Friction-Adaptive Stochastic Nonlinear Model Predictive Control for Autonomous Vehicles

This paper addresses the trajectory-tracking problem under uncertain road-surface conditions for autonomous vehicles. We propose a stochastic nonlinear model predictive controller (SNMPC) that learns a tire--road friction model online using standard automotive-grade sensors. Learning the entire tire--road friction model in real time requires driving in the nonlinear, potentially unstable regime of the vehicle dynamics, using a prediction model that may not have fully converged. To handle this, we formulate the tire-friction model learning in a Bayesian framework, and propose two estimators that learn different aspects of the tire--road friction. The estimators output the estimate of the tire-friction model as well as the uncertainty of the estimate, which expresses the confidence in the model for different driving regimes. The SNMPC exploits the uncertainty estimate in its prediction model to take proper action when the uncertainty is large. We validate the approach in an extensive Monte-Carlo study using real vehicle parameters and in CarSim. The results when comparing to various MPC approaches indicate a substantial reduction in constraint violations, as well as a reduction in closed-loop cost. We also demonstrate the real-time feasibility in automotive-grade processors using a dSPACE MicroAutoBox-II rapid prototyping unit, showing a worst-case computation time of roughly 40ms.

==> SMPCWithGPLearningJournal copy 2/StabCons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5},
ylabel style={font=\color{white!15!black}},
ylabel={$v^x \dot{\psi}$ [m/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-10\\
304	10\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-10\\
700	10\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	3.7940175\\
1.1	3.7940175\\
2.19999968176586	3.7940175\\
3.29999889184875	3.7940175\\
4.39999777644852	3.7940175\\
5.49999645641464	3.7940175\\
6.59999503611443	3.7940175\\
7.69999356727239	3.7940175\\
8.79999207302083	3.7940175\\
9.89999056063141	3.7940175\\
10.999989035665	3.7940175\\
12.0999875106705	3.7940175\\
13.1999859961139	3.7940175\\
14.2999844903842	3.7940175\\
15.3999829827143	3.7940175\\
16.4999814701554	3.7940175\\
17.5999799598947	3.7940175\\
18.6999784500487	3.7940175\\
19.7999769101171	3.7940175\\
20.899975280506	3.7940175\\
21.9999734725153	3.7940175\\
23.0999713109476	3.7940175\\
24.1999684574311	3.7940175\\
25.2999644872072	3.7940175\\
26.3999585982762	3.7940175\\
27.4999497449436	3.7940175\\
28.5999372432064	3.7940175\\
29.6999202195497	3.7940175\\
30.7998979242495	3.7940175\\
31.8998701706705	3.7940175\\
32.9998367840786	3.7940175\\
34.0997975690354	3.7940175\\
35.1997533169137	3.7940175\\
36.2997066746108	4.56405694337052\\
37.3996614809426	7.98779179024687\\
38.4996198426618	7.87908445510309\\
39.5995825521121	7.87908445510309\\
40.6995457536491	8.1937151152905\\
41.7995063969759	8.18490499584692\\
42.899464657657	8.20714142748828\\
43.999422623459	8.1937151152905\\
45.0993825257159	8.3385\\
46.1993447356684	8.3385\\
47.2993062263158	8.3385\\
48.3992621020732	8.3385\\
49.4992081745733	8.3385\\
50.5991336945253	8.3385\\
51.6989995336372	8.3385\\
52.7987705466184	8.3385\\
53.8983917285209	8.3385\\
54.9977564526507	8.3385\\
56.096657749905	8.3385\\
57.1948238586451	8.3385\\
58.2920851109326	8.3385\\
59.3883049947141	8.3385\\
60.4832778290128	8.3385\\
61.5767470369236	8.3385\\
62.6683137659557	8.3385\\
63.7578579044376	8.3385\\
64.8455959264679	8.3385\\
65.9318607158104	8.3385\\
67.0172516078164	8.3385\\
68.1022954943262	8.3385\\
69.1872178481799	8.3385\\
70.2722968166782	8.3385\\
71.3579533556643	8.3385\\
72.4447705686318	8.3385\\
73.5331643661549	8.3385\\
74.6232639848534	8.3385\\
75.7150949913204	8.3385\\
76.8086408729199	8.3385\\
77.9037738530299	8.3385\\
79.000307274208	8.3385\\
80.0980575928975	8.3385\\
81.1968324451575	8.3385\\
82.2964818787395	8.2764635071354\\
83.3966899016743	8.19269544133067\\
84.4971308542537	8.11010253882216\\
85.5975556820602	8.05972758462112\\
86.6976435660276	8.0030791115869\\
87.797113189881	7.94849799291978\\
88.8956540105763	7.88026601140905\\
89.9928651694102	7.85135924283976\\
91.0884231744948	7.8186564167503\\
92.1822193940941	7.74781962223041\\
93.2739292846201	7.71506996142374\\
94.3633696419988	7.73021593568746\\
95.4509323804939	7.72947339164775\\
96.5372930129161	7.81786199677809\\
97.6228247380967	7.87632845410973\\
98.7077369119008	7.93303731027264\\
99.7924053017272	7.94894794879902\\
100.877303321696	8.01332026147919\\
101.962999637991	8.0809894995897\\
103.049968943871	8.1423095842361\\
104.138525069705	8.19246329557972\\
105.228837913118	8.26826924525555\\
106.320915945899	8.27820233382291\\
107.41458490302	8.25249235011109\\
108.509678734978	8.26185764857533\\
109.606062904499	8.26369899778188\\
110.703502955406	8.26717888678491\\
111.801778856247	8.29349949236292\\
112.900689037045	8.29349949236292\\
114.000037282548	8.29376058244736\\
115.099666657368	8.29349949236292\\
116.199442393939	8.29894238602711\\
117.299284509649	8.28923636788972\\
118.399139529572	8.293503586827\\
119.498974433981	8.28085067716719\\
120.598782052987	8.27758758221452\\
121.698567800107	8.31483769282415\\
122.798340792586	8.30687347757693\\
123.898108413837	8.3385\\
124.997877592033	8.3385\\
126.097652235301	8.3385\\
127.197432554347	8.3385\\
128.297216516525	8.3385\\
129.397001432843	8.3385\\
130.496783142424	8.3385\\
131.596558282893	8.3385\\
132.696325906319	8.3385\\
133.796086115183	8.3385\\
134.895841193305	8.3385\\
135.995593402948	8.3385\\
137.095343643617	8.3385\\
138.195089637674	8.3385\\
139.294816100951	8.3385\\
140.394491943977	8.3385\\
141.494064180798	8.3385\\
142.593436453622	8.3385\\
143.692418345627	8.3385\\
144.790859484428	8.3385\\
145.888590925618	8.3385\\
146.985427119621	8.3385\\
148.081190339097	8.3385\\
149.175614411053	8.3385\\
150.268354683557	8.3385\\
151.359156312072	8.3385\\
152.448005656097	8.3385\\
153.535114436191	8.3385\\
154.620957747398	8.3385\\
155.706118305723	8.3385\\
156.791000666088	8.3385\\
157.875848938398	8.3385\\
158.960993568103	8.3385\\
160.046891238298	8.3385\\
161.134106158108	8.3385\\
162.222957904351	8.3385\\
163.31348742447	8.3385\\
164.405691047909	8.3385\\
165.499537843384	8.3385\\
166.594946686929	8.3385\\
167.691703370771	8.3385\\
168.789645216507	8.3385\\
169.88861232657	8.3385\\
170.988314396847	8.30591375893246\\
172.088446490195	8.22271585985241\\
173.188691822341	8.13700869984906\\
174.288725995558	8.08127634519827\\
175.388229456615	8.0325431858496\\
176.48696039773	7.99482358572023\\
177.584712329022	7.93389929572883\\
178.681037442024	7.90413886851487\\
179.77563688027	7.83864337079175\\
180.868276614964	7.79352949945259\\
181.958559518205	7.79447041279884\\
183.04661891793	7.84047257074778\\
184.133075233555	7.8989813257838\\
185.218490464837	7.99261522363979\\
186.303228768848	8.04515288755089\\
187.387626250493	8.0641357301223\\
188.472110161	8.09686147922516\\
189.557190383892	8.22369823535318\\
190.643387626885	8.28451932448939\\
191.731008205629	8.29597729933698\\
192.820290609544	8.31070835145016\\
193.911372140813	8.32496544251195\\
195.004196803737	8.33145977898106\\
196.098605187055	8.32419435984937\\
197.194375609479	8.31319524564931\\
198.291293706289	8.31797008165304\\
199.389159568894	8.31424968971819\\
200.487730312201	8.31496647433183\\
201.58678837767	8.31552483850969\\
202.686173814843	8.31496647433183\\
203.785747349451	8.31496647433183\\
204.885406801303	8.31496647433183\\
205.985087768364	8.31496647433183\\
207.084756620512	8.31484932434319\\
208.184398380696	8.31464154051892\\
209.284012536165	8.27615069665673\\
210.383606816335	8.25864473878353\\
211.483190525663	8.25354651398268\\
212.58277181846	8.26896070049141\\
213.682355888234	8.28478468828958\\
214.781945847228	8.29924222811989\\
215.881541204402	8.29924222811989\\
216.981139236169	8.29924222811989\\
218.080736336687	8.30107422929661\\
219.180328722245	8.30064118452873\\
220.279914649478	8.30026140121278\\
221.379493170123	8.29973020717799\\
222.479065736314	8.33123846479842\\
223.578634826572	8.3385\\
224.67820278016	8.3385\\
225.77776774506	8.3385\\
226.877321371252	8.3385\\
227.976848005765	8.3385\\
229.076296053353	8.3385\\
230.175592834163	8.3385\\
231.274634281537	8.3385\\
232.373211870536	8.3385\\
233.471123839271	8.3385\\
234.568245840678	8.3385\\
235.664405858501	8.3385\\
236.759331138684	8.3385\\
237.85279223684	8.3385\\
238.944662315079	8.3385\\
240.034626493836	8.3385\\
241.122678519338	8.3385\\
242.209170355268	8.3385\\
243.294593188467	8.3385\\
244.379407706163	8.3385\\
245.463943437853	8.3385\\
246.548568540287	8.3385\\
247.633720932708	8.3385\\
248.71988990469	8.3385\\
249.807473523414	8.3385\\
250.89667709315	8.3385\\
251.987601017647	8.3385\\
253.080251593668	8.3385\\
254.174550655781	8.3385\\
255.270349117852	8.3385\\
256.36738529693	8.3385\\
257.465419308561	8.3385\\
258.564281004641	8.3385\\
259.66386468718	8.2812144998158\\
260.763877038043	8.18836175991648\\
261.863925371089	8.12415029600271\\
262.963702870101	8.06043693258817\\
264.062924651461	8.00267204193165\\
265.161119482624	7.98257746421551\\
266.258041889707	7.92957004671103\\
267.353498430252	7.86413328768953\\
268.447182564537	7.81653712135296\\
269.538828991974	7.77554686987708\\
270.628259468935	7.77714727199101\\
271.715725567685	7.78587003252932\\
272.801727635095	7.83817996341245\\
273.886800078468	7.94263079777474\\
274.971280835711	8.00540591432277\\
276.055492706361	8.00885941238462\\
277.139912934531	8.05992448826157\\
278.225052372462	8.1477833781599\\
279.31138571265	8.24568267874431\\
280.399231855328	8.24928082226202\\
281.488752281227	8.25144351525929\\
282.579989738786	8.24532486784896\\
283.672899061762	8.28451845805438\\
284.767368057725	8.32866857237418\\
285.863158506881	8.32602429323913\\
286.960062400876	8.30622011534508\\
288.057873619573	8.31939319662729\\
289.156345999441	8.31939319662729\\
290.25529595288	8.31949021790873\\
291.354556339903	8.31939319662729\\
292.453990062009	8.31939319662729\\
293.553490226921	8.31939319662729\\
294.652995519985	8.31939319662729\\
295.752481493229	8.31872900609053\\
296.851938213367	8.31643084807636\\
297.951366605856	8.31939319662729\\
299.05077389865	8.31517112108184\\
300.150169517771	8.31459096300461\\
301.249561647323	8.3161605741258\\
302.348956933408	8.31598806217032\\
303.448359813452	8.31334186317375\\
304.547771885186	8.31451468339581\\
305.647190886005	8.30506343021834\\
306.746614214487	8.31334186317375\\
307.846040558862	8.31334186317375\\
308.945469252865	8.31017606256579\\
310.044899984733	8.31120619574098\\
311.144331907945	8.30402971927024\\
312.243764414165	8.31334186317375\\
313.343198050467	8.31334186317375\\
314.442632304827	8.31334186317375\\
315.542066546409	8.30480064774786\\
316.641500959705	8.06550148133662\\
317.740935148021	7.67565963135195\\
318.84036904953	7.31550293893416\\
319.939800511726	7.0570187505499\\
321.039217047122	6.88740443355646\\
322.138606530584	6.64024065921117\\
323.237980064389	6.32331726972521\\
324.337337679469	6.06875767890363\\
325.43663896038	5.81940644578164\\
326.535837007606	5.59548254940648\\
327.634915690363	5.38267284203572\\
328.733883191949	5.17462838661704\\
329.832737104078	4.99586178452851\\
330.9314430043	4.80548154636618\\
332.029984925039	4.64285949692507\\
333.128378614773	4.44868587935166\\
334.226659005809	4.28590909995991\\
335.324773935053	4.22228526562692\\
336.422648406886	4.12731912671802\\
337.520297922202	3.96304913251839\\
338.617667525529	3.82154793535411\\
339.71471148771	3.76974527687771\\
340.811374913316	3.66915663852952\\
341.907709126589	3.5756787502475\\
343.003966880841	3.47100213883247\\
344.099954249205	3.4781903663088\\
345.195192805725	3.45172127170745\\
346.289575650262	3.38636335956854\\
347.383053616302	3.35908158196595\\
348.475339356455	3.34154810477264\\
349.566650712131	3.34290931442621\\
350.657519327767	3.37242490732277\\
351.748137314849	3.37338032910023\\
352.838613373643	3.36885531286326\\
353.929142970315	3.35042427621888\\
355.019772931609	3.42056232261701\\
356.110551059128	3.46388341266547\\
357.201570979556	3.51239531247376\\
358.292861566393	3.54829090668793\\
359.384469263786	3.56809171406884\\
360.47644108836	3.57405110739565\\
361.568768601418	3.59864862201116\\
362.661471528862	3.62247777327412\\
363.754576819266	3.67341739138612\\
364.848091125959	3.68597217411663\\
365.942037689297	3.65241569650044\\
367.036438735281	3.61398543654144\\
368.131289054004	3.57812530049146\\
369.226604156193	3.52489262492847\\
370.322365551797	3.50190721762692\\
371.418550991144	3.44010470413503\\
372.515158333218	3.38024196970012\\
373.612163729467	3.33787776944945\\
374.709541915703	3.30958067238218\\
375.807274852484	3.28081920764057\\
376.905375700907	3.25629382970771\\
378.003816222081	3.21329021052078\\
379.102525437389	3.18768839546901\\
380.201487021909	3.15824523406381\\
381.300686930379	3.12763850375651\\
382.400044366533	3.10224038417492\\
383.49948170816	3.09245383147503\\
384.598980234181	3.06802250104193\\
385.698611264784	3.00778562520586\\
386.798277123726	2.99339684090778\\
387.897899217675	2.98318209815441\\
388.997508602338	2.95798508188174\\
390.097079250028	2.94744339847071\\
391.196600743374	2.9362537516804\\
392.295949502794	2.9426622785232\\
393.395146660348	2.91114292199397\\
394.49421206447	2.86629517097906\\
395.59305348347	2.85971358888615\\
396.691554442662	2.85971358888615\\
397.789699044133	2.85105283423314\\
398.887489035866	2.85390471594886\\
399.984825110606	2.85390471594886\\
401.081668062145	2.84895773895239\\
402.177997675848	2.85825144495624\\
403.273834248187	2.85712375471096\\
404.369189199362	2.86970322433862\\
405.464154252959	2.87700098723723\\
406.558774587315	2.89629935040472\\
407.653003151834	2.92551547022013\\
408.746759170215	3.0013031332298\\
409.840000554761	2.99929184351317\\
410.932826166196	3.01421741186345\\
412.025429031994	3.01770828411171\\
413.117957976509	3.0325827132652\\
414.210496419804	3.11205977448572\\
415.30307801053	3.13523542773225\\
416.395745692285	3.18660889454396\\
417.48859175089	3.24478834613925\\
418.581672734356	3.27170723406159\\
419.675029394436	3.34636091683862\\
420.768709190577	3.39946523369693\\
421.862744570029	3.41403728723914\\
422.95715892167	3.45888724436626\\
424.051956534359	3.49348209783976\\
425.147157038632	3.51040146959334\\
426.24274748335	3.48589168124361\\
427.338724828327	3.49336593772089\\
428.435095427757	3.49349044338983\\
429.531827710547	3.47271119559125\\
430.628922759948	3.47982049574366\\
431.726383357055	3.46341058686589\\
432.824158924302	3.46270661973903\\
433.922208084588	3.46031910697072\\
435.02050362318	3.46270661973903\\
436.119009611572	3.46270661973903\\
437.217709415123	3.45778572989768\\
438.316575155102	3.46246393114709\\
439.415604544982	3.46270661973903\\
440.514777299719	3.46270661973903\\
441.614074738745	3.45857241356082\\
442.713494354938	3.46270661973903\\
443.812971157097	3.4616594567858\\
444.912483816502	3.46270661973903\\
446.012043679971	3.42566434655892\\
447.111617870306	3.4009520236737\\
448.211179626491	3.42672128208103\\
449.310703055371	3.42823717098474\\
450.410165659115	3.44351259634545\\
451.509553059644	3.44177618768827\\
452.608856967037	3.47048122593254\\
453.708053340224	3.49072738286614\\
454.807123257326	3.4909324238718\\
455.906102394147	3.46905484438444\\
457.004943969947	3.46694135499885\\
458.103590159006	3.44337382709075\\
459.202062484842	3.43224901457155\\
460.300322436484	3.43138852657404\\
461.398346534172	3.41143715333235\\
462.49612886059	3.38634946575576\\
463.593663841503	3.35117855043585\\
464.690894052615	3.35763977394202\\
465.787698306914	3.37575776253091\\
466.884065284735	3.38666744011431\\
467.980053438189	3.38666744011431\\
469.075611421985	3.39935548019447\\
470.170757526694	3.40993965461106\\
471.265571539427	3.40705537090037\\
472.360086263968	3.40578931159073\\
473.454362688938	3.40878622451442\\
474.548425800212	3.42073108442649\\
475.642289878149	3.43685632502684\\
476.735962816481	3.42411713810297\\
477.829438127942	3.41705882148348\\
478.922787437079	3.41768241077319\\
480.016111854166	3.43700569874016\\
481.109489086101	3.43218781090917\\
482.202991119025	3.4826129856843\\
483.296689278048	3.51269526750565\\
484.390620094252	3.53126739405218\\
485.484826209744	3.54883726272504\\
486.579365980794	3.57000351738161\\
487.67426789118	3.57596256179499\\
488.769534933971	3.57862535895587\\
489.865173714471	3.59172828603633\\
490.961183705084	3.58161594879245\\
492.05754843894	3.57358598355828\\
493.154251942082	3.56619704801274\\
494.251286498146	3.52390498511055\\
495.348620908207	3.50666426031871\\
496.446247538831	3.50262250312555\\
497.544175672496	3.4550663219054\\
498.642403351986	3.3955890448391\\
499.740915163696	3.36928274022347\\
500.839620123956	3.34849676901286\\
501.9384821568	3.34849676901286\\
503.03753151233	3.34849676901286\\
504.136794200543	3.34416809518911\\
505.236299147648	3.26948930798442\\
506.335962917401	3.21609891787481\\
507.435726095892	3.21609891787481\\
508.535565183566	3.21609891787481\\
509.635483808917	3.18101641410147\\
510.735446645251	3.15558884778903\\
511.835372848227	3.12601113052145\\
512.935228316328	3.09406147480606\\
514.03498975599	3.06486293910734\\
515.134604964866	3.05947846117929\\
516.23403026722	3.05019276234022\\
517.333282402958	3.04650982570425\\
518.432392547033	3.001563724177\\
519.531344624049	2.93404304008745\\
520.630013634584	2.89555821720515\\
521.728339273331	2.8927842436417\\
522.826221812313	2.89373278313559\\
523.923613485305	2.8819725257408\\
525.020498816224	2.88144990525636\\
526.116814835186	2.92777231269286\\
527.212627001803	2.95769706935302\\
528.308052968789	2.96402441752252\\
529.40313258251	2.96785858878089\\
530.497842365256	2.99232795500791\\
531.59219362084	3.00884399963531\\
532.68623665835	3.02492290557642\\
533.780037284142	3.03255115995764\\
534.873685292731	3.02755500061301\\
535.967276837535	3.0282683627232\\
537.060885850374	3.05604750092794\\
538.154581018909	3.14417533961254\\
539.24845220774	3.2696853343515\\
540.342542391608	3.29612463546518\\
541.436853516008	3.27639781504607\\
542.531424331128	3.33513646375117\\
543.626301079436	3.37500029202411\\
544.721503792094	3.39440930104247\\
545.817052410122	3.42839487950953\\
546.912950884447	3.41381256000606\\
548.009210547427	3.43163693064301\\
549.105834346067	3.42679392702542\\
550.202794287966	3.39947498247415\\
551.300070683749	3.39240366448037\\
552.397635879463	3.39240366448037\\
553.495470773213	3.39240366448037\\
554.593565442374	3.39065474882651\\
555.691921680503	3.39211769967457\\
556.79050682505	3.40135928899926\\
557.889272112278	3.41564699725219\\
558.988187407268	3.40993353457283\\
560.087229311837	3.45223354204902\\
561.186383952686	3.46043026360082\\
562.285628126067	3.45393874771282\\
563.384934781223	3.45454824641067\\
564.484293670394	3.4573478419833\\
565.583689485522	3.4707391725239\\
566.683110668565	3.46947872116643\\
567.782549243761	3.4707391725239\\
568.881996625624	3.4707391725239\\
569.981453148007	3.4707391725239\\
571.080909506973	3.47216589427144\\
572.18035910157	3.47113600116019\\
573.279804289699	3.46199728762127\\
574.379243058159	3.44794338953829\\
575.478670628036	3.44562014086319\\
576.578083314998	3.45529312149352\\
577.677477053006	3.45193911954527\\
578.776851351212	3.45522488666942\\
579.876205817101	3.44685843336142\\
580.975533129909	3.4360392028601\\
582.074819519961	3.43138500096611\\
583.174037670292	3.48491347080023\\
584.273187221542	3.48670639464019\\
585.372266226918	3.45860545605625\\
586.47124893929	3.45469624882212\\
587.570111870501	3.45704715185176\\
588.668826981547	3.4799218073471\\
589.767388209174	3.49212470315192\\
590.865788654271	3.49126621449309\\
591.964006649269	3.49362759794445\\
593.062030200083	3.49613726279366\\
594.159850785743	3.48206262912192\\
595.257408674939	3.48824683666428\\
596.35468907201	3.48646385826176\\
597.451703822195	3.47561129989776\\
598.54839203543	3.47561129989776\\
599.64469468136	3.47561129989776\\
600.740634206295	3.47561129989776\\
601.836256450484	3.47561129989776\\
602.931530779972	3.47730260467764\\
604.026429361094	3.48840228837194\\
605.120987149135	3.49331618221772\\
606.215276635147	3.49349934386749\\
607.309354959312	3.49465799210681\\
608.403291908125	3.51982494681462\\
609.49714830639	3.53096126758315\\
610.590956573515	3.52306903305582\\
611.684737130196	3.5014230312409\\
612.778495974454	3.49188292726097\\
613.872284053868	3.49643445356391\\
614.966195765467	3.51581823270044\\
616.060294793855	3.53435186064703\\
617.154620371604	3.56507276667089\\
618.249231553611	3.59207943867626\\
619.344178932391	3.65618307965616\\
620.439510846136	3.69846509711634\\
621.535231454133	3.68306103784376\\
622.63129575713	3.65586963220545\\
623.727730126345	3.63179628580887\\
624.824525834424	3.55443081029055\\
625.921634184371	3.51015382974505\\
627.019046400945	3.48497722036528\\
628.116754469536	3.43973795194182\\
629.214764531312	3.41289620922357\\
630.313067591607	3.37053275382946\\
631.411659604417	3.3487205843244\\
632.510502371697	3.29325340576778\\
633.609506610923	3.27639883940899\\
634.708634723065	3.25173541837741\\
635.807937565519	3.19286228867546\\
636.907405319355	3.15384045433868\\
638.006979120206	3.13018118045684\\
639.106677072772	3.09118064363715\\
640.20654141989	3.07518456495399\\
641.306490345837	3.06138642525547\\
642.406449401049	3.04827592791112\\
643.506391996697	3.02575704621739\\
644.606269872864	3.0252293902784\\
645.706031622618	3.02187039207458\\
646.80563622557	3.01852852387349\\
647.905124327491	2.97781439898265\\
649.004514319179	2.95149568492833\\
650.103666266003	2.92348567942365\\
651.202554340911	2.89706128807894\\
652.301077460057	2.89729246598849\\
653.399190436097	2.89729246598849\\
654.49691316833	2.88353963144168\\
655.594232919261	2.87298298847307\\
656.691075051974	2.87316715062534\\
657.787414098861	2.89869178550283\\
658.883360872027	2.89732282355907\\
659.979012866248	2.91264892609487\\
661.07436162459	2.94099263310074\\
662.169393096209	2.94700965015065\\
663.264030152957	3.03733004990334\\
664.358234757979	3.09646680325515\\
665.452084969321	3.09614600343638\\
666.545705129828	3.14357942629427\\
667.639236013939	3.14718956702252\\
668.732782023125	3.17574288460988\\
669.826430304812	3.27190975195323\\
670.920225672849	3.29400672399142\\
672.014199420618	3.36082823807416\\
673.108402104781	3.44125206271642\\
674.202848790151	3.44157169071074\\
675.297566494012	3.4871766757009\\
676.392601942058	3.5156868494366\\
677.487972962359	3.49217330705977\\
678.583696028737	3.4849677673455\\
679.679768052032	3.4691564284234\\
680.776169154286	3.42613863943593\\
681.872886865622	3.44057937809712\\
682.969928702455	3.45107422968455\\
684.067318897978	3.44918437732147\\
685.165037096877	3.42682690764443\\
686.263045270012	3.41766497438325\\
687.36129821272	3.41709410736074\\
688.459770149431	3.41766497438325\\
689.558446351396	3.41766497438325\\
690.657288302959	3.41776822612108\\
691.756255651084	3.45472577211878\\
692.855329949322	3.44467380486644\\
693.954503602922	3.42745989664698\\
695.05374585138	3.41181098205987\\
696.153039391471	3.40412763721816\\
697.252374951009	3.40412763721816\\
698.351729893981	3.41130042342526\\
699.451101069223	3.4205145797887\\
700.550516449046	3.6049619250766\\
701.649936594507	3.84339589459072\\
702.748917065587	4.00528444249534\\
703.847651061762	4.39900965029157\\
704.946518248945	4.64085465337045\\
706.045435061073	4.8126664214272\\
707.144337803009	4.96308058746567\\
708.243182561646	5.10429042705451\\
709.341934527637	5.36227891623072\\
710.440558035017	5.59750715006915\\
711.539016636499	5.89137210802869\\
712.637282066804	6.10912193997029\\
713.735329924728	6.31891837402603\\
714.833107141601	6.54421422546199\\
715.930514852355	6.73995144095274\\
717.027415880545	6.92366714694368\\
718.123683462763	7.07106754864484\\
719.219137075679	7.20567249310665\\
720.31361670858	7.31455796900392\\
721.406994420828	7.46725299682673\\
722.499208662337	7.57055143982153\\
723.59030738619	7.63047031256579\\
724.680362972431	7.65674835510456\\
725.769533912807	7.71236442475481\\
726.858019016446	7.91891177265877\\
727.946064709758	8.08762550712101\\
729.033904246402	8.10914746373795\\
730.121787075284	8.22403634775089\\
731.210069396356	8.32533514295064\\
732.299090453204	8.3385\\
733.389085046566	8.3385\\
734.480207648213	8.3385\\
735.572591880353	8.3385\\
736.66630050546	8.3385\\
737.761285274087	8.3385\\
738.857449942209	8.3385\\
739.954769552719	8.3385\\
741.053046118188	8.3385\\
742.152015959121	8.3385\\
743.251425200139	8.3385\\
744.350988752697	8.28810334013031\\
745.450451816369	8.26686789937449\\
746.549637089208	8.18341674554143\\
747.64827224149	8.1254033041718\\
748.745963744229	8.05463400037534\\
749.842281376619	8.0350433892745\\
750.936956635112	7.98121742041609\\
752.029702724225	7.95932037018698\\
753.120315066961	7.92988942007073\\
754.20887849794	7.92303532070521\\
755.295584827432	7.95801103357486\\
756.380903579771	7.98505890105456\\
757.465322619083	8.06264653966269\\
758.549164974001	8.14766634865354\\
759.632832456493	8.20339248954569\\
760.716810377837	8.25094608594082\\
761.801613892481	8.3385\\
762.887690165252	8.3385\\
763.975291843101	8.3385\\
765.064594319949	8.3385\\
766.155655817303	8.3385\\
767.248380549585	8.3385\\
768.342645073028	8.3385\\
769.438244430548	8.3385\\
770.534945380955	8.3385\\
771.63253492592	8.3385\\
772.730792327494	8.3385\\
773.829509864173	8.3385\\
774.928518503027	8.3385\\
776.027697040153	8.3385\\
777.126950259199	8.3385\\
778.226217218453	8.3385\\
779.325466701012	8.3385\\
780.424686894651	8.3385\\
781.523878041008	8.3385\\
782.623045625702	8.3385\\
783.722200593013	8.3385\\
784.821353240211	8.3385\\
785.920510510163	8.3385\\
787.019676087663	8.3385\\
788.118850627808	8.3385\\
789.218031281408	8.3385\\
790.317213512903	8.3385\\
791.416392770499	8.3385\\
792.515565486568	8.3385\\
793.614729688573	8.3385\\
794.713884755286	8.3385\\
795.813032296273	8.3385\\
796.912176687628	8.3385\\
798.011320182125	8.3385\\
799.110462835668	8.3385\\
800.20959749094	8.3385\\
801.308686076349	8.3385\\
802.407659351641	8.3385\\
803.506455690857	8.3385\\
804.604948257105	8.3385\\
805.702948854645	8.3385\\
806.800263379823	8.3385\\
807.896711748398	8.3385\\
808.992050610391	8.3385\\
810.086036280417	8.3385\\
811.178338986547	8.3385\\
812.268681888509	8.3385\\
813.357025534543	8.3385\\
814.443534814106	8.3385\\
815.528631511131	8.3385\\
816.612882506749	8.3385\\
817.696773230463	8.3385\\
818.780564075919	8.3385\\
819.864583680827	8.3385\\
820.94932323122	8.3385\\
822.035259148846	8.3385\\
823.122745410633	8.3385\\
824.211952874517	8.3385\\
825.302852650087	8.3385\\
826.39541052592	8.3385\\
827.489570376232	8.3385\\
828.585251058312	8.3385\\
829.682216875403	8.3385\\
830.780226279492	8.3385\\
831.879067702308	8.3385\\
832.978424192506	8.3385\\
834.077967696457	8.27074871502218\\
835.177380190911	8.19256290932616\\
836.276363107253	8.12542345709261\\
837.37459196813	8.07582836552201\\
838.471933465904	8.00081701361013\\
839.568197118809	7.91056327310977\\
840.66290725304	7.8493331118168\\
841.755563064363	7.80878867343406\\
842.845876676235	7.7784187557162\\
843.934005848692	7.76225823326418\\
845.020400349671	7.73417008304388\\
846.105570476199	7.8314688510086\\
847.189972668659	7.89923150806484\\
848.273748821338	7.92027831627818\\
849.357146613402	7.91859009425804\\
850.440636256568	7.99038159310468\\
851.524902588321	8.10844993809052\\
852.610466343519	8.16919154089169\\
853.69763503939	8.2367221470919\\
854.786573477216	8.29904303425784\\
855.87728666178	8.2998213484741\\
856.969734443179	8.27345453310327\\
858.063803938852	8.2737645839866\\
859.159254407993	8.26481327568765\\
860.255833418806	8.27330920920432\\
861.353305934793	8.28303712683286\\
862.451459771529	8.28268180140612\\
863.550118913644	8.28303712683286\\
864.649073227605	8.28414324921028\\
865.748158282304	8.27173559298585\\
866.847296812683	8.29389440356858\\
867.946429873831	8.29344657981479\\
869.045515740945	8.30670985004824\\
870.144551691624	8.30923480140147\\
871.243551056239	8.28636389553871\\
872.342529154736	8.28280915933381\\
873.441502035971	8.2897121192572\\
874.540481567555	8.31397848816066\\
875.639474387379	8.3385\\
876.738482343234	8.3385\\
877.837503338682	8.3385\\
878.936531959348	8.3385\\
880.035562529764	8.3385\\
881.134588167944	8.3385\\
882.233604839413	8.3385\\
883.33261232063	8.3385\\
884.431613282817	8.3385\\
885.530610652845	8.3385\\
886.629606804641	8.3385\\
887.728593128059	8.3385\\
888.827555794541	8.3385\\
889.92646441638	8.3385\\
891.025243892208	8.3385\\
892.123804157606	8.3385\\
893.221978031717	8.3385\\
894.319566650374	8.3385\\
895.416383627833	8.3385\\
896.512310595618	8.3385\\
897.607134330413	8.3385\\
898.700486865966	8.3385\\
899.792094140392	8.3385\\
900.881750990293	8.3385\\
901.969378045854	8.3385\\
903.055339774995	8.3385\\
904.140084974703	8.3385\\
905.224162841978	8.3385\\
906.307971815642	8.3385\\
907.391774440239	8.3385\\
908.475992018608	8.3385\\
909.56114677035	8.3385\\
910.647602026098	8.3385\\
911.735597457237	8.3385\\
912.825358010969	8.3385\\
913.916901657672	8.3385\\
915.010071588301	8.3385\\
916.104730367217	8.3385\\
917.20075952967	8.3385\\
918.2980506751	8.3385\\
919.396361345656	8.3385\\
920.495336872182	8.2790110995769\\
921.594712473484	8.21521846695227\\
922.694169268151	8.16213414478049\\
923.793394507583	8.10853782552995\\
924.892081085598	8.06216793182042\\
925.98992249941	7.99754093071369\\
927.08675328181	7.91178171453007\\
928.182260120897	7.88799174085776\\
929.276074410667	7.82298075126266\\
930.36776844452	7.79105001247616\\
931.457091257816	7.79495296480172\\
932.544388311055	7.79890590354894\\
933.630236378716	7.79991342698896\\
934.715023227541	7.8940116749477\\
935.79902383779	7.99710466249412\\
936.882532971914	8.0306702440771\\
937.965949405715	8.02723029407001\\
939.049787484743	8.1163413261665\\
940.134650036875	8.23965593849803\\
941.220975382456	8.33744520014834\\
942.309005647739	8.3385\\
943.398806126768	8.3385\\
944.49035832437	8.3385\\
945.583565094963	8.3385\\
946.678214937637	8.3385\\
947.77406262751	8.3385\\
948.870914833549	8.3385\\
949.968553230458	8.3385\\
951.066765466879	8.3385\\
952.165375854685	8.3385\\
953.264226814635	8.3385\\
954.363196511979	8.3385\\
955.462195837946	8.3385\\
956.561176972888	8.3385\\
957.660120190299	8.3385\\
958.759019958108	8.3385\\
959.857880382863	8.3385\\
960.956711334323	8.3385\\
962.05552669629	8.3385\\
963.154338321332	8.3385\\
964.253154565347	8.3385\\
965.351980933628	8.3385\\
966.450820512084	8.3385\\
967.549673950477	8.3385\\
968.648540588518	8.3385\\
969.747418476112	8.3385\\
970.846304800847	8.3385\\
971.945197265574	8.3385\\
973.044094193109	8.3385\\
974.142993976723	8.3385\\
975.241895294049	8.3385\\
976.340797338179	8.3385\\
977.439699695477	8.3385\\
978.538602233349	8.3385\\
979.63750492711	8.3385\\
980.736407850783	8.3385\\
981.83531113341	8.3385\\
982.934214919446	8.3385\\
984.033119364568	8.3385\\
985.132024498381	8.3385\\
986.230930368159	8.3385\\
987.32983691082	8.3385\\
988.428744111086	8.3385\\
989.527651947209	8.3385\\
990.626560441377	8.3385\\
991.725469571235	8.3385\\
992.824379360694	8.3385\\
993.92328978274	8.3385\\
995.022200717145	8.3385\\
996.121112238273	8.3385\\
997.220024361075	8.3385\\
998.318936986399	8.3385\\
999.417850183303	8.3385\\
1000.51676403131	8.3385\\
1001.6156783973	8.3385\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.7940175\\
1.1	-3.7940175\\
2.19999968176586	-3.7940175\\
3.29999889184875	-3.7940175\\
4.39999777644852	-3.7940175\\
5.49999645641464	-3.7940175\\
6.59999503611443	-3.7940175\\
7.69999356727239	-3.7940175\\
8.79999207302083	-3.7940175\\
9.89999056063141	-3.7940175\\
10.999989035665	-3.7940175\\
12.0999875106705	-3.7940175\\
13.1999859961139	-3.7940175\\
14.2999844903842	-3.7940175\\
15.3999829827143	-3.7940175\\
16.4999814701554	-3.7940175\\
17.5999799598947	-3.7940175\\
18.6999784500487	-3.7940175\\
19.7999769101171	-3.7940175\\
20.899975280506	-3.7940175\\
21.9999734725153	-3.7940175\\
23.0999713109476	-3.7940175\\
24.1999684574311	-3.7940175\\
25.2999644872072	-3.7940175\\
26.3999585982762	-3.7940175\\
27.4999497449436	-3.7940175\\
28.5999372432064	-3.7940175\\
29.6999202195497	-3.7940175\\
30.7998979242495	-3.7940175\\
31.8998701706705	-3.7940175\\
32.9998367840786	-3.7940175\\
34.0997975690354	-3.7940175\\
35.1997533169137	-3.7940175\\
36.2997066746108	-4.56405694337052\\
37.3996614809426	-7.98779179024687\\
38.4996198426618	-7.87908445510309\\
39.5995825521121	-7.87908445510309\\
40.6995457536491	-8.1937151152905\\
41.7995063969759	-8.18490499584692\\
42.899464657657	-8.20714142748828\\
43.999422623459	-8.1937151152905\\
45.0993825257159	-8.3385\\
46.1993447356684	-8.3385\\
47.2993062263158	-8.3385\\
48.3992621020732	-8.3385\\
49.4992081745733	-8.3385\\
50.5991336945253	-8.3385\\
51.6989995336372	-8.3385\\
52.7987705466184	-8.3385\\
53.8983917285209	-8.3385\\
54.9977564526507	-8.3385\\
56.096657749905	-8.3385\\
57.1948238586451	-8.3385\\
58.2920851109326	-8.3385\\
59.3883049947141	-8.3385\\
60.4832778290128	-8.3385\\
61.5767470369236	-8.3385\\
62.6683137659557	-8.3385\\
63.7578579044376	-8.3385\\
64.8455959264679	-8.3385\\
65.9318607158104	-8.3385\\
67.0172516078164	-8.3385\\
68.1022954943262	-8.3385\\
69.1872178481799	-8.3385\\
70.2722968166782	-8.3385\\
71.3579533556643	-8.3385\\
72.4447705686318	-8.3385\\
73.5331643661549	-8.3385\\
74.6232639848534	-8.3385\\
75.7150949913204	-8.3385\\
76.8086408729199	-8.3385\\
77.9037738530299	-8.3385\\
79.000307274208	-8.3385\\
80.0980575928975	-8.3385\\
81.1968324451575	-8.3385\\
82.2964818787395	-8.2764635071354\\
83.3966899016743	-8.19269544133067\\
84.4971308542537	-8.11010253882216\\
85.5975556820602	-8.05972758462112\\
86.6976435660276	-8.0030791115869\\
87.797113189881	-7.94849799291978\\
88.8956540105763	-7.88026601140905\\
89.9928651694102	-7.85135924283976\\
91.0884231744948	-7.8186564167503\\
92.1822193940941	-7.74781962223041\\
93.2739292846201	-7.71506996142374\\
94.3633696419988	-7.73021593568746\\
95.4509323804939	-7.72947339164775\\
96.5372930129161	-7.81786199677809\\
97.6228247380967	-7.87632845410973\\
98.7077369119008	-7.93303731027264\\
99.7924053017272	-7.94894794879902\\
100.877303321696	-8.01332026147919\\
101.962999637991	-8.0809894995897\\
103.049968943871	-8.1423095842361\\
104.138525069705	-8.19246329557972\\
105.228837913118	-8.26826924525555\\
106.320915945899	-8.27820233382291\\
107.41458490302	-8.25249235011109\\
108.509678734978	-8.26185764857533\\
109.606062904499	-8.26369899778188\\
110.703502955406	-8.26717888678491\\
111.801778856247	-8.29349949236292\\
112.900689037045	-8.29349949236292\\
114.000037282548	-8.29376058244736\\
115.099666657368	-8.29349949236292\\
116.199442393939	-8.29894238602711\\
117.299284509649	-8.28923636788972\\
118.399139529572	-8.293503586827\\
119.498974433981	-8.28085067716719\\
120.598782052987	-8.27758758221452\\
121.698567800107	-8.31483769282415\\
122.798340792586	-8.30687347757693\\
123.898108413837	-8.3385\\
124.997877592033	-8.3385\\
126.097652235301	-8.3385\\
127.197432554347	-8.3385\\
128.297216516525	-8.3385\\
129.397001432843	-8.3385\\
130.496783142424	-8.3385\\
131.596558282893	-8.3385\\
132.696325906319	-8.3385\\
133.796086115183	-8.3385\\
134.895841193305	-8.3385\\
135.995593402948	-8.3385\\
137.095343643617	-8.3385\\
138.195089637674	-8.3385\\
139.294816100951	-8.3385\\
140.394491943977	-8.3385\\
141.494064180798	-8.3385\\
142.593436453622	-8.3385\\
143.692418345627	-8.3385\\
144.790859484428	-8.3385\\
145.888590925618	-8.3385\\
146.985427119621	-8.3385\\
148.081190339097	-8.3385\\
149.175614411053	-8.3385\\
150.268354683557	-8.3385\\
151.359156312072	-8.3385\\
152.448005656097	-8.3385\\
153.535114436191	-8.3385\\
154.620957747398	-8.3385\\
155.706118305723	-8.3385\\
156.791000666088	-8.3385\\
157.875848938398	-8.3385\\
158.960993568103	-8.3385\\
160.046891238298	-8.3385\\
161.134106158108	-8.3385\\
162.222957904351	-8.3385\\
163.31348742447	-8.3385\\
164.405691047909	-8.3385\\
165.499537843384	-8.3385\\
166.594946686929	-8.3385\\
167.691703370771	-8.3385\\
168.789645216507	-8.3385\\
169.88861232657	-8.3385\\
170.988314396847	-8.30591375893246\\
172.088446490195	-8.22271585985241\\
173.188691822341	-8.13700869984906\\
174.288725995558	-8.08127634519827\\
175.388229456615	-8.0325431858496\\
176.48696039773	-7.99482358572023\\
177.584712329022	-7.93389929572883\\
178.681037442024	-7.90413886851487\\
179.77563688027	-7.83864337079175\\
180.868276614964	-7.79352949945259\\
181.958559518205	-7.79447041279884\\
183.04661891793	-7.84047257074778\\
184.133075233555	-7.8989813257838\\
185.218490464837	-7.99261522363979\\
186.303228768848	-8.04515288755089\\
187.387626250493	-8.0641357301223\\
188.472110161	-8.09686147922516\\
189.557190383892	-8.22369823535318\\
190.643387626885	-8.28451932448939\\
191.731008205629	-8.29597729933698\\
192.820290609544	-8.31070835145016\\
193.911372140813	-8.32496544251195\\
195.004196803737	-8.33145977898106\\
196.098605187055	-8.32419435984937\\
197.194375609479	-8.31319524564931\\
198.291293706289	-8.31797008165304\\
199.389159568894	-8.31424968971819\\
200.487730312201	-8.31496647433183\\
201.58678837767	-8.31552483850969\\
202.686173814843	-8.31496647433183\\
203.785747349451	-8.31496647433183\\
204.885406801303	-8.31496647433183\\
205.985087768364	-8.31496647433183\\
207.084756620512	-8.31484932434319\\
208.184398380696	-8.31464154051892\\
209.284012536165	-8.27615069665673\\
210.383606816335	-8.25864473878353\\
211.483190525663	-8.25354651398268\\
212.58277181846	-8.26896070049141\\
213.682355888234	-8.28478468828958\\
214.781945847228	-8.29924222811989\\
215.881541204402	-8.29924222811989\\
216.981139236169	-8.29924222811989\\
218.080736336687	-8.30107422929661\\
219.180328722245	-8.30064118452873\\
220.279914649478	-8.30026140121278\\
221.379493170123	-8.29973020717799\\
222.479065736314	-8.33123846479842\\
223.578634826572	-8.3385\\
224.67820278016	-8.3385\\
225.77776774506	-8.3385\\
226.877321371252	-8.3385\\
227.976848005765	-8.3385\\
229.076296053353	-8.3385\\
230.175592834163	-8.3385\\
231.274634281537	-8.3385\\
232.373211870536	-8.3385\\
233.471123839271	-8.3385\\
234.568245840678	-8.3385\\
235.664405858501	-8.3385\\
236.759331138684	-8.3385\\
237.85279223684	-8.3385\\
238.944662315079	-8.3385\\
240.034626493836	-8.3385\\
241.122678519338	-8.3385\\
242.209170355268	-8.3385\\
243.294593188467	-8.3385\\
244.379407706163	-8.3385\\
245.463943437853	-8.3385\\
246.548568540287	-8.3385\\
247.633720932708	-8.3385\\
248.71988990469	-8.3385\\
249.807473523414	-8.3385\\
250.89667709315	-8.3385\\
251.987601017647	-8.3385\\
253.080251593668	-8.3385\\
254.174550655781	-8.3385\\
255.270349117852	-8.3385\\
256.36738529693	-8.3385\\
257.465419308561	-8.3385\\
258.564281004641	-8.3385\\
259.66386468718	-8.2812144998158\\
260.763877038043	-8.18836175991648\\
261.863925371089	-8.12415029600271\\
262.963702870101	-8.06043693258817\\
264.062924651461	-8.00267204193165\\
265.161119482624	-7.98257746421551\\
266.258041889707	-7.92957004671103\\
267.353498430252	-7.86413328768953\\
268.447182564537	-7.81653712135296\\
269.538828991974	-7.77554686987708\\
270.628259468935	-7.77714727199101\\
271.715725567685	-7.78587003252932\\
272.801727635095	-7.83817996341245\\
273.886800078468	-7.94263079777474\\
274.971280835711	-8.00540591432277\\
276.055492706361	-8.00885941238462\\
277.139912934531	-8.05992448826157\\
278.225052372462	-8.1477833781599\\
279.31138571265	-8.24568267874431\\
280.399231855328	-8.24928082226202\\
281.488752281227	-8.25144351525929\\
282.579989738786	-8.24532486784896\\
283.672899061762	-8.28451845805438\\
284.767368057725	-8.32866857237418\\
285.863158506881	-8.32602429323913\\
286.960062400876	-8.30622011534508\\
288.057873619573	-8.31939319662729\\
289.156345999441	-8.31939319662729\\
290.25529595288	-8.31949021790873\\
291.354556339903	-8.31939319662729\\
292.453990062009	-8.31939319662729\\
293.553490226921	-8.31939319662729\\
294.652995519985	-8.31939319662729\\
295.752481493229	-8.31872900609053\\
296.851938213367	-8.31643084807636\\
297.951366605856	-8.31939319662729\\
299.05077389865	-8.31517112108184\\
300.150169517771	-8.31459096300461\\
301.249561647323	-8.3161605741258\\
302.348956933408	-8.31598806217032\\
303.448359813452	-8.31334186317375\\
304.547771885186	-8.31451468339581\\
305.647190886005	-8.30506343021834\\
306.746614214487	-8.31334186317375\\
307.846040558862	-8.31334186317375\\
308.945469252865	-8.31017606256579\\
310.044899984733	-8.31120619574098\\
311.144331907945	-8.30402971927024\\
312.243764414165	-8.31334186317375\\
313.343198050467	-8.31334186317375\\
314.442632304827	-8.31334186317375\\
315.542066546409	-8.30480064774786\\
316.641500959705	-8.06550148133662\\
317.740935148021	-7.67565963135195\\
318.84036904953	-7.31550293893416\\
319.939800511726	-7.0570187505499\\
321.039217047122	-6.88740443355646\\
322.138606530584	-6.64024065921117\\
323.237980064389	-6.32331726972521\\
324.337337679469	-6.06875767890363\\
325.43663896038	-5.81940644578164\\
326.535837007606	-5.59548254940648\\
327.634915690363	-5.38267284203572\\
328.733883191949	-5.17462838661704\\
329.832737104078	-4.99586178452851\\
330.9314430043	-4.80548154636618\\
332.029984925039	-4.64285949692507\\
333.128378614773	-4.44868587935166\\
334.226659005809	-4.28590909995991\\
335.324773935053	-4.22228526562692\\
336.422648406886	-4.12731912671802\\
337.520297922202	-3.96304913251839\\
338.617667525529	-3.82154793535411\\
339.71471148771	-3.76974527687771\\
340.811374913316	-3.66915663852952\\
341.907709126589	-3.5756787502475\\
343.003966880841	-3.47100213883247\\
344.099954249205	-3.4781903663088\\
345.195192805725	-3.45172127170745\\
346.289575650262	-3.38636335956854\\
347.383053616302	-3.35908158196595\\
348.475339356455	-3.34154810477264\\
349.566650712131	-3.34290931442621\\
350.657519327767	-3.37242490732277\\
351.748137314849	-3.37338032910023\\
352.838613373643	-3.36885531286326\\
353.929142970315	-3.35042427621888\\
355.019772931609	-3.42056232261701\\
356.110551059128	-3.46388341266547\\
357.201570979556	-3.51239531247376\\
358.292861566393	-3.54829090668793\\
359.384469263786	-3.56809171406884\\
360.47644108836	-3.57405110739565\\
361.568768601418	-3.59864862201116\\
362.661471528862	-3.62247777327412\\
363.754576819266	-3.67341739138612\\
364.848091125959	-3.68597217411663\\
365.942037689297	-3.65241569650044\\
367.036438735281	-3.61398543654144\\
368.131289054004	-3.57812530049146\\
369.226604156193	-3.52489262492847\\
370.322365551797	-3.50190721762692\\
371.418550991144	-3.44010470413503\\
372.515158333218	-3.38024196970012\\
373.612163729467	-3.33787776944945\\
374.709541915703	-3.30958067238218\\
375.807274852484	-3.28081920764057\\
376.905375700907	-3.25629382970771\\
378.003816222081	-3.21329021052078\\
379.102525437389	-3.18768839546901\\
380.201487021909	-3.15824523406381\\
381.300686930379	-3.12763850375651\\
382.400044366533	-3.10224038417492\\
383.49948170816	-3.09245383147503\\
384.598980234181	-3.06802250104193\\
385.698611264784	-3.00778562520586\\
386.798277123726	-2.99339684090778\\
387.897899217675	-2.98318209815441\\
388.997508602338	-2.95798508188174\\
390.097079250028	-2.94744339847071\\
391.196600743374	-2.9362537516804\\
392.295949502794	-2.9426622785232\\
393.395146660348	-2.91114292199397\\
394.49421206447	-2.86629517097906\\
395.59305348347	-2.85971358888615\\
396.691554442662	-2.85971358888615\\
397.789699044133	-2.85105283423314\\
398.887489035866	-2.85390471594886\\
399.984825110606	-2.85390471594886\\
401.081668062145	-2.84895773895239\\
402.177997675848	-2.85825144495624\\
403.273834248187	-2.85712375471096\\
404.369189199362	-2.86970322433862\\
405.464154252959	-2.87700098723723\\
406.558774587315	-2.89629935040472\\
407.653003151834	-2.92551547022013\\
408.746759170215	-3.0013031332298\\
409.840000554761	-2.99929184351317\\
410.932826166196	-3.01421741186345\\
412.025429031994	-3.01770828411171\\
413.117957976509	-3.0325827132652\\
414.210496419804	-3.11205977448572\\
415.30307801053	-3.13523542773225\\
416.395745692285	-3.18660889454396\\
417.48859175089	-3.24478834613925\\
418.581672734356	-3.27170723406159\\
419.675029394436	-3.34636091683862\\
420.768709190577	-3.39946523369693\\
421.862744570029	-3.41403728723914\\
422.95715892167	-3.45888724436626\\
424.051956534359	-3.49348209783976\\
425.147157038632	-3.51040146959334\\
426.24274748335	-3.48589168124361\\
427.338724828327	-3.49336593772089\\
428.435095427757	-3.49349044338983\\
429.531827710547	-3.47271119559125\\
430.628922759948	-3.47982049574366\\
431.726383357055	-3.46341058686589\\
432.824158924302	-3.46270661973903\\
433.922208084588	-3.46031910697072\\
435.02050362318	-3.46270661973903\\
436.119009611572	-3.46270661973903\\
437.217709415123	-3.45778572989768\\
438.316575155102	-3.46246393114709\\
439.415604544982	-3.46270661973903\\
440.514777299719	-3.46270661973903\\
441.614074738745	-3.45857241356082\\
442.713494354938	-3.46270661973903\\
443.812971157097	-3.4616594567858\\
444.912483816502	-3.46270661973903\\
446.012043679971	-3.42566434655892\\
447.111617870306	-3.4009520236737\\
448.211179626491	-3.42672128208103\\
449.310703055371	-3.42823717098474\\
450.410165659115	-3.44351259634545\\
451.509553059644	-3.44177618768827\\
452.608856967037	-3.47048122593254\\
453.708053340224	-3.49072738286614\\
454.807123257326	-3.4909324238718\\
455.906102394147	-3.46905484438444\\
457.004943969947	-3.46694135499885\\
458.103590159006	-3.44337382709075\\
459.202062484842	-3.43224901457155\\
460.300322436484	-3.43138852657404\\
461.398346534172	-3.41143715333235\\
462.49612886059	-3.38634946575576\\
463.593663841503	-3.35117855043585\\
464.690894052615	-3.35763977394202\\
465.787698306914	-3.37575776253091\\
466.884065284735	-3.38666744011431\\
467.980053438189	-3.38666744011431\\
469.075611421985	-3.39935548019447\\
470.170757526694	-3.40993965461106\\
471.265571539427	-3.40705537090037\\
472.360086263968	-3.40578931159073\\
473.454362688938	-3.40878622451442\\
474.548425800212	-3.42073108442649\\
475.642289878149	-3.43685632502684\\
476.735962816481	-3.42411713810297\\
477.829438127942	-3.41705882148348\\
478.922787437079	-3.41768241077319\\
480.016111854166	-3.43700569874016\\
481.109489086101	-3.43218781090917\\
482.202991119025	-3.4826129856843\\
483.296689278048	-3.51269526750565\\
484.390620094252	-3.53126739405218\\
485.484826209744	-3.54883726272504\\
486.579365980794	-3.57000351738161\\
487.67426789118	-3.57596256179499\\
488.769534933971	-3.57862535895587\\
489.865173714471	-3.59172828603633\\
490.961183705084	-3.58161594879245\\
492.05754843894	-3.57358598355828\\
493.154251942082	-3.56619704801274\\
494.251286498146	-3.52390498511055\\
495.348620908207	-3.50666426031871\\
496.446247538831	-3.50262250312555\\
497.544175672496	-3.4550663219054\\
498.642403351986	-3.3955890448391\\
499.740915163696	-3.36928274022347\\
500.839620123956	-3.34849676901286\\
501.9384821568	-3.34849676901286\\
503.03753151233	-3.34849676901286\\
504.136794200543	-3.34416809518911\\
505.236299147648	-3.26948930798442\\
506.335962917401	-3.21609891787481\\
507.435726095892	-3.21609891787481\\
508.535565183566	-3.21609891787481\\
509.635483808917	-3.18101641410147\\
510.735446645251	-3.15558884778903\\
511.835372848227	-3.12601113052145\\
512.935228316328	-3.09406147480606\\
514.03498975599	-3.06486293910734\\
515.134604964866	-3.05947846117929\\
516.23403026722	-3.05019276234022\\
517.333282402958	-3.04650982570425\\
518.432392547033	-3.001563724177\\
519.531344624049	-2.93404304008745\\
520.630013634584	-2.89555821720515\\
521.728339273331	-2.8927842436417\\
522.826221812313	-2.89373278313559\\
523.923613485305	-2.8819725257408\\
525.020498816224	-2.88144990525636\\
526.116814835186	-2.92777231269286\\
527.212627001803	-2.95769706935302\\
528.308052968789	-2.96402441752252\\
529.40313258251	-2.96785858878089\\
530.497842365256	-2.99232795500791\\
531.59219362084	-3.00884399963531\\
532.68623665835	-3.02492290557642\\
533.780037284142	-3.03255115995764\\
534.873685292731	-3.02755500061301\\
535.967276837535	-3.0282683627232\\
537.060885850374	-3.05604750092794\\
538.154581018909	-3.14417533961254\\
539.24845220774	-3.2696853343515\\
540.342542391608	-3.29612463546518\\
541.436853516008	-3.27639781504607\\
542.531424331128	-3.33513646375117\\
543.626301079436	-3.37500029202411\\
544.721503792094	-3.39440930104247\\
545.817052410122	-3.42839487950953\\
546.912950884447	-3.41381256000606\\
548.009210547427	-3.43163693064301\\
549.105834346067	-3.42679392702542\\
550.202794287966	-3.39947498247415\\
551.300070683749	-3.39240366448037\\
552.397635879463	-3.39240366448037\\
553.495470773213	-3.39240366448037\\
554.593565442374	-3.39065474882651\\
555.691921680503	-3.39211769967457\\
556.79050682505	-3.40135928899926\\
557.889272112278	-3.41564699725219\\
558.988187407268	-3.40993353457283\\
560.087229311837	-3.45223354204902\\
561.186383952686	-3.46043026360082\\
562.285628126067	-3.45393874771282\\
563.384934781223	-3.45454824641067\\
564.484293670394	-3.4573478419833\\
565.583689485522	-3.4707391725239\\
566.683110668565	-3.46947872116643\\
567.782549243761	-3.4707391725239\\
568.881996625624	-3.4707391725239\\
569.981453148007	-3.4707391725239\\
571.080909506973	-3.47216589427144\\
572.18035910157	-3.47113600116019\\
573.279804289699	-3.46199728762127\\
574.379243058159	-3.44794338953829\\
575.478670628036	-3.44562014086319\\
576.578083314998	-3.45529312149352\\
577.677477053006	-3.45193911954527\\
578.776851351212	-3.45522488666942\\
579.876205817101	-3.44685843336142\\
580.975533129909	-3.4360392028601\\
582.074819519961	-3.43138500096611\\
583.174037670292	-3.48491347080023\\
584.273187221542	-3.48670639464019\\
585.372266226918	-3.45860545605625\\
586.47124893929	-3.45469624882212\\
587.570111870501	-3.45704715185176\\
588.668826981547	-3.4799218073471\\
589.767388209174	-3.49212470315192\\
590.865788654271	-3.49126621449309\\
591.964006649269	-3.49362759794445\\
593.062030200083	-3.49613726279366\\
594.159850785743	-3.48206262912192\\
595.257408674939	-3.48824683666428\\
596.35468907201	-3.48646385826176\\
597.451703822195	-3.47561129989776\\
598.54839203543	-3.47561129989776\\
599.64469468136	-3.47561129989776\\
600.740634206295	-3.47561129989776\\
601.836256450484	-3.47561129989776\\
602.931530779972	-3.47730260467764\\
604.026429361094	-3.48840228837194\\
605.120987149135	-3.49331618221772\\
606.215276635147	-3.49349934386749\\
607.309354959312	-3.49465799210681\\
608.403291908125	-3.51982494681462\\
609.49714830639	-3.53096126758315\\
610.590956573515	-3.52306903305582\\
611.684737130196	-3.5014230312409\\
612.778495974454	-3.49188292726097\\
613.872284053868	-3.49643445356391\\
614.966195765467	-3.51581823270044\\
616.060294793855	-3.53435186064703\\
617.154620371604	-3.56507276667089\\
618.249231553611	-3.59207943867626\\
619.344178932391	-3.65618307965616\\
620.439510846136	-3.69846509711634\\
621.535231454133	-3.68306103784376\\
622.63129575713	-3.65586963220545\\
623.727730126345	-3.63179628580887\\
624.824525834424	-3.55443081029055\\
625.921634184371	-3.51015382974505\\
627.019046400945	-3.48497722036528\\
628.116754469536	-3.43973795194182\\
629.214764531312	-3.41289620922357\\
630.313067591607	-3.37053275382946\\
631.411659604417	-3.3487205843244\\
632.510502371697	-3.29325340576778\\
633.609506610923	-3.27639883940899\\
634.708634723065	-3.25173541837741\\
635.807937565519	-3.19286228867546\\
636.907405319355	-3.15384045433868\\
638.006979120206	-3.13018118045684\\
639.106677072772	-3.09118064363715\\
640.20654141989	-3.07518456495399\\
641.306490345837	-3.06138642525547\\
642.406449401049	-3.04827592791112\\
643.506391996697	-3.02575704621739\\
644.606269872864	-3.0252293902784\\
645.706031622618	-3.02187039207458\\
646.80563622557	-3.01852852387349\\
647.905124327491	-2.97781439898265\\
649.004514319179	-2.95149568492833\\
650.103666266003	-2.92348567942365\\
651.202554340911	-2.89706128807894\\
652.301077460057	-2.89729246598849\\
653.399190436097	-2.89729246598849\\
654.49691316833	-2.88353963144168\\
655.594232919261	-2.87298298847307\\
656.691075051974	-2.87316715062534\\
657.787414098861	-2.89869178550283\\
658.883360872027	-2.89732282355907\\
659.979012866248	-2.91264892609487\\
661.07436162459	-2.94099263310074\\
662.169393096209	-2.94700965015065\\
663.264030152957	-3.03733004990334\\
664.358234757979	-3.09646680325515\\
665.452084969321	-3.09614600343638\\
666.545705129828	-3.14357942629427\\
667.639236013939	-3.14718956702252\\
668.732782023125	-3.17574288460988\\
669.826430304812	-3.27190975195323\\
670.920225672849	-3.29400672399142\\
672.014199420618	-3.36082823807416\\
673.108402104781	-3.44125206271642\\
674.202848790151	-3.44157169071074\\
675.297566494012	-3.4871766757009\\
676.392601942058	-3.5156868494366\\
677.487972962359	-3.49217330705977\\
678.583696028737	-3.4849677673455\\
679.679768052032	-3.4691564284234\\
680.776169154286	-3.42613863943593\\
681.872886865622	-3.44057937809712\\
682.969928702455	-3.45107422968455\\
684.067318897978	-3.44918437732147\\
685.165037096877	-3.42682690764443\\
686.263045270012	-3.41766497438325\\
687.36129821272	-3.41709410736074\\
688.459770149431	-3.41766497438325\\
689.558446351396	-3.41766497438325\\
690.657288302959	-3.41776822612108\\
691.756255651084	-3.45472577211878\\
692.855329949322	-3.44467380486644\\
693.954503602922	-3.42745989664698\\
695.05374585138	-3.41181098205987\\
696.153039391471	-3.40412763721816\\
697.252374951009	-3.40412763721816\\
698.351729893981	-3.41130042342526\\
699.451101069223	-3.4205145797887\\
700.550516449046	-3.6049619250766\\
701.649936594507	-3.84339589459072\\
702.748917065587	-4.00528444249534\\
703.847651061762	-4.39900965029157\\
704.946518248945	-4.64085465337045\\
706.045435061073	-4.8126664214272\\
707.144337803009	-4.96308058746567\\
708.243182561646	-5.10429042705451\\
709.341934527637	-5.36227891623072\\
710.440558035017	-5.59750715006915\\
711.539016636499	-5.89137210802869\\
712.637282066804	-6.10912193997029\\
713.735329924728	-6.31891837402603\\
714.833107141601	-6.54421422546199\\
715.930514852355	-6.73995144095274\\
717.027415880545	-6.92366714694368\\
718.123683462763	-7.07106754864484\\
719.219137075679	-7.20567249310665\\
720.31361670858	-7.31455796900392\\
721.406994420828	-7.46725299682673\\
722.499208662337	-7.57055143982153\\
723.59030738619	-7.63047031256579\\
724.680362972431	-7.65674835510456\\
725.769533912807	-7.71236442475481\\
726.858019016446	-7.91891177265877\\
727.946064709758	-8.08762550712101\\
729.033904246402	-8.10914746373795\\
730.121787075284	-8.22403634775089\\
731.210069396356	-8.32533514295064\\
732.299090453204	-8.3385\\
733.389085046566	-8.3385\\
734.480207648213	-8.3385\\
735.572591880353	-8.3385\\
736.66630050546	-8.3385\\
737.761285274087	-8.3385\\
738.857449942209	-8.3385\\
739.954769552719	-8.3385\\
741.053046118188	-8.3385\\
742.152015959121	-8.3385\\
743.251425200139	-8.3385\\
744.350988752697	-8.28810334013031\\
745.450451816369	-8.26686789937449\\
746.549637089208	-8.18341674554143\\
747.64827224149	-8.1254033041718\\
748.745963744229	-8.05463400037534\\
749.842281376619	-8.0350433892745\\
750.936956635112	-7.98121742041609\\
752.029702724225	-7.95932037018698\\
753.120315066961	-7.92988942007073\\
754.20887849794	-7.92303532070521\\
755.295584827432	-7.95801103357486\\
756.380903579771	-7.98505890105456\\
757.465322619083	-8.06264653966269\\
758.549164974001	-8.14766634865354\\
759.632832456493	-8.20339248954569\\
760.716810377837	-8.25094608594082\\
761.801613892481	-8.3385\\
762.887690165252	-8.3385\\
763.975291843101	-8.3385\\
765.064594319949	-8.3385\\
766.155655817303	-8.3385\\
767.248380549585	-8.3385\\
768.342645073028	-8.3385\\
769.438244430548	-8.3385\\
770.534945380955	-8.3385\\
771.63253492592	-8.3385\\
772.730792327494	-8.3385\\
773.829509864173	-8.3385\\
774.928518503027	-8.3385\\
776.027697040153	-8.3385\\
777.126950259199	-8.3385\\
778.226217218453	-8.3385\\
779.325466701012	-8.3385\\
780.424686894651	-8.3385\\
781.523878041008	-8.3385\\
782.623045625702	-8.3385\\
783.722200593013	-8.3385\\
784.821353240211	-8.3385\\
785.920510510163	-8.3385\\
787.019676087663	-8.3385\\
788.118850627808	-8.3385\\
789.218031281408	-8.3385\\
790.317213512903	-8.3385\\
791.416392770499	-8.3385\\
792.515565486568	-8.3385\\
793.614729688573	-8.3385\\
794.713884755286	-8.3385\\
795.813032296273	-8.3385\\
796.912176687628	-8.3385\\
798.011320182125	-8.3385\\
799.110462835668	-8.3385\\
800.20959749094	-8.3385\\
801.308686076349	-8.3385\\
802.407659351641	-8.3385\\
803.506455690857	-8.3385\\
804.604948257105	-8.3385\\
805.702948854645	-8.3385\\
806.800263379823	-8.3385\\
807.896711748398	-8.3385\\
808.992050610391	-8.3385\\
810.086036280417	-8.3385\\
811.178338986547	-8.3385\\
812.268681888509	-8.3385\\
813.357025534543	-8.3385\\
814.443534814106	-8.3385\\
815.528631511131	-8.3385\\
816.612882506749	-8.3385\\
817.696773230463	-8.3385\\
818.780564075919	-8.3385\\
819.864583680827	-8.3385\\
820.94932323122	-8.3385\\
822.035259148846	-8.3385\\
823.122745410633	-8.3385\\
824.211952874517	-8.3385\\
825.302852650087	-8.3385\\
826.39541052592	-8.3385\\
827.489570376232	-8.3385\\
828.585251058312	-8.3385\\
829.682216875403	-8.3385\\
830.780226279492	-8.3385\\
831.879067702308	-8.3385\\
832.978424192506	-8.3385\\
834.077967696457	-8.27074871502218\\
835.177380190911	-8.19256290932616\\
836.276363107253	-8.12542345709261\\
837.37459196813	-8.07582836552201\\
838.471933465904	-8.00081701361013\\
839.568197118809	-7.91056327310977\\
840.66290725304	-7.8493331118168\\
841.755563064363	-7.80878867343406\\
842.845876676235	-7.7784187557162\\
843.934005848692	-7.76225823326418\\
845.020400349671	-7.73417008304388\\
846.105570476199	-7.8314688510086\\
847.189972668659	-7.89923150806484\\
848.273748821338	-7.92027831627818\\
849.357146613402	-7.91859009425804\\
850.440636256568	-7.99038159310468\\
851.524902588321	-8.10844993809052\\
852.610466343519	-8.16919154089169\\
853.69763503939	-8.2367221470919\\
854.786573477216	-8.29904303425784\\
855.87728666178	-8.2998213484741\\
856.969734443179	-8.27345453310327\\
858.063803938852	-8.2737645839866\\
859.159254407993	-8.26481327568765\\
860.255833418806	-8.27330920920432\\
861.353305934793	-8.28303712683286\\
862.451459771529	-8.28268180140612\\
863.550118913644	-8.28303712683286\\
864.649073227605	-8.28414324921028\\
865.748158282304	-8.27173559298585\\
866.847296812683	-8.29389440356858\\
867.946429873831	-8.29344657981479\\
869.045515740945	-8.30670985004824\\
870.144551691624	-8.30923480140147\\
871.243551056239	-8.28636389553871\\
872.342529154736	-8.28280915933381\\
873.441502035971	-8.2897121192572\\
874.540481567555	-8.31397848816066\\
875.639474387379	-8.3385\\
876.738482343234	-8.3385\\
877.837503338682	-8.3385\\
878.936531959348	-8.3385\\
880.035562529764	-8.3385\\
881.134588167944	-8.3385\\
882.233604839413	-8.3385\\
883.33261232063	-8.3385\\
884.431613282817	-8.3385\\
885.530610652845	-8.3385\\
886.629606804641	-8.3385\\
887.728593128059	-8.3385\\
888.827555794541	-8.3385\\
889.92646441638	-8.3385\\
891.025243892208	-8.3385\\
892.123804157606	-8.3385\\
893.221978031717	-8.3385\\
894.319566650374	-8.3385\\
895.416383627833	-8.3385\\
896.512310595618	-8.3385\\
897.607134330413	-8.3385\\
898.700486865966	-8.3385\\
899.792094140392	-8.3385\\
900.881750990293	-8.3385\\
901.969378045854	-8.3385\\
903.055339774995	-8.3385\\
904.140084974703	-8.3385\\
905.224162841978	-8.3385\\
906.307971815642	-8.3385\\
907.391774440239	-8.3385\\
908.475992018608	-8.3385\\
909.56114677035	-8.3385\\
910.647602026098	-8.3385\\
911.735597457237	-8.3385\\
912.825358010969	-8.3385\\
913.916901657672	-8.3385\\
915.010071588301	-8.3385\\
916.104730367217	-8.3385\\
917.20075952967	-8.3385\\
918.2980506751	-8.3385\\
919.396361345656	-8.3385\\
920.495336872182	-8.2790110995769\\
921.594712473484	-8.21521846695227\\
922.694169268151	-8.16213414478049\\
923.793394507583	-8.10853782552995\\
924.892081085598	-8.06216793182042\\
925.98992249941	-7.99754093071369\\
927.08675328181	-7.91178171453007\\
928.182260120897	-7.88799174085776\\
929.276074410667	-7.82298075126266\\
930.36776844452	-7.79105001247616\\
931.457091257816	-7.79495296480172\\
932.544388311055	-7.79890590354894\\
933.630236378716	-7.79991342698896\\
934.715023227541	-7.8940116749477\\
935.79902383779	-7.99710466249412\\
936.882532971914	-8.0306702440771\\
937.965949405715	-8.02723029407001\\
939.049787484743	-8.1163413261665\\
940.134650036875	-8.23965593849803\\
941.220975382456	-8.33744520014834\\
942.309005647739	-8.3385\\
943.398806126768	-8.3385\\
944.49035832437	-8.3385\\
945.583565094963	-8.3385\\
946.678214937637	-8.3385\\
947.77406262751	-8.3385\\
948.870914833549	-8.3385\\
949.968553230458	-8.3385\\
951.066765466879	-8.3385\\
952.165375854685	-8.3385\\
953.264226814635	-8.3385\\
954.363196511979	-8.3385\\
955.462195837946	-8.3385\\
956.561176972888	-8.3385\\
957.660120190299	-8.3385\\
958.759019958108	-8.3385\\
959.857880382863	-8.3385\\
960.956711334323	-8.3385\\
962.05552669629	-8.3385\\
963.154338321332	-8.3385\\
964.253154565347	-8.3385\\
965.351980933628	-8.3385\\
966.450820512084	-8.3385\\
967.549673950477	-8.3385\\
968.648540588518	-8.3385\\
969.747418476112	-8.3385\\
970.846304800847	-8.3385\\
971.945197265574	-8.3385\\
973.044094193109	-8.3385\\
974.142993976723	-8.3385\\
975.241895294049	-8.3385\\
976.340797338179	-8.3385\\
977.439699695477	-8.3385\\
978.538602233349	-8.3385\\
979.63750492711	-8.3385\\
980.736407850783	-8.3385\\
981.83531113341	-8.3385\\
982.934214919446	-8.3385\\
984.033119364568	-8.3385\\
985.132024498381	-8.3385\\
986.230930368159	-8.3385\\
987.32983691082	-8.3385\\
988.428744111086	-8.3385\\
989.527651947209	-8.3385\\
990.626560441377	-8.3385\\
991.725469571235	-8.3385\\
992.824379360694	-8.3385\\
993.92328978274	-8.3385\\
995.022200717145	-8.3385\\
996.121112238273	-8.3385\\
997.220024361075	-8.3385\\
998.318936986399	-8.3385\\
999.417850183303	-8.3385\\
1000.51676403131	-8.3385\\
1001.6156783973	-8.3385\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-0.0281974203305002\\
3.29999889184875	-0.0712498647618473\\
4.39999777644852	-0.0894477687936261\\
5.49999645641464	-0.0698581409624146\\
6.59999503611443	-0.0297468754772144\\
7.69999356727239	0.0159752913224262\\
8.79999207302083	0.0513059475980091\\
9.89999056063141	0.0774869755661521\\
10.999989035665	0.0829690028925271\\
12.0999875106705	0.0647415623598729\\
13.1999859961139	0.0307272388948114\\
14.2999844903842	-0.00531154167218854\\
15.3999829827143	-0.0298400568206502\\
16.4999814701554	-0.0345594127671611\\
17.5999799598947	-0.0217633169189761\\
18.6999784500487	-0.00190540560461322\\
19.7999769101171	0.00965170804346828\\
20.899975280506	-0.000883801860225494\\
21.9999734725153	-0.046229928717686\\
23.0999713109476	-0.132185919487655\\
24.1999684574311	-0.245710729050412\\
25.2999644872072	-0.345638149423613\\
26.3999585982762	-0.452598423248238\\
27.4999497449436	-0.524749863016956\\
28.5999372432064	-0.537305396892194\\
29.6999202195497	-0.500709641398724\\
30.7998979242495	-0.418520585286227\\
31.8998701706705	-0.313578154278055\\
32.9998367840786	-0.1777031216355\\
34.0997975690354	-0.0210356629061212\\
35.1997533169137	0.199514811481912\\
36.2997066746108	0.606980898317409\\
37.3996614809426	0.855326326545392\\
38.4996198426618	0.623341234804382\\
39.5995825521121	0.143140362363524\\
40.6995457536491	-0.253153171378995\\
41.7995063969759	-0.439125372083776\\
42.899464657657	-0.397661727994304\\
43.999422623459	-0.144879345892428\\
45.0993825257159	0.242825842716752\\
46.1993447356684	0.726508925792531\\
47.2993062263158	1.29925976857651\\
48.3992621020732	1.8700073076326\\
49.4992081745733	2.34340814367068\\
50.5991336945253	2.92851414886331\\
51.6989995336372	3.78720301839522\\
52.7987705466184	4.49246308374285\\
53.8983917285209	5.58563844506681\\
54.9977564526507	6.6052951161965\\
56.096657749905	7.61675771035884\\
57.1948238586451	8.02097893114009\\
58.2920851109326	8.24906576807754\\
59.3883049947141	8.56850025962522\\
60.4832778290128	8.26796296974797\\
61.5767470369236	8.30998524648092\\
62.6683137659557	8.02263090322111\\
63.7578579044376	6.92244703282623\\
64.8455959264679	4.64737617238201\\
65.9318607158104	0.894122735629773\\
67.0172516078164	-3.06630770401802\\
68.1022954943262	-6.56313571943978\\
69.1872178481799	-8.10544071921099\\
70.2722968166782	-8.20965223513625\\
71.3579533556643	-8.0992159333547\\
72.4447705686318	-8.05522711242553\\
73.5331643661549	-7.99540025525395\\
74.6232639848534	-7.90523950800281\\
75.7150949913204	-7.82481090395957\\
76.8086408729199	-7.84061454094146\\
77.9037738530299	-8.10671957164751\\
79.000307274208	-7.94528173085197\\
80.0980575928975	-7.94276085022168\\
81.1968324451575	-8.08833507405044\\
82.2964818787395	-8.17234527540023\\
83.3966899016743	-8.067020533174\\
84.4971308542537	-7.78818635124927\\
85.5975556820602	-7.61813206229213\\
86.6976435660276	-7.75801423813224\\
87.797113189881	-7.89503521252982\\
88.8956540105763	-8.10466113376034\\
89.9928651694102	-8.11851288288971\\
91.0884231744948	-7.49267964053382\\
92.1822193940941	-7.34901007957879\\
93.2739292846201	-6.70100041282517\\
94.3633696419988	-4.4383830326068\\
95.4509323804939	-1.20312250797723\\
96.5372930129161	2.50756002955203\\
97.6228247380967	5.71776800031836\\
98.7077369119008	7.56761732969759\\
99.7924053017272	7.98809942840093\\
100.877303321696	7.81771375588707\\
101.962999637991	7.48851798896007\\
103.049968943871	7.67458122822322\\
104.138525069705	7.67106908196885\\
105.228837913118	7.67593263041572\\
106.320915945899	7.69641931098858\\
107.41458490302	7.59469911465692\\
108.509678734978	7.32042398481955\\
109.606062904499	6.4089850918415\\
110.703502955406	5.83896350600441\\
111.801778856247	4.75731670523593\\
112.900689037045	3.56780742981081\\
114.000037282548	2.47971414078679\\
115.099666657368	1.6177359498089\\
116.199442393939	0.688762277971016\\
117.299284509649	-0.0829337833662283\\
118.399139529572	-0.68270116936783\\
119.498974433981	-1.12699347583487\\
120.598782052987	-1.42802076267902\\
121.698567800107	-1.50218466197898\\
122.798340792586	-1.5173595864556\\
123.898108413837	-1.51863256790348\\
124.997877592033	-1.48530830909836\\
126.097652235301	-1.40863496773916\\
127.197432554347	-1.36720226678421\\
128.297216516525	-1.24720493348919\\
129.397001432843	-1.08256213156496\\
130.496783142424	-0.827404064834108\\
131.596558282893	-0.516557728660002\\
132.696325906319	-0.112576871425824\\
133.796086115183	0.383311626165364\\
134.895841193305	0.913568100416967\\
135.995593402948	1.54009179768386\\
137.095343643617	2.15288430059957\\
138.195089637674	2.90559349385408\\
139.294816100951	3.73485021275614\\
140.394491943977	4.69361178665476\\
141.494064180798	5.62462723774979\\
142.593436453622	6.80749018414127\\
143.692418345627	7.88074393531709\\
144.790859484428	8.18627120126135\\
145.888590925618	8.38661014444007\\
146.985427119621	8.07481089556921\\
148.081190339097	8.02371943082501\\
149.175614411053	8.22666117266566\\
150.268354683557	8.03585399166121\\
151.359156312072	7.50478251765041\\
152.448005656097	6.17867972688962\\
153.535114436191	3.35575246106477\\
154.620957747398	-0.572458238445243\\
155.706118305723	-4.66260775593628\\
156.791000666088	-7.45504276972928\\
157.875848938398	-8.41707990499405\\
158.960993568103	-8.15765838320063\\
160.046891238298	-7.94581873148412\\
161.134106158108	-7.97626857071252\\
162.222957904351	-8.12286424032607\\
163.31348742447	-8.19671524858931\\
164.405691047909	-8.19399311573503\\
165.499537843384	-8.03224804751152\\
166.594946686929	-8.12341241108975\\
167.691703370771	-8.0495689292556\\
168.789645216507	-7.88233330288584\\
169.88861232657	-8.03122044520042\\
170.988314396847	-7.77262674018106\\
172.088446490195	-7.88421799301804\\
173.188691822341	-7.95061602497492\\
174.288725995558	-8.09215233830645\\
175.388229456615	-7.61452551368561\\
176.48696039773	-7.59677894474783\\
177.584712329022	-7.55728616422406\\
178.681037442024	-7.67631593925234\\
179.77563688027	-7.31013141980662\\
180.868276614964	-7.2562980315189\\
181.958559518205	-5.99618090912473\\
183.04661891793	-3.44618086819073\\
184.133075233555	0.390806483205161\\
185.218490464837	4.20129027527691\\
186.303228768848	6.76526401735677\\
187.387626250493	7.91646228402461\\
188.472110161	8.04488673260541\\
189.557190383892	7.8443159839059\\
190.643387626885	7.74251219234913\\
191.731008205629	7.97151736367702\\
192.820290609544	8.09018276834125\\
193.911372140813	8.20926810407184\\
195.004196803737	7.94756523886714\\
196.098605187055	7.62127683709782\\
197.194375609479	6.80678549406226\\
198.291293706289	6.2074786558872\\
199.389159568894	4.85170468012561\\
200.487730312201	3.69992861066862\\
201.58678837767	2.52356461883639\\
202.686173814843	1.33475255692789\\
203.785747349451	0.493942612214075\\
204.885406801303	-0.0190036263573732\\
205.985087768364	-0.330924009912989\\
207.084756620512	-0.721753816073744\\
208.184398380696	-1.02837100023563\\
209.284012536165	-1.24176546415571\\
210.383606816335	-1.37961297922777\\
211.483190525663	-1.48098329693032\\
212.58277181846	-1.51857296265883\\
213.682355888234	-1.57563218938107\\
214.781945847228	-1.46944285559932\\
215.881541204402	-1.29812413823417\\
216.981139236169	-1.15651551266472\\
218.080736336687	-0.935486170830846\\
219.180328722245	-0.704246196564137\\
220.279914649478	-0.349547977535724\\
221.379493170123	0.0889566600396067\\
222.479065736314	0.57702533434936\\
223.578634826572	1.16101019315791\\
224.67820278016	1.75911389232386\\
225.77776774506	2.51277585532833\\
226.877321371252	3.33320152955371\\
227.976848005765	4.06505446991223\\
229.076296053353	5.20488310636147\\
230.175592834163	6.16338897878727\\
231.274634281537	7.08288432022828\\
232.373211870536	7.86871851764398\\
233.471123839271	8.04701653852484\\
234.568245840678	8.14744730687785\\
235.664405858501	8.01989855353081\\
236.759331138684	8.53755471341046\\
237.85279223684	7.99603706537059\\
238.944662315079	7.69348562516268\\
240.034626493836	6.93347034787412\\
241.122678519338	4.90077394912825\\
242.209170355268	1.54877938111549\\
243.294593188467	-2.16434412017676\\
244.379407706163	-5.46392211669429\\
245.463943437853	-7.30831849341382\\
246.548568540287	-7.93532578006666\\
247.633720932708	-8.05425294999218\\
248.71988990469	-7.89718321754858\\
249.807473523414	-8.13078428335615\\
250.89667709315	-8.18948782928131\\
251.987601017647	-7.89399463087991\\
253.080251593668	-7.65388519006515\\
254.174550655781	-7.63571723641236\\
255.270349117852	-8.11329133331381\\
256.36738529693	-8.45820231335952\\
257.465419308561	-8.151086774598\\
258.564281004641	-8.0275954502784\\
259.66386468718	-7.94462963913591\\
260.763877038043	-7.83712545368272\\
261.863925371089	-7.79352563782859\\
262.963702870101	-7.86961347473435\\
264.062924651461	-7.97929053316774\\
265.161119482624	-7.76998519519277\\
266.258041889707	-7.42400250239553\\
267.353498430252	-7.61361517064151\\
268.447182564537	-7.49721528963597\\
269.538828991974	-6.71574814690504\\
270.628259468935	-5.28883601666431\\
271.715725567685	-2.41173911861701\\
272.801727635095	1.46566167129686\\
273.886800078468	4.90039754322364\\
274.971280835711	7.0123597156927\\
276.055492706361	7.89267523824504\\
277.139912934531	7.99223456178934\\
278.225052372462	7.96095732767613\\
279.31138571265	7.91870686785599\\
280.399231855328	7.81340224261931\\
281.488752281227	7.91118255616652\\
282.579989738786	8.12108851006397\\
283.672899061762	7.86150531530533\\
284.767368057725	7.36430909246086\\
285.863158506881	6.5213348195412\\
286.960062400876	5.74769139783732\\
288.057873619573	4.58836170954802\\
289.156345999441	3.58367949361062\\
290.25529595288	2.36703073113833\\
291.354556339903	1.42329120306507\\
292.453990062009	0.650383978585821\\
293.553490226921	0.142923993734318\\
294.652995519985	-0.309284798641065\\
295.752481493229	-0.565995557442826\\
296.851938213367	-0.800665031867972\\
297.951366605856	-1.03435916548384\\
299.05077389865	-1.15017013891144\\
300.150169517771	-1.21799559119346\\
301.249561647323	-1.22943155320949\\
302.348956933408	-1.19237957339817\\
303.448359813452	-1.12045617701853\\
304.547771885186	-1.00725944169426\\
305.647190886005	-0.732183180023858\\
306.746614214487	-0.531545083254635\\
307.846040558862	-0.541502639910894\\
308.945469252865	-0.533482524982122\\
310.044899984733	-0.483407003849836\\
311.144331907945	-0.417436473898776\\
312.243764414165	-0.358077478618382\\
313.343198050467	-0.27236429738693\\
314.442632304827	-0.111374142282891\\
315.542066546409	0.067898604838201\\
316.641500959705	0.288215033272556\\
317.740935148021	0.575842881456946\\
318.84036904953	0.887402846405939\\
319.939800511726	1.32012951401342\\
321.039217047122	2.06815217108393\\
322.138606530584	2.75286021530346\\
323.237980064389	3.20178512903531\\
324.337337679469	3.77421743425863\\
325.43663896038	4.47765660076845\\
326.535837007606	5.03265468480646\\
327.634915690363	5.41327551926583\\
328.733883191949	5.27616385805472\\
329.832737104078	5.23309789411605\\
330.9314430043	4.92616429210383\\
332.029984925039	4.63425915078176\\
333.128378614773	4.49510534729441\\
334.226659005809	4.40393920832816\\
335.324773935053	4.09503291958602\\
336.422648406886	3.92973481374711\\
337.520297922202	3.71913115353568\\
338.617667525529	3.75990842990028\\
339.71471148771	3.91524453211105\\
340.811374913316	3.60668873788156\\
341.907709126589	2.80875865357985\\
343.003966880841	1.26049390228056\\
344.099954249205	-0.714128668731416\\
345.195192805725	-2.24154933006376\\
346.289575650262	-3.06934009527993\\
347.383053616302	-3.57652791488026\\
348.475339356455	-3.5714792677806\\
349.566650712131	-3.45090798020663\\
350.657519327767	-3.53741428003923\\
351.748137314849	-3.45440855161306\\
352.838613373643	-3.3414852090723\\
353.929142970315	-3.41814915406993\\
355.019772931609	-3.36597555036842\\
356.110551059128	-3.37302237357725\\
357.201570979556	-3.40338080272086\\
358.292861566393	-3.38362617070988\\
359.384469263786	-3.44491077243158\\
360.47644108836	-3.59473227145977\\
361.568768601418	-3.51367713702448\\
362.661471528862	-3.58052257746095\\
363.754576819266	-3.6698086749399\\
364.848091125959	-3.46530027886998\\
365.942037689297	-3.44805355050822\\
367.036438735281	-3.28519591051981\\
368.131289054004	-3.01152027147145\\
369.226604156193	-3.09866789802471\\
370.322365551797	-2.97237829813062\\
371.418550991144	-3.008469501165\\
372.515158333218	-2.85342362234396\\
373.612163729467	-2.84875547684609\\
374.709541915703	-2.73817631830868\\
375.807274852484	-2.7254292089118\\
376.905375700907	-2.68890356327742\\
378.003816222081	-2.64098944984788\\
379.102525437389	-2.47409101477572\\
380.201487021909	-2.66589782943613\\
381.300686930379	-2.823139686646\\
382.400044366533	-2.65879880238264\\
383.49948170816	-2.43601145648245\\
384.598980234181	-2.79356296099947\\
385.698611264784	-2.7838965813821\\
386.798277123726	-2.77870219355209\\
387.897899217675	-2.71666613763848\\
388.997508602338	-2.68736926005287\\
390.097079250028	-2.63233747184901\\
391.196600743374	-2.31984215298869\\
392.295949502794	-2.14212170980322\\
393.395146660348	-2.27552170682769\\
394.49421206447	-2.56056358115041\\
395.59305348347	-2.19023360891619\\
396.691554442662	-2.17851950818869\\
397.789699044133	-2.17494330214465\\
398.887489035866	-2.16345819537977\\
399.984825110606	-2.21174147482582\\
401.081668062145	-1.85528437955563\\
402.177997675848	-1.58085144608996\\
403.273834248187	-1.1571851519413\\
404.369189199362	-0.205276527568604\\
405.464154252959	1.08269150360236\\
406.558774587315	2.15359691562773\\
407.653003151834	2.81029525051644\\
408.746759170215	2.91237928711475\\
409.840000554761	2.57570460644107\\
410.932826166196	2.35698442045573\\
412.025429031994	2.52328132444838\\
413.117957976509	2.86704213773338\\
414.210496419804	3.0985572264142\\
415.30307801053	3.09707659244295\\
416.395745692285	3.02078412124686\\
417.48859175089	3.03617307904305\\
418.581672734356	3.13869581790605\\
419.675029394436	3.18321074127356\\
420.768709190577	3.13306437550759\\
421.862744570029	3.014120110434\\
422.95715892167	3.04411385752591\\
424.051956534359	3.07661996656717\\
425.147157038632	3.09535564666896\\
426.24274748335	3.03221743108437\\
427.338724828327	3.02987362093813\\
428.435095427757	2.7886865986696\\
429.531827710547	2.76944410119269\\
430.628922759948	2.72176754321497\\
431.726383357055	2.80407781518204\\
432.824158924302	2.70547787788094\\
433.922208084588	2.5232445703986\\
435.02050362318	2.43667138874629\\
436.119009611572	2.07779580321801\\
437.217709415123	1.92820700085487\\
438.316575155102	1.76813931423665\\
439.415604544982	1.53141474727987\\
440.514777299719	1.18462097375234\\
441.614074738745	0.809742049664841\\
442.713494354938	0.735803770122347\\
443.812971157097	0.81806600990145\\
444.912483816502	0.732650092325895\\
446.012043679971	0.670808768231336\\
447.111617870306	0.963969330499642\\
448.211179626491	1.03553754766033\\
449.310703055371	1.12098473918044\\
450.410165659115	1.25059339800849\\
451.509553059644	1.22606230909774\\
452.608856967037	1.30739796326388\\
453.708053340224	1.49761108758663\\
454.807123257326	1.65659116506062\\
455.906102394147	1.8452864933262\\
457.004943969947	2.2705522380293\\
458.103590159006	2.63135322980396\\
459.202062484842	2.8374588688305\\
460.300322436484	2.88127003917828\\
461.398346534172	3.11179682917485\\
462.49612886059	3.03471036283378\\
463.593663841503	3.02431538350389\\
464.690894052615	3.26794496349325\\
465.787698306914	3.14237518175323\\
466.884065284735	3.10312073533023\\
467.980053438189	2.73722560767523\\
469.075611421985	2.26966517755337\\
470.170757526694	1.85237623898947\\
471.265571539427	1.08778655821759\\
472.360086263968	0.0206169859486175\\
473.454362688938	-1.23342098155573\\
474.548425800212	-2.45944745502728\\
475.642289878149	-3.21238219014548\\
476.735962816481	-3.33611834307275\\
477.829438127942	-3.28891584508125\\
478.922787437079	-3.28674876970969\\
480.016111854166	-3.35135711362022\\
481.109489086101	-3.40205279935083\\
482.202991119025	-3.36300003168546\\
483.296689278048	-3.25860302223381\\
484.390620094252	-3.16538664232057\\
485.484826209744	-3.26056514499313\\
486.579365980794	-3.18979835348066\\
487.67426789118	-3.28615661529282\\
488.769534933971	-3.37073256926428\\
489.865173714471	-3.23960883646434\\
490.961183705084	-3.50299228458237\\
492.05754843894	-3.59265644818002\\
493.154251942082	-3.63537332857073\\
494.251286498146	-3.63718870510801\\
495.348620908207	-3.39735240637031\\
496.446247538831	-3.36941800949099\\
497.544175672496	-3.19425919898286\\
498.642403351986	-3.21990656257034\\
499.740915163696	-3.42723472735518\\
500.839620123956	-3.57510103130318\\
501.9384821568	-3.58780811787439\\
503.03753151233	-3.17855760313019\\
504.136794200543	-2.97897441152336\\
505.236299147648	-3.16618714950075\\
506.335962917401	-3.01313305712283\\
507.435726095892	-2.88683601316346\\
508.535565183566	-2.82600003003101\\
509.635483808917	-2.77697448875574\\
510.735446645251	-2.50520695227832\\
511.835372848227	-2.27160359108196\\
512.935228316328	-2.06427961185406\\
514.03498975599	-1.67466039172336\\
515.134604964866	-1.40645881163283\\
516.23403026722	-1.21981688702325\\
517.333282402958	-1.18213061160967\\
518.432392547033	-1.46049833217721\\
519.531344624049	-1.68802734200624\\
520.630013634584	-1.67712845895731\\
521.728339273331	-1.73930699050962\\
522.826221812313	-1.73037387736085\\
523.923613485305	-1.64554430271812\\
525.020498816224	-1.4401658231777\\
526.116814835186	-0.801114279364662\\
527.212627001803	0.113435120532894\\
528.308052968789	1.0720428416559\\
529.40313258251	1.78756327548934\\
530.497842365256	2.48380600964199\\
531.59219362084	2.81282152217311\\
532.68623665835	2.90261040426912\\
533.780037284142	2.94433037027904\\
534.873685292731	2.93222941574332\\
535.967276837535	2.94838292265132\\
537.060885850374	2.98433765783124\\
538.154581018909	2.92410122792945\\
539.24845220774	3.01923339600613\\
540.342542391608	3.05297379102994\\
541.436853516008	3.00211349743857\\
542.531424331128	3.0765931933021\\
543.626301079436	3.26840990919115\\
544.721503792094	3.30377955919894\\
545.817052410122	3.31520543005637\\
546.912950884447	3.36768844299116\\
548.009210547427	3.25419664500919\\
549.105834346067	3.01561041314942\\
550.202794287966	3.00720131420559\\
551.300070683749	3.02279542435209\\
552.397635879463	2.89122323142307\\
553.495470773213	2.590076813682\\
554.593565442374	2.36577987061285\\
555.691921680503	1.98407034804236\\
556.79050682505	1.55964409944054\\
557.889272112278	1.24597521985219\\
558.988187407268	0.868966931444096\\
560.087229311837	0.548545592151774\\
561.186383952686	0.242179979119656\\
562.285628126067	0.0335831781120439\\
563.384934781223	-0.382425228827308\\
564.484293670394	-0.707440074068806\\
565.583689485522	-0.788102257275853\\
566.683110668565	-0.823370301143277\\
567.782549243761	-0.684625639498721\\
568.881996625624	-0.58892008093007\\
569.981453148007	-0.493985240852734\\
571.080909506973	-0.258451069814081\\
572.18035910157	-0.0997294456786984\\
573.279804289699	0.0451308516705244\\
574.379243058159	0.230015390737823\\
575.478670628036	0.44961781565102\\
576.578083314998	0.691659036524552\\
577.677477053006	1.00061613214842\\
578.776851351212	1.15378602791214\\
579.876205817101	1.34490464893884\\
580.975533129909	1.45427576519946\\
582.074819519961	1.61274556097046\\
583.174037670292	1.95099934502156\\
584.273187221542	2.14691973443234\\
585.372266226918	2.41216138134764\\
586.47124893929	2.60437052840439\\
587.570111870501	2.72758033436858\\
588.668826981547	2.82973688070825\\
589.767388209174	2.91683021680163\\
590.865788654271	3.10443644029018\\
591.964006649269	2.78790252237344\\
593.062030200083	2.67620038690465\\
594.159850785743	2.79493207992075\\
595.257408674939	2.97661459387733\\
596.35468907201	2.86591305553099\\
597.451703822195	2.52899952094752\\
598.54839203543	2.11396272747212\\
599.64469468136	2.03787874200871\\
600.740634206295	1.95645756494939\\
601.836256450484	1.65663247348181\\
602.931530779972	1.27546947677548\\
604.026429361094	0.662658655923049\\
605.120987149135	0.165096925237627\\
606.215276635147	-0.496595073371315\\
607.309354959312	-1.35645749647224\\
608.403291908125	-2.22360120177291\\
609.49714830639	-2.89715535832924\\
610.590956573515	-3.34479647948587\\
611.684737130196	-3.49859186094069\\
612.778495974454	-3.4232690637388\\
613.872284053868	-3.36667271036904\\
614.966195765467	-3.46848583758155\\
616.060294793855	-3.33965666844602\\
617.154620371604	-3.37564758958296\\
618.249231553611	-3.30527448161201\\
619.344178932391	-3.18226338359085\\
620.439510846136	-3.40332448242755\\
621.535231454133	-3.41046379197111\\
622.63129575713	-3.30479666452937\\
623.727730126345	-3.3479441797376\\
624.824525834424	-3.33451965027955\\
625.921634184371	-3.28810769967522\\
627.019046400945	-3.24820632313018\\
628.116754469536	-3.32078429691698\\
629.214764531312	-3.19496507764597\\
630.313067591607	-3.13732984802367\\
631.411659604417	-3.30436022521021\\
632.510502371697	-3.35743734514341\\
633.609506610923	-3.20417154157798\\
634.708634723065	-3.08622860162948\\
635.807937565519	-3.19393513513556\\
636.907405319355	-3.0388541645309\\
638.006979120206	-3.01879058394507\\
639.106677072772	-3.12523485715437\\
640.20654141989	-3.2349079179055\\
641.306490345837	-2.75900408025026\\
642.406449401049	-2.47086656936704\\
643.506391996697	-2.09314977279349\\
644.606269872864	-1.69750730236555\\
645.706031622618	-1.69262132812994\\
646.80563622557	-1.58784052388047\\
647.905124327491	-1.8362289832084\\
649.004514319179	-1.84529937455627\\
650.103666266003	-2.02838771253172\\
651.202554340911	-2.20080373769917\\
652.301077460057	-2.23325588588039\\
653.399190436097	-1.95105686474544\\
654.49691316833	-1.77209641811128\\
655.594232919261	-1.71988567018781\\
656.691075051974	-1.59091702212211\\
657.787414098861	-1.0348391585229\\
658.883360872027	-0.18794467607112\\
659.979012866248	1.12912841830773\\
661.07436162459	2.26568613636613\\
662.169393096209	2.78346122030929\\
663.264030152957	2.9755429755312\\
664.358234757979	2.82963191256491\\
665.452084969321	2.65415053350041\\
666.545705129828	2.56136719759369\\
667.639236013939	2.66699484213603\\
668.732782023125	2.86100253537884\\
669.826430304812	3.02458851405453\\
670.920225672849	3.12474526355265\\
672.014199420618	3.12208849149677\\
673.108402104781	3.19703437383826\\
674.202848790151	3.0794633322049\\
675.297566494012	2.98812066962495\\
676.392601942058	3.0306586368672\\
677.487972962359	3.06717982301705\\
678.583696028737	3.08798292696168\\
679.679768052032	3.03569994254101\\
680.776169154286	3.03153531316353\\
681.872886865622	2.82849740721006\\
682.969928702455	2.61039071596582\\
684.067318897978	2.43127825290249\\
685.165037096877	2.35330558656132\\
686.263045270012	2.22214742254932\\
687.36129821272	2.03820425194138\\
688.459770149431	1.99716599302019\\
689.558446351396	1.71759755343364\\
690.657288302959	1.26442800242842\\
691.756255651084	0.83779561565593\\
692.855329949322	0.593405218212986\\
693.954503602922	0.241753639211296\\
695.05374585138	-0.069014205886431\\
696.153039391471	-0.126488797918487\\
697.252374951009	-0.210666514865357\\
698.351729893981	0.0854870010884447\\
699.451101069223	0.482620647612087\\
700.550516449046	2.29181687025306\\
701.649936594507	3.4702195532375\\
702.748917065587	2.65336991242666\\
703.847651061762	1.12294589056866\\
704.946518248945	-0.226274040112757\\
706.045435061073	-0.972651777628182\\
707.144337803009	-0.948112831223775\\
708.243182561646	-0.314136230945474\\
709.341934527637	0.597939453826479\\
710.440558035017	1.36666280159396\\
711.539016636499	2.0865407594794\\
712.637282066804	2.54488491936665\\
713.735329924728	2.91238079086681\\
714.833107141601	3.28852858733928\\
715.930514852355	3.96084304203347\\
717.027415880545	4.8811614270395\\
718.123683462763	5.60129490960077\\
719.219137075679	6.41556167397867\\
720.31361670858	6.58985767983464\\
721.406994420828	6.28470219093704\\
722.499208662337	5.66092530139633\\
723.59030738619	4.54673007794237\\
724.680362972431	2.9900545427215\\
725.769533912807	0.944841090113464\\
726.858019016446	-1.36476263039762\\
727.946064709758	-3.02000723137079\\
729.033904246402	-4.04093621608372\\
730.121787075284	-4.78764090496388\\
731.210069396356	-5.51565935206099\\
732.299090453204	-6.14807106376673\\
733.389085046566	-6.66613364742088\\
734.480207648213	-7.25470632424074\\
735.572591880353	-7.74064943853376\\
736.66630050546	-8.14742946387545\\
737.761285274087	-8.01710380919613\\
738.857449942209	-7.70973034979731\\
739.954769552719	-7.58411674057504\\
741.053046118188	-7.81387950569968\\
742.152015959121	-7.89002988193581\\
743.251425200139	-8.20506234656799\\
744.350988752697	-7.57236749537638\\
745.450451816369	-7.51995018612113\\
746.549637089208	-7.74647862282284\\
747.64827224149	-7.68527325992251\\
748.745963744229	-7.50260642772982\\
749.842281376619	-7.61874004278022\\
750.936956635112	-7.30496370027526\\
752.029702724225	-7.34491610260753\\
753.120315066961	-6.51226989655926\\
754.20887849794	-4.83802470831208\\
755.295584827432	-1.8288549312234\\
756.380903579771	1.46248435506617\\
757.465322619083	4.41906690211722\\
758.549164974001	6.49518790996054\\
759.632832456493	7.47144462760408\\
760.716810377837	7.78428825655867\\
761.801613892481	7.78851175661321\\
762.887690165252	7.88323110865507\\
763.975291843101	8.02310368270623\\
765.064594319949	8.18109575688353\\
766.155655817303	8.16918529297215\\
767.248380549585	7.70421647654495\\
768.342645073028	7.24605546842467\\
769.438244430548	6.48084029452247\\
770.534945380955	5.52834647624646\\
771.63253492592	4.55755514140229\\
772.730792327494	3.75706212251889\\
773.829509864173	2.61652803281091\\
774.928518503027	1.75827315921053\\
776.027697040153	0.806374722743711\\
777.126950259199	0.129236743822277\\
778.226217218453	-0.323627175183007\\
779.325466701012	-0.681107389973332\\
780.424686894651	-0.969837194429239\\
781.523878041008	-1.23833019038178\\
782.623045625702	-1.43115577595574\\
783.722200593013	-1.54202671819779\\
784.821353240211	-1.60018715575991\\
785.920510510163	-1.65084192447711\\
787.019676087663	-1.56079137369719\\
788.118850627808	-1.43752442335711\\
789.218031281408	-1.30731406554181\\
790.317213512903	-1.17244958275238\\
791.416392770499	-0.95343238347039\\
792.515565486568	-0.646529955549526\\
793.614729688573	-0.333238878201578\\
794.713884755286	0.116824568354873\\
795.813032296273	0.639619711180311\\
796.912176687628	1.25611835748435\\
798.011320182125	1.93768900303386\\
799.110462835668	2.68687935495064\\
800.20959749094	3.52217624852375\\
801.308686076349	4.69784585955763\\
802.407659351641	6.10102748091037\\
803.506455690857	7.24520772511072\\
804.604948257105	7.95591996235337\\
805.702948854645	8.14738497183716\\
806.800263379823	8.14092444129819\\
807.896711748398	8.22226411815682\\
808.992050610391	8.43078195190907\\
810.086036280417	8.33174370156947\\
811.178338986547	7.92421190711233\\
812.268681888509	7.61950349372247\\
813.357025534543	6.29534250365211\\
814.443534814106	3.72884734392697\\
815.528631511131	0.198674952952719\\
816.612882506749	-3.57115971155398\\
817.696773230463	-6.39263486343347\\
818.780564075919	-7.74222441383537\\
819.864583680827	-8.05805322807617\\
820.94932323122	-8.03426812164019\\
822.035259148846	-8.01999027552027\\
823.122745410633	-8.18373611961989\\
824.211952874517	-8.19385802705213\\
825.302852650087	-8.2975690625893\\
826.39541052592	-7.79589139228406\\
827.489570376232	-7.88978459311452\\
828.585251058312	-8.10155060124719\\
829.682216875403	-7.93982394013264\\
830.780226279492	-7.96046174296174\\
831.879067702308	-8.0272219552726\\
832.978424192506	-8.49693800729159\\
834.077967696457	-8.51144929670736\\
835.177380190911	-8.26859712601235\\
836.276363107253	-8.14609518219016\\
837.37459196813	-7.77045117119713\\
838.471933465904	-7.37045572218036\\
839.568197118809	-7.20603958607286\\
840.66290725304	-7.30415241777772\\
841.755563064363	-7.50660266756279\\
842.845876676235	-7.10042925994308\\
843.934005848692	-5.11491504657956\\
845.020400349671	-1.84441826011308\\
846.105570476199	2.52081831672048\\
847.189972668659	6.12956340420879\\
848.273748821338	7.97034698941298\\
849.357146613402	7.95213826281469\\
850.440636256568	7.48283982461252\\
851.524902588321	7.73241704917421\\
852.610466343519	7.68021528597735\\
853.69763503939	7.92829384494938\\
854.786573477216	7.80300032748206\\
855.87728666178	7.96912138880009\\
856.969734443179	8.2852327000808\\
858.063803938852	7.99402339887891\\
859.159254407993	7.42260535269835\\
860.255833418806	6.33577114162325\\
861.353305934793	5.09697949375142\\
862.451459771529	3.71768968324803\\
863.550118913644	2.61583720401228\\
864.649073227605	1.61881315724531\\
865.748158282304	0.675937000893972\\
866.847296812683	0.0117708294588499\\
867.946429873831	-0.569292037698576\\
869.045515740945	-1.1613279349039\\
870.144551691624	-1.57592885493676\\
871.243551056239	-1.79707300672075\\
872.342529154736	-1.91845409828013\\
873.441502035971	-1.970680306901\\
874.540481567555	-1.9568438900472\\
875.639474387379	-1.87420204198051\\
876.738482343234	-1.73427149397088\\
877.837503338682	-1.51616528274582\\
878.936531959348	-1.28134797072385\\
880.035562529764	-1.00599567437886\\
881.134588167944	-0.632599032970898\\
882.233604839413	-0.161909613140531\\
883.33261232063	0.354014803626476\\
884.431613282817	0.900731426685513\\
885.530610652845	1.54529829848823\\
886.629606804641	2.25501376064724\\
887.728593128059	3.16850636012934\\
888.827555794541	4.16334635601096\\
889.92646441638	5.23280075281682\\
891.025243892208	6.45718852606932\\
892.123804157606	7.46123028048498\\
893.221978031717	7.86571609288184\\
894.319566650374	8.36259415003316\\
895.416383627833	8.02116451094189\\
896.512310595618	7.89276178242309\\
897.607134330413	8.11762373907241\\
898.700486865966	8.27562505350825\\
899.792094140392	8.19990785066709\\
900.881750990293	7.05898829635778\\
901.969378045854	5.37705063844119\\
903.055339774995	2.54319708648184\\
904.140084974703	-1.32717816549347\\
905.224162841978	-4.82866432852353\\
906.307971815642	-7.05613792062016\\
907.391774440239	-7.93551955452154\\
908.475992018608	-8.22221989925454\\
909.56114677035	-8.3257053448964\\
910.647602026098	-8.19625703018829\\
911.735597457237	-7.93278006209121\\
912.825358010969	-8.1979527658893\\
913.916901657672	-8.16519029489756\\
915.010071588301	-8.27473326557434\\
916.104730367217	-8.12882456994042\\
917.20075952967	-7.86965392291645\\
918.2980506751	-7.74971789671456\\
919.396361345656	-7.82650975350058\\
920.495336872182	-7.82093720710896\\
921.594712473484	-8.08915787714751\\
922.694169268151	-7.90513014247352\\
923.793394507583	-7.67799355536975\\
924.892081085598	-8.12946441530795\\
925.98992249941	-7.88512224081659\\
927.08675328181	-7.58165801522585\\
928.182260120897	-7.4449442562317\\
929.276074410667	-7.71361753099101\\
930.36776844452	-7.42890006068997\\
931.457091257816	-5.96466662588894\\
932.544388311055	-3.73967438256685\\
933.630236378716	-0.13013292174224\\
934.715023227541	4.10021964706786\\
935.79902383779	6.94334099823582\\
936.882532971914	8.09042612484071\\
937.965949405715	7.97981107394845\\
939.049787484743	7.58566828650591\\
940.134650036875	7.75738489492294\\
941.220975382456	7.78577862853573\\
942.309005647739	7.76677805172049\\
943.398806126768	7.86231349395734\\
944.49035832437	7.73003977416286\\
945.583565094963	7.62968721203281\\
946.678214937637	7.05091349256945\\
947.77406262751	6.40905596522618\\
948.870914833549	5.67682970037828\\
949.968553230458	4.45770585554488\\
951.066765466879	3.22146464833291\\
952.165375854685	2.22269134761026\\
953.264226814635	1.46190483947114\\
954.363196511979	0.569281355417133\\
955.462195837946	0.0548625033544374\\
956.561176972888	-0.435017711515068\\
957.660120190299	-0.67160571428684\\
958.759019958108	-0.846409104035533\\
959.857880382863	-1.07826254915596\\
960.956711334323	-1.18827842463294\\
962.05552669629	-1.22619882307717\\
963.154338321332	-1.2040181284509\\
964.253154565347	-1.15165119137129\\
965.351980933628	-1.05643218142255\\
966.450820512084	-0.937109295145401\\
967.549673950477	-0.821411509765928\\
968.648540588518	-0.688596953869895\\
969.747418476112	-0.552697459467\\
970.846304800847	-0.444999803437696\\
971.945197265574	-0.325230372672855\\
973.044094193109	-0.233384051462898\\
974.142993976723	-0.162549456232849\\
975.241895294049	-0.0790293430581261\\
976.340797338179	-0.0187769505480581\\
977.439699695477	0.0397987474755512\\
978.538602233349	0.0895523874343602\\
979.63750492711	0.125093034767778\\
980.736407850783	0.143364121067275\\
981.83531113341	0.150075910048027\\
982.934214919446	0.146386271834645\\
984.033119364568	0.136779236332709\\
985.132024498381	0.123413778525924\\
986.230930368159	0.108352790546181\\
987.32983691082	0.0901408671839344\\
988.428744111086	0.0719645921448708\\
989.527651947209	0.0605977788484968\\
990.626560441377	0.0487143762181586\\
991.725469571235	0.0354317165998751\\
992.824379360694	0.0256638848173536\\
993.92328978274	0.0160414283326671\\
995.022200717145	0.00778661169816262\\
996.121112238273	0.00223788662143819\\
997.220024361075	-0.00398047444541788\\
998.318936986399	-0.00723888489097138\\
999.417850183303	-0.00960356315873089\\
1000.51676403131	-0.0119938857949899\\
1001.6156783973	-0.0137350194184272\\
1002.71459327373	-0.0148149869019442\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-0.0281974203308694\\
3.29999889185388	-0.0712498006049676\\
4.39999777645871	-0.0894476021455093\\
5.49999645643083	-0.0698579606332858\\
6.59999503613714	-0.0297467807302455\\
7.69999356730187	0.0159752405746464\\
8.79999207305717	0.051305771777201\\
9.89999056067474	0.077486706077413\\
10.9999890357156	0.0829687322099844\\
12.0999875107284	0.0647413978860677\\
13.1999859961791	0.030727247430825\\
14.2999844904564	-0.00531134735465273\\
15.3999829827929	-0.0298421784875851\\
16.4999814702371	-0.0345670851734869\\
17.5999799599752	-0.021774916066848\\
18.6999784501323	-0.00189882814304019\\
19.799976910181	0.00971080238535663\\
20.8999752794835	-0.000643949965918699\\
21.9999734695452	-0.0457705614311689\\
23.0999713066588	-0.131721199538891\\
24.1999684529626	-0.245450888281827\\
25.2999644835543	-0.345602235430061\\
26.3999585958755	-0.452694277086256\\
27.4999497418581	-0.525954059279128\\
28.5999372234663	-0.541387034018054\\
29.6999201317378	-0.508902619785833\\
30.7998976933039	-0.427626837562121\\
31.8998697788864	-0.315611907810779\\
32.9998363668715	-0.162077277128363\\
34.0997974352004	0.00839694746211612\\
35.1997536062418	0.203767216025575\\
36.2997067568477	0.509272405435893\\
37.399659971359	0.947964497991846\\
38.4996195385136	0.996990955890621\\
39.5995860201122	0.534026582380044\\
40.699556535885	0.0272726791489266\\
41.7995267589892	-0.363750055482144\\
42.8994936535188	-0.533813681552497\\
43.9994573217976	-0.446915441730316\\
45.0994204965715	-0.124554875876439\\
46.1993852498659	0.400925736325431\\
47.2993495999792	1.06033504694509\\
48.3993081566965	1.70426921258394\\
49.4992563896035	2.21988576155877\\
50.5991842407292	2.82661251113956\\
51.6990560688738	3.6756213028558\\
52.7988399929424	4.34149665621565\\
53.8984859411349	5.37245174259627\\
54.9978977025542	6.41708400030572\\
56.0968804514541	7.56834857703597\\
57.1951555596973	8.1779526797725\\
58.292531153871	8.5256932864678\\
59.388866295267	8.82896728368529\\
60.4839681633792	8.50166995056824\\
61.5775785235367	8.58718239219816\\
62.6692764164555	8.38163244946765\\
63.7589016994127	7.4031022909503\\
64.8466274905688	5.22893448942614\\
65.9327876106696	1.40709704093269\\
67.0179876736498	-2.60304127334962\\
68.1027027987498	-6.27217772770257\\
69.1872212901543	-8.16775210879772\\
70.2718540033706	-8.45275147455871\\
71.3570011779519	-8.31888616710528\\
72.4432569466233	-8.2017607017638\\
73.5310820346979	-8.12883663096392\\
74.620657694236	-8.07554681183867\\
75.7120285072098	-8.02590466184956\\
76.8051879442766	-8.06653886970316\\
77.9000129149036	-8.36036898754076\\
78.9963023420332	-8.20495522699792\\
80.0938737910852	-8.21460522840857\\
81.192547555971	-8.37176699929877\\
82.2921402129314	-8.43578231338493\\
83.3923286201929	-8.29785302355896\\
84.4927911107434	-7.99769906127242\\
85.5932739067569	-7.81502051705734\\
86.6934575642063	-7.95426549323497\\
87.7930474936393	-8.08606810459363\\
88.8917019684878	-8.28490492537905\\
89.9890116402285	-8.29706510168761\\
91.0846318428399	-7.67544675602029\\
92.1784487967879	-7.52857438515724\\
93.2701152038976	-6.85189166289493\\
94.3594388691348	-4.48183651522376\\
95.4468418672512	-1.0476911752382\\
96.5330213347455	2.81412884441716\\
97.6183124735261	6.03326479293792\\
98.702909948299	7.7964291568077\\
99.7872009939013	8.07189027871915\\
100.871675620267	7.80319115323163\\
101.956946482481	7.47379546019135\\
103.043519558427	7.70716833813171\\
104.131726539553	7.76518932813693\\
105.221744112447	7.81444363955736\\
106.313573471602	7.84054495356626\\
107.407031965822	7.7222665095476\\
108.50195131378	7.42282959142343\\
109.598196585005	6.4851081671576\\
110.695530774892	5.89859387090669\\
111.793730592705	4.80403526317292\\
112.8925897509	3.60619182689045\\
113.991906799338	2.514701429665\\
115.091519876219	1.65464429988053\\
116.19128966899	0.726641051187428\\
117.291133013947	-0.0455039620400711\\
118.390993380792	-0.645934476566851\\
119.49083537921	-1.09281769473745\\
120.590650464931	-1.39899760417952\\
121.690443255053	-1.47342995236924\\
122.790222515855	-1.49348746573171\\
123.889995528037	-1.50213670694765\\
124.989769327638	-1.47875619334659\\
126.089548090021	-1.41135735933503\\
127.189332310386	-1.37720437919888\\
128.28912015299	-1.26358038986464\\
129.388909066068	-1.10083241615713\\
130.488695001353	-0.841347162902925\\
131.5884746795	-0.520074718824561\\
132.688247182503	-0.101664703893474\\
133.788012620857	0.410414085746171\\
134.887773182866	0.953188258845233\\
135.987530800873	1.58270849097609\\
137.087285937673	2.17695382424337\\
138.187035964871	2.88211378110636\\
139.286766107704	3.64868739209871\\
140.386446968078	4.53342737246295\\
141.486028022881	5.37885633826495\\
142.585418300551	6.5217570071656\\
143.684437469878	7.70008799788529\\
144.782930259107	8.22959085312728\\
145.880705703377	8.62808890881228\\
146.977566363688	8.34274005072369\\
148.073344336795	8.29790732698292\\
149.167768844068	8.52822546646811\\
150.260488532634	8.35655375572085\\
151.35123181191	7.86695157717525\\
152.439953799025	6.60610125767598\\
153.526843541399	3.7816436015309\\
154.612406242288	-0.312280864510968\\
155.697232232056	-4.5066057238093\\
156.781664070339	-7.37471582589457\\
157.865982478639	-8.46738249626627\\
158.950549739571	-8.31550115847197\\
160.035844781271	-8.13992685212106\\
161.122461192586	-8.16029488505925\\
162.210746632493	-8.32180308127007\\
163.300779476849	-8.43599563126535\\
164.392558077186	-8.43078802114221\\
165.486049696725	-8.27827149360567\\
166.581195060437	-8.40765459059242\\
167.677770001145	-8.3426160482379\\
168.77560123382	-8.17818014421693\\
169.874542801238	-8.34114187916537\\
170.974276703758	-8.07743532610973\\
172.074485800158	-8.17809355216161\\
173.174825169361	-8.22875621487372\\
174.274955268263	-8.3561107641806\\
175.374561570513	-7.86740954337204\\
176.47338937257	-7.86023100109211\\
177.571234505744	-7.8198388728918\\
178.66763082792	-7.7970010816386\\
179.762248807052	-7.40011452415701\\
180.854820765955	-7.3243640168769\\
181.94492986524	-5.95775186899388\\
183.032753943238	-3.18238653369514\\
184.118949082184	0.79743418877877\\
185.204036838386	4.58757484331216\\
186.288371738775	7.0399469691815\\
187.372317093891	8.06996022644146\\
188.456329421353	8.07852334139398\\
189.54093177313	7.80679674730187\\
190.626682908498	7.73123146891504\\
191.713907758869	8.01561927276829\\
192.80285078533	8.1841973492162\\
193.893648549636	8.33540184367484\\
194.986238350544	8.08038861169898\\
196.08045591807	7.74770681193725\\
197.176075750232	6.91943213021523\\
198.272880132414	6.3054515618947\\
199.37066590419	4.9318878414879\\
200.469184923331	3.76777358534953\\
201.568216075904	2.54699756139948\\
202.667592500124	1.35925862988463\\
203.767167658691	0.524444822022543\\
204.866835401441	0.0200121748834914\\
205.966528101127	-0.28542629427655\\
207.066210118666	-0.677474355946431\\
208.165865023379	-0.987033015105862\\
209.265491455967	-1.20424297986863\\
210.365096828666	-1.34366086266091\\
211.464690425278	-1.44285731876039\\
212.564280681903	-1.48409939785036\\
213.663873397262	-1.50612473602504\\
214.763472080266	-1.42718628534543\\
215.863076371885	-1.29094329422027\\
216.962683901744	-1.18481574606557\\
218.062291255343	-0.997016719857367\\
219.161894517376	-0.78772101992508\\
220.261491755493	-0.441485121153399\\
221.361081813928	-0.00165502613214957\\
222.460665877924	0.491721313679959\\
223.560246106501	1.081688454926\\
224.659823453389	1.72280174403065\\
225.759396493752	2.4397945747533\\
226.85895978516	3.20385155960423\\
227.958499652006	3.87515828313081\\
229.057970531541	4.92890572141307\\
230.157307298893	5.86130548356743\\
231.256414924228	6.88552769400824\\
232.355087489269	7.89870290547395\\
233.453104306369	8.25922492423478\\
234.550307222184	8.20221426646868\\
235.6465350503	8.21190309037316\\
236.741527845378	8.85846679646958\\
237.835041331193	8.32575479394543\\
238.926958373673	8.03459647664582\\
240.016937017987	7.41001562635048\\
241.104905533106	5.55688986433097\\
242.191180741184	2.30503682207299\\
243.276263923288	-1.48250767878818\\
244.360634199838	-5.09313698576577\\
245.444664179741	-7.33466930693075\\
246.52872820491	-8.20581040771071\\
247.613257781901	-8.379536556002\\
248.698758382555	-8.16168191460709\\
249.785655915641	-8.32150556653792\\
250.87421690135	-8.39464639192567\\
251.964567438284	-8.11961854806108\\
253.056727379873	-7.89923620271467\\
254.150642149909	-7.90717156445339\\
255.246161496783	-8.4133085272084\\
256.343008295196	-8.76897654405651\\
257.440925277168	-8.47080451830592\\
258.539749239374	-8.36059313477005\\
259.63934578679	-8.23457263585101\\
260.739400985486	-8.10557629388432\\
261.839547355473	-8.07747584297376\\
262.93944038475	-8.12160627298354\\
264.038778447485	-8.21804003337769\\
265.137082222731	-7.98959349942857\\
266.234094560182	-7.62320745367043\\
267.329621352976	-7.80902830813903\\
268.423332946311	-7.66817550680259\\
269.514943871771	-6.83846148108162\\
270.604257894957	-5.27262184017352\\
271.691557476902	-2.13320096642287\\
272.777389203832	1.97152910190512\\
273.862245552855	5.39152542739531\\
274.946426552264	7.31708197375211\\
276.030265784938	7.97021900485104\\
277.114276837323	7.95098512947704\\
278.199017013672	7.90264192593093\\
279.284978950135	7.88954587162279\\
280.372493261076	7.81359402707803\\
281.461713313867	7.91248081846304\\
282.552684199601	8.02702338623665\\
283.64537709087	7.67125597846214\\
284.739665193495	7.25288213083928\\
285.835293998112	6.50614235282041\\
286.932059950081	5.8309720754862\\
288.029760642399	4.75659970431111\\
289.128151175344	3.80710134547963\\
290.227047829402	2.61288690306694\\
291.326280708772	1.66578363675978\\
292.425707756172	0.869624053034836\\
293.525215336511	0.330432594848549\\
294.62473597053	-0.161947652122369\\
295.724241009912	-0.453649638867789\\
296.823717386842	-0.722956261922057\\
297.923164020549	-0.993940930993056\\
299.022587321718	-1.13329325008939\\
300.121996736941	-1.21946039299967\\
301.221400768219	-1.25314863301323\\
302.320806772162	-1.23299935314443\\
303.420220003466	-1.17210547173632\\
304.519642703007	-1.064137227983\\
305.61907280656	-0.787402580798863\\
306.718507699001	-0.581825107342507\\
307.81794608458	-0.59154904241518\\
308.917387273388	-0.582381629433929\\
310.016830931691	-0.527955893220669\\
311.116276136299	-0.455513282884008\\
312.215722199147	-0.390163538207212\\
313.315169693795	-0.298975424352996\\
314.414618020999	-0.131516047642182\\
315.514066430603	0.0506078956427246\\
316.613515086811	0.275074027260763\\
317.712963539799	0.568276617892133\\
318.812411706354	0.89431283310348\\
319.911857280687	1.35707741725914\\
321.011286319569	2.15594304514419\\
322.110685441564	2.87908431619693\\
323.21006718336	3.33639887748655\\
324.309431823108	3.90169372317304\\
325.408738032163	4.60241308051485\\
326.507939590854	5.17633910568117\\
327.607019634303	5.58252461714656\\
328.705984426611	5.44824901935669\\
329.804829417281	5.39086546498554\\
330.903557403397	5.08044218679965\\
332.002146015545	4.82693623252902\\
333.100578914622	4.70645114775466\\
334.198898132843	4.62815018649409\\
335.29706057946	4.33995354897387\\
336.394979903803	4.18239609067263\\
337.492674094572	3.95482126181032\\
338.590061159392	3.96143643183117\\
339.687138003527	3.99681615258335\\
340.783918388869	3.2709735397261\\
341.880521509617	1.93555380126041\\
342.977066537636	0.0867209735372473\\
344.073479436943	-1.77891038922668\\
345.169528904709	-3.00672140287688\\
346.265031248492	-3.47996714902692\\
347.359835593388	-3.60165318805905\\
348.453908521122	-3.47476602654096\\
349.547299414705	-3.34436000478137\\
350.640118777696	-3.40341828112089\\
351.732532695804	-3.37809854485606\\
352.824617819049	-3.26440052368557\\
353.916535362372	-3.31388632992855\\
355.008374878635	-3.27915920369585\\
356.100246423853	-3.28568960897209\\
357.192260012074	-3.33461391900449\\
358.284477311615	-3.43971180060839\\
359.376961460396	-3.57531522729087\\
360.469735520588	-3.71715751869233\\
361.562795986722	-3.63880351920184\\
362.656184907038	-3.75600313112119\\
363.749948185947	-3.87472087083125\\
364.844086057231	-3.6600103746241\\
365.938631323744	-3.65595408715639\\
367.033610601399	-3.49568076582301\\
368.129027222208	-3.23451575969651\\
369.224913792396	-3.33975970811603\\
370.321248222639	-3.21882699293885\\
371.41800755059	-3.2654729632411\\
372.515181649037	-3.10814902181408\\
373.612742292276	-3.11231754916227\\
374.710671656752	-3.00682827721692\\
375.808942602325	-2.99548327058723\\
376.9075780775	-2.95273164252578\\
378.006542665301	-2.90024071030548\\
379.105760804289	-2.72484813656576\\
380.205216220633	-2.91175078635003\\
381.304911477525	-3.02009843640112\\
382.40470832156	-2.70295997339628\\
383.50452267029	-2.28408371001328\\
384.604336225199	-2.47190044179707\\
385.704228995542	-2.39492507537745\\
386.80413869184	-2.31167798087331\\
387.90398562421	-2.11432027696473\\
389.003777307782	-1.98685077175124\\
390.103477000584	-1.88242054166119\\
391.203068076578	-1.60669051863526\\
392.302485230159	-1.53989286570291\\
393.401792241471	-1.74920802374946\\
394.501004229339	-2.12805424745418\\
395.60003976434	-1.89101376994318\\
396.698673374879	-2.03575258127636\\
397.796947988549	-2.21387417975173\\
398.89485557914	-2.36006575922113\\
399.992213087719	-2.5331547951552\\
401.088975063127	-2.20869752522341\\
402.185124595781	-1.83435250640797\\
403.280727818788	-1.15524506454603\\
404.375879394086	0.196963955057829\\
405.470681469904	1.71111014077506\\
406.56513906678	2.71927580931438\\
407.659170297925	3.13242835830309\\
408.752694448578	2.93846965978999\\
409.845701986714	2.57268836361285\\
410.938382326184	2.64309608653389\\
412.030944357233	2.91822303102189\\
413.123479174106	3.11241640539797\\
414.216033669926	3.15970899600075\\
415.308659746258	3.15831671747664\\
416.401445642267	3.14622346760567\\
417.494470508256	3.17157414537701\\
418.587777360968	3.28628014887835\\
419.681399535917	3.339968651395\\
420.775379195546	3.31186456121742\\
421.869750030369	3.2190602088428\\
422.964535863006	3.30534937882605\\
424.059731334504	3.37320910377998\\
425.155352161037	3.39830922185927\\
426.251379430762	3.31573368696641\\
427.347798130094	3.27832667922588\\
428.444605900646	2.98599987100383\\
429.541767830634	2.9033214675159\\
430.639279018058	2.78122955942113\\
431.737140022489	2.79725176332328\\
432.835295902816	2.61916336731063\\
433.933698914324	2.35704924203606\\
435.032321253326	2.17956789480317\\
436.131122022979	1.72201486589481\\
437.230083886775	1.48384693478926\\
438.329179618598	1.24309034462927\\
439.428401612155	0.946515776787088\\
440.527728491944	0.560819979987048\\
441.627141368175	0.163325954606078\\
442.726638701727	0.0841307253771754\\
443.826164130246	0.193504453850188\\
444.925699322795	0.164212156509633\\
446.025255395139	0.182824297806293\\
447.124802955403	0.553655274911339\\
448.224319609475	0.738682238030675\\
449.323785837969	0.93685140462879\\
450.423182574474	1.15365904004335\\
451.522499609862	1.20426102518725\\
452.621731708412	1.32221944089318\\
453.720859060866	1.53800684497822\\
454.819864207762	1.73218546111344\\
455.918772669446	1.94087276329214\\
457.017542065524	2.36772835369344\\
458.116122089187	2.72158100580379\\
459.214530445903	2.91640038001347\\
460.312734040374	2.9397884488372\\
461.410713543963	3.14890492526655\\
462.508462302462	3.06127416124465\\
463.605975507307	3.03735216912261\\
464.703199171337	3.27141508014979\\
465.800016498275	3.14785240172166\\
466.896415216727	3.11859105102586\\
467.992449541662	2.78260881744221\\
469.088060577263	2.3823496552401\\
470.183253808917	2.07847768897769\\
471.278091890974	1.4937797278626\\
472.372591909549	0.621595475138931\\
473.466812001588	-0.474953671328307\\
474.560769002091	-1.71032745967783\\
475.654508597913	-2.66373158964615\\
476.748092061493	-3.19649156618909\\
477.84152552812	-3.4895706881083\\
478.934831178272	-3.51588185704101\\
480.028058491826	-3.44325396910415\\
481.121290556679	-3.44174661882013\\
482.214629810348	-3.44272238345578\\
483.308157937479	-3.38172244186985\\
484.401918813755	-3.31686620619143\\
485.495962557907	-3.4356839923503\\
486.590357695496	-3.39639802816773\\
487.685138433429	-3.51461932506396\\
488.780306835766	-3.61012471677818\\
489.875867624088	-3.47828095080627\\
490.97182042077	-3.75045419930779\\
492.068155483892	-3.83986156417456\\
493.164856343176	-3.90045774124842\\
494.261919572199	-3.9129318296466\\
495.359324095464	-3.68859784480441\\
496.457065238446	-3.71001141248243\\
497.555127866407	-3.52022821320355\\
498.653496781176	-3.53476159835657\\
499.752166742593	-3.73532400270819\\
500.851073033577	-3.89197822393574\\
501.950188059401	-3.95479781388334\\
503.049508746417	-3.58559824687093\\
504.149067958862	-3.31500704739476\\
505.24887559939	-3.37157513452438\\
506.348854386127	-3.12487897883222\\
507.448927463492	-2.79302849860999\\
508.549055062962	-2.48402220823695\\
509.649258352042	-2.26596533878932\\
510.749501867661	-1.85022937336736\\
511.849697566272	-1.57706367229555\\
512.94980719094	-1.45379503821418\\
514.049804225632	-1.19107930500659\\
515.149635113426	-1.09062960287875\\
516.249300062218	-1.06779447018738\\
517.348906177564	-1.15256143077945\\
518.448476387625	-1.48398459064584\\
519.547840803507	-1.73042058021217\\
520.646868923277	-1.76776895419027\\
521.745514547936	-1.87434897511665\\
522.843680434829	-1.90301634726189\\
523.941353755773	-1.87815215829435\\
525.038492294286	-1.77853939999768\\
526.134981364098	-1.30408927859062\\
527.230884095036	-0.377391355864402\\
528.326371007144	0.792273371221449\\
529.421518585847	1.84538137934345\\
530.516308882894	2.83410061995267\\
531.610712379928	3.17160473947085\\
532.70472562984	3.04057293429258\\
533.798405915529	2.90157616675949\\
534.891865124047	2.82501528437129\\
535.985237260765	2.90381933780013\\
537.078621628732	3.04940957996759\\
538.172095451335	3.0783864218406\\
539.265742405126	3.20001525012852\\
540.359603386167	3.24406304654807\\
541.4536888181	3.21906948006654\\
542.548045834457	3.32125252490669\\
543.642723068778	3.52639051107537\\
544.737733908452	3.46284244787673\\
545.833078515308	3.35484633348059\\
546.928784313294	3.42533204118938\\
548.024882690639	3.36133795099048\\
549.121381803287	3.18722253993772\\
550.218249395846	3.23363890953637\\
551.315459441232	3.29663487711931\\
552.412978739409	3.19394883079633\\
553.51078501971	2.90178682472412\\
554.608866067289	2.6715396967943\\
555.707224320736	2.25634771538231\\
556.805823331703	1.78709187476166\\
557.904610950446	1.41548121287287\\
559.003555707406	0.976176233401392\\
560.102631619316	0.582091748335781\\
561.201824055039	0.209920358054524\\
562.301108342935	-0.0492214972742268\\
563.400454105535	-0.522252431378387\\
564.499849180835	-0.893772478516913\\
565.599276782822	-0.997543520066402\\
566.698725140721	-1.0436592097555\\
567.798185658	-0.89542366912746\\
568.897648682216	-0.784519406075644\\
569.997115600598	-0.66747063570743\\
571.096576897868	-0.393507191155924\\
572.19602599573	-0.200645864023265\\
573.295466499071	-0.0315233409051654\\
574.394896845235	0.173061312520283\\
575.494312387773	0.406481367748409\\
576.593709828847	0.656180569629561\\
577.693085415201	0.967513353374639\\
578.792438841897	1.125704060208\\
579.89176977421	1.32045611898803\\
580.991070897777	1.43782313565309\\
582.090328521365	1.60391763812141\\
583.189515258112	1.9445455082904\\
584.288630767438	2.1384921892135\\
585.387673406525	2.39934233419389\\
586.486617927451	2.58416259009763\\
587.585441549539	2.69454979280111\\
588.684132290856	2.64841518753919\\
589.7826831285	2.74216946889902\\
590.881070110823	2.949902445794\\
591.97927195096	2.6606204916643\\
593.077277408554	2.57356034122093\\
594.175078062401	2.70589706351424\\
595.272615403721	2.89537078822778\\
596.369874879639	2.79542879941086\\
597.466868885606	2.47287119525491\\
598.563544536043	2.12922414128865\\
599.659844483036	2.06453267756915\\
600.755785662904	1.9863220951006\\
601.851413626986	1.68963651470527\\
602.946698077148	1.3180827802036\\
604.04160915607	0.733722595147996\\
605.136176215509	0.297167570674408\\
606.230462247486	-0.277526628941548\\
607.324516979378	-1.04487519478041\\
608.418404359655	-1.81460937776575\\
609.512190070918	-2.49921743891661\\
610.605925132638	-3.06991933325487\\
611.699654515648	-3.4862365552164\\
612.793398904863	-3.5967335450366\\
613.887174321558	-3.50419632083375\\
614.981044421902	-3.51746979098603\\
616.075102112637	-3.44289570752555\\
617.169402704497	-3.52305119133386\\
618.263996431957	-3.45680134953326\\
619.358934827431	-3.34208415079043\\
620.454269001738	-3.56734818971741\\
621.550003338882	-3.58690470715716\\
622.646096602532	-3.49177207237923\\
623.742576163321	-3.542468504625\\
624.839435783909	-3.53430069384876\\
625.936625324145	-3.49188767744854\\
627.03413242829	-3.45277643964976\\
628.131947386937	-3.52986707829622\\
629.230085202434	-3.4042291075548\\
630.328529923279	-3.3448551174906\\
631.427276740816	-3.50758756930261\\
632.526278338942	-3.56106366817011\\
633.625477528157	-3.41540713075453\\
634.724823113139	-3.30404637662205\\
635.824348270287	-3.40347364414607\\
636.924037261195	-3.11782936061799\\
638.023831610936	-2.70548564093135\\
639.123715414656	-2.48842899300867\\
640.223719151914	-2.37244693383601\\
641.323781427775	-1.7546333425396\\
642.42383662825	-1.52070015418841\\
643.523867435896	-1.30675218322786\\
644.623846429898	-1.1055185417655\\
645.723756492683	-1.30207853610002\\
646.823636453797	-1.36422444695011\\
647.923487048609	-1.70278742874509\\
649.023234889398	-1.82167148399174\\
650.122719343552	-2.12036545234362\\
651.221891885479	-2.3993179852101\\
652.320663443783	-2.57264666924567\\
653.418964765322	-2.39573596195806\\
654.516809290128	-2.21683578916544\\
655.614182462696	-2.15394356699418\\
656.71106261308	-2.12442258440544\\
657.807410262464	-1.82464510041815\\
658.903306916693	-1.09411169398217\\
659.998903312121	0.410799513702509\\
661.094240887006	1.92016903372314\\
662.189312527996	2.78473499530356\\
663.283998326067	3.14741227485612\\
664.378204882992	2.98115097014473\\
665.471993284069	2.78835596724821\\
666.565512918738	2.75736422456716\\
667.658923299612	2.88539075215145\\
668.752328299532	3.0341674082978\\
669.845809035118	3.11470864611861\\
670.939416142599	3.1712168528642\\
672.03319611533	3.1729533030455\\
673.127209869026	3.2711896898339\\
674.221475928048	3.17623822107766\\
675.316025076766	3.11878201807759\\
676.410906663801	3.18905784023381\\
677.50613845398	3.23865148735968\\
678.60173709861	3.25878250775051\\
679.697698514174	3.20031728274521\\
680.794001760873	3.19048492760916\\
681.890633760319	2.97213323125966\\
682.987602063408	2.73824221529389\\
684.0849333555	2.54179814613257\\
685.182607587833	2.45533563027805\\
686.280585032572	2.31228813812531\\
687.378817816563	2.11024550084951\\
688.477278480383	2.05855322052902\\
689.575953342189	1.59847293005262\\
690.674793921608	1.32843482504912\\
691.773757986154	0.896319729974457\\
692.872832570806	0.629276329946383\\
693.972009325704	0.243222477618064\\
695.071255175008	-0.103708644820864\\
696.170550900413	-0.204475688200231\\
697.269886552306	-0.358013561329316\\
698.369240195636	-0.159723870308878\\
699.46860536904	0.140132861576287\\
700.568001929276	1.68583230957069\\
701.667403738197	2.73557641777275\\
702.76675455744	2.1196900259944\\
703.866038742793	0.801198321847869\\
704.965253444106	-0.361011666893125\\
706.064397679572	-0.851010831705368\\
707.163462571804	-0.632426070173175\\
708.262433593897	0.172931036240411\\
709.361282328694	1.25464482639228\\
710.459969293134	2.07496643797712\\
711.558455933561	2.71524740261922\\
712.656721328687	2.98537796872982\\
713.754747128855	3.16159457150972\\
714.852477140708	3.40229099592232\\
715.949804890103	4.02494215696877\\
717.046582946925	4.95839970351866\\
718.142677404779	5.68446971311636\\
719.237902295245	6.49333323539258\\
720.332095270506	6.63736748253892\\
721.425131482595	6.27471736551293\\
722.516961431253	5.5681087300125\\
723.607657167504	4.32668316434123\\
724.697322253108	2.62379462192575\\
725.786136473622	0.492522757946314\\
726.874307578927	-1.8251006825972\\
727.96207924008	-3.32598501592229\\
729.049638875615	-4.05697786080197\\
730.137228048596	-4.60548389203356\\
731.225220605417	-5.21366817954406\\
732.313939243342	-5.72003739034973\\
733.403591820146	-6.09726227179411\\
734.494319283524	-6.63398706744326\\
735.586296930144	-7.29810687836026\\
736.679639972288	-8.0140333822898\\
737.774322465165	-8.17038425244005\\
738.87023592996	-8.02246605526862\\
739.967335010496	-7.95151727343126\\
741.065436961799	-8.21156254928636\\
742.164290257077	-8.30534081570106\\
743.263646514131	-8.63025639322418\\
744.363211337601	-7.96743540185235\\
745.462727072303	-7.90317482322508\\
746.562038947727	-8.15532950596384\\
747.660838100462	-8.10405886483422\\
748.758695312807	-7.92232278758404\\
749.855159316885	-8.0329438294636\\
750.949941411594	-7.67733658982294\\
752.042735812702	-7.67463963401979\\
753.133307569022	-6.81232110550531\\
754.221718598726	-5.067382229394\\
755.308160707398	-1.89085184653676\\
756.393126298491	1.64412100462865\\
757.477116072413	4.79189226316279\\
758.560433030803	6.90234318496008\\
759.643485768531	7.79761664498371\\
760.726798333778	8.01407158852005\\
761.810934053964	7.95548402484238\\
762.896380021947	8.0280338987694\\
763.983412524216	8.16927193835203\\
765.072219175354	8.33772416036967\\
766.162863081239	8.3357676372675\\
767.255245473716	7.87848128693149\\
768.349238743082	7.42509521578523\\
769.444631319354	6.65668421566671\\
770.541181796344	5.69744604106589\\
771.638668964712	4.7109216005655\\
772.736862620456	3.89296091355916\\
773.835544901108	2.72167189156897\\
774.934537626281	1.83696901082102\\
776.03371255049	0.857299509270611\\
777.132968212556	0.161739888714642\\
778.232239081205	-0.303837689571844\\
779.33149126288	-0.676417503690438\\
780.430711797071	-0.984389053275871\\
781.52990080355	-1.27534182945702\\
782.629064054796	-1.48661088213204\\
783.7282133878	-1.60655829909445\\
784.8273599679	-1.66551268069138\\
785.926511341263	-1.70945652147073\\
787.025671660847	-1.60377134666633\\
788.124841802415	-1.46423027605656\\
789.224018890049	-1.32247137188084\\
790.323198267074	-1.18281295862385\\
791.422375184079	-0.960428571032267\\
792.521545815704	-0.648589484339387\\
793.62070803162	-0.329418183424691\\
794.71986120463	0.130573433641508\\
795.819006994062	0.6655739903854\\
796.918149635141	1.28757484482176\\
798.017291114092	1.95571122148752\\
799.116431385938	2.67256224253908\\
800.215563556688	3.45036280848525\\
801.314652234814	4.51528895562788\\
802.413634072011	5.80532969407451\\
803.512453202794	6.97607113439753\\
804.610988009146	7.89089495046292\\
805.709036438297	8.2915149231783\\
806.806385629633	8.35694251772432\\
807.902859551791	8.46028788708592\\
808.99821330562	8.66621241920882\\
810.092208107858	8.57444667848562\\
811.184504922587	8.19830432899044\\
812.274812335227	7.92652800785591\\
813.363067480459	6.65636210341448\\
814.449405098197	4.13034472625934\\
815.534243774449	0.552557834081493\\
816.618164401004	-3.3804435528261\\
817.701683116021	-6.44999631957848\\
818.785074801798	-7.98045946476758\\
819.868658145579	-8.33558960880117\\
820.952914432545	-8.18279309232317\\
822.038326842821	-8.09238628622195\\
823.125332618687	-8.32018525612623\\
824.214118816677	-8.37029573063131\\
825.304643455721	-8.48617249509031\\
826.396891770808	-7.99878552668626\\
827.490819934547	-8.1172541896386\\
828.586350811492	-8.35958974720479\\
829.683231152712	-8.21180332072644\\
830.781207663008	-8.24735341381593\\
831.880069341543	-8.32649679479989\\
832.979472179751	-8.78757373617139\\
834.079071829333	-8.75180043885745\\
835.178541669639	-8.48254319083565\\
836.277590475398	-8.36721011461421\\
837.375870155352	-7.98051747609128\\
838.473253455066	-7.588110265045\\
839.569539386419	-7.42648062155752\\
840.664223621202	-7.52621892834261\\
841.75676398843	-7.65136428238799\\
842.846863521925	-7.0867224428665\\
843.934734733127	-4.89519671950003\\
845.020860340982	-1.37334098995208\\
846.105771471937	3.16308388923907\\
847.189877677129	6.68631419860867\\
848.273289879894	8.23433786886183\\
849.356258386488	7.89845625325902\\
850.439288609181	7.35526563790234\\
851.523164510162	7.74434603383663\\
852.608407787922	7.74663784583414\\
853.695302799238	8.01831427667307\\
854.784013982773	7.91548228872245\\
855.874548904874	8.11400700521495\\
856.966868877295	8.46101123354252\\
858.06085454554	8.1815944914292\\
859.156254992005	7.60352148333342\\
860.252809628855	6.49077577043178\\
861.350277166093	5.21067904530581\\
862.448439332762	3.77867550586573\\
863.54711487414	2.62288557084992\\
864.646087487966	1.57560748338069\\
865.745187777862	0.59269204746781\\
866.844337167005	-0.0960624306291058\\
867.943476679192	-0.685255496202309\\
869.042564994661	-1.27192120085118\\
870.141600795352	-1.67286347053258\\
871.240598877298	-1.87480103680162\\
872.339575730063	-1.9681840155514\\
873.438548043619	-1.99213503335042\\
874.537527859719	-1.95231274300728\\
875.636521707297	-1.84936097772776\\
876.735531216598	-1.69710429466739\\
877.834554086635	-1.47683505960793\\
878.933584828259	-1.24817604829889\\
880.032617679289	-0.983307937098528\\
881.131645602113	-0.622327222269803\\
882.230664535454	-0.162705821094898\\
883.329674317102	0.346871152634238\\
884.428677697819	0.892440048602588\\
885.527677625857	1.53154437607927\\
886.626676207464	2.22047839344312\\
887.725665326854	3.09108043077281\\
888.824632003128	4.02095510639404\\
889.923548217548	5.01047639168634\\
891.02234515477	6.17587043777904\\
892.120940390853	7.242489364966\\
893.219167831091	7.85932609988953\\
894.316810828326	8.55048912719086\\
895.413674150989	8.25113641482882\\
896.509647068845	8.14381478460884\\
897.604517180165	8.40848257936406\\
898.697903024663	8.55526039807739\\
899.789529141476	8.47460150923274\\
900.879177825253	7.39025293345162\\
901.96672708398	5.78306461302951\\
903.052514047637	2.98530692003416\\
904.136986752154	-0.957124472334567\\
905.220713880056	-4.63735726158849\\
906.304120730177	-7.12644978465446\\
907.387488762795	-8.16593715086458\\
908.471225435192	-8.44349399162474\\
909.555847447884	-8.44639306284262\\
910.641748029074	-8.30159524471403\\
911.729232421216	-8.09921711036411\\
912.818548123203	-8.40834644194639\\
913.909708937249	-8.37783037977636\\
915.002558206257	-8.50389100144724\\
916.096970926865	-8.36262187082478\\
917.192819513208	-8.10347708522854\\
918.29001268927	-8.00341345398944\\
919.388298398175	-8.09241830583236\\
920.487301379309	-8.08781483967921\\
921.586738964525	-8.33648646234813\\
922.686271273421	-8.10924047915697\\
923.785580436757	-7.86150834773167\\
924.884365872325	-8.3158152683074\\
925.982293551711	-8.04655387067543\\
927.079188227057	-7.73436258028487\\
928.174737773645	-7.59455751739426\\
929.268553439778	-7.85671133539282\\
930.36018499746	-7.54015389865938\\
931.44936820349	-5.97936309240198\\
932.536481886247	-3.5847082091991\\
933.622136966465	0.218190559799112\\
934.706724164954	4.55334738649599\\
935.790478121678	7.3041751258134\\
936.8736881012	8.2681630902913\\
937.956760974789	7.92442833505482\\
939.040210203246	7.40678996029498\\
940.124696997875	7.61695886204069\\
941.210685138558	7.73937576814744\\
942.298428784399	7.82489059228175\\
943.387987539478	7.97725462375825\\
944.479330748882	7.85285201407596\\
945.572357578861	7.7412844451719\\
946.666856847258	7.14737149245858\\
947.762583649579	6.49214652173826\\
948.859344200157	5.74962844833111\\
949.956917897886	4.5236144047831\\
951.055088784087	3.281805305762\\
952.153676876877	2.2816688003385\\
953.252519831215	1.51944890695043\\
954.351491285996	0.618712073814883\\
955.450498112314	0.100725512974389\\
956.549489471693	-0.3956203279745\\
957.648443703984	-0.631484156339853\\
958.747353929646	-0.805872364093472\\
959.846223336721	-1.04528402889509\\
960.945061324547	-1.16026614654353\\
962.043881894828	-1.20288581711969\\
963.142697258643	-1.18919251106756\\
964.241516183911	-1.14351855343703\\
965.340344568632	-1.05605077263288\\
966.439185840934	-0.944146531747457\\
967.53804103483	-0.834907626096838\\
968.636909813469	-0.707571190087194\\
969.735790418819	-0.575077468969483\\
970.834680060192	-0.469325910957798\\
971.933576360622	-0.350015115494549\\
973.032477602701	-0.257873074628364\\
974.131382116657	-0.18632097695301\\
975.230288461287	-0.100837448644199\\
976.329195765404	-0.0388873150529793\\
977.428103568533	0.022097591062258\\
978.527011628304	0.0746866923192442\\
979.625919859678	0.113172532699438\\
980.724828300835	0.133469177095041\\
981.823737057311	0.142596827289343\\
982.922646261809	0.140554535090077\\
984.02155606258	0.132346677039116\\
985.120466518129	0.120416047296632\\
986.219377669691	0.106801722106588\\
987.31828949591	0.090226163478773\\
988.417201998617	0.0735360667228187\\
989.516115160384	0.0630090749825372\\
990.615028978951	0.0516903899746913\\
991.713943435518	0.0386794988700876\\
992.812858533225	0.0289114675536537\\
993.911774243874	0.0191426838449153\\
995.010690487981	0.010654938313051\\
996.109607304061	0.00481119830202257\\
997.208524697023	-0.00185965772075924\\
998.307442612664	-0.00536862118425159\\
999.406361092063	-0.00783848596439241\\
1000.50528017452	-0.0103994835233212\\
1001.60419978683	-0.0123389291481961\\
1002.70311992956	-0.0135688800779577\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.25,
ymax=0.25,
ytick={-0.2,    0},
ylabel style={font=\color{white!15!black}},
ylabel={$v^y/v^x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-0.25\\
304	0.25\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-0.25\\
700	0.25\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.089034984703419\\
1.1	0.089034984703419\\
2.19999968176586	0.089034984703419\\
3.29999889184875	0.089034984703419\\
4.39999777644852	0.089034984703419\\
5.49999645641464	0.089034984703419\\
6.59999503611443	0.089034984703419\\
7.69999356727239	0.089034984703419\\
8.79999207302083	0.089034984703419\\
9.89999056063141	0.089034984703419\\
10.999989035665	0.089034984703419\\
12.0999875106705	0.089034984703419\\
13.1999859961139	0.089034984703419\\
14.2999844903842	0.089034984703419\\
15.3999829827143	0.089034984703419\\
16.4999814701554	0.089034984703419\\
17.5999799598947	0.089034984703419\\
18.6999784500487	0.089034984703419\\
19.7999769101171	0.089034984703419\\
20.899975280506	0.089034984703419\\
21.9999734725153	0.089034984703419\\
23.0999713109476	0.089034984703419\\
24.1999684574311	0.089034984703419\\
25.2999644872072	0.089034984703419\\
26.3999585982762	0.089034984703419\\
27.4999497449436	0.089034984703419\\
28.5999372432064	0.089034984703419\\
29.6999202195497	0.089034984703419\\
30.7998979242495	0.089034984703419\\
31.8998701706705	0.089034984703419\\
32.9998367840786	0.089034984703419\\
34.0997975690354	0.089034984703419\\
35.1997533169137	0.089034984703419\\
36.2997066746108	0.106979584187041\\
37.3996614809426	0.185780740444157\\
38.4996198426618	0.183309048951887\\
39.5995825521121	0.183309048951887\\
40.6995457536491	0.190456531961155\\
41.7995063969759	0.190256656278004\\
42.899464657657	0.190761105844769\\
43.999422623459	0.190456531961155\\
45.0993825257159	0.193739057920929\\
46.1993447356684	0.193739057920929\\
47.2993062263158	0.193739057920929\\
48.3992621020732	0.193739057920929\\
49.4992081745733	0.193739057920929\\
50.5991336945253	0.193739057920929\\
51.6989995336372	0.193739057920929\\
52.7987705466184	0.193739057920929\\
53.8983917285209	0.193739057920929\\
54.9977564526507	0.193739057920929\\
56.096657749905	0.193739057920929\\
57.1948238586451	0.193739057920929\\
58.2920851109326	0.193739057920929\\
59.3883049947141	0.193739057920929\\
60.4832778290128	0.193739057920929\\
61.5767470369236	0.193739057920929\\
62.6683137659557	0.193739057920929\\
63.7578579044376	0.193739057920929\\
64.8455959264679	0.193739057920929\\
65.9318607158104	0.193739057920929\\
67.0172516078164	0.193739057920929\\
68.1022954943262	0.193739057920929\\
69.1872178481799	0.193739057920929\\
70.2722968166782	0.193739057920929\\
71.3579533556643	0.193739057920929\\
72.4447705686318	0.193739057920929\\
73.5331643661549	0.193739057920929\\
74.6232639848534	0.193739057920929\\
75.7150949913204	0.193739057920929\\
76.8086408729199	0.193739057920929\\
77.9037738530299	0.193739057920929\\
79.000307274208	0.193739057920929\\
80.0980575928975	0.193739057920929\\
81.1968324451575	0.193739057920929\\
82.2964818787395	0.192333095770327\\
83.3966899016743	0.190433399347707\\
84.4971308542537	0.188558990076749\\
85.5975556820602	0.187415093297044\\
86.6976435660276	0.186128146681782\\
87.797113189881	0.184887576102328\\
88.8956540105763	0.183335926373718\\
89.9928651694102	0.182678293587073\\
91.0884231744948	0.181934107327939\\
92.1822193940941	0.180321445690273\\
93.2739292846201	0.179575549816311\\
94.3633696419988	0.179920534875224\\
95.4509323804939	0.179903622703061\\
96.5372930129161	0.181916026950073\\
97.6228247380967	0.183246355848851\\
98.7077369119008	0.18453606646188\\
99.7924053017272	0.184897805478339\\
100.877303321696	0.186360852642571\\
101.962999637991	0.187897962109779\\
103.049968943871	0.189290074933676\\
104.138525069705	0.190428132794346\\
105.228837913118	0.192147327666424\\
106.320915945899	0.192372514131645\\
107.41458490302	0.191789619584457\\
108.509678734978	0.192001964128675\\
109.606062904499	0.192043711986749\\
110.703502955406	0.192122607670189\\
111.801778856247	0.192719267230795\\
112.900689037045	0.192719267230795\\
114.000037282548	0.192725185164453\\
115.099666657368	0.192719267230795\\
116.199442393939	0.192842634402221\\
117.299284509649	0.192622636243633\\
118.399139529572	0.192719360037056\\
119.498974433981	0.192432549633317\\
120.598782052987	0.192358578078714\\
121.698567800107	0.193202879137247\\
122.798340792586	0.19302238776013\\
123.898108413837	0.193739057920929\\
124.997877592033	0.193739057920929\\
126.097652235301	0.193739057920929\\
127.197432554347	0.193739057920929\\
128.297216516525	0.193739057920929\\
129.397001432843	0.193739057920929\\
130.496783142424	0.193739057920929\\
131.596558282893	0.193739057920929\\
132.696325906319	0.193739057920929\\
133.796086115183	0.193739057920929\\
134.895841193305	0.193739057920929\\
135.995593402948	0.193739057920929\\
137.095343643617	0.193739057920929\\
138.195089637674	0.193739057920929\\
139.294816100951	0.193739057920929\\
140.394491943977	0.193739057920929\\
141.494064180798	0.193739057920929\\
142.593436453622	0.193739057920929\\
143.692418345627	0.193739057920929\\
144.790859484428	0.193739057920929\\
145.888590925618	0.193739057920929\\
146.985427119621	0.193739057920929\\
148.081190339097	0.193739057920929\\
149.175614411053	0.193739057920929\\
150.268354683557	0.193739057920929\\
151.359156312072	0.193739057920929\\
152.448005656097	0.193739057920929\\
153.535114436191	0.193739057920929\\
154.620957747398	0.193739057920929\\
155.706118305723	0.193739057920929\\
156.791000666088	0.193739057920929\\
157.875848938398	0.193739057920929\\
158.960993568103	0.193739057920929\\
160.046891238298	0.193739057920929\\
161.134106158108	0.193739057920929\\
162.222957904351	0.193739057920929\\
163.31348742447	0.193739057920929\\
164.405691047909	0.193739057920929\\
165.499537843384	0.193739057920929\\
166.594946686929	0.193739057920929\\
167.691703370771	0.193739057920929\\
168.789645216507	0.193739057920929\\
169.88861232657	0.193739057920929\\
170.988314396847	0.193000636993252\\
172.088446490195	0.191114364630443\\
173.188691822341	0.189169761396253\\
174.288725995558	0.18790447591261\\
175.388229456615	0.186797593078931\\
176.48696039773	0.185940544491766\\
177.584712329022	0.184555665530711\\
178.681037442024	0.183878916146475\\
179.77563688027	0.182388955177436\\
180.868276614964	0.18136218011715\\
181.958559518205	0.181383598913918\\
183.04661891793	0.1824305789057\\
184.133075233555	0.183761616758579\\
185.218490464837	0.185890358458032\\
186.303228768848	0.187084043466937\\
187.387626250493	0.187515211779384\\
188.472110161	0.188258364993875\\
189.557190383892	0.191136645222752\\
190.643387626885	0.192515712164916\\
191.731008205629	0.192775429277447\\
192.820290609544	0.193109298310819\\
193.911372140813	0.19343238384015\\
195.004196803737	0.193579540993405\\
196.098605187055	0.193414911079047\\
197.194375609479	0.193165657736614\\
198.291293706289	0.193273864331146\\
199.389159568894	0.193189553779084\\
200.487730312201	0.193205797581459\\
201.58678837767	0.193218451181868\\
202.686173814843	0.193205797581459\\
203.785747349451	0.193205797581459\\
204.885406801303	0.193205797581459\\
205.985087768364	0.193205797581459\\
207.084756620512	0.193203142730659\\
208.184398380696	0.193198433930828\\
209.284012536165	0.192326004443601\\
210.383606816335	0.191929118038755\\
211.483190525663	0.191813522094569\\
212.58277181846	0.192163003828859\\
213.682355888234	0.192521727445185\\
214.781945847228	0.192849430370168\\
215.881541204402	0.192849430370168\\
216.981139236169	0.192849430370168\\
218.080736336687	0.192890952571677\\
219.180328722245	0.19288113769765\\
220.279914649478	0.192872529952926\\
221.379493170123	0.192860490453306\\
222.479065736314	0.193574526307454\\
223.578634826572	0.193739057920929\\
224.67820278016	0.193739057920929\\
225.77776774506	0.193739057920929\\
226.877321371252	0.193739057920929\\
227.976848005765	0.193739057920929\\
229.076296053353	0.193739057920929\\
230.175592834163	0.193739057920929\\
231.274634281537	0.193739057920929\\
232.373211870536	0.193739057920929\\
233.471123839271	0.193739057920929\\
234.568245840678	0.193739057920929\\
235.664405858501	0.193739057920929\\
236.759331138684	0.193739057920929\\
237.85279223684	0.193739057920929\\
238.944662315079	0.193739057920929\\
240.034626493836	0.193739057920929\\
241.122678519338	0.193739057920929\\
242.209170355268	0.193739057920929\\
243.294593188467	0.193739057920929\\
244.379407706163	0.193739057920929\\
245.463943437853	0.193739057920929\\
246.548568540287	0.193739057920929\\
247.633720932708	0.193739057920929\\
248.71988990469	0.193739057920929\\
249.807473523414	0.193739057920929\\
250.89667709315	0.193739057920929\\
251.987601017647	0.193739057920929\\
253.080251593668	0.193739057920929\\
254.174550655781	0.193739057920929\\
255.270349117852	0.193739057920929\\
256.36738529693	0.193739057920929\\
257.465419308561	0.193739057920929\\
258.564281004641	0.193739057920929\\
259.66386468718	0.192440797047575\\
260.763877038043	0.190335081917194\\
261.863925371089	0.188877892720771\\
262.963702870101	0.187431204374494\\
264.062924651461	0.186118896562984\\
265.161119482624	0.185662233869317\\
266.258041889707	0.184457229417478\\
267.353498430252	0.182968924526694\\
268.447182564537	0.181885873553027\\
269.538828991974	0.180952794176919\\
270.628259468935	0.18098923083185\\
271.715725567685	0.181187815012833\\
272.801727635095	0.182378410169289\\
273.886800078468	0.184754186675132\\
274.971280835711	0.18618101957379\\
276.055492706361	0.18625949288377\\
277.139912934531	0.187419565484111\\
278.225052372462	0.189414307157543\\
279.31138571265	0.191635209176772\\
280.399231855328	0.191716798820468\\
281.488752281227	0.191765837686354\\
282.579989738786	0.191627095500518\\
283.672899061762	0.192515692524499\\
284.767368057725	0.193516295230515\\
285.863158506881	0.193456377241147\\
286.960062400876	0.193007580180441\\
288.057873619573	0.193306113856022\\
289.156345999441	0.193306113856022\\
290.25529595288	0.19330831246203\\
291.354556339903	0.193306113856022\\
292.453990062009	0.193306113856022\\
293.553490226921	0.193306113856022\\
294.652995519985	0.193306113856022\\
295.752481493229	0.193291062537246\\
296.851938213367	0.19323898295851\\
297.951366605856	0.193306113856022\\
299.05077389865	0.193210435275572\\
300.150169517771	0.193197287741203\\
301.249561647323	0.193232858090797\\
302.348956933408	0.193228948668604\\
303.448359813452	0.193168980428442\\
304.547771885186	0.193195559088726\\
305.647190886005	0.192981365251458\\
306.746614214487	0.193168980428442\\
307.846040558862	0.193168980428442\\
308.945469252865	0.19309723511275\\
310.044899984733	0.193120580843759\\
311.144331907945	0.19295793716256\\
312.243764414165	0.193168980428442\\
313.343198050467	0.193168980428442\\
314.442632304827	0.193168980428442\\
315.542066546409	0.192975409553619\\
316.641500959705	0.187546230160451\\
317.740935148021	0.17867768485559\\
318.84036904953	0.170459093777233\\
319.939800511726	0.164546184574141\\
321.039217047122	0.160659857093346\\
322.138606530584	0.154987914121314\\
323.237980064389	0.147700431083845\\
324.337337679469	0.141835466422976\\
325.43663896038	0.136080957941756\\
326.535837007606	0.130905508454781\\
327.634915690363	0.12598038657148\\
328.733883191949	0.12115959991932\\
329.832737104078	0.117012702986413\\
330.9314430043	0.112591954912587\\
332.029984925039	0.108812259553842\\
333.128378614773	0.104295153125379\\
334.226659005809	0.100505136774094\\
335.324773935053	0.099022956042659\\
336.422648406886	0.0968098147152364\\
337.520297922202	0.0929793446824582\\
338.617667525529	0.0896776011919099\\
339.71471148771	0.0884683603496118\\
340.811374913316	0.0861195597070634\\
341.907709126589	0.083935944204335\\
343.003966880841	0.0814897782336393\\
344.099954249205	0.0816577900211106\\
345.195192805725	0.081039100169071\\
346.289575650262	0.0795111559219359\\
347.383053616302	0.0788732491228554\\
348.475339356455	0.0784632446217988\\
349.566650712131	0.078495076226264\\
350.657519327767	0.0791852529164421\\
351.748137314849	0.0792075927239682\\
352.838613373643	0.0791017874518744\\
353.929142970315	0.0786708091729689\\
355.019772931609	0.0803107097898762\\
356.110551059128	0.0813233863690017\\
357.201570979556	0.0824572051760622\\
358.292861566393	0.0832960194342823\\
359.384469263786	0.0837586778194582\\
360.47644108836	0.0838979157858079\\
361.568768601418	0.0844725887017114\\
362.661471528862	0.0850292569827551\\
363.754576819266	0.0862190701622498\\
364.848091125959	0.0865122788386605\\
365.942037689297	0.0857285562187986\\
367.036438735281	0.0848308751560593\\
368.131289054004	0.0839931052033554\\
369.226604156193	0.0827492577243057\\
370.322365551797	0.0822120956097353\\
371.418550991144	0.0807675543157856\\
372.515158333218	0.0793680302488312\\
373.612163729467	0.0783774138002574\\
374.709541915703	0.0777156471953229\\
375.807274852484	0.077042950814173\\
376.905375700907	0.076469276237734\\
378.003816222081	0.0754632544944699\\
379.102525437389	0.0748642557486532\\
380.201487021909	0.0741753155382633\\
381.300686930379	0.0734590742141429\\
382.400044366533	0.0728646644791703\\
383.49948170816	0.072635609236019\\
384.598980234181	0.072063758235753\\
385.698611264784	0.0706536251517634\\
386.798277123726	0.0703167447596383\\
387.897899217675	0.07007758027175\\
388.997508602338	0.0694875916847644\\
390.097079250028	0.0692407435783381\\
391.196600743374	0.0689787132660153\\
392.295949502794	0.0691287842500818\\
393.395146660348	0.0683906532040586\\
394.49421206447	0.0673402647907663\\
395.59305348347	0.0671861036220207\\
396.691554442662	0.0671861036220207\\
397.789699044133	0.0669832368783924\\
398.887489035866	0.0670500390530364\\
399.984825110606	0.0670500390530364\\
401.081668062145	0.0669341612073628\\
402.177997675848	0.0671518552189382\\
403.273834248187	0.0671254407553168\\
404.369189199362	0.0674200907647955\\
405.464154252959	0.0675910215285457\\
406.558774587315	0.068043015476582\\
407.653003151834	0.0687272437489143\\
408.746759170215	0.0705018544495981\\
409.840000554761	0.0704547646664358\\
410.932826166196	0.0708042054985688\\
412.025429031994	0.0708859321048812\\
413.117957976509	0.0712341543746607\\
414.210496419804	0.0730944805920817\\
415.30307801053	0.0736368601890031\\
416.395745692285	0.0748389977716888\\
417.48859175089	0.0762001333833744\\
418.581672734356	0.0768298180090229\\
419.675029394436	0.0785757905156846\\
420.768709190577	0.0798174829805922\\
421.862744570029	0.0801581657878605\\
422.95715892167	0.0812066041061986\\
424.051956534359	0.0820151911465517\\
425.147157038632	0.0824106093011526\\
426.24274748335	0.0818377891709662\\
427.338724828327	0.0820124763102009\\
428.435095427757	0.082015386194538\\
429.531827710547	0.0815297247556062\\
430.628922759948	0.0816958906994339\\
431.726383357055	0.0813123344612392\\
432.824158924302	0.0812958797813119\\
433.922208084588	0.0812400732128166\\
435.02050362318	0.0812958797813119\\
436.119009611572	0.0812958797813119\\
437.217709415123	0.0811808566058756\\
438.316575155102	0.0812902071154307\\
439.415604544982	0.0812958797813119\\
440.514777299719	0.0812958797813119\\
441.614074738745	0.0811992450615682\\
442.713494354938	0.0812958797813119\\
443.812971157097	0.0812714030862638\\
444.912483816502	0.0812958797813119\\
446.012043679971	0.0804299836453438\\
447.111617870306	0.0798522437777551\\
448.211179626491	0.0804546921362632\\
449.310703055371	0.0804901296296407\\
450.410165659115	0.0808472175542179\\
451.509553059644	0.0808066272154902\\
452.608856967037	0.0814776026595499\\
453.708053340224	0.0819508089961404\\
454.807123257326	0.0819556011599843\\
455.906102394147	0.0814442629615631\\
457.004943969947	0.0813948627335805\\
458.103590159006	0.0808439736899417\\
459.202062484842	0.0805839149973588\\
460.300322436484	0.080563799381778\\
461.398346534172	0.0800973781279095\\
462.49612886059	0.0795108310710873\\
463.593663841503	0.0786884471617156\\
464.690894052615	0.0788395347474842\\
465.787698306914	0.0792631818657841\\
466.884065284735	0.0795182656164737\\
467.980053438189	0.0795182656164737\\
469.075611421985	0.0798149169620631\\
470.170757526694	0.0800623683375038\\
471.265571539427	0.0799949365617002\\
472.360086263968	0.0799653370838841\\
473.454362688938	0.080035402340029\\
474.548425800212	0.0803146550984118\\
475.642289878149	0.0806916189156254\\
476.735962816481	0.0803938136303632\\
477.829438127942	0.0802288044793933\\
478.922787437079	0.0802433829108057\\
480.016111854166	0.0806951107553362\\
481.109489086101	0.0805824842423795\\
482.202991119025	0.0817611584371268\\
483.296689278048	0.0824642150590233\\
484.390620094252	0.0828982257136648\\
485.484826209744	0.083308785869001\\
486.579365980794	0.0838033464133538\\
487.67426789118	0.0839425751822248\\
488.769534933971	0.0840047884605544\\
489.865173714471	0.0843109141971344\\
490.961183705084	0.0840746594711139\\
492.05754843894	0.0838870485389342\\
493.154251942082	0.0837144093008349\\
494.251286498146	0.0827261778581124\\
495.348620908207	0.0823232701914776\\
496.446247538831	0.0822288123370259\\
497.544175672496	0.0811172909706851\\
498.642403351986	0.0797268576953874\\
499.740915163696	0.0791117817611566\\
500.839620123956	0.0786257360182742\\
501.9384821568	0.0786257360182742\\
503.03753151233	0.0786257360182742\\
504.136794200543	0.0785245124105819\\
505.236299147648	0.0767779387478461\\
506.335962917401	0.0755289657664752\\
507.435726095892	0.0755289657664752\\
508.535565183566	0.0755289657664752\\
509.635483808917	0.0747081443453168\\
510.735446645251	0.0741131553057472\\
511.835372848227	0.0734209892290584\\
512.935228316328	0.0726732368134638\\
514.03498975599	0.0719898006144937\\
515.134604964866	0.0718637613313236\\
516.23403026722	0.0716463973154601\\
517.333282402958	0.0715601835189653\\
518.432392547033	0.0705079555721819\\
519.531344624049	0.0689269434441806\\
520.630013634584	0.0680256576406433\\
521.728339273331	0.0679606889574818\\
522.826221812313	0.0679829045770046\\
523.923613485305	0.0677074643834981\\
525.020498816224	0.067695223707601\\
526.116814835186	0.0687800953024602\\
527.212627001803	0.0694808475853689\\
528.308052968789	0.0696290072674593\\
529.40313258251	0.0697187858216898\\
530.497842365256	0.0702917186082944\\
531.59219362084	0.0706784039289847\\
532.68623665835	0.0710548343129983\\
533.780037284142	0.0712334157048077\\
534.873685292731	0.0711164535366055\\
535.967276837535	0.0711331537596514\\
537.060885850374	0.0717834485876157\\
538.154581018909	0.073846069281124\\
539.24845220774	0.0767825239953931\\
540.342542391608	0.0774009352652939\\
541.436853516008	0.076939533499805\\
542.531424331128	0.0783133075891224\\
543.626301079436	0.0792454707457861\\
544.721503792094	0.0796992750279856\\
545.817052410122	0.0804938164282932\\
546.912950884447	0.0801529119885593\\
548.009210547427	0.0805696063268461\\
549.105834346067	0.0804563903885123\\
550.202794287966	0.079817710905322\\
551.300070683749	0.0796523825286026\\
552.397635879463	0.0796523825286026\\
553.495470773213	0.0796523825286026\\
554.593565442374	0.0796114919692492\\
555.691921680503	0.0796456965406763\\
556.79050682505	0.0798617655107731\\
557.889272112278	0.0801957983617434\\
558.988187407268	0.0800622252576755\\
560.087229311837	0.0810510745915076\\
561.186383952686	0.0812426714384906\\
562.285628126067	0.0810909339495875\\
563.384934781223	0.0811051809818067\\
564.484293670394	0.0811706211050738\\
565.583689485522	0.0814836317853617\\
566.683110668565	0.0814541705146635\\
567.782549243761	0.0814836317853617\\
568.881996625624	0.0814836317853617\\
569.981453148007	0.0814836317853617\\
571.080909506973	0.0815169792206006\\
572.18035910157	0.0814929070650658\\
573.279804289699	0.0812792996543007\\
574.379243058159	0.0809507906932423\\
575.478670628036	0.0808964832168081\\
576.578083314998	0.0811225923922543\\
577.677477053006	0.0810441924090144\\
578.776851351212	0.0811209974093788\\
579.876205817101	0.080925429183595\\
580.975533129909	0.0806725173964907\\
582.074819519961	0.0805637169635576\\
583.174037670292	0.0818149262206492\\
584.273187221542	0.0818568307667849\\
585.372266226918	0.0812000174171469\\
586.47124893929	0.0811086405332333\\
587.570111870501	0.0811635925520955\\
588.668826981547	0.0816982586267543\\
589.767388209174	0.0819834667194186\\
590.865788654271	0.0819634024175273\\
591.964006649269	0.0820185917007048\\
593.062030200083	0.0820772460068351\\
594.159850785743	0.0817482952310584\\
595.257408674939	0.0818928340313159\\
596.35468907201	0.0818511621787362\\
597.451703822195	0.0815975095496928\\
598.54839203543	0.0815975095496928\\
599.64469468136	0.0815975095496928\\
600.740634206295	0.0815975095496928\\
601.836256450484	0.0815975095496928\\
602.931530779972	0.0816370404520683\\
604.026429361094	0.0818964672422123\\
605.120987149135	0.0820113134490313\\
606.215276635147	0.0820155942120051\\
607.309354959312	0.082042673492531\\
608.403291908125	0.082630831699915\\
609.49714830639	0.0828910721200696\\
610.590956573515	0.0827066426698879\\
611.684737130196	0.0822007798057878\\
612.778495974454	0.0819778160230797\\
613.872284053868	0.0820841917248561\\
614.966195765467	0.0825371975844187\\
616.060294793855	0.0829703033593902\\
617.154620371604	0.0836881405217205\\
618.249231553611	0.084319118013559\\
619.344178932391	0.0858165499759365\\
620.439510846136	0.0868040280203208\\
621.535231454133	0.0864442924957421\\
622.63129575713	0.085809228918755\\
623.727730126345	0.085246930638012\\
624.824525834424	0.0834394859969749\\
625.921634184371	0.0824048219618184\\
627.019046400945	0.0818164161921608\\
628.116754469536	0.0807589810175878\\
629.214764531312	0.0801314889800962\\
630.313067591607	0.079141010081331\\
631.411659604417	0.0786309697698267\\
632.510502371697	0.0773337804978348\\
633.609506610923	0.076939557460063\\
634.708634723065	0.0763626445973856\\
635.807937565519	0.0749853122828789\\
636.907405319355	0.0740722420634737\\
638.006979120206	0.0735185793765638\\
639.106677072772	0.0726058095857487\\
640.20654141989	0.0722314017189358\\
641.306490345837	0.0719084230121\\
642.406449401049	0.0716015263063502\\
643.506391996697	0.0710743621993411\\
644.606269872864	0.0710620093664543\\
645.706031622618	0.070983372116166\\
646.80563622557	0.0709051350223932\\
647.905124327491	0.0699518995816705\\
649.004514319179	0.0693356344756346\\
650.103666266003	0.06867970904519\\
651.202554340911	0.0680608605244412\\
652.301077460057	0.0680662748443508\\
653.399190436097	0.0680662748443508\\
654.49691316833	0.067744168588323\\
655.594232919261	0.0674969110401404\\
656.691075051974	0.067501224554497\\
657.787414098861	0.06809904762872\\
658.883360872027	0.0680669858358574\\
659.979012866248	0.0684259230263952\\
661.07436162459	0.0690896858091677\\
662.169393096209	0.0692305865798888\\
663.264030152957	0.0713452896793218\\
664.358234757979	0.0727295341661336\\
665.452084969321	0.0727220257876577\\
666.545705129828	0.0738321241005842\\
667.639236013939	0.0739166058530576\\
668.732782023125	0.0745847514175586\\
669.826430304812	0.0768345550617678\\
670.920225672849	0.0773513998141961\\
672.014199420618	0.0789140916425805\\
673.108402104781	0.0807943752026322\\
674.202848790151	0.0808018468706931\\
675.297566494012	0.0818678222146408\\
676.392601942058	0.0825341272245675\\
677.487972962359	0.0819846026712702\\
678.583696028737	0.0818161952537327\\
679.679768052032	0.0814466373541265\\
680.776169154286	0.0804410714306132\\
681.872886865622	0.0807786504046979\\
682.969928702455	0.0810239753981441\\
684.067318897978	0.0809797994085042\\
685.165037096877	0.0804571613905377\\
686.263045270012	0.0802429752788447\\
687.36129821272	0.080229629402654\\
688.459770149431	0.0802429752788447\\
689.558446351396	0.0802429752788447\\
690.657288302959	0.0802453891214891\\
691.756255651084	0.0811093306390744\\
692.855329949322	0.0808743618490501\\
693.954503602922	0.0804719590263907\\
695.05374585138	0.0801061177810769\\
696.153039391471	0.0799264882218034\\
697.252374951009	0.0799264882218034\\
698.351729893981	0.0800941815487741\\
699.451101069223	0.0803095936590088\\
700.550516449046	0.0846200777009294\\
701.649936594507	0.0901875242804583\\
702.748917065587	0.0939644592748329\\
703.847651061762	0.103138829385174\\
704.946518248945	0.108765642856993\\
706.045435061073	0.112758873572473\\
707.144337803009	0.116251825613489\\
708.243182561646	0.119528442992821\\
709.341934527637	0.125508076911748\\
710.440558035017	0.130952334150027\\
711.539016636499	0.137742724228168\\
712.637282066804	0.14276611121116\\
713.735329924728	0.147599167728973\\
714.833107141601	0.152781553396358\\
715.930514852355	0.157277319633489\\
717.027415880545	0.161491150559954\\
718.123683462763	0.164867857761833\\
719.219137075679	0.167948132644287\\
720.31361670858	0.17043749893212\\
721.406994420828	0.173924853544783\\
722.499208662337	0.176281639003488\\
723.59030738619	0.177647801805465\\
724.680362972431	0.178246735624662\\
725.769533912807	0.179513920326783\\
726.858019016446	0.184214871964345\\
727.946064709758	0.188048651045065\\
729.033904246402	0.188537307200804\\
730.121787075284	0.191144313676238\\
731.210069396356	0.193440761223083\\
732.299090453204	0.193739057920929\\
733.389085046566	0.193739057920929\\
734.480207648213	0.193739057920929\\
735.572591880353	0.193739057920929\\
736.66630050546	0.193739057920929\\
737.761285274087	0.193739057920929\\
738.857449942209	0.193739057920929\\
739.954769552719	0.193739057920929\\
741.053046118188	0.193739057920929\\
742.152015959121	0.193739057920929\\
743.251425200139	0.193739057920929\\
744.350988752697	0.192596953624269\\
745.450451816369	0.192115557094315\\
746.549637089208	0.190222890738556\\
747.64827224149	0.188906335773741\\
748.745963744229	0.187299402289368\\
749.842281376619	0.18685439183311\\
750.936956635112	0.185631323133129\\
752.029702724225	0.185133603073311\\
753.120315066961	0.184464491279056\\
754.20887849794	0.18430863951849\\
755.295584827432	0.18510383890293\\
756.380903579771	0.185718630421888\\
757.465322619083	0.187481389480722\\
758.549164974001	0.189411651139203\\
759.632832456493	0.190676065351103\\
760.716810377837	0.191754558604738\\
761.801613892481	0.193739057920929\\
762.887690165252	0.193739057920929\\
763.975291843101	0.193739057920929\\
765.064594319949	0.193739057920929\\
766.155655817303	0.193739057920929\\
767.248380549585	0.193739057920929\\
768.342645073028	0.193739057920929\\
769.438244430548	0.193739057920929\\
770.534945380955	0.193739057920929\\
771.63253492592	0.193739057920929\\
772.730792327494	0.193739057920929\\
773.829509864173	0.193739057920929\\
774.928518503027	0.193739057920929\\
776.027697040153	0.193739057920929\\
777.126950259199	0.193739057920929\\
778.226217218453	0.193739057920929\\
779.325466701012	0.193739057920929\\
780.424686894651	0.193739057920929\\
781.523878041008	0.193739057920929\\
782.623045625702	0.193739057920929\\
783.722200593013	0.193739057920929\\
784.821353240211	0.193739057920929\\
785.920510510163	0.193739057920929\\
787.019676087663	0.193739057920929\\
788.118850627808	0.193739057920929\\
789.218031281408	0.193739057920929\\
790.317213512903	0.193739057920929\\
791.416392770499	0.193739057920929\\
792.515565486568	0.193739057920929\\
793.614729688573	0.193739057920929\\
794.713884755286	0.193739057920929\\
795.813032296273	0.193739057920929\\
796.912176687628	0.193739057920929\\
798.011320182125	0.193739057920929\\
799.110462835668	0.193739057920929\\
800.20959749094	0.193739057920929\\
801.308686076349	0.193739057920929\\
802.407659351641	0.193739057920929\\
803.506455690857	0.193739057920929\\
804.604948257105	0.193739057920929\\
805.702948854645	0.193739057920929\\
806.800263379823	0.193739057920929\\
807.896711748398	0.193739057920929\\
808.992050610391	0.193739057920929\\
810.086036280417	0.193739057920929\\
811.178338986547	0.193739057920929\\
812.268681888509	0.193739057920929\\
813.357025534543	0.193739057920929\\
814.443534814106	0.193739057920929\\
815.528631511131	0.193739057920929\\
816.612882506749	0.193739057920929\\
817.696773230463	0.193739057920929\\
818.780564075919	0.193739057920929\\
819.864583680827	0.193739057920929\\
820.94932323122	0.193739057920929\\
822.035259148846	0.193739057920929\\
823.122745410633	0.193739057920929\\
824.211952874517	0.193739057920929\\
825.302852650087	0.193739057920929\\
826.39541052592	0.193739057920929\\
827.489570376232	0.193739057920929\\
828.585251058312	0.193739057920929\\
829.682216875403	0.193739057920929\\
830.780226279492	0.193739057920929\\
831.879067702308	0.193739057920929\\
832.978424192506	0.193739057920929\\
834.077967696457	0.192203539930408\\
835.177380190911	0.19043039267381\\
836.276363107253	0.188906793238776\\
837.37459196813	0.187780758292178\\
838.471933465904	0.18607674309317\\
839.568197118809	0.18402502095812\\
840.66290725304	0.182632192839886\\
841.755563064363	0.181709516671592\\
842.845876676235	0.181018178593816\\
843.934005848692	0.180650230540829\\
845.020400349671	0.180010592724972\\
846.105570476199	0.182225691700706\\
847.189972668659	0.183767306839855\\
848.273748821338	0.184245946890249\\
849.357146613402	0.184207557010156\\
850.440636256568	0.185839597223504\\
851.524902588321	0.188521471304125\\
852.610466343519	0.189900126036331\\
853.69763503939	0.191432013565447\\
854.786573477216	0.192844915612129\\
855.87728666178	0.192862556172545\\
856.969734443179	0.192264882352385\\
858.063803938852	0.192271911287233\\
859.159254407993	0.192068975043643\\
860.255833418806	0.192261587814858\\
861.353305934793	0.192482113372779\\
862.451459771529	0.192474058710148\\
863.550118913644	0.192482113372779\\
864.649073227605	0.192507187246987\\
865.748158282304	0.192225913180138\\
866.847296812683	0.192728218382416\\
867.946429873831	0.192718067899978\\
869.045515740945	0.193018679369445\\
870.144551691624	0.193075903286487\\
871.243551056239	0.192557524704529\\
872.342529154736	0.192476945714839\\
873.441502035971	0.192633420140391\\
874.540481567555	0.19318340777132\\
875.639474387379	0.193739057920929\\
876.738482343234	0.193739057920929\\
877.837503338682	0.193739057920929\\
878.936531959348	0.193739057920929\\
880.035562529764	0.193739057920929\\
881.134588167944	0.193739057920929\\
882.233604839413	0.193739057920929\\
883.33261232063	0.193739057920929\\
884.431613282817	0.193739057920929\\
885.530610652845	0.193739057920929\\
886.629606804641	0.193739057920929\\
887.728593128059	0.193739057920929\\
888.827555794541	0.193739057920929\\
889.92646441638	0.193739057920929\\
891.025243892208	0.193739057920929\\
892.123804157606	0.193739057920929\\
893.221978031717	0.193739057920929\\
894.319566650374	0.193739057920929\\
895.416383627833	0.193739057920929\\
896.512310595618	0.193739057920929\\
897.607134330413	0.193739057920929\\
898.700486865966	0.193739057920929\\
899.792094140392	0.193739057920929\\
900.881750990293	0.193739057920929\\
901.969378045854	0.193739057920929\\
903.055339774995	0.193739057920929\\
904.140084974703	0.193739057920929\\
905.224162841978	0.193739057920929\\
906.307971815642	0.193739057920929\\
907.391774440239	0.193739057920929\\
908.475992018608	0.193739057920929\\
909.56114677035	0.193739057920929\\
910.647602026098	0.193739057920929\\
911.735597457237	0.193739057920929\\
912.825358010969	0.193739057920929\\
913.916901657672	0.193739057920929\\
915.010071588301	0.193739057920929\\
916.104730367217	0.193739057920929\\
917.20075952967	0.193739057920929\\
918.2980506751	0.193739057920929\\
919.396361345656	0.193739057920929\\
920.495336872182	0.192390848254496\\
921.594712473484	0.190944315022216\\
922.694169268151	0.189739981425218\\
923.793394507583	0.188523466614392\\
924.892081085598	0.18747051930993\\
925.98992249941	0.186002296093593\\
927.08675328181	0.184052730046741\\
928.182260120897	0.183511660602696\\
929.276074410667	0.182032523693145\\
930.36776844452	0.181305736677293\\
931.457091257816	0.181394583583122\\
932.544388311055	0.181484565429745\\
933.630236378716	0.181507499491518\\
934.715023227541	0.183648585808162\\
935.79902383779	0.185992382005138\\
936.882532971914	0.186755043438432\\
937.965949405715	0.186676892597673\\
939.049787484743	0.188700623585529\\
940.134650036875	0.191498544141843\\
941.220975382456	0.193715158961577\\
942.309005647739	0.193739057920929\\
943.398806126768	0.193739057920929\\
944.49035832437	0.193739057920929\\
945.583565094963	0.193739057920929\\
946.678214937637	0.193739057920929\\
947.77406262751	0.193739057920929\\
948.870914833549	0.193739057920929\\
949.968553230458	0.193739057920929\\
951.066765466879	0.193739057920929\\
952.165375854685	0.193739057920929\\
953.264226814635	0.193739057920929\\
954.363196511979	0.193739057920929\\
955.462195837946	0.193739057920929\\
956.561176972888	0.193739057920929\\
957.660120190299	0.193739057920929\\
958.759019958108	0.193739057920929\\
959.857880382863	0.193739057920929\\
960.956711334323	0.193739057920929\\
962.05552669629	0.193739057920929\\
963.154338321332	0.193739057920929\\
964.253154565347	0.193739057920929\\
965.351980933628	0.193739057920929\\
966.450820512084	0.193739057920929\\
967.549673950477	0.193739057920929\\
968.648540588518	0.193739057920929\\
969.747418476112	0.193739057920929\\
970.846304800847	0.193739057920929\\
971.945197265574	0.193739057920929\\
973.044094193109	0.193739057920929\\
974.142993976723	0.193739057920929\\
975.241895294049	0.193739057920929\\
976.340797338179	0.193739057920929\\
977.439699695477	0.193739057920929\\
978.538602233349	0.193739057920929\\
979.63750492711	0.193739057920929\\
980.736407850783	0.193739057920929\\
981.83531113341	0.193739057920929\\
982.934214919446	0.193739057920929\\
984.033119364568	0.193739057920929\\
985.132024498381	0.193739057920929\\
986.230930368159	0.193739057920929\\
987.32983691082	0.193739057920929\\
988.428744111086	0.193739057920929\\
989.527651947209	0.193739057920929\\
990.626560441377	0.193739057920929\\
991.725469571235	0.193739057920929\\
992.824379360694	0.193739057920929\\
993.92328978274	0.193739057920929\\
995.022200717145	0.193739057920929\\
996.121112238273	0.193739057920929\\
997.220024361075	0.193739057920929\\
998.318936986399	0.193739057920929\\
999.417850183303	0.193739057920929\\
1000.51676403131	0.193739057920929\\
1001.6156783973	0.193739057920929\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.089034984703419\\
1.1	-0.089034984703419\\
2.19999968176586	-0.089034984703419\\
3.29999889184875	-0.089034984703419\\
4.39999777644852	-0.089034984703419\\
5.49999645641464	-0.089034984703419\\
6.59999503611443	-0.089034984703419\\
7.69999356727239	-0.089034984703419\\
8.79999207302083	-0.089034984703419\\
9.89999056063141	-0.089034984703419\\
10.999989035665	-0.089034984703419\\
12.0999875106705	-0.089034984703419\\
13.1999859961139	-0.089034984703419\\
14.2999844903842	-0.089034984703419\\
15.3999829827143	-0.089034984703419\\
16.4999814701554	-0.089034984703419\\
17.5999799598947	-0.089034984703419\\
18.6999784500487	-0.089034984703419\\
19.7999769101171	-0.089034984703419\\
20.899975280506	-0.089034984703419\\
21.9999734725153	-0.089034984703419\\
23.0999713109476	-0.089034984703419\\
24.1999684574311	-0.089034984703419\\
25.2999644872072	-0.089034984703419\\
26.3999585982762	-0.089034984703419\\
27.4999497449436	-0.089034984703419\\
28.5999372432064	-0.089034984703419\\
29.6999202195497	-0.089034984703419\\
30.7998979242495	-0.089034984703419\\
31.8998701706705	-0.089034984703419\\
32.9998367840786	-0.089034984703419\\
34.0997975690354	-0.089034984703419\\
35.1997533169137	-0.089034984703419\\
36.2997066746108	-0.106979584187041\\
37.3996614809426	-0.185780740444157\\
38.4996198426618	-0.183309048951887\\
39.5995825521121	-0.183309048951887\\
40.6995457536491	-0.190456531961155\\
41.7995063969759	-0.190256656278004\\
42.899464657657	-0.190761105844769\\
43.999422623459	-0.190456531961155\\
45.0993825257159	-0.193739057920929\\
46.1993447356684	-0.193739057920929\\
47.2993062263158	-0.193739057920929\\
48.3992621020732	-0.193739057920929\\
49.4992081745733	-0.193739057920929\\
50.5991336945253	-0.193739057920929\\
51.6989995336372	-0.193739057920929\\
52.7987705466184	-0.193739057920929\\
53.8983917285209	-0.193739057920929\\
54.9977564526507	-0.193739057920929\\
56.096657749905	-0.193739057920929\\
57.1948238586451	-0.193739057920929\\
58.2920851109326	-0.193739057920929\\
59.3883049947141	-0.193739057920929\\
60.4832778290128	-0.193739057920929\\
61.5767470369236	-0.193739057920929\\
62.6683137659557	-0.193739057920929\\
63.7578579044376	-0.193739057920929\\
64.8455959264679	-0.193739057920929\\
65.9318607158104	-0.193739057920929\\
67.0172516078164	-0.193739057920929\\
68.1022954943262	-0.193739057920929\\
69.1872178481799	-0.193739057920929\\
70.2722968166782	-0.193739057920929\\
71.3579533556643	-0.193739057920929\\
72.4447705686318	-0.193739057920929\\
73.5331643661549	-0.193739057920929\\
74.6232639848534	-0.193739057920929\\
75.7150949913204	-0.193739057920929\\
76.8086408729199	-0.193739057920929\\
77.9037738530299	-0.193739057920929\\
79.000307274208	-0.193739057920929\\
80.0980575928975	-0.193739057920929\\
81.1968324451575	-0.193739057920929\\
82.2964818787395	-0.192333095770327\\
83.3966899016743	-0.190433399347707\\
84.4971308542537	-0.188558990076749\\
85.5975556820602	-0.187415093297044\\
86.6976435660276	-0.186128146681782\\
87.797113189881	-0.184887576102328\\
88.8956540105763	-0.183335926373718\\
89.9928651694102	-0.182678293587073\\
91.0884231744948	-0.181934107327939\\
92.1822193940941	-0.180321445690273\\
93.2739292846201	-0.179575549816311\\
94.3633696419988	-0.179920534875224\\
95.4509323804939	-0.179903622703061\\
96.5372930129161	-0.181916026950073\\
97.6228247380967	-0.183246355848851\\
98.7077369119008	-0.18453606646188\\
99.7924053017272	-0.184897805478339\\
100.877303321696	-0.186360852642571\\
101.962999637991	-0.187897962109779\\
103.049968943871	-0.189290074933676\\
104.138525069705	-0.190428132794346\\
105.228837913118	-0.192147327666424\\
106.320915945899	-0.192372514131645\\
107.41458490302	-0.191789619584457\\
108.509678734978	-0.192001964128675\\
109.606062904499	-0.192043711986749\\
110.703502955406	-0.192122607670189\\
111.801778856247	-0.192719267230795\\
112.900689037045	-0.192719267230795\\
114.000037282548	-0.192725185164453\\
115.099666657368	-0.192719267230795\\
116.199442393939	-0.192842634402221\\
117.299284509649	-0.192622636243633\\
118.399139529572	-0.192719360037056\\
119.498974433981	-0.192432549633317\\
120.598782052987	-0.192358578078714\\
121.698567800107	-0.193202879137247\\
122.798340792586	-0.19302238776013\\
123.898108413837	-0.193739057920929\\
124.997877592033	-0.193739057920929\\
126.097652235301	-0.193739057920929\\
127.197432554347	-0.193739057920929\\
128.297216516525	-0.193739057920929\\
129.397001432843	-0.193739057920929\\
130.496783142424	-0.193739057920929\\
131.596558282893	-0.193739057920929\\
132.696325906319	-0.193739057920929\\
133.796086115183	-0.193739057920929\\
134.895841193305	-0.193739057920929\\
135.995593402948	-0.193739057920929\\
137.095343643617	-0.193739057920929\\
138.195089637674	-0.193739057920929\\
139.294816100951	-0.193739057920929\\
140.394491943977	-0.193739057920929\\
141.494064180798	-0.193739057920929\\
142.593436453622	-0.193739057920929\\
143.692418345627	-0.193739057920929\\
144.790859484428	-0.193739057920929\\
145.888590925618	-0.193739057920929\\
146.985427119621	-0.193739057920929\\
148.081190339097	-0.193739057920929\\
149.175614411053	-0.193739057920929\\
150.268354683557	-0.193739057920929\\
151.359156312072	-0.193739057920929\\
152.448005656097	-0.193739057920929\\
153.535114436191	-0.193739057920929\\
154.620957747398	-0.193739057920929\\
155.706118305723	-0.193739057920929\\
156.791000666088	-0.193739057920929\\
157.875848938398	-0.193739057920929\\
158.960993568103	-0.193739057920929\\
160.046891238298	-0.193739057920929\\
161.134106158108	-0.193739057920929\\
162.222957904351	-0.193739057920929\\
163.31348742447	-0.193739057920929\\
164.405691047909	-0.193739057920929\\
165.499537843384	-0.193739057920929\\
166.594946686929	-0.193739057920929\\
167.691703370771	-0.193739057920929\\
168.789645216507	-0.193739057920929\\
169.88861232657	-0.193739057920929\\
170.988314396847	-0.193000636993252\\
172.088446490195	-0.191114364630443\\
173.188691822341	-0.189169761396253\\
174.288725995558	-0.18790447591261\\
175.388229456615	-0.186797593078931\\
176.48696039773	-0.185940544491766\\
177.584712329022	-0.184555665530711\\
178.681037442024	-0.183878916146475\\
179.77563688027	-0.182388955177436\\
180.868276614964	-0.18136218011715\\
181.958559518205	-0.181383598913918\\
183.04661891793	-0.1824305789057\\
184.133075233555	-0.183761616758579\\
185.218490464837	-0.185890358458032\\
186.303228768848	-0.187084043466937\\
187.387626250493	-0.187515211779384\\
188.472110161	-0.188258364993875\\
189.557190383892	-0.191136645222752\\
190.643387626885	-0.192515712164916\\
191.731008205629	-0.192775429277447\\
192.820290609544	-0.193109298310819\\
193.911372140813	-0.19343238384015\\
195.004196803737	-0.193579540993405\\
196.098605187055	-0.193414911079047\\
197.194375609479	-0.193165657736614\\
198.291293706289	-0.193273864331146\\
199.389159568894	-0.193189553779084\\
200.487730312201	-0.193205797581459\\
201.58678837767	-0.193218451181868\\
202.686173814843	-0.193205797581459\\
203.785747349451	-0.193205797581459\\
204.885406801303	-0.193205797581459\\
205.985087768364	-0.193205797581459\\
207.084756620512	-0.193203142730659\\
208.184398380696	-0.193198433930828\\
209.284012536165	-0.192326004443601\\
210.383606816335	-0.191929118038755\\
211.483190525663	-0.191813522094569\\
212.58277181846	-0.192163003828859\\
213.682355888234	-0.192521727445185\\
214.781945847228	-0.192849430370168\\
215.881541204402	-0.192849430370168\\
216.981139236169	-0.192849430370168\\
218.080736336687	-0.192890952571677\\
219.180328722245	-0.19288113769765\\
220.279914649478	-0.192872529952926\\
221.379493170123	-0.192860490453306\\
222.479065736314	-0.193574526307454\\
223.578634826572	-0.193739057920929\\
224.67820278016	-0.193739057920929\\
225.77776774506	-0.193739057920929\\
226.877321371252	-0.193739057920929\\
227.976848005765	-0.193739057920929\\
229.076296053353	-0.193739057920929\\
230.175592834163	-0.193739057920929\\
231.274634281537	-0.193739057920929\\
232.373211870536	-0.193739057920929\\
233.471123839271	-0.193739057920929\\
234.568245840678	-0.193739057920929\\
235.664405858501	-0.193739057920929\\
236.759331138684	-0.193739057920929\\
237.85279223684	-0.193739057920929\\
238.944662315079	-0.193739057920929\\
240.034626493836	-0.193739057920929\\
241.122678519338	-0.193739057920929\\
242.209170355268	-0.193739057920929\\
243.294593188467	-0.193739057920929\\
244.379407706163	-0.193739057920929\\
245.463943437853	-0.193739057920929\\
246.548568540287	-0.193739057920929\\
247.633720932708	-0.193739057920929\\
248.71988990469	-0.193739057920929\\
249.807473523414	-0.193739057920929\\
250.89667709315	-0.193739057920929\\
251.987601017647	-0.193739057920929\\
253.080251593668	-0.193739057920929\\
254.174550655781	-0.193739057920929\\
255.270349117852	-0.193739057920929\\
256.36738529693	-0.193739057920929\\
257.465419308561	-0.193739057920929\\
258.564281004641	-0.193739057920929\\
259.66386468718	-0.192440797047575\\
260.763877038043	-0.190335081917194\\
261.863925371089	-0.188877892720771\\
262.963702870101	-0.187431204374494\\
264.062924651461	-0.186118896562984\\
265.161119482624	-0.185662233869317\\
266.258041889707	-0.184457229417478\\
267.353498430252	-0.182968924526694\\
268.447182564537	-0.181885873553027\\
269.538828991974	-0.180952794176919\\
270.628259468935	-0.18098923083185\\
271.715725567685	-0.181187815012833\\
272.801727635095	-0.182378410169289\\
273.886800078468	-0.184754186675132\\
274.971280835711	-0.18618101957379\\
276.055492706361	-0.18625949288377\\
277.139912934531	-0.187419565484111\\
278.225052372462	-0.189414307157543\\
279.31138571265	-0.191635209176772\\
280.399231855328	-0.191716798820468\\
281.488752281227	-0.191765837686354\\
282.579989738786	-0.191627095500518\\
283.672899061762	-0.192515692524499\\
284.767368057725	-0.193516295230515\\
285.863158506881	-0.193456377241147\\
286.960062400876	-0.193007580180441\\
288.057873619573	-0.193306113856022\\
289.156345999441	-0.193306113856022\\
290.25529595288	-0.19330831246203\\
291.354556339903	-0.193306113856022\\
292.453990062009	-0.193306113856022\\
293.553490226921	-0.193306113856022\\
294.652995519985	-0.193306113856022\\
295.752481493229	-0.193291062537246\\
296.851938213367	-0.19323898295851\\
297.951366605856	-0.193306113856022\\
299.05077389865	-0.193210435275572\\
300.150169517771	-0.193197287741203\\
301.249561647323	-0.193232858090797\\
302.348956933408	-0.193228948668604\\
303.448359813452	-0.193168980428442\\
304.547771885186	-0.193195559088726\\
305.647190886005	-0.192981365251458\\
306.746614214487	-0.193168980428442\\
307.846040558862	-0.193168980428442\\
308.945469252865	-0.19309723511275\\
310.044899984733	-0.193120580843759\\
311.144331907945	-0.19295793716256\\
312.243764414165	-0.193168980428442\\
313.343198050467	-0.193168980428442\\
314.442632304827	-0.193168980428442\\
315.542066546409	-0.192975409553619\\
316.641500959705	-0.187546230160451\\
317.740935148021	-0.17867768485559\\
318.84036904953	-0.170459093777233\\
319.939800511726	-0.164546184574141\\
321.039217047122	-0.160659857093346\\
322.138606530584	-0.154987914121314\\
323.237980064389	-0.147700431083845\\
324.337337679469	-0.141835466422976\\
325.43663896038	-0.136080957941756\\
326.535837007606	-0.130905508454781\\
327.634915690363	-0.12598038657148\\
328.733883191949	-0.12115959991932\\
329.832737104078	-0.117012702986413\\
330.9314430043	-0.112591954912587\\
332.029984925039	-0.108812259553842\\
333.128378614773	-0.104295153125379\\
334.226659005809	-0.100505136774094\\
335.324773935053	-0.099022956042659\\
336.422648406886	-0.0968098147152364\\
337.520297922202	-0.0929793446824582\\
338.617667525529	-0.0896776011919099\\
339.71471148771	-0.0884683603496118\\
340.811374913316	-0.0861195597070634\\
341.907709126589	-0.083935944204335\\
343.003966880841	-0.0814897782336393\\
344.099954249205	-0.0816577900211106\\
345.195192805725	-0.081039100169071\\
346.289575650262	-0.0795111559219359\\
347.383053616302	-0.0788732491228554\\
348.475339356455	-0.0784632446217988\\
349.566650712131	-0.078495076226264\\
350.657519327767	-0.0791852529164421\\
351.748137314849	-0.0792075927239682\\
352.838613373643	-0.0791017874518744\\
353.929142970315	-0.0786708091729689\\
355.019772931609	-0.0803107097898762\\
356.110551059128	-0.0813233863690017\\
357.201570979556	-0.0824572051760622\\
358.292861566393	-0.0832960194342823\\
359.384469263786	-0.0837586778194582\\
360.47644108836	-0.0838979157858079\\
361.568768601418	-0.0844725887017114\\
362.661471528862	-0.0850292569827551\\
363.754576819266	-0.0862190701622498\\
364.848091125959	-0.0865122788386605\\
365.942037689297	-0.0857285562187986\\
367.036438735281	-0.0848308751560593\\
368.131289054004	-0.0839931052033554\\
369.226604156193	-0.0827492577243057\\
370.322365551797	-0.0822120956097353\\
371.418550991144	-0.0807675543157856\\
372.515158333218	-0.0793680302488312\\
373.612163729467	-0.0783774138002574\\
374.709541915703	-0.0777156471953229\\
375.807274852484	-0.077042950814173\\
376.905375700907	-0.076469276237734\\
378.003816222081	-0.0754632544944699\\
379.102525437389	-0.0748642557486532\\
380.201487021909	-0.0741753155382633\\
381.300686930379	-0.0734590742141429\\
382.400044366533	-0.0728646644791703\\
383.49948170816	-0.072635609236019\\
384.598980234181	-0.072063758235753\\
385.698611264784	-0.0706536251517634\\
386.798277123726	-0.0703167447596383\\
387.897899217675	-0.07007758027175\\
388.997508602338	-0.0694875916847644\\
390.097079250028	-0.0692407435783381\\
391.196600743374	-0.0689787132660153\\
392.295949502794	-0.0691287842500818\\
393.395146660348	-0.0683906532040586\\
394.49421206447	-0.0673402647907663\\
395.59305348347	-0.0671861036220207\\
396.691554442662	-0.0671861036220207\\
397.789699044133	-0.0669832368783924\\
398.887489035866	-0.0670500390530364\\
399.984825110606	-0.0670500390530364\\
401.081668062145	-0.0669341612073628\\
402.177997675848	-0.0671518552189382\\
403.273834248187	-0.0671254407553168\\
404.369189199362	-0.0674200907647955\\
405.464154252959	-0.0675910215285457\\
406.558774587315	-0.068043015476582\\
407.653003151834	-0.0687272437489143\\
408.746759170215	-0.0705018544495981\\
409.840000554761	-0.0704547646664358\\
410.932826166196	-0.0708042054985688\\
412.025429031994	-0.0708859321048812\\
413.117957976509	-0.0712341543746607\\
414.210496419804	-0.0730944805920817\\
415.30307801053	-0.0736368601890031\\
416.395745692285	-0.0748389977716888\\
417.48859175089	-0.0762001333833744\\
418.581672734356	-0.0768298180090229\\
419.675029394436	-0.0785757905156846\\
420.768709190577	-0.0798174829805922\\
421.862744570029	-0.0801581657878605\\
422.95715892167	-0.0812066041061986\\
424.051956534359	-0.0820151911465517\\
425.147157038632	-0.0824106093011526\\
426.24274748335	-0.0818377891709662\\
427.338724828327	-0.0820124763102009\\
428.435095427757	-0.082015386194538\\
429.531827710547	-0.0815297247556062\\
430.628922759948	-0.0816958906994339\\
431.726383357055	-0.0813123344612392\\
432.824158924302	-0.0812958797813119\\
433.922208084588	-0.0812400732128166\\
435.02050362318	-0.0812958797813119\\
436.119009611572	-0.0812958797813119\\
437.217709415123	-0.0811808566058756\\
438.316575155102	-0.0812902071154307\\
439.415604544982	-0.0812958797813119\\
440.514777299719	-0.0812958797813119\\
441.614074738745	-0.0811992450615682\\
442.713494354938	-0.0812958797813119\\
443.812971157097	-0.0812714030862638\\
444.912483816502	-0.0812958797813119\\
446.012043679971	-0.0804299836453438\\
447.111617870306	-0.0798522437777551\\
448.211179626491	-0.0804546921362632\\
449.310703055371	-0.0804901296296407\\
450.410165659115	-0.0808472175542179\\
451.509553059644	-0.0808066272154902\\
452.608856967037	-0.0814776026595499\\
453.708053340224	-0.0819508089961404\\
454.807123257326	-0.0819556011599843\\
455.906102394147	-0.0814442629615631\\
457.004943969947	-0.0813948627335805\\
458.103590159006	-0.0808439736899417\\
459.202062484842	-0.0805839149973588\\
460.300322436484	-0.080563799381778\\
461.398346534172	-0.0800973781279095\\
462.49612886059	-0.0795108310710873\\
463.593663841503	-0.0786884471617156\\
464.690894052615	-0.0788395347474842\\
465.787698306914	-0.0792631818657841\\
466.884065284735	-0.0795182656164737\\
467.980053438189	-0.0795182656164737\\
469.075611421985	-0.0798149169620631\\
470.170757526694	-0.0800623683375038\\
471.265571539427	-0.0799949365617002\\
472.360086263968	-0.0799653370838841\\
473.454362688938	-0.080035402340029\\
474.548425800212	-0.0803146550984118\\
475.642289878149	-0.0806916189156254\\
476.735962816481	-0.0803938136303632\\
477.829438127942	-0.0802288044793933\\
478.922787437079	-0.0802433829108057\\
480.016111854166	-0.0806951107553362\\
481.109489086101	-0.0805824842423795\\
482.202991119025	-0.0817611584371268\\
483.296689278048	-0.0824642150590233\\
484.390620094252	-0.0828982257136648\\
485.484826209744	-0.083308785869001\\
486.579365980794	-0.0838033464133538\\
487.67426789118	-0.0839425751822248\\
488.769534933971	-0.0840047884605544\\
489.865173714471	-0.0843109141971344\\
490.961183705084	-0.0840746594711139\\
492.05754843894	-0.0838870485389342\\
493.154251942082	-0.0837144093008349\\
494.251286498146	-0.0827261778581124\\
495.348620908207	-0.0823232701914776\\
496.446247538831	-0.0822288123370259\\
497.544175672496	-0.0811172909706851\\
498.642403351986	-0.0797268576953874\\
499.740915163696	-0.0791117817611566\\
500.839620123956	-0.0786257360182742\\
501.9384821568	-0.0786257360182742\\
503.03753151233	-0.0786257360182742\\
504.136794200543	-0.0785245124105819\\
505.236299147648	-0.0767779387478461\\
506.335962917401	-0.0755289657664752\\
507.435726095892	-0.0755289657664752\\
508.535565183566	-0.0755289657664752\\
509.635483808917	-0.0747081443453168\\
510.735446645251	-0.0741131553057472\\
511.835372848227	-0.0734209892290584\\
512.935228316328	-0.0726732368134638\\
514.03498975599	-0.0719898006144937\\
515.134604964866	-0.0718637613313236\\
516.23403026722	-0.0716463973154601\\
517.333282402958	-0.0715601835189653\\
518.432392547033	-0.0705079555721819\\
519.531344624049	-0.0689269434441806\\
520.630013634584	-0.0680256576406433\\
521.728339273331	-0.0679606889574818\\
522.826221812313	-0.0679829045770046\\
523.923613485305	-0.0677074643834981\\
525.020498816224	-0.067695223707601\\
526.116814835186	-0.0687800953024602\\
527.212627001803	-0.0694808475853689\\
528.308052968789	-0.0696290072674593\\
529.40313258251	-0.0697187858216898\\
530.497842365256	-0.0702917186082944\\
531.59219362084	-0.0706784039289847\\
532.68623665835	-0.0710548343129983\\
533.780037284142	-0.0712334157048077\\
534.873685292731	-0.0711164535366055\\
535.967276837535	-0.0711331537596514\\
537.060885850374	-0.0717834485876157\\
538.154581018909	-0.073846069281124\\
539.24845220774	-0.0767825239953931\\
540.342542391608	-0.0774009352652939\\
541.436853516008	-0.076939533499805\\
542.531424331128	-0.0783133075891224\\
543.626301079436	-0.0792454707457861\\
544.721503792094	-0.0796992750279856\\
545.817052410122	-0.0804938164282932\\
546.912950884447	-0.0801529119885593\\
548.009210547427	-0.0805696063268461\\
549.105834346067	-0.0804563903885123\\
550.202794287966	-0.079817710905322\\
551.300070683749	-0.0796523825286026\\
552.397635879463	-0.0796523825286026\\
553.495470773213	-0.0796523825286026\\
554.593565442374	-0.0796114919692492\\
555.691921680503	-0.0796456965406763\\
556.79050682505	-0.0798617655107731\\
557.889272112278	-0.0801957983617434\\
558.988187407268	-0.0800622252576755\\
560.087229311837	-0.0810510745915076\\
561.186383952686	-0.0812426714384906\\
562.285628126067	-0.0810909339495875\\
563.384934781223	-0.0811051809818067\\
564.484293670394	-0.0811706211050738\\
565.583689485522	-0.0814836317853617\\
566.683110668565	-0.0814541705146635\\
567.782549243761	-0.0814836317853617\\
568.881996625624	-0.0814836317853617\\
569.981453148007	-0.0814836317853617\\
571.080909506973	-0.0815169792206006\\
572.18035910157	-0.0814929070650658\\
573.279804289699	-0.0812792996543007\\
574.379243058159	-0.0809507906932423\\
575.478670628036	-0.0808964832168081\\
576.578083314998	-0.0811225923922543\\
577.677477053006	-0.0810441924090144\\
578.776851351212	-0.0811209974093788\\
579.876205817101	-0.080925429183595\\
580.975533129909	-0.0806725173964907\\
582.074819519961	-0.0805637169635576\\
583.174037670292	-0.0818149262206492\\
584.273187221542	-0.0818568307667849\\
585.372266226918	-0.0812000174171469\\
586.47124893929	-0.0811086405332333\\
587.570111870501	-0.0811635925520955\\
588.668826981547	-0.0816982586267543\\
589.767388209174	-0.0819834667194186\\
590.865788654271	-0.0819634024175273\\
591.964006649269	-0.0820185917007048\\
593.062030200083	-0.0820772460068351\\
594.159850785743	-0.0817482952310584\\
595.257408674939	-0.0818928340313159\\
596.35468907201	-0.0818511621787362\\
597.451703822195	-0.0815975095496928\\
598.54839203543	-0.0815975095496928\\
599.64469468136	-0.0815975095496928\\
600.740634206295	-0.0815975095496928\\
601.836256450484	-0.0815975095496928\\
602.931530779972	-0.0816370404520683\\
604.026429361094	-0.0818964672422123\\
605.120987149135	-0.0820113134490313\\
606.215276635147	-0.0820155942120051\\
607.309354959312	-0.082042673492531\\
608.403291908125	-0.082630831699915\\
609.49714830639	-0.0828910721200696\\
610.590956573515	-0.0827066426698879\\
611.684737130196	-0.0822007798057878\\
612.778495974454	-0.0819778160230797\\
613.872284053868	-0.0820841917248561\\
614.966195765467	-0.0825371975844187\\
616.060294793855	-0.0829703033593902\\
617.154620371604	-0.0836881405217205\\
618.249231553611	-0.084319118013559\\
619.344178932391	-0.0858165499759365\\
620.439510846136	-0.0868040280203208\\
621.535231454133	-0.0864442924957421\\
622.63129575713	-0.085809228918755\\
623.727730126345	-0.085246930638012\\
624.824525834424	-0.0834394859969749\\
625.921634184371	-0.0824048219618184\\
627.019046400945	-0.0818164161921608\\
628.116754469536	-0.0807589810175878\\
629.214764531312	-0.0801314889800962\\
630.313067591607	-0.079141010081331\\
631.411659604417	-0.0786309697698267\\
632.510502371697	-0.0773337804978348\\
633.609506610923	-0.076939557460063\\
634.708634723065	-0.0763626445973856\\
635.807937565519	-0.0749853122828789\\
636.907405319355	-0.0740722420634737\\
638.006979120206	-0.0735185793765638\\
639.106677072772	-0.0726058095857487\\
640.20654141989	-0.0722314017189358\\
641.306490345837	-0.0719084230121\\
642.406449401049	-0.0716015263063502\\
643.506391996697	-0.0710743621993411\\
644.606269872864	-0.0710620093664543\\
645.706031622618	-0.070983372116166\\
646.80563622557	-0.0709051350223932\\
647.905124327491	-0.0699518995816705\\
649.004514319179	-0.0693356344756346\\
650.103666266003	-0.06867970904519\\
651.202554340911	-0.0680608605244412\\
652.301077460057	-0.0680662748443508\\
653.399190436097	-0.0680662748443508\\
654.49691316833	-0.067744168588323\\
655.594232919261	-0.0674969110401404\\
656.691075051974	-0.067501224554497\\
657.787414098861	-0.06809904762872\\
658.883360872027	-0.0680669858358574\\
659.979012866248	-0.0684259230263952\\
661.07436162459	-0.0690896858091677\\
662.169393096209	-0.0692305865798888\\
663.264030152957	-0.0713452896793218\\
664.358234757979	-0.0727295341661336\\
665.452084969321	-0.0727220257876577\\
666.545705129828	-0.0738321241005842\\
667.639236013939	-0.0739166058530576\\
668.732782023125	-0.0745847514175586\\
669.826430304812	-0.0768345550617678\\
670.920225672849	-0.0773513998141961\\
672.014199420618	-0.0789140916425805\\
673.108402104781	-0.0807943752026322\\
674.202848790151	-0.0808018468706931\\
675.297566494012	-0.0818678222146408\\
676.392601942058	-0.0825341272245675\\
677.487972962359	-0.0819846026712702\\
678.583696028737	-0.0818161952537327\\
679.679768052032	-0.0814466373541265\\
680.776169154286	-0.0804410714306132\\
681.872886865622	-0.0807786504046979\\
682.969928702455	-0.0810239753981441\\
684.067318897978	-0.0809797994085042\\
685.165037096877	-0.0804571613905377\\
686.263045270012	-0.0802429752788447\\
687.36129821272	-0.080229629402654\\
688.459770149431	-0.0802429752788447\\
689.558446351396	-0.0802429752788447\\
690.657288302959	-0.0802453891214891\\
691.756255651084	-0.0811093306390744\\
692.855329949322	-0.0808743618490501\\
693.954503602922	-0.0804719590263907\\
695.05374585138	-0.0801061177810769\\
696.153039391471	-0.0799264882218034\\
697.252374951009	-0.0799264882218034\\
698.351729893981	-0.0800941815487741\\
699.451101069223	-0.0803095936590088\\
700.550516449046	-0.0846200777009294\\
701.649936594507	-0.0901875242804583\\
702.748917065587	-0.0939644592748329\\
703.847651061762	-0.103138829385174\\
704.946518248945	-0.108765642856993\\
706.045435061073	-0.112758873572473\\
707.144337803009	-0.116251825613489\\
708.243182561646	-0.119528442992821\\
709.341934527637	-0.125508076911748\\
710.440558035017	-0.130952334150027\\
711.539016636499	-0.137742724228168\\
712.637282066804	-0.14276611121116\\
713.735329924728	-0.147599167728973\\
714.833107141601	-0.152781553396358\\
715.930514852355	-0.157277319633489\\
717.027415880545	-0.161491150559954\\
718.123683462763	-0.164867857761833\\
719.219137075679	-0.167948132644287\\
720.31361670858	-0.17043749893212\\
721.406994420828	-0.173924853544783\\
722.499208662337	-0.176281639003488\\
723.59030738619	-0.177647801805465\\
724.680362972431	-0.178246735624662\\
725.769533912807	-0.179513920326783\\
726.858019016446	-0.184214871964345\\
727.946064709758	-0.188048651045065\\
729.033904246402	-0.188537307200804\\
730.121787075284	-0.191144313676238\\
731.210069396356	-0.193440761223083\\
732.299090453204	-0.193739057920929\\
733.389085046566	-0.193739057920929\\
734.480207648213	-0.193739057920929\\
735.572591880353	-0.193739057920929\\
736.66630050546	-0.193739057920929\\
737.761285274087	-0.193739057920929\\
738.857449942209	-0.193739057920929\\
739.954769552719	-0.193739057920929\\
741.053046118188	-0.193739057920929\\
742.152015959121	-0.193739057920929\\
743.251425200139	-0.193739057920929\\
744.350988752697	-0.192596953624269\\
745.450451816369	-0.192115557094315\\
746.549637089208	-0.190222890738556\\
747.64827224149	-0.188906335773741\\
748.745963744229	-0.187299402289368\\
749.842281376619	-0.18685439183311\\
750.936956635112	-0.185631323133129\\
752.029702724225	-0.185133603073311\\
753.120315066961	-0.184464491279056\\
754.20887849794	-0.18430863951849\\
755.295584827432	-0.18510383890293\\
756.380903579771	-0.185718630421888\\
757.465322619083	-0.187481389480722\\
758.549164974001	-0.189411651139203\\
759.632832456493	-0.190676065351103\\
760.716810377837	-0.191754558604738\\
761.801613892481	-0.193739057920929\\
762.887690165252	-0.193739057920929\\
763.975291843101	-0.193739057920929\\
765.064594319949	-0.193739057920929\\
766.155655817303	-0.193739057920929\\
767.248380549585	-0.193739057920929\\
768.342645073028	-0.193739057920929\\
769.438244430548	-0.193739057920929\\
770.534945380955	-0.193739057920929\\
771.63253492592	-0.193739057920929\\
772.730792327494	-0.193739057920929\\
773.829509864173	-0.193739057920929\\
774.928518503027	-0.193739057920929\\
776.027697040153	-0.193739057920929\\
777.126950259199	-0.193739057920929\\
778.226217218453	-0.193739057920929\\
779.325466701012	-0.193739057920929\\
780.424686894651	-0.193739057920929\\
781.523878041008	-0.193739057920929\\
782.623045625702	-0.193739057920929\\
783.722200593013	-0.193739057920929\\
784.821353240211	-0.193739057920929\\
785.920510510163	-0.193739057920929\\
787.019676087663	-0.193739057920929\\
788.118850627808	-0.193739057920929\\
789.218031281408	-0.193739057920929\\
790.317213512903	-0.193739057920929\\
791.416392770499	-0.193739057920929\\
792.515565486568	-0.193739057920929\\
793.614729688573	-0.193739057920929\\
794.713884755286	-0.193739057920929\\
795.813032296273	-0.193739057920929\\
796.912176687628	-0.193739057920929\\
798.011320182125	-0.193739057920929\\
799.110462835668	-0.193739057920929\\
800.20959749094	-0.193739057920929\\
801.308686076349	-0.193739057920929\\
802.407659351641	-0.193739057920929\\
803.506455690857	-0.193739057920929\\
804.604948257105	-0.193739057920929\\
805.702948854645	-0.193739057920929\\
806.800263379823	-0.193739057920929\\
807.896711748398	-0.193739057920929\\
808.992050610391	-0.193739057920929\\
810.086036280417	-0.193739057920929\\
811.178338986547	-0.193739057920929\\
812.268681888509	-0.193739057920929\\
813.357025534543	-0.193739057920929\\
814.443534814106	-0.193739057920929\\
815.528631511131	-0.193739057920929\\
816.612882506749	-0.193739057920929\\
817.696773230463	-0.193739057920929\\
818.780564075919	-0.193739057920929\\
819.864583680827	-0.193739057920929\\
820.94932323122	-0.193739057920929\\
822.035259148846	-0.193739057920929\\
823.122745410633	-0.193739057920929\\
824.211952874517	-0.193739057920929\\
825.302852650087	-0.193739057920929\\
826.39541052592	-0.193739057920929\\
827.489570376232	-0.193739057920929\\
828.585251058312	-0.193739057920929\\
829.682216875403	-0.193739057920929\\
830.780226279492	-0.193739057920929\\
831.879067702308	-0.193739057920929\\
832.978424192506	-0.193739057920929\\
834.077967696457	-0.192203539930408\\
835.177380190911	-0.19043039267381\\
836.276363107253	-0.188906793238776\\
837.37459196813	-0.187780758292178\\
838.471933465904	-0.18607674309317\\
839.568197118809	-0.18402502095812\\
840.66290725304	-0.182632192839886\\
841.755563064363	-0.181709516671592\\
842.845876676235	-0.181018178593816\\
843.934005848692	-0.180650230540829\\
845.020400349671	-0.180010592724972\\
846.105570476199	-0.182225691700706\\
847.189972668659	-0.183767306839855\\
848.273748821338	-0.184245946890249\\
849.357146613402	-0.184207557010156\\
850.440636256568	-0.185839597223504\\
851.524902588321	-0.188521471304125\\
852.610466343519	-0.189900126036331\\
853.69763503939	-0.191432013565447\\
854.786573477216	-0.192844915612129\\
855.87728666178	-0.192862556172545\\
856.969734443179	-0.192264882352385\\
858.063803938852	-0.192271911287233\\
859.159254407993	-0.192068975043643\\
860.255833418806	-0.192261587814858\\
861.353305934793	-0.192482113372779\\
862.451459771529	-0.192474058710148\\
863.550118913644	-0.192482113372779\\
864.649073227605	-0.192507187246987\\
865.748158282304	-0.192225913180138\\
866.847296812683	-0.192728218382416\\
867.946429873831	-0.192718067899978\\
869.045515740945	-0.193018679369445\\
870.144551691624	-0.193075903286487\\
871.243551056239	-0.192557524704529\\
872.342529154736	-0.192476945714839\\
873.441502035971	-0.192633420140391\\
874.540481567555	-0.19318340777132\\
875.639474387379	-0.193739057920929\\
876.738482343234	-0.193739057920929\\
877.837503338682	-0.193739057920929\\
878.936531959348	-0.193739057920929\\
880.035562529764	-0.193739057920929\\
881.134588167944	-0.193739057920929\\
882.233604839413	-0.193739057920929\\
883.33261232063	-0.193739057920929\\
884.431613282817	-0.193739057920929\\
885.530610652845	-0.193739057920929\\
886.629606804641	-0.193739057920929\\
887.728593128059	-0.193739057920929\\
888.827555794541	-0.193739057920929\\
889.92646441638	-0.193739057920929\\
891.025243892208	-0.193739057920929\\
892.123804157606	-0.193739057920929\\
893.221978031717	-0.193739057920929\\
894.319566650374	-0.193739057920929\\
895.416383627833	-0.193739057920929\\
896.512310595618	-0.193739057920929\\
897.607134330413	-0.193739057920929\\
898.700486865966	-0.193739057920929\\
899.792094140392	-0.193739057920929\\
900.881750990293	-0.193739057920929\\
901.969378045854	-0.193739057920929\\
903.055339774995	-0.193739057920929\\
904.140084974703	-0.193739057920929\\
905.224162841978	-0.193739057920929\\
906.307971815642	-0.193739057920929\\
907.391774440239	-0.193739057920929\\
908.475992018608	-0.193739057920929\\
909.56114677035	-0.193739057920929\\
910.647602026098	-0.193739057920929\\
911.735597457237	-0.193739057920929\\
912.825358010969	-0.193739057920929\\
913.916901657672	-0.193739057920929\\
915.010071588301	-0.193739057920929\\
916.104730367217	-0.193739057920929\\
917.20075952967	-0.193739057920929\\
918.2980506751	-0.193739057920929\\
919.396361345656	-0.193739057920929\\
920.495336872182	-0.192390848254496\\
921.594712473484	-0.190944315022216\\
922.694169268151	-0.189739981425218\\
923.793394507583	-0.188523466614392\\
924.892081085598	-0.18747051930993\\
925.98992249941	-0.186002296093593\\
927.08675328181	-0.184052730046741\\
928.182260120897	-0.183511660602696\\
929.276074410667	-0.182032523693145\\
930.36776844452	-0.181305736677293\\
931.457091257816	-0.181394583583122\\
932.544388311055	-0.181484565429745\\
933.630236378716	-0.181507499491518\\
934.715023227541	-0.183648585808162\\
935.79902383779	-0.185992382005138\\
936.882532971914	-0.186755043438432\\
937.965949405715	-0.186676892597673\\
939.049787484743	-0.188700623585529\\
940.134650036875	-0.191498544141843\\
941.220975382456	-0.193715158961577\\
942.309005647739	-0.193739057920929\\
943.398806126768	-0.193739057920929\\
944.49035832437	-0.193739057920929\\
945.583565094963	-0.193739057920929\\
946.678214937637	-0.193739057920929\\
947.77406262751	-0.193739057920929\\
948.870914833549	-0.193739057920929\\
949.968553230458	-0.193739057920929\\
951.066765466879	-0.193739057920929\\
952.165375854685	-0.193739057920929\\
953.264226814635	-0.193739057920929\\
954.363196511979	-0.193739057920929\\
955.462195837946	-0.193739057920929\\
956.561176972888	-0.193739057920929\\
957.660120190299	-0.193739057920929\\
958.759019958108	-0.193739057920929\\
959.857880382863	-0.193739057920929\\
960.956711334323	-0.193739057920929\\
962.05552669629	-0.193739057920929\\
963.154338321332	-0.193739057920929\\
964.253154565347	-0.193739057920929\\
965.351980933628	-0.193739057920929\\
966.450820512084	-0.193739057920929\\
967.549673950477	-0.193739057920929\\
968.648540588518	-0.193739057920929\\
969.747418476112	-0.193739057920929\\
970.846304800847	-0.193739057920929\\
971.945197265574	-0.193739057920929\\
973.044094193109	-0.193739057920929\\
974.142993976723	-0.193739057920929\\
975.241895294049	-0.193739057920929\\
976.340797338179	-0.193739057920929\\
977.439699695477	-0.193739057920929\\
978.538602233349	-0.193739057920929\\
979.63750492711	-0.193739057920929\\
980.736407850783	-0.193739057920929\\
981.83531113341	-0.193739057920929\\
982.934214919446	-0.193739057920929\\
984.033119364568	-0.193739057920929\\
985.132024498381	-0.193739057920929\\
986.230930368159	-0.193739057920929\\
987.32983691082	-0.193739057920929\\
988.428744111086	-0.193739057920929\\
989.527651947209	-0.193739057920929\\
990.626560441377	-0.193739057920929\\
991.725469571235	-0.193739057920929\\
992.824379360694	-0.193739057920929\\
993.92328978274	-0.193739057920929\\
995.022200717145	-0.193739057920929\\
996.121112238273	-0.193739057920929\\
997.220024361075	-0.193739057920929\\
998.318936986399	-0.193739057920929\\
999.417850183303	-0.193739057920929\\
1000.51676403131	-0.193739057920929\\
1001.6156783973	-0.193739057920929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-4.28234548132621e-05\\
3.29999889184875	-4.41348480744897e-05\\
4.39999777644852	4.99065118128632e-05\\
5.49999645641464	0.000186489955870493\\
6.59999503611443	0.000287250383412913\\
7.69999356727239	0.000321461582448847\\
8.79999207302083	0.000273427099912351\\
9.89999056063141	0.000174314625043398\\
10.999989035665	3.08990753497669e-05\\
12.0999875106705	-0.000117141705098468\\
13.1999859961139	-0.000223246851519111\\
14.2999844903842	-0.000262408810482097\\
15.3999829827143	-0.000227941924128281\\
16.4999814701554	-0.000141570182545914\\
17.5999799598947	-4.5752833600078e-05\\
18.6999784500487	1.80559630944058e-05\\
19.7999769101171	2.87859979869298e-05\\
20.899975280506	-8.0281425097929e-06\\
21.9999734725153	-6.70611937025479e-05\\
23.0999713109476	-9.96502795683993e-05\\
24.1999684574311	-2.66702333653977e-05\\
25.2999644872072	0.000199977282734919\\
26.3999585982762	0.000502252782964083\\
27.4999497449436	0.000948045453636007\\
28.5999372432064	0.00149914834187685\\
29.6999202195497	0.00195138236273317\\
30.7998979242495	0.00232764792516848\\
31.8998701706705	0.00259387094629525\\
32.9998367840786	0.00264120589408689\\
34.0997975690354	0.00247855660799234\\
35.1997533169137	0.00225863547908664\\
36.2997066746108	0.00203891830806058\\
37.3996614809426	0.00101276080144175\\
38.4996198426618	-0.000741316829150833\\
39.5995825521121	-0.00202354497752753\\
40.6995457536491	-0.0023043789376791\\
41.7995063969759	-0.00166000315425977\\
42.899464657657	-0.000616260421117521\\
43.999422623459	0.000401456697473978\\
45.0993825257159	0.00102172516049931\\
46.1993447356684	0.001074458741522\\
47.2993062263158	0.000532318413159022\\
48.3992621020732	-0.000625084308484709\\
49.4992081745733	-0.00255380153735583\\
50.5991336945253	-0.00465980949624653\\
51.6989995336372	-0.00655029664661153\\
52.7987705466184	-0.00925487144529016\\
53.8983917285209	-0.0122105463727928\\
54.9977564526507	-0.0161325303381465\\
56.096657749905	-0.0208441465245406\\
57.1948238586451	-0.0261689539817135\\
58.2920851109326	-0.0321534699033992\\
59.3883049947141	-0.0383106909697762\\
60.4832778290128	-0.0437522297949102\\
61.5767470369236	-0.0478846605336031\\
62.6683137659557	-0.0510565905122437\\
63.7578579044376	-0.0552724097671342\\
64.8455959264679	-0.0582667897437603\\
65.9318607158104	-0.0576181731045301\\
67.0172516078164	-0.0524956345022507\\
68.1022954943262	-0.0409523005495552\\
69.1872178481799	-0.0247686422414473\\
70.2722968166782	-0.00822266719118881\\
71.3579533556643	0.00531109645453384\\
72.4447705686318	0.0150320210919676\\
73.5331643661549	0.0226464390835179\\
74.6232639848534	0.029122994038234\\
75.7150949913204	0.0341222807246452\\
76.8086408729199	0.0390165399938088\\
77.9037738530299	0.0432337309081246\\
79.000307274208	0.0474113956192297\\
80.0980575928975	0.0510963870637609\\
81.1968324451575	0.0537227982397946\\
82.2964818787395	0.0566554597492375\\
83.3966899016743	0.059370481864032\\
84.4971308542537	0.0613663880301881\\
85.5975556820602	0.0618356373220054\\
86.6976435660276	0.0627799496822377\\
87.797113189881	0.0638526841610682\\
88.8956540105763	0.0657035843487333\\
89.9928651694102	0.067055602541791\\
91.0884231744948	0.0686047260323715\\
92.1822193940941	0.0695010511330103\\
93.2739292846201	0.0702341999493422\\
94.3633696419988	0.0701759855490736\\
95.4509323804939	0.0685454923958861\\
96.5372930129161	0.0627696759543643\\
97.6228247380967	0.0502082710536653\\
98.7077369119008	0.0336391214487792\\
99.7924053017272	0.0163939043705459\\
100.877303321696	0.00156501501554542\\
101.962999637991	-0.0095321208350243\\
103.049968943871	-0.0181391922587574\\
104.138525069705	-0.0249846569429439\\
105.228837913118	-0.0299332957583977\\
106.320915945899	-0.0348966629978705\\
107.41458490302	-0.0400841423767075\\
108.509678734978	-0.0436864158267377\\
109.606062904499	-0.0466618438111015\\
110.703502955406	-0.0482865999144855\\
111.801778856247	-0.0485644784407807\\
112.900689037045	-0.0470474575650853\\
114.000037282548	-0.0441081683142689\\
115.099666657368	-0.0403139521649466\\
116.199442393939	-0.0350503463171586\\
117.299284509649	-0.0297169342941755\\
118.399139529572	-0.0238733572383283\\
119.498974433981	-0.018079220770594\\
120.598782052987	-0.0127167257338285\\
121.698567800107	-0.00817497425549667\\
122.798340792586	-0.00437874921817144\\
123.898108413837	-0.00134130822704215\\
124.997877592033	0.00107315050800486\\
126.097652235301	0.00286696528771376\\
127.197432554347	0.00432831546884271\\
128.297216516525	0.00552332592344193\\
129.397001432843	0.00635747344216714\\
130.496783142424	0.00681760836724373\\
131.596558282893	0.00697636200083513\\
132.696325906319	0.00671443254014433\\
133.796086115183	0.00599718929304016\\
134.895841193305	0.00484433483437656\\
135.995593402948	0.00333570667654724\\
137.095343643617	0.0012464561263836\\
138.195089637674	-0.00101649711818609\\
139.294816100951	-0.00398436649671961\\
140.394491943977	-0.00733965189029305\\
141.494064180798	-0.0110321566594561\\
142.593436453622	-0.014967533261093\\
143.692418345627	-0.0204626366229022\\
144.790859484428	-0.027720999643446\\
145.888590925618	-0.0339135042225991\\
146.985427119621	-0.0402120578691587\\
148.081190339097	-0.0444143231121207\\
149.175614411053	-0.0478788015791169\\
150.268354683557	-0.0509348989012112\\
151.359156312072	-0.0547328890880341\\
152.448005656097	-0.0581712498264626\\
153.535114436191	-0.0599405212818176\\
154.620957747398	-0.0577569467170904\\
155.706118305723	-0.050291725674546\\
156.791000666088	-0.0361670518177036\\
157.875848938398	-0.0191708647282431\\
158.960993568103	-0.0033330878906677\\
160.046891238298	0.00898729609398463\\
161.134106158108	0.0175905060829482\\
162.222957904351	0.0252622589612993\\
163.31348742447	0.03202634745976\\
164.405691047909	0.0377947017096524\\
165.499537843384	0.0424697225785755\\
166.594946686929	0.0464562141720377\\
167.691703370771	0.0500198283623192\\
168.789645216507	0.0524084954344154\\
169.88861232657	0.0547262273740793\\
170.988314396847	0.0561670667175832\\
172.088446490195	0.0581508552446165\\
173.188691822341	0.0602531086125723\\
174.288725995558	0.0617238507230199\\
175.388229456615	0.0633896279654331\\
176.48696039773	0.0637478292652826\\
177.584712329022	0.0641319870000476\\
178.681037442024	0.0641553914238122\\
179.77563688027	0.0649417211110946\\
180.868276614964	0.0659016786378066\\
181.958559518205	0.0665817161525687\\
183.04661891793	0.0668245781637941\\
184.133075233555	0.0639601500742408\\
185.218490464837	0.0550866621113027\\
186.303228768848	0.0408367546673474\\
187.387626250493	0.0240660555378824\\
188.472110161	0.00801109858411398\\
189.557190383892	-0.00475668317368038\\
190.643387626885	-0.0149259039476344\\
191.731008205629	-0.0234313630430795\\
192.820290609544	-0.030135280723825\\
193.911372140813	-0.0356710891456326\\
195.004196803737	-0.040804430180998\\
196.098605187055	-0.0451488570376463\\
197.194375609479	-0.0486874760988365\\
198.291293706289	-0.0508397481881807\\
199.389159568894	-0.0514650687205906\\
200.487730312201	-0.0498970587739672\\
201.58678837767	-0.0466056646816161\\
202.686173814843	-0.0413430311865456\\
203.785747349451	-0.0354462605619815\\
204.885406801303	-0.0293082189264508\\
205.985087768364	-0.0238592345779802\\
207.084756620512	-0.0187752341482662\\
208.184398380696	-0.014016395491465\\
209.284012536165	-0.00990399719294331\\
210.383606816335	-0.00627291557876724\\
211.483190525663	-0.00316384321034855\\
212.58277181846	-0.000519127531108214\\
213.682355888234	0.00176628218676303\\
214.781945847228	0.00360578583389864\\
215.881541204402	0.00489908630326694\\
216.981139236169	0.00596239675257654\\
218.080736336687	0.00651888159645633\\
219.180328722245	0.00688294899756183\\
220.279914649478	0.0069057919450509\\
221.379493170123	0.00648992139209108\\
222.479065736314	0.00570110847890339\\
223.578634826572	0.00445563738435013\\
224.67820278016	0.00265830824198776\\
225.77776774506	0.000618604901899507\\
226.877321371252	-0.00195858899323912\\
227.976848005765	-0.00522418045442433\\
229.076296053353	-0.00843469015313701\\
230.175592834163	-0.0122860693343581\\
231.274634281537	-0.0171334101893359\\
232.373211870536	-0.0224801490441099\\
233.471123839271	-0.0287310124236905\\
234.568245840678	-0.0343761474231028\\
235.664405858501	-0.0395183378697379\\
236.759331138684	-0.0442979605926509\\
237.85279223684	-0.0490404966667725\\
238.944662315079	-0.0529941104701462\\
240.034626493836	-0.0557376196607721\\
241.122678519338	-0.0584400884148937\\
242.209170355268	-0.0580445810514345\\
243.294593188467	-0.0534149635675166\\
244.379407706163	-0.0428638997820128\\
245.463943437853	-0.0282715227482407\\
246.548568540287	-0.0128434814529539\\
247.633720932708	0.000798956204310805\\
248.71988990469	0.0115703285860147\\
249.807473523414	0.0200179632458626\\
250.89667709315	0.0274643294077618\\
251.987601017647	0.0331022782274138\\
253.080251593668	0.0377919753542173\\
254.174550655781	0.0408487853213451\\
255.270349117852	0.0437084747216332\\
256.36738529693	0.0480163666245346\\
257.465419308561	0.0527270891264056\\
258.564281004641	0.055462072132488\\
259.66386468718	0.0574057921688468\\
260.763877038043	0.0596545359561665\\
261.863925371089	0.0607230336768613\\
262.963702870101	0.0621627359901997\\
264.062924651461	0.0635179500939279\\
265.161119482624	0.0639924700585317\\
266.258041889707	0.0647725565714752\\
267.353498430252	0.064768319432126\\
268.447182564537	0.0648917323003306\\
269.538828991974	0.0659524008130517\\
270.628259468935	0.0669758990989774\\
271.715725567685	0.0664964056211468\\
272.801727635095	0.061695746564142\\
273.886800078468	0.0517081339373503\\
274.971280835711	0.0366133916155149\\
276.055492706361	0.0201482248372869\\
277.139912934531	0.00510875309854211\\
278.225052372462	-0.00726138110704296\\
279.31138571265	-0.0169552285764937\\
280.399231855328	-0.025156490315492\\
281.488752281227	-0.0314874076421022\\
282.579989738786	-0.0374656743885003\\
283.672899061762	-0.0418337627926289\\
284.767368057725	-0.045257086360059\\
285.863158506881	-0.0484544286259248\\
286.960062400876	-0.050369972078724\\
288.057873619573	-0.0497505916874258\\
289.156345999441	-0.0480786327091853\\
290.25529595288	-0.0442568596192607\\
291.354556339903	-0.0395075707385077\\
292.453990062009	-0.034049569577715\\
293.553490226921	-0.0283811052623091\\
294.652995519985	-0.0231758203910816\\
295.752481493229	-0.0183694775998387\\
296.851938213367	-0.0141210720838404\\
297.951366605856	-0.0101830892041308\\
299.05077389865	-0.00681915153416779\\
300.150169517771	-0.00388694090059975\\
301.249561647323	-0.00140941627548848\\
302.348956933408	0.000568070522091617\\
303.448359813452	0.00210823274966108\\
304.547771885186	0.00331100901874934\\
305.647190886005	0.00424769575109862\\
306.746614214487	0.00465121703672153\\
307.846040558862	0.00519152064829392\\
308.945469252865	0.0057921242866436\\
310.044899984733	0.00627580309956961\\
311.144331907945	0.00662469108430127\\
312.243764414165	0.00692376724932748\\
313.343198050467	0.00714152320464915\\
314.442632304827	0.00711951031218049\\
315.542066546409	0.00691177295977402\\
316.641500959705	0.00638489533389641\\
317.740935148021	0.00555371465203815\\
318.84036904953	0.00432796919593137\\
319.939800511726	0.00276951662794175\\
321.039217047122	0.000854531084289591\\
322.138606530584	-0.00242351529559858\\
323.237980064389	-0.00661747347264025\\
324.337337679469	-0.011362640210068\\
325.43663896038	-0.0168276727458008\\
326.535837007606	-0.0233817994665673\\
327.634915690363	-0.0307843330774789\\
328.733883191949	-0.0386595055866896\\
329.832737104078	-0.0460887576424935\\
330.9314430043	-0.053064845800479\\
332.029984925039	-0.0589860657108904\\
333.128378614773	-0.0646081434266196\\
334.226659005809	-0.0696225572441497\\
335.324773935053	-0.0741302514201121\\
336.422648406886	-0.0778272569636735\\
337.520297922202	-0.0807661060386559\\
338.617667525529	-0.0836129256669336\\
339.71471148771	-0.0868368043525301\\
340.811374913316	-0.0902203236805423\\
341.907709126589	-0.094336643874012\\
343.003966880841	-0.0968165841041662\\
344.099954249205	-0.0955211569379785\\
345.195192805725	-0.0893181394745547\\
346.289575650262	-0.0798105780707401\\
347.383053616302	-0.0680053436940575\\
348.475339356455	-0.0555737946811105\\
349.566650712131	-0.0435241732023386\\
350.657519327767	-0.0328509883013058\\
351.748137314849	-0.0227614839667517\\
352.838613373643	-0.0140910524047097\\
353.929142970315	-0.00653061656636094\\
355.019772931609	0.000638091534009741\\
356.110551059128	0.00691472853210818\\
357.201570979556	0.0126954987785399\\
358.292861566393	0.0182091161773979\\
359.384469263786	0.0232397901036779\\
360.47644108836	0.0279282184550866\\
361.568768601418	0.0326083138327874\\
362.661471528862	0.0367397009533019\\
363.754576819266	0.0408507028083489\\
364.848091125959	0.0445200272902932\\
365.942037689297	0.0483417604099489\\
367.036438735281	0.0514637125035738\\
368.131289054004	0.0538212739103738\\
369.226604156193	0.0557464253757005\\
370.322365551797	0.0571828011846441\\
371.418550991144	0.0592016195608099\\
372.515158333218	0.0609078344212219\\
373.612163729467	0.0621667445322953\\
374.709541915703	0.0630212095547054\\
375.807274852484	0.0637193237332363\\
376.905375700907	0.0642266486974824\\
378.003816222081	0.0651174817198862\\
379.102525437389	0.065447802018224\\
380.201487021909	0.0655969920320653\\
381.300686930379	0.066341455125446\\
382.400044366533	0.0672150896135189\\
383.49948170816	0.0673224968652276\\
384.598980234181	0.0679784905809912\\
385.698611264784	0.0692661167889005\\
386.798277123726	0.0701544930700333\\
387.897899217675	0.0713692978949166\\
388.997508602338	0.0723275806375953\\
390.097079250028	0.0728974552136107\\
391.196600743374	0.0730599037470849\\
392.295949502794	0.0722783871080019\\
393.395146660348	0.0721286499309193\\
394.49421206447	0.0722134090812945\\
395.59305348347	0.0721768204643952\\
396.691554442662	0.0715766997983391\\
397.789699044133	0.0716152137827467\\
398.887489035866	0.071058987964022\\
399.984825110606	0.0706744238236405\\
401.081668062145	0.0701617893807505\\
402.177997675848	0.0693622138602069\\
403.273834248187	0.0684943618791852\\
404.369189199362	0.0667673964796577\\
405.464154252959	0.0634830226235242\\
406.558774587315	0.0573683684688743\\
407.653003151834	0.0487209730441285\\
408.746759170215	0.0385600415012885\\
409.840000554761	0.0288685403745496\\
410.932826166196	0.0213297485767467\\
412.025429031994	0.0152942714709498\\
413.117957976509	0.00951110998794126\\
414.210496419804	0.00341467542921465\\
415.30307801053	-0.00282608796238348\\
416.395745692285	-0.00842263195587402\\
417.48859175089	-0.0131843185927588\\
418.581672734356	-0.017906077956161\\
419.675029394436	-0.0221825490968997\\
420.768709190577	-0.0260477412237757\\
421.862744570029	-0.0296292226909325\\
422.95715892167	-0.0325812326975265\\
424.051956534359	-0.035577525248636\\
425.147157038632	-0.0382687188292496\\
426.24274748335	-0.0414433961694232\\
427.338724828327	-0.0434683689253822\\
428.435095427757	-0.0456108089120858\\
429.531827710547	-0.0476411122438746\\
430.628922759948	-0.0487651675122913\\
431.726383357055	-0.0505246979280206\\
432.824158924302	-0.0522680235859188\\
433.922208084588	-0.0541269931672648\\
435.02050362318	-0.0552894853667196\\
436.119009611572	-0.0554562384060521\\
437.217709415123	-0.0558116931087139\\
438.316575155102	-0.0554169486393844\\
439.415604544982	-0.0547170514517298\\
440.514777299719	-0.0530978164400248\\
441.614074738745	-0.0512266730244093\\
442.713494354938	-0.0491615499073136\\
443.812971157097	-0.0466091539772337\\
444.912483816502	-0.0444618276006798\\
446.012043679971	-0.0421572445121793\\
447.111617870306	-0.0400923214927955\\
448.211179626491	-0.0378988238286573\\
449.310703055371	-0.03617329486466\\
450.410165659115	-0.0346729761162037\\
451.509553059644	-0.0334560486252221\\
452.608856967037	-0.0324170678743101\\
453.708053340224	-0.0314600963914955\\
454.807123257326	-0.0310149080837832\\
455.906102394147	-0.03117368090686\\
457.004943969947	-0.0314092003961016\\
458.103590159006	-0.032850882891749\\
459.202062484842	-0.0347597798688245\\
460.300322436484	-0.0368766387365139\\
461.398346534172	-0.0395447178596804\\
462.49612886059	-0.0422010556470829\\
463.593663841503	-0.044943025827927\\
464.690894052615	-0.0470986749697855\\
465.787698306914	-0.0492241108640429\\
466.884065284735	-0.0516817803381696\\
467.980053438189	-0.0540753314484586\\
469.075611421985	-0.0549336768846166\\
470.170757526694	-0.0560888404449648\\
471.265571539427	-0.0561378287691202\\
472.360086263968	-0.0549633049925787\\
473.454362688938	-0.0516480786460371\\
474.548425800212	-0.0457644198879186\\
475.642289878149	-0.0376935163954331\\
476.735962816481	-0.0285176614397582\\
477.829438127942	-0.0195805820920291\\
478.922787437079	-0.0116397383419221\\
480.016111854166	-0.00445081094081622\\
481.109489086101	0.0023377776120085\\
482.202991119025	0.00831262403952147\\
483.296689278048	0.0136459931832574\\
484.390620094252	0.0185294377134576\\
485.484826209744	0.0226631856595271\\
486.579365980794	0.0262073910752243\\
487.67426789118	0.02970102960568\\
488.769534933971	0.0330334756482207\\
489.865173714471	0.0359543075774238\\
490.961183705084	0.0392521417594581\\
492.05754843894	0.0427372003791818\\
493.154251942082	0.0463411154421403\\
494.251286498146	0.0504387857134333\\
495.348620908207	0.0539091945190019\\
496.446247538831	0.0564135451112249\\
497.544175672496	0.0592045985142392\\
498.642403351986	0.061818596445703\\
499.740915163696	0.0638401577014868\\
500.839620123956	0.0666051289755887\\
501.9384821568	0.06973987459333\\
503.03753151233	0.0723087511469572\\
504.136794200543	0.0737475983710114\\
505.236299147648	0.075467045900402\\
506.335962917401	0.0777319601141931\\
507.435726095892	0.0782604240098661\\
508.535565183566	0.0794461317673714\\
509.635483808917	0.0808208016524993\\
510.735446645251	0.0816071792960313\\
511.835372848227	0.0820305950738757\\
512.935228316328	0.08200643355337\\
514.03498975599	0.0814081528724511\\
515.134604964866	0.0796739279939067\\
516.23403026722	0.0774850286784973\\
517.333282402958	0.0750571391314541\\
518.432392547033	0.0723358337426208\\
519.531344624049	0.0706540521509196\\
520.630013634584	0.0690477807488674\\
521.728339273331	0.0673780874996281\\
522.826221812313	0.0657101760679336\\
523.923613485305	0.0643814496021274\\
525.020498816224	0.0633120861717865\\
526.116814835186	0.0614874622631551\\
527.212627001803	0.059164791157071\\
528.308052968789	0.0552098715673185\\
529.40313258251	0.0495727013985419\\
530.497842365256	0.0420275566530767\\
531.59219362084	0.0337087732541107\\
532.68623665835	0.0252980464355703\\
533.780037284142	0.0174186613872029\\
534.873685292731	0.0102280462012819\\
535.967276837535	0.00377484926965567\\
537.060885850374	-0.00220740383953656\\
538.154581018909	-0.00747911716774162\\
539.24845220774	-0.0119037767259676\\
540.342542391608	-0.0166041183620542\\
541.436853516008	-0.0212557094618656\\
542.531424331128	-0.0250373046260578\\
543.626301079436	-0.0288203382428581\\
544.721503792094	-0.0327778720864825\\
545.817052410122	-0.0361762644862588\\
546.912950884447	-0.0400398396514984\\
548.009210547427	-0.0432333367489967\\
549.105834346067	-0.0462087802794588\\
550.202794287966	-0.0489942483228855\\
551.300070683749	-0.0510870207852338\\
552.397635879463	-0.0533558104522667\\
553.495470773213	-0.0546930828478262\\
554.593565442374	-0.0558436040836314\\
555.691921680503	-0.0565306069042747\\
556.79050682505	-0.0559930645584533\\
557.889272112278	-0.0549183093931343\\
558.988187407268	-0.0534275907241795\\
560.087229311837	-0.0505687886210179\\
561.186383952686	-0.0480010812644427\\
562.285628126067	-0.0450419633394293\\
563.384934781223	-0.0413942102957306\\
564.484293670394	-0.0370948835645002\\
565.583689485522	-0.0323769757360821\\
566.683110668565	-0.0282957565646513\\
567.782549243761	-0.0239024683372971\\
568.881996625624	-0.0201636262240122\\
569.981453148007	-0.0170252434095121\\
571.080909506973	-0.0141506164993132\\
572.18035910157	-0.0120486270049453\\
573.279804289699	-0.0106357974247715\\
574.379243058159	-0.00945378268065422\\
575.478670628036	-0.0086977735367582\\
576.578083314998	-0.00848247614022276\\
577.677477053006	-0.00882123095196369\\
578.776851351212	-0.00971067597225896\\
579.876205817101	-0.0108719122834562\\
580.975533129909	-0.0120403009069582\\
582.074819519961	-0.0133286305060357\\
583.174037670292	-0.014466516980428\\
584.273187221542	-0.0168457970786263\\
585.372266226918	-0.0192520448053381\\
586.47124893929	-0.0220527526858424\\
587.570111870501	-0.0247861956020591\\
588.668826981547	-0.0273294563599341\\
589.767388209174	-0.0301396031817578\\
590.865788654271	-0.0332138245127649\\
591.964006649269	-0.03590281912013\\
593.062030200083	-0.0379664822949718\\
594.159850785743	-0.0402324398748414\\
595.257408674939	-0.0421418205363809\\
596.35468907201	-0.044541380006613\\
597.451703822195	-0.046501588101871\\
598.54839203543	-0.0473080097730079\\
599.64469468136	-0.0473895194937963\\
600.740634206295	-0.0478530176397305\\
601.836256450484	-0.0482318156593547\\
602.931530779972	-0.0477186884610396\\
604.026429361094	-0.0463248734286344\\
605.120987149135	-0.044343348531431\\
606.215276635147	-0.0417821323050309\\
607.309354959312	-0.0379969837628222\\
608.403291908125	-0.0331559292279441\\
609.49714830639	-0.0268398314357218\\
610.590956573515	-0.0195139319705504\\
611.684737130196	-0.0115710509033693\\
612.778495974454	-0.00379146204628083\\
613.872284053868	0.00305088795741292\\
614.966195765467	0.00906578367085591\\
616.060294793855	0.0145979749545781\\
617.154620371604	0.0195837893902463\\
618.249231553611	0.0238877770611561\\
619.344178932391	0.0273723830347077\\
620.439510846136	0.03031146143628\\
621.535231454133	0.0340200734449992\\
622.63129575713	0.0373920192991651\\
623.727730126345	0.0404386515744307\\
624.824525834424	0.0439859475231602\\
625.921634184371	0.0469457012718219\\
627.019046400945	0.0495631428061441\\
628.116754469536	0.052420174783655\\
629.214764531312	0.0548029676778511\\
630.313067591607	0.0572280453434583\\
631.411659604417	0.0588258015643282\\
632.510502371697	0.0617133799355132\\
633.609506610923	0.0646081827138173\\
634.708634723065	0.0666404892034133\\
635.807937565519	0.068745217754739\\
636.907405319355	0.0707121067927614\\
638.006979120206	0.0720012555164305\\
639.106677072772	0.0736680478371054\\
640.20654141989	0.0760249897921856\\
641.306490345837	0.0778318085184839\\
642.406449401049	0.0792790661055074\\
643.506391996697	0.0797640860986897\\
644.606269872864	0.0786653122001847\\
645.706031622618	0.0773272915219187\\
646.80563622557	0.0753286453301248\\
647.905124327491	0.0736761265747288\\
649.004514319179	0.0720154982031083\\
650.103666266003	0.0709945721280463\\
651.202554340911	0.0703192542854077\\
652.301077460057	0.069993458615257\\
653.399190436097	0.0696462845667229\\
654.49691316833	0.0688329316599288\\
655.594232919261	0.067398983172918\\
656.691075051974	0.0665731653978222\\
657.787414098861	0.0654617191339552\\
658.883360872027	0.0644502031181019\\
659.979012866248	0.0611705144362078\\
661.07436162459	0.0550518371413229\\
662.169393096209	0.0468094435985321\\
663.264030152957	0.0369814446375117\\
664.358234757979	0.027376616537884\\
665.452084969321	0.0189920561737495\\
666.545705129828	0.0121981371387418\\
667.639236013939	0.00636895588899593\\
668.732782023125	0.00101799491697074\\
669.826430304812	-0.00411412560228717\\
670.920225672849	-0.00950810507211755\\
672.014199420618	-0.01451947603675\\
673.108402104781	-0.0190896300288596\\
674.202848790151	-0.0238767172716441\\
675.297566494012	-0.0275563950668367\\
676.392601942058	-0.0307145256498485\\
677.487972962359	-0.0340072635888096\\
678.583696028737	-0.0368382445954988\\
679.679768052032	-0.0398479646107705\\
680.776169154286	-0.0425465555768401\\
681.872886865622	-0.0446955067262646\\
682.969928702455	-0.0461273918464244\\
684.067318897978	-0.0473056558990782\\
685.165037096877	-0.0484145243538757\\
686.263045270012	-0.0495098637322423\\
687.36129821272	-0.0497390093666531\\
688.459770149431	-0.0498764795698724\\
689.558446351396	-0.0501839674242237\\
690.657288302959	-0.0495905805025464\\
691.756255651084	-0.0478835174112476\\
692.855329949322	-0.0462564501350187\\
693.954503602922	-0.0440020898129489\\
695.05374585138	-0.0410506931964776\\
696.153039391471	-0.0378451578515183\\
697.252374951009	-0.0339741673184605\\
698.351729893981	-0.0301139852744489\\
699.451101069223	-0.0271027997446958\\
700.550516449046	-0.0234018229809768\\
701.649936594507	-0.0242098364566609\\
702.748917065587	-0.0257525400785409\\
703.847651061762	-0.025834261907657\\
704.946518248945	-0.0234765029834613\\
706.045435061073	-0.0192728262157779\\
707.144337803009	-0.0137261355082912\\
708.243182561646	-0.00874446665135221\\
709.341934527637	-0.00529880734208949\\
710.440558035017	-0.00400012339902317\\
711.539016636499	-0.00409521716973658\\
712.637282066804	-0.00553591388409412\\
713.735329924728	-0.00734561850938014\\
714.833107141601	-0.00906511282190454\\
715.930514852355	-0.0106678601956257\\
717.027415880545	-0.0130440756094932\\
718.123683462763	-0.0166307958702686\\
719.219137075679	-0.0205692807933398\\
720.31361670858	-0.0254067404324093\\
721.406994420828	-0.0295579292152276\\
722.499208662337	-0.0338741414657156\\
723.59030738619	-0.0369062386029001\\
724.680362972431	-0.0384210122861478\\
725.769533912807	-0.0376130752813435\\
726.858019016446	-0.0334652630345972\\
727.946064709758	-0.0266062306949143\\
729.033904246402	-0.0181130000274337\\
730.121787075284	-0.00963902397021657\\
731.210069396356	-0.00176999589248486\\
732.299090453204	0.00539210065435284\\
733.389085046566	0.0125274344249306\\
734.480207648213	0.0192061613045031\\
735.572591880353	0.0253617720107973\\
736.66630050546	0.0315969286009166\\
737.761285274087	0.0380479384518106\\
738.857449942209	0.0426074975406237\\
739.954769552719	0.0451383301513034\\
741.053046118188	0.04741148729398\\
742.152015959121	0.0501927157851377\\
743.251425200139	0.0529381744943277\\
744.350988752697	0.0556005114514418\\
745.450451816369	0.0562076118620936\\
746.549637089208	0.0581191020492851\\
747.64827224149	0.0593224664021875\\
748.745963744229	0.0606983214052863\\
749.842281376619	0.0606735492074122\\
750.936956635112	0.0613153580176401\\
752.029702724225	0.0614560799701852\\
753.120315066961	0.0628273304723115\\
754.20887849794	0.0637667002362615\\
755.295584827432	0.0620795235252657\\
756.380903579771	0.0569505193830184\\
757.465322619083	0.0470355010000263\\
758.549164974001	0.0332819440111987\\
759.632832456493	0.0183335634079668\\
760.716810377837	0.00441342759543624\\
761.801613892481	-0.00701531300213109\\
762.887690165252	-0.0161406047103066\\
763.975291843101	-0.0243242007389984\\
765.064594319949	-0.0313108624358498\\
766.155655817303	-0.0374747159275876\\
767.248380549585	-0.0419211652715406\\
768.342645073028	-0.0453507636221431\\
769.438244430548	-0.0478982861604592\\
770.534945380955	-0.0487396152213717\\
771.63253492592	-0.0482459394804817\\
772.730792327494	-0.0464896466035663\\
773.829509864173	-0.0433278212236117\\
774.928518503027	-0.0400356224070272\\
776.027697040153	-0.0353819620710967\\
777.126950259199	-0.029856057715432\\
778.226217218453	-0.0246090243787142\\
779.325466701012	-0.0196011794240652\\
780.424686894651	-0.0150421713851057\\
781.523878041008	-0.0108538346285456\\
782.623045625702	-0.00703568009789451\\
783.722200593013	-0.00371033345062716\\
784.821353240211	-0.000882314836832447\\
785.920510510163	0.00155502231566996\\
787.019676087663	0.00340584066726867\\
788.118850627808	0.00490332766760831\\
789.218031281408	0.00597768815863709\\
790.317213512903	0.00676133151101348\\
791.416392770499	0.00728699765880555\\
792.515565486568	0.00738433658093751\\
793.614729688573	0.00731949894927224\\
794.713884755286	0.00678002477882424\\
795.813032296273	0.0058295564659077\\
796.912176687628	0.00450963097268904\\
798.011320182125	0.0026968011512164\\
799.110462835668	0.000350404313726004\\
800.20959749094	-0.00230687141269881\\
801.308686076349	-0.00515575163832537\\
802.407659351641	-0.00873181709974795\\
803.506455690857	-0.0144893653014179\\
804.604948257105	-0.0209321877572671\\
805.702948854645	-0.0272428921078058\\
806.800263379823	-0.033321529129571\\
807.896711748398	-0.0389502677243088\\
808.992050610391	-0.0439799519362135\\
810.086036280417	-0.0485200002411678\\
811.178338986547	-0.0512691534210792\\
812.268681888509	-0.0538549056783689\\
813.357025534543	-0.0570375789282483\\
814.443534814106	-0.0584730727503338\\
815.528631511131	-0.0567379225516181\\
816.612882506749	-0.0502372484801585\\
817.696773230463	-0.0383423692438377\\
818.780564075919	-0.0229107753750545\\
819.864583680827	-0.00775378550842096\\
820.94932323122	0.00485003904785856\\
822.035259148846	0.0148231318168983\\
823.122745410633	0.0227619422755636\\
824.211952874517	0.0292214581463993\\
825.302852650087	0.0360729073099728\\
826.39541052592	0.0410936524195468\\
827.489570376232	0.0449810097535484\\
828.585251058312	0.0472821819712306\\
829.682216875403	0.0507723405494502\\
830.780226279492	0.0535622400343688\\
831.879067702308	0.0557875259111746\\
832.978424192506	0.0581950736128223\\
834.077967696457	0.06140267292543\\
835.177380190911	0.0643979716713105\\
836.276363107253	0.0662091134292339\\
837.37459196813	0.0670829523841092\\
838.471933465904	0.0676276246973132\\
839.568197118809	0.0676797371390997\\
840.66290725304	0.0666744102059346\\
841.755563064363	0.0661722669907364\\
842.845876676235	0.0677670066454457\\
843.934005848692	0.0701855256231921\\
845.020400349671	0.0703015248490771\\
846.105570476199	0.0652895851741696\\
847.189972668659	0.0530483626432555\\
848.273748821338	0.0351293324836217\\
849.357146613402	0.0164419720279003\\
850.440636256568	0.00165177183857537\\
851.524902588321	-0.00936667306940864\\
852.610466343519	-0.0182763327952388\\
853.69763503939	-0.0253485374009253\\
854.786573477216	-0.0313082204836498\\
855.87728666178	-0.0367663774434388\\
856.969734443179	-0.0419632105483389\\
858.063803938852	-0.0466525948895587\\
859.159254407993	-0.0508610738852389\\
860.255833418806	-0.0532177991880388\\
861.353305934793	-0.0537607797410916\\
862.451459771529	-0.0518518469824748\\
863.550118913644	-0.0481115319502434\\
864.649073227605	-0.0437213832694349\\
865.748158282304	-0.0383278872206584\\
866.847296812683	-0.0323223705560304\\
867.946429873831	-0.0265266862134859\\
869.045515740945	-0.020511072747505\\
870.144551691624	-0.0150011381105469\\
871.243551056239	-0.00998849682232385\\
872.342529154736	-0.00550691958867332\\
873.441502035971	-0.00173808289442848\\
874.540481567555	0.00136955625188751\\
875.639474387379	0.00391508855722981\\
876.738482343234	0.00590026133719476\\
877.837503338682	0.00721349620212171\\
878.936531959348	0.00821937627948583\\
880.035562529764	0.00875883715280919\\
881.134588167944	0.00873788288159682\\
882.233604839413	0.00822228083140435\\
883.33261232063	0.00731759895703952\\
884.431613282817	0.00608224886032174\\
885.530610652845	0.00434847992167482\\
886.629606804641	0.00220608938508073\\
887.728593128059	-0.000204953111144173\\
888.827555794541	-0.00331077509301646\\
889.92646441638	-0.00724060053188401\\
891.025243892208	-0.0115684810402138\\
892.123804157606	-0.0174638515436586\\
893.221978031717	-0.0241755156407144\\
894.319566650374	-0.0303156055010826\\
895.416383627833	-0.0366637965248367\\
896.512310595618	-0.0413817298198087\\
897.607134330413	-0.0454385641506662\\
898.700486865966	-0.0486760741098779\\
899.792094140392	-0.0527987396655612\\
900.881750990293	-0.0553902077189693\\
901.969378045854	-0.0580401444994212\\
903.055339774995	-0.0589384915582647\\
904.140084974703	-0.0552577670932393\\
905.224162841978	-0.0466395898934291\\
906.307971815642	-0.0327293699105035\\
907.391774440239	-0.0170153999955594\\
908.475992018608	-0.00277316860667976\\
909.56114677035	0.00910228237002365\\
910.647602026098	0.0194351967241584\\
911.735597457237	0.027065948414116\\
912.825358010969	0.0331458315269422\\
913.916901657672	0.0388378576124412\\
915.010071588301	0.0433967132476352\\
916.104730367217	0.0484952872641555\\
917.20075952967	0.0515468166944695\\
918.2980506751	0.0541764357956082\\
919.396361345656	0.0552986802350467\\
920.495336872182	0.0574326014379526\\
921.594712473484	0.0591154506259329\\
922.694169268151	0.0607821053722204\\
923.793394507583	0.0618571814579446\\
924.892081085598	0.0628115541881861\\
925.98992249941	0.064726330621048\\
927.08675328181	0.066392932111076\\
928.182260120897	0.0657345176505642\\
929.276074410667	0.0663067601285428\\
930.36776844452	0.0670402399977946\\
931.457091257816	0.0685364975821472\\
932.544388311055	0.0696891791574593\\
933.630236378716	0.06792553242512\\
934.715023227541	0.0595780257974081\\
935.79902383779	0.0446664993223478\\
936.882532971914	0.0266546853371861\\
937.965949405715	0.00949337153797341\\
939.049787484743	-0.00380073552594749\\
940.134650036875	-0.0138936720512666\\
941.220975382456	-0.0219138420226786\\
942.309005647739	-0.0280900605078651\\
943.398806126768	-0.0335797571566863\\
944.49035832437	-0.0378285170459204\\
945.583565094963	-0.0418563276238102\\
946.678214937637	-0.0457208674472215\\
947.77406262751	-0.0484612295188731\\
948.870914833549	-0.0501897577257675\\
949.968553230458	-0.0496960405001964\\
951.066765466879	-0.0477262426042588\\
952.165375854685	-0.0439176726158472\\
953.264226814635	-0.0394535021129575\\
954.363196511979	-0.0342087951318256\\
955.462195837946	-0.0286131155928902\\
956.561176972888	-0.0235210059483957\\
957.660120190299	-0.0183905289061902\\
958.759019958108	-0.014067815989004\\
959.857880382863	-0.0100844709544151\\
960.956711334323	-0.00655122284551322\\
962.05552669629	-0.00357668871880809\\
963.154338321332	-0.00109690341080165\\
964.253154565347	0.000912444550106922\\
965.351980933628	0.00246376640292039\\
966.450820512084	0.0035998437082119\\
967.549673950477	0.00431863854449431\\
968.648540588518	0.00459129770493634\\
969.747418476112	0.0046936231907785\\
970.846304800847	0.00463451847113537\\
971.945197265574	0.00438831268557221\\
973.044094193109	0.00405686879338374\\
974.142993976723	0.00369092597391364\\
975.241895294049	0.0032325326870871\\
976.340797338179	0.00277198664769404\\
977.439699695477	0.00228091426421458\\
978.538602233349	0.00178910751236735\\
979.63750492711	0.00132442458828214\\
980.736407850783	0.000887515812946617\\
981.83531113341	0.00050577831466037\\
982.934214919446	0.000186687314610928\\
984.033119364568	-6.64403704117448e-05\\
985.132024498381	-0.000256930029605207\\
986.230930368159	-0.000396303025239915\\
987.32983691082	-0.000473628374211713\\
988.428744111086	-0.000505706593750903\\
989.527651947209	-0.000527971601787655\\
990.626560441377	-0.000511658673529986\\
991.725469571235	-0.000480851786639163\\
992.824379360694	-0.000438228545147554\\
993.92328978274	-0.000394420041701323\\
995.022200717145	-0.00033912988810489\\
996.121112238273	-0.000283819697613149\\
997.220024361075	-0.000228872089007371\\
998.318936986399	-0.00018218726387196\\
999.417850183303	-0.00013856084389987\\
1000.51676403131	-9.95105938571393e-05\\
1001.6156783973	-6.41631510257151e-05\\
1002.71459327373	-3.28612874220842e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-4.28234548135479e-05\\
3.29999889185388	-4.41347506035841e-05\\
4.39999777645871	4.99066161363816e-05\\
5.49999645643083	0.000186489815667793\\
6.59999503613714	0.000287249919057013\\
7.69999356730187	0.000321460906787374\\
8.79999207305717	0.000273426485932492\\
9.89999056067474	0.000174314280100067\\
10.9999890357156	3.0899203907653e-05\\
12.0999875107284	-0.000117141079079184\\
13.1999859961791	-0.000223245916883847\\
14.2999844904564	-0.000262407858833995\\
15.3999829827929	-0.000227945022695753\\
16.4999814702371	-0.000141576698638446\\
17.5999799599752	-4.57524437004549e-05\\
18.6999784501323	1.80999624613477e-05\\
19.799976910181	2.88814969553471e-05\\
20.8999752794835	-7.78073624654727e-06\\
21.9999734695452	-6.69404191759486e-05\\
23.0999713066588	-0.00010023564677463\\
24.1999684529626	-2.81051628014513e-05\\
25.2999644835543	0.000198213499678599\\
26.3999585958755	0.000500673212470983\\
27.4999497418581	0.000945259791658649\\
28.5999372234663	0.00149480707627655\\
29.6999201317378	0.00194845415671288\\
30.7998976933039	0.00233630473085231\\
31.8998697788864	0.00262408577772237\\
32.9998363668715	0.00269140347230361\\
34.0997974352004	0.00251149018363379\\
35.1997536062418	0.00220407464695262\\
36.2997067568477	0.00185110297471065\\
37.399659971359	0.00132747656338361\\
38.4996195385136	-0.000327685636495925\\
39.5995860201122	-0.00220757155706882\\
40.699556535885	-0.00318244651111753\\
41.7995267589892	-0.00299939773433\\
42.8994936535188	-0.00205110119525067\\
43.9994573217976	-0.00073169586278589\\
45.0994204965715	0.000481518171831492\\
46.1993852498659	0.00122561528121236\\
47.2993495999792	0.00121956691786228\\
48.3993081566965	0.000318518781921084\\
49.4992563896035	-0.00152100494151821\\
50.5991842407292	-0.00363030800118629\\
51.6990560688738	-0.00562107331556773\\
52.7988399929424	-0.00843352589181756\\
53.8984859411349	-0.0114153822644186\\
54.9978977025542	-0.015142321950618\\
56.0968804514541	-0.0195833052775299\\
57.1951555596973	-0.024826857198063\\
58.292531153871	-0.0311671823748382\\
59.388866295267	-0.0379649105965402\\
60.4839681633792	-0.0439106653333773\\
61.5775785235367	-0.0483561845450881\\
62.6692764164555	-0.051847749104592\\
63.7589016994127	-0.0564554312093916\\
64.8466274905688	-0.0600596174603997\\
65.9327876106696	-0.0602150832962654\\
67.0179876736498	-0.0555071079713783\\
68.1027027987498	-0.0442584995525157\\
69.1872212901543	-0.0282024061717208\\
70.2718540033706	-0.0110551218032944\\
71.3570011779519	0.00342994270729668\\
72.4432569466233	0.0139400422472631\\
73.5310820346979	0.0219803704684701\\
74.620657694236	0.0287354003186584\\
75.7120285072098	0.0340292659109078\\
76.8051879442766	0.0392363024148728\\
77.9000129149036	0.0437664717805394\\
78.9963023420332	0.0482987134149593\\
80.0938737910852	0.052301570147557\\
81.192547555971	0.0552451930126534\\
82.2921402129314	0.0585321083078488\\
83.3923286201929	0.0615717174396959\\
84.4927911107434	0.0637794518627801\\
85.5932739067569	0.0643933412806409\\
86.6934575642063	0.0654281324662345\\
87.7930474936393	0.0666187817763402\\
88.8917019684878	0.0685662574284975\\
89.9890116402285	0.0699932781565372\\
91.0846318428399	0.0716020008013979\\
92.1784487967879	0.0725737509561964\\
93.2701152038976	0.0734165461043078\\
94.3594388691348	0.0734521833118981\\
95.4468418672512	0.0717842018179436\\
96.5330213347455	0.0654367321567741\\
97.6183124735261	0.0519198902228674\\
98.702909948299	0.0344362690051986\\
99.7872009939013	0.0165183914310241\\
100.871675620267	0.00144490529018752\\
101.956946482481	-0.00959689263167886\\
103.043519558427	-0.0181081942476064\\
104.131726539553	-0.02493133040614\\
105.221744112447	-0.0299833834455559\\
106.313573471602	-0.0351552794095312\\
107.407031965822	-0.0405620265880469\\
108.50195131378	-0.0443337849103388\\
109.598196585005	-0.0474111014303337\\
110.695530774892	-0.0490737980981145\\
111.793730592705	-0.0493450161032897\\
112.8925897509	-0.0477866100655065\\
113.991906799338	-0.0447841810630378\\
115.091519876219	-0.0409273237173904\\
116.19128966899	-0.035594067771067\\
117.291133013947	-0.0302093887655968\\
118.390993380792	-0.0243142467489622\\
119.49083537921	-0.0184736073855217\\
120.590650464931	-0.0130681923278711\\
121.690443255053	-0.00849562221301018\\
122.790222515855	-0.00467667420546696\\
123.889995528037	-0.00162253427576443\\
124.989769327638	0.000817122582327075\\
126.089548090021	0.00264958836476043\\
127.189332310386	0.00414991258540644\\
128.28912015299	0.00538810094234009\\
129.388909066068	0.00627156747281247\\
130.488695001353	0.00678146748772455\\
131.5884746795	0.00698099284837054\\
132.688247182503	0.00674117265196564\\
133.788012620857	0.00602338968607736\\
134.887773182866	0.004842888685117\\
135.987530800873	0.00328326433629183\\
137.087285937673	0.0011179164981491\\
138.187035964871	-0.00121336507086567\\
139.286766107704	-0.0041873438627185\\
140.386446968078	-0.00747042881268895\\
141.486028022881	-0.0110217227129553\\
142.585418300551	-0.0146431209905356\\
143.684437469878	-0.0196165486338367\\
144.782930259107	-0.0264605505535751\\
145.880705703377	-0.0327199640832913\\
146.977566363688	-0.0395897876554757\\
148.073344336795	-0.0443036579808701\\
149.167768844068	-0.0482298757699514\\
150.260488532634	-0.0517281998721131\\
151.35123181191	-0.0559473749906577\\
152.439953799025	-0.0597878102795877\\
153.526843541399	-0.0621210372477639\\
154.612406242288	-0.0605223500923877\\
155.697232232056	-0.05304897780326\\
156.781664070339	-0.0386712535826581\\
157.865982478639	-0.0214460752383034\\
158.950549739571	-0.00515099210044472\\
160.035844781271	0.00772293026380531\\
161.122461192586	0.0168791460406097\\
162.210746632493	0.0249261288246342\\
163.300779476849	0.0320167588756242\\
164.392558077186	0.0381834025554584\\
165.486049696725	0.04316420306442\\
166.581195060437	0.0474250407225747\\
167.677770001145	0.0513579922822729\\
168.77560123382	0.0540702706464286\\
169.874542801238	0.0567051362511383\\
170.974276703758	0.0584639505942585\\
172.074485800158	0.0607516538890661\\
173.174825169361	0.0631415469653617\\
174.274955268263	0.0648298775980084\\
175.374561570513	0.0666592012400127\\
176.47338937257	0.0671413994923879\\
177.571234505744	0.0676792894900635\\
178.66763082792	0.0679952613370278\\
179.762248807052	0.0686420774989533\\
180.854820765955	0.0694442490541223\\
181.94492986524	0.0700359600678541\\
183.032753943238	0.0701105814247628\\
184.118949082184	0.0664870537979055\\
185.204036838386	0.0565036062759808\\
186.288371738775	0.0412712782281443\\
187.372317093891	0.0238836472565788\\
188.456329421353	0.00749439910575767\\
189.54093177313	-0.00527249368961886\\
190.626682908498	-0.0152466565895525\\
191.713907758869	-0.0236123536509009\\
192.80285078533	-0.0302960138863973\\
193.893648549636	-0.0359241504928343\\
194.986238350544	-0.0412181712773371\\
196.08045591807	-0.0457323817505691\\
197.176075750232	-0.0494221998256483\\
198.272880132414	-0.0516841494127275\\
199.37066590419	-0.0523715811772808\\
200.469184923331	-0.0508105277877018\\
201.568216075904	-0.0473707624311471\\
202.667592500124	-0.0419964752948423\\
203.767167658691	-0.0360010661115875\\
204.866835401441	-0.0297850780328995\\
205.966528101127	-0.0242935340994381\\
207.066210118666	-0.01918283093788\\
208.165865023379	-0.0143976476699257\\
209.265491455967	-0.0102678084742475\\
210.365096828666	-0.00661508583295773\\
211.464690425278	-0.00348033010668931\\
212.564280681903	-0.000827001690909383\\
213.663873397262	0.0015068037923888\\
214.763472080266	0.00327680776509568\\
215.863076371885	0.00454609779777239\\
216.962683901744	0.00562574758165754\\
218.062291255343	0.00625396379541261\\
219.161894517376	0.00673399337158269\\
220.261491755493	0.00689607016762926\\
221.361081813928	0.00661260463708758\\
222.460665877924	0.00593805389885294\\
223.560246106501	0.00475947446043486\\
224.659823453389	0.00306049685250534\\
225.759396493752	0.000936060857270573\\
226.85895978516	-0.00167910395907871\\
227.958499652006	-0.00490095339526897\\
229.057970531541	-0.00801415574612882\\
230.157307298893	-0.0115988649410229\\
231.256414924228	-0.0159958619154999\\
232.355087489269	-0.0209860506452385\\
233.453104306369	-0.0273559140443373\\
234.550307222184	-0.0327063209901907\\
235.6465350503	-0.0380180370002051\\
236.741527845378	-0.0431959496478294\\
237.835041331193	-0.0486477768271653\\
238.926958373673	-0.0531911471927456\\
240.016937017987	-0.0563310550472945\\
241.104905533106	-0.0595713215628584\\
242.191180741184	-0.0600214427221903\\
243.276263923288	-0.0563950558288323\\
244.360634199838	-0.0466606256301241\\
245.444664179741	-0.0322634797390439\\
246.52872820491	-0.0161937066537287\\
247.613257781901	-0.00153054980919157\\
248.698758382555	0.0102799598255423\\
249.785655915641	0.0194338163499706\\
250.87421690135	0.027247293256033\\
251.964567438284	0.033217871641689\\
253.056727379873	0.0382184126319482\\
254.150642149909	0.041570581414053\\
255.246161496783	0.0447501372127373\\
256.343008295196	0.0494437734761732\\
257.440925277168	0.0545193368315289\\
258.539749239374	0.0575941808053234\\
259.63934578679	0.0599474494493011\\
260.739400985486	0.0624620767720697\\
261.839547355473	0.0637352270282014\\
262.93944038475	0.0654280859113984\\
264.038778447485	0.0669544559578565\\
265.137082222731	0.0675604283096324\\
266.234094560182	0.0683820746294115\\
267.329621352976	0.0684231062442628\\
268.423332946311	0.0685726750558359\\
269.514943871771	0.0696933478875861\\
270.604257894957	0.0707161767119456\\
271.691557476902	0.0701201832338384\\
272.777389203832	0.0645610587024345\\
273.862245552855	0.0532324711364919\\
274.946426552264	0.0368830544342817\\
276.030265784938	0.0196586578595228\\
277.114276837323	0.00449907582492538\\
278.199017013672	-0.00770665343513157\\
279.284978950135	-0.0171839620149334\\
280.372493261076	-0.0252707660051653\\
281.461713313867	-0.0315846419379002\\
282.552684199601	-0.0372623698878584\\
283.64537709087	-0.0416164705200001\\
284.739665193495	-0.0446643722345371\\
285.835293998112	-0.0476497881022114\\
286.932059950081	-0.0495358525505236\\
288.029760642399	-0.0490840727344978\\
289.128151175344	-0.0477284447547923\\
290.227047829402	-0.0442876785143239\\
291.326280708772	-0.0399107415188683\\
292.425707756172	-0.0347555624240489\\
293.525215336511	-0.0292985245939324\\
294.62473597053	-0.0242224274609989\\
295.724241009912	-0.0194624210370143\\
296.823717386842	-0.015196131324113\\
297.923164020549	-0.0111680609131098\\
299.022587321718	-0.00769655029614619\\
300.121996736941	-0.00463457296135346\\
301.221400768219	-0.00201258380734249\\
302.320806772162	0.000114025462347818\\
303.420220003466	0.00179721519817685\\
304.519642703007	0.003131924939324\\
305.61907280656	0.00418709161157416\\
306.718507699001	0.00468739859878575\\
307.81794608458	0.00531842783168435\\
308.917387273388	0.00600514515903812\\
310.016830931691	0.00656394554115409\\
311.116276136299	0.00697385429066864\\
312.215722199147	0.00732195595536382\\
313.315169693795	0.00757394082887742\\
314.414618020999	0.00756420613243425\\
315.514066430603	0.00735801302468005\\
316.613515086811	0.00682560526987531\\
317.712963539799	0.00598189519153663\\
318.812411706354	0.00475051255536239\\
319.911857280687	0.00318162226383753\\
321.011286319569	0.00121930217738026\\
322.110685441564	-0.002218043317696\\
323.21006718336	-0.00665653271392676\\
324.309431823108	-0.0116602046935905\\
325.408738032163	-0.0173460478328364\\
326.507939590854	-0.0240813916027584\\
327.607019634303	-0.0317028507455309\\
328.705984426611	-0.0398717619858202\\
329.804829417281	-0.0476344938283667\\
330.903557403397	-0.054887533124683\\
332.002146015545	-0.0610328274117182\\
333.100578914622	-0.067016393945733\\
334.198898132843	-0.0724214709681313\\
335.29706057946	-0.0773510976750259\\
336.394979903803	-0.0815356883491961\\
337.492674094572	-0.0850055044614513\\
338.590061159392	-0.0883701084225182\\
339.687138003527	-0.092155469337052\\
340.783918388869	-0.0961949924773307\\
341.880521509617	-0.100082033571129\\
342.977066537636	-0.100828452408659\\
344.073479436943	-0.0965908647890704\\
345.169528904709	-0.087653345535286\\
346.265031248492	-0.0760809031445275\\
347.359835593388	-0.0631269660189835\\
348.453908521122	-0.0508339810856726\\
349.547299414705	-0.0393139795155647\\
350.640118777696	-0.0292887577825644\\
351.732532695804	-0.0198952279470262\\
352.824617819049	-0.0116375765124636\\
353.916535362372	-0.00442468395557813\\
355.008374878635	0.00232471270681141\\
356.100246423853	0.0082901879230947\\
357.192260012074	0.0137387260542789\\
358.284477311615	0.018874638204665\\
359.376961460396	0.023917496940942\\
360.469735520588	0.0288222122789206\\
361.562795986722	0.0336858297175164\\
362.656184907038	0.0379429675720027\\
363.749948185947	0.0423521114733066\\
364.844086057231	0.0463656996810345\\
365.938631323744	0.0505171941785904\\
367.033610601399	0.053994969414605\\
368.129027222208	0.0567036030982099\\
369.224913792396	0.0590035811140647\\
370.321248222639	0.060858729585042\\
371.41800755059	0.0632942065657539\\
372.515181649037	0.0654305411199361\\
373.612742292276	0.0671218010143621\\
374.710671656752	0.0684175622356354\\
375.808942602325	0.0695748692987299\\
376.9075780775	0.0705329939372055\\
378.006542665301	0.0718672378553209\\
379.105760804289	0.0726189056565173\\
380.205216220633	0.0731306512524151\\
381.304911477525	0.0743156977725133\\
382.40470832156	0.0755917671343195\\
383.50452267029	0.0758088955166581\\
384.604336225199	0.0761145815592174\\
385.704228995542	0.0766137583770174\\
386.80413869184	0.0766035428816834\\
387.90398562421	0.0768099110314352\\
389.003777307782	0.0764307374987404\\
390.103477000584	0.0754168084012632\\
391.203068076578	0.0738135682388758\\
392.302485230159	0.0713289467242328\\
393.401792241471	0.0697917315052421\\
394.501004229339	0.0686598570048399\\
395.60003976434	0.0676183053835782\\
396.698673374879	0.0662752204358743\\
397.796947988549	0.0659296000050667\\
398.89485557914	0.0654309700188449\\
399.992213087719	0.0654938364010525\\
401.088975063127	0.0658076436556176\\
402.185124595781	0.0660004067108578\\
403.280727818788	0.0661146077642572\\
404.375879394086	0.0648799026427422\\
405.470681469904	0.0610113314840768\\
406.56513906678	0.0535954894051653\\
407.659170297925	0.0438235965471536\\
408.752694448578	0.0331747378652409\\
409.845701986714	0.0240395905372653\\
410.938382326184	0.01725073398248\\
412.030944357233	0.011060060754222\\
413.123479174106	0.00472215282082678\\
414.216033669926	-0.00166010112588352\\
415.308659746258	-0.00750901362384246\\
416.401445642267	-0.0127093732878744\\
417.494470508256	-0.0172853283839714\\
418.587777360968	-0.0219392026006212\\
419.681399535917	-0.0261563200335121\\
420.775379195546	-0.0299895910294943\\
421.869750030369	-0.0336206333131083\\
422.964535863006	-0.0366818937259438\\
424.059731334504	-0.039961772122558\\
425.155352161037	-0.0429882110167593\\
426.251379430762	-0.0465718648181587\\
427.347798130094	-0.0489719088705274\\
428.444605900646	-0.051442970568251\\
429.541767830634	-0.053699017844608\\
430.639279018058	-0.0549225291092253\\
431.737140022489	-0.0566778446299249\\
432.835295902816	-0.0582729573050455\\
433.933698914324	-0.0598426083597173\\
435.032321253326	-0.0605526256261829\\
436.131122022979	-0.0600702202845327\\
437.230083886775	-0.0595981002486724\\
438.329179618598	-0.0582137810161688\\
439.428401612155	-0.0563519579484682\\
440.527728491944	-0.0534746971884612\\
441.627141368175	-0.0503078835647774\\
442.726638701727	-0.0469523645137086\\
443.826164130246	-0.0431667567244457\\
444.925699322795	-0.0399020115095635\\
446.025255395139	-0.0366720159079483\\
447.124802955403	-0.033865465738519\\
448.224319609475	-0.0312622003290382\\
449.323785837969	-0.0294037237263978\\
450.423182574474	-0.0280203682316476\\
451.522499609862	-0.0271440989794891\\
452.621731708412	-0.0265574241213482\\
453.720859060866	-0.0261328102910811\\
454.819864207762	-0.026206912241819\\
455.918772669446	-0.0268797867728108\\
457.017542065524	-0.0276295639939485\\
458.116122089187	-0.0295344749550901\\
459.214530445903	-0.0318680927479255\\
460.312734040374	-0.0343468031071046\\
461.410713543963	-0.0372930160669598\\
462.508462302462	-0.0401665148293416\\
463.605975507307	-0.0430660900426282\\
464.703199171337	-0.0453444699320718\\
465.800016498275	-0.0475575705114028\\
466.896415216727	-0.0500818965019918\\
467.992449541662	-0.0525368285067776\\
469.088060577263	-0.0534711351786947\\
470.183253808917	-0.0547860585276657\\
471.278091890974	-0.0551552888863499\\
472.372591909549	-0.0546507425253883\\
473.466812001588	-0.0524349579350344\\
474.560769002091	-0.0479054964769212\\
475.654508597913	-0.0413994543938223\\
476.748092061493	-0.0334939618070204\\
477.84152552812	-0.0246975618384211\\
478.934831178272	-0.0159122775391358\\
480.028058491826	-0.00771855470649757\\
481.121290556679	-0.000451942111676326\\
482.214629810348	0.00585596115334434\\
483.308157937479	0.0115536538050824\\
484.401918813755	0.0168386617878291\\
485.495962557907	0.0213778637808563\\
486.590357695496	0.0253366295806903\\
487.685138433429	0.0292794641869509\\
488.780306835766	0.0330806690407584\\
489.875867624088	0.0364810273338955\\
490.97182042077	0.0402330866346413\\
492.068155483892	0.0441876724448554\\
493.164856343176	0.0482307702517264\\
494.261919572199	0.0528262961069076\\
495.359324095464	0.0567701585643402\\
496.457065238446	0.0597823899272708\\
497.555127866407	0.0632445624079284\\
498.653496781176	0.0664823391668546\\
499.752166742593	0.0691053987855939\\
500.851073033577	0.0724038043274776\\
501.950188059401	0.0760589314748426\\
503.049508746417	0.0792958976321129\\
504.149067958862	0.0815966870617415\\
505.24887559939	0.084107884401277\\
506.348854386127	0.0868188108627265\\
507.448927463492	0.0877227200829137\\
508.549055062962	0.0888068114124821\\
509.649258352042	0.0894701318043875\\
510.749501867661	0.0891455207535501\\
511.849697566272	0.0879954003022655\\
512.94980719094	0.0862213002970555\\
514.049804225632	0.0840505101331446\\
515.149635113426	0.0810055234394385\\
516.249300062218	0.0779108737321869\\
517.348906177564	0.0750036839591078\\
518.448476387625	0.0721779768886682\\
519.547840803507	0.0705276958777349\\
520.646868923277	0.06896130323368\\
521.745514547936	0.0674490964157551\\
522.843680434829	0.0660279755430067\\
523.941353755773	0.0649930471917644\\
525.038492294286	0.0642874431999286\\
526.134981364098	0.0629892358794211\\
527.230884095036	0.0617551068818021\\
528.326371007144	0.0589923814505835\\
529.421518585847	0.0541491910054825\\
530.516308882894	0.0464542768802887\\
531.610712379928	0.0370340760667126\\
532.70472562984	0.0273682337206061\\
533.798405915529	0.0188368299894447\\
534.891865124047	0.0115471005304222\\
535.985237260765	0.00525442063989263\\
537.078621628732	-0.000631723713920789\\
538.172095451335	-0.00610384754965021\\
539.265742405126	-0.0109384406999748\\
540.359603386167	-0.0160512914977954\\
541.4536888181	-0.0210873310656901\\
542.548045834457	-0.0252770832017277\\
543.642723068778	-0.0295139757883357\\
544.737733908452	-0.0341025329321974\\
545.833078515308	-0.0378344345189848\\
546.928784313294	-0.0416647893124584\\
548.024882690639	-0.0448419411777812\\
549.121381803287	-0.0479088531986205\\
550.218249395846	-0.0509301399458428\\
551.315459441232	-0.0533848128329495\\
552.412978739409	-0.0561374397684417\\
553.51078501971	-0.0580041214370621\\
554.608866067289	-0.0597308860352351\\
555.707224320736	-0.060981839236527\\
556.805823331703	-0.0609402675832227\\
557.904610950446	-0.0602380165077124\\
559.003555707406	-0.0589780750767764\\
560.102631619316	-0.0561695774194069\\
561.201824055039	-0.0534768938757344\\
562.301108342935	-0.050256746196801\\
563.400454105535	-0.0461701358222962\\
564.499849180835	-0.0412871856324451\\
565.599276782822	-0.0359001706611315\\
566.698725140721	-0.0311452364381684\\
567.798185658	-0.0260581165086328\\
568.897648682216	-0.0216934592498597\\
569.997115600598	-0.0180140360807924\\
571.096576897868	-0.014673887955894\\
572.19602599573	-0.0122305366479704\\
573.295466499071	-0.0105838301572342\\
574.394896845235	-0.00924371843897347\\
575.494312387773	-0.00838827810845458\\
576.593709828847	-0.00811222424854297\\
577.693085415201	-0.00840899511999349\\
578.792438841897	-0.00926996351425345\\
579.89176977421	-0.0104116445172197\\
580.991070897777	-0.0115763644493708\\
582.090328521365	-0.0128736905853493\\
583.189515258112	-0.0140424701668952\\
584.288630767438	-0.0164464900294905\\
585.387673406525	-0.0188753001448666\\
586.486617927451	-0.0216908292359973\\
587.585441549539	-0.0244318618230533\\
588.684132290856	-0.0271108108852801\\
589.7826831285	-0.0295721506514224\\
590.881070110823	-0.0323101691756761\\
591.97927195096	-0.0347265010118157\\
593.077277408554	-0.0365921846175431\\
594.175078062401	-0.0387066947538254\\
595.272615403721	-0.0404976903921497\\
596.369874879639	-0.0427917837274826\\
597.466868885606	-0.044673031753003\\
598.563544536043	-0.0456206717749459\\
599.659844483036	-0.0458148183500019\\
600.755785662904	-0.0464061100310717\\
601.851413626986	-0.0469118087400095\\
602.946698077148	-0.0465150414140613\\
604.04160915607	-0.0452392782205249\\
605.136176215509	-0.0433927488169047\\
606.230462247486	-0.0410543259257392\\
607.324516979378	-0.0376490591141239\\
608.418404359655	-0.0333416687742972\\
609.512190070918	-0.0278304690638916\\
610.605925132638	-0.021349004960506\\
611.699654515648	-0.0141022617673656\\
612.793398904863	-0.00628935955211897\\
613.887174321558	0.00119532768394114\\
614.981044421902	0.00770304154335898\\
616.075102112637	0.0133965265793762\\
617.169402704497	0.0186485266250002\\
618.263996431957	0.0233117456766545\\
619.358934827431	0.0271246744231436\\
620.454269001738	0.0303943103817598\\
621.550003338882	0.0344047337567267\\
622.646096602532	0.0380972562361463\\
623.742576163321	0.0414744980895621\\
624.839435783909	0.0453738501532998\\
625.936625324145	0.0486833711423915\\
627.03413242829	0.0516576923723961\\
628.131947386937	0.054878146416259\\
629.230085202434	0.0576362113679802\\
630.328529923279	0.060430874898516\\
631.427276740816	0.0624050965159125\\
632.526278338942	0.0656563826056038\\
633.625477528157	0.0688868189054053\\
634.724823113139	0.0712670853648088\\
635.824348270287	0.0737847498340577\\
636.924037261195	0.0762907894912753\\
638.023831610936	0.0781098958245132\\
639.123715414656	0.0792853280053002\\
640.223719151914	0.0803745355848619\\
641.323781427775	0.0803260705417223\\
642.42383662825	0.0794025602781472\\
643.523867435896	0.0775892268614695\\
644.623846429898	0.074579521671984\\
645.723756492683	0.071810013187434\\
646.823636453797	0.0689118770804146\\
647.923487048609	0.0668061230278224\\
649.023234889398	0.0648984081026196\\
650.122719343552	0.063896577927161\\
651.221891885479	0.0634669759216398\\
652.320663443783	0.063588851672436\\
653.418964765322	0.0640422750740368\\
654.516809290128	0.0643710759574546\\
655.614182462696	0.0640314799915767\\
656.71106261308	0.0640978356789091\\
657.807410262464	0.0639082419338041\\
658.903306916693	0.0645795326902849\\
659.998903312121	0.0634775612551998\\
661.094240887006	0.0591724412801484\\
662.189312527996	0.0517794941312462\\
663.283998326067	0.0416519144801238\\
664.378204882992	0.0311973375614001\\
665.471993284069	0.0221077909652863\\
666.565512918738	0.0147632061366299\\
667.658923299612	0.00833119473194109\\
668.752328299532	0.00231467913935817\\
669.845809035118	-0.00337013972171681\\
670.939416142599	-0.00903757870092385\\
672.03319611533	-0.0141696882860277\\
673.127209869026	-0.0188405185826532\\
674.221475928048	-0.0237644013702245\\
675.316025076766	-0.0276014924634155\\
676.410906663801	-0.0309849539138419\\
677.50613845398	-0.0345635751310656\\
678.60173709861	-0.0377035962484487\\
679.697698514174	-0.0410249215823136\\
680.794001760873	-0.0440123810198082\\
681.890633760319	-0.0464213942156666\\
682.987602063408	-0.048079310886598\\
684.0849333555	-0.0494394589245485\\
685.182607587833	-0.0507088709072725\\
686.280585032572	-0.0519396721982106\\
687.378817816563	-0.0522582358989567\\
688.477278480383	-0.0524600501900855\\
689.575953342189	-0.0522515597984943\\
690.674793921608	-0.0511199451652008\\
691.773757986154	-0.049477247719415\\
692.872832570806	-0.0479157019413331\\
693.972009325704	-0.0456734099153992\\
695.071255175008	-0.0426629178375466\\
696.170550900413	-0.0393326979170478\\
697.269886552306	-0.0352692628952154\\
698.369240195636	-0.0311318358762702\\
699.46860536904	-0.027671467857199\\
700.568001929276	-0.0235475458688891\\
701.667403738197	-0.0233096432794542\\
702.76675455744	-0.0236292527236944\\
703.866038742793	-0.0231714045314597\\
704.965253444106	-0.0206691726991017\\
706.064397679572	-0.0165140211157097\\
707.163462571804	-0.0114923362014587\\
708.262433593897	-0.00718815899576952\\
709.361282328694	-0.00454605604999442\\
710.459969293134	-0.00424954641456563\\
711.558455933561	-0.00536987362884809\\
712.656721328687	-0.00764915737701978\\
713.754747128855	-0.00984076091565759\\
714.852477140708	-0.0115011297004123\\
715.949804890103	-0.0127871998088093\\
717.046582946925	-0.0148220266572433\\
718.142677404779	-0.0181832284214328\\
719.237902295245	-0.0219691794494789\\
720.332095270506	-0.0267065871513484\\
721.425131482595	-0.0307568709463957\\
722.516961431253	-0.0349573267066457\\
723.607657167504	-0.0378220779405633\\
724.697322253108	-0.0390125904159058\\
725.786136473622	-0.0376342821582496\\
726.874307578927	-0.0328521113628808\\
727.96207924008	-0.0252323781453704\\
729.049638875615	-0.0162200435933594\\
730.137228048596	-0.00789337755759555\\
731.225220605417	-0.000488786986312984\\
732.313939243342	0.00614152031304134\\
733.403591820146	0.0126840968689856\\
734.494319283524	0.0185052178569865\\
735.586296930144	0.0235915696101774\\
736.679639972288	0.0290395809850645\\
737.774322465165	0.0353359889115774\\
738.87023592996	0.0403994510377837\\
739.967335010496	0.043717746828531\\
741.065436961799	0.0467785242183816\\
742.164290257077	0.0503151228409457\\
743.263646514131	0.0537692030860335\\
744.363211337601	0.057132277054106\\
745.462727072303	0.0582545865007532\\
746.562038947727	0.0606110938613695\\
747.660838100462	0.062275368355201\\
748.758695312807	0.0641195087814864\\
749.855159316885	0.0645263090058604\\
750.949941411594	0.0655518951111213\\
752.042735812702	0.0659713008779763\\
753.133307569022	0.0675223395926806\\
754.221718598726	0.0685873668539551\\
755.308160707398	0.0668905718184937\\
756.393126298491	0.061447975757123\\
757.477116072413	0.0506521819793642\\
758.560433030803	0.0356367524548329\\
759.643485768531	0.0195161975836957\\
760.726798333778	0.00477935994326703\\
761.810934053964	-0.00711383255801175\\
762.896380021947	-0.0164809744817447\\
763.983412524216	-0.0248217544518232\\
765.072219175354	-0.0319423073697017\\
766.162863081239	-0.0382465329149266\\
767.255245473716	-0.0428401813345485\\
768.349238743082	-0.0464257799163751\\
769.444631319354	-0.0491202046529356\\
770.541181796344	-0.0500874639847155\\
771.638668964712	-0.049684303517778\\
772.736862620456	-0.0479786272931166\\
773.835544901108	-0.0448091324000068\\
774.934537626281	-0.041461707742526\\
776.03371255049	-0.0366852262919418\\
777.132968212556	-0.0309936053969895\\
778.232239081205	-0.0255882446813797\\
779.33149126288	-0.020432463427043\\
780.430711797071	-0.0157388282797423\\
781.52990080355	-0.0114116462543275\\
782.629064054796	-0.00744336165694335\\
783.7282133878	-0.00396688916045099\\
784.8273599679	-0.000995318377299981\\
785.926511341263	0.00156821454116753\\
787.025671660847	0.00351110043230401\\
788.124841802415	0.0050630868610373\\
789.224018890049	0.00615289639899116\\
790.323198267074	0.00692714236565667\\
791.422375184079	0.00743746135253073\\
792.521545815704	0.00751805947845076\\
793.62070803162	0.00743830018286164\\
794.71986120463	0.00688121046361128\\
795.819006994062	0.00590539196703664\\
796.918149635141	0.00453800961216785\\
798.017291114092	0.00265727851206955\\
799.116431385938	0.00025093623578102\\
800.215563556688	-0.00244156364228209\\
801.314652234814	-0.00530922518919238\\
802.413634072011	-0.00872968802226811\\
803.512453202794	-0.0139867203110267\\
804.610988009146	-0.0198553839222158\\
805.709036438297	-0.026036899761398\\
806.806385629633	-0.0324782483512496\\
807.902859551791	-0.0385590967344677\\
808.99821330562	-0.0440575741413459\\
810.092208107858	-0.0489698738361071\\
811.184504922587	-0.0520433893629527\\
812.274812335227	-0.0549746897446766\\
813.363067480459	-0.058492197787038\\
814.449405098197	-0.0603348305470117\\
815.534243774449	-0.0590534413712378\\
816.618164401004	-0.0529091564270138\\
817.701683116021	-0.0410919024419108\\
818.785074801798	-0.0252136085040334\\
819.868658145579	-0.00925511553526126\\
820.952914432545	0.0042395985393436\\
822.038326842821	0.0146009057003656\\
823.125332618687	0.022605809360191\\
824.214118816677	0.029263683516137\\
825.304643455721	0.036378779642665\\
826.396891770808	0.041636845747438\\
827.490819934547	0.045765119239545\\
828.586350811492	0.0483071815929954\\
829.683231152712	0.05211436192212\\
830.781207663008	0.0552030194805151\\
831.880069341543	0.057754915237746\\
832.979472179751	0.0604866618040317\\
834.079071829333	0.0640941760903258\\
835.178541669639	0.0672855410179703\\
836.277590475398	0.0692220457248939\\
837.375870155352	0.070221825001636\\
838.473253455066	0.0708807136420027\\
839.569539386419	0.0710082255253743\\
840.664223621202	0.0701159393650171\\
841.75676398843	0.0697664931569224\\
842.846863521925	0.0715087670183564\\
843.934734733127	0.0737923742647997\\
845.020860340982	0.0734172885678542\\
846.105771471937	0.0673303325379444\\
847.189877677129	0.0536006021616885\\
848.273289879894	0.0344143099730616\\
849.356258386488	0.0151280586640534\\
850.439288609181	0.000677936151683591\\
851.523164510162	-0.00980882321075447\\
852.608407787922	-0.0185954903783833\\
853.695302799238	-0.0256835917868593\\
854.784013982773	-0.0316917289202469\\
855.874548904874	-0.0372299477215663\\
856.966868877295	-0.0425698510823648\\
858.06085454554	-0.0474621863890464\\
859.156254992005	-0.0519019922536139\\
860.252809628855	-0.0544653756719917\\
861.350277166093	-0.0551515928505455\\
862.448439332762	-0.0532891283095849\\
863.54711487414	-0.0494882959741225\\
864.646087487966	-0.0449324514550661\\
865.745187777862	-0.0392976420747247\\
866.844337167005	-0.0330113823790863\\
867.943476679192	-0.0269320721092266\\
869.042564994661	-0.0206628852530223\\
870.141600795352	-0.0149510551496884\\
871.240598877298	-0.00978548956995722\\
872.339575730063	-0.00520897363544905\\
873.438548043619	-0.00139728099987258\\
874.537527859719	0.00169918525925691\\
875.636521707297	0.00419388512097006\\
876.735531216598	0.00610027338776889\\
877.834554086635	0.00732059590359845\\
878.933584828259	0.00824031517728071\\
880.032617679289	0.00871478402951359\\
881.131645602113	0.00865663825564698\\
882.230664535454	0.00813207386995143\\
883.329674317102	0.00724102344445455\\
884.428677697819	0.00602991256186603\\
885.527677625857	0.00431032501746501\\
886.626676207464	0.00216603387211692\\
887.725665326854	-0.00024503883171921\\
888.824632003128	-0.00331926779491453\\
889.923548217548	-0.00714268495808811\\
891.02234515477	-0.0112368208391488\\
892.120940390853	-0.0166721225738433\\
893.219167831091	-0.0229230403899898\\
894.316810828326	-0.0290664588644457\\
895.413674150989	-0.0358825515144759\\
896.509647068845	-0.0410633077557715\\
897.604517180165	-0.0455407535101875\\
898.697903024663	-0.0492883670787327\\
899.789529141476	-0.0538189327641918\\
900.879177825253	-0.0566970654421957\\
901.96672708398	-0.0596784345968254\\
903.052514047637	-0.0610279562056029\\
904.136986752154	-0.0578152073295825\\
905.220713880056	-0.049542058699393\\
906.304120730177	-0.0356442171384887\\
907.387488762795	-0.0194234527316128\\
908.471225435192	-0.00432063861503471\\
909.555847447884	0.00831415591239831\\
910.641748029074	0.0189645959859376\\
911.729232421216	0.0267676852526729\\
912.818548123203	0.0331129024948032\\
913.909708937249	0.039159147895423\\
915.002558206257	0.0439966713684394\\
916.096970926865	0.0494205538812613\\
917.192819513208	0.0527475562705843\\
918.29001268927	0.0556135152170654\\
919.388298398175	0.056996851147481\\
920.487301379309	0.0594262159951088\\
921.586738964525	0.0613862091570681\\
922.686271273421	0.0633352334522879\\
923.785580436757	0.0645181760244153\\
924.884365872325	0.0655307954868223\\
925.982293551711	0.0675488245221086\\
927.079188227057	0.069253610762803\\
928.174737773645	0.0685997286469389\\
929.268553439778	0.0691751972608027\\
930.36018499746	0.0699452563084696\\
931.44936820349	0.0714866476136642\\
932.536481886247	0.0725608075293615\\
933.622136966465	0.0704077981778814\\
934.706724164954	0.0611901025777365\\
935.790478121678	0.0451670662817832\\
936.8736881012	0.0263281251182925\\
937.956760974789	0.00867821080905847\\
939.040210203246	-0.00447669455159672\\
940.124696997875	-0.0141210439701046\\
941.210685138558	-0.0217675316228921\\
942.298428784399	-0.0277789378798547\\
943.387987539478	-0.0333545820813329\\
944.479330748882	-0.0378173717765718\\
945.572357578861	-0.0420631163420811\\
946.666856847258	-0.046103989683213\\
947.762583649579	-0.0489710000195913\\
948.859344200157	-0.0507798308218921\\
949.956917897886	-0.0503257105118092\\
951.055088784087	-0.0483656120435367\\
952.153676876877	-0.0445464783913165\\
953.252519831215	-0.040064946022132\\
954.351491285996	-0.0347932707925677\\
955.450498112314	-0.0291596229303188\\
956.549489471693	-0.0240338089697087\\
957.648443703984	-0.0188547385977586\\
958.747353929646	-0.0145015520901344\\
959.846223336721	-0.010485694850426\\
960.945061324547	-0.00691578215979056\\
962.043881894828	-0.0039131157203176\\
963.142697258643	-0.00140329946490521\\
964.241516183911	0.000637853250960619\\
965.340344568632	0.00222470719769665\\
966.439185840934	0.00340000432219931\\
967.53804103483	0.00416199140163453\\
968.636909813469	0.00448127618111697\\
969.735790418819	0.00462923104946658\\
970.834680060192	0.00461263660725965\\
971.933576360622	0.00440392007903164\\
973.032477602701	0.00410467692173716\\
974.131382116657	0.0037659617075676\\
975.230288461287	0.00332687322502681\\
976.329195765404	0.00288080085531851\\
977.428103568533	0.00239739206957799\\
978.527011628304	0.00190761105018076\\
979.625919859678	0.00144145250602085\\
980.724828300835	0.000997701061015088\\
981.823737057311	0.000607838290732362\\
982.922646261809	0.000278690183642849\\
984.02155606258	1.56047419081638e-05\\
985.120466518129	-0.00018453045036292\\
986.219377669691	-0.000332793980487918\\
987.31828949591	-0.000420293066178614\\
988.417201998617	-0.000462855936643468\\
989.516115160384	-0.000494664756484995\\
990.615028978951	-0.000488167364434442\\
991.713943435518	-0.000466235502470563\\
992.812858533225	-0.000431221746862082\\
993.911774243874	-0.000393594457286804\\
995.010690487981	-0.000342953101240753\\
996.109607304061	-0.000291134885631093\\
997.208524697023	-0.000238410458850879\\
998.307442612664	-0.000193217603995155\\
999.406361092063	-0.000150216382470559\\
1000.50528017452	-0.000111475643416158\\
1001.60419978683	-7.61291359576419e-05\\
1002.70311992956	-4.43865376726473e-05\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/3DBL4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=7cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=0,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.9,
zmax=0.9,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f$ [-]},
view={-113.198590513648}{21.5004376144442},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.7, draw opacity=0, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-30	0	-0.286280227354336	-0.286280227354336\\
-30	0.6	-0.286280227354336	-0.286280227354336\\
-30	1.2	-0.286280227354336	-0.286280227354336\\
-30	1.8	-0.286280227354336	-0.286280227354336\\
-30	2.4	-0.286280227354336	-0.286280227354336\\
-30	3	-0.286280227354336	-0.286280227354336\\
-30	3.6	-0.286280227354336	-0.286280227354336\\
-30	4.2	-0.286280227354336	-0.286280227354336\\
-30	4.8	-0.286280227354336	-0.286280227354336\\
-30	5.4	-0.286280227354336	-0.286280227354336\\
-30	6	-0.286280227354336	-0.286280227354336\\
-30	6.6	-0.286280227354336	-0.286280227354336\\
-30	7.2	-0.286280227354336	-0.286280227354336\\
-30	7.8	-0.286280227354336	-0.286280227354336\\
-30	8.4	-0.286280227354336	-0.286280227354336\\
-30	9	-0.286280227354336	-0.286280227354336\\
-30	9.6	-0.286280227354336	-0.286280227354336\\
-30	10.2	-0.286280227354336	-0.286280227354336\\
-30	10.8	-0.286280227354336	-0.286280227354336\\
-30	11.4	-0.286280227354336	-0.286280227354336\\
-30	12	-0.286280227354336	-0.286280227354336\\
-30	12.6	-0.286280227354336	-0.286280227354336\\
-30	13.2	-0.286280227354336	-0.286280227354336\\
-30	13.8	-0.286280227354336	-0.286280227354336\\
-30	14.4	-0.286280227354336	-0.286280227354336\\
-30	15	-0.286280227354336	-0.286280227354336\\
-30	15.6	-0.286280227354336	-0.286280227354336\\
-30	16.2	-0.286280227354336	-0.286280227354336\\
-30	16.8	-0.286280227354336	-0.286280227354336\\
-30	17.4	-0.286280227354336	-0.286280227354336\\
-30	18	-0.286280227354336	-0.286280227354336\\
-30	18.6	-0.286280227354336	-0.286280227354336\\
-30	19.2	-0.286280227354336	-0.286280227354336\\
-30	19.8	-0.286280227354336	-0.286280227354336\\
-30	20.4	-0.286280227354336	-0.286280227354336\\
-30	21	-0.286280227354336	-0.286280227354336\\
-30	21.6	-0.286280227354336	-0.286280227354336\\
-30	22.2	-0.286280227354336	-0.286280227354336\\
-30	22.8	-0.286280227354336	-0.286280227354336\\
-30	23.4	-0.286280227354336	-0.286280227354336\\
-30	24	-0.286280227354336	-0.286280227354336\\
-30	24.6	-0.286280227354336	-0.286280227354336\\
-30	25.2	-0.286280227354336	-0.286280227354336\\
-30	25.8	-0.286280227354336	-0.286280227354336\\
-30	26.4	-0.286280227354336	-0.286280227354336\\
-30	27	-0.286280227354336	-0.286280227354336\\
-30	27.6	-0.286280227354336	-0.286280227354336\\
-30	28.2	-0.286280227354336	-0.286280227354336\\
-30	28.8	-0.286280227354336	-0.286280227354336\\
-30	29.4	-0.286280227354336	-0.286280227354336\\
-30	30	-0.286280227354336	-0.286280227354336\\
-30	30.6	-0.286280227354336	-0.286280227354336\\
-30	31.2	-0.286280227354336	-0.286280227354336\\
-30	31.8	-0.286280227354336	-0.286280227354336\\
-30	32.4	-0.286280227354336	-0.286280227354336\\
-30	33	-0.286280227354336	-0.286280227354336\\
-30	33.6	-0.286280227354336	-0.286280227354336\\
-30	34.2	-0.286280227354336	-0.286280227354336\\
-30	34.8	-0.286280227354336	-0.286280227354336\\
-30	35.4	-0.286280227354336	-0.286280227354336\\
-30	36	-0.286280227354336	-0.286280227354336\\
-30	36.6	-0.286280227354336	-0.286280227354336\\
-30	37.2	-0.286280227354336	-0.286280227354336\\
-30	37.8	-0.286280227354336	-0.286280227354336\\
-30	38.4	-0.286280227354336	-0.286280227354336\\
-30	39	-0.286280227354336	-0.286280227354336\\
-30	39.6	-0.286280227354336	-0.286280227354336\\
-30	40.2	-0.286280227354336	-0.286280227354336\\
-30	40.8	-0.286280227354336	-0.286280227354336\\
-30	41.4	-0.286280227354336	-0.286280227354336\\
-30	42	-0.286280227354336	-0.286280227354336\\
-30	42.6	-0.286280227354336	-0.286280227354336\\
-30	43.2	-0.286280227354336	-0.286280227354336\\
-30	43.8	-0.286280227354336	-0.286280227354336\\
-30	44.4	-0.286280227354336	-0.286280227354336\\
-30	45	-0.286280227354336	-0.286280227354336\\
-30	45.6	-0.286280227354336	-0.286280227354336\\
-30	46.2	-0.286280227354336	-0.286280227354336\\
-30	46.8	-0.286280227354336	-0.286280227354336\\
-30	47.4	-0.286280227354336	-0.286280227354336\\
-30	48	-0.286280227354336	-0.286280227354336\\
-30	48.6	-0.286280227354336	-0.286280227354336\\
-30	49.2	-0.286280227354336	-0.286280227354336\\
-30	49.8	-0.286280227354336	-0.286280227354336\\
-30	50.4	-0.286280227354336	-0.286280227354336\\
-30	51	-0.286280227354336	-0.286280227354336\\
-30	51.6	-0.286280227354336	-0.286280227354336\\
-30	52.2	-0.286280227354336	-0.286280227354336\\
-30	52.8	-0.286280227354336	-0.286280227354336\\
-30	53.4	-0.286280227354336	-0.286280227354336\\
-30	54	-0.286280227354336	-0.286280227354336\\
-30	54.6	-0.286280227354336	-0.286280227354336\\
-30	55.2	-0.286280227354336	-0.286280227354336\\
-30	55.8	-0.286280227354336	-0.286280227354336\\
-30	56.4	-0.286280227354336	-0.286280227354336\\
-30	57	-0.286280227354336	-0.286280227354336\\
-30	57.6	-0.286280227354336	-0.286280227354336\\
-30	58.2	-0.286280227354336	-0.286280227354336\\
-30	58.8	-0.286280227354336	-0.286280227354336\\
-30	59.4	-0.286280227354336	-0.286280227354336\\
-30	60	-0.286280227354336	-0.286280227354336\\
-30	60.6	-0.286280227354336	-0.286280227354336\\
-30	61.2	-0.286280227354336	-0.286280227354336\\
-30	61.8	-0.286280227354336	-0.286280227354336\\
-30	62.4	-0.286280227354336	-0.286280227354336\\
-29.3939393939394	0	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	0.6	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	1.2	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	1.8	-0.28616957458082	-0.28616957458082\\
-29.3939393939394	2.4	-0.286320546067438	-0.286320546067438\\
-29.3939393939394	3	-0.286321073026571	-0.286321073026571\\
-29.3939393939394	3.6	-0.286264246684246	-0.286264246684246\\
-29.3939393939394	4.2	-0.286283170035	-0.286283170035\\
-29.3939393939394	4.8	-0.286301116251854	-0.286301116251854\\
-29.3939393939394	5.4	-0.286294096381571	-0.286294096381571\\
-29.3939393939394	6	-0.286329187718546	-0.286329187718546\\
-29.3939393939394	6.6	-0.286278388032268	-0.286278388032268\\
-29.3939393939394	7.2	-0.286346763012981	-0.286346763012981\\
-29.3939393939394	7.8	-0.28628228767589	-0.28628228767589\\
-29.3939393939394	8.4	-0.286314883549143	-0.286314883549143\\
-29.3939393939394	9	-0.286443337658904	-0.286443337658904\\
-29.3939393939394	9.6	-0.286386492324239	-0.286386492324239\\
-29.3939393939394	10.2	-0.286342480200999	-0.286342480200999\\
-29.3939393939394	10.8	-0.286286141820953	-0.286286141820953\\
-29.3939393939394	11.4	-0.286360414856135	-0.286360414856135\\
-29.3939393939394	12	-0.286354580656768	-0.286354580656768\\
-29.3939393939394	12.6	-0.286387323756986	-0.286387323756986\\
-29.3939393939394	13.2	-0.286281577597347	-0.286281577597347\\
-29.3939393939394	13.8	-0.286305209316095	-0.286305209316095\\
-29.3939393939394	14.4	-0.286272959247613	-0.286272959247613\\
-29.3939393939394	15	-0.286338992673382	-0.286338992673382\\
-29.3939393939394	15.6	-0.286292580592384	-0.286292580592384\\
-29.3939393939394	16.2	-0.286229049789346	-0.286229049789346\\
-29.3939393939394	16.8	-0.286374258183749	-0.286374258183749\\
-29.3939393939394	17.4	-0.28631815501994	-0.28631815501994\\
-29.3939393939394	18	-0.286440085849804	-0.286440085849804\\
-29.3939393939394	18.6	-0.286365419364792	-0.286365419364792\\
-29.3939393939394	19.2	-0.286293689275518	-0.286293689275518\\
-29.3939393939394	19.8	-0.286267309835292	-0.286267309835292\\
-29.3939393939394	20.4	-0.286593894990549	-0.286593894990549\\
-29.3939393939394	21	-0.286276419033138	-0.286276419033138\\
-29.3939393939394	21.6	-0.286147799331177	-0.286147799331177\\
-29.3939393939394	22.2	-0.286158257189197	-0.286158257189197\\
-29.3939393939394	22.8	-0.286178760126406	-0.286178760126406\\
-29.3939393939394	23.4	-0.2861768705926	-0.2861768705926\\
-29.3939393939394	24	-0.286189946355014	-0.286189946355014\\
-29.3939393939394	24.6	-0.28616454283854	-0.28616454283854\\
-29.3939393939394	25.2	-0.286174026142582	-0.286174026142582\\
-29.3939393939394	25.8	-0.286173424404812	-0.286173424404812\\
-29.3939393939394	26.4	-0.286185432327999	-0.286185432327999\\
-29.3939393939394	27	-0.286162316021513	-0.286162316021513\\
-29.3939393939394	27.6	-0.286137205529114	-0.286137205529114\\
-29.3939393939394	28.2	-0.286159362830948	-0.286159362830948\\
-29.3939393939394	28.8	-0.286174661151187	-0.286174661151187\\
-29.3939393939394	29.4	-0.286184494963154	-0.286184494963154\\
-29.3939393939394	30	-0.286184669014735	-0.286184669014735\\
-29.3939393939394	30.6	-0.286156994517574	-0.286156994517574\\
-29.3939393939394	31.2	-0.286159710796269	-0.286159710796269\\
-29.3939393939394	31.8	-0.286175450092203	-0.286175450092203\\
-29.3939393939394	32.4	-0.286161413072491	-0.286161413072491\\
-29.3939393939394	33	-0.28616727986563	-0.28616727986563\\
-29.3939393939394	33.6	-0.286178977379546	-0.286178977379546\\
-29.3939393939394	34.2	-0.286170849224586	-0.286170849224586\\
-29.3939393939394	34.8	-0.286151990156248	-0.286151990156248\\
-29.3939393939394	35.4	-0.286154831718896	-0.286154831718896\\
-29.3939393939394	36	-0.286181021122237	-0.286181021122237\\
-29.3939393939394	36.6	-0.286159665843634	-0.286159665843634\\
-29.3939393939394	37.2	-0.286169378313127	-0.286169378313127\\
-29.3939393939394	37.8	-0.286166363520746	-0.286166363520746\\
-29.3939393939394	38.4	-0.286164605354193	-0.286164605354193\\
-29.3939393939394	39	-0.286164770151161	-0.286164770151161\\
-29.3939393939394	39.6	-0.286166028720818	-0.286166028720818\\
-29.3939393939394	40.2	-0.286175049394341	-0.286175049394341\\
-29.3939393939394	40.8	-0.286148915638173	-0.286148915638173\\
-29.3939393939394	41.4	-0.286170056782017	-0.286170056782017\\
-29.3939393939394	42	-0.286163412407268	-0.286163412407268\\
-29.3939393939394	42.6	-0.286158809872056	-0.286158809872056\\
-29.3939393939394	43.2	-0.286173972883112	-0.286173972883112\\
-29.3939393939394	43.8	-0.286194431941112	-0.286194431941112\\
-29.3939393939394	44.4	-0.286147400691916	-0.286147400691916\\
-29.3939393939394	45	-0.286150227523597	-0.286150227523597\\
-29.3939393939394	45.6	-0.286116122813697	-0.286116122813697\\
-29.3939393939394	46.2	-0.286328625532606	-0.286328625532606\\
-29.3939393939394	46.8	-0.286226362965755	-0.286226362965755\\
-29.3939393939394	47.4	-0.286341279104619	-0.286341279104619\\
-29.3939393939394	48	-0.286246162952325	-0.286246162952325\\
-29.3939393939394	48.6	-0.286275977541293	-0.286275977541293\\
-29.3939393939394	49.2	-0.286231708043428	-0.286231708043428\\
-29.3939393939394	49.8	-0.286315946867201	-0.286315946867201\\
-29.3939393939394	50.4	-0.286278623310932	-0.286278623310932\\
-29.3939393939394	51	-0.286296230161405	-0.286296230161405\\
-29.3939393939394	51.6	-0.286292990310335	-0.286292990310335\\
-29.3939393939394	52.2	-0.28640903129225	-0.28640903129225\\
-29.3939393939394	52.8	-0.286318060191836	-0.286318060191836\\
-29.3939393939394	53.4	-0.28629540950368	-0.28629540950368\\
-29.3939393939394	54	-0.286286403769738	-0.286286403769738\\
-29.3939393939394	54.6	-0.286342811282443	-0.286342811282443\\
-29.3939393939394	55.2	-0.286303188459137	-0.286303188459137\\
-29.3939393939394	55.8	-0.286340632547026	-0.286340632547026\\
-29.3939393939394	56.4	-0.286300923412133	-0.286300923412133\\
-29.3939393939394	57	-0.286272787258872	-0.286272787258872\\
-29.3939393939394	57.6	-0.28638041706334	-0.28638041706334\\
-29.3939393939394	58.2	-0.286311083720715	-0.286311083720715\\
-29.3939393939394	58.8	-0.286330524892309	-0.286330524892309\\
-29.3939393939394	59.4	-0.286274977832965	-0.286274977832965\\
-29.3939393939394	60	-0.286346302607567	-0.286346302607567\\
-29.3939393939394	60.6	-0.286293800135917	-0.286293800135917\\
-29.3939393939394	61.2	-0.286395126370407	-0.286395126370407\\
-29.3939393939394	61.8	-0.28630985067524	-0.28630985067524\\
-29.3939393939394	62.4	-0.286336156542582	-0.286336156542582\\
-28.7878787878788	0	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.6	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	1.2	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	1.8	-0.286053242773096	-0.286053242773096\\
-28.7878787878788	2.4	-0.286341014242846	-0.286341014242846\\
-28.7878787878788	3	-0.286356495539225	-0.286356495539225\\
-28.7878787878788	3.6	-0.286307289987966	-0.286307289987966\\
-28.7878787878788	4.2	-0.286320898238911	-0.286320898238911\\
-28.7878787878788	4.8	-0.286345311789275	-0.286345311789275\\
-28.7878787878788	5.4	-0.286352768111591	-0.286352768111591\\
-28.7878787878788	6	-0.286445115324169	-0.286445115324169\\
-28.7878787878788	6.6	-0.286341016399709	-0.286341016399709\\
-28.7878787878788	7.2	-0.286485267169629	-0.286485267169629\\
-28.7878787878788	7.8	-0.286339826359008	-0.286339826359008\\
-28.7878787878788	8.4	-0.286365095347089	-0.286365095347089\\
-28.7878787878788	9	-0.286697230463048	-0.286697230463048\\
-28.7878787878788	9.6	-0.286583818637598	-0.286583818637598\\
-28.7878787878788	10.2	-0.286464628765913	-0.286464628765913\\
-28.7878787878788	10.8	-0.286354290977569	-0.286354290977569\\
-28.7878787878788	11.4	-0.286517596272708	-0.286517596272708\\
-28.7878787878788	12	-0.28652218331372	-0.28652218331372\\
-28.7878787878788	12.6	-0.286581114660108	-0.286581114660108\\
-28.7878787878788	13.2	-0.286374390336316	-0.286374390336316\\
-28.7878787878788	13.8	-0.286363917772758	-0.286363917772758\\
-28.7878787878788	14.4	-0.286291458278693	-0.286291458278693\\
-28.7878787878788	15	-0.286471486896309	-0.286471486896309\\
-28.7878787878788	15.6	-0.286347231506108	-0.286347231506108\\
-28.7878787878788	16.2	-0.28625963275495	-0.28625963275495\\
-28.7878787878788	16.8	-0.286552989019418	-0.286552989019418\\
-28.7878787878788	17.4	-0.286439793861402	-0.286439793861402\\
-28.7878787878788	18	-0.286675574144483	-0.286675574144483\\
-28.7878787878788	18.6	-0.286517965317599	-0.286517965317599\\
-28.7878787878788	19.2	-0.286365639630952	-0.286365639630952\\
-28.7878787878788	19.8	-0.286296381869674	-0.286296381869674\\
-28.7878787878788	20.4	-0.286917544683814	-0.286917544683814\\
-28.7878787878788	21	-0.286272488262199	-0.286272488262199\\
-28.7878787878788	21.6	-0.286033261841794	-0.286033261841794\\
-28.7878787878788	22.2	-0.286041795418593	-0.286041795418593\\
-28.7878787878788	22.8	-0.286066002409318	-0.286066002409318\\
-28.7878787878788	23.4	-0.286059233243306	-0.286059233243306\\
-28.7878787878788	24	-0.286079542064837	-0.286079542064837\\
-28.7878787878788	24.6	-0.28604338306846	-0.28604338306846\\
-28.7878787878788	25.2	-0.286059064919921	-0.286059064919921\\
-28.7878787878788	25.8	-0.286058844385157	-0.286058844385157\\
-28.7878787878788	26.4	-0.28607601253322	-0.28607601253322\\
-28.7878787878788	27	-0.286044859638414	-0.286044859638414\\
-28.7878787878788	27.6	-0.286001104697895	-0.286001104697895\\
-28.7878787878788	28.2	-0.286035295828164	-0.286035295828164\\
-28.7878787878788	28.8	-0.286061394395575	-0.286061394395575\\
-28.7878787878788	29.4	-0.2860764315334	-0.2860764315334\\
-28.7878787878788	30	-0.286077627916879	-0.286077627916879\\
-28.7878787878788	30.6	-0.286031222836355	-0.286031222836355\\
-28.7878787878788	31.2	-0.286036365728045	-0.286036365728045\\
-28.7878787878788	31.8	-0.286062105728034	-0.286062105728034\\
-28.7878787878788	32.4	-0.28603513672552	-0.28603513672552\\
-28.7878787878788	33	-0.286044484276111	-0.286044484276111\\
-28.7878787878788	33.6	-0.286067434268265	-0.286067434268265\\
-28.7878787878788	34.2	-0.286055411825023	-0.286055411825023\\
-28.7878787878788	34.8	-0.286022282604261	-0.286022282604261\\
-28.7878787878788	35.4	-0.286030143391193	-0.286030143391193\\
-28.7878787878788	36	-0.286094076032808	-0.286094076032808\\
-28.7878787878788	36.6	-0.286057150170227	-0.286057150170227\\
-28.7878787878788	37.2	-0.286055675074976	-0.286055675074976\\
-28.7878787878788	37.8	-0.286047547895537	-0.286047547895537\\
-28.7878787878788	38.4	-0.286045171786288	-0.286045171786288\\
-28.7878787878788	39	-0.286045063391726	-0.286045063391726\\
-28.7878787878788	39.6	-0.286047630028503	-0.286047630028503\\
-28.7878787878788	40.2	-0.286060382408234	-0.286060382408234\\
-28.7878787878788	40.8	-0.286020666200275	-0.286020666200275\\
-28.7878787878788	41.4	-0.286054454130505	-0.286054454130505\\
-28.7878787878788	42	-0.286041082965767	-0.286041082965767\\
-28.7878787878788	42.6	-0.286034525583047	-0.286034525583047\\
-28.7878787878788	43.2	-0.286057785030513	-0.286057785030513\\
-28.7878787878788	43.8	-0.286094418384113	-0.286094418384113\\
-28.7878787878788	44.4	-0.286033275425442	-0.286033275425442\\
-28.7878787878788	45	-0.286027484879298	-0.286027484879298\\
-28.7878787878788	45.6	-0.286004227174811	-0.286004227174811\\
-28.7878787878788	46.2	-0.286330376817154	-0.286330376817154\\
-28.7878787878788	46.8	-0.286174830779301	-0.286174830779301\\
-28.7878787878788	47.4	-0.286376856983785	-0.286376856983785\\
-28.7878787878788	48	-0.286233275897449	-0.286233275897449\\
-28.7878787878788	48.6	-0.286314871753147	-0.286314871753147\\
-28.7878787878788	49.2	-0.286284929256567	-0.286284929256567\\
-28.7878787878788	49.8	-0.286408456988701	-0.286408456988701\\
-28.7878787878788	50.4	-0.286339565589882	-0.286339565589882\\
-28.7878787878788	51	-0.286340625975755	-0.286340625975755\\
-28.7878787878788	51.6	-0.286329511668847	-0.286329511668847\\
-28.7878787878788	52.2	-0.286631106251667	-0.286631106251667\\
-28.7878787878788	52.8	-0.286417776206593	-0.286417776206593\\
-28.7878787878788	53.4	-0.286381084310946	-0.286381084310946\\
-28.7878787878788	54	-0.28634958974692	-0.28634958974692\\
-28.7878787878788	54.6	-0.286490572427133	-0.286490572427133\\
-28.7878787878788	55.2	-0.286412581391423	-0.286412581391423\\
-28.7878787878788	55.8	-0.286487366807521	-0.286487366807521\\
-28.7878787878788	56.4	-0.286374217842359	-0.286374217842359\\
-28.7878787878788	57	-0.286334820304069	-0.286334820304069\\
-28.7878787878788	57.6	-0.286547448630605	-0.286547448630605\\
-28.7878787878788	58.2	-0.286406124923978	-0.286406124923978\\
-28.7878787878788	58.8	-0.286416212383901	-0.286416212383901\\
-28.7878787878788	59.4	-0.286312290745748	-0.286312290745748\\
-28.7878787878788	60	-0.286471348154165	-0.286471348154165\\
-28.7878787878788	60.6	-0.286374010125204	-0.286374010125204\\
-28.7878787878788	61.2	-0.286587454622765	-0.286587454622765\\
-28.7878787878788	61.8	-0.286394098010024	-0.286394098010024\\
-28.7878787878788	62.4	-0.286408155152914	-0.286408155152914\\
-28.1818181818182	0	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	0.6	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	1.2	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	1.8	-0.285930582414155	-0.285930582414155\\
-28.1818181818182	2.4	-0.286329720512008	-0.286329720512008\\
-28.1818181818182	3	-0.286388592487281	-0.286388592487281\\
-28.1818181818182	3.6	-0.286471902973154	-0.286471902973154\\
-28.1818181818182	4.2	-0.286433187107436	-0.286433187107436\\
-28.1818181818182	4.8	-0.286441948296786	-0.286441948296786\\
-28.1818181818182	5.4	-0.28650561777847	-0.28650561777847\\
-28.1818181818182	6	-0.286698625188995	-0.286698625188995\\
-28.1818181818182	6.6	-0.286535951045355	-0.286535951045355\\
-28.1818181818182	7.2	-0.286771172583376	-0.286771172583376\\
-28.1818181818182	7.8	-0.286512158213069	-0.286512158213069\\
-28.1818181818182	8.4	-0.286452729881891	-0.286452729881891\\
-28.1818181818182	9	-0.287135779875001	-0.287135779875001\\
-28.1818181818182	9.6	-0.28696588366752	-0.28696588366752\\
-28.1818181818182	10.2	-0.286710734887908	-0.286710734887908\\
-28.1818181818182	10.8	-0.286550396039643	-0.286550396039643\\
-28.1818181818182	11.4	-0.286832053690326	-0.286832053690326\\
-28.1818181818182	12	-0.28687852362027	-0.28687852362027\\
-28.1818181818182	12.6	-0.286951248213138	-0.286951248213138\\
-28.1818181818182	13.2	-0.286651851956624	-0.286651851956624\\
-28.1818181818182	13.8	-0.286495224452627	-0.286495224452627\\
-28.1818181818182	14.4	-0.286367032857105	-0.286367032857105\\
-28.1818181818182	15	-0.286754633010778	-0.286754633010778\\
-28.1818181818182	15.6	-0.286491298866343	-0.286491298866343\\
-28.1818181818182	16.2	-0.286455630616553	-0.286455630616553\\
-28.1818181818182	16.8	-0.28690403574726	-0.28690403574726\\
-28.1818181818182	17.4	-0.286731347452787	-0.286731347452787\\
-28.1818181818182	18	-0.287066218047573	-0.287066218047573\\
-28.1818181818182	18.6	-0.286809001330755	-0.286809001330755\\
-28.1818181818182	19.2	-0.286558171348395	-0.286558171348395\\
-28.1818181818182	19.8	-0.286412635332396	-0.286412635332396\\
-28.1818181818182	20.4	-0.28726781402258	-0.28726781402258\\
-28.1818181818182	21	-0.286273736712617	-0.286273736712617\\
-28.1818181818182	21.6	-0.285957940610195	-0.285957940610195\\
-28.1818181818182	22.2	-0.285940608520265	-0.285940608520265\\
-28.1818181818182	22.8	-0.285936038336133	-0.285936038336133\\
-28.1818181818182	23.4	-0.285918572366908	-0.285918572366908\\
-28.1818181818182	24	-0.285934909163587	-0.285934909163587\\
-28.1818181818182	24.6	-0.285916227941215	-0.285916227941215\\
-28.1818181818182	25.2	-0.285931793146455	-0.285931793146455\\
-28.1818181818182	25.8	-0.285933881478368	-0.285933881478368\\
-28.1818181818182	26.4	-0.285942954691841	-0.285942954691841\\
-28.1818181818182	27	-0.285932905680744	-0.285932905680744\\
-28.1818181818182	27.6	-0.285882849122538	-0.285882849122538\\
-28.1818181818182	28.2	-0.285909588967134	-0.285909588967134\\
-28.1818181818182	28.8	-0.28593789794151	-0.28593789794151\\
-28.1818181818182	29.4	-0.285949220103866	-0.285949220103866\\
-28.1818181818182	30	-0.285953093603957	-0.285953093603957\\
-28.1818181818182	30.6	-0.2859050748168	-0.2859050748168\\
-28.1818181818182	31.2	-0.28591213115465	-0.28591213115465\\
-28.1818181818182	31.8	-0.285936819184522	-0.285936819184522\\
-28.1818181818182	32.4	-0.28589897043658	-0.28589897043658\\
-28.1818181818182	33	-0.28590727199904	-0.28590727199904\\
-28.1818181818182	33.6	-0.285940656191927	-0.285940656191927\\
-28.1818181818182	34.2	-0.285932929495063	-0.285932929495063\\
-28.1818181818182	34.8	-0.285894222793913	-0.285894222793913\\
-28.1818181818182	35.4	-0.285911388813823	-0.285911388813823\\
-28.1818181818182	36	-0.286035710604805	-0.286035710604805\\
-28.1818181818182	36.6	-0.285994245704222	-0.285994245704222\\
-28.1818181818182	37.2	-0.285941102915486	-0.285941102915486\\
-28.1818181818182	37.8	-0.285923774537724	-0.285923774537724\\
-28.1818181818182	38.4	-0.285922989529625	-0.285922989529625\\
-28.1818181818182	39	-0.285921777430907	-0.285921777430907\\
-28.1818181818182	39.6	-0.285925761018904	-0.285925761018904\\
-28.1818181818182	40.2	-0.285932019923057	-0.285932019923057\\
-28.1818181818182	40.8	-0.285902896328459	-0.285902896328459\\
-28.1818181818182	41.4	-0.28593300559702	-0.28593300559702\\
-28.1818181818182	42	-0.285912633253055	-0.285912633253055\\
-28.1818181818182	42.6	-0.285909256662752	-0.285909256662752\\
-28.1818181818182	43.2	-0.285927015521492	-0.285927015521492\\
-28.1818181818182	43.8	-0.28597169777831	-0.28597169777831\\
-28.1818181818182	44.4	-0.285960039496707	-0.285960039496707\\
-28.1818181818182	45	-0.285923360252481	-0.285923360252481\\
-28.1818181818182	45.6	-0.285998231485769	-0.285998231485769\\
-28.1818181818182	46.2	-0.286247991592245	-0.286247991592245\\
-28.1818181818182	46.8	-0.286133770533464	-0.286133770533464\\
-28.1818181818182	47.4	-0.28637003679003	-0.28637003679003\\
-28.1818181818182	48	-0.286268026258055	-0.286268026258055\\
-28.1818181818182	48.6	-0.286444421221654	-0.286444421221654\\
-28.1818181818182	49.2	-0.286542317005464	-0.286542317005464\\
-28.1818181818182	49.8	-0.286618611326486	-0.286618611326486\\
-28.1818181818182	50.4	-0.286529017611184	-0.286529017611184\\
-28.1818181818182	51	-0.286447254970812	-0.286447254970812\\
-28.1818181818182	51.6	-0.286419348462661	-0.286419348462661\\
-28.1818181818182	52.2	-0.287042493330942	-0.287042493330942\\
-28.1818181818182	52.8	-0.286645088222578	-0.286645088222578\\
-28.1818181818182	53.4	-0.286610903551419	-0.286610903551419\\
-28.1818181818182	54	-0.286530655579893	-0.286530655579893\\
-28.1818181818182	54.6	-0.286811355433033	-0.286811355433033\\
-28.1818181818182	55.2	-0.286697130901915	-0.286697130901915\\
-28.1818181818182	55.8	-0.286809332270304	-0.286809332270304\\
-28.1818181818182	56.4	-0.286556866834419	-0.286556866834419\\
-28.1818181818182	57	-0.286538750017167	-0.286538750017167\\
-28.1818181818182	57.6	-0.286852173965505	-0.286852173965505\\
-28.1818181818182	58.2	-0.286633150893619	-0.286633150893619\\
-28.1818181818182	58.8	-0.286578121612227	-0.286578121612227\\
-28.1818181818182	59.4	-0.286439254434913	-0.286439254434913\\
-28.1818181818182	60	-0.286718577452999	-0.286718577452999\\
-28.1818181818182	60.6	-0.286590887430883	-0.286590887430883\\
-28.1818181818182	61.2	-0.286938142668154	-0.286938142668154\\
-28.1818181818182	61.8	-0.286591709216377	-0.286591709216377\\
-28.1818181818182	62.4	-0.286518772676539	-0.286518772676539\\
-27.5757575757576	0	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.6	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	1.2	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	1.8	-0.285801034672578	-0.285801034672578\\
-27.5757575757576	2.4	-0.286280357556882	-0.286280357556882\\
-27.5757575757576	3	-0.286424370737745	-0.286424370737745\\
-27.5757575757576	3.6	-0.286818254606719	-0.286818254606719\\
-27.5757575757576	4.2	-0.286660105649151	-0.286660105649151\\
-27.5757575757576	4.8	-0.286621994727637	-0.286621994727637\\
-27.5757575757576	5.4	-0.286801570617401	-0.286801570617401\\
-27.5757575757576	6	-0.287158222738797	-0.287158222738797\\
-27.5757575757576	6.6	-0.286928392908412	-0.286928392908412\\
-27.5757575757576	7.2	-0.287277469469697	-0.287277469469697\\
-27.5757575757576	7.8	-0.28685679707187	-0.28685679707187\\
-27.5757575757576	8.4	-0.286602364664141	-0.286602364664141\\
-27.5757575757576	9	-0.287849768915374	-0.287849768915374\\
-27.5757575757576	9.6	-0.287622381952422	-0.287622381952422\\
-27.5757575757576	10.2	-0.287143702273677	-0.287143702273677\\
-27.5757575757576	10.8	-0.28693774228218	-0.28693774228218\\
-27.5757575757576	11.4	-0.28738131207212	-0.28738131207212\\
-27.5757575757576	12	-0.287514406739467	-0.287514406739467\\
-27.5757575757576	12.6	-0.287584018203034	-0.287584018203034\\
-27.5757575757576	13.2	-0.287201490754769	-0.287201490754769\\
-27.5757575757576	13.8	-0.286738574312884	-0.286738574312884\\
-27.5757575757576	14.4	-0.286532305371918	-0.286532305371918\\
-27.5757575757576	15	-0.287262398877215	-0.287262398877215\\
-27.5757575757576	15.6	-0.286771923276844	-0.286771923276844\\
-27.5757575757576	16.2	-0.286895332796278	-0.286895332796278\\
-27.5757575757576	16.8	-0.287511578107059	-0.287511578107059\\
-27.5757575757576	17.4	-0.287274782357626	-0.287274782357626\\
-27.5757575757576	18	-0.287689910875113	-0.287689910875113\\
-27.5757575757576	18.6	-0.28730779302359	-0.28730779302359\\
-27.5757575757576	19.2	-0.286931134010497	-0.286931134010497\\
-27.5757575757576	19.8	-0.286658085658229	-0.286658085658229\\
-27.5757575757576	20.4	-0.287664459408635	-0.287664459408635\\
-27.5757575757576	21	-0.286286303869371	-0.286286303869371\\
-27.5757575757576	21.6	-0.285940327803483	-0.285940327803483\\
-27.5757575757576	22.2	-0.285863137465132	-0.285863137465132\\
-27.5757575757576	22.8	-0.285783667571522	-0.285783667571522\\
-27.5757575757576	23.4	-0.28574715760468	-0.28574715760468\\
-27.5757575757576	24	-0.285743842336412	-0.285743842336412\\
-27.5757575757576	24.6	-0.285782506696876	-0.285782506696876\\
-27.5757575757576	25.2	-0.28578907535579	-0.28578907535579\\
-27.5757575757576	25.8	-0.285796278876923	-0.285796278876923\\
-27.5757575757576	26.4	-0.285778393687498	-0.285778393687498\\
-27.5757575757576	27	-0.28583078840284	-0.28583078840284\\
-27.5757575757576	27.6	-0.285791562665764	-0.285791562665764\\
-27.5757575757576	28.2	-0.285783402666116	-0.285783402666116\\
-27.5757575757576	28.8	-0.285801991552107	-0.285801991552107\\
-27.5757575757576	29.4	-0.285797020913317	-0.285797020913317\\
-27.5757575757576	30	-0.28580595767091	-0.28580595767091\\
-27.5757575757576	30.6	-0.28578019248253	-0.28578019248253\\
-27.5757575757576	31.2	-0.285788551942198	-0.285788551942198\\
-27.5757575757576	31.8	-0.285796596443538	-0.285796596443538\\
-27.5757575757576	32.4	-0.285750576764881	-0.285750576764881\\
-27.5757575757576	33	-0.285751624620349	-0.285751624620349\\
-27.5757575757576	33.6	-0.285794379311205	-0.285794379311205\\
-27.5757575757576	34.2	-0.285802590155974	-0.285802590155974\\
-27.5757575757576	34.8	-0.285770198582568	-0.285770198582568\\
-27.5757575757576	35.4	-0.285802944523682	-0.285802944523682\\
-27.5757575757576	36	-0.286020561638654	-0.286020561638654\\
-27.5757575757576	36.6	-0.285989841207606	-0.285989841207606\\
-27.5757575757576	37.2	-0.28582738701833	-0.28582738701833\\
-27.5757575757576	37.8	-0.28579497168605	-0.28579497168605\\
-27.5757575757576	38.4	-0.285798926123258	-0.285798926123258\\
-27.5757575757576	39	-0.285795473372954	-0.285795473372954\\
-27.5757575757576	39.6	-0.28580106117454	-0.28580106117454\\
-27.5757575757576	40.2	-0.285786308004234	-0.285786308004234\\
-27.5757575757576	40.8	-0.28580187490321	-0.28580187490321\\
-27.5757575757576	41.4	-0.28580536762328	-0.28580536762328\\
-27.5757575757576	42	-0.285777315126034	-0.285777315126034\\
-27.5757575757576	42.6	-0.285784454744877	-0.285784454744877\\
-27.5757575757576	43.2	-0.285777570436476	-0.285777570436476\\
-27.5757575757576	43.8	-0.285819159217923	-0.285819159217923\\
-27.5757575757576	44.4	-0.285947155885945	-0.285947155885945\\
-27.5757575757576	45	-0.285847604965705	-0.285847604965705\\
-27.5757575757576	45.6	-0.286145464025421	-0.286145464025421\\
-27.5757575757576	46.2	-0.28605174352071	-0.28605174352071\\
-27.5757575757576	46.8	-0.286112984683206	-0.286112984683206\\
-27.5757575757576	47.4	-0.286310639870286	-0.286310639870286\\
-27.5757575757576	48	-0.286377654920029	-0.286377654920029\\
-27.5757575757576	48.6	-0.286711279587986	-0.286711279587986\\
-27.5757575757576	49.2	-0.287098717588779	-0.287098717588779\\
-27.5757575757576	49.8	-0.287005894665872	-0.287005894665872\\
-27.5757575757576	50.4	-0.286910378529175	-0.286910378529175\\
-27.5757575757576	51	-0.286651088240727	-0.286651088240727\\
-27.5757575757576	51.6	-0.286593846358141	-0.286593846358141\\
-27.5757575757576	52.2	-0.287735557304653	-0.287735557304653\\
-27.5757575757576	52.8	-0.287063923102796	-0.287063923102796\\
-27.5757575757576	53.4	-0.287055502151643	-0.287055502151643\\
-27.5757575757576	54	-0.286888729565609	-0.286888729565609\\
-27.5757575757576	54.6	-0.28738910734538	-0.28738910734538\\
-27.5757575757576	55.2	-0.287240967338502	-0.287240967338502\\
-27.5757575757576	55.8	-0.287391358896834	-0.287391358896834\\
-27.5757575757576	56.4	-0.286904420234993	-0.286904420234993\\
-27.5757575757576	57	-0.286953578912004	-0.286953578912004\\
-27.5757575757576	57.6	-0.287364008617265	-0.287364008617265\\
-27.5757575757576	58.2	-0.287057777272275	-0.287057777272275\\
-27.5757575757576	58.8	-0.286858240134979	-0.286858240134979\\
-27.5757575757576	59.4	-0.286702410710346	-0.286702410710346\\
-27.5757575757576	60	-0.287150186734216	-0.287150186734216\\
-27.5757575757576	60.6	-0.287011874951258	-0.287011874951258\\
-27.5757575757576	61.2	-0.287525760458132	-0.287525760458132\\
-27.5757575757576	61.8	-0.286960145582226	-0.286960145582226\\
-27.5757575757576	62.4	-0.286693589644406	-0.286693589644406\\
-26.969696969697	0	-0.285652070907227	-0.285652070907227\\
-26.969696969697	0.6	-0.285652070907227	-0.285652070907227\\
-26.969696969697	1.2	-0.285652070907227	-0.285652070907227\\
-26.969696969697	1.8	-0.285664173836289	-0.285664173836289\\
-26.969696969697	2.4	-0.286194300547308	-0.286194300547308\\
-26.969696969697	3	-0.286477813796285	-0.286477813796285\\
-26.969696969697	3.6	-0.287404236871694	-0.287404236871694\\
-26.969696969697	4.2	-0.287042827864695	-0.287042827864695\\
-26.969696969697	4.8	-0.28691951758181	-0.28691951758181\\
-26.969696969697	5.4	-0.287289752915448	-0.287289752915448\\
-26.969696969697	6	-0.28789056956639	-0.28789056956639\\
-26.969696969697	6.6	-0.287580969911751	-0.287580969911751\\
-26.969696969697	7.2	-0.288074883957388	-0.288074883957388\\
-26.969696969697	7.8	-0.28742971666436	-0.28742971666436\\
-26.969696969697	8.4	-0.286842771554896	-0.286842771554896\\
-26.969696969697	9	-0.28892696651811	-0.28892696651811\\
-26.969696969697	9.6	-0.288638798281298	-0.288638798281298\\
-26.969696969697	10.2	-0.287825817480011	-0.287825817480011\\
-26.969696969697	10.8	-0.287577274480027	-0.287577274480027\\
-26.969696969697	11.4	-0.288240248161731	-0.288240248161731\\
-26.969696969697	12	-0.288515505507235	-0.288515505507235\\
-26.969696969697	12.6	-0.288562341628619	-0.288562341628619\\
-26.969696969697	13.2	-0.288104373054993	-0.288104373054993\\
-26.969696969697	13.8	-0.287134860040328	-0.287134860040328\\
-26.969696969697	14.4	-0.286822339154544	-0.286822339154544\\
-26.969696969697	15	-0.288065785015768	-0.288065785015768\\
-26.969696969697	15.6	-0.287237095609286	-0.287237095609286\\
-26.969696969697	16.2	-0.287650899324117	-0.287650899324117\\
-26.969696969697	16.8	-0.28845628239759	-0.28845628239759\\
-26.969696969697	17.4	-0.288147460916941	-0.288147460916941\\
-26.969696969697	18	-0.288623367206393	-0.288623367206393\\
-26.969696969697	18.6	-0.288082049350121	-0.288082049350121\\
-26.969696969697	19.2	-0.287542223109008	-0.287542223109008\\
-26.969696969697	19.8	-0.287070886205105	-0.287070886205105\\
-26.969696969697	20.4	-0.28813137278807	-0.28813137278807\\
-26.969696969697	21	-0.286317480453713	-0.286317480453713\\
-26.969696969697	21.6	-0.285995284534071	-0.285995284534071\\
-26.969696969697	22.2	-0.285816130232334	-0.285816130232334\\
-26.969696969697	22.8	-0.285604606165705	-0.285604606165705\\
-26.969696969697	23.4	-0.285538552438489	-0.285538552438489\\
-26.969696969697	24	-0.285496588889779	-0.285496588889779\\
-26.969696969697	24.6	-0.2856415871601	-0.2856415871601\\
-26.969696969697	25.2	-0.285628311936088	-0.285628311936088\\
-26.969696969697	25.8	-0.285644241072033	-0.285644241072033\\
-26.969696969697	26.4	-0.2855759325351	-0.2855759325351\\
-26.969696969697	27	-0.285741934013546	-0.285741934013546\\
-26.969696969697	27.6	-0.285734046080901	-0.285734046080901\\
-26.969696969697	28.2	-0.285657375801859	-0.285657375801859\\
-26.969696969697	28.8	-0.285651955053066	-0.285651955053066\\
-26.969696969697	29.4	-0.285615262228577	-0.285615262228577\\
-26.969696969697	30	-0.285632286764976	-0.285632286764976\\
-26.969696969697	30.6	-0.285657540617231	-0.285657540617231\\
-26.969696969697	31.2	-0.285666671232303	-0.285666671232303\\
-26.969696969697	31.8	-0.285638930334293	-0.285638930334293\\
-26.969696969697	32.4	-0.285587728772857	-0.285587728772857\\
-26.969696969697	33	-0.285574251308426	-0.285574251308426\\
-26.969696969697	33.6	-0.285625221100274	-0.285625221100274\\
-26.969696969697	34.2	-0.285663826794247	-0.285663826794247\\
-26.969696969697	34.8	-0.285651643832669	-0.285651643832669\\
-26.969696969697	35.4	-0.285708098112078	-0.285708098112078\\
-26.969696969697	36	-0.286061143324277	-0.286061143324277\\
-26.969696969697	36.6	-0.286059401109027	-0.286059401109027\\
-26.969696969697	37.2	-0.285715928209626	-0.285715928209626\\
-26.969696969697	37.8	-0.285660991452358	-0.285660991452358\\
-26.969696969697	38.4	-0.285673610016489	-0.285673610016489\\
-26.969696969697	39	-0.285666591163907	-0.285666591163907\\
-26.969696969697	39.6	-0.285674075389404	-0.285674075389404\\
-26.969696969697	40.2	-0.28562031446726	-0.28562031446726\\
-26.969696969697	40.8	-0.285722404409114	-0.285722404409114\\
-26.969696969697	41.4	-0.285671303852182	-0.285671303852182\\
-26.969696969697	42	-0.28563418395747	-0.28563418395747\\
-26.969696969697	42.6	-0.285661016643258	-0.285661016643258\\
-26.969696969697	43.2	-0.285606072574766	-0.285606072574766\\
-26.969696969697	43.8	-0.285631491328884	-0.285631491328884\\
-26.969696969697	44.4	-0.286010633093778	-0.286010633093778\\
-26.969696969697	45	-0.285807909748354	-0.285807909748354\\
-26.969696969697	45.6	-0.286485215591382	-0.286485215591382\\
-26.969696969697	46.2	-0.285722174517108	-0.285722174517108\\
-26.969696969697	46.8	-0.286124806664777	-0.286124806664777\\
-26.969696969697	47.4	-0.286197695468941	-0.286197695468941\\
-26.969696969697	48	-0.286591006059597	-0.286591006059597\\
-26.969696969697	48.6	-0.287161697349595	-0.287161697349595\\
-26.969696969697	49.2	-0.288039999353659	-0.288039999353659\\
-26.969696969697	49.8	-0.287628848928839	-0.287628848928839\\
-26.969696969697	50.4	-0.287544539581626	-0.287544539581626\\
-26.969696969697	51	-0.286989273602313	-0.286989273602313\\
-26.969696969697	51.6	-0.28688740901616	-0.28688740901616\\
-26.969696969697	52.2	-0.288798908449343	-0.288798908449343\\
-26.969696969697	52.8	-0.287736755939392	-0.287736755939392\\
-26.969696969697	53.4	-0.287782476464912	-0.287782476464912\\
-26.969696969697	54	-0.287481512774276	-0.287481512774276\\
-26.969696969697	54.6	-0.288303654093072	-0.288303654093072\\
-26.969696969697	55.2	-0.288123179279664	-0.288123179279664\\
-26.969696969697	55.8	-0.288313927005295	-0.288313927005295\\
-26.969696969697	56.4	-0.287471665882787	-0.287471665882787\\
-26.969696969697	57	-0.287644696601761	-0.287644696601761\\
-26.969696969697	57.6	-0.288151411371529	-0.288151411371529\\
-26.969696969697	58.2	-0.287743642896967	-0.287743642896967\\
-26.969696969697	58.8	-0.287300851838176	-0.287300851838176\\
-26.969696969697	59.4	-0.287148350867215	-0.287148350867215\\
-26.969696969697	60	-0.287827935252158	-0.287827935252158\\
-26.969696969697	60.6	-0.287701932760304	-0.287701932760304\\
-26.969696969697	61.2	-0.288426752685128	-0.288426752685128\\
-26.969696969697	61.8	-0.287556025188037	-0.287556025188037\\
-26.969696969697	62.4	-0.286962822444526	-0.286962822444526\\
-26.3636363636364	0	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.6	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	1.2	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	1.8	-0.285519731596125	-0.285519731596125\\
-26.3636363636364	2.4	-0.286081920224138	-0.286081920224138\\
-26.3636363636364	3	-0.286571536676313	-0.286571536676313\\
-26.3636363636364	3.6	-0.288286882392484	-0.288286882392484\\
-26.3636363636364	4.2	-0.287625117301376	-0.287625117301376\\
-26.3636363636364	4.8	-0.287373288154187	-0.287373288154187\\
-26.3636363636364	5.4	-0.288021033506132	-0.288021033506132\\
-26.3636363636364	6	-0.288962092122839	-0.288962092122839\\
-26.3636363636364	6.6	-0.288555216284052	-0.288555216284052\\
-26.3636363636364	7.2	-0.289233478449631	-0.289233478449631\\
-26.3636363636364	7.8	-0.28828679703612	-0.28828679703612\\
-26.3636363636364	8.4	-0.287208519695793	-0.287208519695793\\
-26.3636363636364	9	-0.29045384306743	-0.29045384306743\\
-26.3636363636364	9.6	-0.290097971974581	-0.290097971974581\\
-26.3636363636364	10.2	-0.288820426816424	-0.288820426816424\\
-26.3636363636364	10.8	-0.288529033252947	-0.288529033252947\\
-26.3636363636364	11.4	-0.289482709859999	-0.289482709859999\\
-26.3636363636364	12	-0.289963837534881	-0.289963837534881\\
-26.3636363636364	12.6	-0.289967414893994	-0.289967414893994\\
-26.3636363636364	13.2	-0.289436371242289	-0.289436371242289\\
-26.3636363636364	13.8	-0.2877278875549	-0.2877278875549\\
-26.3636363636364	14.4	-0.287276242474138	-0.287276242474138\\
-26.3636363636364	15	-0.289234302893212	-0.289234302893212\\
-26.3636363636364	15.6	-0.28793731809687	-0.28793731809687\\
-26.3636363636364	16.2	-0.288789565564629	-0.288789565564629\\
-26.3636363636364	16.8	-0.289816890378664	-0.289816890378664\\
-26.3636363636364	17.4	-0.289423560104737	-0.289423560104737\\
-26.3636363636364	18	-0.289943853558987	-0.289943853558987\\
-26.3636363636364	18.6	-0.289199501215758	-0.289199501215758\\
-26.3636363636364	19.2	-0.288448303035463	-0.288448303035463\\
-26.3636363636364	19.8	-0.287685543658962	-0.287685543658962\\
-26.3636363636364	20.4	-0.288696986852626	-0.288696986852626\\
-26.3636363636364	21	-0.286375887833566	-0.286375887833566\\
-26.3636363636364	21.6	-0.286133867959376	-0.286133867959376\\
-26.3636363636364	22.2	-0.285804564470951	-0.285804564470951\\
-26.3636363636364	22.8	-0.285395509657204	-0.285395509657204\\
-26.3636363636364	23.4	-0.285287647686995	-0.285287647686995\\
-26.3636363636364	24	-0.285185975366125	-0.285185975366125\\
-26.3636363636364	24.6	-0.285492765158893	-0.285492765158893\\
-26.3636363636364	25.2	-0.285447454433032	-0.285447454433032\\
-26.3636363636364	25.8	-0.285476466372499	-0.285476466372499\\
-26.3636363636364	26.4	-0.285330682893155	-0.285330682893155\\
-26.3636363636364	27	-0.285668817298075	-0.285668817298075\\
-26.3636363636364	27.6	-0.285714630729468	-0.285714630729468\\
-26.3636363636364	28.2	-0.285531575964284	-0.285531575964284\\
-26.3636363636364	28.8	-0.285486558244045	-0.285486558244045\\
-26.3636363636364	29.4	-0.285400710400467	-0.285400710400467\\
-26.3636363636364	30	-0.285429395131002	-0.285429395131002\\
-26.3636363636364	30.6	-0.285537342111508	-0.285537342111508\\
-26.3636363636364	31.2	-0.285547000714232	-0.285547000714232\\
-26.3636363636364	31.8	-0.285461802785981	-0.285461802785981\\
-26.3636363636364	32.4	-0.285408289900343	-0.285408289900343\\
-26.3636363636364	33	-0.285372651684026	-0.285372651684026\\
-26.3636363636364	33.6	-0.285430727463768	-0.285430727463768\\
-26.3636363636364	34.2	-0.285516358101875	-0.285516358101875\\
-26.3636363636364	34.8	-0.285538946226242	-0.285538946226242\\
-26.3636363636364	35.4	-0.285628986566602	-0.285628986566602\\
-26.3636363636364	36	-0.286167800019945	-0.286167800019945\\
-26.3636363636364	36.6	-0.286214809732808	-0.286214809732808\\
-26.3636363636364	37.2	-0.285607790725056	-0.285607790725056\\
-26.3636363636364	37.8	-0.285521607826407	-0.285521607826407\\
-26.3636363636364	38.4	-0.285547427610616	-0.285547427610616\\
-26.3636363636364	39	-0.285535467403769	-0.285535467403769\\
-26.3636363636364	39.6	-0.285545277192064	-0.285545277192064\\
-26.3636363636364	40.2	-0.285431872092242	-0.285431872092242\\
-26.3636363636364	40.8	-0.285667753769691	-0.285667753769691\\
-26.3636363636364	41.4	-0.285530708674422	-0.285530708674422\\
-26.3636363636364	42	-0.285482046660662	-0.285482046660662\\
-26.3636363636364	42.6	-0.285539239356967	-0.285539239356967\\
-26.3636363636364	43.2	-0.285409889770588	-0.285409889770588\\
-26.3636363636364	43.8	-0.285405310395461	-0.285405310395461\\
-26.3636363636364	44.4	-0.286162933860265	-0.286162933860265\\
-26.3636363636364	45	-0.285809803766644	-0.285809803766644\\
-26.3636363636364	45.6	-0.28704860748001	-0.28704860748001\\
-26.3636363636364	46.2	-0.285251156399216	-0.285251156399216\\
-26.3636363636364	46.8	-0.286184997671482	-0.286184997671482\\
-26.3636363636364	47.4	-0.286040945296689	-0.286040945296689\\
-26.3636363636364	48	-0.28693978736187	-0.28693978736187\\
-26.3636363636364	48.6	-0.287842874278033	-0.287842874278033\\
-26.3636363636364	49.2	-0.289444108587445	-0.289444108587445\\
-26.3636363636364	49.8	-0.288546627294356	-0.288546627294356\\
-26.3636363636364	50.4	-0.288491308052292	-0.288491308052292\\
-26.3636363636364	51	-0.287502664337612	-0.287502664337612\\
-26.3636363636364	51.6	-0.28733914460173	-0.28733914460173\\
-26.3636363636364	52.2	-0.29031910864967	-0.29031910864967\\
-26.3636363636364	52.8	-0.288726193485032	-0.288726193485032\\
-26.3636363636364	53.4	-0.2888578806845	-0.2888578806845\\
-26.3636363636364	54	-0.288366804308025	-0.288366804308025\\
-26.3636363636364	54.6	-0.289632233482673	-0.289632233482673\\
-26.3636363636364	55.2	-0.289419256078185	-0.289419256078185\\
-26.3636363636364	55.8	-0.289654680858444	-0.289654680858444\\
-26.3636363636364	56.4	-0.28831414005776	-0.28831414005776\\
-26.3636363636364	57	-0.288675240831116	-0.288675240831116\\
-26.3636363636364	57.6	-0.289283574338063	-0.289283574338063\\
-26.3636363636364	58.2	-0.288753941440919	-0.288753941440919\\
-26.3636363636364	58.8	-0.287954241850532	-0.287954241850532\\
-26.3636363636364	59.4	-0.287825197860926	-0.287825197860926\\
-26.3636363636364	60	-0.28881482882997	-0.28881482882997\\
-26.3636363636364	60.6	-0.288725070481489	-0.288725070481489\\
-26.3636363636364	61.2	-0.289717105596283	-0.289717105596283\\
-26.3636363636364	61.8	-0.288436651204936	-0.288436651204936\\
-26.3636363636364	62.4	-0.287363003886915	-0.287363003886915\\
-25.7575757575758	0	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	0.6	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	1.2	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	1.8	-0.285367601402235	-0.285367601402235\\
-25.7575757575758	2.4	-0.285963058360871	-0.285963058360871\\
-25.7575757575758	3	-0.286737994705194	-0.286737994705194\\
-25.7575757575758	3.6	-0.289525213772299	-0.289525213772299\\
-25.7575757575758	4.2	-0.288455543965099	-0.288455543965099\\
-25.7575757575758	4.8	-0.288028764745997	-0.288028764745997\\
-25.7575757575758	5.4	-0.289050529943995	-0.289050529943995\\
-25.7575757575758	6	-0.290442034753722	-0.290442034753722\\
-25.7575757575758	6.6	-0.28991458576887	-0.28991458576887\\
-25.7575757575758	7.2	-0.290825777288489	-0.290825777288489\\
-25.7575757575758	7.8	-0.289486556719769	-0.289486556719769\\
-25.7575757575758	8.4	-0.287741706479886	-0.287741706479886\\
-25.7575757575758	9	-0.292519023258104	-0.292519023258104\\
-25.7575757575758	9.6	-0.292083574591915	-0.292083574591915\\
-25.7575757575758	10.2	-0.290194832999162	-0.290194832999162\\
-25.7575757575758	10.8	-0.289855042881566	-0.289855042881566\\
-25.7575757575758	11.4	-0.291184753506373	-0.291184753506373\\
-25.7575757575758	12	-0.291941307604135	-0.291941307604135\\
-25.7575757575758	12.6	-0.291882162446631	-0.291882162446631\\
-25.7575757575758	13.2	-0.291271669747208	-0.291271669747208\\
-25.7575757575758	13.8	-0.288566478354271	-0.288566478354271\\
-25.7575757575758	14.4	-0.28793929869724	-0.28793929869724\\
-25.7575757575758	15	-0.290839054513087	-0.290839054513087\\
-25.7575757575758	15.6	-0.288928171719422	-0.288928171719422\\
-25.7575757575758	16.2	-0.290376986908893	-0.290376986908893\\
-25.7575757575758	16.8	-0.291673590649076	-0.291673590649076\\
-25.7575757575758	17.4	-0.291177412887576	-0.291177412887576\\
-25.7575757575758	18	-0.291732268228369	-0.291732268228369\\
-25.7575757575758	18.6	-0.290730832361525	-0.290730832361525\\
-25.7575757575758	19.2	-0.289708063210403	-0.289708063210403\\
-25.7575757575758	19.8	-0.288534083415016	-0.288534083415016\\
-25.7575757575758	20.4	-0.289393954985576	-0.289393954985576\\
-25.7575757575758	21	-0.286471494734335	-0.286471494734335\\
-25.7575757575758	21.6	-0.286363836368033	-0.286363836368033\\
-25.7575757575758	22.2	-0.285831885453307	-0.285831885453307\\
-25.7575757575758	22.8	-0.285153802163539	-0.285153802163539\\
-25.7575757575758	23.4	-0.284990425591844	-0.284990425591844\\
-25.7575757575758	24	-0.28480707083029	-0.28480707083029\\
-25.7575757575758	24.6	-0.285335254422347	-0.285335254422347\\
-25.7575757575758	25.2	-0.285244904959809	-0.285244904959809\\
-25.7575757575758	25.8	-0.285292092005655	-0.285292092005655\\
-25.7575757575758	26.4	-0.285038998968143	-0.285038998968143\\
-25.7575757575758	27	-0.28561308158092	-0.28561308158092\\
-25.7575757575758	27.6	-0.285735443626328	-0.285735443626328\\
-25.7575757575758	28.2	-0.28540552560118	-0.28540552560118\\
-25.7575757575758	28.8	-0.285305001208144	-0.285305001208144\\
-25.7575757575758	29.4	-0.285151297773104	-0.285151297773104\\
-25.7575757575758	30	-0.285195696918181	-0.285195696918181\\
-25.7575757575758	30.6	-0.285419113778897	-0.285419113778897\\
-25.7575757575758	31.2	-0.285429576210352	-0.285429576210352\\
-25.7575757575758	31.8	-0.285263573080942	-0.285263573080942\\
-25.7575757575758	32.4	-0.285210151638004	-0.285210151638004\\
-25.7575757575758	33	-0.285145056631971	-0.285145056631971\\
-25.7575757575758	33.6	-0.285209248514695	-0.285209248514695\\
-25.7575757575758	34.2	-0.285360195580647	-0.285360195580647\\
-25.7575757575758	34.8	-0.285431498998148	-0.285431498998148\\
-25.7575757575758	35.4	-0.285566727842894	-0.285566727842894\\
-25.7575757575758	36	-0.286349078808187	-0.286349078808187\\
-25.7575757575758	36.6	-0.2864648530093	-0.2864648530093\\
-25.7575757575758	37.2	-0.2855037449711	-0.2855037449711\\
-25.7575757575758	37.8	-0.285376523695611	-0.285376523695611\\
-25.7575757575758	38.4	-0.285420564787101	-0.285420564787101\\
-25.7575757575758	39	-0.285402386438779	-0.285402386438779\\
-25.7575757575758	39.6	-0.285415122574113	-0.285415122574113\\
-25.7575757575758	40.2	-0.28521948439438	-0.28521948439438\\
-25.7575757575758	40.8	-0.285639865509093	-0.285639865509093\\
-25.7575757575758	41.4	-0.285383615723734	-0.285383615723734\\
-25.7575757575758	42	-0.285319411361489	-0.285319411361489\\
-25.7575757575758	42.6	-0.285418861736184	-0.285418861736184\\
-25.7575757575758	43.2	-0.285187016990149	-0.285187016990149\\
-25.7575757575758	43.8	-0.285138966338668	-0.285138966338668\\
-25.7575757575758	44.4	-0.286413575717225	-0.286413575717225\\
-25.7575757575758	45	-0.285856933466455	-0.285856933466455\\
-25.7575757575758	45.6	-0.287860136175722	-0.287860136175722\\
-25.7575757575758	46.2	-0.284641373918489	-0.284641373918489\\
-25.7575757575758	46.8	-0.286313682027993	-0.286313682027993\\
-25.7575757575758	47.4	-0.285861302298335	-0.285861302298335\\
-25.7575757575758	48	-0.287460314117777	-0.287460314117777\\
-25.7575757575758	48.6	-0.288805285164708	-0.288805285164708\\
-25.7575757575758	49.2	-0.291384784712095	-0.291384784712095\\
-25.7575757575758	49.8	-0.289821763639454	-0.289821763639454\\
-25.7575757575758	50.4	-0.289812313081349	-0.289812313081349\\
-25.7575757575758	51	-0.288237872517789	-0.288237872517789\\
-25.7575757575758	51.6	-0.287994926901362	-0.287994926901362\\
-25.7575757575758	52.2	-0.292384279392447	-0.292384279392447\\
-25.7575757575758	52.8	-0.290097904972941	-0.290097904972941\\
-25.7575757575758	53.4	-0.29034936397915	-0.29034936397915\\
-25.7575757575758	54	-0.289605338778097	-0.289605338778097\\
-25.7575757575758	54.6	-0.291452913891438	-0.291452913891438\\
-25.7575757575758	55.2	-0.291204569035132	-0.291204569035132\\
-25.7575757575758	55.8	-0.291491865666453	-0.291491865666453\\
-25.7575757575758	56.4	-0.289490790865652	-0.289490790865652\\
-25.7575757575758	57	-0.290109140257677	-0.290109140257677\\
-25.7575757575758	57.6	-0.290833404019571	-0.290833404019571\\
-25.7575757575758	58.2	-0.29015438196368	-0.29015438196368\\
-25.7575757575758	58.8	-0.288873007991695	-0.288873007991695\\
-25.7575757575758	59.4	-0.288785053173548	-0.288785053173548\\
-25.7575757575758	60	-0.290177987025884	-0.290177987025884\\
-25.7575757575758	60.6	-0.290147424995176	-0.290147424995176\\
-25.7575757575758	61.2	-0.291475537746854	-0.291475537746854\\
-25.7575757575758	61.8	-0.28966272015198	-0.28966272015198\\
-25.7575757575758	62.4	-0.287938740702072	-0.287938740702072\\
-25.1515151515151	0	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.6	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	1.2	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	1.8	-0.285207823903626	-0.285207823903626\\
-25.1515151515151	2.4	-0.285866716566609	-0.285866716566609\\
-25.1515151515151	3	-0.287020278974797	-0.287020278974797\\
-25.1515151515151	3.6	-0.291184407199866	-0.291184407199866\\
-25.1515151515151	4.2	-0.289590372114522	-0.289590372114522\\
-25.1515151515151	4.8	-0.288940416259132	-0.288940416259132\\
-25.1515151515151	5.4	-0.290440993714367	-0.290440993714367\\
-25.1515151515151	6	-0.292406813687123	-0.292406813687123\\
-25.1515151515151	6.6	-0.291728868025329	-0.291728868025329\\
-25.1515151515151	7.2	-0.292931259932617	-0.292931259932617\\
-25.1515151515151	7.8	-0.291094060874969	-0.291094060874969\\
-25.1515151515151	8.4	-0.288493798915958	-0.288493798915958\\
-25.1515151515151	9	-0.295218262553784	-0.295218262553784\\
-25.1515151515151	9.6	-0.294685291119283	-0.294685291119283\\
-25.1515151515151	10.2	-0.292024286065844	-0.292024286065844\\
-25.1515151515151	10.8	-0.291623522752573	-0.291623522752573\\
-25.1515151515151	11.4	-0.293429327902682	-0.293429327902682\\
-25.1515151515151	12	-0.294535102266758	-0.294535102266758\\
-25.1515151515151	12.6	-0.294396279317494	-0.294396279317494\\
-25.1515151515151	13.2	-0.293688307133378	-0.293688307133378\\
-25.1515151515151	13.8	-0.289707144847394	-0.289707144847394\\
-25.1515151515151	14.4	-0.288865588872745	-0.288865588872745\\
-25.1515151515151	15	-0.292957252397144	-0.292957252397144\\
-25.1515151515151	15.6	-0.290273715719341	-0.290273715719341\\
-25.1515151515151	16.2	-0.292482552206031	-0.292482552206031\\
-25.1515151515151	16.8	-0.294112980829981	-0.294112980829981\\
-25.1515151515151	17.4	-0.293488586337477	-0.293488586337477\\
-25.1515151515151	18	-0.294077394824642	-0.294077394824642\\
-25.1515151515151	18.6	-0.292753814465856	-0.292753814465856\\
-25.1515151515151	19.2	-0.291385885990885	-0.291385885990885\\
-25.1515151515151	19.8	-0.289648041296579	-0.289648041296579\\
-25.1515151515151	20.4	-0.290258059543587	-0.290258059543587\\
-25.1515151515151	21	-0.286615454712573	-0.286615454712573\\
-25.1515151515151	21.6	-0.286690778483826	-0.286690778483826\\
-25.1515151515151	22.2	-0.285900534807054	-0.285900534807054\\
-25.1515151515151	22.8	-0.284877324981247	-0.284877324981247\\
-25.1515151515151	23.4	-0.284643475012541	-0.284643475012541\\
-25.1515151515151	24	-0.284356421792225	-0.284356421792225\\
-25.1515151515151	24.6	-0.285168177308323	-0.285168177308323\\
-25.1515151515151	25.2	-0.28501930647369	-0.28501930647369\\
-25.1515151515151	25.8	-0.285090557173614	-0.285090557173614\\
-25.1515151515151	26.4	-0.284697923627054	-0.284697923627054\\
-25.1515151515151	27	-0.285575807245054	-0.285575807245054\\
-25.1515151515151	27.6	-0.285797055836989	-0.285797055836989\\
-25.1515151515151	28.2	-0.285278298610382	-0.285278298610382\\
-25.1515151515151	28.8	-0.285106769600495	-0.285106769600495\\
-25.1515151515151	29.4	-0.284865723274483	-0.284865723274483\\
-25.1515151515151	30	-0.284930351073863	-0.284930351073863\\
-25.1515151515151	30.6	-0.28530179552448	-0.28530179552448\\
-25.1515151515151	31.2	-0.285314093063988	-0.285314093063988\\
-25.1515151515151	31.8	-0.285042758396729	-0.285042758396729\\
-25.1515151515151	32.4	-0.284991134695569	-0.284991134695569\\
-25.1515151515151	33	-0.284890260260256	-0.284890260260256\\
-25.1515151515151	33.6	-0.284959653463722	-0.284959653463722\\
-25.1515151515151	34.2	-0.285195619434484	-0.285195619434484\\
-25.1515151515151	34.8	-0.285327887105646	-0.285327887105646\\
-25.1515151515151	35.4	-0.285521731446468	-0.285521731446468\\
-25.1515151515151	36	-0.286612475723682	-0.286612475723682\\
-25.1515151515151	36.6	-0.286816278643926	-0.286816278643926\\
-25.1515151515151	37.2	-0.285404358322926	-0.285404358322926\\
-25.1515151515151	37.8	-0.285225386028646	-0.285225386028646\\
-25.1515151515151	38.4	-0.285293089597682	-0.285293089597682\\
-25.1515151515151	39	-0.285267663584978	-0.285267663584978\\
-25.1515151515151	39.6	-0.2852841329344	-0.2852841329344\\
-25.1515151515151	40.2	-0.284982103539394	-0.284982103539394\\
-25.1515151515151	40.8	-0.28563981884962	-0.28563981884962\\
-25.1515151515151	41.4	-0.285230191495368	-0.285230191495368\\
-25.1515151515151	42	-0.285144437510229	-0.285144437510229\\
-25.1515151515151	42.6	-0.285299186909808	-0.285299186909808\\
-25.1515151515151	43.2	-0.284935822490135	-0.284935822490135\\
-25.1515151515151	43.8	-0.284832045642361	-0.284832045642361\\
-25.1515151515151	44.4	-0.286770366651218	-0.286770366651218\\
-25.1515151515151	45	-0.285951690702356	-0.285951690702356\\
-25.1515151515151	45.6	-0.288940764602079	-0.288940764602079\\
-25.1515151515151	46.2	-0.283904331766984	-0.283904331766984\\
-25.1515151515151	46.8	-0.286536327626695	-0.286536327626695\\
-25.1515151515151	47.4	-0.285690331724408	-0.285690331724408\\
-25.1515151515151	48	-0.288195708599088	-0.288195708599088\\
-25.1515151515151	48.6	-0.290105893997192	-0.290105893997192\\
-25.1515151515151	49.2	-0.293937710749352	-0.293937710749352\\
-25.1515151515151	49.8	-0.291524039243355	-0.291524039243355\\
-25.1515151515151	50.4	-0.291575265408462	-0.291575265408462\\
-25.1515151515151	51	-0.289249800215108	-0.289249800215108\\
-25.1515151515151	51.6	-0.288909840847476	-0.288909840847476\\
-25.1515151515151	52.2	-0.295089395429709	-0.295089395429709\\
-25.1515151515151	52.8	-0.291924772659855	-0.291924772659855\\
-25.1515151515151	53.4	-0.292330799963814	-0.292330799963814\\
-25.1515151515151	54	-0.291264822850893	-0.291264822850893\\
-25.1515151515151	54.6	-0.293849707597523	-0.293849707597523\\
-25.1515151515151	55.2	-0.293559701777517	-0.293559701777517\\
-25.1515151515151	55.8	-0.293909494350271	-0.293909494350271\\
-25.1515151515151	56.4	-0.291067689899036	-0.291067689899036\\
-25.1515151515151	57	-0.29201569322749	-0.29201569322749\\
-25.1515151515151	57.6	-0.292881645920593	-0.292881645920593\\
-25.1515151515151	58.2	-0.292017444690595	-0.292017444690595\\
-25.1515151515151	58.8	-0.29012091420001	-0.29012091420001\\
-25.1515151515151	59.4	-0.290087330697469	-0.290087330697469\\
-25.1515151515151	60	-0.291992570109102	-0.291992570109102\\
-25.1515151515151	60.6	-0.292041746703639	-0.292041746703639\\
-25.1515151515151	61.2	-0.293788037199348	-0.293788037199348\\
-25.1515151515151	61.8	-0.291302099745836	-0.291302099745836\\
-25.1515151515151	62.4	-0.28874452714071	-0.28874452714071\\
-24.5454545454545	0	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	0.6	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	1.2	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	1.8	-0.285040557128782	-0.285040557128782\\
-24.5454545454545	2.4	-0.285830126624431	-0.285830126624431\\
-24.5454545454545	3	-0.287472589316563	-0.287472589316563\\
-24.5454545454545	3.6	-0.293340917667946	-0.293340917667946\\
-24.5454545454545	4.2	-0.29109693167376	-0.29109693167376\\
-24.5454545454545	4.8	-0.29017428290259	-0.29017428290259\\
-24.5454545454545	5.4	-0.292266824184716	-0.292266824184716\\
-24.5454545454545	6	-0.294945281202143	-0.294945281202143\\
-24.5454545454545	6.6	-0.294079624035838	-0.294079624035838\\
-24.5454545454545	7.2	-0.2956418009527	-0.2956418009527\\
-24.5454545454545	7.8	-0.293185681676322	-0.293185681676322\\
-24.5454545454545	8.4	-0.289527534480599	-0.289527534480599\\
-24.5454545454545	9	-0.298660422507473	-0.298660422507473\\
-24.5454545454545	9.6	-0.298005163432208	-0.298005163432208\\
-24.5454545454545	10.2	-0.29439673047772	-0.29439673047772\\
-24.5454545454545	10.8	-0.293914052970424	-0.293914052970424\\
-24.5454545454545	11.4	-0.296311954192319	-0.296311954192319\\
-24.5454545454545	12	-0.29784437226705	-0.29784437226705\\
-24.5454545454545	12.6	-0.297612356826096	-0.297612356826096\\
-24.5454545454545	13.2	-0.296775184375641	-0.296775184375641\\
-24.5454545454545	13.8	-0.291217160557735	-0.291217160557735\\
-24.5454545454545	14.4	-0.29012098287264	-0.29012098287264\\
-24.5454545454545	15	-0.29567774599716	-0.29567774599716\\
-24.5454545454545	15.6	-0.292050491275764	-0.292050491275764\\
-24.5454545454545	16.2	-0.295186150642016	-0.295186150642016\\
-24.5454545454545	16.8	-0.297234120843426	-0.297234120843426\\
-24.5454545454545	17.4	-0.296448187983113	-0.296448187983113\\
-24.5454545454545	18	-0.297080906473612	-0.297080906473612\\
-24.5454545454545	18.6	-0.295358261306332	-0.295358261306332\\
-24.5454545454545	19.2	-0.293556581572118	-0.293556581572118\\
-24.5454545454545	19.8	-0.291060990120627	-0.291060990120627\\
-24.5454545454545	20.4	-0.291326374919175	-0.291326374919175\\
-24.5454545454545	21	-0.286819761368651	-0.286819761368651\\
-24.5454545454545	21.6	-0.287119707840228	-0.287119707840228\\
-24.5454545454545	22.2	-0.286012696594278	-0.286012696594278\\
-24.5454545454545	22.8	-0.284563847691759	-0.284563847691759\\
-24.5454545454545	23.4	-0.284243319858254	-0.284243319858254\\
-24.5454545454545	24	-0.283830964817791	-0.283830964817791\\
-24.5454545454545	24.6	-0.284990556727538	-0.284990556727538\\
-24.5454545454545	25.2	-0.284769247769485	-0.284769247769485\\
-24.5454545454545	25.8	-0.284871402262863	-0.284871402262863\\
-24.5454545454545	26.4	-0.284304411274789	-0.284304411274789\\
-24.5454545454545	27	-0.28555788791602	-0.28555788791602\\
-24.5454545454545	27.6	-0.285899424233443	-0.285899424233443\\
-24.5454545454545	28.2	-0.285148670446033	-0.285148670446033\\
-24.5454545454545	28.8	-0.284891422337987	-0.284891422337987\\
-24.5454545454545	29.4	-0.284542876358974	-0.284542876358974\\
-24.5454545454545	30	-0.284632743946702	-0.284632743946702\\
-24.5454545454545	30.6	-0.285183950599561	-0.285183950599561\\
-24.5454545454545	31.2	-0.285200102962916	-0.285200102962916\\
-24.5454545454545	31.8	-0.284797729677172	-0.284797729677172\\
-24.5454545454545	32.4	-0.284748866829677	-0.284748866829677\\
-24.5454545454545	33	-0.284607376093213	-0.284607376093213\\
-24.5454545454545	33.6	-0.284680920398903	-0.284680920398903\\
-24.5454545454545	34.2	-0.285023130333501	-0.285023130333501\\
-24.5454545454545	34.8	-0.285226176951042	-0.285226176951042\\
-24.5454545454545	35.4	-0.285494144178851	-0.285494144178851\\
-24.5454545454545	36	-0.286965439295992	-0.286965439295992\\
-24.5454545454545	36.6	-0.287275273584538	-0.287275273584538\\
-24.5454545454545	37.2	-0.285310117406541	-0.285310117406541\\
-24.5454545454545	37.8	-0.285067806803366	-0.285067806803366\\
-24.5454545454545	38.4	-0.285165065790357	-0.285165065790357\\
-24.5454545454545	39	-0.285131754412821	-0.285131754412821\\
-24.5454545454545	39.6	-0.285153000916406	-0.285153000916406\\
-24.5454545454545	40.2	-0.28471881068203	-0.28471881068203\\
-24.5454545454545	40.8	-0.285668488852175	-0.285668488852175\\
-24.5454545454545	41.4	-0.285070715990658	-0.285070715990658\\
-24.5454545454545	42	-0.284954884802754	-0.284954884802754\\
-24.5454545454545	42.6	-0.285179266507302	-0.285179266507302\\
-24.5454545454545	43.2	-0.284654690478105	-0.284654690478105\\
-24.5454545454545	43.8	-0.28448463759609	-0.28448463759609\\
-24.5454545454545	44.4	-0.287241110467532	-0.287241110467532\\
-24.5454545454545	45	-0.286096100454735	-0.286096100454735\\
-24.5454545454545	45.6	-0.290312168578157	-0.290312168578157\\
-24.5454545454545	46.2	-0.283057220665356	-0.283057220665356\\
-24.5454545454545	46.8	-0.286884769310354	-0.286884769310354\\
-24.5454545454545	47.4	-0.285568971469087	-0.285568971469087\\
-24.5454545454545	48	-0.289198445447391	-0.289198445447391\\
-24.5454545454545	48.6	-0.291812007395328	-0.291812007395328\\
-24.5454545454545	49.2	-0.297188446289386	-0.297188446289386\\
-24.5454545454545	49.8	-0.293735120156456	-0.293735120156456\\
-24.5454545454545	50.4	-0.293859197672947	-0.293859197672947\\
-24.5454545454545	51	-0.290604507801338	-0.290604507801338\\
-24.5454545454545	51.6	-0.290150907413477	-0.290150907413477\\
-24.5454545454545	52.2	-0.298542714973216	-0.298542714973216\\
-24.5454545454545	52.8	-0.294291905270987	-0.294291905270987\\
-24.5454545454545	53.4	-0.294887986460847	-0.294887986460847\\
-24.5454545454545	54	-0.293424838681123	-0.293424838681123\\
-24.5454545454545	54.6	-0.296918867014972	-0.296918867014972\\
-24.5454545454545	55.2	-0.296577101289291	-0.296577101289291\\
-24.5454545454545	55.8	-0.297003724088326	-0.297003724088326\\
-24.5454545454545	56.4	-0.293122492048436	-0.293122492048436\\
-24.5454545454545	57	-0.294475259675931	-0.294475259675931\\
-24.5454545454545	57.6	-0.295521775535947	-0.295521775535947\\
-24.5454545454545	58.2	-0.294427556900517	-0.294427556900517\\
-24.5454545454545	58.8	-0.291774109219025	-0.291774109219025\\
-24.5454545454545	59.4	-0.291802738544302	-0.291802738544302\\
-24.5454545454545	60	-0.29434643464749	-0.29434643464749\\
-24.5454545454545	60.6	-0.294492900089237	-0.294492900089237\\
-24.5454545454545	61.2	-0.296753297427352	-0.296753297427352\\
-24.5454545454545	61.8	-0.293434364871004	-0.293434364871004\\
-24.5454545454545	62.4	-0.289846565504998	-0.289846565504998\\
-23.9393939393939	0	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.6	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	1.2	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	1.8	-0.284866037172942	-0.284866037172942\\
-23.9393939393939	2.4	-0.285897464273289	-0.285897464273289\\
-23.9393939393939	3	-0.28816051456436	-0.28816051456436\\
-23.9393939393939	3.6	-0.296088001513155	-0.296088001513155\\
-23.9393939393939	4.2	-0.293057167947845	-0.293057167947845\\
-23.9393939393939	4.8	-0.291810598289357	-0.291810598289357\\
-23.9393939393939	5.4	-0.294618309883638	-0.294618309883638\\
-23.9393939393939	6	-0.298164289017053	-0.298164289017053\\
-23.9393939393939	6.6	-0.297066029220411	-0.297066029220411\\
-23.9393939393939	7.2	-0.29906740366713	-0.29906740366713\\
-23.9393939393939	7.8	-0.295854194163674	-0.295854194163674\\
-23.9393939393939	8.4	-0.290918791781946	-0.290918791781946\\
-23.9393939393939	9	-0.302973650525808	-0.302973650525808\\
-23.9393939393939	9.6	-0.302164266523544	-0.302164266523544\\
-23.9393939393939	10.2	-0.297417779570432	-0.297417779570432\\
-23.9393939393939	10.8	-0.296823108520058	-0.296823108520058\\
-23.9393939393939	11.4	-0.299946704395248	-0.299946704395248\\
-23.9393939393939	12	-0.301987332339504	-0.301987332339504\\
-23.9393939393939	12.6	-0.30165230796589	-0.30165230796589\\
-23.9393939393939	13.2	-0.300639647167559	-0.300639647167559\\
-23.9393939393939	13.8	-0.293177740336425	-0.293177740336425\\
-23.9393939393939	14.4	-0.29178628555228	-0.29178628555228\\
-23.9393939393939	15	-0.29910687977748	-0.29910687977748\\
-23.9393939393939	15.6	-0.294351757850099	-0.294351757850099\\
-23.9393939393939	16.2	-0.298585572673992	-0.298585572673992\\
-23.9393939393939	16.8	-0.301154908053957	-0.301154908053957\\
-23.9393939393939	17.4	-0.300165608705909	-0.300165608705909\\
-23.9393939393939	18	-0.300862481449871	-0.300862481449871\\
-23.9393939393939	18.6	-0.298651207137384	-0.298651207137384\\
-23.9393939393939	19.2	-0.296310445697276	-0.296310445697276\\
-23.9393939393939	19.8	-0.292811169897502	-0.292811169897502\\
-23.9393939393939	20.4	-0.292634784099919	-0.292634784099919\\
-23.9393939393939	21	-0.287096732207551	-0.287096732207551\\
-23.9393939393939	21.6	-0.287656873511586	-0.287656873511586\\
-23.9393939393939	22.2	-0.286171145594077	-0.286171145594077\\
-23.9393939393939	22.8	-0.284210510106777	-0.284210510106777\\
-23.9393939393939	23.4	-0.283785658467335	-0.283785658467335\\
-23.9393939393939	24	-0.283226783294778	-0.283226783294778\\
-23.9393939393939	24.6	-0.284801309589659	-0.284801309589659\\
-23.9393939393939	25.2	-0.284492921873848	-0.284492921873848\\
-23.9393939393939	25.8	-0.284634033337566	-0.284634033337566\\
-23.9393939393939	26.4	-0.283854431752511	-0.283854431752511\\
-23.9393939393939	27	-0.285560451429239	-0.285560451429239\\
-23.9393939393939	27.6	-0.286042983604842	-0.286042983604842\\
-23.9393939393939	28.2	-0.28501529511463	-0.28501529511463\\
-23.9393939393939	28.8	-0.284658340204222	-0.284658340204222\\
-23.9393939393939	29.4	-0.284181165810277	-0.284181165810277\\
-23.9393939393939	30	-0.284301882527216	-0.284301882527216\\
-23.9393939393939	30.6	-0.28506400190583	-0.28506400190583\\
-23.9393939393939	31.2	-0.285087242740192	-0.285087242740192\\
-23.9393939393939	31.8	-0.284526360534327	-0.284526360534327\\
-23.9393939393939	32.4	-0.284480656674074	-0.284480656674074\\
-23.9393939393939	33	-0.28429556671629	-0.28429556671629\\
-23.9393939393939	33.6	-0.284371658526876	-0.284371658526876\\
-23.9393939393939	34.2	-0.284843387913949	-0.284843387913949\\
-23.9393939393939	34.8	-0.285124260676649	-0.285124260676649\\
-23.9393939393939	35.4	-0.285484361929775	-0.285484361929775\\
-23.9393939393939	36	-0.287416456522383	-0.287416456522383\\
-23.9393939393939	36.6	-0.287849111858741	-0.287849111858741\\
-23.9393939393939	37.2	-0.285221557402417	-0.285221557402417\\
-23.9393939393939	37.8	-0.284903385863416	-0.284903385863416\\
-23.9393939393939	38.4	-0.285036680741277	-0.285036680741277\\
-23.9393939393939	39	-0.284995379393454	-0.284995379393454\\
-23.9393939393939	39.6	-0.285022708485367	-0.285022708485367\\
-23.9393939393939	40.2	-0.284428446594257	-0.284428446594257\\
-23.9393939393939	40.8	-0.28572730596257	-0.28572730596257\\
-23.9393939393939	41.4	-0.284905553672088	-0.284905553672088\\
-23.9393939393939	42	-0.284748059340867	-0.284748059340867\\
-23.9393939393939	42.6	-0.285058116575344	-0.285058116575344\\
-23.9393939393939	43.2	-0.284341611672081	-0.284341611672081\\
-23.9393939393939	43.8	-0.284096470764166	-0.284096470764166\\
-23.9393939393939	44.4	-0.287835523769607	-0.287835523769607\\
-23.9393939393939	45	-0.28629282822352	-0.28629282822352\\
-23.9393939393939	45.6	-0.292001522944011	-0.292001522944011\\
-23.9393939393939	46.2	-0.282119173141355	-0.282119173141355\\
-23.9393939393939	46.8	-0.287398258192325	-0.287398258192325\\
-23.9393939393939	47.4	-0.28554582813771	-0.28554582813771\\
-23.9393939393939	48	-0.290533054397395	-0.290533054397395\\
-23.9393939393939	48.6	-0.294005368452075	-0.294005368452075\\
-23.9393939393939	49.2	-0.301241115787112	-0.301241115787112\\
-23.9393939393939	49.8	-0.296553451291937	-0.296553451291937\\
-23.9393939393939	50.4	-0.296760092232726	-0.296760092232726\\
-23.9393939393939	51	-0.292382187627164	-0.292382187627164\\
-23.9393939393939	51.6	-0.291799906699969	-0.291799906699969\\
-23.9393939393939	52.2	-0.302872507517441	-0.302872507517441\\
-23.9393939393939	52.8	-0.297301952114288	-0.297301952114288\\
-23.9393939393939	53.4	-0.298124750120994	-0.298124750120994\\
-23.9393939393939	54	-0.296182084258826	-0.296182084258826\\
-23.9393939393939	54.6	-0.300775571010825	-0.300775571010825\\
-23.9393939393939	55.2	-0.300368222942407	-0.300368222942407\\
-23.9393939393939	55.8	-0.300889636794484	-0.300889636794484\\
-23.9393939393939	56.4	-0.29574916642025	-0.29574916642025\\
-23.9393939393939	57	-0.297585397092899	-0.297585397092899\\
-23.9393939393939	57.6	-0.298865075029759	-0.298865075029759\\
-23.9393939393939	58.2	-0.297486598121126	-0.297486598121126\\
-23.9393939393939	58.8	-0.293924427648922	-0.293924427648922\\
-23.9393939393939	59.4	-0.294017520715629	-0.294017520715629\\
-23.9393939393939	60	-0.297345000318393	-0.297345000318393\\
-23.9393939393939	60.6	-0.297603754042145	-0.297603754042145\\
-23.9393939393939	61.2	-0.300488367463721	-0.300488367463721\\
-23.9393939393939	61.8	-0.296155598765016	-0.296155598765016\\
-23.9393939393939	62.4	-0.291324510306401	-0.291324510306401\\
-23.3333333333333	0	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	0.6	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	1.2	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	1.8	-0.284684536379844	-0.284684536379844\\
-23.3333333333333	2.4	-0.286118523470502	-0.286118523470502\\
-23.3333333333333	3	-0.289161260443316	-0.289161260443316\\
-23.3333333333333	3.6	-0.299540909642015	-0.299540909642015\\
-23.3333333333333	4.2	-0.295570966793419	-0.295570966793419\\
-23.3333333333333	4.8	-0.293946231167684	-0.293946231167684\\
-23.3333333333333	5.4	-0.297605575536128	-0.297605575536128\\
-23.3333333333333	6	-0.302193774571456	-0.302193774571456\\
-23.3333333333333	6.6	-0.30081034013487	-0.30081034013487\\
-23.3333333333333	7.2	-0.303341401888682	-0.303341401888682\\
-23.3333333333333	7.8	-0.299213541874999	-0.299213541874999\\
-23.3333333333333	8.4	-0.292758298985763	-0.292758298985763\\
-23.3333333333333	9	-0.308310777674503	-0.308310777674503\\
-23.3333333333333	9.6	-0.307308681032672	-0.307308681032672\\
-23.3333333333333	10.2	-0.301215243025728	-0.301215243025728\\
-23.3333333333333	10.8	-0.300469212380341	-0.300469212380341\\
-23.3333333333333	11.4	-0.304471600332462	-0.304471600332462\\
-23.3333333333333	12	-0.307107687701077	-0.307107687701077\\
-23.3333333333333	12.6	-0.306663111686347	-0.306663111686347\\
-23.3333333333333	13.2	-0.305414515754731	-0.305414515754731\\
-23.3333333333333	13.8	-0.295686958275811	-0.295686958275811\\
-23.3333333333333	14.4	-0.293960243287588	-0.293960243287588\\
-23.3333333333333	15	-0.303373830622043	-0.303373830622043\\
-23.3333333333333	15.6	-0.297291473289392	-0.297291473289392\\
-23.3333333333333	16.2	-0.30280350016784	-0.30280350016784\\
-23.3333333333333	16.8	-0.306017809452541	-0.306017809452541\\
-23.3333333333333	17.4	-0.304774703750772	-0.304774703750772\\
-23.3333333333333	18	-0.305564234862199	-0.305564234862199\\
-23.3333333333333	18.6	-0.302761559002759	-0.302761559002759\\
-23.3333333333333	19.2	-0.299757945411829	-0.299757945411829\\
-23.3333333333333	19.8	-0.294943699681276	-0.294943699681276\\
-23.3333333333333	20.4	-0.294215013043827	-0.294215013043827\\
-23.3333333333333	21	-0.287458345432815	-0.287458345432815\\
-23.3333333333333	21.6	-0.288311477280206	-0.288311477280206\\
-23.3333333333333	22.2	-0.286380053934553	-0.286380053934553\\
-23.3333333333333	22.8	-0.283813281136399	-0.283813281136399\\
-23.3333333333333	23.4	-0.283264636287275	-0.283264636287275\\
-23.3333333333333	24	-0.282537916100367	-0.282537916100367\\
-23.3333333333333	24.6	-0.284599241980747	-0.284599241980747\\
-23.3333333333333	25.2	-0.284187787134116	-0.284187787134116\\
-23.3333333333333	25.8	-0.28437748856846	-0.28437748856846\\
-23.3333333333333	26.4	-0.283342087909414	-0.283342087909414\\
-23.3333333333333	27	-0.285585247978878	-0.285585247978878\\
-23.3333333333333	27.6	-0.28622970941734	-0.28622970941734\\
-23.3333333333333	28.2	-0.284876875922077	-0.284876875922077\\
-23.3333333333333	28.8	-0.284406471740604	-0.284406471740604\\
-23.3333333333333	29.4	-0.283777856568595	-0.283777856568595\\
-23.3333333333333	30	-0.283935790811438	-0.283935790811438\\
-23.3333333333333	30.6	-0.284940460739356	-0.284940460739356\\
-23.3333333333333	31.2	-0.28497545785438	-0.28497545785438\\
-23.3333333333333	31.8	-0.28422567755315	-0.28422567755315\\
-23.3333333333333	32.4	-0.28418338686146	-0.28418338686146\\
-23.3333333333333	33	-0.283953805927838	-0.283953805927838\\
-23.3333333333333	33.6	-0.284029635748492	-0.284029635748492\\
-23.3333333333333	34.2	-0.28465714905703	-0.28465714905703\\
-23.3333333333333	34.8	-0.285020193810094	-0.285020193810094\\
-23.3333333333333	35.4	-0.285493520978232	-0.285493520978232\\
-23.3333333333333	36	-0.287976008246795	-0.287976008246795\\
-23.3333333333333	36.6	-0.288547668867423	-0.288547668867423\\
-23.3333333333333	37.2	-0.285139368882203	-0.285139368882203\\
-23.3333333333333	37.8	-0.284731730834798	-0.284731730834798\\
-23.3333333333333	38.4	-0.284908366954302	-0.284908366954302\\
-23.3333333333333	39	-0.28485964935609	-0.28485964935609\\
-23.3333333333333	39.6	-0.284894642936888	-0.284894642936888\\
-23.3333333333333	40.2	-0.284109252476128	-0.284109252476128\\
-23.3333333333333	40.8	-0.285818995168821	-0.285818995168821\\
-23.3333333333333	41.4	-0.284735118825577	-0.284735118825577\\
-23.3333333333333	42	-0.284520756138969	-0.284520756138969\\
-23.3333333333333	42.6	-0.284934927436778	-0.284934927436778\\
-23.3333333333333	43.2	-0.283993786296987	-0.283993786296987\\
-23.3333333333333	43.8	-0.283666054866651	-0.283666054866651\\
-23.3333333333333	44.4	-0.28856704269565	-0.28856704269565\\
-23.3333333333333	45	-0.286546132993299	-0.286546132993299\\
-23.3333333333333	45.6	-0.294046055334334	-0.294046055334334\\
-23.3333333333333	46.2	-0.281107570104982	-0.281107570104982\\
-23.3333333333333	46.8	-0.288124498158097	-0.288124498158097\\
-23.3333333333333	47.4	-0.285675456395449	-0.285675456395449\\
-23.3333333333333	48	-0.292278720885812	-0.292278720885812\\
-23.3333333333333	48.6	-0.296785974633072	-0.296785974633072\\
-23.3333333333333	49.2	-0.306226554074279	-0.306226554074279\\
-23.3333333333333	49.8	-0.300098750091554	-0.300098750091554\\
-23.3333333333333	50.4	-0.300396136694072	-0.300396136694072\\
-23.3333333333333	51	-0.294679932741123	-0.294679932741123\\
-23.3333333333333	51.6	-0.293956046987647	-0.293956046987647\\
-23.3333333333333	52.2	-0.3082330324106	-0.3082330324106\\
-23.3333333333333	52.8	-0.301079999247207	-0.301079999247207\\
-23.3333333333333	53.4	-0.302168607902289	-0.302168607902289\\
-23.3333333333333	54	-0.299655267969342	-0.299655267969342\\
-23.3333333333333	54.6	-0.305560003680883	-0.305560003680883\\
-23.3333333333333	55.2	-0.305070124365537	-0.305070124365537\\
-23.3333333333333	55.8	-0.305707409632509	-0.305707409632509\\
-23.3333333333333	56.4	-0.299062384158041	-0.299062384158041\\
-23.3333333333333	57	-0.301466587170408	-0.301466587170408\\
-23.3333333333333	57.6	-0.303045163523709	-0.303045163523709\\
-23.3333333333333	58.2	-0.301318980694876	-0.301318980694876\\
-23.3333333333333	58.8	-0.296682401576947	-0.296682401576947\\
-23.3333333333333	59.4	-0.296837450937192	-0.296837450937192\\
-23.3333333333333	60	-0.301115668437938	-0.301115668437938\\
-23.3333333333333	60.6	-0.301500662877662	-0.301500662877662\\
-23.3333333333333	61.2	-0.305133659722179	-0.305133659722179\\
-23.3333333333333	61.8	-0.299582826700594	-0.299582826700594\\
-23.3333333333333	62.4	-0.293273014261998	-0.293273014261998\\
-22.7272727272727	0	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.6	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	1.2	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	1.8	-0.284496326098038	-0.284496326098038\\
-22.7272727272727	2.4	-0.28654767413037	-0.28654767413037\\
-22.7272727272727	3	-0.290563942288376	-0.290563942288376\\
-22.7272727272727	3.6	-0.303840932955679	-0.303840932955679\\
-22.7272727272727	4.2	-0.298758786668085	-0.298758786668085\\
-22.7272727272727	4.8	-0.29669665069881	-0.29669665069881\\
-22.7272727272727	5.4	-0.301361638945176	-0.301361638945176\\
-22.7272727272727	6	-0.307190505883969	-0.307190505883969\\
-22.7272727272727	6.6	-0.305462105007927	-0.305462105007927\\
-22.7272727272727	7.2	-0.308624216068638	-0.308624216068638\\
-22.7272727272727	7.8	-0.303402521172262	-0.303402521172262\\
-22.7272727272727	8.4	-0.295153004912576	-0.295153004912576\\
-22.7272727272727	9	-0.314852862626375	-0.314852862626375\\
-22.7272727272727	9.6	-0.313613630470639	-0.313613630470639\\
-22.7272727272727	10.2	-0.305942452214586	-0.305942452214586\\
-22.7272727272727	10.8	-0.304996868044859	-0.304996868044859\\
-22.7272727272727	11.4	-0.310052464473787	-0.310052464473787\\
-22.7272727272727	12	-0.313379194341189	-0.313379194341189\\
-22.7272727272727	12.6	-0.312820802136708	-0.312820802136708\\
-22.7272727272727	13.2	-0.311263322816516	-0.311263322816516\\
-22.7272727272727	13.8	-0.298861973198889	-0.298861973198889\\
-22.7272727272727	14.4	-0.296762051624013	-0.296762051624013\\
-22.7272727272727	15	-0.308634482782297	-0.308634482782297\\
-22.7272727272727	15.6	-0.301007451227205	-0.301007451227205\\
-22.7272727272727	16.2	-0.307992925121516	-0.307992925121516\\
-22.7272727272727	16.8	-0.311993892672715	-0.311993892672715\\
-22.7272727272727	17.4	-0.310438312563736	-0.310438312563736\\
-22.7272727272727	18	-0.311353597882048	-0.311353597882048\\
-22.7272727272727	18.6	-0.307843393257867	-0.307843393257867\\
-22.7272727272727	19.2	-0.304033256612342	-0.304033256612342\\
-22.7272727272727	19.8	-0.297511822942689	-0.297511822942689\\
-22.7272727272727	20.4	-0.296091400568978	-0.296091400568978\\
-22.7272727272727	21	-0.287915465836036	-0.287915465836036\\
-22.7272727272727	21.6	-0.289096964022984	-0.289096964022984\\
-22.7272727272727	22.2	-0.286645600934868	-0.286645600934868\\
-22.7272727272727	22.8	-0.283366528164939	-0.283366528164939\\
-22.7272727272727	23.4	-0.282672284137981	-0.282672284137981\\
-22.7272727272727	24	-0.281755441619495	-0.281755441619495\\
-22.7272727272727	24.6	-0.284383046076724	-0.284383046076724\\
-22.7272727272727	25.2	-0.283850285148646	-0.283850285148646\\
-22.7272727272727	25.8	-0.284100246203367	-0.284100246203367\\
-22.7272727272727	26.4	-0.282758892496103	-0.282758892496103\\
-22.7272727272727	27	-0.285634922775858	-0.285634922775858\\
-22.7272727272727	27.6	-0.286463956696951	-0.286463956696951\\
-22.7272727272727	28.2	-0.284732294525558	-0.284732294525558\\
-22.7272727272727	28.8	-0.284134116268228	-0.284134116268228\\
-22.7272727272727	29.4	-0.283328527002801	-0.283328527002801\\
-22.7272727272727	30	-0.283531010190677	-0.283531010190677\\
-22.7272727272727	30.6	-0.284812101349197	-0.284812101349197\\
-22.7272727272727	31.2	-0.28486517980912	-0.28486517980912\\
-22.7272727272727	31.8	-0.283891565551829	-0.283891565551829\\
-22.7272727272727	32.4	-0.283853450733992	-0.283853450733992\\
-22.7272727272727	33	-0.283580734146567	-0.283580734146567\\
-22.7272727272727	33.6	-0.283651390979603	-0.283651390979603\\
-22.7272727272727	34.2	-0.284465219126914	-0.284465219126914\\
-22.7272727272727	34.8	-0.284912460571262	-0.284912460571262\\
-22.7272727272727	35.4	-0.28552387536885	-0.28552387536885\\
-22.7272727272727	36	-0.288657169661765	-0.288657169661765\\
-22.7272727272727	36.6	-0.289384479361542	-0.289384479361542\\
-22.7272727272727	37.2	-0.285064451437899	-0.285064451437899\\
-22.7272727272727	37.8	-0.284552468658616	-0.284552468658616\\
-22.7272727272727	38.4	-0.284780894201221	-0.284780894201221\\
-22.7272727272727	39	-0.284726174552685	-0.284726174552685\\
-22.7272727272727	39.6	-0.284770694057938	-0.284770694057938\\
-22.7272727272727	40.2	-0.283758585433899	-0.283758585433899\\
-22.7272727272727	40.8	-0.285948163124424	-0.285948163124424\\
-22.7272727272727	41.4	-0.284559839513148	-0.284559839513148\\
-22.7272727272727	42	-0.2842691984249	-0.2842691984249\\
-22.7272727272727	42.6	-0.284809226734091	-0.284809226734091\\
-22.7272727272727	43.2	-0.283607309375091	-0.283607309375091\\
-22.7272727272727	43.8	-0.283189975035544	-0.283189975035544\\
-22.7272727272727	44.4	-0.289454172547088	-0.289454172547088\\
-22.7272727272727	45	-0.28686257885439	-0.28686257885439\\
-22.7272727272727	45.6	-0.296496530419869	-0.296496530419869\\
-22.7272727272727	46.2	-0.280035103887105	-0.280035103887105\\
-22.7272727272727	46.8	-0.289120602777229	-0.289120602777229\\
-22.7272727272727	47.4	-0.286017038350806	-0.286017038350806\\
-22.7272727272727	48	-0.294531470053742	-0.294531470053742\\
-22.7272727272727	48.6	-0.300275032915738	-0.300275032915738\\
-22.7272727272727	49.2	-0.312308482370444	-0.312308482370444\\
-22.7272727272727	49.8	-0.30451536250908	-0.30451536250908\\
-22.7272727272727	50.4	-0.30491175566601	-0.30491175566601\\
-22.7272727272727	51	-0.297613932364987	-0.297613932364987\\
-22.7272727272727	51.6	-0.296738168175659	-0.296738168175659\\
-22.7272727272727	52.2	-0.314808625768936	-0.314808625768936\\
-22.7272727272727	52.8	-0.305777242538395	-0.305777242538395\\
-22.7272727272727	53.4	-0.307175040475786	-0.307175040475786\\
-22.7272727272727	54	-0.303988886783402	-0.303988886783402\\
-22.7272727272727	54.6	-0.311441728772701	-0.311441728772701\\
-22.7272727272727	55.2	-0.310850354932503	-0.310850354932503\\
-22.7272727272727	55.8	-0.311626761294716	-0.311626761294716\\
-22.7272727272727	56.4	-0.303200869252679	-0.303200869252679\\
-22.7272727272727	57	-0.306266602392964	-0.306266602392964\\
-22.7272727272727	57.6	-0.30822117076574	-0.30822117076574\\
-22.7272727272727	58.2	-0.306075463113903	-0.306075463113903\\
-22.7272727272727	58.8	-0.30017954955389	-0.30017954955389\\
-22.7272727272727	59.4	-0.300390995145806	-0.300390995145806\\
-22.7272727272727	60	-0.305811053593144	-0.305811053593144\\
-22.7272727272727	60.6	-0.306337643427268	-0.306337643427268\\
-22.7272727272727	61.2	-0.310856376321292	-0.310856376321292\\
-22.7272727272727	61.8	-0.303857369494326	-0.303857369494326\\
-22.7272727272727	62.4	-0.295802914066486	-0.295802914066486\\
-22.1212121212121	0	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	0.6	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	1.2	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	1.8	-0.284301649945458	-0.284301649945458\\
-22.1212121212121	2.4	-0.287243378572822	-0.287243378572822\\
-22.1212121212121	3	-0.292470002214057	-0.292470002214057\\
-22.1212121212121	3.6	-0.309157474554944	-0.309157474554944\\
-22.1212121212121	4.2	-0.302763103796826	-0.302763103796826\\
-22.1212121212121	4.8	-0.300197082557275	-0.300197082557275\\
-22.1212121212121	5.4	-0.306043964084971	-0.306043964084971\\
-22.1212121212121	6	-0.313339625027327	-0.313339625027327\\
-22.1212121212121	6.6	-0.311200235361029	-0.311200235361029\\
-22.1212121212121	7.2	-0.315104761788114	-0.315104761788114\\
-22.1212121212121	7.8	-0.308586624540741	-0.308586624540741\\
-22.1212121212121	8.4	-0.298226897959823	-0.298226897959823\\
-22.1212121212121	9	-0.322809848684074	-0.322809848684074\\
-22.1212121212121	9.6	-0.321284687148101	-0.321284687148101\\
-22.1212121212121	10.2	-0.311779625350072	-0.311779625350072\\
-22.1212121212121	10.8	-0.310578430676513	-0.310578430676513\\
-22.1212121212121	11.4	-0.316884271422722	-0.316884271422722\\
-22.1212121212121	12	-0.321007196018144	-0.321007196018144\\
-22.1212121212121	12.6	-0.320331658018994	-0.320331658018994\\
-22.1212121212121	13.2	-0.3183825492684	-0.3183825492684\\
-22.1212121212121	13.8	-0.302840111381526	-0.302840111381526\\
-22.1212121212121	14.4	-0.300332963822984	-0.300332963822984\\
-22.1212121212121	15	-0.315072913393165	-0.315072913393165\\
-22.1212121212121	15.6	-0.305663102149272	-0.305663102149272\\
-22.1212121212121	16.2	-0.314339850210128	-0.314339850210128\\
-22.1212121212121	16.8	-0.319284124304118	-0.319284124304118\\
-22.1212121212121	17.4	-0.31735004183356	-0.31735004183356\\
-22.1212121212121	18	-0.318423800508335	-0.318423800508335\\
-22.1212121212121	18.6	-0.314077077365385	-0.314077077365385\\
-22.1212121212121	19.2	-0.309295878260259	-0.309295878260259\\
-22.1212121212121	19.8	-0.300576685317579	-0.300576685317579\\
-22.1212121212121	20.4	-0.298277658036312	-0.298277658036312\\
-22.1212121212121	21	-0.288477005480498	-0.288477005480498\\
-22.1212121212121	21.6	-0.290031572064587	-0.290031572064587\\
-22.1212121212121	22.2	-0.286976239656681	-0.286976239656681\\
-22.1212121212121	22.8	-0.282862786228125	-0.282862786228125\\
-22.1212121212121	23.4	-0.281998247399353	-0.281998247399353\\
-22.1212121212121	24	-0.280867047089589	-0.280867047089589\\
-22.1212121212121	24.6	-0.284151298499446	-0.284151298499446\\
-22.1212121212121	25.2	-0.283475667868558	-0.283475667868558\\
-22.1212121212121	25.8	-0.283800111421818	-0.283800111421818\\
-22.1212121212121	26.4	-0.282093345182993	-0.282093345182993\\
-22.1212121212121	27	-0.285713096418122	-0.285713096418122\\
-22.1212121212121	27.6	-0.286752890717576	-0.286752890717576\\
-22.1212121212121	28.2	-0.284580665294381	-0.284580665294381\\
-22.1212121212121	28.8	-0.283838782305988	-0.283838782305988\\
-22.1212121212121	29.4	-0.282826754049988	-0.282826754049988\\
-22.1212121212121	30	-0.283082300377593	-0.283082300377593\\
-22.1212121212121	30.6	-0.284678037954279	-0.284678037954279\\
-22.1212121212121	31.2	-0.284757418389019	-0.284757418389019\\
-22.1212121212121	31.8	-0.283518580126285	-0.283518580126285\\
-22.1212121212121	32.4	-0.283486754624905	-0.283486754624905\\
-22.1212121212121	33	-0.283174660467362	-0.283174660467362\\
-22.1212121212121	33.6	-0.283232007086322	-0.283232007086322\\
-22.1212121212121	34.2	-0.284268427250774	-0.284268427250774\\
-22.1212121212121	34.8	-0.284800105494359	-0.284800105494359\\
-22.1212121212121	35.4	-0.285578972056999	-0.285578972056999\\
-22.1212121212121	36	-0.289475650741702	-0.289475650741702\\
-22.1212121212121	36.6	-0.290377040664338	-0.290377040664338\\
-22.1212121212121	37.2	-0.284997886341732	-0.284997886341732\\
-22.1212121212121	37.8	-0.284365243283114	-0.284365243283114\\
-22.1212121212121	38.4	-0.284655409980787	-0.284655409980787\\
-22.1212121212121	39	-0.284597138985082	-0.284597138985082\\
-22.1212121212121	39.6	-0.28465331467786	-0.28465331467786\\
-22.1212121212121	40.2	-0.28337276921968	-0.28337276921968\\
-22.1212121212121	40.8	-0.286121607205831	-0.286121607205831\\
-22.1212121212121	41.4	-0.284380123591641	-0.284380123591641\\
-22.1212121212121	42	-0.28398897612308	-0.28398897612308\\
-22.1212121212121	42.6	-0.2846809571891	-0.2846809571891\\
-22.1212121212121	43.2	-0.28317700451983	-0.28317700451983\\
-22.1212121212121	43.8	-0.282662478278014	-0.282662478278014\\
-22.1212121212121	44.4	-0.290521052800587	-0.290521052800587\\
-22.1212121212121	45	-0.287251329923137	-0.287251329923137\\
-22.1212121212121	45.6	-0.299418867285332	-0.299418867285332\\
-22.1212121212121	46.2	-0.27890825091766	-0.27890825091766\\
-22.1212121212121	46.8	-0.290453873463778	-0.290453873463778\\
-22.1212121212121	47.4	-0.286633821106504	-0.286633821106504\\
-22.1212121212121	48	-0.297405586561786	-0.297405586561786\\
-22.1212121212121	48.6	-0.30461645241963	-0.30461645241963\\
-22.1212121212121	49.2	-0.319686325827481	-0.319686325827481\\
-22.1212121212121	49.8	-0.309973739998819	-0.309973739998819\\
-22.1212121212121	50.4	-0.310479565555403	-0.310479565555403\\
-22.1212121212121	51	-0.301320695701388	-0.301320695701388\\
-22.1212121212121	51.6	-0.300286126724009	-0.300286126724009\\
-22.1212121212121	52.2	-0.322814789383739	-0.322814789383739\\
-22.1212121212121	52.8	-0.311572629875132	-0.311572629875132\\
-22.1212121212121	53.4	-0.313329437706861	-0.313329437706861\\
-22.1212121212121	54	-0.309355108110497	-0.309355108110497\\
-22.1212121212121	54.6	-0.318621287941289	-0.318621287941289\\
-22.1212121212121	55.2	-0.317909009668883	-0.317909009668883\\
-22.1212121212121	55.8	-0.318848585910726	-0.318848585910726\\
-22.1212121212121	56.4	-0.308329008494531	-0.308329008494531\\
-22.1212121212121	57	-0.312162567880636	-0.312162567880636\\
-22.1212121212121	57.6	-0.314578752987514	-0.314578752987514\\
-22.1212121212121	58.2	-0.311934854017455	-0.311934854017455\\
-22.1212121212121	58.8	-0.304569483827209	-0.304569483827209\\
-22.1212121212121	59.4	-0.304831037786462	-0.304831037786462\\
-22.1212121212121	60	-0.311610286615626	-0.311610286615626\\
-22.1212121212121	60.6	-0.312298352696613	-0.312298352696613\\
-22.1212121212121	61.2	-0.317851437529419	-0.317851437529419\\
-22.1212121212121	61.8	-0.309146396681435	-0.309146396681435\\
-22.1212121212121	62.4	-0.299041855510569	-0.299041855510569\\
-21.5151515151515	0	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.6	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	1.2	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	1.8	-0.28410071117784	-0.28410071117784\\
-21.5151515151515	2.4	-0.288268442802046	-0.288268442802046\\
-21.5151515151515	3	-0.294993722750785	-0.294993722750785\\
-21.5151515151515	3.6	-0.315687407343381	-0.315687407343381\\
-21.5151515151515	4.2	-0.30774819742961	-0.30774819742961\\
-21.5151515151515	4.8	-0.304602509467356	-0.304602509467356\\
-21.5151515151515	5.4	-0.311833941285181	-0.311833941285181\\
-21.5151515151515	6	-0.320853232662301	-0.320853232662301\\
-21.5151515151515	6.6	-0.318232151724181	-0.318232151724181\\
-21.5151515151515	7.2	-0.322998725526178	-0.322998725526178\\
-21.5151515151515	7.8	-0.314957357103592	-0.314957357103592\\
-21.5151515151515	8.4	-0.302121026348854	-0.302121026348854\\
-21.5151515151515	9	-0.332417468593162	-0.332417468593162\\
-21.5151515151515	9.6	-0.330555122235164	-0.330555122235164\\
-21.5151515151515	10.2	-0.31893259500671	-0.31893259500671\\
-21.5151515151515	10.8	-0.317413169402593	-0.317413169402593\\
-21.5151515151515	11.4	-0.325189178730591	-0.325189178730591\\
-21.5151515151515	12	-0.330226160012316	-0.330226160012316\\
-21.5151515151515	12.6	-0.329429703749956	-0.329429703749956\\
-21.5151515151515	13.2	-0.326999825377048	-0.326999825377048\\
-21.5151515151515	13.8	-0.307778378361045	-0.307778378361045\\
-21.5151515151515	14.4	-0.304836588728007	-0.304836588728007\\
-21.5151515151515	15	-0.322899685975163	-0.322899685975163\\
-21.5151515151515	15.6	-0.311447193876608	-0.311447193876608\\
-21.5151515151515	16.2	-0.322062274255887	-0.322062274255887\\
-21.5151515151515	16.8	-0.328117055971771	-0.328117055971771\\
-21.5151515151515	17.4	-0.325732389862732	-0.325732389862732\\
-21.5151515151515	18	-0.32699124046672	-0.32699124046672\\
-21.5151515151515	18.6	-0.321667504101365	-0.321667504101365\\
-21.5151515151515	19.2	-0.315729637072473	-0.315729637072473\\
-21.5151515151515	19.8	-0.304205263743381	-0.304205263743381\\
-21.5151515151515	20.4	-0.300773889664465	-0.300773889664465\\
-21.5151515151515	21	-0.289149071385237	-0.289149071385237\\
-21.5151515151515	21.6	-0.291137893849695	-0.291137893849695\\
-21.5151515151515	22.2	-0.287382502448221	-0.287382502448221\\
-21.5151515151515	22.8	-0.282292799980738	-0.282292799980738\\
-21.5151515151515	23.4	-0.28122990739833	-0.28122990739833\\
-21.5151515151515	24	-0.279857250344383	-0.279857250344383\\
-21.5151515151515	24.6	-0.283902459434301	-0.283902459434301\\
-21.5151515151515	25.2	-0.28305797753727	-0.28305797753727\\
-21.5151515151515	25.8	-0.2834742118823	-0.2834742118823\\
-21.5151515151515	26.4	-0.281330927358888	-0.281330927358888\\
-21.5151515151515	27	-0.28582419302247	-0.28582419302247\\
-21.5151515151515	27.6	-0.287106360692887	-0.287106360692887\\
-21.5151515151515	28.2	-0.284421289179452	-0.284421289179452\\
-21.5151515151515	28.8	-0.283517152916047	-0.283517152916047\\
-21.5151515151515	29.4	-0.282264114144771	-0.282264114144771\\
-21.5151515151515	30	-0.282582619954584	-0.282582619954584\\
-21.5151515151515	30.6	-0.284537670398849	-0.284537670398849\\
-21.5151515151515	31.2	-0.284653736352741	-0.284653736352741\\
-21.5151515151515	31.8	-0.283099911957086	-0.283099911957086\\
-21.5151515151515	32.4	-0.283078802054409	-0.283078802054409\\
-21.5151515151515	33	-0.282733748546902	-0.282733748546902\\
-21.5151515151515	33.6	-0.282765106506062	-0.282765106506062\\
-21.5151515151515	34.2	-0.284067632480182	-0.284067632480182\\
-21.5151515151515	34.8	-0.284682683166914	-0.284682683166914\\
-21.5151515151515	35.4	-0.285663552787265	-0.285663552787265\\
-21.5151515151515	36	-0.290449120782918	-0.290449120782918\\
-21.5151515151515	36.6	-0.291546130270383	-0.291546130270383\\
-21.5151515151515	37.2	-0.284940807638959	-0.284940807638959\\
-21.5151515151515	37.8	-0.284169694628418	-0.284169694628418\\
-21.5151515151515	38.4	-0.284533409349955	-0.284533409349955\\
-21.5151515151515	39	-0.284475322198369	-0.284475322198369\\
-21.5151515151515	39.6	-0.2845455275192	-0.2845455275192\\
-21.5151515151515	40.2	-0.282947128381078	-0.282947128381078\\
-21.5151515151515	40.8	-0.286348242845704	-0.286348242845704\\
-21.5151515151515	41.4	-0.284196328804665	-0.284196328804665\\
-21.5151515151515	42	-0.283674988268453	-0.283674988268453\\
-21.5151515151515	42.6	-0.284550438225888	-0.284550438225888\\
-21.5151515151515	43.2	-0.282696459696517	-0.282696459696517\\
-21.5151515151515	43.8	-0.282075465685345	-0.282075465685345\\
-21.5151515151515	44.4	-0.291796974267647	-0.291796974267647\\
-21.5151515151515	45	-0.28772388931149	-0.28772388931149\\
-21.5151515151515	45.6	-0.302893239339862	-0.302893239339862\\
-21.5151515151515	46.2	-0.277727658053788	-0.277727658053788\\
-21.5151515151515	46.8	-0.292202266154967	-0.292202266154967\\
-21.5151515151515	47.4	-0.287593546884233	-0.287593546884233\\
-21.5151515151515	48	-0.301033916390305	-0.301033916390305\\
-21.5151515151515	48.6	-0.309976324509066	-0.309976324509066\\
-21.5151515151515	49.2	-0.32859349391383	-0.32859349391383\\
-21.5151515151515	49.8	-0.316669373697471	-0.316669373697471\\
-21.5151515151515	50.4	-0.317299493386247	-0.317299493386247\\
-21.5151515151515	51	-0.30595690849544	-0.30595690849544\\
-21.5151515151515	51.6	-0.304760991681319	-0.304760991681319\\
-21.5151515151515	52.2	-0.332495348091213	-0.332495348091213\\
-21.5151515151515	52.8	-0.318671751933437	-0.318671751933437\\
-21.5151515151515	53.4	-0.320845889451562	-0.320845889451562\\
-21.5151515151515	54	-0.315953050486822	-0.315953050486822\\
-21.5151515151515	54.6	-0.327328105746428	-0.327328105746428\\
-21.5151515151515	55.2	-0.326476974448601	-0.326476974448601\\
-21.5151515151515	55.8	-0.327602844654835	-0.327602844654835\\
-21.5151515151515	56.4	-0.314636082196194	-0.314636082196194\\
-21.5151515151515	57	-0.319359889121283	-0.319359889121283\\
-21.5151515151515	57.6	-0.322328251122223	-0.322328251122223\\
-21.5151515151515	58.2	-0.319102860171808	-0.319102860171808\\
-21.5151515151515	58.8	-0.310027391865319	-0.310027391865319\\
-21.5151515151515	59.4	-0.310334605981208	-0.310334605981208\\
-21.5151515151515	60	-0.318717725505722	-0.318717725505722\\
-21.5151515151515	60.6	-0.319595070487863	-0.319595070487863\\
-21.5151515151515	61.2	-0.326339129046618	-0.326339129046618\\
-21.5151515151515	61.8	-0.315642029752541	-0.315642029752541\\
-21.5151515151515	62.4	-0.303134125763613	-0.303134125763613\\
-20.9090909090909	0	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	0.6	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	1.2	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	1.8	-0.283893674431066	-0.283893674431066\\
-20.9090909090909	2.4	-0.289691037639972	-0.289691037639972\\
-20.9090909090909	3	-0.298262700787886	-0.298262700787886\\
-20.9090909090909	3.6	-0.323651147525054	-0.323651147525054\\
-20.9090909090909	4.2	-0.313897870293896	-0.313897870293896\\
-20.9090909090909	4.8	-0.310086183232436	-0.310086183232436\\
-20.9090909090909	5.4	-0.318933831964322	-0.318933831964322\\
-20.9090909090909	6	-0.329965452096665	-0.329965452096665\\
-20.9090909090909	6.6	-0.326789407107887	-0.326789407107887\\
-20.9090909090909	7.2	-0.332543139360958	-0.332543139360958\\
-20.9090909090909	7.8	-0.322728494739596	-0.322728494739596\\
-20.9090909090909	8.4	-0.30699245498225	-0.30699245498225\\
-20.9090909090909	9	-0.343929819116276	-0.343929819116276\\
-20.9090909090909	9.6	-0.341678772832106	-0.341678772832106\\
-20.9090909090909	10.2	-0.327628381976631	-0.327628381976631\\
-20.9090909090909	10.8	-0.325722957182639	-0.325722957182639\\
-20.9090909090909	11.4	-0.335210651975764	-0.335210651975764\\
-20.9090909090909	12	-0.341292545791016	-0.341292545791016\\
-20.9090909090909	12.6	-0.340369909617994	-0.340369909617994\\
-20.9090909090909	13.2	-0.337367379965513	-0.337367379965513\\
-20.9090909090909	13.8	-0.31385103748152	-0.31385103748152\\
-20.9090909090909	14.4	-0.310457488736795	-0.310457488736795\\
-20.9090909090909	15	-0.332346377039833	-0.332346377039833\\
-20.9090909090909	15.6	-0.31857115439878	-0.31857115439878\\
-20.9090909090909	16.2	-0.331404743461324	-0.331404743461324\\
-20.9090909090909	16.8	-0.338742287732055	-0.338742287732055\\
-20.9090909090909	17.4	-0.33583056576065	-0.33583056576065\\
-20.9090909090909	18	-0.337289243114416	-0.337289243114416\\
-20.9090909090909	18.6	-0.330838921780799	-0.330838921780799\\
-20.9090909090909	19.2	-0.323538569449528	-0.323538569449528\\
-20.9090909090909	19.8	-0.308466250587231	-0.308466250587231\\
-20.9090909090909	20.4	-0.303564139237171	-0.303564139237171\\
-20.9090909090909	21	-0.28993415540893	-0.28993415540893\\
-20.9090909090909	21.6	-0.292441299728877	-0.292441299728877\\
-20.9090909090909	22.2	-0.287876274531159	-0.287876274531159\\
-20.9090909090909	22.8	-0.28164588429719	-0.28164588429719\\
-20.9090909090909	23.4	-0.280352956830438	-0.280352956830438\\
-20.9090909090909	24	-0.278708371945457	-0.278708371945457\\
-20.9090909090909	24.6	-0.283634871362858	-0.283634871362858\\
-20.9090909090909	25.2	-0.282590208226375	-0.282590208226375\\
-20.9090909090909	25.8	-0.283119119537498	-0.283119119537498\\
-20.9090909090909	26.4	-0.280454592537513	-0.280454592537513\\
-20.9090909090909	27	-0.285972982682078	-0.285972982682078\\
-20.9090909090909	27.6	-0.287536125774285	-0.287536125774285\\
-20.9090909090909	28.2	-0.284253492634005	-0.284253492634005\\
-20.9090909090909	28.8	-0.283165178112107	-0.283165178112107\\
-20.9090909090909	29.4	-0.281630555303013	-0.281630555303013\\
-20.9090909090909	30	-0.282023436473606	-0.282023436473606\\
-20.9090909090909	30.6	-0.284390479643089	-0.284390479643089\\
-20.9090909090909	31.2	-0.284556085618581	-0.284556085618581\\
-20.9090909090909	31.8	-0.282627533398651	-0.282627533398651\\
-20.9090909090909	32.4	-0.282624867612967	-0.282624867612967\\
-20.9090909090909	33	-0.28225639975583	-0.28225639975583\\
-20.9090909090909	33.6	-0.282243108587124	-0.282243108587124\\
-20.9090909090909	34.2	-0.283863761658909	-0.283863761658909\\
-20.9090909090909	34.8	-0.284559998761442	-0.284559998761442\\
-20.9090909090909	35.4	-0.285783139762464	-0.285783139762464\\
-20.9090909090909	36	-0.291595737107636	-0.291595737107636\\
-20.9090909090909	36.6	-0.292914012564334	-0.292914012564334\\
-20.9090909090909	37.2	-0.284894161856855	-0.284894161856855\\
-20.9090909090909	37.8	-0.283965415045507	-0.283965415045507\\
-20.9090909090909	38.4	-0.284416621085506	-0.284416621085506\\
-20.9090909090909	39	-0.284364053003694	-0.284364053003694\\
-20.9090909090909	39.6	-0.284450863600462	-0.284450863600462\\
-20.9090909090909	40.2	-0.282476233910431	-0.282476233910431\\
-20.9090909090909	40.8	-0.286638582959766	-0.286638582959766\\
-20.9090909090909	41.4	-0.284008736859603	-0.284008736859603\\
-20.9090909090909	42	-0.283321396592018	-0.283321396592018\\
-20.9090909090909	42.6	-0.284418192933746	-0.284418192933746\\
-20.9090909090909	43.2	-0.282158297503287	-0.282158297503287\\
-20.9090909090909	43.8	-0.281418960477292	-0.281418960477292\\
-20.9090909090909	44.4	-0.293314689616336	-0.293314689616336\\
-20.9090909090909	45	-0.288293200799118	-0.288293200799118\\
-20.9090909090909	45.6	-0.307010249213455	-0.307010249213455\\
-20.9090909090909	46.2	-0.276490713007931	-0.276490713007931\\
-20.9090909090909	46.8	-0.294454383351846	-0.294454383351846\\
-20.9090909090909	47.4	-0.288969932800481	-0.288969932800481\\
-20.9090909090909	48	-0.305566720520715	-0.305566720520715\\
-20.9090909090909	48.6	-0.316539951838533	-0.316539951838533\\
-20.9090909090909	49.2	-0.339290314869282	-0.339290314869282\\
-20.9090909090909	49.8	-0.324818678385708	-0.324818678385708\\
-20.9090909090909	50.4	-0.325594486739813	-0.325594486739813\\
-20.9090909090909	51	-0.31169756540449	-0.31169756540449\\
-20.9090909090909	51.6	-0.310343692193826	-0.310343692193826\\
-20.9090909090909	52.2	-0.344115041948999	-0.344115041948999\\
-20.9090909090909	52.8	-0.32730243459258	-0.32730243459258\\
-20.9090909090909	53.4	-0.329962210779493	-0.329962210779493\\
-20.9090909090909	54	-0.32400491556928	-0.32400491556928\\
-20.9090909090909	54.6	-0.337814060316931	-0.337814060316931\\
-20.9090909090909	55.2	-0.336809674837829	-0.336809674837829\\
-20.9090909090909	55.8	-0.338142066678095	-0.338142066678095\\
-20.9090909090909	56.4	-0.322332616434058	-0.322332616434058\\
-20.9090909090909	57	-0.328087435265492	-0.328087435265492\\
-20.9090909090909	57.6	-0.331699480839044	-0.331699480839044\\
-20.9090909090909	58.2	-0.327807518172133	-0.327807518172133\\
-20.9090909090909	58.8	-0.316747506424644	-0.316747506424644\\
-20.9090909090909	59.4	-0.31710012499722	-0.31710012499722\\
-20.9090909090909	60	-0.327358568219607	-0.327358568219607\\
-20.9090909090909	60.6	-0.328464087919021	-0.328464087919021\\
-20.9090909090909	61.2	-0.336558921379855	-0.336558921379855\\
-20.9090909090909	61.8	-0.323557492313388	-0.323557492313388\\
-20.9090909090909	62.4	-0.308239440889583	-0.308239440889583\\
-20.3030303030303	0	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.6	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	1.2	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	1.8	-0.283680678138728	-0.283680678138728\\
-20.3030303030303	2.4	-0.291586357293389	-0.291586357293389\\
-20.3030303030303	3	-0.30241803062313	-0.30241803062313\\
-20.3030303030303	3.6	-0.333285122041454	-0.333285122041454\\
-20.3030303030303	4.2	-0.32141081223223	-0.32141081223223\\
-20.3030303030303	4.8	-0.316836358450059	-0.316836358450059\\
-20.3030303030303	5.4	-0.327560877946417	-0.327560877946417\\
-20.3030303030303	6	-0.340923686682924	-0.340923686682924\\
-20.3030303030303	6.6	-0.337119463614685	-0.337119463614685\\
-20.3030303030303	7.2	-0.343986986421335	-0.343986986421335\\
-20.3030303030303	7.8	-0.332128975968972	-0.332128975968972\\
-20.3030303030303	8.4	-0.31301189480158	-0.31301189480158\\
-20.3030303030303	9	-0.357607411056289	-0.357607411056289\\
-20.3030303030303	9.6	-0.354918198391275	-0.354918198391275\\
-20.3030303030303	10.2	-0.338107330636973	-0.338107330636973\\
-20.3030303030303	10.8	-0.335744285900455	-0.335744285900455\\
-20.3030303030303	11.4	-0.347203423430081	-0.347203423430081\\
-20.3030303030303	12	-0.354472760394941	-0.354472760394941\\
-20.3030303030303	12.6	-0.353416850744859	-0.353416850744859\\
-20.3030303030303	13.2	-0.349750447927848	-0.349750447927848\\
-20.3030303030303	13.8	-0.321244999592562	-0.321244999592562\\
-20.3030303030303	14.4	-0.317397746722121	-0.317397746722121\\
-20.3030303030303	15	-0.34365607439863	-0.34365607439863\\
-20.3030303030303	15.6	-0.327263581051748	-0.327263581051748\\
-20.3030303030303	16.2	-0.342628132649273	-0.342628132649273\\
-20.3030303030303	16.8	-0.3514194632283	-0.3514194632283\\
-20.3030303030303	17.4	-0.347901731957484	-0.347901731957484\\
-20.3030303030303	18	-0.349558018183636	-0.349558018183636\\
-20.3030303030303	18.6	-0.341826116402465	-0.341826116402465\\
-20.3030303030303	19.2	-0.332939411700305	-0.332939411700305\\
-20.3030303030303	19.8	-0.313423928464061	-0.313423928464061\\
-20.3030303030303	20.4	-0.306614702353538	-0.306614702353538\\
-20.3030303030303	21	-0.290830420757928	-0.290830420757928\\
-20.3030303030303	21.6	-0.293967209284765	-0.293967209284765\\
-20.3030303030303	22.2	-0.28846952503925	-0.28846952503925\\
-20.3030303030303	22.8	-0.280910613836918	-0.280910613836918\\
-20.3030303030303	23.4	-0.2793524398609	-0.2793524398609\\
-20.3030303030303	24	-0.277402266932994	-0.277402266932994\\
-20.3030303030303	24.6	-0.283346755739434	-0.283346755739434\\
-20.3030303030303	25.2	-0.282064657910763	-0.282064657910763\\
-20.3030303030303	25.8	-0.28273110051189	-0.28273110051189\\
-20.3030303030303	26.4	-0.279445777287949	-0.279445777287949\\
-20.3030303030303	27	-0.286163838463067	-0.286163838463067\\
-20.3030303030303	27.6	-0.288054417823963	-0.288054417823963\\
-20.3030303030303	28.2	-0.284076351479979	-0.284076351479979\\
-20.3030303030303	28.8	-0.282778299461272	-0.282778299461272\\
-20.3030303030303	29.4	-0.280915153137831	-0.280915153137831\\
-20.3030303030303	30	-0.281395377869681	-0.281395377869681\\
-20.3030303030303	30.6	-0.284235673279115	-0.284235673279115\\
-20.3030303030303	31.2	-0.284466498919187	-0.284466498919187\\
-20.3030303030303	31.8	-0.282092539023304	-0.282092539023304\\
-20.3030303030303	32.4	-0.282120257564982	-0.282120257564982\\
-20.3030303030303	33	-0.281741818105006	-0.281741818105006\\
-20.3030303030303	33.6	-0.281657757535557	-0.281657757535557\\
-20.3030303030303	34.2	-0.283657872667304	-0.283657872667304\\
-20.3030303030303	34.8	-0.28443163855629	-0.28443163855629\\
-20.3030303030303	35.4	-0.285943298403027	-0.285943298403027\\
-20.3030303030303	36	-0.292931893211682	-0.292931893211682\\
-20.3030303030303	36.6	-0.294501543010061	-0.294501543010061\\
-20.3030303030303	37.2	-0.284858359861744	-0.284858359861744\\
-20.3030303030303	37.8	-0.283751881025729	-0.283751881025729\\
-20.3030303030303	38.4	-0.284306805026988	-0.284306805026988\\
-20.3030303030303	39	-0.284267083425072	-0.284267083425072\\
-20.3030303030303	39.6	-0.284373221311283	-0.284373221311283\\
-20.3030303030303	40.2	-0.281954362699737	-0.281954362699737\\
-20.3030303030303	40.8	-0.287003752371425	-0.287003752371425\\
-20.3030303030303	41.4	-0.283817528902598	-0.283817528902598\\
-20.3030303030303	42	-0.282921599769186	-0.282921599769186\\
-20.3030303030303	42.6	-0.284284637681253	-0.284284637681253\\
-20.3030303030303	43.2	-0.281554685380197	-0.281554685380197\\
-20.3030303030303	43.8	-0.280682065482084	-0.280682065482084\\
-20.3030303030303	44.4	-0.295107493412033	-0.295107493412033\\
-20.3030303030303	45	-0.288972106077568	-0.288972106077568\\
-20.3030303030303	45.6	-0.311864088263191	-0.311864088263191\\
-20.3030303030303	46.2	-0.27519627462717	-0.27519627462717\\
-20.3030303030303	46.8	-0.297308806150893	-0.297308806150893\\
-20.3030303030303	47.4	-0.290845045815628	-0.290845045815628\\
-20.3030303030303	48	-0.311168805142876	-0.311168805142876\\
-20.3030303030303	48.6	-0.324506154121676	-0.324506154121676\\
-20.3030303030303	49.2	-0.352051313975993	-0.352051313975993\\
-20.3030303030303	49.8	-0.334651543374424	-0.334651543374424\\
-20.3030303030303	50.4	-0.335602506427118	-0.335602506427118\\
-20.3030303030303	51	-0.318732095758022	-0.318732095758022\\
-20.3030303030303	51.6	-0.317231799089377	-0.317231799089377\\
-20.3030303030303	52.2	-0.35794732246906	-0.35794732246906\\
-20.3030303030303	52.8	-0.337706734038677	-0.337706734038677\\
-20.3030303030303	53.4	-0.34093089319841	-0.34093089319841\\
-20.3030303030303	54	-0.333748652687631	-0.333748652687631\\
-20.3030303030303	54.6	-0.350342454012203	-0.350342454012203\\
-20.3030303030303	55.2	-0.349176031085901	-0.349176031085901\\
-20.3030303030303	55.8	-0.350730193461598	-0.350730193461598\\
-20.3030303030303	56.4	-0.331643561188429	-0.331643561188429\\
-20.3030303030303	57	-0.338588673703897	-0.338588673703897\\
-20.3030303030303	57.6	-0.34293290731539	-0.34293290731539\\
-20.3030303030303	58.2	-0.338290913549043	-0.338290913549043\\
-20.3030303030303	58.8	-0.324938278296484	-0.324938278296484\\
-20.3030303030303	59.4	-0.325341892845822	-0.325341892845822\\
-20.3030303030303	60	-0.337771086833251	-0.337771086833251\\
-20.3030303030303	60.6	-0.339157181651777	-0.339157181651777\\
-20.3030303030303	61.2	-0.34875923629402	-0.34875923629402\\
-20.3030303030303	61.8	-0.333120016593445	-0.333120016593445\\
-20.3030303030303	62.4	-0.314530434504612	-0.314530434504612\\
-19.6969696969697	0	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	0.6	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	1.2	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	1.8	-0.283461849762913	-0.283461849762913\\
-19.6969696969697	2.4	-0.294038609505534	-0.294038609505534\\
-19.6969696969697	3	-0.307613839598072	-0.307613839598072\\
-19.6969696969697	3.6	-0.344830611010504	-0.344830611010504\\
-19.6969696969697	4.2	-0.330493466053253	-0.330493466053253\\
-19.6969696969697	4.8	-0.325051031628527	-0.325051031628527\\
-19.6969696969697	5.4	-0.337938482465054	-0.337938482465054\\
-19.6969696969697	6	-0.353976116058391	-0.353976116058391\\
-19.6969696969697	6.6	-0.349473627843133	-0.349473627843133\\
-19.6969696969697	7.2	-0.357577926846636	-0.357577926846636\\
-19.6969696969697	7.8	-0.343392395350474	-0.343392395350474\\
-19.6969696969697	8.4	-0.320359764778172	-0.320359764778172\\
-19.6969696969697	9	-0.373700946073787	-0.373700946073787\\
-19.6969696969697	9.6	-0.370528364166528	-0.370528364166528\\
-19.6969696969697	10.2	-0.350611803628595	-0.350611803628595\\
-19.6969696969697	10.8	-0.347716621136508	-0.347716621136508\\
-19.6969696969697	11.4	-0.361419408018477	-0.361419408018477\\
-19.6969696969697	12	-0.370026443354686	-0.370026443354686\\
-19.6969696969697	12.6	-0.368829021268312	-0.368829021268312\\
-19.6969696969697	13.2	-0.3644108467451	-0.3644108467451\\
-19.6969696969697	13.8	-0.330152909754449	-0.330152909754449\\
-19.6969696969697	14.4	-0.325871263987293	-0.325871263987293\\
-19.6969696969697	15	-0.357069957781654	-0.357069957781654\\
-19.6969696969697	15.6	-0.337761806162337	-0.337761806162337\\
-19.6969696969697	16.2	-0.355994775532991	-0.355994775532991\\
-19.6969696969697	16.8	-0.366402979316512	-0.366402979316512\\
-19.6969696969697	17.4	-0.362199839614784	-0.362199839614784\\
-19.6969696969697	18	-0.364030972783692	-0.364030972783692\\
-19.6969696969697	18.6	-0.354862026694239	-0.354862026694239\\
-19.6969696969697	19.2	-0.344150724839838	-0.344150724839838\\
-19.6969696969697	19.8	-0.319130327484689	-0.319130327484689\\
-19.6969696969697	20.4	-0.309873397038739	-0.309873397038739\\
-19.6969696969697	21	-0.291831134993208	-0.291831134993208\\
-19.6969696969697	21.6	-0.295737341853889	-0.295737341853889\\
-19.6969696969697	22.2	-0.289172552654425	-0.289172552654425\\
-19.6969696969697	22.8	-0.280075811585667	-0.280075811585667\\
-19.6969696969697	23.4	-0.278214209772361	-0.278214209772361\\
-19.6969696969697	24	-0.275922726158246	-0.275922726158246\\
-19.6969696969697	24.6	-0.283036205377727	-0.283036205377727\\
-19.6969696969697	25.2	-0.281473457248169	-0.281473457248169\\
-19.6969696969697	25.8	-0.282306477129548	-0.282306477129548\\
-19.6969696969697	26.4	-0.278285896841089	-0.278285896841089\\
-19.6969696969697	27	-0.286399745404561	-0.286399745404561\\
-19.6969696969697	27.6	-0.288671909848975	-0.288671909848975\\
-19.6969696969697	28.2	-0.283888315400045	-0.283888315400045\\
-19.6969696969697	28.8	-0.282351794907704	-0.282351794907704\\
-19.6969696969697	29.4	-0.280107215298662	-0.280107215298662\\
-19.6969696969697	30	-0.28068919366454	-0.28068919366454\\
-19.6969696969697	30.6	-0.284071702157728	-0.284071702157728\\
-19.6969696969697	31.2	-0.284386647838002	-0.284386647838002\\
-19.6969696969697	31.8	-0.281485669862901	-0.281485669862901\\
-19.6969696969697	32.4	-0.281560642352882	-0.281560642352882\\
-19.6969696969697	33	-0.281190710492803	-0.281190710492803\\
-19.6969696969697	33.6	-0.28100089566151	-0.28100089566151\\
-19.6969696969697	34.2	-0.283451229241015	-0.283451229241015\\
-19.6969696969697	34.8	-0.284296318927693	-0.284296318927693\\
-19.6969696969697	35.4	-0.286148611116272	-0.286148611116272\\
-19.6969696969697	36	-0.294469306274348	-0.294469306274348\\
-19.6969696969697	36.6	-0.296324325797784	-0.296324325797784\\
-19.6969696969697	37.2	-0.284832838876679	-0.284832838876679\\
-19.6969696969697	37.8	-0.283528359710415	-0.283528359710415\\
-19.6969696969697	38.4	-0.284205464537569	-0.284205464537569\\
-19.6969696969697	39	-0.284188376276133	-0.284188376276133\\
-19.6969696969697	39.6	-0.284316640382087	-0.284316640382087\\
-19.6969696969697	40.2	-0.281376144255242	-0.281376144255242\\
-19.6969696969697	40.8	-0.287454075828137	-0.287454075828137\\
-19.6969696969697	41.4	-0.283622757190446	-0.283622757190446\\
-19.6969696969697	42	-0.282468239407239	-0.282468239407239\\
-19.6969696969697	42.6	-0.284149649334738	-0.284149649334738\\
-19.6969696969697	43.2	-0.280878060517898	-0.280878060517898\\
-19.6969696969697	43.8	-0.279854359961153	-0.279854359961153\\
-19.6969696969697	44.4	-0.297205199526078	-0.297205199526078\\
-19.6969696969697	45	-0.289771233258661	-0.289771233258661\\
-19.6969696969697	45.6	-0.317542949755377	-0.317542949755377\\
-19.6969696969697	46.2	-0.273851214968563	-0.273851214968563\\
-19.6969696969697	46.8	-0.300872572178738	-0.300872572178738\\
-19.6969696969697	47.4	-0.293312197972957	-0.293312197972957\\
-19.6969696969697	48	-0.318014737605237	-0.318014737605237\\
-19.6969696969697	48.6	-0.334078787101642	-0.334078787101642\\
-19.6969696969697	49.2	-0.367147106021651	-0.367147106021651\\
-19.6969696969697	49.8	-0.346400542251888	-0.346400542251888\\
-19.6969696969697	50.4	-0.347564814402113	-0.347564814402113\\
-19.6969696969697	51	-0.327258308019813	-0.327258308019813\\
-19.6969696969697	51.6	-0.325634197794371	-0.325634197794371\\
-19.6969696969697	52.2	-0.374257591872142	-0.374257591872142\\
-19.6969696969697	52.8	-0.350129337739488	-0.350129337739488\\
-19.6969696969697	53.4	-0.354006036749991	-0.354006036749991\\
-19.6969696969697	54	-0.345427119343767	-0.345427119343767\\
-19.6969696969697	54.6	-0.365172559747425	-0.365172559747425\\
-19.6969696969697	55.2	-0.363842781694471	-0.363842781694471\\
-19.6969696969697	55.8	-0.365626949863178	-0.365626949863178\\
-19.6969696969697	56.4	-0.342798251142268	-0.342798251142268\\
-19.6969696969697	57	-0.351108818308768	-0.351108818308768\\
-19.6969696969697	57.6	-0.35626727339444	-0.35626727339444\\
-19.6969696969697	58.2	-0.35079721056637	-0.35079721056637\\
-19.6969696969697	58.8	-0.334815102481496	-0.334815102481496\\
-19.6969696969697	59.4	-0.335281660611555	-0.335281660611555\\
-19.6969696969697	60	-0.350195478674831	-0.350195478674831\\
-19.6969696969697	60.6	-0.351929191662577	-0.351929191662577\\
-19.6969696969697	61.2	-0.363183314162134	-0.363183314162134\\
-19.6969696969697	61.8	-0.344560477714514	-0.344560477714514\\
-19.6969696969697	62.4	-0.322188614067687	-0.322188614067687\\
-19.0909090909091	0	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.6	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	1.2	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	1.8	-0.283237312121836	-0.283237312121836\\
-19.0909090909091	2.4	-0.29714287498787	-0.29714287498787\\
-19.0909090909091	3	-0.314015741830095	-0.314015741830095\\
-19.0909090909091	3.6	-0.358519278319303	-0.358519278319303\\
-19.0909090909091	4.2	-0.341350433717685	-0.341350433717685\\
-19.0909090909091	4.8	-0.334930571876816	-0.334930571876816\\
-19.0909090909091	5.4	-0.350284605539523	-0.350284605539523\\
-19.0909090909091	6	-0.369355835205257	-0.369355835205257\\
-19.0909090909091	6.6	-0.364091510346074	-0.364091510346074\\
-19.0909090909091	7.2	-0.373545617100465	-0.373545617100465\\
-19.0909090909091	7.8	-0.356743369999596	-0.356743369999596\\
-19.0909090909091	8.4	-0.329220498147283	-0.329220498147283\\
-19.0909090909091	9	-0.392431536470492	-0.392431536470492\\
-19.0909090909091	9.6	-0.388736575745879	-0.388736575745879\\
-19.0909090909091	10.2	-0.365371743595248	-0.365371743595248\\
-19.0909090909091	10.8	-0.361867455384538	-0.361867455384538\\
-19.0909090909091	11.4	-0.378090109109402	-0.378090109109402\\
-19.0909090909091	12	-0.388185834920194	-0.388185834920194\\
-19.0909090909091	12.6	-0.386839459358042	-0.386839459358042\\
-19.0909090909091	13.2	-0.381586457674843	-0.381586457674843\\
-19.0909090909091	13.8	-0.340763983395318	-0.340763983395318\\
-19.0909090909091	14.4	-0.336095676649766	-0.336095676649766\\
-19.0909090909091	15	-0.372810468445345	-0.372810468445345\\
-19.0909090909091	15.6	-0.350300587430043	-0.350300587430043\\
-19.0909090909091	16.2	-0.37174954604223	-0.37174954604223\\
-19.0909090909091	16.8	-0.3839230439686	-0.3839230439686\\
-19.0909090909091	17.4	-0.378956691674839	-0.378956691674839\\
-19.0909090909091	18	-0.380917913563901	-0.380917913563901\\
-19.0909090909091	18.6	-0.370162221549916	-0.370162221549916\\
-19.0909090909091	19.2	-0.35737900004308	-0.35737900004308\\
-19.0909090909091	19.8	-0.325616208810589	-0.325616208810589\\
-19.0909090909091	20.4	-0.313269922827913	-0.313269922827913\\
-19.0909090909091	21	-0.292924291325852	-0.292924291325852\\
-19.0909090909091	21.6	-0.297765224541354	-0.297765224541354\\
-19.0909090909091	22.2	-0.289991870681009	-0.289991870681009\\
-19.0909090909091	22.8	-0.279131765526703	-0.279131765526703\\
-19.0909090909091	23.4	-0.276926698844164	-0.276926698844164\\
-19.0909090909091	24	-0.274258358273334	-0.274258358273334\\
-19.0909090909091	24.6	-0.282701169732598	-0.282701169732598\\
-19.0909090909091	25.2	-0.280809237848418	-0.280809237848418\\
-19.0909090909091	25.8	-0.281842068475006	-0.281842068475006\\
-19.0909090909091	26.4	-0.276958227258523	-0.276958227258523\\
-19.0909090909091	27	-0.286681135660205	-0.286681135660205\\
-19.0909090909091	27.6	-0.289395243326951	-0.289395243326951\\
-19.0909090909091	28.2	-0.283686764101652	-0.283686764101652\\
-19.0909090909091	28.8	-0.281881214461618	-0.281881214461618\\
-19.0909090909091	29.4	-0.279197650031889	-0.279197650031889\\
-19.0909090909091	30	-0.279896950699989	-0.279896950699989\\
-19.0909090909091	30.6	-0.283895689565778	-0.283895689565778\\
-19.0909090909091	31.2	-0.284317295201715	-0.284317295201715\\
-19.0909090909091	31.8	-0.280797988292952	-0.280797988292952\\
-19.0909090909091	32.4	-0.28094243446041	-0.28094243446041\\
-19.0909090909091	33	-0.280606046460753	-0.280606046460753\\
-19.0909090909091	33.6	-0.280265422032608	-0.280265422032608\\
-19.0909090909091	34.2	-0.28324536669843	-0.28324536669843\\
-19.0909090909091	34.8	-0.284151110949205	-0.284151110949205\\
-19.0909090909091	35.4	-0.286401436492571	-0.286401436492571\\
-19.0909090909091	36	-0.296211666320721	-0.296211666320721\\
-19.0909090909091	36.6	-0.298388226114046	-0.298388226114046\\
-19.0909090909091	37.2	-0.284815566605745	-0.284815566605745\\
-19.0909090909091	37.8	-0.28329379158966	-0.28329379158966\\
-19.0909090909091	38.4	-0.284113487324473	-0.284113487324473\\
-19.0909090909091	39	-0.28413180574306	-0.28413180574306\\
-19.0909090909091	39.6	-0.284284990884645	-0.284284990884645\\
-19.0909090909091	40.2	-0.280737339359253	-0.280737339359253\\
-19.0909090909091	40.8	-0.287997334471679	-0.287997334471679\\
-19.0909090909091	41.4	-0.28342430534897	-0.28342430534897\\
-19.0909090909091	42	-0.281953249339989	-0.281953249339989\\
-19.0909090909091	42.6	-0.28401204246897	-0.28401204246897\\
-19.0909090909091	43.2	-0.280122013392105	-0.280122013392105\\
-19.0909090909091	43.8	-0.278927621767721	-0.278927621767721\\
-19.0909090909091	44.4	-0.299629295769898	-0.299629295769898\\
-19.0909090909091	45	-0.29069647460707	-0.29069647460707\\
-19.0909090909091	45.6	-0.324117328190022	-0.324117328190022\\
-19.0909090909091	46.2	-0.27247810973726	-0.27247810973726\\
-19.0909090909091	46.8	-0.305258614990273	-0.305258614990273\\
-19.0909090909091	47.4	-0.296478786491887	-0.296478786491887\\
-19.0909090909091	48	-0.32628206821504	-0.32628206821504\\
-19.0909090909091	48.6	-0.34545564542693	-0.34545564542693\\
-19.0909090909091	49.2	-0.384821777656352	-0.384821777656352\\
-19.0909090909091	49.8	-0.360287094934329	-0.360287094934329\\
-19.0909090909091	50.4	-0.361710918218387	-0.361710918218387\\
-19.0909090909091	51	-0.337474113787223	-0.337474113787223\\
-19.0909090909091	51.6	-0.335763515800644	-0.335763515800644\\
-19.0909090909091	52.2	-0.39328261585481	-0.39328261585481\\
-19.0909090909091	52.8	-0.364802704550374	-0.364802704550374\\
-19.0909090909091	53.4	-0.369426709017493	-0.369426709017493\\
-19.0909090909091	54	-0.359274012587182	-0.359274012587182\\
-19.0909090909091	54.6	-0.382540384056881	-0.382540384056881\\
-19.0909090909091	55.2	-0.381054824026869	-0.381054824026869\\
-19.0909090909091	55.8	-0.383068398266608	-0.383068398266608\\
-19.0909090909091	56.4	-0.356017386019422	-0.356017386019422\\
-19.0909090909091	57	-0.365878447366738	-0.365878447366738\\
-19.0909090909091	57.6	-0.371924089664375	-0.371924089664375\\
-19.0909090909091	58.2	-0.365557362994739	-0.365557362994739\\
-19.0909090909091	58.8	-0.346590613712305	-0.346590613712305\\
-19.0909090909091	59.4	-0.34713743319014	-0.34713743319014\\
-19.0909090909091	60	-0.364859633147855	-0.364859633147855\\
-19.0909090909091	60.6	-0.367022087565102	-0.367022087565102\\
-19.0909090909091	61.2	-0.380051736725546	-0.380051736725546\\
-19.0909090909091	61.8	-0.358100016461913	-0.358100016461913\\
-19.0909090909091	62.4	-0.331398598652535	-0.331398598652535\\
-18.4848484848485	0	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	0.6	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	1.2	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	1.8	-0.283007166050344	-0.283007166050344\\
-18.4848484848485	2.4	-0.301006257317661	-0.301006257317661\\
-18.4848484848485	3	-0.321797741512435	-0.321797741512435\\
-18.4848484848485	3.6	-0.374556034537256	-0.374556034537256\\
-18.4848484848485	4.2	-0.354172655311824	-0.354172655311824\\
-18.4848484848485	4.8	-0.346668256987878	-0.346668256987878\\
-18.4848484848485	5.4	-0.364797761410548	-0.364797761410548\\
-18.4848484848485	6	-0.387262392215213	-0.387262392215213\\
-18.4848484848485	6.6	-0.381182730210884	-0.381182730210884\\
-18.4848484848485	7.2	-0.392082467232468	-0.392082467232468\\
-18.4848484848485	7.8	-0.372381355955198	-0.372381355955198\\
-18.4848484848485	8.4	-0.339774984936761	-0.339774984936761\\
-18.4848484848485	9	-0.413968521277132	-0.413968521277132\\
-18.4848484848485	9.6	-0.409719847023151	-0.409719847023151\\
-18.4848484848485	10.2	-0.382587719389911	-0.382587719389911\\
-18.4848484848485	10.8	-0.378394758465486	-0.378394758465486\\
-18.4848484848485	11.4	-0.397406440416941	-0.397406440416941\\
-18.4848484848485	12	-0.409132462472998	-0.409132462472998\\
-18.4848484848485	12.6	-0.40763377486479	-0.40763377486479\\
-18.4848484848485	13.2	-0.401467843534248	-0.401467843534248\\
-18.4848484848485	13.8	-0.353252824120098	-0.353252824120098\\
-18.4848484848485	14.4	-0.348281929494073	-0.348281929494073\\
-18.4848484848485	15	-0.391061956249685	-0.391061956249685\\
-18.4848484848485	15.6	-0.365098225251395	-0.365098225251395\\
-18.4848484848485	16.2	-0.390097956153566	-0.390097956153566\\
-18.4848484848485	16.8	-0.404164145474843	-0.404164145474843\\
-18.4848484848485	17.4	-0.398360311243555	-0.398360311243555\\
-18.4848484848485	18	-0.400386028069819	-0.400386028069819\\
-18.4848484848485	18.6	-0.387907008377763	-0.387907008377763\\
-18.4848484848485	19.2	-0.372802405479951	-0.372802405479951\\
-18.4848484848485	19.8	-0.332881637366687	-0.332881637366687\\
-18.4848484848485	20.4	-0.316717363968024	-0.316717363968024\\
-18.4848484848485	21	-0.294092448833266	-0.294092448833266\\
-18.4848484848485	21.6	-0.300051364990714	-0.300051364990714\\
-18.4848484848485	22.2	-0.290927916194674	-0.290927916194674\\
-18.4848484848485	22.8	-0.278071565751983	-0.278071565751983\\
-18.4848484848485	23.4	-0.275482843123249	-0.275482843123249\\
-18.4848484848485	24	-0.272405676433569	-0.272405676433569\\
-18.4848484848485	24.6	-0.282339429675059	-0.282339429675059\\
-18.4848484848485	25.2	-0.28006588136363	-0.28006588136363\\
-18.4848484848485	25.8	-0.28133566019269	-0.28133566019269\\
-18.4848484848485	26.4	-0.275450019096338	-0.275450019096338\\
-18.4848484848485	27	-0.287004655623655	-0.287004655623655\\
-18.4848484848485	27.6	-0.290224342065191	-0.290224342065191\\
-18.4848484848485	28.2	-0.283467539207589	-0.283467539207589\\
-18.4848484848485	28.8	-0.281362861658833	-0.281362861658833\\
-18.4848484848485	29.4	-0.278180470781713	-0.278180470781713\\
-18.4848484848485	30	-0.27901334890805	-0.27901334890805\\
-18.4848484848485	30.6	-0.283702831655968	-0.283702831655968\\
-18.4848484848485	31.2	-0.284257684994931	-0.284257684994931\\
-18.4848484848485	31.8	-0.280021649232131	-0.280021649232131\\
-18.4848484848485	32.4	-0.280263174805147	-0.280263174805147\\
-18.4848484848485	33	-0.279993777603293	-0.279993777603293\\
-18.4848484848485	33.6	-0.279446345559933	-0.279446345559933\\
-18.4848484848485	34.2	-0.283042122580074	-0.283042122580074\\
-18.4848484848485	34.8	-0.283990622204353	-0.283990622204353\\
-18.4848484848485	35.4	-0.286700563960104	-0.286700563960104\\
-18.4848484848485	36	-0.298151157211437	-0.298151157211437\\
-18.4848484848485	36.6	-0.30068466363265	-0.30068466363265\\
-18.4848484848485	37.2	-0.284802531046833	-0.284802531046833\\
-18.4848484848485	37.8	-0.283046652426548	-0.283046652426548\\
-18.4848484848485	38.4	-0.284030736328573	-0.284030736328573\\
-18.4848484848485	39	-0.284100776659774	-0.284100776659774\\
-18.4848484848485	39.6	-0.284281583611979	-0.284281583611979\\
-18.4848484848485	40.2	-0.280035670004697	-0.280035670004697\\
-18.4848484848485	40.8	-0.288636836046987	-0.288636836046987\\
-18.4848484848485	41.4	-0.283221827713806	-0.283221827713806\\
-18.4848484848485	42	-0.281367958813969	-0.281367958813969\\
-18.4848484848485	42.6	-0.283869004059356	-0.283869004059356\\
-18.4848484848485	43.2	-0.279282246272532	-0.279282246272532\\
-18.4848484848485	43.8	-0.277897704054826	-0.277897704054826\\
-18.4848484848485	44.4	-0.302387690512956	-0.302387690512956\\
-18.4848484848485	45	-0.291746283507557	-0.291746283507557\\
-18.4848484848485	45.6	-0.331627163748087	-0.331627163748087\\
-18.4848484848485	46.2	-0.271123145740231	-0.271123145740231\\
-18.4848484848485	46.8	-0.310582012269028	-0.310582012269028\\
-18.4848484848485	47.4	-0.300468351418343	-0.300468351418343\\
-18.4848484848485	48	-0.336142609515046	-0.336142609515046\\
-18.4848484848485	48.6	-0.358815160106145	-0.358815160106145\\
-18.4848484848485	49.2	-0.405267202716001	-0.405267202716001\\
-18.4848484848485	49.8	-0.376505176739392	-0.376505176739392\\
-18.4848484848485	50.4	-0.378240877752092	-0.378240877752092\\
-18.4848484848485	51	-0.349567147637485	-0.349567147637485\\
-18.4848484848485	51.6	-0.347826301543455	-0.347826301543455\\
-18.4848484848485	52.2	-0.415207304327003	-0.415207304327003\\
-18.4848484848485	52.8	-0.381929605319987	-0.381929605319987\\
-18.4848484848485	53.4	-0.387397559123031	-0.387397559123031\\
-18.4848484848485	54	-0.375497159549971	-0.375497159549971\\
-18.4848484848485	54.6	-0.402636731269736	-0.402636731269736\\
-18.4848484848485	55.2	-0.401012684299418	-0.401012684299418\\
-18.4848484848485	55.8	-0.403244782231569	-0.403244782231569\\
-18.4848484848485	56.4	-0.371497550850744	-0.371497550850744\\
-18.4848484848485	57	-0.383094430203576	-0.383094430203576\\
-18.4848484848485	57.6	-0.390089727413417	-0.390089727413417\\
-18.4848484848485	58.2	-0.382771218519564	-0.382771218519564\\
-18.4848484848485	58.8	-0.360462750149793	-0.360462750149793\\
-18.4848484848485	59.4	-0.361109844355254	-0.361109844355254\\
-18.4848484848485	60	-0.3819624162684	-0.3819624162684\\
-18.4848484848485	60.6	-0.384646270846729	-0.384646270846729\\
-18.4848484848485	61.2	-0.399542543246866	-0.399542543246866\\
-18.4848484848485	61.8	-0.373934202521227	-0.373934202521227\\
-18.4848484848485	62.4	-0.342340528388221	-0.342340528388221\\
-17.8787878787879	0	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.6	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	1.2	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	1.8	-0.282771432816486	-0.282771432816486\\
-17.8787878787879	2.4	-0.305747688196614	-0.305747688196614\\
-17.8787878787879	3	-0.331137140508758	-0.331137140508758\\
-17.8787878787879	3.6	-0.393100175213137	-0.393100175213137\\
-17.8787878787879	4.2	-0.369123788287992	-0.369123788287992\\
-17.8787878787879	4.8	-0.360438875558476	-0.360438875558476\\
-17.8787878787879	5.4	-0.381641239613167	-0.381641239613167\\
-17.8787878787879	6	-0.407841792036023	-0.407841792036023\\
-17.8787878787879	6.6	-0.400906903913029	-0.400906903913029\\
-17.8787878787879	7.2	-0.413323004288018	-0.413323004288018\\
-17.8787878787879	7.8	-0.3904627694463	-0.3904627694463\\
-17.8787878787879	8.4	-0.352191151542588	-0.352191151542588\\
-17.8787878787879	9	-0.438406395311383	-0.438406395311383\\
-17.8787878787879	9.6	-0.433581265714101	-0.433581265714101\\
-17.8787878787879	10.2	-0.402412354963348	-0.402412354963348\\
-17.8787878787879	10.8	-0.397447827042383	-0.397447827042383\\
-17.8787878787879	11.4	-0.419497229309812	-0.419497229309812\\
-17.8787878787879	12	-0.432972780065281	-0.432972780065281\\
-17.8787878787879	12.6	-0.431327039323375	-0.431327039323375\\
-17.8787878787879	13.2	-0.424173649926451	-0.424173649926451\\
-17.8787878787879	13.8	-0.367766634744369	-0.367766634744369\\
-17.8787878787879	14.4	-0.36262171618858	-0.36262171618858\\
-17.8787878787879	15	-0.411950021762427	-0.411950021762427\\
-17.8787878787879	15.6	-0.382340640799954	-0.382340640799954\\
-17.8787878787879	16.2	-0.411182731820022	-0.411182731820022\\
-17.8787878787879	16.8	-0.427242358874131	-0.427242358874131\\
-17.8787878787879	17.4	-0.420532067743316	-0.420532067743316\\
-17.8787878787879	18	-0.42253983990351	-0.42253983990351\\
-17.8787878787879	18.6	-0.408222237157288	-0.408222237157288\\
-17.8787878787879	19.2	-0.390553114414831	-0.390553114414831\\
-17.8787878787879	19.8	-0.340887064859785	-0.340887064859785\\
-17.8787878787879	20.4	-0.32011481163551	-0.32011481163551\\
-17.8787878787879	21	-0.29531280865097	-0.29531280865097\\
-17.8787878787879	21.6	-0.302578591302196	-0.302578591302196\\
-17.8787878787879	22.2	-0.291972812343934	-0.291972812343934\\
-17.8787878787879	22.8	-0.276892425826921	-0.276892425826921\\
-17.8787878787879	23.4	-0.273881965111528	-0.273881965111528\\
-17.8787878787879	24	-0.270372049440969	-0.270372049440969\\
-17.8787878787879	24.6	-0.281948557763288	-0.281948557763288\\
-17.8787878787879	25.2	-0.279239273627113	-0.279239273627113\\
-17.8787878787879	25.8	-0.280786442480069	-0.280786442480069\\
-17.8787878787879	26.4	-0.273754642407576	-0.273754642407576\\
-17.8787878787879	27	-0.28736199348385	-0.28736199348385\\
-17.8787878787879	27.6	-0.291149795370173	-0.291149795370173\\
-17.8787878787879	28.2	-0.283224504761171	-0.283224504761171\\
-17.8787878787879	28.8	-0.280794263432832	-0.280794263432832\\
-17.8787878787879	29.4	-0.27705427522635	-0.27705427522635\\
-17.8787878787879	30	-0.278037012602797	-0.278037012602797\\
-17.8787878787879	30.6	-0.283485839613935	-0.283485839613935\\
-17.8787878787879	31.2	-0.284204924370975	-0.284204924370975\\
-17.8787878787879	31.8	-0.279150695902535	-0.279150695902535\\
-17.8787878787879	32.4	-0.279521883183899	-0.279521883183899\\
-17.8787878787879	33	-0.279363401431863	-0.279363401431863\\
-17.8787878787879	33.6	-0.278541817658709	-0.278541817658709\\
-17.8787878787879	34.2	-0.282843603210623	-0.282843603210623\\
-17.8787878787879	34.8	-0.283806234379081	-0.283806234379081\\
-17.8787878787879	35.4	-0.287039900148848	-0.287039900148848\\
-17.8787878787879	36	-0.300265221600856	-0.300265221600856\\
-17.8787878787879	36.6	-0.303186203311755	-0.303186203311755\\
-17.8787878787879	37.2	-0.284787267279075	-0.284787267279075\\
-17.8787878787879	37.8	-0.282784798651334	-0.282784798651334\\
-17.8787878787879	38.4	-0.2839556189879	-0.2839556189879\\
-17.8787878787879	39	-0.284097774233582	-0.284097774233582\\
-17.8787878787879	39.6	-0.284308714124685	-0.284308714124685\\
-17.8787878787879	40.2	-0.279271601087689	-0.279271601087689\\
-17.8787878787879	40.8	-0.289369482567738	-0.289369482567738\\
-17.8787878787879	41.4	-0.283014657130104	-0.283014657130104\\
-17.8787878787879	42	-0.280703257402956	-0.280703257402956\\
-17.8787878787879	42.6	-0.283715543902839	-0.283715543902839\\
-17.8787878787879	43.2	-0.278357502036971	-0.278357502036971\\
-17.8787878787879	43.8	-0.276766353096424	-0.276766353096424\\
-17.8787878787879	44.4	-0.305469567280856	-0.305469567280856\\
-17.8787878787879	45	-0.292909073386583	-0.292909073386583\\
-17.8787878787879	45.6	-0.340069041430236	-0.340069041430236\\
-17.8787878787879	46.2	-0.269863129757785	-0.269863129757785\\
-17.8787878787879	46.8	-0.31695494609675	-0.31695494609675\\
-17.8787878787879	47.4	-0.305421045954506	-0.305421045954506\\
-17.8787878787879	48	-0.347751969198369	-0.347751969198369\\
-17.8787878787879	48.6	-0.374301525986692	-0.374301525986692\\
-17.8787878787879	49.2	-0.428596201511508	-0.428596201511508\\
-17.8787878787879	49.8	-0.395203442395254	-0.395203442395254\\
-17.8787878787879	50.4	-0.397305986983554	-0.397305986983554\\
-17.8787878787879	51	-0.363702564749024	-0.363702564749024\\
-17.8787878787879	51.6	-0.362011106802335	-0.362011106802335\\
-17.8787878787879	52.2	-0.440140442200339	-0.440140442200339\\
-17.8787878787879	52.8	-0.40166402073804	-0.40166402073804\\
-17.8787878787879	53.4	-0.40806785021344	-0.40806785021344\\
-17.8787878787879	54	-0.394260041929788	-0.394260041929788\\
-17.8787878787879	54.6	-0.425584028462909	-0.425584028462909\\
-17.8787878787879	55.2	-0.423848623023891	-0.423848623023891\\
-17.8787878787879	55.8	-0.426277146114276	-0.426277146114276\\
-17.8787878787879	56.4	-0.389394057982752	-0.389394057982752\\
-17.8787878787879	57	-0.402899335803965	-0.402899335803965\\
-17.8787878787879	57.6	-0.410896148224989	-0.410896148224989\\
-17.8787878787879	58.2	-0.402588034476246	-0.402588034476246\\
-17.8787878787879	58.8	-0.376600971983974	-0.376600971983974\\
-17.8787878787879	59.4	-0.377366690780612	-0.377366690780612\\
-17.8787878787879	60	-0.401655350567479	-0.401655350567479\\
-17.8787878787879	60.6	-0.404960183218129	-0.404960183218129\\
-17.8787878787879	61.2	-0.421770205290851	-0.421770205290851\\
-17.8787878787879	61.8	-0.392215556765012	-0.392215556765012\\
-17.8787878787879	62.4	-0.355180640853988	-0.355180640853988\\
-17.2727272727273	0	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	0.6	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	1.2	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	1.8	-0.282529939435235	-0.282529939435235\\
-17.2727272727273	2.4	-0.311495771906111	-0.311495771906111\\
-17.2727272727273	3	-0.342207093716462	-0.342207093716462\\
-17.2727272727273	3.6	-0.41424597541306	-0.41424597541306\\
-17.2727272727273	4.2	-0.386325395045714	-0.386325395045714\\
-17.2727272727273	4.8	-0.376385713664289	-0.376385713664289\\
-17.2727272727273	5.4	-0.400926373852749	-0.400926373852749\\
-17.2727272727273	6	-0.431166273110656	-0.431166273110656\\
-17.2727272727273	6.6	-0.423353206528799	-0.423353206528799\\
-17.2727272727273	7.2	-0.437323252053608	-0.437323252053608\\
-17.2727272727273	7.8	-0.411082493225502	-0.411082493225502\\
-17.2727272727273	8.4	-0.366612811538825	-0.366612811538825\\
-17.2727272727273	9	-0.465742616568286	-0.465742616568286\\
-17.2727272727273	9.6	-0.460327182884871	-0.460327182884871\\
-17.2727272727273	10.2	-0.424931264295602	-0.424931264295602\\
-17.2727272727273	10.8	-0.419107771372409	-0.419107771372409\\
-17.2727272727273	11.4	-0.444407915318026	-0.444407915318026\\
-17.2727272727273	12	-0.459714669974458	-0.459714669974458\\
-17.2727272727273	12.6	-0.457941257365951	-0.457941257365951\\
-17.2727272727273	13.2	-0.449726723855049	-0.449726723855049\\
-17.2727272727273	13.8	-0.384411398097892	-0.384411398097892\\
-17.2727272727273	14.4	-0.379273172641794	-0.379273172641794\\
-17.2727272727273	15	-0.435521012570491	-0.435521012570491\\
-17.2727272727273	15.6	-0.402164159435768	-0.402164159435768\\
-17.2727272727273	16.2	-0.435060614706806	-0.435060614706806\\
-17.2727272727273	16.8	-0.453183172510778	-0.453183172510778\\
-17.2727272727273	17.4	-0.445504278788359	-0.445504278788359\\
-17.2727272727273	18	-0.447401551796282	-0.447401551796282\\
-17.2727272727273	18.6	-0.431160088154591	-0.431160088154591\\
-17.2727272727273	19.2	-0.410699370178334	-0.410699370178334\\
-17.2727272727273	19.8	-0.349545919169484	-0.349545919169484\\
-17.2727272727273	20.4	-0.323350998955747	-0.323350998955747\\
-17.2727272727273	21	-0.296557527987038	-0.296557527987038\\
-17.2727272727273	21.6	-0.305308109364238	-0.305308109364238\\
-17.2727272727273	22.2	-0.293108435736922	-0.293108435736922\\
-17.2727272727273	22.8	-0.275596835708709	-0.275596835708709\\
-17.2727272727273	23.4	-0.272131395354582	-0.272131395354582\\
-17.2727272727273	24	-0.268178144372068	-0.268178144372068\\
-17.2727272727273	24.6	-0.281525859384653	-0.281525859384653\\
-17.2727272727273	25.2	-0.278327977364577	-0.278327977364577\\
-17.2727272727273	25.8	-0.280195348957325	-0.280195348957325\\
-17.2727272727273	26.4	-0.271873535277451	-0.271873535277451\\
-17.2727272727273	27	-0.287738905744967	-0.287738905744967\\
-17.2727272727273	27.6	-0.292150621379026	-0.292150621379026\\
-17.2727272727273	28.2	-0.282949192400739	-0.282949192400739\\
-17.2727272727273	28.8	-0.280174563771899	-0.280174563771899\\
-17.2727272727273	29.4	-0.275823518258517	-0.275823518258517\\
-17.2727272727273	30	-0.276971595893554	-0.276971595893554\\
-17.2727272727273	30.6	-0.283234498397861	-0.283234498397861\\
-17.2727272727273	31.2	-0.284153418326295	-0.284153418326295\\
-17.2727272727273	31.8	-0.278181796801086	-0.278181796801086\\
-17.2727272727273	32.4	-0.278719324266333	-0.278719324266333\\
-17.2727272727273	33	-0.278728250474206	-0.278728250474206\\
-17.2727272727273	33.6	-0.277554016024098	-0.277554016024098\\
-17.2727272727273	34.2	-0.282652057119921	-0.282652057119921\\
-17.2727272727273	34.8	-0.283585501930339	-0.283585501930339\\
-17.2727272727273	35.4	-0.287407336268552	-0.287407336268552\\
-17.2727272727273	36	-0.302513968699924	-0.302513968699924\\
-17.2727272727273	36.6	-0.305842999831602	-0.305842999831602\\
-17.2727272727273	37.2	-0.284760474946102	-0.284760474946102\\
-17.2727272727273	37.8	-0.282505301002671	-0.282505301002671\\
-17.2727272727273	38.4	-0.28388466699122	-0.28388466699122\\
-17.2727272727273	39	-0.284123861220801	-0.284123861220801\\
-17.2727272727273	39.6	-0.284367157831281	-0.284367157831281\\
-17.2727272727273	40.2	-0.278448964582264	-0.278448964582264\\
-17.2727272727273	40.8	-0.290184040407375	-0.290184040407375\\
-17.2727272727273	41.4	-0.282801670406896	-0.282801670406896\\
-17.2727272727273	42	-0.279949824822401	-0.279949824822401\\
-17.2727272727273	42.6	-0.283544023753851	-0.283544023753851\\
-17.2727272727273	43.2	-0.277350346896586	-0.277350346896586\\
-17.2727272727273	43.8	-0.275542731042133	-0.275542731042133\\
-17.2727272727273	44.4	-0.308840917048082	-0.308840917048082\\
-17.2727272727273	45	-0.294161027106535	-0.294161027106535\\
-17.2727272727273	45.6	-0.34938479615987	-0.34938479615987\\
-17.2727272727273	46.2	-0.268810411806654	-0.268810411806654\\
-17.2727272727273	46.8	-0.324480358375628	-0.324480358375628\\
-17.2727272727273	47.4	-0.311491730424636	-0.311491730424636\\
-17.2727272727273	48	-0.361237681246522	-0.361237681246522\\
-17.2727272727273	48.6	-0.392009084070828	-0.392009084070828\\
-17.2727272727273	49.2	-0.454816769648378	-0.454816769648378\\
-17.2727272727273	49.8	-0.416466851869281	-0.416466851869281\\
-17.2727272727273	50.4	-0.418989082857395	-0.418989082857395\\
-17.2727272727273	51	-0.38000946282344	-0.38000946282344\\
-17.2727272727273	51.6	-0.378474793191802	-0.378474793191802\\
-17.2727272727273	52.2	-0.468091220380203	-0.468091220380203\\
-17.2727272727273	52.8	-0.42409158711487	-0.42409158711487\\
-17.2727272727273	53.4	-0.431510328468627	-0.431510328468627\\
-17.2727272727273	54	-0.415662661810043	-0.415662661810043\\
-17.2727272727273	54.6	-0.451413637176786	-0.451413637176786\\
-17.2727272727273	55.2	-0.449603162667647	-0.449603162667647\\
-17.2727272727273	55.8	-0.452194485611989	-0.452194485611989\\
-17.2727272727273	56.4	-0.409803107757707	-0.409803107757707\\
-17.2727272727273	57	-0.4253607477706	-0.4253607477706\\
-17.2727272727273	57.6	-0.434401527665109	-0.434401527665109\\
-17.2727272727273	58.2	-0.425086660043074	-0.425086660043074\\
-17.2727272727273	58.8	-0.395131200856826	-0.395131200856826\\
-17.2727272727273	59.4	-0.39602641226763	-0.39602641226763\\
-17.2727272727273	60	-0.424023789769589	-0.424023789769589\\
-17.2727272727273	60.6	-0.428049542520511	-0.428049542520511\\
-17.2727272727273	61.2	-0.446764961371579	-0.446764961371579\\
-17.2727272727273	61.8	-0.413035468145071	-0.413035468145071\\
-17.2727272727273	62.4	-0.370060140467104	-0.370060140467104\\
-16.6666666666667	0	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.6	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	1.2	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	1.8	-0.28228213137781	-0.28228213137781\\
-16.6666666666667	2.4	-0.318384154581054	-0.318384154581054\\
-16.6666666666667	3	-0.355166611407966	-0.355166611407966\\
-16.6666666666667	3.6	-0.438004073901612	-0.438004073901612\\
-16.6666666666667	4.2	-0.405841698555396	-0.405841698555396\\
-16.6666666666667	4.8	-0.394606403653976	-0.394606403653976\\
-16.6666666666667	5.4	-0.422695836052844	-0.422695836052844\\
-16.6666666666667	6	-0.457215306217682	-0.457215306217682\\
-16.6666666666667	6.6	-0.448520947301856	-0.448520947301856\\
-16.6666666666667	7.2	-0.464041670897633	-0.464041670897633\\
-16.6666666666667	7.8	-0.434255997744286	-0.434255997744286\\
-16.6666666666667	8.4	-0.38314707356414	-0.38314707356414\\
-16.6666666666667	9	-0.495858160266884	-0.495858160266884\\
-16.6666666666667	9.6	-0.489847163247025	-0.489847163247025\\
-16.6666666666667	10.2	-0.450144762684194	-0.450144762684194\\
-16.6666666666667	10.8	-0.443369022042483	-0.443369022042483\\
-16.6666666666667	11.4	-0.472081087302064	-0.472081087302064\\
-16.6666666666667	12	-0.489246828640396	-0.489246828640396\\
-16.6666666666667	12.6	-0.487385258164477	-0.487385258164477\\
-16.6666666666667	13.2	-0.478033007391141	-0.478033007391141\\
-16.6666666666667	13.8	-0.403237741311684	-0.403237741311684\\
-16.6666666666667	14.4	-0.398345384494144	-0.398345384494144\\
-16.6666666666667	15	-0.461723259667731	-0.461723259667731\\
-16.6666666666667	15.6	-0.424637916502412	-0.424637916502412\\
-16.6666666666667	16.2	-0.461681280107706	-0.461681280107706\\
-16.6666666666667	16.8	-0.481901637927589	-0.481901637927589\\
-16.6666666666667	17.4	-0.473200130257658	-0.473200130257658\\
-16.6666666666667	18	-0.47489329958407	-0.47489329958407\\
-16.6666666666667	18.6	-0.456681256834721	-0.456681256834721\\
-16.6666666666667	19.2	-0.433228573075654	-0.433228573075654\\
-16.6666666666667	19.8	-0.358719672514974	-0.358719672514974\\
-16.6666666666667	20.4	-0.326308767000967	-0.326308767000967\\
-16.6666666666667	21	-0.297794257832971	-0.297794257832971\\
-16.6666666666667	21.6	-0.30817681935374	-0.30817681935374\\
-16.6666666666667	22.2	-0.294305037824922	-0.294305037824922\\
-16.6666666666667	22.8	-0.274193391493493	-0.274193391493493\\
-16.6666666666667	23.4	-0.2702476130359	-0.2702476130359\\
-16.6666666666667	24	-0.265859492685664	-0.265859492685664\\
-16.6666666666667	24.6	-0.281068289426525	-0.281068289426525\\
-16.6666666666667	25.2	-0.277333734127939	-0.277333734127939\\
-16.6666666666667	25.8	-0.279565229307931	-0.279565229307931\\
-16.6666666666667	26.4	-0.269817721829381	-0.269817721829381\\
-16.6666666666667	27	-0.288114576522565	-0.288114576522565\\
-16.6666666666667	27.6	-0.293192717093698	-0.293192717093698\\
-16.6666666666667	28.2	-0.282630583759113	-0.282630583759113\\
-16.6666666666667	28.8	-0.279504775279657	-0.279504775279657\\
-16.6666666666667	29.4	-0.274499397169102	-0.274499397169102\\
-16.6666666666667	30	-0.275826539749672	-0.275826539749672\\
-16.6666666666667	30.6	-0.282935412509753	-0.282935412509753\\
-16.6666666666667	31.2	-0.284094417015795	-0.284094417015795\\
-16.6666666666667	31.8	-0.277114836196937	-0.277114836196937\\
-16.6666666666667	32.4	-0.277858140836117	-0.277858140836117\\
-16.6666666666667	33	-0.278105396228311	-0.278105396228311\\
-16.6666666666667	33.6	-0.276489749844178	-0.276489749844178\\
-16.6666666666667	34.2	-0.282469629363026	-0.282469629363026\\
-16.6666666666667	34.8	-0.28331181182654	-0.28331181182654\\
-16.6666666666667	35.4	-0.287783943101213	-0.287783943101213\\
-16.6666666666667	36	-0.30483860894629	-0.30483860894629\\
-16.6666666666667	36.6	-0.30858063422224	-0.30858063422224\\
-16.6666666666667	37.2	-0.284709776431634	-0.284709776431634\\
-16.6666666666667	37.8	-0.282204270835986	-0.282204270835986\\
-16.6666666666667	38.4	-0.283812158967439	-0.283812158967439\\
-16.6666666666667	39	-0.284178143393522	-0.284178143393522\\
-16.6666666666667	39.6	-0.284455637133396	-0.284455637133396\\
-16.6666666666667	40.2	-0.277575317921425	-0.277575317921425\\
-16.6666666666667	40.8	-0.29105981819366	-0.29105981819366\\
-16.6666666666667	41.4	-0.282581101411961	-0.282581101411961\\
-16.6666666666667	42	-0.279098422239176	-0.279098422239176\\
-16.6666666666667	42.6	-0.283343825729437	-0.283343825729437\\
-16.6666666666667	43.2	-0.276267690053081	-0.276267690053081\\
-16.6666666666667	43.8	-0.274244408499106	-0.274244408499106\\
-16.6666666666667	44.4	-0.312441314579222	-0.312441314579222\\
-16.6666666666667	45	-0.29546461910758	-0.29546461910758\\
-16.6666666666667	45.6	-0.359452884831049	-0.359452884831049\\
-16.6666666666667	46.2	-0.26811459566206	-0.26811459566206\\
-16.6666666666667	46.8	-0.333244385302603	-0.333244385302603\\
-16.6666666666667	47.4	-0.318845020091256	-0.318845020091256\\
-16.6666666666667	48	-0.37668642207296	-0.37668642207296\\
-16.6666666666667	48.6	-0.411966919799817	-0.411966919799817\\
-16.6666666666667	49.2	-0.483809722582921	-0.483809722582921\\
-16.6666666666667	49.8	-0.440299027705733	-0.440299027705733\\
-16.6666666666667	50.4	-0.443285879593116	-0.443285879593116\\
-16.6666666666667	51	-0.398566526613168	-0.398566526613168\\
-16.6666666666667	51.6	-0.397327554578408	-0.397327554578408\\
-16.6666666666667	52.2	-0.498948532549381	-0.498948532549381\\
-16.6666666666667	52.8	-0.449210929440855	-0.449210929440855\\
-16.6666666666667	53.4	-0.457701492666698	-0.457701492666698\\
-16.6666666666667	54	-0.439723012000795	-0.439723012000795\\
-16.6666666666667	54.6	-0.480045503461639	-0.480045503461639\\
-16.6666666666667	55.2	-0.478203958656851	-0.478203958656851\\
-16.6666666666667	55.8	-0.480913308843151	-0.480913308843151\\
-16.6666666666667	56.4	-0.432744412845461	-0.432744412845461\\
-16.6666666666667	57	-0.450452050044237	-0.450452050044237\\
-16.6666666666667	57.6	-0.460572161089871	-0.460572161089871\\
-16.6666666666667	58.2	-0.450256785015425	-0.450256785015425\\
-16.6666666666667	58.8	-0.416120202779634	-0.416120202779634\\
-16.6666666666667	59.4	-0.417141462244841	-0.417141462244841\\
-16.6666666666667	60	-0.449068833477917	-0.449068833477917\\
-16.6666666666667	60.6	-0.453907680972513	-0.453907680972513\\
-16.6666666666667	61.2	-0.474454129988111	-0.474454129988111\\
-16.6666666666667	61.8	-0.436406686796664	-0.436406686796664\\
-16.6666666666667	62.4	-0.387082637116882	-0.387082637116882\\
-16.0606060606061	0	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	0.6	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	1.2	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	1.8	-0.282026800051567	-0.282026800051567\\
-16.0606060606061	2.4	-0.326544087333444	-0.326544087333444\\
-16.0606060606061	3	-0.37014802436431	-0.37014802436431\\
-16.0606060606061	3.6	-0.464285030694664	-0.464285030694664\\
-16.0606060606061	4.2	-0.427664775575612	-0.427664775575612\\
-16.0606060606061	4.8	-0.415138261703183	-0.415138261703183\\
-16.0606060606061	5.4	-0.446908022345791	-0.446908022345791\\
-16.0606060606061	6	-0.485859292815656	-0.485859292815656\\
-16.0606060606061	6.6	-0.476302642657094	-0.476302642657094\\
-16.0606060606061	7.2	-0.493323209243284	-0.493323209243284\\
-16.0606060606061	7.8	-0.459903364984551	-0.459903364984551\\
-16.0606060606061	8.4	-0.40185075261397	-0.40185075261397\\
-16.0606060606061	9	-0.528502627086493	-0.528502627086493\\
-16.0606060606061	9.6	-0.521898572220524	-0.521898572220524\\
-16.0606060606061	10.2	-0.477951677362121	-0.477951677362121\\
-16.0606060606061	10.8	-0.470123275528033	-0.470123275528033\\
-16.0606060606061	11.4	-0.502340495728981	-0.502340495728981\\
-16.0606060606061	12	-0.521322992580687	-0.521322992580687\\
-16.0606060606061	12.6	-0.519438806600091	-0.519438806600091\\
-16.0606060606061	13.2	-0.508865203726384	-0.508865203726384\\
-16.0606060606061	13.8	-0.424227294934765	-0.424227294934765\\
-16.0606060606061	14.4	-0.419882427770967	-0.419882427770967\\
-16.0606060606061	15	-0.490391634171572	-0.490391634171572\\
-16.0606060606061	15.6	-0.449746921837408	-0.449746921837408\\
-16.0606060606061	16.2	-0.490870240126551	-0.490870240126551\\
-16.0606060606061	16.8	-0.513186611427133	-0.513186611427133\\
-16.0606060606061	17.4	-0.503417721454534	-0.503417721454534\\
-16.0606060606061	18	-0.504822822477044	-0.504822822477044\\
-16.0606060606061	18.6	-0.48463996149081	-0.48463996149081\\
-16.0606060606061	19.2	-0.458032702028442	-0.458032702028442\\
-16.0606060606061	19.8	-0.368216232822274	-0.368216232822274\\
-16.0606060606061	20.4	-0.32887011519201	-0.32887011519201\\
-16.0606060606061	21	-0.29898687437402	-0.29898687437402\\
-16.0606060606061	21.6	-0.311096364614422	-0.311096364614422\\
-16.0606060606061	22.2	-0.295520638479801	-0.295520638479801\\
-16.0606060606061	22.8	-0.272697160779483	-0.272697160779483\\
-16.0606060606061	23.4	-0.268256707414408	-0.268256707414408\\
-16.0606060606061	24	-0.263466856642962	-0.263466856642962\\
-16.0606060606061	24.6	-0.280572338226711	-0.280572338226711\\
-16.0606060606061	25.2	-0.276261711681277	-0.276261711681277\\
-16.0606060606061	25.8	-0.278900795590537	-0.278900795590537\\
-16.0606060606061	26.4	-0.267608682617845	-0.267608682617845\\
-16.0606060606061	27	-0.288461422996208	-0.288461422996208\\
-16.0606060606061	27.6	-0.294228262768148	-0.294228262768148\\
-16.0606060606061	28.2	-0.282255072093938	-0.282255072093938\\
-16.0606060606061	28.8	-0.278787827895394	-0.278787827895394\\
-16.0606060606061	29.4	-0.273100184898917	-0.273100184898917\\
-16.0606060606061	30	-0.274617334068289	-0.274617334068289\\
-16.0606060606061	30.6	-0.282571995681452	-0.282571995681452\\
-16.0606060606061	31.2	-0.284015727932045	-0.284015727932045\\
-16.0606060606061	31.8	-0.275953274075072	-0.275953274075072\\
-16.0606060606061	32.4	-0.276942810566751	-0.276942810566751\\
-16.0606060606061	33	-0.277515079467001	-0.277515079467001\\
-16.0606060606061	33.6	-0.275360668774484	-0.275360668774484\\
-16.0606060606061	34.2	-0.282297976930992	-0.282297976930992\\
-16.0606060606061	34.8	-0.282964386376405	-0.282964386376405\\
-16.0606060606061	35.4	-0.288143620645016	-0.288143620645016\\
-16.0606060606061	36	-0.307161241372236	-0.307161241372236\\
-16.0606060606061	36.6	-0.311299802271693	-0.311299802271693\\
-16.0606060606061	37.2	-0.284619655503158	-0.284619655503158\\
-16.0606060606061	37.8	-0.281876682088033	-0.281876682088033\\
-16.0606060606061	38.4	-0.283729814984003	-0.283729814984003\\
-16.0606060606061	39	-0.284257226068676	-0.284257226068676\\
-16.0606060606061	39.6	-0.284570283411181	-0.284570283411181\\
-16.0606060606061	40.2	-0.276661940636599	-0.276661940636599\\
-16.0606060606061	40.8	-0.291965935768303	-0.291965935768303\\
-16.0606060606061	41.4	-0.282350293423878	-0.282350293423878\\
-16.0606060606061	42	-0.27814023335784	-0.27814023335784\\
-16.0606060606061	42.6	-0.283101210438567	-0.283101210438567\\
-16.0606060606061	43.2	-0.275120934567077	-0.275120934567077\\
-16.0606060606061	43.8	-0.272897618228744	-0.272897618228744\\
-16.0606060606061	44.4	-0.316182440668159	-0.316182440668159\\
-16.0606060606061	45	-0.296768112246009	-0.296768112246009\\
-16.0606060606061	45.6	-0.370083753575174	-0.370083753575174\\
-16.0606060606061	46.2	-0.267960105931348	-0.267960105931348\\
-16.0606060606061	46.8	-0.343307770986634	-0.343307770986634\\
-16.0606060606061	47.4	-0.32764683877399	-0.32764683877399\\
-16.0606060606061	48	-0.394130923940086	-0.394130923940086\\
-16.0606060606061	48.6	-0.434124708199103	-0.434124708199103\\
-16.0606060606061	49.2	-0.515312006171188	-0.515312006171188\\
-16.0606060606061	49.8	-0.46660662454671	-0.46660662454671\\
-16.0606060606061	50.4	-0.470088763191552	-0.470088763191552\\
-16.0606060606061	51	-0.419387620670249	-0.419387620670249\\
-16.0606060606061	51.6	-0.418617309483834	-0.418617309483834\\
-16.0606060606061	52.2	-0.532464946756133	-0.532464946756133\\
-16.0606060606061	52.8	-0.4769172677165	-0.4769172677165\\
-16.0606060606061	53.4	-0.486504847578143	-0.486504847578143\\
-16.0606060606061	54	-0.466360476481512	-0.466360476481512\\
-16.0606060606061	54.6	-0.511271963485658	-0.511271963485658\\
-16.0606060606061	55.2	-0.509448902688055	-0.509448902688055\\
-16.0606060606061	55.8	-0.512221449068552	-0.512221449068552\\
-16.0606060606061	56.4	-0.45814549684804	-0.45814549684804\\
-16.0606060606061	57	-0.478036258934371	-0.478036258934371\\
-16.0606060606061	57.6	-0.489267060995599	-0.489267060995599\\
-16.0606060606061	58.2	-0.477982690842347	-0.477982690842347\\
-16.0606060606061	58.8	-0.439560258830105	-0.439560258830105\\
-16.0606060606061	59.4	-0.4406826092173	-0.4406826092173\\
-16.0606060606061	60	-0.476691281115238	-0.476691281115238\\
-16.0606060606061	60.6	-0.482418498007542	-0.482418498007542\\
-16.0606060606061	61.2	-0.50464700111437	-0.50464700111437\\
-16.0606060606061	61.8	-0.462247634596856	-0.462247634596856\\
-16.0606060606061	62.4	-0.406300590767762	-0.406300590767762\\
-15.4545454545455	0	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.6	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	1.2	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	1.8	-0.281761716443436	-0.281761716443436\\
-15.4545454545455	2.4	-0.33609410665242	-0.33609410665242\\
-15.4545454545455	3	-0.387242191209286	-0.387242191209286\\
-15.4545454545455	3.6	-0.49288638167585	-0.49288638167585\\
-15.4545454545455	4.2	-0.451701114972478	-0.451701114972478\\
-15.4545454545455	4.8	-0.437943868137455	-0.437943868137455\\
-15.4545454545455	5.4	-0.47342361386043	-0.47342361386043\\
-15.4545454545455	6	-0.516847346670054	-0.516847346670054\\
-15.4545454545455	6.6	-0.506470990128358	-0.506470990128358\\
-15.4545454545455	7.2	-0.524887894074558	-0.524887894074558\\
-15.4545454545455	7.8	-0.487836460922299	-0.487836460922299\\
-15.4545454545455	8.4	-0.422716388539307	-0.422716388539307\\
-15.4545454545455	9	-0.56328548580657	-0.56328548580657\\
-15.4545454545455	9.6	-0.556097440996463	-0.556097440996463\\
-15.4545454545455	10.2	-0.50813653065157	-0.50813653065157\\
-15.4545454545455	10.8	-0.49914721760109	-0.49914721760109\\
-15.4545454545455	11.4	-0.534880027291491	-0.534880027291491\\
-15.4545454545455	12	-0.555552710003951	-0.555552710003951\\
-15.4545454545455	12.6	-0.553742532372216	-0.553742532372216\\
-15.4545454545455	13.2	-0.541852965214084	-0.541852965214084\\
-15.4545454545455	13.8	-0.44728040715382	-0.44728040715382\\
-15.4545454545455	14.4	-0.443847790966644	-0.443847790966644\\
-15.4545454545455	15	-0.521236861326063	-0.521236861326063\\
-15.4545454545455	15.6	-0.477376874099772	-0.477376874099772\\
-15.4545454545455	16.2	-0.522317410648485	-0.522317410648485\\
-15.4545454545455	16.8	-0.546690661352097	-0.546690661352097\\
-15.4545454545455	17.4	-0.535819842281337	-0.535819842281337\\
-15.4545454545455	18	-0.536873906500202	-0.536873906500202\\
-15.4545454545455	18.6	-0.514773091524817	-0.514773091524817\\
-15.4545454545455	19.2	-0.484897303245833	-0.484897303245833\\
-15.4545454545455	19.8	-0.377792275216236	-0.377792275216236\\
-15.4545454545455	20.4	-0.330921540057406	-0.330921540057406\\
-15.4545454545455	21	-0.300096359126357	-0.300096359126357\\
-15.4545454545455	21.6	-0.313954259975591	-0.313954259975591\\
-15.4545454545455	22.2	-0.296701352493693	-0.296701352493693\\
-15.4545454545455	22.8	-0.271129470874158	-0.271129470874158\\
-15.4545454545455	23.4	-0.266194005365651	-0.266194005365651\\
-15.4545454545455	24	-0.261065155646578	-0.261065155646578\\
-15.4545454545455	24.6	-0.280033879297121	-0.280033879297121\\
-15.4545454545455	25.2	-0.275120426793632	-0.275120426793632\\
-15.4545454545455	25.8	-0.278208295447201	-0.278208295447201\\
-15.4545454545455	26.4	-0.265278399964995	-0.265278399964995\\
-15.4545454545455	27	-0.288745424909496	-0.288745424909496\\
-15.4545454545455	27.6	-0.295196276120284	-0.295196276120284\\
-15.4545454545455	28.2	-0.281806627833963	-0.281806627833963\\
-15.4545454545455	28.8	-0.278028365202767	-0.278028365202767\\
-15.4545454545455	29.4	-0.271650882895992	-0.271650882895992\\
-15.4545454545455	30	-0.273365170070043	-0.273365170070043\\
-15.4545454545455	30.6	-0.282124739000997	-0.282124739000997\\
-15.4545454545455	31.2	-0.283901630322929	-0.283901630322929\\
-15.4545454545455	31.8	-0.274704202809396	-0.274704202809396\\
-15.4545454545455	32.4	-0.275979391218664	-0.275979391218664\\
-15.4545454545455	33	-0.276979612002954	-0.276979612002954\\
-15.4545454545455	33.6	-0.274182982626583	-0.274182982626583\\
-15.4545454545455	34.2	-0.282137734085999	-0.282137734085999\\
-15.4545454545455	34.8	-0.282518681115797	-0.282518681115797\\
-15.4545454545455	35.4	-0.288453293578011	-0.288453293578011\\
-15.4545454545455	36	-0.309386219845127	-0.309386219845127\\
-15.4545454545455	36.6	-0.313878177291539	-0.313878177291539\\
-15.4545454545455	37.2	-0.284471599742424	-0.284471599742424\\
-15.4545454545455	37.8	-0.281516189221344	-0.281516189221344\\
-15.4545454545455	38.4	-0.283626584138875	-0.283626584138875\\
-15.4545454545455	39	-0.284354684053388	-0.284354684053388\\
-15.4545454545455	39.6	-0.284704116025078	-0.284704116025078\\
-15.4545454545455	40.2	-0.275723396277325	-0.275723396277325\\
-15.4545454545455	40.8	-0.29286132335688	-0.29286132335688\\
-15.4545454545455	41.4	-0.282105384514729	-0.282105384514729\\
-15.4545454545455	42	-0.277067233832604	-0.277067233832604\\
-15.4545454545455	42.6	-0.28279939774752	-0.28279939774752\\
-15.4545454545455	43.2	-0.273925676234016	-0.273925676234016\\
-15.4545454545455	43.8	-0.271536611769453	-0.271536611769453\\
-15.4545454545455	44.4	-0.31994872855894	-0.31994872855894\\
-15.4545454545455	45	-0.29800621825998	-0.29800621825998\\
-15.4545454545455	45.6	-0.381020157277884	-0.381020157277884\\
-15.4545454545455	46.2	-0.268559004516851	-0.268559004516851\\
-15.4545454545455	46.8	-0.354696583674251	-0.354696583674251\\
-15.4545454545455	47.4	-0.338052341804217	-0.338052341804217\\
-15.4545454545455	48	-0.413537296505503	-0.413537296505503\\
-15.4545454545455	48.6	-0.458340831823173	-0.458340831823173\\
-15.4545454545455	49.2	-0.548907608964645	-0.548907608964645\\
-15.4545454545455	49.8	-0.495186942806509	-0.495186942806509\\
-15.4545454545455	50.4	-0.499174399820208	-0.499174399820208\\
-15.4545454545455	51	-0.442408148054191	-0.442408148054191\\
-15.4545454545455	51.6	-0.442314258063637	-0.442314258063637\\
-15.4545454545455	52.2	-0.56824702886932	-0.56824702886932\\
-15.4545454545455	52.8	-0.506989619215833	-0.506989619215833\\
-15.4545454545455	53.4	-0.517658610029736	-0.517658610029736\\
-15.4545454545455	54	-0.495382446816091	-0.495382446816091\\
-15.4545454545455	54.6	-0.544747323282685	-0.544747323282685\\
-15.4545454545455	55.2	-0.542995143883578	-0.542995143883578\\
-15.4545454545455	55.8	-0.545767764271266	-0.545767764271266\\
-15.4545454545455	56.4	-0.485828852496733	-0.485828852496733\\
-15.4545454545455	57	-0.507854352828725	-0.507854352828725\\
-15.4545454545455	57.6	-0.520226561045532	-0.520226561045532\\
-15.4545454545455	58.2	-0.508030858298577	-0.508030858298577\\
-15.4545454545455	58.8	-0.465355043594136	-0.465355043594136\\
-15.4545454545455	59.4	-0.466525236387068	-0.466525236387068\\
-15.4545454545455	60	-0.506678878448362	-0.506678878448362\\
-15.4545454545455	60.6	-0.513343453753532	-0.513343453753532\\
-15.4545454545455	61.2	-0.537024747332293	-0.537024747332293\\
-15.4545454545455	61.8	-0.490369739373609	-0.490369739373609\\
-15.4545454545455	62.4	-0.427701357651686	-0.427701357651686\\
-14.8484848484848	0	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	0.6	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	1.2	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	1.8	-0.281483166830806	-0.281483166830806\\
-14.8484848484848	2.4	-0.347127061238218	-0.347127061238218\\
-14.8484848484848	3	-0.406482016960318	-0.406482016960318\\
-14.8484848484848	3.6	-0.523484345061641	-0.523484345061641\\
-14.8484848484848	4.2	-0.477760468047588	-0.477760468047588\\
-14.8484848484848	4.8	-0.462897738598313	-0.462897738598313\\
-14.8484848484848	5.4	-0.501995334081238	-0.501995334081238\\
-14.8484848484848	6	-0.549800331220364	-0.549800331220364\\
-14.8484848484848	6.6	-0.538670949092347	-0.538670949092347\\
-14.8484848484848	7.2	-0.558325137723722	-0.558325137723722\\
-14.8484848484848	7.8	-0.517750361117899	-0.517750361117899\\
-14.8484848484848	8.4	-0.445658616404558	-0.445658616404558\\
-14.8484848484848	9	-0.599674649833633	-0.599674649833633\\
-14.8484848484848	9.6	-0.59191685574538	-0.59191685574538\\
-14.8484848484848	10.2	-0.540361217285756	-0.540361217285756\\
-14.8484848484848	10.8	-0.530095170787487	-0.530095170787487\\
-14.8484848484848	11.4	-0.569258845341929	-0.569258845341929\\
-14.8484848484848	12	-0.591399945649809	-0.591399945649809\\
-14.8484848484848	12.6	-0.589794922485831	-0.589794922485831\\
-14.8484848484848	13.2	-0.576480932598937	-0.576480932598937\\
-14.8484848484848	13.8	-0.472206067687977	-0.472206067687977\\
-14.8484848484848	14.4	-0.470110115453547	-0.470110115453547\\
-14.8484848484848	15	-0.553840755126541	-0.553840755126541\\
-14.8484848484848	15.6	-0.507301799557665	-0.507301799557665\\
-14.8484848484848	16.2	-0.555572671505846	-0.555572671505846\\
-14.8484848484848	16.8	-0.581926872272631	-0.581926872272631\\
-14.8484848484848	17.4	-0.569930736342103	-0.569930736342103\\
-14.8484848484848	18	-0.570602686190177	-0.570602686190177\\
-14.8484848484848	18.6	-0.546694591988886	-0.546694591988886\\
-14.8484848484848	19.2	-0.513495092621448	-0.513495092621448\\
-14.8484848484848	19.8	-0.387159818843039	-0.387159818843039\\
-14.8484848484848	20.4	-0.332359335249211	-0.332359335249211\\
-14.8484848484848	21	-0.30108176938132	-0.30108176938132\\
-14.8484848484848	21.6	-0.316617271348047	-0.316617271348047\\
-14.8484848484848	22.2	-0.297782729192736	-0.297782729192736\\
-14.8484848484848	22.8	-0.269517048139476	-0.269517048139476\\
-14.8484848484848	23.4	-0.264102772049398	-0.264102772049398\\
-14.8484848484848	24	-0.258730826642861	-0.258730826642861\\
-14.8484848484848	24.6	-0.279447969464352	-0.279447969464352\\
-14.8484848484848	25.2	-0.273921293988164	-0.273921293988164\\
-14.8484848484848	25.8	-0.277494883790167	-0.277494883790167\\
-14.8484848484848	26.4	-0.262868460050662	-0.262868460050662\\
-14.8484848484848	27	-0.288927007629472	-0.288927007629472\\
-14.8484848484848	27.6	-0.296024411141377	-0.296024411141377\\
-14.8484848484848	28.2	-0.281267169548319	-0.281267169548319\\
-14.8484848484848	28.8	-0.277232254837527	-0.277232254837527\\
-14.8484848484848	29.4	-0.270182116014627	-0.270182116014627\\
-14.8484848484848	30	-0.272095913884745	-0.272095913884745\\
-14.8484848484848	30.6	-0.281571762145476	-0.281571762145476\\
-14.8484848484848	31.2	-0.283733007985833	-0.283733007985833\\
-14.8484848484848	31.8	-0.273378045875062	-0.273378045875062\\
-14.8484848484848	32.4	-0.274975030834151	-0.274975030834151\\
-14.8484848484848	33	-0.276521737602553	-0.276521737602553\\
-14.8484848484848	33.6	-0.272976633913545	-0.272976633913545\\
-14.8484848484848	34.2	-0.28198782659346	-0.28198782659346\\
-14.8484848484848	34.8	-0.281947189443799	-0.281947189443799\\
-14.8484848484848	35.4	-0.288673693729133	-0.288673693729133\\
-14.8484848484848	36	-0.311403190090071	-0.311403190090071\\
-14.8484848484848	36.6	-0.316174584083481	-0.316174584083481\\
-14.8484848484848	37.2	-0.284244448214916	-0.284244448214916\\
-14.8484848484848	37.8	-0.281114937416931	-0.281114937416931\\
-14.8484848484848	38.4	-0.283488535104649	-0.283488535104649\\
-14.8484848484848	39	-0.284460564237418	-0.284460564237418\\
-14.8484848484848	39.6	-0.284846557218463	-0.284846557218463\\
-14.8484848484848	40.2	-0.27477661828046	-0.27477661828046\\
-14.8484848484848	40.8	-0.293695526717933	-0.293695526717933\\
-14.8484848484848	41.4	-0.281840921904156	-0.281840921904156\\
-14.8484848484848	42	-0.275872556822584	-0.275872556822584\\
-14.8484848484848	42.6	-0.282418879023714	-0.282418879023714\\
-14.8484848484848	43.2	-0.272700899130295	-0.272700899130295\\
-14.8484848484848	43.8	-0.270202031525251	-0.270202031525251\\
-14.8484848484848	44.4	-0.323600338457354	-0.323600338457354\\
-14.8484848484848	45	-0.29910200989017	-0.29910200989017\\
-14.8484848484848	45.6	-0.391942996936696	-0.391942996936696\\
-14.8484848484848	46.2	-0.270138876084523	-0.270138876084523\\
-14.8484848484848	46.8	-0.367392678290938	-0.367392678290938\\
-14.8484848484848	47.4	-0.350190449401307	-0.350190449401307\\
-14.8484848484848	48	-0.434793529828658	-0.434793529828658\\
-14.8484848484848	48.6	-0.48437371564837	-0.48437371564837\\
-14.8484848484848	49.2	-0.584027498467367	-0.584027498467367\\
-14.8484848484848	49.8	-0.525719870755264	-0.525719870755264\\
-14.8484848484848	50.4	-0.53019631624012	-0.53019631624012\\
-14.8484848484848	51	-0.467473040616654	-0.467473040616654\\
-14.8484848484848	51.6	-0.46829650446149	-0.46829650446149\\
-14.8484848484848	52.2	-0.605753300996334	-0.605753300996334\\
-14.8484848484848	52.8	-0.539082747657635	-0.539082747657635\\
-14.8484848484848	53.4	-0.550769093597467	-0.550769093597467\\
-14.8484848484848	54	-0.526475298575173	-0.526475298575173\\
-14.8484848484848	54.6	-0.579984479383408	-0.579984479383408\\
-14.8484848484848	55.2	-0.578355350095548	-0.578355350095548\\
-14.8484848484848	55.8	-0.581058997197135	-0.581058997197135\\
-14.8484848484848	56.4	-0.515503027577378	-0.515503027577378\\
-14.8484848484848	57	-0.539519297499808	-0.539519297499808\\
-14.8484848484848	57.6	-0.55306603572401	-0.55306603572401\\
-14.8484848484848	58.2	-0.540042590908386	-0.540042590908386\\
-14.8484848484848	58.8	-0.493307652963251	-0.493307652963251\\
-14.8484848484848	59.4	-0.494438658592987	-0.494438658592987\\
-14.8484848484848	60	-0.538697964521746	-0.538697964521746\\
-14.8484848484848	60.6	-0.546313822532396	-0.546313822532396\\
-14.8484848484848	61.2	-0.571136504853053	-0.571136504853053\\
-14.8484848484848	61.8	-0.520468868964056	-0.520468868964056\\
-14.8484848484848	62.4	-0.451193577241828	-0.451193577241828\\
-14.2424242424242	0	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.6	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	1.2	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	1.8	-0.281185390542598	-0.281185390542598\\
-14.2424242424242	2.4	-0.359695044190689	-0.359695044190689\\
-14.2424242424242	3	-0.427825140832082	-0.427825140832082\\
-14.2424242424242	3.6	-0.555631067728153	-0.555631067728153\\
-14.2424242424242	4.2	-0.505547855852864	-0.505547855852864\\
-14.2424242424242	4.8	-0.48977498424833	-0.48977498424833\\
-14.2424242424242	5.4	-0.532261788395873	-0.532261788395873\\
-14.2424242424242	6	-0.584210010309836	-0.584210010309836\\
-14.2424242424242	6.6	-0.572417831942363	-0.572417831942363\\
-14.2424242424242	7.2	-0.59309457950037	-0.59309457950037\\
-14.2424242424242	7.8	-0.549219901546988	-0.549219901546988\\
-14.2424242424242	8.4	-0.470501743169507	-0.470501743169507\\
-14.2424242424242	9	-0.63700308103697	-0.63700308103697\\
-14.2424242424242	9.6	-0.628693591114227	-0.628693591114227\\
-14.2424242424242	10.2	-0.574162053469473	-0.574162053469473\\
-14.2424242424242	10.8	-0.562497519191856	-0.562497519191856\\
-14.2424242424242	11.4	-0.604903501501174	-0.604903501501174\\
-14.2424242424242	12	-0.628190251249884	-0.628190251249884\\
-14.2424242424242	12.6	-0.626957144315072	-0.626957144315072\\
-14.2424242424242	13.2	-0.612095393318126	-0.612095393318126\\
-14.2424242424242	13.8	-0.498714833326009	-0.498714833326009\\
-14.2424242424242	14.4	-0.498431228859968	-0.498431228859968\\
-14.2424242424242	15	-0.587658152493686	-0.587658152493686\\
-14.2424242424242	15.6	-0.539175500519759	-0.539175500519759\\
-14.2424242424242	16.2	-0.590049267516999	-0.590049267516999\\
-14.2424242424242	16.8	-0.618273310906658	-0.618273310906658\\
-14.2424242424242	17.4	-0.60514062391015	-0.60514062391015\\
-14.2424242424242	18	-0.605440513733302	-0.605440513733302\\
-14.2424242424242	18.6	-0.579895858188041	-0.579895858188041\\
-14.2424242424242	19.2	-0.543384940401156	-0.543384940401156\\
-14.2424242424242	19.8	-0.395996982981614	-0.395996982981614\\
-14.2424242424242	20.4	-0.333094514675434	-0.333094514675434\\
-14.2424242424242	21	-0.301901229000947	-0.301901229000947\\
-14.2424242424242	21.6	-0.318937008084106	-0.318937008084106\\
-14.2424242424242	22.2	-0.298692087873929	-0.298692087873929\\
-14.2424242424242	22.8	-0.267890486568965	-0.267890486568965\\
-14.2424242424242	23.4	-0.26203196624043	-0.26203196624043\\
-14.2424242424242	24	-0.256547629021643	-0.256547629021643\\
-14.2424242424242	24.6	-0.278808589268483	-0.278808589268483\\
-14.2424242424242	25.2	-0.272677776055413	-0.272677776055413\\
-14.2424242424242	25.8	-0.276767685882474	-0.276767685882474\\
-14.2424242424242	26.4	-0.260428167062595	-0.260428167062595\\
-14.2424242424242	27	-0.288962450490947	-0.288962450490947\\
-14.2424242424242	27.6	-0.296631974910321	-0.296631974910321\\
-14.2424242424242	28.2	-0.280617114242908	-0.280617114242908\\
-14.2424242424242	28.8	-0.276405798635235	-0.276405798635235\\
-14.2424242424242	29.4	-0.26872825327665	-0.26872825327665\\
-14.2424242424242	30	-0.270838386981538	-0.270838386981538\\
-14.2424242424242	30.6	-0.280889617021381	-0.280889617021381\\
-14.2424242424242	31.2	-0.283487690191205	-0.283487690191205\\
-14.2424242424242	31.8	-0.271987866619754	-0.271987866619754\\
-14.2424242424242	32.4	-0.273937232831526	-0.273937232831526\\
-14.2424242424242	33	-0.276162487182337	-0.276162487182337\\
-14.2424242424242	33.6	-0.271763907711322	-0.271763907711322\\
-14.2424242424242	34.2	-0.281844644051192	-0.281844644051192\\
-14.2424242424242	34.8	-0.281220618068657	-0.281220618068657\\
-14.2424242424242	35.4	-0.288760710275943	-0.288760710275943\\
-14.2424242424242	36	-0.313091731003999	-0.313091731003999\\
-14.2424242424242	36.6	-0.318035401334474	-0.318035401334474\\
-14.2424242424242	37.2	-0.283914919837702	-0.283914919837702\\
-14.2424242424242	37.8	-0.280663355646574	-0.280663355646574\\
-14.2424242424242	38.4	-0.283298844627193	-0.283298844627193\\
-14.2424242424242	39	-0.284560933926762	-0.284560933926762\\
-14.2424242424242	39.6	-0.28498299552287	-0.28498299552287\\
-14.2424242424242	40.2	-0.273839515629252	-0.273839515629252\\
-14.2424242424242	40.8	-0.294410316111455	-0.294410316111455\\
-14.2424242424242	41.4	-0.281549402672644	-0.281549402672644\\
-14.2424242424242	42	-0.274550811211626	-0.274550811211626\\
-14.2424242424242	42.6	-0.281937940599173	-0.281937940599173\\
-14.2424242424242	43.2	-0.271467654559491	-0.271467654559491\\
-14.2424242424242	43.8	-0.268938295364408	-0.268938295364408\\
-14.2424242424242	44.4	-0.326978452646357	-0.326978452646357\\
-14.2424242424242	45	-0.299970051723161	-0.299970051723161\\
-14.2424242424242	45.6	-0.402482760259606	-0.402482760259606\\
-14.2424242424242	46.2	-0.272926095463595	-0.272926095463595\\
-14.2424242424242	46.8	-0.381324454374913	-0.381324454374913\\
-14.2424242424242	47.4	-0.364145641641109	-0.364145641641109\\
-14.2424242424242	48	-0.457699970917795	-0.457699970917795\\
-14.2424242424242	48.6	-0.511877168487979	-0.511877168487979\\
-14.2424242424242	49.2	-0.619959330583283	-0.619959330583283\\
-14.2424242424242	49.8	-0.557765001707099	-0.557765001707099\\
-14.2424242424242	50.4	-0.562683313645052	-0.562683313645052\\
-14.2424242424242	51	-0.494327243350381	-0.494327243350381\\
-14.2424242424242	51.6	-0.496337705502515	-0.496337705502515\\
-14.2424242424242	52.2	-0.644300591109446	-0.644300591109446\\
-14.2424242424242	52.8	-0.572724741262989	-0.572724741262989\\
-14.2424242424242	53.4	-0.585310643520505	-0.585310643520505\\
-14.2424242424242	54	-0.559200636507205	-0.559200636507205\\
-14.2424242424242	54.6	-0.616359367925386	-0.616359367925386\\
-14.2424242424242	55.2	-0.614902035497666	-0.614902035497666\\
-14.2424242424242	55.8	-0.617464578801235	-0.617464578801235\\
-14.2424242424242	56.4	-0.546758504352616	-0.546758504352616\\
-14.2424242424242	57	-0.572516600207699	-0.572516600207699\\
-14.2424242424242	57.6	-0.587275540296244	-0.587275540296244\\
-14.2424242424242	58.2	-0.57353251707622	-0.57353251707622\\
-14.2424242424242	58.8	-0.523111685662202	-0.523111685662202\\
-14.2424242424242	59.4	-0.524079354106917	-0.524079354106917\\
-14.2424242424242	60	-0.572290390563283	-0.572290390563283\\
-14.2424242424242	60.6	-0.580829112549875	-0.580829112549875\\
-14.2424242424242	61.2	-0.606402372445075	-0.606402372445075\\
-14.2424242424242	61.8	-0.552121724099118	-0.552121724099118\\
-14.2424242424242	62.4	-0.476594752724887	-0.476594752724887\\
-13.6363636363636	0	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	0.6	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	1.2	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	1.8	-0.280859922192144	-0.280859922192144\\
-13.6363636363636	2.4	-0.373793110536556	-0.373793110536556\\
-13.6363636363636	3	-0.451136909676207	-0.451136909676207\\
-13.6363636363636	3.6	-0.588757954244276	-0.588757954244276\\
-13.6363636363636	4.2	-0.534659476469012	-0.534659476469012\\
-13.6363636363636	4.8	-0.518242856487988	-0.518242856487988\\
-13.6363636363636	5.4	-0.563746067938691	-0.563746067938691\\
-13.6363636363636	6	-0.61944477507609	-0.61944477507609\\
-13.6363636363636	6.6	-0.607101924896519	-0.607101924896519\\
-13.6363636363636	7.2	-0.628533840980132	-0.628533840980132\\
-13.6363636363636	7.8	-0.581701919903053	-0.581701919903053\\
-13.6363636363636	8.4	-0.496969449815061	-0.496969449815061\\
-13.6363636363636	9	-0.674483523499112	-0.674483523499112\\
-13.6363636363636	9.6	-0.665643093748967	-0.665643093748967\\
-13.6363636363636	10.2	-0.608952755817919	-0.608952755817919\\
-13.6363636363636	10.8	-0.595765392882299	-0.595765392882299\\
-13.6363636363636	11.4	-0.641117342313025	-0.641117342313025\\
-13.6363636363636	12	-0.665126587126843	-0.665126587126843\\
-13.6363636363636	12.6	-0.664465900822953	-0.664465900822953\\
-13.6363636363636	13.2	-0.647919670495606	-0.647919670495606\\
-13.6363636363636	13.8	-0.52641542902015	-0.52641542902015\\
-13.6363636363636	14.4	-0.528457425014063	-0.528457425014063\\
-13.6363636363636	15	-0.622025860704733	-0.622025860704733\\
-13.6363636363636	15.6	-0.572527639393148	-0.572527639393148\\
-13.6363636363636	16.2	-0.625035322619555	-0.625035322619555\\
-13.6363636363636	16.8	-0.654985365858517	-0.654985365858517\\
-13.6363636363636	17.4	-0.64071819031091	-0.64071819031091\\
-13.6363636363636	18	-0.640703653706245	-0.640703653706245\\
-13.6363636363636	18.6	-0.613752517152051	-0.613752517152051\\
-13.6363636363636	19.2	-0.574016656739366	-0.574016656739366\\
-13.6363636363636	19.8	-0.403962457540498	-0.403962457540498\\
-13.6363636363636	20.4	-0.333057029477983	-0.333057029477983\\
-13.6363636363636	21	-0.302512860014245	-0.302512860014245\\
-13.6363636363636	21.6	-0.320757462230267	-0.320757462230267\\
-13.6363636363636	22.2	-0.299351725296506	-0.299351725296506\\
-13.6363636363636	22.8	-0.266282076994967	-0.266282076994967\\
-13.6363636363636	23.4	-0.260033111688088	-0.260033111688088\\
-13.6363636363636	24	-0.254601049402565	-0.254601049402565\\
-13.6363636363636	24.6	-0.278108307175101	-0.278108307175101\\
-13.6363636363636	25.2	-0.271404139027107	-0.271404139027107\\
-13.6363636363636	25.8	-0.27603256630003	-0.27603256630003\\
-13.6363636363636	26.4	-0.258011705147046	-0.258011705147046\\
-13.6363636363636	27	-0.288805729373109	-0.288805729373109\\
-13.6363636363636	27.6	-0.296934003973599	-0.296934003973599\\
-13.6363636363636	28.2	-0.279836050603255	-0.279836050603255\\
-13.6363636363636	28.8	-0.275554647813685	-0.275554647813685\\
-13.6363636363636	29.4	-0.267324803863243	-0.267324803863243\\
-13.6363636363636	30	-0.269621997403006	-0.269621997403006\\
-13.6363636363636	30.6	-0.280054274701926	-0.280054274701926\\
-13.6363636363636	31.2	-0.283140960535901	-0.283140960535901\\
-13.6363636363636	31.8	-0.270548279726942	-0.270548279726942\\
-13.6363636363636	32.4	-0.272872878906015	-0.272872878906015\\
-13.6363636363636	33	-0.275918610569472	-0.275918610569472\\
-13.6363636363636	33.6	-0.270567508134895	-0.270567508134895\\
-13.6363636363636	34.2	-0.281701088040978	-0.281701088040978\\
-13.6363636363636	34.8	-0.280309345932752	-0.280309345932752\\
-13.6363636363636	35.4	-0.288667222094646	-0.288667222094646\\
-13.6363636363636	36	-0.314327364635455	-0.314327364635455\\
-13.6363636363636	36.6	-0.319302875168951	-0.319302875168951\\
-13.6363636363636	37.2	-0.283458269333497	-0.283458269333497\\
-13.6363636363636	37.8	-0.280149915740662	-0.280149915740662\\
-13.6363636363636	38.4	-0.283037861210174	-0.283037861210174\\
-13.6363636363636	39	-0.28463747854497	-0.28463747854497\\
-13.6363636363636	39.6	-0.285094400683691	-0.285094400683691\\
-13.6363636363636	40.2	-0.272929132676675	-0.272929132676675\\
-13.6363636363636	40.8	-0.294942010633617	-0.294942010633617\\
-13.6363636363636	41.4	-0.281220737980096	-0.281220737980096\\
-13.6363636363636	42	-0.273098297483015	-0.273098297483015\\
-13.6363636363636	42.6	-0.281333345922024	-0.281333345922024\\
-13.6363636363636	43.2	-0.270247250191307	-0.270247250191307\\
-13.6363636363636	43.8	-0.267790080582753	-0.267790080582753\\
-13.6363636363636	44.4	-0.329912653367637	-0.329912653367637\\
-13.6363636363636	45	-0.300520585911661	-0.300520585911661\\
-13.6363636363636	45.6	-0.412236123762442	-0.412236123762442\\
-13.6363636363636	46.2	-0.277125303252265	-0.277125303252265\\
-13.6363636363636	46.8	-0.396358536697085	-0.396358536697085\\
-13.6363636363636	47.4	-0.379938068537531	-0.379938068537531\\
-13.6363636363636	48	-0.481962535433989	-0.481962535433989\\
-13.6363636363636	48.6	-0.540400302915748	-0.540400302915748\\
-13.6363636363636	49.2	-0.655866905240826	-0.655866905240826\\
-13.6363636363636	49.8	-0.590764462363133	-0.590764462363133\\
-13.6363636363636	50.4	-0.596044200381866	-0.596044200381866\\
-13.6363636363636	51	-0.522609497130106	-0.522609497130106\\
-13.6363636363636	51.6	-0.526097710853718	-0.526097710853718\\
-13.6363636363636	52.2	-0.683078912738832	-0.683078912738832\\
-13.6363636363636	52.8	-0.607320754817525	-0.607320754817525\\
-13.6363636363636	53.4	-0.620632554730966	-0.620632554730966\\
-13.6363636363636	54	-0.592997404945305	-0.592997404945305\\
-13.6363636363636	54.6	-0.653123461679594	-0.653123461679594\\
-13.6363636363636	55.2	-0.651880191376329	-0.651880191376329\\
-13.6363636363636	55.8	-0.654229577705873	-0.654229577705873\\
-13.6363636363636	56.4	-0.579068964360463	-0.579068964360463\\
-13.6363636363636	57	-0.606211778126368	-0.606211778126368\\
-13.6363636363636	57.6	-0.622225795938853	-0.622225795938853\\
-13.6363636363636	58.2	-0.607893458766861	-0.607893458766861\\
-13.6363636363636	58.8	-0.554346185464492	-0.554346185464492\\
-13.6363636363636	59.4	-0.554988820166043	-0.554988820166043\\
-13.6363636363636	60	-0.60687627183038	-0.60687627183038\\
-13.6363636363636	60.6	-0.616262161605804	-0.616262161605804\\
-13.6363636363636	61.2	-0.642123594143539	-0.642123594143539\\
-13.6363636363636	61.8	-0.584787759610293	-0.584787759610293\\
-13.6363636363636	62.4	-0.503620946619838	-0.503620946619838\\
-13.030303030303	0	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.6	-0.278037069636792	-0.278037069636792\\
-13.030303030303	1.2	-0.278037069636792	-0.278037069636792\\
-13.030303030303	1.8	-0.280494840083742	-0.280494840083742\\
-13.030303030303	2.4	-0.389342937152765	-0.389342937152765\\
-13.030303030303	3	-0.476174950176375	-0.476174950176375\\
-13.030303030303	3.6	-0.622185223919945	-0.622185223919945\\
-13.030303030303	4.2	-0.564583078186037	-0.564583078186037\\
-13.030303030303	4.8	-0.547856009621578	-0.547856009621578\\
-13.030303030303	5.4	-0.595859541517116	-0.595859541517116\\
-13.030303030303	6	-0.654761965497407	-0.654761965497407\\
-13.030303030303	6.6	-0.641999720587269	-0.641999720587269\\
-13.030303030303	7.2	-0.663873087841726	-0.663873087841726\\
-13.030303030303	7.8	-0.614543393648546	-0.614543393648546\\
-13.030303030303	8.4	-0.524677544880599	-0.524677544880599\\
-13.030303030303	9	-0.711230843499018	-0.711230843499018\\
-13.030303030303	9.6	-0.701882270418501	-0.701882270418501\\
-13.030303030303	10.2	-0.644033536761372	-0.644033536761372\\
-13.030303030303	10.8	-0.629201673204971	-0.629201673204971\\
-13.030303030303	11.4	-0.677097008748104	-0.677097008748104\\
-13.030303030303	12	-0.701313196626149	-0.701313196626149\\
-13.030303030303	12.6	-0.701453913298802	-0.701453913298802\\
-13.030303030303	13.2	-0.683077658928656	-0.683077658928656\\
-13.030303030303	13.8	-0.554815529886716	-0.554815529886716\\
-13.030303030303	14.4	-0.559714859208868	-0.559714859208868\\
-13.030303030303	15	-0.656178423315336	-0.656178423315336\\
-13.030303030303	15.6	-0.606765063266148	-0.606765063266148\\
-13.030303030303	16.2	-0.659713118255009	-0.659713118255009\\
-13.030303030303	16.8	-0.691215579810524	-0.691215579810524\\
-13.030303030303	17.4	-0.675830635849177	-0.675830635849177\\
-13.030303030303	18	-0.675609571499348	-0.675609571499348\\
-13.030303030303	18.6	-0.647537531621563	-0.647537531621563\\
-13.030303030303	19.2	-0.604741602057218	-0.604741602057218\\
-13.030303030303	19.8	-0.41071283266968	-0.41071283266968\\
-13.030303030303	20.4	-0.332198976478419	-0.332198976478419\\
-13.030303030303	21	-0.302875567361639	-0.302875567361639\\
-13.030303030303	21.6	-0.32192400491659	-0.32192400491659\\
-13.030303030303	22.2	-0.299682764902049	-0.299682764902049\\
-13.030303030303	22.8	-0.264723078904512	-0.264723078904512\\
-13.030303030303	23.4	-0.258156422269986	-0.258156422269986\\
-13.030303030303	24	-0.252971600216778	-0.252971600216778\\
-13.030303030303	24.6	-0.277337844592219	-0.277337844592219\\
-13.030303030303	25.2	-0.270113839106471	-0.270113839106471\\
-13.030303030303	25.8	-0.275292636769563	-0.275292636769563\\
-13.030303030303	26.4	-0.255674462550851	-0.255674462550851\\
-13.030303030303	27	-0.288410639494075	-0.288410639494075\\
-13.030303030303	27.6	-0.29684611096902	-0.29684611096902\\
-13.030303030303	28.2	-0.278903447592509	-0.278903447592509\\
-13.030303030303	28.8	-0.274682445567222	-0.274682445567222\\
-13.030303030303	29.4	-0.266005199956614	-0.266005199956614\\
-13.030303030303	30	-0.268473820789863	-0.268473820789863\\
-13.030303030303	30.6	-0.279042187650691	-0.279042187650691\\
-13.030303030303	31.2	-0.282666161647596	-0.282666161647596\\
-13.030303030303	31.8	-0.269073981056731	-0.269073981056731\\
-13.030303030303	32.4	-0.271787022920039	-0.271787022920039\\
-13.030303030303	33	-0.275799708059511	-0.275799708059511\\
-13.030303030303	33.6	-0.269408172608517	-0.269408172608517\\
-13.030303030303	34.2	-0.281545518504403	-0.281545518504403\\
-13.030303030303	34.8	-0.279185027969693	-0.279185027969693\\
-13.030303030303	35.4	-0.288345259703464	-0.288345259703464\\
-13.030303030303	36	-0.314988534266556	-0.314988534266556\\
-13.030303030303	36.6	-0.319824798495616	-0.319824798495616\\
-13.030303030303	37.2	-0.282848988041029	-0.282848988041029\\
-13.030303030303	37.8	-0.279560830660897	-0.279560830660897\\
-13.030303030303	38.4	-0.282683200969075	-0.282683200969075\\
-13.030303030303	39	-0.284667139093952	-0.284667139093952\\
-13.030303030303	39.6	-0.285156979807971	-0.285156979807971\\
-13.030303030303	40.2	-0.272059432479402	-0.272059432479402\\
-13.030303030303	40.8	-0.295224341769535	-0.295224341769535\\
-13.030303030303	41.4	-0.280841634748873	-0.280841634748873\\
-13.030303030303	42	-0.271513054531094	-0.271513054531094\\
-13.030303030303	42.6	-0.280581090335501	-0.280581090335501\\
-13.030303030303	43.2	-0.269059013229204	-0.269059013229204\\
-13.030303030303	43.8	-0.266798079331042	-0.266798079331042\\
-13.030303030303	44.4	-0.332229916882271	-0.332229916882271\\
-13.030303030303	45	-0.300664479371304	-0.300664479371304\\
-13.030303030303	45.6	-0.420786748716417	-0.420786748716417\\
-13.030303030303	46.2	-0.28289639714896	-0.28289639714896\\
-13.030303030303	46.8	-0.412293045098756	-0.412293045098756\\
-13.030303030303	47.4	-0.397503379838761	-0.397503379838761\\
-13.030303030303	48	-0.507189333508932	-0.507189333508932\\
-13.030303030303	48.6	-0.56939233955434	-0.56939233955434\\
-13.030303030303	49.2	-0.690818529227744	-0.690818529227744\\
-13.030303030303	49.8	-0.624051627348644	-0.624051627348644\\
-13.030303030303	50.4	-0.629578903002545	-0.629578903002545\\
-13.030303030303	51	-0.551850109959507	-0.551850109959507\\
-13.030303030303	51.6	-0.557117100552283	-0.557117100552283\\
-13.030303030303	52.2	-0.721174357265919	-0.721174357265919\\
-13.030303030303	52.8	-0.642163052080747	-0.642163052080747\\
-13.030303030303	53.4	-0.655972917621108	-0.655972917621108\\
-13.030303030303	54	-0.627190093424859	-0.627190093424859\\
-13.030303030303	54.6	-0.689423924404445	-0.689423924404445\\
-13.030303030303	55.2	-0.688427823873695	-0.688427823873695\\
-13.030303030303	55.8	-0.690495376580285	-0.690495376580285\\
-13.030303030303	56.4	-0.611798204312921	-0.611798204312921\\
-13.030303030303	57	-0.639864631925031	-0.639864631925031\\
-13.030303030303	57.6	-0.657180518689267	-0.657180518689267\\
-13.030303030303	58.2	-0.642407729260409	-0.642407729260409\\
-13.030303030303	58.8	-0.58647509571573	-0.58647509571573\\
-13.030303030303	59.4	-0.586596516607797	-0.586596516607797\\
-13.030303030303	60	-0.641762770865282	-0.641762770865282\\
-13.030303030303	60.6	-0.651870969779233	-0.651870969779233\\
-13.030303030303	61.2	-0.677499668535429	-0.677499668535429\\
-13.030303030303	61.8	-0.617816862428514	-0.617816862428514\\
-13.030303030303	62.4	-0.531879524366808	-0.531879524366808\\
-12.4242424242424	0	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	0.6	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	1.2	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	1.8	-0.280073916708495	-0.280073916708495\\
-12.4242424242424	2.4	-0.40617778059814	-0.40617778059814\\
-12.4242424242424	3	-0.502576759084978	-0.502576759084978\\
-12.4242424242424	3.6	-0.655137421271883	-0.655137421271883\\
-12.4242424242424	4.2	-0.59470314067425	-0.59470314067425\\
-12.4242424242424	4.8	-0.578056190032792	-0.578056190032792\\
-12.4242424242424	5.4	-0.627910962326024	-0.627910962326024\\
-12.4242424242424	6	-0.689326345790378	-0.689326345790378\\
-12.4242424242424	6.6	-0.67629138863343	-0.67629138863343\\
-12.4242424242424	7.2	-0.69825579784845	-0.69825579784845\\
-12.4242424242424	7.8	-0.646995296280945	-0.646995296280945\\
-12.4242424242424	8.4	-0.553130634336795	-0.553130634336795\\
-12.4242424242424	9	-0.746290843477496	-0.746290843477496\\
-12.4242424242424	9.6	-0.73645890315472	-0.73645890315472\\
-12.4242424242424	10.2	-0.67860610639126	-0.67860610639126\\
-12.4242424242424	10.8	-0.662017942339706	-0.662017942339706\\
-12.4242424242424	11.4	-0.711955298548762	-0.711955298548762\\
-12.4242424242424	12	-0.73578627337152	-0.73578627337152\\
-12.4242424242424	12.6	-0.73697703106648	-0.73697703106648\\
-12.4242424242424	13.2	-0.716624250323832	-0.716624250323832\\
-12.4242424242424	13.8	-0.583327018218191	-0.583327018218191\\
-12.4242424242424	14.4	-0.591609777204836	-0.591609777204836\\
-12.4242424242424	15	-0.689269999530028	-0.689269999530028\\
-12.4242424242424	15.6	-0.641178702553037	-0.641178702553037\\
-12.4242424242424	16.2	-0.693185173150151	-0.693185173150151\\
-12.4242424242424	16.8	-0.726040008401069	-0.726040008401069\\
-12.4242424242424	17.4	-0.709570284528295	-0.709570284528295\\
-12.4242424242424	18	-0.709299093973826	-0.709299093973826\\
-12.4242424242424	18.6	-0.680440111529665	-0.680440111529665\\
-12.4242424242424	19.2	-0.634828737155844	-0.634828737155844\\
-12.4242424242424	19.8	-0.415921587002	-0.415921587002\\
-12.4242424242424	20.4	-0.330496536948807	-0.330496536948807\\
-12.4242424242424	21	-0.302949581427282	-0.302949581427282\\
-12.4242424242424	21.6	-0.32229315038315	-0.32229315038315\\
-12.4242424242424	22.2	-0.299609319603512	-0.299609319603512\\
-12.4242424242424	22.8	-0.263240557839774	-0.263240557839774\\
-12.4242424242424	23.4	-0.256446382233928	-0.256446382233928\\
-12.4242424242424	24	-0.251727422180465	-0.251727422180465\\
-12.4242424242424	24.6	-0.276485508637906	-0.276485508637906\\
-12.4242424242424	25.2	-0.268817587484541	-0.268817587484541\\
-12.4242424242424	25.8	-0.274546547537396	-0.274546547537396\\
-12.4242424242424	26.4	-0.25346869969326	-0.25346869969326\\
-12.4242424242424	27	-0.287732985779332	-0.287732985779332\\
-12.4242424242424	27.6	-0.296289693634731	-0.296289693634731\\
-12.4242424242424	28.2	-0.277799280050424	-0.277799280050424\\
-12.4242424242424	28.8	-0.273789230368256	-0.273789230368256\\
-12.4242424242424	29.4	-0.264797128893063	-0.264797128893063\\
-12.4242424242424	30	-0.267415274520734	-0.267415274520734\\
-12.4242424242424	30.6	-0.277831282016565	-0.277831282016565\\
-12.4242424242424	31.2	-0.282035291172096	-0.282035291172096\\
-12.4242424242424	31.8	-0.267577928998658	-0.267577928998658\\
-12.4242424242424	32.4	-0.270681473642134	-0.270681473642134\\
-12.4242424242424	33	-0.275805213470046	-0.275805213470046\\
-12.4242424242424	33.6	-0.26830192796509	-0.26830192796509\\
-12.4242424242424	34.2	-0.28136061905202	-0.28136061905202\\
-12.4242424242424	34.8	-0.277822157291057	-0.277822157291057\\
-12.4242424242424	35.4	-0.287748281455343	-0.287748281455343\\
-12.4242424242424	36	-0.314964004105868	-0.314964004105868\\
-12.4242424242424	36.6	-0.319464810424585	-0.319464810424585\\
-12.4242424242424	37.2	-0.282061437334237	-0.282061437334237\\
-12.4242424242424	37.8	-0.278879651984121	-0.278879651984121\\
-12.4242424242424	38.4	-0.28220981000815	-0.28220981000815\\
-12.4242424242424	39	-0.284621762026518	-0.284621762026518\\
-12.4242424242424	39.6	-0.28514184665295	-0.28514184665295\\
-12.4242424242424	40.2	-0.271238798955965	-0.271238798955965\\
-12.4242424242424	40.8	-0.295191597765995	-0.295191597765995\\
-12.4242424242424	41.4	-0.280394880990866	-0.280394880990866\\
-12.4242424242424	42	-0.269794658356264	-0.269794658356264\\
-12.4242424242424	42.6	-0.279657109200804	-0.279657109200804\\
-12.4242424242424	43.2	-0.267917719894896	-0.267917719894896\\
-12.4242424242424	43.8	-0.265994267732912	-0.265994267732912\\
-12.4242424242424	44.4	-0.333764550837209	-0.333764550837209\\
-12.4242424242424	45	-0.30031852207608	-0.30031852207608\\
-12.4242424242424	45.6	-0.427728828392711	-0.427728828392711\\
-12.4242424242424	46.2	-0.29033074266829	-0.29033074266829\\
-12.4242424242424	46.8	-0.42885310992648	-0.42885310992648\\
-12.4242424242424	47.4	-0.416673936168193	-0.416673936168193\\
-12.4242424242424	48	-0.532891253444266	-0.532891253444266\\
-12.4242424242424	48.6	-0.598212304587935	-0.598212304587935\\
-12.4242424242424	49.2	-0.723822671923773	-0.723822671923773\\
-12.4242424242424	49.8	-0.656865510005362	-0.656865510005362\\
-12.4242424242424	50.4	-0.662495571911787	-0.662495571911787\\
-12.4242424242424	51	-0.581473238524271	-0.581473238524271\\
-12.4242424242424	51.6	-0.588816398950742	-0.588816398950742\\
-12.4242424242424	52.2	-0.757598841928095	-0.757598841928095\\
-12.4242424242424	52.8	-0.676447064066394	-0.676447064066394\\
-12.4242424242424	53.4	-0.690478837250425	-0.690478837250425\\
-12.4242424242424	54	-0.66100287335358	-0.66100287335358\\
-12.4242424242424	54.6	-0.724330431418367	-0.724330431418367\\
-12.4242424242424	55.2	-0.723603378937338	-0.723603378937338\\
-12.4242424242424	55.8	-0.72532704588601	-0.72532704588601\\
-12.4242424242424	56.4	-0.644212613302614	-0.644212613302614\\
-12.4242424242424	57	-0.672649713616128	-0.672649713616128\\
-12.4242424242424	57.6	-0.69131465108487	-0.69131465108487\\
-12.4242424242424	58.2	-0.676264479674193	-0.676264479674193\\
-12.4242424242424	58.8	-0.618851670023736	-0.618851670023736\\
-12.4242424242424	59.4	-0.618228076315076	-0.618228076315076\\
-12.4242424242424	60	-0.676158722414206	-0.676158722414206\\
-12.4242424242424	60.6	-0.686816863409391	-0.686816863409391\\
-12.4242424242424	61.2	-0.711651606179354	-0.711651606179354\\
-12.4242424242424	61.8	-0.650462646657764	-0.650462646657764\\
-12.4242424242424	62.4	-0.560865821503224	-0.560865821503224\\
-11.8181818181818	0	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.6	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	1.2	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	1.8	-0.279575653915131	-0.279575653915131\\
-11.8181818181818	2.4	-0.424030177441838	-0.424030177441838\\
-11.8181818181818	3	-0.529851722122779	-0.529851722122779\\
-11.8181818181818	3.6	-0.686764193897233	-0.686764193897233\\
-11.8181818181818	4.2	-0.624310946031361	-0.624310946031361\\
-11.8181818181818	4.8	-0.608176872338816	-0.608176872338816\\
-11.8181818181818	5.4	-0.659120698154891	-0.659120698154891\\
-11.8181818181818	6	-0.72223385348325	-0.72223385348325\\
-11.8181818181818	6.6	-0.709083669944941	-0.709083669944941\\
-11.8181818181818	7.2	-0.730764672729244	-0.730764672729244\\
-11.8181818181818	7.8	-0.678231609885921	-0.678231609885921\\
-11.8181818181818	8.4	-0.581723437112909	-0.581723437112909\\
-11.8181818181818	9	-0.778673878594309	-0.778673878594309\\
-11.8181818181818	9.6	-0.76838595487489	-0.76838595487489\\
-11.8181818181818	10.2	-0.711793977129867	-0.711793977129867\\
-11.8181818181818	10.8	-0.693356578131648	-0.693356578131648\\
-11.8181818181818	11.4	-0.744749174346946	-0.744749174346946\\
-11.8181818181818	12	-0.767549579100345	-0.767549579100345\\
-11.8181818181818	12.6	-0.770046431897772	-0.770046431897772\\
-11.8181818181818	13.2	-0.747580795970057	-0.747580795970057\\
-11.8181818181818	13.8	-0.611275765478278	-0.611275765478278\\
-11.8181818181818	14.4	-0.623434082191771	-0.623434082191771\\
-11.8181818181818	15	-0.720401181012362	-0.720401181012362\\
-11.8181818181818	15.6	-0.674956069698329	-0.674956069698329\\
-11.8181818181818	16.2	-0.724505606531822	-0.724505606531822\\
-11.8181818181818	16.8	-0.758489613471304	-0.758489613471304\\
-11.8181818181818	17.4	-0.740986210999432	-0.740986210999432\\
-11.8181818181818	18	-0.740863271029351	-0.740863271029351\\
-11.8181818181818	18.6	-0.711589492552388	-0.711589492552388\\
-11.8181818181818	19.2	-0.663485335694483	-0.663485335694483\\
-11.8181818181818	19.8	-0.419298267204586	-0.419298267204586\\
-11.8181818181818	20.4	-0.327950434635752	-0.327950434635752\\
-11.8181818181818	21	-0.302696653677642	-0.302696653677642\\
-11.8181818181818	21.6	-0.321742240973279	-0.321742240973279\\
-11.8181818181818	22.2	-0.299062558320101	-0.299062558320101\\
-11.8181818181818	22.8	-0.261853935589032	-0.261853935589032\\
-11.8181818181818	23.4	-0.254937023898187	-0.254937023898187\\
-11.8181818181818	24	-0.250916679124985	-0.250916679124985\\
-11.8181818181818	24.6	-0.275536444206227	-0.275536444206227\\
-11.8181818181818	25.2	-0.267521146254043	-0.267521146254043\\
-11.8181818181818	25.8	-0.273786607484647	-0.273786607484647\\
-11.8181818181818	26.4	-0.251438789186015	-0.251438789186015\\
-11.8181818181818	27	-0.286732577264337	-0.286732577264337\\
-11.8181818181818	27.6	-0.295197001972264	-0.295197001972264\\
-11.8181818181818	28.2	-0.276504423104246	-0.276504423104246\\
-11.8181818181818	28.8	-0.2728696339171	-0.2728696339171\\
-11.8181818181818	29.4	-0.263718608191182	-0.263718608191182\\
-11.8181818181818	30	-0.266458554268673	-0.266458554268673\\
-11.8181818181818	30.6	-0.276401700494305	-0.276401700494305\\
-11.8181818181818	31.2	-0.281219451866592	-0.281219451866592\\
-11.8181818181818	31.8	-0.266069217716948	-0.266069217716948\\
-11.8181818181818	32.4	-0.269553179859521	-0.269553179859521\\
-11.8181818181818	33	-0.275921389943489	-0.275921389943489\\
-11.8181818181818	33.6	-0.267257109821119	-0.267257109821119\\
-11.8181818181818	34.2	-0.281122190841298	-0.281122190841298\\
-11.8181818181818	34.8	-0.276199357615984	-0.276199357615984\\
-11.8181818181818	35.4	-0.28683329383937	-0.28683329383937\\
-11.8181818181818	36	-0.314160020037177	-0.314160020037177\\
-11.8181818181818	36.6	-0.318112416260893	-0.318112416260893\\
-11.8181818181818	37.2	-0.281070273258924	-0.281070273258924\\
-11.8181818181818	37.8	-0.278086708525094	-0.278086708525094\\
-11.8181818181818	38.4	-0.281589902032453	-0.281589902032453\\
-11.8181818181818	39	-0.28446771060701	-0.28446771060701\\
-11.8181818181818	39.6	-0.285014652393137	-0.285014652393137\\
-11.8181818181818	40.2	-0.270467364352745	-0.270467364352745\\
-11.8181818181818	40.8	-0.294781719305541	-0.294781719305541\\
-11.8181818181818	41.4	-0.279858506341401	-0.279858506341401\\
-11.8181818181818	42	-0.267943679335203	-0.267943679335203\\
-11.8181818181818	42.6	-0.278537787841958	-0.278537787841958\\
-11.8181818181818	43.2	-0.266830797430176	-0.266830797430176\\
-11.8181818181818	43.8	-0.265396975373764	-0.265396975373764\\
-11.8181818181818	44.4	-0.334368236978699	-0.334368236978699\\
-11.8181818181818	45	-0.299410571310527	-0.299410571310527\\
-11.8181818181818	45.6	-0.432691566229963	-0.432691566229963\\
-11.8181818181818	46.2	-0.299428569040959	-0.299428569040959\\
-11.8181818181818	46.8	-0.445689221704687	-0.445689221704687\\
-11.8181818181818	47.4	-0.437163188118793	-0.437163188118793\\
-11.8181818181818	48	-0.558486861527571	-0.558486861527571\\
-11.8181818181818	48.6	-0.626143320463682	-0.626143320463682\\
-11.8181818181818	49.2	-0.753868630681074	-0.753868630681074\\
-11.8181818181818	49.8	-0.688370237892772	-0.688370237892772\\
-11.8181818181818	50.4	-0.693932871030263	-0.693932871030263\\
-11.8181818181818	51	-0.610803984034168	-0.610803984034168\\
-11.8181818181818	51.6	-0.62050054887451	-0.62050054887451\\
-11.8181818181818	52.2	-0.791324988558938	-0.791324988558938\\
-11.8181818181818	52.8	-0.70929276658001	-0.70929276658001\\
-11.8181818181818	53.4	-0.723232001261574	-0.723232001261574\\
-11.8181818181818	54	-0.693579107634162	-0.693579107634162\\
-11.8181818181818	54.6	-0.756867124669615	-0.756867124669615\\
-11.8181818181818	55.2	-0.756418473521973	-0.756418473521973\\
-11.8181818181818	55.8	-0.757745837705173	-0.757745837705173\\
-11.8181818181818	56.4	-0.675498760807833	-0.675498760807833\\
-11.8181818181818	57	-0.703681909013846	-0.703681909013846\\
-11.8181818181818	57.6	-0.723737635203413	-0.723737635203413\\
-11.8181818181818	58.2	-0.708582286868731	-0.708582286868731\\
-11.8181818181818	58.8	-0.650728030860056	-0.650728030860056\\
-11.8181818181818	59.4	-0.649118651016248	-0.649118651016248\\
-11.8181818181818	60	-0.709194523576226	-0.709194523576226\\
-11.8181818181818	60.6	-0.720188135699134	-0.720188135699134\\
-11.8181818181818	61.2	-0.743650079549858	-0.743650079549858\\
-11.8181818181818	61.8	-0.681900856166545	-0.681900856166545\\
-11.8181818181818	62.4	-0.589964477272331	-0.589964477272331\\
-11.2121212121212	0	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	0.6	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	1.2	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	1.8	-0.278972161057029	-0.278972161057029\\
-11.2121212121212	2.4	-0.442523787247842	-0.442523787247842\\
-11.2121212121212	3	-0.557378831318443	-0.557378831318443\\
-11.2121212121212	3.6	-0.716165277161678	-0.716165277161678\\
-11.2121212121212	4.2	-0.65261933640276	-0.65261933640276\\
-11.2121212121212	4.8	-0.637453114260054	-0.637453114260054\\
-11.2121212121212	5.4	-0.688639572439096	-0.688639572439096\\
-11.2121212121212	6	-0.752539354097256	-0.752539354097256\\
-11.2121212121212	6.6	-0.739436986878015	-0.739436986878015\\
-11.2121212121212	7.2	-0.760451235909925	-0.760451235909925\\
-11.2121212121212	7.8	-0.707372575364362	-0.707372575364362\\
-11.2121212121212	8.4	-0.609747262601978	-0.609747262601978\\
-11.2121212121212	9	-0.80739117943534	-0.80739117943534\\
-11.2121212121212	9.6	-0.79667859006406	-0.79667859006406\\
-11.2121212121212	10.2	-0.742667103023216	-0.742667103023216\\
-11.2121212121212	10.8	-0.722316818693788	-0.722316818693788\\
-11.2121212121212	11.4	-0.774511291748607	-0.774511291748607\\
-11.2121212121212	12	-0.795612716563479	-0.795612716563479\\
-11.2121212121212	12.6	-0.799663944826591	-0.799663944826591\\
-11.2121212121212	13.2	-0.774973291700671	-0.774973291700671\\
-11.2121212121212	13.8	-0.637915722706838	-0.637915722706838\\
-11.2121212121212	14.4	-0.654376470478467	-0.654376470478467\\
-11.2121212121212	15	-0.748649174760924	-0.748649174760924\\
-11.2121212121212	15.6	-0.70719905516268	-0.70719905516268\\
-11.2121212121212	16.2	-0.752714816083164	-0.752714816083164\\
-11.2121212121212	16.8	-0.787584772245217	-0.787584772245217\\
-11.2121212121212	17.4	-0.769118912494306	-0.769118912494306\\
-11.2121212121212	18	-0.769373390855901	-0.769373390855901\\
-11.2121212121212	18.6	-0.740082272173972	-0.740082272173972\\
-11.2121212121212	19.2	-0.689881233697374	-0.689881233697374\\
-11.2121212121212	19.8	-0.420606228859159	-0.420606228859159\\
-11.2121212121212	20.4	-0.324584753416805	-0.324584753416805\\
-11.2121212121212	21	-0.302079786450056	-0.302079786450056\\
-11.2121212121212	21.6	-0.320178105506579	-0.320178105506579\\
-11.2121212121212	22.2	-0.297984205648958	-0.297984205648958\\
-11.2121212121212	22.8	-0.260571400434355	-0.260571400434355\\
-11.2121212121212	23.4	-0.253647154437378	-0.253647154437378\\
-11.2121212121212	24	-0.250560260088819	-0.250560260088819\\
-11.2121212121212	24.6	-0.274471633161126	-0.274471633161126\\
-11.2121212121212	25.2	-0.266222899331813	-0.266222899331813\\
-11.2121212121212	25.8	-0.27299676275392	-0.27299676275392\\
-11.2121212121212	26.4	-0.249616271395002	-0.249616271395002\\
-11.2121212121212	27	-0.285374720142698	-0.285374720142698\\
-11.2121212121212	27.6	-0.293515491741944	-0.293515491741944\\
-11.2121212121212	28.2	-0.275000637203699	-0.275000637203699\\
-11.2121212121212	28.8	-0.271910893229604	-0.271910893229604\\
-11.2121212121212	29.4	-0.262774000058722	-0.262774000058722\\
-11.2121212121212	30	-0.265603002124464	-0.265603002124464\\
-11.2121212121212	30.6	-0.274736084363946	-0.274736084363946\\
-11.2121212121212	31.2	-0.280188984885452	-0.280188984885452\\
-11.2121212121212	31.8	-0.26455067439887	-0.26455067439887\\
-11.2121212121212	32.4	-0.268392413812159	-0.268392413812159\\
-11.2121212121212	33	-0.27611848388972	-0.27611848388972\\
-11.2121212121212	33.6	-0.266271261900858	-0.266271261900858\\
-11.2121212121212	34.2	-0.280797860395509	-0.280797860395509\\
-11.2121212121212	34.8	-0.274300142400173	-0.274300142400173\\
-11.2121212121212	35.4	-0.285562500615517	-0.285562500615517\\
-11.2121212121212	36	-0.312506497613631	-0.312506497613631\\
-11.2121212121212	36.6	-0.315691735231622	-0.315691735231622\\
-11.2121212121212	37.2	-0.279850490971323	-0.279850490971323\\
-11.2121212121212	37.8	-0.277158302358838	-0.277158302358838\\
-11.2121212121212	38.4	-0.280792649346669	-0.280792649346669\\
-11.2121212121212	39	-0.284165355020807	-0.284165355020807\\
-11.2121212121212	39.6	-0.284735094420044	-0.284735094420044\\
-11.2121212121212	40.2	-0.269734258705646	-0.269734258705646\\
-11.2121212121212	40.8	-0.29393896029165	-0.29393896029165\\
-11.2121212121212	41.4	-0.279204764677533	-0.279204764677533\\
-11.2121212121212	42	-0.265960685947273	-0.265960685947273\\
-11.2121212121212	42.6	-0.277200089637658	-0.277200089637658\\
-11.2121212121212	43.2	-0.265795397847483	-0.265795397847483\\
-11.2121212121212	43.8	-0.265006050524644	-0.265006050524644\\
-11.2121212121212	44.4	-0.333919231448094	-0.333919231448094\\
-11.2121212121212	45	-0.297883970627129	-0.297883970627129\\
-11.2121212121212	45.6	-0.435362520918832	-0.435362520918832\\
-11.2121212121212	46.2	-0.310079603969974	-0.310079603969974\\
-11.2121212121212	46.8	-0.462378872818669	-0.462378872818669\\
-11.2121212121212	47.4	-0.458554973169182	-0.458554973169182\\
-11.2121212121212	48	-0.583311744506558	-0.583311744506558\\
-11.2121212121212	48.6	-0.652410886998496	-0.652410886998496\\
-11.2121212121212	49.2	-0.77996941991454	-0.77996941991454\\
-11.2121212121212	49.8	-0.717678668447802	-0.717678668447802\\
-11.2121212121212	50.4	-0.722986260788381	-0.722986260788381\\
-11.2121212121212	51	-0.639080345530628	-0.639080345530628\\
-11.2121212121212	51.6	-0.651368968669366	-0.651368968669366\\
-11.2121212121212	52.2	-0.821323958540445	-0.821323958540445\\
-11.2121212121212	52.8	-0.739770305136942	-0.739770305136942\\
-11.2121212121212	53.4	-0.753278164915921	-0.753278164915921\\
-11.2121212121212	54	-0.724005307301596	-0.724005307301596\\
-11.2121212121212	54.6	-0.786047733887957	-0.786047733887957\\
-11.2121212121212	55.2	-0.78587389919571	-0.78587389919571\\
-11.2121212121212	55.8	-0.786764782286871	-0.786764782286871\\
-11.2121212121212	56.4	-0.70478530175891	-0.70478530175891\\
-11.2121212121212	57	-0.732045654936103	-0.732045654936103\\
-11.2121212121212	57.6	-0.753520495140721	-0.753520495140721\\
-11.2121212121212	58.2	-0.738435794249256	-0.738435794249256\\
-11.2121212121212	58.8	-0.68126978093487	-0.68126978093487\\
-11.2121212121212	59.4	-0.678430942944498	-0.678430942944498\\
-11.2121212121212	60	-0.73994635285679	-0.73994635285679\\
-11.2121212121212	60.6	-0.7510279100792	-0.7510279100792\\
-11.2121212121212	61.2	-0.772546813863338	-0.772546813863338\\
-11.2121212121212	61.8	-0.711252017424982	-0.711252017424982\\
-11.2121212121212	62.4	-0.618455965911091	-0.618455965911091\\
-10.6060606060606	0	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.6	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	1.2	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	1.8	-0.27822779414233	-0.27822779414233\\
-10.6060606060606	2.4	-0.461170584807758	-0.461170584807758\\
-10.6060606060606	3	-0.584411088412857	-0.584411088412857\\
-10.6060606060606	3.6	-0.742418309602576	-0.742418309602576\\
-10.6060606060606	4.2	-0.678781655218541	-0.678781655218541\\
-10.6060606060606	4.8	-0.665036597299711	-0.665036597299711\\
-10.6060606060606	5.4	-0.715571493689299	-0.715571493689299\\
-10.6060606060606	6	-0.779286821235637	-0.779286821235637\\
-10.6060606060606	6.6	-0.766395238938715	-0.766395238938715\\
-10.6060606060606	7.2	-0.786367354390236	-0.786367354390236\\
-10.6060606060606	7.8	-0.733510951821233	-0.733510951821233\\
-10.6060606060606	8.4	-0.636401876847537	-0.636401876847537\\
-10.6060606060606	9	-0.831491505710072	-0.831491505710072\\
-10.6060606060606	9.6	-0.820391450153336	-0.820391450153336\\
-10.6060606060606	10.2	-0.77026957049545	-0.77026957049545\\
-10.6060606060606	10.8	-0.747983313617297	-0.747983313617297\\
-10.6060606060606	11.4	-0.800283119234252	-0.800283119234252\\
-10.6060606060606	12	-0.819029473425944	-0.819029473425944\\
-10.6060606060606	12.6	-0.824858230589987	-0.824858230589987\\
-10.6060606060606	13.2	-0.797870674217488	-0.797870674217488\\
-10.6060606060606	13.8	-0.662446823267658	-0.662446823267658\\
-10.6060606060606	14.4	-0.683539040544929	-0.683539040544929\\
-10.6060606060606	15	-0.773099487942475	-0.773099487942475\\
-10.6060606060606	15.6	-0.736946381620209	-0.736946381620209\\
-10.6060606060606	16.2	-0.776875189297855	-0.776875189297855\\
-10.6060606060606	16.8	-0.81237068957525	-0.81237068957525\\
-10.6060606060606	17.4	-0.793035757226048	-0.793035757226048\\
-10.6060606060606	18	-0.793912324989155	-0.793912324989155\\
-10.6060606060606	18.6	-0.765011704270123	-0.765011704270123\\
-10.6060606060606	19.2	-0.713175208336374	-0.713175208336374\\
-10.6060606060606	19.8	-0.419677264735131	-0.419677264735131\\
-10.6060606060606	20.4	-0.320443998002012	-0.320443998002012\\
-10.6060606060606	21	-0.301062353313377	-0.301062353313377\\
-10.6060606060606	21.6	-0.317543705172716	-0.317543705172716\\
-10.6060606060606	22.2	-0.296328964552819	-0.296328964552819\\
-10.6060606060606	22.8	-0.259386292716068	-0.259386292716068\\
-10.6060606060606	23.4	-0.252575751601871	-0.252575751601871\\
-10.6060606060606	24	-0.250645265817927	-0.250645265817927\\
-10.6060606060606	24.6	-0.273266531640241	-0.273266531640241\\
-10.6060606060606	25.2	-0.264911209851757	-0.264911209851757\\
-10.6060606060606	25.8	-0.272150426087561	-0.272150426087561\\
-10.6060606060606	26.4	-0.248014944441511	-0.248014944441511\\
-10.6060606060606	27	-0.283630869281324	-0.283630869281324\\
-10.6060606060606	27.6	-0.291210855298997	-0.291210855298997\\
-10.6060606060606	28.2	-0.273269931811831	-0.273269931811831\\
-10.6060606060606	28.8	-0.270890660713322	-0.270890660713322\\
-10.6060606060606	29.4	-0.261950128472504	-0.261950128472504\\
-10.6060606060606	30	-0.26483154106002	-0.26483154106002\\
-10.6060606060606	30.6	-0.272819150604736	-0.272819150604736\\
-10.6060606060606	31.2	-0.278913077019684	-0.278913077019684\\
-10.6060606060606	31.8	-0.263016182297103	-0.263016182297103\\
-10.6060606060606	32.4	-0.267180712413572	-0.267180712413572\\
-10.6060606060606	33	-0.276348134248776	-0.276348134248776\\
-10.6060606060606	33.6	-0.265327997622276	-0.265327997622276\\
-10.6060606060606	34.2	-0.280345644033683	-0.280345644033683\\
-10.6060606060606	34.8	-0.272112845566947	-0.272112845566947\\
-10.6060606060606	35.4	-0.283904128347012	-0.283904128347012\\
-10.6060606060606	36	-0.309961474031981	-0.309961474031981\\
-10.6060606060606	36.6	-0.312167956396515	-0.312167956396515\\
-10.6060606060606	37.2	-0.278376882943226	-0.278376882943226\\
-10.6060606060606	37.8	-0.276065540628755	-0.276065540628755\\
-10.6060606060606	38.4	-0.279783465871716	-0.279783465871716\\
-10.6060606060606	39	-0.283668314171647	-0.283668314171647\\
-10.6060606060606	39.6	-0.284256175472046	-0.284256175472046\\
-10.6060606060606	40.2	-0.269014840280224	-0.269014840280224\\
-10.6060606060606	40.8	-0.292615684873703	-0.292615684873703\\
-10.6060606060606	41.4	-0.278398846016321	-0.278398846016321\\
-10.6060606060606	42	-0.263844654689769	-0.263844654689769\\
-10.6060606060606	42.6	-0.275621083066686	-0.275621083066686\\
-10.6060606060606	43.2	-0.264795407691393	-0.264795407691393\\
-10.6060606060606	43.8	-0.264798379766816	-0.264798379766816\\
-10.6060606060606	44.4	-0.332329727228716	-0.332329727228716\\
-10.6060606060606	45	-0.295700636283933	-0.295700636283933\\
-10.6060606060606	45.6	-0.435507668116418	-0.435507668116418\\
-10.6060606060606	46.2	-0.322048886323451	-0.322048886323451\\
-10.6060606060606	46.8	-0.478431751952016	-0.478431751952016\\
-10.6060606060606	47.4	-0.480299262996703	-0.480299262996703\\
-10.6060606060606	48	-0.606632148550964	-0.606632148550964\\
-10.6060606060606	48.6	-0.676204268112445	-0.676204268112445\\
-10.6060606060606	49.2	-0.801203804420211	-0.801203804420211\\
-10.6060606060606	49.8	-0.743878895739318	-0.743878895739318\\
-10.6060606060606	50.4	-0.748736773894796	-0.748736773894796\\
-10.6060606060606	51	-0.665469777234393	-0.665469777234393\\
-10.6060606060606	51.6	-0.680531192927069	-0.680531192927069\\
-10.6060606060606	52.2	-0.846603772799886	-0.846603772799886\\
-10.6060606060606	52.8	-0.766928479130475	-0.766928479130475\\
-10.6060606060606	53.4	-0.77965880514978	-0.77965880514978\\
-10.6060606060606	54	-0.751338288235311	-0.751338288235311\\
-10.6060606060606	54.6	-0.810911594984489	-0.810911594984489\\
-10.6060606060606	55.2	-0.810996553689421	-0.810996553689421\\
-10.6060606060606	55.8	-0.81142507044796	-0.81142507044796\\
-10.6060606060606	56.4	-0.731168097459536	-0.731168097459536\\
-10.6060606060606	57	-0.75682600650433	-0.75682600650433\\
-10.6060606060606	57.6	-0.779725198583752	-0.779725198583752\\
-10.6060606060606	58.2	-0.764884905229133	-0.764884905229133\\
-10.6060606060606	58.8	-0.70957526012244	-0.70957526012244\\
-10.6060606060606	59.4	-0.705277161259818	-0.705277161259818\\
-10.6060606060606	60	-0.767463468789839	-0.767463468789839\\
-10.6060606060606	60.6	-0.778364648081556	-0.778364648081556\\
-10.6060606060606	61.2	-0.797407279633416	-0.797407279633416\\
-10.6060606060606	61.8	-0.737607178693948	-0.737607178693948\\
-10.6060606060606	62.4	-0.645528566909355	-0.645528566909355\\
-10	0	-0.272718011577879	-0.272718011577879\\
-10	0.6	-0.272718011577879	-0.272718011577879\\
-10	1.2	-0.272718011577879	-0.272718011577879\\
-10	1.8	-0.277297409825549	-0.277297409825549\\
-10	2.4	-0.479374258800798	-0.479374258800798\\
-10	3	-0.610087157505131	-0.610087157505131\\
-10	3.6	-0.76460785900509	-0.76460785900509\\
-10	4.2	-0.701914062301934	-0.701914062301934\\
-10	4.8	-0.690015465007681	-0.690015465007681\\
-10	5.4	-0.738998761934242	-0.738998761934242\\
-10	6	-0.801540138590967	-0.801540138590967\\
-10	6.6	-0.789016516081396	-0.789016516081396\\
-10	7.2	-0.807596725034686	-0.807596725034686\\
-10	7.8	-0.755739804916228	-0.755739804916228\\
-10	8.4	-0.660812621010237	-0.660812621010237\\
-10	9	-0.850095638270596	-0.850095638270596\\
-10	9.6	-0.838653608030744	-0.838653608030744\\
-10	10.2	-0.793648803809416	-0.793648803809416\\
-10	10.8	-0.769455452382491	-0.769455452382491\\
-10	11.4	-0.821147539956182	-0.821147539956182\\
-10	12	-0.836933545967391	-0.836933545967391\\
-10	12.6	-0.844719409447387	-0.844719409447387\\
-10	13.2	-0.815420507065326	-0.815420507065326\\
-10	13.8	-0.684035915599448	-0.684035915599448\\
-10	14.4	-0.709958908035169	-0.709958908035169\\
-10	15	-0.79287707392745	-0.79287707392745\\
-10	15.6	-0.763199743369718	-0.763199743369718\\
-10	16.2	-0.796105409193779	-0.796105409193779\\
-10	16.8	-0.831951352760365	-0.831951352760365\\
-10	17.4	-0.811864798504599	-0.811864798504599\\
-10	18	-0.813605213976622	-0.813605213976622\\
-10	18.6	-0.785497155355959	-0.785497155355959\\
-10	19.2	-0.732541872189302	-0.732541872189302\\
-10	19.8	-0.416421520997605	-0.416421520997605\\
-10	20.4	-0.31558830263944	-0.31558830263944\\
-10	21	-0.299606422743873	-0.299606422743873\\
-10	21.6	-0.313821801945143	-0.313821801945143\\
-10	22.2	-0.294065327886683	-0.294065327886683\\
-10	22.8	-0.258273507559304	-0.258273507559304\\
-10	23.4	-0.251697665538485	-0.251697665538485\\
-10	24	-0.251119644010115	-0.251119644010115\\
-10	24.6	-0.271889178519282	-0.271889178519282\\
-10	25.2	-0.263561511086784	-0.263561511086784\\
-10	25.8	-0.271208080956245	-0.271208080956245\\
-10	26.4	-0.246626132310353	-0.246626132310353\\
-10	27	-0.281478063365552	-0.281478063365552\\
-10	27.6	-0.288268108627953	-0.288268108627953\\
-10	28.2	-0.271293050626899	-0.271293050626899\\
-10	28.8	-0.26977453074986	-0.26977453074986\\
-10	29.4	-0.261212582339563	-0.261212582339563\\
-10	30	-0.264107232557975	-0.264107232557975\\
-10	30.6	-0.270636278939831	-0.270636278939831\\
-10	31.2	-0.277358582366304	-0.277358582366304\\
-10	31.8	-0.261447670117368	-0.261447670117368\\
-10	32.4	-0.265888472040899	-0.265888472040899\\
-10	33	-0.276541045321229	-0.276541045321229\\
-10	33.6	-0.264393833238969	-0.264393833238969\\
-10	34.2	-0.279712242519628	-0.279712242519628\\
-10	34.8	-0.26962939371262	-0.26962939371262\\
-10	35.4	-0.281832039992013	-0.281832039992013\\
-10	36	-0.306513069969382	-0.306513069969382\\
-10	36.6	-0.307550519109405	-0.307550519109405\\
-10	37.2	-0.276622658069687	-0.276622658069687\\
-10	37.8	-0.274772623600792	-0.274772623600792\\
-10	38.4	-0.278522664769974	-0.278522664769974\\
-10	39	-0.282922257804278	-0.282922257804278\\
-10	39.6	-0.283523021183151	-0.283523021183151\\
-10	40.2	-0.268267891593252	-0.268267891593252\\
-10	40.8	-0.290772837117821	-0.290772837117821\\
-10	41.4	-0.27739716230518	-0.27739716230518\\
-10	42	-0.261590600174413	-0.261590600174413\\
-10	42.6	-0.27377660216357	-0.27377660216357\\
-10	43.2	-0.263798386173113	-0.263798386173113\\
-10	43.8	-0.26472392873878	-0.26472392873878\\
-10	44.4	-0.329550394780238	-0.329550394780238\\
-10	45	-0.292842192579438	-0.292842192579438\\
-10	45.6	-0.432986104337393	-0.432986104337393\\
-10	46.2	-0.334969364339856	-0.334969364339856\\
-10	46.8	-0.49329848726518	-0.49329848726518\\
-10	47.4	-0.501715488793784	-0.501715488793784\\
-10	48	-0.627662459112072	-0.627662459112072\\
-10	48.6	-0.696699846461586	-0.696699846461586\\
-10	49.2	-0.816754332813516	-0.816754332813516\\
-10	49.8	-0.766062154348794	-0.766062154348794\\
-10	50.4	-0.770280556442863	-0.770280556442863\\
-10	51	-0.6890897700227	-0.6890897700227\\
-10	51.6	-0.707027721023069	-0.707027721023069\\
-10	52.2	-0.866245518318155	-0.866245518318155\\
-10	52.8	-0.789824452289521	-0.789824452289521\\
-10	53.4	-0.801442983640589	-0.801442983640589\\
-10	54	-0.774634018909696	-0.774634018909696\\
-10	54.6	-0.830558148519601	-0.830558148519601\\
-10	55.2	-0.830874804422729	-0.830874804422729\\
-10	55.8	-0.830830762041703	-0.830830762041703\\
-10	56.4	-0.753737190056947	-0.753737190056947\\
-10	57	-0.77713957444304	-0.77713957444304\\
-10	57.6	-0.801434553028077	-0.801434553028077\\
-10	58.2	-0.78700479948518	-0.78700479948518\\
-10	58.8	-0.734698710780985	-0.734698710780985\\
-10	59.4	-0.728743846220909	-0.728743846220909\\
-10	60	-0.790797084128108	-0.790797084128108\\
-10	60.6	-0.801243487720591	-0.801243487720591\\
-10	61.2	-0.81734258216121	-0.81734258216121\\
-10	61.8	-0.760055316990413	-0.760055316990413\\
-10	62.4	-0.670295650230949	-0.670295650230949\\
-9.39393939393939	0	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.6	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	1.2	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	1.8	-0.2761239868875	-0.2761239868875\\
-9.39393939393939	2.4	-0.49644016937204	-0.49644016937204\\
-9.39393939393939	3	-0.633450268457423	-0.633450268457423\\
-9.39393939393939	3.6	-0.781853865438806	-0.781853865438806\\
-9.39393939393939	4.2	-0.721120100032957	-0.721120100032957\\
-9.39393939393939	4.8	-0.711438167418374	-0.711438167418374\\
-9.39393939393939	5.4	-0.758008673154169	-0.758008673154169\\
-9.39393939393939	6	-0.818412583692808	-0.818412583692808\\
-9.39393939393939	6.6	-0.806402807333354	-0.806402807333354\\
-9.39393939393939	7.2	-0.823284269746494	-0.823284269746494\\
-9.39393939393939	7.8	-0.773180149391267	-0.773180149391267\\
-9.39393939393939	8.4	-0.682052211953832	-0.682052211953832\\
-9.39393939393939	9	-0.862426253387571	-0.862426253387571\\
-9.39393939393939	9.6	-0.850698673658399	-0.850698673658399\\
-9.39393939393939	10.2	-0.81188455522803	-0.81188455522803\\
-9.39393939393939	10.8	-0.785875613586069	-0.785875613586069\\
-9.39393939393939	11.4	-0.836258760247184	-0.836258760247184\\
-9.39393939393939	12	-0.848569018434311	-0.848569018434311\\
-9.39393939393939	12.6	-0.858429726022927	-0.858429726022927\\
-9.39393939393939	13.2	-0.826879401899787	-0.826879401899787\\
-9.39393939393939	13.8	-0.701839650246208	-0.701839650246208\\
-9.39393939393939	14.4	-0.732633945171714	-0.732633945171714\\
-9.39393939393939	15	-0.80717483381022	-0.80717483381022\\
-9.39393939393939	15.6	-0.784952328953508	-0.784952328953508\\
-9.39393939393939	16.2	-0.809610907949188	-0.809610907949188\\
-9.39393939393939	16.8	-0.845519662068179	-0.845519662068179\\
-9.39393939393939	17.4	-0.824824548919932	-0.824824548919932\\
-9.39393939393939	18	-0.827647445232313	-0.827647445232313\\
-9.39393939393939	18.6	-0.800711815702388	-0.800711815702388\\
-9.39393939393939	19.2	-0.747197336111864	-0.747197336111864\\
-9.39393939393939	19.8	-0.410831276249042	-0.410831276249042\\
-9.39393939393939	20.4	-0.310086674568948	-0.310086674568948\\
-9.39393939393939	21	-0.297670020854304	-0.297670020854304\\
-9.39393939393939	21.6	-0.309034748099155	-0.309034748099155\\
-9.39393939393939	22.2	-0.29117422133928	-0.29117422133928\\
-9.39393939393939	22.8	-0.257185828899725	-0.257185828899725\\
-9.39393939393939	23.4	-0.250959617771569	-0.250959617771569\\
-9.39393939393939	24	-0.251888138512677	-0.251888138512677\\
-9.39393939393939	24.6	-0.270297515685045	-0.270297515685045\\
-9.39393939393939	25.2	-0.262132968373324	-0.262132968373324\\
-9.39393939393939	25.8	-0.270114472890093	-0.270114472890093\\
-9.39393939393939	26.4	-0.245414136007804	-0.245414136007804\\
-9.39393939393939	27	-0.278896719980272	-0.278896719980272\\
-9.39393939393939	27.6	-0.284690111169896	-0.284690111169896\\
-9.39393939393939	28.2	-0.269046750743864	-0.269046750743864\\
-9.39393939393939	28.8	-0.268513093138963	-0.268513093138963\\
-9.39393939393939	29.4	-0.260502149954959	-0.260502149954959\\
-9.39393939393939	30	-0.263369880037462	-0.263369880037462\\
-9.39393939393939	30.6	-0.268170760196223	-0.268170760196223\\
-9.39393939393939	31.2	-0.275487723006625	-0.275487723006625\\
-9.39393939393939	31.8	-0.259811602755265	-0.259811602755265\\
-9.39393939393939	32.4	-0.264471988628824	-0.264471988628824\\
-9.39393939393939	33	-0.276604789780983	-0.276604789780983\\
-9.39393939393939	33.6	-0.263414877292918	-0.263414877292918\\
-9.39393939393939	34.2	-0.278830831258507	-0.278830831258507\\
-9.39393939393939	34.8	-0.266842536792545	-0.266842536792545\\
-9.39393939393939	35.4	-0.279323699342496	-0.279323699342496\\
-9.39393939393939	36	-0.302178238759229	-0.302178238759229\\
-9.39393939393939	36.6	-0.30189211571931	-0.30189211571931\\
-9.39393939393939	37.2	-0.274556895911409	-0.274556895911409\\
-9.39393939393939	37.8	-0.273234318074915	-0.273234318074915\\
-9.39393939393939	38.4	-0.276963187296951	-0.276963187296951\\
-9.39393939393939	39	-0.281862980303626	-0.281862980303626\\
-9.39393939393939	39.6	-0.282470966966851	-0.282470966966851\\
-9.39393939393939	40.2	-0.26743264181996	-0.26743264181996\\
-9.39393939393939	40.8	-0.288378578797123	-0.288378578797123\\
-9.39393939393939	41.4	-0.276144953068247	-0.276144953068247\\
-9.39393939393939	42	-0.259186162047719	-0.259186162047719\\
-9.39393939393939	42.6	-0.271638703804322	-0.271638703804322\\
-9.39393939393939	43.2	-0.262752302320538	-0.262752302320538\\
-9.39393939393939	43.8	-0.264702311433972	-0.264702311433972\\
-9.39393939393939	44.4	-0.32557117161828	-0.32557117161828\\
-9.39393939393939	45	-0.289308535556886	-0.289308535556886\\
-9.39393939393939	45.6	-0.427757538856459	-0.427757538856459\\
-9.39393939393939	46.2	-0.348342336959151	-0.348342336959151\\
-9.39393939393939	46.8	-0.506382599278287	-0.506382599278287\\
-9.39393939393939	47.4	-0.522003982686482	-0.522003982686482\\
-9.39393939393939	48	-0.64558572049009	-0.64558572049009\\
-9.39393939393939	48.6	-0.713085082788932	-0.713085082788932\\
-9.39393939393939	49.2	-0.825938382637227	-0.825938382637227\\
-9.39393939393939	49.8	-0.783350439594185	-0.783350439594185\\
-9.39393939393939	50.4	-0.786757300952321	-0.786757300952321\\
-9.39393939393939	51	-0.709031522309552	-0.709031522309552\\
-9.39393939393939	51.6	-0.729855270146635	-0.729855270146635\\
-9.39393939393939	52.2	-0.879434878171746	-0.879434878171746\\
-9.39393939393939	52.8	-0.807552881749266	-0.807552881749266\\
-9.39393939393939	53.4	-0.81775734899412	-0.81775734899412\\
-9.39393939393939	54	-0.792976446441409	-0.792976446441409\\
-9.39393939393939	54.6	-0.84417749939517	-0.84417749939517\\
-9.39393939393939	55.2	-0.844689790608968	-0.844689790608968\\
-9.39393939393939	55.8	-0.844179368747167	-0.844179368747167\\
-9.39393939393939	56.4	-0.77160405271685	-0.77160405271685\\
-9.39393939393939	57	-0.792163262770427	-0.792163262770427\\
-9.39393939393939	57.6	-0.817780759445737	-0.817780759445737\\
-9.39393939393939	58.2	-0.803914892634269	-0.803914892634269\\
-9.39393939393939	58.8	-0.755676268445715	-0.755676268445715\\
-9.39393939393939	59.4	-0.747918224517459	-0.747918224517459\\
-9.39393939393939	60	-0.809029114261462	-0.809029114261462\\
-9.39393939393939	60.6	-0.818756449782372	-0.818756449782372\\
-9.39393939393939	61.2	-0.831538394381396	-0.831538394381396\\
-9.39393939393939	61.8	-0.777710790425995	-0.777710790425995\\
-9.39393939393939	62.4	-0.691817714735107	-0.691817714735107\\
-8.78787878787879	0	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	0.6	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	1.2	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	1.8	-0.274635207344367	-0.274635207344367\\
-8.78787878787879	2.4	-0.511591560418248	-0.511591560418248\\
-8.78787878787879	3	-0.653473679968641	-0.653473679968641\\
-8.78787878787879	3.6	-0.793337584114772	-0.793337584114772\\
-8.78787878787879	4.2	-0.735516057852511	-0.735516057852511\\
-8.78787878787879	4.8	-0.728340064643742	-0.728340064643742\\
-8.78787878787879	5.4	-0.771719782576066	-0.771719782576066\\
-8.78787878787879	6	-0.829092980626323	-0.829092980626323\\
-8.78787878787879	6.6	-0.817726690102841	-0.817726690102841\\
-8.78787878787879	7.2	-0.832661365252966	-0.832661365252966\\
-8.78787878787879	7.8	-0.785006614927858	-0.785006614927858\\
-8.78787878787879	8.4	-0.69916614800237	-0.69916614800237\\
-8.78787878787879	9	-0.867830880086259	-0.867830880086259\\
-8.78787878787879	9.6	-0.855887698423321	-0.855887698423321\\
-8.78787878787879	10.2	-0.824115798222677	-0.824115798222677\\
-8.78787878787879	10.8	-0.796454389136451	-0.796454389136451\\
-8.78787878787879	11.4	-0.844867373682277	-0.844867373682277\\
-8.78787878787879	12	-0.853313179190128	-0.853313179190128\\
-8.78787878787879	12.6	-0.865287954541993	-0.865287954541993\\
-8.78787878787879	13.2	-0.831635730175717	-0.831635730175717\\
-8.78787878787879	13.8	-0.71502793325948	-0.71502793325948\\
-8.78787878787879	14.4	-0.750551302921458	-0.750551302921458\\
-8.78787878787879	15	-0.815277387286329	-0.815277387286329\\
-8.78787878787879	15.6	-0.801218091068141	-0.801218091068141\\
-8.78787878787879	16.2	-0.816708133789283	-0.816708133789283\\
-8.78787878787879	16.8	-0.852381473878598	-0.852381473878598\\
-8.78787878787879	17.4	-0.831247429552505	-0.831247429552505\\
-8.78787878787879	18	-0.835327894106534	-0.835327894106534\\
-8.78787878787879	18.6	-0.80990671239968	-0.80990671239968\\
-8.78787878787879	19.2	-0.756421811331249	-0.756421811331249\\
-8.78787878787879	19.8	-0.402977391685884	-0.402977391685884\\
-8.78787878787879	20.4	-0.304008073790261	-0.304008073790261\\
-8.78787878787879	21	-0.295202934765656	-0.295202934765656\\
-8.78787878787879	21.6	-0.303239568405633	-0.303239568405633\\
-8.78787878787879	22.2	-0.287644870404841	-0.287644870404841\\
-8.78787878787879	22.8	-0.25604990648404	-0.25604990648404\\
-8.78787878787879	23.4	-0.250276259642066	-0.250276259642066\\
-8.78787878787879	24	-0.2528094165099	-0.2528094165099\\
-8.78787878787879	24.6	-0.268435511024796	-0.268435511024796\\
-8.78787878787879	25.2	-0.260564373067667	-0.260564373067667\\
-8.78787878787879	25.8	-0.268795023626812	-0.268795023626812\\
-8.78787878787879	26.4	-0.244311650836051	-0.244311650836051\\
-8.78787878787879	27	-0.275866278111745	-0.275866278111745\\
-8.78787878787879	27.6	-0.280492873761251	-0.280492873761251\\
-8.78787878787879	28.2	-0.26649942808078	-0.26649942808078\\
-8.78787878787879	28.8	-0.267038150965457	-0.267038150965457\\
-8.78787878787879	29.4	-0.259731113204193	-0.259731113204193\\
-8.78787878787879	30	-0.262532390210294	-0.262532390210294\\
-8.78787878787879	30.6	-0.265399246695452	-0.265399246695452\\
-8.78787878787879	31.2	-0.273254207778255	-0.273254207778255\\
-8.78787878787879	31.8	-0.258054636602218	-0.258054636602218\\
-8.78787878787879	32.4	-0.26286956830824	-0.26286956830824\\
-8.78787878787879	33	-0.276421394479477	-0.276421394479477\\
-8.78787878787879	33.6	-0.262313064377462	-0.262313064377462\\
-8.78787878787879	34.2	-0.27761794201371	-0.27761794201371\\
-8.78787878787879	34.8	-0.263741058130136	-0.263741058130136\\
-8.78787878787879	35.4	-0.27635596146979	-0.27635596146979\\
-8.78787878787879	36	-0.296997603306591	-0.296997603306591\\
-8.78787878787879	36.6	-0.295282706510198	-0.295282706510198\\
-8.78787878787879	37.2	-0.27214038716965	-0.27214038716965\\
-8.78787878787879	37.8	-0.271392197545815	-0.271392197545815\\
-8.78787878787879	38.4	-0.27504696026874	-0.27504696026874\\
-8.78787878787879	39	-0.280413304642558	-0.280413304642558\\
-8.78787878787879	39.6	-0.281022472398948	-0.281022472398948\\
-8.78787878787879	40.2	-0.266425282399125	-0.266425282399125\\
-8.78787878787879	40.8	-0.285404517268705	-0.285404517268705\\
-8.78787878787879	41.4	-0.274572799683362	-0.274572799683362\\
-8.78787878787879	42	-0.256606752623467	-0.256606752623467\\
-8.78787878787879	42.6	-0.269171465233997	-0.269171465233997\\
-8.78787878787879	43.2	-0.261581749359591	-0.261581749359591\\
-8.78787878787879	43.8	-0.264619650440003	-0.264619650440003\\
-8.78787878787879	44.4	-0.320417436749585	-0.320417436749585\\
-8.78787878787879	45	-0.285113183101568	-0.285113183101568\\
-8.78787878787879	45.6	-0.419881039934697	-0.419881039934697\\
-8.78787878787879	46.2	-0.361546034493589	-0.361546034493589\\
-8.78787878787879	46.8	-0.517054911028486	-0.517054911028486\\
-8.78787878787879	47.4	-0.540265308028007	-0.540265308028007\\
-8.78787878787879	48	-0.659576004039146	-0.659576004039146\\
-8.78787878787879	48.6	-0.724581502599101	-0.724581502599101\\
-8.78787878787879	49.2	-0.828229562744408	-0.828229562744408\\
-8.78787878787879	49.8	-0.79492201552327	-0.79492201552327\\
-8.78787878787879	50.4	-0.797375611053655	-0.797375611053655\\
-8.78787878787879	51	-0.724385374732133	-0.724385374732133\\
-8.78787878787879	51.6	-0.747995148163805	-0.747995148163805\\
-8.78787878787879	52.2	-0.885486586671651	-0.885486586671651\\
-8.78787878787879	52.8	-0.819272533471104	-0.819272533471104\\
-8.78787878787879	53.4	-0.827812175992571	-0.827812175992571\\
-8.78787878787879	54	-0.805504424803181	-0.805504424803181\\
-8.78787878787879	54.6	-0.851074732495292	-0.851074732495292\\
-8.78787878787879	55.2	-0.85174029537167	-0.85174029537167\\
-8.78787878787879	55.8	-0.850785986343056	-0.850785986343056\\
-8.78787878787879	56.4	-0.78392735052145	-0.78392735052145\\
-8.78787878787879	57	-0.80115872812794	-0.80115872812794\\
-8.78787878787879	57.6	-0.827970672174605	-0.827970672174605\\
-8.78787878787879	58.2	-0.814804768964354	-0.814804768964354\\
-8.78787878787879	58.8	-0.771553324595569	-0.771553324595569\\
-8.78787878787879	59.4	-0.761914483038315	-0.761914483038315\\
-8.78787878787879	60	-0.821298940056931	-0.821298940056931\\
-8.78787878787879	60.6	-0.830069466171804	-0.830069466171804\\
-8.78787878787879	61.2	-0.839278819366108	-0.839278819366108\\
-8.78787878787879	61.8	-0.789739042601907	-0.789739042601907\\
-8.78787878787879	62.4	-0.70912810571395	-0.70912810571395\\
-8.18181818181818	0	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.6	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	1.2	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	1.8	-0.272738330831015	-0.272738330831015\\
-8.18181818181818	2.4	-0.523990910765372	-0.523990910765372\\
-8.18181818181818	3	-0.669091186123376	-0.669091186123376\\
-8.18181818181818	3.6	-0.798322991841854	-0.798322991841854\\
-8.18181818181818	4.2	-0.744255305915595	-0.744255305915595\\
-8.18181818181818	4.8	-0.739771014419872	-0.739771014419872\\
-8.18181818181818	5.4	-0.779305899871399	-0.779305899871399\\
-8.18181818181818	6	-0.832866450736873	-0.832866450736873\\
-8.18181818181818	6.6	-0.822252906704878	-0.822252906704878\\
-8.18181818181818	7.2	-0.835064837826696	-0.835064837826696\\
-8.18181818181818	7.8	-0.790469143659275	-0.790469143659275\\
-8.18181818181818	8.4	-0.711200047137153	-0.711200047137153\\
-8.18181818181818	9	-0.865795851690365	-0.865795851690365\\
-8.18181818181818	9.6	-0.853722761261872	-0.853722761261872\\
-8.18181818181818	10.2	-0.829563488348638	-0.829563488348638\\
-8.18181818181818	10.8	-0.800490757245069	-0.800490757245069\\
-8.18181818181818	11.4	-0.846338485871068	-0.846338485871068\\
-8.18181818181818	12	-0.850689527634473	-0.850689527634473\\
-8.18181818181818	12.6	-0.864725411615731	-0.864725411615731\\
-8.18181818181818	13.2	-0.829222460815964	-0.829222460815964\\
-8.18181818181818	13.8	-0.722806196302746	-0.722806196302746\\
-8.18181818181818	14.4	-0.762716847877188	-0.762716847877188\\
-8.18181818181818	15	-0.816578074400927	-0.816578074400927\\
-8.18181818181818	15.6	-0.811059759016977	-0.811059759016977\\
-8.18181818181818	16.2	-0.816840463418339	-0.816840463418339\\
-8.18181818181818	16.8	-0.851971444326516	-0.851971444326516\\
-8.18181818181818	17.4	-0.830594780955947	-0.830594780955947\\
-8.18181818181818	18	-0.836045441139719	-0.836045441139719\\
-8.18181818181818	18.6	-0.812429037760208	-0.812429037760208\\
-8.18181818181818	19.2	-0.759577240871038	-0.759577240871038\\
-8.18181818181818	19.8	-0.392997464070433	-0.392997464070433\\
-8.18181818181818	20.4	-0.297409935589136	-0.297409935589136\\
-8.18181818181818	21	-0.292140426508842	-0.292140426508842\\
-8.18181818181818	21.6	-0.296517532341998	-0.296517532341998\\
-8.18181818181818	22.2	-0.283467160153107	-0.283467160153107\\
-8.18181818181818	22.8	-0.254761274994505	-0.254761274994505\\
-8.18181818181818	23.4	-0.249525707802611	-0.249525707802611\\
-8.18181818181818	24	-0.253693806713529	-0.253693806713529\\
-8.18181818181818	24.6	-0.266227428510474	-0.266227428510474\\
-8.18181818181818	25.2	-0.258768648937927	-0.258768648937927\\
-8.18181818181818	25.8	-0.267150824385916	-0.267150824385916\\
-8.18181818181818	26.4	-0.243214594126178	-0.243214594126178\\
-8.18181818181818	27	-0.272358002663551	-0.272358002663551\\
-8.18181818181818	27.6	-0.275696920362082	-0.275696920362082\\
-8.18181818181818	28.2	-0.26360443000952	-0.26360443000952\\
-8.18181818181818	28.8	-0.265257465370137	-0.265257465370137\\
-8.18181818181818	29.4	-0.258778800484481	-0.258778800484481\\
-8.18181818181818	30	-0.261476282978468	-0.261476282978468\\
-8.18181818181818	30.6	-0.262284745130446	-0.262284745130446\\
-8.18181818181818	31.2	-0.27059709179201	-0.27059709179201\\
-8.18181818181818	31.8	-0.256097826973934	-0.256097826973934\\
-8.18181818181818	32.4	-0.260996066732442	-0.260996066732442\\
-8.18181818181818	33	-0.275844040583469	-0.275844040583469\\
-8.18181818181818	33.6	-0.260981316450773	-0.260981316450773\\
-8.18181818181818	34.2	-0.27596876365176	-0.27596876365176\\
-8.18181818181818	34.8	-0.260302301634947	-0.260302301634947\\
-8.18181818181818	35.4	-0.272897993714237	-0.272897993714237\\
-8.18181818181818	36	-0.291025642790474	-0.291025642790474\\
-8.18181818181818	36.6	-0.287837782265693	-0.287837782265693\\
-8.18181818181818	37.2	-0.26931919666704	-0.26931919666704\\
-8.18181818181818	37.8	-0.269168986792748	-0.269168986792748\\
-8.18181818181818	38.4	-0.272699206748295	-0.272699206748295\\
-8.18181818181818	39	-0.278478127148774	-0.278478127148774\\
-8.18181818181818	39.6	-0.279082173593785	-0.279082173593785\\
-8.18181818181818	40.2	-0.26513434240735	-0.26513434240735\\
-8.18181818181818	40.8	-0.281818793907653	-0.281818793907653\\
-8.18181818181818	41.4	-0.272591382413011	-0.272591382413011\\
-8.18181818181818	42	-0.253808640337891	-0.253808640337891\\
-8.18181818181818	42.6	-0.266324454548788	-0.266324454548788\\
-8.18181818181818	43.2	-0.26018301527572	-0.26018301527572\\
-8.18181818181818	43.8	-0.264325127626243	-0.264325127626243\\
-8.18181818181818	44.4	-0.314140725293496	-0.314140725293496\\
-8.18181818181818	45	-0.280274679189662	-0.280274679189662\\
-8.18181818181818	45.6	-0.409503845910773	-0.409503845910773\\
-8.18181818181818	46.2	-0.373851668450089	-0.373851668450089\\
-8.18181818181818	46.8	-0.524669149600323	-0.524669149600323\\
-8.18181818181818	47.4	-0.555526315291003	-0.555526315291003\\
-8.18181818181818	48	-0.668820975056015	-0.668820975056015\\
-8.18181818181818	48.6	-0.730464891420399	-0.730464891420399\\
-8.18181818181818	49.2	-0.823267250260583	-0.823267250260583\\
-8.18181818181818	49.8	-0.800032829514578	-0.800032829514578\\
-8.18181818181818	50.4	-0.801433261098343	-0.801433261098343\\
-8.18181818181818	51	-0.734266231116333	-0.734266231116333\\
-8.18181818181818	51.6	-0.760442907974992	-0.760442907974992\\
-8.18181818181818	52.2	-0.883859637011309	-0.883859637011309\\
-8.18181818181818	52.8	-0.824228331495376	-0.824228331495376\\
-8.18181818181818	53.4	-0.830921332461346	-0.830921332461346\\
-8.18181818181818	54	-0.811434703101461	-0.811434703101461\\
-8.18181818181818	54.6	-0.850685843951544	-0.850685843951544\\
-8.18181818181818	55.2	-0.851459001499367	-0.851459001499367\\
-8.18181818181818	55.8	-0.850098832550296	-0.850098832550296\\
-8.18181818181818	56.4	-0.789935247521757	-0.789935247521757\\
-8.18181818181818	57	-0.803490498708561	-0.803490498708561\\
-8.18181818181818	57.6	-0.831305749106343	-0.831305749106343\\
-8.18181818181818	58.2	-0.818955036051589	-0.818955036051589\\
-8.18181818181818	58.8	-0.781411386682788	-0.781411386682788\\
-8.18181818181818	59.4	-0.769898041576113	-0.769898041576113\\
-8.18181818181818	60	-0.826826162599462	-0.826826162599462\\
-8.18181818181818	60.6	-0.834444117449486	-0.834444117449486\\
-8.18181818181818	61.2	-0.83996313938701	-0.83996313938701\\
-8.18181818181818	61.8	-0.795378585662744	-0.795378585662744\\
-8.18181818181818	62.4	-0.721260735032614	-0.721260735032614\\
-7.57575757575757	0	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	0.6	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	1.2	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	1.8	-0.270312272188718	-0.270312272188718\\
-7.57575757575757	2.4	-0.532764317943251	-0.532764317943251\\
-7.57575757575757	3	-0.679230168324751	-0.679230168324751\\
-7.57575757575757	3.6	-0.79617142308535	-0.79617142308535\\
-7.57575757575757	4.2	-0.746549284080867	-0.746549284080867\\
-7.57575757575757	4.8	-0.74482151851495	-0.74482151851495\\
-7.57575757575757	5.4	-0.780015504726612	-0.780015504726612\\
-7.57575757575757	6	-0.829127558583842	-0.829127558583842\\
-7.57575757575757	6.6	-0.819352582917813	-0.819352582917813\\
-7.57575757575757	7.2	-0.829947588273262	-0.829947588273262\\
-7.57575757575757	7.8	-0.788908482574576	-0.788908482574576\\
-7.57575757575757	8.4	-0.717226516815648	-0.717226516815648\\
-7.57575757575757	9	-0.855949317194567	-0.855949317194567\\
-7.57575757575757	9.6	-0.843849303186415	-0.843849303186415\\
-7.57575757575757	10.2	-0.827546920524009	-0.827546920524009\\
-7.57575757575757	10.8	-0.797385020777973	-0.797385020777973\\
-7.57575757575757	11.4	-0.840160796654052	-0.840160796654052\\
-7.57575757575757	12	-0.840369051458833	-0.840369051458833\\
-7.57575757575757	12.6	-0.856311551700581	-0.856311551700581\\
-7.57575757575757	13.2	-0.819318195201861	-0.819318195201861\\
-7.57575757575757	13.8	-0.724434260022392	-0.724434260022392\\
-7.57575757575757	14.4	-0.768183003572958	-0.768183003572958\\
-7.57575757575757	15	-0.810587129063093	-0.810587129063093\\
-7.57575757575757	15.6	-0.813613122416838	-0.813613122416838\\
-7.57575757575757	16.2	-0.809583707867332	-0.809583707867332\\
-7.57575757575757	16.8	-0.843858654657173	-0.843858654657173\\
-7.57575757575757	17.4	-0.822461439026149	-0.822461439026149\\
-7.57575757575757	18	-0.829316747448729	-0.829316747448729\\
-7.57575757575757	18.6	-0.807732695675316	-0.807732695675316\\
-7.57575757575757	19.2	-0.756117886295497	-0.756117886295497\\
-7.57575757575757	19.8	-0.381074819829182	-0.381074819829182\\
-7.57575757575757	20.4	-0.290323366490845	-0.290323366490845\\
-7.57575757575757	21	-0.288393829013607	-0.288393829013607\\
-7.57575757575757	21.6	-0.288957301574861	-0.288957301574861\\
-7.57575757575757	22.2	-0.278619480506441	-0.278619480506441\\
-7.57575757575757	22.8	-0.253177329217284	-0.253177329217284\\
-7.57575757575757	23.4	-0.248543453743484	-0.248543453743484\\
-7.57575757575757	24	-0.254300467738038	-0.254300467738038\\
-7.57575757575757	24.6	-0.263569178271951	-0.263569178271951\\
-7.57575757575757	25.2	-0.256624901314473	-0.256624901314473\\
-7.57575757575757	25.8	-0.265051117297902	-0.265051117297902\\
-7.57575757575757	26.4	-0.241975271848969	-0.241975271848969\\
-7.57575757575757	27	-0.268323934421123	-0.268323934421123\\
-7.57575757575757	27.6	-0.270313730120788	-0.270313730120788\\
-7.57575757575757	28.2	-0.260290022425223	-0.260290022425223\\
-7.57575757575757	28.8	-0.263046946558621	-0.263046946558621\\
-7.57575757575757	29.4	-0.25748529388403	-0.25748529388403\\
-7.57575757575757	30	-0.260045246009601	-0.260045246009601\\
-7.57575757575757	30.6	-0.258766130613728	-0.258766130613728\\
-7.57575757575757	31.2	-0.267431321297589	-0.267431321297589\\
-7.57575757575757	31.8	-0.253828330017708	-0.253828330017708\\
-7.57575757575757	32.4	-0.258734781060067	-0.258734781060067\\
-7.57575757575757	33	-0.274691719250836	-0.274691719250836\\
-7.57575757575757	33.6	-0.259276538865851	-0.259276538865851\\
-7.57575757575757	34.2	-0.273749755402433	-0.273749755402433\\
-7.57575757575757	34.8	-0.256481011036381	-0.256481011036381\\
-7.57575757575757	35.4	-0.268900303707319	-0.268900303707319\\
-7.57575757575757	36	-0.284315306403086	-0.284315306403086\\
-7.57575757575757	36.6	-0.279680016263846	-0.279680016263846\\
-7.57575757575757	37.2	-0.266014907859069	-0.266014907859069\\
-7.57575757575757	37.8	-0.266459940461434	-0.266459940461434\\
-7.57575757575757	38.4	-0.269819638868573	-0.269819638868573\\
-7.57575757575757	39	-0.275936502854777	-0.275936502854777\\
-7.57575757575757	39.6	-0.276528973291049	-0.276528973291049\\
-7.57575757575757	40.2	-0.263413820040612	-0.263413820040612\\
-7.57575757575757	40.8	-0.277574997974747	-0.277574997974747\\
-7.57575757575757	41.4	-0.270083394663872	-0.270083394663872\\
-7.57575757575757	42	-0.250718949849476	-0.250718949849476\\
-7.57575757575757	42.6	-0.263022834353095	-0.263022834353095\\
-7.57575757575757	43.2	-0.258416918616779	-0.258416918616779\\
-7.57575757575757	43.8	-0.263626085513401	-0.263626085513401\\
-7.57575757575757	44.4	-0.306803022048622	-0.306803022048622\\
-7.57575757575757	45	-0.274803079929363	-0.274803079929363\\
-7.57575757575757	45.6	-0.396839302005843	-0.396839302005843\\
-7.57575757575757	46.2	-0.38444509897715	-0.38444509897715\\
-7.57575757575757	46.8	-0.528576810872404	-0.528576810872404\\
-7.57575757575757	47.4	-0.566770639427948	-0.566770639427948\\
-7.57575757575757	48	-0.672542426114256	-0.672542426114256\\
-7.57575757575757	48.6	-0.730080539030488	-0.730080539030488\\
-7.57575757575757	49.2	-0.810852440690999	-0.810852440690999\\
-7.57575757575757	49.8	-0.79803161490154	-0.79803161490154\\
-7.57575757575757	50.4	-0.798330161574586	-0.798330161574586\\
-7.57575757575757	51	-0.737836619914992	-0.737836619914992\\
-7.57575757575757	51.6	-0.766236771685416	-0.766236771685416\\
-7.57575757575757	52.2	-0.874161245040288	-0.874161245040288\\
-7.57575757575757	52.8	-0.821766589701877	-0.821766589701877\\
-7.57575757575757	53.4	-0.826513989506157	-0.826513989506157\\
-7.57575757575757	54	-0.810078684018643	-0.810078684018643\\
-7.57575757575757	54.6	-0.842583257961997	-0.842583257961997\\
-7.57575757575757	55.2	-0.843418076306143	-0.843418076306143\\
-7.57575757575757	55.8	-0.841704174072302	-0.841704174072302\\
-7.57575757575757	56.4	-0.788942007099918	-0.788942007099918\\
-7.57575757575757	57	-0.798635639272359	-0.798635639272359\\
-7.57575757575757	57.6	-0.827194533800122	-0.827194533800122\\
-7.57575757575757	58.2	-0.815750893413987	-0.815750893413987\\
-7.57575757575757	58.8	-0.784392029871138	-0.784392029871138\\
-7.57575757575757	59.4	-0.77110550004252	-0.77110550004252\\
-7.57575757575757	60	-0.824927081046229	-0.824927081046229\\
-7.57575757575757	60.6	-0.831251828469995	-0.831251828469995\\
-7.57575757575757	61.2	-0.833113411712229	-0.833113411712229\\
-7.57575757575757	61.8	-0.793957021543651	-0.793957021543651\\
-7.57575757575757	62.4	-0.727277392085996	-0.727277392085996\\
-6.96969696969697	0	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.6	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	1.2	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	1.8	-0.267195088335336	-0.267195088335336\\
-6.96969696969697	2.4	-0.537025571163999	-0.537025571163999\\
-6.96969696969697	3	-0.68284348622753	-0.68284348622753\\
-6.96969696969697	3.6	-0.786346787551699	-0.786346787551699\\
-6.96969696969697	4.2	-0.741682126969502	-0.741682126969502\\
-6.96969696969697	4.8	-0.742644132817624	-0.742644132817624\\
-6.96969696969697	5.4	-0.773183668545534	-0.773183668545534\\
-6.96969696969697	6	-0.817383302006883	-0.817383302006883\\
-6.96969696969697	6.6	-0.808507477133787	-0.808507477133787\\
-6.96969696969697	7.2	-0.816878429212239	-0.816878429212239\\
-6.96969696969697	7.8	-0.779762771266702	-0.779762771266702\\
-6.96969696969697	8.4	-0.71636820265704	-0.71636820265704\\
-6.96969696969697	9	-0.838051309574442	-0.838051309574442\\
-6.96969696969697	9.6	-0.826045238800322	-0.826045238800322\\
-6.96969696969697	10.2	-0.817490959243539	-0.817490959243539\\
-6.96969696969697	10.8	-0.786641952373518	-0.786641952373518\\
-6.96969696969697	11.4	-0.825944309492119	-0.825944309492119\\
-6.96969696969697	12	-0.822157858645244	-0.822157858645244\\
-6.96969696969697	12.6	-0.839747009089927	-0.839747009089927\\
-6.96969696969697	13.2	-0.801734487316367	-0.801734487316367\\
-6.96969696969697	13.8	-0.71923886815365	-0.71923886815365\\
-6.96969696969697	14.4	-0.766071628351161	-0.766071628351161\\
-6.96969696969697	15	-0.796928723906517	-0.796928723906517\\
-6.96969696969697	15.6	-0.808104435947661	-0.808104435947661\\
-6.96969696969697	16.2	-0.794639059196941	-0.794639059196941\\
-6.96969696969697	16.8	-0.827739873036762	-0.827739873036762\\
-6.96969696969697	17.4	-0.806567775539817	-0.806567775539817\\
-6.96969696969697	18	-0.814773015073797	-0.814773015073797\\
-6.96969696969697	18.6	-0.795378636095766	-0.795378636095766\\
-6.96969696969697	19.2	-0.745591407968999	-0.745591407968999\\
-6.96969696969697	19.8	-0.367407317985161	-0.367407317985161\\
-6.96969696969697	20.4	-0.282733570486848	-0.282733570486848\\
-6.96969696969697	21	-0.283836314044904	-0.283836314044904\\
-6.96969696969697	21.6	-0.280630346254613	-0.280630346254613\\
-6.96969696969697	22.2	-0.273050493814956	-0.273050493814956\\
-6.96969696969697	22.8	-0.251106401735111	-0.251106401735111\\
-6.96969696969697	23.4	-0.24711274131843	-0.24711274131843\\
-6.96969696969697	24	-0.254331910718084	-0.254331910718084\\
-6.96969696969697	24.6	-0.26031498717607	-0.26031498717607\\
-6.96969696969697	25.2	-0.253966207243936	-0.253966207243936\\
-6.96969696969697	25.8	-0.262321445914212	-0.262321445914212\\
-6.96969696969697	26.4	-0.24039201264814	-0.24039201264814\\
-6.96969696969697	27	-0.263680356644035	-0.263680356644035\\
-6.96969696969697	27.6	-0.264325766869176	-0.264325766869176\\
-6.96969696969697	28.2	-0.256444323302887	-0.256444323302887\\
-6.96969696969697	28.8	-0.26023848599172	-0.26023848599172\\
-6.96969696969697	29.4	-0.255641400820842	-0.255641400820842\\
-6.96969696969697	30	-0.258034853979176	-0.258034853979176\\
-6.96969696969697	30.6	-0.254742517122082	-0.254742517122082\\
-6.96969696969697	31.2	-0.263633249996201	-0.263633249996201\\
-6.96969696969697	31.8	-0.251086813792328	-0.251086813792328\\
-6.96969696969697	32.4	-0.255924903325938	-0.255924903325938\\
-6.96969696969697	33	-0.272739915150289	-0.272739915150289\\
-6.96969696969697	33.6	-0.257008600575822	-0.257008600575822\\
-6.96969696969697	34.2	-0.27078675248605	-0.27078675248605\\
-6.96969696969697	34.8	-0.252192850951686	-0.252192850951686\\
-6.96969696969697	35.4	-0.264278242296416	-0.264278242296416\\
-6.96969696969697	36	-0.276895664814435	-0.276895664814435\\
-6.96969696969697	36.6	-0.270913071776092	-0.270913071776092\\
-6.96969696969697	37.2	-0.262109849381403	-0.262109849381403\\
-6.96969696969697	37.8	-0.26311949644135	-0.26311949644135\\
-6.96969696969697	38.4	-0.266268785795865	-0.266268785795865\\
-6.96969696969697	39	-0.272628981101008	-0.272628981101008\\
-6.96969696969697	39.6	-0.273203378396025	-0.273203378396025\\
-6.96969696969697	40.2	-0.26107221544385	-0.26107221544385\\
-6.96969696969697	40.8	-0.272595285947368	-0.272595285947368\\
-6.96969696969697	41.4	-0.266890829044339	-0.266890829044339\\
-6.96969696969697	42	-0.247220882494954	-0.247220882494954\\
-6.96969696969697	42.6	-0.259152405237616	-0.259152405237616\\
-6.96969696969697	43.2	-0.256097567220696	-0.256097567220696\\
-6.96969696969697	43.8	-0.262279719021212	-0.262279719021212\\
-6.96969696969697	44.4	-0.298453278713995	-0.298453278713995\\
-6.96969696969697	45	-0.268680028362257	-0.268680028362257\\
-6.96969696969697	45.6	-0.382132966472503	-0.382132966472503\\
-6.96969696969697	46.2	-0.392450821814722	-0.392450821814722\\
-6.96969696969697	46.8	-0.528138452042883	-0.528138452042883\\
-6.96969696969697	47.4	-0.572969992124759	-0.572969992124759\\
-6.96969696969697	48	-0.670011734892547	-0.670011734892547\\
-6.96969696969697	48.6	-0.72285080773816	-0.72285080773816\\
-6.96969696969697	49.2	-0.790928271608012	-0.790928271608012\\
-6.96969696969697	49.8	-0.788366006826235	-0.788366006826235\\
-6.96969696969697	50.4	-0.787571471409932	-0.787571471409932\\
-6.96969696969697	51	-0.734324260257748	-0.734324260257748\\
-6.96969696969697	51.6	-0.764481423189397	-0.764481423189397\\
-6.96969696969697	52.2	-0.856137530075489	-0.856137530075489\\
-6.96969696969697	52.8	-0.811340759964539	-0.811340759964539\\
-6.96969696969697	53.4	-0.814135600503584	-0.814135600503584\\
-6.96969696969697	54	-0.800850199572327	-0.800850199572327\\
-6.96969696969697	54.6	-0.826468790879993	-0.826468790879993\\
-6.96969696969697	55.2	-0.827321946719682	-0.827321946719682\\
-6.96969696969697	55.8	-0.82531853538016	-0.82531853538016\\
-6.96969696969697	56.4	-0.780356126182382	-0.780356126182382\\
-6.96969696969697	57	-0.786182579035436	-0.786182579035436\\
-6.96969696969697	57.6	-0.815155149016435	-0.815155149016435\\
-6.96969696969697	58.2	-0.804685833783938	-0.804685833783938\\
-6.96969696969697	58.8	-0.779714786176998	-0.779714786176998\\
-6.96969696969697	59.4	-0.764857312976772	-0.764857312976772\\
-6.96969696969697	60	-0.815022161751199	-0.815022161751199\\
-6.96969696969697	60.6	-0.819977918825668	-0.819977918825668\\
-6.96969696969697	61.2	-0.818370652971442	-0.818370652971442\\
-6.96969696969697	61.8	-0.784898375442156	-0.784898375442156\\
-6.96969696969697	62.4	-0.726291274781285	-0.726291274781285\\
-6.36363636363636	0	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	0.6	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	1.2	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	1.8	-0.263163911013412	-0.263163911013412\\
-6.36363636363636	2.4	-0.535894947904501	-0.535894947904501\\
-6.36363636363636	3	-0.678934925000753	-0.678934925000753\\
-6.36363636363636	3.6	-0.768407878112356	-0.768407878112356\\
-6.36363636363636	4.2	-0.729014792923524	-0.729014792923524\\
-6.36363636363636	4.8	-0.732465583712254	-0.732465583712254\\
-6.36363636363636	5.4	-0.758232551388739	-0.758232551388739\\
-6.36363636363636	6	-0.797242611737085	-0.797242611737085\\
-6.36363636363636	6.6	-0.789300850892636	-0.789300850892636\\
-6.36363636363636	7.2	-0.795527990972391	-0.795527990972391\\
-6.36363636363636	7.8	-0.762561636680644	-0.762561636680644\\
-6.36363636363636	8.4	-0.707812322943487	-0.707812322943487\\
-6.36363636363636	9	-0.811968333800267	-0.811968333800267\\
-6.36363636363636	9.6	-0.800194367972054	-0.800194367972054\\
-6.36363636363636	10.2	-0.798920540612698	-0.798920540612698\\
-6.36363636363636	10.8	-0.767860778582531	-0.767860778582531\\
-6.36363636363636	11.4	-0.803403663496419	-0.803403663496419\\
-6.36363636363636	12	-0.795968783033193	-0.795968783033193\\
-6.36363636363636	12.6	-0.814841380509234	-0.814841380509234\\
-6.36363636363636	13.2	-0.776387083127079	-0.776387083127079\\
-6.36363636363636	13.8	-0.706615858399719	-0.706615858399719\\
-6.36363636363636	14.4	-0.755587315701344	-0.755587315701344\\
-6.36363636363636	15	-0.775323896259155	-0.775323896259155\\
-6.36363636363636	15.6	-0.793856714446893	-0.793856714446893\\
-6.36363636363636	16.2	-0.771810768300396	-0.771810768300396\\
-6.36363636363636	16.8	-0.803417723332477	-0.803417723332477\\
-6.36363636363636	17.4	-0.782736539953979	-0.782736539953979\\
-6.36363636363636	18	-0.792142753676908	-0.792142753676908\\
-6.36363636363636	18.6	-0.775021774097054	-0.775021774097054\\
-6.36363636363636	19.2	-0.727627150749239	-0.727627150749239\\
-6.36363636363636	19.8	-0.352164249033326	-0.352164249033326\\
-6.36363636363636	20.4	-0.274552903636809	-0.274552903636809\\
-6.36363636363636	21	-0.278280969730845	-0.278280969730845\\
-6.36363636363636	21.6	-0.271556438944264	-0.271556438944264\\
-6.36363636363636	22.2	-0.266652227028773	-0.266652227028773\\
-6.36363636363636	22.8	-0.248289860217038	-0.248289860217038\\
-6.36363636363636	23.4	-0.244948244263036	-0.244948244263036\\
-6.36363636363636	24	-0.253422455429535	-0.253422455429535\\
-6.36363636363636	24.6	-0.256256470648231	-0.256256470648231\\
-6.36363636363636	25.2	-0.250560147899801	-0.250560147899801\\
-6.36363636363636	25.8	-0.258724463493199	-0.258724463493199\\
-6.36363636363636	26.4	-0.238192137217589	-0.238192137217589\\
-6.36363636363636	27	-0.258283062472406	-0.258283062472406\\
-6.36363636363636	27.6	-0.257657601370228	-0.257657601370228\\
-6.36363636363636	28.2	-0.251892388303786	-0.251892388303786\\
-6.36363636363636	28.8	-0.256600435447461	-0.256600435447461\\
-6.36363636363636	29.4	-0.252971754954501	-0.252971754954501\\
-6.36363636363636	30	-0.255175335675719	-0.255175335675719\\
-6.36363636363636	30.6	-0.250049703548941	-0.250049703548941\\
-6.36363636363636	31.2	-0.259018284384321	-0.259018284384321\\
-6.36363636363636	31.8	-0.247647599788204	-0.247647599788204\\
-6.36363636363636	32.4	-0.252341563148694	-0.252341563148694\\
-6.36363636363636	33	-0.269704162919188	-0.269704162919188\\
-6.36363636363636	33.6	-0.253922228001795	-0.253922228001795\\
-6.36363636363636	34.2	-0.266845566077176	-0.266845566077176\\
-6.36363636363636	34.8	-0.247289880193857	-0.247289880193857\\
-6.36363636363636	35.4	-0.258887266053844	-0.258887266053844\\
-6.36363636363636	36	-0.268740255178438	-0.268740255178438\\
-6.36363636363636	36.6	-0.261585458580871	-0.261585458580871\\
-6.36363636363636	37.2	-0.257424474847916	-0.257424474847916\\
-6.36363636363636	37.8	-0.258940288606409	-0.258940288606409\\
-6.36363636363636	38.4	-0.261846565700076	-0.261846565700076\\
-6.36363636363636	39	-0.26833724502245	-0.26833724502245\\
-6.36363636363636	39.6	-0.268887138779883	-0.268887138779883\\
-6.36363636363636	40.2	-0.257854396915493	-0.257854396915493\\
-6.36363636363636	40.8	-0.266745026072155	-0.266745026072155\\
-6.36363636363636	41.4	-0.262794683788039	-0.262794683788039\\
-6.36363636363636	42	-0.243131313062223	-0.243131313062223\\
-6.36363636363636	42.6	-0.254536771093227	-0.254536771093227\\
-6.36363636363636	43.2	-0.252973983469388	-0.252973983469388\\
-6.36363636363636	43.8	-0.259978120486105	-0.259978120486105\\
-6.36363636363636	44.4	-0.289093914742412	-0.289093914742412\\
-6.36363636363636	45	-0.261829921922496	-0.261829921922496\\
-6.36363636363636	45.6	-0.365615397866403	-0.365615397866403\\
-6.36363636363636	46.2	-0.39695314545888	-0.39695314545888\\
-6.36363636363636	46.8	-0.522727256018544	-0.522727256018544\\
-6.36363636363636	47.4	-0.573110870931059	-0.573110870931059\\
-6.36363636363636	48	-0.660555990135579	-0.660555990135579\\
-6.36363636363636	48.6	-0.708271311114251	-0.708271311114251\\
-6.36363636363636	49.2	-0.763543277031942	-0.763543277031942\\
-6.36363636363636	49.8	-0.770576112765647	-0.770576112765647\\
-6.36363636363636	50.4	-0.768757494444556	-0.768757494444556\\
-6.36363636363636	51	-0.723029805894632	-0.723029805894632\\
-6.36363636363636	51.6	-0.754362491370712	-0.754362491370712\\
-6.36363636363636	52.2	-0.829648366719375	-0.829648366719375\\
-6.36363636363636	52.8	-0.792504187286254	-0.792504187286254\\
-6.36363636363636	53.4	-0.793434944623537	-0.793434944623537\\
-6.36363636363636	54	-0.78326066489676	-0.78326066489676\\
-6.36363636363636	54.6	-0.802151357924302	-0.802151357924302\\
-6.36363636363636	55.2	-0.802984583207855	-0.802984583207855\\
-6.36363636363636	55.8	-0.800765530867982	-0.800765530867982\\
-6.36363636363636	56.4	-0.7636763145473	-0.7636763145473\\
-6.36363636363636	57	-0.765816005776215	-0.765816005776215\\
-6.36363636363636	57.6	-0.794804482395878	-0.794804482395878\\
-6.36363636363636	58.2	-0.785352088930125	-0.785352088930125\\
-6.36363636363636	58.8	-0.766684667242858	-0.766684667242858\\
-6.36363636363636	59.4	-0.75055920939415	-0.75055920939415\\
-6.36363636363636	60	-0.796630878839644	-0.796630878839644\\
-6.36363636363636	60.6	-0.800212120386245	-0.800212120386245\\
-6.36363636363636	61.2	-0.795476684301894	-0.795476684301894\\
-6.36363636363636	61.8	-0.767718105410706	-0.767718105410706\\
-6.36363636363636	62.4	-0.717482023198674	-0.717482023198674\\
-5.75757575757576	0	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.6	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	1.2	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	1.8	-0.25790247571725	-0.25790247571725\\
-5.75757575757576	2.4	-0.52850555261844	-0.52850555261844\\
-5.75757575757576	3	-0.666570759388824	-0.666570759388824\\
-5.75757575757576	3.6	-0.741982725491583	-0.741982725491583\\
-5.75757575757576	4.2	-0.707972788981437	-0.707972788981437\\
-5.75757575757576	4.8	-0.713583137483701	-0.713583137483701\\
-5.75757575757576	5.4	-0.734654848490266	-0.734654848490266\\
-5.75757575757576	6	-0.768387521984299	-0.768387521984299\\
-5.75757575757576	6.6	-0.761390037929367	-0.761390037929367\\
-5.75757575757576	7.2	-0.765636093480142	-0.765636093480142\\
-5.75757575757576	7.8	-0.736902615707344	-0.736902615707344\\
-5.75757575757576	8.4	-0.690810032903574	-0.690810032903574\\
-5.75757575757576	9	-0.777628628900242	-0.777628628900242\\
-5.75757575757576	9.6	-0.766240326977892	-0.766240326977892\\
-5.75757575757576	10.2	-0.771437265186157	-0.771437265186157\\
-5.75757575757576	10.8	-0.740707108815654	-0.740707108815654\\
-5.75757575757576	11.4	-0.772322666214969	-0.772322666214969\\
-5.75757575757576	12	-0.761773331447653	-0.761773331447653\\
-5.75757575757576	12.6	-0.781471708990659	-0.781471708990659\\
-5.75757575757576	13.2	-0.743247473182618	-0.743247473182618\\
-5.75757575757576	13.8	-0.686016156877829	-0.686016156877829\\
-5.75757575757576	14.4	-0.736014625157932	-0.736014625157932\\
-5.75757575757576	15	-0.745554932444424	-0.745554932444424\\
-5.75757575757576	15.6	-0.770278947375424	-0.770278947375424\\
-5.75757575757576	16.2	-0.740964523366782	-0.740964523366782\\
-5.75757575757576	16.8	-0.770759685568095	-0.770759685568095\\
-5.75757575757576	17.4	-0.750850510075153	-0.750850510075153\\
-5.75757575757576	18	-0.761216126724524	-0.761216126724524\\
-5.75757575757576	18.6	-0.746379788612648	-0.746379788612648\\
-5.75757575757576	19.2	-0.701906800456221	-0.701906800456221\\
-5.75757575757576	19.8	-0.335428130352515	-0.335428130352515\\
-5.75757575757576	20.4	-0.265582060051425	-0.265582060051425\\
-5.75757575757576	21	-0.271446450042745	-0.271446450042745\\
-5.75757575757576	21.6	-0.26165537975549	-0.26165537975549\\
-5.75757575757576	22.2	-0.259220114024183	-0.259220114024183\\
-5.75757575757576	22.8	-0.244372204344298	-0.244372204344298\\
-5.75757575757576	23.4	-0.241667912094162	-0.241667912094162\\
-5.75757575757576	24	-0.251115169742661	-0.251115169742661\\
-5.75757575757576	24.6	-0.251089307189497	-0.251089307189497\\
-5.75757575757576	25.2	-0.246077173945802	-0.246077173945802\\
-5.75757575757576	25.8	-0.253928482320116	-0.253928482320116\\
-5.75757575757576	26.4	-0.235003166805976	-0.235003166805976\\
-5.75757575757576	27	-0.251889886782858	-0.251889886782858\\
-5.75757575757576	27.6	-0.250133880795878	-0.250133880795878\\
-5.75757575757576	28.2	-0.246360781014277	-0.246360781014277\\
-5.75757575757576	28.8	-0.251805835175655	-0.251805835175655\\
-5.75757575757576	29.4	-0.24910596159385	-0.24910596159385\\
-5.75757575757576	30	-0.25110232978643	-0.25110232978643\\
-5.75757575757576	30.6	-0.244424069838092	-0.244424069838092\\
-5.75757575757576	31.2	-0.253305962194886	-0.253305962194886\\
-5.75757575757576	31.8	-0.243186647981143	-0.243186647981143\\
-5.75757575757576	32.4	-0.247663591218823	-0.247663591218823\\
-5.75757575757576	33	-0.265211390279029	-0.265211390279029\\
-5.75757575757576	33.6	-0.249666813303969	-0.249666813303969\\
-5.75757575757576	34.2	-0.261600187046603	-0.261600187046603\\
-5.75757575757576	34.8	-0.241523416166405	-0.241523416166405\\
-5.75757575757576	35.4	-0.252485427102033	-0.252485427102033\\
-5.75757575757576	36	-0.259722061359458	-0.259722061359458\\
-5.75757575757576	36.6	-0.251640683986492	-0.251640683986492\\
-5.75757575757576	37.2	-0.251682212151773	-0.251682212151773\\
-5.75757575757576	37.8	-0.253619727355862	-0.253619727355862\\
-5.75757575757576	38.4	-0.256258344704315	-0.256258344704315\\
-5.75757575757576	39	-0.262751234135256	-0.262751234135256\\
-5.75757575757576	39.6	-0.263270366815705	-0.263270366815705\\
-5.75757575757576	40.2	-0.253411310043397	-0.253411310043397\\
-5.75757575757576	40.8	-0.259794490892908	-0.259794490892908\\
-5.75757575757576	41.4	-0.257482254512374	-0.257482254512374\\
-5.75757575757576	42	-0.238166047214963	-0.238166047214963\\
-5.75757575757576	42.6	-0.248901957224236	-0.248901957224236\\
-5.75757575757576	43.2	-0.248699615814053	-0.248699615814053\\
-5.75757575757576	43.8	-0.256321466555858	-0.256321466555858\\
-5.75757575757576	44.4	-0.278633408913615	-0.278633408913615\\
-5.75757575757576	45	-0.254077924391927	-0.254077924391927\\
-5.75757575757576	45.6	-0.347438778728942	-0.347438778728942\\
-5.75757575757576	46.2	-0.397007024035013	-0.397007024035013\\
-5.75757575757576	46.8	-0.511718741387312	-0.511718741387312\\
-5.75757575757576	47.4	-0.566209008441267	-0.566209008441267\\
-5.75757575757576	48	-0.643548664074285	-0.643548664074285\\
-5.75757575757576	48.6	-0.685890310573051	-0.685890310573051\\
-5.75757575757576	49.2	-0.728794310939947	-0.728794310939947\\
-5.75757575757576	49.8	-0.744270391497166	-0.744270391497166\\
-5.75757575757576	50.4	-0.741555475721113	-0.741555475721113\\
-5.75757575757576	51	-0.703318600511262	-0.703318600511262\\
-5.75757575757576	51.6	-0.735145142832375	-0.735145142832375\\
-5.75757575757576	52.2	-0.794622579656773	-0.794622579656773\\
-5.75757575757576	52.8	-0.764884810626694	-0.764884810626694\\
-5.75757575757576	53.4	-0.764132571219115	-0.764132571219115\\
-5.75757575757576	54	-0.756896384639282	-0.756896384639282\\
-5.75757575757576	54.6	-0.769505387807689	-0.769505387807689\\
-5.75757575757576	55.2	-0.770287302641442	-0.770287302641442\\
-5.75757575757576	55.8	-0.76793334426737	-0.76793334426737\\
-5.75757575757576	56.4	-0.73847000627531	-0.73847000627531\\
-5.75757575757576	57	-0.737283280121883	-0.737283280121883\\
-5.75757575757576	57.6	-0.765829225586399	-0.765829225586399\\
-5.75757575757576	58.2	-0.757412908751391	-0.757412908751391\\
-5.75757575757576	58.8	-0.744683214990698	-0.744683214990698\\
-5.75757575757576	59.4	-0.727686666776695	-0.727686666776695\\
-5.75757575757576	60	-0.769348717659825	-0.769348717659825\\
-5.75757575757576	60.6	-0.77162067206528	-0.77162067206528\\
-5.75757575757576	61.2	-0.764237292697414	-0.764237292697414\\
-5.75757575757576	61.8	-0.742000543243415	-0.742000543243415\\
-5.75757575757576	62.4	-0.700095570794444	-0.700095570794444\\
-5.15151515151515	0	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	0.6	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	1.2	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	1.8	-0.250948664419355	-0.250948664419355\\
-5.15151515151515	2.4	-0.513987111235731	-0.513987111235731\\
-5.15151515151515	3	-0.64486715777472	-0.64486715777472\\
-5.15151515151515	3.6	-0.706717536833948	-0.706717536833948\\
-5.15151515151515	4.2	-0.678009009129422	-0.678009009129422\\
-5.15151515151515	4.8	-0.685336115313208	-0.685336115313208\\
-5.15151515151515	5.4	-0.70197204388337	-0.70197204388337\\
-5.15151515151515	6	-0.73051878677237	-0.73051878677237\\
-5.15151515151515	6.6	-0.724453398100847	-0.724453398100847\\
-5.15151515151515	7.2	-0.726953622871275	-0.726953622871275\\
-5.15151515151515	7.8	-0.702402279671126	-0.702402279671126\\
-5.15151515151515	8.4	-0.664651258701433	-0.664651258701433\\
-5.15151515151515	9	-0.734951994990188	-0.734951994990188\\
-5.15151515151515	9.6	-0.724115072712541	-0.724115072712541\\
-5.15151515151515	10.2	-0.734670463717231	-0.734670463717231\\
-5.15151515151515	10.8	-0.704859510926888	-0.704859510926888\\
-5.15151515151515	11.4	-0.732493274534531	-0.732493274534531\\
-5.15151515151515	12	-0.719528117661162	-0.719528117661162\\
-5.15151515151515	12.6	-0.739515354222646	-0.739515354222646\\
-5.15151515151515	13.2	-0.702268938073558	-0.702268938073558\\
-5.15151515151515	13.8	-0.656907199679618	-0.656907199679618\\
-5.15151515151515	14.4	-0.706690116160311	-0.706690116160311\\
-5.15151515151515	15	-0.70740444316575	-0.70740444316575\\
-5.15151515151515	15.6	-0.736829722397087	-0.736829722397087\\
-5.15151515151515	16.2	-0.701960234326349	-0.701960234326349\\
-5.15151515151515	16.8	-0.729631568000901	-0.729631568000901\\
-5.15151515151515	17.4	-0.710784685259136	-0.710784685259136\\
-5.15151515151515	18	-0.721784091661054	-0.721784091661054\\
-5.15151515151515	18.6	-0.70917670432967	-0.70917670432967\\
-5.15151515151515	19.2	-0.668110151021349	-0.668110151021349\\
-5.15151515151515	19.8	-0.317115738751956	-0.317115738751956\\
-5.15151515151515	20.4	-0.255452132071302	-0.255452132071302\\
-5.15151515151515	21	-0.262902729701323	-0.262902729701323\\
-5.15151515151515	21.6	-0.250678528586938	-0.250678528586938\\
-5.15151515151515	22.2	-0.250392954483414	-0.250392954483414\\
-5.15151515151515	22.8	-0.23885137296508	-0.23885137296508\\
-5.15151515151515	23.4	-0.236745065308409	-0.236745065308409\\
-5.15151515151515	24	-0.246819012378916	-0.246819012378916\\
-5.15151515151515	24.6	-0.244359987942043	-0.244359987942043\\
-5.15151515151515	25.2	-0.240039143096651	-0.240039143096651\\
-5.15151515151515	25.8	-0.247456100918481	-0.247456100918481\\
-5.15151515151515	26.4	-0.230304384735518	-0.230304384735518\\
-5.15151515151515	27	-0.244103276034453	-0.244103276034453\\
-5.15151515151515	27.6	-0.241417257247538	-0.241417257247538\\
-5.15151515151515	28.2	-0.239422248026711	-0.239422248026711\\
-5.15151515151515	28.8	-0.245380747715431	-0.245380747715431\\
-5.15151515151515	29.4	-0.24352992550352	-0.24352992550352\\
-5.15151515151515	30	-0.245307798009046	-0.245307798009046\\
-5.15151515151515	30.6	-0.237446590498407	-0.237446590498407\\
-5.15151515151515	31.2	-0.246065056694696	-0.246065056694696\\
-5.15151515151515	31.8	-0.23722974800373	-0.23722974800373\\
-5.15151515151515	32.4	-0.241421394105023	-0.241421394105023\\
-5.15151515151515	33	-0.258751200839563	-0.258751200839563\\
-5.15151515151515	33.6	-0.24374637473604	-0.24374637473604\\
-5.15151515151515	34.2	-0.254580966812233	-0.254580966812233\\
-5.15151515151515	34.8	-0.234487030474757	-0.234487030474757\\
-5.15151515151515	35.4	-0.244675870945648	-0.244675870945648\\
-5.15151515151515	36	-0.249548451445322	-0.249548451445322\\
-5.15151515151515	36.6	-0.240847367711189	-0.240847367711189\\
-5.15151515151515	37.2	-0.244454385227792	-0.244454385227792\\
-5.15151515151515	37.8	-0.246706629769875	-0.246706629769875\\
-5.15151515151515	38.4	-0.249061006571684	-0.249061006571684\\
-5.15151515151515	39	-0.25541620576993	-0.25541620576993\\
-5.15151515151515	39.6	-0.255898593714878	-0.255898593714878\\
-5.15151515151515	40.2	-0.247249781487641	-0.247249781487641\\
-5.15151515151515	40.8	-0.251360448571991	-0.251360448571991\\
-5.15151515151515	41.4	-0.250494445245868	-0.250494445245868\\
-5.15151515151515	42	-0.231885297237148	-0.231885297237148\\
-5.15151515151515	42.6	-0.24182110169075	-0.24182110169075\\
-5.15151515151515	43.2	-0.242781996664843	-0.242781996664843\\
-5.15151515151515	43.8	-0.250771342728145	-0.250771342728145\\
-5.15151515151515	44.4	-0.266818515696305	-0.266818515696305\\
-5.15151515151515	45	-0.245087930548519	-0.245087930548519\\
-5.15151515151515	45.6	-0.327592169798988	-0.327592169798988\\
-5.15151515151515	46.2	-0.391627953947637	-0.391627953947637\\
-5.15151515151515	46.8	-0.494457752212616	-0.494457752212616\\
-5.15151515151515	47.4	-0.551300931550797	-0.551300931550797\\
-5.15151515151515	48	-0.618376065180836	-0.618376065180836\\
-5.15151515151515	48.6	-0.655263422035417	-0.655263422035417\\
-5.15151515151515	49.2	-0.686743944588633	-0.686743944588633\\
-5.15151515151515	49.8	-0.709076248474518	-0.709076248474518\\
-5.15151515151515	50.4	-0.705646013137491	-0.705646013137491\\
-5.15151515151515	51	-0.674587658961712	-0.674587658961712\\
-5.15151515151515	51.6	-0.70614754912792	-0.70614754912792\\
-5.15151515151515	52.2	-0.75098741301636	-0.75098741301636\\
-5.15151515151515	52.8	-0.728134330197562	-0.728134330197562\\
-5.15151515151515	53.4	-0.725963625700666	-0.725963625700666\\
-5.15151515151515	54	-0.721370346537289	-0.721370346537289\\
-5.15151515151515	54.6	-0.728403637931851	-0.728403637931851\\
-5.15151515151515	55.2	-0.729110844691835	-0.729110844691835\\
-5.15151515151515	55.8	-0.726706614548835	-0.726706614548835\\
-5.15151515151515	56.4	-0.704326620572395	-0.704326620572395\\
-5.15151515151515	57	-0.700335471010349	-0.700335471010349\\
-5.15151515151515	57.6	-0.727931527427668	-0.727931527427668\\
-5.15151515151515	58.2	-0.720549362270122	-0.720549362270122\\
-5.15151515151515	58.8	-0.713134386429379	-0.713134386429379\\
-5.15151515151515	59.4	-0.695744221659437	-0.695744221659437\\
-5.15151515151515	60	-0.732798689127717	-0.732798689127717\\
-5.15151515151515	60.6	-0.733892719797149	-0.733892719797149\\
-5.15151515151515	61.2	-0.724460029462054	-0.724460029462054\\
-5.15151515151515	61.8	-0.707351062325639	-0.707351062325639\\
-5.15151515151515	62.4	-0.673419421165518	-0.673419421165518\\
-4.54545454545455	0	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.6	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	1.2	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	1.8	-0.241611895766554	-0.241611895766554\\
-4.54545454545455	2.4	-0.491414558883929	-0.491414558883929\\
-4.54545454545455	3	-0.612940644835568	-0.612940644835568\\
-4.54545454545455	3.6	-0.662190439734702	-0.662190439734702\\
-4.54545454545455	4.2	-0.638530815440034	-0.638530815440034\\
-4.54545454545455	4.8	-0.647041028667052	-0.647041028667052\\
-4.54545454545455	5.4	-0.659656970522405	-0.659656970522405\\
-4.54545454545455	6	-0.683266414999848	-0.683266414999848\\
-4.54545454545455	6.6	-0.678102042691132	-0.678102042691132\\
-4.54545454545455	7.2	-0.679149657672586	-0.679149657672586\\
-4.54545454545455	7.8	-0.658612105409683	-0.658612105409683\\
-4.54545454545455	8.4	-0.628603195469996	-0.628603195469996\\
-4.54545454545455	9	-0.683745812118416	-0.683745812118416\\
-4.54545454545455	9.6	-0.67363363849322	-0.67363363849322\\
-4.54545454545455	10.2	-0.688192796886561	-0.688192796886561\\
-4.54545454545455	10.8	-0.659921122810642	-0.659921122810642\\
-4.54545454545455	11.4	-0.683619988490366	-0.683619988490366\\
-4.54545454545455	12	-0.66906768394842	-0.66906768394842\\
-4.54545454545455	12.6	-0.688748672888245	-0.688748672888245\\
-4.54545454545455	13.2	-0.653279026998249	-0.653279026998249\\
-4.54545454545455	13.8	-0.618698984612425	-0.618698984612425\\
-4.54545454545455	14.4	-0.666937657043318	-0.666937657043318\\
-4.54545454545455	15	-0.660560068979485	-0.660560068979485\\
-4.54545454545455	15.6	-0.692944393247007	-0.692944393247007\\
-4.54545454545455	16.2	-0.654550675306903	-0.654550675306903\\
-4.54545454545455	16.8	-0.67979682376715	-0.67979682376715\\
-4.54545454545455	17.4	-0.662304492290161	-0.662304492290161\\
-4.54545454545455	18	-0.6735432436729	-0.6735432436729\\
-4.54545454545455	18.6	-0.663051845973235	-0.663051845973235\\
-4.54545454545455	19.2	-0.625826388443442	-0.625826388443442\\
-4.54545454545455	19.8	-0.296870254818213	-0.296870254818213\\
-4.54545454545455	20.4	-0.243537659106763	-0.243537659106763\\
-4.54545454545455	21	-0.251986910140715	-0.251986910140715\\
-4.54545454545455	21.6	-0.238111199234575	-0.238111199234575\\
-4.54545454545455	22.2	-0.239563201615695	-0.239563201615695\\
-4.54545454545455	22.8	-0.23099886891925	-0.23099886891925\\
-4.54545454545455	23.4	-0.229430210016094	-0.229430210016094\\
-4.54545454545455	24	-0.239735273798499	-0.239735273798499\\
-4.54545454545455	24.6	-0.235382529372981	-0.235382529372981\\
-4.54545454545455	25.2	-0.23173777363212	-0.23173777363212\\
-4.54545454545455	25.8	-0.238602655118743	-0.238602655118743\\
-4.54545454545455	26.4	-0.223348249824211	-0.223348249824211\\
-4.54545454545455	27	-0.234283100561342	-0.234283100561342\\
-4.54545454545455	27.6	-0.23091683827365	-0.23091683827365\\
-4.54545454545455	28.2	-0.230410540113495	-0.230410540113495\\
-4.54545454545455	28.8	-0.236622462464926	-0.236622462464926\\
-4.54545454545455	29.4	-0.235506893558633	-0.235506893558633\\
-4.54545454545455	30	-0.237060661261535	-0.237060661261535\\
-4.54545454545455	30.6	-0.228457055422188	-0.228457055422188\\
-4.54545454545455	31.2	-0.236628723320312	-0.236628723320312\\
-4.54545454545455	31.8	-0.22907068287714	-0.22907068287714\\
-4.54545454545455	32.4	-0.232914741434082	-0.232914741434082\\
-4.54545454545455	33	-0.249596657822802	-0.249596657822802\\
-4.54545454545455	33.6	-0.235439307514863	-0.235439307514863\\
-4.54545454545455	34.2	-0.245092564475056	-0.245092564475056\\
-4.54545454545455	34.8	-0.225529841316923	-0.225529841316923\\
-4.54545454545455	35.4	-0.234819556140686	-0.234819556140686\\
-4.54545454545455	36	-0.237666852752784	-0.237666852752784\\
-4.54545454545455	36.6	-0.228700464277111	-0.228700464277111\\
-4.54545454545455	37.2	-0.235075232575107	-0.235075232575107\\
-4.54545454545455	37.8	-0.237517798494058	-0.237517798494058\\
-4.54545454545455	38.4	-0.239578978041038	-0.239578978041038\\
-4.54545454545455	39	-0.245649612826051	-0.245649612826051\\
-4.54545454545455	39.6	-0.246089640490784	-0.246089640490784\\
-4.54545454545455	40.2	-0.238652073574578	-0.238652073574578\\
-4.54545454545455	40.8	-0.240817945796197	-0.240817945796197\\
-4.54545454545455	41.4	-0.241142949121018	-0.241142949121018\\
-4.54545454545455	42	-0.223609346203541	-0.223609346203541\\
-4.54545454545455	42.6	-0.232629262955283	-0.232629262955283\\
-4.54545454545455	43.2	-0.234502209058802	-0.234502209058802\\
-4.54545454545455	43.8	-0.24257359122891	-0.24257359122891\\
-4.54545454545455	44.4	-0.253137126109799	-0.253137126109799\\
-4.54545454545455	45	-0.234271042237338	-0.234271042237338\\
-4.54545454545455	45.6	-0.305787780908107	-0.305787780908107\\
-4.54545454545455	46.2	-0.379747663983559	-0.379747663983559\\
-4.54545454545455	46.8	-0.470191353568385	-0.470191353568385\\
-4.54545454545455	47.4	-0.527399416651914	-0.527399416651914\\
-4.54545454545455	48	-0.584368374171786	-0.584368374171786\\
-4.54545454545455	48.6	-0.615873353264369	-0.615873353264369\\
-4.54545454545455	49.2	-0.63730493407414	-0.63730493407414\\
-4.54545454545455	49.8	-0.664555425015894	-0.664555425015894\\
-4.54545454545455	50.4	-0.660634490070146	-0.660634490070146\\
-4.54545454545455	51	-0.636196681770905	-0.636196681770905\\
-4.54545454545455	51.6	-0.66667758401021	-0.66667758401021\\
-4.54545454545455	52.2	-0.698563959472891	-0.698563959472891\\
-4.54545454545455	52.8	-0.681842048787206	-0.681842048787206\\
-4.54545454545455	53.4	-0.678585749826912	-0.678585749826912\\
-4.54545454545455	54	-0.676238515870475	-0.676238515870475\\
-4.54545454545455	54.6	-0.678615843071131	-0.678615843071131\\
-4.54545454545455	55.2	-0.679233227742118	-0.679233227742118\\
-4.54545454545455	55.8	-0.676864230610534	-0.676864230610534\\
-4.54545454545455	56.4	-0.660775449567758	-0.660775449567758\\
-4.54545454545455	57	-0.654633820379195	-0.654633820379195\\
-4.54545454545455	57.6	-0.680739708619374	-0.680739708619374\\
-4.54545454545455	58.2	-0.674372040973935	-0.674372040973935\\
-4.54545454545455	58.8	-0.671434193172936	-0.671434193172936\\
-4.54545454545455	59.4	-0.654189037462985	-0.654189037462985\\
-4.54545454545455	60	-0.686547378361894	-0.686547378361894\\
-4.54545454545455	60.6	-0.686651454806113	-0.686651454806113\\
-4.54545454545455	61.2	-0.675857676168915	-0.675857676168915\\
-4.54545454545455	61.8	-0.663312932599271	-0.663312932599271\\
-4.54545454545455	62.4	-0.636721512401309	-0.636721512401309\\
-3.93939393939394	0	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	0.6	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	1.2	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	1.8	-0.228853981922151	-0.228853981922151\\
-3.93939393939394	2.4	-0.459712739785302	-0.459712739785302\\
-3.93939393939394	3	-0.569812894254237	-0.569812894254237\\
-3.93939393939394	3.6	-0.607784243734299	-0.607784243734299\\
-3.93939393939394	4.2	-0.588784501906624	-0.588784501906624\\
-3.93939393939394	4.8	-0.597882843403339	-0.597882843403339\\
-3.93939393939394	5.4	-0.607014184287039	-0.607014184287039\\
-3.93939393939394	6	-0.626059580862038	-0.626059580862038\\
-3.93939393939394	6.6	-0.621750709254333	-0.621750709254333\\
-3.93939393939394	7.2	-0.621678559466136	-0.621678559466136\\
-3.93939393939394	7.8	-0.604893129456953	-0.604893129456953\\
-3.93939393939394	8.4	-0.58180469425755	-0.58180469425755\\
-3.93939393939394	9	-0.623562807522056	-0.623562807522056\\
-3.93939393939394	9.6	-0.6143508289059	-0.6143508289059\\
-3.93939393939394	10.2	-0.631394448147231	-0.631394448147231\\
-3.93939393939394	10.8	-0.60529066989327	-0.60529066989327\\
-3.93939393939394	11.4	-0.625184586131009	-0.625184586131009\\
-3.93939393939394	12	-0.609959536731567	-0.609959536731567\\
-3.93939393939394	12.6	-0.62870687949756	-0.62870687949756\\
-3.93939393939394	13.2	-0.595834336580112	-0.595834336580112\\
-3.93939393939394	13.8	-0.570627949738278	-0.570627949738278\\
-3.93939393939394	14.4	-0.615959530202814	-0.615959530202814\\
-3.93939393939394	15	-0.604479710313904	-0.604479710313904\\
-3.93939393939394	15.6	-0.637918965695892	-0.637918965695892\\
-3.93939393939394	16.2	-0.598241388631373	-0.598241388631373\\
-3.93939393939394	16.8	-0.620777031158111	-0.620777031158111\\
-3.93939393939394	17.4	-0.604925415676063	-0.604925415676063\\
-3.93939393939394	18	-0.615961220997523	-0.615961220997523\\
-3.93939393939394	18.6	-0.607428718325801	-0.607428718325801\\
-3.93939393939394	19.2	-0.574425258345274	-0.574425258345274\\
-3.93939393939394	19.8	-0.273920128190824	-0.273920128190824\\
-3.93939393939394	20.4	-0.228834506468329	-0.228834506468329\\
-3.93939393939394	21	-0.237682796160598	-0.237682796160598\\
-3.93939393939394	21.6	-0.223040717980306	-0.223040717980306\\
-3.93939393939394	22.2	-0.225751758715416	-0.225751758715416\\
-3.93939393939394	22.8	-0.219743094877879	-0.219743094877879\\
-3.93939393939394	23.4	-0.218635831779421	-0.218635831779421\\
-3.93939393939394	24	-0.228746215584763	-0.228746215584763\\
-3.93939393939394	24.6	-0.223118818230126	-0.223118818230126\\
-3.93939393939394	25.2	-0.22011653988929	-0.22011653988929\\
-3.93939393939394	25.8	-0.226318025053694	-0.226318025053694\\
-3.93939393939394	26.4	-0.213044944427933	-0.213044944427933\\
-3.93939393939394	27	-0.221423684175568	-0.221423684175568\\
-3.93939393939394	27.6	-0.217661483164376	-0.217661483164376\\
-3.93939393939394	28.2	-0.218299194869411	-0.218299194869411\\
-3.93939393939394	28.8	-0.224481120243243	-0.224481120243243\\
-3.93939393939394	29.4	-0.223961534298407	-0.223961534298407\\
-3.93939393939394	30	-0.225290514092359	-0.225290514092359\\
-3.93939393939394	30.6	-0.216432359743696	-0.216432359743696\\
-3.93939393939394	31.2	-0.223973483468198	-0.223973483468198\\
-3.93939393939394	31.8	-0.217652911732591	-0.217652911732591\\
-3.93939393939394	32.4	-0.221094049614193	-0.221094049614193\\
-3.93939393939394	33	-0.236687929183797	-0.236687929183797\\
-3.93939393939394	33.6	-0.223681350611698	-0.223681350611698\\
-3.93939393939394	34.2	-0.232095238111978	-0.232095238111978\\
-3.93939393939394	34.8	-0.213634036740091	-0.213634036740091\\
-3.93939393939394	35.4	-0.221912181233138	-0.221912181233138\\
-3.93939393939394	36	-0.223135695214468	-0.223135695214468\\
-3.93939393939394	36.6	-0.214288473786337	-0.214288473786337\\
-3.93939393939394	37.2	-0.222520822546324	-0.222520822546324\\
-3.93939393939394	37.8	-0.225018230101821	-0.225018230101821\\
-3.93939393939394	38.4	-0.22678393624821	-0.22678393624821\\
-3.93939393939394	39	-0.23242146244378	-0.23242146244378\\
-3.93939393939394	39.6	-0.23281396850591	-0.23281396850591\\
-3.93939393939394	40.2	-0.226558634703388	-0.226558634703388\\
-3.93939393939394	40.8	-0.227176348362538	-0.227176348362538\\
-3.93939393939394	41.4	-0.228390933733773	-0.228390933733773\\
-3.93939393939394	42	-0.212298142706025	-0.212298142706025\\
-3.93939393939394	42.6	-0.220302162289867	-0.220302162289867\\
-3.93939393939394	43.2	-0.222797611026071	-0.222797611026071\\
-3.93939393939394	43.8	-0.23064386463881	-0.23064386463881\\
-3.93939393939394	44.4	-0.236686549205761	-0.236686549205761\\
-3.93939393939394	45	-0.220658875265119	-0.220658875265119\\
-3.93939393939394	45.6	-0.281314390412071	-0.281314390412071\\
-3.93939393939394	46.2	-0.360126267022291	-0.360126267022291\\
-3.93939393939394	46.8	-0.437960201622261	-0.437960201622261\\
-3.93939393939394	47.4	-0.493403643004233	-0.493403643004233\\
-3.93939393939394	48	-0.540688063162075	-0.540688063162075\\
-3.93939393939394	48.6	-0.567008371911795	-0.567008371911795\\
-3.93939393939394	49.2	-0.580088258802797	-0.580088258802797\\
-3.93939393939394	49.8	-0.610078247133542	-0.610078247133542\\
-3.93939393939394	50.4	-0.60592191601426	-0.60592191601426\\
-3.93939393939394	51	-0.587355927828663	-0.587355927828663\\
-3.93939393939394	51.6	-0.615925155946529	-0.615925155946529\\
-3.93939393939394	52.2	-0.636924174872341	-0.636924174872341\\
-3.93939393939394	52.8	-0.625407588386168	-0.625407588386168\\
-3.93939393939394	53.4	-0.621446728532353	-0.621446728532353\\
-3.93939393939394	54	-0.620874646052139	-0.620874646052139\\
-3.93939393939394	54.6	-0.619668578274903	-0.619668578274903\\
-3.93939393939394	55.2	-0.620188842091161	-0.620188842091161\\
-3.93939393939394	55.8	-0.617938482044928	-0.617938482044928\\
-3.93939393939394	56.4	-0.607162046253624	-0.607162046253624\\
-3.93939393939394	57	-0.599616410940165	-0.599616410940165\\
-3.93939393939394	57.6	-0.623678461156438	-0.623678461156438\\
-3.93939393939394	58.2	-0.618292029954987	-0.618292029954987\\
-3.93939393939394	58.8	-0.61883704409759	-0.61883704409759\\
-3.93939393939394	59.4	-0.602312160902295	-0.602312160902295\\
-3.93939393939394	60	-0.629979548817684	-0.629979548817684\\
-3.93939393939394	60.6	-0.629324415773881	-0.629324415773881\\
-3.93939393939394	61.2	-0.617912360148086	-0.617912360148086\\
-3.93939393939394	61.8	-0.609242815737128	-0.609242815737128\\
-3.93939393939394	62.4	-0.589144863755501	-0.589144863755501\\
-3.33333333333333	0	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.6	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	1.2	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	1.8	-0.211162359396013	-0.211162359396013\\
-3.33333333333333	2.4	-0.417544203750263	-0.417544203750263\\
-3.33333333333333	3	-0.514296855889481	-0.514296855889481\\
-3.33333333333333	3.6	-0.542547849741047	-0.542547849741047\\
-3.33333333333333	4.2	-0.527725811242702	-0.527725811242702\\
-3.33333333333333	4.8	-0.536790487756769	-0.536790487756769\\
-3.33333333333333	5.4	-0.543047155504911	-0.543047155504911\\
-3.33333333333333	6	-0.557985757648243	-0.557985757648243\\
-3.33333333333333	6.6	-0.554477569191517	-0.554477569191517\\
-3.33333333333333	7.2	-0.553637099643399	-0.553637099643399\\
-3.33333333333333	7.8	-0.540278857074816	-0.540278857074816\\
-3.33333333333333	8.4	-0.523144391955123	-0.523144391955123\\
-3.33333333333333	9	-0.55355137534775	-0.55355137534775\\
-3.33333333333333	9.6	-0.545410757761056	-0.545410757761056\\
-3.33333333333333	10.2	-0.563345408031205	-0.563345408031205\\
-3.33333333333333	10.8	-0.540022654308126	-0.540022654308126\\
-3.33333333333333	11.4	-0.556301459648234	-0.556301459648234\\
-3.33333333333333	12	-0.541352442421542	-0.541352442421542\\
-3.33333333333333	12.6	-0.558535737025632	-0.558535737025632\\
-3.33333333333333	13.2	-0.529068673674303	-0.529068673674303\\
-3.33333333333333	13.8	-0.511627386158637	-0.511627386158637\\
-3.33333333333333	14.4	-0.552711473638012	-0.552711473638012\\
-3.33333333333333	15	-0.53824750432875	-0.53824750432875\\
-3.33333333333333	15.6	-0.570779428179857	-0.570779428179857\\
-3.33333333333333	16.2	-0.532142532753658	-0.532142532753658\\
-3.33333333333333	16.8	-0.551704139034649	-0.551704139034649\\
-3.33333333333333	17.4	-0.537764734022366	-0.537764734022366\\
-3.33333333333333	18	-0.54813285512623	-0.54813285512623\\
-3.33333333333333	18.6	-0.541373731042807	-0.541373731042807\\
-3.33333333333333	19.2	-0.512917862512264	-0.512917862512264\\
-3.33333333333333	19.8	-0.246935341328448	-0.246935341328448\\
-3.33333333333333	20.4	-0.209831634100654	-0.209831634100654\\
-3.33333333333333	21	-0.218493232562958	-0.218493232562958\\
-3.33333333333333	21.6	-0.204020099703906	-0.204020099703906\\
-3.33333333333333	22.2	-0.207476687485705	-0.207476687485705\\
-3.33333333333333	22.8	-0.203544601974148	-0.203544601974148\\
-3.33333333333333	23.4	-0.202812751912592	-0.202812751912592\\
-3.33333333333333	24	-0.212294178001795	-0.212294178001795\\
-3.33333333333333	24.6	-0.206051537733667	-0.206051537733667\\
-3.33333333333333	25.2	-0.203644829277275	-0.203644829277275\\
-3.33333333333333	25.8	-0.209080626535149	-0.209080626535149\\
-3.33333333333333	26.4	-0.197838656204656	-0.197838656204656\\
-3.33333333333333	27	-0.20402426937389	-0.20402426937389\\
-3.33333333333333	27.6	-0.200167472864084	-0.200167472864084\\
-3.33333333333333	28.2	-0.201573356934354	-0.201573356934354\\
-3.33333333333333	28.8	-0.207433600237215	-0.207433600237215\\
-3.33333333333333	29.4	-0.207355694471365	-0.207355694471365\\
-3.33333333333333	30	-0.208463087290376	-0.208463087290376\\
-3.33333333333333	30.6	-0.199857979067757	-0.199857979067757\\
-3.33333333333333	31.2	-0.206591106536994	-0.206591106536994\\
-3.33333333333333	31.8	-0.201443607651743	-0.201443607651743\\
-3.33333333333333	32.4	-0.204434035336548	-0.204434035336548\\
-3.33333333333333	33	-0.218507477702841	-0.218507477702841\\
-3.33333333333333	33.6	-0.206940501451866	-0.206940501451866\\
-3.33333333333333	34.2	-0.214078352734688	-0.214078352734688\\
-3.33333333333333	34.8	-0.197285808124319	-0.197285808124319\\
-3.33333333333333	35.4	-0.204454547909454	-0.204454547909454\\
-3.33333333333333	36	-0.204490331164573	-0.204490331164573\\
-3.33333333333333	36.6	-0.196156656187289	-0.196156656187289\\
-3.33333333333333	37.2	-0.205280928969242	-0.205280928969242\\
-3.33333333333333	37.8	-0.207693912973836	-0.207693912973836\\
-3.33333333333333	38.4	-0.20916719983224	-0.20916719983224\\
-3.33333333333333	39	-0.214227105753653	-0.214227105753653\\
-3.33333333333333	39.6	-0.214567460110866	-0.214567460110866\\
-3.33333333333333	40.2	-0.209442797046336	-0.209442797046336\\
-3.33333333333333	40.8	-0.208948943420623	-0.208948943420623\\
-3.33333333333333	41.4	-0.210726152148373	-0.210726152148373\\
-3.33333333333333	42	-0.19642383361218	-0.19642383361218\\
-3.33333333333333	42.6	-0.20332794097751	-0.20332794097751\\
-3.33333333333333	43.2	-0.206136570634464	-0.206136570634464\\
-3.33333333333333	43.8	-0.213444404381566	-0.213444404381566\\
-3.33333333333333	44.4	-0.216037150714321	-0.216037150714321\\
-3.33333333333333	45	-0.202771220921855	-0.202771220921855\\
-3.33333333333333	45.6	-0.252889076449362	-0.252889076449362\\
-3.33333333333333	46.2	-0.331247226089449	-0.331247226089449\\
-3.33333333333333	46.8	-0.396476477648239	-0.396476477648239\\
-3.33333333333333	47.4	-0.447990588493534	-0.447990588493534\\
-3.33333333333333	48	-0.486204046257367	-0.486204046257367\\
-3.33333333333333	48.6	-0.507628658158718	-0.507628658158718\\
-3.33333333333333	49.2	-0.514246371973522	-0.514246371973522\\
-3.33333333333333	49.8	-0.54468622973167	-0.54468622973167\\
-3.33333333333333	50.4	-0.540564957469936	-0.540564957469936\\
-3.33333333333333	51	-0.526999334982005	-0.526999334982005\\
-3.33333333333333	51.6	-0.55283821136884	-0.55283821136884\\
-3.33333333333333	52.2	-0.565240354980927	-0.565240354980927\\
-3.33333333333333	52.8	-0.557902106050271	-0.557902106050271\\
-3.33333333333333	53.4	-0.553641923635555	-0.553641923635555\\
-3.33333333333333	54	-0.554333066433742	-0.554333066433742\\
-3.33333333333333	54.6	-0.550696995064852	-0.550696995064852\\
-3.33333333333333	55.2	-0.551119513085392	-0.551119513085392\\
-3.33333333333333	55.8	-0.549066283245824	-0.549066283245824\\
-3.33333333333333	56.4	-0.542512438793836	-0.542512438793836\\
-3.33333333333333	57	-0.534355158145122	-0.534355158145122\\
-3.33333333333333	57.6	-0.555828343503256	-0.555828343503256\\
-3.33333333333333	58.2	-0.551380912744312	-0.551380912744312\\
-3.33333333333333	58.8	-0.554327302859064	-0.554327302859064\\
-3.33333333333333	59.4	-0.539106403485171	-0.539106403485171\\
-3.33333333333333	60	-0.562160765470754	-0.562160765470754\\
-3.33333333333333	60.6	-0.561002782242108	-0.561002782242108\\
-3.33333333333333	61.2	-0.549730618666317	-0.549730618666317\\
-3.33333333333333	61.8	-0.544174297376028	-0.544174297376028\\
-3.33333333333333	62.4	-0.529585833295498	-0.529585833295498\\
-2.72727272727273	0	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	0.6	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	1.2	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	1.8	-0.186584591338894	-0.186584591338894\\
-2.72727272727273	2.4	-0.363347610153328	-0.363347610153328\\
-2.72727272727273	3	-0.445031809095396	-0.445031809095396\\
-2.72727272727273	3.6	-0.465215980773854	-0.465215980773854\\
-2.72727272727273	4.2	-0.454045414091231	-0.454045414091231\\
-2.72727272727273	4.8	-0.462465082868636	-0.462465082868636\\
-2.72727272727273	5.4	-0.466481457170179	-0.466481457170179\\
-2.72727272727273	6	-0.477808920398566	-0.477808920398566\\
-2.72727272727273	6.6	-0.475042767195776	-0.475042767195776\\
-2.72727272727273	7.2	-0.473781637789872	-0.473781637789872\\
-2.72727272727273	7.8	-0.463495971727553	-0.463495971727553\\
-2.72727272727273	8.4	-0.451290847680498	-0.451290847680498\\
-2.72727272727273	9	-0.472469025851039	-0.472469025851039\\
-2.72727272727273	9.6	-0.465559886078011	-0.465559886078011\\
-2.72727272727273	10.2	-0.482815423787138	-0.482815423787138\\
-2.72727272727273	10.8	-0.462846490707281	-0.462846490707281\\
-2.72727272727273	11.4	-0.475733716056608	-0.475733716056608\\
-2.72727272727273	12	-0.461988752742678	-0.461988752742678\\
-2.72727272727273	12.6	-0.477005543186837	-0.477005543186837\\
-2.72727272727273	13.2	-0.451705402064334	-0.451705402064334\\
-2.72727272727273	13.8	-0.440353310028457	-0.440353310028457\\
-2.72727272727273	14.4	-0.475930171411671	-0.475930171411671\\
-2.72727272727273	15	-0.46059067345104	-0.46059067345104\\
-2.72727272727273	15.6	-0.490305508275623	-0.490305508275623\\
-2.72727272727273	16.2	-0.454983168607585	-0.454983168607585\\
-2.72727272727273	16.8	-0.47133490323048	-0.47133490323048\\
-2.72727272727273	17.4	-0.459555848722397	-0.459555848722397\\
-2.72727272727273	18	-0.468797154075782	-0.468797154075782\\
-2.72727272727273	18.6	-0.463614654356204	-0.463614654356204\\
-2.72727272727273	19.2	-0.439976824813253	-0.439976824813253\\
-2.72727272727273	19.8	-0.214051366427805	-0.214051366427805\\
-2.72727272727273	20.4	-0.184545728489684	-0.184545728489684\\
-2.72727272727273	21	-0.192474155855227	-0.192474155855227\\
-2.72727272727273	21.6	-0.179097056245268	-0.179097056245268\\
-2.72727272727273	22.2	-0.182785112940249	-0.182785112940249\\
-2.72727272727273	22.8	-0.180431981723041	-0.180431981723041\\
-2.72727272727273	23.4	-0.179986683570811	-0.179986683570811\\
-2.72727272727273	24	-0.188419552223549	-0.188419552223549\\
-2.72727272727273	24.6	-0.182218602301819	-0.182218602301819\\
-2.72727272727273	25.2	-0.180353183917804	-0.180353183917804\\
-2.72727272727273	25.8	-0.184932420631497	-0.184932420631497\\
-2.72727272727273	26.4	-0.175744238733816	-0.175744238733816\\
-2.72727272727273	27	-0.180122055141408	-0.180122055141408\\
-2.72727272727273	27.6	-0.176469933567292	-0.176469933567292\\
-2.72727272727273	28.2	-0.178263660286465	-0.178263660286465\\
-2.72727272727273	28.8	-0.183518512763075	-0.183518512763075\\
-2.72727272727273	29.4	-0.183724516304035	-0.183724516304035\\
-2.72727272727273	30	-0.184616166546147	-0.184616166546147\\
-2.72727272727273	30.6	-0.176761685191837	-0.176761685191837\\
-2.72727272727273	31.2	-0.18252240629447	-0.18252240629447\\
-2.72727272727273	31.8	-0.1784688851749	-0.1784688851749\\
-2.72727272727273	32.4	-0.180968606250276	-0.180968606250276\\
-2.72727272727273	33	-0.193115523647048	-0.193115523647048\\
-2.72727272727273	33.6	-0.183252634642558	-0.183252634642558\\
-2.72727272727273	34.2	-0.189094976922692	-0.189094976922692\\
-2.72727272727273	34.8	-0.174508797301727	-0.174508797301727\\
-2.72727272727273	35.4	-0.180485506987379	-0.180485506987379\\
-2.72727272727273	36	-0.17977344983745	-0.17977344983745\\
-2.72727272727273	36.6	-0.172336004961176	-0.172336004961176\\
-2.72727272727273	37.2	-0.181392882956637	-0.181392882956637\\
-2.72727272727273	37.8	-0.183586151538513	-0.183586151538513\\
-2.72727272727273	38.4	-0.184773774300216	-0.184773774300216\\
-2.72727272727273	39	-0.189121392437694	-0.189121392437694\\
-2.72727272727273	39.6	-0.189405563421977	-0.189405563421977\\
-2.72727272727273	40.2	-0.185346195159493	-0.185346195159493\\
-2.72727272727273	40.8	-0.184185312562323	-0.184185312562323\\
-2.72727272727273	41.4	-0.186195387325946	-0.186195387325946\\
-2.72727272727273	42	-0.174005201605496	-0.174005201605496\\
-2.72727272727273	42.6	-0.179740961120872	-0.179740961120872\\
-2.72727272727273	43.2	-0.182553984424472	-0.182553984424472\\
-2.72727272727273	43.8	-0.189020635856714	-0.189020635856714\\
-2.72727272727273	44.4	-0.189261058010885	-0.189261058010885\\
-2.72727272727273	45	-0.178647438982385	-0.178647438982385\\
-2.72727272727273	45.6	-0.218677958251331	-0.218677958251331\\
-2.72727272727273	46.2	-0.291362092267701	-0.291362092267701\\
-2.72727272727273	46.8	-0.344156760418484	-0.344156760418484\\
-2.72727272727273	47.4	-0.389654851931545	-0.389654851931545\\
-2.72727272727273	48	-0.419520196204872	-0.419520196204872\\
-2.72727272727273	48.6	-0.436389817386239	-0.436389817386239\\
-2.72727272727273	49.2	-0.438482895720372	-0.438482895720372\\
-2.72727272727273	49.8	-0.467112598801062	-0.467112598801062\\
-2.72727272727273	50.4	-0.463294948162522	-0.463294948162522\\
-2.72727272727273	51	-0.453811576291628	-0.453811576291628\\
-2.72727272727273	51.6	-0.476150836933066	-0.476150836933066\\
-2.72727272727273	52.2	-0.482297719864965	-0.482297719864965\\
-2.72727272727273	52.8	-0.478087680833964	-0.478087680833964\\
-2.72727272727273	53.4	-0.473931492004185	-0.473931492004185\\
-2.72727272727273	54	-0.475368993164419	-0.475368993164419\\
-2.72727272727273	54.6	-0.470458904795191	-0.470458904795191\\
-2.72727272727273	55.2	-0.470788070986133	-0.470788070986133\\
-2.72727272727273	55.8	-0.46900298952606	-0.46900298952606\\
-2.72727272727273	56.4	-0.465554601945577	-0.465554601945577\\
-2.72727272727273	57	-0.457573177235519	-0.457573177235519\\
-2.72727272727273	57.6	-0.475944380448801	-0.475944380448801\\
-2.72727272727273	58.2	-0.472389589321247	-0.472389589321247\\
-2.72727272727273	58.8	-0.476644857287919	-0.476644857287919\\
-2.72727272727273	59.4	-0.463289974716003	-0.463289974716003\\
-2.72727272727273	60	-0.481857582402255	-0.481857582402255\\
-2.72727272727273	60.6	-0.480459495349153	-0.480459495349153\\
-2.72727272727273	61.2	-0.470059596713497	-0.470059596713497\\
-2.72727272727273	61.8	-0.466838942432906	-0.466838942432906\\
-2.72727272727273	62.4	-0.456724231610583	-0.456724231610583\\
-2.12121212121212	0	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.6	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	1.2	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	1.8	-0.153420737332471	-0.153420737332471\\
-2.12121212121212	2.4	-0.296022608136458	-0.296022608136458\\
-2.12121212121212	3	-0.361163344118101	-0.361163344118101\\
-2.12121212121212	3.6	-0.374884586513908	-0.374884586513908\\
-2.12121212121212	4.2	-0.366846204013799	-0.366846204013799\\
-2.12121212121212	4.8	-0.374057481330403	-0.374057481330403\\
-2.12121212121212	5.4	-0.376440985196305	-0.376440985196305\\
-2.12121212121212	6	-0.384644281757374	-0.384644281757374\\
-2.12121212121212	6.6	-0.382563132596055	-0.382563132596055\\
-2.12121212121212	7.2	-0.38120291760794	-0.38120291760794\\
-2.12121212121212	7.8	-0.373640112216739	-0.373640112216739\\
-2.12121212121212	8.4	-0.36537112131655	-0.36537112131655\\
-2.12121212121212	9	-0.379356871402639	-0.379356871402639\\
-2.12121212121212	9.6	-0.373821519568084	-0.373821519568084\\
-2.12121212121212	10.2	-0.38894890943059	-0.38894890943059\\
-2.12121212121212	10.8	-0.372842000195591	-0.372842000195591\\
-2.12121212121212	11.4	-0.382567702141885	-0.382567702141885\\
-2.12121212121212	12	-0.370878791388265	-0.370878791388265\\
-2.12121212121212	12.6	-0.383185261340974	-0.383185261340974\\
-2.12121212121212	13.2	-0.362732025076472	-0.362732025076472\\
-2.12121212121212	13.8	-0.35586264012376	-0.35586264012376\\
-2.12121212121212	14.4	-0.384809817663203	-0.384809817663203\\
-2.12121212121212	15	-0.370554869668107	-0.370554869668107\\
-2.12121212121212	15.6	-0.39570578873209	-0.39570578873209\\
-2.12121212121212	16.2	-0.365785853519236	-0.365785853519236\\
-2.12121212121212	16.8	-0.378725334245671	-0.378725334245671\\
-2.12121212121212	17.4	-0.369323060052071	-0.369323060052071\\
-2.12121212121212	18	-0.377012712716347	-0.377012712716347\\
-2.12121212121212	18.6	-0.373216277073324	-0.373216277073324\\
-2.12121212121212	19.2	-0.35461319272945	-0.35461319272945\\
-2.12121212121212	19.8	-0.173558311638388	-0.173558311638388\\
-2.12121212121212	20.4	-0.151215289580438	-0.151215289580438\\
-2.12121212121212	21	-0.157926986045659	-0.157926986045659\\
-2.12121212121212	21.6	-0.146505448665951	-0.146505448665951\\
-2.12121212121212	22.2	-0.149945165299035	-0.149945165299035\\
-2.12121212121212	22.8	-0.148694883946623	-0.148694883946623\\
-2.12121212121212	23.4	-0.148451410842856	-0.148451410842856\\
-2.12121212121212	24	-0.155453893905151	-0.155453893905151\\
-2.12121212121212	24.6	-0.149905712205088	-0.149905712205088\\
-2.12121212121212	25.2	-0.148526168780731	-0.148526168780731\\
-2.12121212121212	25.8	-0.152171494804583	-0.152171494804583\\
-2.12121212121212	26.4	-0.145040673454297	-0.145040673454297\\
-2.12121212121212	27	-0.147984550096111	-0.147984550096111\\
-2.12121212121212	27.6	-0.144814911392183	-0.144814911392183\\
-2.12121212121212	28.2	-0.146638842557088	-0.146638842557088\\
-2.12121212121212	28.8	-0.151028855665539	-0.151028855665539\\
-2.12121212121212	29.4	-0.151369370589084	-0.151369370589084\\
-2.12121212121212	30	-0.152052438430667	-0.152052438430667\\
-2.12121212121212	30.6	-0.145406190582525	-0.145406190582525\\
-2.12121212121212	31.2	-0.150049620391385	-0.150049620391385\\
-2.12121212121212	31.8	-0.147006764659762	-0.147006764659762\\
-2.12121212121212	32.4	-0.148983561452466	-0.148983561452466\\
-2.12121212121212	33	-0.158842275081672	-0.158842275081672\\
-2.12121212121212	33.6	-0.150914326184678	-0.150914326184678\\
-2.12121212121212	34.2	-0.155454150309162	-0.155454150309162\\
-2.12121212121212	34.8	-0.143556774772645	-0.143556774772645\\
-2.12121212121212	35.4	-0.148274237657887	-0.148274237657887\\
-2.12121212121212	36	-0.147226968407012	-0.147226968407012\\
-2.12121212121212	36.6	-0.141035108838702	-0.141035108838702\\
-2.12121212121212	37.2	-0.149134066973242	-0.149134066973242\\
-2.12121212121212	37.8	-0.150984035431763	-0.150984035431763\\
-2.12121212121212	38.4	-0.151894693061252	-0.151894693061252\\
-2.12121212121212	39	-0.155410812490485	-0.155410812490485\\
-2.12121212121212	39.6	-0.155635423891506	-0.155635423891506\\
-2.12121212121212	40.2	-0.152571420815558	-0.152571420815558\\
-2.12121212121212	40.8	-0.151163270546048	-0.151163270546048\\
-2.12121212121212	41.4	-0.153096832069054	-0.153096832069054\\
-2.12121212121212	42	-0.143300635881584	-0.143300635881584\\
-2.12121212121212	42.6	-0.147814324319395	-0.147814324319395\\
-2.12121212121212	43.2	-0.150344091347389	-0.150344091347389\\
-2.12121212121212	43.8	-0.155693980644462	-0.155693980644462\\
-2.12121212121212	44.4	-0.154623048841705	-0.154623048841705\\
-2.12121212121212	45	-0.14653847761178	-0.14653847761178\\
-2.12121212121212	45.6	-0.176983727232585	-0.176983727232585\\
-2.12121212121212	46.2	-0.239180458701398	-0.239180458701398\\
-2.12121212121212	46.8	-0.279806249918321	-0.279806249918321\\
-2.12121212121212	47.4	-0.317392586392154	-0.317392586392154\\
-2.12121212121212	48	-0.339654877390198	-0.339654877390198\\
-2.12121212121212	48.6	-0.35232062211981	-0.35232062211981\\
-2.12121212121212	49.2	-0.351727082066451	-0.351727082066451\\
-2.12121212121212	49.8	-0.376458007768085	-0.376458007768085\\
-2.12121212121212	50.4	-0.373193300565857	-0.373193300565857\\
-2.12121212121212	51	-0.366905762458406	-0.366905762458406\\
-2.12121212121212	51.6	-0.385060029345068	-0.385060029345068\\
-2.12121212121212	52.2	-0.387168071080492	-0.387168071080492\\
-2.12121212121212	52.8	-0.385092228234491	-0.385092228234491\\
-2.12121212121212	53.4	-0.381414950446984	-0.381414950446984\\
-2.12121212121212	54	-0.38311364137627	-0.38311364137627\\
-2.12121212121212	54.6	-0.378009063360549	-0.378009063360549\\
-2.12121212121212	55.2	-0.378252328005435	-0.378252328005435\\
-2.12121212121212	55.8	-0.376796686837416	-0.376796686837416\\
-2.12121212121212	56.4	-0.37539437907276	-0.37539437907276\\
-2.12121212121212	57	-0.368320108723802	-0.368320108723802\\
-2.12121212121212	57.6	-0.383131199752753	-0.383131199752753\\
-2.12121212121212	58.2	-0.380423327465567	-0.380423327465567\\
-2.12121212121212	58.8	-0.384961497979967	-0.384961497979967\\
-2.12121212121212	59.4	-0.373982868844782	-0.373982868844782\\
-2.12121212121212	60	-0.388212570228549	-0.388212570228549\\
-2.12121212121212	60.6	-0.386823672515504	-0.386823672515504\\
-2.12121212121212	61.2	-0.37796204096985	-0.37796204096985\\
-2.12121212121212	61.8	-0.376342102063273	-0.376342102063273\\
-2.12121212121212	62.4	-0.369701717712244	-0.369701717712244\\
-1.51515151515151	0	-0.109718959243804	-0.109718959243804\\
-1.51515151515151	0.6	-0.109718959243804	-0.109718959243804\\
-1.51515151515151	1.2	-0.109718959243804	-0.109718959243804\\
-1.51515151515151	1.8	-0.112102875948743	-0.112102875948743\\
-1.51515151515151	2.4	-0.216790486158299	-0.216790486158299\\
-1.51515151515151	3	-0.264197740977075	-0.264197740977075\\
-1.51515151515151	3.6	-0.272871884162377	-0.272871884162377\\
-1.51515151515151	4.2	-0.267502183001005	-0.267502183001005\\
-1.51515151515151	4.8	-0.273024809030811	-0.273024809030811\\
-1.51515151515151	5.4	-0.274307063060993	-0.274307063060993\\
-1.51515151515151	6	-0.279819565263526	-0.279819565263526\\
-1.51515151515151	6.6	-0.278373066629344	-0.278373066629344\\
-1.51515151515151	7.2	-0.277188508019736	-0.277188508019736\\
-1.51515151515151	7.8	-0.272036645207484	-0.272036645207484\\
-1.51515151515151	8.4	-0.266827418808709	-0.266827418808709\\
-1.51515151515151	9	-0.275405266337358	-0.275405266337358\\
-1.51515151515151	9.6	-0.271361901734033	-0.271361901734033\\
-1.51515151515151	10.2	-0.283124769687944	-0.283124769687944\\
-1.51515151515151	10.8	-0.271301235715908	-0.271301235715908\\
-1.51515151515151	11.4	-0.278076012481291	-0.278076012481291\\
-1.51515151515151	12	-0.269167463498499	-0.269167463498499\\
-1.51515151515151	12.6	-0.278306913152149	-0.278306913152149\\
-1.51515151515151	13.2	-0.263267172876773	-0.263267172876773\\
-1.51515151515151	13.8	-0.259473426235097	-0.259473426235097\\
-1.51515151515151	14.4	-0.280857490717157	-0.280857490717157\\
-1.51515151515151	15	-0.269368043225637	-0.269368043225637\\
-1.51515151515151	15.6	-0.288474040662663	-0.288474040662663\\
-1.51515151515151	16.2	-0.265731668335248	-0.265731668335248\\
-1.51515151515151	16.8	-0.275095258372955	-0.275095258372955\\
-1.51515151515151	17.4	-0.268246898140135	-0.268246898140135\\
-1.51515151515151	18	-0.274021558654781	-0.274021558654781\\
-1.51515151515151	18.6	-0.271443243458568	-0.271443243458568\\
-1.51515151515151	19.2	-0.258039995187419	-0.258039995187419\\
-1.51515151515151	19.8	-0.125784861544665	-0.125784861544665\\
-1.51515151515151	20.4	-0.110183374607376	-0.110183374607376\\
-1.51515151515151	21	-0.115278641850892	-0.115278641850892\\
-1.51515151515151	21.6	-0.106548633798925	-0.106548633798925\\
-1.51515151515151	22.2	-0.109327322405019	-0.109327322405019\\
-1.51515151515151	22.8	-0.108763396750594	-0.108763396750594\\
-1.51515151515151	23.4	-0.108647806639243	-0.108647806639243\\
-1.51515151515151	24	-0.11389735577944	-0.11389735577944\\
-1.51515151515151	24.6	-0.109526312695413	-0.109526312695413\\
-1.51515151515151	25.2	-0.108582122492303	-0.108582122492303\\
-1.51515151515151	25.8	-0.111231483146784	-0.111231483146784\\
-1.51515151515151	26.4	-0.106150539331461	-0.106150539331461\\
-1.51515151515151	27	-0.107990566085368	-0.107990566085368\\
-1.51515151515151	27.6	-0.105541474717203	-0.105541474717203\\
-1.51515151515151	28.2	-0.107086390158609	-0.107086390158609\\
-1.51515151515151	28.8	-0.110391600740742	-0.110391600740742\\
-1.51515151515151	29.4	-0.110736835917257	-0.110736835917257\\
-1.51515151515151	30	-0.111218500751983	-0.111218500751983\\
-1.51515151515151	30.6	-0.106170024595692	-0.106170024595692\\
-1.51515151515151	31.2	-0.109576678249077	-0.109576678249077\\
-1.51515151515151	31.8	-0.107467128273037	-0.107467128273037\\
-1.51515151515151	32.4	-0.108896372321782	-0.108896372321782\\
-1.51515151515151	33	-0.116166188828741	-0.116166188828741\\
-1.51515151515151	33.6	-0.110362129432612	-0.110362129432612\\
-1.51515151515151	34.2	-0.113600106361728	-0.113600106361728\\
-1.51515151515151	34.8	-0.104794859275272	-0.104794859275272\\
-1.51515151515151	35.4	-0.108201190061235	-0.108201190061235\\
-1.51515151515151	36	-0.107174799063454	-0.107174799063454\\
-1.51515151515151	36.6	-0.102524342838984	-0.102524342838984\\
-1.51515151515151	37.2	-0.108902351334177	-0.108902351334177\\
-1.51515151515151	37.8	-0.110304342288447	-0.110304342288447\\
-1.51515151515151	38.4	-0.110946952711973	-0.110946952711973\\
-1.51515151515151	39	-0.113532924520329	-0.113532924520329\\
-1.51515151515151	39.6	-0.113695302218147	-0.113695302218147\\
-1.51515151515151	40.2	-0.111561169306637	-0.111561169306637\\
-1.51515151515151	40.8	-0.110269721888494	-0.110269721888494\\
-1.51515151515151	41.4	-0.111859690991695	-0.111859690991695\\
-1.51515151515151	42	-0.104688913128671	-0.104688913128671\\
-1.51515151515151	42.6	-0.107940410954835	-0.107940410954835\\
-1.51515151515151	43.2	-0.109939832147766	-0.109939832147766\\
-1.51515151515151	43.8	-0.113940104098052	-0.113940104098052\\
-1.51515151515151	44.4	-0.112463091238079	-0.112463091238079\\
-1.51515151515151	45	-0.106788896339261	-0.106788896339261\\
-1.51515151515151	45.6	-0.128129709620121	-0.128129709620121\\
-1.51515151515151	46.2	-0.17573416522927	-0.17573416522927\\
-1.51515151515151	46.8	-0.20448380814744	-0.20448380814744\\
-1.51515151515151	47.4	-0.232558813359872	-0.232558813359872\\
-1.51515151515151	48	-0.247901156203614	-0.247901156203614\\
-1.51515151515151	48.6	-0.256684802717052	-0.256684802717052\\
-1.51515151515151	49.2	-0.255003288001921	-0.255003288001921\\
-1.51515151515151	49.8	-0.274051375970342	-0.274051375970342\\
-1.51515151515151	50.4	-0.271553297906518	-0.271553297906518\\
-1.51515151515151	51	-0.267681514563338	-0.267681514563338\\
-1.51515151515151	51.6	-0.281080846727004	-0.281080846727004\\
-1.51515151515151	52.2	-0.281074680816318	-0.281074680816318\\
-1.51515151515151	52.8	-0.280269914362493	-0.280269914362493\\
-1.51515151515151	53.4	-0.277393125901395	-0.277393125901395\\
-1.51515151515151	54	-0.27893408774307	-0.27893408774307\\
-1.51515151515151	54.6	-0.274563775868417	-0.274563775868417\\
-1.51515151515151	55.2	-0.274729606259417	-0.274729606259417\\
-1.51515151515151	55.8	-0.273653081077384	-0.273653081077384\\
-1.51515151515151	56.4	-0.273375756914364	-0.273375756914364\\
-1.51515151515151	57	-0.267835427022547	-0.267835427022547\\
-1.51515151515151	57.6	-0.278704684961116	-0.278704684961116\\
-1.51515151515151	58.2	-0.276803033237714	-0.276803033237714\\
-1.51515151515151	58.8	-0.280737887429757	-0.280737887429757\\
-1.51515151515151	59.4	-0.272565846057291	-0.272565846057291\\
-1.51515151515151	60	-0.28260412791562	-0.28260412791562\\
-1.51515151515151	60.6	-0.281441334060128	-0.281441334060128\\
-1.51515151515151	61.2	-0.274680132417396	-0.274680132417396\\
-1.51515151515151	61.8	-0.274023386077634	-0.274023386077634\\
-1.51515151515151	62.4	-0.269978102166291	-0.269978102166291\\
-0.909090909090909	0	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.6	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	1.2	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	1.8	-0.0666682278559887	-0.0666682278559887\\
-0.909090909090909	2.4	-0.130637802975659	-0.130637802975659\\
-0.909090909090909	3	-0.159438168067761	-0.159438168067761\\
-0.909090909090909	3.6	-0.164172039650927	-0.164172039650927\\
-0.909090909090909	4.2	-0.161106085202827	-0.161106085202827\\
-0.909090909090909	4.8	-0.164573277157086	-0.164573277157086\\
-0.909090909090909	5.4	-0.165167544336734	-0.165167544336734\\
-0.909090909090909	6	-0.168329787745649	-0.168329787745649\\
-0.909090909090909	6.6	-0.167478601542397	-0.167478601542397\\
-0.909090909090909	7.2	-0.166679802854393	-0.166679802854393\\
-0.909090909090909	7.8	-0.163693456515757	-0.163693456515757\\
-0.909090909090909	8.4	-0.160859085977123	-0.160859085977123\\
-0.909090909090909	9	-0.165417339584278	-0.165417339584278\\
-0.909090909090909	9.6	-0.16295462512637	-0.16295462512637\\
-0.909090909090909	10.2	-0.17040818366917	-0.17040818366917\\
-0.909090909090909	10.8	-0.163183603727949	-0.163183603727949\\
-0.909090909090909	11.4	-0.167175858917528	-0.167175858917528\\
-0.909090909090909	12	-0.161599785845434	-0.161599785845434\\
-0.909090909090909	12.6	-0.167227031766263	-0.167227031766263\\
-0.909090909090909	13.2	-0.158026685429366	-0.158026685429366\\
-0.909090909090909	13.8	-0.156214225443936	-0.156214225443936\\
-0.909090909090909	14.4	-0.169334644909267	-0.169334644909267\\
-0.909090909090909	15	-0.16189969120019	-0.16189969120019\\
-0.909090909090909	15.6	-0.173834002206838	-0.173834002206838\\
-0.909090909090909	16.2	-0.159622471567257	-0.159622471567257\\
-0.909090909090909	16.8	-0.165289790925028	-0.165289790925028\\
-0.909090909090909	17.4	-0.16112678185242	-0.16112678185242\\
-0.909090909090909	18	-0.164708281060194	-0.164708281060194\\
-0.909090909090909	18.6	-0.163216979127141	-0.163216979127141\\
-0.909090909090909	19.2	-0.155129364450003	-0.155129364450003\\
-0.909090909090909	19.8	-0.0745831642649961	-0.0745831642649961\\
-0.909090909090909	20.4	-0.0653752887427696	-0.0653752887427696\\
-0.909090909090909	21	-0.0685555939784915	-0.0685555939784915\\
-0.909090909090909	21.6	-0.0630809475978329	-0.0630809475978329\\
-0.909090909090909	22.2	-0.0648815031264812	-0.0648815031264812\\
-0.909090909090909	22.8	-0.0646802559604837	-0.0646802559604837\\
-0.909090909090909	23.4	-0.0646351780861987	-0.0646351780861987\\
-0.909090909090909	24	-0.0678870037263336	-0.0678870037263336\\
-0.909090909090909	24.6	-0.0650953881233136	-0.0650953881233136\\
-0.909090909090909	25.2	-0.0645462370276508	-0.0645462370276508\\
-0.909090909090909	25.8	-0.0661542824845094	-0.0661542824845094\\
-0.909090909090909	26.4	-0.0631119613304591	-0.0631119613304591\\
-0.909090909090909	27	-0.0641062275474598	-0.0641062275474598\\
-0.909090909090909	27.6	-0.0625601616538627	-0.0625601616538627\\
-0.909090909090909	28.2	-0.0635876125404133	-0.0635876125404133\\
-0.909090909090909	28.8	-0.0656406600967368	-0.0656406600967368\\
-0.909090909090909	29.4	-0.0658902086560303	-0.0658902086560303\\
-0.909090909090909	30	-0.0661765185308113	-0.0661765185308113\\
-0.909090909090909	30.6	-0.0630230291797384	-0.0630230291797384\\
-0.909090909090909	31.2	-0.0651037694706104	-0.0651037694706104\\
-0.909090909090909	31.8	-0.063865105615176	-0.063865105615176\\
-0.909090909090909	32.4	-0.0647294864310627	-0.0647294864310627\\
-0.909090909090909	33	-0.0691847697735798	-0.0691847697735798\\
-0.909090909090909	33.6	-0.0656447710819931	-0.0656447710819931\\
-0.909090909090909	34.2	-0.0675849108503236	-0.0675849108503236\\
-0.909090909090909	34.8	-0.0621756506968987	-0.0621756506968987\\
-0.909090909090909	35.4	-0.0642340683645665	-0.0642340683645665\\
-0.909090909090909	36	-0.0635027681819929	-0.0635027681819929\\
-0.909090909090909	36.6	-0.0606185959052961	-0.0606185959052961\\
-0.909090909090909	37.2	-0.0646908782320323	-0.0646908782320323\\
-0.909090909090909	37.8	-0.0655653055268216	-0.0655653055268216\\
-0.909090909090909	38.4	-0.0659474698606437	-0.0659474698606437\\
-0.909090909090909	39	-0.0675295189265574	-0.0675295189265574\\
-0.909090909090909	39.6	-0.0676277270796254	-0.0676277270796254\\
-0.909090909090909	40.2	-0.0663703489095994	-0.0663703489095994\\
-0.909090909090909	40.8	-0.0654768104316301	-0.0654768104316301\\
-0.909090909090909	41.4	-0.0665174484976789	-0.0665174484976789\\
-0.909090909090909	42	-0.0621441872346839	-0.0621441872346839\\
-0.909090909090909	42.6	-0.0641058417404368	-0.0641058417404368\\
-0.909090909090909	43.2	-0.065385218716302	-0.065385218716302\\
-0.909090909090909	43.8	-0.0678591155632698	-0.0678591155632698\\
-0.909090909090909	44.4	-0.0666768047818196	-0.0666768047818196\\
-0.909090909090909	45	-0.0633152108653181	-0.0633152108653181\\
-0.909090909090909	45.6	-0.0759465897242054	-0.0759465897242054\\
-0.909090909090909	46.2	-0.105822893130799	-0.105822893130799\\
-0.909090909090909	46.8	-0.122954808790822	-0.122954808790822\\
-0.909090909090909	47.4	-0.140305473400991	-0.140305473400991\\
-0.909090909090909	48	-0.149274821119706	-0.149274821119706\\
-0.909090909090909	48.6	-0.154433900548771	-0.154433900548771\\
-0.909090909090909	49.2	-0.152902035240957	-0.152902035240957\\
-0.909090909090909	49.8	-0.164902864157225	-0.164902864157225\\
-0.909090909090909	50.4	-0.163335232185144	-0.163335232185144\\
-0.909090909090909	51	-0.161270602171089	-0.161270602171089\\
-0.909090909090909	51.6	-0.169487262486358	-0.169487262486358\\
-0.909090909090909	52.2	-0.168855175169872	-0.168855175169872\\
-0.909090909090909	52.8	-0.168654089297293	-0.168654089297293\\
-0.909090909090909	53.4	-0.166824429249519	-0.166824429249519\\
-0.909090909090909	54	-0.167884937438536	-0.167884937438536\\
-0.909090909090909	54.6	-0.164962617365813	-0.164962617365813\\
-0.909090909090909	55.2	-0.165058614401775	-0.165058614401775\\
-0.909090909090909	55.8	-0.164397769379107	-0.164397769379107\\
-0.909090909090909	56.4	-0.164532542082547	-0.164532542082547\\
-0.909090909090909	57	-0.161006621446004	-0.161006621446004\\
-0.909090909090909	57.6	-0.167647100543674	-0.167647100543674\\
-0.909090909090909	58.2	-0.166519721190522	-0.166519721190522\\
-0.909090909090909	58.8	-0.169168338366605	-0.169168338366605\\
-0.909090909090909	59.4	-0.164129133339589	-0.164129133339589\\
-0.909090909090909	60	-0.170098127425568	-0.170098127425568\\
-0.909090909090909	60.6	-0.169329437885935	-0.169329437885935\\
-0.909090909090909	61.2	-0.16509500109501	-0.16509500109501\\
-0.909090909090909	61.8	-0.164908836717822	-0.164908836717822\\
-0.909090909090909	62.4	-0.162772850048537	-0.162772850048537\\
-0.303030303030303	0	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	0.6	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	1.2	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	1.8	-0.0218359428511552	-0.0218359428511552\\
-0.303030303030303	2.4	-0.0433545481431463	-0.0433545481431463\\
-0.303030303030303	3	-0.0530144840258213	-0.0530144840258213\\
-0.303030303030303	3.6	-0.0545119676236258	-0.0545119676236258\\
-0.303030303030303	4.2	-0.0535166838262111	-0.0535166838262111\\
-0.303030303030303	4.8	-0.0546985206765265	-0.0546985206765265\\
-0.303030303030303	5.4	-0.0548667144284105	-0.0548667144284105\\
-0.303030303030303	6	-0.0558959249808938	-0.0558959249808938\\
-0.303030303030303	6.6	-0.0556150529478078	-0.0556150529478078\\
-0.303030303030303	7.2	-0.0553338164367502	-0.0553338164367502\\
-0.303030303030303	7.8	-0.0543563118101583	-0.0543563118101583\\
-0.303030303030303	8.4	-0.0534613063669352	-0.0534613063669352\\
-0.303030303030303	9	-0.0548802286900103	-0.0548802286900103\\
-0.303030303030303	9.6	-0.0540531182072632	-0.0540531182072632\\
-0.303030303030303	10.2	-0.0566049175381069	-0.0566049175381069\\
-0.303030303030303	10.8	-0.0541746734381188	-0.0541746734381188\\
-0.303030303030303	11.4	-0.0554929396235033	-0.0554929396235033\\
-0.303030303030303	12	-0.053595021772106	-0.053595021772106\\
-0.303030303030303	12.6	-0.0554951005814437	-0.0554951005814437\\
-0.303030303030303	13.2	-0.0523984541457712	-0.0523984541457712\\
-0.303030303030303	13.8	-0.0518735016865535	-0.0518735016865535\\
-0.303030303030303	14.4	-0.0562960150272136	-0.0562960150272136\\
-0.303030303030303	15	-0.0537256091211694	-0.0537256091211694\\
-0.303030303030303	15.6	-0.0577836228678658	-0.0577836228678658\\
-0.303030303030303	16.2	-0.0529502867605997	-0.0529502867605997\\
-0.303030303030303	16.8	-0.0548476612144682	-0.0548476612144682\\
-0.303030303030303	17.4	-0.053450889694986	-0.053450889694986\\
-0.303030303030303	18	-0.0546645702463237	-0.0546645702463237\\
-0.303030303030303	18.6	-0.0541769875256716	-0.0541769875256716\\
-0.303030303030303	19.2	-0.0514735540615408	-0.0514735540615408\\
-0.303030303030303	19.8	-0.0244238355492923	-0.0244238355492923\\
-0.303030303030303	20.4	-0.0213810617976146	-0.0213810617976146\\
-0.303030303030303	21	-0.0224619575459288	-0.0224619575459288\\
-0.303030303030303	21.6	-0.0205968242678637	-0.0205968242678637\\
-0.303030303030303	22.2	-0.0212197075706135	-0.0212197075706135\\
-0.303030303030303	22.8	-0.0211760345291815	-0.0211760345291815\\
-0.303030303030303	23.4	-0.0211651515839333	-0.0211651515839333\\
-0.303030303030303	24	-0.0222664141247227	-0.0222664141247227\\
-0.303030303030303	24.6	-0.0213071214238269	-0.0213071214238269\\
-0.303030303030303	25.2	-0.0211270554670412	-0.0211270554670412\\
-0.303030303030303	25.8	-0.0216661628641031	-0.0216661628641031\\
-0.303030303030303	26.4	-0.0206532247819117	-0.0206532247819117\\
-0.303030303030303	27	-0.0209658790728199	-0.0209658790728199\\
-0.303030303030303	27.6	-0.0204374910675123	-0.0204374910675123\\
-0.303030303030303	28.2	-0.0207970989701039	-0.0207970989701039\\
-0.303030303030303	28.8	-0.0214933187441496	-0.0214933187441496\\
-0.303030303030303	29.4	-0.0215837334572111	-0.0215837334572111\\
-0.303030303030303	30	-0.0216787021417467	-0.0216787021417467\\
-0.303030303030303	30.6	-0.020606402645976	-0.020606402645976\\
-0.303030303030303	31.2	-0.0213061867980196	-0.0213061867980196\\
-0.303030303030303	31.8	-0.0208979635144118	-0.0208979635144118\\
-0.303030303030303	32.4	-0.0211872226496277	-0.0211872226496277\\
-0.303030303030303	33	-0.0226881109197979	-0.0226881109197979\\
-0.303030303030303	33.6	-0.0214984092865035	-0.0214984092865035\\
-0.303030303030303	34.2	-0.022144604833351	-0.022144604833351\\
-0.303030303030303	34.8	-0.0203201669415485	-0.0203201669415485\\
-0.303030303030303	35.4	-0.0210087354314754	-0.0210087354314754\\
-0.303030303030303	36	-0.0207453026508991	-0.0207453026508991\\
-0.303030303030303	36.6	-0.019767974440409	-0.019767974440409\\
-0.303030303030303	37.2	-0.0211671586018702	-0.0211671586018702\\
-0.303030303030303	37.8	-0.0214642750414889	-0.0214642750414889\\
-0.303030303030303	38.4	-0.0215910696652793	-0.0215910696652793\\
-0.303030303030303	39	-0.022123566458808	-0.022123566458808\\
-0.303030303030303	39.6	-0.0221564332790635	-0.0221564332790635\\
-0.303030303030303	40.2	-0.0217412933523188	-0.0217412933523188\\
-0.303030303030303	40.8	-0.0214232169754566	-0.0214232169754566\\
-0.303030303030303	41.4	-0.0217848575200254	-0.0217848575200254\\
-0.303030303030303	42	-0.0203151628540545	-0.0203151628540545\\
-0.303030303030303	42.6	-0.0209708175337418	-0.0209708175337418\\
-0.303030303030303	43.2	-0.0214108445175738	-0.0214108445175738\\
-0.303030303030303	43.8	-0.0222479866562895	-0.0222479866562895\\
-0.303030303030303	44.4	-0.0218033793210434	-0.0218033793210434\\
-0.303030303030303	45	-0.0206902811167271	-0.0206902811167271\\
-0.303030303030303	45.6	-0.0248707826261482	-0.0248707826261482\\
-0.303030303030303	46.2	-0.0350528126618161	-0.0350528126618161\\
-0.303030303030303	46.8	-0.040742742309342	-0.040742742309342\\
-0.303030303030303	47.4	-0.0466120649900674	-0.0466120649900674\\
-0.303030303030303	48	-0.0495612399800697	-0.0495612399800697\\
-0.303030303030303	48.6	-0.0512618228205468	-0.0512618228205468\\
-0.303030303030303	49.2	-0.0506620035877521	-0.0506620035877521\\
-0.303030303030303	49.8	-0.0547595210653643	-0.0547595210653643\\
-0.303030303030303	50.4	-0.0542252749984244	-0.0542252749984244\\
-0.303030303030303	51	-0.0535812343608357	-0.0535812343608357\\
-0.303030303030303	51.6	-0.0563500650679029	-0.0563500650679029\\
-0.303030303030303	52.2	-0.0560322236718433	-0.0560322236718433\\
-0.303030303030303	52.8	-0.0560132387288481	-0.0560132387288481\\
-0.303030303030303	53.4	-0.0553857276787243	-0.0553857276787243\\
-0.303030303030303	54	-0.055762384891332	-0.055762384891332\\
-0.303030303030303	54.6	-0.0547371877914444	-0.0547371877914444\\
-0.303030303030303	55.2	-0.0547685692900902	-0.0547685692900902\\
-0.303030303030303	55.8	-0.0545457775144245	-0.0545457775144245\\
-0.303030303030303	56.4	-0.0546420653436474	-0.0546420653436474\\
-0.303030303030303	57	-0.0534324422711294	-0.0534324422711294\\
-0.303030303030303	57.6	-0.0556660580729012	-0.0556660580729012\\
-0.303030303030303	58.2	-0.055292594098475	-0.055292594098475\\
-0.303030303030303	58.8	-0.0562244784119273	-0.0562244784119273\\
-0.303030303030303	59.4	-0.0545216805160366	-0.0545216805160366\\
-0.303030303030303	60	-0.0565019744402003	-0.0565019744402003\\
-0.303030303030303	60.6	-0.0562336303634498	-0.0562336303634498\\
-0.303030303030303	61.2	-0.0547920093990718	-0.0547920093990718\\
-0.303030303030303	61.8	-0.0547653928221981	-0.0547653928221981\\
-0.303030303030303	62.4	-0.0541031600672839	-0.0541031600672839\\
0.303030303030303	0	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.6	0.0213458782381081	0.0213458782381081\\
0.303030303030303	1.2	0.0213458782381081	0.0213458782381081\\
0.303030303030303	1.8	0.0218359428511552	0.0218359428511552\\
0.303030303030303	2.4	0.0433545481431461	0.0433545481431461\\
0.303030303030303	3	0.0530144840258211	0.0530144840258211\\
0.303030303030303	3.6	0.0545119676236256	0.0545119676236256\\
0.303030303030303	4.2	0.0535166838262108	0.0535166838262108\\
0.303030303030303	4.8	0.0546985206765263	0.0546985206765263\\
0.303030303030303	5.4	0.0548667144284102	0.0548667144284102\\
0.303030303030303	6	0.0558959249808935	0.0558959249808935\\
0.303030303030303	6.6	0.0556150529478075	0.0556150529478075\\
0.303030303030303	7.2	0.0553338164367499	0.0553338164367499\\
0.303030303030303	7.8	0.054356311810158	0.054356311810158\\
0.303030303030303	8.4	0.053461306366935	0.053461306366935\\
0.303030303030303	9	0.0548802286900101	0.0548802286900101\\
0.303030303030303	9.6	0.0540531182072629	0.0540531182072629\\
0.303030303030303	10.2	0.0566049175381067	0.0566049175381067\\
0.303030303030303	10.8	0.0541746734381185	0.0541746734381185\\
0.303030303030303	11.4	0.055492939623503	0.055492939623503\\
0.303030303030303	12	0.0535950217721057	0.0535950217721057\\
0.303030303030303	12.6	0.0554951005814435	0.0554951005814435\\
0.303030303030303	13.2	0.0523984541457709	0.0523984541457709\\
0.303030303030303	13.8	0.0518735016865532	0.0518735016865532\\
0.303030303030303	14.4	0.0562960150272133	0.0562960150272133\\
0.303030303030303	15	0.0537256091211692	0.0537256091211692\\
0.303030303030303	15.6	0.0577836228678656	0.0577836228678656\\
0.303030303030303	16.2	0.0529502867605994	0.0529502867605994\\
0.303030303030303	16.8	0.0548476612144679	0.0548476612144679\\
0.303030303030303	17.4	0.0534508896949858	0.0534508896949858\\
0.303030303030303	18	0.0546645702463234	0.0546645702463234\\
0.303030303030303	18.6	0.0541769875256713	0.0541769875256713\\
0.303030303030303	19.2	0.0514735540615406	0.0514735540615406\\
0.303030303030303	19.8	0.0244238355492923	0.0244238355492923\\
0.303030303030303	20.4	0.0213810617976146	0.0213810617976146\\
0.303030303030303	21	0.0224619575459288	0.0224619575459288\\
0.303030303030303	21.6	0.0205968242678637	0.0205968242678637\\
0.303030303030303	22.2	0.0212197075706135	0.0212197075706135\\
0.303030303030303	22.8	0.0211760345291815	0.0211760345291815\\
0.303030303030303	23.4	0.0211651515839333	0.0211651515839333\\
0.303030303030303	24	0.0222664141247227	0.0222664141247227\\
0.303030303030303	24.6	0.0213071214238269	0.0213071214238269\\
0.303030303030303	25.2	0.0211270554670412	0.0211270554670412\\
0.303030303030303	25.8	0.0216661628641031	0.0216661628641031\\
0.303030303030303	26.4	0.0206532247819117	0.0206532247819117\\
0.303030303030303	27	0.0209658790728199	0.0209658790728199\\
0.303030303030303	27.6	0.0204374910675123	0.0204374910675123\\
0.303030303030303	28.2	0.0207970989701039	0.0207970989701039\\
0.303030303030303	28.8	0.0214933187441496	0.0214933187441496\\
0.303030303030303	29.4	0.0215837334572111	0.0215837334572111\\
0.303030303030303	30	0.0216787021417467	0.0216787021417467\\
0.303030303030303	30.6	0.020606402645976	0.020606402645976\\
0.303030303030303	31.2	0.0213061867980196	0.0213061867980196\\
0.303030303030303	31.8	0.0208979635144118	0.0208979635144118\\
0.303030303030303	32.4	0.0211872226496277	0.0211872226496277\\
0.303030303030303	33	0.0226881109197979	0.0226881109197979\\
0.303030303030303	33.6	0.0214984092865035	0.0214984092865035\\
0.303030303030303	34.2	0.022144604833351	0.022144604833351\\
0.303030303030303	34.8	0.0203201669415485	0.0203201669415485\\
0.303030303030303	35.4	0.0210087354314754	0.0210087354314754\\
0.303030303030303	36	0.0207453026508991	0.0207453026508991\\
0.303030303030303	36.6	0.019767974440409	0.019767974440409\\
0.303030303030303	37.2	0.0211671586018702	0.0211671586018702\\
0.303030303030303	37.8	0.0214642750414889	0.0214642750414889\\
0.303030303030303	38.4	0.0215910696652793	0.0215910696652793\\
0.303030303030303	39	0.022123566458808	0.022123566458808\\
0.303030303030303	39.6	0.0221564332790635	0.0221564332790635\\
0.303030303030303	40.2	0.0217412933523188	0.0217412933523188\\
0.303030303030303	40.8	0.0214232169754566	0.0214232169754566\\
0.303030303030303	41.4	0.0217848575200253	0.0217848575200253\\
0.303030303030303	42	0.0203151628540545	0.0203151628540545\\
0.303030303030303	42.6	0.0209708175337418	0.0209708175337418\\
0.303030303030303	43.2	0.0214108445175738	0.0214108445175738\\
0.303030303030303	43.8	0.0222479866562895	0.0222479866562895\\
0.303030303030303	44.4	0.0218033793210434	0.0218033793210434\\
0.303030303030303	45	0.0206902811167271	0.0206902811167271\\
0.303030303030303	45.6	0.0248707826261481	0.0248707826261481\\
0.303030303030303	46.2	0.035052812661816	0.035052812661816\\
0.303030303030303	46.8	0.0407427423093418	0.0407427423093418\\
0.303030303030303	47.4	0.0466120649900672	0.0466120649900672\\
0.303030303030303	48	0.0495612399800695	0.0495612399800695\\
0.303030303030303	48.6	0.0512618228205466	0.0512618228205466\\
0.303030303030303	49.2	0.0506620035877518	0.0506620035877518\\
0.303030303030303	49.8	0.0547595210653641	0.0547595210653641\\
0.303030303030303	50.4	0.0542252749984242	0.0542252749984242\\
0.303030303030303	51	0.0535812343608354	0.0535812343608354\\
0.303030303030303	51.6	0.0563500650679026	0.0563500650679026\\
0.303030303030303	52.2	0.056032223671843	0.056032223671843\\
0.303030303030303	52.8	0.0560132387288479	0.0560132387288479\\
0.303030303030303	53.4	0.055385727678724	0.055385727678724\\
0.303030303030303	54	0.0557623848913318	0.0557623848913318\\
0.303030303030303	54.6	0.0547371877914442	0.0547371877914442\\
0.303030303030303	55.2	0.0547685692900899	0.0547685692900899\\
0.303030303030303	55.8	0.0545457775144242	0.0545457775144242\\
0.303030303030303	56.4	0.0546420653436471	0.0546420653436471\\
0.303030303030303	57	0.0534324422711291	0.0534324422711291\\
0.303030303030303	57.6	0.0556660580729009	0.0556660580729009\\
0.303030303030303	58.2	0.0552925940984747	0.0552925940984747\\
0.303030303030303	58.8	0.0562244784119271	0.0562244784119271\\
0.303030303030303	59.4	0.0545216805160363	0.0545216805160363\\
0.303030303030303	60	0.0565019744402	0.0565019744402\\
0.303030303030303	60.6	0.0562336303634495	0.0562336303634495\\
0.303030303030303	61.2	0.0547920093990715	0.0547920093990715\\
0.303030303030303	61.8	0.0547653928221978	0.0547653928221978\\
0.303030303030303	62.4	0.0541031600672836	0.0541031600672836\\
0.909090909090909	0	0.0652114335437659	0.0652114335437659\\
0.909090909090909	0.6	0.0652114335437659	0.0652114335437659\\
0.909090909090909	1.2	0.0652114335437659	0.0652114335437659\\
0.909090909090909	1.8	0.0666682278559887	0.0666682278559887\\
0.909090909090909	2.4	0.130637802975659	0.130637802975659\\
0.909090909090909	3	0.159438168067761	0.159438168067761\\
0.909090909090909	3.6	0.164172039650926	0.164172039650926\\
0.909090909090909	4.2	0.161106085202826	0.161106085202826\\
0.909090909090909	4.8	0.164573277157086	0.164573277157086\\
0.909090909090909	5.4	0.165167544336733	0.165167544336733\\
0.909090909090909	6	0.168329787745649	0.168329787745649\\
0.909090909090909	6.6	0.167478601542397	0.167478601542397\\
0.909090909090909	7.2	0.166679802854393	0.166679802854393\\
0.909090909090909	7.8	0.163693456515756	0.163693456515756\\
0.909090909090909	8.4	0.160859085977123	0.160859085977123\\
0.909090909090909	9	0.165417339584278	0.165417339584278\\
0.909090909090909	9.6	0.162954625126369	0.162954625126369\\
0.909090909090909	10.2	0.17040818366917	0.17040818366917\\
0.909090909090909	10.8	0.163183603727949	0.163183603727949\\
0.909090909090909	11.4	0.167175858917527	0.167175858917527\\
0.909090909090909	12	0.161599785845434	0.161599785845434\\
0.909090909090909	12.6	0.167227031766263	0.167227031766263\\
0.909090909090909	13.2	0.158026685429366	0.158026685429366\\
0.909090909090909	13.8	0.156214225443936	0.156214225443936\\
0.909090909090909	14.4	0.169334644909267	0.169334644909267\\
0.909090909090909	15	0.161899691200189	0.161899691200189\\
0.909090909090909	15.6	0.173834002206838	0.173834002206838\\
0.909090909090909	16.2	0.159622471567257	0.159622471567257\\
0.909090909090909	16.8	0.165289790925028	0.165289790925028\\
0.909090909090909	17.4	0.16112678185242	0.16112678185242\\
0.909090909090909	18	0.164708281060194	0.164708281060194\\
0.909090909090909	18.6	0.163216979127141	0.163216979127141\\
0.909090909090909	19.2	0.155129364450003	0.155129364450003\\
0.909090909090909	19.8	0.0745831642649961	0.0745831642649961\\
0.909090909090909	20.4	0.0653752887427696	0.0653752887427696\\
0.909090909090909	21	0.0685555939784915	0.0685555939784915\\
0.909090909090909	21.6	0.0630809475978329	0.0630809475978329\\
0.909090909090909	22.2	0.0648815031264812	0.0648815031264812\\
0.909090909090909	22.8	0.0646802559604837	0.0646802559604837\\
0.909090909090909	23.4	0.0646351780861987	0.0646351780861987\\
0.909090909090909	24	0.0678870037263335	0.0678870037263335\\
0.909090909090909	24.6	0.0650953881233136	0.0650953881233136\\
0.909090909090909	25.2	0.0645462370276508	0.0645462370276508\\
0.909090909090909	25.8	0.0661542824845094	0.0661542824845094\\
0.909090909090909	26.4	0.0631119613304591	0.0631119613304591\\
0.909090909090909	27	0.0641062275474598	0.0641062275474598\\
0.909090909090909	27.6	0.0625601616538627	0.0625601616538627\\
0.909090909090909	28.2	0.0635876125404133	0.0635876125404133\\
0.909090909090909	28.8	0.0656406600967368	0.0656406600967368\\
0.909090909090909	29.4	0.0658902086560303	0.0658902086560303\\
0.909090909090909	30	0.0661765185308113	0.0661765185308113\\
0.909090909090909	30.6	0.0630230291797384	0.0630230291797384\\
0.909090909090909	31.2	0.0651037694706104	0.0651037694706104\\
0.909090909090909	31.8	0.063865105615176	0.063865105615176\\
0.909090909090909	32.4	0.0647294864310627	0.0647294864310627\\
0.909090909090909	33	0.0691847697735798	0.0691847697735798\\
0.909090909090909	33.6	0.0656447710819931	0.0656447710819931\\
0.909090909090909	34.2	0.0675849108503236	0.0675849108503236\\
0.909090909090909	34.8	0.0621756506968987	0.0621756506968987\\
0.909090909090909	35.4	0.0642340683645665	0.0642340683645665\\
0.909090909090909	36	0.0635027681819929	0.0635027681819929\\
0.909090909090909	36.6	0.0606185959052962	0.0606185959052962\\
0.909090909090909	37.2	0.0646908782320323	0.0646908782320323\\
0.909090909090909	37.8	0.0655653055268216	0.0655653055268216\\
0.909090909090909	38.4	0.0659474698606437	0.0659474698606437\\
0.909090909090909	39	0.0675295189265574	0.0675295189265574\\
0.909090909090909	39.6	0.0676277270796254	0.0676277270796254\\
0.909090909090909	40.2	0.0663703489095994	0.0663703489095994\\
0.909090909090909	40.8	0.0654768104316301	0.0654768104316301\\
0.909090909090909	41.4	0.0665174484976789	0.0665174484976789\\
0.909090909090909	42	0.062144187234684	0.062144187234684\\
0.909090909090909	42.6	0.0641058417404368	0.0641058417404368\\
0.909090909090909	43.2	0.065385218716302	0.065385218716302\\
0.909090909090909	43.8	0.0678591155632698	0.0678591155632698\\
0.909090909090909	44.4	0.0666768047818196	0.0666768047818196\\
0.909090909090909	45	0.0633152108653181	0.0633152108653181\\
0.909090909090909	45.6	0.0759465897242053	0.0759465897242053\\
0.909090909090909	46.2	0.105822893130799	0.105822893130799\\
0.909090909090909	46.8	0.122954808790822	0.122954808790822\\
0.909090909090909	47.4	0.140305473400991	0.140305473400991\\
0.909090909090909	48	0.149274821119706	0.149274821119706\\
0.909090909090909	48.6	0.154433900548771	0.154433900548771\\
0.909090909090909	49.2	0.152902035240956	0.152902035240956\\
0.909090909090909	49.8	0.164902864157224	0.164902864157224\\
0.909090909090909	50.4	0.163335232185143	0.163335232185143\\
0.909090909090909	51	0.161270602171089	0.161270602171089\\
0.909090909090909	51.6	0.169487262486358	0.169487262486358\\
0.909090909090909	52.2	0.168855175169872	0.168855175169872\\
0.909090909090909	52.8	0.168654089297293	0.168654089297293\\
0.909090909090909	53.4	0.166824429249518	0.166824429249518\\
0.909090909090909	54	0.167884937438536	0.167884937438536\\
0.909090909090909	54.6	0.164962617365812	0.164962617365812\\
0.909090909090909	55.2	0.165058614401774	0.165058614401774\\
0.909090909090909	55.8	0.164397769379107	0.164397769379107\\
0.909090909090909	56.4	0.164532542082547	0.164532542082547\\
0.909090909090909	57	0.161006621446004	0.161006621446004\\
0.909090909090909	57.6	0.167647100543673	0.167647100543673\\
0.909090909090909	58.2	0.166519721190522	0.166519721190522\\
0.909090909090909	58.8	0.169168338366604	0.169168338366604\\
0.909090909090909	59.4	0.164129133339589	0.164129133339589\\
0.909090909090909	60	0.170098127425568	0.170098127425568\\
0.909090909090909	60.6	0.169329437885934	0.169329437885934\\
0.909090909090909	61.2	0.16509500109501	0.16509500109501\\
0.909090909090909	61.8	0.164908836717822	0.164908836717822\\
0.909090909090909	62.4	0.162772850048537	0.162772850048537\\
1.51515151515151	0	0.109718959243804	0.109718959243804\\
1.51515151515151	0.6	0.109718959243804	0.109718959243804\\
1.51515151515151	1.2	0.109718959243804	0.109718959243804\\
1.51515151515151	1.8	0.112102875948743	0.112102875948743\\
1.51515151515151	2.4	0.216790486158299	0.216790486158299\\
1.51515151515151	3	0.264197740977075	0.264197740977075\\
1.51515151515151	3.6	0.272871884162377	0.272871884162377\\
1.51515151515151	4.2	0.267502183001004	0.267502183001004\\
1.51515151515151	4.8	0.27302480903081	0.27302480903081\\
1.51515151515151	5.4	0.274307063060993	0.274307063060993\\
1.51515151515151	6	0.279819565263526	0.279819565263526\\
1.51515151515151	6.6	0.278373066629344	0.278373066629344\\
1.51515151515151	7.2	0.277188508019736	0.277188508019736\\
1.51515151515151	7.8	0.272036645207484	0.272036645207484\\
1.51515151515151	8.4	0.266827418808709	0.266827418808709\\
1.51515151515151	9	0.275405266337358	0.275405266337358\\
1.51515151515151	9.6	0.271361901734033	0.271361901734033\\
1.51515151515151	10.2	0.283124769687944	0.283124769687944\\
1.51515151515151	10.8	0.271301235715908	0.271301235715908\\
1.51515151515151	11.4	0.278076012481291	0.278076012481291\\
1.51515151515151	12	0.269167463498499	0.269167463498499\\
1.51515151515151	12.6	0.278306913152149	0.278306913152149\\
1.51515151515151	13.2	0.263267172876772	0.263267172876772\\
1.51515151515151	13.8	0.259473426235097	0.259473426235097\\
1.51515151515151	14.4	0.280857490717157	0.280857490717157\\
1.51515151515151	15	0.269368043225636	0.269368043225636\\
1.51515151515151	15.6	0.288474040662663	0.288474040662663\\
1.51515151515151	16.2	0.265731668335248	0.265731668335248\\
1.51515151515151	16.8	0.275095258372955	0.275095258372955\\
1.51515151515151	17.4	0.268246898140135	0.268246898140135\\
1.51515151515151	18	0.274021558654781	0.274021558654781\\
1.51515151515151	18.6	0.271443243458568	0.271443243458568\\
1.51515151515151	19.2	0.258039995187419	0.258039995187419\\
1.51515151515151	19.8	0.125784861544665	0.125784861544665\\
1.51515151515151	20.4	0.110183374607376	0.110183374607376\\
1.51515151515151	21	0.115278641850892	0.115278641850892\\
1.51515151515151	21.6	0.106548633798925	0.106548633798925\\
1.51515151515151	22.2	0.109327322405019	0.109327322405019\\
1.51515151515151	22.8	0.108763396750594	0.108763396750594\\
1.51515151515151	23.4	0.108647806639243	0.108647806639243\\
1.51515151515151	24	0.11389735577944	0.11389735577944\\
1.51515151515151	24.6	0.109526312695413	0.109526312695413\\
1.51515151515151	25.2	0.108582122492303	0.108582122492303\\
1.51515151515151	25.8	0.111231483146784	0.111231483146784\\
1.51515151515151	26.4	0.106150539331461	0.106150539331461\\
1.51515151515151	27	0.107990566085368	0.107990566085368\\
1.51515151515151	27.6	0.105541474717203	0.105541474717203\\
1.51515151515151	28.2	0.107086390158609	0.107086390158609\\
1.51515151515151	28.8	0.110391600740742	0.110391600740742\\
1.51515151515151	29.4	0.110736835917257	0.110736835917257\\
1.51515151515151	30	0.111218500751983	0.111218500751983\\
1.51515151515151	30.6	0.106170024595692	0.106170024595692\\
1.51515151515151	31.2	0.109576678249077	0.109576678249077\\
1.51515151515151	31.8	0.107467128273037	0.107467128273037\\
1.51515151515151	32.4	0.108896372321782	0.108896372321782\\
1.51515151515151	33	0.116166188828741	0.116166188828741\\
1.51515151515151	33.6	0.110362129432612	0.110362129432612\\
1.51515151515151	34.2	0.113600106361728	0.113600106361728\\
1.51515151515151	34.8	0.104794859275272	0.104794859275272\\
1.51515151515151	35.4	0.108201190061235	0.108201190061235\\
1.51515151515151	36	0.107174799063454	0.107174799063454\\
1.51515151515151	36.6	0.102524342838984	0.102524342838984\\
1.51515151515151	37.2	0.108902351334177	0.108902351334177\\
1.51515151515151	37.8	0.110304342288447	0.110304342288447\\
1.51515151515151	38.4	0.110946952711973	0.110946952711973\\
1.51515151515151	39	0.113532924520329	0.113532924520329\\
1.51515151515151	39.6	0.113695302218147	0.113695302218147\\
1.51515151515151	40.2	0.111561169306637	0.111561169306637\\
1.51515151515151	40.8	0.110269721888494	0.110269721888494\\
1.51515151515151	41.4	0.111859690991695	0.111859690991695\\
1.51515151515151	42	0.104688913128671	0.104688913128671\\
1.51515151515151	42.6	0.107940410954835	0.107940410954835\\
1.51515151515151	43.2	0.109939832147766	0.109939832147766\\
1.51515151515151	43.8	0.113940104098052	0.113940104098052\\
1.51515151515151	44.4	0.112463091238079	0.112463091238079\\
1.51515151515151	45	0.106788896339261	0.106788896339261\\
1.51515151515151	45.6	0.128129709620121	0.128129709620121\\
1.51515151515151	46.2	0.17573416522927	0.17573416522927\\
1.51515151515151	46.8	0.20448380814744	0.20448380814744\\
1.51515151515151	47.4	0.232558813359872	0.232558813359872\\
1.51515151515151	48	0.247901156203613	0.247901156203613\\
1.51515151515151	48.6	0.256684802717052	0.256684802717052\\
1.51515151515151	49.2	0.255003288001921	0.255003288001921\\
1.51515151515151	49.8	0.274051375970342	0.274051375970342\\
1.51515151515151	50.4	0.271553297906518	0.271553297906518\\
1.51515151515151	51	0.267681514563338	0.267681514563338\\
1.51515151515151	51.6	0.281080846727004	0.281080846727004\\
1.51515151515151	52.2	0.281074680816318	0.281074680816318\\
1.51515151515151	52.8	0.280269914362493	0.280269914362493\\
1.51515151515151	53.4	0.277393125901395	0.277393125901395\\
1.51515151515151	54	0.27893408774307	0.27893408774307\\
1.51515151515151	54.6	0.274563775868417	0.274563775868417\\
1.51515151515151	55.2	0.274729606259417	0.274729606259417\\
1.51515151515151	55.8	0.273653081077384	0.273653081077384\\
1.51515151515151	56.4	0.273375756914364	0.273375756914364\\
1.51515151515151	57	0.267835427022547	0.267835427022547\\
1.51515151515151	57.6	0.278704684961115	0.278704684961115\\
1.51515151515151	58.2	0.276803033237714	0.276803033237714\\
1.51515151515151	58.8	0.280737887429757	0.280737887429757\\
1.51515151515151	59.4	0.272565846057291	0.272565846057291\\
1.51515151515151	60	0.28260412791562	0.28260412791562\\
1.51515151515151	60.6	0.281441334060128	0.281441334060128\\
1.51515151515151	61.2	0.274680132417396	0.274680132417396\\
1.51515151515151	61.8	0.274023386077634	0.274023386077634\\
1.51515151515151	62.4	0.269978102166291	0.269978102166291\\
2.12121212121212	0	0.150173774170722	0.150173774170722\\
2.12121212121212	0.6	0.150173774170722	0.150173774170722\\
2.12121212121212	1.2	0.150173774170722	0.150173774170722\\
2.12121212121212	1.8	0.153420737332471	0.153420737332471\\
2.12121212121212	2.4	0.296022608136458	0.296022608136458\\
2.12121212121212	3	0.361163344118101	0.361163344118101\\
2.12121212121212	3.6	0.374884586513908	0.374884586513908\\
2.12121212121212	4.2	0.366846204013798	0.366846204013798\\
2.12121212121212	4.8	0.374057481330403	0.374057481330403\\
2.12121212121212	5.4	0.376440985196305	0.376440985196305\\
2.12121212121212	6	0.384644281757374	0.384644281757374\\
2.12121212121212	6.6	0.382563132596055	0.382563132596055\\
2.12121212121212	7.2	0.38120291760794	0.38120291760794\\
2.12121212121212	7.8	0.373640112216739	0.373640112216739\\
2.12121212121212	8.4	0.36537112131655	0.36537112131655\\
2.12121212121212	9	0.379356871402639	0.379356871402639\\
2.12121212121212	9.6	0.373821519568084	0.373821519568084\\
2.12121212121212	10.2	0.38894890943059	0.38894890943059\\
2.12121212121212	10.8	0.372842000195591	0.372842000195591\\
2.12121212121212	11.4	0.382567702141885	0.382567702141885\\
2.12121212121212	12	0.370878791388264	0.370878791388264\\
2.12121212121212	12.6	0.383185261340974	0.383185261340974\\
2.12121212121212	13.2	0.362732025076472	0.362732025076472\\
2.12121212121212	13.8	0.35586264012376	0.35586264012376\\
2.12121212121212	14.4	0.384809817663203	0.384809817663203\\
2.12121212121212	15	0.370554869668107	0.370554869668107\\
2.12121212121212	15.6	0.395705788732089	0.395705788732089\\
2.12121212121212	16.2	0.365785853519236	0.365785853519236\\
2.12121212121212	16.8	0.378725334245671	0.378725334245671\\
2.12121212121212	17.4	0.36932306005207	0.36932306005207\\
2.12121212121212	18	0.377012712716346	0.377012712716346\\
2.12121212121212	18.6	0.373216277073324	0.373216277073324\\
2.12121212121212	19.2	0.35461319272945	0.35461319272945\\
2.12121212121212	19.8	0.173558311638388	0.173558311638388\\
2.12121212121212	20.4	0.151215289580438	0.151215289580438\\
2.12121212121212	21	0.157926986045659	0.157926986045659\\
2.12121212121212	21.6	0.146505448665951	0.146505448665951\\
2.12121212121212	22.2	0.149945165299035	0.149945165299035\\
2.12121212121212	22.8	0.148694883946623	0.148694883946623\\
2.12121212121212	23.4	0.148451410842856	0.148451410842856\\
2.12121212121212	24	0.155453893905151	0.155453893905151\\
2.12121212121212	24.6	0.149905712205088	0.149905712205088\\
2.12121212121212	25.2	0.148526168780731	0.148526168780731\\
2.12121212121212	25.8	0.152171494804583	0.152171494804583\\
2.12121212121212	26.4	0.145040673454297	0.145040673454297\\
2.12121212121212	27	0.147984550096111	0.147984550096111\\
2.12121212121212	27.6	0.144814911392183	0.144814911392183\\
2.12121212121212	28.2	0.146638842557088	0.146638842557088\\
2.12121212121212	28.8	0.151028855665539	0.151028855665539\\
2.12121212121212	29.4	0.151369370589084	0.151369370589084\\
2.12121212121212	30	0.152052438430667	0.152052438430667\\
2.12121212121212	30.6	0.145406190582525	0.145406190582525\\
2.12121212121212	31.2	0.150049620391385	0.150049620391385\\
2.12121212121212	31.8	0.147006764659762	0.147006764659762\\
2.12121212121212	32.4	0.148983561452466	0.148983561452466\\
2.12121212121212	33	0.158842275081672	0.158842275081672\\
2.12121212121212	33.6	0.150914326184678	0.150914326184678\\
2.12121212121212	34.2	0.155454150309162	0.155454150309162\\
2.12121212121212	34.8	0.143556774772645	0.143556774772645\\
2.12121212121212	35.4	0.148274237657887	0.148274237657887\\
2.12121212121212	36	0.147226968407012	0.147226968407012\\
2.12121212121212	36.6	0.141035108838702	0.141035108838702\\
2.12121212121212	37.2	0.149134066973242	0.149134066973242\\
2.12121212121212	37.8	0.150984035431763	0.150984035431763\\
2.12121212121212	38.4	0.151894693061252	0.151894693061252\\
2.12121212121212	39	0.155410812490485	0.155410812490485\\
2.12121212121212	39.6	0.155635423891506	0.155635423891506\\
2.12121212121212	40.2	0.152571420815558	0.152571420815558\\
2.12121212121212	40.8	0.151163270546048	0.151163270546048\\
2.12121212121212	41.4	0.153096832069054	0.153096832069054\\
2.12121212121212	42	0.143300635881584	0.143300635881584\\
2.12121212121212	42.6	0.147814324319395	0.147814324319395\\
2.12121212121212	43.2	0.150344091347389	0.150344091347389\\
2.12121212121212	43.8	0.155693980644462	0.155693980644462\\
2.12121212121212	44.4	0.154623048841705	0.154623048841705\\
2.12121212121212	45	0.14653847761178	0.14653847761178\\
2.12121212121212	45.6	0.176983727232585	0.176983727232585\\
2.12121212121212	46.2	0.239180458701398	0.239180458701398\\
2.12121212121212	46.8	0.279806249918321	0.279806249918321\\
2.12121212121212	47.4	0.317392586392154	0.317392586392154\\
2.12121212121212	48	0.339654877390198	0.339654877390198\\
2.12121212121212	48.6	0.35232062211981	0.35232062211981\\
2.12121212121212	49.2	0.351727082066451	0.351727082066451\\
2.12121212121212	49.8	0.376458007768085	0.376458007768085\\
2.12121212121212	50.4	0.373193300565857	0.373193300565857\\
2.12121212121212	51	0.366905762458406	0.366905762458406\\
2.12121212121212	51.6	0.385060029345068	0.385060029345068\\
2.12121212121212	52.2	0.387168071080492	0.387168071080492\\
2.12121212121212	52.8	0.38509222823449	0.38509222823449\\
2.12121212121212	53.4	0.381414950446984	0.381414950446984\\
2.12121212121212	54	0.38311364137627	0.38311364137627\\
2.12121212121212	54.6	0.378009063360549	0.378009063360549\\
2.12121212121212	55.2	0.378252328005434	0.378252328005434\\
2.12121212121212	55.8	0.376796686837415	0.376796686837415\\
2.12121212121212	56.4	0.37539437907276	0.37539437907276\\
2.12121212121212	57	0.368320108723801	0.368320108723801\\
2.12121212121212	57.6	0.383131199752752	0.383131199752752\\
2.12121212121212	58.2	0.380423327465567	0.380423327465567\\
2.12121212121212	58.8	0.384961497979967	0.384961497979967\\
2.12121212121212	59.4	0.373982868844782	0.373982868844782\\
2.12121212121212	60	0.388212570228549	0.388212570228549\\
2.12121212121212	60.6	0.386823672515504	0.386823672515504\\
2.12121212121212	61.2	0.37796204096985	0.37796204096985\\
2.12121212121212	61.8	0.376342102063273	0.376342102063273\\
2.12121212121212	62.4	0.369701717712244	0.369701717712244\\
2.72727272727273	0	0.182560340840047	0.182560340840047\\
2.72727272727273	0.6	0.182560340840047	0.182560340840047\\
2.72727272727273	1.2	0.182560340840047	0.182560340840047\\
2.72727272727273	1.8	0.186584591338894	0.186584591338894\\
2.72727272727273	2.4	0.363347610153328	0.363347610153328\\
2.72727272727273	3	0.445031809095396	0.445031809095396\\
2.72727272727273	3.6	0.465215980773855	0.465215980773855\\
2.72727272727273	4.2	0.454045414091231	0.454045414091231\\
2.72727272727273	4.8	0.462465082868636	0.462465082868636\\
2.72727272727273	5.4	0.466481457170179	0.466481457170179\\
2.72727272727273	6	0.477808920398566	0.477808920398566\\
2.72727272727273	6.6	0.475042767195776	0.475042767195776\\
2.72727272727273	7.2	0.473781637789872	0.473781637789872\\
2.72727272727273	7.8	0.463495971727553	0.463495971727553\\
2.72727272727273	8.4	0.451290847680498	0.451290847680498\\
2.72727272727273	9	0.472469025851039	0.472469025851039\\
2.72727272727273	9.6	0.465559886078011	0.465559886078011\\
2.72727272727273	10.2	0.482815423787138	0.482815423787138\\
2.72727272727273	10.8	0.462846490707281	0.462846490707281\\
2.72727272727273	11.4	0.475733716056608	0.475733716056608\\
2.72727272727273	12	0.461988752742678	0.461988752742678\\
2.72727272727273	12.6	0.477005543186837	0.477005543186837\\
2.72727272727273	13.2	0.451705402064334	0.451705402064334\\
2.72727272727273	13.8	0.440353310028457	0.440353310028457\\
2.72727272727273	14.4	0.475930171411671	0.475930171411671\\
2.72727272727273	15	0.46059067345104	0.46059067345104\\
2.72727272727273	15.6	0.490305508275623	0.490305508275623\\
2.72727272727273	16.2	0.454983168607585	0.454983168607585\\
2.72727272727273	16.8	0.47133490323048	0.47133490323048\\
2.72727272727273	17.4	0.459555848722397	0.459555848722397\\
2.72727272727273	18	0.468797154075782	0.468797154075782\\
2.72727272727273	18.6	0.463614654356204	0.463614654356204\\
2.72727272727273	19.2	0.439976824813253	0.439976824813253\\
2.72727272727273	19.8	0.214051366427805	0.214051366427805\\
2.72727272727273	20.4	0.184545728489684	0.184545728489684\\
2.72727272727273	21	0.192474155855227	0.192474155855227\\
2.72727272727273	21.6	0.179097056245268	0.179097056245268\\
2.72727272727273	22.2	0.182785112940249	0.182785112940249\\
2.72727272727273	22.8	0.180431981723041	0.180431981723041\\
2.72727272727273	23.4	0.179986683570811	0.179986683570811\\
2.72727272727273	24	0.188419552223549	0.188419552223549\\
2.72727272727273	24.6	0.182218602301819	0.182218602301819\\
2.72727272727273	25.2	0.180353183917804	0.180353183917804\\
2.72727272727273	25.8	0.184932420631497	0.184932420631497\\
2.72727272727273	26.4	0.175744238733816	0.175744238733816\\
2.72727272727273	27	0.180122055141408	0.180122055141408\\
2.72727272727273	27.6	0.176469933567292	0.176469933567292\\
2.72727272727273	28.2	0.178263660286465	0.178263660286465\\
2.72727272727273	28.8	0.183518512763075	0.183518512763075\\
2.72727272727273	29.4	0.183724516304035	0.183724516304035\\
2.72727272727273	30	0.184616166546147	0.184616166546147\\
2.72727272727273	30.6	0.176761685191837	0.176761685191837\\
2.72727272727273	31.2	0.18252240629447	0.18252240629447\\
2.72727272727273	31.8	0.1784688851749	0.1784688851749\\
2.72727272727273	32.4	0.180968606250276	0.180968606250276\\
2.72727272727273	33	0.193115523647048	0.193115523647048\\
2.72727272727273	33.6	0.183252634642558	0.183252634642558\\
2.72727272727273	34.2	0.189094976922692	0.189094976922692\\
2.72727272727273	34.8	0.174508797301727	0.174508797301727\\
2.72727272727273	35.4	0.180485506987379	0.180485506987379\\
2.72727272727273	36	0.17977344983745	0.17977344983745\\
2.72727272727273	36.6	0.172336004961176	0.172336004961176\\
2.72727272727273	37.2	0.181392882956637	0.181392882956637\\
2.72727272727273	37.8	0.183586151538513	0.183586151538513\\
2.72727272727273	38.4	0.184773774300216	0.184773774300216\\
2.72727272727273	39	0.189121392437694	0.189121392437694\\
2.72727272727273	39.6	0.189405563421977	0.189405563421977\\
2.72727272727273	40.2	0.185346195159493	0.185346195159493\\
2.72727272727273	40.8	0.184185312562323	0.184185312562323\\
2.72727272727273	41.4	0.186195387325946	0.186195387325946\\
2.72727272727273	42	0.174005201605496	0.174005201605496\\
2.72727272727273	42.6	0.179740961120872	0.179740961120872\\
2.72727272727273	43.2	0.182553984424472	0.182553984424472\\
2.72727272727273	43.8	0.189020635856714	0.189020635856714\\
2.72727272727273	44.4	0.189261058010885	0.189261058010885\\
2.72727272727273	45	0.178647438982385	0.178647438982385\\
2.72727272727273	45.6	0.218677958251331	0.218677958251331\\
2.72727272727273	46.2	0.291362092267701	0.291362092267701\\
2.72727272727273	46.8	0.344156760418484	0.344156760418484\\
2.72727272727273	47.4	0.389654851931545	0.389654851931545\\
2.72727272727273	48	0.419520196204872	0.419520196204872\\
2.72727272727273	48.6	0.436389817386239	0.436389817386239\\
2.72727272727273	49.2	0.438482895720372	0.438482895720372\\
2.72727272727273	49.8	0.467112598801062	0.467112598801062\\
2.72727272727273	50.4	0.463294948162522	0.463294948162522\\
2.72727272727273	51	0.453811576291628	0.453811576291628\\
2.72727272727273	51.6	0.476150836933067	0.476150836933067\\
2.72727272727273	52.2	0.482297719864966	0.482297719864966\\
2.72727272727273	52.8	0.478087680833964	0.478087680833964\\
2.72727272727273	53.4	0.473931492004185	0.473931492004185\\
2.72727272727273	54	0.475368993164419	0.475368993164419\\
2.72727272727273	54.6	0.470458904795191	0.470458904795191\\
2.72727272727273	55.2	0.470788070986133	0.470788070986133\\
2.72727272727273	55.8	0.46900298952606	0.46900298952606\\
2.72727272727273	56.4	0.465554601945577	0.465554601945577\\
2.72727272727273	57	0.457573177235519	0.457573177235519\\
2.72727272727273	57.6	0.475944380448801	0.475944380448801\\
2.72727272727273	58.2	0.472389589321247	0.472389589321247\\
2.72727272727273	58.8	0.476644857287919	0.476644857287919\\
2.72727272727273	59.4	0.463289974716003	0.463289974716003\\
2.72727272727273	60	0.481857582402255	0.481857582402255\\
2.72727272727273	60.6	0.480459495349154	0.480459495349154\\
2.72727272727273	61.2	0.470059596713498	0.470059596713498\\
2.72727272727273	61.8	0.466838942432906	0.466838942432906\\
2.72727272727273	62.4	0.456724231610583	0.456724231610583\\
3.33333333333333	0	0.206464593488795	0.206464593488795\\
3.33333333333333	0.6	0.206464593488795	0.206464593488795\\
3.33333333333333	1.2	0.206464593488795	0.206464593488795\\
3.33333333333333	1.8	0.211162359396013	0.211162359396013\\
3.33333333333333	2.4	0.417544203750262	0.417544203750262\\
3.33333333333333	3	0.514296855889481	0.514296855889481\\
3.33333333333333	3.6	0.542547849741047	0.542547849741047\\
3.33333333333333	4.2	0.527725811242702	0.527725811242702\\
3.33333333333333	4.8	0.536790487756769	0.536790487756769\\
3.33333333333333	5.4	0.543047155504911	0.543047155504911\\
3.33333333333333	6	0.557985757648243	0.557985757648243\\
3.33333333333333	6.6	0.554477569191517	0.554477569191517\\
3.33333333333333	7.2	0.553637099643399	0.553637099643399\\
3.33333333333333	7.8	0.540278857074816	0.540278857074816\\
3.33333333333333	8.4	0.523144391955123	0.523144391955123\\
3.33333333333333	9	0.55355137534775	0.55355137534775\\
3.33333333333333	9.6	0.545410757761056	0.545410757761056\\
3.33333333333333	10.2	0.563345408031205	0.563345408031205\\
3.33333333333333	10.8	0.540022654308126	0.540022654308126\\
3.33333333333333	11.4	0.556301459648234	0.556301459648234\\
3.33333333333333	12	0.541352442421542	0.541352442421542\\
3.33333333333333	12.6	0.558535737025632	0.558535737025632\\
3.33333333333333	13.2	0.529068673674303	0.529068673674303\\
3.33333333333333	13.8	0.511627386158637	0.511627386158637\\
3.33333333333333	14.4	0.552711473638012	0.552711473638012\\
3.33333333333333	15	0.53824750432875	0.53824750432875\\
3.33333333333333	15.6	0.570779428179857	0.570779428179857\\
3.33333333333333	16.2	0.532142532753658	0.532142532753658\\
3.33333333333333	16.8	0.551704139034648	0.551704139034648\\
3.33333333333333	17.4	0.537764734022365	0.537764734022365\\
3.33333333333333	18	0.54813285512623	0.54813285512623\\
3.33333333333333	18.6	0.541373731042807	0.541373731042807\\
3.33333333333333	19.2	0.512917862512264	0.512917862512264\\
3.33333333333333	19.8	0.246935341328448	0.246935341328448\\
3.33333333333333	20.4	0.209831634100654	0.209831634100654\\
3.33333333333333	21	0.218493232562958	0.218493232562958\\
3.33333333333333	21.6	0.204020099703906	0.204020099703906\\
3.33333333333333	22.2	0.207476687485705	0.207476687485705\\
3.33333333333333	22.8	0.203544601974148	0.203544601974148\\
3.33333333333333	23.4	0.202812751912592	0.202812751912592\\
3.33333333333333	24	0.212294178001795	0.212294178001795\\
3.33333333333333	24.6	0.206051537733667	0.206051537733667\\
3.33333333333333	25.2	0.203644829277275	0.203644829277275\\
3.33333333333333	25.8	0.209080626535149	0.209080626535149\\
3.33333333333333	26.4	0.197838656204656	0.197838656204656\\
3.33333333333333	27	0.20402426937389	0.20402426937389\\
3.33333333333333	27.6	0.200167472864084	0.200167472864084\\
3.33333333333333	28.2	0.201573356934354	0.201573356934354\\
3.33333333333333	28.8	0.207433600237215	0.207433600237215\\
3.33333333333333	29.4	0.207355694471365	0.207355694471365\\
3.33333333333333	30	0.208463087290376	0.208463087290376\\
3.33333333333333	30.6	0.199857979067757	0.199857979067757\\
3.33333333333333	31.2	0.206591106536994	0.206591106536994\\
3.33333333333333	31.8	0.201443607651743	0.201443607651743\\
3.33333333333333	32.4	0.204434035336548	0.204434035336548\\
3.33333333333333	33	0.218507477702841	0.218507477702841\\
3.33333333333333	33.6	0.206940501451866	0.206940501451866\\
3.33333333333333	34.2	0.214078352734688	0.214078352734688\\
3.33333333333333	34.8	0.197285808124319	0.197285808124319\\
3.33333333333333	35.4	0.204454547909454	0.204454547909454\\
3.33333333333333	36	0.204490331164573	0.204490331164573\\
3.33333333333333	36.6	0.196156656187289	0.196156656187289\\
3.33333333333333	37.2	0.205280928969242	0.205280928969242\\
3.33333333333333	37.8	0.207693912973836	0.207693912973836\\
3.33333333333333	38.4	0.20916719983224	0.20916719983224\\
3.33333333333333	39	0.214227105753653	0.214227105753653\\
3.33333333333333	39.6	0.214567460110866	0.214567460110866\\
3.33333333333333	40.2	0.209442797046336	0.209442797046336\\
3.33333333333333	40.8	0.208948943420623	0.208948943420623\\
3.33333333333333	41.4	0.210726152148373	0.210726152148373\\
3.33333333333333	42	0.19642383361218	0.19642383361218\\
3.33333333333333	42.6	0.20332794097751	0.20332794097751\\
3.33333333333333	43.2	0.206136570634464	0.206136570634464\\
3.33333333333333	43.8	0.213444404381566	0.213444404381566\\
3.33333333333333	44.4	0.216037150714321	0.216037150714321\\
3.33333333333333	45	0.202771220921855	0.202771220921855\\
3.33333333333333	45.6	0.252889076449362	0.252889076449362\\
3.33333333333333	46.2	0.331247226089449	0.331247226089449\\
3.33333333333333	46.8	0.396476477648239	0.396476477648239\\
3.33333333333333	47.4	0.447990588493534	0.447990588493534\\
3.33333333333333	48	0.486204046257367	0.486204046257367\\
3.33333333333333	48.6	0.507628658158718	0.507628658158718\\
3.33333333333333	49.2	0.514246371973522	0.514246371973522\\
3.33333333333333	49.8	0.544686229731669	0.544686229731669\\
3.33333333333333	50.4	0.540564957469936	0.540564957469936\\
3.33333333333333	51	0.526999334982005	0.526999334982005\\
3.33333333333333	51.6	0.55283821136884	0.55283821136884\\
3.33333333333333	52.2	0.565240354980926	0.565240354980926\\
3.33333333333333	52.8	0.55790210605027	0.55790210605027\\
3.33333333333333	53.4	0.553641923635554	0.553641923635554\\
3.33333333333333	54	0.554333066433741	0.554333066433741\\
3.33333333333333	54.6	0.550696995064851	0.550696995064851\\
3.33333333333333	55.2	0.551119513085392	0.551119513085392\\
3.33333333333333	55.8	0.549066283245824	0.549066283245824\\
3.33333333333333	56.4	0.542512438793836	0.542512438793836\\
3.33333333333333	57	0.534355158145122	0.534355158145122\\
3.33333333333333	57.6	0.555828343503256	0.555828343503256\\
3.33333333333333	58.2	0.551380912744312	0.551380912744312\\
3.33333333333333	58.8	0.554327302859063	0.554327302859063\\
3.33333333333333	59.4	0.539106403485171	0.539106403485171\\
3.33333333333333	60	0.562160765470754	0.562160765470754\\
3.33333333333333	60.6	0.561002782242108	0.561002782242108\\
3.33333333333333	61.2	0.549730618666316	0.549730618666316\\
3.33333333333333	61.8	0.544174297376028	0.544174297376028\\
3.33333333333333	62.4	0.529585833295498	0.529585833295498\\
3.93939393939394	0	0.223600139951043	0.223600139951043\\
3.93939393939394	0.6	0.223600139951043	0.223600139951043\\
3.93939393939394	1.2	0.223600139951043	0.223600139951043\\
3.93939393939394	1.8	0.228853981922151	0.228853981922151\\
3.93939393939394	2.4	0.459712739785302	0.459712739785302\\
3.93939393939394	3	0.569812894254237	0.569812894254237\\
3.93939393939394	3.6	0.607784243734299	0.607784243734299\\
3.93939393939394	4.2	0.588784501906625	0.588784501906625\\
3.93939393939394	4.8	0.597882843403339	0.597882843403339\\
3.93939393939394	5.4	0.607014184287039	0.607014184287039\\
3.93939393939394	6	0.626059580862038	0.626059580862038\\
3.93939393939394	6.6	0.621750709254333	0.621750709254333\\
3.93939393939394	7.2	0.621678559466136	0.621678559466136\\
3.93939393939394	7.8	0.604893129456953	0.604893129456953\\
3.93939393939394	8.4	0.58180469425755	0.58180469425755\\
3.93939393939394	9	0.623562807522056	0.623562807522056\\
3.93939393939394	9.6	0.6143508289059	0.6143508289059\\
3.93939393939394	10.2	0.631394448147231	0.631394448147231\\
3.93939393939394	10.8	0.60529066989327	0.60529066989327\\
3.93939393939394	11.4	0.625184586131009	0.625184586131009\\
3.93939393939394	12	0.609959536731567	0.609959536731567\\
3.93939393939394	12.6	0.628706879497561	0.628706879497561\\
3.93939393939394	13.2	0.595834336580112	0.595834336580112\\
3.93939393939394	13.8	0.570627949738279	0.570627949738279\\
3.93939393939394	14.4	0.615959530202814	0.615959530202814\\
3.93939393939394	15	0.604479710313904	0.604479710313904\\
3.93939393939394	15.6	0.637918965695893	0.637918965695893\\
3.93939393939394	16.2	0.598241388631373	0.598241388631373\\
3.93939393939394	16.8	0.620777031158111	0.620777031158111\\
3.93939393939394	17.4	0.604925415676064	0.604925415676064\\
3.93939393939394	18	0.615961220997523	0.615961220997523\\
3.93939393939394	18.6	0.607428718325801	0.607428718325801\\
3.93939393939394	19.2	0.574425258345275	0.574425258345275\\
3.93939393939394	19.8	0.273920128190824	0.273920128190824\\
3.93939393939394	20.4	0.228834506468329	0.228834506468329\\
3.93939393939394	21	0.237682796160598	0.237682796160598\\
3.93939393939394	21.6	0.223040717980306	0.223040717980306\\
3.93939393939394	22.2	0.225751758715416	0.225751758715416\\
3.93939393939394	22.8	0.219743094877879	0.219743094877879\\
3.93939393939394	23.4	0.218635831779421	0.218635831779421\\
3.93939393939394	24	0.228746215584763	0.228746215584763\\
3.93939393939394	24.6	0.223118818230126	0.223118818230126\\
3.93939393939394	25.2	0.22011653988929	0.22011653988929\\
3.93939393939394	25.8	0.226318025053694	0.226318025053694\\
3.93939393939394	26.4	0.213044944427933	0.213044944427933\\
3.93939393939394	27	0.221423684175568	0.221423684175568\\
3.93939393939394	27.6	0.217661483164376	0.217661483164376\\
3.93939393939394	28.2	0.218299194869411	0.218299194869411\\
3.93939393939394	28.8	0.224481120243243	0.224481120243243\\
3.93939393939394	29.4	0.223961534298407	0.223961534298407\\
3.93939393939394	30	0.225290514092359	0.225290514092359\\
3.93939393939394	30.6	0.216432359743696	0.216432359743696\\
3.93939393939394	31.2	0.223973483468198	0.223973483468198\\
3.93939393939394	31.8	0.217652911732591	0.217652911732591\\
3.93939393939394	32.4	0.221094049614193	0.221094049614193\\
3.93939393939394	33	0.236687929183797	0.236687929183797\\
3.93939393939394	33.6	0.223681350611698	0.223681350611698\\
3.93939393939394	34.2	0.232095238111978	0.232095238111978\\
3.93939393939394	34.8	0.213634036740091	0.213634036740091\\
3.93939393939394	35.4	0.221912181233138	0.221912181233138\\
3.93939393939394	36	0.223135695214469	0.223135695214469\\
3.93939393939394	36.6	0.214288473786337	0.214288473786337\\
3.93939393939394	37.2	0.222520822546324	0.222520822546324\\
3.93939393939394	37.8	0.225018230101821	0.225018230101821\\
3.93939393939394	38.4	0.22678393624821	0.22678393624821\\
3.93939393939394	39	0.23242146244378	0.23242146244378\\
3.93939393939394	39.6	0.23281396850591	0.23281396850591\\
3.93939393939394	40.2	0.226558634703388	0.226558634703388\\
3.93939393939394	40.8	0.227176348362538	0.227176348362538\\
3.93939393939394	41.4	0.228390933733773	0.228390933733773\\
3.93939393939394	42	0.212298142706025	0.212298142706025\\
3.93939393939394	42.6	0.220302162289867	0.220302162289867\\
3.93939393939394	43.2	0.222797611026071	0.222797611026071\\
3.93939393939394	43.8	0.23064386463881	0.23064386463881\\
3.93939393939394	44.4	0.236686549205761	0.236686549205761\\
3.93939393939394	45	0.220658875265119	0.220658875265119\\
3.93939393939394	45.6	0.281314390412071	0.281314390412071\\
3.93939393939394	46.2	0.360126267022291	0.360126267022291\\
3.93939393939394	46.8	0.437960201622261	0.437960201622261\\
3.93939393939394	47.4	0.493403643004233	0.493403643004233\\
3.93939393939394	48	0.540688063162075	0.540688063162075\\
3.93939393939394	48.6	0.567008371911795	0.567008371911795\\
3.93939393939394	49.2	0.580088258802797	0.580088258802797\\
3.93939393939394	49.8	0.610078247133542	0.610078247133542\\
3.93939393939394	50.4	0.60592191601426	0.60592191601426\\
3.93939393939394	51	0.587355927828663	0.587355927828663\\
3.93939393939394	51.6	0.615925155946529	0.615925155946529\\
3.93939393939394	52.2	0.636924174872341	0.636924174872341\\
3.93939393939394	52.8	0.625407588386168	0.625407588386168\\
3.93939393939394	53.4	0.621446728532353	0.621446728532353\\
3.93939393939394	54	0.62087464605214	0.62087464605214\\
3.93939393939394	54.6	0.619668578274903	0.619668578274903\\
3.93939393939394	55.2	0.620188842091161	0.620188842091161\\
3.93939393939394	55.8	0.617938482044928	0.617938482044928\\
3.93939393939394	56.4	0.607162046253624	0.607162046253624\\
3.93939393939394	57	0.599616410940165	0.599616410940165\\
3.93939393939394	57.6	0.623678461156438	0.623678461156438\\
3.93939393939394	58.2	0.618292029954988	0.618292029954988\\
3.93939393939394	58.8	0.61883704409759	0.61883704409759\\
3.93939393939394	59.4	0.602312160902295	0.602312160902295\\
3.93939393939394	60	0.629979548817684	0.629979548817684\\
3.93939393939394	60.6	0.629324415773881	0.629324415773881\\
3.93939393939394	61.2	0.617912360148086	0.617912360148086\\
3.93939393939394	61.8	0.609242815737128	0.609242815737128\\
3.93939393939394	62.4	0.589144863755501	0.589144863755501\\
4.54545454545455	0	0.235928308056651	0.235928308056651\\
4.54545454545455	0.6	0.235928308056651	0.235928308056651\\
4.54545454545455	1.2	0.235928308056651	0.235928308056651\\
4.54545454545455	1.8	0.241611895766554	0.241611895766554\\
4.54545454545455	2.4	0.491414558883929	0.491414558883929\\
4.54545454545455	3	0.612940644835568	0.612940644835568\\
4.54545454545455	3.6	0.662190439734702	0.662190439734702\\
4.54545454545455	4.2	0.638530815440034	0.638530815440034\\
4.54545454545455	4.8	0.647041028667052	0.647041028667052\\
4.54545454545455	5.4	0.659656970522405	0.659656970522405\\
4.54545454545455	6	0.683266414999848	0.683266414999848\\
4.54545454545455	6.6	0.678102042691132	0.678102042691132\\
4.54545454545455	7.2	0.679149657672586	0.679149657672586\\
4.54545454545455	7.8	0.658612105409683	0.658612105409683\\
4.54545454545455	8.4	0.628603195469996	0.628603195469996\\
4.54545454545455	9	0.683745812118416	0.683745812118416\\
4.54545454545455	9.6	0.67363363849322	0.67363363849322\\
4.54545454545455	10.2	0.688192796886561	0.688192796886561\\
4.54545454545455	10.8	0.659921122810642	0.659921122810642\\
4.54545454545455	11.4	0.683619988490366	0.683619988490366\\
4.54545454545455	12	0.66906768394842	0.66906768394842\\
4.54545454545455	12.6	0.688748672888246	0.688748672888246\\
4.54545454545455	13.2	0.653279026998249	0.653279026998249\\
4.54545454545455	13.8	0.618698984612425	0.618698984612425\\
4.54545454545455	14.4	0.666937657043318	0.666937657043318\\
4.54545454545455	15	0.660560068979485	0.660560068979485\\
4.54545454545455	15.6	0.692944393247007	0.692944393247007\\
4.54545454545455	16.2	0.654550675306904	0.654550675306904\\
4.54545454545455	16.8	0.67979682376715	0.67979682376715\\
4.54545454545455	17.4	0.662304492290162	0.662304492290162\\
4.54545454545455	18	0.6735432436729	0.6735432436729\\
4.54545454545455	18.6	0.663051845973235	0.663051845973235\\
4.54545454545455	19.2	0.625826388443442	0.625826388443442\\
4.54545454545455	19.8	0.296870254818213	0.296870254818213\\
4.54545454545455	20.4	0.243537659106763	0.243537659106763\\
4.54545454545455	21	0.251986910140715	0.251986910140715\\
4.54545454545455	21.6	0.238111199234575	0.238111199234575\\
4.54545454545455	22.2	0.239563201615695	0.239563201615695\\
4.54545454545455	22.8	0.23099886891925	0.23099886891925\\
4.54545454545455	23.4	0.229430210016094	0.229430210016094\\
4.54545454545455	24	0.239735273798499	0.239735273798499\\
4.54545454545455	24.6	0.235382529372981	0.235382529372981\\
4.54545454545455	25.2	0.23173777363212	0.23173777363212\\
4.54545454545455	25.8	0.238602655118743	0.238602655118743\\
4.54545454545455	26.4	0.223348249824211	0.223348249824211\\
4.54545454545455	27	0.234283100561342	0.234283100561342\\
4.54545454545455	27.6	0.23091683827365	0.23091683827365\\
4.54545454545455	28.2	0.230410540113495	0.230410540113495\\
4.54545454545455	28.8	0.236622462464926	0.236622462464926\\
4.54545454545455	29.4	0.235506893558633	0.235506893558633\\
4.54545454545455	30	0.237060661261535	0.237060661261535\\
4.54545454545455	30.6	0.228457055422188	0.228457055422188\\
4.54545454545455	31.2	0.236628723320312	0.236628723320312\\
4.54545454545455	31.8	0.22907068287714	0.22907068287714\\
4.54545454545455	32.4	0.232914741434082	0.232914741434082\\
4.54545454545455	33	0.249596657822802	0.249596657822802\\
4.54545454545455	33.6	0.235439307514863	0.235439307514863\\
4.54545454545455	34.2	0.245092564475056	0.245092564475056\\
4.54545454545455	34.8	0.225529841316923	0.225529841316923\\
4.54545454545455	35.4	0.234819556140686	0.234819556140686\\
4.54545454545455	36	0.237666852752784	0.237666852752784\\
4.54545454545455	36.6	0.228700464277111	0.228700464277111\\
4.54545454545455	37.2	0.235075232575107	0.235075232575107\\
4.54545454545455	37.8	0.237517798494058	0.237517798494058\\
4.54545454545455	38.4	0.239578978041038	0.239578978041038\\
4.54545454545455	39	0.245649612826051	0.245649612826051\\
4.54545454545455	39.6	0.246089640490784	0.246089640490784\\
4.54545454545455	40.2	0.238652073574578	0.238652073574578\\
4.54545454545455	40.8	0.240817945796197	0.240817945796197\\
4.54545454545455	41.4	0.241142949121018	0.241142949121018\\
4.54545454545455	42	0.223609346203541	0.223609346203541\\
4.54545454545455	42.6	0.232629262955283	0.232629262955283\\
4.54545454545455	43.2	0.234502209058802	0.234502209058802\\
4.54545454545455	43.8	0.24257359122891	0.24257359122891\\
4.54545454545455	44.4	0.253137126109799	0.253137126109799\\
4.54545454545455	45	0.234271042237338	0.234271042237338\\
4.54545454545455	45.6	0.305787780908107	0.305787780908107\\
4.54545454545455	46.2	0.379747663983559	0.379747663983559\\
4.54545454545455	46.8	0.470191353568385	0.470191353568385\\
4.54545454545455	47.4	0.527399416651914	0.527399416651914\\
4.54545454545455	48	0.584368374171786	0.584368374171786\\
4.54545454545455	48.6	0.615873353264369	0.615873353264369\\
4.54545454545455	49.2	0.63730493407414	0.63730493407414\\
4.54545454545455	49.8	0.664555425015894	0.664555425015894\\
4.54545454545455	50.4	0.660634490070146	0.660634490070146\\
4.54545454545455	51	0.636196681770905	0.636196681770905\\
4.54545454545455	51.6	0.66667758401021	0.66667758401021\\
4.54545454545455	52.2	0.698563959472891	0.698563959472891\\
4.54545454545455	52.8	0.681842048787206	0.681842048787206\\
4.54545454545455	53.4	0.678585749826912	0.678585749826912\\
4.54545454545455	54	0.676238515870475	0.676238515870475\\
4.54545454545455	54.6	0.678615843071131	0.678615843071131\\
4.54545454545455	55.2	0.679233227742118	0.679233227742118\\
4.54545454545455	55.8	0.676864230610534	0.676864230610534\\
4.54545454545455	56.4	0.660775449567758	0.660775449567758\\
4.54545454545455	57	0.654633820379195	0.654633820379195\\
4.54545454545455	57.6	0.680739708619374	0.680739708619374\\
4.54545454545455	58.2	0.674372040973935	0.674372040973935\\
4.54545454545455	58.8	0.671434193172936	0.671434193172936\\
4.54545454545455	59.4	0.654189037462985	0.654189037462985\\
4.54545454545455	60	0.686547378361894	0.686547378361894\\
4.54545454545455	60.6	0.686651454806113	0.686651454806113\\
4.54545454545455	61.2	0.675857676168915	0.675857676168915\\
4.54545454545455	61.8	0.663312932599271	0.663312932599271\\
4.54545454545455	62.4	0.636721512401309	0.636721512401309\\
5.15151515151515	0	0.244965606257304	0.244965606257304\\
5.15151515151515	0.6	0.244965606257304	0.244965606257304\\
5.15151515151515	1.2	0.244965606257304	0.244965606257304\\
5.15151515151515	1.8	0.250948664419355	0.250948664419355\\
5.15151515151515	2.4	0.513987111235731	0.513987111235731\\
5.15151515151515	3	0.64486715777472	0.64486715777472\\
5.15151515151515	3.6	0.706717536833948	0.706717536833948\\
5.15151515151515	4.2	0.678009009129422	0.678009009129422\\
5.15151515151515	4.8	0.685336115313208	0.685336115313208\\
5.15151515151515	5.4	0.701972043883369	0.701972043883369\\
5.15151515151515	6	0.73051878677237	0.73051878677237\\
5.15151515151515	6.6	0.724453398100847	0.724453398100847\\
5.15151515151515	7.2	0.726953622871275	0.726953622871275\\
5.15151515151515	7.8	0.702402279671125	0.702402279671125\\
5.15151515151515	8.4	0.664651258701433	0.664651258701433\\
5.15151515151515	9	0.734951994990188	0.734951994990188\\
5.15151515151515	9.6	0.72411507271254	0.72411507271254\\
5.15151515151515	10.2	0.73467046371723	0.73467046371723\\
5.15151515151515	10.8	0.704859510926888	0.704859510926888\\
5.15151515151515	11.4	0.73249327453453	0.73249327453453\\
5.15151515151515	12	0.719528117661162	0.719528117661162\\
5.15151515151515	12.6	0.739515354222646	0.739515354222646\\
5.15151515151515	13.2	0.702268938073558	0.702268938073558\\
5.15151515151515	13.8	0.656907199679618	0.656907199679618\\
5.15151515151515	14.4	0.706690116160311	0.706690116160311\\
5.15151515151515	15	0.70740444316575	0.70740444316575\\
5.15151515151515	15.6	0.736829722397086	0.736829722397086\\
5.15151515151515	16.2	0.701960234326348	0.701960234326348\\
5.15151515151515	16.8	0.729631568000901	0.729631568000901\\
5.15151515151515	17.4	0.710784685259136	0.710784685259136\\
5.15151515151515	18	0.721784091661054	0.721784091661054\\
5.15151515151515	18.6	0.70917670432967	0.70917670432967\\
5.15151515151515	19.2	0.668110151021349	0.668110151021349\\
5.15151515151515	19.8	0.317115738751956	0.317115738751956\\
5.15151515151515	20.4	0.255452132071302	0.255452132071302\\
5.15151515151515	21	0.262902729701323	0.262902729701323\\
5.15151515151515	21.6	0.250678528586938	0.250678528586938\\
5.15151515151515	22.2	0.250392954483414	0.250392954483414\\
5.15151515151515	22.8	0.23885137296508	0.23885137296508\\
5.15151515151515	23.4	0.236745065308409	0.236745065308409\\
5.15151515151515	24	0.246819012378916	0.246819012378916\\
5.15151515151515	24.6	0.244359987942043	0.244359987942043\\
5.15151515151515	25.2	0.240039143096651	0.240039143096651\\
5.15151515151515	25.8	0.247456100918481	0.247456100918481\\
5.15151515151515	26.4	0.230304384735518	0.230304384735518\\
5.15151515151515	27	0.244103276034453	0.244103276034453\\
5.15151515151515	27.6	0.241417257247538	0.241417257247538\\
5.15151515151515	28.2	0.239422248026711	0.239422248026711\\
5.15151515151515	28.8	0.245380747715431	0.245380747715431\\
5.15151515151515	29.4	0.24352992550352	0.24352992550352\\
5.15151515151515	30	0.245307798009046	0.245307798009046\\
5.15151515151515	30.6	0.237446590498407	0.237446590498407\\
5.15151515151515	31.2	0.246065056694696	0.246065056694696\\
5.15151515151515	31.8	0.23722974800373	0.23722974800373\\
5.15151515151515	32.4	0.241421394105023	0.241421394105023\\
5.15151515151515	33	0.258751200839563	0.258751200839563\\
5.15151515151515	33.6	0.24374637473604	0.24374637473604\\
5.15151515151515	34.2	0.254580966812233	0.254580966812233\\
5.15151515151515	34.8	0.234487030474757	0.234487030474757\\
5.15151515151515	35.4	0.244675870945648	0.244675870945648\\
5.15151515151515	36	0.249548451445322	0.249548451445322\\
5.15151515151515	36.6	0.240847367711189	0.240847367711189\\
5.15151515151515	37.2	0.244454385227792	0.244454385227792\\
5.15151515151515	37.8	0.246706629769875	0.246706629769875\\
5.15151515151515	38.4	0.249061006571684	0.249061006571684\\
5.15151515151515	39	0.25541620576993	0.25541620576993\\
5.15151515151515	39.6	0.255898593714878	0.255898593714878\\
5.15151515151515	40.2	0.247249781487641	0.247249781487641\\
5.15151515151515	40.8	0.251360448571991	0.251360448571991\\
5.15151515151515	41.4	0.250494445245868	0.250494445245868\\
5.15151515151515	42	0.231885297237148	0.231885297237148\\
5.15151515151515	42.6	0.24182110169075	0.24182110169075\\
5.15151515151515	43.2	0.242781996664843	0.242781996664843\\
5.15151515151515	43.8	0.250771342728145	0.250771342728145\\
5.15151515151515	44.4	0.266818515696305	0.266818515696305\\
5.15151515151515	45	0.245087930548519	0.245087930548519\\
5.15151515151515	45.6	0.327592169798987	0.327592169798987\\
5.15151515151515	46.2	0.391627953947637	0.391627953947637\\
5.15151515151515	46.8	0.494457752212616	0.494457752212616\\
5.15151515151515	47.4	0.551300931550797	0.551300931550797\\
5.15151515151515	48	0.618376065180836	0.618376065180836\\
5.15151515151515	48.6	0.655263422035417	0.655263422035417\\
5.15151515151515	49.2	0.686743944588633	0.686743944588633\\
5.15151515151515	49.8	0.709076248474518	0.709076248474518\\
5.15151515151515	50.4	0.705646013137491	0.705646013137491\\
5.15151515151515	51	0.674587658961712	0.674587658961712\\
5.15151515151515	51.6	0.70614754912792	0.70614754912792\\
5.15151515151515	52.2	0.75098741301636	0.75098741301636\\
5.15151515151515	52.8	0.728134330197562	0.728134330197562\\
5.15151515151515	53.4	0.725963625700666	0.725963625700666\\
5.15151515151515	54	0.721370346537289	0.721370346537289\\
5.15151515151515	54.6	0.728403637931851	0.728403637931851\\
5.15151515151515	55.2	0.729110844691835	0.729110844691835\\
5.15151515151515	55.8	0.726706614548835	0.726706614548835\\
5.15151515151515	56.4	0.704326620572395	0.704326620572395\\
5.15151515151515	57	0.700335471010349	0.700335471010349\\
5.15151515151515	57.6	0.727931527427668	0.727931527427668\\
5.15151515151515	58.2	0.720549362270122	0.720549362270122\\
5.15151515151515	58.8	0.713134386429378	0.713134386429378\\
5.15151515151515	59.4	0.695744221659437	0.695744221659437\\
5.15151515151515	60	0.732798689127717	0.732798689127717\\
5.15151515151515	60.6	0.733892719797149	0.733892719797149\\
5.15151515151515	61.2	0.724460029462054	0.724460029462054\\
5.15151515151515	61.8	0.707351062325639	0.707351062325639\\
5.15151515151515	62.4	0.673419421165518	0.673419421165518\\
5.75757575757576	0	0.251749313277246	0.251749313277246\\
5.75757575757576	0.6	0.251749313277246	0.251749313277246\\
5.75757575757576	1.2	0.251749313277246	0.251749313277246\\
5.75757575757576	1.8	0.25790247571725	0.25790247571725\\
5.75757575757576	2.4	0.52850555261844	0.52850555261844\\
5.75757575757576	3	0.666570759388824	0.666570759388824\\
5.75757575757576	3.6	0.741982725491583	0.741982725491583\\
5.75757575757576	4.2	0.707972788981437	0.707972788981437\\
5.75757575757576	4.8	0.713583137483701	0.713583137483701\\
5.75757575757576	5.4	0.734654848490266	0.734654848490266\\
5.75757575757576	6	0.768387521984299	0.768387521984299\\
5.75757575757576	6.6	0.761390037929367	0.761390037929367\\
5.75757575757576	7.2	0.765636093480142	0.765636093480142\\
5.75757575757576	7.8	0.736902615707344	0.736902615707344\\
5.75757575757576	8.4	0.690810032903574	0.690810032903574\\
5.75757575757576	9	0.777628628900242	0.777628628900242\\
5.75757575757576	9.6	0.766240326977892	0.766240326977892\\
5.75757575757576	10.2	0.771437265186157	0.771437265186157\\
5.75757575757576	10.8	0.740707108815654	0.740707108815654\\
5.75757575757576	11.4	0.772322666214969	0.772322666214969\\
5.75757575757576	12	0.761773331447653	0.761773331447653\\
5.75757575757576	12.6	0.781471708990658	0.781471708990658\\
5.75757575757576	13.2	0.743247473182618	0.743247473182618\\
5.75757575757576	13.8	0.686016156877829	0.686016156877829\\
5.75757575757576	14.4	0.736014625157932	0.736014625157932\\
5.75757575757576	15	0.745554932444424	0.745554932444424\\
5.75757575757576	15.6	0.770278947375424	0.770278947375424\\
5.75757575757576	16.2	0.740964523366782	0.740964523366782\\
5.75757575757576	16.8	0.770759685568095	0.770759685568095\\
5.75757575757576	17.4	0.750850510075153	0.750850510075153\\
5.75757575757576	18	0.761216126724524	0.761216126724524\\
5.75757575757576	18.6	0.746379788612648	0.746379788612648\\
5.75757575757576	19.2	0.701906800456221	0.701906800456221\\
5.75757575757576	19.8	0.335428130352515	0.335428130352515\\
5.75757575757576	20.4	0.265582060051425	0.265582060051425\\
5.75757575757576	21	0.271446450042745	0.271446450042745\\
5.75757575757576	21.6	0.26165537975549	0.26165537975549\\
5.75757575757576	22.2	0.259220114024183	0.259220114024183\\
5.75757575757576	22.8	0.244372204344298	0.244372204344298\\
5.75757575757576	23.4	0.241667912094162	0.241667912094162\\
5.75757575757576	24	0.251115169742661	0.251115169742661\\
5.75757575757576	24.6	0.251089307189497	0.251089307189497\\
5.75757575757576	25.2	0.246077173945802	0.246077173945802\\
5.75757575757576	25.8	0.253928482320116	0.253928482320116\\
5.75757575757576	26.4	0.235003166805976	0.235003166805976\\
5.75757575757576	27	0.251889886782858	0.251889886782858\\
5.75757575757576	27.6	0.250133880795878	0.250133880795878\\
5.75757575757576	28.2	0.246360781014277	0.246360781014277\\
5.75757575757576	28.8	0.251805835175655	0.251805835175655\\
5.75757575757576	29.4	0.24910596159385	0.24910596159385\\
5.75757575757576	30	0.25110232978643	0.25110232978643\\
5.75757575757576	30.6	0.244424069838092	0.244424069838092\\
5.75757575757576	31.2	0.253305962194886	0.253305962194886\\
5.75757575757576	31.8	0.243186647981143	0.243186647981143\\
5.75757575757576	32.4	0.247663591218823	0.247663591218823\\
5.75757575757576	33	0.265211390279029	0.265211390279029\\
5.75757575757576	33.6	0.249666813303969	0.249666813303969\\
5.75757575757576	34.2	0.261600187046603	0.261600187046603\\
5.75757575757576	34.8	0.241523416166405	0.241523416166405\\
5.75757575757576	35.4	0.252485427102033	0.252485427102033\\
5.75757575757576	36	0.259722061359458	0.259722061359458\\
5.75757575757576	36.6	0.251640683986492	0.251640683986492\\
5.75757575757576	37.2	0.251682212151773	0.251682212151773\\
5.75757575757576	37.8	0.253619727355862	0.253619727355862\\
5.75757575757576	38.4	0.256258344704315	0.256258344704315\\
5.75757575757576	39	0.262751234135256	0.262751234135256\\
5.75757575757576	39.6	0.263270366815705	0.263270366815705\\
5.75757575757576	40.2	0.253411310043397	0.253411310043397\\
5.75757575757576	40.8	0.259794490892908	0.259794490892908\\
5.75757575757576	41.4	0.257482254512374	0.257482254512374\\
5.75757575757576	42	0.238166047214963	0.238166047214963\\
5.75757575757576	42.6	0.248901957224236	0.248901957224236\\
5.75757575757576	43.2	0.248699615814053	0.248699615814053\\
5.75757575757576	43.8	0.256321466555858	0.256321466555858\\
5.75757575757576	44.4	0.278633408913615	0.278633408913615\\
5.75757575757576	45	0.254077924391927	0.254077924391927\\
5.75757575757576	45.6	0.347438778728942	0.347438778728942\\
5.75757575757576	46.2	0.397007024035014	0.397007024035014\\
5.75757575757576	46.8	0.511718741387312	0.511718741387312\\
5.75757575757576	47.4	0.566209008441267	0.566209008441267\\
5.75757575757576	48	0.643548664074285	0.643548664074285\\
5.75757575757576	48.6	0.685890310573051	0.685890310573051\\
5.75757575757576	49.2	0.728794310939947	0.728794310939947\\
5.75757575757576	49.8	0.744270391497166	0.744270391497166\\
5.75757575757576	50.4	0.741555475721113	0.741555475721113\\
5.75757575757576	51	0.703318600511262	0.703318600511262\\
5.75757575757576	51.6	0.735145142832375	0.735145142832375\\
5.75757575757576	52.2	0.794622579656773	0.794622579656773\\
5.75757575757576	52.8	0.764884810626694	0.764884810626694\\
5.75757575757576	53.4	0.764132571219115	0.764132571219115\\
5.75757575757576	54	0.756896384639282	0.756896384639282\\
5.75757575757576	54.6	0.769505387807688	0.769505387807688\\
5.75757575757576	55.2	0.770287302641442	0.770287302641442\\
5.75757575757576	55.8	0.76793334426737	0.76793334426737\\
5.75757575757576	56.4	0.73847000627531	0.73847000627531\\
5.75757575757576	57	0.737283280121883	0.737283280121883\\
5.75757575757576	57.6	0.765829225586399	0.765829225586399\\
5.75757575757576	58.2	0.757412908751391	0.757412908751391\\
5.75757575757576	58.8	0.744683214990698	0.744683214990698\\
5.75757575757576	59.4	0.727686666776694	0.727686666776694\\
5.75757575757576	60	0.769348717659825	0.769348717659825\\
5.75757575757576	60.6	0.77162067206528	0.77162067206528\\
5.75757575757576	61.2	0.764237292697414	0.764237292697414\\
5.75757575757576	61.8	0.742000543243415	0.742000543243415\\
5.75757575757576	62.4	0.700095570794444	0.700095570794444\\
6.36363636363636	0	0.256964583915401	0.256964583915401\\
6.36363636363636	0.6	0.256964583915401	0.256964583915401\\
6.36363636363636	1.2	0.256964583915401	0.256964583915401\\
6.36363636363636	1.8	0.263163911013412	0.263163911013412\\
6.36363636363636	2.4	0.535894947904501	0.535894947904501\\
6.36363636363636	3	0.678934925000753	0.678934925000753\\
6.36363636363636	3.6	0.768407878112356	0.768407878112356\\
6.36363636363636	4.2	0.729014792923524	0.729014792923524\\
6.36363636363636	4.8	0.732465583712254	0.732465583712254\\
6.36363636363636	5.4	0.758232551388739	0.758232551388739\\
6.36363636363636	6	0.797242611737085	0.797242611737085\\
6.36363636363636	6.6	0.789300850892636	0.789300850892636\\
6.36363636363636	7.2	0.79552799097239	0.79552799097239\\
6.36363636363636	7.8	0.762561636680644	0.762561636680644\\
6.36363636363636	8.4	0.707812322943487	0.707812322943487\\
6.36363636363636	9	0.811968333800267	0.811968333800267\\
6.36363636363636	9.6	0.800194367972054	0.800194367972054\\
6.36363636363636	10.2	0.798920540612698	0.798920540612698\\
6.36363636363636	10.8	0.767860778582531	0.767860778582531\\
6.36363636363636	11.4	0.803403663496419	0.803403663496419\\
6.36363636363636	12	0.795968783033192	0.795968783033192\\
6.36363636363636	12.6	0.814841380509234	0.814841380509234\\
6.36363636363636	13.2	0.776387083127079	0.776387083127079\\
6.36363636363636	13.8	0.706615858399719	0.706615858399719\\
6.36363636363636	14.4	0.755587315701344	0.755587315701344\\
6.36363636363636	15	0.775323896259155	0.775323896259155\\
6.36363636363636	15.6	0.793856714446893	0.793856714446893\\
6.36363636363636	16.2	0.771810768300396	0.771810768300396\\
6.36363636363636	16.8	0.803417723332477	0.803417723332477\\
6.36363636363636	17.4	0.782736539953979	0.782736539953979\\
6.36363636363636	18	0.792142753676908	0.792142753676908\\
6.36363636363636	18.6	0.775021774097054	0.775021774097054\\
6.36363636363636	19.2	0.727627150749239	0.727627150749239\\
6.36363636363636	19.8	0.352164249033326	0.352164249033326\\
6.36363636363636	20.4	0.274552903636809	0.274552903636809\\
6.36363636363636	21	0.278280969730845	0.278280969730845\\
6.36363636363636	21.6	0.271556438944264	0.271556438944264\\
6.36363636363636	22.2	0.266652227028773	0.266652227028773\\
6.36363636363636	22.8	0.248289860217038	0.248289860217038\\
6.36363636363636	23.4	0.244948244263036	0.244948244263036\\
6.36363636363636	24	0.253422455429535	0.253422455429535\\
6.36363636363636	24.6	0.256256470648231	0.256256470648231\\
6.36363636363636	25.2	0.250560147899801	0.250560147899801\\
6.36363636363636	25.8	0.258724463493199	0.258724463493199\\
6.36363636363636	26.4	0.238192137217589	0.238192137217589\\
6.36363636363636	27	0.258283062472406	0.258283062472406\\
6.36363636363636	27.6	0.257657601370228	0.257657601370228\\
6.36363636363636	28.2	0.251892388303786	0.251892388303786\\
6.36363636363636	28.8	0.256600435447461	0.256600435447461\\
6.36363636363636	29.4	0.252971754954501	0.252971754954501\\
6.36363636363636	30	0.255175335675719	0.255175335675719\\
6.36363636363636	30.6	0.250049703548941	0.250049703548941\\
6.36363636363636	31.2	0.259018284384321	0.259018284384321\\
6.36363636363636	31.8	0.247647599788204	0.247647599788204\\
6.36363636363636	32.4	0.252341563148694	0.252341563148694\\
6.36363636363636	33	0.269704162919188	0.269704162919188\\
6.36363636363636	33.6	0.253922228001795	0.253922228001795\\
6.36363636363636	34.2	0.266845566077176	0.266845566077176\\
6.36363636363636	34.8	0.247289880193857	0.247289880193857\\
6.36363636363636	35.4	0.258887266053844	0.258887266053844\\
6.36363636363636	36	0.268740255178438	0.268740255178438\\
6.36363636363636	36.6	0.261585458580871	0.261585458580871\\
6.36363636363636	37.2	0.257424474847916	0.257424474847916\\
6.36363636363636	37.8	0.258940288606409	0.258940288606409\\
6.36363636363636	38.4	0.261846565700076	0.261846565700076\\
6.36363636363636	39	0.26833724502245	0.26833724502245\\
6.36363636363636	39.6	0.268887138779883	0.268887138779883\\
6.36363636363636	40.2	0.257854396915493	0.257854396915493\\
6.36363636363636	40.8	0.266745026072155	0.266745026072155\\
6.36363636363636	41.4	0.262794683788039	0.262794683788039\\
6.36363636363636	42	0.243131313062223	0.243131313062223\\
6.36363636363636	42.6	0.254536771093227	0.254536771093227\\
6.36363636363636	43.2	0.252973983469388	0.252973983469388\\
6.36363636363636	43.8	0.259978120486105	0.259978120486105\\
6.36363636363636	44.4	0.289093914742412	0.289093914742412\\
6.36363636363636	45	0.261829921922496	0.261829921922496\\
6.36363636363636	45.6	0.365615397866403	0.365615397866403\\
6.36363636363636	46.2	0.39695314545888	0.39695314545888\\
6.36363636363636	46.8	0.522727256018544	0.522727256018544\\
6.36363636363636	47.4	0.573110870931059	0.573110870931059\\
6.36363636363636	48	0.660555990135579	0.660555990135579\\
6.36363636363636	48.6	0.708271311114251	0.708271311114251\\
6.36363636363636	49.2	0.763543277031942	0.763543277031942\\
6.36363636363636	49.8	0.770576112765647	0.770576112765647\\
6.36363636363636	50.4	0.768757494444556	0.768757494444556\\
6.36363636363636	51	0.723029805894632	0.723029805894632\\
6.36363636363636	51.6	0.754362491370712	0.754362491370712\\
6.36363636363636	52.2	0.829648366719375	0.829648366719375\\
6.36363636363636	52.8	0.792504187286254	0.792504187286254\\
6.36363636363636	53.4	0.793434944623537	0.793434944623537\\
6.36363636363636	54	0.78326066489676	0.78326066489676\\
6.36363636363636	54.6	0.802151357924302	0.802151357924302\\
6.36363636363636	55.2	0.802984583207854	0.802984583207854\\
6.36363636363636	55.8	0.800765530867982	0.800765530867982\\
6.36363636363636	56.4	0.7636763145473	0.7636763145473\\
6.36363636363636	57	0.765816005776215	0.765816005776215\\
6.36363636363636	57.6	0.794804482395878	0.794804482395878\\
6.36363636363636	58.2	0.785352088930125	0.785352088930125\\
6.36363636363636	58.8	0.766684667242858	0.766684667242858\\
6.36363636363636	59.4	0.75055920939415	0.75055920939415\\
6.36363636363636	60	0.796630878839644	0.796630878839644\\
6.36363636363636	60.6	0.800212120386245	0.800212120386245\\
6.36363636363636	61.2	0.795476684301894	0.795476684301894\\
6.36363636363636	61.8	0.767718105410706	0.767718105410706\\
6.36363636363636	62.4	0.717482023198674	0.717482023198674\\
6.96969696969697	0	0.261064141521027	0.261064141521027\\
6.96969696969697	0.6	0.261064141521027	0.261064141521027\\
6.96969696969697	1.2	0.261064141521027	0.261064141521027\\
6.96969696969697	1.8	0.267195088335336	0.267195088335336\\
6.96969696969697	2.4	0.537025571163999	0.537025571163999\\
6.96969696969697	3	0.68284348622753	0.68284348622753\\
6.96969696969697	3.6	0.7863467875517	0.7863467875517\\
6.96969696969697	4.2	0.741682126969502	0.741682126969502\\
6.96969696969697	4.8	0.742644132817624	0.742644132817624\\
6.96969696969697	5.4	0.773183668545534	0.773183668545534\\
6.96969696969697	6	0.817383302006884	0.817383302006884\\
6.96969696969697	6.6	0.808507477133787	0.808507477133787\\
6.96969696969697	7.2	0.816878429212239	0.816878429212239\\
6.96969696969697	7.8	0.779762771266702	0.779762771266702\\
6.96969696969697	8.4	0.71636820265704	0.71636820265704\\
6.96969696969697	9	0.838051309574442	0.838051309574442\\
6.96969696969697	9.6	0.826045238800323	0.826045238800323\\
6.96969696969697	10.2	0.817490959243539	0.817490959243539\\
6.96969696969697	10.8	0.786641952373519	0.786641952373519\\
6.96969696969697	11.4	0.82594430949212	0.82594430949212\\
6.96969696969697	12	0.822157858645244	0.822157858645244\\
6.96969696969697	12.6	0.839747009089927	0.839747009089927\\
6.96969696969697	13.2	0.801734487316367	0.801734487316367\\
6.96969696969697	13.8	0.71923886815365	0.71923886815365\\
6.96969696969697	14.4	0.766071628351161	0.766071628351161\\
6.96969696969697	15	0.796928723906517	0.796928723906517\\
6.96969696969697	15.6	0.808104435947661	0.808104435947661\\
6.96969696969697	16.2	0.794639059196942	0.794639059196942\\
6.96969696969697	16.8	0.827739873036762	0.827739873036762\\
6.96969696969697	17.4	0.806567775539817	0.806567775539817\\
6.96969696969697	18	0.814773015073797	0.814773015073797\\
6.96969696969697	18.6	0.795378636095766	0.795378636095766\\
6.96969696969697	19.2	0.745591407968999	0.745591407968999\\
6.96969696969697	19.8	0.367407317985161	0.367407317985161\\
6.96969696969697	20.4	0.282733570486848	0.282733570486848\\
6.96969696969697	21	0.283836314044904	0.283836314044904\\
6.96969696969697	21.6	0.280630346254613	0.280630346254613\\
6.96969696969697	22.2	0.273050493814956	0.273050493814956\\
6.96969696969697	22.8	0.251106401735111	0.251106401735111\\
6.96969696969697	23.4	0.24711274131843	0.24711274131843\\
6.96969696969697	24	0.254331910718084	0.254331910718084\\
6.96969696969697	24.6	0.26031498717607	0.26031498717607\\
6.96969696969697	25.2	0.253966207243936	0.253966207243936\\
6.96969696969697	25.8	0.262321445914212	0.262321445914212\\
6.96969696969697	26.4	0.24039201264814	0.24039201264814\\
6.96969696969697	27	0.263680356644035	0.263680356644035\\
6.96969696969697	27.6	0.264325766869176	0.264325766869176\\
6.96969696969697	28.2	0.256444323302887	0.256444323302887\\
6.96969696969697	28.8	0.26023848599172	0.26023848599172\\
6.96969696969697	29.4	0.255641400820842	0.255641400820842\\
6.96969696969697	30	0.258034853979176	0.258034853979176\\
6.96969696969697	30.6	0.254742517122082	0.254742517122082\\
6.96969696969697	31.2	0.263633249996201	0.263633249996201\\
6.96969696969697	31.8	0.251086813792328	0.251086813792328\\
6.96969696969697	32.4	0.255924903325938	0.255924903325938\\
6.96969696969697	33	0.272739915150289	0.272739915150289\\
6.96969696969697	33.6	0.257008600575822	0.257008600575822\\
6.96969696969697	34.2	0.27078675248605	0.27078675248605\\
6.96969696969697	34.8	0.252192850951686	0.252192850951686\\
6.96969696969697	35.4	0.264278242296416	0.264278242296416\\
6.96969696969697	36	0.276895664814435	0.276895664814435\\
6.96969696969697	36.6	0.270913071776092	0.270913071776092\\
6.96969696969697	37.2	0.262109849381403	0.262109849381403\\
6.96969696969697	37.8	0.26311949644135	0.26311949644135\\
6.96969696969697	38.4	0.266268785795865	0.266268785795865\\
6.96969696969697	39	0.272628981101008	0.272628981101008\\
6.96969696969697	39.6	0.273203378396025	0.273203378396025\\
6.96969696969697	40.2	0.26107221544385	0.26107221544385\\
6.96969696969697	40.8	0.272595285947368	0.272595285947368\\
6.96969696969697	41.4	0.266890829044339	0.266890829044339\\
6.96969696969697	42	0.247220882494954	0.247220882494954\\
6.96969696969697	42.6	0.259152405237616	0.259152405237616\\
6.96969696969697	43.2	0.256097567220696	0.256097567220696\\
6.96969696969697	43.8	0.262279719021212	0.262279719021212\\
6.96969696969697	44.4	0.298453278713995	0.298453278713995\\
6.96969696969697	45	0.268680028362257	0.268680028362257\\
6.96969696969697	45.6	0.382132966472504	0.382132966472504\\
6.96969696969697	46.2	0.392450821814722	0.392450821814722\\
6.96969696969697	46.8	0.528138452042883	0.528138452042883\\
6.96969696969697	47.4	0.572969992124759	0.572969992124759\\
6.96969696969697	48	0.670011734892547	0.670011734892547\\
6.96969696969697	48.6	0.722850807738161	0.722850807738161\\
6.96969696969697	49.2	0.790928271608012	0.790928271608012\\
6.96969696969697	49.8	0.788366006826235	0.788366006826235\\
6.96969696969697	50.4	0.787571471409932	0.787571471409932\\
6.96969696969697	51	0.734324260257748	0.734324260257748\\
6.96969696969697	51.6	0.764481423189397	0.764481423189397\\
6.96969696969697	52.2	0.856137530075489	0.856137530075489\\
6.96969696969697	52.8	0.811340759964539	0.811340759964539\\
6.96969696969697	53.4	0.814135600503585	0.814135600503585\\
6.96969696969697	54	0.800850199572327	0.800850199572327\\
6.96969696969697	54.6	0.826468790879993	0.826468790879993\\
6.96969696969697	55.2	0.827321946719682	0.827321946719682\\
6.96969696969697	55.8	0.82531853538016	0.82531853538016\\
6.96969696969697	56.4	0.780356126182382	0.780356126182382\\
6.96969696969697	57	0.786182579035436	0.786182579035436\\
6.96969696969697	57.6	0.815155149016436	0.815155149016436\\
6.96969696969697	58.2	0.804685833783938	0.804685833783938\\
6.96969696969697	58.8	0.779714786176998	0.779714786176998\\
6.96969696969697	59.4	0.764857312976772	0.764857312976772\\
6.96969696969697	60	0.815022161751199	0.815022161751199\\
6.96969696969697	60.6	0.819977918825668	0.819977918825668\\
6.96969696969697	61.2	0.818370652971442	0.818370652971442\\
6.96969696969697	61.8	0.784898375442156	0.784898375442156\\
6.96969696969697	62.4	0.726291274781285	0.726291274781285\\
7.57575757575757	0	0.264351605478847	0.264351605478847\\
7.57575757575757	0.6	0.264351605478847	0.264351605478847\\
7.57575757575757	1.2	0.264351605478847	0.264351605478847\\
7.57575757575757	1.8	0.270312272188718	0.270312272188718\\
7.57575757575757	2.4	0.532764317943251	0.532764317943251\\
7.57575757575757	3	0.679230168324751	0.679230168324751\\
7.57575757575757	3.6	0.796171423085351	0.796171423085351\\
7.57575757575757	4.2	0.746549284080867	0.746549284080867\\
7.57575757575757	4.8	0.74482151851495	0.74482151851495\\
7.57575757575757	5.4	0.780015504726612	0.780015504726612\\
7.57575757575757	6	0.829127558583842	0.829127558583842\\
7.57575757575757	6.6	0.819352582917814	0.819352582917814\\
7.57575757575757	7.2	0.829947588273262	0.829947588273262\\
7.57575757575757	7.8	0.788908482574576	0.788908482574576\\
7.57575757575757	8.4	0.717226516815649	0.717226516815649\\
7.57575757575757	9	0.855949317194567	0.855949317194567\\
7.57575757575757	9.6	0.843849303186415	0.843849303186415\\
7.57575757575757	10.2	0.827546920524009	0.827546920524009\\
7.57575757575757	10.8	0.797385020777973	0.797385020777973\\
7.57575757575757	11.4	0.840160796654052	0.840160796654052\\
7.57575757575757	12	0.840369051458834	0.840369051458834\\
7.57575757575757	12.6	0.856311551700581	0.856311551700581\\
7.57575757575757	13.2	0.819318195201861	0.819318195201861\\
7.57575757575757	13.8	0.724434260022392	0.724434260022392\\
7.57575757575757	14.4	0.768183003572958	0.768183003572958\\
7.57575757575757	15	0.810587129063093	0.810587129063093\\
7.57575757575757	15.6	0.813613122416838	0.813613122416838\\
7.57575757575757	16.2	0.809583707867332	0.809583707867332\\
7.57575757575757	16.8	0.843858654657173	0.843858654657173\\
7.57575757575757	17.4	0.822461439026149	0.822461439026149\\
7.57575757575757	18	0.829316747448729	0.829316747448729\\
7.57575757575757	18.6	0.807732695675316	0.807732695675316\\
7.57575757575757	19.2	0.756117886295497	0.756117886295497\\
7.57575757575757	19.8	0.381074819829182	0.381074819829182\\
7.57575757575757	20.4	0.290323366490845	0.290323366490845\\
7.57575757575757	21	0.288393829013607	0.288393829013607\\
7.57575757575757	21.6	0.288957301574861	0.288957301574861\\
7.57575757575757	22.2	0.278619480506441	0.278619480506441\\
7.57575757575757	22.8	0.253177329217284	0.253177329217284\\
7.57575757575757	23.4	0.248543453743484	0.248543453743484\\
7.57575757575757	24	0.254300467738038	0.254300467738038\\
7.57575757575757	24.6	0.263569178271951	0.263569178271951\\
7.57575757575757	25.2	0.256624901314473	0.256624901314473\\
7.57575757575757	25.8	0.265051117297902	0.265051117297902\\
7.57575757575757	26.4	0.241975271848969	0.241975271848969\\
7.57575757575757	27	0.268323934421123	0.268323934421123\\
7.57575757575757	27.6	0.270313730120788	0.270313730120788\\
7.57575757575757	28.2	0.260290022425223	0.260290022425223\\
7.57575757575757	28.8	0.263046946558621	0.263046946558621\\
7.57575757575757	29.4	0.25748529388403	0.25748529388403\\
7.57575757575757	30	0.260045246009601	0.260045246009601\\
7.57575757575757	30.6	0.258766130613728	0.258766130613728\\
7.57575757575757	31.2	0.267431321297589	0.267431321297589\\
7.57575757575757	31.8	0.253828330017708	0.253828330017708\\
7.57575757575757	32.4	0.258734781060067	0.258734781060067\\
7.57575757575757	33	0.274691719250836	0.274691719250836\\
7.57575757575757	33.6	0.259276538865851	0.259276538865851\\
7.57575757575757	34.2	0.273749755402433	0.273749755402433\\
7.57575757575757	34.8	0.256481011036381	0.256481011036381\\
7.57575757575757	35.4	0.268900303707319	0.268900303707319\\
7.57575757575757	36	0.284315306403086	0.284315306403086\\
7.57575757575757	36.6	0.279680016263846	0.279680016263846\\
7.57575757575757	37.2	0.266014907859069	0.266014907859069\\
7.57575757575757	37.8	0.266459940461434	0.266459940461434\\
7.57575757575757	38.4	0.269819638868573	0.269819638868573\\
7.57575757575757	39	0.275936502854777	0.275936502854777\\
7.57575757575757	39.6	0.276528973291049	0.276528973291049\\
7.57575757575757	40.2	0.263413820040612	0.263413820040612\\
7.57575757575757	40.8	0.277574997974747	0.277574997974747\\
7.57575757575757	41.4	0.270083394663872	0.270083394663872\\
7.57575757575757	42	0.250718949849476	0.250718949849476\\
7.57575757575757	42.6	0.263022834353095	0.263022834353095\\
7.57575757575757	43.2	0.258416918616779	0.258416918616779\\
7.57575757575757	43.8	0.263626085513401	0.263626085513401\\
7.57575757575757	44.4	0.306803022048622	0.306803022048622\\
7.57575757575757	45	0.274803079929363	0.274803079929363\\
7.57575757575757	45.6	0.396839302005843	0.396839302005843\\
7.57575757575757	46.2	0.38444509897715	0.38444509897715\\
7.57575757575757	46.8	0.528576810872404	0.528576810872404\\
7.57575757575757	47.4	0.566770639427948	0.566770639427948\\
7.57575757575757	48	0.672542426114256	0.672542426114256\\
7.57575757575757	48.6	0.730080539030488	0.730080539030488\\
7.57575757575757	49.2	0.810852440690999	0.810852440690999\\
7.57575757575757	49.8	0.79803161490154	0.79803161490154\\
7.57575757575757	50.4	0.798330161574586	0.798330161574586\\
7.57575757575757	51	0.737836619914992	0.737836619914992\\
7.57575757575757	51.6	0.766236771685416	0.766236771685416\\
7.57575757575757	52.2	0.874161245040288	0.874161245040288\\
7.57575757575757	52.8	0.821766589701877	0.821766589701877\\
7.57575757575757	53.4	0.826513989506157	0.826513989506157\\
7.57575757575757	54	0.810078684018644	0.810078684018644\\
7.57575757575757	54.6	0.842583257961998	0.842583257961998\\
7.57575757575757	55.2	0.843418076306143	0.843418076306143\\
7.57575757575757	55.8	0.841704174072303	0.841704174072303\\
7.57575757575757	56.4	0.788942007099918	0.788942007099918\\
7.57575757575757	57	0.798635639272359	0.798635639272359\\
7.57575757575757	57.6	0.827194533800122	0.827194533800122\\
7.57575757575757	58.2	0.815750893413987	0.815750893413987\\
7.57575757575757	58.8	0.784392029871138	0.784392029871138\\
7.57575757575757	59.4	0.77110550004252	0.77110550004252\\
7.57575757575757	60	0.824927081046229	0.824927081046229\\
7.57575757575757	60.6	0.831251828469995	0.831251828469995\\
7.57575757575757	61.2	0.833113411712229	0.833113411712229\\
7.57575757575757	61.8	0.793957021543651	0.793957021543651\\
7.57575757575757	62.4	0.727277392085996	0.727277392085996\\
8.18181818181818	0	0.26703478155327	0.26703478155327\\
8.18181818181818	0.6	0.26703478155327	0.26703478155327\\
8.18181818181818	1.2	0.26703478155327	0.26703478155327\\
8.18181818181818	1.8	0.272738330831015	0.272738330831015\\
8.18181818181818	2.4	0.523990910765372	0.523990910765372\\
8.18181818181818	3	0.669091186123376	0.669091186123376\\
8.18181818181818	3.6	0.798322991841854	0.798322991841854\\
8.18181818181818	4.2	0.744255305915595	0.744255305915595\\
8.18181818181818	4.8	0.739771014419872	0.739771014419872\\
8.18181818181818	5.4	0.779305899871399	0.779305899871399\\
8.18181818181818	6	0.832866450736873	0.832866450736873\\
8.18181818181818	6.6	0.822252906704878	0.822252906704878\\
8.18181818181818	7.2	0.835064837826696	0.835064837826696\\
8.18181818181818	7.8	0.790469143659275	0.790469143659275\\
8.18181818181818	8.4	0.711200047137153	0.711200047137153\\
8.18181818181818	9	0.865795851690365	0.865795851690365\\
8.18181818181818	9.6	0.853722761261872	0.853722761261872\\
8.18181818181818	10.2	0.829563488348638	0.829563488348638\\
8.18181818181818	10.8	0.800490757245069	0.800490757245069\\
8.18181818181818	11.4	0.846338485871068	0.846338485871068\\
8.18181818181818	12	0.850689527634473	0.850689527634473\\
8.18181818181818	12.6	0.864725411615731	0.864725411615731\\
8.18181818181818	13.2	0.829222460815964	0.829222460815964\\
8.18181818181818	13.8	0.722806196302746	0.722806196302746\\
8.18181818181818	14.4	0.762716847877188	0.762716847877188\\
8.18181818181818	15	0.816578074400927	0.816578074400927\\
8.18181818181818	15.6	0.811059759016977	0.811059759016977\\
8.18181818181818	16.2	0.816840463418338	0.816840463418338\\
8.18181818181818	16.8	0.851971444326516	0.851971444326516\\
8.18181818181818	17.4	0.830594780955947	0.830594780955947\\
8.18181818181818	18	0.836045441139719	0.836045441139719\\
8.18181818181818	18.6	0.812429037760208	0.812429037760208\\
8.18181818181818	19.2	0.759577240871038	0.759577240871038\\
8.18181818181818	19.8	0.392997464070432	0.392997464070432\\
8.18181818181818	20.4	0.297409935589136	0.297409935589136\\
8.18181818181818	21	0.292140426508842	0.292140426508842\\
8.18181818181818	21.6	0.296517532341998	0.296517532341998\\
8.18181818181818	22.2	0.283467160153107	0.283467160153107\\
8.18181818181818	22.8	0.254761274994505	0.254761274994505\\
8.18181818181818	23.4	0.249525707802611	0.249525707802611\\
8.18181818181818	24	0.253693806713529	0.253693806713529\\
8.18181818181818	24.6	0.266227428510474	0.266227428510474\\
8.18181818181818	25.2	0.258768648937927	0.258768648937927\\
8.18181818181818	25.8	0.267150824385916	0.267150824385916\\
8.18181818181818	26.4	0.243214594126178	0.243214594126178\\
8.18181818181818	27	0.272358002663551	0.272358002663551\\
8.18181818181818	27.6	0.275696920362082	0.275696920362082\\
8.18181818181818	28.2	0.26360443000952	0.26360443000952\\
8.18181818181818	28.8	0.265257465370137	0.265257465370137\\
8.18181818181818	29.4	0.258778800484481	0.258778800484481\\
8.18181818181818	30	0.261476282978468	0.261476282978468\\
8.18181818181818	30.6	0.262284745130446	0.262284745130446\\
8.18181818181818	31.2	0.27059709179201	0.27059709179201\\
8.18181818181818	31.8	0.256097826973934	0.256097826973934\\
8.18181818181818	32.4	0.260996066732442	0.260996066732442\\
8.18181818181818	33	0.275844040583469	0.275844040583469\\
8.18181818181818	33.6	0.260981316450773	0.260981316450773\\
8.18181818181818	34.2	0.27596876365176	0.27596876365176\\
8.18181818181818	34.8	0.260302301634947	0.260302301634947\\
8.18181818181818	35.4	0.272897993714237	0.272897993714237\\
8.18181818181818	36	0.291025642790474	0.291025642790474\\
8.18181818181818	36.6	0.287837782265693	0.287837782265693\\
8.18181818181818	37.2	0.26931919666704	0.26931919666704\\
8.18181818181818	37.8	0.269168986792748	0.269168986792748\\
8.18181818181818	38.4	0.272699206748295	0.272699206748295\\
8.18181818181818	39	0.278478127148774	0.278478127148774\\
8.18181818181818	39.6	0.279082173593785	0.279082173593785\\
8.18181818181818	40.2	0.26513434240735	0.26513434240735\\
8.18181818181818	40.8	0.281818793907653	0.281818793907653\\
8.18181818181818	41.4	0.272591382413011	0.272591382413011\\
8.18181818181818	42	0.253808640337891	0.253808640337891\\
8.18181818181818	42.6	0.266324454548788	0.266324454548788\\
8.18181818181818	43.2	0.26018301527572	0.26018301527572\\
8.18181818181818	43.8	0.264325127626243	0.264325127626243\\
8.18181818181818	44.4	0.314140725293496	0.314140725293496\\
8.18181818181818	45	0.280274679189662	0.280274679189662\\
8.18181818181818	45.6	0.409503845910773	0.409503845910773\\
8.18181818181818	46.2	0.373851668450089	0.373851668450089\\
8.18181818181818	46.8	0.524669149600323	0.524669149600323\\
8.18181818181818	47.4	0.555526315291003	0.555526315291003\\
8.18181818181818	48	0.668820975056015	0.668820975056015\\
8.18181818181818	48.6	0.730464891420399	0.730464891420399\\
8.18181818181818	49.2	0.823267250260583	0.823267250260583\\
8.18181818181818	49.8	0.800032829514578	0.800032829514578\\
8.18181818181818	50.4	0.801433261098343	0.801433261098343\\
8.18181818181818	51	0.734266231116333	0.734266231116333\\
8.18181818181818	51.6	0.760442907974992	0.760442907974992\\
8.18181818181818	52.2	0.883859637011309	0.883859637011309\\
8.18181818181818	52.8	0.824228331495376	0.824228331495376\\
8.18181818181818	53.4	0.830921332461346	0.830921332461346\\
8.18181818181818	54	0.811434703101461	0.811434703101461\\
8.18181818181818	54.6	0.850685843951544	0.850685843951544\\
8.18181818181818	55.2	0.851459001499367	0.851459001499367\\
8.18181818181818	55.8	0.850098832550296	0.850098832550296\\
8.18181818181818	56.4	0.789935247521757	0.789935247521757\\
8.18181818181818	57	0.803490498708561	0.803490498708561\\
8.18181818181818	57.6	0.831305749106343	0.831305749106343\\
8.18181818181818	58.2	0.818955036051589	0.818955036051589\\
8.18181818181818	58.8	0.781411386682788	0.781411386682788\\
8.18181818181818	59.4	0.769898041576113	0.769898041576113\\
8.18181818181818	60	0.826826162599462	0.826826162599462\\
8.18181818181818	60.6	0.834444117449486	0.834444117449486\\
8.18181818181818	61.2	0.83996313938701	0.83996313938701\\
8.18181818181818	61.8	0.795378585662744	0.795378585662744\\
8.18181818181818	62.4	0.721260735032614	0.721260735032614\\
8.78787878787879	0	0.269259023975428	0.269259023975428\\
8.78787878787879	0.6	0.269259023975428	0.269259023975428\\
8.78787878787879	1.2	0.269259023975428	0.269259023975428\\
8.78787878787879	1.8	0.274635207344367	0.274635207344367\\
8.78787878787879	2.4	0.511591560418248	0.511591560418248\\
8.78787878787879	3	0.653473679968641	0.653473679968641\\
8.78787878787879	3.6	0.793337584114772	0.793337584114772\\
8.78787878787879	4.2	0.73551605785251	0.73551605785251\\
8.78787878787879	4.8	0.728340064643742	0.728340064643742\\
8.78787878787879	5.4	0.771719782576066	0.771719782576066\\
8.78787878787879	6	0.829092980626323	0.829092980626323\\
8.78787878787879	6.6	0.81772669010284	0.81772669010284\\
8.78787878787879	7.2	0.832661365252966	0.832661365252966\\
8.78787878787879	7.8	0.785006614927858	0.785006614927858\\
8.78787878787879	8.4	0.69916614800237	0.69916614800237\\
8.78787878787879	9	0.867830880086259	0.867830880086259\\
8.78787878787879	9.6	0.855887698423321	0.855887698423321\\
8.78787878787879	10.2	0.824115798222677	0.824115798222677\\
8.78787878787879	10.8	0.796454389136451	0.796454389136451\\
8.78787878787879	11.4	0.844867373682277	0.844867373682277\\
8.78787878787879	12	0.853313179190128	0.853313179190128\\
8.78787878787879	12.6	0.865287954541993	0.865287954541993\\
8.78787878787879	13.2	0.831635730175716	0.831635730175716\\
8.78787878787879	13.8	0.71502793325948	0.71502793325948\\
8.78787878787879	14.4	0.750551302921458	0.750551302921458\\
8.78787878787879	15	0.815277387286329	0.815277387286329\\
8.78787878787879	15.6	0.801218091068141	0.801218091068141\\
8.78787878787879	16.2	0.816708133789283	0.816708133789283\\
8.78787878787879	16.8	0.852381473878597	0.852381473878597\\
8.78787878787879	17.4	0.831247429552505	0.831247429552505\\
8.78787878787879	18	0.835327894106533	0.835327894106533\\
8.78787878787879	18.6	0.80990671239968	0.80990671239968\\
8.78787878787879	19.2	0.756421811331249	0.756421811331249\\
8.78787878787879	19.8	0.402977391685884	0.402977391685884\\
8.78787878787879	20.4	0.304008073790261	0.304008073790261\\
8.78787878787879	21	0.295202934765656	0.295202934765656\\
8.78787878787879	21.6	0.303239568405633	0.303239568405633\\
8.78787878787879	22.2	0.287644870404841	0.287644870404841\\
8.78787878787879	22.8	0.25604990648404	0.25604990648404\\
8.78787878787879	23.4	0.250276259642066	0.250276259642066\\
8.78787878787879	24	0.2528094165099	0.2528094165099\\
8.78787878787879	24.6	0.268435511024796	0.268435511024796\\
8.78787878787879	25.2	0.260564373067667	0.260564373067667\\
8.78787878787879	25.8	0.268795023626812	0.268795023626812\\
8.78787878787879	26.4	0.244311650836051	0.244311650836051\\
8.78787878787879	27	0.275866278111745	0.275866278111745\\
8.78787878787879	27.6	0.280492873761251	0.280492873761251\\
8.78787878787879	28.2	0.26649942808078	0.26649942808078\\
8.78787878787879	28.8	0.267038150965457	0.267038150965457\\
8.78787878787879	29.4	0.259731113204193	0.259731113204193\\
8.78787878787879	30	0.262532390210294	0.262532390210294\\
8.78787878787879	30.6	0.265399246695452	0.265399246695452\\
8.78787878787879	31.2	0.273254207778255	0.273254207778255\\
8.78787878787879	31.8	0.258054636602218	0.258054636602218\\
8.78787878787879	32.4	0.26286956830824	0.26286956830824\\
8.78787878787879	33	0.276421394479477	0.276421394479477\\
8.78787878787879	33.6	0.262313064377462	0.262313064377462\\
8.78787878787879	34.2	0.27761794201371	0.27761794201371\\
8.78787878787879	34.8	0.263741058130136	0.263741058130136\\
8.78787878787879	35.4	0.27635596146979	0.27635596146979\\
8.78787878787879	36	0.296997603306591	0.296997603306591\\
8.78787878787879	36.6	0.295282706510197	0.295282706510197\\
8.78787878787879	37.2	0.27214038716965	0.27214038716965\\
8.78787878787879	37.8	0.271392197545815	0.271392197545815\\
8.78787878787879	38.4	0.27504696026874	0.27504696026874\\
8.78787878787879	39	0.280413304642558	0.280413304642558\\
8.78787878787879	39.6	0.281022472398948	0.281022472398948\\
8.78787878787879	40.2	0.266425282399125	0.266425282399125\\
8.78787878787879	40.8	0.285404517268705	0.285404517268705\\
8.78787878787879	41.4	0.274572799683362	0.274572799683362\\
8.78787878787879	42	0.256606752623467	0.256606752623467\\
8.78787878787879	42.6	0.269171465233997	0.269171465233997\\
8.78787878787879	43.2	0.261581749359591	0.261581749359591\\
8.78787878787879	43.8	0.264619650440003	0.264619650440003\\
8.78787878787879	44.4	0.320417436749585	0.320417436749585\\
8.78787878787879	45	0.285113183101568	0.285113183101568\\
8.78787878787879	45.6	0.419881039934697	0.419881039934697\\
8.78787878787879	46.2	0.361546034493589	0.361546034493589\\
8.78787878787879	46.8	0.517054911028485	0.517054911028485\\
8.78787878787879	47.4	0.540265308028007	0.540265308028007\\
8.78787878787879	48	0.659576004039146	0.659576004039146\\
8.78787878787879	48.6	0.724581502599101	0.724581502599101\\
8.78787878787879	49.2	0.828229562744408	0.828229562744408\\
8.78787878787879	49.8	0.79492201552327	0.79492201552327\\
8.78787878787879	50.4	0.797375611053655	0.797375611053655\\
8.78787878787879	51	0.724385374732133	0.724385374732133\\
8.78787878787879	51.6	0.747995148163805	0.747995148163805\\
8.78787878787879	52.2	0.885486586671651	0.885486586671651\\
8.78787878787879	52.8	0.819272533471104	0.819272533471104\\
8.78787878787879	53.4	0.827812175992571	0.827812175992571\\
8.78787878787879	54	0.805504424803181	0.805504424803181\\
8.78787878787879	54.6	0.851074732495291	0.851074732495291\\
8.78787878787879	55.2	0.85174029537167	0.85174029537167\\
8.78787878787879	55.8	0.850785986343056	0.850785986343056\\
8.78787878787879	56.4	0.78392735052145	0.78392735052145\\
8.78787878787879	57	0.80115872812794	0.80115872812794\\
8.78787878787879	57.6	0.827970672174605	0.827970672174605\\
8.78787878787879	58.2	0.814804768964354	0.814804768964354\\
8.78787878787879	58.8	0.771553324595569	0.771553324595569\\
8.78787878787879	59.4	0.761914483038315	0.761914483038315\\
8.78787878787879	60	0.82129894005693	0.82129894005693\\
8.78787878787879	60.6	0.830069466171804	0.830069466171804\\
8.78787878787879	61.2	0.839278819366107	0.839278819366107\\
8.78787878787879	61.8	0.789739042601907	0.789739042601907\\
8.78787878787879	62.4	0.70912810571395	0.70912810571395\\
9.39393939393939	0	0.271128194073695	0.271128194073695\\
9.39393939393939	0.6	0.271128194073695	0.271128194073695\\
9.39393939393939	1.2	0.271128194073695	0.271128194073695\\
9.39393939393939	1.8	0.2761239868875	0.2761239868875\\
9.39393939393939	2.4	0.49644016937204	0.49644016937204\\
9.39393939393939	3	0.633450268457424	0.633450268457424\\
9.39393939393939	3.6	0.781853865438806	0.781853865438806\\
9.39393939393939	4.2	0.721120100032958	0.721120100032958\\
9.39393939393939	4.8	0.711438167418374	0.711438167418374\\
9.39393939393939	5.4	0.758008673154169	0.758008673154169\\
9.39393939393939	6	0.818412583692809	0.818412583692809\\
9.39393939393939	6.6	0.806402807333354	0.806402807333354\\
9.39393939393939	7.2	0.823284269746494	0.823284269746494\\
9.39393939393939	7.8	0.773180149391268	0.773180149391268\\
9.39393939393939	8.4	0.682052211953832	0.682052211953832\\
9.39393939393939	9	0.862426253387571	0.862426253387571\\
9.39393939393939	9.6	0.850698673658399	0.850698673658399\\
9.39393939393939	10.2	0.811884555228031	0.811884555228031\\
9.39393939393939	10.8	0.785875613586069	0.785875613586069\\
9.39393939393939	11.4	0.836258760247185	0.836258760247185\\
9.39393939393939	12	0.848569018434311	0.848569018434311\\
9.39393939393939	12.6	0.858429726022927	0.858429726022927\\
9.39393939393939	13.2	0.826879401899787	0.826879401899787\\
9.39393939393939	13.8	0.701839650246208	0.701839650246208\\
9.39393939393939	14.4	0.732633945171715	0.732633945171715\\
9.39393939393939	15	0.80717483381022	0.80717483381022\\
9.39393939393939	15.6	0.784952328953508	0.784952328953508\\
9.39393939393939	16.2	0.809610907949188	0.809610907949188\\
9.39393939393939	16.8	0.845519662068179	0.845519662068179\\
9.39393939393939	17.4	0.824824548919933	0.824824548919933\\
9.39393939393939	18	0.827647445232313	0.827647445232313\\
9.39393939393939	18.6	0.800711815702388	0.800711815702388\\
9.39393939393939	19.2	0.747197336111865	0.747197336111865\\
9.39393939393939	19.8	0.410831276249042	0.410831276249042\\
9.39393939393939	20.4	0.310086674568948	0.310086674568948\\
9.39393939393939	21	0.297670020854304	0.297670020854304\\
9.39393939393939	21.6	0.309034748099155	0.309034748099155\\
9.39393939393939	22.2	0.29117422133928	0.29117422133928\\
9.39393939393939	22.8	0.257185828899725	0.257185828899725\\
9.39393939393939	23.4	0.250959617771569	0.250959617771569\\
9.39393939393939	24	0.251888138512677	0.251888138512677\\
9.39393939393939	24.6	0.270297515685045	0.270297515685045\\
9.39393939393939	25.2	0.262132968373324	0.262132968373324\\
9.39393939393939	25.8	0.270114472890093	0.270114472890093\\
9.39393939393939	26.4	0.245414136007804	0.245414136007804\\
9.39393939393939	27	0.278896719980272	0.278896719980272\\
9.39393939393939	27.6	0.284690111169896	0.284690111169896\\
9.39393939393939	28.2	0.269046750743864	0.269046750743864\\
9.39393939393939	28.8	0.268513093138963	0.268513093138963\\
9.39393939393939	29.4	0.260502149954959	0.260502149954959\\
9.39393939393939	30	0.263369880037462	0.263369880037462\\
9.39393939393939	30.6	0.268170760196223	0.268170760196223\\
9.39393939393939	31.2	0.275487723006625	0.275487723006625\\
9.39393939393939	31.8	0.259811602755265	0.259811602755265\\
9.39393939393939	32.4	0.264471988628824	0.264471988628824\\
9.39393939393939	33	0.276604789780983	0.276604789780983\\
9.39393939393939	33.6	0.263414877292918	0.263414877292918\\
9.39393939393939	34.2	0.278830831258507	0.278830831258507\\
9.39393939393939	34.8	0.266842536792545	0.266842536792545\\
9.39393939393939	35.4	0.279323699342496	0.279323699342496\\
9.39393939393939	36	0.302178238759229	0.302178238759229\\
9.39393939393939	36.6	0.30189211571931	0.30189211571931\\
9.39393939393939	37.2	0.274556895911409	0.274556895911409\\
9.39393939393939	37.8	0.273234318074915	0.273234318074915\\
9.39393939393939	38.4	0.276963187296951	0.276963187296951\\
9.39393939393939	39	0.281862980303626	0.281862980303626\\
9.39393939393939	39.6	0.282470966966851	0.282470966966851\\
9.39393939393939	40.2	0.26743264181996	0.26743264181996\\
9.39393939393939	40.8	0.288378578797123	0.288378578797123\\
9.39393939393939	41.4	0.276144953068247	0.276144953068247\\
9.39393939393939	42	0.259186162047719	0.259186162047719\\
9.39393939393939	42.6	0.271638703804322	0.271638703804322\\
9.39393939393939	43.2	0.262752302320538	0.262752302320538\\
9.39393939393939	43.8	0.264702311433972	0.264702311433972\\
9.39393939393939	44.4	0.32557117161828	0.32557117161828\\
9.39393939393939	45	0.289308535556886	0.289308535556886\\
9.39393939393939	45.6	0.427757538856459	0.427757538856459\\
9.39393939393939	46.2	0.348342336959151	0.348342336959151\\
9.39393939393939	46.8	0.506382599278288	0.506382599278288\\
9.39393939393939	47.4	0.522003982686483	0.522003982686483\\
9.39393939393939	48	0.645585720490091	0.645585720490091\\
9.39393939393939	48.6	0.713085082788932	0.713085082788932\\
9.39393939393939	49.2	0.825938382637227	0.825938382637227\\
9.39393939393939	49.8	0.783350439594185	0.783350439594185\\
9.39393939393939	50.4	0.786757300952321	0.786757300952321\\
9.39393939393939	51	0.709031522309552	0.709031522309552\\
9.39393939393939	51.6	0.729855270146635	0.729855270146635\\
9.39393939393939	52.2	0.879434878171746	0.879434878171746\\
9.39393939393939	52.8	0.807552881749266	0.807552881749266\\
9.39393939393939	53.4	0.81775734899412	0.81775734899412\\
9.39393939393939	54	0.792976446441409	0.792976446441409\\
9.39393939393939	54.6	0.84417749939517	0.84417749939517\\
9.39393939393939	55.2	0.844689790608968	0.844689790608968\\
9.39393939393939	55.8	0.844179368747168	0.844179368747168\\
9.39393939393939	56.4	0.77160405271685	0.77160405271685\\
9.39393939393939	57	0.792163262770427	0.792163262770427\\
9.39393939393939	57.6	0.817780759445737	0.817780759445737\\
9.39393939393939	58.2	0.803914892634269	0.803914892634269\\
9.39393939393939	58.8	0.755676268445715	0.755676268445715\\
9.39393939393939	59.4	0.747918224517459	0.747918224517459\\
9.39393939393939	60	0.809029114261462	0.809029114261462\\
9.39393939393939	60.6	0.818756449782372	0.818756449782372\\
9.39393939393939	61.2	0.831538394381396	0.831538394381396\\
9.39393939393939	61.8	0.777710790425995	0.777710790425995\\
9.39393939393939	62.4	0.691817714735107	0.691817714735107\\
10	0	0.272718011577879	0.272718011577879\\
10	0.6	0.272718011577879	0.272718011577879\\
10	1.2	0.272718011577879	0.272718011577879\\
10	1.8	0.277297409825549	0.277297409825549\\
10	2.4	0.479374258800798	0.479374258800798\\
10	3	0.610087157505131	0.610087157505131\\
10	3.6	0.76460785900509	0.76460785900509\\
10	4.2	0.701914062301934	0.701914062301934\\
10	4.8	0.690015465007681	0.690015465007681\\
10	5.4	0.738998761934242	0.738998761934242\\
10	6	0.801540138590968	0.801540138590968\\
10	6.6	0.789016516081397	0.789016516081397\\
10	7.2	0.807596725034687	0.807596725034687\\
10	7.8	0.755739804916228	0.755739804916228\\
10	8.4	0.660812621010237	0.660812621010237\\
10	9	0.850095638270596	0.850095638270596\\
10	9.6	0.838653608030744	0.838653608030744\\
10	10.2	0.793648803809416	0.793648803809416\\
10	10.8	0.769455452382491	0.769455452382491\\
10	11.4	0.821147539956182	0.821147539956182\\
10	12	0.836933545967391	0.836933545967391\\
10	12.6	0.844719409447387	0.844719409447387\\
10	13.2	0.815420507065326	0.815420507065326\\
10	13.8	0.684035915599448	0.684035915599448\\
10	14.4	0.70995890803517	0.70995890803517\\
10	15	0.79287707392745	0.79287707392745\\
10	15.6	0.763199743369718	0.763199743369718\\
10	16.2	0.796105409193779	0.796105409193779\\
10	16.8	0.831951352760365	0.831951352760365\\
10	17.4	0.811864798504599	0.811864798504599\\
10	18	0.813605213976623	0.813605213976623\\
10	18.6	0.785497155355959	0.785497155355959\\
10	19.2	0.732541872189302	0.732541872189302\\
10	19.8	0.416421520997605	0.416421520997605\\
10	20.4	0.31558830263944	0.31558830263944\\
10	21	0.299606422743873	0.299606422743873\\
10	21.6	0.313821801945143	0.313821801945143\\
10	22.2	0.294065327886683	0.294065327886683\\
10	22.8	0.258273507559304	0.258273507559304\\
10	23.4	0.251697665538485	0.251697665538485\\
10	24	0.251119644010115	0.251119644010115\\
10	24.6	0.271889178519282	0.271889178519282\\
10	25.2	0.263561511086784	0.263561511086784\\
10	25.8	0.271208080956245	0.271208080956245\\
10	26.4	0.246626132310353	0.246626132310353\\
10	27	0.281478063365552	0.281478063365552\\
10	27.6	0.288268108627953	0.288268108627953\\
10	28.2	0.271293050626899	0.271293050626899\\
10	28.8	0.26977453074986	0.26977453074986\\
10	29.4	0.261212582339563	0.261212582339563\\
10	30	0.264107232557975	0.264107232557975\\
10	30.6	0.270636278939831	0.270636278939831\\
10	31.2	0.277358582366304	0.277358582366304\\
10	31.8	0.261447670117368	0.261447670117368\\
10	32.4	0.265888472040899	0.265888472040899\\
10	33	0.276541045321229	0.276541045321229\\
10	33.6	0.264393833238969	0.264393833238969\\
10	34.2	0.279712242519628	0.279712242519628\\
10	34.8	0.26962939371262	0.26962939371262\\
10	35.4	0.281832039992013	0.281832039992013\\
10	36	0.306513069969382	0.306513069969382\\
10	36.6	0.307550519109405	0.307550519109405\\
10	37.2	0.276622658069687	0.276622658069687\\
10	37.8	0.274772623600792	0.274772623600792\\
10	38.4	0.278522664769974	0.278522664769974\\
10	39	0.282922257804278	0.282922257804278\\
10	39.6	0.283523021183151	0.283523021183151\\
10	40.2	0.268267891593252	0.268267891593252\\
10	40.8	0.290772837117821	0.290772837117821\\
10	41.4	0.27739716230518	0.27739716230518\\
10	42	0.261590600174413	0.261590600174413\\
10	42.6	0.27377660216357	0.27377660216357\\
10	43.2	0.263798386173113	0.263798386173113\\
10	43.8	0.26472392873878	0.26472392873878\\
10	44.4	0.329550394780238	0.329550394780238\\
10	45	0.292842192579438	0.292842192579438\\
10	45.6	0.432986104337394	0.432986104337394\\
10	46.2	0.334969364339856	0.334969364339856\\
10	46.8	0.49329848726518	0.49329848726518\\
10	47.4	0.501715488793785	0.501715488793785\\
10	48	0.627662459112072	0.627662459112072\\
10	48.6	0.696699846461586	0.696699846461586\\
10	49.2	0.816754332813517	0.816754332813517\\
10	49.8	0.766062154348794	0.766062154348794\\
10	50.4	0.770280556442863	0.770280556442863\\
10	51	0.6890897700227	0.6890897700227\\
10	51.6	0.707027721023069	0.707027721023069\\
10	52.2	0.866245518318156	0.866245518318156\\
10	52.8	0.789824452289521	0.789824452289521\\
10	53.4	0.80144298364059	0.80144298364059\\
10	54	0.774634018909696	0.774634018909696\\
10	54.6	0.830558148519601	0.830558148519601\\
10	55.2	0.830874804422729	0.830874804422729\\
10	55.8	0.830830762041703	0.830830762041703\\
10	56.4	0.753737190056947	0.753737190056947\\
10	57	0.77713957444304	0.77713957444304\\
10	57.6	0.801434553028077	0.801434553028077\\
10	58.2	0.78700479948518	0.78700479948518\\
10	58.8	0.734698710780985	0.734698710780985\\
10	59.4	0.728743846220909	0.728743846220909\\
10	60	0.790797084128108	0.790797084128108\\
10	60.6	0.801243487720591	0.801243487720591\\
10	61.2	0.817342582161211	0.817342582161211\\
10	61.8	0.760055316990414	0.760055316990414\\
10	62.4	0.670295650230949	0.670295650230949\\
10.6060606060606	0	0.274084716064477	0.274084716064477\\
10.6060606060606	0.6	0.274084716064477	0.274084716064477\\
10.6060606060606	1.2	0.274084716064477	0.274084716064477\\
10.6060606060606	1.8	0.27822779414233	0.27822779414233\\
10.6060606060606	2.4	0.461170584807758	0.461170584807758\\
10.6060606060606	3	0.584411088412858	0.584411088412858\\
10.6060606060606	3.6	0.742418309602576	0.742418309602576\\
10.6060606060606	4.2	0.678781655218542	0.678781655218542\\
10.6060606060606	4.8	0.665036597299712	0.665036597299712\\
10.6060606060606	5.4	0.7155714936893	0.7155714936893\\
10.6060606060606	6	0.779286821235637	0.779286821235637\\
10.6060606060606	6.6	0.766395238938715	0.766395238938715\\
10.6060606060606	7.2	0.786367354390236	0.786367354390236\\
10.6060606060606	7.8	0.733510951821233	0.733510951821233\\
10.6060606060606	8.4	0.636401876847538	0.636401876847538\\
10.6060606060606	9	0.831491505710072	0.831491505710072\\
10.6060606060606	9.6	0.820391450153336	0.820391450153336\\
10.6060606060606	10.2	0.77026957049545	0.77026957049545\\
10.6060606060606	10.8	0.747983313617298	0.747983313617298\\
10.6060606060606	11.4	0.800283119234252	0.800283119234252\\
10.6060606060606	12	0.819029473425945	0.819029473425945\\
10.6060606060606	12.6	0.824858230589987	0.824858230589987\\
10.6060606060606	13.2	0.797870674217488	0.797870674217488\\
10.6060606060606	13.8	0.662446823267658	0.662446823267658\\
10.6060606060606	14.4	0.683539040544929	0.683539040544929\\
10.6060606060606	15	0.773099487942475	0.773099487942475\\
10.6060606060606	15.6	0.736946381620209	0.736946381620209\\
10.6060606060606	16.2	0.776875189297856	0.776875189297856\\
10.6060606060606	16.8	0.81237068957525	0.81237068957525\\
10.6060606060606	17.4	0.793035757226048	0.793035757226048\\
10.6060606060606	18	0.793912324989155	0.793912324989155\\
10.6060606060606	18.6	0.765011704270123	0.765011704270123\\
10.6060606060606	19.2	0.713175208336374	0.713175208336374\\
10.6060606060606	19.8	0.419677264735131	0.419677264735131\\
10.6060606060606	20.4	0.320443998002012	0.320443998002012\\
10.6060606060606	21	0.301062353313377	0.301062353313377\\
10.6060606060606	21.6	0.317543705172716	0.317543705172716\\
10.6060606060606	22.2	0.296328964552819	0.296328964552819\\
10.6060606060606	22.8	0.259386292716068	0.259386292716068\\
10.6060606060606	23.4	0.252575751601871	0.252575751601871\\
10.6060606060606	24	0.250645265817927	0.250645265817927\\
10.6060606060606	24.6	0.273266531640241	0.273266531640241\\
10.6060606060606	25.2	0.264911209851757	0.264911209851757\\
10.6060606060606	25.8	0.272150426087561	0.272150426087561\\
10.6060606060606	26.4	0.248014944441511	0.248014944441511\\
10.6060606060606	27	0.283630869281324	0.283630869281324\\
10.6060606060606	27.6	0.291210855298997	0.291210855298997\\
10.6060606060606	28.2	0.273269931811831	0.273269931811831\\
10.6060606060606	28.8	0.270890660713322	0.270890660713322\\
10.6060606060606	29.4	0.261950128472504	0.261950128472504\\
10.6060606060606	30	0.26483154106002	0.26483154106002\\
10.6060606060606	30.6	0.272819150604736	0.272819150604736\\
10.6060606060606	31.2	0.278913077019684	0.278913077019684\\
10.6060606060606	31.8	0.263016182297103	0.263016182297103\\
10.6060606060606	32.4	0.267180712413572	0.267180712413572\\
10.6060606060606	33	0.276348134248776	0.276348134248776\\
10.6060606060606	33.6	0.265327997622276	0.265327997622276\\
10.6060606060606	34.2	0.280345644033683	0.280345644033683\\
10.6060606060606	34.8	0.272112845566947	0.272112845566947\\
10.6060606060606	35.4	0.283904128347012	0.283904128347012\\
10.6060606060606	36	0.309961474031981	0.309961474031981\\
10.6060606060606	36.6	0.312167956396515	0.312167956396515\\
10.6060606060606	37.2	0.278376882943226	0.278376882943226\\
10.6060606060606	37.8	0.276065540628755	0.276065540628755\\
10.6060606060606	38.4	0.279783465871716	0.279783465871716\\
10.6060606060606	39	0.283668314171647	0.283668314171647\\
10.6060606060606	39.6	0.284256175472046	0.284256175472046\\
10.6060606060606	40.2	0.269014840280224	0.269014840280224\\
10.6060606060606	40.8	0.292615684873703	0.292615684873703\\
10.6060606060606	41.4	0.278398846016321	0.278398846016321\\
10.6060606060606	42	0.263844654689769	0.263844654689769\\
10.6060606060606	42.6	0.275621083066686	0.275621083066686\\
10.6060606060606	43.2	0.264795407691393	0.264795407691393\\
10.6060606060606	43.8	0.264798379766816	0.264798379766816\\
10.6060606060606	44.4	0.332329727228716	0.332329727228716\\
10.6060606060606	45	0.295700636283933	0.295700636283933\\
10.6060606060606	45.6	0.435507668116418	0.435507668116418\\
10.6060606060606	46.2	0.322048886323451	0.322048886323451\\
10.6060606060606	46.8	0.478431751952016	0.478431751952016\\
10.6060606060606	47.4	0.480299262996703	0.480299262996703\\
10.6060606060606	48	0.606632148550964	0.606632148550964\\
10.6060606060606	48.6	0.676204268112445	0.676204268112445\\
10.6060606060606	49.2	0.801203804420211	0.801203804420211\\
10.6060606060606	49.8	0.743878895739318	0.743878895739318\\
10.6060606060606	50.4	0.748736773894796	0.748736773894796\\
10.6060606060606	51	0.665469777234393	0.665469777234393\\
10.6060606060606	51.6	0.68053119292707	0.68053119292707\\
10.6060606060606	52.2	0.846603772799886	0.846603772799886\\
10.6060606060606	52.8	0.766928479130475	0.766928479130475\\
10.6060606060606	53.4	0.77965880514978	0.77965880514978\\
10.6060606060606	54	0.751338288235312	0.751338288235312\\
10.6060606060606	54.6	0.81091159498449	0.81091159498449\\
10.6060606060606	55.2	0.810996553689421	0.810996553689421\\
10.6060606060606	55.8	0.81142507044796	0.81142507044796\\
10.6060606060606	56.4	0.731168097459537	0.731168097459537\\
10.6060606060606	57	0.75682600650433	0.75682600650433\\
10.6060606060606	57.6	0.779725198583752	0.779725198583752\\
10.6060606060606	58.2	0.764884905229133	0.764884905229133\\
10.6060606060606	58.8	0.70957526012244	0.70957526012244\\
10.6060606060606	59.4	0.705277161259818	0.705277161259818\\
10.6060606060606	60	0.767463468789839	0.767463468789839\\
10.6060606060606	60.6	0.778364648081556	0.778364648081556\\
10.6060606060606	61.2	0.797407279633416	0.797407279633416\\
10.6060606060606	61.8	0.737607178693948	0.737607178693948\\
10.6060606060606	62.4	0.645528566909355	0.645528566909355\\
11.2121212121212	0	0.275270796988757	0.275270796988757\\
11.2121212121212	0.6	0.275270796988757	0.275270796988757\\
11.2121212121212	1.2	0.275270796988757	0.275270796988757\\
11.2121212121212	1.8	0.278972161057029	0.278972161057029\\
11.2121212121212	2.4	0.442523787247842	0.442523787247842\\
11.2121212121212	3	0.557378831318444	0.557378831318444\\
11.2121212121212	3.6	0.716165277161678	0.716165277161678\\
11.2121212121212	4.2	0.65261933640276	0.65261933640276\\
11.2121212121212	4.8	0.637453114260054	0.637453114260054\\
11.2121212121212	5.4	0.688639572439096	0.688639572439096\\
11.2121212121212	6	0.752539354097256	0.752539354097256\\
11.2121212121212	6.6	0.739436986878015	0.739436986878015\\
11.2121212121212	7.2	0.760451235909925	0.760451235909925\\
11.2121212121212	7.8	0.707372575364362	0.707372575364362\\
11.2121212121212	8.4	0.609747262601978	0.609747262601978\\
11.2121212121212	9	0.80739117943534	0.80739117943534\\
11.2121212121212	9.6	0.79667859006406	0.79667859006406\\
11.2121212121212	10.2	0.742667103023216	0.742667103023216\\
11.2121212121212	10.8	0.722316818693788	0.722316818693788\\
11.2121212121212	11.4	0.774511291748607	0.774511291748607\\
11.2121212121212	12	0.795612716563479	0.795612716563479\\
11.2121212121212	12.6	0.799663944826592	0.799663944826592\\
11.2121212121212	13.2	0.774973291700671	0.774973291700671\\
11.2121212121212	13.8	0.637915722706838	0.637915722706838\\
11.2121212121212	14.4	0.654376470478467	0.654376470478467\\
11.2121212121212	15	0.748649174760924	0.748649174760924\\
11.2121212121212	15.6	0.70719905516268	0.70719905516268\\
11.2121212121212	16.2	0.752714816083164	0.752714816083164\\
11.2121212121212	16.8	0.787584772245217	0.787584772245217\\
11.2121212121212	17.4	0.769118912494306	0.769118912494306\\
11.2121212121212	18	0.769373390855901	0.769373390855901\\
11.2121212121212	18.6	0.740082272173972	0.740082272173972\\
11.2121212121212	19.2	0.689881233697374	0.689881233697374\\
11.2121212121212	19.8	0.420606228859159	0.420606228859159\\
11.2121212121212	20.4	0.324584753416805	0.324584753416805\\
11.2121212121212	21	0.302079786450056	0.302079786450056\\
11.2121212121212	21.6	0.320178105506579	0.320178105506579\\
11.2121212121212	22.2	0.297984205648958	0.297984205648958\\
11.2121212121212	22.8	0.260571400434355	0.260571400434355\\
11.2121212121212	23.4	0.253647154437378	0.253647154437378\\
11.2121212121212	24	0.250560260088819	0.250560260088819\\
11.2121212121212	24.6	0.274471633161126	0.274471633161126\\
11.2121212121212	25.2	0.266222899331813	0.266222899331813\\
11.2121212121212	25.8	0.27299676275392	0.27299676275392\\
11.2121212121212	26.4	0.249616271395002	0.249616271395002\\
11.2121212121212	27	0.285374720142698	0.285374720142698\\
11.2121212121212	27.6	0.293515491741944	0.293515491741944\\
11.2121212121212	28.2	0.275000637203699	0.275000637203699\\
11.2121212121212	28.8	0.271910893229604	0.271910893229604\\
11.2121212121212	29.4	0.262774000058722	0.262774000058722\\
11.2121212121212	30	0.265603002124464	0.265603002124464\\
11.2121212121212	30.6	0.274736084363946	0.274736084363946\\
11.2121212121212	31.2	0.280188984885452	0.280188984885452\\
11.2121212121212	31.8	0.26455067439887	0.26455067439887\\
11.2121212121212	32.4	0.268392413812159	0.268392413812159\\
11.2121212121212	33	0.27611848388972	0.27611848388972\\
11.2121212121212	33.6	0.266271261900858	0.266271261900858\\
11.2121212121212	34.2	0.280797860395509	0.280797860395509\\
11.2121212121212	34.8	0.274300142400173	0.274300142400173\\
11.2121212121212	35.4	0.285562500615517	0.285562500615517\\
11.2121212121212	36	0.312506497613631	0.312506497613631\\
11.2121212121212	36.6	0.315691735231622	0.315691735231622\\
11.2121212121212	37.2	0.279850490971323	0.279850490971323\\
11.2121212121212	37.8	0.277158302358838	0.277158302358838\\
11.2121212121212	38.4	0.280792649346669	0.280792649346669\\
11.2121212121212	39	0.284165355020807	0.284165355020807\\
11.2121212121212	39.6	0.284735094420044	0.284735094420044\\
11.2121212121212	40.2	0.269734258705646	0.269734258705646\\
11.2121212121212	40.8	0.29393896029165	0.29393896029165\\
11.2121212121212	41.4	0.279204764677533	0.279204764677533\\
11.2121212121212	42	0.265960685947273	0.265960685947273\\
11.2121212121212	42.6	0.277200089637658	0.277200089637658\\
11.2121212121212	43.2	0.265795397847483	0.265795397847483\\
11.2121212121212	43.8	0.265006050524644	0.265006050524644\\
11.2121212121212	44.4	0.333919231448094	0.333919231448094\\
11.2121212121212	45	0.297883970627129	0.297883970627129\\
11.2121212121212	45.6	0.435362520918832	0.435362520918832\\
11.2121212121212	46.2	0.310079603969974	0.310079603969974\\
11.2121212121212	46.8	0.462378872818669	0.462378872818669\\
11.2121212121212	47.4	0.458554973169182	0.458554973169182\\
11.2121212121212	48	0.583311744506558	0.583311744506558\\
11.2121212121212	48.6	0.652410886998496	0.652410886998496\\
11.2121212121212	49.2	0.77996941991454	0.77996941991454\\
11.2121212121212	49.8	0.717678668447802	0.717678668447802\\
11.2121212121212	50.4	0.722986260788381	0.722986260788381\\
11.2121212121212	51	0.639080345530628	0.639080345530628\\
11.2121212121212	51.6	0.651368968669366	0.651368968669366\\
11.2121212121212	52.2	0.821323958540445	0.821323958540445\\
11.2121212121212	52.8	0.739770305136942	0.739770305136942\\
11.2121212121212	53.4	0.753278164915921	0.753278164915921\\
11.2121212121212	54	0.724005307301596	0.724005307301596\\
11.2121212121212	54.6	0.786047733887957	0.786047733887957\\
11.2121212121212	55.2	0.78587389919571	0.78587389919571\\
11.2121212121212	55.8	0.786764782286871	0.786764782286871\\
11.2121212121212	56.4	0.70478530175891	0.70478530175891\\
11.2121212121212	57	0.732045654936103	0.732045654936103\\
11.2121212121212	57.6	0.753520495140721	0.753520495140721\\
11.2121212121212	58.2	0.738435794249256	0.738435794249256\\
11.2121212121212	58.8	0.68126978093487	0.68126978093487\\
11.2121212121212	59.4	0.678430942944498	0.678430942944498\\
11.2121212121212	60	0.73994635285679	0.73994635285679\\
11.2121212121212	60.6	0.7510279100792	0.7510279100792\\
11.2121212121212	61.2	0.772546813863338	0.772546813863338\\
11.2121212121212	61.8	0.711252017424982	0.711252017424982\\
11.2121212121212	62.4	0.618455965911091	0.618455965911091\\
11.8181818181818	0	0.276308859202786	0.276308859202786\\
11.8181818181818	0.6	0.276308859202786	0.276308859202786\\
11.8181818181818	1.2	0.276308859202786	0.276308859202786\\
11.8181818181818	1.8	0.279575653915131	0.279575653915131\\
11.8181818181818	2.4	0.424030177441838	0.424030177441838\\
11.8181818181818	3	0.529851722122779	0.529851722122779\\
11.8181818181818	3.6	0.686764193897233	0.686764193897233\\
11.8181818181818	4.2	0.624310946031361	0.624310946031361\\
11.8181818181818	4.8	0.608176872338816	0.608176872338816\\
11.8181818181818	5.4	0.659120698154891	0.659120698154891\\
11.8181818181818	6	0.72223385348325	0.72223385348325\\
11.8181818181818	6.6	0.709083669944941	0.709083669944941\\
11.8181818181818	7.2	0.730764672729244	0.730764672729244\\
11.8181818181818	7.8	0.678231609885922	0.678231609885922\\
11.8181818181818	8.4	0.581723437112909	0.581723437112909\\
11.8181818181818	9	0.778673878594309	0.778673878594309\\
11.8181818181818	9.6	0.76838595487489	0.76838595487489\\
11.8181818181818	10.2	0.711793977129867	0.711793977129867\\
11.8181818181818	10.8	0.693356578131648	0.693356578131648\\
11.8181818181818	11.4	0.744749174346946	0.744749174346946\\
11.8181818181818	12	0.767549579100345	0.767549579100345\\
11.8181818181818	12.6	0.770046431897772	0.770046431897772\\
11.8181818181818	13.2	0.747580795970057	0.747580795970057\\
11.8181818181818	13.8	0.611275765478278	0.611275765478278\\
11.8181818181818	14.4	0.623434082191771	0.623434082191771\\
11.8181818181818	15	0.720401181012362	0.720401181012362\\
11.8181818181818	15.6	0.674956069698329	0.674956069698329\\
11.8181818181818	16.2	0.724505606531822	0.724505606531822\\
11.8181818181818	16.8	0.758489613471304	0.758489613471304\\
11.8181818181818	17.4	0.740986210999432	0.740986210999432\\
11.8181818181818	18	0.740863271029351	0.740863271029351\\
11.8181818181818	18.6	0.711589492552389	0.711589492552389\\
11.8181818181818	19.2	0.663485335694484	0.663485335694484\\
11.8181818181818	19.8	0.419298267204586	0.419298267204586\\
11.8181818181818	20.4	0.327950434635752	0.327950434635752\\
11.8181818181818	21	0.302696653677642	0.302696653677642\\
11.8181818181818	21.6	0.321742240973279	0.321742240973279\\
11.8181818181818	22.2	0.299062558320101	0.299062558320101\\
11.8181818181818	22.8	0.261853935589032	0.261853935589032\\
11.8181818181818	23.4	0.254937023898187	0.254937023898187\\
11.8181818181818	24	0.250916679124985	0.250916679124985\\
11.8181818181818	24.6	0.275536444206227	0.275536444206227\\
11.8181818181818	25.2	0.267521146254043	0.267521146254043\\
11.8181818181818	25.8	0.273786607484647	0.273786607484647\\
11.8181818181818	26.4	0.251438789186015	0.251438789186015\\
11.8181818181818	27	0.286732577264337	0.286732577264337\\
11.8181818181818	27.6	0.295197001972264	0.295197001972264\\
11.8181818181818	28.2	0.276504423104246	0.276504423104246\\
11.8181818181818	28.8	0.2728696339171	0.2728696339171\\
11.8181818181818	29.4	0.263718608191182	0.263718608191182\\
11.8181818181818	30	0.266458554268673	0.266458554268673\\
11.8181818181818	30.6	0.276401700494305	0.276401700494305\\
11.8181818181818	31.2	0.281219451866592	0.281219451866592\\
11.8181818181818	31.8	0.266069217716948	0.266069217716948\\
11.8181818181818	32.4	0.269553179859521	0.269553179859521\\
11.8181818181818	33	0.275921389943489	0.275921389943489\\
11.8181818181818	33.6	0.267257109821119	0.267257109821119\\
11.8181818181818	34.2	0.281122190841298	0.281122190841298\\
11.8181818181818	34.8	0.276199357615984	0.276199357615984\\
11.8181818181818	35.4	0.28683329383937	0.28683329383937\\
11.8181818181818	36	0.314160020037177	0.314160020037177\\
11.8181818181818	36.6	0.318112416260893	0.318112416260893\\
11.8181818181818	37.2	0.281070273258924	0.281070273258924\\
11.8181818181818	37.8	0.278086708525094	0.278086708525094\\
11.8181818181818	38.4	0.281589902032453	0.281589902032453\\
11.8181818181818	39	0.28446771060701	0.28446771060701\\
11.8181818181818	39.6	0.285014652393137	0.285014652393137\\
11.8181818181818	40.2	0.270467364352745	0.270467364352745\\
11.8181818181818	40.8	0.294781719305541	0.294781719305541\\
11.8181818181818	41.4	0.279858506341401	0.279858506341401\\
11.8181818181818	42	0.267943679335203	0.267943679335203\\
11.8181818181818	42.6	0.278537787841958	0.278537787841958\\
11.8181818181818	43.2	0.266830797430176	0.266830797430176\\
11.8181818181818	43.8	0.265396975373764	0.265396975373764\\
11.8181818181818	44.4	0.334368236978699	0.334368236978699\\
11.8181818181818	45	0.299410571310527	0.299410571310527\\
11.8181818181818	45.6	0.432691566229963	0.432691566229963\\
11.8181818181818	46.2	0.299428569040959	0.299428569040959\\
11.8181818181818	46.8	0.445689221704687	0.445689221704687\\
11.8181818181818	47.4	0.437163188118793	0.437163188118793\\
11.8181818181818	48	0.558486861527571	0.558486861527571\\
11.8181818181818	48.6	0.626143320463682	0.626143320463682\\
11.8181818181818	49.2	0.753868630681074	0.753868630681074\\
11.8181818181818	49.8	0.688370237892772	0.688370237892772\\
11.8181818181818	50.4	0.693932871030263	0.693932871030263\\
11.8181818181818	51	0.610803984034168	0.610803984034168\\
11.8181818181818	51.6	0.62050054887451	0.62050054887451\\
11.8181818181818	52.2	0.791324988558938	0.791324988558938\\
11.8181818181818	52.8	0.70929276658001	0.70929276658001\\
11.8181818181818	53.4	0.723232001261574	0.723232001261574\\
11.8181818181818	54	0.693579107634162	0.693579107634162\\
11.8181818181818	54.6	0.756867124669615	0.756867124669615\\
11.8181818181818	55.2	0.756418473521973	0.756418473521973\\
11.8181818181818	55.8	0.757745837705173	0.757745837705173\\
11.8181818181818	56.4	0.675498760807833	0.675498760807833\\
11.8181818181818	57	0.703681909013846	0.703681909013846\\
11.8181818181818	57.6	0.723737635203413	0.723737635203413\\
11.8181818181818	58.2	0.708582286868731	0.708582286868731\\
11.8181818181818	58.8	0.650728030860056	0.650728030860056\\
11.8181818181818	59.4	0.649118651016248	0.649118651016248\\
11.8181818181818	60	0.709194523576226	0.709194523576226\\
11.8181818181818	60.6	0.720188135699134	0.720188135699134\\
11.8181818181818	61.2	0.743650079549858	0.743650079549858\\
11.8181818181818	61.8	0.681900856166545	0.681900856166545\\
11.8181818181818	62.4	0.589964477272331	0.589964477272331\\
12.4242424242424	0	0.277224280208665	0.277224280208665\\
12.4242424242424	0.6	0.277224280208665	0.277224280208665\\
12.4242424242424	1.2	0.277224280208665	0.277224280208665\\
12.4242424242424	1.8	0.280073916708495	0.280073916708495\\
12.4242424242424	2.4	0.40617778059814	0.40617778059814\\
12.4242424242424	3	0.502576759084978	0.502576759084978\\
12.4242424242424	3.6	0.655137421271884	0.655137421271884\\
12.4242424242424	4.2	0.59470314067425	0.59470314067425\\
12.4242424242424	4.8	0.578056190032792	0.578056190032792\\
12.4242424242424	5.4	0.627910962326024	0.627910962326024\\
12.4242424242424	6	0.689326345790378	0.689326345790378\\
12.4242424242424	6.6	0.67629138863343	0.67629138863343\\
12.4242424242424	7.2	0.69825579784845	0.69825579784845\\
12.4242424242424	7.8	0.646995296280945	0.646995296280945\\
12.4242424242424	8.4	0.553130634336795	0.553130634336795\\
12.4242424242424	9	0.746290843477496	0.746290843477496\\
12.4242424242424	9.6	0.73645890315472	0.73645890315472\\
12.4242424242424	10.2	0.67860610639126	0.67860610639126\\
12.4242424242424	10.8	0.662017942339706	0.662017942339706\\
12.4242424242424	11.4	0.711955298548762	0.711955298548762\\
12.4242424242424	12	0.735786273371521	0.735786273371521\\
12.4242424242424	12.6	0.73697703106648	0.73697703106648\\
12.4242424242424	13.2	0.716624250323832	0.716624250323832\\
12.4242424242424	13.8	0.583327018218191	0.583327018218191\\
12.4242424242424	14.4	0.591609777204836	0.591609777204836\\
12.4242424242424	15	0.689269999530028	0.689269999530028\\
12.4242424242424	15.6	0.641178702553037	0.641178702553037\\
12.4242424242424	16.2	0.693185173150151	0.693185173150151\\
12.4242424242424	16.8	0.726040008401069	0.726040008401069\\
12.4242424242424	17.4	0.709570284528295	0.709570284528295\\
12.4242424242424	18	0.709299093973827	0.709299093973827\\
12.4242424242424	18.6	0.680440111529665	0.680440111529665\\
12.4242424242424	19.2	0.634828737155844	0.634828737155844\\
12.4242424242424	19.8	0.415921587002	0.415921587002\\
12.4242424242424	20.4	0.330496536948807	0.330496536948807\\
12.4242424242424	21	0.302949581427282	0.302949581427282\\
12.4242424242424	21.6	0.32229315038315	0.32229315038315\\
12.4242424242424	22.2	0.299609319603512	0.299609319603512\\
12.4242424242424	22.8	0.263240557839774	0.263240557839774\\
12.4242424242424	23.4	0.256446382233928	0.256446382233928\\
12.4242424242424	24	0.251727422180465	0.251727422180465\\
12.4242424242424	24.6	0.276485508637906	0.276485508637906\\
12.4242424242424	25.2	0.26881758748454	0.26881758748454\\
12.4242424242424	25.8	0.274546547537396	0.274546547537396\\
12.4242424242424	26.4	0.25346869969326	0.25346869969326\\
12.4242424242424	27	0.287732985779332	0.287732985779332\\
12.4242424242424	27.6	0.296289693634731	0.296289693634731\\
12.4242424242424	28.2	0.277799280050424	0.277799280050424\\
12.4242424242424	28.8	0.273789230368256	0.273789230368256\\
12.4242424242424	29.4	0.264797128893063	0.264797128893063\\
12.4242424242424	30	0.267415274520734	0.267415274520734\\
12.4242424242424	30.6	0.277831282016565	0.277831282016565\\
12.4242424242424	31.2	0.282035291172096	0.282035291172096\\
12.4242424242424	31.8	0.267577928998658	0.267577928998658\\
12.4242424242424	32.4	0.270681473642134	0.270681473642134\\
12.4242424242424	33	0.275805213470046	0.275805213470046\\
12.4242424242424	33.6	0.26830192796509	0.26830192796509\\
12.4242424242424	34.2	0.28136061905202	0.28136061905202\\
12.4242424242424	34.8	0.277822157291057	0.277822157291057\\
12.4242424242424	35.4	0.287748281455343	0.287748281455343\\
12.4242424242424	36	0.314964004105868	0.314964004105868\\
12.4242424242424	36.6	0.319464810424585	0.319464810424585\\
12.4242424242424	37.2	0.282061437334237	0.282061437334237\\
12.4242424242424	37.8	0.278879651984121	0.278879651984121\\
12.4242424242424	38.4	0.28220981000815	0.28220981000815\\
12.4242424242424	39	0.284621762026518	0.284621762026518\\
12.4242424242424	39.6	0.28514184665295	0.28514184665295\\
12.4242424242424	40.2	0.271238798955965	0.271238798955965\\
12.4242424242424	40.8	0.295191597765995	0.295191597765995\\
12.4242424242424	41.4	0.280394880990866	0.280394880990866\\
12.4242424242424	42	0.269794658356264	0.269794658356264\\
12.4242424242424	42.6	0.279657109200804	0.279657109200804\\
12.4242424242424	43.2	0.267917719894896	0.267917719894896\\
12.4242424242424	43.8	0.265994267732912	0.265994267732912\\
12.4242424242424	44.4	0.333764550837209	0.333764550837209\\
12.4242424242424	45	0.30031852207608	0.30031852207608\\
12.4242424242424	45.6	0.427728828392711	0.427728828392711\\
12.4242424242424	46.2	0.29033074266829	0.29033074266829\\
12.4242424242424	46.8	0.42885310992648	0.42885310992648\\
12.4242424242424	47.4	0.416673936168193	0.416673936168193\\
12.4242424242424	48	0.532891253444266	0.532891253444266\\
12.4242424242424	48.6	0.598212304587935	0.598212304587935\\
12.4242424242424	49.2	0.723822671923773	0.723822671923773\\
12.4242424242424	49.8	0.656865510005362	0.656865510005362\\
12.4242424242424	50.4	0.662495571911788	0.662495571911788\\
12.4242424242424	51	0.581473238524272	0.581473238524272\\
12.4242424242424	51.6	0.588816398950743	0.588816398950743\\
12.4242424242424	52.2	0.757598841928095	0.757598841928095\\
12.4242424242424	52.8	0.676447064066394	0.676447064066394\\
12.4242424242424	53.4	0.690478837250425	0.690478837250425\\
12.4242424242424	54	0.66100287335358	0.66100287335358\\
12.4242424242424	54.6	0.724330431418367	0.724330431418367\\
12.4242424242424	55.2	0.723603378937338	0.723603378937338\\
12.4242424242424	55.8	0.72532704588601	0.72532704588601\\
12.4242424242424	56.4	0.644212613302615	0.644212613302615\\
12.4242424242424	57	0.672649713616128	0.672649713616128\\
12.4242424242424	57.6	0.69131465108487	0.69131465108487\\
12.4242424242424	58.2	0.676264479674193	0.676264479674193\\
12.4242424242424	58.8	0.618851670023736	0.618851670023736\\
12.4242424242424	59.4	0.618228076315076	0.618228076315076\\
12.4242424242424	60	0.676158722414206	0.676158722414206\\
12.4242424242424	60.6	0.686816863409392	0.686816863409392\\
12.4242424242424	61.2	0.711651606179354	0.711651606179354\\
12.4242424242424	61.8	0.650462646657764	0.650462646657764\\
12.4242424242424	62.4	0.560865821503225	0.560865821503225\\
13.030303030303	0	0.278037069636792	0.278037069636792\\
13.030303030303	0.6	0.278037069636792	0.278037069636792\\
13.030303030303	1.2	0.278037069636792	0.278037069636792\\
13.030303030303	1.8	0.280494840083742	0.280494840083742\\
13.030303030303	2.4	0.389342937152765	0.389342937152765\\
13.030303030303	3	0.476174950176375	0.476174950176375\\
13.030303030303	3.6	0.622185223919945	0.622185223919945\\
13.030303030303	4.2	0.564583078186037	0.564583078186037\\
13.030303030303	4.8	0.547856009621578	0.547856009621578\\
13.030303030303	5.4	0.595859541517116	0.595859541517116\\
13.030303030303	6	0.654761965497407	0.654761965497407\\
13.030303030303	6.6	0.641999720587269	0.641999720587269\\
13.030303030303	7.2	0.663873087841725	0.663873087841725\\
13.030303030303	7.8	0.614543393648546	0.614543393648546\\
13.030303030303	8.4	0.524677544880599	0.524677544880599\\
13.030303030303	9	0.711230843499018	0.711230843499018\\
13.030303030303	9.6	0.701882270418501	0.701882270418501\\
13.030303030303	10.2	0.644033536761372	0.644033536761372\\
13.030303030303	10.8	0.629201673204971	0.629201673204971\\
13.030303030303	11.4	0.677097008748104	0.677097008748104\\
13.030303030303	12	0.701313196626149	0.701313196626149\\
13.030303030303	12.6	0.701453913298802	0.701453913298802\\
13.030303030303	13.2	0.683077658928655	0.683077658928655\\
13.030303030303	13.8	0.554815529886716	0.554815529886716\\
13.030303030303	14.4	0.559714859208868	0.559714859208868\\
13.030303030303	15	0.656178423315336	0.656178423315336\\
13.030303030303	15.6	0.606765063266148	0.606765063266148\\
13.030303030303	16.2	0.659713118255009	0.659713118255009\\
13.030303030303	16.8	0.691215579810524	0.691215579810524\\
13.030303030303	17.4	0.675830635849177	0.675830635849177\\
13.030303030303	18	0.675609571499348	0.675609571499348\\
13.030303030303	18.6	0.647537531621563	0.647537531621563\\
13.030303030303	19.2	0.604741602057218	0.604741602057218\\
13.030303030303	19.8	0.41071283266968	0.41071283266968\\
13.030303030303	20.4	0.332198976478419	0.332198976478419\\
13.030303030303	21	0.302875567361639	0.302875567361639\\
13.030303030303	21.6	0.32192400491659	0.32192400491659\\
13.030303030303	22.2	0.299682764902049	0.299682764902049\\
13.030303030303	22.8	0.264723078904512	0.264723078904512\\
13.030303030303	23.4	0.258156422269986	0.258156422269986\\
13.030303030303	24	0.252971600216778	0.252971600216778\\
13.030303030303	24.6	0.277337844592219	0.277337844592219\\
13.030303030303	25.2	0.270113839106471	0.270113839106471\\
13.030303030303	25.8	0.275292636769563	0.275292636769563\\
13.030303030303	26.4	0.255674462550851	0.255674462550851\\
13.030303030303	27	0.288410639494075	0.288410639494075\\
13.030303030303	27.6	0.29684611096902	0.29684611096902\\
13.030303030303	28.2	0.278903447592509	0.278903447592509\\
13.030303030303	28.8	0.274682445567222	0.274682445567222\\
13.030303030303	29.4	0.266005199956614	0.266005199956614\\
13.030303030303	30	0.268473820789863	0.268473820789863\\
13.030303030303	30.6	0.279042187650691	0.279042187650691\\
13.030303030303	31.2	0.282666161647596	0.282666161647596\\
13.030303030303	31.8	0.269073981056731	0.269073981056731\\
13.030303030303	32.4	0.271787022920039	0.271787022920039\\
13.030303030303	33	0.275799708059511	0.275799708059511\\
13.030303030303	33.6	0.269408172608517	0.269408172608517\\
13.030303030303	34.2	0.281545518504403	0.281545518504403\\
13.030303030303	34.8	0.279185027969693	0.279185027969693\\
13.030303030303	35.4	0.288345259703464	0.288345259703464\\
13.030303030303	36	0.314988534266556	0.314988534266556\\
13.030303030303	36.6	0.319824798495616	0.319824798495616\\
13.030303030303	37.2	0.282848988041029	0.282848988041029\\
13.030303030303	37.8	0.279560830660897	0.279560830660897\\
13.030303030303	38.4	0.282683200969075	0.282683200969075\\
13.030303030303	39	0.284667139093952	0.284667139093952\\
13.030303030303	39.6	0.285156979807971	0.285156979807971\\
13.030303030303	40.2	0.272059432479402	0.272059432479402\\
13.030303030303	40.8	0.295224341769535	0.295224341769535\\
13.030303030303	41.4	0.280841634748873	0.280841634748873\\
13.030303030303	42	0.271513054531094	0.271513054531094\\
13.030303030303	42.6	0.280581090335501	0.280581090335501\\
13.030303030303	43.2	0.269059013229204	0.269059013229204\\
13.030303030303	43.8	0.266798079331042	0.266798079331042\\
13.030303030303	44.4	0.332229916882271	0.332229916882271\\
13.030303030303	45	0.300664479371304	0.300664479371304\\
13.030303030303	45.6	0.420786748716417	0.420786748716417\\
13.030303030303	46.2	0.28289639714896	0.28289639714896\\
13.030303030303	46.8	0.412293045098756	0.412293045098756\\
13.030303030303	47.4	0.39750337983876	0.39750337983876\\
13.030303030303	48	0.507189333508932	0.507189333508932\\
13.030303030303	48.6	0.56939233955434	0.56939233955434\\
13.030303030303	49.2	0.690818529227744	0.690818529227744\\
13.030303030303	49.8	0.624051627348644	0.624051627348644\\
13.030303030303	50.4	0.629578903002545	0.629578903002545\\
13.030303030303	51	0.551850109959507	0.551850109959507\\
13.030303030303	51.6	0.557117100552283	0.557117100552283\\
13.030303030303	52.2	0.721174357265919	0.721174357265919\\
13.030303030303	52.8	0.642163052080747	0.642163052080747\\
13.030303030303	53.4	0.655972917621108	0.655972917621108\\
13.030303030303	54	0.627190093424859	0.627190093424859\\
13.030303030303	54.6	0.689423924404445	0.689423924404445\\
13.030303030303	55.2	0.688427823873695	0.688427823873695\\
13.030303030303	55.8	0.690495376580285	0.690495376580285\\
13.030303030303	56.4	0.611798204312921	0.611798204312921\\
13.030303030303	57	0.639864631925031	0.639864631925031\\
13.030303030303	57.6	0.657180518689267	0.657180518689267\\
13.030303030303	58.2	0.642407729260409	0.642407729260409\\
13.030303030303	58.8	0.58647509571573	0.58647509571573\\
13.030303030303	59.4	0.586596516607797	0.586596516607797\\
13.030303030303	60	0.641762770865282	0.641762770865282\\
13.030303030303	60.6	0.651870969779233	0.651870969779233\\
13.030303030303	61.2	0.677499668535428	0.677499668535428\\
13.030303030303	61.8	0.617816862428514	0.617816862428514\\
13.030303030303	62.4	0.531879524366808	0.531879524366808\\
13.6363636363636	0	0.278763192343746	0.278763192343746\\
13.6363636363636	0.6	0.278763192343746	0.278763192343746\\
13.6363636363636	1.2	0.278763192343746	0.278763192343746\\
13.6363636363636	1.8	0.280859922192144	0.280859922192144\\
13.6363636363636	2.4	0.373793110536556	0.373793110536556\\
13.6363636363636	3	0.451136909676207	0.451136909676207\\
13.6363636363636	3.6	0.588757954244276	0.588757954244276\\
13.6363636363636	4.2	0.534659476469012	0.534659476469012\\
13.6363636363636	4.8	0.518242856487988	0.518242856487988\\
13.6363636363636	5.4	0.563746067938691	0.563746067938691\\
13.6363636363636	6	0.61944477507609	0.61944477507609\\
13.6363636363636	6.6	0.607101924896519	0.607101924896519\\
13.6363636363636	7.2	0.628533840980132	0.628533840980132\\
13.6363636363636	7.8	0.581701919903054	0.581701919903054\\
13.6363636363636	8.4	0.496969449815061	0.496969449815061\\
13.6363636363636	9	0.674483523499112	0.674483523499112\\
13.6363636363636	9.6	0.665643093748967	0.665643093748967\\
13.6363636363636	10.2	0.608952755817919	0.608952755817919\\
13.6363636363636	10.8	0.595765392882299	0.595765392882299\\
13.6363636363636	11.4	0.641117342313025	0.641117342313025\\
13.6363636363636	12	0.665126587126843	0.665126587126843\\
13.6363636363636	12.6	0.664465900822953	0.664465900822953\\
13.6363636363636	13.2	0.647919670495606	0.647919670495606\\
13.6363636363636	13.8	0.52641542902015	0.52641542902015\\
13.6363636363636	14.4	0.528457425014063	0.528457425014063\\
13.6363636363636	15	0.622025860704733	0.622025860704733\\
13.6363636363636	15.6	0.572527639393148	0.572527639393148\\
13.6363636363636	16.2	0.625035322619556	0.625035322619556\\
13.6363636363636	16.8	0.654985365858517	0.654985365858517\\
13.6363636363636	17.4	0.640718190310911	0.640718190310911\\
13.6363636363636	18	0.640703653706246	0.640703653706246\\
13.6363636363636	18.6	0.613752517152052	0.613752517152052\\
13.6363636363636	19.2	0.574016656739366	0.574016656739366\\
13.6363636363636	19.8	0.403962457540498	0.403962457540498\\
13.6363636363636	20.4	0.333057029477983	0.333057029477983\\
13.6363636363636	21	0.302512860014245	0.302512860014245\\
13.6363636363636	21.6	0.320757462230267	0.320757462230267\\
13.6363636363636	22.2	0.299351725296506	0.299351725296506\\
13.6363636363636	22.8	0.266282076994967	0.266282076994967\\
13.6363636363636	23.4	0.260033111688088	0.260033111688088\\
13.6363636363636	24	0.254601049402565	0.254601049402565\\
13.6363636363636	24.6	0.278108307175101	0.278108307175101\\
13.6363636363636	25.2	0.271404139027107	0.271404139027107\\
13.6363636363636	25.8	0.27603256630003	0.27603256630003\\
13.6363636363636	26.4	0.258011705147046	0.258011705147046\\
13.6363636363636	27	0.288805729373109	0.288805729373109\\
13.6363636363636	27.6	0.296934003973599	0.296934003973599\\
13.6363636363636	28.2	0.279836050603255	0.279836050603255\\
13.6363636363636	28.8	0.275554647813685	0.275554647813685\\
13.6363636363636	29.4	0.267324803863243	0.267324803863243\\
13.6363636363636	30	0.269621997403006	0.269621997403006\\
13.6363636363636	30.6	0.280054274701926	0.280054274701926\\
13.6363636363636	31.2	0.283140960535901	0.283140960535901\\
13.6363636363636	31.8	0.270548279726942	0.270548279726942\\
13.6363636363636	32.4	0.272872878906015	0.272872878906015\\
13.6363636363636	33	0.275918610569472	0.275918610569472\\
13.6363636363636	33.6	0.270567508134895	0.270567508134895\\
13.6363636363636	34.2	0.281701088040978	0.281701088040978\\
13.6363636363636	34.8	0.280309345932752	0.280309345932752\\
13.6363636363636	35.4	0.288667222094646	0.288667222094646\\
13.6363636363636	36	0.314327364635455	0.314327364635455\\
13.6363636363636	36.6	0.319302875168951	0.319302875168951\\
13.6363636363636	37.2	0.283458269333497	0.283458269333497\\
13.6363636363636	37.8	0.280149915740662	0.280149915740662\\
13.6363636363636	38.4	0.283037861210174	0.283037861210174\\
13.6363636363636	39	0.28463747854497	0.28463747854497\\
13.6363636363636	39.6	0.285094400683691	0.285094400683691\\
13.6363636363636	40.2	0.272929132676675	0.272929132676675\\
13.6363636363636	40.8	0.294942010633617	0.294942010633617\\
13.6363636363636	41.4	0.281220737980096	0.281220737980096\\
13.6363636363636	42	0.273098297483015	0.273098297483015\\
13.6363636363636	42.6	0.281333345922024	0.281333345922024\\
13.6363636363636	43.2	0.270247250191307	0.270247250191307\\
13.6363636363636	43.8	0.267790080582753	0.267790080582753\\
13.6363636363636	44.4	0.329912653367637	0.329912653367637\\
13.6363636363636	45	0.300520585911661	0.300520585911661\\
13.6363636363636	45.6	0.412236123762442	0.412236123762442\\
13.6363636363636	46.2	0.277125303252265	0.277125303252265\\
13.6363636363636	46.8	0.396358536697085	0.396358536697085\\
13.6363636363636	47.4	0.379938068537531	0.379938068537531\\
13.6363636363636	48	0.481962535433989	0.481962535433989\\
13.6363636363636	48.6	0.540400302915748	0.540400302915748\\
13.6363636363636	49.2	0.655866905240826	0.655866905240826\\
13.6363636363636	49.8	0.590764462363133	0.590764462363133\\
13.6363636363636	50.4	0.596044200381866	0.596044200381866\\
13.6363636363636	51	0.522609497130106	0.522609497130106\\
13.6363636363636	51.6	0.526097710853718	0.526097710853718\\
13.6363636363636	52.2	0.683078912738832	0.683078912738832\\
13.6363636363636	52.8	0.607320754817525	0.607320754817525\\
13.6363636363636	53.4	0.620632554730966	0.620632554730966\\
13.6363636363636	54	0.592997404945306	0.592997404945306\\
13.6363636363636	54.6	0.653123461679594	0.653123461679594\\
13.6363636363636	55.2	0.651880191376329	0.651880191376329\\
13.6363636363636	55.8	0.654229577705873	0.654229577705873\\
13.6363636363636	56.4	0.579068964360463	0.579068964360463\\
13.6363636363636	57	0.606211778126368	0.606211778126368\\
13.6363636363636	57.6	0.622225795938853	0.622225795938853\\
13.6363636363636	58.2	0.607893458766861	0.607893458766861\\
13.6363636363636	58.8	0.554346185464492	0.554346185464492\\
13.6363636363636	59.4	0.554988820166043	0.554988820166043\\
13.6363636363636	60	0.60687627183038	0.60687627183038\\
13.6363636363636	60.6	0.616262161605804	0.616262161605804\\
13.6363636363636	61.2	0.642123594143539	0.642123594143539\\
13.6363636363636	61.8	0.584787759610293	0.584787759610293\\
13.6363636363636	62.4	0.503620946619838	0.503620946619838\\
14.2424242424242	0	0.279415524593942	0.279415524593942\\
14.2424242424242	0.6	0.279415524593942	0.279415524593942\\
14.2424242424242	1.2	0.279415524593942	0.279415524593942\\
14.2424242424242	1.8	0.281185390542598	0.281185390542598\\
14.2424242424242	2.4	0.359695044190689	0.359695044190689\\
14.2424242424242	3	0.427825140832082	0.427825140832082\\
14.2424242424242	3.6	0.555631067728153	0.555631067728153\\
14.2424242424242	4.2	0.505547855852864	0.505547855852864\\
14.2424242424242	4.8	0.48977498424833	0.48977498424833\\
14.2424242424242	5.4	0.532261788395873	0.532261788395873\\
14.2424242424242	6	0.584210010309836	0.584210010309836\\
14.2424242424242	6.6	0.572417831942364	0.572417831942364\\
14.2424242424242	7.2	0.59309457950037	0.59309457950037\\
14.2424242424242	7.8	0.549219901546988	0.549219901546988\\
14.2424242424242	8.4	0.470501743169507	0.470501743169507\\
14.2424242424242	9	0.637003081036971	0.637003081036971\\
14.2424242424242	9.6	0.628693591114228	0.628693591114228\\
14.2424242424242	10.2	0.574162053469473	0.574162053469473\\
14.2424242424242	10.8	0.562497519191856	0.562497519191856\\
14.2424242424242	11.4	0.604903501501175	0.604903501501175\\
14.2424242424242	12	0.628190251249885	0.628190251249885\\
14.2424242424242	12.6	0.626957144315072	0.626957144315072\\
14.2424242424242	13.2	0.612095393318126	0.612095393318126\\
14.2424242424242	13.8	0.498714833326009	0.498714833326009\\
14.2424242424242	14.4	0.498431228859968	0.498431228859968\\
14.2424242424242	15	0.587658152493686	0.587658152493686\\
14.2424242424242	15.6	0.539175500519759	0.539175500519759\\
14.2424242424242	16.2	0.590049267516999	0.590049267516999\\
14.2424242424242	16.8	0.618273310906658	0.618273310906658\\
14.2424242424242	17.4	0.60514062391015	0.60514062391015\\
14.2424242424242	18	0.605440513733302	0.605440513733302\\
14.2424242424242	18.6	0.579895858188042	0.579895858188042\\
14.2424242424242	19.2	0.543384940401156	0.543384940401156\\
14.2424242424242	19.8	0.395996982981614	0.395996982981614\\
14.2424242424242	20.4	0.333094514675434	0.333094514675434\\
14.2424242424242	21	0.301901229000947	0.301901229000947\\
14.2424242424242	21.6	0.318937008084106	0.318937008084106\\
14.2424242424242	22.2	0.298692087873929	0.298692087873929\\
14.2424242424242	22.8	0.267890486568965	0.267890486568965\\
14.2424242424242	23.4	0.26203196624043	0.26203196624043\\
14.2424242424242	24	0.256547629021643	0.256547629021643\\
14.2424242424242	24.6	0.278808589268483	0.278808589268483\\
14.2424242424242	25.2	0.272677776055413	0.272677776055413\\
14.2424242424242	25.8	0.276767685882474	0.276767685882474\\
14.2424242424242	26.4	0.260428167062595	0.260428167062595\\
14.2424242424242	27	0.288962450490947	0.288962450490947\\
14.2424242424242	27.6	0.296631974910321	0.296631974910321\\
14.2424242424242	28.2	0.280617114242908	0.280617114242908\\
14.2424242424242	28.8	0.276405798635235	0.276405798635235\\
14.2424242424242	29.4	0.26872825327665	0.26872825327665\\
14.2424242424242	30	0.270838386981539	0.270838386981539\\
14.2424242424242	30.6	0.280889617021381	0.280889617021381\\
14.2424242424242	31.2	0.283487690191205	0.283487690191205\\
14.2424242424242	31.8	0.271987866619754	0.271987866619754\\
14.2424242424242	32.4	0.273937232831526	0.273937232831526\\
14.2424242424242	33	0.276162487182337	0.276162487182337\\
14.2424242424242	33.6	0.271763907711322	0.271763907711322\\
14.2424242424242	34.2	0.281844644051192	0.281844644051192\\
14.2424242424242	34.8	0.281220618068657	0.281220618068657\\
14.2424242424242	35.4	0.288760710275943	0.288760710275943\\
14.2424242424242	36	0.313091731003999	0.313091731003999\\
14.2424242424242	36.6	0.318035401334474	0.318035401334474\\
14.2424242424242	37.2	0.283914919837702	0.283914919837702\\
14.2424242424242	37.8	0.280663355646574	0.280663355646574\\
14.2424242424242	38.4	0.283298844627193	0.283298844627193\\
14.2424242424242	39	0.284560933926762	0.284560933926762\\
14.2424242424242	39.6	0.28498299552287	0.28498299552287\\
14.2424242424242	40.2	0.273839515629252	0.273839515629252\\
14.2424242424242	40.8	0.294410316111455	0.294410316111455\\
14.2424242424242	41.4	0.281549402672644	0.281549402672644\\
14.2424242424242	42	0.274550811211626	0.274550811211626\\
14.2424242424242	42.6	0.281937940599173	0.281937940599173\\
14.2424242424242	43.2	0.271467654559491	0.271467654559491\\
14.2424242424242	43.8	0.268938295364408	0.268938295364408\\
14.2424242424242	44.4	0.326978452646357	0.326978452646357\\
14.2424242424242	45	0.299970051723161	0.299970051723161\\
14.2424242424242	45.6	0.402482760259606	0.402482760259606\\
14.2424242424242	46.2	0.272926095463595	0.272926095463595\\
14.2424242424242	46.8	0.381324454374913	0.381324454374913\\
14.2424242424242	47.4	0.364145641641109	0.364145641641109\\
14.2424242424242	48	0.457699970917795	0.457699970917795\\
14.2424242424242	48.6	0.511877168487979	0.511877168487979\\
14.2424242424242	49.2	0.619959330583284	0.619959330583284\\
14.2424242424242	49.8	0.557765001707099	0.557765001707099\\
14.2424242424242	50.4	0.562683313645052	0.562683313645052\\
14.2424242424242	51	0.494327243350381	0.494327243350381\\
14.2424242424242	51.6	0.496337705502515	0.496337705502515\\
14.2424242424242	52.2	0.644300591109446	0.644300591109446\\
14.2424242424242	52.8	0.572724741262989	0.572724741262989\\
14.2424242424242	53.4	0.585310643520505	0.585310643520505\\
14.2424242424242	54	0.559200636507205	0.559200636507205\\
14.2424242424242	54.6	0.616359367925386	0.616359367925386\\
14.2424242424242	55.2	0.614902035497666	0.614902035497666\\
14.2424242424242	55.8	0.617464578801235	0.617464578801235\\
14.2424242424242	56.4	0.546758504352617	0.546758504352617\\
14.2424242424242	57	0.572516600207699	0.572516600207699\\
14.2424242424242	57.6	0.587275540296244	0.587275540296244\\
14.2424242424242	58.2	0.57353251707622	0.57353251707622\\
14.2424242424242	58.8	0.523111685662202	0.523111685662202\\
14.2424242424242	59.4	0.524079354106917	0.524079354106917\\
14.2424242424242	60	0.572290390563283	0.572290390563283\\
14.2424242424242	60.6	0.580829112549875	0.580829112549875\\
14.2424242424242	61.2	0.606402372445075	0.606402372445075\\
14.2424242424242	61.8	0.552121724099118	0.552121724099118\\
14.2424242424242	62.4	0.476594752724887	0.476594752724887\\
14.8484848484848	0	0.280004555125305	0.280004555125305\\
14.8484848484848	0.6	0.280004555125305	0.280004555125305\\
14.8484848484848	1.2	0.280004555125305	0.280004555125305\\
14.8484848484848	1.8	0.281483166830806	0.281483166830806\\
14.8484848484848	2.4	0.347127061238218	0.347127061238218\\
14.8484848484848	3	0.406482016960318	0.406482016960318\\
14.8484848484848	3.6	0.523484345061641	0.523484345061641\\
14.8484848484848	4.2	0.477760468047588	0.477760468047588\\
14.8484848484848	4.8	0.462897738598313	0.462897738598313\\
14.8484848484848	5.4	0.501995334081238	0.501995334081238\\
14.8484848484848	6	0.549800331220364	0.549800331220364\\
14.8484848484848	6.6	0.538670949092347	0.538670949092347\\
14.8484848484848	7.2	0.558325137723721	0.558325137723721\\
14.8484848484848	7.8	0.517750361117898	0.517750361117898\\
14.8484848484848	8.4	0.445658616404558	0.445658616404558\\
14.8484848484848	9	0.599674649833633	0.599674649833633\\
14.8484848484848	9.6	0.59191685574538	0.59191685574538\\
14.8484848484848	10.2	0.540361217285756	0.540361217285756\\
14.8484848484848	10.8	0.530095170787487	0.530095170787487\\
14.8484848484848	11.4	0.569258845341929	0.569258845341929\\
14.8484848484848	12	0.591399945649809	0.591399945649809\\
14.8484848484848	12.6	0.589794922485831	0.589794922485831\\
14.8484848484848	13.2	0.576480932598937	0.576480932598937\\
14.8484848484848	13.8	0.472206067687977	0.472206067687977\\
14.8484848484848	14.4	0.470110115453547	0.470110115453547\\
14.8484848484848	15	0.553840755126541	0.553840755126541\\
14.8484848484848	15.6	0.507301799557665	0.507301799557665\\
14.8484848484848	16.2	0.555572671505846	0.555572671505846\\
14.8484848484848	16.8	0.58192687227263	0.58192687227263\\
14.8484848484848	17.4	0.569930736342103	0.569930736342103\\
14.8484848484848	18	0.570602686190177	0.570602686190177\\
14.8484848484848	18.6	0.546694591988886	0.546694591988886\\
14.8484848484848	19.2	0.513495092621447	0.513495092621447\\
14.8484848484848	19.8	0.387159818843039	0.387159818843039\\
14.8484848484848	20.4	0.332359335249211	0.332359335249211\\
14.8484848484848	21	0.30108176938132	0.30108176938132\\
14.8484848484848	21.6	0.316617271348047	0.316617271348047\\
14.8484848484848	22.2	0.297782729192736	0.297782729192736\\
14.8484848484848	22.8	0.269517048139476	0.269517048139476\\
14.8484848484848	23.4	0.264102772049398	0.264102772049398\\
14.8484848484848	24	0.258730826642861	0.258730826642861\\
14.8484848484848	24.6	0.279447969464352	0.279447969464352\\
14.8484848484848	25.2	0.273921293988164	0.273921293988164\\
14.8484848484848	25.8	0.277494883790167	0.277494883790167\\
14.8484848484848	26.4	0.262868460050662	0.262868460050662\\
14.8484848484848	27	0.288927007629472	0.288927007629472\\
14.8484848484848	27.6	0.296024411141377	0.296024411141377\\
14.8484848484848	28.2	0.281267169548319	0.281267169548319\\
14.8484848484848	28.8	0.277232254837527	0.277232254837527\\
14.8484848484848	29.4	0.270182116014627	0.270182116014627\\
14.8484848484848	30	0.272095913884745	0.272095913884745\\
14.8484848484848	30.6	0.281571762145476	0.281571762145476\\
14.8484848484848	31.2	0.283733007985833	0.283733007985833\\
14.8484848484848	31.8	0.273378045875062	0.273378045875062\\
14.8484848484848	32.4	0.274975030834151	0.274975030834151\\
14.8484848484848	33	0.276521737602553	0.276521737602553\\
14.8484848484848	33.6	0.272976633913545	0.272976633913545\\
14.8484848484848	34.2	0.28198782659346	0.28198782659346\\
14.8484848484848	34.8	0.281947189443799	0.281947189443799\\
14.8484848484848	35.4	0.288673693729133	0.288673693729133\\
14.8484848484848	36	0.311403190090071	0.311403190090071\\
14.8484848484848	36.6	0.316174584083481	0.316174584083481\\
14.8484848484848	37.2	0.284244448214916	0.284244448214916\\
14.8484848484848	37.8	0.281114937416931	0.281114937416931\\
14.8484848484848	38.4	0.283488535104649	0.283488535104649\\
14.8484848484848	39	0.284460564237418	0.284460564237418\\
14.8484848484848	39.6	0.284846557218463	0.284846557218463\\
14.8484848484848	40.2	0.27477661828046	0.27477661828046\\
14.8484848484848	40.8	0.293695526717933	0.293695526717933\\
14.8484848484848	41.4	0.281840921904156	0.281840921904156\\
14.8484848484848	42	0.275872556822584	0.275872556822584\\
14.8484848484848	42.6	0.282418879023714	0.282418879023714\\
14.8484848484848	43.2	0.272700899130295	0.272700899130295\\
14.8484848484848	43.8	0.270202031525251	0.270202031525251\\
14.8484848484848	44.4	0.323600338457354	0.323600338457354\\
14.8484848484848	45	0.29910200989017	0.29910200989017\\
14.8484848484848	45.6	0.391942996936696	0.391942996936696\\
14.8484848484848	46.2	0.270138876084523	0.270138876084523\\
14.8484848484848	46.8	0.367392678290938	0.367392678290938\\
14.8484848484848	47.4	0.350190449401307	0.350190449401307\\
14.8484848484848	48	0.434793529828658	0.434793529828658\\
14.8484848484848	48.6	0.48437371564837	0.48437371564837\\
14.8484848484848	49.2	0.584027498467367	0.584027498467367\\
14.8484848484848	49.8	0.525719870755264	0.525719870755264\\
14.8484848484848	50.4	0.53019631624012	0.53019631624012\\
14.8484848484848	51	0.467473040616654	0.467473040616654\\
14.8484848484848	51.6	0.468296504461489	0.468296504461489\\
14.8484848484848	52.2	0.605753300996334	0.605753300996334\\
14.8484848484848	52.8	0.539082747657635	0.539082747657635\\
14.8484848484848	53.4	0.550769093597467	0.550769093597467\\
14.8484848484848	54	0.526475298575172	0.526475298575172\\
14.8484848484848	54.6	0.579984479383408	0.579984479383408\\
14.8484848484848	55.2	0.578355350095548	0.578355350095548\\
14.8484848484848	55.8	0.581058997197135	0.581058997197135\\
14.8484848484848	56.4	0.515503027577378	0.515503027577378\\
14.8484848484848	57	0.539519297499808	0.539519297499808\\
14.8484848484848	57.6	0.55306603572401	0.55306603572401\\
14.8484848484848	58.2	0.540042590908386	0.540042590908386\\
14.8484848484848	58.8	0.493307652963251	0.493307652963251\\
14.8484848484848	59.4	0.494438658592987	0.494438658592987\\
14.8484848484848	60	0.538697964521746	0.538697964521746\\
14.8484848484848	60.6	0.546313822532396	0.546313822532396\\
14.8484848484848	61.2	0.571136504853052	0.571136504853052\\
14.8484848484848	61.8	0.520468868964056	0.520468868964056\\
14.8484848484848	62.4	0.451193577241828	0.451193577241828\\
15.4545454545455	0	0.280538906100685	0.280538906100685\\
15.4545454545455	0.6	0.280538906100685	0.280538906100685\\
15.4545454545455	1.2	0.280538906100685	0.280538906100685\\
15.4545454545455	1.8	0.281761716443436	0.281761716443436\\
15.4545454545455	2.4	0.33609410665242	0.33609410665242\\
15.4545454545455	3	0.387242191209286	0.387242191209286\\
15.4545454545455	3.6	0.49288638167585	0.49288638167585\\
15.4545454545455	4.2	0.451701114972478	0.451701114972478\\
15.4545454545455	4.8	0.437943868137455	0.437943868137455\\
15.4545454545455	5.4	0.473423613860429	0.473423613860429\\
15.4545454545455	6	0.516847346670054	0.516847346670054\\
15.4545454545455	6.6	0.506470990128358	0.506470990128358\\
15.4545454545455	7.2	0.524887894074558	0.524887894074558\\
15.4545454545455	7.8	0.487836460922299	0.487836460922299\\
15.4545454545455	8.4	0.422716388539307	0.422716388539307\\
15.4545454545455	9	0.56328548580657	0.56328548580657\\
15.4545454545455	9.6	0.556097440996463	0.556097440996463\\
15.4545454545455	10.2	0.50813653065157	0.50813653065157\\
15.4545454545455	10.8	0.49914721760109	0.49914721760109\\
15.4545454545455	11.4	0.534880027291491	0.534880027291491\\
15.4545454545455	12	0.555552710003951	0.555552710003951\\
15.4545454545455	12.6	0.553742532372216	0.553742532372216\\
15.4545454545455	13.2	0.541852965214084	0.541852965214084\\
15.4545454545455	13.8	0.44728040715382	0.44728040715382\\
15.4545454545455	14.4	0.443847790966644	0.443847790966644\\
15.4545454545455	15	0.521236861326063	0.521236861326063\\
15.4545454545455	15.6	0.477376874099772	0.477376874099772\\
15.4545454545455	16.2	0.522317410648485	0.522317410648485\\
15.4545454545455	16.8	0.546690661352097	0.546690661352097\\
15.4545454545455	17.4	0.535819842281337	0.535819842281337\\
15.4545454545455	18	0.536873906500202	0.536873906500202\\
15.4545454545455	18.6	0.514773091524817	0.514773091524817\\
15.4545454545455	19.2	0.484897303245833	0.484897303245833\\
15.4545454545455	19.8	0.377792275216236	0.377792275216236\\
15.4545454545455	20.4	0.330921540057406	0.330921540057406\\
15.4545454545455	21	0.300096359126357	0.300096359126357\\
15.4545454545455	21.6	0.313954259975591	0.313954259975591\\
15.4545454545455	22.2	0.296701352493693	0.296701352493693\\
15.4545454545455	22.8	0.271129470874158	0.271129470874158\\
15.4545454545455	23.4	0.266194005365651	0.266194005365651\\
15.4545454545455	24	0.261065155646578	0.261065155646578\\
15.4545454545455	24.6	0.280033879297121	0.280033879297121\\
15.4545454545455	25.2	0.275120426793632	0.275120426793632\\
15.4545454545455	25.8	0.278208295447201	0.278208295447201\\
15.4545454545455	26.4	0.265278399964995	0.265278399964995\\
15.4545454545455	27	0.288745424909496	0.288745424909496\\
15.4545454545455	27.6	0.295196276120284	0.295196276120284\\
15.4545454545455	28.2	0.281806627833963	0.281806627833963\\
15.4545454545455	28.8	0.278028365202767	0.278028365202767\\
15.4545454545455	29.4	0.271650882895992	0.271650882895992\\
15.4545454545455	30	0.273365170070043	0.273365170070043\\
15.4545454545455	30.6	0.282124739000997	0.282124739000997\\
15.4545454545455	31.2	0.283901630322929	0.283901630322929\\
15.4545454545455	31.8	0.274704202809396	0.274704202809396\\
15.4545454545455	32.4	0.275979391218664	0.275979391218664\\
15.4545454545455	33	0.276979612002954	0.276979612002954\\
15.4545454545455	33.6	0.274182982626583	0.274182982626583\\
15.4545454545455	34.2	0.282137734085999	0.282137734085999\\
15.4545454545455	34.8	0.282518681115797	0.282518681115797\\
15.4545454545455	35.4	0.288453293578011	0.288453293578011\\
15.4545454545455	36	0.309386219845127	0.309386219845127\\
15.4545454545455	36.6	0.313878177291539	0.313878177291539\\
15.4545454545455	37.2	0.284471599742424	0.284471599742424\\
15.4545454545455	37.8	0.281516189221344	0.281516189221344\\
15.4545454545455	38.4	0.283626584138875	0.283626584138875\\
15.4545454545455	39	0.284354684053388	0.284354684053388\\
15.4545454545455	39.6	0.284704116025078	0.284704116025078\\
15.4545454545455	40.2	0.275723396277325	0.275723396277325\\
15.4545454545455	40.8	0.29286132335688	0.29286132335688\\
15.4545454545455	41.4	0.282105384514729	0.282105384514729\\
15.4545454545455	42	0.277067233832604	0.277067233832604\\
15.4545454545455	42.6	0.28279939774752	0.28279939774752\\
15.4545454545455	43.2	0.273925676234016	0.273925676234016\\
15.4545454545455	43.8	0.271536611769453	0.271536611769453\\
15.4545454545455	44.4	0.31994872855894	0.31994872855894\\
15.4545454545455	45	0.29800621825998	0.29800621825998\\
15.4545454545455	45.6	0.381020157277884	0.381020157277884\\
15.4545454545455	46.2	0.268559004516851	0.268559004516851\\
15.4545454545455	46.8	0.354696583674251	0.354696583674251\\
15.4545454545455	47.4	0.338052341804217	0.338052341804217\\
15.4545454545455	48	0.413537296505503	0.413537296505503\\
15.4545454545455	48.6	0.458340831823173	0.458340831823173\\
15.4545454545455	49.2	0.548907608964645	0.548907608964645\\
15.4545454545455	49.8	0.495186942806508	0.495186942806508\\
15.4545454545455	50.4	0.499174399820208	0.499174399820208\\
15.4545454545455	51	0.442408148054191	0.442408148054191\\
15.4545454545455	51.6	0.442314258063637	0.442314258063637\\
15.4545454545455	52.2	0.56824702886932	0.56824702886932\\
15.4545454545455	52.8	0.506989619215832	0.506989619215832\\
15.4545454545455	53.4	0.517658610029736	0.517658610029736\\
15.4545454545455	54	0.495382446816091	0.495382446816091\\
15.4545454545455	54.6	0.544747323282685	0.544747323282685\\
15.4545454545455	55.2	0.542995143883577	0.542995143883577\\
15.4545454545455	55.8	0.545767764271266	0.545767764271266\\
15.4545454545455	56.4	0.485828852496733	0.485828852496733\\
15.4545454545455	57	0.507854352828725	0.507854352828725\\
15.4545454545455	57.6	0.520226561045532	0.520226561045532\\
15.4545454545455	58.2	0.508030858298577	0.508030858298577\\
15.4545454545455	58.8	0.465355043594136	0.465355043594136\\
15.4545454545455	59.4	0.466525236387068	0.466525236387068\\
15.4545454545455	60	0.506678878448361	0.506678878448361\\
15.4545454545455	60.6	0.513343453753531	0.513343453753531\\
15.4545454545455	61.2	0.537024747332293	0.537024747332293\\
15.4545454545455	61.8	0.490369739373609	0.490369739373609\\
15.4545454545455	62.4	0.427701357651686	0.427701357651686\\
16.0606060606061	0	0.281025725065177	0.281025725065177\\
16.0606060606061	0.6	0.281025725065177	0.281025725065177\\
16.0606060606061	1.2	0.281025725065177	0.281025725065177\\
16.0606060606061	1.8	0.282026800051567	0.282026800051567\\
16.0606060606061	2.4	0.326544087333444	0.326544087333444\\
16.0606060606061	3	0.37014802436431	0.37014802436431\\
16.0606060606061	3.6	0.464285030694664	0.464285030694664\\
16.0606060606061	4.2	0.427664775575612	0.427664775575612\\
16.0606060606061	4.8	0.415138261703183	0.415138261703183\\
16.0606060606061	5.4	0.446908022345791	0.446908022345791\\
16.0606060606061	6	0.485859292815656	0.485859292815656\\
16.0606060606061	6.6	0.476302642657094	0.476302642657094\\
16.0606060606061	7.2	0.493323209243284	0.493323209243284\\
16.0606060606061	7.8	0.459903364984551	0.459903364984551\\
16.0606060606061	8.4	0.40185075261397	0.40185075261397\\
16.0606060606061	9	0.528502627086493	0.528502627086493\\
16.0606060606061	9.6	0.521898572220524	0.521898572220524\\
16.0606060606061	10.2	0.477951677362121	0.477951677362121\\
16.0606060606061	10.8	0.470123275528033	0.470123275528033\\
16.0606060606061	11.4	0.502340495728981	0.502340495728981\\
16.0606060606061	12	0.521322992580687	0.521322992580687\\
16.0606060606061	12.6	0.519438806600091	0.519438806600091\\
16.0606060606061	13.2	0.508865203726384	0.508865203726384\\
16.0606060606061	13.8	0.424227294934765	0.424227294934765\\
16.0606060606061	14.4	0.419882427770967	0.419882427770967\\
16.0606060606061	15	0.490391634171572	0.490391634171572\\
16.0606060606061	15.6	0.449746921837408	0.449746921837408\\
16.0606060606061	16.2	0.490870240126551	0.490870240126551\\
16.0606060606061	16.8	0.513186611427133	0.513186611427133\\
16.0606060606061	17.4	0.503417721454534	0.503417721454534\\
16.0606060606061	18	0.504822822477045	0.504822822477045\\
16.0606060606061	18.6	0.48463996149081	0.48463996149081\\
16.0606060606061	19.2	0.458032702028442	0.458032702028442\\
16.0606060606061	19.8	0.368216232822274	0.368216232822274\\
16.0606060606061	20.4	0.32887011519201	0.32887011519201\\
16.0606060606061	21	0.29898687437402	0.29898687437402\\
16.0606060606061	21.6	0.311096364614422	0.311096364614422\\
16.0606060606061	22.2	0.295520638479801	0.295520638479801\\
16.0606060606061	22.8	0.272697160779483	0.272697160779483\\
16.0606060606061	23.4	0.268256707414408	0.268256707414408\\
16.0606060606061	24	0.263466856642962	0.263466856642962\\
16.0606060606061	24.6	0.280572338226711	0.280572338226711\\
16.0606060606061	25.2	0.276261711681277	0.276261711681277\\
16.0606060606061	25.8	0.278900795590537	0.278900795590537\\
16.0606060606061	26.4	0.267608682617845	0.267608682617845\\
16.0606060606061	27	0.288461422996208	0.288461422996208\\
16.0606060606061	27.6	0.294228262768148	0.294228262768148\\
16.0606060606061	28.2	0.282255072093938	0.282255072093938\\
16.0606060606061	28.8	0.278787827895394	0.278787827895394\\
16.0606060606061	29.4	0.273100184898917	0.273100184898917\\
16.0606060606061	30	0.274617334068289	0.274617334068289\\
16.0606060606061	30.6	0.282571995681452	0.282571995681452\\
16.0606060606061	31.2	0.284015727932045	0.284015727932045\\
16.0606060606061	31.8	0.275953274075072	0.275953274075072\\
16.0606060606061	32.4	0.276942810566751	0.276942810566751\\
16.0606060606061	33	0.277515079467001	0.277515079467001\\
16.0606060606061	33.6	0.275360668774484	0.275360668774484\\
16.0606060606061	34.2	0.282297976930992	0.282297976930992\\
16.0606060606061	34.8	0.282964386376405	0.282964386376405\\
16.0606060606061	35.4	0.288143620645016	0.288143620645016\\
16.0606060606061	36	0.307161241372236	0.307161241372236\\
16.0606060606061	36.6	0.311299802271693	0.311299802271693\\
16.0606060606061	37.2	0.284619655503158	0.284619655503158\\
16.0606060606061	37.8	0.281876682088033	0.281876682088033\\
16.0606060606061	38.4	0.283729814984003	0.283729814984003\\
16.0606060606061	39	0.284257226068676	0.284257226068676\\
16.0606060606061	39.6	0.284570283411181	0.284570283411181\\
16.0606060606061	40.2	0.276661940636599	0.276661940636599\\
16.0606060606061	40.8	0.291965935768303	0.291965935768303\\
16.0606060606061	41.4	0.282350293423878	0.282350293423878\\
16.0606060606061	42	0.27814023335784	0.27814023335784\\
16.0606060606061	42.6	0.283101210438567	0.283101210438567\\
16.0606060606061	43.2	0.275120934567077	0.275120934567077\\
16.0606060606061	43.8	0.272897618228744	0.272897618228744\\
16.0606060606061	44.4	0.316182440668159	0.316182440668159\\
16.0606060606061	45	0.296768112246009	0.296768112246009\\
16.0606060606061	45.6	0.370083753575174	0.370083753575174\\
16.0606060606061	46.2	0.267960105931348	0.267960105931348\\
16.0606060606061	46.8	0.343307770986634	0.343307770986634\\
16.0606060606061	47.4	0.32764683877399	0.32764683877399\\
16.0606060606061	48	0.394130923940086	0.394130923940086\\
16.0606060606061	48.6	0.434124708199103	0.434124708199103\\
16.0606060606061	49.2	0.515312006171188	0.515312006171188\\
16.0606060606061	49.8	0.46660662454671	0.46660662454671\\
16.0606060606061	50.4	0.470088763191552	0.470088763191552\\
16.0606060606061	51	0.419387620670249	0.419387620670249\\
16.0606060606061	51.6	0.418617309483834	0.418617309483834\\
16.0606060606061	52.2	0.532464946756133	0.532464946756133\\
16.0606060606061	52.8	0.4769172677165	0.4769172677165\\
16.0606060606061	53.4	0.486504847578143	0.486504847578143\\
16.0606060606061	54	0.466360476481512	0.466360476481512\\
16.0606060606061	54.6	0.511271963485658	0.511271963485658\\
16.0606060606061	55.2	0.509448902688055	0.509448902688055\\
16.0606060606061	55.8	0.512221449068552	0.512221449068552\\
16.0606060606061	56.4	0.45814549684804	0.45814549684804\\
16.0606060606061	57	0.478036258934371	0.478036258934371\\
16.0606060606061	57.6	0.489267060995599	0.489267060995599\\
16.0606060606061	58.2	0.477982690842347	0.477982690842347\\
16.0606060606061	58.8	0.439560258830105	0.439560258830105\\
16.0606060606061	59.4	0.4406826092173	0.4406826092173\\
16.0606060606061	60	0.476691281115238	0.476691281115238\\
16.0606060606061	60.6	0.482418498007543	0.482418498007543\\
16.0606060606061	61.2	0.50464700111437	0.50464700111437\\
16.0606060606061	61.8	0.462247634596856	0.462247634596856\\
16.0606060606061	62.4	0.406300590767762	0.406300590767762\\
16.6666666666667	0	0.281470983277825	0.281470983277825\\
16.6666666666667	0.6	0.281470983277825	0.281470983277825\\
16.6666666666667	1.2	0.281470983277825	0.281470983277825\\
16.6666666666667	1.8	0.28228213137781	0.28228213137781\\
16.6666666666667	2.4	0.318384154581054	0.318384154581054\\
16.6666666666667	3	0.355166611407966	0.355166611407966\\
16.6666666666667	3.6	0.438004073901613	0.438004073901613\\
16.6666666666667	4.2	0.405841698555396	0.405841698555396\\
16.6666666666667	4.8	0.394606403653976	0.394606403653976\\
16.6666666666667	5.4	0.422695836052844	0.422695836052844\\
16.6666666666667	6	0.457215306217682	0.457215306217682\\
16.6666666666667	6.6	0.448520947301856	0.448520947301856\\
16.6666666666667	7.2	0.464041670897633	0.464041670897633\\
16.6666666666667	7.8	0.434255997744286	0.434255997744286\\
16.6666666666667	8.4	0.38314707356414	0.38314707356414\\
16.6666666666667	9	0.495858160266884	0.495858160266884\\
16.6666666666667	9.6	0.489847163247025	0.489847163247025\\
16.6666666666667	10.2	0.450144762684194	0.450144762684194\\
16.6666666666667	10.8	0.443369022042483	0.443369022042483\\
16.6666666666667	11.4	0.472081087302065	0.472081087302065\\
16.6666666666667	12	0.489246828640397	0.489246828640397\\
16.6666666666667	12.6	0.487385258164477	0.487385258164477\\
16.6666666666667	13.2	0.478033007391142	0.478033007391142\\
16.6666666666667	13.8	0.403237741311684	0.403237741311684\\
16.6666666666667	14.4	0.398345384494144	0.398345384494144\\
16.6666666666667	15	0.461723259667731	0.461723259667731\\
16.6666666666667	15.6	0.424637916502412	0.424637916502412\\
16.6666666666667	16.2	0.461681280107706	0.461681280107706\\
16.6666666666667	16.8	0.481901637927589	0.481901637927589\\
16.6666666666667	17.4	0.473200130257659	0.473200130257659\\
16.6666666666667	18	0.47489329958407	0.47489329958407\\
16.6666666666667	18.6	0.456681256834722	0.456681256834722\\
16.6666666666667	19.2	0.433228573075654	0.433228573075654\\
16.6666666666667	19.8	0.358719672514974	0.358719672514974\\
16.6666666666667	20.4	0.326308767000967	0.326308767000967\\
16.6666666666667	21	0.297794257832971	0.297794257832971\\
16.6666666666667	21.6	0.30817681935374	0.30817681935374\\
16.6666666666667	22.2	0.294305037824922	0.294305037824922\\
16.6666666666667	22.8	0.274193391493493	0.274193391493493\\
16.6666666666667	23.4	0.2702476130359	0.2702476130359\\
16.6666666666667	24	0.265859492685664	0.265859492685664\\
16.6666666666667	24.6	0.281068289426525	0.281068289426525\\
16.6666666666667	25.2	0.277333734127939	0.277333734127939\\
16.6666666666667	25.8	0.279565229307931	0.279565229307931\\
16.6666666666667	26.4	0.269817721829381	0.269817721829381\\
16.6666666666667	27	0.288114576522565	0.288114576522565\\
16.6666666666667	27.6	0.293192717093698	0.293192717093698\\
16.6666666666667	28.2	0.282630583759113	0.282630583759113\\
16.6666666666667	28.8	0.279504775279657	0.279504775279657\\
16.6666666666667	29.4	0.274499397169102	0.274499397169102\\
16.6666666666667	30	0.275826539749672	0.275826539749672\\
16.6666666666667	30.6	0.282935412509753	0.282935412509753\\
16.6666666666667	31.2	0.284094417015795	0.284094417015795\\
16.6666666666667	31.8	0.277114836196937	0.277114836196937\\
16.6666666666667	32.4	0.277858140836117	0.277858140836117\\
16.6666666666667	33	0.278105396228311	0.278105396228311\\
16.6666666666667	33.6	0.276489749844178	0.276489749844178\\
16.6666666666667	34.2	0.282469629363026	0.282469629363026\\
16.6666666666667	34.8	0.28331181182654	0.28331181182654\\
16.6666666666667	35.4	0.287783943101213	0.287783943101213\\
16.6666666666667	36	0.304838608946291	0.304838608946291\\
16.6666666666667	36.6	0.30858063422224	0.30858063422224\\
16.6666666666667	37.2	0.284709776431634	0.284709776431634\\
16.6666666666667	37.8	0.282204270835986	0.282204270835986\\
16.6666666666667	38.4	0.283812158967439	0.283812158967439\\
16.6666666666667	39	0.284178143393522	0.284178143393522\\
16.6666666666667	39.6	0.284455637133396	0.284455637133396\\
16.6666666666667	40.2	0.277575317921425	0.277575317921425\\
16.6666666666667	40.8	0.29105981819366	0.29105981819366\\
16.6666666666667	41.4	0.282581101411961	0.282581101411961\\
16.6666666666667	42	0.279098422239176	0.279098422239176\\
16.6666666666667	42.6	0.283343825729437	0.283343825729437\\
16.6666666666667	43.2	0.276267690053081	0.276267690053081\\
16.6666666666667	43.8	0.274244408499106	0.274244408499106\\
16.6666666666667	44.4	0.312441314579222	0.312441314579222\\
16.6666666666667	45	0.29546461910758	0.29546461910758\\
16.6666666666667	45.6	0.359452884831049	0.359452884831049\\
16.6666666666667	46.2	0.26811459566206	0.26811459566206\\
16.6666666666667	46.8	0.333244385302603	0.333244385302603\\
16.6666666666667	47.4	0.318845020091256	0.318845020091256\\
16.6666666666667	48	0.37668642207296	0.37668642207296\\
16.6666666666667	48.6	0.411966919799817	0.411966919799817\\
16.6666666666667	49.2	0.483809722582921	0.483809722582921\\
16.6666666666667	49.8	0.440299027705733	0.440299027705733\\
16.6666666666667	50.4	0.443285879593116	0.443285879593116\\
16.6666666666667	51	0.398566526613168	0.398566526613168\\
16.6666666666667	51.6	0.397327554578408	0.397327554578408\\
16.6666666666667	52.2	0.498948532549382	0.498948532549382\\
16.6666666666667	52.8	0.449210929440855	0.449210929440855\\
16.6666666666667	53.4	0.457701492666698	0.457701492666698\\
16.6666666666667	54	0.439723012000795	0.439723012000795\\
16.6666666666667	54.6	0.48004550346164	0.48004550346164\\
16.6666666666667	55.2	0.478203958656851	0.478203958656851\\
16.6666666666667	55.8	0.480913308843151	0.480913308843151\\
16.6666666666667	56.4	0.432744412845461	0.432744412845461\\
16.6666666666667	57	0.450452050044238	0.450452050044238\\
16.6666666666667	57.6	0.460572161089871	0.460572161089871\\
16.6666666666667	58.2	0.450256785015425	0.450256785015425\\
16.6666666666667	58.8	0.416120202779634	0.416120202779634\\
16.6666666666667	59.4	0.417141462244841	0.417141462244841\\
16.6666666666667	60	0.449068833477917	0.449068833477917\\
16.6666666666667	60.6	0.453907680972514	0.453907680972514\\
16.6666666666667	61.2	0.474454129988111	0.474454129988111\\
16.6666666666667	61.8	0.436406686796665	0.436406686796665\\
16.6666666666667	62.4	0.387082637116882	0.387082637116882\\
17.2727272727273	0	0.281879705235304	0.281879705235304\\
17.2727272727273	0.6	0.281879705235304	0.281879705235304\\
17.2727272727273	1.2	0.281879705235304	0.281879705235304\\
17.2727272727273	1.8	0.282529939435235	0.282529939435235\\
17.2727272727273	2.4	0.311495771906111	0.311495771906111\\
17.2727272727273	3	0.342207093716463	0.342207093716463\\
17.2727272727273	3.6	0.41424597541306	0.41424597541306\\
17.2727272727273	4.2	0.386325395045715	0.386325395045715\\
17.2727272727273	4.8	0.376385713664289	0.376385713664289\\
17.2727272727273	5.4	0.40092637385275	0.40092637385275\\
17.2727272727273	6	0.431166273110657	0.431166273110657\\
17.2727272727273	6.6	0.4233532065288	0.4233532065288\\
17.2727272727273	7.2	0.437323252053608	0.437323252053608\\
17.2727272727273	7.8	0.411082493225503	0.411082493225503\\
17.2727272727273	8.4	0.366612811538825	0.366612811538825\\
17.2727272727273	9	0.465742616568286	0.465742616568286\\
17.2727272727273	9.6	0.460327182884872	0.460327182884872\\
17.2727272727273	10.2	0.424931264295602	0.424931264295602\\
17.2727272727273	10.8	0.419107771372409	0.419107771372409\\
17.2727272727273	11.4	0.444407915318026	0.444407915318026\\
17.2727272727273	12	0.459714669974458	0.459714669974458\\
17.2727272727273	12.6	0.457941257365952	0.457941257365952\\
17.2727272727273	13.2	0.449726723855049	0.449726723855049\\
17.2727272727273	13.8	0.384411398097893	0.384411398097893\\
17.2727272727273	14.4	0.379273172641795	0.379273172641795\\
17.2727272727273	15	0.435521012570491	0.435521012570491\\
17.2727272727273	15.6	0.402164159435769	0.402164159435769\\
17.2727272727273	16.2	0.435060614706806	0.435060614706806\\
17.2727272727273	16.8	0.453183172510778	0.453183172510778\\
17.2727272727273	17.4	0.445504278788359	0.445504278788359\\
17.2727272727273	18	0.447401551796282	0.447401551796282\\
17.2727272727273	18.6	0.431160088154592	0.431160088154592\\
17.2727272727273	19.2	0.410699370178334	0.410699370178334\\
17.2727272727273	19.8	0.349545919169484	0.349545919169484\\
17.2727272727273	20.4	0.323350998955747	0.323350998955747\\
17.2727272727273	21	0.296557527987038	0.296557527987038\\
17.2727272727273	21.6	0.305308109364238	0.305308109364238\\
17.2727272727273	22.2	0.293108435736922	0.293108435736922\\
17.2727272727273	22.8	0.275596835708709	0.275596835708709\\
17.2727272727273	23.4	0.272131395354582	0.272131395354582\\
17.2727272727273	24	0.268178144372068	0.268178144372068\\
17.2727272727273	24.6	0.281525859384653	0.281525859384653\\
17.2727272727273	25.2	0.278327977364577	0.278327977364577\\
17.2727272727273	25.8	0.280195348957325	0.280195348957325\\
17.2727272727273	26.4	0.271873535277451	0.271873535277451\\
17.2727272727273	27	0.287738905744967	0.287738905744967\\
17.2727272727273	27.6	0.292150621379026	0.292150621379026\\
17.2727272727273	28.2	0.282949192400739	0.282949192400739\\
17.2727272727273	28.8	0.280174563771899	0.280174563771899\\
17.2727272727273	29.4	0.275823518258517	0.275823518258517\\
17.2727272727273	30	0.276971595893554	0.276971595893554\\
17.2727272727273	30.6	0.283234498397861	0.283234498397861\\
17.2727272727273	31.2	0.284153418326295	0.284153418326295\\
17.2727272727273	31.8	0.278181796801086	0.278181796801086\\
17.2727272727273	32.4	0.278719324266333	0.278719324266333\\
17.2727272727273	33	0.278728250474206	0.278728250474206\\
17.2727272727273	33.6	0.277554016024098	0.277554016024098\\
17.2727272727273	34.2	0.282652057119921	0.282652057119921\\
17.2727272727273	34.8	0.283585501930339	0.283585501930339\\
17.2727272727273	35.4	0.287407336268552	0.287407336268552\\
17.2727272727273	36	0.302513968699924	0.302513968699924\\
17.2727272727273	36.6	0.305842999831602	0.305842999831602\\
17.2727272727273	37.2	0.284760474946102	0.284760474946102\\
17.2727272727273	37.8	0.282505301002671	0.282505301002671\\
17.2727272727273	38.4	0.28388466699122	0.28388466699122\\
17.2727272727273	39	0.284123861220801	0.284123861220801\\
17.2727272727273	39.6	0.284367157831281	0.284367157831281\\
17.2727272727273	40.2	0.278448964582264	0.278448964582264\\
17.2727272727273	40.8	0.290184040407375	0.290184040407375\\
17.2727272727273	41.4	0.282801670406896	0.282801670406896\\
17.2727272727273	42	0.279949824822401	0.279949824822401\\
17.2727272727273	42.6	0.283544023753851	0.283544023753851\\
17.2727272727273	43.2	0.277350346896586	0.277350346896586\\
17.2727272727273	43.8	0.275542731042133	0.275542731042133\\
17.2727272727273	44.4	0.308840917048082	0.308840917048082\\
17.2727272727273	45	0.294161027106535	0.294161027106535\\
17.2727272727273	45.6	0.34938479615987	0.34938479615987\\
17.2727272727273	46.2	0.268810411806654	0.268810411806654\\
17.2727272727273	46.8	0.324480358375628	0.324480358375628\\
17.2727272727273	47.4	0.311491730424636	0.311491730424636\\
17.2727272727273	48	0.361237681246522	0.361237681246522\\
17.2727272727273	48.6	0.392009084070829	0.392009084070829\\
17.2727272727273	49.2	0.454816769648379	0.454816769648379\\
17.2727272727273	49.8	0.416466851869282	0.416466851869282\\
17.2727272727273	50.4	0.418989082857395	0.418989082857395\\
17.2727272727273	51	0.380009462823441	0.380009462823441\\
17.2727272727273	51.6	0.378474793191803	0.378474793191803\\
17.2727272727273	52.2	0.468091220380203	0.468091220380203\\
17.2727272727273	52.8	0.424091587114871	0.424091587114871\\
17.2727272727273	53.4	0.431510328468627	0.431510328468627\\
17.2727272727273	54	0.415662661810043	0.415662661810043\\
17.2727272727273	54.6	0.451413637176787	0.451413637176787\\
17.2727272727273	55.2	0.449603162667647	0.449603162667647\\
17.2727272727273	55.8	0.45219448561199	0.45219448561199\\
17.2727272727273	56.4	0.409803107757708	0.409803107757708\\
17.2727272727273	57	0.4253607477706	0.4253607477706\\
17.2727272727273	57.6	0.43440152766511	0.43440152766511\\
17.2727272727273	58.2	0.425086660043074	0.425086660043074\\
17.2727272727273	58.8	0.395131200856827	0.395131200856827\\
17.2727272727273	59.4	0.396026412267631	0.396026412267631\\
17.2727272727273	60	0.424023789769589	0.424023789769589\\
17.2727272727273	60.6	0.428049542520511	0.428049542520511\\
17.2727272727273	61.2	0.446764961371579	0.446764961371579\\
17.2727272727273	61.8	0.413035468145072	0.413035468145072\\
17.2727272727273	62.4	0.370060140467104	0.370060140467104\\
17.8787878787879	0	0.282256147033677	0.282256147033677\\
17.8787878787879	0.6	0.282256147033677	0.282256147033677\\
17.8787878787879	1.2	0.282256147033677	0.282256147033677\\
17.8787878787879	1.8	0.282771432816486	0.282771432816486\\
17.8787878787879	2.4	0.305747688196614	0.305747688196614\\
17.8787878787879	3	0.331137140508758	0.331137140508758\\
17.8787878787879	3.6	0.393100175213137	0.393100175213137\\
17.8787878787879	4.2	0.369123788287992	0.369123788287992\\
17.8787878787879	4.8	0.360438875558476	0.360438875558476\\
17.8787878787879	5.4	0.381641239613167	0.381641239613167\\
17.8787878787879	6	0.407841792036023	0.407841792036023\\
17.8787878787879	6.6	0.400906903913029	0.400906903913029\\
17.8787878787879	7.2	0.413323004288018	0.413323004288018\\
17.8787878787879	7.8	0.3904627694463	0.3904627694463\\
17.8787878787879	8.4	0.352191151542588	0.352191151542588\\
17.8787878787879	9	0.438406395311383	0.438406395311383\\
17.8787878787879	9.6	0.433581265714101	0.433581265714101\\
17.8787878787879	10.2	0.402412354963348	0.402412354963348\\
17.8787878787879	10.8	0.397447827042383	0.397447827042383\\
17.8787878787879	11.4	0.419497229309812	0.419497229309812\\
17.8787878787879	12	0.432972780065281	0.432972780065281\\
17.8787878787879	12.6	0.431327039323375	0.431327039323375\\
17.8787878787879	13.2	0.42417364992645	0.42417364992645\\
17.8787878787879	13.8	0.367766634744369	0.367766634744369\\
17.8787878787879	14.4	0.36262171618858	0.36262171618858\\
17.8787878787879	15	0.411950021762427	0.411950021762427\\
17.8787878787879	15.6	0.382340640799954	0.382340640799954\\
17.8787878787879	16.2	0.411182731820022	0.411182731820022\\
17.8787878787879	16.8	0.427242358874131	0.427242358874131\\
17.8787878787879	17.4	0.420532067743316	0.420532067743316\\
17.8787878787879	18	0.42253983990351	0.42253983990351\\
17.8787878787879	18.6	0.408222237157288	0.408222237157288\\
17.8787878787879	19.2	0.390553114414831	0.390553114414831\\
17.8787878787879	19.8	0.340887064859785	0.340887064859785\\
17.8787878787879	20.4	0.32011481163551	0.32011481163551\\
17.8787878787879	21	0.29531280865097	0.29531280865097\\
17.8787878787879	21.6	0.302578591302196	0.302578591302196\\
17.8787878787879	22.2	0.291972812343934	0.291972812343934\\
17.8787878787879	22.8	0.276892425826921	0.276892425826921\\
17.8787878787879	23.4	0.273881965111528	0.273881965111528\\
17.8787878787879	24	0.270372049440969	0.270372049440969\\
17.8787878787879	24.6	0.281948557763288	0.281948557763288\\
17.8787878787879	25.2	0.279239273627113	0.279239273627113\\
17.8787878787879	25.8	0.280786442480069	0.280786442480069\\
17.8787878787879	26.4	0.273754642407576	0.273754642407576\\
17.8787878787879	27	0.28736199348385	0.28736199348385\\
17.8787878787879	27.6	0.291149795370173	0.291149795370173\\
17.8787878787879	28.2	0.283224504761171	0.283224504761171\\
17.8787878787879	28.8	0.280794263432832	0.280794263432832\\
17.8787878787879	29.4	0.27705427522635	0.27705427522635\\
17.8787878787879	30	0.278037012602797	0.278037012602797\\
17.8787878787879	30.6	0.283485839613935	0.283485839613935\\
17.8787878787879	31.2	0.284204924370975	0.284204924370975\\
17.8787878787879	31.8	0.279150695902535	0.279150695902535\\
17.8787878787879	32.4	0.279521883183899	0.279521883183899\\
17.8787878787879	33	0.279363401431863	0.279363401431863\\
17.8787878787879	33.6	0.278541817658709	0.278541817658709\\
17.8787878787879	34.2	0.282843603210623	0.282843603210623\\
17.8787878787879	34.8	0.283806234379081	0.283806234379081\\
17.8787878787879	35.4	0.287039900148848	0.287039900148848\\
17.8787878787879	36	0.300265221600856	0.300265221600856\\
17.8787878787879	36.6	0.303186203311755	0.303186203311755\\
17.8787878787879	37.2	0.284787267279075	0.284787267279075\\
17.8787878787879	37.8	0.282784798651334	0.282784798651334\\
17.8787878787879	38.4	0.2839556189879	0.2839556189879\\
17.8787878787879	39	0.284097774233582	0.284097774233582\\
17.8787878787879	39.6	0.284308714124685	0.284308714124685\\
17.8787878787879	40.2	0.279271601087689	0.279271601087689\\
17.8787878787879	40.8	0.289369482567738	0.289369482567738\\
17.8787878787879	41.4	0.283014657130104	0.283014657130104\\
17.8787878787879	42	0.280703257402956	0.280703257402956\\
17.8787878787879	42.6	0.283715543902839	0.283715543902839\\
17.8787878787879	43.2	0.278357502036971	0.278357502036971\\
17.8787878787879	43.8	0.276766353096424	0.276766353096424\\
17.8787878787879	44.4	0.305469567280856	0.305469567280856\\
17.8787878787879	45	0.292909073386583	0.292909073386583\\
17.8787878787879	45.6	0.340069041430236	0.340069041430236\\
17.8787878787879	46.2	0.269863129757785	0.269863129757785\\
17.8787878787879	46.8	0.31695494609675	0.31695494609675\\
17.8787878787879	47.4	0.305421045954506	0.305421045954506\\
17.8787878787879	48	0.347751969198369	0.347751969198369\\
17.8787878787879	48.6	0.374301525986692	0.374301525986692\\
17.8787878787879	49.2	0.428596201511508	0.428596201511508\\
17.8787878787879	49.8	0.395203442395254	0.395203442395254\\
17.8787878787879	50.4	0.397305986983554	0.397305986983554\\
17.8787878787879	51	0.363702564749024	0.363702564749024\\
17.8787878787879	51.6	0.362011106802334	0.362011106802334\\
17.8787878787879	52.2	0.440140442200339	0.440140442200339\\
17.8787878787879	52.8	0.40166402073804	0.40166402073804\\
17.8787878787879	53.4	0.40806785021344	0.40806785021344\\
17.8787878787879	54	0.394260041929788	0.394260041929788\\
17.8787878787879	54.6	0.425584028462909	0.425584028462909\\
17.8787878787879	55.2	0.423848623023891	0.423848623023891\\
17.8787878787879	55.8	0.426277146114276	0.426277146114276\\
17.8787878787879	56.4	0.389394057982752	0.389394057982752\\
17.8787878787879	57	0.402899335803965	0.402899335803965\\
17.8787878787879	57.6	0.410896148224989	0.410896148224989\\
17.8787878787879	58.2	0.402588034476246	0.402588034476246\\
17.8787878787879	58.8	0.376600971983974	0.376600971983974\\
17.8787878787879	59.4	0.377366690780612	0.377366690780612\\
17.8787878787879	60	0.401655350567479	0.401655350567479\\
17.8787878787879	60.6	0.404960183218128	0.404960183218128\\
17.8787878787879	61.2	0.421770205290851	0.421770205290851\\
17.8787878787879	61.8	0.392215556765012	0.392215556765012\\
17.8787878787879	62.4	0.355180640853988	0.355180640853988\\
18.4848484848485	0	0.282603936272039	0.282603936272039\\
18.4848484848485	0.6	0.282603936272039	0.282603936272039\\
18.4848484848485	1.2	0.282603936272039	0.282603936272039\\
18.4848484848485	1.8	0.283007166050344	0.283007166050344\\
18.4848484848485	2.4	0.30100625731766	0.30100625731766\\
18.4848484848485	3	0.321797741512434	0.321797741512434\\
18.4848484848485	3.6	0.374556034537256	0.374556034537256\\
18.4848484848485	4.2	0.354172655311824	0.354172655311824\\
18.4848484848485	4.8	0.346668256987877	0.346668256987877\\
18.4848484848485	5.4	0.364797761410548	0.364797761410548\\
18.4848484848485	6	0.387262392215213	0.387262392215213\\
18.4848484848485	6.6	0.381182730210884	0.381182730210884\\
18.4848484848485	7.2	0.392082467232468	0.392082467232468\\
18.4848484848485	7.8	0.372381355955198	0.372381355955198\\
18.4848484848485	8.4	0.339774984936761	0.339774984936761\\
18.4848484848485	9	0.413968521277132	0.413968521277132\\
18.4848484848485	9.6	0.40971984702315	0.40971984702315\\
18.4848484848485	10.2	0.38258771938991	0.38258771938991\\
18.4848484848485	10.8	0.378394758465486	0.378394758465486\\
18.4848484848485	11.4	0.397406440416941	0.397406440416941\\
18.4848484848485	12	0.409132462472998	0.409132462472998\\
18.4848484848485	12.6	0.40763377486479	0.40763377486479\\
18.4848484848485	13.2	0.401467843534248	0.401467843534248\\
18.4848484848485	13.8	0.353252824120098	0.353252824120098\\
18.4848484848485	14.4	0.348281929494073	0.348281929494073\\
18.4848484848485	15	0.391061956249685	0.391061956249685\\
18.4848484848485	15.6	0.365098225251394	0.365098225251394\\
18.4848484848485	16.2	0.390097956153565	0.390097956153565\\
18.4848484848485	16.8	0.404164145474842	0.404164145474842\\
18.4848484848485	17.4	0.398360311243555	0.398360311243555\\
18.4848484848485	18	0.400386028069819	0.400386028069819\\
18.4848484848485	18.6	0.387907008377763	0.387907008377763\\
18.4848484848485	19.2	0.372802405479951	0.372802405479951\\
18.4848484848485	19.8	0.332881637366687	0.332881637366687\\
18.4848484848485	20.4	0.316717363968024	0.316717363968024\\
18.4848484848485	21	0.294092448833266	0.294092448833266\\
18.4848484848485	21.6	0.300051364990714	0.300051364990714\\
18.4848484848485	22.2	0.290927916194674	0.290927916194674\\
18.4848484848485	22.8	0.278071565751983	0.278071565751983\\
18.4848484848485	23.4	0.275482843123249	0.275482843123249\\
18.4848484848485	24	0.272405676433569	0.272405676433569\\
18.4848484848485	24.6	0.282339429675059	0.282339429675059\\
18.4848484848485	25.2	0.28006588136363	0.28006588136363\\
18.4848484848485	25.8	0.28133566019269	0.28133566019269\\
18.4848484848485	26.4	0.275450019096338	0.275450019096338\\
18.4848484848485	27	0.287004655623655	0.287004655623655\\
18.4848484848485	27.6	0.290224342065191	0.290224342065191\\
18.4848484848485	28.2	0.283467539207589	0.283467539207589\\
18.4848484848485	28.8	0.281362861658833	0.281362861658833\\
18.4848484848485	29.4	0.278180470781713	0.278180470781713\\
18.4848484848485	30	0.27901334890805	0.27901334890805\\
18.4848484848485	30.6	0.283702831655968	0.283702831655968\\
18.4848484848485	31.2	0.284257684994931	0.284257684994931\\
18.4848484848485	31.8	0.280021649232131	0.280021649232131\\
18.4848484848485	32.4	0.280263174805147	0.280263174805147\\
18.4848484848485	33	0.279993777603293	0.279993777603293\\
18.4848484848485	33.6	0.279446345559933	0.279446345559933\\
18.4848484848485	34.2	0.283042122580074	0.283042122580074\\
18.4848484848485	34.8	0.283990622204353	0.283990622204353\\
18.4848484848485	35.4	0.286700563960104	0.286700563960104\\
18.4848484848485	36	0.298151157211437	0.298151157211437\\
18.4848484848485	36.6	0.30068466363265	0.30068466363265\\
18.4848484848485	37.2	0.284802531046833	0.284802531046833\\
18.4848484848485	37.8	0.283046652426548	0.283046652426548\\
18.4848484848485	38.4	0.284030736328573	0.284030736328573\\
18.4848484848485	39	0.284100776659774	0.284100776659774\\
18.4848484848485	39.6	0.284281583611979	0.284281583611979\\
18.4848484848485	40.2	0.280035670004697	0.280035670004697\\
18.4848484848485	40.8	0.288636836046987	0.288636836046987\\
18.4848484848485	41.4	0.283221827713806	0.283221827713806\\
18.4848484848485	42	0.281367958813969	0.281367958813969\\
18.4848484848485	42.6	0.283869004059356	0.283869004059356\\
18.4848484848485	43.2	0.279282246272532	0.279282246272532\\
18.4848484848485	43.8	0.277897704054826	0.277897704054826\\
18.4848484848485	44.4	0.302387690512956	0.302387690512956\\
18.4848484848485	45	0.291746283507557	0.291746283507557\\
18.4848484848485	45.6	0.331627163748087	0.331627163748087\\
18.4848484848485	46.2	0.271123145740231	0.271123145740231\\
18.4848484848485	46.8	0.310582012269028	0.310582012269028\\
18.4848484848485	47.4	0.300468351418342	0.300468351418342\\
18.4848484848485	48	0.336142609515046	0.336142609515046\\
18.4848484848485	48.6	0.358815160106145	0.358815160106145\\
18.4848484848485	49.2	0.405267202716	0.405267202716\\
18.4848484848485	49.8	0.376505176739391	0.376505176739391\\
18.4848484848485	50.4	0.378240877752092	0.378240877752092\\
18.4848484848485	51	0.349567147637485	0.349567147637485\\
18.4848484848485	51.6	0.347826301543455	0.347826301543455\\
18.4848484848485	52.2	0.415207304327003	0.415207304327003\\
18.4848484848485	52.8	0.381929605319987	0.381929605319987\\
18.4848484848485	53.4	0.387397559123031	0.387397559123031\\
18.4848484848485	54	0.375497159549971	0.375497159549971\\
18.4848484848485	54.6	0.402636731269736	0.402636731269736\\
18.4848484848485	55.2	0.401012684299418	0.401012684299418\\
18.4848484848485	55.8	0.403244782231569	0.403244782231569\\
18.4848484848485	56.4	0.371497550850743	0.371497550850743\\
18.4848484848485	57	0.383094430203576	0.383094430203576\\
18.4848484848485	57.6	0.390089727413417	0.390089727413417\\
18.4848484848485	58.2	0.382771218519564	0.382771218519564\\
18.4848484848485	58.8	0.360462750149793	0.360462750149793\\
18.4848484848485	59.4	0.361109844355254	0.361109844355254\\
18.4848484848485	60	0.381962416268399	0.381962416268399\\
18.4848484848485	60.6	0.384646270846729	0.384646270846729\\
18.4848484848485	61.2	0.399542543246866	0.399542543246866\\
18.4848484848485	61.8	0.373934202521227	0.373934202521227\\
18.4848484848485	62.4	0.342340528388221	0.342340528388221\\
19.0909090909091	0	0.282926182750996	0.282926182750996\\
19.0909090909091	0.6	0.282926182750996	0.282926182750996\\
19.0909090909091	1.2	0.282926182750996	0.282926182750996\\
19.0909090909091	1.8	0.283237312121836	0.283237312121836\\
19.0909090909091	2.4	0.29714287498787	0.29714287498787\\
19.0909090909091	3	0.314015741830095	0.314015741830095\\
19.0909090909091	3.6	0.358519278319303	0.358519278319303\\
19.0909090909091	4.2	0.341350433717685	0.341350433717685\\
19.0909090909091	4.8	0.334930571876816	0.334930571876816\\
19.0909090909091	5.4	0.350284605539523	0.350284605539523\\
19.0909090909091	6	0.369355835205257	0.369355835205257\\
19.0909090909091	6.6	0.364091510346074	0.364091510346074\\
19.0909090909091	7.2	0.373545617100465	0.373545617100465\\
19.0909090909091	7.8	0.356743369999596	0.356743369999596\\
19.0909090909091	8.4	0.329220498147283	0.329220498147283\\
19.0909090909091	9	0.392431536470492	0.392431536470492\\
19.0909090909091	9.6	0.388736575745879	0.388736575745879\\
19.0909090909091	10.2	0.365371743595248	0.365371743595248\\
19.0909090909091	10.8	0.361867455384538	0.361867455384538\\
19.0909090909091	11.4	0.378090109109401	0.378090109109401\\
19.0909090909091	12	0.388185834920193	0.388185834920193\\
19.0909090909091	12.6	0.386839459358042	0.386839459358042\\
19.0909090909091	13.2	0.381586457674843	0.381586457674843\\
19.0909090909091	13.8	0.340763983395318	0.340763983395318\\
19.0909090909091	14.4	0.336095676649765	0.336095676649765\\
19.0909090909091	15	0.372810468445345	0.372810468445345\\
19.0909090909091	15.6	0.350300587430043	0.350300587430043\\
19.0909090909091	16.2	0.37174954604223	0.37174954604223\\
19.0909090909091	16.8	0.3839230439686	0.3839230439686\\
19.0909090909091	17.4	0.378956691674839	0.378956691674839\\
19.0909090909091	18	0.380917913563901	0.380917913563901\\
19.0909090909091	18.6	0.370162221549916	0.370162221549916\\
19.0909090909091	19.2	0.357379000043079	0.357379000043079\\
19.0909090909091	19.8	0.325616208810589	0.325616208810589\\
19.0909090909091	20.4	0.313269922827913	0.313269922827913\\
19.0909090909091	21	0.292924291325852	0.292924291325852\\
19.0909090909091	21.6	0.297765224541354	0.297765224541354\\
19.0909090909091	22.2	0.289991870681009	0.289991870681009\\
19.0909090909091	22.8	0.279131765526703	0.279131765526703\\
19.0909090909091	23.4	0.276926698844164	0.276926698844164\\
19.0909090909091	24	0.274258358273334	0.274258358273334\\
19.0909090909091	24.6	0.282701169732598	0.282701169732598\\
19.0909090909091	25.2	0.280809237848418	0.280809237848418\\
19.0909090909091	25.8	0.281842068475006	0.281842068475006\\
19.0909090909091	26.4	0.276958227258523	0.276958227258523\\
19.0909090909091	27	0.286681135660205	0.286681135660205\\
19.0909090909091	27.6	0.289395243326951	0.289395243326951\\
19.0909090909091	28.2	0.283686764101652	0.283686764101652\\
19.0909090909091	28.8	0.281881214461618	0.281881214461618\\
19.0909090909091	29.4	0.279197650031889	0.279197650031889\\
19.0909090909091	30	0.279896950699989	0.279896950699989\\
19.0909090909091	30.6	0.283895689565778	0.283895689565778\\
19.0909090909091	31.2	0.284317295201715	0.284317295201715\\
19.0909090909091	31.8	0.280797988292952	0.280797988292952\\
19.0909090909091	32.4	0.28094243446041	0.28094243446041\\
19.0909090909091	33	0.280606046460753	0.280606046460753\\
19.0909090909091	33.6	0.280265422032608	0.280265422032608\\
19.0909090909091	34.2	0.28324536669843	0.28324536669843\\
19.0909090909091	34.8	0.284151110949205	0.284151110949205\\
19.0909090909091	35.4	0.286401436492571	0.286401436492571\\
19.0909090909091	36	0.296211666320721	0.296211666320721\\
19.0909090909091	36.6	0.298388226114046	0.298388226114046\\
19.0909090909091	37.2	0.284815566605745	0.284815566605745\\
19.0909090909091	37.8	0.28329379158966	0.28329379158966\\
19.0909090909091	38.4	0.284113487324473	0.284113487324473\\
19.0909090909091	39	0.28413180574306	0.28413180574306\\
19.0909090909091	39.6	0.284284990884645	0.284284990884645\\
19.0909090909091	40.2	0.280737339359253	0.280737339359253\\
19.0909090909091	40.8	0.287997334471679	0.287997334471679\\
19.0909090909091	41.4	0.28342430534897	0.28342430534897\\
19.0909090909091	42	0.281953249339989	0.281953249339989\\
19.0909090909091	42.6	0.28401204246897	0.28401204246897\\
19.0909090909091	43.2	0.280122013392105	0.280122013392105\\
19.0909090909091	43.8	0.278927621767721	0.278927621767721\\
19.0909090909091	44.4	0.299629295769898	0.299629295769898\\
19.0909090909091	45	0.29069647460707	0.29069647460707\\
19.0909090909091	45.6	0.324117328190022	0.324117328190022\\
19.0909090909091	46.2	0.27247810973726	0.27247810973726\\
19.0909090909091	46.8	0.305258614990273	0.305258614990273\\
19.0909090909091	47.4	0.296478786491887	0.296478786491887\\
19.0909090909091	48	0.32628206821504	0.32628206821504\\
19.0909090909091	48.6	0.34545564542693	0.34545564542693\\
19.0909090909091	49.2	0.384821777656352	0.384821777656352\\
19.0909090909091	49.8	0.360287094934329	0.360287094934329\\
19.0909090909091	50.4	0.361710918218387	0.361710918218387\\
19.0909090909091	51	0.337474113787223	0.337474113787223\\
19.0909090909091	51.6	0.335763515800644	0.335763515800644\\
19.0909090909091	52.2	0.39328261585481	0.39328261585481\\
19.0909090909091	52.8	0.364802704550373	0.364802704550373\\
19.0909090909091	53.4	0.369426709017493	0.369426709017493\\
19.0909090909091	54	0.359274012587182	0.359274012587182\\
19.0909090909091	54.6	0.382540384056881	0.382540384056881\\
19.0909090909091	55.2	0.381054824026868	0.381054824026868\\
19.0909090909091	55.8	0.383068398266608	0.383068398266608\\
19.0909090909091	56.4	0.356017386019422	0.356017386019422\\
19.0909090909091	57	0.365878447366737	0.365878447366737\\
19.0909090909091	57.6	0.371924089664375	0.371924089664375\\
19.0909090909091	58.2	0.365557362994739	0.365557362994739\\
19.0909090909091	58.8	0.346590613712304	0.346590613712304\\
19.0909090909091	59.4	0.34713743319014	0.34713743319014\\
19.0909090909091	60	0.364859633147854	0.364859633147854\\
19.0909090909091	60.6	0.367022087565102	0.367022087565102\\
19.0909090909091	61.2	0.380051736725546	0.380051736725546\\
19.0909090909091	61.8	0.358100016461913	0.358100016461913\\
19.0909090909091	62.4	0.331398598652535	0.331398598652535\\
19.6969696969697	0	0.283225566779745	0.283225566779745\\
19.6969696969697	0.6	0.283225566779745	0.283225566779745\\
19.6969696969697	1.2	0.283225566779745	0.283225566779745\\
19.6969696969697	1.8	0.283461849762913	0.283461849762913\\
19.6969696969697	2.4	0.294038609505534	0.294038609505534\\
19.6969696969697	3	0.307613839598073	0.307613839598073\\
19.6969696969697	3.6	0.344830611010504	0.344830611010504\\
19.6969696969697	4.2	0.330493466053253	0.330493466053253\\
19.6969696969697	4.8	0.325051031628528	0.325051031628528\\
19.6969696969697	5.4	0.337938482465054	0.337938482465054\\
19.6969696969697	6	0.353976116058391	0.353976116058391\\
19.6969696969697	6.6	0.349473627843133	0.349473627843133\\
19.6969696969697	7.2	0.357577926846636	0.357577926846636\\
19.6969696969697	7.8	0.343392395350474	0.343392395350474\\
19.6969696969697	8.4	0.320359764778172	0.320359764778172\\
19.6969696969697	9	0.373700946073787	0.373700946073787\\
19.6969696969697	9.6	0.370528364166528	0.370528364166528\\
19.6969696969697	10.2	0.350611803628595	0.350611803628595\\
19.6969696969697	10.8	0.347716621136508	0.347716621136508\\
19.6969696969697	11.4	0.361419408018477	0.361419408018477\\
19.6969696969697	12	0.370026443354687	0.370026443354687\\
19.6969696969697	12.6	0.368829021268313	0.368829021268313\\
19.6969696969697	13.2	0.3644108467451	0.3644108467451\\
19.6969696969697	13.8	0.330152909754449	0.330152909754449\\
19.6969696969697	14.4	0.325871263987293	0.325871263987293\\
19.6969696969697	15	0.357069957781655	0.357069957781655\\
19.6969696969697	15.6	0.337761806162337	0.337761806162337\\
19.6969696969697	16.2	0.355994775532992	0.355994775532992\\
19.6969696969697	16.8	0.366402979316513	0.366402979316513\\
19.6969696969697	17.4	0.362199839614784	0.362199839614784\\
19.6969696969697	18	0.364030972783692	0.364030972783692\\
19.6969696969697	18.6	0.354862026694239	0.354862026694239\\
19.6969696969697	19.2	0.344150724839839	0.344150724839839\\
19.6969696969697	19.8	0.319130327484689	0.319130327484689\\
19.6969696969697	20.4	0.309873397038739	0.309873397038739\\
19.6969696969697	21	0.291831134993208	0.291831134993208\\
19.6969696969697	21.6	0.295737341853889	0.295737341853889\\
19.6969696969697	22.2	0.289172552654425	0.289172552654425\\
19.6969696969697	22.8	0.280075811585667	0.280075811585667\\
19.6969696969697	23.4	0.278214209772361	0.278214209772361\\
19.6969696969697	24	0.275922726158246	0.275922726158246\\
19.6969696969697	24.6	0.283036205377727	0.283036205377727\\
19.6969696969697	25.2	0.281473457248169	0.281473457248169\\
19.6969696969697	25.8	0.282306477129548	0.282306477129548\\
19.6969696969697	26.4	0.278285896841089	0.278285896841089\\
19.6969696969697	27	0.286399745404561	0.286399745404561\\
19.6969696969697	27.6	0.288671909848975	0.288671909848975\\
19.6969696969697	28.2	0.283888315400045	0.283888315400045\\
19.6969696969697	28.8	0.282351794907704	0.282351794907704\\
19.6969696969697	29.4	0.280107215298662	0.280107215298662\\
19.6969696969697	30	0.28068919366454	0.28068919366454\\
19.6969696969697	30.6	0.284071702157728	0.284071702157728\\
19.6969696969697	31.2	0.284386647838002	0.284386647838002\\
19.6969696969697	31.8	0.281485669862901	0.281485669862901\\
19.6969696969697	32.4	0.281560642352882	0.281560642352882\\
19.6969696969697	33	0.281190710492803	0.281190710492803\\
19.6969696969697	33.6	0.28100089566151	0.28100089566151\\
19.6969696969697	34.2	0.283451229241015	0.283451229241015\\
19.6969696969697	34.8	0.284296318927693	0.284296318927693\\
19.6969696969697	35.4	0.286148611116272	0.286148611116272\\
19.6969696969697	36	0.294469306274348	0.294469306274348\\
19.6969696969697	36.6	0.296324325797784	0.296324325797784\\
19.6969696969697	37.2	0.284832838876679	0.284832838876679\\
19.6969696969697	37.8	0.283528359710415	0.283528359710415\\
19.6969696969697	38.4	0.284205464537569	0.284205464537569\\
19.6969696969697	39	0.284188376276133	0.284188376276133\\
19.6969696969697	39.6	0.284316640382087	0.284316640382087\\
19.6969696969697	40.2	0.281376144255242	0.281376144255242\\
19.6969696969697	40.8	0.287454075828137	0.287454075828137\\
19.6969696969697	41.4	0.283622757190446	0.283622757190446\\
19.6969696969697	42	0.282468239407239	0.282468239407239\\
19.6969696969697	42.6	0.284149649334738	0.284149649334738\\
19.6969696969697	43.2	0.280878060517898	0.280878060517898\\
19.6969696969697	43.8	0.279854359961153	0.279854359961153\\
19.6969696969697	44.4	0.297205199526078	0.297205199526078\\
19.6969696969697	45	0.289771233258661	0.289771233258661\\
19.6969696969697	45.6	0.317542949755377	0.317542949755377\\
19.6969696969697	46.2	0.273851214968564	0.273851214968564\\
19.6969696969697	46.8	0.300872572178738	0.300872572178738\\
19.6969696969697	47.4	0.293312197972957	0.293312197972957\\
19.6969696969697	48	0.318014737605238	0.318014737605238\\
19.6969696969697	48.6	0.334078787101643	0.334078787101643\\
19.6969696969697	49.2	0.367147106021651	0.367147106021651\\
19.6969696969697	49.8	0.346400542251888	0.346400542251888\\
19.6969696969697	50.4	0.347564814402114	0.347564814402114\\
19.6969696969697	51	0.327258308019813	0.327258308019813\\
19.6969696969697	51.6	0.325634197794371	0.325634197794371\\
19.6969696969697	52.2	0.374257591872143	0.374257591872143\\
19.6969696969697	52.8	0.350129337739489	0.350129337739489\\
19.6969696969697	53.4	0.354006036749991	0.354006036749991\\
19.6969696969697	54	0.345427119343767	0.345427119343767\\
19.6969696969697	54.6	0.365172559747425	0.365172559747425\\
19.6969696969697	55.2	0.363842781694472	0.363842781694472\\
19.6969696969697	55.8	0.365626949863178	0.365626949863178\\
19.6969696969697	56.4	0.342798251142268	0.342798251142268\\
19.6969696969697	57	0.351108818308769	0.351108818308769\\
19.6969696969697	57.6	0.35626727339444	0.35626727339444\\
19.6969696969697	58.2	0.350797210566371	0.350797210566371\\
19.6969696969697	58.8	0.334815102481496	0.334815102481496\\
19.6969696969697	59.4	0.335281660611556	0.335281660611556\\
19.6969696969697	60	0.350195478674831	0.350195478674831\\
19.6969696969697	60.6	0.351929191662577	0.351929191662577\\
19.6969696969697	61.2	0.363183314162135	0.363183314162135\\
19.6969696969697	61.8	0.344560477714514	0.344560477714514\\
19.6969696969697	62.4	0.322188614067687	0.322188614067687\\
20.3030303030303	0	0.283504410161194	0.283504410161194\\
20.3030303030303	0.6	0.283504410161194	0.283504410161194\\
20.3030303030303	1.2	0.283504410161194	0.283504410161194\\
20.3030303030303	1.8	0.283680678138728	0.283680678138728\\
20.3030303030303	2.4	0.29158635729339	0.29158635729339\\
20.3030303030303	3	0.302418030623131	0.302418030623131\\
20.3030303030303	3.6	0.333285122041454	0.333285122041454\\
20.3030303030303	4.2	0.321410812232231	0.321410812232231\\
20.3030303030303	4.8	0.316836358450059	0.316836358450059\\
20.3030303030303	5.4	0.327560877946418	0.327560877946418\\
20.3030303030303	6	0.340923686682925	0.340923686682925\\
20.3030303030303	6.6	0.337119463614685	0.337119463614685\\
20.3030303030303	7.2	0.343986986421335	0.343986986421335\\
20.3030303030303	7.8	0.332128975968972	0.332128975968972\\
20.3030303030303	8.4	0.31301189480158	0.31301189480158\\
20.3030303030303	9	0.357607411056289	0.357607411056289\\
20.3030303030303	9.6	0.354918198391275	0.354918198391275\\
20.3030303030303	10.2	0.338107330636973	0.338107330636973\\
20.3030303030303	10.8	0.335744285900455	0.335744285900455\\
20.3030303030303	11.4	0.347203423430081	0.347203423430081\\
20.3030303030303	12	0.354472760394941	0.354472760394941\\
20.3030303030303	12.6	0.35341685074486	0.35341685074486\\
20.3030303030303	13.2	0.349750447927848	0.349750447927848\\
20.3030303030303	13.8	0.321244999592563	0.321244999592563\\
20.3030303030303	14.4	0.317397746722121	0.317397746722121\\
20.3030303030303	15	0.343656074398631	0.343656074398631\\
20.3030303030303	15.6	0.327263581051748	0.327263581051748\\
20.3030303030303	16.2	0.342628132649273	0.342628132649273\\
20.3030303030303	16.8	0.351419463228301	0.351419463228301\\
20.3030303030303	17.4	0.347901731957484	0.347901731957484\\
20.3030303030303	18	0.349558018183636	0.349558018183636\\
20.3030303030303	18.6	0.341826116402465	0.341826116402465\\
20.3030303030303	19.2	0.332939411700306	0.332939411700306\\
20.3030303030303	19.8	0.313423928464062	0.313423928464062\\
20.3030303030303	20.4	0.306614702353538	0.306614702353538\\
20.3030303030303	21	0.290830420757928	0.290830420757928\\
20.3030303030303	21.6	0.293967209284765	0.293967209284765\\
20.3030303030303	22.2	0.28846952503925	0.28846952503925\\
20.3030303030303	22.8	0.280910613836918	0.280910613836918\\
20.3030303030303	23.4	0.279352439860899	0.279352439860899\\
20.3030303030303	24	0.277402266932994	0.277402266932994\\
20.3030303030303	24.6	0.283346755739434	0.283346755739434\\
20.3030303030303	25.2	0.282064657910763	0.282064657910763\\
20.3030303030303	25.8	0.28273110051189	0.28273110051189\\
20.3030303030303	26.4	0.279445777287949	0.279445777287949\\
20.3030303030303	27	0.286163838463067	0.286163838463067\\
20.3030303030303	27.6	0.288054417823963	0.288054417823963\\
20.3030303030303	28.2	0.284076351479979	0.284076351479979\\
20.3030303030303	28.8	0.282778299461272	0.282778299461272\\
20.3030303030303	29.4	0.280915153137831	0.280915153137831\\
20.3030303030303	30	0.281395377869681	0.281395377869681\\
20.3030303030303	30.6	0.284235673279115	0.284235673279115\\
20.3030303030303	31.2	0.284466498919187	0.284466498919187\\
20.3030303030303	31.8	0.282092539023304	0.282092539023304\\
20.3030303030303	32.4	0.282120257564982	0.282120257564982\\
20.3030303030303	33	0.281741818105006	0.281741818105006\\
20.3030303030303	33.6	0.281657757535557	0.281657757535557\\
20.3030303030303	34.2	0.283657872667304	0.283657872667304\\
20.3030303030303	34.8	0.28443163855629	0.28443163855629\\
20.3030303030303	35.4	0.285943298403027	0.285943298403027\\
20.3030303030303	36	0.292931893211682	0.292931893211682\\
20.3030303030303	36.6	0.294501543010061	0.294501543010061\\
20.3030303030303	37.2	0.284858359861744	0.284858359861744\\
20.3030303030303	37.8	0.283751881025729	0.283751881025729\\
20.3030303030303	38.4	0.284306805026988	0.284306805026988\\
20.3030303030303	39	0.284267083425072	0.284267083425072\\
20.3030303030303	39.6	0.284373221311283	0.284373221311283\\
20.3030303030303	40.2	0.281954362699737	0.281954362699737\\
20.3030303030303	40.8	0.287003752371425	0.287003752371425\\
20.3030303030303	41.4	0.283817528902598	0.283817528902598\\
20.3030303030303	42	0.282921599769186	0.282921599769186\\
20.3030303030303	42.6	0.284284637681253	0.284284637681253\\
20.3030303030303	43.2	0.281554685380197	0.281554685380197\\
20.3030303030303	43.8	0.280682065482084	0.280682065482084\\
20.3030303030303	44.4	0.295107493412033	0.295107493412033\\
20.3030303030303	45	0.288972106077568	0.288972106077568\\
20.3030303030303	45.6	0.311864088263191	0.311864088263191\\
20.3030303030303	46.2	0.27519627462717	0.27519627462717\\
20.3030303030303	46.8	0.297308806150893	0.297308806150893\\
20.3030303030303	47.4	0.290845045815628	0.290845045815628\\
20.3030303030303	48	0.311168805142876	0.311168805142876\\
20.3030303030303	48.6	0.324506154121676	0.324506154121676\\
20.3030303030303	49.2	0.352051313975994	0.352051313975994\\
20.3030303030303	49.8	0.334651543374424	0.334651543374424\\
20.3030303030303	50.4	0.335602506427118	0.335602506427118\\
20.3030303030303	51	0.318732095758023	0.318732095758023\\
20.3030303030303	51.6	0.317231799089377	0.317231799089377\\
20.3030303030303	52.2	0.35794732246906	0.35794732246906\\
20.3030303030303	52.8	0.337706734038677	0.337706734038677\\
20.3030303030303	53.4	0.34093089319841	0.34093089319841\\
20.3030303030303	54	0.333748652687631	0.333748652687631\\
20.3030303030303	54.6	0.350342454012203	0.350342454012203\\
20.3030303030303	55.2	0.349176031085901	0.349176031085901\\
20.3030303030303	55.8	0.350730193461599	0.350730193461599\\
20.3030303030303	56.4	0.33164356118843	0.33164356118843\\
20.3030303030303	57	0.338588673703897	0.338588673703897\\
20.3030303030303	57.6	0.34293290731539	0.34293290731539\\
20.3030303030303	58.2	0.338290913549043	0.338290913549043\\
20.3030303030303	58.8	0.324938278296484	0.324938278296484\\
20.3030303030303	59.4	0.325341892845823	0.325341892845823\\
20.3030303030303	60	0.337771086833251	0.337771086833251\\
20.3030303030303	60.6	0.339157181651778	0.339157181651778\\
20.3030303030303	61.2	0.348759236294021	0.348759236294021\\
20.3030303030303	61.8	0.333120016593446	0.333120016593446\\
20.3030303030303	62.4	0.314530434504613	0.314530434504613\\
20.9090909090909	0	0.283764733663501	0.283764733663501\\
20.9090909090909	0.6	0.283764733663501	0.283764733663501\\
20.9090909090909	1.2	0.283764733663501	0.283764733663501\\
20.9090909090909	1.8	0.283893674431066	0.283893674431066\\
20.9090909090909	2.4	0.289691037639972	0.289691037639972\\
20.9090909090909	3	0.298262700787886	0.298262700787886\\
20.9090909090909	3.6	0.323651147525054	0.323651147525054\\
20.9090909090909	4.2	0.313897870293896	0.313897870293896\\
20.9090909090909	4.8	0.310086183232436	0.310086183232436\\
20.9090909090909	5.4	0.318933831964322	0.318933831964322\\
20.9090909090909	6	0.329965452096665	0.329965452096665\\
20.9090909090909	6.6	0.326789407107887	0.326789407107887\\
20.9090909090909	7.2	0.332543139360958	0.332543139360958\\
20.9090909090909	7.8	0.322728494739596	0.322728494739596\\
20.9090909090909	8.4	0.30699245498225	0.30699245498225\\
20.9090909090909	9	0.343929819116277	0.343929819116277\\
20.9090909090909	9.6	0.341678772832106	0.341678772832106\\
20.9090909090909	10.2	0.327628381976632	0.327628381976632\\
20.9090909090909	10.8	0.325722957182639	0.325722957182639\\
20.9090909090909	11.4	0.335210651975765	0.335210651975765\\
20.9090909090909	12	0.341292545791016	0.341292545791016\\
20.9090909090909	12.6	0.340369909617995	0.340369909617995\\
20.9090909090909	13.2	0.337367379965513	0.337367379965513\\
20.9090909090909	13.8	0.31385103748152	0.31385103748152\\
20.9090909090909	14.4	0.310457488736796	0.310457488736796\\
20.9090909090909	15	0.332346377039833	0.332346377039833\\
20.9090909090909	15.6	0.31857115439878	0.31857115439878\\
20.9090909090909	16.2	0.331404743461324	0.331404743461324\\
20.9090909090909	16.8	0.338742287732056	0.338742287732056\\
20.9090909090909	17.4	0.33583056576065	0.33583056576065\\
20.9090909090909	18	0.337289243114416	0.337289243114416\\
20.9090909090909	18.6	0.330838921780799	0.330838921780799\\
20.9090909090909	19.2	0.323538569449528	0.323538569449528\\
20.9090909090909	19.8	0.308466250587231	0.308466250587231\\
20.9090909090909	20.4	0.303564139237171	0.303564139237171\\
20.9090909090909	21	0.28993415540893	0.28993415540893\\
20.9090909090909	21.6	0.292441299728877	0.292441299728877\\
20.9090909090909	22.2	0.287876274531159	0.287876274531159\\
20.9090909090909	22.8	0.28164588429719	0.28164588429719\\
20.9090909090909	23.4	0.280352956830438	0.280352956830438\\
20.9090909090909	24	0.278708371945457	0.278708371945457\\
20.9090909090909	24.6	0.283634871362858	0.283634871362858\\
20.9090909090909	25.2	0.282590208226375	0.282590208226375\\
20.9090909090909	25.8	0.283119119537498	0.283119119537498\\
20.9090909090909	26.4	0.280454592537513	0.280454592537513\\
20.9090909090909	27	0.285972982682078	0.285972982682078\\
20.9090909090909	27.6	0.287536125774285	0.287536125774285\\
20.9090909090909	28.2	0.284253492634005	0.284253492634005\\
20.9090909090909	28.8	0.283165178112107	0.283165178112107\\
20.9090909090909	29.4	0.281630555303013	0.281630555303013\\
20.9090909090909	30	0.282023436473606	0.282023436473606\\
20.9090909090909	30.6	0.284390479643089	0.284390479643089\\
20.9090909090909	31.2	0.284556085618581	0.284556085618581\\
20.9090909090909	31.8	0.282627533398651	0.282627533398651\\
20.9090909090909	32.4	0.282624867612967	0.282624867612967\\
20.9090909090909	33	0.28225639975583	0.28225639975583\\
20.9090909090909	33.6	0.282243108587124	0.282243108587124\\
20.9090909090909	34.2	0.283863761658909	0.283863761658909\\
20.9090909090909	34.8	0.284559998761442	0.284559998761442\\
20.9090909090909	35.4	0.285783139762464	0.285783139762464\\
20.9090909090909	36	0.291595737107636	0.291595737107636\\
20.9090909090909	36.6	0.292914012564334	0.292914012564334\\
20.9090909090909	37.2	0.284894161856855	0.284894161856855\\
20.9090909090909	37.8	0.283965415045507	0.283965415045507\\
20.9090909090909	38.4	0.284416621085506	0.284416621085506\\
20.9090909090909	39	0.284364053003694	0.284364053003694\\
20.9090909090909	39.6	0.284450863600462	0.284450863600462\\
20.9090909090909	40.2	0.282476233910431	0.282476233910431\\
20.9090909090909	40.8	0.286638582959766	0.286638582959766\\
20.9090909090909	41.4	0.284008736859603	0.284008736859603\\
20.9090909090909	42	0.283321396592018	0.283321396592018\\
20.9090909090909	42.6	0.284418192933746	0.284418192933746\\
20.9090909090909	43.2	0.282158297503287	0.282158297503287\\
20.9090909090909	43.8	0.281418960477292	0.281418960477292\\
20.9090909090909	44.4	0.293314689616336	0.293314689616336\\
20.9090909090909	45	0.288293200799118	0.288293200799118\\
20.9090909090909	45.6	0.307010249213455	0.307010249213455\\
20.9090909090909	46.2	0.276490713007931	0.276490713007931\\
20.9090909090909	46.8	0.294454383351846	0.294454383351846\\
20.9090909090909	47.4	0.288969932800481	0.288969932800481\\
20.9090909090909	48	0.305566720520715	0.305566720520715\\
20.9090909090909	48.6	0.316539951838533	0.316539951838533\\
20.9090909090909	49.2	0.339290314869282	0.339290314869282\\
20.9090909090909	49.8	0.324818678385708	0.324818678385708\\
20.9090909090909	50.4	0.325594486739813	0.325594486739813\\
20.9090909090909	51	0.31169756540449	0.31169756540449\\
20.9090909090909	51.6	0.310343692193826	0.310343692193826\\
20.9090909090909	52.2	0.344115041948999	0.344115041948999\\
20.9090909090909	52.8	0.32730243459258	0.32730243459258\\
20.9090909090909	53.4	0.329962210779494	0.329962210779494\\
20.9090909090909	54	0.32400491556928	0.32400491556928\\
20.9090909090909	54.6	0.337814060316931	0.337814060316931\\
20.9090909090909	55.2	0.336809674837829	0.336809674837829\\
20.9090909090909	55.8	0.338142066678096	0.338142066678096\\
20.9090909090909	56.4	0.322332616434058	0.322332616434058\\
20.9090909090909	57	0.328087435265492	0.328087435265492\\
20.9090909090909	57.6	0.331699480839044	0.331699480839044\\
20.9090909090909	58.2	0.327807518172133	0.327807518172133\\
20.9090909090909	58.8	0.316747506424644	0.316747506424644\\
20.9090909090909	59.4	0.31710012499722	0.31710012499722\\
20.9090909090909	60	0.327358568219607	0.327358568219607\\
20.9090909090909	60.6	0.328464087919021	0.328464087919021\\
20.9090909090909	61.2	0.336558921379855	0.336558921379855\\
20.9090909090909	61.8	0.323557492313388	0.323557492313388\\
20.9090909090909	62.4	0.308239440889583	0.308239440889583\\
21.5151515151515	0	0.284008303865266	0.284008303865266\\
21.5151515151515	0.6	0.284008303865266	0.284008303865266\\
21.5151515151515	1.2	0.284008303865266	0.284008303865266\\
21.5151515151515	1.8	0.28410071117784	0.28410071117784\\
21.5151515151515	2.4	0.288268442802046	0.288268442802046\\
21.5151515151515	3	0.294993722750785	0.294993722750785\\
21.5151515151515	3.6	0.315687407343381	0.315687407343381\\
21.5151515151515	4.2	0.30774819742961	0.30774819742961\\
21.5151515151515	4.8	0.304602509467356	0.304602509467356\\
21.5151515151515	5.4	0.311833941285181	0.311833941285181\\
21.5151515151515	6	0.320853232662301	0.320853232662301\\
21.5151515151515	6.6	0.318232151724181	0.318232151724181\\
21.5151515151515	7.2	0.322998725526178	0.322998725526178\\
21.5151515151515	7.8	0.314957357103592	0.314957357103592\\
21.5151515151515	8.4	0.302121026348855	0.302121026348855\\
21.5151515151515	9	0.332417468593162	0.332417468593162\\
21.5151515151515	9.6	0.330555122235164	0.330555122235164\\
21.5151515151515	10.2	0.31893259500671	0.31893259500671\\
21.5151515151515	10.8	0.317413169402593	0.317413169402593\\
21.5151515151515	11.4	0.325189178730591	0.325189178730591\\
21.5151515151515	12	0.330226160012316	0.330226160012316\\
21.5151515151515	12.6	0.329429703749956	0.329429703749956\\
21.5151515151515	13.2	0.326999825377048	0.326999825377048\\
21.5151515151515	13.8	0.307778378361045	0.307778378361045\\
21.5151515151515	14.4	0.304836588728008	0.304836588728008\\
21.5151515151515	15	0.322899685975163	0.322899685975163\\
21.5151515151515	15.6	0.311447193876608	0.311447193876608\\
21.5151515151515	16.2	0.322062274255887	0.322062274255887\\
21.5151515151515	16.8	0.328117055971772	0.328117055971772\\
21.5151515151515	17.4	0.325732389862732	0.325732389862732\\
21.5151515151515	18	0.32699124046672	0.32699124046672\\
21.5151515151515	18.6	0.321667504101365	0.321667504101365\\
21.5151515151515	19.2	0.315729637072473	0.315729637072473\\
21.5151515151515	19.8	0.304205263743381	0.304205263743381\\
21.5151515151515	20.4	0.300773889664465	0.300773889664465\\
21.5151515151515	21	0.289149071385237	0.289149071385237\\
21.5151515151515	21.6	0.291137893849695	0.291137893849695\\
21.5151515151515	22.2	0.287382502448221	0.287382502448221\\
21.5151515151515	22.8	0.282292799980738	0.282292799980738\\
21.5151515151515	23.4	0.28122990739833	0.28122990739833\\
21.5151515151515	24	0.279857250344383	0.279857250344383\\
21.5151515151515	24.6	0.283902459434301	0.283902459434301\\
21.5151515151515	25.2	0.28305797753727	0.28305797753727\\
21.5151515151515	25.8	0.2834742118823	0.2834742118823\\
21.5151515151515	26.4	0.281330927358888	0.281330927358888\\
21.5151515151515	27	0.28582419302247	0.28582419302247\\
21.5151515151515	27.6	0.287106360692887	0.287106360692887\\
21.5151515151515	28.2	0.284421289179452	0.284421289179452\\
21.5151515151515	28.8	0.283517152916047	0.283517152916047\\
21.5151515151515	29.4	0.282264114144771	0.282264114144771\\
21.5151515151515	30	0.282582619954584	0.282582619954584\\
21.5151515151515	30.6	0.284537670398849	0.284537670398849\\
21.5151515151515	31.2	0.284653736352741	0.284653736352741\\
21.5151515151515	31.8	0.283099911957086	0.283099911957086\\
21.5151515151515	32.4	0.283078802054409	0.283078802054409\\
21.5151515151515	33	0.282733748546902	0.282733748546902\\
21.5151515151515	33.6	0.282765106506062	0.282765106506062\\
21.5151515151515	34.2	0.284067632480182	0.284067632480182\\
21.5151515151515	34.8	0.284682683166914	0.284682683166914\\
21.5151515151515	35.4	0.285663552787265	0.285663552787265\\
21.5151515151515	36	0.290449120782918	0.290449120782918\\
21.5151515151515	36.6	0.291546130270383	0.291546130270383\\
21.5151515151515	37.2	0.284940807638959	0.284940807638959\\
21.5151515151515	37.8	0.284169694628418	0.284169694628418\\
21.5151515151515	38.4	0.284533409349955	0.284533409349955\\
21.5151515151515	39	0.284475322198369	0.284475322198369\\
21.5151515151515	39.6	0.2845455275192	0.2845455275192\\
21.5151515151515	40.2	0.282947128381078	0.282947128381078\\
21.5151515151515	40.8	0.286348242845704	0.286348242845704\\
21.5151515151515	41.4	0.284196328804665	0.284196328804665\\
21.5151515151515	42	0.283674988268453	0.283674988268453\\
21.5151515151515	42.6	0.284550438225888	0.284550438225888\\
21.5151515151515	43.2	0.282696459696517	0.282696459696517\\
21.5151515151515	43.8	0.282075465685345	0.282075465685345\\
21.5151515151515	44.4	0.291796974267647	0.291796974267647\\
21.5151515151515	45	0.28772388931149	0.28772388931149\\
21.5151515151515	45.6	0.302893239339862	0.302893239339862\\
21.5151515151515	46.2	0.277727658053788	0.277727658053788\\
21.5151515151515	46.8	0.292202266154967	0.292202266154967\\
21.5151515151515	47.4	0.287593546884233	0.287593546884233\\
21.5151515151515	48	0.301033916390305	0.301033916390305\\
21.5151515151515	48.6	0.309976324509066	0.309976324509066\\
21.5151515151515	49.2	0.32859349391383	0.32859349391383\\
21.5151515151515	49.8	0.316669373697471	0.316669373697471\\
21.5151515151515	50.4	0.317299493386247	0.317299493386247\\
21.5151515151515	51	0.305956908495441	0.305956908495441\\
21.5151515151515	51.6	0.304760991681319	0.304760991681319\\
21.5151515151515	52.2	0.332495348091213	0.332495348091213\\
21.5151515151515	52.8	0.318671751933438	0.318671751933438\\
21.5151515151515	53.4	0.320845889451562	0.320845889451562\\
21.5151515151515	54	0.315953050486822	0.315953050486822\\
21.5151515151515	54.6	0.327328105746428	0.327328105746428\\
21.5151515151515	55.2	0.326476974448602	0.326476974448602\\
21.5151515151515	55.8	0.327602844654835	0.327602844654835\\
21.5151515151515	56.4	0.314636082196194	0.314636082196194\\
21.5151515151515	57	0.319359889121283	0.319359889121283\\
21.5151515151515	57.6	0.322328251122223	0.322328251122223\\
21.5151515151515	58.2	0.319102860171808	0.319102860171808\\
21.5151515151515	58.8	0.310027391865319	0.310027391865319\\
21.5151515151515	59.4	0.310334605981208	0.310334605981208\\
21.5151515151515	60	0.318717725505722	0.318717725505722\\
21.5151515151515	60.6	0.319595070487863	0.319595070487863\\
21.5151515151515	61.2	0.326339129046618	0.326339129046618\\
21.5151515151515	61.8	0.315642029752541	0.315642029752541\\
21.5151515151515	62.4	0.303134125763613	0.303134125763613\\
22.1212121212121	0	0.284236671582129	0.284236671582129\\
22.1212121212121	0.6	0.284236671582129	0.284236671582129\\
22.1212121212121	1.2	0.284236671582129	0.284236671582129\\
22.1212121212121	1.8	0.284301649945458	0.284301649945458\\
22.1212121212121	2.4	0.287243378572822	0.287243378572822\\
22.1212121212121	3	0.292470002214057	0.292470002214057\\
22.1212121212121	3.6	0.309157474554944	0.309157474554944\\
22.1212121212121	4.2	0.302763103796825	0.302763103796825\\
22.1212121212121	4.8	0.300197082557275	0.300197082557275\\
22.1212121212121	5.4	0.306043964084971	0.306043964084971\\
22.1212121212121	6	0.313339625027327	0.313339625027327\\
22.1212121212121	6.6	0.311200235361029	0.311200235361029\\
22.1212121212121	7.2	0.315104761788114	0.315104761788114\\
22.1212121212121	7.8	0.30858662454074	0.30858662454074\\
22.1212121212121	8.4	0.298226897959823	0.298226897959823\\
22.1212121212121	9	0.322809848684074	0.322809848684074\\
22.1212121212121	9.6	0.3212846871481	0.3212846871481\\
22.1212121212121	10.2	0.311779625350072	0.311779625350072\\
22.1212121212121	10.8	0.310578430676513	0.310578430676513\\
22.1212121212121	11.4	0.316884271422722	0.316884271422722\\
22.1212121212121	12	0.321007196018144	0.321007196018144\\
22.1212121212121	12.6	0.320331658018993	0.320331658018993\\
22.1212121212121	13.2	0.3183825492684	0.3183825492684\\
22.1212121212121	13.8	0.302840111381526	0.302840111381526\\
22.1212121212121	14.4	0.300332963822984	0.300332963822984\\
22.1212121212121	15	0.315072913393165	0.315072913393165\\
22.1212121212121	15.6	0.305663102149272	0.305663102149272\\
22.1212121212121	16.2	0.314339850210128	0.314339850210128\\
22.1212121212121	16.8	0.319284124304118	0.319284124304118\\
22.1212121212121	17.4	0.31735004183356	0.31735004183356\\
22.1212121212121	18	0.318423800508335	0.318423800508335\\
22.1212121212121	18.6	0.314077077365385	0.314077077365385\\
22.1212121212121	19.2	0.309295878260259	0.309295878260259\\
22.1212121212121	19.8	0.300576685317579	0.300576685317579\\
22.1212121212121	20.4	0.298277658036312	0.298277658036312\\
22.1212121212121	21	0.288477005480498	0.288477005480498\\
22.1212121212121	21.6	0.290031572064587	0.290031572064587\\
22.1212121212121	22.2	0.286976239656681	0.286976239656681\\
22.1212121212121	22.8	0.282862786228125	0.282862786228125\\
22.1212121212121	23.4	0.281998247399353	0.281998247399353\\
22.1212121212121	24	0.280867047089589	0.280867047089589\\
22.1212121212121	24.6	0.284151298499446	0.284151298499446\\
22.1212121212121	25.2	0.283475667868558	0.283475667868558\\
22.1212121212121	25.8	0.283800111421818	0.283800111421818\\
22.1212121212121	26.4	0.282093345182993	0.282093345182993\\
22.1212121212121	27	0.285713096418122	0.285713096418122\\
22.1212121212121	27.6	0.286752890717576	0.286752890717576\\
22.1212121212121	28.2	0.284580665294381	0.284580665294381\\
22.1212121212121	28.8	0.283838782305988	0.283838782305988\\
22.1212121212121	29.4	0.282826754049988	0.282826754049988\\
22.1212121212121	30	0.283082300377593	0.283082300377593\\
22.1212121212121	30.6	0.284678037954279	0.284678037954279\\
22.1212121212121	31.2	0.284757418389019	0.284757418389019\\
22.1212121212121	31.8	0.283518580126285	0.283518580126285\\
22.1212121212121	32.4	0.283486754624905	0.283486754624905\\
22.1212121212121	33	0.283174660467362	0.283174660467362\\
22.1212121212121	33.6	0.283232007086322	0.283232007086322\\
22.1212121212121	34.2	0.284268427250774	0.284268427250774\\
22.1212121212121	34.8	0.284800105494359	0.284800105494359\\
22.1212121212121	35.4	0.285578972056999	0.285578972056999\\
22.1212121212121	36	0.289475650741702	0.289475650741702\\
22.1212121212121	36.6	0.290377040664338	0.290377040664338\\
22.1212121212121	37.2	0.284997886341732	0.284997886341732\\
22.1212121212121	37.8	0.284365243283114	0.284365243283114\\
22.1212121212121	38.4	0.284655409980787	0.284655409980787\\
22.1212121212121	39	0.284597138985082	0.284597138985082\\
22.1212121212121	39.6	0.28465331467786	0.28465331467786\\
22.1212121212121	40.2	0.28337276921968	0.28337276921968\\
22.1212121212121	40.8	0.286121607205831	0.286121607205831\\
22.1212121212121	41.4	0.284380123591641	0.284380123591641\\
22.1212121212121	42	0.28398897612308	0.28398897612308\\
22.1212121212121	42.6	0.2846809571891	0.2846809571891\\
22.1212121212121	43.2	0.28317700451983	0.28317700451983\\
22.1212121212121	43.8	0.282662478278014	0.282662478278014\\
22.1212121212121	44.4	0.290521052800587	0.290521052800587\\
22.1212121212121	45	0.287251329923137	0.287251329923137\\
22.1212121212121	45.6	0.299418867285332	0.299418867285332\\
22.1212121212121	46.2	0.27890825091766	0.27890825091766\\
22.1212121212121	46.8	0.290453873463778	0.290453873463778\\
22.1212121212121	47.4	0.286633821106504	0.286633821106504\\
22.1212121212121	48	0.297405586561786	0.297405586561786\\
22.1212121212121	48.6	0.30461645241963	0.30461645241963\\
22.1212121212121	49.2	0.319686325827481	0.319686325827481\\
22.1212121212121	49.8	0.309973739998819	0.309973739998819\\
22.1212121212121	50.4	0.310479565555403	0.310479565555403\\
22.1212121212121	51	0.301320695701387	0.301320695701387\\
22.1212121212121	51.6	0.300286126724009	0.300286126724009\\
22.1212121212121	52.2	0.322814789383739	0.322814789383739\\
22.1212121212121	52.8	0.311572629875132	0.311572629875132\\
22.1212121212121	53.4	0.313329437706861	0.313329437706861\\
22.1212121212121	54	0.309355108110497	0.309355108110497\\
22.1212121212121	54.6	0.318621287941289	0.318621287941289\\
22.1212121212121	55.2	0.317909009668882	0.317909009668882\\
22.1212121212121	55.8	0.318848585910726	0.318848585910726\\
22.1212121212121	56.4	0.308329008494531	0.308329008494531\\
22.1212121212121	57	0.312162567880636	0.312162567880636\\
22.1212121212121	57.6	0.314578752987513	0.314578752987513\\
22.1212121212121	58.2	0.311934854017455	0.311934854017455\\
22.1212121212121	58.8	0.304569483827209	0.304569483827209\\
22.1212121212121	59.4	0.304831037786462	0.304831037786462\\
22.1212121212121	60	0.311610286615625	0.311610286615625\\
22.1212121212121	60.6	0.312298352696613	0.312298352696613\\
22.1212121212121	61.2	0.317851437529418	0.317851437529418\\
22.1212121212121	61.8	0.309146396681435	0.309146396681435\\
22.1212121212121	62.4	0.299041855510569	0.299041855510569\\
22.7272727272727	0	0.284451203576766	0.284451203576766\\
22.7272727272727	0.6	0.284451203576766	0.284451203576766\\
22.7272727272727	1.2	0.284451203576766	0.284451203576766\\
22.7272727272727	1.8	0.284496326098038	0.284496326098038\\
22.7272727272727	2.4	0.28654767413037	0.28654767413037\\
22.7272727272727	3	0.290563942288376	0.290563942288376\\
22.7272727272727	3.6	0.303840932955679	0.303840932955679\\
22.7272727272727	4.2	0.298758786668085	0.298758786668085\\
22.7272727272727	4.8	0.29669665069881	0.29669665069881\\
22.7272727272727	5.4	0.301361638945176	0.301361638945176\\
22.7272727272727	6	0.307190505883969	0.307190505883969\\
22.7272727272727	6.6	0.305462105007927	0.305462105007927\\
22.7272727272727	7.2	0.308624216068638	0.308624216068638\\
22.7272727272727	7.8	0.303402521172262	0.303402521172262\\
22.7272727272727	8.4	0.295153004912576	0.295153004912576\\
22.7272727272727	9	0.314852862626375	0.314852862626375\\
22.7272727272727	9.6	0.313613630470639	0.313613630470639\\
22.7272727272727	10.2	0.305942452214586	0.305942452214586\\
22.7272727272727	10.8	0.304996868044859	0.304996868044859\\
22.7272727272727	11.4	0.310052464473787	0.310052464473787\\
22.7272727272727	12	0.313379194341189	0.313379194341189\\
22.7272727272727	12.6	0.312820802136708	0.312820802136708\\
22.7272727272727	13.2	0.311263322816516	0.311263322816516\\
22.7272727272727	13.8	0.298861973198889	0.298861973198889\\
22.7272727272727	14.4	0.296762051624013	0.296762051624013\\
22.7272727272727	15	0.308634482782297	0.308634482782297\\
22.7272727272727	15.6	0.301007451227205	0.301007451227205\\
22.7272727272727	16.2	0.307992925121516	0.307992925121516\\
22.7272727272727	16.8	0.311993892672715	0.311993892672715\\
22.7272727272727	17.4	0.310438312563736	0.310438312563736\\
22.7272727272727	18	0.311353597882048	0.311353597882048\\
22.7272727272727	18.6	0.307843393257867	0.307843393257867\\
22.7272727272727	19.2	0.304033256612342	0.304033256612342\\
22.7272727272727	19.8	0.297511822942689	0.297511822942689\\
22.7272727272727	20.4	0.296091400568978	0.296091400568978\\
22.7272727272727	21	0.287915465836036	0.287915465836036\\
22.7272727272727	21.6	0.289096964022984	0.289096964022984\\
22.7272727272727	22.2	0.286645600934868	0.286645600934868\\
22.7272727272727	22.8	0.283366528164939	0.283366528164939\\
22.7272727272727	23.4	0.282672284137981	0.282672284137981\\
22.7272727272727	24	0.281755441619495	0.281755441619495\\
22.7272727272727	24.6	0.284383046076724	0.284383046076724\\
22.7272727272727	25.2	0.283850285148646	0.283850285148646\\
22.7272727272727	25.8	0.284100246203367	0.284100246203367\\
22.7272727272727	26.4	0.282758892496103	0.282758892496103\\
22.7272727272727	27	0.285634922775858	0.285634922775858\\
22.7272727272727	27.6	0.286463956696951	0.286463956696951\\
22.7272727272727	28.2	0.284732294525558	0.284732294525558\\
22.7272727272727	28.8	0.284134116268228	0.284134116268228\\
22.7272727272727	29.4	0.283328527002801	0.283328527002801\\
22.7272727272727	30	0.283531010190677	0.283531010190677\\
22.7272727272727	30.6	0.284812101349197	0.284812101349197\\
22.7272727272727	31.2	0.28486517980912	0.28486517980912\\
22.7272727272727	31.8	0.283891565551829	0.283891565551829\\
22.7272727272727	32.4	0.283853450733992	0.283853450733992\\
22.7272727272727	33	0.283580734146567	0.283580734146567\\
22.7272727272727	33.6	0.283651390979603	0.283651390979603\\
22.7272727272727	34.2	0.284465219126914	0.284465219126914\\
22.7272727272727	34.8	0.284912460571262	0.284912460571262\\
22.7272727272727	35.4	0.28552387536885	0.28552387536885\\
22.7272727272727	36	0.288657169661765	0.288657169661765\\
22.7272727272727	36.6	0.289384479361542	0.289384479361542\\
22.7272727272727	37.2	0.285064451437899	0.285064451437899\\
22.7272727272727	37.8	0.284552468658616	0.284552468658616\\
22.7272727272727	38.4	0.284780894201221	0.284780894201221\\
22.7272727272727	39	0.284726174552685	0.284726174552685\\
22.7272727272727	39.6	0.284770694057938	0.284770694057938\\
22.7272727272727	40.2	0.283758585433899	0.283758585433899\\
22.7272727272727	40.8	0.285948163124424	0.285948163124424\\
22.7272727272727	41.4	0.284559839513148	0.284559839513148\\
22.7272727272727	42	0.2842691984249	0.2842691984249\\
22.7272727272727	42.6	0.284809226734091	0.284809226734091\\
22.7272727272727	43.2	0.283607309375091	0.283607309375091\\
22.7272727272727	43.8	0.283189975035544	0.283189975035544\\
22.7272727272727	44.4	0.289454172547088	0.289454172547088\\
22.7272727272727	45	0.28686257885439	0.28686257885439\\
22.7272727272727	45.6	0.296496530419869	0.296496530419869\\
22.7272727272727	46.2	0.280035103887105	0.280035103887105\\
22.7272727272727	46.8	0.289120602777229	0.289120602777229\\
22.7272727272727	47.4	0.286017038350806	0.286017038350806\\
22.7272727272727	48	0.294531470053742	0.294531470053742\\
22.7272727272727	48.6	0.300275032915737	0.300275032915737\\
22.7272727272727	49.2	0.312308482370444	0.312308482370444\\
22.7272727272727	49.8	0.30451536250908	0.30451536250908\\
22.7272727272727	50.4	0.30491175566601	0.30491175566601\\
22.7272727272727	51	0.297613932364987	0.297613932364987\\
22.7272727272727	51.6	0.296738168175659	0.296738168175659\\
22.7272727272727	52.2	0.314808625768935	0.314808625768935\\
22.7272727272727	52.8	0.305777242538395	0.305777242538395\\
22.7272727272727	53.4	0.307175040475785	0.307175040475785\\
22.7272727272727	54	0.303988886783402	0.303988886783402\\
22.7272727272727	54.6	0.311441728772701	0.311441728772701\\
22.7272727272727	55.2	0.310850354932503	0.310850354932503\\
22.7272727272727	55.8	0.311626761294716	0.311626761294716\\
22.7272727272727	56.4	0.303200869252679	0.303200869252679\\
22.7272727272727	57	0.306266602392964	0.306266602392964\\
22.7272727272727	57.6	0.30822117076574	0.30822117076574\\
22.7272727272727	58.2	0.306075463113902	0.306075463113902\\
22.7272727272727	58.8	0.30017954955389	0.30017954955389\\
22.7272727272727	59.4	0.300390995145806	0.300390995145806\\
22.7272727272727	60	0.305811053593144	0.305811053593144\\
22.7272727272727	60.6	0.306337643427268	0.306337643427268\\
22.7272727272727	61.2	0.310856376321292	0.310856376321292\\
22.7272727272727	61.8	0.303857369494326	0.303857369494326\\
22.7272727272727	62.4	0.295802914066486	0.295802914066486\\
23.3333333333333	0	0.28465310887441	0.28465310887441\\
23.3333333333333	0.6	0.28465310887441	0.28465310887441\\
23.3333333333333	1.2	0.28465310887441	0.28465310887441\\
23.3333333333333	1.8	0.284684536379844	0.284684536379844\\
23.3333333333333	2.4	0.286118523470502	0.286118523470502\\
23.3333333333333	3	0.289161260443316	0.289161260443316\\
23.3333333333333	3.6	0.299540909642015	0.299540909642015\\
23.3333333333333	4.2	0.295570966793419	0.295570966793419\\
23.3333333333333	4.8	0.293946231167684	0.293946231167684\\
23.3333333333333	5.4	0.297605575536128	0.297605575536128\\
23.3333333333333	6	0.302193774571456	0.302193774571456\\
23.3333333333333	6.6	0.30081034013487	0.30081034013487\\
23.3333333333333	7.2	0.303341401888682	0.303341401888682\\
23.3333333333333	7.8	0.299213541874999	0.299213541874999\\
23.3333333333333	8.4	0.292758298985763	0.292758298985763\\
23.3333333333333	9	0.308310777674503	0.308310777674503\\
23.3333333333333	9.6	0.307308681032672	0.307308681032672\\
23.3333333333333	10.2	0.301215243025728	0.301215243025728\\
23.3333333333333	10.8	0.300469212380341	0.300469212380341\\
23.3333333333333	11.4	0.304471600332462	0.304471600332462\\
23.3333333333333	12	0.307107687701077	0.307107687701077\\
23.3333333333333	12.6	0.306663111686347	0.306663111686347\\
23.3333333333333	13.2	0.305414515754731	0.305414515754731\\
23.3333333333333	13.8	0.295686958275811	0.295686958275811\\
23.3333333333333	14.4	0.293960243287588	0.293960243287588\\
23.3333333333333	15	0.303373830622043	0.303373830622043\\
23.3333333333333	15.6	0.297291473289392	0.297291473289392\\
23.3333333333333	16.2	0.30280350016784	0.30280350016784\\
23.3333333333333	16.8	0.306017809452541	0.306017809452541\\
23.3333333333333	17.4	0.304774703750772	0.304774703750772\\
23.3333333333333	18	0.305564234862199	0.305564234862199\\
23.3333333333333	18.6	0.302761559002759	0.302761559002759\\
23.3333333333333	19.2	0.299757945411829	0.299757945411829\\
23.3333333333333	19.8	0.294943699681276	0.294943699681276\\
23.3333333333333	20.4	0.294215013043827	0.294215013043827\\
23.3333333333333	21	0.287458345432815	0.287458345432815\\
23.3333333333333	21.6	0.288311477280206	0.288311477280206\\
23.3333333333333	22.2	0.286380053934553	0.286380053934553\\
23.3333333333333	22.8	0.283813281136399	0.283813281136399\\
23.3333333333333	23.4	0.283264636287275	0.283264636287275\\
23.3333333333333	24	0.282537916100367	0.282537916100367\\
23.3333333333333	24.6	0.284599241980747	0.284599241980747\\
23.3333333333333	25.2	0.284187787134116	0.284187787134116\\
23.3333333333333	25.8	0.28437748856846	0.28437748856846\\
23.3333333333333	26.4	0.283342087909414	0.283342087909414\\
23.3333333333333	27	0.285585247978878	0.285585247978878\\
23.3333333333333	27.6	0.28622970941734	0.28622970941734\\
23.3333333333333	28.2	0.284876875922077	0.284876875922077\\
23.3333333333333	28.8	0.284406471740604	0.284406471740604\\
23.3333333333333	29.4	0.283777856568595	0.283777856568595\\
23.3333333333333	30	0.283935790811438	0.283935790811438\\
23.3333333333333	30.6	0.284940460739356	0.284940460739356\\
23.3333333333333	31.2	0.28497545785438	0.28497545785438\\
23.3333333333333	31.8	0.28422567755315	0.28422567755315\\
23.3333333333333	32.4	0.28418338686146	0.28418338686146\\
23.3333333333333	33	0.283953805927838	0.283953805927838\\
23.3333333333333	33.6	0.284029635748492	0.284029635748492\\
23.3333333333333	34.2	0.28465714905703	0.28465714905703\\
23.3333333333333	34.8	0.285020193810094	0.285020193810094\\
23.3333333333333	35.4	0.285493520978232	0.285493520978232\\
23.3333333333333	36	0.287976008246795	0.287976008246795\\
23.3333333333333	36.6	0.288547668867423	0.288547668867423\\
23.3333333333333	37.2	0.285139368882203	0.285139368882203\\
23.3333333333333	37.8	0.284731730834798	0.284731730834798\\
23.3333333333333	38.4	0.284908366954302	0.284908366954302\\
23.3333333333333	39	0.28485964935609	0.28485964935609\\
23.3333333333333	39.6	0.284894642936888	0.284894642936888\\
23.3333333333333	40.2	0.284109252476128	0.284109252476128\\
23.3333333333333	40.8	0.285818995168821	0.285818995168821\\
23.3333333333333	41.4	0.284735118825577	0.284735118825577\\
23.3333333333333	42	0.284520756138969	0.284520756138969\\
23.3333333333333	42.6	0.284934927436778	0.284934927436778\\
23.3333333333333	43.2	0.283993786296987	0.283993786296987\\
23.3333333333333	43.8	0.283666054866651	0.283666054866651\\
23.3333333333333	44.4	0.28856704269565	0.28856704269565\\
23.3333333333333	45	0.286546132993299	0.286546132993299\\
23.3333333333333	45.6	0.294046055334334	0.294046055334334\\
23.3333333333333	46.2	0.281107570104982	0.281107570104982\\
23.3333333333333	46.8	0.288124498158097	0.288124498158097\\
23.3333333333333	47.4	0.285675456395449	0.285675456395449\\
23.3333333333333	48	0.292278720885812	0.292278720885812\\
23.3333333333333	48.6	0.296785974633072	0.296785974633072\\
23.3333333333333	49.2	0.306226554074279	0.306226554074279\\
23.3333333333333	49.8	0.300098750091554	0.300098750091554\\
23.3333333333333	50.4	0.300396136694072	0.300396136694072\\
23.3333333333333	51	0.294679932741123	0.294679932741123\\
23.3333333333333	51.6	0.293956046987647	0.293956046987647\\
23.3333333333333	52.2	0.3082330324106	0.3082330324106\\
23.3333333333333	52.8	0.301079999247207	0.301079999247207\\
23.3333333333333	53.4	0.302168607902289	0.302168607902289\\
23.3333333333333	54	0.299655267969342	0.299655267969342\\
23.3333333333333	54.6	0.305560003680883	0.305560003680883\\
23.3333333333333	55.2	0.305070124365537	0.305070124365537\\
23.3333333333333	55.8	0.30570740963251	0.30570740963251\\
23.3333333333333	56.4	0.299062384158041	0.299062384158041\\
23.3333333333333	57	0.301466587170408	0.301466587170408\\
23.3333333333333	57.6	0.303045163523709	0.303045163523709\\
23.3333333333333	58.2	0.301318980694876	0.301318980694876\\
23.3333333333333	58.8	0.296682401576947	0.296682401576947\\
23.3333333333333	59.4	0.296837450937192	0.296837450937192\\
23.3333333333333	60	0.301115668437938	0.301115668437938\\
23.3333333333333	60.6	0.301500662877662	0.301500662877662\\
23.3333333333333	61.2	0.305133659722179	0.305133659722179\\
23.3333333333333	61.8	0.299582826700594	0.299582826700594\\
23.3333333333333	62.4	0.293273014261998	0.293273014261998\\
23.9393939393939	0	0.284843460718483	0.284843460718483\\
23.9393939393939	0.6	0.284843460718483	0.284843460718483\\
23.9393939393939	1.2	0.284843460718483	0.284843460718483\\
23.9393939393939	1.8	0.284866037172942	0.284866037172942\\
23.9393939393939	2.4	0.285897464273289	0.285897464273289\\
23.9393939393939	3	0.28816051456436	0.28816051456436\\
23.9393939393939	3.6	0.296088001513155	0.296088001513155\\
23.9393939393939	4.2	0.293057167947845	0.293057167947845\\
23.9393939393939	4.8	0.291810598289357	0.291810598289357\\
23.9393939393939	5.4	0.294618309883638	0.294618309883638\\
23.9393939393939	6	0.298164289017053	0.298164289017053\\
23.9393939393939	6.6	0.297066029220411	0.297066029220411\\
23.9393939393939	7.2	0.29906740366713	0.29906740366713\\
23.9393939393939	7.8	0.295854194163674	0.295854194163674\\
23.9393939393939	8.4	0.290918791781946	0.290918791781946\\
23.9393939393939	9	0.302973650525808	0.302973650525808\\
23.9393939393939	9.6	0.302164266523544	0.302164266523544\\
23.9393939393939	10.2	0.297417779570432	0.297417779570432\\
23.9393939393939	10.8	0.296823108520058	0.296823108520058\\
23.9393939393939	11.4	0.299946704395248	0.299946704395248\\
23.9393939393939	12	0.301987332339504	0.301987332339504\\
23.9393939393939	12.6	0.30165230796589	0.30165230796589\\
23.9393939393939	13.2	0.300639647167559	0.300639647167559\\
23.9393939393939	13.8	0.293177740336425	0.293177740336425\\
23.9393939393939	14.4	0.29178628555228	0.29178628555228\\
23.9393939393939	15	0.29910687977748	0.29910687977748\\
23.9393939393939	15.6	0.294351757850099	0.294351757850099\\
23.9393939393939	16.2	0.298585572673992	0.298585572673992\\
23.9393939393939	16.8	0.301154908053957	0.301154908053957\\
23.9393939393939	17.4	0.300165608705909	0.300165608705909\\
23.9393939393939	18	0.300862481449871	0.300862481449871\\
23.9393939393939	18.6	0.298651207137384	0.298651207137384\\
23.9393939393939	19.2	0.296310445697276	0.296310445697276\\
23.9393939393939	19.8	0.292811169897502	0.292811169897502\\
23.9393939393939	20.4	0.292634784099919	0.292634784099919\\
23.9393939393939	21	0.287096732207551	0.287096732207551\\
23.9393939393939	21.6	0.287656873511586	0.287656873511586\\
23.9393939393939	22.2	0.286171145594077	0.286171145594077\\
23.9393939393939	22.8	0.284210510106777	0.284210510106777\\
23.9393939393939	23.4	0.283785658467335	0.283785658467335\\
23.9393939393939	24	0.283226783294778	0.283226783294778\\
23.9393939393939	24.6	0.284801309589659	0.284801309589659\\
23.9393939393939	25.2	0.284492921873848	0.284492921873848\\
23.9393939393939	25.8	0.284634033337566	0.284634033337566\\
23.9393939393939	26.4	0.283854431752511	0.283854431752511\\
23.9393939393939	27	0.285560451429239	0.285560451429239\\
23.9393939393939	27.6	0.286042983604842	0.286042983604842\\
23.9393939393939	28.2	0.28501529511463	0.28501529511463\\
23.9393939393939	28.8	0.284658340204222	0.284658340204222\\
23.9393939393939	29.4	0.284181165810277	0.284181165810277\\
23.9393939393939	30	0.284301882527216	0.284301882527216\\
23.9393939393939	30.6	0.28506400190583	0.28506400190583\\
23.9393939393939	31.2	0.285087242740192	0.285087242740192\\
23.9393939393939	31.8	0.284526360534327	0.284526360534327\\
23.9393939393939	32.4	0.284480656674074	0.284480656674074\\
23.9393939393939	33	0.28429556671629	0.28429556671629\\
23.9393939393939	33.6	0.284371658526876	0.284371658526876\\
23.9393939393939	34.2	0.284843387913949	0.284843387913949\\
23.9393939393939	34.8	0.285124260676649	0.285124260676649\\
23.9393939393939	35.4	0.285484361929775	0.285484361929775\\
23.9393939393939	36	0.287416456522383	0.287416456522383\\
23.9393939393939	36.6	0.287849111858741	0.287849111858741\\
23.9393939393939	37.2	0.285221557402417	0.285221557402417\\
23.9393939393939	37.8	0.284903385863416	0.284903385863416\\
23.9393939393939	38.4	0.285036680741277	0.285036680741277\\
23.9393939393939	39	0.284995379393454	0.284995379393454\\
23.9393939393939	39.6	0.285022708485367	0.285022708485367\\
23.9393939393939	40.2	0.284428446594257	0.284428446594257\\
23.9393939393939	40.8	0.28572730596257	0.28572730596257\\
23.9393939393939	41.4	0.284905553672088	0.284905553672088\\
23.9393939393939	42	0.284748059340867	0.284748059340867\\
23.9393939393939	42.6	0.285058116575344	0.285058116575344\\
23.9393939393939	43.2	0.284341611672081	0.284341611672081\\
23.9393939393939	43.8	0.284096470764166	0.284096470764166\\
23.9393939393939	44.4	0.287835523769607	0.287835523769607\\
23.9393939393939	45	0.28629282822352	0.28629282822352\\
23.9393939393939	45.6	0.292001522944011	0.292001522944011\\
23.9393939393939	46.2	0.282119173141355	0.282119173141355\\
23.9393939393939	46.8	0.287398258192325	0.287398258192325\\
23.9393939393939	47.4	0.28554582813771	0.28554582813771\\
23.9393939393939	48	0.290533054397395	0.290533054397395\\
23.9393939393939	48.6	0.294005368452075	0.294005368452075\\
23.9393939393939	49.2	0.301241115787112	0.301241115787112\\
23.9393939393939	49.8	0.296553451291937	0.296553451291937\\
23.9393939393939	50.4	0.296760092232726	0.296760092232726\\
23.9393939393939	51	0.292382187627164	0.292382187627164\\
23.9393939393939	51.6	0.291799906699969	0.291799906699969\\
23.9393939393939	52.2	0.302872507517441	0.302872507517441\\
23.9393939393939	52.8	0.297301952114288	0.297301952114288\\
23.9393939393939	53.4	0.298124750120994	0.298124750120994\\
23.9393939393939	54	0.296182084258826	0.296182084258826\\
23.9393939393939	54.6	0.300775571010825	0.300775571010825\\
23.9393939393939	55.2	0.300368222942407	0.300368222942407\\
23.9393939393939	55.8	0.300889636794484	0.300889636794484\\
23.9393939393939	56.4	0.29574916642025	0.29574916642025\\
23.9393939393939	57	0.297585397092899	0.297585397092899\\
23.9393939393939	57.6	0.298865075029759	0.298865075029759\\
23.9393939393939	58.2	0.297486598121126	0.297486598121126\\
23.9393939393939	58.8	0.293924427648922	0.293924427648922\\
23.9393939393939	59.4	0.294017520715629	0.294017520715629\\
23.9393939393939	60	0.297345000318393	0.297345000318393\\
23.9393939393939	60.6	0.297603754042145	0.297603754042145\\
23.9393939393939	61.2	0.300488367463721	0.300488367463721\\
23.9393939393939	61.8	0.296155598765016	0.296155598765016\\
23.9393939393939	62.4	0.291324510306401	0.291324510306401\\
24.5454545454545	0	0.285023214981436	0.285023214981436\\
24.5454545454545	0.6	0.285023214981436	0.285023214981436\\
24.5454545454545	1.2	0.285023214981436	0.285023214981436\\
24.5454545454545	1.8	0.285040557128782	0.285040557128782\\
24.5454545454545	2.4	0.285830126624431	0.285830126624431\\
24.5454545454545	3	0.287472589316563	0.287472589316563\\
24.5454545454545	3.6	0.293340917667946	0.293340917667946\\
24.5454545454545	4.2	0.29109693167376	0.29109693167376\\
24.5454545454545	4.8	0.29017428290259	0.29017428290259\\
24.5454545454545	5.4	0.292266824184716	0.292266824184716\\
24.5454545454545	6	0.294945281202143	0.294945281202143\\
24.5454545454545	6.6	0.294079624035838	0.294079624035838\\
24.5454545454545	7.2	0.2956418009527	0.2956418009527\\
24.5454545454545	7.8	0.293185681676322	0.293185681676322\\
24.5454545454545	8.4	0.289527534480599	0.289527534480599\\
24.5454545454545	9	0.298660422507473	0.298660422507473\\
24.5454545454545	9.6	0.298005163432208	0.298005163432208\\
24.5454545454545	10.2	0.29439673047772	0.29439673047772\\
24.5454545454545	10.8	0.293914052970424	0.293914052970424\\
24.5454545454545	11.4	0.296311954192319	0.296311954192319\\
24.5454545454545	12	0.29784437226705	0.29784437226705\\
24.5454545454545	12.6	0.297612356826096	0.297612356826096\\
24.5454545454545	13.2	0.296775184375641	0.296775184375641\\
24.5454545454545	13.8	0.291217160557735	0.291217160557735\\
24.5454545454545	14.4	0.29012098287264	0.29012098287264\\
24.5454545454545	15	0.29567774599716	0.29567774599716\\
24.5454545454545	15.6	0.292050491275764	0.292050491275764\\
24.5454545454545	16.2	0.295186150642016	0.295186150642016\\
24.5454545454545	16.8	0.297234120843426	0.297234120843426\\
24.5454545454545	17.4	0.296448187983113	0.296448187983113\\
24.5454545454545	18	0.297080906473612	0.297080906473612\\
24.5454545454545	18.6	0.295358261306332	0.295358261306332\\
24.5454545454545	19.2	0.293556581572118	0.293556581572118\\
24.5454545454545	19.8	0.291060990120627	0.291060990120627\\
24.5454545454545	20.4	0.291326374919175	0.291326374919175\\
24.5454545454545	21	0.286819761368651	0.286819761368651\\
24.5454545454545	21.6	0.287119707840228	0.287119707840228\\
24.5454545454545	22.2	0.286012696594278	0.286012696594278\\
24.5454545454545	22.8	0.284563847691759	0.284563847691759\\
24.5454545454545	23.4	0.284243319858254	0.284243319858254\\
24.5454545454545	24	0.283830964817791	0.283830964817791\\
24.5454545454545	24.6	0.284990556727538	0.284990556727538\\
24.5454545454545	25.2	0.284769247769485	0.284769247769485\\
24.5454545454545	25.8	0.284871402262863	0.284871402262863\\
24.5454545454545	26.4	0.284304411274789	0.284304411274789\\
24.5454545454545	27	0.28555788791602	0.28555788791602\\
24.5454545454545	27.6	0.285899424233443	0.285899424233443\\
24.5454545454545	28.2	0.285148670446033	0.285148670446033\\
24.5454545454545	28.8	0.284891422337987	0.284891422337987\\
24.5454545454545	29.4	0.284542876358974	0.284542876358974\\
24.5454545454545	30	0.284632743946702	0.284632743946702\\
24.5454545454545	30.6	0.285183950599561	0.285183950599561\\
24.5454545454545	31.2	0.285200102962916	0.285200102962916\\
24.5454545454545	31.8	0.284797729677172	0.284797729677172\\
24.5454545454545	32.4	0.284748866829677	0.284748866829677\\
24.5454545454545	33	0.284607376093213	0.284607376093213\\
24.5454545454545	33.6	0.284680920398903	0.284680920398903\\
24.5454545454545	34.2	0.285023130333501	0.285023130333501\\
24.5454545454545	34.8	0.285226176951042	0.285226176951042\\
24.5454545454545	35.4	0.285494144178851	0.285494144178851\\
24.5454545454545	36	0.286965439295992	0.286965439295992\\
24.5454545454545	36.6	0.287275273584538	0.287275273584538\\
24.5454545454545	37.2	0.285310117406541	0.285310117406541\\
24.5454545454545	37.8	0.285067806803366	0.285067806803366\\
24.5454545454545	38.4	0.285165065790357	0.285165065790357\\
24.5454545454545	39	0.285131754412821	0.285131754412821\\
24.5454545454545	39.6	0.285153000916406	0.285153000916406\\
24.5454545454545	40.2	0.28471881068203	0.28471881068203\\
24.5454545454545	40.8	0.285668488852175	0.285668488852175\\
24.5454545454545	41.4	0.285070715990658	0.285070715990658\\
24.5454545454545	42	0.284954884802754	0.284954884802754\\
24.5454545454545	42.6	0.285179266507302	0.285179266507302\\
24.5454545454545	43.2	0.284654690478105	0.284654690478105\\
24.5454545454545	43.8	0.28448463759609	0.28448463759609\\
24.5454545454545	44.4	0.287241110467532	0.287241110467532\\
24.5454545454545	45	0.286096100454735	0.286096100454735\\
24.5454545454545	45.6	0.290312168578157	0.290312168578157\\
24.5454545454545	46.2	0.283057220665356	0.283057220665356\\
24.5454545454545	46.8	0.286884769310354	0.286884769310354\\
24.5454545454545	47.4	0.285568971469087	0.285568971469087\\
24.5454545454545	48	0.289198445447391	0.289198445447391\\
24.5454545454545	48.6	0.291812007395328	0.291812007395328\\
24.5454545454545	49.2	0.297188446289386	0.297188446289386\\
24.5454545454545	49.8	0.293735120156456	0.293735120156456\\
24.5454545454545	50.4	0.293859197672947	0.293859197672947\\
24.5454545454545	51	0.290604507801338	0.290604507801338\\
24.5454545454545	51.6	0.290150907413477	0.290150907413477\\
24.5454545454545	52.2	0.298542714973216	0.298542714973216\\
24.5454545454545	52.8	0.294291905270987	0.294291905270987\\
24.5454545454545	53.4	0.294887986460847	0.294887986460847\\
24.5454545454545	54	0.293424838681123	0.293424838681123\\
24.5454545454545	54.6	0.296918867014972	0.296918867014972\\
24.5454545454545	55.2	0.296577101289291	0.296577101289291\\
24.5454545454545	55.8	0.297003724088326	0.297003724088326\\
24.5454545454545	56.4	0.293122492048435	0.293122492048435\\
24.5454545454545	57	0.294475259675931	0.294475259675931\\
24.5454545454545	57.6	0.295521775535947	0.295521775535947\\
24.5454545454545	58.2	0.294427556900517	0.294427556900517\\
24.5454545454545	58.8	0.291774109219025	0.291774109219025\\
24.5454545454545	59.4	0.291802738544302	0.291802738544302\\
24.5454545454545	60	0.29434643464749	0.29434643464749\\
24.5454545454545	60.6	0.294492900089237	0.294492900089237\\
24.5454545454545	61.2	0.296753297427352	0.296753297427352\\
24.5454545454545	61.8	0.293434364871004	0.293434364871004\\
24.5454545454545	62.4	0.289846565504998	0.289846565504998\\
25.1515151515151	0	0.285193225677237	0.285193225677237\\
25.1515151515151	0.6	0.285193225677237	0.285193225677237\\
25.1515151515151	1.2	0.285193225677237	0.285193225677237\\
25.1515151515151	1.8	0.285207823903626	0.285207823903626\\
25.1515151515151	2.4	0.285866716566609	0.285866716566609\\
25.1515151515151	3	0.287020278974797	0.287020278974797\\
25.1515151515151	3.6	0.291184407199866	0.291184407199866\\
25.1515151515151	4.2	0.289590372114522	0.289590372114522\\
25.1515151515151	4.8	0.288940416259132	0.288940416259132\\
25.1515151515151	5.4	0.290440993714367	0.290440993714367\\
25.1515151515151	6	0.292406813687123	0.292406813687123\\
25.1515151515151	6.6	0.291728868025329	0.291728868025329\\
25.1515151515151	7.2	0.292931259932617	0.292931259932617\\
25.1515151515151	7.8	0.291094060874969	0.291094060874969\\
25.1515151515151	8.4	0.288493798915958	0.288493798915958\\
25.1515151515151	9	0.295218262553784	0.295218262553784\\
25.1515151515151	9.6	0.294685291119284	0.294685291119284\\
25.1515151515151	10.2	0.292024286065844	0.292024286065844\\
25.1515151515151	10.8	0.291623522752573	0.291623522752573\\
25.1515151515151	11.4	0.293429327902682	0.293429327902682\\
25.1515151515151	12	0.294535102266758	0.294535102266758\\
25.1515151515151	12.6	0.294396279317494	0.294396279317494\\
25.1515151515151	13.2	0.293688307133378	0.293688307133378\\
25.1515151515151	13.8	0.289707144847394	0.289707144847394\\
25.1515151515151	14.4	0.288865588872745	0.288865588872745\\
25.1515151515151	15	0.292957252397144	0.292957252397144\\
25.1515151515151	15.6	0.290273715719341	0.290273715719341\\
25.1515151515151	16.2	0.292482552206031	0.292482552206031\\
25.1515151515151	16.8	0.294112980829981	0.294112980829981\\
25.1515151515151	17.4	0.293488586337477	0.293488586337477\\
25.1515151515151	18	0.294077394824642	0.294077394824642\\
25.1515151515151	18.6	0.292753814465856	0.292753814465856\\
25.1515151515151	19.2	0.291385885990885	0.291385885990885\\
25.1515151515151	19.8	0.289648041296579	0.289648041296579\\
25.1515151515151	20.4	0.290258059543587	0.290258059543587\\
25.1515151515151	21	0.286615454712573	0.286615454712573\\
25.1515151515151	21.6	0.286690778483826	0.286690778483826\\
25.1515151515151	22.2	0.285900534807054	0.285900534807054\\
25.1515151515151	22.8	0.284877324981247	0.284877324981247\\
25.1515151515151	23.4	0.284643475012541	0.284643475012541\\
25.1515151515151	24	0.284356421792225	0.284356421792225\\
25.1515151515151	24.6	0.285168177308323	0.285168177308323\\
25.1515151515151	25.2	0.28501930647369	0.28501930647369\\
25.1515151515151	25.8	0.285090557173614	0.285090557173614\\
25.1515151515151	26.4	0.284697923627054	0.284697923627054\\
25.1515151515151	27	0.285575807245054	0.285575807245054\\
25.1515151515151	27.6	0.285797055836989	0.285797055836989\\
25.1515151515151	28.2	0.285278298610382	0.285278298610382\\
25.1515151515151	28.8	0.285106769600494	0.285106769600494\\
25.1515151515151	29.4	0.284865723274483	0.284865723274483\\
25.1515151515151	30	0.284930351073863	0.284930351073863\\
25.1515151515151	30.6	0.28530179552448	0.28530179552448\\
25.1515151515151	31.2	0.285314093063988	0.285314093063988\\
25.1515151515151	31.8	0.285042758396729	0.285042758396729\\
25.1515151515151	32.4	0.284991134695569	0.284991134695569\\
25.1515151515151	33	0.284890260260256	0.284890260260256\\
25.1515151515151	33.6	0.284959653463722	0.284959653463722\\
25.1515151515151	34.2	0.285195619434484	0.285195619434484\\
25.1515151515151	34.8	0.285327887105646	0.285327887105646\\
25.1515151515151	35.4	0.285521731446468	0.285521731446468\\
25.1515151515151	36	0.286612475723682	0.286612475723682\\
25.1515151515151	36.6	0.286816278643926	0.286816278643926\\
25.1515151515151	37.2	0.285404358322926	0.285404358322926\\
25.1515151515151	37.8	0.285225386028646	0.285225386028646\\
25.1515151515151	38.4	0.285293089597682	0.285293089597682\\
25.1515151515151	39	0.285267663584978	0.285267663584978\\
25.1515151515151	39.6	0.2852841329344	0.2852841329344\\
25.1515151515151	40.2	0.284982103539394	0.284982103539394\\
25.1515151515151	40.8	0.28563981884962	0.28563981884962\\
25.1515151515151	41.4	0.285230191495368	0.285230191495368\\
25.1515151515151	42	0.285144437510229	0.285144437510229\\
25.1515151515151	42.6	0.285299186909808	0.285299186909808\\
25.1515151515151	43.2	0.284935822490135	0.284935822490135\\
25.1515151515151	43.8	0.284832045642361	0.284832045642361\\
25.1515151515151	44.4	0.286770366651218	0.286770366651218\\
25.1515151515151	45	0.285951690702356	0.285951690702356\\
25.1515151515151	45.6	0.288940764602079	0.288940764602079\\
25.1515151515151	46.2	0.283904331766984	0.283904331766984\\
25.1515151515151	46.8	0.286536327626695	0.286536327626695\\
25.1515151515151	47.4	0.285690331724408	0.285690331724408\\
25.1515151515151	48	0.288195708599088	0.288195708599088\\
25.1515151515151	48.6	0.290105893997192	0.290105893997192\\
25.1515151515151	49.2	0.293937710749352	0.293937710749352\\
25.1515151515151	49.8	0.291524039243354	0.291524039243354\\
25.1515151515151	50.4	0.291575265408462	0.291575265408462\\
25.1515151515151	51	0.289249800215108	0.289249800215108\\
25.1515151515151	51.6	0.288909840847476	0.288909840847476\\
25.1515151515151	52.2	0.295089395429709	0.295089395429709\\
25.1515151515151	52.8	0.291924772659855	0.291924772659855\\
25.1515151515151	53.4	0.292330799963814	0.292330799963814\\
25.1515151515151	54	0.291264822850893	0.291264822850893\\
25.1515151515151	54.6	0.293849707597523	0.293849707597523\\
25.1515151515151	55.2	0.293559701777517	0.293559701777517\\
25.1515151515151	55.8	0.293909494350271	0.293909494350271\\
25.1515151515151	56.4	0.291067689899036	0.291067689899036\\
25.1515151515151	57	0.29201569322749	0.29201569322749\\
25.1515151515151	57.6	0.292881645920593	0.292881645920593\\
25.1515151515151	58.2	0.292017444690595	0.292017444690595\\
25.1515151515151	58.8	0.29012091420001	0.29012091420001\\
25.1515151515151	59.4	0.290087330697469	0.290087330697469\\
25.1515151515151	60	0.291992570109102	0.291992570109102\\
25.1515151515151	60.6	0.292041746703639	0.292041746703639\\
25.1515151515151	61.2	0.293788037199348	0.293788037199348\\
25.1515151515151	61.8	0.291302099745836	0.291302099745836\\
25.1515151515151	62.4	0.28874452714071	0.28874452714071\\
25.7575757575758	0	0.285354258091302	0.285354258091302\\
25.7575757575758	0.6	0.285354258091302	0.285354258091302\\
25.7575757575758	1.2	0.285354258091302	0.285354258091302\\
25.7575757575758	1.8	0.285367601402235	0.285367601402235\\
25.7575757575758	2.4	0.285963058360871	0.285963058360871\\
25.7575757575758	3	0.286737994705194	0.286737994705194\\
25.7575757575758	3.6	0.289525213772299	0.289525213772299\\
25.7575757575758	4.2	0.288455543965099	0.288455543965099\\
25.7575757575758	4.8	0.288028764745997	0.288028764745997\\
25.7575757575758	5.4	0.289050529943995	0.289050529943995\\
25.7575757575758	6	0.290442034753722	0.290442034753722\\
25.7575757575758	6.6	0.28991458576887	0.28991458576887\\
25.7575757575758	7.2	0.290825777288489	0.290825777288489\\
25.7575757575758	7.8	0.289486556719768	0.289486556719768\\
25.7575757575758	8.4	0.287741706479886	0.287741706479886\\
25.7575757575758	9	0.292519023258104	0.292519023258104\\
25.7575757575758	9.6	0.292083574591915	0.292083574591915\\
25.7575757575758	10.2	0.290194832999162	0.290194832999162\\
25.7575757575758	10.8	0.289855042881566	0.289855042881566\\
25.7575757575758	11.4	0.291184753506373	0.291184753506373\\
25.7575757575758	12	0.291941307604135	0.291941307604135\\
25.7575757575758	12.6	0.29188216244663	0.29188216244663\\
25.7575757575758	13.2	0.291271669747208	0.291271669747208\\
25.7575757575758	13.8	0.288566478354271	0.288566478354271\\
25.7575757575758	14.4	0.28793929869724	0.28793929869724\\
25.7575757575758	15	0.290839054513087	0.290839054513087\\
25.7575757575758	15.6	0.288928171719422	0.288928171719422\\
25.7575757575758	16.2	0.290376986908893	0.290376986908893\\
25.7575757575758	16.8	0.291673590649076	0.291673590649076\\
25.7575757575758	17.4	0.291177412887576	0.291177412887576\\
25.7575757575758	18	0.291732268228369	0.291732268228369\\
25.7575757575758	18.6	0.290730832361525	0.290730832361525\\
25.7575757575758	19.2	0.289708063210403	0.289708063210403\\
25.7575757575758	19.8	0.288534083415016	0.288534083415016\\
25.7575757575758	20.4	0.289393954985576	0.289393954985576\\
25.7575757575758	21	0.286471494734335	0.286471494734335\\
25.7575757575758	21.6	0.286363836368033	0.286363836368033\\
25.7575757575758	22.2	0.285831885453307	0.285831885453307\\
25.7575757575758	22.8	0.285153802163539	0.285153802163539\\
25.7575757575758	23.4	0.284990425591844	0.284990425591844\\
25.7575757575758	24	0.28480707083029	0.28480707083029\\
25.7575757575758	24.6	0.285335254422347	0.285335254422347\\
25.7575757575758	25.2	0.285244904959809	0.285244904959809\\
25.7575757575758	25.8	0.285292092005655	0.285292092005655\\
25.7575757575758	26.4	0.285038998968143	0.285038998968143\\
25.7575757575758	27	0.28561308158092	0.28561308158092\\
25.7575757575758	27.6	0.285735443626328	0.285735443626328\\
25.7575757575758	28.2	0.28540552560118	0.28540552560118\\
25.7575757575758	28.8	0.285305001208144	0.285305001208144\\
25.7575757575758	29.4	0.285151297773104	0.285151297773104\\
25.7575757575758	30	0.285195696918181	0.285195696918181\\
25.7575757575758	30.6	0.285419113778897	0.285419113778897\\
25.7575757575758	31.2	0.285429576210352	0.285429576210352\\
25.7575757575758	31.8	0.285263573080942	0.285263573080942\\
25.7575757575758	32.4	0.285210151638004	0.285210151638004\\
25.7575757575758	33	0.285145056631971	0.285145056631971\\
25.7575757575758	33.6	0.285209248514695	0.285209248514695\\
25.7575757575758	34.2	0.285360195580647	0.285360195580647\\
25.7575757575758	34.8	0.285431498998148	0.285431498998148\\
25.7575757575758	35.4	0.285566727842894	0.285566727842894\\
25.7575757575758	36	0.286349078808187	0.286349078808187\\
25.7575757575758	36.6	0.2864648530093	0.2864648530093\\
25.7575757575758	37.2	0.2855037449711	0.2855037449711\\
25.7575757575758	37.8	0.285376523695611	0.285376523695611\\
25.7575757575758	38.4	0.285420564787101	0.285420564787101\\
25.7575757575758	39	0.285402386438779	0.285402386438779\\
25.7575757575758	39.6	0.285415122574113	0.285415122574113\\
25.7575757575758	40.2	0.28521948439438	0.28521948439438\\
25.7575757575758	40.8	0.285639865509093	0.285639865509093\\
25.7575757575758	41.4	0.285383615723734	0.285383615723734\\
25.7575757575758	42	0.285319411361489	0.285319411361489\\
25.7575757575758	42.6	0.285418861736184	0.285418861736184\\
25.7575757575758	43.2	0.285187016990149	0.285187016990149\\
25.7575757575758	43.8	0.285138966338668	0.285138966338668\\
25.7575757575758	44.4	0.286413575717225	0.286413575717225\\
25.7575757575758	45	0.285856933466455	0.285856933466455\\
25.7575757575758	45.6	0.287860136175722	0.287860136175722\\
25.7575757575758	46.2	0.284641373918489	0.284641373918489\\
25.7575757575758	46.8	0.286313682027993	0.286313682027993\\
25.7575757575758	47.4	0.285861302298335	0.285861302298335\\
25.7575757575758	48	0.287460314117777	0.287460314117777\\
25.7575757575758	48.6	0.288805285164708	0.288805285164708\\
25.7575757575758	49.2	0.291384784712095	0.291384784712095\\
25.7575757575758	49.8	0.289821763639454	0.289821763639454\\
25.7575757575758	50.4	0.289812313081348	0.289812313081348\\
25.7575757575758	51	0.288237872517789	0.288237872517789\\
25.7575757575758	51.6	0.287994926901362	0.287994926901362\\
25.7575757575758	52.2	0.292384279392447	0.292384279392447\\
25.7575757575758	52.8	0.290097904972941	0.290097904972941\\
25.7575757575758	53.4	0.29034936397915	0.29034936397915\\
25.7575757575758	54	0.289605338778097	0.289605338778097\\
25.7575757575758	54.6	0.291452913891438	0.291452913891438\\
25.7575757575758	55.2	0.291204569035132	0.291204569035132\\
25.7575757575758	55.8	0.291491865666453	0.291491865666453\\
25.7575757575758	56.4	0.289490790865652	0.289490790865652\\
25.7575757575758	57	0.290109140257677	0.290109140257677\\
25.7575757575758	57.6	0.290833404019571	0.290833404019571\\
25.7575757575758	58.2	0.29015438196368	0.29015438196368\\
25.7575757575758	58.8	0.288873007991695	0.288873007991695\\
25.7575757575758	59.4	0.288785053173548	0.288785053173548\\
25.7575757575758	60	0.290177987025884	0.290177987025884\\
25.7575757575758	60.6	0.290147424995176	0.290147424995176\\
25.7575757575758	61.2	0.291475537746854	0.291475537746854\\
25.7575757575758	61.8	0.28966272015198	0.28966272015198\\
25.7575757575758	62.4	0.287938740702072	0.287938740702072\\
26.3636363636364	0	0.285506999941902	0.285506999941902\\
26.3636363636364	0.6	0.285506999941902	0.285506999941902\\
26.3636363636364	1.2	0.285506999941902	0.285506999941902\\
26.3636363636364	1.8	0.285519731596125	0.285519731596125\\
26.3636363636364	2.4	0.286081920224138	0.286081920224138\\
26.3636363636364	3	0.286571536676313	0.286571536676313\\
26.3636363636364	3.6	0.288286882392483	0.288286882392483\\
26.3636363636364	4.2	0.287625117301376	0.287625117301376\\
26.3636363636364	4.8	0.287373288154187	0.287373288154187\\
26.3636363636364	5.4	0.288021033506132	0.288021033506132\\
26.3636363636364	6	0.288962092122839	0.288962092122839\\
26.3636363636364	6.6	0.288555216284052	0.288555216284052\\
26.3636363636364	7.2	0.289233478449631	0.289233478449631\\
26.3636363636364	7.8	0.28828679703612	0.28828679703612\\
26.3636363636364	8.4	0.287208519695793	0.287208519695793\\
26.3636363636364	9	0.29045384306743	0.29045384306743\\
26.3636363636364	9.6	0.290097971974581	0.290097971974581\\
26.3636363636364	10.2	0.288820426816424	0.288820426816424\\
26.3636363636364	10.8	0.288529033252947	0.288529033252947\\
26.3636363636364	11.4	0.289482709859999	0.289482709859999\\
26.3636363636364	12	0.289963837534881	0.289963837534881\\
26.3636363636364	12.6	0.289967414893994	0.289967414893994\\
26.3636363636364	13.2	0.289436371242289	0.289436371242289\\
26.3636363636364	13.8	0.2877278875549	0.2877278875549\\
26.3636363636364	14.4	0.287276242474138	0.287276242474138\\
26.3636363636364	15	0.289234302893212	0.289234302893212\\
26.3636363636364	15.6	0.28793731809687	0.28793731809687\\
26.3636363636364	16.2	0.288789565564629	0.288789565564629\\
26.3636363636364	16.8	0.289816890378664	0.289816890378664\\
26.3636363636364	17.4	0.289423560104737	0.289423560104737\\
26.3636363636364	18	0.289943853558987	0.289943853558987\\
26.3636363636364	18.6	0.289199501215758	0.289199501215758\\
26.3636363636364	19.2	0.288448303035463	0.288448303035463\\
26.3636363636364	19.8	0.287685543658962	0.287685543658962\\
26.3636363636364	20.4	0.288696986852626	0.288696986852626\\
26.3636363636364	21	0.286375887833566	0.286375887833566\\
26.3636363636364	21.6	0.286133867959376	0.286133867959376\\
26.3636363636364	22.2	0.285804564470951	0.285804564470951\\
26.3636363636364	22.8	0.285395509657204	0.285395509657204\\
26.3636363636364	23.4	0.285287647686995	0.285287647686995\\
26.3636363636364	24	0.285185975366125	0.285185975366125\\
26.3636363636364	24.6	0.285492765158893	0.285492765158893\\
26.3636363636364	25.2	0.285447454433032	0.285447454433032\\
26.3636363636364	25.8	0.285476466372499	0.285476466372499\\
26.3636363636364	26.4	0.285330682893155	0.285330682893155\\
26.3636363636364	27	0.285668817298075	0.285668817298075\\
26.3636363636364	27.6	0.285714630729468	0.285714630729468\\
26.3636363636364	28.2	0.285531575964284	0.285531575964284\\
26.3636363636364	28.8	0.285486558244045	0.285486558244045\\
26.3636363636364	29.4	0.285400710400467	0.285400710400467\\
26.3636363636364	30	0.285429395131002	0.285429395131002\\
26.3636363636364	30.6	0.285537342111508	0.285537342111508\\
26.3636363636364	31.2	0.285547000714232	0.285547000714232\\
26.3636363636364	31.8	0.285461802785981	0.285461802785981\\
26.3636363636364	32.4	0.285408289900343	0.285408289900343\\
26.3636363636364	33	0.285372651684026	0.285372651684026\\
26.3636363636364	33.6	0.285430727463768	0.285430727463768\\
26.3636363636364	34.2	0.285516358101875	0.285516358101875\\
26.3636363636364	34.8	0.285538946226242	0.285538946226242\\
26.3636363636364	35.4	0.285628986566602	0.285628986566602\\
26.3636363636364	36	0.286167800019945	0.286167800019945\\
26.3636363636364	36.6	0.286214809732808	0.286214809732808\\
26.3636363636364	37.2	0.285607790725056	0.285607790725056\\
26.3636363636364	37.8	0.285521607826407	0.285521607826407\\
26.3636363636364	38.4	0.285547427610616	0.285547427610616\\
26.3636363636364	39	0.285535467403769	0.285535467403769\\
26.3636363636364	39.6	0.285545277192064	0.285545277192064\\
26.3636363636364	40.2	0.285431872092242	0.285431872092242\\
26.3636363636364	40.8	0.285667753769691	0.285667753769691\\
26.3636363636364	41.4	0.285530708674422	0.285530708674422\\
26.3636363636364	42	0.285482046660662	0.285482046660662\\
26.3636363636364	42.6	0.285539239356967	0.285539239356967\\
26.3636363636364	43.2	0.285409889770588	0.285409889770588\\
26.3636363636364	43.8	0.285405310395461	0.285405310395461\\
26.3636363636364	44.4	0.286162933860265	0.286162933860265\\
26.3636363636364	45	0.285809803766644	0.285809803766644\\
26.3636363636364	45.6	0.28704860748001	0.28704860748001\\
26.3636363636364	46.2	0.285251156399216	0.285251156399216\\
26.3636363636364	46.8	0.286184997671482	0.286184997671482\\
26.3636363636364	47.4	0.286040945296689	0.286040945296689\\
26.3636363636364	48	0.28693978736187	0.28693978736187\\
26.3636363636364	48.6	0.287842874278033	0.287842874278033\\
26.3636363636364	49.2	0.289444108587445	0.289444108587445\\
26.3636363636364	49.8	0.288546627294356	0.288546627294356\\
26.3636363636364	50.4	0.288491308052292	0.288491308052292\\
26.3636363636364	51	0.287502664337612	0.287502664337612\\
26.3636363636364	51.6	0.287339144601729	0.287339144601729\\
26.3636363636364	52.2	0.29031910864967	0.29031910864967\\
26.3636363636364	52.8	0.288726193485032	0.288726193485032\\
26.3636363636364	53.4	0.2888578806845	0.2888578806845\\
26.3636363636364	54	0.288366804308025	0.288366804308025\\
26.3636363636364	54.6	0.289632233482673	0.289632233482673\\
26.3636363636364	55.2	0.289419256078185	0.289419256078185\\
26.3636363636364	55.8	0.289654680858444	0.289654680858444\\
26.3636363636364	56.4	0.28831414005776	0.28831414005776\\
26.3636363636364	57	0.288675240831116	0.288675240831116\\
26.3636363636364	57.6	0.289283574338063	0.289283574338063\\
26.3636363636364	58.2	0.288753941440919	0.288753941440919\\
26.3636363636364	58.8	0.287954241850532	0.287954241850532\\
26.3636363636364	59.4	0.287825197860926	0.287825197860926\\
26.3636363636364	60	0.28881482882997	0.28881482882997\\
26.3636363636364	60.6	0.288725070481489	0.288725070481489\\
26.3636363636364	61.2	0.289717105596283	0.289717105596283\\
26.3636363636364	61.8	0.288436651204936	0.288436651204936\\
26.3636363636364	62.4	0.287363003886915	0.287363003886915\\
26.969696969697	0	0.285652070907227	0.285652070907227\\
26.969696969697	0.6	0.285652070907227	0.285652070907227\\
26.969696969697	1.2	0.285652070907227	0.285652070907227\\
26.969696969697	1.8	0.285664173836289	0.285664173836289\\
26.969696969697	2.4	0.286194300547308	0.286194300547308\\
26.969696969697	3	0.286477813796285	0.286477813796285\\
26.969696969697	3.6	0.287404236871694	0.287404236871694\\
26.969696969697	4.2	0.287042827864695	0.287042827864695\\
26.969696969697	4.8	0.28691951758181	0.28691951758181\\
26.969696969697	5.4	0.287289752915448	0.287289752915448\\
26.969696969697	6	0.28789056956639	0.28789056956639\\
26.969696969697	6.6	0.287580969911751	0.287580969911751\\
26.969696969697	7.2	0.288074883957387	0.288074883957387\\
26.969696969697	7.8	0.287429716664359	0.287429716664359\\
26.969696969697	8.4	0.286842771554896	0.286842771554896\\
26.969696969697	9	0.28892696651811	0.28892696651811\\
26.969696969697	9.6	0.288638798281298	0.288638798281298\\
26.969696969697	10.2	0.287825817480011	0.287825817480011\\
26.969696969697	10.8	0.287577274480027	0.287577274480027\\
26.969696969697	11.4	0.28824024816173	0.28824024816173\\
26.969696969697	12	0.288515505507235	0.288515505507235\\
26.969696969697	12.6	0.288562341628618	0.288562341628618\\
26.969696969697	13.2	0.288104373054993	0.288104373054993\\
26.969696969697	13.8	0.287134860040328	0.287134860040328\\
26.969696969697	14.4	0.286822339154544	0.286822339154544\\
26.969696969697	15	0.288065785015768	0.288065785015768\\
26.969696969697	15.6	0.287237095609286	0.287237095609286\\
26.969696969697	16.2	0.287650899324117	0.287650899324117\\
26.969696969697	16.8	0.28845628239759	0.28845628239759\\
26.969696969697	17.4	0.288147460916941	0.288147460916941\\
26.969696969697	18	0.288623367206393	0.288623367206393\\
26.969696969697	18.6	0.288082049350121	0.288082049350121\\
26.969696969697	19.2	0.287542223109008	0.287542223109008\\
26.969696969697	19.8	0.287070886205105	0.287070886205105\\
26.969696969697	20.4	0.28813137278807	0.28813137278807\\
26.969696969697	21	0.286317480453713	0.286317480453713\\
26.969696969697	21.6	0.285995284534071	0.285995284534071\\
26.969696969697	22.2	0.285816130232334	0.285816130232334\\
26.969696969697	22.8	0.285604606165705	0.285604606165705\\
26.969696969697	23.4	0.285538552438489	0.285538552438489\\
26.969696969697	24	0.285496588889779	0.285496588889779\\
26.969696969697	24.6	0.2856415871601	0.2856415871601\\
26.969696969697	25.2	0.285628311936088	0.285628311936088\\
26.969696969697	25.8	0.285644241072033	0.285644241072033\\
26.969696969697	26.4	0.2855759325351	0.2855759325351\\
26.969696969697	27	0.285741934013546	0.285741934013546\\
26.969696969697	27.6	0.285734046080901	0.285734046080901\\
26.969696969697	28.2	0.285657375801859	0.285657375801859\\
26.969696969697	28.8	0.285651955053066	0.285651955053066\\
26.969696969697	29.4	0.285615262228577	0.285615262228577\\
26.969696969697	30	0.285632286764976	0.285632286764976\\
26.969696969697	30.6	0.285657540617231	0.285657540617231\\
26.969696969697	31.2	0.285666671232303	0.285666671232303\\
26.969696969697	31.8	0.285638930334293	0.285638930334293\\
26.969696969697	32.4	0.285587728772857	0.285587728772857\\
26.969696969697	33	0.285574251308426	0.285574251308426\\
26.969696969697	33.6	0.285625221100274	0.285625221100274\\
26.969696969697	34.2	0.285663826794247	0.285663826794247\\
26.969696969697	34.8	0.285651643832669	0.285651643832669\\
26.969696969697	35.4	0.285708098112078	0.285708098112078\\
26.969696969697	36	0.286061143324277	0.286061143324277\\
26.969696969697	36.6	0.286059401109027	0.286059401109027\\
26.969696969697	37.2	0.285715928209626	0.285715928209626\\
26.969696969697	37.8	0.285660991452358	0.285660991452358\\
26.969696969697	38.4	0.285673610016489	0.285673610016489\\
26.969696969697	39	0.285666591163907	0.285666591163907\\
26.969696969697	39.6	0.285674075389404	0.285674075389404\\
26.969696969697	40.2	0.28562031446726	0.28562031446726\\
26.969696969697	40.8	0.285722404409114	0.285722404409114\\
26.969696969697	41.4	0.285671303852182	0.285671303852182\\
26.969696969697	42	0.28563418395747	0.28563418395747\\
26.969696969697	42.6	0.285661016643258	0.285661016643258\\
26.969696969697	43.2	0.285606072574766	0.285606072574766\\
26.969696969697	43.8	0.285631491328884	0.285631491328884\\
26.969696969697	44.4	0.286010633093778	0.286010633093778\\
26.969696969697	45	0.285807909748354	0.285807909748354\\
26.969696969697	45.6	0.286485215591382	0.286485215591382\\
26.969696969697	46.2	0.285722174517108	0.285722174517108\\
26.969696969697	46.8	0.286124806664777	0.286124806664777\\
26.969696969697	47.4	0.286197695468941	0.286197695468941\\
26.969696969697	48	0.286591006059597	0.286591006059597\\
26.969696969697	48.6	0.287161697349595	0.287161697349595\\
26.969696969697	49.2	0.288039999353659	0.288039999353659\\
26.969696969697	49.8	0.287628848928839	0.287628848928839\\
26.969696969697	50.4	0.287544539581626	0.287544539581626\\
26.969696969697	51	0.286989273602313	0.286989273602313\\
26.969696969697	51.6	0.28688740901616	0.28688740901616\\
26.969696969697	52.2	0.288798908449343	0.288798908449343\\
26.969696969697	52.8	0.287736755939392	0.287736755939392\\
26.969696969697	53.4	0.287782476464911	0.287782476464911\\
26.969696969697	54	0.287481512774276	0.287481512774276\\
26.969696969697	54.6	0.288303654093071	0.288303654093071\\
26.969696969697	55.2	0.288123179279664	0.288123179279664\\
26.969696969697	55.8	0.288313927005295	0.288313927005295\\
26.969696969697	56.4	0.287471665882787	0.287471665882787\\
26.969696969697	57	0.28764469660176	0.28764469660176\\
26.969696969697	57.6	0.288151411371529	0.288151411371529\\
26.969696969697	58.2	0.287743642896967	0.287743642896967\\
26.969696969697	58.8	0.287300851838175	0.287300851838175\\
26.969696969697	59.4	0.287148350867215	0.287148350867215\\
26.969696969697	60	0.287827935252158	0.287827935252158\\
26.969696969697	60.6	0.287701932760304	0.287701932760304\\
26.969696969697	61.2	0.288426752685128	0.288426752685128\\
26.969696969697	61.8	0.287556025188037	0.287556025188037\\
26.969696969697	62.4	0.286962822444526	0.286962822444526\\
27.5757575757576	0	0.285790030789286	0.285790030789286\\
27.5757575757576	0.6	0.285790030789286	0.285790030789286\\
27.5757575757576	1.2	0.285790030789286	0.285790030789286\\
27.5757575757576	1.8	0.285801034672578	0.285801034672578\\
27.5757575757576	2.4	0.286280357556882	0.286280357556882\\
27.5757575757576	3	0.286424370737745	0.286424370737745\\
27.5757575757576	3.6	0.286818254606719	0.286818254606719\\
27.5757575757576	4.2	0.286660105649151	0.286660105649151\\
27.5757575757576	4.8	0.286621994727637	0.286621994727637\\
27.5757575757576	5.4	0.286801570617401	0.286801570617401\\
27.5757575757576	6	0.287158222738797	0.287158222738797\\
27.5757575757576	6.6	0.286928392908412	0.286928392908412\\
27.5757575757576	7.2	0.287277469469697	0.287277469469697\\
27.5757575757576	7.8	0.28685679707187	0.28685679707187\\
27.5757575757576	8.4	0.286602364664141	0.286602364664141\\
27.5757575757576	9	0.287849768915374	0.287849768915374\\
27.5757575757576	9.6	0.287622381952422	0.287622381952422\\
27.5757575757576	10.2	0.287143702273677	0.287143702273677\\
27.5757575757576	10.8	0.28693774228218	0.28693774228218\\
27.5757575757576	11.4	0.28738131207212	0.28738131207212\\
27.5757575757576	12	0.287514406739467	0.287514406739467\\
27.5757575757576	12.6	0.287584018203034	0.287584018203034\\
27.5757575757576	13.2	0.287201490754769	0.287201490754769\\
27.5757575757576	13.8	0.286738574312884	0.286738574312884\\
27.5757575757576	14.4	0.286532305371918	0.286532305371918\\
27.5757575757576	15	0.287262398877215	0.287262398877215\\
27.5757575757576	15.6	0.286771923276844	0.286771923276844\\
27.5757575757576	16.2	0.286895332796278	0.286895332796278\\
27.5757575757576	16.8	0.287511578107059	0.287511578107059\\
27.5757575757576	17.4	0.287274782357626	0.287274782357626\\
27.5757575757576	18	0.287689910875113	0.287689910875113\\
27.5757575757576	18.6	0.28730779302359	0.28730779302359\\
27.5757575757576	19.2	0.286931134010497	0.286931134010497\\
27.5757575757576	19.8	0.286658085658229	0.286658085658229\\
27.5757575757576	20.4	0.287664459408635	0.287664459408635\\
27.5757575757576	21	0.286286303869371	0.286286303869371\\
27.5757575757576	21.6	0.285940327803483	0.285940327803483\\
27.5757575757576	22.2	0.285863137465132	0.285863137465132\\
27.5757575757576	22.8	0.285783667571522	0.285783667571522\\
27.5757575757576	23.4	0.28574715760468	0.28574715760468\\
27.5757575757576	24	0.285743842336412	0.285743842336412\\
27.5757575757576	24.6	0.285782506696876	0.285782506696876\\
27.5757575757576	25.2	0.28578907535579	0.28578907535579\\
27.5757575757576	25.8	0.285796278876923	0.285796278876923\\
27.5757575757576	26.4	0.285778393687498	0.285778393687498\\
27.5757575757576	27	0.28583078840284	0.28583078840284\\
27.5757575757576	27.6	0.285791562665764	0.285791562665764\\
27.5757575757576	28.2	0.285783402666116	0.285783402666116\\
27.5757575757576	28.8	0.285801991552107	0.285801991552107\\
27.5757575757576	29.4	0.285797020913317	0.285797020913317\\
27.5757575757576	30	0.28580595767091	0.28580595767091\\
27.5757575757576	30.6	0.28578019248253	0.28578019248253\\
27.5757575757576	31.2	0.285788551942198	0.285788551942198\\
27.5757575757576	31.8	0.285796596443538	0.285796596443538\\
27.5757575757576	32.4	0.285750576764881	0.285750576764881\\
27.5757575757576	33	0.285751624620349	0.285751624620349\\
27.5757575757576	33.6	0.285794379311205	0.285794379311205\\
27.5757575757576	34.2	0.285802590155974	0.285802590155974\\
27.5757575757576	34.8	0.285770198582568	0.285770198582568\\
27.5757575757576	35.4	0.285802944523681	0.285802944523681\\
27.5757575757576	36	0.286020561638654	0.286020561638654\\
27.5757575757576	36.6	0.285989841207606	0.285989841207606\\
27.5757575757576	37.2	0.28582738701833	0.28582738701833\\
27.5757575757576	37.8	0.28579497168605	0.28579497168605\\
27.5757575757576	38.4	0.285798926123258	0.285798926123258\\
27.5757575757576	39	0.285795473372954	0.285795473372954\\
27.5757575757576	39.6	0.28580106117454	0.28580106117454\\
27.5757575757576	40.2	0.285786308004234	0.285786308004234\\
27.5757575757576	40.8	0.28580187490321	0.28580187490321\\
27.5757575757576	41.4	0.28580536762328	0.28580536762328\\
27.5757575757576	42	0.285777315126034	0.285777315126034\\
27.5757575757576	42.6	0.285784454744877	0.285784454744877\\
27.5757575757576	43.2	0.285777570436476	0.285777570436476\\
27.5757575757576	43.8	0.285819159217923	0.285819159217923\\
27.5757575757576	44.4	0.285947155885945	0.285947155885945\\
27.5757575757576	45	0.285847604965705	0.285847604965705\\
27.5757575757576	45.6	0.286145464025421	0.286145464025421\\
27.5757575757576	46.2	0.28605174352071	0.28605174352071\\
27.5757575757576	46.8	0.286112984683206	0.286112984683206\\
27.5757575757576	47.4	0.286310639870286	0.286310639870286\\
27.5757575757576	48	0.286377654920029	0.286377654920029\\
27.5757575757576	48.6	0.286711279587986	0.286711279587986\\
27.5757575757576	49.2	0.287098717588779	0.287098717588779\\
27.5757575757576	49.8	0.287005894665872	0.287005894665872\\
27.5757575757576	50.4	0.286910378529175	0.286910378529175\\
27.5757575757576	51	0.286651088240727	0.286651088240727\\
27.5757575757576	51.6	0.286593846358141	0.286593846358141\\
27.5757575757576	52.2	0.287735557304653	0.287735557304653\\
27.5757575757576	52.8	0.287063923102796	0.287063923102796\\
27.5757575757576	53.4	0.287055502151643	0.287055502151643\\
27.5757575757576	54	0.286888729565609	0.286888729565609\\
27.5757575757576	54.6	0.28738910734538	0.28738910734538\\
27.5757575757576	55.2	0.287240967338502	0.287240967338502\\
27.5757575757576	55.8	0.287391358896834	0.287391358896834\\
27.5757575757576	56.4	0.286904420234993	0.286904420234993\\
27.5757575757576	57	0.286953578912004	0.286953578912004\\
27.5757575757576	57.6	0.287364008617265	0.287364008617265\\
27.5757575757576	58.2	0.287057777272275	0.287057777272275\\
27.5757575757576	58.8	0.286858240134979	0.286858240134979\\
27.5757575757576	59.4	0.286702410710346	0.286702410710346\\
27.5757575757576	60	0.287150186734216	0.287150186734216\\
27.5757575757576	60.6	0.287011874951258	0.287011874951258\\
27.5757575757576	61.2	0.287525760458132	0.287525760458132\\
27.5757575757576	61.8	0.286960145582226	0.286960145582226\\
27.5757575757576	62.4	0.286693589644407	0.286693589644407\\
28.1818181818182	0	0.285921386535825	0.285921386535825\\
28.1818181818182	0.6	0.285921386535825	0.285921386535825\\
28.1818181818182	1.2	0.285921386535825	0.285921386535825\\
28.1818181818182	1.8	0.285930582414155	0.285930582414155\\
28.1818181818182	2.4	0.286329720512008	0.286329720512008\\
28.1818181818182	3	0.286388592487281	0.286388592487281\\
28.1818181818182	3.6	0.286471902973154	0.286471902973154\\
28.1818181818182	4.2	0.286433187107436	0.286433187107436\\
28.1818181818182	4.8	0.286441948296786	0.286441948296786\\
28.1818181818182	5.4	0.28650561777847	0.28650561777847\\
28.1818181818182	6	0.286698625188995	0.286698625188995\\
28.1818181818182	6.6	0.286535951045354	0.286535951045354\\
28.1818181818182	7.2	0.286771172583376	0.286771172583376\\
28.1818181818182	7.8	0.286512158213069	0.286512158213069\\
28.1818181818182	8.4	0.286452729881891	0.286452729881891\\
28.1818181818182	9	0.287135779875001	0.287135779875001\\
28.1818181818182	9.6	0.28696588366752	0.28696588366752\\
28.1818181818182	10.2	0.286710734887908	0.286710734887908\\
28.1818181818182	10.8	0.286550396039643	0.286550396039643\\
28.1818181818182	11.4	0.286832053690326	0.286832053690326\\
28.1818181818182	12	0.28687852362027	0.28687852362027\\
28.1818181818182	12.6	0.286951248213138	0.286951248213138\\
28.1818181818182	13.2	0.286651851956624	0.286651851956624\\
28.1818181818182	13.8	0.286495224452627	0.286495224452627\\
28.1818181818182	14.4	0.286367032857105	0.286367032857105\\
28.1818181818182	15	0.286754633010778	0.286754633010778\\
28.1818181818182	15.6	0.286491298866343	0.286491298866343\\
28.1818181818182	16.2	0.286455630616553	0.286455630616553\\
28.1818181818182	16.8	0.28690403574726	0.28690403574726\\
28.1818181818182	17.4	0.286731347452787	0.286731347452787\\
28.1818181818182	18	0.287066218047573	0.287066218047573\\
28.1818181818182	18.6	0.286809001330755	0.286809001330755\\
28.1818181818182	19.2	0.286558171348395	0.286558171348395\\
28.1818181818182	19.8	0.286412635332396	0.286412635332396\\
28.1818181818182	20.4	0.28726781402258	0.28726781402258\\
28.1818181818182	21	0.286273736712617	0.286273736712617\\
28.1818181818182	21.6	0.285957940610195	0.285957940610195\\
28.1818181818182	22.2	0.285940608520265	0.285940608520265\\
28.1818181818182	22.8	0.285936038336133	0.285936038336133\\
28.1818181818182	23.4	0.285918572366908	0.285918572366908\\
28.1818181818182	24	0.285934909163587	0.285934909163587\\
28.1818181818182	24.6	0.285916227941215	0.285916227941215\\
28.1818181818182	25.2	0.285931793146455	0.285931793146455\\
28.1818181818182	25.8	0.285933881478368	0.285933881478368\\
28.1818181818182	26.4	0.285942954691841	0.285942954691841\\
28.1818181818182	27	0.285932905680744	0.285932905680744\\
28.1818181818182	27.6	0.285882849122538	0.285882849122538\\
28.1818181818182	28.2	0.285909588967134	0.285909588967134\\
28.1818181818182	28.8	0.28593789794151	0.28593789794151\\
28.1818181818182	29.4	0.285949220103866	0.285949220103866\\
28.1818181818182	30	0.285953093603957	0.285953093603957\\
28.1818181818182	30.6	0.2859050748168	0.2859050748168\\
28.1818181818182	31.2	0.28591213115465	0.28591213115465\\
28.1818181818182	31.8	0.285936819184522	0.285936819184522\\
28.1818181818182	32.4	0.28589897043658	0.28589897043658\\
28.1818181818182	33	0.28590727199904	0.28590727199904\\
28.1818181818182	33.6	0.285940656191927	0.285940656191927\\
28.1818181818182	34.2	0.285932929495063	0.285932929495063\\
28.1818181818182	34.8	0.285894222793913	0.285894222793913\\
28.1818181818182	35.4	0.285911388813823	0.285911388813823\\
28.1818181818182	36	0.286035710604805	0.286035710604805\\
28.1818181818182	36.6	0.285994245704222	0.285994245704222\\
28.1818181818182	37.2	0.285941102915486	0.285941102915486\\
28.1818181818182	37.8	0.285923774537724	0.285923774537724\\
28.1818181818182	38.4	0.285922989529625	0.285922989529625\\
28.1818181818182	39	0.285921777430907	0.285921777430907\\
28.1818181818182	39.6	0.285925761018904	0.285925761018904\\
28.1818181818182	40.2	0.285932019923057	0.285932019923057\\
28.1818181818182	40.8	0.285902896328459	0.285902896328459\\
28.1818181818182	41.4	0.28593300559702	0.28593300559702\\
28.1818181818182	42	0.285912633253055	0.285912633253055\\
28.1818181818182	42.6	0.285909256662752	0.285909256662752\\
28.1818181818182	43.2	0.285927015521492	0.285927015521492\\
28.1818181818182	43.8	0.28597169777831	0.28597169777831\\
28.1818181818182	44.4	0.285960039496707	0.285960039496707\\
28.1818181818182	45	0.285923360252481	0.285923360252481\\
28.1818181818182	45.6	0.285998231485769	0.285998231485769\\
28.1818181818182	46.2	0.286247991592245	0.286247991592245\\
28.1818181818182	46.8	0.286133770533464	0.286133770533464\\
28.1818181818182	47.4	0.28637003679003	0.28637003679003\\
28.1818181818182	48	0.286268026258055	0.286268026258055\\
28.1818181818182	48.6	0.286444421221654	0.286444421221654\\
28.1818181818182	49.2	0.286542317005464	0.286542317005464\\
28.1818181818182	49.8	0.286618611326486	0.286618611326486\\
28.1818181818182	50.4	0.286529017611184	0.286529017611184\\
28.1818181818182	51	0.286447254970812	0.286447254970812\\
28.1818181818182	51.6	0.286419348462661	0.286419348462661\\
28.1818181818182	52.2	0.287042493330942	0.287042493330942\\
28.1818181818182	52.8	0.286645088222578	0.286645088222578\\
28.1818181818182	53.4	0.286610903551419	0.286610903551419\\
28.1818181818182	54	0.286530655579893	0.286530655579893\\
28.1818181818182	54.6	0.286811355433033	0.286811355433033\\
28.1818181818182	55.2	0.286697130901915	0.286697130901915\\
28.1818181818182	55.8	0.286809332270304	0.286809332270304\\
28.1818181818182	56.4	0.286556866834419	0.286556866834419\\
28.1818181818182	57	0.286538750017167	0.286538750017167\\
28.1818181818182	57.6	0.286852173965505	0.286852173965505\\
28.1818181818182	58.2	0.286633150893619	0.286633150893619\\
28.1818181818182	58.8	0.286578121612227	0.286578121612227\\
28.1818181818182	59.4	0.286439254434913	0.286439254434913\\
28.1818181818182	60	0.286718577452999	0.286718577452999\\
28.1818181818182	60.6	0.286590887430883	0.286590887430883\\
28.1818181818182	61.2	0.286938142668154	0.286938142668154\\
28.1818181818182	61.8	0.286591709216376	0.286591709216376\\
28.1818181818182	62.4	0.286518772676539	0.286518772676539\\
28.7878787878788	0	0.286046598301534	0.286046598301534\\
28.7878787878788	0.6	0.286046598301534	0.286046598301534\\
28.7878787878788	1.2	0.286046598301534	0.286046598301534\\
28.7878787878788	1.8	0.286053242773096	0.286053242773096\\
28.7878787878788	2.4	0.286341014242846	0.286341014242846\\
28.7878787878788	3	0.286356495539225	0.286356495539225\\
28.7878787878788	3.6	0.286307289987966	0.286307289987966\\
28.7878787878788	4.2	0.286320898238911	0.286320898238911\\
28.7878787878788	4.8	0.286345311789275	0.286345311789275\\
28.7878787878788	5.4	0.286352768111591	0.286352768111591\\
28.7878787878788	6	0.286445115324169	0.286445115324169\\
28.7878787878788	6.6	0.286341016399709	0.286341016399709\\
28.7878787878788	7.2	0.286485267169629	0.286485267169629\\
28.7878787878788	7.8	0.286339826359008	0.286339826359008\\
28.7878787878788	8.4	0.286365095347089	0.286365095347089\\
28.7878787878788	9	0.286697230463048	0.286697230463048\\
28.7878787878788	9.6	0.286583818637598	0.286583818637598\\
28.7878787878788	10.2	0.286464628765913	0.286464628765913\\
28.7878787878788	10.8	0.28635429097757	0.28635429097757\\
28.7878787878788	11.4	0.286517596272708	0.286517596272708\\
28.7878787878788	12	0.28652218331372	0.28652218331372\\
28.7878787878788	12.6	0.286581114660108	0.286581114660108\\
28.7878787878788	13.2	0.286374390336316	0.286374390336316\\
28.7878787878788	13.8	0.286363917772758	0.286363917772758\\
28.7878787878788	14.4	0.286291458278693	0.286291458278693\\
28.7878787878788	15	0.286471486896309	0.286471486896309\\
28.7878787878788	15.6	0.286347231506108	0.286347231506108\\
28.7878787878788	16.2	0.28625963275495	0.28625963275495\\
28.7878787878788	16.8	0.286552989019418	0.286552989019418\\
28.7878787878788	17.4	0.286439793861403	0.286439793861403\\
28.7878787878788	18	0.286675574144484	0.286675574144484\\
28.7878787878788	18.6	0.286517965317599	0.286517965317599\\
28.7878787878788	19.2	0.286365639630952	0.286365639630952\\
28.7878787878788	19.8	0.286296381869674	0.286296381869674\\
28.7878787878788	20.4	0.286917544683814	0.286917544683814\\
28.7878787878788	21	0.286272488262199	0.286272488262199\\
28.7878787878788	21.6	0.286033261841794	0.286033261841794\\
28.7878787878788	22.2	0.286041795418593	0.286041795418593\\
28.7878787878788	22.8	0.286066002409318	0.286066002409318\\
28.7878787878788	23.4	0.286059233243306	0.286059233243306\\
28.7878787878788	24	0.286079542064837	0.286079542064837\\
28.7878787878788	24.6	0.28604338306846	0.28604338306846\\
28.7878787878788	25.2	0.286059064919921	0.286059064919921\\
28.7878787878788	25.8	0.286058844385157	0.286058844385157\\
28.7878787878788	26.4	0.28607601253322	0.28607601253322\\
28.7878787878788	27	0.286044859638414	0.286044859638414\\
28.7878787878788	27.6	0.286001104697895	0.286001104697895\\
28.7878787878788	28.2	0.286035295828164	0.286035295828164\\
28.7878787878788	28.8	0.286061394395575	0.286061394395575\\
28.7878787878788	29.4	0.2860764315334	0.2860764315334\\
28.7878787878788	30	0.286077627916879	0.286077627916879\\
28.7878787878788	30.6	0.286031222836355	0.286031222836355\\
28.7878787878788	31.2	0.286036365728045	0.286036365728045\\
28.7878787878788	31.8	0.286062105728034	0.286062105728034\\
28.7878787878788	32.4	0.28603513672552	0.28603513672552\\
28.7878787878788	33	0.286044484276111	0.286044484276111\\
28.7878787878788	33.6	0.286067434268265	0.286067434268265\\
28.7878787878788	34.2	0.286055411825023	0.286055411825023\\
28.7878787878788	34.8	0.286022282604261	0.286022282604261\\
28.7878787878788	35.4	0.286030143391193	0.286030143391193\\
28.7878787878788	36	0.286094076032808	0.286094076032808\\
28.7878787878788	36.6	0.286057150170227	0.286057150170227\\
28.7878787878788	37.2	0.286055675074976	0.286055675074976\\
28.7878787878788	37.8	0.286047547895537	0.286047547895537\\
28.7878787878788	38.4	0.286045171786288	0.286045171786288\\
28.7878787878788	39	0.286045063391726	0.286045063391726\\
28.7878787878788	39.6	0.286047630028503	0.286047630028503\\
28.7878787878788	40.2	0.286060382408234	0.286060382408234\\
28.7878787878788	40.8	0.286020666200275	0.286020666200275\\
28.7878787878788	41.4	0.286054454130505	0.286054454130505\\
28.7878787878788	42	0.286041082965767	0.286041082965767\\
28.7878787878788	42.6	0.286034525583047	0.286034525583047\\
28.7878787878788	43.2	0.286057785030513	0.286057785030513\\
28.7878787878788	43.8	0.286094418384113	0.286094418384113\\
28.7878787878788	44.4	0.286033275425442	0.286033275425442\\
28.7878787878788	45	0.286027484879298	0.286027484879298\\
28.7878787878788	45.6	0.286004227174811	0.286004227174811\\
28.7878787878788	46.2	0.286330376817154	0.286330376817154\\
28.7878787878788	46.8	0.286174830779301	0.286174830779301\\
28.7878787878788	47.4	0.286376856983785	0.286376856983785\\
28.7878787878788	48	0.286233275897449	0.286233275897449\\
28.7878787878788	48.6	0.286314871753147	0.286314871753147\\
28.7878787878788	49.2	0.286284929256567	0.286284929256567\\
28.7878787878788	49.8	0.286408456988701	0.286408456988701\\
28.7878787878788	50.4	0.286339565589882	0.286339565589882\\
28.7878787878788	51	0.286340625975755	0.286340625975755\\
28.7878787878788	51.6	0.286329511668847	0.286329511668847\\
28.7878787878788	52.2	0.286631106251667	0.286631106251667\\
28.7878787878788	52.8	0.286417776206593	0.286417776206593\\
28.7878787878788	53.4	0.286381084310946	0.286381084310946\\
28.7878787878788	54	0.286349589746921	0.286349589746921\\
28.7878787878788	54.6	0.286490572427133	0.286490572427133\\
28.7878787878788	55.2	0.286412581391423	0.286412581391423\\
28.7878787878788	55.8	0.286487366807521	0.286487366807521\\
28.7878787878788	56.4	0.286374217842359	0.286374217842359\\
28.7878787878788	57	0.286334820304069	0.286334820304069\\
28.7878787878788	57.6	0.286547448630605	0.286547448630605\\
28.7878787878788	58.2	0.286406124923978	0.286406124923978\\
28.7878787878788	58.8	0.286416212383901	0.286416212383901\\
28.7878787878788	59.4	0.286312290745748	0.286312290745748\\
28.7878787878788	60	0.286471348154165	0.286471348154165\\
28.7878787878788	60.6	0.286374010125204	0.286374010125204\\
28.7878787878788	61.2	0.286587454622765	0.286587454622765\\
28.7878787878788	61.8	0.286394098010024	0.286394098010024\\
28.7878787878788	62.4	0.286408155152914	0.286408155152914\\
29.3939393939394	0	0.286166084697782	0.286166084697782\\
29.3939393939394	0.6	0.286166084697782	0.286166084697782\\
29.3939393939394	1.2	0.286166084697782	0.286166084697782\\
29.3939393939394	1.8	0.28616957458082	0.28616957458082\\
29.3939393939394	2.4	0.286320546067438	0.286320546067438\\
29.3939393939394	3	0.286321073026571	0.286321073026571\\
29.3939393939394	3.6	0.286264246684246	0.286264246684246\\
29.3939393939394	4.2	0.286283170034999	0.286283170034999\\
29.3939393939394	4.8	0.286301116251854	0.286301116251854\\
29.3939393939394	5.4	0.286294096381571	0.286294096381571\\
29.3939393939394	6	0.286329187718545	0.286329187718545\\
29.3939393939394	6.6	0.286278388032268	0.286278388032268\\
29.3939393939394	7.2	0.286346763012981	0.286346763012981\\
29.3939393939394	7.8	0.28628228767589	0.28628228767589\\
29.3939393939394	8.4	0.286314883549143	0.286314883549143\\
29.3939393939394	9	0.286443337658904	0.286443337658904\\
29.3939393939394	9.6	0.286386492324239	0.286386492324239\\
29.3939393939394	10.2	0.286342480200999	0.286342480200999\\
29.3939393939394	10.8	0.286286141820953	0.286286141820953\\
29.3939393939394	11.4	0.286360414856134	0.286360414856134\\
29.3939393939394	12	0.286354580656768	0.286354580656768\\
29.3939393939394	12.6	0.286387323756986	0.286387323756986\\
29.3939393939394	13.2	0.286281577597347	0.286281577597347\\
29.3939393939394	13.8	0.286305209316095	0.286305209316095\\
29.3939393939394	14.4	0.286272959247613	0.286272959247613\\
29.3939393939394	15	0.286338992673382	0.286338992673382\\
29.3939393939394	15.6	0.286292580592384	0.286292580592384\\
29.3939393939394	16.2	0.286229049789346	0.286229049789346\\
29.3939393939394	16.8	0.286374258183749	0.286374258183749\\
29.3939393939394	17.4	0.28631815501994	0.28631815501994\\
29.3939393939394	18	0.286440085849804	0.286440085849804\\
29.3939393939394	18.6	0.286365419364792	0.286365419364792\\
29.3939393939394	19.2	0.286293689275518	0.286293689275518\\
29.3939393939394	19.8	0.286267309835292	0.286267309835292\\
29.3939393939394	20.4	0.286593894990549	0.286593894990549\\
29.3939393939394	21	0.286276419033138	0.286276419033138\\
29.3939393939394	21.6	0.286147799331177	0.286147799331177\\
29.3939393939394	22.2	0.286158257189197	0.286158257189197\\
29.3939393939394	22.8	0.286178760126406	0.286178760126406\\
29.3939393939394	23.4	0.2861768705926	0.2861768705926\\
29.3939393939394	24	0.286189946355014	0.286189946355014\\
29.3939393939394	24.6	0.28616454283854	0.28616454283854\\
29.3939393939394	25.2	0.286174026142582	0.286174026142582\\
29.3939393939394	25.8	0.286173424404812	0.286173424404812\\
29.3939393939394	26.4	0.286185432327999	0.286185432327999\\
29.3939393939394	27	0.286162316021513	0.286162316021513\\
29.3939393939394	27.6	0.286137205529114	0.286137205529114\\
29.3939393939394	28.2	0.286159362830948	0.286159362830948\\
29.3939393939394	28.8	0.286174661151187	0.286174661151187\\
29.3939393939394	29.4	0.286184494963154	0.286184494963154\\
29.3939393939394	30	0.286184669014735	0.286184669014735\\
29.3939393939394	30.6	0.286156994517574	0.286156994517574\\
29.3939393939394	31.2	0.286159710796269	0.286159710796269\\
29.3939393939394	31.8	0.286175450092203	0.286175450092203\\
29.3939393939394	32.4	0.286161413072491	0.286161413072491\\
29.3939393939394	33	0.28616727986563	0.28616727986563\\
29.3939393939394	33.6	0.286178977379546	0.286178977379546\\
29.3939393939394	34.2	0.286170849224586	0.286170849224586\\
29.3939393939394	34.8	0.286151990156248	0.286151990156248\\
29.3939393939394	35.4	0.286154831718896	0.286154831718896\\
29.3939393939394	36	0.286181021122237	0.286181021122237\\
29.3939393939394	36.6	0.286159665843634	0.286159665843634\\
29.3939393939394	37.2	0.286169378313127	0.286169378313127\\
29.3939393939394	37.8	0.286166363520746	0.286166363520746\\
29.3939393939394	38.4	0.286164605354193	0.286164605354193\\
29.3939393939394	39	0.286164770151161	0.286164770151161\\
29.3939393939394	39.6	0.286166028720818	0.286166028720818\\
29.3939393939394	40.2	0.286175049394341	0.286175049394341\\
29.3939393939394	40.8	0.286148915638173	0.286148915638173\\
29.3939393939394	41.4	0.286170056782017	0.286170056782017\\
29.3939393939394	42	0.286163412407268	0.286163412407268\\
29.3939393939394	42.6	0.286158809872056	0.286158809872056\\
29.3939393939394	43.2	0.286173972883112	0.286173972883112\\
29.3939393939394	43.8	0.286194431941112	0.286194431941112\\
29.3939393939394	44.4	0.286147400691916	0.286147400691916\\
29.3939393939394	45	0.286150227523597	0.286150227523597\\
29.3939393939394	45.6	0.286116122813697	0.286116122813697\\
29.3939393939394	46.2	0.286328625532606	0.286328625532606\\
29.3939393939394	46.8	0.286226362965755	0.286226362965755\\
29.3939393939394	47.4	0.286341279104619	0.286341279104619\\
29.3939393939394	48	0.286246162952325	0.286246162952325\\
29.3939393939394	48.6	0.286275977541293	0.286275977541293\\
29.3939393939394	49.2	0.286231708043428	0.286231708043428\\
29.3939393939394	49.8	0.286315946867201	0.286315946867201\\
29.3939393939394	50.4	0.286278623310931	0.286278623310931\\
29.3939393939394	51	0.286296230161405	0.286296230161405\\
29.3939393939394	51.6	0.286292990310335	0.286292990310335\\
29.3939393939394	52.2	0.28640903129225	0.28640903129225\\
29.3939393939394	52.8	0.286318060191836	0.286318060191836\\
29.3939393939394	53.4	0.28629540950368	0.28629540950368\\
29.3939393939394	54	0.286286403769738	0.286286403769738\\
29.3939393939394	54.6	0.286342811282443	0.286342811282443\\
29.3939393939394	55.2	0.286303188459137	0.286303188459137\\
29.3939393939394	55.8	0.286340632547026	0.286340632547026\\
29.3939393939394	56.4	0.286300923412132	0.286300923412132\\
29.3939393939394	57	0.286272787258872	0.286272787258872\\
29.3939393939394	57.6	0.28638041706334	0.28638041706334\\
29.3939393939394	58.2	0.286311083720715	0.286311083720715\\
29.3939393939394	58.8	0.286330524892309	0.286330524892309\\
29.3939393939394	59.4	0.286274977832965	0.286274977832965\\
29.3939393939394	60	0.286346302607567	0.286346302607567\\
29.3939393939394	60.6	0.286293800135917	0.286293800135917\\
29.3939393939394	61.2	0.286395126370406	0.286395126370406\\
29.3939393939394	61.8	0.28630985067524	0.28630985067524\\
29.3939393939394	62.4	0.286336156542582	0.286336156542582\\
30	0	0.286280227354336	0.286280227354336\\
30	0.6	0.286280227354336	0.286280227354336\\
30	1.2	0.286280227354336	0.286280227354336\\
30	1.8	0.286280227354336	0.286280227354336\\
30	2.4	0.286280227354336	0.286280227354336\\
30	3	0.286280227354336	0.286280227354336\\
30	3.6	0.286280227354336	0.286280227354336\\
30	4.2	0.286280227354336	0.286280227354336\\
30	4.8	0.286280227354336	0.286280227354336\\
30	5.4	0.286280227354336	0.286280227354336\\
30	6	0.286280227354336	0.286280227354336\\
30	6.6	0.286280227354336	0.286280227354336\\
30	7.2	0.286280227354336	0.286280227354336\\
30	7.8	0.286280227354336	0.286280227354336\\
30	8.4	0.286280227354336	0.286280227354336\\
30	9	0.286280227354336	0.286280227354336\\
30	9.6	0.286280227354336	0.286280227354336\\
30	10.2	0.286280227354336	0.286280227354336\\
30	10.8	0.286280227354336	0.286280227354336\\
30	11.4	0.286280227354336	0.286280227354336\\
30	12	0.286280227354336	0.286280227354336\\
30	12.6	0.286280227354336	0.286280227354336\\
30	13.2	0.286280227354336	0.286280227354336\\
30	13.8	0.286280227354336	0.286280227354336\\
30	14.4	0.286280227354336	0.286280227354336\\
30	15	0.286280227354336	0.286280227354336\\
30	15.6	0.286280227354336	0.286280227354336\\
30	16.2	0.286280227354336	0.286280227354336\\
30	16.8	0.286280227354336	0.286280227354336\\
30	17.4	0.286280227354336	0.286280227354336\\
30	18	0.286280227354336	0.286280227354336\\
30	18.6	0.286280227354336	0.286280227354336\\
30	19.2	0.286280227354336	0.286280227354336\\
30	19.8	0.286280227354336	0.286280227354336\\
30	20.4	0.286280227354336	0.286280227354336\\
30	21	0.286280227354336	0.286280227354336\\
30	21.6	0.286280227354336	0.286280227354336\\
30	22.2	0.286280227354336	0.286280227354336\\
30	22.8	0.286280227354336	0.286280227354336\\
30	23.4	0.286280227354336	0.286280227354336\\
30	24	0.286280227354336	0.286280227354336\\
30	24.6	0.286280227354336	0.286280227354336\\
30	25.2	0.286280227354336	0.286280227354336\\
30	25.8	0.286280227354336	0.286280227354336\\
30	26.4	0.286280227354336	0.286280227354336\\
30	27	0.286280227354336	0.286280227354336\\
30	27.6	0.286280227354336	0.286280227354336\\
30	28.2	0.286280227354336	0.286280227354336\\
30	28.8	0.286280227354336	0.286280227354336\\
30	29.4	0.286280227354336	0.286280227354336\\
30	30	0.286280227354336	0.286280227354336\\
30	30.6	0.286280227354336	0.286280227354336\\
30	31.2	0.286280227354336	0.286280227354336\\
30	31.8	0.286280227354336	0.286280227354336\\
30	32.4	0.286280227354336	0.286280227354336\\
30	33	0.286280227354336	0.286280227354336\\
30	33.6	0.286280227354336	0.286280227354336\\
30	34.2	0.286280227354336	0.286280227354336\\
30	34.8	0.286280227354336	0.286280227354336\\
30	35.4	0.286280227354336	0.286280227354336\\
30	36	0.286280227354336	0.286280227354336\\
30	36.6	0.286280227354336	0.286280227354336\\
30	37.2	0.286280227354336	0.286280227354336\\
30	37.8	0.286280227354336	0.286280227354336\\
30	38.4	0.286280227354336	0.286280227354336\\
30	39	0.286280227354336	0.286280227354336\\
30	39.6	0.286280227354336	0.286280227354336\\
30	40.2	0.286280227354336	0.286280227354336\\
30	40.8	0.286280227354336	0.286280227354336\\
30	41.4	0.286280227354336	0.286280227354336\\
30	42	0.286280227354336	0.286280227354336\\
30	42.6	0.286280227354336	0.286280227354336\\
30	43.2	0.286280227354336	0.286280227354336\\
30	43.8	0.286280227354336	0.286280227354336\\
30	44.4	0.286280227354336	0.286280227354336\\
30	45	0.286280227354336	0.286280227354336\\
30	45.6	0.286280227354336	0.286280227354336\\
30	46.2	0.286280227354336	0.286280227354336\\
30	46.8	0.286280227354336	0.286280227354336\\
30	47.4	0.286280227354336	0.286280227354336\\
30	48	0.286280227354336	0.286280227354336\\
30	48.6	0.286280227354336	0.286280227354336\\
30	49.2	0.286280227354336	0.286280227354336\\
30	49.8	0.286280227354336	0.286280227354336\\
30	50.4	0.286280227354336	0.286280227354336\\
30	51	0.286280227354336	0.286280227354336\\
30	51.6	0.286280227354336	0.286280227354336\\
30	52.2	0.286280227354336	0.286280227354336\\
30	52.8	0.286280227354336	0.286280227354336\\
30	53.4	0.286280227354336	0.286280227354336\\
30	54	0.286280227354336	0.286280227354336\\
30	54.6	0.286280227354336	0.286280227354336\\
30	55.2	0.286280227354336	0.286280227354336\\
30	55.8	0.286280227354336	0.286280227354336\\
30	56.4	0.286280227354336	0.286280227354336\\
30	57	0.286280227354336	0.286280227354336\\
30	57.6	0.286280227354336	0.286280227354336\\
30	58.2	0.286280227354336	0.286280227354336\\
30	58.8	0.286280227354336	0.286280227354336\\
30	59.4	0.286280227354336	0.286280227354336\\
30	60	0.286280227354336	0.286280227354336\\
30	60.6	0.286280227354336	0.286280227354336\\
30	61.2	0.286280227354336	0.286280227354336\\
30	61.8	0.286280227354336	0.286280227354336\\
30	62.4	0.286280227354336	0.286280227354336\\
};
\addplot3 [color=black]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.0213458782381082\\
-0.0145634129261438	1.65	-0.021319933004051\\
-0.0508117372014212	1.75	-0.0214238930332087\\
-0.079485487892228	1.8	-0.0218359428511548\\
-0.20652391343193	1.95	-0.0245647474029127\\
-0.24624532611633	2	-0.0272576109693077\\
-0.260267188866464	2.05	-0.0268666713312555\\
-0.226916160782181	2.1	-0.028257560233989\\
-0.11419517824762	2.15	-0.0272723246453452\\
0.0574711853429122	2.2	0.0271453864950288\\
0.289503631484962	2.25	0.0300634792891898\\
0.4387525582477	2.3	0.0373101896144306\\
0.608772208299911	2.35	0.125245174215401\\
0.681777412386097	2.4	0.130637802975656\\
1.15322208066704	2.45	0.129524201421184\\
0.545251661105894	2.5	0.0425313545501211\\
0.702814985375632	2.55	0.136159979085804\\
0.881876312793338	2.6	0.129619497541064\\
0.505494083623745	2.65	0.0442259493887818\\
0.238068979646052	2.7	0.0451725057288641\\
0.903805676951137	2.75	0.14113562361424\\
1.09153602378142	2.8	0.139639841783861\\
1.11175300654673	2.85	0.146218340038118\\
1.65813421832528	2.9	0.253247894178699\\
2.69866060768788	2.95	0.439995901655259\\
3.2760463144263	3	0.514296855889484\\
3.05596989006713	3.05	0.512879907194574\\
2.72176113077196	3.1	0.440293231192491\\
2.68516429547379	3.15	0.442111593703679\\
2.75574824135984	3.2	0.441655097046088\\
2.80006297340746	3.25	0.438259051373521\\
2.95824213708455	3.3	0.437933485812607\\
3.3616265556462	3.35	0.510292174400895\\
4.27332412360415	3.45	0.639826830763745\\
4.48559477333059	3.5	0.655638965219829\\
4.49736303685655	3.55	0.663966800993094\\
4.31320179657197	3.6	0.662190439734701\\
4.20404696324712	3.65	0.60492776583046\\
4.05577698056793	3.7	0.605269207698143\\
3.76195764243077	3.75	0.595971924325113\\
3.3241055974022	3.8	0.531124774261301\\
2.51478195918894	3.85	0.455371828285116\\
-0.9439297768457	4	-0.162340538340466\\
-2.04604417658994	4.05	-0.369276782514788\\
-3.57811498629454	4.15	-0.523809041675172\\
-4.0494557066586	4.2	-0.588784501906623\\
-4.27549448219271	4.25	-0.643338192517177\\
-4.27536745734012	4.3	-0.648316000321834\\
-4.14697842890754	4.35	-0.604196165938099\\
-3.84725195239818	4.45	-0.604392846260012\\
-3.82326568386308	4.5	-0.603202515381469\\
-3.93092590922151	4.55	-0.60263325659141\\
-3.9375155994658	4.6	-0.60140866069505\\
-3.96892456081803	4.65	-0.603952209084142\\
-3.82663369141098	4.7	-0.601555315249897\\
-3.60477343522697	4.75	-0.540783859360381\\
-3.28771992338964	4.8	-0.536790487756768\\
-2.98399861406876	4.85	-0.464354373849936\\
-2.74478765959566	4.9	-0.457227714175588\\
-2.57057998170038	4.95	-0.457024482328421\\
-2.46744950746718	5	-0.45459305783308\\
-2.4700069801873	5.05	-0.460006541018203\\
-2.64020684567443	5.1	-0.458384786195047\\
-2.91176352792068	5.15	-0.459084428022685\\
-3.32032871193356	5.2	-0.535051128309149\\
-3.8640151742074	5.25	-0.59211629712356\\
-4.32012194182372	5.3	-0.64948639220929\\
-4.62801810256484	5.35	-0.661059216067457\\
-4.59355993572012	5.4	-0.659656970522406\\
-4.47692888605435	5.45	-0.671732140458936\\
-4.3034117880159	5.5	-0.675116909269477\\
-4.20987635740067	5.55	-0.62307194015839\\
-4.165972371029	5.6	-0.623861942479607\\
-4.32849444353897	5.65	-0.678856663516704\\
-4.574739115637	5.7	-0.683919817129393\\
-4.94607627095807	5.8	-0.745898436783811\\
-4.79394564624688	5.85	-0.694703963859787\\
-4.49395787116667	5.9	-0.692105396530536\\
-4.27225575271029	5.95	-0.688657804062451\\
-3.92679897406252	6	-0.626059580862041\\
-3.47087697391058	6.05	-0.553610126218118\\
-2.78899970803729	6.1	-0.46944285647853\\
-1.68095175289592	6.15	-0.273361660683719\\
-0.375771555753268	6.2	-0.0546702010670828\\
1.0172761557474	6.25	0.165472768694215\\
2.27683122872116	6.3	0.377335579300414\\
3.30836580551914	6.35	0.543262051137297\\
4.06764013579173	6.4	0.611184106040014\\
4.47824343151964	6.45	0.670590596125351\\
4.66830970125674	6.55	0.678344513869391\\
4.41483026884922	6.65	0.679265789964674\\
4.52996107343326	6.7	0.674450068919654\\
4.78709359607058	6.75	0.67980401755441\\
5.12357132275435	6.8	0.733566549486298\\
5.2405039299187	6.85	0.741418298808881\\
5.17014511521493	6.9	0.74451606515121\\
4.93973749979939	6.95	0.74113829044849\\
4.6121564163024	7	0.687480324759463\\
4.27669732315149	7.05	0.686669699880653\\
3.90665298420618	7.1	0.626987613403031\\
3.5402364930256	7.15	0.559591141431966\\
3.14812762608642	7.2	0.553637099643396\\
2.69091854170182	7.25	0.468678009593482\\
2.21634471365362	7.3	0.37489536650191\\
1.19878378771735	7.4	0.162326397021992\\
0.677495467061874	7.45	0.163981286598322\\
0.205073976437212	7.5	0.05457195400232\\
-0.200338178258868	7.55	-0.0547083564385247\\
-0.547170497038564	7.6	-0.0541138059660682\\
-0.813740930634204	7.65	-0.164550025768399\\
-1.04440876091842	7.7	-0.164425974595886\\
-1.217203842587	7.75	-0.273911270180868\\
-1.4169556266581	7.85	-0.270636303383313\\
-1.43436055330343	7.9	-0.270033791679772\\
-1.35820933184284	7.95	-0.269980556504805\\
-1.21066152984066	8	-0.163643202195416\\
-0.924663399492694	8.05	-0.163689913396937\\
-0.55163461846022	8.1	-0.0543566060176062\\
-0.07565062403242	8.15	-0.0543037351290749\\
0.496067331491595	8.2	0.0539360655825192\\
1.17201253736215	8.25	0.159624733873841\\
1.96244162353663	8.3	0.364335211920107\\
2.85720230020825	8.35	0.454255801870531\\
3.7033101688118	8.4	0.581804694257549\\
4.32577116340903	8.45	0.629853108217311\\
4.65957240978303	8.5	0.640909768387893\\
4.71419256282282	8.55	0.649587623279572\\
4.58082126831851	8.6	0.654781440841944\\
4.31250291643321	8.65	0.652598426434608\\
4.21029367436106	8.7	0.601766711286523\\
4.2839929050477	8.75	0.657022199574307\\
4.33821270320642	8.8	0.661109987670883\\
4.6587959602485	8.85	0.666598732577903\\
4.97249096609552	8.9	0.713078055269769\\
5.41103091554273	8.95	0.731181807306889\\
5.59529653901235	9	0.777628628900239\\
5.59514993644414	9.05	0.778712082350182\\
5.38481403674364	9.1	0.744402067495948\\
5.04603814079691	9.15	0.746243715853055\\
4.49930695142172	9.2	0.69320770319775\\
3.94771411164927	9.25	0.631552743970538\\
3.1924488341934	9.3	0.559586171437466\\
2.23399231487356	9.35	0.378273229983101\\
1.01855316231629	9.4	0.165226854257689\\
-0.371996285740821	9.45	-0.0551118862376399\\
-1.74243062081741	9.5	-0.276323617602372\\
-3.77075311139131	9.6	-0.614350828905899\\
-4.4838361869007	9.65	-0.667892934389322\\
-4.92584375237474	9.7	-0.720934350760324\\
-5.16237876397589	9.75	-0.721193427473587\\
-5.1993749411608	9.8	-0.726328769791806\\
-5.06590627508983	9.85	-0.729179811775808\\
-5.0412275422702	9.9	-0.722550722559504\\
-4.90036689657602	9.95	-0.727287842470744\\
-4.81355252027533	10	-0.683192752851838\\
-4.83851666371132	10.05	-0.687437440685365\\
-4.59576010017784	10.1	-0.69102687903225\\
-4.38275624310148	10.15	-0.689856871379916\\
-4.03000337634795	10.2	-0.631394448147233\\
-3.71616421573367	10.25	-0.626980508842237\\
-3.40187826990235	10.3	-0.558472493186734\\
-3.20331871096232	10.35	-0.553178648791629\\
-2.96420418254169	10.4	-0.474733994958505\\
-2.67900659378378	10.45	-0.468335173297248\\
-2.38695833044687	10.5	-0.377703755676507\\
-2.21118847194523	10.55	-0.376377993912143\\
-2.17095550621724	10.6	-0.371931986232056\\
-2.31212003668641	10.65	-0.370518303992213\\
-2.72299506229064	10.7	-0.459777690789657\\
-3.21320174322917	10.75	-0.540608550729942\\
-3.82917830897635	10.8	-0.605290669893272\\
-4.40226517064085	10.85	-0.661044237702548\\
-4.85373522928676	10.9	-0.699622314321935\\
-5.13741273760975	10.95	-0.6923841094764\\
-5.35222040915662	11	-0.703809567400853\\
-5.46876312761506	11.05	-0.757398612408203\\
-5.41901288417093	11.1	-0.716597947489859\\
-5.32492533878349	11.15	-0.71811724067279\\
-5.26614281862624	11.25	-0.731171070690465\\
-5.1885711413884	11.3	-0.734728594171465\\
-5.00621310936065	11.35	-0.731700362299009\\
-4.76485175470377	11.4	-0.683619988490364\\
-4.45210906594595	11.45	-0.681331995972094\\
-3.94584119935843	11.5	-0.625407375709997\\
-3.34723669813258	11.55	-0.556517817344663\\
-2.63608028638515	11.6	-0.467115022849029\\
-1.62717086123222	11.65	-0.27111660857625\\
-0.404840785347382	11.7	-0.0537528404136012\\
1.01187418891365	11.75	0.1632026184433\\
2.29351803160279	11.8	0.377005845776772\\
3.33029518759321	11.85	0.544439736976045\\
4.14106040923265	11.9	0.603521477702273\\
4.74992568516704	11.95	0.657627319898289\\
5.24333466122827	12	0.719528117661163\\
5.40971017051945	12.05	0.73046170784626\\
5.23385666795135	12.1	0.735932794713541\\
5.03667441693838	12.15	0.73561570603502\\
5.02235056978374	12.2	0.732815711755663\\
5.16330380156305	12.25	0.741158932269599\\
5.0450076619269	12.3	0.744489905790445\\
5.09971779689921	12.35	0.749416205769144\\
4.99199136985988	12.4	0.746192198986598\\
4.73015479160519	12.45	0.696005300618488\\
4.37934651806023	12.5	0.693127223592974\\
4.10481099135792	12.55	0.630354335411972\\
3.842921783054	12.6	0.628706879497564\\
3.51037784895353	12.65	0.548244669688835\\
3.26099976789386	12.7	0.540471705579385\\
2.88980131752705	12.75	0.453770386628307\\
2.40993439474938	12.8	0.357465290978141\\
1.85226057023505	12.85	0.357825641779471\\
1.25594019946107	12.9	0.2602940009739\\
0.677925907939766	12.95	0.155790109354491\\
0.15563474738363	13	0.0516619176388744\\
-0.273806596465171	13.05	-0.0521162748899613\\
-0.624137671008327	13.1	-0.158137921184434\\
-1.09589980257896	13.2	-0.15802668542937\\
-1.24665036778216	13.25	-0.263664720079419\\
-1.35140349365182	13.3	-0.262739549512432\\
-1.39935678551867	13.35	-0.262861424179484\\
-1.36287222463966	13.4	-0.265640074329248\\
-1.27009175090023	13.45	-0.265544659306705\\
-1.11590639275994	13.5	-0.159376758810858\\
-0.84813450924316	13.55	-0.160421848360272\\
-0.458959569661843	13.6	-0.0532480682807019\\
0.0101027196920143	13.65	0.0532236046696823\\
0.579392936066206	13.7	0.0529613439974383\\
1.2221096562606	13.75	0.261228408103655\\
1.99850456996965	13.8	0.35586264012376\\
2.89355857352366	13.85	0.449178884965818\\
3.76793897821256	13.9	0.589915211627819\\
4.32253553774283	13.95	0.650853991003544\\
4.52204786192249	14	0.659501879020453\\
4.47005249100047	14.05	0.65298328165516\\
4.28411106367058	14.1	0.655826106848366\\
4.12354057391397	14.2	0.610732209303002\\
4.22017236614275	14.25	0.60435344282719\\
4.59413007340175	14.3	0.671275180632527\\
4.91959825923944	14.35	0.718853164776014\\
5.19988204621488	14.4	0.70669011616031\\
5.53439025927951	14.45	0.745101471042275\\
5.76847187956978	14.5	0.757571079554694\\
5.69769463909367	14.55	0.762239719394778\\
5.54963263815372	14.6	0.761046155613286\\
5.293062862479	14.65	0.717112010648052\\
4.82585642474088	14.7	0.668812690532462\\
4.18691192729202	14.75	0.614420000914897\\
3.23799127263714	14.8	0.545800371790264\\
2.15006116794748	14.85	0.373418254631432\\
0.935001065226757	14.9	0.163606037109552\\
-1.7276887374193	15	-0.26936804322564\\
-3.78401383634053	15.1	-0.606470179984157\\
-4.30618069506175	15.15	-0.663497309428855\\
-4.55999807513477	15.2	-0.667002593283542\\
-4.5526699639434	15.25	-0.675478051236652\\
-4.3938655618222	15.3	-0.681052960075981\\
-4.23870888625967	15.35	-0.631564368083225\\
-4.07257289113207	15.4	-0.631737270890632\\
-4.30645582842218	15.5	-0.686158252603306\\
-4.53133661919205	15.55	-0.690240143896261\\
-4.60815454254554	15.6	-0.692944393247004\\
-4.4424579606837	15.65	-0.693939225296667\\
-4.06457669956045	15.7	-0.631729725710272\\
-3.73385620427478	15.75	-0.627609895522127\\
-3.34378038786496	15.8	-0.552470088960206\\
-3.10902352844553	15.85	-0.544758378682616\\
-2.85358086481452	15.9	-0.462320972822823\\
-2.60430470689076	15.95	-0.458363363960025\\
-2.37585049071476	16	-0.366567435561969\\
-2.2300492558555	16.05	-0.364995686974659\\
-2.32807048852883	16.1	-0.363065026600381\\
-2.58360174767941	16.15	-0.452849453589437\\
-3.0261622975607	16.2	-0.454983168607583\\
-3.55316535112235	16.25	-0.536628247743316\\
-4.11197108292539	16.3	-0.612886800009854\\
-4.46190055352995	16.35	-0.663248661532201\\
-4.71297567807948	16.4	-0.653346483268777\\
-4.94785542276328	16.45	-0.693822315485406\\
-5.22959349067126	16.5	-0.701456500369041\\
-5.43287603944076	16.55	-0.707464732288493\\
-5.4626728645902	16.6	-0.753225459074109\\
-5.47852836037767	16.65	-0.75645078369746\\
-5.44637489561003	16.7	-0.72349280693458\\
-5.33812730245166	16.75	-0.729340784514783\\
-5.10401980944089	16.8	-0.729631568000904\\
-5.03109007225921	16.85	-0.723555030056929\\
-5.01133860891066	16.9	-0.729446686453066\\
-4.74671389003586	16.95	-0.678191495596728\\
-3.49353239908181	17.05	-0.548130482508689\\
-2.62342498395545	17.1	-0.46536696567555\\
-1.50088224254407	17.15	-0.273115712702655\\
-0.260892123283803	17.2	-0.0541360831532316\\
1.05034987050254	17.25	0.163938090807584\\
2.39039048437605	17.3	0.37085384951947\\
4.32456734385457	17.4	0.662304492290161\\
4.81454916025894	17.45	0.665871488743562\\
4.94359324251581	17.55	0.728609681296433\\
4.73417626326035	17.6	0.681950385133788\\
4.47889824269976	17.65	0.67917644207099\\
4.38692722615209	17.7	0.674526659366087\\
4.40726080087962	17.75	0.670333483134314\\
4.8816840220957	17.8	0.716527944892817\\
5.49668828622883	17.85	0.752082416625527\\
5.87047098058915	17.9	0.747361114888136\\
5.94620036604964	17.95	0.758927796074097\\
5.72200224778795	18	0.761216126724527\\
5.22471229654591	18.05	0.724565627723074\\
4.63676853959154	18.1	0.672281634214784\\
4.07821459673414	18.15	0.615667406164199\\
3.55811846314624	18.2	0.549864604943302\\
2.94462452732988	18.25	0.466195706417636\\
2.39774426668192	18.3	0.369243322168288\\
1.83766341632038	18.35	0.368042137933799\\
1.26491757790389	18.4	0.268145294732463\\
0.693109858142414	18.45	0.161345777278292\\
0.199498921653898	18.5	0.0536223353430358\\
-0.210815539979137	18.55	-0.0541376404541651\\
-0.52787456594514	18.6	-0.0541769875256719\\
-0.75021285702676	18.65	-0.163691813999591\\
-0.870900242939676	18.7	-0.163302921222012\\
-0.929859316000673	18.75	-0.16314494370792\\
-0.936436604007596	18.8	-0.163946485181356\\
-0.860919685738402	18.9	-0.163283652498734\\
-0.758977106151349	18.95	-0.162768367824178\\
-0.789927288000825	19	-0.159745994459129\\
-0.76473181541084	19.1	-0.156996271970378\\
-0.656188750929346	19.2	-0.155129364450005\\
-0.583372899254606	19.25	-0.0512730155772658\\
-0.389359915314699	19.35	-0.0512879025353143\\
-0.104846031060646	19.45	-0.0510010054193586\\
0.0988598293153444	19.5	0.0505368697263791\\
0.356222078475639	19.55	0.0484921103881604\\
0.678666496350381	19.6	0.135952676133073\\
1.08518048439441	19.65	0.116528609498737\\
1.59268953104593	19.7	0.157031771665935\\
2.34963220568754	19.75	0.18565867993243\\
3.57417541259786	19.8	0.246935341328445\\
5.22103341116886	19.85	0.296946947882283\\
7.20888432553546	19.9	0.292214723932119\\
8.08579308378754	19.95	0.314749309924153\\
7.90257904871503	20	0.319002477487743\\
8.04905989923259	20.05	0.302622867553282\\
8.15976321426067	20.1	0.299927296192706\\
7.48044071787143	20.15	0.299638070264677\\
7.77737156273067	20.2	0.295001297554528\\
7.33190849898884	20.25	0.294654727019065\\
6.58723941880597	20.3	0.280216493719919\\
5.35410015901895	20.35	0.251301078006868\\
4.21835097333411	20.4	0.228834506468331\\
3.12261651990391	20.45	0.219516376064959\\
2.000688858122	20.5	0.160908994024041\\
2.21030862404864	20.6	0.165388253825483\\
1.76107851288361	20.65	0.120007041558452\\
2.12097503464449	20.7	0.164908734650453\\
3.10904373081578	20.75	0.225535809726601\\
3.54581520149633	20.8	0.221188113835538\\
3.57523129196608	20.85	0.212709001882864\\
4.06760592726637	20.9	0.234585987615269\\
4.92482412221057	20.95	0.260421712539269\\
4.96449442961836	21	0.262902729701324\\
4.71137339689979	21.05	0.247229364491936\\
4.44577232548236	21.1	0.245252865685998\\
4.38777571345612	21.15	0.244937869827922\\
4.50451153341767	21.2	0.246123116600629\\
4.71142103491635	21.25	0.24535890544859\\
4.44194026767094	21.3	0.245221090606726\\
3.68336162859411	21.35	0.229001939959616\\
2.15845742857513	21.4	0.15270600395084\\
0.461609400367543	21.45	0.0216079950670434\\
-0.898148911999677	21.5	-0.0653742225688347\\
-1.89467261853302	21.55	-0.148460681175656\\
-2.68262027328647	21.6	-0.179097056245269\\
-3.24033465750884	21.65	-0.201567855561962\\
-3.43717838969523	21.7	-0.203203632168794\\
-3.24752086252544	21.75	-0.203868632408067\\
-2.11849279243209	21.85	-0.144888617980634\\
-1.67320285580868	21.9	-0.106288712607238\\
-1.52113499573816	21.95	-0.10745120393468\\
-1.86445085907523	22	-0.146041416727435\\
-2.26878839344526	22.05	-0.147327122187328\\
-2.8246175415951	22.1	-0.183901951837221\\
-3.10459597850488	22.15	-0.209990593303253\\
-3.12923160479363	22.2	-0.207476687485709\\
-3.23744211063489	22.25	-0.206235234869297\\
-3.49085739325492	22.3	-0.208227681489426\\
-3.68598156151598	22.35	-0.228716901963566\\
-3.7927875006022	22.4	-0.22974189303639\\
-3.66357918812106	22.45	-0.230074494347491\\
-3.53952388501173	22.5	-0.20935784380687\\
-3.62113268728972	22.55	-0.209001177442929\\
-3.85160630683193	22.6	-0.224290582025887\\
-3.94785343075204	22.65	-0.224273245395295\\
-3.96054233932851	22.75	-0.224761016763111\\
-3.94762333005819	22.8	-0.219743094877877\\
-4.15746559077478	22.85	-0.218466582290084\\
-4.37293770719884	22.9	-0.234148896681972\\
-4.50175557960761	22.95	-0.231841756969402\\
-4.52677270631545	23	-0.234141086177083\\
-4.47669705862635	23.05	-0.231850134274332\\
-4.31045472195997	23.1	-0.230193113812746\\
-4.17497804367802	23.15	-0.216402716948615\\
-4.09840147586132	23.2	-0.217272432088293\\
-3.92830733354869	23.25	-0.218993682177405\\
-3.71569419129856	23.3	-0.218183572319482\\
-3.39129756078432	23.35	-0.201293301663725\\
-2.99541170910332	23.4	-0.17998668357081\\
-2.53293591236688	23.45	-0.182889748668856\\
-2.01485090710852	23.5	-0.147966941084427\\
-1.60261326730406	23.55	-0.106092379286814\\
-1.33820715013218	23.6	-0.106307700723121\\
-1.20336035654956	23.65	-0.0625154610057734\\
-1.18563406323666	23.7	-0.0636512931348747\\
-1.30690831219869	23.75	-0.106807171594113\\
-1.49404593596401	23.8	-0.106700340358671\\
-1.74971378334548	23.85	-0.110149042890058\\
-2.099780352434	23.9	-0.150894625523343\\
-2.2788755344402	23.95	-0.154080064989834\\
-2.52091499336484	24	-0.18841955222355\\
-2.6780589654662	24.05	-0.180024373265404\\
-2.88156839406869	24.1	-0.179115888694881\\
-3.21027262431623	24.15	-0.204593005265281\\
-3.39585598758093	24.2	-0.203583259504612\\
-3.42485005601368	24.25	-0.204499360685944\\
-3.46887318689066	24.3	-0.205848619205497\\
-3.35361553670165	24.35	-0.205184230319752\\
-3.1614127539823	24.4	-0.206556597737276\\
-2.92590003016176	24.45	-0.182300169948576\\
-2.46877145184666	24.55	-0.181252705526731\\
-2.31147409090502	24.6	-0.14990571220509\\
-1.98134355273233	24.7	-0.147254918883434\\
-2.09468405895756	24.75	-0.148509217311798\\
-2.38277913144152	24.8	-0.151982807262108\\
-2.60946011341463	24.85	-0.186309917970462\\
-2.77616338147426	24.9	-0.186225062514239\\
-2.98313263632679	24.95	-0.184493311665889\\
-3.25006537305392	25	-0.205918551563805\\
-3.4369222667134	25.05	-0.203533773856584\\
-3.60464181510492	25.1	-0.198549856191406\\
-3.69108385679297	25.15	-0.216701533266615\\
-3.68575823050569	25.2	-0.22011653988929\\
-3.48879957394732	25.25	-0.204473949620429\\
-3.12293693239693	25.35	-0.206234182130707\\
-2.48407607484896	25.4	-0.183888189206712\\
-1.5138461400615	25.45	-0.110166005446949\\
0.671158586382425	25.55	0.0662966031128249\\
2.39451410255747	25.65	0.151730666341024\\
2.92827130004446	25.7	0.186046707523879\\
2.98017021651604	25.75	0.186186474371134\\
2.85187167911904	25.8	0.184932420631498\\
2.63796041128234	25.85	0.183699235991483\\
2.4048013727683	25.9	0.151019652864903\\
2.06670753506926	26	0.14922822142433\\
2.03903139210083	26.05	0.149348602609344\\
2.10060954011795	26.1	0.146675110328481\\
2.26972343891519	26.15	0.149384510929345\\
2.5423897297437	26.2	0.18135919449621\\
2.77677399271634	26.25	0.181185558382012\\
3.0971164412128	26.3	0.200530681579622\\
3.39104497562305	26.35	0.193764941511859\\
3.71340217529762	26.4	0.213044944427935\\
3.98971824017784	26.45	0.206835914759971\\
4.33627242042488	26.5	0.221999552394145\\
4.69762754255486	26.55	0.227059204034468\\
4.42719986141479	26.6	0.235577983039249\\
4.22769234625608	26.65	0.220016361287101\\
3.85696173203411	26.7	0.223646816883374\\
3.76578562752402	26.75	0.222244179461121\\
3.75269335511075	26.8	0.22154902244236\\
3.7012601483463	26.85	0.218657080761453\\
3.71881888135206	26.9	0.218964518830632\\
3.83301675973077	26.95	0.221343843307011\\
3.94567524634182	27	0.221423684175569\\
3.99721183801238	27.05	0.220730031271408\\
3.93448266774671	27.1	0.223915299271439\\
3.76612260675827	27.15	0.22302922818438\\
3.54265231264986	27.2	0.206142138469595\\
3.25160702590519	27.25	0.203930510719772\\
3.11012962519169	27.3	0.202517415153096\\
2.99375081268555	27.35	0.177103782754727\\
2.81600026954287	27.4	0.178014065013393\\
2.55565049341116	27.45	0.175793535921194\\
2.16778498592772	27.5	0.145634478203391\\
1.80196704647511	27.55	0.106228327264503\\
1.43209858492125	27.6	0.105541474717207\\
1.06584125379175	27.65	0.0627574245169598\\
0.761579292985182	27.7	0.0633359607856221\\
0.505570072726108	27.75	0.0205846096390587\\
0.189985612588025	27.85	0.020520423621285\\
0.139418949149395	27.9	0.0202904399540174\\
0.165333948790739	27.95	0.020312664070218\\
0.487833421285835	28.05	0.0205307626802949\\
0.73890788107736	28.1	0.0621665230980071\\
1.05615946259113	28.15	0.063494848400552\\
1.45913117802329	28.2	0.107086390158607\\
1.77659033502711	28.25	0.112109213625104\\
2.0493079653301	28.3	0.162588038300065\\
2.16762998086384	28.35	0.15538251265415\\
2.24483760070081	28.4	0.151633531115152\\
2.47948775100562	28.45	0.18477947834959\\
2.7263892642448	28.5	0.185716693676753\\
2.85341186432923	28.55	0.18147475663045\\
2.95277165746906	28.6	0.176047089764715\\
3.07463756951888	28.65	0.202228955729055\\
3.20775689485396	28.7	0.199076240750685\\
3.18536343349783	28.75	0.20341481187144\\
3.10739749361979	28.8	0.207433600237216\\
2.88367486563227	28.85	0.181996671086267\\
2.49400177943726	28.9	0.180460465553438\\
2.03633632011256	28.95	0.149853752864381\\
1.85258264992459	29	0.153172135164056\\
2.09430596187032	29.05	0.152434968068846\\
2.63517323825867	29.1	0.18766692765351\\
3.1999668490711	29.15	0.209135857572115\\
3.51537180571142	29.2	0.210509909659969\\
3.7409396178446	29.25	0.227705500273366\\
3.88960375852479	29.3	0.23320725786899\\
3.90260434329617	29.35	0.232151930859089\\
3.91142066634644	29.4	0.223961534298411\\
3.92556790792349	29.45	0.229163873306071\\
3.89089610594586	29.5	0.224983723075155\\
3.72272518013736	29.55	0.224954461320152\\
3.59446144735296	29.6	0.209567374901745\\
3.28405802680208	29.7	0.206052135967298\\
2.91890669378729	29.75	0.183717536261817\\
0.75899978668739	29.9	0.065945777322284\\
-0.0564402411514493	29.95	-0.0216551261615407\\
-2.67860612194563	30.15	-0.181698453374992\\
-2.91393361808638	30.2	-0.180735915185721\\
-2.91935596315068	30.25	-0.17746991567175\\
-2.77801503118074	30.3	-0.178724253642876\\
-2.57643711609025	30.35	-0.172687998954494\\
-2.39848376751741	30.4	-0.145818085754016\\
-2.26239398577781	30.5	-0.147838653709854\\
-2.25848595915421	30.55	-0.143586759570134\\
-2.41484937353078	30.6	-0.145406190582527\\
-2.75070643448291	30.65	-0.179844749763994\\
-3.09386169840349	30.7	-0.202859635244984\\
-3.53378985433463	30.8	-0.200978132866439\\
-3.61364787426154	30.9	-0.204679002282461\\
-3.12212136314132	31	-0.208477111511584\\
-2.98141490182675	31.05	-0.18573533570963\\
-2.92025455558134	31.1	-0.184626311925889\\
-3.03387092358054	31.15	-0.207226214810895\\
-3.6163030962365	31.25	-0.206610398758251\\
-3.99749127512911	31.3	-0.221525423159392\\
-4.36227591374865	31.35	-0.227823443127967\\
-4.83768418362045	31.4	-0.233459356268099\\
-5.36805483321678	31.5	-0.243008378300132\\
-5.25651288697387	31.55	-0.244607738134057\\
-5.02693827178118	31.6	-0.234548452237313\\
-4.72170857825316	31.65	-0.225788576707849\\
-4.39026348730892	31.7	-0.225680829227535\\
-3.45485461464443	31.8	-0.20144360765174\\
-2.8385055766804	31.85	-0.183856582309161\\
-2.17064799243348	31.9	-0.151031843099858\\
-1.54228714241304	31.95	-0.108408469494016\\
-1.03059309787282	32	-0.0640761365941316\\
-0.651806379664563	32.05	-0.0646486686446082\\
-0.337444543197009	32.1	-0.0210903424626423\\
-0.08733401882062	32.15	-0.0212960541876228\\
0.086177332356975	32.2	0.0212791009710571\\
0.187236984269013	32.25	0.0212645759899743\\
0.205304213216969	32.3	0.0211256956374015\\
0.133333556296726	32.35	0.0214573855223748\\
-0.0181206977289392	32.4	-0.0211872226496297\\
-0.210198282250275	32.45	-0.0212333360260359\\
-0.498632766975739	32.5	-0.0212493648980896\\
-0.831109084377985	32.55	-0.0650926097632905\\
-1.19754605942251	32.6	-0.0648438242166236\\
-1.5827877701054	32.65	-0.11143211960421\\
-1.95065812001241	32.7	-0.150158675716575\\
-2.28385140504978	32.75	-0.153880701829792\\
-2.5893674644699	32.8	-0.17843231671128\\
-2.74107647851449	32.85	-0.182768751939015\\
-2.9348423322222	32.9	-0.185434764287514\\
-2.97187434927534	32.95	-0.192542699280658\\
-2.82662304556992	33	-0.193115523647045\\
-2.57316632558051	33.05	-0.193593644649624\\
-2.46867087005236	33.1	-0.192169995401919\\
-2.39866087233926	33.15	-0.157632123778022\\
-2.45307770349776	33.2	-0.190063132260789\\
-2.28693320735321	33.25	-0.156984597667702\\
-2.18352387309063	33.3	-0.157384623689452\\
-2.25475843203999	33.35	-0.157130911229011\\
-2.45030584523951	33.4	-0.188098337232177\\
-2.73857020347916	33.45	-0.186097132972172\\
-2.99126299117772	33.5	-0.187098450471062\\
-3.13052316424877	33.55	-0.209171222379545\\
-3.15561994016616	33.6	-0.206940501451868\\
-3.3282415911989	33.65	-0.204682159651732\\
-3.62432105026488	33.7	-0.198050792764775\\
-3.80803017449163	33.75	-0.21947818907293\\
-3.77246629162054	33.8	-0.219710370187066\\
-3.52101170158826	33.85	-0.206453931197558\\
-3.38432819534048	33.9	-0.209946751530708\\
-3.34794032245627	33.95	-0.209246679688583\\
-3.27266704429071	34	-0.21126085400855\\
-3.2700577222134	34.05	-0.212550674458576\\
-3.39642849111648	34.1	-0.211979567385768\\
-3.47458942766755	34.15	-0.213949927651768\\
-3.27979471694968	34.2	-0.214078352734688\\
-2.75806051634589	34.25	-0.190121123709531\\
-1.84887785138594	34.3	-0.155944739228893\\
-0.831735993461656	34.35	-0.0678740075890047\\
0.0881072508772007	34.4	0.02222599364503\\
0.726961655173099	34.45	0.0673413788336958\\
1.42611019200459	34.5	0.112934581593393\\
2.15131454698842	34.55	0.153226434837769\\
3.04185707630394	34.65	0.19648924519344\\
3.23226526950891	34.7	0.191078443847857\\
3.31110188230108	34.75	0.195771229054671\\
3.20832468826045	34.8	0.19728580812432\\
2.94150656294711	34.85	0.175849716974078\\
2.60633830546465	34.9	0.174846976277962\\
2.32595836690569	35	0.14554872819258\\
2.36633409412754	35.05	0.145630692741967\\
2.544821051562	35.1	0.177014404678623\\
2.62467035705848	35.15	0.179884439485463\\
2.85811537108597	35.2	0.178600837222859\\
2.97236164323318	35.25	0.180011995390501\\
3.28132624978143	35.3	0.201094190672535\\
3.53116836145385	35.35	0.201555765287182\\
3.88587415239116	35.4	0.221912181233137\\
4.17149473996879	35.45	0.21727275616248\\
4.45687384657362	35.5	0.229498182505061\\
4.96891875777895	35.55	0.246459749903259\\
5.23213022065521	35.6	0.242752515258459\\
5.3677630852965	35.65	0.235411654768541\\
5.57236335248096	35.7	0.25165556372076\\
5.69377234217448	35.75	0.253436454771872\\
5.56577365969137	35.8	0.257663233897233\\
5.35516017287448	35.85	0.248643801103789\\
4.95148828860324	35.9	0.251403409057318\\
4.46229339717141	35.95	0.238629076250135\\
3.96590243824757	36	0.223135695214467\\
3.56506131035722	36.05	0.20048650665651\\
3.24347505465053	36.1	0.193869018377121\\
2.99686205510189	36.15	0.169604118589675\\
2.42533649472476	36.25	0.171295898689635\\
1.98950144941064	36.3	0.141311557023521\\
1.653358072012	36.35	0.103736846847639\\
1.31250593024086	36.4	0.102854706645992\\
1.02169618158509	36.45	0.0610220772573129\\
0.786339774363313	36.5	0.060425685400709\\
0.565097479557167	36.55	0.0197281163474514\\
0.183972121541451	36.65	0.019934183655252\\
0.0885285712657122	36.7	0.0198801569429818\\
0.0448857901020148	36.75	0.0201250845549623\\
0.0866257964359249	36.8	0.0199909507498433\\
0.192538600233959	36.85	0.0199954378778386\\
0.408725661149447	36.9	0.0202099260668476\\
0.681218337751837	36.95	0.0627512370905734\\
1.01143848527516	37	0.0611978866458642\\
1.38602056254351	37.05	0.108609056229675\\
1.76516332448382	37.1	0.107760990949785\\
2.07579376310033	37.15	0.147316917083927\\
2.45345531108882	37.2	0.181392882956636\\
2.77422936693137	37.25	0.180352958733714\\
2.9981358699545	37.3	0.179165068967357\\
3.10865231685771	37.35	0.205391266058761\\
3.0990257333532	37.4	0.199713298410543\\
3.02355228706661	37.45	0.177097348747381\\
2.91500595445764	37.5	0.179473957474421\\
2.89017380746518	37.55	0.180634071279286\\
2.7530044544963	37.6	0.186253563243334\\
2.5714756155744	37.65	0.18570648729726\\
2.27707137057312	37.75	0.153062464432757\\
2.28434857985098	37.8	0.150984035431762\\
2.32355135347703	37.85	0.153811307793511\\
2.51078342325163	37.9	0.187138827889882\\
2.77624950264313	37.95	0.185244400963562\\
3.03962259196393	38	0.208165871747084\\
3.29525186066387	38.05	0.20585564414192\\
3.48303220358444	38.15	0.208039493385797\\
3.46510043243421	38.2	0.201560553303466\\
3.48961446505159	38.3	0.205626577198657\\
3.42914330370788	38.35	0.205892520548417\\
3.3326479457801	38.4	0.209167199832237\\
3.26805215848811	38.45	0.209086660323734\\
3.13240603860491	38.5	0.209450563720729\\
3.01195063524825	38.55	0.184089715009463\\
2.78176230105322	38.6	0.186104081626119\\
2.51349402914938	38.65	0.18428494424564\\
2.02168627819871	38.7	0.151136330155055\\
1.13869709977524	38.75	0.0654928679317806\\
0.19388295505486	38.8	0.0214077203524639\\
-0.595520247999396	38.85	-0.0218551094269088\\
-1.37431003200888	38.9	-0.110873892149378\\
-1.80927395787864	38.95	-0.111443848252925\\
-2.33551138560007	39	-0.155410812490487\\
-2.58263090284751	39.05	-0.188109554991634\\
-2.56906213875409	39.1	-0.189164924264809\\
-2.43874829546461	39.15	-0.188243529215178\\
-2.26291754137825	39.2	-0.152650145999878\\
-2.11541683899424	39.25	-0.151286956462137\\
-2.03671379061454	39.3	-0.152349279736185\\
-2.11452886909455	39.4	-0.152556728211387\\
-2.25559721951977	39.45	-0.155011275725563\\
-2.48055967383507	39.5	-0.186510610819475\\
-2.65528398737486	39.55	-0.19355955693365\\
-3.00648034622034	39.65	-0.187064145841447\\
-3.25428148796681	39.7	-0.21576962761899\\
-3.58808836415094	39.75	-0.219789814343017\\
-3.70579000583393	39.8	-0.236455374267713\\
-3.726956163511	39.85	-0.237789584873333\\
-3.88549658732045	39.9	-0.229253433256709\\
-3.95130329605902	39.95	-0.225323034484767\\
-4.00177375301688	40.05	-0.227389251311742\\
-3.9152763211823	40.2	-0.226558634703387\\
-3.98892945613901	40.25	-0.225086928813901\\
-3.98954481995594	40.3	-0.229481242952339\\
-3.88900191774317	40.35	-0.22690870822148\\
-3.69950235656142	40.4	-0.229072999212732\\
-3.48666560633529	40.45	-0.214594678833478\\
-3.18212516288101	40.5	-0.213936995731054\\
-2.8551465304016	40.55	-0.185283571084234\\
-2.58482678470902	40.6	-0.182469434248659\\
-2.32046194653182	40.65	-0.151016427618472\\
-2.00024133093705	40.7	-0.15229454602796\\
-1.60097450538358	40.75	-0.110704711912661\\
-1.22461136134881	40.8	-0.110269721888493\\
-0.917619940483213	40.85	-0.0656946673530925\\
-0.663185951895819	40.9	-0.0653959044790113\\
-0.488919685491638	40.95	-0.0213881907038527\\
-0.239160023134865	41.05	-0.0215396457288008\\
-0.154554098071642	41.15	-0.0214225686202312\\
-0.196103915551092	41.2	-0.0215107216956767\\
-0.304082995540135	41.25	-0.0214327378361432\\
-0.485385484966521	41.3	-0.0214847333229713\\
-0.748155224742646	41.35	-0.0658970730082586\\
-1.05037801940129	41.4	-0.0665174484976774\\
-1.39084714129282	41.45	-0.108712130296034\\
-1.76456039540725	41.5	-0.107163196120702\\
-2.20278024322106	41.55	-0.152784859593105\\
-2.55773893497061	41.6	-0.183193877904849\\
-2.75589266659564	41.65	-0.182994124490001\\
-2.94371953506401	41.7	-0.174133781238183\\
-3.17052339291953	41.8	-0.198577656351503\\
-3.10171378732278	41.85	-0.202402958196707\\
-3.05247875941119	41.95	-0.200073524479464\\
-3.03461554218295	42	-0.19642383361218\\
-3.01075902092684	42.05	-0.178672569023625\\
-2.9667024263955	42.1	-0.181167354583856\\
-2.67122575366159	42.15	-0.180205755771823\\
-2.21553019624361	42.2	-0.146918881297218\\
-1.54219891093936	42.25	-0.107299532181273\\
-1.71890454802531	42.3	-0.10796286720506\\
-2.49177551935001	42.35	-0.176604468920239\\
-3.28539279196991	42.4	-0.198255061567458\\
-3.76056675485584	42.45	-0.213299771696924\\
-3.63765281065029	42.5	-0.220367189060021\\
-3.62157125487617	42.55	-0.206045969436182\\
-3.78725669139534	42.6	-0.220302162289869\\
-3.95124547839499	42.65	-0.215577594336743\\
-4.08038186328917	42.7	-0.217082573839349\\
-4.13952102839649	42.75	-0.217716878702326\\
-4.01244334953091	42.8	-0.217401190359652\\
-4.00046476920836	42.85	-0.218443463451628\\
-3.80331915666959	42.95	-0.219468504941162\\
-3.63633131190054	43	-0.206057820990011\\
-3.27478025242978	43.05	-0.205162559678655\\
-2.58414200392303	43.1	-0.182445860817246\\
-1.51437078763408	43.15	-0.109545251444423\\
-0.457251906984375	43.2	-0.0214108445175754\\
0.41076183596541	43.25	0.0211660248489025\\
1.13768821178256	43.3	0.0647565946219828\\
1.84904207790931	43.35	0.150560563713199\\
2.37907956229947	43.4	0.150073889999739\\
2.67692842335889	43.45	0.18302146617004\\
2.74151529338109	43.5	0.182505672081142\\
2.62250339744406	43.55	0.182909050861163\\
2.38480629465949	43.6	0.150315841623005\\
2.08575694223562	43.65	0.150441199434816\\
1.86719192760797	43.7	0.152594091774162\\
1.73965915773503	43.75	0.111425691119116\\
1.69201594850838	43.8	0.113940104098049\\
1.88040669647241	43.85	0.152903253462171\\
2.16316921656153	43.9	0.147916465281568\\
2.64416814300598	43.95	0.184476005044822\\
3.01251109454451	44	0.187073483824868\\
3.24255613606898	44.05	0.212899865541424\\
3.38421097858534	44.1	0.207709702285101\\
3.67190220755475	44.15	0.227215681522125\\
4.04463751924487	44.2	0.226147685585133\\
4.21011559081889	44.25	0.229558512456641\\
4.32226735035435	44.3	0.251683896020893\\
4.21880867487489	44.35	0.240547710746661\\
3.83432020286417	44.4	0.236686549205764\\
3.52676390950705	44.45	0.216049487261905\\
3.24804738066413	44.5	0.215247266756577\\
3.21857175714098	44.55	0.210001527756226\\
3.31067348818862	44.6	0.209118146177865\\
3.4085887293498	44.65	0.207434245965246\\
3.51840129817648	44.7	0.208659300250872\\
3.59910363786396	44.75	0.206300700507711\\
3.647394517104	44.8	0.22329183819388\\
3.67073398702429	44.85	0.225468553255133\\
3.60700339380256	44.9	0.206965190960631\\
3.14765294045552	45	0.202771220921854\\
2.76300178987947	45.05	0.179375798744793\\
2.29670750216214	45.1	0.146742770188048\\
1.8235681353385	45.15	0.145341324717037\\
1.48011708218069	45.2	0.106066482058971\\
1.30819197744249	45.25	0.105348355120718\\
1.40533658847918	45.3	0.106188145708707\\
1.83727611373408	45.35	0.148401864563162\\
3.62787895207081	45.45	0.224000312523692\\
4.06634464120174	45.5	0.271855923385317\\
2.85577175969705	45.55	0.212731984054706\\
1.06367746745354	45.65	0.0769414232056462\\
0.741263077439513	45.7	0.0775261375805556\\
1.19507571103571	45.8	0.0794077549279208\\
0.952330441841717	45.9	0.0817725008964345\\
1.00556036512786	45.95	0.0840728660880359\\
1.30465058956305	46	0.146120451505105\\
1.57733980804315	46.05	0.152615144735478\\
1.86145690886605	46.1	0.217437875674399\\
2.11797771833709	46.15	0.232068235934825\\
2.10694378133514	46.2	0.239180458701398\\
1.85830689119719	46.25	0.243856672861142\\
1.52610924323628	46.35	0.178174340934106\\
1.66544675357523	46.4	0.181039961254484\\
1.99400793001907	46.45	0.248564138637498\\
2.31461964995769	46.5	0.258954717538195\\
2.52385694676589	46.55	0.324499062040289\\
2.59100852378183	46.6	0.335727524400177\\
2.56313049630783	46.65	0.344795952686965\\
2.39204135926323	46.7	0.279590684024058\\
2.25244167158099	46.75	0.280798515898063\\
1.97274750181227	46.8	0.279806249918323\\
1.49488810314879	46.85	0.20322199241226\\
0.88821273174684	46.9	0.121342460390743\\
0.101748037008399	46.95	0.0401018749462807\\
-0.67616289598935	47	-0.121169834534442\\
-1.51526347974106	47.05	-0.204461292716616\\
-2.28311911821789	47.1	-0.286831879413306\\
-2.93493792931475	47.2	-0.378521304679758\\
-2.57622959612941	47.3	-0.391242511414511\\
-2.40925974514366	47.35	-0.320751427416823\\
-2.2539784375336	47.4	-0.317392586392153\\
-2.16871806383367	47.45	-0.317328010154775\\
-2.21651318229448	47.5	-0.317628003817958\\
-2.34242692142941	47.55	-0.318704169920501\\
-2.48114493204875	47.6	-0.396138091338216\\
-2.49482725255144	47.65	-0.400284919981779\\
-2.43906284418489	47.7	-0.401680299262637\\
-2.43686503787233	47.75	-0.402514032067188\\
-2.5355446749282	47.8	-0.400647442309761\\
-2.65588368363294	47.85	-0.403066555131964\\
-2.73349307880743	47.9	-0.409689678758511\\
-3.05107742241686	47.95	-0.481054796559121\\
-3.20275852618523	48	-0.48620404625737\\
-3.35504762803099	48.05	-0.495736256046747\\
-3.57131152022049	48.1	-0.495178830065477\\
-3.79976566999877	48.2	-0.558314839145659\\
-3.72225489206573	48.25	-0.561544386669532\\
-3.61480845032675	48.3	-0.498767976100972\\
-3.60530850444744	48.35	-0.49981594302259\\
-3.67336338591098	48.4	-0.560614280388066\\
-3.77852083951134	48.45	-0.55738646096038\\
-3.92333741748898	48.5	-0.561319087109617\\
-4.13631172354719	48.55	-0.564324763220931\\
-4.30960355897119	48.6	-0.615873353264369\\
-4.50841669470435	48.65	-0.628935655821536\\
-4.59053521027404	48.7	-0.634767637424368\\
-4.61312735891462	48.75	-0.644590994189805\\
-4.51006301027794	48.8	-0.650775318304255\\
-4.45189274334029	48.85	-0.646970529011774\\
-4.28856129243353	48.9	-0.648245480859174\\
-4.14112832438992	48.95	-0.593213924565219\\
-3.92249689624324	49	-0.591714511895596\\
-3.46127936079412	49.05	-0.526965847361915\\
-2.755249131312	49.1	-0.441676460922061\\
-1.90513818137351	49.15	-0.354454881263251\\
-0.743456469746597	49.2	-0.152902035240956\\
0.54405425909232	49.25	0.0511836370573491\\
1.851068153806	49.3	0.36160132705465\\
2.93551268149806	49.35	0.454772318673342\\
3.68187818253298	49.4	0.589214257597042\\
4.15855740271515	49.45	0.590254728420902\\
4.39037825394783	49.5	0.643252631581632\\
4.41156151984809	49.55	0.649351762704335\\
4.34509715459211	49.6	0.646885713595829\\
4.24382019132012	49.65	0.647180572641844\\
4.32783830548986	49.7	0.652132050208088\\
4.56519262832914	49.75	0.658962073670487\\
4.80338929574371	49.8	0.664555425015891\\
4.94540968361739	49.9	0.718375450883009\\
4.79112539264126	49.95	0.672185211701539\\
4.60223898127101	50	0.670755442180443\\
4.28971277242184	50.05	0.672035876500438\\
3.85604180024725	50.1	0.611831904494295\\
3.46519428192236	50.15	0.545946738397582\\
3.10340367313234	50.2	0.541955820466093\\
2.3248125902148	50.3	0.372219748209147\\
1.85098004628765	50.35	0.373479884921821\\
0.419064321484186	50.5	0.0546028354250723\\
0.00759416960843851	50.55	0.054145121561362\\
-0.339172883742137	50.6	-0.0545359975703406\\
-0.642075584938048	50.65	-0.164857534224822\\
-0.885529406809454	50.7	-0.164114145823028\\
-1.20528573748884	50.8	-0.163365510596748\\
-1.29761272414349	50.85	-0.268606718676452\\
-1.32958528108455	50.9	-0.269133092364051\\
-1.29753147697779	50.95	-0.267960678086041\\
-1.2029381688365	51	-0.161270602171086\\
-0.979815036860039	51.05	-0.160722748958705\\
-0.616354624667991	51.1	-0.161907424003871\\
-0.139744250583483	51.15	-0.053285784937728\\
0.405054422088547	51.2	0.0538486983051172\\
1.7664021290575	51.3	0.271489858049634\\
2.58741287799845	51.35	0.45446662321195\\
3.36895643228252	51.4	0.540232299830805\\
3.98569109034709	51.45	0.616899015842456\\
4.19308642075812	51.5	0.619973456197521\\
4.12175251267729	51.55	0.622580850375464\\
3.93220481820924	51.6	0.615925155946528\\
3.80427216819671	51.65	0.610477728312475\\
3.8381682879508	51.7	0.609700837592897\\
4.00832659644242	51.75	0.61276488674897\\
4.35294413988129	51.8	0.666198462447184\\
4.66655905643884	51.85	0.670155147424261\\
5.11031601143006	51.9	0.721360743527235\\
5.38952161715669	51.95	0.737705446118049\\
5.38277137627468	52	0.751480912619179\\
5.13323266774197	52.05	0.754287655062875\\
4.82930791025646	52.1	0.702676891743238\\
4.55531983823791	52.15	0.700812014154643\\
4.18641335932039	52.2	0.636924174872341\\
3.800820316025	52.25	0.637022446505817\\
3.24685330372257	52.3	0.56786451238186\\
2.53373255499283	52.35	0.484745620764848\\
1.56812665519707	52.4	0.281600353594023\\
0.3828738638571	52.45	0.0564139992706529\\
-0.888136919273627	52.5	-0.169197404486539\\
-3.24938559159248	52.6	-0.552588734153261\\
-3.98520655523645	52.65	-0.624729207804407\\
-4.39414363721416	52.7	-0.678189650883915\\
-4.62834509762415	52.8	-0.681842048787203\\
-4.57143247760224	52.85	-0.683184341355172\\
-4.49527474942766	52.9	-0.683267829945137\\
-4.54944945697054	52.95	-0.683014611563259\\
-4.72876002822736	53	-0.686489941402641\\
-4.81158278151507	53.05	-0.692644910561668\\
-4.57246021966636	53.1	-0.696276308521092\\
-4.32470899638937	53.15	-0.692336193703845\\
-4.07855917568764	53.2	-0.639672880510581\\
-3.75218202304629	53.25	-0.631700297266299\\
-3.45814702949529	53.3	-0.560733062047021\\
-3.19399027393873	53.35	-0.558935312175244\\
-2.95960254095286	53.4	-0.473931492004183\\
-2.75701147679147	53.45	-0.468673251700558\\
-2.56056744343714	53.5	-0.466560328743277\\
-2.38608262389837	53.55	-0.372162956411479\\
-2.31182366233717	53.6	-0.3725613760733\\
-2.44096650830667	53.65	-0.463577106093105\\
-2.70453332070405	53.7	-0.466009417603495\\
-3.09571323333056	53.75	-0.54696437494767\\
-3.60121740201658	53.8	-0.546027129309685\\
-4.58900669801497	53.9	-0.674147139014849\\
-4.82097898799447	53.95	-0.671954268983441\\
-4.89933622605207	54	-0.721370346537292\\
-4.94865809347346	54.05	-0.716366021207477\\
-5.0668402802657	54.15	-0.730472144486463\\
-5.16885830077074	54.2	-0.731118122784423\\
-5.2728002448921	54.25	-0.737867461426845\\
-5.26550077489122	54.3	-0.741730005940575\\
-5.07736508083437	54.35	-0.743221207246123\\
-4.69491480793855	54.4	-0.692570988223473\\
-4.50532982709065	54.45	-0.687853866130808\\
-4.33223450528763	54.5	-0.687009588040745\\
-3.897197794424	54.55	-0.623490012680733\\
-3.21420505200712	54.6	-0.550696995064854\\
-0.943865283357262	54.7	-0.165685914762328\\
1.76423002874683	54.8	0.272350075309362\\
3.02596329376561	54.85	0.456536620996886\\
4.02814322915845	54.9	0.601145351442128\\
4.6962425858346	54.95	0.67142129664569\\
4.96085841604727	55	0.72846667714532\\
4.71146323801749	55.1	0.681119289840368\\
4.52286773977112	55.15	0.681044380571066\\
4.36768859403634	55.2	0.679233227742117\\
4.45527123760891	55.25	0.679325213858554\\
4.97264830402263	55.3	0.728621749585855\\
5.29500557203471	55.4	0.741964827293771\\
5.30893538749893	55.45	0.741627668258687\\
5.15823907434469	55.5	0.735169261265462\\
4.92574243555877	55.55	0.737160903438387\\
4.61721674278463	55.6	0.686614366613192\\
4.25998838117199	55.65	0.684690982381234\\
3.79056644414189	55.7	0.627468192207004\\
3.25468965878652	55.75	0.5524884398613\\
2.7427554989147	55.8	0.469002989526061\\
2.13750761721501	55.85	0.377004920612059\\
1.52843579662437	55.9	0.270938342551595\\
0.956045967769278	55.95	0.162819160512541\\
0.409219080739831	56	0.0541940685546365\\
-0.0827087338494721	56.05	-0.0547877232699392\\
-0.486995065344395	56.1	-0.054648797708154\\
-0.807318743500225	56.15	-0.164380409030407\\
-1.0591801247756	56.2	-0.165589507230955\\
-1.25230391447401	56.25	-0.274049057752741\\
-1.37813121179463	56.3	-0.27318488732584\\
-1.44324136209262	56.35	-0.27322921580587\\
-1.47182694479599	56.4	-0.273375756914362\\
-1.4094423330049	56.45	-0.274073656758695\\
-1.27247681418601	56.5	-0.27417849156592\\
-1.06957444949708	56.55	-0.16489687440572\\
-0.711697694794964	56.6	-0.165227439660434\\
-0.303376883825457	56.65	-0.0545119354939203\\
0.203194009395389	56.7	0.0545382482292709\\
0.8170132508683	56.75	0.161486681173407\\
1.55051251419299	56.8	0.268591270929832\\
2.3460929678787	56.85	0.358926013017182\\
3.26040966062918	56.9	0.51354837057346\\
4.17861923882541	56.95	0.590013665547652\\
4.79152517984279	57	0.654633820379196\\
4.78788616141153	57.05	0.663689830653318\\
4.27236764876301	57.15	0.657364614775318\\
4.14459482206655	57.2	0.606716209194694\\
4.16396599643402	57.25	0.615524350666789\\
4.35662530290992	57.3	0.670097181317097\\
4.6607508231975	57.35	0.668663972871691\\
4.91706804090587	57.4	0.712663634929783\\
5.20816724811144	57.45	0.718675763539174\\
5.31048888530162	57.5	0.718373692869214\\
5.34248612416319	57.55	0.724350716677151\\
5.40345977159031	57.6	0.727931527427671\\
4.98983569949582	57.7	0.729198991085113\\
4.45801417208172	57.75	0.688423616085288\\
3.61942821496706	57.8	0.560422463317323\\
2.57040336973361	57.85	0.470708638604819\\
1.40838137091372	57.9	0.272586474954828\\
0.10092487862503	57.95	0.054514337659235\\
-1.26049357098535	58	-0.275114108264397\\
-2.47016130689337	58.05	-0.476812037107436\\
-3.38895807116941	58.1	-0.547061032014923\\
-4.01753643924523	58.15	-0.613915747215302\\
-4.45807927426945	58.2	-0.674372040973935\\
-4.63982712343113	58.25	-0.67183813355291\\
-4.67320471255869	58.3	-0.683598614861374\\
-4.6101245722314	58.35	-0.687208872953761\\
-4.40585369130759	58.4	-0.68915088811886\\
-4.34532842467907	58.45	-0.688122519105434\\
-4.49159063667229	58.5	-0.684181112065048\\
-4.39462780064112	58.55	-0.684787439874668\\
-4.32846638432628	58.6	-0.68317264946139\\
-4.42968620639935	58.65	-0.679648075242788\\
-4.43625245186804	58.7	-0.675559486997336\\
-4.25134692862294	58.75	-0.675795919749866\\
-3.87012246272475	58.8	-0.618837044097589\\
-3.51756163770732	58.85	-0.548955392171145\\
-3.2264559087409	58.9	-0.541557971705259\\
-2.92212818365906	58.95	-0.465938036137089\\
-2.5755594615349	59	-0.467778275428181\\
-2.2884868551048	59.05	-0.376188499893935\\
-2.15820226753012	59.1	-0.374771872708052\\
-2.25584396820795	59.15	-0.373551446265601\\
-2.63585794412599	59.2	-0.457019371686918\\
-3.20793465047184	59.25	-0.534012280851499\\
-3.8002519159514	59.3	-0.60436452506822\\
-4.33105936605672	59.35	-0.655683509506794\\
-4.74724949754236	59.4	-0.654189037462984\\
-5.04658689462717	59.5	-0.715964068917678\\
-4.93934895044764	59.55	-0.720811421425836\\
-4.87008866108646	59.6	-0.721708879599475\\
-4.998261616295	59.7	-0.726176385546381\\
-5.146221242897	59.75	-0.728875100531603\\
-5.26325818461628	59.8	-0.734016884907177\\
-5.18230852759614	59.85	-0.734336232781843\\
-5.07097241900999	59.9	-0.732171901961493\\
-4.8973923771883	59.95	-0.735042184456084\\
-4.49709485370141	60	-0.686547378361894\\
-3.88034080881112	60.05	-0.629393188140945\\
-2.96125951989833	60.1	-0.47477937633041\\
-1.83383470640818	60.15	-0.378819255854232\\
-0.549296482481409	60.2	-0.0549467941354536\\
2.01020074344199	60.3	0.381381418703086\\
3.14628494867155	60.35	0.54980037814164\\
3.99711126379536	60.4	0.616924999409356\\
4.49743621192768	60.45	0.669514442166964\\
4.81388164736627	60.5	0.678121850353911\\
4.86596395681109	60.55	0.731800990172871\\
4.73558520338142	60.6	0.68665145480611\\
4.63641117174381	60.65	0.682612023756128\\
4.59251801815684	60.7	0.678415785718784\\
4.85022284267797	60.75	0.717215330151888\\
5.2757609715032	60.8	0.726439364840104\\
5.46617569100751	60.85	0.772682209562483\\
5.3427137540948	60.9	0.732385701454277\\
5.16261465439626	60.95	0.733285985659833\\
5.12145836248168	61	0.731699179840504\\
4.89964954118076	61.05	0.735357693938916\\
4.50404560573704	61.1	0.683137909634773\\
4.15240613996005	61.15	0.619296476160542\\
3.72516702010696	61.2	0.617912360148082\\
2.07372430951927	61.35	0.376072400416781\\
1.43425746375845	61.4	0.272908120665669\\
0.898270365023393	61.45	0.165157088519216\\
0.402045945813732	61.5	0.0549772206093735\\
-0.0249215931414568	61.55	-0.0553237464698597\\
-0.361271032184973	61.6	-0.0552356258931681\\
-0.609283426102124	61.65	-0.166291699268953\\
-0.766202151599217	61.7	-0.165788688395992\\
-0.84947799727658	61.75	-0.165906079127154\\
-0.878695742133992	61.8	-0.164908836717821\\
-0.835042067674365	61.85	-0.165929067455707\\
-0.660362616461832	61.95	-0.166032104916631\\
-0.547592987344416	62	-0.0549417845972755\\
-0.0628984587381325	62.25	-0.0546165761297104\\
0.00517144868479846	62.3	0.0545918665064207\\
0.0953002540079879	62.4	0.0541031600672852\\
0.131849672795319	62.5	0.053734313668869\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.700000000000003\\
-0.0145634129261438	1.65	-0.700000000000003\\
-0.0508117372014212	1.75	-0.700000000000003\\
-0.11593797171178	1.85	-0.700000000000003\\
-0.24624532611633	2	-0.700000000000003\\
-0.260267188866464	2.05	-0.700000000000003\\
-0.226916160782181	2.1	-0.700000000000003\\
0.0574711853429122	2.2	-0.700000000000003\\
0.4387525582477	2.3	-0.700000000000003\\
0.681777412386097	2.4	-0.700000000000003\\
1.15322208066704	2.45	-0.700000000000003\\
0.545251661105894	2.5	-0.700000000000003\\
0.881876312793338	2.6	-0.700000000000003\\
0.238068979646052	2.7	-0.700000000000003\\
0.903805676951137	2.75	-0.700000000000003\\
1.09153602378142	2.8	-0.700000000000003\\
1.11175300654673	2.85	-0.700000000000003\\
1.65813421832528	2.9	-0.700000000000003\\
3.2760463144263	3	-0.700000000000003\\
3.05596989006713	3.05	-0.700000000000003\\
2.72176113077196	3.1	-0.700000000000003\\
2.68516429547379	3.15	-0.700000000000003\\
2.80006297340746	3.25	-0.700000000000003\\
2.95824213708455	3.3	-0.700000000000003\\
4.48559477333059	3.5	-0.700000000000003\\
4.49736303685655	3.55	-0.700000000000003\\
4.20404696324712	3.65	-0.700000000000003\\
4.05577698056793	3.7	-0.700000000000003\\
3.76195764243077	3.75	-0.700000000000003\\
3.3241055974022	3.8	-0.700000000000003\\
1.45498179208282	3.9	-0.700000000000003\\
-2.89654901306452	4.1	-0.700000000000003\\
-4.0494557066586	4.2	-0.700000000000003\\
-4.27549448219271	4.25	-0.700000000000003\\
-4.27536745734012	4.3	-0.700000000000003\\
-3.82326568386308	4.5	-0.700000000000003\\
-3.93092590922151	4.55	-0.700000000000003\\
-3.9375155994658	4.6	-0.700000000000003\\
-3.96892456081803	4.65	-0.700000000000003\\
-3.60477343522697	4.75	-0.700000000000003\\
-2.74478765959566	4.9	-0.700000000000003\\
-2.46744950746718	5	-0.700000000000003\\
-2.4700069801873	5.05	-0.700000000000003\\
-2.64020684567443	5.1	-0.700000000000003\\
-2.91176352792068	5.15	-0.700000000000003\\
-4.62801810256484	5.35	-0.700000000000003\\
-4.59355993572012	5.4	-0.700000000000003\\
-4.165972371029	5.6	-0.700000000000003\\
-4.32849444353897	5.65	-0.700000000000003\\
-4.89081819903252	5.75	-0.700000000000003\\
-4.94607627095807	5.8	-0.700000000000003\\
-4.79394564624688	5.85	-0.700000000000003\\
-3.47087697391058	6.05	-0.700000000000003\\
-2.78899970803729	6.1	-0.700000000000003\\
1.0172761557474	6.25	-0.700000000000003\\
3.30836580551914	6.35	-0.700000000000003\\
4.47824343151964	6.45	-0.700000000000003\\
4.67999481458343	6.5	-0.700000000000003\\
4.66830970125674	6.55	-0.700000000000003\\
4.41483026884922	6.65	-0.700000000000003\\
4.52996107343326	6.7	-0.700000000000003\\
5.2405039299187	6.85	-0.700000000000003\\
5.17014511521493	6.9	-0.700000000000003\\
4.6121564163024	7	-0.700000000000003\\
3.14812762608642	7.2	-0.700000000000003\\
-0.813740930634204	7.65	-0.700000000000003\\
-1.217203842587	7.75	-0.700000000000003\\
-1.4169556266581	7.85	-0.700000000000003\\
-1.43436055330343	7.9	-0.700000000000003\\
-1.35820933184284	7.95	-0.700000000000003\\
-1.21066152984066	8	-0.700000000000003\\
-0.55163461846022	8.1	-0.700000000000003\\
0.496067331491595	8.2	-0.700000000000003\\
2.85720230020825	8.35	-0.700000000000003\\
4.32577116340903	8.45	-0.700000000000003\\
4.65957240978303	8.5	-0.700000000000003\\
4.71419256282282	8.55	-0.700000000000003\\
4.58082126831851	8.6	-0.700000000000003\\
4.31250291643321	8.65	-0.700000000000003\\
4.21029367436106	8.7	-0.700000000000003\\
4.33821270320642	8.8	-0.700000000000003\\
5.59529653901235	9	-0.700000000000003\\
5.59514993644414	9.05	-0.700000000000003\\
5.38481403674364	9.1	-0.700000000000003\\
5.04603814079691	9.15	-0.700000000000003\\
3.1924488341934	9.3	-0.700000000000003\\
1.01855316231629	9.4	-0.700000000000003\\
-2.91142559517332	9.55	-0.700000000000003\\
-4.4838361869007	9.65	-0.700000000000003\\
-5.16237876397589	9.75	-0.700000000000003\\
-5.1993749411608	9.8	-0.700000000000003\\
-5.06590627508983	9.85	-0.700000000000003\\
-5.0412275422702	9.9	-0.700000000000003\\
-4.81355252027533	10	-0.700000000000003\\
-4.83851666371132	10.05	-0.700000000000003\\
-4.03000337634795	10.2	-0.700000000000003\\
-3.20331871096232	10.35	-0.700000000000003\\
-2.21118847194523	10.55	-0.700000000000003\\
-2.17095550621724	10.6	-0.700000000000003\\
-2.31212003668641	10.65	-0.700000000000003\\
-3.21320174322917	10.75	-0.700000000000003\\
-4.85373522928676	10.9	-0.700000000000003\\
-5.35222040915662	11	-0.700000000000003\\
-5.46876312761506	11.05	-0.700000000000003\\
-5.41901288417093	11.1	-0.700000000000003\\
-5.27705428089653	11.2	-0.700000000000003\\
-5.26614281862624	11.25	-0.700000000000003\\
-5.1885711413884	11.3	-0.700000000000003\\
-4.76485175470377	11.4	-0.700000000000003\\
-4.45210906594595	11.45	-0.700000000000003\\
-3.34723669813258	11.55	-0.700000000000003\\
-1.62717086123222	11.65	-0.700000000000003\\
4.14106040923265	11.9	-0.700000000000003\\
5.24333466122827	12	-0.700000000000003\\
5.40971017051945	12.05	-0.700000000000003\\
5.03667441693838	12.15	-0.700000000000003\\
5.02235056978374	12.2	-0.700000000000003\\
5.16330380156305	12.25	-0.700000000000003\\
5.0450076619269	12.3	-0.700000000000003\\
5.09971779689921	12.35	-0.700000000000003\\
4.99199136985988	12.4	-0.700000000000003\\
3.842921783054	12.6	-0.700000000000003\\
2.40993439474938	12.8	-0.700000000000003\\
-0.273806596465171	13.05	-0.700000000000003\\
-0.885854734886479	13.15	-0.700000000000003\\
-1.24665036778216	13.25	-0.700000000000003\\
-1.35140349365182	13.3	-0.700000000000003\\
-1.39935678551867	13.35	-0.700000000000003\\
-1.36287222463966	13.4	-0.700000000000003\\
-1.11590639275994	13.5	-0.700000000000003\\
-0.458959569661843	13.6	-0.700000000000003\\
0.579392936066206	13.7	-0.700000000000003\\
1.99850456996965	13.8	-0.700000000000003\\
4.32253553774283	13.95	-0.700000000000003\\
4.52204786192249	14	-0.700000000000003\\
4.47005249100047	14.05	-0.700000000000003\\
4.16310502541468	14.15	-0.700000000000003\\
4.12354057391397	14.2	-0.700000000000003\\
4.22017236614275	14.25	-0.700000000000003\\
5.53439025927951	14.45	-0.700000000000003\\
5.76847187956978	14.5	-0.700000000000003\\
5.69769463909367	14.55	-0.700000000000003\\
5.54963263815372	14.6	-0.700000000000003\\
5.293062862479	14.65	-0.700000000000003\\
4.18691192729202	14.75	-0.700000000000003\\
0.935001065226757	14.9	-0.700000000000003\\
-3.78401383634053	15.1	-0.700000000000003\\
-4.30618069506175	15.15	-0.700000000000003\\
-4.55999807513477	15.2	-0.700000000000003\\
-4.5526699639434	15.25	-0.700000000000003\\
-4.07257289113207	15.4	-0.700000000000003\\
-4.25208339207802	15.45	-0.700000000000003\\
-4.30645582842218	15.5	-0.700000000000003\\
-4.53133661919205	15.55	-0.700000000000003\\
-4.60815454254554	15.6	-0.700000000000003\\
-4.4424579606837	15.65	-0.700000000000003\\
-3.10902352844553	15.85	-0.700000000000003\\
-2.2300492558555	16.05	-0.700000000000003\\
-2.32807048852883	16.1	-0.700000000000003\\
-2.58360174767941	16.15	-0.700000000000003\\
-4.71297567807948	16.4	-0.700000000000003\\
-5.43287603944076	16.55	-0.700000000000003\\
-5.47852836037767	16.65	-0.700000000000003\\
-5.44637489561003	16.7	-0.700000000000003\\
-5.33812730245166	16.75	-0.700000000000003\\
-5.10401980944089	16.8	-0.700000000000003\\
-5.01133860891066	16.9	-0.700000000000003\\
-4.74671389003586	16.95	-0.700000000000003\\
-3.49353239908181	17.05	-0.700000000000003\\
-1.50088224254407	17.15	-0.700000000000003\\
4.32456734385457	17.4	-0.700000000000003\\
4.81454916025894	17.45	-0.700000000000003\\
4.9845616198068	17.5	-0.700000000000003\\
4.94359324251581	17.55	-0.700000000000003\\
4.38692722615209	17.7	-0.700000000000003\\
4.40726080087962	17.75	-0.700000000000003\\
5.87047098058915	17.9	-0.700000000000003\\
5.94620036604964	17.95	-0.700000000000003\\
5.72200224778795	18	-0.700000000000003\\
3.55811846314624	18.2	-0.700000000000003\\
0.693109858142414	18.45	-0.700000000000003\\
-0.210815539979137	18.55	-0.700000000000003\\
-0.75021285702676	18.65	-0.700000000000003\\
-0.870900242939676	18.7	-0.700000000000003\\
-0.929859316000673	18.75	-0.700000000000003\\
-0.936436604007596	18.8	-0.700000000000003\\
-0.919272046260083	18.85	-0.700000000000003\\
-0.789927288000825	19	-0.700000000000003\\
-0.795312156499513	19.05	-0.700000000000003\\
-0.724160600542127	19.15	-0.700000000000003\\
-0.497531295322176	19.3	-0.700000000000003\\
-0.104846031060646	19.45	-0.700000000000003\\
0.356222078475639	19.55	-0.700000000000003\\
1.08518048439441	19.65	-0.700000000000003\\
2.34963220568754	19.75	-0.700000000000003\\
5.22103341116886	19.85	-0.700000000000003\\
7.20888432553546	19.9	-0.700000000000003\\
8.08579308378754	19.95	-0.700000000000003\\
7.90257904871503	20	-0.700000000000003\\
8.15976321426067	20.1	-0.700000000000003\\
7.48044071787143	20.15	-0.700000000000003\\
7.77737156273067	20.2	-0.700000000000003\\
7.33190849898884	20.25	-0.700000000000003\\
6.58723941880597	20.3	-0.700000000000003\\
2.000688858122	20.5	-0.700000000000003\\
2.2605262703704	20.55	-0.700000000000003\\
2.21030862404864	20.6	-0.700000000000003\\
1.76107851288361	20.65	-0.700000000000003\\
2.12097503464449	20.7	-0.700000000000003\\
3.10904373081578	20.75	-0.700000000000003\\
3.54581520149633	20.8	-0.700000000000003\\
3.57523129196608	20.85	-0.700000000000003\\
4.06760592726637	20.9	-0.700000000000003\\
4.92482412221057	20.95	-0.700000000000003\\
4.96449442961836	21	-0.700000000000003\\
4.44577232548236	21.1	-0.700000000000003\\
4.38777571345612	21.15	-0.700000000000003\\
4.50451153341767	21.2	-0.700000000000003\\
4.71142103491635	21.25	-0.700000000000003\\
4.44194026767094	21.3	-0.700000000000003\\
3.68336162859411	21.35	-0.700000000000003\\
-1.89467261853302	21.55	-0.700000000000003\\
-3.24033465750884	21.65	-0.700000000000003\\
-3.43717838969523	21.7	-0.700000000000003\\
-3.24752086252544	21.75	-0.700000000000003\\
-1.52113499573816	21.95	-0.700000000000003\\
-2.26878839344526	22.05	-0.700000000000003\\
-2.8246175415951	22.1	-0.700000000000003\\
-3.10459597850488	22.15	-0.700000000000003\\
-3.12923160479363	22.2	-0.700000000000003\\
-3.23744211063489	22.25	-0.700000000000003\\
-3.68598156151598	22.35	-0.700000000000003\\
-3.7927875006022	22.4	-0.700000000000003\\
-3.53952388501173	22.5	-0.700000000000003\\
-3.62113268728972	22.55	-0.700000000000003\\
-3.85160630683193	22.6	-0.700000000000003\\
-3.94785343075204	22.65	-0.700000000000003\\
-3.96054233932851	22.75	-0.700000000000003\\
-3.94762333005819	22.8	-0.700000000000003\\
-4.50175557960761	22.95	-0.700000000000003\\
-4.52677270631545	23	-0.700000000000003\\
-4.47669705862635	23.05	-0.700000000000003\\
-4.17497804367802	23.15	-0.700000000000003\\
-4.09840147586132	23.2	-0.700000000000003\\
-3.71569419129856	23.3	-0.700000000000003\\
-2.99541170910332	23.4	-0.700000000000003\\
-1.33820715013218	23.6	-0.700000000000003\\
-1.20336035654956	23.65	-0.700000000000003\\
-1.18563406323666	23.7	-0.700000000000003\\
-1.30690831219869	23.75	-0.700000000000003\\
-1.74971378334548	23.85	-0.700000000000003\\
-2.099780352434	23.9	-0.700000000000003\\
-2.88156839406869	24.1	-0.700000000000003\\
-3.39585598758093	24.2	-0.700000000000003\\
-3.46887318689066	24.3	-0.700000000000003\\
-3.35361553670165	24.35	-0.700000000000003\\
-2.92590003016176	24.45	-0.700000000000003\\
-2.46877145184666	24.55	-0.700000000000003\\
-1.98134355273233	24.7	-0.700000000000003\\
-2.09468405895756	24.75	-0.700000000000003\\
-2.60946011341463	24.85	-0.700000000000003\\
-2.98313263632679	24.95	-0.700000000000003\\
-3.4369222667134	25.05	-0.700000000000003\\
-3.60464181510492	25.1	-0.700000000000003\\
-3.69108385679297	25.15	-0.700000000000003\\
-3.68575823050569	25.2	-0.700000000000003\\
-3.12293693239693	25.35	-0.700000000000003\\
-1.5138461400615	25.45	-0.700000000000003\\
2.39451410255747	25.65	-0.700000000000003\\
2.92827130004446	25.7	-0.700000000000003\\
2.98017021651604	25.75	-0.700000000000003\\
2.85187167911904	25.8	-0.700000000000003\\
2.06670753506926	26	-0.700000000000003\\
2.03903139210083	26.05	-0.700000000000003\\
2.10060954011795	26.1	-0.700000000000003\\
2.26972343891519	26.15	-0.700000000000003\\
3.98971824017784	26.45	-0.700000000000003\\
4.69762754255486	26.55	-0.700000000000003\\
3.85696173203411	26.7	-0.700000000000003\\
3.76578562752402	26.75	-0.700000000000003\\
3.75269335511075	26.8	-0.700000000000003\\
3.7012601483463	26.85	-0.700000000000003\\
3.71881888135206	26.9	-0.700000000000003\\
3.99721183801238	27.05	-0.700000000000003\\
3.93448266774671	27.1	-0.700000000000003\\
3.54265231264986	27.2	-0.700000000000003\\
3.25160702590519	27.25	-0.700000000000003\\
2.81600026954287	27.4	-0.700000000000003\\
2.55565049341116	27.45	-0.700000000000003\\
0.761579292985182	27.7	-0.700000000000003\\
0.307769649430512	27.8	-0.700000000000003\\
0.189985612588025	27.85	-0.700000000000003\\
0.139418949149395	27.9	-0.700000000000003\\
0.165333948790739	27.95	-0.700000000000003\\
0.285300070044585	28	-0.700000000000003\\
0.73890788107736	28.1	-0.700000000000003\\
2.16762998086384	28.35	-0.700000000000003\\
2.24483760070081	28.4	-0.700000000000003\\
2.85341186432923	28.55	-0.700000000000003\\
3.18536343349783	28.75	-0.700000000000003\\
3.10739749361979	28.8	-0.700000000000003\\
2.88367486563227	28.85	-0.700000000000003\\
1.85258264992459	29	-0.700000000000003\\
2.09430596187032	29.05	-0.700000000000003\\
3.51537180571142	29.2	-0.700000000000003\\
3.88960375852479	29.3	-0.700000000000003\\
3.92556790792349	29.45	-0.700000000000003\\
3.89089610594586	29.5	-0.700000000000003\\
3.28405802680208	29.7	-0.700000000000003\\
2.91890669378729	29.75	-0.700000000000003\\
1.59517712744758	29.85	-0.700000000000003\\
-2.16736568425132	30.1	-0.700000000000003\\
-2.67860612194563	30.15	-0.700000000000003\\
-2.91393361808638	30.2	-0.700000000000003\\
-2.91935596315068	30.25	-0.700000000000003\\
-2.57643711609025	30.35	-0.700000000000003\\
-2.39848376751741	30.4	-0.700000000000003\\
-2.25848595915421	30.55	-0.700000000000003\\
-2.41484937353078	30.6	-0.700000000000003\\
-3.36250500023992	30.75	-0.700000000000003\\
-3.53378985433463	30.8	-0.700000000000003\\
-3.61364787426154	30.9	-0.700000000000003\\
-2.98141490182675	31.05	-0.700000000000003\\
-2.92025455558134	31.1	-0.700000000000003\\
-3.03387092358054	31.15	-0.700000000000003\\
-3.24874103012634	31.2	-0.700000000000003\\
-5.36805483321678	31.5	-0.700000000000003\\
-5.25651288697387	31.55	-0.700000000000003\\
-4.72170857825316	31.65	-0.700000000000003\\
-3.98256509131635	31.75	-0.700000000000003\\
-2.17064799243348	31.9	-0.700000000000003\\
-1.03059309787282	32	-0.700000000000003\\
-0.08733401882062	32.15	-0.700000000000003\\
0.187236984269013	32.25	-0.700000000000003\\
0.205304213216969	32.3	-0.700000000000003\\
0.133333556296726	32.35	-0.700000000000003\\
-0.210198282250275	32.45	-0.700000000000003\\
-1.19754605942251	32.6	-0.700000000000003\\
-2.5893674644699	32.8	-0.700000000000003\\
-2.9348423322222	32.9	-0.700000000000003\\
-2.97187434927534	32.95	-0.700000000000003\\
-2.82662304556992	33	-0.700000000000003\\
-2.57316632558051	33.05	-0.700000000000003\\
-2.39866087233926	33.15	-0.700000000000003\\
-2.45307770349776	33.2	-0.700000000000003\\
-2.18352387309063	33.3	-0.700000000000003\\
-2.25475843203999	33.35	-0.700000000000003\\
-2.45030584523951	33.4	-0.700000000000003\\
-2.99126299117772	33.5	-0.700000000000003\\
-3.13052316424877	33.55	-0.700000000000003\\
-3.15561994016616	33.6	-0.700000000000003\\
-3.3282415911989	33.65	-0.700000000000003\\
-3.80803017449163	33.75	-0.700000000000003\\
-3.77246629162054	33.8	-0.700000000000003\\
-3.38432819534048	33.9	-0.700000000000003\\
-3.34794032245627	33.95	-0.700000000000003\\
-3.27266704429071	34	-0.700000000000003\\
-3.2700577222134	34.05	-0.700000000000003\\
-3.47458942766755	34.15	-0.700000000000003\\
-3.27979471694968	34.2	-0.700000000000003\\
-2.75806051634589	34.25	-0.700000000000003\\
1.42611019200459	34.5	-0.700000000000003\\
2.70967670032323	34.6	-0.700000000000003\\
3.23226526950891	34.7	-0.700000000000003\\
3.31110188230108	34.75	-0.700000000000003\\
3.20832468826045	34.8	-0.700000000000003\\
2.39269476409984	34.95	-0.700000000000003\\
2.32595836690569	35	-0.700000000000003\\
2.36633409412754	35.05	-0.700000000000003\\
2.85811537108597	35.2	-0.700000000000003\\
2.97236164323318	35.25	-0.700000000000003\\
5.3677630852965	35.65	-0.700000000000003\\
5.69377234217448	35.75	-0.700000000000003\\
5.56577365969137	35.8	-0.700000000000003\\
5.35516017287448	35.85	-0.700000000000003\\
2.99686205510189	36.15	-0.700000000000003\\
2.42533649472476	36.25	-0.700000000000003\\
1.31250593024086	36.4	-0.700000000000003\\
0.565097479557167	36.55	-0.700000000000003\\
0.183972121541451	36.65	-0.700000000000003\\
0.0885285712657122	36.7	-0.700000000000003\\
0.0448857901020148	36.75	-0.700000000000003\\
0.0866257964359249	36.8	-0.700000000000003\\
0.192538600233959	36.85	-0.700000000000003\\
0.681218337751837	36.95	-0.700000000000003\\
2.9981358699545	37.3	-0.700000000000003\\
3.10865231685771	37.35	-0.700000000000003\\
3.0990257333532	37.4	-0.700000000000003\\
3.02355228706661	37.45	-0.700000000000003\\
2.91500595445764	37.5	-0.700000000000003\\
2.89017380746518	37.55	-0.700000000000003\\
2.5714756155744	37.65	-0.700000000000003\\
2.32846838313824	37.7	-0.700000000000003\\
2.27707137057312	37.75	-0.700000000000003\\
2.28434857985098	37.8	-0.700000000000003\\
2.32355135347703	37.85	-0.700000000000003\\
2.77624950264313	37.95	-0.700000000000003\\
3.29525186066387	38.05	-0.700000000000003\\
3.48303220358444	38.15	-0.700000000000003\\
3.46510043243421	38.2	-0.700000000000003\\
3.50724948494561	38.25	-0.700000000000003\\
3.48961446505159	38.3	-0.700000000000003\\
3.42914330370788	38.35	-0.700000000000003\\
3.01195063524825	38.55	-0.700000000000003\\
2.51349402914938	38.65	-0.700000000000003\\
2.02168627819871	38.7	-0.700000000000003\\
-1.37431003200888	38.9	-0.700000000000003\\
-2.58263090284751	39.05	-0.700000000000003\\
-2.56906213875409	39.1	-0.700000000000003\\
-2.03671379061454	39.3	-0.700000000000003\\
-2.06637952266172	39.35	-0.700000000000003\\
-2.11452886909455	39.4	-0.700000000000003\\
-2.25559721951977	39.45	-0.700000000000003\\
-2.9026021920072	39.6	-0.700000000000003\\
-3.00648034622034	39.65	-0.700000000000003\\
-3.70579000583393	39.8	-0.700000000000003\\
-3.726956163511	39.85	-0.700000000000003\\
-3.88549658732045	39.9	-0.700000000000003\\
-3.95130329605902	39.95	-0.700000000000003\\
-3.9671474650751	40	-0.700000000000003\\
-4.00177375301688	40.05	-0.700000000000003\\
-3.95700855215804	40.1	-0.700000000000003\\
-3.95723708322591	40.15	-0.700000000000003\\
-3.9152763211823	40.2	-0.700000000000003\\
-3.98892945613901	40.25	-0.700000000000003\\
-3.98954481995594	40.3	-0.700000000000003\\
-3.88900191774317	40.35	-0.700000000000003\\
-3.48666560633529	40.45	-0.700000000000003\\
-0.488919685491638	40.95	-0.700000000000003\\
-0.239160023134865	41.05	-0.700000000000003\\
-0.154554098071642	41.15	-0.700000000000003\\
-0.196103915551092	41.2	-0.700000000000003\\
-0.304082995540135	41.25	-0.700000000000003\\
-0.748155224742646	41.35	-0.700000000000003\\
-1.76456039540725	41.5	-0.700000000000003\\
-2.55773893497061	41.6	-0.700000000000003\\
-3.09865950648858	41.75	-0.700000000000003\\
-3.17052339291953	41.8	-0.700000000000003\\
-3.06059190258767	41.9	-0.700000000000003\\
-3.03461554218295	42	-0.700000000000003\\
-2.9667024263955	42.1	-0.700000000000003\\
-2.21553019624361	42.2	-0.700000000000003\\
-1.54219891093936	42.25	-0.700000000000003\\
-1.71890454802531	42.3	-0.700000000000003\\
-3.76056675485584	42.45	-0.700000000000003\\
-3.63765281065029	42.5	-0.700000000000003\\
-3.62157125487617	42.55	-0.700000000000003\\
-4.08038186328917	42.7	-0.700000000000003\\
-4.13952102839649	42.75	-0.700000000000003\\
-4.01244334953091	42.8	-0.700000000000003\\
-4.00046476920836	42.85	-0.700000000000003\\
-3.9297365775691	42.9	-0.700000000000003\\
-3.63633131190054	43	-0.700000000000003\\
-3.27478025242978	43.05	-0.700000000000003\\
-2.58414200392303	43.1	-0.700000000000003\\
1.13768821178256	43.3	-0.700000000000003\\
2.37907956229947	43.4	-0.700000000000003\\
2.67692842335889	43.45	-0.700000000000003\\
2.74151529338109	43.5	-0.700000000000003\\
2.62250339744406	43.55	-0.700000000000003\\
1.73965915773503	43.75	-0.700000000000003\\
1.69201594850838	43.8	-0.700000000000003\\
2.16316921656153	43.9	-0.700000000000003\\
3.01251109454451	44	-0.700000000000003\\
4.32226735035435	44.3	-0.700000000000003\\
4.21880867487489	44.35	-0.700000000000003\\
3.24804738066413	44.5	-0.700000000000003\\
3.21857175714098	44.55	-0.700000000000003\\
3.647394517104	44.8	-0.700000000000003\\
3.67073398702429	44.85	-0.700000000000003\\
3.60700339380256	44.9	-0.700000000000003\\
3.43978984763407	44.95	-0.700000000000003\\
2.76300178987947	45.05	-0.700000000000003\\
1.48011708218069	45.2	-0.700000000000003\\
1.30819197744249	45.25	-0.700000000000003\\
1.40533658847918	45.3	-0.700000000000003\\
1.83727611373408	45.35	-0.700000000000003\\
4.06634464120174	45.5	-0.700000000000003\\
1.75610643523798	45.6	-0.700000000000003\\
1.06367746745354	45.65	-0.700000000000003\\
0.741263077439513	45.7	-0.700000000000003\\
1.19507571103571	45.8	-0.700000000000003\\
0.952330441841717	45.9	-0.700000000000003\\
1.00556036512786	45.95	-0.700000000000003\\
2.11797771833709	46.15	-0.700000000000003\\
2.10694378133514	46.2	-0.700000000000003\\
1.59944985157865	46.3	-0.700000000000003\\
1.52610924323628	46.35	-0.700000000000003\\
1.66544675357523	46.4	-0.700000000000003\\
2.52385694676589	46.55	-0.700000000000003\\
2.59100852378183	46.6	-0.700000000000003\\
2.56313049630783	46.65	-0.700000000000003\\
2.25244167158099	46.75	-0.700000000000003\\
1.97274750181227	46.8	-0.700000000000003\\
0.88821273174684	46.9	-0.700000000000003\\
-2.81523588460599	47.15	-0.700000000000003\\
-2.93493792931475	47.2	-0.700000000000003\\
-2.16871806383367	47.45	-0.700000000000003\\
-2.21651318229448	47.5	-0.700000000000003\\
-2.48114493204875	47.6	-0.700000000000003\\
-2.49482725255144	47.65	-0.700000000000003\\
-2.43906284418489	47.7	-0.700000000000003\\
-2.43686503787233	47.75	-0.700000000000003\\
-2.73349307880743	47.9	-0.700000000000003\\
-3.05107742241686	47.95	-0.700000000000003\\
-3.57131152022049	48.1	-0.700000000000003\\
-3.7267536899466	48.15	-0.700000000000003\\
-3.79976566999877	48.2	-0.700000000000003\\
-3.60530850444744	48.35	-0.700000000000003\\
-3.67336338591098	48.4	-0.700000000000003\\
-3.92333741748898	48.5	-0.700000000000003\\
-4.50841669470435	48.65	-0.700000000000003\\
-4.59053521027404	48.7	-0.700000000000003\\
-4.61312735891462	48.75	-0.700000000000003\\
-4.14112832438992	48.95	-0.700000000000003\\
-3.92249689624324	49	-0.700000000000003\\
-2.755249131312	49.1	-0.700000000000003\\
-0.743456469746597	49.2	-0.700000000000003\\
2.93551268149806	49.35	-0.700000000000003\\
4.15855740271515	49.45	-0.700000000000003\\
4.39037825394783	49.5	-0.700000000000003\\
4.41156151984809	49.55	-0.700000000000003\\
4.34509715459211	49.6	-0.700000000000003\\
4.24382019132012	49.65	-0.700000000000003\\
4.32783830548986	49.7	-0.700000000000003\\
4.99676805327773	49.85	-0.700000000000003\\
4.94540968361739	49.9	-0.700000000000003\\
4.60223898127101	50	-0.700000000000003\\
3.85604180024725	50.1	-0.700000000000003\\
1.38605183300442	50.4	-0.700000000000003\\
0.00759416960843851	50.55	-0.700000000000003\\
-0.885529406809454	50.7	-0.700000000000003\\
-1.20528573748884	50.8	-0.700000000000003\\
-1.29761272414349	50.85	-0.700000000000003\\
-1.32958528108455	50.9	-0.700000000000003\\
-1.29753147697779	50.95	-0.700000000000003\\
-1.2029381688365	51	-0.700000000000003\\
-0.979815036860039	51.05	-0.700000000000003\\
-0.139744250583483	51.15	-0.700000000000003\\
1.7664021290575	51.3	-0.700000000000003\\
3.98569109034709	51.45	-0.700000000000003\\
4.19308642075812	51.5	-0.700000000000003\\
4.12175251267729	51.55	-0.700000000000003\\
3.80427216819671	51.65	-0.700000000000003\\
3.8381682879508	51.7	-0.700000000000003\\
4.00832659644242	51.75	-0.700000000000003\\
5.38952161715669	51.95	-0.700000000000003\\
5.38277137627468	52	-0.700000000000003\\
4.55531983823791	52.15	-0.700000000000003\\
3.800820316025	52.25	-0.700000000000003\\
2.53373255499283	52.35	-0.700000000000003\\
0.3828738638571	52.45	-0.700000000000003\\
-3.24938559159248	52.6	-0.700000000000003\\
-4.39414363721416	52.7	-0.700000000000003\\
-4.57190435833947	52.75	-0.700000000000003\\
-4.62834509762415	52.8	-0.700000000000003\\
-4.49527474942766	52.9	-0.700000000000003\\
-4.54944945697054	52.95	-0.700000000000003\\
-4.72876002822736	53	-0.700000000000003\\
-4.81158278151507	53.05	-0.700000000000003\\
-3.75218202304629	53.25	-0.700000000000003\\
-2.95960254095286	53.4	-0.700000000000003\\
-2.38608262389837	53.55	-0.700000000000003\\
-2.31182366233717	53.6	-0.700000000000003\\
-2.44096650830667	53.65	-0.700000000000003\\
-2.70453332070405	53.7	-0.700000000000003\\
-3.60121740201658	53.8	-0.700000000000003\\
-4.58900669801497	53.9	-0.700000000000003\\
-4.82097898799447	53.95	-0.700000000000003\\
-4.94865809347346	54.05	-0.700000000000003\\
-5.0668402802657	54.15	-0.700000000000003\\
-5.2728002448921	54.25	-0.700000000000003\\
-5.26550077489122	54.3	-0.700000000000003\\
-5.07736508083437	54.35	-0.700000000000003\\
-4.50532982709065	54.45	-0.700000000000003\\
-4.33223450528763	54.5	-0.700000000000003\\
-3.897197794424	54.55	-0.700000000000003\\
-2.21268891816235	54.65	-0.700000000000003\\
4.02814322915845	54.9	-0.700000000000003\\
4.6962425858346	54.95	-0.700000000000003\\
4.96085841604727	55	-0.700000000000003\\
4.90133757198419	55.05	-0.700000000000003\\
4.36768859403634	55.2	-0.700000000000003\\
4.45527123760891	55.25	-0.700000000000003\\
5.25448383790694	55.35	-0.700000000000003\\
5.30893538749893	55.45	-0.700000000000003\\
5.15823907434469	55.5	-0.700000000000003\\
4.61721674278463	55.6	-0.700000000000003\\
3.79056644414189	55.7	-0.700000000000003\\
-0.807318743500225	56.15	-0.700000000000003\\
-1.25230391447401	56.25	-0.700000000000003\\
-1.37813121179463	56.3	-0.700000000000003\\
-1.44324136209262	56.35	-0.700000000000003\\
-1.47182694479599	56.4	-0.700000000000003\\
-1.4094423330049	56.45	-0.700000000000003\\
-1.06957444949708	56.55	-0.700000000000003\\
0.203194009395389	56.7	-0.700000000000003\\
2.3460929678787	56.85	-0.700000000000003\\
4.79152517984279	57	-0.700000000000003\\
4.78788616141153	57.05	-0.700000000000003\\
4.27236764876301	57.15	-0.700000000000003\\
4.14459482206655	57.2	-0.700000000000003\\
4.16396599643402	57.25	-0.700000000000003\\
4.6607508231975	57.35	-0.700000000000003\\
5.31048888530162	57.5	-0.700000000000003\\
5.40345977159031	57.6	-0.700000000000003\\
5.27037831149402	57.65	-0.700000000000003\\
4.98983569949582	57.7	-0.700000000000003\\
4.45801417208172	57.75	-0.700000000000003\\
2.57040336973361	57.85	-0.700000000000003\\
-4.01753643924523	58.15	-0.700000000000003\\
-4.45807927426945	58.2	-0.700000000000003\\
-4.63982712343113	58.25	-0.700000000000003\\
-4.67320471255869	58.3	-0.700000000000003\\
-4.6101245722314	58.35	-0.700000000000003\\
-4.40585369130759	58.4	-0.700000000000003\\
-4.34532842467907	58.45	-0.700000000000003\\
-4.49159063667229	58.5	-0.700000000000003\\
-4.32846638432628	58.6	-0.700000000000003\\
-4.42968620639935	58.65	-0.700000000000003\\
-4.43625245186804	58.7	-0.700000000000003\\
-4.25134692862294	58.75	-0.700000000000003\\
-2.92212818365906	58.95	-0.700000000000003\\
-2.2884868551048	59.05	-0.700000000000003\\
-2.15820226753012	59.1	-0.700000000000003\\
-2.25584396820795	59.15	-0.700000000000003\\
-2.63585794412599	59.2	-0.700000000000003\\
-4.74724949754236	59.4	-0.700000000000003\\
-4.99481301260416	59.45	-0.700000000000003\\
-5.04658689462717	59.5	-0.700000000000003\\
-4.87008866108646	59.6	-0.700000000000003\\
-4.998261616295	59.7	-0.700000000000003\\
-5.26325818461628	59.8	-0.700000000000003\\
-5.07097241900999	59.9	-0.700000000000003\\
-4.8973923771883	59.95	-0.700000000000003\\
-3.88034080881112	60.05	-0.700000000000003\\
-1.83383470640818	60.15	-0.700000000000003\\
3.99711126379536	60.4	-0.700000000000003\\
4.81388164736627	60.5	-0.700000000000003\\
4.86596395681109	60.55	-0.700000000000003\\
4.63641117174381	60.65	-0.700000000000003\\
4.59251801815684	60.7	-0.700000000000003\\
4.85022284267797	60.75	-0.700000000000003\\
5.2757609715032	60.8	-0.700000000000003\\
5.46617569100751	60.85	-0.700000000000003\\
5.3427137540948	60.9	-0.700000000000003\\
5.16261465439626	60.95	-0.700000000000003\\
5.12145836248168	61	-0.700000000000003\\
4.89964954118076	61.05	-0.700000000000003\\
3.24242267393812	61.25	-0.700000000000003\\
-0.0249215931414568	61.55	-0.700000000000003\\
-0.609283426102124	61.65	-0.700000000000003\\
-0.766202151599217	61.7	-0.700000000000003\\
-0.84947799727658	61.75	-0.700000000000003\\
-0.878695742133992	61.8	-0.700000000000003\\
-0.761355317237779	61.9	-0.700000000000003\\
0.00517144868479846	62.3	-0.700000000000003\\
0.0953002540079879	62.4	-0.700000000000003\\
0.131849672795319	62.5	-0.700000000000003\\
};
 \end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/3dBL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.922\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f},
ymin=-80,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.3,
zmax=0.3,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.9, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-15	0	0	0\\
-15	-1	-0.0187496868072976	-0.0187496868072976\\
-15	-2	-0.0245676842360849	-0.0245676842360849\\
-15	-3	-0.0219496626902364	-0.0219496626902364\\
-15	-4	-0.0169034760196167	-0.0169034760196167\\
-15	-5	-0.0252384151293181	-0.0252384151293181\\
-15	-6	-0.0280616074723485	-0.0280616074723485\\
-15	-7	-0.0254100069702537	-0.0254100069702537\\
-15	-8	-0.0226583634989833	-0.0226583634989833\\
-15	-9	-0.0184084823984384	-0.0184084823984384\\
-15	-10	-0.0124637832590154	-0.0124637832590154\\
-15	-11	-0.00753270407059042	-0.00753270407059042\\
-15	-12	-0.00446038634316995	-0.00446038634316995\\
-15	-13	-0.00440239162691579	-0.00440239162691579\\
-15	-14	-0.0045767247345823	-0.0045767247345823\\
-15	-15	-0.00357902730118384	-0.00357902730118384\\
-15	-16	-0.0017402954869618	-0.0017402954869618\\
-15	-17	-0.00264376906854716	-0.00264376906854716\\
-15	-18	-0.0066800047271554	-0.0066800047271554\\
-15	-19	-0.0115240659220308	-0.0115240659220308\\
-15	-20	-0.0153748765699963	-0.0153748765699963\\
-15	-21	-0.0118030422308754	-0.0118030422308754\\
-15	-22	-0.00876969215350117	-0.00876969215350117\\
-15	-23	-0.0108637342343714	-0.0108637342343714\\
-15	-24	-0.0480628190168208	-0.0480628190168208\\
-15	-25	-0.054776530987034	-0.054776530987034\\
-15	-26	-0.0511849471136158	-0.0511849471136158\\
-15	-27	-0.0500520826618722	-0.0500520826618722\\
-15	-28	-0.0566001157593111	-0.0566001157593111\\
-15	-29	-0.05949508349395	-0.05949508349395\\
-15	-30	-0.0572482520658447	-0.0572482520658447\\
-15	-31	-0.0535491782470909	-0.0535491782470909\\
-15	-32	-0.0509948645383449	-0.0509948645383449\\
-15	-33	-0.0518880560485497	-0.0518880560485497\\
-15	-34	-0.0496573498612023	-0.0496573498612023\\
-15	-35	-0.0522200721880629	-0.0522200721880629\\
-15	-36	-0.0570845587861711	-0.0570845587861711\\
-15	-37	-0.0558494218890575	-0.0558494218890575\\
-15	-38	-0.0535762092478141	-0.0535762092478141\\
-15	-39	-0.0491558513285461	-0.0491558513285461\\
-15	-40	-0.043037695863935	-0.043037695863935\\
-15	-41	-0.0366186267130819	-0.0366186267130819\\
-15	-42	-0.0289963169597585	-0.0289963169597585\\
-15	-43	-0.019833435104883	-0.019833435104883\\
-15	-44	-0.0131903666448885	-0.0131903666448885\\
-15	-45	-0.00983301209554742	-0.00983301209554742\\
-15	-46	-0.00590562188478467	-0.00590562188478467\\
-15	-47	-0.00763129094459428	-0.00763129094459428\\
-15	-48	-0.0112630001402602	-0.0112630001402602\\
-15	-49	-0.0155710116512439	-0.0155710116512439\\
-15	-50	-0.0108919638787968	-0.0108919638787968\\
-15	-51	-0.0206713195524534	-0.0206713195524534\\
-15	-52	-0.0559221503818888	-0.0559221503818888\\
-15	-53	-0.0750816479618942	-0.0750816479618942\\
-15	-54	-0.0746531775211178	-0.0746531775211178\\
-15	-55	-0.077917009390455	-0.077917009390455\\
-15	-56	-0.070338788152179	-0.070338788152179\\
-15	-57	-0.0676169937661786	-0.0676169937661786\\
-15	-58	-0.0840443400850551	-0.0840443400850551\\
-15	-59	-0.088123802662828	-0.088123802662828\\
-15	-60	-0.097101651033813	-0.097101651033813\\
-15	-61	-0.0694445898157963	-0.0694445898157963\\
-15	-62	-0.0704608291992578	-0.0704608291992578\\
-15	-63	-0.0788200913686602	-0.0788200913686602\\
-15	-64	-0.0796630001879843	-0.0796630001879843\\
-15	-65	-0.0810481881628717	-0.0810481881628717\\
-15	-66	-0.0766344290171878	-0.0766344290171878\\
-15	-67	-0.069439566306202	-0.069439566306202\\
-15	-68	-0.067099248177193	-0.067099248177193\\
-15	-69	-0.0640623625098395	-0.0640623625098395\\
-15	-70	-0.0617498412009721	-0.0617498412009721\\
-15	-71	-0.0597809481644229	-0.0597809481644229\\
-15	-72	-0.057600788217884	-0.057600788217884\\
-15	-73	-0.0545094776356783	-0.0545094776356783\\
-15	-74	-0.0514398160136577	-0.0514398160136577\\
-15	-75	-0.0550834255168498	-0.0550834255168498\\
-15	-76	-0.0541975519134667	-0.0541975519134667\\
-15	-77	-0.0518051127984626	-0.0518051127984626\\
-15	-78	-0.0486608731729809	-0.0486608731729809\\
-15	-79	-0.0442429529766957	-0.0442429529766957\\
-14.3877551020408	0	0	0\\
-14.3877551020408	-1	-0.0225273292634952	-0.0225273292634952\\
-14.3877551020408	-2	-0.0295104951750944	-0.0295104951750944\\
-14.3877551020408	-3	-0.0263636403392959	-0.0263636403392959\\
-14.3877551020408	-4	-0.0203042586741608	-0.0203042586741608\\
-14.3877551020408	-5	-0.0303189415429688	-0.0303189415429688\\
-14.3877551020408	-6	-0.0336875725972839	-0.0336875725972839\\
-14.3877551020408	-7	-0.0305060723992521	-0.0305060723992521\\
-14.3877551020408	-8	-0.027209395598247	-0.027209395598247\\
-14.3877551020408	-9	-0.022109879750364	-0.022109879750364\\
-14.3877551020408	-10	-0.0149706086099852	-0.0149706086099852\\
-14.3877551020408	-11	-0.00904828132547917	-0.00904828132547917\\
-14.3877551020408	-12	-0.00535866559081884	-0.00535866559081884\\
-14.3877551020408	-13	-0.00529070518463381	-0.00529070518463381\\
-14.3877551020408	-14	-0.00550101789373354	-0.00550101789373354\\
-14.3877551020408	-15	-0.00430197908523913	-0.00430197908523913\\
-14.3877551020408	-16	-0.0020917986545094	-0.0020917986545094\\
-14.3877551020408	-17	-0.00317808009769413	-0.00317808009769413\\
-14.3877551020408	-18	-0.00802951616794133	-0.00802951616794133\\
-14.3877551020408	-19	-0.0138502484407893	-0.0138502484407893\\
-14.3877551020408	-20	-0.0184759283916779	-0.0184759283916779\\
-14.3877551020408	-21	-0.0141838063753344	-0.0141838063753344\\
-14.3877551020408	-22	-0.0105388938963624	-0.0105388938963624\\
-14.3877551020408	-23	-0.0130571088647585	-0.0130571088647585\\
-14.3877551020408	-24	-0.0575461679248506	-0.0575461679248506\\
-14.3877551020408	-25	-0.0653973850231002	-0.0653973850231002\\
-14.3877551020408	-26	-0.0610949755535603	-0.0610949755535603\\
-14.3877551020408	-27	-0.0598026774186389	-0.0598026774186389\\
-14.3877551020408	-28	-0.0676652615231147	-0.0676652615231147\\
-14.3877551020408	-29	-0.0710554062497208	-0.0710554062497208\\
-14.3877551020408	-30	-0.0683923886355877	-0.0683923886355877\\
-14.3877551020408	-31	-0.0640200032135719	-0.0640200032135719\\
-14.3877551020408	-32	-0.0610600852535979	-0.0610600852535979\\
-14.3877551020408	-33	-0.0621038008531371	-0.0621038008531371\\
-14.3877551020408	-34	-0.0593825968496849	-0.0593825968496849\\
-14.3877551020408	-35	-0.0625410549408057	-0.0625410549408057\\
-14.3877551020408	-36	-0.0682513756996748	-0.0682513756996748\\
-14.3877551020408	-37	-0.0667603014851779	-0.0667603014851779\\
-14.3877551020408	-38	-0.0640828225578245	-0.0640828225578245\\
-14.3877551020408	-39	-0.0588391790911361	-0.0588391790911361\\
-14.3877551020408	-40	-0.051551448137999	-0.051551448137999\\
-14.3877551020408	-41	-0.043897415914366	-0.043897415914366\\
-14.3877551020408	-42	-0.0347801052748789	-0.0347801052748789\\
-14.3877551020408	-43	-0.0237958174999794	-0.0237958174999794\\
-14.3877551020408	-44	-0.0158317628472815	-0.0158317628472815\\
-14.3877551020408	-45	-0.0118075961770538	-0.0118075961770538\\
-14.3877551020408	-46	-0.00709288883197753	-0.00709288883197753\\
-14.3877551020408	-47	-0.00917017798661959	-0.00917017798661959\\
-14.3877551020408	-48	-0.0135339231738726	-0.0135339231738726\\
-14.3877551020408	-49	-0.0187012813814781	-0.0187012813814781\\
-14.3877551020408	-50	-0.0130806430798736	-0.0130806430798736\\
-14.3877551020408	-51	-0.0248171624268128	-0.0248171624268128\\
-14.3877551020408	-52	-0.0662300448170214	-0.0662300448170214\\
-14.3877551020408	-53	-0.0878523702603937	-0.0878523702603937\\
-14.3877551020408	-54	-0.0874358372528057	-0.0874358372528057\\
-14.3877551020408	-55	-0.0907969736747782	-0.0907969736747782\\
-14.3877551020408	-56	-0.0829136354410756	-0.0829136354410756\\
-14.3877551020408	-57	-0.0800323611355957	-0.0800323611355957\\
-14.3877551020408	-58	-0.0974944669042858	-0.0974944669042858\\
-14.3877551020408	-59	-0.10186596647486	-0.10186596647486\\
-14.3877551020408	-60	-0.111774578284557	-0.111774578284557\\
-14.3877551020408	-61	-0.0820263721287719	-0.0820263721287719\\
-14.3877551020408	-62	-0.0833271092492619	-0.0833271092492619\\
-14.3877551020408	-63	-0.0924034077885436	-0.0924034077885436\\
-14.3877551020408	-64	-0.0933956789697237	-0.0933956789697237\\
-14.3877551020408	-65	-0.0948991625085752	-0.0948991625085752\\
-14.3877551020408	-66	-0.0899880042427657	-0.0899880042427657\\
-14.3877551020408	-67	-0.082105528130351	-0.082105528130351\\
-14.3877551020408	-68	-0.07935735578928	-0.07935735578928\\
-14.3877551020408	-69	-0.0761310090228107	-0.0761310090228107\\
-14.3877551020408	-70	-0.073436695775966	-0.073436695775966\\
-14.3877551020408	-71	-0.0711867108664595	-0.0711867108664595\\
-14.3877551020408	-72	-0.0685933159278948	-0.0685933159278948\\
-14.3877551020408	-73	-0.0650088948892866	-0.0650088948892866\\
-14.3877551020408	-74	-0.0615218605131226	-0.0615218605131226\\
-14.3877551020408	-75	-0.0658628404191394	-0.0658628404191394\\
-14.3877551020408	-76	-0.0647973200935252	-0.0647973200935252\\
-14.3877551020408	-77	-0.0619718699517591	-0.0619718699517591\\
-14.3877551020408	-78	-0.05825418190376	-0.05825418190376\\
-14.3877551020408	-79	-0.0530167570136981	-0.0530167570136981\\
-13.7755102040816	0	0	0\\
-13.7755102040816	-1	-0.0267839361801126	-0.0267839361801126\\
-13.7755102040816	-2	-0.0350783012836012	-0.0350783012836012\\
-13.7755102040816	-3	-0.0313352317867266	-0.0313352317867266\\
-13.7755102040816	-4	-0.0241350396587919	-0.0241350396587919\\
-13.7755102040816	-5	-0.036042546860904	-0.036042546860904\\
-13.7755102040816	-6	-0.0400201413262396	-0.0400201413262396\\
-13.7755102040816	-7	-0.0362425980746211	-0.0362425980746211\\
-13.7755102040816	-8	-0.0323340409529357	-0.0323340409529357\\
-13.7755102040816	-9	-0.0262787647960193	-0.0262787647960193\\
-13.7755102040816	-10	-0.0177942234762889	-0.0177942234762889\\
-13.7755102040816	-11	-0.0107555127849388	-0.0107555127849388\\
-13.7755102040816	-12	-0.00637074427329452	-0.00637074427329452\\
-13.7755102040816	-13	-0.00629197089249407	-0.00629197089249407\\
-13.7755102040816	-14	-0.00654303219362285	-0.00654303219362285\\
-13.7755102040816	-15	-0.00511704437118132	-0.00511704437118132\\
-13.7755102040816	-16	-0.00248808042685569	-0.00248808042685569\\
-13.7755102040816	-17	-0.0037805367358582	-0.0037805367358582\\
-13.7755102040816	-18	-0.00955101427627895	-0.00955101427627895\\
-13.7755102040816	-19	-0.0164724183470054	-0.0164724183470054\\
-13.7755102040816	-20	-0.0219709732733589	-0.0219709732733589\\
-13.7755102040816	-21	-0.016867083173109	-0.016867083173109\\
-13.7755102040816	-22	-0.0125329696153012	-0.0125329696153012\\
-13.7755102040816	-23	-0.0155296892736664	-0.0155296892736664\\
-13.7755102040816	-24	-0.0681841621388186	-0.0681841621388186\\
-13.7755102040816	-25	-0.0772672829201751	-0.0772672829201751\\
-13.7755102040816	-26	-0.0721671317899685	-0.0721671317899685\\
-13.7755102040816	-27	-0.0707111813627144	-0.0707111813627144\\
-13.7755102040816	-28	-0.0800534044375099	-0.0800534044375099\\
-13.7755102040816	-29	-0.0839813018147995	-0.0839813018147995\\
-13.7755102040816	-30	-0.0808578755845996	-0.0808578755845996\\
-13.7755102040816	-31	-0.075743652349273	-0.075743652349273\\
-13.7755102040816	-32	-0.0723521237977386	-0.0723521237977386\\
-13.7755102040816	-33	-0.0735583739250631	-0.0735583739250631\\
-13.7755102040816	-34	-0.0702749188707354	-0.0702749188707354\\
-13.7755102040816	-35	-0.0741230745537404	-0.0741230745537404\\
-13.7755102040816	-36	-0.0807551394383274	-0.0807551394383274\\
-13.7755102040816	-37	-0.0789740520938933	-0.0789740520938933\\
-13.7755102040816	-38	-0.075853576467599	-0.075853576467599\\
-13.7755102040816	-39	-0.0696981540861682	-0.0696981540861682\\
-13.7755102040816	-40	-0.0611074584256473	-0.0611074584256473\\
-13.7755102040816	-41	-0.0520756754563083	-0.0520756754563083\\
-13.7755102040816	-42	-0.0412834481878485	-0.0412834481878485\\
-13.7755102040816	-43	-0.0282526576909883	-0.0282526576909883\\
-13.7755102040816	-44	-0.0188042546788521	-0.0188042546788521\\
-13.7755102040816	-45	-0.0140310032723954	-0.0140310032723954\\
-13.7755102040816	-46	-0.0084300882262531	-0.0084300882262531\\
-13.7755102040816	-47	-0.0109045186828367	-0.0109045186828367\\
-13.7755102040816	-48	-0.0160931865187305	-0.0160931865187305\\
-13.7755102040816	-49	-0.0222267574185557	-0.0222267574185557\\
-13.7755102040816	-50	-0.0155454186852653	-0.0155454186852653\\
-13.7755102040816	-51	-0.0294840672773749	-0.0294840672773749\\
-13.7755102040816	-52	-0.0776230289916835	-0.0776230289916835\\
-13.7755102040816	-53	-0.101726940352234	-0.101726940352234\\
-13.7755102040816	-54	-0.101350624353626	-0.101350624353626\\
-13.7755102040816	-55	-0.104701504654796	-0.104701504654796\\
-13.7755102040816	-56	-0.0967303339153278	-0.0967303339153278\\
-13.7755102040816	-57	-0.0937176463757047	-0.0937176463757047\\
-13.7755102040816	-58	-0.111993077528704	-0.111993077528704\\
-13.7755102040816	-59	-0.116582178778714	-0.116582178778714\\
-13.7755102040816	-60	-0.127316954178113	-0.127316954178113\\
-13.7755102040816	-61	-0.0958967484812855	-0.0958967484812855\\
-13.7755102040816	-62	-0.0975061769510583	-0.0975061769510583\\
-13.7755102040816	-63	-0.107211431740328	-0.107211431740328\\
-13.7755102040816	-64	-0.108365251446586	-0.108365251446586\\
-13.7755102040816	-65	-0.109973789260932	-0.109973789260932\\
-13.7755102040816	-66	-0.10459726421788	-0.10459726421788\\
-13.7755102040816	-67	-0.0960973587214018	-0.0960973587214018\\
-13.7755102040816	-68	-0.0929028329972416	-0.0929028329972416\\
-13.7755102040816	-69	-0.0895447294197778	-0.0895447294197778\\
-13.7755102040816	-70	-0.0864368028635622	-0.0864368028635622\\
-13.7755102040816	-71	-0.0838936104905044	-0.0838936104905044\\
-13.7755102040816	-72	-0.0808391890231155	-0.0808391890231155\\
-13.7755102040816	-73	-0.0767279995471951	-0.0767279995471951\\
-13.7755102040816	-74	-0.0728168172324127	-0.0728168172324127\\
-13.7755102040816	-75	-0.0779340768965566	-0.0779340768965566\\
-13.7755102040816	-76	-0.0766656836177348	-0.0766656836177348\\
-13.7755102040816	-77	-0.0733636788357474	-0.0733636788357474\\
-13.7755102040816	-78	-0.0690139133919385	-0.0690139133919385\\
-13.7755102040816	-79	-0.0628697882240621	-0.0628697882240621\\
-13.1632653061224	0	0	0\\
-13.1632653061224	-1	-0.0315047400855695	-0.0315047400855695\\
-13.1632653061224	-2	-0.0412514115153957	-0.0412514115153957\\
-13.1632653061224	-3	-0.0368467411799686	-0.0368467411799686\\
-13.1632653061224	-4	-0.0283822675913042	-0.0283822675913042\\
-13.1632653061224	-5	-0.0423891366361051	-0.0423891366361051\\
-13.1632653061224	-6	-0.047035869663419	-0.047035869663419\\
-13.1632653061224	-7	-0.0425984362492718	-0.0425984362492718\\
-13.1632653061224	-8	-0.0380137707774877	-0.0380137707774877\\
-13.1632653061224	-9	-0.0309002764338975	-0.0309002764338975\\
-13.1632653061224	-10	-0.0209246012265456	-0.0209246012265456\\
-13.1632653061224	-11	-0.0126483646568711	-0.0126483646568711\\
-13.1632653061224	-12	-0.0074930909816758	-0.0074930909816758\\
-13.1632653061224	-13	-0.00740278665042943	-0.00740278665042943\\
-13.1632653061224	-14	-0.00769926985426971	-0.00769926985426971\\
-13.1632653061224	-15	-0.00602149509097235	-0.00602149509097235\\
-13.1632653061224	-16	-0.00292781276806552	-0.00292781276806552\\
-13.1632653061224	-17	-0.00444913741384491	-0.00444913741384491\\
-13.1632653061224	-18	-0.011239415551496	-0.011239415551496\\
-13.1632653061224	-19	-0.0193817108343092	-0.0193817108343092\\
-13.1632653061224	-20	-0.0258480650949119	-0.0258480650949119\\
-13.1632653061224	-21	-0.0198437084512913	-0.0198437084512913\\
-13.1632653061224	-22	-0.0147451243589994	-0.0147451243589994\\
-13.1632653061224	-23	-0.018273142248544	-0.018273142248544\\
-13.1632653061224	-24	-0.0799294952636787	-0.0799294952636787\\
-13.1632653061224	-25	-0.0903240443459565	-0.0903240443459565\\
-13.1632653061224	-26	-0.084342729151919	-0.084342729151919\\
-13.1632653061224	-27	-0.08272288953395	-0.08272288953395\\
-13.1632653061224	-28	-0.0937042833907474	-0.0937042833907474\\
-13.1632653061224	-29	-0.0982063779746414	-0.0982063779746414\\
-13.1632653061224	-30	-0.0945817525695473	-0.0945817525695473\\
-13.1632653061224	-31	-0.0886633534089722	-0.0886633534089722\\
-13.1632653061224	-32	-0.0848211435406718	-0.0848211435406718\\
-13.1632653061224	-33	-0.0861998242200422	-0.0861998242200422\\
-13.1632653061224	-34	-0.0822822712802973	-0.0822822712802973\\
-13.1632653061224	-35	-0.0869156214775345	-0.0869156214775345\\
-13.1632653061224	-36	-0.0945354337251509	-0.0945354337251509\\
-13.1632653061224	-37	-0.0924309203960453	-0.0924309203960453\\
-13.1632653061224	-38	-0.0888329339787954	-0.0888329339787954\\
-13.1632653061224	-39	-0.0816838365334242	-0.0816838365334242\\
-13.1632653061224	-40	-0.0716645284771938	-0.0716645284771938\\
-13.1632653061224	-41	-0.0611199713473405	-0.0611199713473405\\
-13.1632653061224	-42	-0.0484808082441752	-0.0484808082441752\\
-13.1632653061224	-43	-0.0331867806502576	-0.0331867806502576\\
-13.1632653061224	-44	-0.022096709376182	-0.022096709376182\\
-13.1632653061224	-45	-0.0164951906245627	-0.0164951906245627\\
-13.1632653061224	-46	-0.00991245289467068	-0.00991245289467068\\
-13.1632653061224	-47	-0.0128283729163912	-0.0128283729163912\\
-13.1632653061224	-48	-0.0189320029040172	-0.0189320029040172\\
-13.1632653061224	-49	-0.0261348391440759	-0.0261348391440759\\
-13.1632653061224	-50	-0.0182774302010915	-0.0182774302010915\\
-13.1632653061224	-51	-0.034654832876607	-0.034654832876607\\
-13.1632653061224	-52	-0.0900144221578476	-0.0900144221578476\\
-13.1632653061224	-53	-0.116552704769159	-0.116552704769159\\
-13.1632653061224	-54	-0.116251090505803	-0.116251090505803\\
-13.1632653061224	-55	-0.119460350233305	-0.119460350233305\\
-13.1632653061224	-56	-0.111668872839811	-0.111668872839811\\
-13.1632653061224	-57	-0.108557623282519	-0.108557623282519\\
-13.1632653061224	-58	-0.127372468364364	-0.127372468364364\\
-13.1632653061224	-59	-0.132083006128845	-0.132083006128845\\
-13.1632653061224	-60	-0.143487356356666	-0.143487356356666\\
-13.1632653061224	-61	-0.110945542871485	-0.110945542871485\\
-13.1632653061224	-62	-0.112880095766293	-0.112880095766293\\
-13.1632653061224	-63	-0.123093158334402	-0.123093158334402\\
-13.1632653061224	-64	-0.124418361127753	-0.124418361127753\\
-13.1632653061224	-65	-0.126113536292849	-0.126113536292849\\
-13.1632653061224	-66	-0.120326006258276	-0.120326006258276\\
-13.1632653061224	-67	-0.111311288154585	-0.111311288154585\\
-13.1632653061224	-68	-0.107635994917091	-0.107635994917091\\
-13.1632653061224	-69	-0.104219071051915	-0.104219071051915\\
-13.1632653061224	-70	-0.100670201409134	-0.100670201409134\\
-13.1632653061224	-71	-0.0978271793369994	-0.0978271793369994\\
-13.1632653061224	-72	-0.0942662876345289	-0.0942662876345289\\
-13.1632653061224	-73	-0.0896024466394929	-0.0896024466394929\\
-13.1632653061224	-74	-0.0852715638349032	-0.0852715638349032\\
-13.1632653061224	-75	-0.0912391258739665	-0.0912391258739665\\
-13.1632653061224	-76	-0.0897452114269056	-0.0897452114269056\\
-13.1632653061224	-77	-0.0859271798544258	-0.0859271798544258\\
-13.1632653061224	-78	-0.0808919268853598	-0.0808919268853598\\
-13.1632653061224	-79	-0.0737606697825316	-0.0737606697825316\\
-12.5510204081633	0	0	0\\
-12.5510204081633	-1	-0.0366496389306925	-0.0366496389306925\\
-12.5510204081633	-2	-0.047977052757645	-0.047977052757645\\
-12.5510204081633	-3	-0.0428509501615415	-0.0428509501615415\\
-12.5510204081633	-4	-0.0330096303308818	-0.0330096303308818\\
-12.5510204081633	-5	-0.0493045863461886	-0.0493045863461886\\
-12.5510204081633	-6	-0.0546738464876567	-0.0546738464876567\\
-12.5510204081633	-7	-0.0495184848930774	-0.0495184848930774\\
-12.5510204081633	-8	-0.0441996686962998	-0.0441996686962998\\
-12.5510204081633	-9	-0.0359348012992172	-0.0359348012992172\\
-12.5510204081633	-10	-0.0243349444702969	-0.0243349444702969\\
-12.5510204081633	-11	-0.0147106588019214	-0.0147106588019214\\
-12.5510204081633	-12	-0.00871615368338148	-0.00871615368338148\\
-12.5510204081633	-13	-0.00861378025126012	-0.00861378025126012\\
-12.5510204081633	-14	-0.00896001357215602	-0.00896001357215602\\
-12.5510204081633	-15	-0.00700773706216518	-0.00700773706216518\\
-12.5510204081633	-16	-0.00340730200376156	-0.00340730200376156\\
-12.5510204081633	-17	-0.00517828152833339	-0.00517828152833339\\
-12.5510204081633	-18	-0.0130805514493549	-0.0130805514493549\\
-12.5510204081633	-19	-0.0225536194147257	-0.0225536194147257\\
-12.5510204081633	-20	-0.0300744288086178	-0.0300744288086178\\
-12.5510204081633	-21	-0.0230885257867568	-0.0230885257867568\\
-12.5510204081633	-22	-0.0171566762272755	-0.0171566762272755\\
-12.5510204081633	-23	-0.02126438133203	-0.02126438133203\\
-12.5510204081633	-24	-0.0926731370104615	-0.0926731370104615\\
-12.5510204081633	-25	-0.104438102147095	-0.104438102147095\\
-12.5510204081633	-26	-0.0975003360442564	-0.0975003360442564\\
-12.5510204081633	-27	-0.0957207905683757	-0.0957207905683757\\
-12.5510204081633	-28	-0.108486574611092	-0.108486574611092\\
-12.5510204081633	-29	-0.11359065724199	-0.11359065724199\\
-12.5510204081633	-30	-0.109429928501214	-0.109429928501214\\
-12.5510204081633	-31	-0.102655055462802	-0.102655055462802\\
-12.5510204081633	-32	-0.0983517474273644	-0.0983517474273644\\
-12.5510204081633	-33	-0.0999099084485946	-0.0999099084485946\\
-12.5510204081633	-34	-0.0952899836813307	-0.0952899836813307\\
-12.5510204081633	-35	-0.10080083830043	-0.10080083830043\\
-12.5510204081633	-36	-0.109460056653865	-0.109460056653865\\
-12.5510204081633	-37	-0.107001148099591	-0.107001148099591\\
-12.5510204081633	-38	-0.102897570585225	-0.102897570585225\\
-12.5510204081633	-39	-0.0946843952631361	-0.0946843952631361\\
-12.5510204081633	-40	-0.0831258261347996	-0.0831258261347996\\
-12.5510204081633	-41	-0.0709489753693342	-0.0709489753693342\\
-12.5510204081633	-42	-0.0563084009732926	-0.0563084009732926\\
-12.5510204081633	-43	-0.0385547498422357	-0.0385547498422357\\
-12.5510204081633	-44	-0.0256804295529475	-0.0256804295529475\\
-12.5510204081633	-45	-0.0191789334122827	-0.0191789334122827\\
-12.5510204081633	-46	-0.0115272769872205	-0.0115272769872205\\
-12.5510204081633	-47	-0.0149254668622743	-0.0149254668622743\\
-12.5510204081633	-48	-0.022026339110731	-0.022026339110731\\
-12.5510204081633	-49	-0.0303919987400304	-0.0303919987400304\\
-12.5510204081633	-50	-0.0212531939339909	-0.0212531939339909\\
-12.5510204081633	-51	-0.0402846339282351	-0.0402846339282351\\
-12.5510204081633	-52	-0.103257167062581	-0.103257167062581\\
-12.5510204081633	-53	-0.132111843531349	-0.132111843531349\\
-12.5510204081633	-54	-0.131924502134785	-0.131924502134785\\
-12.5510204081633	-55	-0.13484109958993	-0.13484109958993\\
-12.5510204081633	-56	-0.12753890077075	-0.12753890077075\\
-12.5510204081633	-57	-0.124365782015178	-0.124365782015178\\
-12.5510204081633	-58	-0.143401125172511	-0.143401125172511\\
-12.5510204081633	-59	-0.148117770315728	-0.148117770315728\\
-12.5510204081633	-60	-0.159985693846432	-0.159985693846432\\
-12.5510204081633	-61	-0.126990380570312	-0.126990380570312\\
-12.5510204081633	-62	-0.129257226463315	-0.129257226463315\\
-12.5510204081633	-63	-0.139826318083637	-0.139826318083637\\
-12.5510204081633	-64	-0.141329640643932	-0.141329640643932\\
-12.5510204081633	-65	-0.143088197293901	-0.143088197293901\\
-12.5510204081633	-66	-0.136965936732223	-0.136965936732223\\
-12.5510204081633	-67	-0.127569768007323	-0.127569768007323\\
-12.5510204081633	-68	-0.123385583268972	-0.123385583268972\\
-12.5510204081633	-69	-0.119995984552607	-0.119995984552607\\
-12.5510204081633	-70	-0.115985227068279	-0.115985227068279\\
-12.5510204081633	-71	-0.112842189270034	-0.112842189270034\\
-12.5510204081633	-72	-0.10873431509036	-0.10873431509036\\
-12.5510204081633	-73	-0.103501877411573	-0.103501877411573\\
-12.5510204081633	-74	-0.0987679413008514	-0.0987679413008514\\
-12.5510204081633	-75	-0.105650634860209	-0.105650634860209\\
-12.5510204081633	-76	-0.103910350669976	-0.103910350669976\\
-12.5510204081633	-77	-0.0995433475983735	-0.0995433475983735\\
-12.5510204081633	-78	-0.0937777072114686	-0.0937777072114686\\
-12.5510204081633	-79	-0.0855904892548573	-0.0855904892548573\\
-11.9387755102041	0	0	0\\
-11.9387755102041	-1	-0.0421493553556703	-0.0421493553556703\\
-11.9387755102041	-2	-0.055164382581725	-0.055164382581725\\
-11.9387755102041	-3	-0.0492666757414653	-0.0492666757414653\\
-11.9387755102041	-4	-0.037954623977626	-0.037954623977626\\
-11.9387755102041	-5	-0.0566956001811061	-0.0566956001811061\\
-11.9387755102041	-6	-0.0628301235811386	-0.0628301235811386\\
-11.9387755102041	-7	-0.0569086332494097	-0.0569086332494097\\
-11.9387755102041	-8	-0.0508078799732354	-0.0508078799732354\\
-11.9387755102041	-9	-0.0413142510271163	-0.0413142510271163\\
-11.9387755102041	-10	-0.027979159825361	-0.027979159825361\\
-11.9387755102041	-11	-0.0169145431216258	-0.0169145431216258\\
-11.9387755102041	-12	-0.0100234484930769	-0.0100234484930769\\
-11.9387755102041	-13	-0.00990869894424684	-0.00990869894424684\\
-11.9387755102041	-14	-0.0103083748546792	-0.0103083748546792\\
-11.9387755102041	-15	-0.00806256482213742	-0.00806256482213742\\
-11.9387755102041	-16	-0.00392012668638732	-0.00392012668638732\\
-11.9387755102041	-17	-0.00595821719747966	-0.00595821719747966\\
-11.9387755102041	-18	-0.01504977648521	-0.01504977648521\\
-11.9387755102041	-19	-0.0259456072490979	-0.0259456072490979\\
-11.9387755102041	-20	-0.0345932893585471	-0.0345932893585471\\
-11.9387755102041	-21	-0.0265579512349983	-0.0265579512349983\\
-11.9387755102041	-22	-0.0197352450964938	-0.0197352450964938\\
-11.9387755102041	-23	-0.0244633118935424	-0.0244633118935424\\
-11.9387755102041	-24	-0.106235748210097	-0.106235748210097\\
-11.9387755102041	-25	-0.119403835228099	-0.119403835228099\\
-11.9387755102041	-26	-0.111447757460919	-0.111447757460919\\
-11.9387755102041	-27	-0.109517364167674	-0.109517364167674\\
-11.9387755102041	-28	-0.124188396427069	-0.124188396427069\\
-11.9387755102041	-29	-0.129911010132623	-0.129911010132623\\
-11.9387755102041	-30	-0.125187851832986	-0.125187851832986\\
-11.9387755102041	-31	-0.117518417059063	-0.117518417059063\\
-11.9387755102041	-32	-0.112753826998922	-0.112753826998922\\
-11.9387755102041	-33	-0.114494944708453	-0.114494944708453\\
-11.9387755102041	-34	-0.109112319541972	-0.109112319541972\\
-11.9387755102041	-35	-0.115584075496007	-0.115584075496007\\
-11.9387755102041	-36	-0.125315396924812	-0.125315396924812\\
-11.9387755102041	-37	-0.1224756431412	-0.1224756431412\\
-11.9387755102041	-38	-0.117847184761713	-0.117847184761713\\
-11.9387755102041	-39	-0.108516406606579	-0.108516406606579\\
-11.9387755102041	-40	-0.0953310462938885	-0.0953310462938885\\
-11.9387755102041	-41	-0.0814265785939005	-0.0814265785939005\\
-11.9387755102041	-42	-0.0646586165795221	-0.0646586165795221\\
-11.9387755102041	-43	-0.0442830125569646	-0.0442830125569646\\
-11.9387755102041	-44	-0.0295065509464842	-0.0295065509464842\\
-11.9387755102041	-45	-0.0220458505737123	-0.0220458505737123\\
-11.9387755102041	-46	-0.0132527218599428	-0.0132527218599428\\
-11.9387755102041	-47	-0.0171676205597484	-0.0171676205597484\\
-11.9387755102041	-48	-0.0253345977939494	-0.0253345977939494\\
-11.9387755102041	-49	-0.0349406362461216	-0.0349406362461216\\
-11.9387755102041	-50	-0.024432409237799	-0.024432409237799\\
-11.9387755102041	-51	-0.0462969087637292	-0.0462969087637292\\
-11.9387755102041	-52	-0.117138128904038	-0.117138128904038\\
-11.9387755102041	-53	-0.14811892577496	-0.14811892577496\\
-11.9387755102041	-54	-0.148088734238408	-0.148088734238408\\
-11.9387755102041	-55	-0.150548376702559	-0.150548376702559\\
-11.9387755102041	-56	-0.144074215271171	-0.144074215271171\\
-11.9387755102041	-57	-0.140878595150845	-0.140878595150845\\
-11.9387755102041	-58	-0.159781737770832	-0.159781737770832\\
-11.9387755102041	-59	-0.164374356489451	-0.164374356489451\\
-11.9387755102041	-60	-0.176457053518133	-0.176457053518133\\
-11.9387755102041	-61	-0.143770153780017	-0.143770153780017\\
-11.9387755102041	-62	-0.146366117064058	-0.146366117064058\\
-11.9387755102041	-63	-0.157113596184428	-0.157113596184428\\
-11.9387755102041	-64	-0.158797964513525	-0.158797964513525\\
-11.9387755102041	-65	-0.16059250207552	-0.16059250207552\\
-11.9387755102041	-66	-0.154231684609582	-0.154231684609582\\
-11.9387755102041	-67	-0.144614147120892	-0.144614147120892\\
-11.9387755102041	-68	-0.139901602738113	-0.139901602738113\\
-11.9387755102041	-69	-0.136635381842196	-0.136635381842196\\
-11.9387755102041	-70	-0.132150153387462	-0.132150153387462\\
-11.9387755102041	-71	-0.128714130396442	-0.128714130396442\\
-11.9387755102041	-72	-0.124026623221794	-0.124026623221794\\
-11.9387755102041	-73	-0.118221645165626	-0.118221645165626\\
-11.9387755102041	-74	-0.113113916425971	-0.113113916425971\\
-11.9387755102041	-75	-0.120962585564029	-0.120962585564029\\
-11.9387755102041	-76	-0.118958300037322	-0.118958300037322\\
-11.9387755102041	-77	-0.114018559305321	-0.114018559305321\\
-11.9387755102041	-78	-0.107489709226703	-0.107489709226703\\
-11.9387755102041	-79	-0.0981946088089205	-0.0981946088089205\\
-11.3265306122449	0	0	0\\
-11.3265306122449	-1	-0.0479028691448498	-0.0479028691448498\\
-11.3265306122449	-2	-0.0626811645441586	-0.0626811645441586\\
-11.3265306122449	-3	-0.0559758118371213	-0.0559758118371213\\
-11.3265306122449	-4	-0.0431262657219451	-0.0431262657219451\\
-11.3265306122449	-5	-0.0644262800186572	-0.0644262800186572\\
-11.3265306122449	-6	-0.0713540286109349	-0.0713540286109349\\
-11.3265306122449	-7	-0.0646324138008281	-0.0646324138008281\\
-11.3265306122449	-8	-0.0577165878913317	-0.0577165878913317\\
-11.3265306122449	-9	-0.046939583451807	-0.046939583451807\\
-11.3265306122449	-10	-0.0317901755058692	-0.0317901755058692\\
-11.3265306122449	-11	-0.0192194717534705	-0.0192194717534705\\
-11.3265306122449	-12	-0.0113909510100593	-0.0113909510100593\\
-11.3265306122449	-13	-0.0112637990232228	-0.0112637990232228\\
-11.3265306122449	-14	-0.0117196549119978	-0.0117196549119978\\
-11.3265306122449	-15	-0.00916666100491626	-0.00916666100491626\\
-11.3265306122449	-16	-0.00445689434376019	-0.00445689434376019\\
-11.3265306122449	-17	-0.00677466988247215	-0.00677466988247215\\
-11.3265306122449	-18	-0.0171110328983544	-0.0171110328983544\\
-11.3265306122449	-19	-0.0294955045410083	-0.0294955045410083\\
-11.3265306122449	-20	-0.0393217473503907	-0.0393217473503907\\
-11.3265306122449	-21	-0.0301883417436342	-0.0301883417436342\\
-11.3265306122449	-22	-0.022433538718659	-0.022433538718659\\
-11.3265306122449	-23	-0.0278113176155111	-0.0278113176155111\\
-11.3265306122449	-24	-0.120362197944599	-0.120362197944599\\
-11.3265306122449	-25	-0.1349342879836	-0.1349342879836\\
-11.3265306122449	-26	-0.125917169723902	-0.125917169723902\\
-11.3265306122449	-27	-0.123849509790661	-0.123849509790661\\
-11.3265306122449	-28	-0.140511385407686	-0.140511385407686\\
-11.3265306122449	-29	-0.14685528648737	-0.14685528648737\\
-11.3265306122449	-30	-0.141554755547058	-0.141554755547058\\
-11.3265306122449	-31	-0.132971175508729	-0.132971175508729\\
-11.3265306122449	-32	-0.127756706221479	-0.127756706221479\\
-11.3265306122449	-33	-0.129679997742401	-0.129679997742401\\
-11.3265306122449	-34	-0.123487183163259	-0.123487183163259\\
-11.3265306122449	-35	-0.130987831877197	-0.130987831877197\\
-11.3265306122449	-36	-0.141800417768611	-0.141800417768611\\
-11.3265306122449	-37	-0.138560169080008	-0.138560169080008\\
-11.3265306122449	-38	-0.133398715225553	-0.133398715225553\\
-11.3265306122449	-39	-0.122919313981011	-0.122919313981011\\
-11.3265306122449	-40	-0.108051367810509	-0.108051367810509\\
-11.3265306122449	-41	-0.0923574118612339	-0.0923574118612339\\
-11.3265306122449	-42	-0.0733763637557794	-0.0733763637557794\\
-11.3265306122449	-43	-0.0502653650251782	-0.0502653650251782\\
-11.3265306122449	-44	-0.0335043228764944	-0.0335043228764944\\
-11.3265306122449	-45	-0.0250430930932933	-0.0250430930932933\\
-11.3265306122449	-46	-0.0150570209143804	-0.0150570209143804\\
-11.3265306122449	-47	-0.0195136947993087	-0.0195136947993087\\
-11.3265306122449	-48	-0.0287960654851137	-0.0287960654851137\\
-11.3265306122449	-49	-0.039696986324646	-0.039696986324646\\
-11.3265306122449	-50	-0.0277564996586661	-0.0277564996586661\\
-11.3265306122449	-51	-0.0525806353185172	-0.0525806353185172\\
-11.3265306122449	-52	-0.131375427780833	-0.131375427780833\\
-11.3265306122449	-53	-0.164221732239971	-0.164221732239971\\
-11.3265306122449	-54	-0.164392486613521	-0.164392486613521\\
-11.3265306122449	-55	-0.166226146384227	-0.166226146384227\\
-11.3265306122449	-56	-0.160930782797682	-0.160930782797682\\
-11.3265306122449	-57	-0.157753366692187	-0.157753366692187\\
-11.3265306122449	-58	-0.176152397145004	-0.176152397145004\\
-11.3265306122449	-59	-0.180482069298506	-0.180482069298506\\
-11.3265306122449	-60	-0.19249846359911	-0.19249846359911\\
-11.3265306122449	-61	-0.160942110990405	-0.160942110990405\\
-11.3265306122449	-62	-0.163853095336291	-0.163853095336291\\
-11.3265306122449	-63	-0.174582422977544	-0.174582422977544\\
-11.3265306122449	-64	-0.176446311039532	-0.176446311039532\\
-11.3265306122449	-65	-0.178246318142325	-0.178246318142325\\
-11.3265306122449	-66	-0.171759427423865	-0.171759427423865\\
-11.3265306122449	-67	-0.162101049042028	-0.162101049042028\\
-11.3265306122449	-68	-0.156851748619845	-0.156851748619845\\
-11.3265306122449	-69	-0.153810390446122	-0.153810390446122\\
-11.3265306122449	-70	-0.148848434758215	-0.148848434758215\\
-11.3265306122449	-71	-0.145134244838374	-0.145134244838374\\
-11.3265306122449	-72	-0.139845463208877	-0.139845463208877\\
-11.3265306122449	-73	-0.133477858263088	-0.133477858263088\\
-11.3265306122449	-74	-0.128038012589802	-0.128038012589802\\
-11.3265306122449	-75	-0.136884456404263	-0.136884456404263\\
-11.3265306122449	-76	-0.134603306632762	-0.134603306632762\\
-11.3265306122449	-77	-0.129078963465852	-0.129078963465852\\
-11.3265306122449	-78	-0.121769837002863	-0.121769837002863\\
-11.3265306122449	-79	-0.111337366952658	-0.111337366952658\\
-10.7142857142857	0	0	0\\
-10.7142857142857	-1	-0.0537765538608217	-0.0537765538608217\\
-10.7142857142857	-2	-0.0703526663972741	-0.0703526663972741\\
-10.7142857142857	-3	-0.0628223538076117	-0.0628223538076117\\
-10.7142857142857	-4	-0.0484043360522007	-0.0484043360522007\\
-10.7142857142857	-5	-0.0723169819642952	-0.0723169819642952\\
-10.7142857142857	-6	-0.0800469889027837	-0.0800469889027837\\
-10.7142857142857	-7	-0.0725099301987508	-0.0725099301987508\\
-10.7142857142857	-8	-0.0647650293751879	-0.0647650293751879\\
-10.7142857142857	-9	-0.0526799862476869	-0.0526799862476869\\
-10.7142857142857	-10	-0.0356793855402709	-0.0356793855402709\\
-10.7142857142857	-11	-0.0215718669302874	-0.0215718669302874\\
-10.7142857142857	-12	-0.012786892515025	-0.012786892515025\\
-10.7142857142857	-13	-0.012647637469142	-0.012647637469142\\
-10.7142857142857	-14	-0.0131611246760073	-0.0131611246760073\\
-10.7142857142857	-15	-0.0102944236911914	-0.0102944236911914\\
-10.7142857142857	-16	-0.00500515765951287	-0.00500515765951287\\
-10.7142857142857	-17	-0.00760871367783678	-0.00760871367783678\\
-10.7142857142857	-18	-0.0192165277008025	-0.0192165277008025\\
-10.7142857142857	-19	-0.0331209596004948	-0.0331209596004948\\
-10.7142857142857	-20	-0.044150056977475	-0.044150056977475\\
-10.7142857142857	-21	-0.0338954402518898	-0.0338954402518898\\
-10.7142857142857	-22	-0.0251889392145621	-0.0251889392145621\\
-10.7142857142857	-23	-0.0312307409687546	-0.0312307409687546\\
-10.7142857142857	-24	-0.13472016597939	-0.13472016597939\\
-10.7142857142857	-25	-0.150660289045361	-0.150660289045361\\
-10.7142857142857	-26	-0.140564347056835	-0.140564347056835\\
-10.7142857142857	-27	-0.138377559278333	-0.138377559278333\\
-10.7142857142857	-28	-0.157069442410784	-0.157069442410784\\
-10.7142857142857	-29	-0.164021259605825	-0.164021259605825\\
-10.7142857142857	-30	-0.158142561494575	-0.158142561494575\\
-10.7142857142857	-31	-0.148647939355846	-0.148647939355846\\
-10.7142857142857	-32	-0.143007627375675	-0.143007627375675\\
-10.7142857142857	-33	-0.145107445504494	-0.145107445504494\\
-10.7142857142857	-34	-0.138074948376595	-0.138074948376595\\
-10.7142857142857	-35	-0.146650159247081	-0.146650159247081\\
-10.7142857142857	-36	-0.158525361049718	-0.158525361049718\\
-10.7142857142857	-37	-0.154874132736907	-0.154874132736907\\
-10.7142857142857	-38	-0.149185024256751	-0.149185024256751\\
-10.7142857142857	-39	-0.137554046088832	-0.137554046088832\\
-10.7142857142857	-40	-0.120988101383836	-0.120988101383836\\
-10.7142857142857	-41	-0.103485555660301	-0.103485555660301\\
-10.7142857142857	-42	-0.0822579672789245	-0.0822579672789245\\
-10.7142857142857	-43	-0.0563621731426315	-0.0563621731426315\\
-10.7142857142857	-44	-0.0375805649985225	-0.0375805649985225\\
-10.7142857142857	-45	-0.0281009169159355	-0.0281009169159355\\
-10.7142857142857	-46	-0.0168982176380043	-0.0168982176380043\\
-10.7142857142857	-47	-0.0219092336311883	-0.0219092336311883\\
-10.7142857142857	-48	-0.0323303867376101	-0.0323303867376101\\
-10.7142857142857	-49	-0.0445504303470882	-0.0445504303470882\\
-10.7142857142857	-50	-0.0311481357398366	-0.0311481357398366\\
-10.7142857142857	-51	-0.058989458770988	-0.058989458770988\\
-10.7142857142857	-52	-0.145619534980998	-0.145619534980998\\
-10.7142857142857	-53	-0.180005822981041	-0.180005822981041\\
-10.7142857142857	-54	-0.180419363323352	-0.180419363323352\\
-10.7142857142857	-55	-0.18146346249039	-0.18146346249039\\
-10.7142857142857	-56	-0.177689047432421	-0.177689047432421\\
-10.7142857142857	-57	-0.174570436332211	-0.174570436332211\\
-10.7142857142857	-58	-0.19209143590476	-0.19209143590476\\
-10.7142857142857	-59	-0.196017839273771	-0.196017839273771\\
-10.7142857142857	-60	-0.207668517430969	-0.207668517430969\\
-10.7142857142857	-61	-0.178083424440899	-0.178083424440899\\
-10.7142857142857	-62	-0.181284381379971	-0.181284381379971\\
-10.7142857142857	-63	-0.191788955472389	-0.191788955472389\\
-10.7142857142857	-64	-0.193825852669228	-0.193825852669228\\
-10.7142857142857	-65	-0.195599032556403	-0.195599032556403\\
-10.7142857142857	-66	-0.189109858222146	-0.189109858222146\\
-10.7142857142857	-67	-0.179603381835023	-0.179603381835023\\
-10.7142857142857	-68	-0.173822333358264	-0.173822333358264\\
-10.7142857142857	-69	-0.171107325185606	-0.171107325185606\\
-10.7142857142857	-70	-0.165678556704905	-0.165678556704905\\
-10.7142857142857	-71	-0.161709130467388	-0.161709130467388\\
-10.7142857142857	-72	-0.155811636356954	-0.155811636356954\\
-10.7142857142857	-73	-0.148906714294629	-0.148906714294629\\
-10.7142857142857	-74	-0.143188027247889	-0.143188027247889\\
-10.7142857142857	-75	-0.153039946882299	-0.153039946882299\\
-10.7142857142857	-76	-0.150475441611711	-0.150475441611711\\
-10.7142857142857	-77	-0.14436917726208	-0.14436917726208\\
-10.7142857142857	-78	-0.136282049676721	-0.136282049676721\\
-10.7142857142857	-79	-0.12471060455225	-0.12471060455225\\
-10.1020408163265	0	0	0\\
-10.1020408163265	-1	-0.0596053645125903	-0.0596053645125903\\
-10.1020408163265	-2	-0.0779632317836571	-0.0779632317836571\\
-10.1020408163265	-3	-0.0696138073613141	-0.0696138073613141\\
-10.1020408163265	-4	-0.053640460296334	-0.053640460296334\\
-10.1020408163265	-5	-0.0801459248682915	-0.0801459248682915\\
-10.1020408163265	-6	-0.0886643697348803	-0.0886643697348803\\
-10.1020408163265	-7	-0.0803195182173284	-0.0803195182173284\\
-10.1020408163265	-8	-0.0717549611921501	-0.0717549611921501\\
-10.1020408163265	-9	-0.0583740594013094	-0.0583740594013094\\
-10.1020408163265	-10	-0.0395374487822201	-0.0395374487822201\\
-10.1020408163265	-11	-0.0239056006956956	-0.0239056006956956\\
-10.1020408163265	-12	-0.0141720433288451	-0.0141720433288451\\
-10.1020408163265	-13	-0.0140213478345995	-0.0140213478345995\\
-10.1020408163265	-14	-0.0145923098357449	-0.0145923098357449\\
-10.1020408163265	-15	-0.0114141889801734	-0.0114141889801734\\
-10.1020408163265	-16	-0.00554952276760607	-0.00554952276760607\\
-10.1020408163265	-17	-0.00843693510174251	-0.00843693510174251\\
-10.1020408163265	-18	-0.0213071477201055	-0.0213071477201055\\
-10.1020408163265	-19	-0.0367201591874619	-0.0367201591874619\\
-10.1020408163265	-20	-0.0489425924967827	-0.0489425924967827\\
-10.1020408163265	-21	-0.037575117335539	-0.037575117335539\\
-10.1020408163265	-22	-0.0279240534780243	-0.0279240534780243\\
-10.1020408163265	-23	-0.0346255612028998	-0.0346255612028998\\
-10.1020408163265	-24	-0.148903610929191	-0.148903610929191\\
-10.1020408163265	-25	-0.16613476281413	-0.16613476281413\\
-10.1020408163265	-26	-0.154972714569491	-0.154972714569491\\
-10.1020408163265	-27	-0.152689122817163	-0.152689122817163\\
-10.1020408163265	-28	-0.17339301477542	-0.17339301477542\\
-10.1020408163265	-29	-0.180921258197888	-0.180921258197888\\
-10.1020408163265	-30	-0.174480296745083	-0.174480296745083\\
-10.1020408163265	-31	-0.164104226115613	-0.164104226115613\\
-10.1020408163265	-32	-0.158075410819182	-0.158075410819182\\
-10.1020408163265	-33	-0.160340759180528	-0.160340759180528\\
-10.1020408163265	-34	-0.152462178428122	-0.152462178428122\\
-10.1020408163265	-35	-0.162128389291525	-0.162128389291525\\
-10.1020408163265	-36	-0.175016049295282	-0.175016049295282\\
-10.1020408163265	-37	-0.170954821372788	-0.170954821372788\\
-10.1020408163265	-38	-0.164758884393963	-0.164758884393963\\
-10.1020408163265	-39	-0.152006585204853	-0.152006585204853\\
-10.1020408163265	-40	-0.133775740408149	-0.133775740408149\\
-10.1020408163265	-41	-0.114497063877486	-0.114497063877486\\
-10.1020408163265	-42	-0.0910531246648849	-0.0910531246648849\\
-10.1020408163265	-43	-0.0624016977837439	-0.0624016977837439\\
-10.1020408163265	-44	-0.0416205357782516	-0.0416205357782516\\
-10.1020408163265	-45	-0.031133318945292	-0.031133318945292\\
-10.1020408163265	-46	-0.0187245447531297	-0.0187245447531297\\
-10.1020408163265	-47	-0.0242869444673166	-0.0242869444673166\\
-10.1020408163265	-48	-0.035838273727049	-0.035838273727049\\
-10.1020408163265	-49	-0.0493644979965262	-0.0493644979965262\\
-10.1020408163265	-50	-0.0345119377500071	-0.0345119377500071\\
-10.1020408163265	-51	-0.0653430427048406	-0.0653430427048406\\
-10.1020408163265	-52	-0.159458673026228	-0.159458673026228\\
-10.1020408163265	-53	-0.195003134335887	-0.195003134335887\\
-10.1020408163265	-54	-0.195696156812669	-0.195696156812669\\
-10.1020408163265	-55	-0.195803807233906	-0.195803807233906\\
-10.1020408163265	-56	-0.193861068796842	-0.193861068796842\\
-10.1020408163265	-57	-0.190840289306062	-0.190840289306062\\
-10.1020408163265	-58	-0.207126184770278	-0.207126184770278\\
-10.1020408163265	-59	-0.210515906390358	-0.210515906390358\\
-10.1020408163265	-60	-0.221499644675181	-0.221499644675181\\
-10.1020408163265	-61	-0.194697863414848	-0.194697863414848\\
-10.1020408163265	-62	-0.198153307923088	-0.198153307923088\\
-10.1020408163265	-63	-0.208226654179181	-0.208226654179181\\
-10.1020408163265	-64	-0.210424676431263	-0.210424676431263\\
-10.1020408163265	-65	-0.212138487456415	-0.212138487456415\\
-10.1020408163265	-66	-0.205776000547503	-0.205776000547503\\
-10.1020408163265	-67	-0.196616677507943	-0.196616677507943\\
-10.1020408163265	-68	-0.19032439293419	-0.19032439293419\\
-10.1020408163265	-69	-0.18803116191056	-0.18803116191056\\
-10.1020408163265	-70	-0.182159268336805	-0.182159268336805\\
-10.1020408163265	-71	-0.17796570094169	-0.17796570094169\\
-10.1020408163265	-72	-0.171469299100589	-0.171469299100589\\
-10.1020408163265	-73	-0.16406888525279	-0.16406888525279\\
-10.1020408163265	-74	-0.158134841594046	-0.158134841594046\\
-10.1020408163265	-75	-0.168971113951851	-0.168971113951851\\
-10.1020408163265	-76	-0.166124687065509	-0.166124687065509\\
-10.1020408163265	-77	-0.159456126418923	-0.159456126418923\\
-10.1020408163265	-78	-0.150615881063222	-0.150615881063222\\
-10.1020408163265	-79	-0.137936758351329	-0.137936758351329\\
-9.48979591836735	0	0	0\\
-9.48979591836735	-1	-0.0651962987017914	-0.0651962987017914\\
-9.48979591836735	-2	-0.0852608138378069	-0.0852608138378069\\
-9.48979591836735	-3	-0.0761252386046521	-0.0761252386046521\\
-9.48979591836735	-4	-0.0586612279150873	-0.0586612279150873\\
-9.48979591836735	-5	-0.0876538483153996	-0.0876538483153996\\
-9.48979591836735	-6	-0.0969206480905341	-0.0969206480905341\\
-9.48979591836735	-7	-0.0878024310677204	-0.0878024310677204\\
-9.48979591836735	-8	-0.0784548394550835	-0.0784548394550835\\
-9.48979591836735	-9	-0.0638332116762798	-0.0638332116762798\\
-9.48979591836735	-10	-0.0432365887088732	-0.0432365887088732\\
-9.48979591836735	-11	-0.0261433849416505	-0.0261433849416505\\
-9.48979591836735	-12	-0.015500536086774	-0.015500536086774\\
-9.48979591836735	-13	-0.015339453181755	-0.015339453181755\\
-9.48979591836735	-14	-0.0159658361402556	-0.0159658361402556\\
-9.48979591836735	-15	-0.0124888920543491	-0.0124888920543491\\
-9.48979591836735	-16	-0.00607197068785125	-0.00607197068785125\\
-9.48979591836735	-17	-0.00923192147130344	-0.00923192147130344\\
-9.48979591836735	-18	-0.0233136934722502	-0.0233136934722502\\
-9.48979591836735	-19	-0.0401739567429785	-0.0401739567429785\\
-9.48979591836735	-20	-0.0535406871175023	-0.0535406871175023\\
-9.48979591836735	-21	-0.0411055506050598	-0.0411055506050598\\
-9.48979591836735	-22	-0.0305483325343154	-0.0305483325343154\\
-9.48979591836735	-23	-0.0378834007285486	-0.0378834007285486\\
-9.48979591836735	-24	-0.162441589898827	-0.162441589898827\\
-9.48979591836735	-25	-0.180842713168551	-0.180842713168551\\
-9.48979591836735	-26	-0.168662670342325	-0.168662670342325\\
-9.48979591836735	-27	-0.166308225192141	-0.166308225192141\\
-9.48979591836735	-28	-0.188939445831994	-0.188939445831994\\
-9.48979591836735	-29	-0.196993017077098	-0.196993017077098\\
-9.48979591836735	-30	-0.190024541103867	-0.190024541103867\\
-9.48979591836735	-31	-0.17882624988991	-0.17882624988991\\
-9.48979591836735	-32	-0.172459807060502	-0.172459807060502\\
-9.48979591836735	-33	-0.174874013101402	-0.174874013101402\\
-9.48979591836735	-34	-0.166170710435383	-0.166170710435383\\
-9.48979591836735	-35	-0.176908718372578	-0.176908718372578\\
-9.48979591836735	-36	-0.190724324573683	-0.190724324573683\\
-9.48979591836735	-37	-0.186267610893454	-0.186267610893454\\
-9.48979591836735	-38	-0.179602784768476	-0.179602784768476\\
-9.48979591836735	-39	-0.165796977252271	-0.165796977252271\\
-9.48979591836735	-40	-0.145989860062978	-0.145989860062978\\
-9.48979591836735	-41	-0.125026694759503	-0.125026694759503\\
-9.48979591836735	-42	-0.0994702417350057	-0.0994702417350057\\
-9.48979591836735	-43	-0.068183746099264	-0.068183746099264\\
-9.48979591836735	-44	-0.0454903625164231	-0.0454903625164231\\
-9.48979591836735	-45	-0.0340398501128846	-0.0340398501128846\\
-9.48979591836735	-46	-0.0204755134992	-0.0204755134992\\
-9.48979591836735	-47	-0.0265681069387609	-0.0265681069387609\\
-9.48979591836735	-48	-0.0392035856738502	-0.0392035856738502\\
-9.48979591836735	-49	-0.0539797401142067	-0.0539797401142067\\
-9.48979591836735	-50	-0.037736485041446	-0.037736485041446\\
-9.48979591836735	-51	-0.071430880826144	-0.071430880826144\\
-9.48979591836735	-52	-0.172428800337655	-0.172428800337655\\
-9.48979591836735	-53	-0.208704649020505	-0.208704649020505\\
-9.48979591836735	-54	-0.209705426976825	-0.209705426976825\\
-9.48979591836735	-55	-0.208757957606499	-0.208757957606499\\
-9.48979591836735	-56	-0.208902739506435	-0.208902739506435\\
-9.48979591836735	-57	-0.206015827613737	-0.206015827613737\\
-9.48979591836735	-58	-0.220745684301965	-0.220745684301965\\
-9.48979591836735	-59	-0.223480901671927	-0.223480901671927\\
-9.48979591836735	-60	-0.233512663603111	-0.233512663603111\\
-9.48979591836735	-61	-0.210227893895418	-0.210227893895418\\
-9.48979591836735	-62	-0.213892929092914	-0.213892929092914\\
-9.48979591836735	-63	-0.223339584742303	-0.223339584742303\\
-9.48979591836735	-64	-0.225681259295428	-0.225681259295428\\
-9.48979591836735	-65	-0.227304570613392	-0.227304570613392\\
-9.48979591836735	-66	-0.221196087759058	-0.221196087759058\\
-9.48979591836735	-67	-0.212571137186871	-0.212571137186871\\
-9.48979591836735	-68	-0.205805341935903	-0.205805341935903\\
-9.48979591836735	-69	-0.204016965757566	-0.204016965757566\\
-9.48979591836735	-70	-0.197740646769232	-0.197740646769232\\
-9.48979591836735	-71	-0.193361964762099	-0.193361964762099\\
-9.48979591836735	-72	-0.186296365140889	-0.186296365140889\\
-9.48979591836735	-73	-0.178459408167519	-0.178459408167519\\
-9.48979591836735	-74	-0.172381819554563	-0.172381819554563\\
-9.48979591836735	-75	-0.184148442937156	-0.184148442937156\\
-9.48979591836735	-76	-0.181030845165839	-0.181030845165839\\
-9.48979591836735	-77	-0.173838529719523	-0.173838529719523\\
-9.48979591836735	-78	-0.164295362543769	-0.164295362543769\\
-9.48979591836735	-79	-0.150576988469873	-0.150576988469873\\
-8.87755102040816	0	0	0\\
-8.87755102040816	-1	-0.0703341967576178	-0.0703341967576178\\
-8.87755102040816	-2	-0.0919645547044573	-0.0919645547044573\\
-8.87755102040816	-3	-0.0821060397358451	-0.0821060397358451\\
-8.87755102040816	-4	-0.0632734073308539	-0.0632734073308539\\
-8.87755102040816	-5	-0.094551807109097	-0.094551807109097\\
-8.87755102040816	-6	-0.104498012726369	-0.104498012726369\\
-8.87755102040816	-7	-0.094670631776975	-0.094670631776975\\
-8.87755102040816	-8	-0.0846067879362759	-0.0846067879362759\\
-8.87755102040816	-9	-0.0688473334484815	-0.0688473334484815\\
-8.87755102040816	-10	-0.0466344364296385	-0.0466344364296385\\
-8.87755102040816	-11	-0.0281990955464679	-0.0281990955464679\\
-8.87755102040816	-12	-0.0167212444144374	-0.0167212444144374\\
-8.87755102040816	-13	-0.0165512318057298	-0.0165512318057298\\
-8.87755102040816	-14	-0.0172288515332718	-0.0172288515332718\\
-8.87755102040816	-15	-0.0134771797292423	-0.0134771797292423\\
-8.87755102040816	-16	-0.00655239821168392	-0.00655239821168392\\
-8.87755102040816	-17	-0.00996308353294255	-0.00996308353294255\\
-8.87755102040816	-18	-0.0251589561576349	-0.0251589561576349\\
-8.87755102040816	-19	-0.0433494499082214	-0.0433494499082214\\
-8.87755102040816	-20	-0.0577673988967874	-0.0577673988967874\\
-8.87755102040816	-21	-0.0443508838042037	-0.0443508838042037\\
-8.87755102040816	-22	-0.032960791095012	-0.032960791095012\\
-8.87755102040816	-23	-0.0408788990455506	-0.0408788990455506\\
-8.87755102040816	-24	-0.174812547034539	-0.174812547034539\\
-8.87755102040816	-25	-0.194216969375266	-0.194216969375266\\
-8.87755102040816	-26	-0.181106257674783	-0.181106257674783\\
-8.87755102040816	-27	-0.178709825844933	-0.178709825844933\\
-8.87755102040816	-28	-0.203109505888271	-0.203109505888271\\
-8.87755102040816	-29	-0.211616850478812	-0.211616850478812\\
-8.87755102040816	-30	-0.20417601067384	-0.20417601067384\\
-8.87755102040816	-31	-0.192246568233186	-0.192246568233186\\
-8.87755102040816	-32	-0.185606667762602	-0.185606667762602\\
-8.87755102040816	-33	-0.188147246738925	-0.188147246738925\\
-8.87755102040816	-34	-0.178672208978709	-0.178672208978709\\
-8.87755102040816	-35	-0.190421782605711	-0.190421782605711\\
-8.87755102040816	-36	-0.20504474130356	-0.20504474130356\\
-8.87755102040816	-37	-0.200222256206073	-0.200222256206073\\
-8.87755102040816	-38	-0.19314467315173	-0.19314467315173\\
-8.87755102040816	-39	-0.178393900906022	-0.178393900906022\\
-8.87755102040816	-40	-0.157159976084562	-0.157159976084562\\
-8.87755102040816	-41	-0.134668952548377	-0.134668952548377\\
-8.87755102040816	-42	-0.107185234015528	-0.107185234015528\\
-8.87755102040816	-43	-0.0734857098129858	-0.0734857098129858\\
-8.87755102040816	-44	-0.0490410750486769	-0.0490410750486769\\
-8.87755102040816	-45	-0.0367086382880165	-0.0367086382880165\\
-8.87755102040816	-46	-0.0220837330673648	-0.0220837330673648\\
-8.87755102040816	-47	-0.0286649375521187	-0.0286649375521187\\
-8.87755102040816	-48	-0.0422968178898922	-0.0422968178898922\\
-8.87755102040816	-49	-0.0582185253902716	-0.0582185253902716\\
-8.87755102040816	-50	-0.040697668583352	-0.040697668583352\\
-8.87755102040816	-51	-0.0770186365278758	-0.0770186365278758\\
-8.87755102040816	-52	-0.18402814969907	-0.18402814969907\\
-8.87755102040816	-53	-0.220576911832921	-0.220576911832921\\
-8.87755102040816	-54	-0.221902178044257	-0.221902178044257\\
-8.87755102040816	-55	-0.219820082608837	-0.219820082608837\\
-8.87755102040816	-56	-0.222230988732915	-0.222230988732915\\
-8.87755102040816	-57	-0.219509709393974	-0.219509709393974\\
-8.87755102040816	-58	-0.232417126579313	-0.232417126579313\\
-8.87755102040816	-59	-0.234404023279292	-0.234404023279292\\
-8.87755102040816	-60	-0.243233105938251	-0.243233105938251\\
-8.87755102040816	-61	-0.224072156333518	-0.224072156333518\\
-8.87755102040816	-62	-0.227893933543123	-0.227893933543123\\
-8.87755102040816	-63	-0.236540256793651	-0.236540256793651\\
-8.87755102040816	-64	-0.239002504386483	-0.239002504386483\\
-8.87755102040816	-65	-0.24050725070514	-0.24050725070514\\
-8.87755102040816	-66	-0.234771380882013	-0.234771380882013\\
-8.87755102040816	-67	-0.226849369225701	-0.226849369225701\\
-8.87755102040816	-68	-0.21966616783004	-0.21966616783004\\
-8.87755102040816	-69	-0.218447319001515	-0.218447319001515\\
-8.87755102040816	-70	-0.211821044129109	-0.211821044129109\\
-8.87755102040816	-71	-0.207303687396936	-0.207303687396936\\
-8.87755102040816	-72	-0.199720564233841	-0.199720564233841\\
-8.87755102040816	-73	-0.191523158031965	-0.191523158031965\\
-8.87755102040816	-74	-0.18537990887522	-0.18537990887522\\
-8.87755102040816	-75	-0.197986967570285	-0.197986967570285\\
-8.87755102040816	-76	-0.194619380371528	-0.194619380371528\\
-8.87755102040816	-77	-0.18696214223817	-0.18696214223817\\
-8.87755102040816	-78	-0.176793466893431	-0.176793466893431\\
-8.87755102040816	-79	-0.162144459628005	-0.162144459628005\\
-8.26530612244898	0	0	0\\
-8.26530612244898	-1	-0.0747897682460693	-0.0747897682460693\\
-8.26530612244898	-2	-0.0977752630605859	-0.0977752630605859\\
-8.26530612244898	-3	-0.0872892781243115	-0.0872892781243115\\
-8.26530612244898	-4	-0.0672711545181605	-0.0672711545181605\\
-8.26530612244898	-5	-0.100531950438044	-0.100531950438044\\
-8.26530612244898	-6	-0.111058220633356	-0.111058220633356\\
-8.26530612244898	-7	-0.100617538845591	-0.100617538845591\\
-8.26530612244898	-8	-0.0899362183976748	-0.0899362183976748\\
-8.26530612244898	-9	-0.0731926349734146	-0.0731926349734146\\
-8.26530612244898	-10	-0.0495793418292446	-0.0495793418292446\\
-8.26530612244898	-11	-0.0299809852668528	-0.0299809852668528\\
-8.26530612244898	-12	-0.0177796901975034	-0.0177796901975034\\
-8.26530612244898	-13	-0.0176026093708922	-0.0176026093708922\\
-8.26530612244898	-14	-0.0183249977434574	-0.0183249977434574\\
-8.26530612244898	-15	-0.0143349530872687	-0.0143349530872687\\
-8.26530612244898	-16	-0.00696936783041787	-0.00696936783041787\\
-8.26530612244898	-17	-0.0105977965536259	-0.0105977965536259\\
-8.26530612244898	-18	-0.0267605978451636	-0.0267605978451636\\
-8.26530612244898	-19	-0.0461049383367546	-0.0461049383367546\\
-8.26530612244898	-20	-0.0614341114682512	-0.0614341114682512\\
-8.26530612244898	-21	-0.0471662948550743	-0.0471662948550743\\
-8.26530612244898	-22	-0.0350537747537172	-0.0350537747537172\\
-8.26530612244898	-23	-0.043478389201363	-0.043478389201363\\
-8.26530612244898	-24	-0.185463772980974	-0.185463772980974\\
-8.26530612244898	-25	-0.205659347455877	-0.205659347455877\\
-8.26530612244898	-26	-0.191746863092554	-0.191746863092554\\
-8.26530612244898	-27	-0.189339407895121	-0.189339407895121\\
-8.26530612244898	-28	-0.215269749805071	-0.215269749805071\\
-8.26530612244898	-29	-0.224138772490631	-0.224138772490631\\
-8.26530612244898	-30	-0.216301916973877	-0.216301916973877\\
-8.26530612244898	-31	-0.203765253005566	-0.203765253005566\\
-8.26530612244898	-32	-0.196928620205826	-0.196928620205826\\
-8.26530612244898	-33	-0.199567356517296	-0.199567356517296\\
-8.26530612244898	-34	-0.189407878293239	-0.189407878293239\\
-8.26530612244898	-35	-0.20206390044453	-0.20206390044453\\
-8.26530612244898	-36	-0.217337155483983	-0.217337155483983\\
-8.26530612244898	-37	-0.212194913375726	-0.212194913375726\\
-8.26530612244898	-38	-0.204779299209485	-0.204779299209485\\
-8.26530612244898	-39	-0.189234490728003	-0.189234490728003\\
-8.26530612244898	-40	-0.166787097753008	-0.166787097753008\\
-8.26530612244898	-41	-0.142993215467744	-0.142993215467744\\
-8.26530612244898	-42	-0.113853617245708	-0.113853617245708\\
-8.26530612244898	-43	-0.078070869919882	-0.078070869919882\\
-8.26530612244898	-44	-0.0521141631975542	-0.0521141631975542\\
-8.26530612244898	-45	-0.0390205616952543	-0.0390205616952543\\
-8.26530612244898	-46	-0.0234774246139711	-0.0234774246139711\\
-8.26530612244898	-47	-0.030483864391371	-0.030483864391371\\
-8.26530612244898	-48	-0.0449799328918441	-0.0449799328918441\\
-8.26530612244898	-49	-0.061891667026767	-0.061891667026767\\
-8.26530612244898	-50	-0.0432633209585857	-0.0432633209585857\\
-8.26530612244898	-51	-0.0818568851909692	-0.0818568851909692\\
-8.26530612244898	-52	-0.193735947373897	-0.193735947373897\\
-8.26530612244898	-53	-0.230081879403937	-0.230081879403937\\
-8.26530612244898	-54	-0.231734132140806	-0.231734132140806\\
-8.26530612244898	-55	-0.22848653892771	-0.22848653892771\\
-8.26530612244898	-56	-0.233245504938592	-0.233245504938592\\
-8.26530612244898	-57	-0.230716284227305	-0.230716284227305\\
-8.26530612244898	-58	-0.241605524126576	-0.241605524126576\\
-8.26530612244898	-59	-0.242781775809486	-0.242781775809486\\
-8.26530612244898	-60	-0.250208683545151	-0.250208683545151\\
-8.26530612244898	-61	-0.235607868933982	-0.235607868933982\\
-8.26530612244898	-62	-0.239527380515093	-0.239527380515093\\
-8.26530612244898	-63	-0.247231474980902	-0.247231474980902\\
-8.26530612244898	-64	-0.249785804968412	-0.249785804968412\\
-8.26530612244898	-65	-0.251148517056269	-0.251148517056269\\
-8.26530612244898	-66	-0.24588842959602	-0.24588842959602\\
-8.26530612244898	-67	-0.238809378215422	-0.238809378215422\\
-8.26530612244898	-68	-0.231283737254798	-0.231283737254798\\
-8.26530612244898	-69	-0.230675339965234	-0.230675339965234\\
-8.26530612244898	-70	-0.223769522877092	-0.223769522877092\\
-8.26530612244898	-71	-0.219166555293354	-0.219166555293354\\
-8.26530612244898	-72	-0.211140789135297	-0.211140789135297\\
-8.26530612244898	-73	-0.20267555697313	-0.20267555697313\\
-8.26530612244898	-74	-0.196548124152457	-0.196548124152457\\
-8.26530612244898	-75	-0.209868094626903	-0.209868094626903\\
-8.26530612244898	-76	-0.206282855265412	-0.206282855265412\\
-8.26530612244898	-77	-0.198240434156391	-0.198240434156391\\
-8.26530612244898	-78	-0.187551771336631	-0.187551771336631\\
-8.26530612244898	-79	-0.172122504072491	-0.172122504072491\\
-7.6530612244898	0	0	0\\
-7.6530612244898	-1	-0.0783295469631878	-0.0783295469631878\\
-7.6530612244898	-2	-0.10238840057375	-0.10238840057375\\
-7.6530612244898	-3	-0.0914032815468652	-0.0914032815468652\\
-7.6530612244898	-4	-0.0704449476731538	-0.0704449476731538\\
-7.6530612244898	-5	-0.105280885539768	-0.105280885539768\\
-7.6530612244898	-6	-0.116257269028257	-0.116257269028257\\
-7.6530612244898	-7	-0.105331325674829	-0.105331325674829\\
-7.6530612244898	-8	-0.0941637454724496	-0.0941637454724496\\
-7.6530612244898	-9	-0.0766413589573686	-0.0766413589573686\\
-7.6530612244898	-10	-0.0519169556011034	-0.0519169556011034\\
-7.6530612244898	-11	-0.0313956660804988	-0.0313956660804988\\
-7.6530612244898	-12	-0.0186204086487529	-0.0186204086487529\\
-7.6530612244898	-13	-0.0184385072773746	-0.0184385072773746\\
-7.6530612244898	-14	-0.0191968582246345	-0.0191968582246345\\
-7.6530612244898	-15	-0.0150172830000436	-0.0150172830000436\\
-7.6530612244898	-16	-0.00730103890023468	-0.00730103890023468\\
-7.6530612244898	-17	-0.0111028175735937	-0.0111028175735937\\
-7.6530612244898	-18	-0.0280347280620169	-0.0280347280620169\\
-7.6530612244898	-19	-0.0482960779310582	-0.0482960779310582\\
-7.6530612244898	-20	-0.0643487247297737	-0.0643487247297737\\
-7.6530612244898	-21	-0.0494042848398213	-0.0494042848398213\\
-7.6530612244898	-22	-0.0367176350792512	-0.0367176350792512\\
-7.6530612244898	-23	-0.0455457033595867	-0.0455457033595867\\
-7.6530612244898	-24	-0.19383530727731	-0.19383530727731\\
-7.6530612244898	-25	-0.21456643026017	-0.21456643026017\\
-7.6530612244898	-26	-0.200023198102309	-0.200023198102309\\
-7.6530612244898	-27	-0.197636899979242	-0.197636899979242\\
-7.6530612244898	-28	-0.224779861954605	-0.224779861954605\\
-7.6530612244898	-29	-0.233898694848077	-0.233898694848077\\
-7.6530612244898	-30	-0.225763261111051	-0.225763261111051\\
-7.6530612244898	-31	-0.212775790759375	-0.212775790759375\\
-7.6530612244898	-32	-0.205830472093195	-0.205830472093195\\
-7.6530612244898	-33	-0.208533735388653	-0.208533735388653\\
-7.6530612244898	-34	-0.197812593695849	-0.197812593695849\\
-7.6530612244898	-35	-0.21122318869925	-0.21122318869925\\
-7.6530612244898	-36	-0.226954362692713	-0.226954362692713\\
-7.6530612244898	-37	-0.221555066795705	-0.221555066795705\\
-7.6530612244898	-38	-0.213894358808096	-0.213894358808096\\
-7.6530612244898	-39	-0.19774867247126	-0.19774867247126\\
-7.6530612244898	-40	-0.174365319244895	-0.174365319244895\\
-7.6530612244898	-41	-0.149562385843428	-0.149562385843428\\
-7.6530612244898	-42	-0.119125436651025	-0.119125436651025\\
-7.6530612244898	-43	-0.0816986586362953	-0.0816986586362953\\
-7.6530612244898	-44	-0.0545484512753424	-0.0545484512753424\\
-7.6530612244898	-45	-0.0408544177726823	-0.0408544177726823\\
-7.6530612244898	-46	-0.0245835364814088	-0.0245835364814088\\
-7.6530612244898	-47	-0.0319295903756649	-0.0319295903756649\\
-7.6530612244898	-48	-0.0471123543352296	-0.0471123543352296\\
-7.6530612244898	-49	-0.0648066332266408	-0.0648066332266408\\
-7.6530612244898	-50	-0.0452989518143668	-0.0452989518143668\\
-7.6530612244898	-51	-0.0856919341951625	-0.0856919341951625\\
-7.6530612244898	-52	-0.201034593180099	-0.201034593180099\\
-7.6530612244898	-53	-0.236699316912852	-0.236699316912852\\
-7.6530612244898	-54	-0.238664800709212	-0.238664800709212\\
-7.6530612244898	-55	-0.234276610087118	-0.234276610087118\\
-7.6530612244898	-56	-0.24135413623172	-0.24135413623172\\
-7.6530612244898	-57	-0.239037272135936	-0.239037272135936\\
-7.6530612244898	-58	-0.247795833840021	-0.247795833840021\\
-7.6530612244898	-59	-0.248136527167537	-0.248136527167537\\
-7.6530612244898	-60	-0.254027171780551	-0.254027171780551\\
-7.6530612244898	-61	-0.2442172951108	-0.2442172951108\\
-7.6530612244898	-62	-0.248171378146159	-0.248171378146159\\
-7.6530612244898	-63	-0.254831344746048	-0.254831344746048\\
-7.6530612244898	-64	-0.257444269566588	-0.257444269566588\\
-7.6530612244898	-65	-0.258647360230054	-0.258647360230054\\
-7.6530612244898	-66	-0.253944912113038	-0.253944912113038\\
-7.6530612244898	-67	-0.247811926576656	-0.247811926576656\\
-7.6530612244898	-68	-0.240037362421736	-0.240037362421736\\
-7.6530612244898	-69	-0.240052419965497	-0.240052419965497\\
-7.6530612244898	-70	-0.232952929252266	-0.232952929252266\\
-7.6530612244898	-71	-0.228323003517622	-0.228323003517622\\
-7.6530612244898	-72	-0.219952922945803	-0.219952922945803\\
-7.6530612244898	-73	-0.211327738547821	-0.211327738547821\\
-7.6530612244898	-74	-0.205298644192061	-0.205298644192061\\
-7.6530612244898	-75	-0.219166314420865	-0.219166314420865\\
-7.6530612244898	-76	-0.215407155614808	-0.215407155614808\\
-7.6530612244898	-77	-0.207079930135718	-0.207079930135718\\
-7.6530612244898	-78	-0.196004604139103	-0.196004604139103\\
-7.6530612244898	-79	-0.179986988171823	-0.179986988171823\\
-7.04081632653061	0	0	0\\
-7.04081632653061	-1	-0.0807272996783353	-0.0807272996783353\\
-7.04081632653061	-2	-0.105508958121841	-0.105508958121841\\
-7.04081632653061	-3	-0.0941849072514193	-0.0941849072514193\\
-7.04081632653061	-4	-0.0725918219715182	-0.0725918219715182\\
-7.04081632653061	-5	-0.108494988653209	-0.108494988653209\\
-7.04081632653061	-6	-0.119762183684449	-0.119762183684449\\
-7.04081632653061	-7	-0.108510139951993	-0.108510139951993\\
-7.04081632653061	-8	-0.0970188281483938	-0.0970188281483938\\
-7.04081632653061	-9	-0.0789729043905812	-0.0789729043905812\\
-7.04081632653061	-10	-0.0534977683630099	-0.0534977683630099\\
-7.04081632653061	-11	-0.0323526711058624	-0.0323526711058624\\
-7.04081632653061	-12	-0.0191896583938868	-0.0191896583938868\\
-7.04081632653061	-13	-0.0190055352453017	-0.0190055352453017\\
-7.04081632653061	-14	-0.0197887656699299	-0.0197887656699299\\
-7.04081632653061	-15	-0.0154806071588433	-0.0154806071588433\\
-7.04081632653061	-16	-0.0075262356230761	-0.0075262356230761\\
-7.04081632653061	-17	-0.0114459112054389	-0.0114459112054389\\
-7.04081632653061	-18	-0.0289000061643315	-0.0289000061643315\\
-7.04081632653061	-19	-0.0497829379433604	-0.0497829379433604\\
-7.04081632653061	-20	-0.0663250448337842	-0.0663250448337842\\
-7.04081632653061	-21	-0.0509218879620387	-0.0509218879620387\\
-7.04081632653061	-22	-0.0378460896197579	-0.0378460896197579\\
-7.04081632653061	-23	-0.0469488305418635	-0.0469488305418635\\
-7.04081632653061	-24	-0.199387147288682	-0.199387147288682\\
-7.04081632653061	-25	-0.220358743867299	-0.220358743867299\\
-7.04081632653061	-26	-0.205396427837743	-0.205396427837743\\
-7.04081632653061	-27	-0.203063795761645	-0.203063795761645\\
-7.04081632653061	-28	-0.231023690299552	-0.231023690299552\\
-7.04081632653061	-29	-0.240262364605644	-0.240262364605644\\
-7.04081632653061	-30	-0.231945767994541	-0.231945767994541\\
-7.04081632653061	-31	-0.218694482903046	-0.218694482903046\\
-7.04081632653061	-32	-0.211738138750539	-0.211738138750539\\
-7.04081632653061	-33	-0.21446744154266	-0.21446744154266\\
-7.04081632653061	-34	-0.203342306223911	-0.203342306223911\\
-7.04081632653061	-35	-0.217309310003721	-0.217309310003721\\
-7.04081632653061	-36	-0.233273472537299	-0.233273472537299\\
-7.04081632653061	-37	-0.227696083070381	-0.227696083070381\\
-7.04081632653061	-38	-0.219900197505699	-0.219900197505699\\
-7.04081632653061	-39	-0.203386853807995	-0.203386853807995\\
-7.04081632653061	-40	-0.179406422385299	-0.179406422385299\\
-7.04081632653061	-41	-0.153954174658809	-0.153954174658809\\
-7.04081632653061	-42	-0.122662324026659	-0.122662324026659\\
-7.04081632653061	-43	-0.0841363898017123	-0.0841363898017123\\
-7.04081632653061	-44	-0.0561879620803785	-0.0561879620803785\\
-7.04081632653061	-45	-0.0420928410885206	-0.0420928410885206\\
-7.04081632653061	-46	-0.025331312110625	-0.025331312110625\\
-7.04081632653061	-47	-0.0329097512793304	-0.0329097512793304\\
-7.04081632653061	-48	-0.048557837900303	-0.048557837900303\\
-7.04081632653061	-49	-0.0667769500887477	-0.0667769500887477\\
-7.04081632653061	-50	-0.0466743153567499	-0.0466743153567499\\
-7.04081632653061	-51	-0.0882782049881461	-0.0882782049881461\\
-7.04081632653061	-52	-0.205434259678362	-0.205434259678362\\
-7.04081632653061	-53	-0.239950709817653	-0.239950709817653\\
-7.04081632653061	-54	-0.242198287633142	-0.242198287633142\\
-7.04081632653061	-55	-0.23675424247116	-0.23675424247116\\
-7.04081632653061	-56	-0.246000781838946	-0.246000781838946\\
-7.04081632653061	-57	-0.243909984213908	-0.243909984213908\\
-7.04081632653061	-58	-0.250516523755982	-0.250516523755982\\
-7.04081632653061	-59	-0.250037953313619	-0.250037953313619\\
-7.04081632653061	-60	-0.254333923858898	-0.254333923858898\\
-7.04081632653061	-61	-0.2493170343558	-0.2493170343558\\
-7.04081632653061	-62	-0.253240454934276	-0.253240454934276\\
-7.04081632653061	-63	-0.258800275123745	-0.258800275123745\\
-7.04081632653061	-64	-0.261433940574455	-0.261433940574455\\
-7.04081632653061	-65	-0.262466639242046	-0.262466639242046\\
-7.04081632653061	-66	-0.258377851793326	-0.258377851793326\\
-7.04081632653061	-67	-0.25325098325349	-0.25325098325349\\
-7.04081632653061	-68	-0.245338379158411	-0.245338379158411\\
-7.04081632653061	-69	-0.245959368586599	-0.245959368586599\\
-7.04081632653061	-70	-0.238766325661622	-0.238766325661622\\
-7.04081632653061	-71	-0.234172437970982	-0.234172437970982\\
-7.04081632653061	-72	-0.225578925212691	-0.225578925212691\\
-7.04081632653061	-73	-0.216914975105258	-0.216914975105258\\
-7.04081632653061	-74	-0.21106533153596	-0.21106533153596\\
-7.04081632653061	-75	-0.225279528778364	-0.225279528778364\\
-7.04081632653061	-76	-0.221401259462554	-0.221401259462554\\
-7.04081632653061	-77	-0.212909005477282	-0.212909005477282\\
-7.04081632653061	-78	-0.201606526834994	-0.201606526834994\\
-7.04081632653061	-79	-0.185231818457503	-0.185231818457503\\
-6.42857142857143	0	0	0\\
-6.42857142857143	-1	-0.0817762612437898	-0.0817762612437898\\
-6.42857142857143	-2	-0.106867404044796	-0.106867404044796\\
-6.42857142857143	-3	-0.0953937655644537	-0.0953937655644537\\
-6.42857142857143	-4	-0.0735263418246553	-0.0735263418246553\\
-6.42857142857143	-5	-0.109896821501176	-0.109896821501176\\
-6.42857142857143	-6	-0.121269001707407	-0.121269001707407\\
-6.42857142857143	-7	-0.109878407173351	-0.109878407173351\\
-6.42857142857143	-8	-0.0982543883596003	-0.0982543883596003\\
-6.42857142857143	-9	-0.0799857502828197	-0.0799857502828197\\
-6.42857142857143	-10	-0.0541851924746383	-0.0541851924746383\\
-6.42857142857143	-11	-0.0327693453316716	-0.0327693453316716\\
-6.42857142857143	-12	-0.0194383275624448	-0.0194383275624448\\
-6.42857142857143	-13	-0.0192548799831961	-0.0192548799831961\\
-6.42857142857143	-14	-0.0200498146051539	-0.0200498146051539\\
-6.42857142857143	-15	-0.0156850877057898	-0.0156850877057898\\
-6.42857142857143	-16	-0.00762559307158023	-0.00762559307158023\\
-6.42857142857143	-17	-0.0115975944949363	-0.0115975944949363\\
-6.42857142857143	-18	-0.0292820437182544	-0.0292820437182544\\
-6.42857142857143	-19	-0.0504375726518472	-0.0504375726518472\\
-6.42857142857143	-20	-0.0671928569497303	-0.0671928569497303\\
-6.42857142857143	-21	-0.0515884058713887	-0.0515884058713887\\
-6.42857142857143	-22	-0.0383419719527123	-0.0383419719527123\\
-6.42857142857143	-23	-0.0475670602042091	-0.0475670602042091\\
-6.42857142857143	-24	-0.201628276689456	-0.201628276689456\\
-6.42857142857143	-25	-0.222511744485724	-0.222511744485724\\
-6.42857142857143	-26	-0.207378972717952	-0.207378972717952\\
-6.42857142857143	-27	-0.205131994725052	-0.205131994725052\\
-6.42857142857143	-28	-0.233442278342597	-0.233442278342597\\
-6.42857142857143	-29	-0.242655304490549	-0.242655304490549\\
-6.42857142857143	-30	-0.234292776955082	-0.234292776955082\\
-6.42857142857143	-31	-0.220991743164949	-0.220991743164949\\
-6.42857142857143	-32	-0.214129511443975	-0.214129511443975\\
-6.42857142857143	-33	-0.216842303078594	-0.216842303078594\\
-6.42857142857143	-34	-0.205503226130146	-0.205503226130146\\
-6.42857142857143	-35	-0.2197852250726	-0.2197852250726\\
-6.42857142857143	-36	-0.235729309365413	-0.235729309365413\\
-6.42857142857143	-37	-0.230067726842776	-0.230067726842776\\
-6.42857142857143	-38	-0.222261452855545	-0.222261452855545\\
-6.42857142857143	-39	-0.205649457742121	-0.205649457742121\\
-6.42857142857143	-40	-0.181466145009648	-0.181466145009648\\
-6.42857142857143	-41	-0.155783854574464	-0.155783854574464\\
-6.42857142857143	-42	-0.124155747280764	-0.124155747280764\\
-6.42857142857143	-43	-0.0851718141816183	-0.0851718141816183\\
-6.42857142857143	-44	-0.0568903386620148	-0.0568903386620148\\
-6.42857142857143	-45	-0.0426286451725586	-0.0426286451725586\\
-6.42857142857143	-46	-0.0256561145535404	-0.0256561145535404\\
-6.42857142857143	-47	-0.0333399122929325	-0.0333399122929325\\
-6.42857142857143	-48	-0.0491918412070229	-0.0491918412070229\\
-6.42857142857143	-49	-0.0676322801611356	-0.0676322801611356\\
-6.42857142857143	-50	-0.0472704490100571	-0.0472704490100571\\
-6.42857142857143	-51	-0.0893914972104947	-0.0893914972104947\\
-6.42857142857143	-52	-0.206498599297859	-0.206498599297859\\
-6.42857142857143	-53	-0.239423465672709	-0.239423465672709\\
-6.42857142857143	-54	-0.241904544252966	-0.241904544252966\\
-6.42857142857143	-55	-0.235549687388995	-0.235549687388995\\
-6.42857142857143	-56	-0.246694303233862	-0.246694303233862\\
-6.42857142857143	-57	-0.244836593881365	-0.244836593881365\\
-6.42857142857143	-58	-0.249363381152601	-0.249363381152601\\
-6.42857142857143	-59	-0.248124303313286	-0.248124303313286\\
-6.42857142857143	-60	-0.250848208680627	-0.250848208680627\\
-6.42857142857143	-61	-0.25038857917655	-0.25038857917655\\
-6.42857142857143	-62	-0.254216070121858	-0.254216070121858\\
-6.42857142857143	-63	-0.258668578829331	-0.258668578829331\\
-6.42857142857143	-64	-0.261281596477741	-0.261281596477741\\
-6.42857142857143	-65	-0.26214044862935	-0.26214044862935\\
-6.42857142857143	-66	-0.258692731086163	-0.258692731086163\\
-6.42857142857143	-67	-0.254585631978574	-0.254585631978574\\
-6.42857142857143	-68	-0.246661154821106	-0.246661154821106\\
-6.42857142857143	-69	-0.247839287386133	-0.247839287386133\\
-6.42857142857143	-70	-0.240665138823015	-0.240665138823015\\
-6.42857142857143	-71	-0.236173216820773	-0.236173216820773\\
-6.42857142857143	-72	-0.227497603341962	-0.227497603341962\\
-6.42857142857143	-73	-0.21892682582975	-0.21892682582975\\
-6.42857142857143	-74	-0.213334118129645	-0.213334118129645\\
-6.42857142857143	-75	-0.227661343021628	-0.227661343021628\\
-6.42857142857143	-76	-0.22372892763621	-0.22372892763621\\
-6.42857142857143	-77	-0.215208567825285	-0.215208567825285\\
-6.42857142857143	-78	-0.203861650419364	-0.203861650419364\\
-6.42857142857143	-79	-0.187396190896876	-0.187396190896876\\
-5.81632653061224	0	0	0\\
-5.81632653061224	-1	-0.0813014547342207	-0.0813014547342207\\
-5.81632653061224	-2	-0.10623573856214	-0.10623573856214\\
-5.81632653061224	-3	-0.0948265367627605	-0.0948265367627605\\
-5.81632653061224	-4	-0.0730916461312274	-0.0730916461312274\\
-5.81632653061224	-5	-0.109251658900382	-0.109251658900382\\
-5.81632653061224	-6	-0.120520860941719	-0.120520860941719\\
-5.81632653061224	-7	-0.109203231963874	-0.109203231963874\\
-5.81632653061224	-8	-0.097661521838221	-0.097661521838221\\
-5.81632653061224	-9	-0.0795094573119145	-0.0795094573119145\\
-5.81632653061224	-10	-0.0538636971506252	-0.0538636971506252\\
-5.81632653061224	-11	-0.0325757689562135	-0.0325757689562135\\
-5.81632653061224	-12	-0.0193248598253661	-0.0193248598253661\\
-5.81632653061224	-13	-0.0191452148266758	-0.0191452148266758\\
-5.81632653061224	-14	-0.0199368963835172	-0.0199368963835172\\
-5.81632653061224	-15	-0.0155969864940224	-0.0155969864940224\\
-5.81632653061224	-16	-0.00758271176268889	-0.00758271176268889\\
-5.81632653061224	-17	-0.011532895013652	-0.011532895013652\\
-5.81632653061224	-18	-0.0291178399108667	-0.0291178399108667\\
-5.81632653061224	-19	-0.0501516485562499	-0.0501516485562499\\
-5.81632653061224	-20	-0.0668080702640155	-0.0668080702640155\\
-5.81632653061224	-21	-0.0512931975463416	-0.0512931975463416\\
-5.81632653061224	-22	-0.0381230232311073	-0.0381230232311073\\
-5.81632653061224	-23	-0.0472981785154251	-0.0472981785154251\\
-5.81632653061224	-24	-0.20014576711045	-0.20014576711045\\
-5.81632653061224	-25	-0.220586763300625	-0.220586763300625\\
-5.81632653061224	-26	-0.205563262078832	-0.205563262078832\\
-5.81632653061224	-27	-0.203432636795439	-0.203432636795439\\
-5.81632653061224	-28	-0.23156691412827	-0.23156691412827\\
-5.81632653061224	-29	-0.240596725080476	-0.240596725080476\\
-5.81632653061224	-30	-0.232338119338023	-0.232338119338023\\
-5.81632653061224	-31	-0.219223415166875	-0.219223415166875\\
-5.81632653061224	-32	-0.212565409188199	-0.212565409188199\\
-5.81632653061224	-33	-0.215216088560191	-0.215216088560191\\
-5.81632653061224	-34	-0.203881033978468	-0.203881033978468\\
-5.81632653061224	-35	-0.218199038212237	-0.218199038212237\\
-5.81632653061224	-36	-0.233847835764686	-0.233847835764686\\
-5.81632653061224	-37	-0.228208689115307	-0.228208689115307\\
-5.81632653061224	-38	-0.220528735825596	-0.220528735825596\\
-5.81632653061224	-39	-0.204116522694582	-0.204116522694582\\
-5.81632653061224	-40	-0.180170532913433	-0.180170532913433\\
-5.81632653061224	-41	-0.15472710882527	-0.15472710882527\\
-5.81632653061224	-42	-0.123345350229756	-0.123345350229756\\
-5.81632653061224	-43	-0.0846257409763899	-0.0846257409763899\\
-5.81632653061224	-44	-0.0565353145484046	-0.0565353145484046\\
-5.81632653061224	-45	-0.0423712043956238	-0.0423712043956238\\
-5.81632653061224	-46	-0.0255032760058958	-0.0255032760058958\\
-5.81632653061224	-47	-0.0331486002845032	-0.0331486002845032\\
-5.81632653061224	-48	-0.0489089460977528	-0.0489089460977528\\
-5.81632653061224	-49	-0.0672285664307718	-0.0672285664307718\\
-5.81632653061224	-50	-0.0469867571365902	-0.0469867571365902\\
-5.81632653061224	-51	-0.0888423324123861	-0.0888423324123861\\
-5.81632653061224	-52	-0.203870057350797	-0.203870057350797\\
-5.81632653061224	-53	-0.234794058510933	-0.234794058510933\\
-5.81632653061224	-54	-0.237443656912188	-0.237443656912188\\
-5.81632653061224	-55	-0.23037987542007	-0.23037987542007\\
-5.81632653061224	-56	-0.243036785674038	-0.243036785674038\\
-5.81632653061224	-57	-0.241412767219691	-0.241412767219691\\
-5.81632653061224	-58	-0.244022239978284	-0.244022239978284\\
-5.81632653061224	-59	-0.242122338865301	-0.242122338865301\\
-5.81632653061224	-60	-0.243377583694667	-0.243377583694667\\
-5.81632653061224	-61	-0.247008357158661	-0.247008357158661\\
-5.81632653061224	-62	-0.250676495934574	-0.250676495934574\\
-5.81632653061224	-63	-0.254063109365092	-0.254063109365092\\
-5.81632653061224	-64	-0.256611567594627	-0.256611567594627\\
-5.81632653061224	-65	-0.257300446418827	-0.257300446418827\\
-5.81632653061224	-66	-0.254491833254561	-0.254491833254561\\
-5.81632653061224	-67	-0.251371567240511	-0.251371567240511\\
-5.81632653061224	-68	-0.243573706010456	-0.243573706010456\\
-5.81632653061224	-69	-0.245230223675111	-0.245230223675111\\
-5.81632653061224	-70	-0.238197116056913	-0.238197116056913\\
-5.81632653061224	-71	-0.23387448880756	-0.23387448880756\\
-5.81632653061224	-72	-0.225275239607	-0.225275239607\\
-5.81632653061224	-73	-0.216937206670525	-0.216937206670525\\
-5.81632653061224	-74	-0.211673432495007	-0.211673432495007\\
-5.81632653061224	-75	-0.225853384553586	-0.225853384553586\\
-5.81632653061224	-76	-0.221940414884841	-0.221940414884841\\
-5.81632653061224	-77	-0.213542781895133	-0.213542781895133\\
-5.81632653061224	-78	-0.202353022129407	-0.202353022129407\\
-5.81632653061224	-79	-0.186091940935601	-0.186091940935601\\
-5.20408163265306	0	0	0\\
-5.20408163265306	-1	-0.0791712918948976	-0.0791712918948976\\
-5.20408163265306	-2	-0.103442606208178	-0.103442606208178\\
-5.20408163265306	-3	-0.092330446649012	-0.092330446649012\\
-5.20408163265306	-4	-0.0711698454151773	-0.0711698454151773\\
-5.20408163265306	-5	-0.106383048265093	-0.106383048265093\\
-5.20408163265306	-6	-0.117325016365685	-0.117325016365685\\
-5.20408163265306	-7	-0.106309827516208	-0.106309827516208\\
-5.20408163265306	-8	-0.0950833413226025	-0.0950833413226025\\
-5.20408163265306	-9	-0.0774159639833562	-0.0774159639833562\\
-5.20408163265306	-10	-0.0524464658028472	-0.0524464658028472\\
-5.20408163265306	-11	-0.0317193918997306	-0.0317193918997306\\
-5.20408163265306	-12	-0.0188180092836175	-0.0188180092836175\\
-5.20408163265306	-13	-0.0186454402036473	-0.0186454402036473\\
-5.20408163265306	-14	-0.0194175581905285	-0.0194175581905285\\
-5.20408163265306	-15	-0.0151909027009462	-0.0151909027009462\\
-5.20408163265306	-16	-0.00738524530509692	-0.00738524530509692\\
-5.20408163265306	-17	-0.011233007233747	-0.011233007233747\\
-5.20408163265306	-18	-0.028359960026944	-0.028359960026944\\
-5.20408163265306	-19	-0.0488436286009077	-0.0488436286009077\\
-5.20408163265306	-20	-0.0650622723379727	-0.0650622723379727\\
-5.20408163265306	-21	-0.0499530157306701	-0.0499530157306701\\
-5.20408163265306	-22	-0.0371273467762174	-0.0371273467762174\\
-5.20408163265306	-23	-0.0460652469756692	-0.0460652469756692\\
-5.20408163265306	-24	-0.194632065482995	-0.194632065482995\\
-5.20408163265306	-25	-0.21425991476474	-0.21425991476474\\
-5.20408163265306	-26	-0.199648587434184	-0.199648587434184\\
-5.20408163265306	-27	-0.197663068853516	-0.197663068853516\\
-5.20408163265306	-28	-0.225050059707161	-0.225050059707161\\
-5.20408163265306	-29	-0.233731221171583	-0.233731221171583\\
-5.20408163265306	-30	-0.225736860682297	-0.225736860682297\\
-5.20408163265306	-31	-0.213060085026272	-0.213060085026272\\
-5.20408163265306	-32	-0.206718605968913	-0.206718605968913\\
-5.20408163265306	-33	-0.209259723093874	-0.209259723093874\\
-5.20408163265306	-34	-0.198168229555173	-0.198168229555173\\
-5.20408163265306	-35	-0.212213869268824	-0.212213869268824\\
-5.20408163265306	-36	-0.227277437467449	-0.227277437467449\\
-5.20408163265306	-37	-0.221777025579333	-0.221777025579333\\
-5.20408163265306	-38	-0.214368300774882	-0.214368300774882\\
-5.20408163265306	-39	-0.198475450262014	-0.198475450262014\\
-5.20408163265306	-40	-0.175240664433676	-0.175240664433676\\
-5.20408163265306	-41	-0.150541490032204	-0.150541490032204\\
-5.20408163265306	-42	-0.12003618853711	-0.12003618853711\\
-5.20408163265306	-43	-0.0823639033180572	-0.0823639033180572\\
-5.20408163265306	-44	-0.0550326802285193	-0.0550326802285193\\
-5.20408163265306	-45	-0.0412524594664134	-0.0412524594664134\\
-5.20408163265306	-46	-0.0248317210801932	-0.0248317210801932\\
-5.20408163265306	-47	-0.0322820429639197	-0.0322820429639197\\
-5.20408163265306	-48	-0.0476298483624862	-0.0476298483624862\\
-5.20408163265306	-49	-0.0654575796494751	-0.0654575796494751\\
-5.20408163265306	-50	-0.0457476775275001	-0.0457476775275001\\
-5.20408163265306	-51	-0.0864885070958531	-0.0864885070958531\\
-5.20408163265306	-52	-0.197293196926724	-0.197293196926724\\
-5.20408163265306	-53	-0.225848730074498	-0.225848730074498\\
-5.20408163265306	-54	-0.228587697949136	-0.228587697949136\\
-5.20408163265306	-55	-0.221066337737546	-0.221066337737546\\
-5.20408163265306	-56	-0.234749391751755	-0.234749391751755\\
-5.20408163265306	-57	-0.233353870430103	-0.233353870430103\\
-5.20408163265306	-58	-0.234289267857416	-0.234289267857416\\
-5.20408163265306	-59	-0.231864793606645	-0.231864793606645\\
-5.20408163265306	-60	-0.231829574729509	-0.231829574729509\\
-5.20408163265306	-61	-0.2388753706312	-0.2388753706312\\
-5.20408163265306	-62	-0.242324207110483	-0.242324207110483\\
-5.20408163265306	-63	-0.244731313704254	-0.244731313704254\\
-5.20408163265306	-64	-0.247169934879101	-0.247169934879101\\
-5.20408163265306	-65	-0.247699549313252	-0.247699549313252\\
-5.20408163265306	-66	-0.245500060171432	-0.245500060171432\\
-5.20408163265306	-67	-0.243290185565148	-0.243290185565148\\
-5.20408163265306	-68	-0.235765988183971	-0.235765988183971\\
-5.20408163265306	-69	-0.237795517698178	-0.237795517698178\\
-5.20408163265306	-70	-0.231032045273569	-0.231032045273569\\
-5.20408163265306	-71	-0.226945846616955	-0.226945846616955\\
-5.20408163265306	-72	-0.218594110369547	-0.218594110369547\\
-5.20408163265306	-73	-0.210632447878652	-0.210632447878652\\
-5.20408163265306	-74	-0.205762698577067	-0.205762698577067\\
-5.20408163265306	-75	-0.219515557623481	-0.219515557623481\\
-5.20408163265306	-76	-0.215702151092514	-0.215702151092514\\
-5.20408163265306	-77	-0.207587848055762	-0.207587848055762\\
-5.20408163265306	-78	-0.196770177187292	-0.196770177187292\\
-5.20408163265306	-79	-0.181029217085829	-0.181029217085829\\
-4.59183673469388	0	0	0\\
-4.59183673469388	-1	-0.0753076444200535	-0.0753076444200535\\
-4.59183673469388	-2	-0.0983864121836009	-0.0983864121836009\\
-4.59183673469388	-3	-0.0878149610370486	-0.0878149610370486\\
-4.59183673469388	-4	-0.0676910456482079	-0.0676910456482079\\
-4.59183673469388	-5	-0.101186315544552	-0.101186315544552\\
-4.59183673469388	-6	-0.111567597811866	-0.111567597811866\\
-4.59183673469388	-7	-0.101094897955948	-0.101094897955948\\
-4.59183673469388	-8	-0.0904269870299383	-0.0904269870299383\\
-4.59183673469388	-9	-0.0736293895259009	-0.0736293895259009\\
-4.59183673469388	-10	-0.0498820415555341	-0.0498820415555341\\
-4.59183673469388	-11	-0.0301690562248392	-0.0301690562248392\\
-4.59183673469388	-12	-0.0178992319955648	-0.0178992319955648\\
-4.59183673469388	-13	-0.0177370636113469	-0.0177370636113469\\
-4.59183673469388	-14	-0.018472486418581	-0.018472486418581\\
-4.59183673469388	-15	-0.0144517165357222	-0.0144517165357222\\
-4.59183673469388	-16	-0.00702584516902088	-0.00702584516902088\\
-4.59183673469388	-17	-0.0106867314981103	-0.0106867314981103\\
-4.59183673469388	-18	-0.026980165186196	-0.026980165186196\\
-4.59183673469388	-19	-0.0464650118350873	-0.0464650118350873\\
-4.59183673469388	-20	-0.0618910259089365	-0.0618910259089365\\
-4.59183673469388	-21	-0.047518377815867	-0.047518377815867\\
-4.59183673469388	-22	-0.0353181449498795	-0.0353181449498795\\
-4.59183673469388	-23	-0.043822490073001	-0.043822490073001\\
-4.59183673469388	-24	-0.184908575142347	-0.184908575142347\\
-4.59183673469388	-25	-0.203346975386432	-0.203346975386432\\
-4.59183673469388	-26	-0.189464204937988	-0.189464204937988\\
-4.59183673469388	-27	-0.187650080890861	-0.187650080890861\\
-4.59183673469388	-28	-0.21369202287448	-0.21369202287448\\
-4.59183673469388	-29	-0.221856065462577	-0.221856065462577\\
-4.59183673469388	-30	-0.214291785079661	-0.214291785079661\\
-4.59183673469388	-31	-0.202312362172691	-0.202312362172691\\
-4.59183673469388	-32	-0.196398920233263	-0.196398920233263\\
-4.59183673469388	-33	-0.1987825254318	-0.1987825254318\\
-4.59183673469388	-34	-0.18818772673316	-0.18818772673316\\
-4.59183673469388	-35	-0.201633679601379	-0.201633679601379\\
-4.59183673469388	-36	-0.215815906363482	-0.215815906363482\\
-4.59183673469388	-37	-0.210576401119045	-0.210576401119045\\
-4.59183673469388	-38	-0.203587650691231	-0.203587650691231\\
-4.59183673469388	-39	-0.18854497749974	-0.18854497749974\\
-4.59183673469388	-40	-0.166514031730121	-0.166514031730121\\
-4.59183673469388	-41	-0.143084997413344	-0.143084997413344\\
-4.59183673469388	-42	-0.114113662526583	-0.114113662526583\\
-4.59183673469388	-43	-0.0783072417685063	-0.0783072417685063\\
-4.59183673469388	-44	-0.0523291909374183	-0.0523291909374183\\
-4.59183673469388	-45	-0.0392321278617406	-0.0392321278617406\\
-4.59183673469388	-46	-0.0236171111334874	-0.0236171111334874\\
-4.59183673469388	-47	-0.0307082841583493	-0.0307082841583493\\
-4.59183673469388	-48	-0.045307427054465	-0.045307427054465\\
-4.59183673469388	-49	-0.0622552032218035	-0.0622552032218035\\
-4.59183673469388	-50	-0.0435084658438205	-0.0435084658438205\\
-4.59183673469388	-51	-0.0822459803280531	-0.0822459803280531\\
-4.59183673469388	-52	-0.186634461842993	-0.186634461842993\\
-4.59183673469388	-53	-0.21250041653976	-0.21250041653976\\
-4.59183673469388	-54	-0.215238720543232	-0.215238720543232\\
-4.59183673469388	-55	-0.207549554239026	-0.207549554239026\\
-4.59183673469388	-56	-0.221694081677461	-0.221694081677461\\
-4.59183673469388	-57	-0.220517005934525	-0.220517005934525\\
-4.59183673469388	-58	-0.220087506083462	-0.220087506083462\\
-4.59183673469388	-59	-0.217304263083212	-0.217304263083212\\
-4.59183673469388	-60	-0.216220034240661	-0.216220034240661\\
-4.59183673469388	-61	-0.225834572367478	-0.225834572367478\\
-4.59183673469388	-62	-0.229008945637986	-0.229008945637986\\
-4.59183673469388	-63	-0.230561128197445	-0.230561128197445\\
-4.59183673469388	-64	-0.232844531712277	-0.232844531712277\\
-4.59183673469388	-65	-0.233231454419496	-0.233231454419496\\
-4.59183673469388	-66	-0.23158651332602	-0.23158651332602\\
-4.59183673469388	-67	-0.230173300050702	-0.230173300050702\\
-4.59183673469388	-68	-0.223073938489219	-0.223073938489219\\
-4.59183673469388	-69	-0.225349767161518	-0.225349767161518\\
-4.59183673469388	-70	-0.218987203434758	-0.218987203434758\\
-4.59183673469388	-71	-0.215202760255803	-0.215202760255803\\
-4.59183673469388	-72	-0.207276941010063	-0.207276941010063\\
-4.59183673469388	-73	-0.199835408303439	-0.199835408303439\\
-4.59183673469388	-74	-0.195416933565578	-0.195416933565578\\
-4.59183673469388	-75	-0.208452141756053	-0.208452141756053\\
-4.59183673469388	-76	-0.204822340253554	-0.204822340253554\\
-4.59183673469388	-77	-0.197156842673674	-0.197156842673674\\
-4.59183673469388	-78	-0.186932945528298	-0.186932945528298\\
-4.59183673469388	-79	-0.172038694932363	-0.172038694932363\\
-3.97959183673469	0	0	0\\
-3.97959183673469	-1	-0.0696936338320475	-0.0696936338320475\\
-3.97959183673469	-2	-0.091045463282334	-0.091045463282334\\
-3.97959183673469	-3	-0.0812608260698683	-0.0812608260698683\\
-3.97959183673469	-4	-0.0626403249903024	-0.0626403249903024\\
-3.97959183673469	-5	-0.0936390090353401	-0.0936390090353401\\
-3.97959183673469	-6	-0.103225008031467	-0.103225008031467\\
-3.97959183673469	-7	-0.0935369751796114	-0.0935369751796114\\
-3.97959183673469	-8	-0.0836729079763942	-0.0836729079763942\\
-3.97959183673469	-9	-0.0681336116852924	-0.0681336116852924\\
-3.97959183673469	-10	-0.0461594647763967	-0.0461594647763967\\
-3.97959183673469	-11	-0.0279181061243991	-0.0279181061243991\\
-3.97959183673469	-12	-0.0165645355359209	-0.0165645355359209\\
-3.97959183673469	-13	-0.0164160412807085	-0.0164160412807085\\
-3.97959183673469	-14	-0.0170974288240337	-0.0170974288240337\\
-3.97959183673469	-15	-0.0133760937773016	-0.0133760937773016\\
-3.97959183673469	-16	-0.00650289197201351	-0.00650289197201351\\
-3.97959183673469	-17	-0.00989158803094191	-0.00989158803094191\\
-3.97959183673469	-18	-0.0249722220634796	-0.0249722220634796\\
-3.97959183673469	-19	-0.0430051622640472	-0.0430051622640472\\
-3.97959183673469	-20	-0.0572802882854569	-0.0572802882854569\\
-3.97959183673469	-21	-0.0439784951983828	-0.0439784951983828\\
-3.97959183673469	-22	-0.0326873843993053	-0.0326873843993053\\
-3.97959183673469	-23	-0.0405598520116828	-0.0405598520116828\\
-3.97959183673469	-24	-0.170943778330917	-0.170943778330917\\
-3.97959183673469	-25	-0.187822392542941	-0.187822392542941\\
-3.97959183673469	-26	-0.174986978597066	-0.174986978597066\\
-3.97959183673469	-27	-0.17336769052345	-0.17336769052345\\
-3.97959183673469	-28	-0.19746139374072	-0.19746139374072\\
-3.97959183673469	-29	-0.204942079166848	-0.204942079166848\\
-3.97959183673469	-30	-0.197973660230826	-0.197973660230826\\
-3.97959183673469	-31	-0.18695025374748	-0.18695025374748\\
-3.97959183673469	-32	-0.181572501751753	-0.181572501751753\\
-3.97959183673469	-33	-0.183751591519174	-0.183751591519174\\
-3.97959183673469	-34	-0.173910944078891	-0.173910944078891\\
-3.97959183673469	-35	-0.186423131952903	-0.186423131952903\\
-3.97959183673469	-36	-0.199431120701002	-0.199431120701002\\
-3.97959183673469	-37	-0.194576195011756	-0.194576195011756\\
-3.97959183673469	-38	-0.188155177715358	-0.188155177715358\\
-3.97959183673469	-39	-0.174293592804117	-0.174293592804117\\
-3.97959183673469	-40	-0.153960988627771	-0.153960988627771\\
-3.97959183673469	-41	-0.13233038915441	-0.13233038915441\\
-3.97959183673469	-42	-0.105555034056716	-0.105555034056716\\
-3.97959183673469	-43	-0.0724398391927363	-0.0724398391927363\\
-3.97959183673469	-44	-0.0484139004927971	-0.0484139004927971\\
-3.97959183673469	-45	-0.0363017302972148	-0.0363017302972148\\
-3.97959183673469	-46	-0.0218542749052314	-0.0218542749052314\\
-3.97959183673469	-47	-0.0284203677572972	-0.0284203677572972\\
-3.97959183673469	-48	-0.0419314399948618	-0.0419314399948618\\
-3.97959183673469	-49	-0.0576078371739331	-0.0576078371739331\\
-3.97959183673469	-50	-0.0402596662340665	-0.0402596662340665\\
-3.97959183673469	-51	-0.0760972836035495	-0.0760972836035495\\
-3.97959183673469	-52	-0.171896940705549	-0.171896940705549\\
-3.97959183673469	-53	-0.194800717617952	-0.194800717617952\\
-3.97959183673469	-54	-0.197441628530934	-0.197441628530934\\
-3.97959183673469	-55	-0.189898749916464	-0.189898749916464\\
-3.97959183673469	-56	-0.203889634639998	-0.203889634639998\\
-3.97959183673469	-57	-0.202917290280166	-0.202917290280166\\
-3.97959183673469	-58	-0.201478501489629	-0.201478501489629\\
-3.97959183673469	-59	-0.198522576095973	-0.198522576095973\\
-3.97959183673469	-60	-0.196677683781895	-0.196677683781895\\
-3.97959183673469	-61	-0.207894279494431	-0.207894279494431\\
-3.97959183673469	-62	-0.210744795760032	-0.210744795760032\\
-3.97959183673469	-63	-0.211595307288126	-0.211595307288126\\
-3.97959183673469	-64	-0.213679332252233	-0.213679332252233\\
-3.97959183673469	-65	-0.213944609794372	-0.213944609794372\\
-3.97959183673469	-66	-0.212780288895345	-0.212780288895345\\
-3.97959183673469	-67	-0.212021673341884	-0.212021673341884\\
-3.97959183673469	-68	-0.205497515381333	-0.205497515381333\\
-3.97959183673469	-69	-0.207878499724181	-0.207878499724181\\
-3.97959183673469	-70	-0.202046660629249	-0.202046660629249\\
-3.97959183673469	-71	-0.198625915558909	-0.198625915558909\\
-3.97959183673469	-72	-0.191305494405329	-0.191305494405329\\
-3.97959183673469	-73	-0.184523864997541	-0.184523864997541\\
-3.97959183673469	-74	-0.18060561908942	-0.18060561908942\\
-3.97959183673469	-75	-0.192631798176746	-0.192631798176746\\
-3.97959183673469	-76	-0.189270578985113	-0.189270578985113\\
-3.97959183673469	-77	-0.182218776643997	-0.182218776643997\\
-3.97959183673469	-78	-0.172809744589571	-0.172809744589571\\
-3.97959183673469	-79	-0.159088678511982	-0.159088678511982\\
-3.36734693877551	0	0	0\\
-3.36734693877551	-1	-0.0623785052202528	-0.0623785052202528\\
-3.36734693877551	-2	-0.0814843072117793	-0.0814843072117793\\
-3.36734693877551	-3	-0.0727257178946787	-0.0727257178946787\\
-3.36734693877551	-4	-0.0560620950542937	-0.0560620950542937\\
-3.36734693877551	-5	-0.0838074301597049	-0.0838074301597049\\
-3.36734693877551	-6	-0.0923710328614527	-0.0923710328614527\\
-3.36734693877551	-7	-0.0837028683182331	-0.0837028683182331\\
-3.36734693877551	-8	-0.0748806581342284	-0.0748806581342284\\
-3.36734693877551	-9	-0.0609770020928242	-0.0609770020928242\\
-3.36734693877551	-10	-0.0413114840824843	-0.0413114840824843\\
-3.36734693877551	-11	-0.0249863321042899	-0.0249863321042899\\
-3.36734693877551	-12	-0.014825635885809	-0.014825635885809\\
-3.36734693877551	-13	-0.0146939314391629	-0.0146939314391629\\
-3.36734693877551	-14	-0.0153043988033378	-0.0153043988033378\\
-3.36734693877551	-15	-0.011973428514465	-0.011973428514465\\
-3.36734693877551	-16	-0.00582095367738288	-0.00582095367738288\\
-3.36734693877551	-17	-0.00885451518536569	-0.00885451518536569\\
-3.36734693877551	-18	-0.0223536635805241	-0.0223536635805241\\
-3.36734693877551	-19	-0.0384943333421725	-0.0384943333421725\\
-3.36734693877551	-20	-0.0512704302045398	-0.0512704302045398\\
-3.36734693877551	-21	-0.0393643594038739	-0.0393643594038739\\
-3.36734693877551	-22	-0.0292580909775306	-0.0292580909775306\\
-3.36734693877551	-23	-0.0363058511324765	-0.0363058511324765\\
-3.36734693877551	-24	-0.152864426910101	-0.152864426910101\\
-3.36734693877551	-25	-0.167830881234909	-0.167830881234909\\
-3.36734693877551	-26	-0.156352133156587	-0.156352133156587\\
-3.36734693877551	-27	-0.154948032190379	-0.154948032190379\\
-3.36734693877551	-28	-0.176507586574684	-0.176507586574684\\
-3.36734693877551	-29	-0.183146385934749	-0.183146385934749\\
-3.36734693877551	-30	-0.17693363833247	-0.17693363833247\\
-3.36734693877551	-31	-0.167115059131701	-0.167115059131701\\
-3.36734693877551	-32	-0.162373747795906	-0.162373747795906\\
-3.36734693877551	-33	-0.164303749079025	-0.164303749079025\\
-3.36734693877551	-34	-0.155468921797716	-0.155468921797716\\
-3.36734693877551	-35	-0.166719869411832	-0.166719869411832\\
-3.36734693877551	-36	-0.178273742968835	-0.178273742968835\\
-3.36734693877551	-37	-0.173923834275486	-0.173923834275486\\
-3.36734693877551	-38	-0.168212243411595	-0.168212243411595\\
-3.36734693877551	-39	-0.155850898516459	-0.155850898516459\\
-3.36734693877551	-40	-0.13769492744783	-0.13769492744783\\
-3.36734693877551	-41	-0.118374065388819	-0.118374065388819\\
-3.36734693877551	-42	-0.0944365900046732	-0.0944365900046732\\
-3.36734693877551	-43	-0.0648138610121844	-0.0648138610121844\\
-3.36734693877551	-44	-0.0433214868339612	-0.0433214868339612\\
-3.36734693877551	-45	-0.0324871052561719	-0.0324871052561719\\
-3.36734693877551	-46	-0.0195587274504741	-0.0195587274504741\\
-3.36734693877551	-47	-0.0254383308622467	-0.0254383308622467\\
-3.36734693877551	-48	-0.0375314628313702	-0.0375314628313702\\
-3.36734693877551	-49	-0.0515563995176021	-0.0515563995176021\\
-3.36734693877551	-50	-0.0360299039566206	-0.0360299039566206\\
-3.36734693877551	-51	-0.068096768044601	-0.068096768044601\\
-3.36734693877551	-52	-0.153228943827925	-0.153228943827925\\
-3.36734693877551	-53	-0.172945961100644	-0.172945961100644\\
-3.36734693877551	-54	-0.175390898323493	-0.175390898323493\\
-3.36734693877551	-55	-0.168316373055483	-0.168316373055483\\
-3.36734693877551	-56	-0.181520685855496	-0.181520685855496\\
-3.36734693877551	-57	-0.180737070848924	-0.180737070848924\\
-3.36734693877551	-58	-0.178668101160601	-0.178668101160601\\
-3.36734693877551	-59	-0.175734906406136	-0.175734906406136\\
-3.36734693877551	-60	-0.173444509409334	-0.173444509409334\\
-3.36734693877551	-61	-0.185236223457919	-0.185236223457919\\
-3.36734693877551	-62	-0.187719899978929	-0.187719899978929\\
-3.36734693877551	-63	-0.188039043168525	-0.188039043168525\\
-3.36734693877551	-64	-0.189882080489849	-0.189882080489849\\
-3.36734693877551	-65	-0.190049522618108	-0.190049522618108\\
-3.36734693877551	-66	-0.18927922022075	-0.18927922022075\\
-3.36734693877551	-67	-0.189015872544517	-0.189015872544517\\
-3.36734693877551	-68	-0.183211278176613	-0.183211278176613\\
-3.36734693877551	-69	-0.185549961140551	-0.185549961140551\\
-3.36734693877551	-70	-0.180372876912719	-0.180372876912719\\
-3.36734693877551	-71	-0.177372891217662	-0.177372891217662\\
-3.36734693877551	-72	-0.170831787420543	-0.170831787420543\\
-3.36734693877551	-73	-0.164841687102	-0.164841687102\\
-3.36734693877551	-74	-0.161464312508049	-0.161464312508049\\
-3.36734693877551	-75	-0.172199859292788	-0.172199859292788\\
-3.36734693877551	-76	-0.169189901310957	-0.169189901310957\\
-3.36734693877551	-77	-0.162910323710646	-0.162910323710646\\
-3.36734693877551	-78	-0.154528871179097	-0.154528871179097\\
-3.36734693877551	-79	-0.142295697972561	-0.142295697972561\\
-2.75510204081633	0	0	0\\
-2.75510204081633	-1	-0.0534791208984932	-0.0534791208984932\\
-2.75510204081633	-2	-0.0698556666561036	-0.0698556666561036\\
-2.75510204081633	-3	-0.0623459636549206	-0.0623459636549206\\
-2.75510204081633	-4	-0.0480614313991826	-0.0480614313991826\\
-2.75510204081633	-5	-0.0718486294065659	-0.0718486294065659\\
-2.75510204081633	-6	-0.0791789858843993	-0.0791789858843993\\
-2.75510204081633	-7	-0.0717496112312066	-0.0717496112312066\\
-2.75510204081633	-8	-0.0641906552821131	-0.0641906552821131\\
-2.75510204081633	-9	-0.0522738682292374	-0.0522738682292374\\
-2.75510204081633	-10	-0.0354155350367836	-0.0354155350367836\\
-2.75510204081633	-11	-0.0214205642317823	-0.0214205642317823\\
-2.75510204081633	-12	-0.0127103115164751	-0.0127103115164751\\
-2.75510204081633	-13	-0.0125982494280464	-0.0125982494280464\\
-2.75510204081633	-14	-0.0131220472123884	-0.0131220472123884\\
-2.75510204081633	-15	-0.0102661343989359	-0.0102661343989359\\
-2.75510204081633	-16	-0.00499092711298693	-0.00499092711298693\\
-2.75510204081633	-17	-0.00759208550703154	-0.00759208550703154\\
-2.75510204081633	-18	-0.0191663330679584	-0.0191663330679584\\
-2.75510204081633	-19	-0.0330046003227867	-0.0330046003227867\\
-2.75510204081633	-20	-0.0439574716821203	-0.0439574716821203\\
-2.75510204081633	-21	-0.0337496912803429	-0.0337496912803429\\
-2.75510204081633	-22	-0.0250850559461784	-0.0250850559461784\\
-2.75510204081633	-23	-0.0311284604357579	-0.0311284604357579\\
-2.75510204081633	-24	-0.13095873048618	-0.13095873048618\\
-2.75510204081633	-25	-0.143690493604157	-0.143690493604157\\
-2.75510204081633	-26	-0.133856082185607	-0.133856082185607\\
-2.75510204081633	-27	-0.13268430543062	-0.13268430543062\\
-2.75510204081633	-28	-0.151164283798271	-0.151164283798271\\
-2.75510204081633	-29	-0.156815823457725	-0.156815823457725\\
-2.75510204081633	-30	-0.151506601758406	-0.151506601758406\\
-2.75510204081633	-31	-0.143122643708986	-0.143122643708986\\
-2.75510204081633	-32	-0.139108708606071	-0.139108708606071\\
-2.75510204081633	-33	-0.140748938732203	-0.140748938732203\\
-2.75510204081633	-34	-0.133155399150395	-0.133155399150395\\
-2.75510204081633	-35	-0.142838039102917	-0.142838039102917\\
-2.75510204081633	-36	-0.152680717610337	-0.152680717610337\\
-2.75510204081633	-37	-0.148948171828581	-0.148948171828581\\
-2.75510204081633	-38	-0.144076540983981	-0.144076540983981\\
-2.75510204081633	-39	-0.133510832599238	-0.133510832599238\\
-2.75510204081633	-40	-0.117975211775549	-0.117975211775549\\
-2.75510204081633	-41	-0.101438673494045	-0.101438673494045\\
-2.75510204081633	-42	-0.0809357688621455	-0.0809357688621455\\
-2.75510204081633	-43	-0.0555510296492932	-0.0555510296492932\\
-2.75510204081633	-44	-0.0371332522590654	-0.0371332522590654\\
-2.75510204081633	-45	-0.0278491720369129	-0.0278491720369129\\
-2.75510204081633	-46	-0.0167671327089558	-0.0167671327089558\\
-2.75510204081633	-47	-0.0218098164486142	-0.0218098164486142\\
-2.75510204081633	-48	-0.0321777919236459	-0.0321777919236459\\
-2.75510204081633	-49	-0.044197543916189	-0.044197543916189\\
-2.75510204081633	-50	-0.0308867340083339	-0.0308867340083339\\
-2.75510204081633	-51	-0.0583721889150618	-0.0583721889150618\\
-2.75510204081633	-52	-0.130925551042877	-0.130925551042877\\
-2.75510204081633	-53	-0.147276727082124	-0.147276727082124\\
-2.75510204081633	-54	-0.149430457769244	-0.149430457769244\\
-2.75510204081633	-55	-0.14313676016094	-0.14313676016094\\
-2.75510204081633	-56	-0.154938878960877	-0.154938878960877\\
-2.75510204081633	-57	-0.154327168320304	-0.154327168320304\\
-2.75510204081633	-58	-0.152005786920236	-0.152005786920236\\
-2.75510204081633	-59	-0.149288149397066	-0.149288149397066\\
-2.75510204081633	-60	-0.146871862199774	-0.146871862199774\\
-2.75510204081633	-61	-0.158217244628776	-0.158217244628776\\
-2.75510204081633	-62	-0.160297854223044	-0.160297854223044\\
-2.75510204081633	-63	-0.160260094720407	-0.160260094720407\\
-2.75510204081633	-64	-0.16182437662923	-0.16182437662923\\
-2.75510204081633	-65	-0.161918649163613	-0.161918649163613\\
-2.75510204081633	-66	-0.161450686389113	-0.161450686389113\\
-2.75510204081633	-67	-0.161518381284365	-0.161518381284365\\
-2.75510204081633	-68	-0.156566469437769	-0.156566469437769\\
-2.75510204081633	-69	-0.158717875868866	-0.158717875868866\\
-2.75510204081633	-70	-0.15430946876743	-0.15430946876743\\
-2.75510204081633	-71	-0.151781046171185	-0.151781046171185\\
-2.75510204081633	-72	-0.146180851587024	-0.146180851587024\\
-2.75510204081633	-73	-0.14110171752676	-0.14110171752676\\
-2.75510204081633	-74	-0.138297885474296	-0.138297885474296\\
-2.75510204081633	-75	-0.147481722725619	-0.147481722725619\\
-2.75510204081633	-76	-0.144900094448746	-0.144900094448746\\
-2.75510204081633	-77	-0.139539094739315	-0.139539094739315\\
-2.75510204081633	-78	-0.132381711759264	-0.132381711759264\\
-2.75510204081633	-79	-0.12192759086106	-0.12192759086106\\
-2.14285714285714	0	0	0\\
-2.14285714285714	-1	-0.0431778225171278	-0.0431778225171278\\
-2.14285714285714	-2	-0.0563976411855068	-0.0563976411855068\\
-2.14285714285714	-3	-0.0503340425212583	-0.0503340425212583\\
-2.14285714285714	-4	-0.0388021483586445	-0.0388021483586445\\
-2.14285714285714	-5	-0.0580075305923049	-0.0580075305923049\\
-2.14285714285714	-6	-0.0639185214500604	-0.0639185214500604\\
-2.14285714285714	-7	-0.0579215758773681	-0.0579215758773681\\
-2.14285714285714	-8	-0.0518216038601595	-0.0518216038601595\\
-2.14285714285714	-9	-0.0422023578546826	-0.0422023578546826\\
-2.14285714285714	-10	-0.0285923209746837	-0.0285923209746837\\
-2.14285714285714	-11	-0.0172938141923964	-0.0172938141923964\\
-2.14285714285714	-12	-0.0102618949858621	-0.0102618949858621\\
-2.14285714285714	-13	-0.0101719651357128	-0.0101719651357128\\
-2.14285714285714	-14	-0.0105951395355937	-0.0105951395355937\\
-2.14285714285714	-15	-0.00828923572094717	-0.00828923572094717\\
-2.14285714285714	-16	-0.00402983914619696	-0.00402983914619696\\
-2.14285714285714	-17	-0.00613020354333429	-0.00613020354333429\\
-2.14285714285714	-18	-0.0154756209571086	-0.0154756209571086\\
-2.14285714285714	-19	-0.0266485442991014	-0.0266485442991014\\
-2.14285714285714	-20	-0.0354913274126938	-0.0354913274126938\\
-2.14285714285714	-21	-0.0272495939580175	-0.0272495939580175\\
-2.14285714285714	-22	-0.0202538349918224	-0.0202538349918224\\
-2.14285714285714	-23	-0.0251338668106609	-0.0251338668106609\\
-2.14285714285714	-24	-0.105670969578905	-0.105670969578905\\
-2.14285714285714	-25	-0.11588657279645	-0.11588657279645\\
-2.14285714285714	-26	-0.107950786111032	-0.107950786111032\\
-2.14285714285714	-27	-0.107025228364389	-0.107025228364389\\
-2.14285714285714	-28	-0.121943143260223	-0.121943143260223\\
-2.14285714285714	-29	-0.126480364883358	-0.126480364883358\\
-2.14285714285714	-30	-0.122204823016143	-0.122204823016143\\
-2.14285714285714	-31	-0.115457485771492	-0.115457485771492\\
-2.14285714285714	-32	-0.112249372398892	-0.112249372398892\\
-2.14285714285714	-33	-0.113564410676938	-0.113564410676938\\
-2.14285714285714	-34	-0.107421285537628	-0.107421285537628\\
-2.14285714285714	-35	-0.11526243202628	-0.11526243202628\\
-2.14285714285714	-36	-0.123168921513687	-0.123168921513687\\
-2.14285714285714	-37	-0.120153281370797	-0.120153281370797\\
-2.14285714285714	-38	-0.116236123152911	-0.116236123152911\\
-2.14285714285714	-39	-0.107726168493691	-0.107726168493691\\
-2.14285714285714	-40	-0.0952023439206224	-0.0952023439206224\\
-2.14285714285714	-41	-0.0818689797932104	-0.0818689797932104\\
-2.14285714285714	-42	-0.0653278822548419	-0.0653278822548419\\
-2.14285714285714	-43	-0.0448403790822448	-0.0448403790822448\\
-2.14285714285714	-44	-0.0299756271658919	-0.0299756271658919\\
-2.14285714285714	-45	-0.0224828127341481	-0.0224828127341481\\
-2.14285714285714	-46	-0.0135366313991831	-0.0135366313991831\\
-2.14285714285714	-47	-0.0176092026625089	-0.0176092026625089\\
-2.14285714285714	-48	-0.0259801593670036	-0.0259801593670036\\
-2.14285714285714	-49	-0.0356818873817525	-0.0356818873817525\\
-2.14285714285714	-50	-0.0249354018244131	-0.0249354018244131\\
-2.14285714285714	-51	-0.0471223572123268	-0.0471223572123268\\
-2.14285714285714	-52	-0.105422709655437	-0.105422709655437\\
-2.14285714285714	-53	-0.118270562995752	-0.118270562995752\\
-2.14285714285714	-54	-0.12004641571111	-0.12004641571111\\
-2.14285714285714	-55	-0.114818806745442	-0.114818806745442\\
-2.14285714285714	-56	-0.124655698362985	-0.124655698362985\\
-2.14285714285714	-57	-0.12419970269649	-0.12419970269649\\
-2.14285714285714	-58	-0.12197728751154	-0.12197728751154\\
-2.14285714285714	-59	-0.119653395464288	-0.119653395464288\\
-2.14285714285714	-60	-0.117412310898781	-0.117412310898781\\
-2.14285714285714	-61	-0.127362139121104	-0.127362139121104\\
-2.14285714285714	-62	-0.129010313116087	-0.129010313116087\\
-2.14285714285714	-63	-0.128781073272664	-0.128781073272664\\
-2.14285714285714	-64	-0.130033868971004	-0.130033868971004\\
-2.14285714285714	-65	-0.130078532667821	-0.130078532667821\\
-2.14285714285714	-66	-0.129824069153318	-0.129824069153318\\
-2.14285714285714	-67	-0.130066430806568	-0.130066430806568\\
-2.14285714285714	-68	-0.126084075359698	-0.126084075359698\\
-2.14285714285714	-69	-0.127914588269166	-0.127914588269166\\
-2.14285714285714	-70	-0.124374562150313	-0.124374562150313\\
-2.14285714285714	-71	-0.122361028556119	-0.122361028556119\\
-2.14285714285714	-72	-0.117844472766642	-0.117844472766642\\
-2.14285714285714	-73	-0.113779796835041	-0.113779796835041\\
-2.14285714285714	-74	-0.111574797150344	-0.111574797150344\\
-2.14285714285714	-75	-0.118976723443576	-0.118976723443576\\
-2.14285714285714	-76	-0.116891671858755	-0.116891671858755\\
-2.14285714285714	-77	-0.112577859408999	-0.112577859408999\\
-2.14285714285714	-78	-0.10681729370318	-0.10681729370318\\
-2.14285714285714	-79	-0.0983985236879688	-0.0983985236879688\\
-1.53061224489796	0	0	0\\
-1.53061224489796	-1	-0.0317166488661795	-0.0317166488661795\\
-1.53061224489796	-2	-0.0414261609698345	-0.0414261609698345\\
-1.53061224489796	-3	-0.0369718526359058	-0.0369718526359058\\
-1.53061224489796	-4	-0.0285016071741031	-0.0285016071741031\\
-1.53061224489796	-5	-0.0426091666934715	-0.0426091666934715\\
-1.53061224489796	-6	-0.046947099637921	-0.046947099637921\\
-1.53061224489796	-7	-0.0425427365329453	-0.0425427365329453\\
-1.53061224489796	-8	-0.0380635677698792	-0.0380635677698792\\
-1.53061224489796	-9	-0.0309988140975368	-0.0309988140975368\\
-1.53061224489796	-10	-0.0210019878953935	-0.0210019878953935\\
-1.53061224489796	-11	-0.0127029612291033	-0.0127029612291033\\
-1.53061224489796	-12	-0.00753789904823867	-0.00753789904823867\\
-1.53061224489796	-13	-0.00747213961870401	-0.00747213961870401\\
-1.53061224489796	-14	-0.00778313507505822	-0.00778313507505822\\
-1.53061224489796	-15	-0.00608925568905673	-0.00608925568905673\\
-1.53061224489796	-16	-0.00296030624497595	-0.00296030624497595\\
-1.53061224489796	-17	-0.00450328343697341	-0.00450328343697341\\
-1.53061224489796	-18	-0.0113683890984145	-0.0113683890984145\\
-1.53061224489796	-19	-0.0195756796677893	-0.0195756796677893\\
-1.53061224489796	-20	-0.0260710509251571	-0.0260710509251571\\
-1.53061224489796	-21	-0.0200169012770606	-0.0200169012770606\\
-1.53061224489796	-22	-0.0148780338617006	-0.0148780338617006\\
-1.53061224489796	-23	-0.0184631011281901	-0.0184631011281901\\
-1.53061224489796	-24	-0.077587519929139	-0.077587519929139\\
-1.53061224489796	-25	-0.0850565915916621	-0.0850565915916621\\
-1.53061224489796	-26	-0.0792296417240817	-0.0792296417240817\\
-1.53061224489796	-27	-0.0785609925760532	-0.0785609925760532\\
-1.53061224489796	-28	-0.0895177613791716	-0.0895177613791716\\
-1.53061224489796	-29	-0.092836548227284	-0.092836548227284\\
-1.53061224489796	-30	-0.0897019354050788	-0.0897019354050788\\
-1.53061224489796	-31	-0.0847574890346841	-0.0847574890346841\\
-1.53061224489796	-32	-0.0824188143903033	-0.0824188143903033\\
-1.53061224489796	-33	-0.0833797236110705	-0.0833797236110705\\
-1.53061224489796	-34	-0.0788605171092174	-0.0788605171092174\\
-1.53061224489796	-35	-0.0846332221466534	-0.0846332221466534\\
-1.53061224489796	-36	-0.0904189590772747	-0.0904189590772747\\
-1.53061224489796	-37	-0.0882026622341337	-0.0882026622341337\\
-1.53061224489796	-38	-0.0853340856952348	-0.0853340856952348\\
-1.53061224489796	-39	-0.079094279988908	-0.079094279988908\\
-1.53061224489796	-40	-0.0699053522650743	-0.0699053522650743\\
-1.53061224489796	-41	-0.0601209918496858	-0.0601209918496858\\
-1.53061224489796	-42	-0.0479774170031687	-0.0479774170031687\\
-1.53061224489796	-43	-0.0329322790912245	-0.0329322790912245\\
-1.53061224489796	-44	-0.0220161697914343	-0.0220161697914343\\
-1.53061224489796	-45	-0.0165138670508807	-0.0165138670508807\\
-1.53061224489796	-46	-0.0099430304458701	-0.0099430304458701\\
-1.53061224489796	-47	-0.0129352434151205	-0.0129352434151205\\
-1.53061224489796	-48	-0.0190842523193813	-0.0190842523193813\\
-1.53061224489796	-49	-0.0262092380765781	-0.0262092380765781\\
-1.53061224489796	-50	-0.0183155091986878	-0.0183155091986878\\
-1.53061224489796	-51	-0.0346108461058593	-0.0346108461058593\\
-1.53061224489796	-52	-0.0772839284909159	-0.0772839284909159\\
-1.53061224489796	-53	-0.0865280190999732	-0.0865280190999732\\
-1.53061224489796	-54	-0.0878527601705623	-0.0878527601705623\\
-1.53061224489796	-55	-0.0839328003635261	-0.0839328003635261\\
-1.53061224489796	-56	-0.0913270589674596	-0.0913270589674596\\
-1.53061224489796	-57	-0.091012580003735	-0.091012580003735\\
-1.53061224489796	-58	-0.0891905986190005	-0.0891905986190005\\
-1.53061224489796	-59	-0.0874126612510593	-0.0874126612510593\\
-1.53061224489796	-60	-0.0856074899658654	-0.0856074899658654\\
-1.53061224489796	-61	-0.0933477178426904	-0.0933477178426904\\
-1.53061224489796	-62	-0.0945408803416043	-0.0945408803416043\\
-1.53061224489796	-63	-0.0942640020363845	-0.0942640020363845\\
-1.53061224489796	-64	-0.0951786711729683	-0.0951786711729683\\
-1.53061224489796	-65	-0.0951943155756754	-0.0951943155756754\\
-1.53061224489796	-66	-0.0950749504225079	-0.0950749504225079\\
-1.53061224489796	-67	-0.0953555966911195	-0.0953555966911195\\
-1.53061224489796	-68	-0.0924389081147065	-0.0924389081147065\\
-1.53061224489796	-69	-0.0938346068358251	-0.0938346068358251\\
-1.53061224489796	-70	-0.0912447511997692	-0.0912447511997692\\
-1.53061224489796	-71	-0.0897809192059096	-0.0897809192059096\\
-1.53061224489796	-72	-0.0864659231872857	-0.0864659231872857\\
-1.53061224489796	-73	-0.0834999344240648	-0.0834999344240648\\
-1.53061224489796	-74	-0.081912391942482	-0.081912391942482\\
-1.53061224489796	-75	-0.0873424754773715	-0.0873424754773715\\
-1.53061224489796	-76	-0.0858104958969078	-0.0858104958969078\\
-1.53061224489796	-77	-0.082649704980286	-0.082649704980286\\
-1.53061224489796	-78	-0.078428163892956	-0.078428163892956\\
-1.53061224489796	-79	-0.0722559366226634	-0.0722559366226634\\
-0.918367346938775	0	0	0\\
-0.918367346938775	-1	-0.0193881435014782	-0.0193881435014782\\
-0.918367346938775	-2	-0.025322997746297	-0.025322997746297\\
-0.918367346938775	-3	-0.0226000164686741	-0.0226000164686741\\
-0.918367346938775	-4	-0.0174224675816787	-0.0174224675816787\\
-0.918367346938775	-5	-0.0260463415651315	-0.0260463415651315\\
-0.918367346938775	-6	-0.0286964483131291	-0.0286964483131291\\
-0.918367346938775	-7	-0.0260043977148037	-0.0260043977148037\\
-0.918367346938775	-8	-0.0232669733870192	-0.0232669733870192\\
-0.918367346938775	-9	-0.0189488096544074	-0.0189488096544074\\
-0.918367346938775	-10	-0.0128380482341657	-0.0128380482341657\\
-0.918367346938775	-11	-0.00776507563088051	-0.00776507563088051\\
-0.918367346938775	-12	-0.00460783290211823	-0.00460783290211823\\
-0.918367346938775	-13	-0.00456775613838364	-0.00456775613838364\\
-0.918367346938775	-14	-0.004757925726647	-0.004757925726647\\
-0.918367346938775	-15	-0.00372244695999011	-0.00372244695999011\\
-0.918367346938775	-16	-0.00180967432261064	-0.00180967432261064\\
-0.918367346938775	-17	-0.00275293963141547	-0.00275293963141547\\
-0.918367346938775	-18	-0.00694966681371818	-0.00694966681371818\\
-0.918367346938775	-19	-0.0119667697441855	-0.0119667697441855\\
-0.918367346938775	-20	-0.0159372701221795	-0.0159372701221795\\
-0.918367346938775	-21	-0.0122363695859991	-0.0122363695859991\\
-0.918367346938775	-22	-0.00909499056574994	-0.00909499056574994\\
-0.918367346938775	-23	-0.0112866757262702	-0.0112866757262702\\
-0.918367346938775	-24	-0.0474148506787926	-0.0474148506787926\\
-0.918367346938775	-25	-0.0519664832768843	-0.0519664832768843\\
-0.918367346938775	-26	-0.0484054683000081	-0.0484054683000081\\
-0.918367346938775	-27	-0.0480012829429197	-0.0480012829429197\\
-0.918367346938775	-28	-0.0546985362325068	-0.0546985362325068\\
-0.918367346938775	-29	-0.0567215781500942	-0.0567215781500942\\
-0.918367346938775	-30	-0.0548078573914436	-0.0548078573914436\\
-0.918367346938775	-31	-0.0517901707971601	-0.0517901707971601\\
-0.918367346938775	-32	-0.0503678079163693	-0.0503678079163693\\
-0.918367346938775	-33	-0.0509531495861168	-0.0509531495861168\\
-0.918367346938775	-34	-0.0481878672289079	-0.0481878672289079\\
-0.918367346938775	-35	-0.0517219195241887	-0.0517219195241887\\
-0.918367346938775	-36	-0.0552497528051454	-0.0552497528051454\\
-0.918367346938775	-37	-0.0538944884591518	-0.0538944884591518\\
-0.918367346938775	-38	-0.0521445223443674	-0.0521445223443674\\
-0.918367346938775	-39	-0.0483347440643502	-0.0483347440643502\\
-0.918367346938775	-40	-0.0427219067485739	-0.0427219067485739\\
-0.918367346938775	-41	-0.0367447702657344	-0.0367447702657344\\
-0.918367346938775	-42	-0.0293242690097873	-0.0293242690097873\\
-0.918367346938775	-43	-0.0201289706415792	-0.0201289706415792\\
-0.918367346938775	-44	-0.0134572236770866	-0.0134572236770866\\
-0.918367346938775	-45	-0.0100943615254121	-0.0100943615254121\\
-0.918367346938775	-46	-0.00607792721479471	-0.00607792721479471\\
-0.918367346938775	-47	-0.00790731583445403	-0.00790731583445403\\
-0.918367346938775	-48	-0.0116661775981557	-0.0116661775981557\\
-0.918367346938775	-49	-0.016021016342465	-0.016021016342465\\
-0.918367346938775	-50	-0.0111957203336298	-0.0111957203336298\\
-0.918367346938775	-51	-0.0211560067542617	-0.0211560067542617\\
-0.918367346938775	-52	-0.0471800922774444	-0.0471800922774444\\
-0.918367346938775	-53	-0.0527525368724784	-0.0527525368724784\\
-0.918367346938775	-54	-0.0535705731352886	-0.0535705731352886\\
-0.918367346938775	-55	-0.0511419103158022	-0.0511419103158022\\
-0.918367346938775	-56	-0.0557302546188697	-0.0557302546188697\\
-0.918367346938775	-57	-0.0555462473048165	-0.0555462473048165\\
-0.918367346938775	-58	-0.0543559375085639	-0.0543559375085639\\
-0.918367346938775	-59	-0.0532403697611031	-0.0532403697611031\\
-0.918367346938775	-60	-0.0520723738202089	-0.0520723738202089\\
-0.918367346938775	-61	-0.0569787036614189	-0.0569787036614189\\
-0.918367346938775	-62	-0.0577009152972704	-0.0577009152972704\\
-0.918367346938775	-63	-0.057487742752837	-0.057487742752837\\
-0.918367346938775	-64	-0.0580446036822033	-0.0580446036822033\\
-0.918367346938775	-65	-0.0580472194694071	-0.0580472194694071\\
-0.918367346938775	-66	-0.0580016627152032	-0.0580016627152032\\
-0.918367346938775	-67	-0.0582148077181618	-0.0582148077181618\\
-0.918367346938775	-68	-0.0564353378514396	-0.0564353378514396\\
-0.918367346938775	-69	-0.0573092058862657	-0.0573092058862657\\
-0.918367346938775	-70	-0.0557303012516711	-0.0557303012516711\\
-0.918367346938775	-71	-0.0548416423251425	-0.0548416423251425\\
-0.918367346938775	-72	-0.0528162949084909	-0.0528162949084909\\
-0.918367346938775	-73	-0.0510112201415473	-0.0510112201415473\\
-0.918367346938775	-74	-0.0500538127852084	-0.0500538127852084\\
-0.918367346938775	-75	-0.0533703123093886	-0.0533703123093886\\
-0.918367346938775	-76	-0.0524336677532119	-0.0524336677532119\\
-0.918367346938775	-77	-0.0505047288583751	-0.0505047288583751\\
-0.918367346938775	-78	-0.0479281631587693	-0.0479281631587693\\
-0.918367346938775	-79	-0.0441599377558865	-0.0441599377558865\\
-0.306122448979592	0	0	0\\
-0.306122448979592	-1	-0.00652322231420598	-0.00652322231420598\\
-0.306122448979592	-2	-0.00851994575566566	-0.00851994575566566\\
-0.306122448979592	-3	-0.00760377101594004	-0.00760377101594004\\
-0.306122448979592	-4	-0.00586180439423573	-0.00586180439423573\\
-0.306122448979592	-5	-0.00876334827945788	-0.00876334827945788\\
-0.306122448979592	-6	-0.00965471293306782	-0.00965471293306782\\
-0.306122448979592	-7	-0.00874901199071844	-0.00874901199071844\\
-0.306122448979592	-8	-0.00782810433198841	-0.00782810433198841\\
-0.306122448979592	-9	-0.00637531817354475	-0.00637531817354475\\
-0.306122448979592	-10	-0.0043193640014647	-0.0043193640014647\\
-0.306122448979592	-11	-0.00261256766807122	-0.00261256766807122\\
-0.306122448979592	-12	-0.00155032023557402	-0.00155032023557402\\
-0.306122448979592	-13	-0.00153685662216738	-0.00153685662216738\\
-0.306122448979592	-14	-0.00160085012343922	-0.00160085012343922\\
-0.306122448979592	-15	-0.00125245502905823	-0.00125245502905823\\
-0.306122448979592	-16	-0.000608882910780028	-0.000608882910780028\\
-0.306122448979592	-17	-0.000926257751430602	-0.000926257751430602\\
-0.306122448979592	-18	-0.00233828788047402	-0.00233828788047402\\
-0.306122448979592	-19	-0.00402632151165494	-0.00402632151165494\\
-0.306122448979592	-20	-0.00536220127573372	-0.00536220127573372\\
-0.306122448979592	-21	-0.0041170101243686	-0.0041170101243686\\
-0.306122448979592	-22	-0.00306007511030764	-0.00306007511030764\\
-0.306122448979592	-23	-0.00379750382270875	-0.00379750382270875\\
-0.306122448979592	-24	-0.0159506096550021	-0.0159506096550021\\
-0.306122448979592	-25	-0.0174796511492263	-0.0174796511492263\\
-0.306122448979592	-26	-0.0162816929135517	-0.0162816929135517\\
-0.306122448979592	-27	-0.016146467175286	-0.016146467175286\\
-0.306122448979592	-28	-0.018399696278353	-0.018399696278353\\
-0.306122448979592	-29	-0.0190793998614415	-0.0190793998614415\\
-0.306122448979592	-30	-0.0184359304967008	-0.0184359304967008\\
-0.306122448979592	-31	-0.0174214250542306	-0.0174214250542306\\
-0.306122448979592	-32	-0.0169440815584548	-0.0169440815584548\\
-0.306122448979592	-33	-0.0171406774563072	-0.0171406774563072\\
-0.306122448979592	-34	-0.0162098292310024	-0.0162098292310024\\
-0.306122448979592	-35	-0.0173997554040121	-0.0173997554040121\\
-0.306122448979592	-36	-0.0185852093460471	-0.0185852093460471\\
-0.306122448979592	-37	-0.0181291479429701	-0.0181291479429701\\
-0.306122448979592	-38	-0.0175409638679124	-0.0175409638679124\\
-0.306122448979592	-39	-0.0162599141921271	-0.0162599141921271\\
-0.306122448979592	-40	-0.014372170179138	-0.014372170179138\\
-0.306122448979592	-41	-0.0123618032104587	-0.0123618032104587\\
-0.306122448979592	-42	-0.00986560958527638	-0.00986560958527638\\
-0.306122448979592	-43	-0.00677209447819314	-0.00677209447819314\\
-0.306122448979592	-44	-0.00452755628979584	-0.00452755628979584\\
-0.306122448979592	-45	-0.00339621678500747	-0.00339621678500747\\
-0.306122448979592	-46	-0.00204491548224891	-0.00204491548224891\\
-0.306122448979592	-47	-0.00266046657877	-0.00266046657877\\
-0.306122448979592	-48	-0.0039251547472895	-0.0039251547472895\\
-0.306122448979592	-49	-0.00539025613664019	-0.00539025613664019\\
-0.306122448979592	-50	-0.00376677840722312	-0.00376677840722312\\
-0.306122448979592	-51	-0.00711780294617557	-0.00711780294617557\\
-0.306122448979592	-52	-0.0158633748249859	-0.0158633748249859\\
-0.306122448979592	-53	-0.0177251016199281	-0.0177251016199281\\
-0.306122448979592	-54	-0.0180017152334357	-0.0180017152334357\\
-0.306122448979592	-55	-0.0171791444366064	-0.0171791444366064\\
-0.306122448979592	-56	-0.0187343630463691	-0.0187343630463691\\
-0.306122448979592	-57	-0.0186738263706719	-0.0186738263706719\\
-0.306122448979592	-58	-0.0182605321814579	-0.0182605321814579\\
-0.306122448979592	-59	-0.0178803786394387	-0.0178803786394387\\
-0.306122448979592	-60	-0.0174765771474884	-0.0174765771474884\\
-0.306122448979592	-61	-0.0191566297717323	-0.0191566297717323\\
-0.306122448979592	-62	-0.0193984145510561	-0.0193984145510561\\
-0.306122448979592	-63	-0.0193193329189893	-0.0193193329189893\\
-0.306122448979592	-64	-0.0195063099728865	-0.0195063099728865\\
-0.306122448979592	-65	-0.0195060260567524	-0.0195060260567524\\
-0.306122448979592	-66	-0.0194952973055402	-0.0194952973055402\\
-0.306122448979592	-67	-0.0195739837062465	-0.0195739837062465\\
-0.306122448979592	-68	-0.0189758569644382	-0.0189758569644382\\
-0.306122448979592	-69	-0.0192733409154573	-0.0192733409154573\\
-0.306122448979592	-70	-0.0187428249149325	-0.0187428249149325\\
-0.306122448979592	-71	-0.0184448663617696	-0.0184448663617696\\
-0.306122448979592	-72	-0.0177636113044427	-0.0177636113044427\\
-0.306122448979592	-73	-0.0171576300726086	-0.0171576300726086\\
-0.306122448979592	-74	-0.0168376947423052	-0.0168376947423052\\
-0.306122448979592	-75	-0.0179530634506874	-0.0179530634506874\\
-0.306122448979592	-76	-0.0176378990415878	-0.0176378990415878\\
-0.306122448979592	-77	-0.0169894410334034	-0.0169894410334034\\
-0.306122448979592	-78	-0.0161232207838403	-0.0161232207838403\\
-0.306122448979592	-79	-0.0148561924766232	-0.0148561924766232\\
0.306122448979592	0	0	0\\
0.306122448979592	-1	0.0065232223142059	0.0065232223142059\\
0.306122448979592	-2	0.00851994575566555	0.00851994575566555\\
0.306122448979592	-3	0.00760377101593995	0.00760377101593995\\
0.306122448979592	-4	0.00586180439423566	0.00586180439423566\\
0.306122448979592	-5	0.00876334827945777	0.00876334827945777\\
0.306122448979592	-6	0.0096547129330677	0.0096547129330677\\
0.306122448979592	-7	0.00874901199071833	0.00874901199071833\\
0.306122448979592	-8	0.00782810433198831	0.00782810433198831\\
0.306122448979592	-9	0.00637531817354467	0.00637531817354467\\
0.306122448979592	-10	0.00431936400146465	0.00431936400146465\\
0.306122448979592	-11	0.00261256766807119	0.00261256766807119\\
0.306122448979592	-12	0.001550320235574	0.001550320235574\\
0.306122448979592	-13	0.00153685662216736	0.00153685662216736\\
0.306122448979592	-14	0.0016008501234392	0.0016008501234392\\
0.306122448979592	-15	0.00125245502905821	0.00125245502905821\\
0.306122448979592	-16	0.00060888291078002	0.00060888291078002\\
0.306122448979592	-17	0.00092625775143059	0.00092625775143059\\
0.306122448979592	-18	0.00233828788047399	0.00233828788047399\\
0.306122448979592	-19	0.00402632151165489	0.00402632151165489\\
0.306122448979592	-20	0.00536220127573365	0.00536220127573365\\
0.306122448979592	-21	0.00411701012436855	0.00411701012436855\\
0.306122448979592	-22	0.0030600751103076	0.0030600751103076\\
0.306122448979592	-23	0.0037975038227087	0.0037975038227087\\
0.306122448979592	-24	0.0159506096550019	0.0159506096550019\\
0.306122448979592	-25	0.0174796511492261	0.0174796511492261\\
0.306122448979592	-26	0.0162816929135515	0.0162816929135515\\
0.306122448979592	-27	0.0161464671752858	0.0161464671752858\\
0.306122448979592	-28	0.0183996962783527	0.0183996962783527\\
0.306122448979592	-29	0.0190793998614413	0.0190793998614413\\
0.306122448979592	-30	0.0184359304967006	0.0184359304967006\\
0.306122448979592	-31	0.0174214250542304	0.0174214250542304\\
0.306122448979592	-32	0.0169440815584546	0.0169440815584546\\
0.306122448979592	-33	0.017140677456307	0.017140677456307\\
0.306122448979592	-34	0.0162098292310022	0.0162098292310022\\
0.306122448979592	-35	0.0173997554040119	0.0173997554040119\\
0.306122448979592	-36	0.0185852093460468	0.0185852093460468\\
0.306122448979592	-37	0.0181291479429698	0.0181291479429698\\
0.306122448979592	-38	0.0175409638679122	0.0175409638679122\\
0.306122448979592	-39	0.0162599141921268	0.0162599141921268\\
0.306122448979592	-40	0.0143721701791378	0.0143721701791378\\
0.306122448979592	-41	0.0123618032104585	0.0123618032104585\\
0.306122448979592	-42	0.00986560958527625	0.00986560958527625\\
0.306122448979592	-43	0.00677209447819306	0.00677209447819306\\
0.306122448979592	-44	0.00452755628979578	0.00452755628979578\\
0.306122448979592	-45	0.00339621678500743	0.00339621678500743\\
0.306122448979592	-46	0.00204491548224888	0.00204491548224888\\
0.306122448979592	-47	0.00266046657876996	0.00266046657876996\\
0.306122448979592	-48	0.00392515474728945	0.00392515474728945\\
0.306122448979592	-49	0.00539025613664012	0.00539025613664012\\
0.306122448979592	-50	0.00376677840722307	0.00376677840722307\\
0.306122448979592	-51	0.00711780294617548	0.00711780294617548\\
0.306122448979592	-52	0.0158633748249857	0.0158633748249857\\
0.306122448979592	-53	0.0177251016199279	0.0177251016199279\\
0.306122448979592	-54	0.0180017152334355	0.0180017152334355\\
0.306122448979592	-55	0.0171791444366062	0.0171791444366062\\
0.306122448979592	-56	0.0187343630463689	0.0187343630463689\\
0.306122448979592	-57	0.0186738263706717	0.0186738263706717\\
0.306122448979592	-58	0.0182605321814576	0.0182605321814576\\
0.306122448979592	-59	0.0178803786394385	0.0178803786394385\\
0.306122448979592	-60	0.0174765771474882	0.0174765771474882\\
0.306122448979592	-61	0.0191566297717321	0.0191566297717321\\
0.306122448979592	-62	0.0193984145510559	0.0193984145510559\\
0.306122448979592	-63	0.019319332918989	0.019319332918989\\
0.306122448979592	-64	0.0195063099728863	0.0195063099728863\\
0.306122448979592	-65	0.0195060260567522	0.0195060260567522\\
0.306122448979592	-66	0.0194952973055399	0.0194952973055399\\
0.306122448979592	-67	0.0195739837062462	0.0195739837062462\\
0.306122448979592	-68	0.0189758569644379	0.0189758569644379\\
0.306122448979592	-69	0.0192733409154571	0.0192733409154571\\
0.306122448979592	-70	0.0187428249149322	0.0187428249149322\\
0.306122448979592	-71	0.0184448663617694	0.0184448663617694\\
0.306122448979592	-72	0.0177636113044425	0.0177636113044425\\
0.306122448979592	-73	0.0171576300726084	0.0171576300726084\\
0.306122448979592	-74	0.016837694742305	0.016837694742305\\
0.306122448979592	-75	0.0179530634506871	0.0179530634506871\\
0.306122448979592	-76	0.0176378990415875	0.0176378990415875\\
0.306122448979592	-77	0.0169894410334031	0.0169894410334031\\
0.306122448979592	-78	0.0161232207838401	0.0161232207838401\\
0.306122448979592	-79	0.014856192476623	0.014856192476623\\
0.918367346938775	0	0	0\\
0.918367346938775	-1	0.0193881435014782	0.0193881435014782\\
0.918367346938775	-2	0.0253229977462969	0.0253229977462969\\
0.918367346938775	-3	0.022600016468674	0.022600016468674\\
0.918367346938775	-4	0.0174224675816786	0.0174224675816786\\
0.918367346938775	-5	0.0260463415651314	0.0260463415651314\\
0.918367346938775	-6	0.0286964483131291	0.0286964483131291\\
0.918367346938775	-7	0.0260043977148037	0.0260043977148037\\
0.918367346938775	-8	0.0232669733870191	0.0232669733870191\\
0.918367346938775	-9	0.0189488096544074	0.0189488096544074\\
0.918367346938775	-10	0.0128380482341657	0.0128380482341657\\
0.918367346938775	-11	0.00776507563088049	0.00776507563088049\\
0.918367346938775	-12	0.00460783290211822	0.00460783290211822\\
0.918367346938775	-13	0.00456775613838363	0.00456775613838363\\
0.918367346938775	-14	0.00475792572664699	0.00475792572664699\\
0.918367346938775	-15	0.00372244695999011	0.00372244695999011\\
0.918367346938775	-16	0.00180967432261063	0.00180967432261063\\
0.918367346938775	-17	0.00275293963141546	0.00275293963141546\\
0.918367346938775	-18	0.00694966681371816	0.00694966681371816\\
0.918367346938775	-19	0.0119667697441855	0.0119667697441855\\
0.918367346938775	-20	0.0159372701221794	0.0159372701221794\\
0.918367346938775	-21	0.0122363695859991	0.0122363695859991\\
0.918367346938775	-22	0.00909499056574991	0.00909499056574991\\
0.918367346938775	-23	0.0112866757262701	0.0112866757262701\\
0.918367346938775	-24	0.0474148506787925	0.0474148506787925\\
0.918367346938775	-25	0.0519664832768842	0.0519664832768842\\
0.918367346938775	-26	0.048405468300008	0.048405468300008\\
0.918367346938775	-27	0.0480012829429196	0.0480012829429196\\
0.918367346938775	-28	0.0546985362325066	0.0546985362325066\\
0.918367346938775	-29	0.0567215781500941	0.0567215781500941\\
0.918367346938775	-30	0.0548078573914435	0.0548078573914435\\
0.918367346938775	-31	0.0517901707971599	0.0517901707971599\\
0.918367346938775	-32	0.0503678079163692	0.0503678079163692\\
0.918367346938775	-33	0.0509531495861166	0.0509531495861166\\
0.918367346938775	-34	0.0481878672289078	0.0481878672289078\\
0.918367346938775	-35	0.0517219195241886	0.0517219195241886\\
0.918367346938775	-36	0.0552497528051452	0.0552497528051452\\
0.918367346938775	-37	0.0538944884591517	0.0538944884591517\\
0.918367346938775	-38	0.0521445223443673	0.0521445223443673\\
0.918367346938775	-39	0.04833474406435	0.04833474406435\\
0.918367346938775	-40	0.0427219067485738	0.0427219067485738\\
0.918367346938775	-41	0.0367447702657344	0.0367447702657344\\
0.918367346938775	-42	0.0293242690097872	0.0293242690097872\\
0.918367346938775	-43	0.0201289706415792	0.0201289706415792\\
0.918367346938775	-44	0.0134572236770866	0.0134572236770866\\
0.918367346938775	-45	0.0100943615254121	0.0100943615254121\\
0.918367346938775	-46	0.00607792721479469	0.00607792721479469\\
0.918367346938775	-47	0.00790731583445401	0.00790731583445401\\
0.918367346938775	-48	0.0116661775981557	0.0116661775981557\\
0.918367346938775	-49	0.016021016342465	0.016021016342465\\
0.918367346938775	-50	0.0111957203336298	0.0111957203336298\\
0.918367346938775	-51	0.0211560067542616	0.0211560067542616\\
0.918367346938775	-52	0.0471800922774443	0.0471800922774443\\
0.918367346938775	-53	0.0527525368724782	0.0527525368724782\\
0.918367346938775	-54	0.0535705731352885	0.0535705731352885\\
0.918367346938775	-55	0.0511419103158021	0.0511419103158021\\
0.918367346938775	-56	0.0557302546188695	0.0557302546188695\\
0.918367346938775	-57	0.0555462473048163	0.0555462473048163\\
0.918367346938775	-58	0.0543559375085638	0.0543559375085638\\
0.918367346938775	-59	0.0532403697611029	0.0532403697611029\\
0.918367346938775	-60	0.0520723738202087	0.0520723738202087\\
0.918367346938775	-61	0.0569787036614188	0.0569787036614188\\
0.918367346938775	-62	0.0577009152972702	0.0577009152972702\\
0.918367346938775	-63	0.0574877427528369	0.0574877427528369\\
0.918367346938775	-64	0.0580446036822031	0.0580446036822031\\
0.918367346938775	-65	0.058047219469407	0.058047219469407\\
0.918367346938775	-66	0.0580016627152031	0.0580016627152031\\
0.918367346938775	-67	0.0582148077181617	0.0582148077181617\\
0.918367346938775	-68	0.0564353378514395	0.0564353378514395\\
0.918367346938775	-69	0.0573092058862656	0.0573092058862656\\
0.918367346938775	-70	0.0557303012516709	0.0557303012516709\\
0.918367346938775	-71	0.0548416423251423	0.0548416423251423\\
0.918367346938775	-72	0.0528162949084907	0.0528162949084907\\
0.918367346938775	-73	0.0510112201415472	0.0510112201415472\\
0.918367346938775	-74	0.0500538127852082	0.0500538127852082\\
0.918367346938775	-75	0.0533703123093884	0.0533703123093884\\
0.918367346938775	-76	0.0524336677532118	0.0524336677532118\\
0.918367346938775	-77	0.050504728858375	0.050504728858375\\
0.918367346938775	-78	0.0479281631587692	0.0479281631587692\\
0.918367346938775	-79	0.0441599377558863	0.0441599377558863\\
1.53061224489796	0	0	0\\
1.53061224489796	-1	0.0317166488661795	0.0317166488661795\\
1.53061224489796	-2	0.0414261609698345	0.0414261609698345\\
1.53061224489796	-3	0.0369718526359059	0.0369718526359059\\
1.53061224489796	-4	0.0285016071741032	0.0285016071741032\\
1.53061224489796	-5	0.0426091666934715	0.0426091666934715\\
1.53061224489796	-6	0.0469470996379211	0.0469470996379211\\
1.53061224489796	-7	0.0425427365329454	0.0425427365329454\\
1.53061224489796	-8	0.0380635677698793	0.0380635677698793\\
1.53061224489796	-9	0.0309988140975368	0.0309988140975368\\
1.53061224489796	-10	0.0210019878953935	0.0210019878953935\\
1.53061224489796	-11	0.0127029612291034	0.0127029612291034\\
1.53061224489796	-12	0.00753789904823868	0.00753789904823868\\
1.53061224489796	-13	0.00747213961870402	0.00747213961870402\\
1.53061224489796	-14	0.00778313507505823	0.00778313507505823\\
1.53061224489796	-15	0.00608925568905674	0.00608925568905674\\
1.53061224489796	-16	0.00296030624497595	0.00296030624497595\\
1.53061224489796	-17	0.00450328343697342	0.00450328343697342\\
1.53061224489796	-18	0.0113683890984145	0.0113683890984145\\
1.53061224489796	-19	0.0195756796677893	0.0195756796677893\\
1.53061224489796	-20	0.0260710509251572	0.0260710509251572\\
1.53061224489796	-21	0.0200169012770607	0.0200169012770607\\
1.53061224489796	-22	0.0148780338617007	0.0148780338617007\\
1.53061224489796	-23	0.0184631011281901	0.0184631011281901\\
1.53061224489796	-24	0.0775875199291391	0.0775875199291391\\
1.53061224489796	-25	0.0850565915916622	0.0850565915916622\\
1.53061224489796	-26	0.0792296417240818	0.0792296417240818\\
1.53061224489796	-27	0.0785609925760533	0.0785609925760533\\
1.53061224489796	-28	0.0895177613791717	0.0895177613791717\\
1.53061224489796	-29	0.0928365482272842	0.0928365482272842\\
1.53061224489796	-30	0.0897019354050789	0.0897019354050789\\
1.53061224489796	-31	0.0847574890346842	0.0847574890346842\\
1.53061224489796	-32	0.0824188143903034	0.0824188143903034\\
1.53061224489796	-33	0.0833797236110706	0.0833797236110706\\
1.53061224489796	-34	0.0788605171092176	0.0788605171092176\\
1.53061224489796	-35	0.0846332221466535	0.0846332221466535\\
1.53061224489796	-36	0.0904189590772749	0.0904189590772749\\
1.53061224489796	-37	0.0882026622341338	0.0882026622341338\\
1.53061224489796	-38	0.085334085695235	0.085334085695235\\
1.53061224489796	-39	0.0790942799889081	0.0790942799889081\\
1.53061224489796	-40	0.0699053522650744	0.0699053522650744\\
1.53061224489796	-41	0.0601209918496859	0.0601209918496859\\
1.53061224489796	-42	0.0479774170031688	0.0479774170031688\\
1.53061224489796	-43	0.0329322790912246	0.0329322790912246\\
1.53061224489796	-44	0.0220161697914344	0.0220161697914344\\
1.53061224489796	-45	0.0165138670508807	0.0165138670508807\\
1.53061224489796	-46	0.00994303044587011	0.00994303044587011\\
1.53061224489796	-47	0.0129352434151205	0.0129352434151205\\
1.53061224489796	-48	0.0190842523193813	0.0190842523193813\\
1.53061224489796	-49	0.0262092380765781	0.0262092380765781\\
1.53061224489796	-50	0.0183155091986879	0.0183155091986879\\
1.53061224489796	-51	0.0346108461058594	0.0346108461058594\\
1.53061224489796	-52	0.077283928490916	0.077283928490916\\
1.53061224489796	-53	0.0865280190999733	0.0865280190999733\\
1.53061224489796	-54	0.0878527601705624	0.0878527601705624\\
1.53061224489796	-55	0.0839328003635262	0.0839328003635262\\
1.53061224489796	-56	0.0913270589674597	0.0913270589674597\\
1.53061224489796	-57	0.0910125800037351	0.0910125800037351\\
1.53061224489796	-58	0.0891905986190006	0.0891905986190006\\
1.53061224489796	-59	0.0874126612510594	0.0874126612510594\\
1.53061224489796	-60	0.0856074899658655	0.0856074899658655\\
1.53061224489796	-61	0.0933477178426905	0.0933477178426905\\
1.53061224489796	-62	0.0945408803416045	0.0945408803416045\\
1.53061224489796	-63	0.0942640020363847	0.0942640020363847\\
1.53061224489796	-64	0.0951786711729684	0.0951786711729684\\
1.53061224489796	-65	0.0951943155756755	0.0951943155756755\\
1.53061224489796	-66	0.0950749504225081	0.0950749504225081\\
1.53061224489796	-67	0.0953555966911196	0.0953555966911196\\
1.53061224489796	-68	0.0924389081147066	0.0924389081147066\\
1.53061224489796	-69	0.0938346068358253	0.0938346068358253\\
1.53061224489796	-70	0.0912447511997693	0.0912447511997693\\
1.53061224489796	-71	0.0897809192059097	0.0897809192059097\\
1.53061224489796	-72	0.0864659231872858	0.0864659231872858\\
1.53061224489796	-73	0.0834999344240649	0.0834999344240649\\
1.53061224489796	-74	0.0819123919424821	0.0819123919424821\\
1.53061224489796	-75	0.0873424754773716	0.0873424754773716\\
1.53061224489796	-76	0.0858104958969079	0.0858104958969079\\
1.53061224489796	-77	0.0826497049802861	0.0826497049802861\\
1.53061224489796	-78	0.0784281638929561	0.0784281638929561\\
1.53061224489796	-79	0.0722559366226635	0.0722559366226635\\
2.14285714285714	0	0	0\\
2.14285714285714	-1	0.0431778225171278	0.0431778225171278\\
2.14285714285714	-2	0.0563976411855068	0.0563976411855068\\
2.14285714285714	-3	0.0503340425212583	0.0503340425212583\\
2.14285714285714	-4	0.0388021483586445	0.0388021483586445\\
2.14285714285714	-5	0.0580075305923049	0.0580075305923049\\
2.14285714285714	-6	0.0639185214500604	0.0639185214500604\\
2.14285714285714	-7	0.0579215758773681	0.0579215758773681\\
2.14285714285714	-8	0.0518216038601595	0.0518216038601595\\
2.14285714285714	-9	0.0422023578546826	0.0422023578546826\\
2.14285714285714	-10	0.0285923209746838	0.0285923209746838\\
2.14285714285714	-11	0.0172938141923964	0.0172938141923964\\
2.14285714285714	-12	0.0102618949858621	0.0102618949858621\\
2.14285714285714	-13	0.0101719651357128	0.0101719651357128\\
2.14285714285714	-14	0.0105951395355937	0.0105951395355937\\
2.14285714285714	-15	0.00828923572094717	0.00828923572094717\\
2.14285714285714	-16	0.00402983914619696	0.00402983914619696\\
2.14285714285714	-17	0.0061302035433343	0.0061302035433343\\
2.14285714285714	-18	0.0154756209571086	0.0154756209571086\\
2.14285714285714	-19	0.0266485442991014	0.0266485442991014\\
2.14285714285714	-20	0.0354913274126938	0.0354913274126938\\
2.14285714285714	-21	0.0272495939580175	0.0272495939580175\\
2.14285714285714	-22	0.0202538349918224	0.0202538349918224\\
2.14285714285714	-23	0.0251338668106609	0.0251338668106609\\
2.14285714285714	-24	0.105670969578905	0.105670969578905\\
2.14285714285714	-25	0.115886572796451	0.115886572796451\\
2.14285714285714	-26	0.107950786111032	0.107950786111032\\
2.14285714285714	-27	0.107025228364389	0.107025228364389\\
2.14285714285714	-28	0.121943143260223	0.121943143260223\\
2.14285714285714	-29	0.126480364883358	0.126480364883358\\
2.14285714285714	-30	0.122204823016143	0.122204823016143\\
2.14285714285714	-31	0.115457485771492	0.115457485771492\\
2.14285714285714	-32	0.112249372398892	0.112249372398892\\
2.14285714285714	-33	0.113564410676938	0.113564410676938\\
2.14285714285714	-34	0.107421285537628	0.107421285537628\\
2.14285714285714	-35	0.11526243202628	0.11526243202628\\
2.14285714285714	-36	0.123168921513687	0.123168921513687\\
2.14285714285714	-37	0.120153281370797	0.120153281370797\\
2.14285714285714	-38	0.116236123152911	0.116236123152911\\
2.14285714285714	-39	0.107726168493691	0.107726168493691\\
2.14285714285714	-40	0.0952023439206224	0.0952023439206224\\
2.14285714285714	-41	0.0818689797932105	0.0818689797932105\\
2.14285714285714	-42	0.065327882254842	0.065327882254842\\
2.14285714285714	-43	0.0448403790822448	0.0448403790822448\\
2.14285714285714	-44	0.0299756271658919	0.0299756271658919\\
2.14285714285714	-45	0.0224828127341481	0.0224828127341481\\
2.14285714285714	-46	0.0135366313991832	0.0135366313991832\\
2.14285714285714	-47	0.0176092026625089	0.0176092026625089\\
2.14285714285714	-48	0.0259801593670036	0.0259801593670036\\
2.14285714285714	-49	0.0356818873817525	0.0356818873817525\\
2.14285714285714	-50	0.0249354018244131	0.0249354018244131\\
2.14285714285714	-51	0.0471223572123268	0.0471223572123268\\
2.14285714285714	-52	0.105422709655437	0.105422709655437\\
2.14285714285714	-53	0.118270562995752	0.118270562995752\\
2.14285714285714	-54	0.12004641571111	0.12004641571111\\
2.14285714285714	-55	0.114818806745442	0.114818806745442\\
2.14285714285714	-56	0.124655698362985	0.124655698362985\\
2.14285714285714	-57	0.12419970269649	0.12419970269649\\
2.14285714285714	-58	0.12197728751154	0.12197728751154\\
2.14285714285714	-59	0.119653395464288	0.119653395464288\\
2.14285714285714	-60	0.117412310898781	0.117412310898781\\
2.14285714285714	-61	0.127362139121105	0.127362139121105\\
2.14285714285714	-62	0.129010313116087	0.129010313116087\\
2.14285714285714	-63	0.128781073272664	0.128781073272664\\
2.14285714285714	-64	0.130033868971004	0.130033868971004\\
2.14285714285714	-65	0.130078532667821	0.130078532667821\\
2.14285714285714	-66	0.129824069153318	0.129824069153318\\
2.14285714285714	-67	0.130066430806568	0.130066430806568\\
2.14285714285714	-68	0.126084075359698	0.126084075359698\\
2.14285714285714	-69	0.127914588269166	0.127914588269166\\
2.14285714285714	-70	0.124374562150313	0.124374562150313\\
2.14285714285714	-71	0.122361028556119	0.122361028556119\\
2.14285714285714	-72	0.117844472766642	0.117844472766642\\
2.14285714285714	-73	0.113779796835041	0.113779796835041\\
2.14285714285714	-74	0.111574797150344	0.111574797150344\\
2.14285714285714	-75	0.118976723443576	0.118976723443576\\
2.14285714285714	-76	0.116891671858755	0.116891671858755\\
2.14285714285714	-77	0.112577859408999	0.112577859408999\\
2.14285714285714	-78	0.10681729370318	0.10681729370318\\
2.14285714285714	-79	0.0983985236879688	0.0983985236879688\\
2.75510204081633	0	0	0\\
2.75510204081633	-1	0.0534791208984932	0.0534791208984932\\
2.75510204081633	-2	0.0698556666561036	0.0698556666561036\\
2.75510204081633	-3	0.0623459636549206	0.0623459636549206\\
2.75510204081633	-4	0.0480614313991826	0.0480614313991826\\
2.75510204081633	-5	0.0718486294065659	0.0718486294065659\\
2.75510204081633	-6	0.0791789858843993	0.0791789858843993\\
2.75510204081633	-7	0.0717496112312067	0.0717496112312067\\
2.75510204081633	-8	0.0641906552821131	0.0641906552821131\\
2.75510204081633	-9	0.0522738682292375	0.0522738682292375\\
2.75510204081633	-10	0.0354155350367837	0.0354155350367837\\
2.75510204081633	-11	0.0214205642317823	0.0214205642317823\\
2.75510204081633	-12	0.0127103115164751	0.0127103115164751\\
2.75510204081633	-13	0.0125982494280464	0.0125982494280464\\
2.75510204081633	-14	0.0131220472123884	0.0131220472123884\\
2.75510204081633	-15	0.0102661343989359	0.0102661343989359\\
2.75510204081633	-16	0.00499092711298693	0.00499092711298693\\
2.75510204081633	-17	0.00759208550703155	0.00759208550703155\\
2.75510204081633	-18	0.0191663330679584	0.0191663330679584\\
2.75510204081633	-19	0.0330046003227867	0.0330046003227867\\
2.75510204081633	-20	0.0439574716821203	0.0439574716821203\\
2.75510204081633	-21	0.0337496912803429	0.0337496912803429\\
2.75510204081633	-22	0.0250850559461784	0.0250850559461784\\
2.75510204081633	-23	0.0311284604357579	0.0311284604357579\\
2.75510204081633	-24	0.13095873048618	0.13095873048618\\
2.75510204081633	-25	0.143690493604157	0.143690493604157\\
2.75510204081633	-26	0.133856082185607	0.133856082185607\\
2.75510204081633	-27	0.13268430543062	0.13268430543062\\
2.75510204081633	-28	0.151164283798271	0.151164283798271\\
2.75510204081633	-29	0.156815823457725	0.156815823457725\\
2.75510204081633	-30	0.151506601758407	0.151506601758407\\
2.75510204081633	-31	0.143122643708986	0.143122643708986\\
2.75510204081633	-32	0.139108708606071	0.139108708606071\\
2.75510204081633	-33	0.140748938732203	0.140748938732203\\
2.75510204081633	-34	0.133155399150395	0.133155399150395\\
2.75510204081633	-35	0.142838039102917	0.142838039102917\\
2.75510204081633	-36	0.152680717610337	0.152680717610337\\
2.75510204081633	-37	0.148948171828581	0.148948171828581\\
2.75510204081633	-38	0.144076540983981	0.144076540983981\\
2.75510204081633	-39	0.133510832599238	0.133510832599238\\
2.75510204081633	-40	0.117975211775549	0.117975211775549\\
2.75510204081633	-41	0.101438673494045	0.101438673494045\\
2.75510204081633	-42	0.0809357688621455	0.0809357688621455\\
2.75510204081633	-43	0.0555510296492932	0.0555510296492932\\
2.75510204081633	-44	0.0371332522590654	0.0371332522590654\\
2.75510204081633	-45	0.0278491720369129	0.0278491720369129\\
2.75510204081633	-46	0.0167671327089558	0.0167671327089558\\
2.75510204081633	-47	0.0218098164486142	0.0218098164486142\\
2.75510204081633	-48	0.032177791923646	0.032177791923646\\
2.75510204081633	-49	0.044197543916189	0.044197543916189\\
2.75510204081633	-50	0.0308867340083339	0.0308867340083339\\
2.75510204081633	-51	0.0583721889150618	0.0583721889150618\\
2.75510204081633	-52	0.130925551042877	0.130925551042877\\
2.75510204081633	-53	0.147276727082124	0.147276727082124\\
2.75510204081633	-54	0.149430457769244	0.149430457769244\\
2.75510204081633	-55	0.14313676016094	0.14313676016094\\
2.75510204081633	-56	0.154938878960877	0.154938878960877\\
2.75510204081633	-57	0.154327168320304	0.154327168320304\\
2.75510204081633	-58	0.152005786920236	0.152005786920236\\
2.75510204081633	-59	0.149288149397066	0.149288149397066\\
2.75510204081633	-60	0.146871862199774	0.146871862199774\\
2.75510204081633	-61	0.158217244628776	0.158217244628776\\
2.75510204081633	-62	0.160297854223044	0.160297854223044\\
2.75510204081633	-63	0.160260094720407	0.160260094720407\\
2.75510204081633	-64	0.16182437662923	0.16182437662923\\
2.75510204081633	-65	0.161918649163613	0.161918649163613\\
2.75510204081633	-66	0.161450686389113	0.161450686389113\\
2.75510204081633	-67	0.161518381284365	0.161518381284365\\
2.75510204081633	-68	0.156566469437769	0.156566469437769\\
2.75510204081633	-69	0.158717875868866	0.158717875868866\\
2.75510204081633	-70	0.15430946876743	0.15430946876743\\
2.75510204081633	-71	0.151781046171185	0.151781046171185\\
2.75510204081633	-72	0.146180851587024	0.146180851587024\\
2.75510204081633	-73	0.14110171752676	0.14110171752676\\
2.75510204081633	-74	0.138297885474296	0.138297885474296\\
2.75510204081633	-75	0.147481722725619	0.147481722725619\\
2.75510204081633	-76	0.144900094448746	0.144900094448746\\
2.75510204081633	-77	0.139539094739315	0.139539094739315\\
2.75510204081633	-78	0.132381711759264	0.132381711759264\\
2.75510204081633	-79	0.12192759086106	0.12192759086106\\
3.36734693877551	0	0	0\\
3.36734693877551	-1	0.0623785052202527	0.0623785052202527\\
3.36734693877551	-2	0.0814843072117793	0.0814843072117793\\
3.36734693877551	-3	0.0727257178946787	0.0727257178946787\\
3.36734693877551	-4	0.0560620950542937	0.0560620950542937\\
3.36734693877551	-5	0.0838074301597049	0.0838074301597049\\
3.36734693877551	-6	0.0923710328614527	0.0923710328614527\\
3.36734693877551	-7	0.0837028683182331	0.0837028683182331\\
3.36734693877551	-8	0.0748806581342283	0.0748806581342283\\
3.36734693877551	-9	0.0609770020928241	0.0609770020928241\\
3.36734693877551	-10	0.0413114840824843	0.0413114840824843\\
3.36734693877551	-11	0.0249863321042899	0.0249863321042899\\
3.36734693877551	-12	0.014825635885809	0.014825635885809\\
3.36734693877551	-13	0.0146939314391629	0.0146939314391629\\
3.36734693877551	-14	0.0153043988033378	0.0153043988033378\\
3.36734693877551	-15	0.011973428514465	0.011973428514465\\
3.36734693877551	-16	0.00582095367738288	0.00582095367738288\\
3.36734693877551	-17	0.00885451518536569	0.00885451518536569\\
3.36734693877551	-18	0.022353663580524	0.022353663580524\\
3.36734693877551	-19	0.0384943333421724	0.0384943333421724\\
3.36734693877551	-20	0.0512704302045398	0.0512704302045398\\
3.36734693877551	-21	0.0393643594038739	0.0393643594038739\\
3.36734693877551	-22	0.0292580909775306	0.0292580909775306\\
3.36734693877551	-23	0.0363058511324765	0.0363058511324765\\
3.36734693877551	-24	0.152864426910101	0.152864426910101\\
3.36734693877551	-25	0.167830881234908	0.167830881234908\\
3.36734693877551	-26	0.156352133156587	0.156352133156587\\
3.36734693877551	-27	0.154948032190379	0.154948032190379\\
3.36734693877551	-28	0.176507586574684	0.176507586574684\\
3.36734693877551	-29	0.183146385934749	0.183146385934749\\
3.36734693877551	-30	0.17693363833247	0.17693363833247\\
3.36734693877551	-31	0.167115059131701	0.167115059131701\\
3.36734693877551	-32	0.162373747795906	0.162373747795906\\
3.36734693877551	-33	0.164303749079024	0.164303749079024\\
3.36734693877551	-34	0.155468921797716	0.155468921797716\\
3.36734693877551	-35	0.166719869411832	0.166719869411832\\
3.36734693877551	-36	0.178273742968834	0.178273742968834\\
3.36734693877551	-37	0.173923834275486	0.173923834275486\\
3.36734693877551	-38	0.168212243411595	0.168212243411595\\
3.36734693877551	-39	0.155850898516459	0.155850898516459\\
3.36734693877551	-40	0.13769492744783	0.13769492744783\\
3.36734693877551	-41	0.118374065388819	0.118374065388819\\
3.36734693877551	-42	0.0944365900046731	0.0944365900046731\\
3.36734693877551	-43	0.0648138610121844	0.0648138610121844\\
3.36734693877551	-44	0.0433214868339612	0.0433214868339612\\
3.36734693877551	-45	0.0324871052561719	0.0324871052561719\\
3.36734693877551	-46	0.0195587274504741	0.0195587274504741\\
3.36734693877551	-47	0.0254383308622467	0.0254383308622467\\
3.36734693877551	-48	0.0375314628313701	0.0375314628313701\\
3.36734693877551	-49	0.0515563995176021	0.0515563995176021\\
3.36734693877551	-50	0.0360299039566206	0.0360299039566206\\
3.36734693877551	-51	0.068096768044601	0.068096768044601\\
3.36734693877551	-52	0.153228943827925	0.153228943827925\\
3.36734693877551	-53	0.172945961100644	0.172945961100644\\
3.36734693877551	-54	0.175390898323493	0.175390898323493\\
3.36734693877551	-55	0.168316373055482	0.168316373055482\\
3.36734693877551	-56	0.181520685855496	0.181520685855496\\
3.36734693877551	-57	0.180737070848924	0.180737070848924\\
3.36734693877551	-58	0.178668101160601	0.178668101160601\\
3.36734693877551	-59	0.175734906406136	0.175734906406136\\
3.36734693877551	-60	0.173444509409334	0.173444509409334\\
3.36734693877551	-61	0.185236223457919	0.185236223457919\\
3.36734693877551	-62	0.187719899978929	0.187719899978929\\
3.36734693877551	-63	0.188039043168525	0.188039043168525\\
3.36734693877551	-64	0.189882080489849	0.189882080489849\\
3.36734693877551	-65	0.190049522618108	0.190049522618108\\
3.36734693877551	-66	0.18927922022075	0.18927922022075\\
3.36734693877551	-67	0.189015872544517	0.189015872544517\\
3.36734693877551	-68	0.183211278176612	0.183211278176612\\
3.36734693877551	-69	0.185549961140551	0.185549961140551\\
3.36734693877551	-70	0.180372876912719	0.180372876912719\\
3.36734693877551	-71	0.177372891217662	0.177372891217662\\
3.36734693877551	-72	0.170831787420543	0.170831787420543\\
3.36734693877551	-73	0.164841687102	0.164841687102\\
3.36734693877551	-74	0.161464312508049	0.161464312508049\\
3.36734693877551	-75	0.172199859292788	0.172199859292788\\
3.36734693877551	-76	0.169189901310957	0.169189901310957\\
3.36734693877551	-77	0.162910323710646	0.162910323710646\\
3.36734693877551	-78	0.154528871179097	0.154528871179097\\
3.36734693877551	-79	0.142295697972561	0.142295697972561\\
3.97959183673469	0	0	0\\
3.97959183673469	-1	0.0696936338320475	0.0696936338320475\\
3.97959183673469	-2	0.0910454632823339	0.0910454632823339\\
3.97959183673469	-3	0.0812608260698683	0.0812608260698683\\
3.97959183673469	-4	0.0626403249903024	0.0626403249903024\\
3.97959183673469	-5	0.0936390090353401	0.0936390090353401\\
3.97959183673469	-6	0.103225008031467	0.103225008031467\\
3.97959183673469	-7	0.0935369751796114	0.0935369751796114\\
3.97959183673469	-8	0.0836729079763942	0.0836729079763942\\
3.97959183673469	-9	0.0681336116852923	0.0681336116852923\\
3.97959183673469	-10	0.0461594647763967	0.0461594647763967\\
3.97959183673469	-11	0.0279181061243991	0.0279181061243991\\
3.97959183673469	-12	0.0165645355359209	0.0165645355359209\\
3.97959183673469	-13	0.0164160412807085	0.0164160412807085\\
3.97959183673469	-14	0.0170974288240337	0.0170974288240337\\
3.97959183673469	-15	0.0133760937773016	0.0133760937773016\\
3.97959183673469	-16	0.00650289197201351	0.00650289197201351\\
3.97959183673469	-17	0.0098915880309419	0.0098915880309419\\
3.97959183673469	-18	0.0249722220634796	0.0249722220634796\\
3.97959183673469	-19	0.0430051622640472	0.0430051622640472\\
3.97959183673469	-20	0.0572802882854569	0.0572802882854569\\
3.97959183673469	-21	0.0439784951983828	0.0439784951983828\\
3.97959183673469	-22	0.0326873843993053	0.0326873843993053\\
3.97959183673469	-23	0.0405598520116828	0.0405598520116828\\
3.97959183673469	-24	0.170943778330917	0.170943778330917\\
3.97959183673469	-25	0.187822392542941	0.187822392542941\\
3.97959183673469	-26	0.174986978597066	0.174986978597066\\
3.97959183673469	-27	0.17336769052345	0.17336769052345\\
3.97959183673469	-28	0.19746139374072	0.19746139374072\\
3.97959183673469	-29	0.204942079166848	0.204942079166848\\
3.97959183673469	-30	0.197973660230826	0.197973660230826\\
3.97959183673469	-31	0.18695025374748	0.18695025374748\\
3.97959183673469	-32	0.181572501751753	0.181572501751753\\
3.97959183673469	-33	0.183751591519174	0.183751591519174\\
3.97959183673469	-34	0.173910944078891	0.173910944078891\\
3.97959183673469	-35	0.186423131952903	0.186423131952903\\
3.97959183673469	-36	0.199431120701002	0.199431120701002\\
3.97959183673469	-37	0.194576195011756	0.194576195011756\\
3.97959183673469	-38	0.188155177715358	0.188155177715358\\
3.97959183673469	-39	0.174293592804117	0.174293592804117\\
3.97959183673469	-40	0.153960988627771	0.153960988627771\\
3.97959183673469	-41	0.13233038915441	0.13233038915441\\
3.97959183673469	-42	0.105555034056716	0.105555034056716\\
3.97959183673469	-43	0.0724398391927363	0.0724398391927363\\
3.97959183673469	-44	0.0484139004927971	0.0484139004927971\\
3.97959183673469	-45	0.0363017302972148	0.0363017302972148\\
3.97959183673469	-46	0.0218542749052314	0.0218542749052314\\
3.97959183673469	-47	0.0284203677572972	0.0284203677572972\\
3.97959183673469	-48	0.0419314399948618	0.0419314399948618\\
3.97959183673469	-49	0.0576078371739331	0.0576078371739331\\
3.97959183673469	-50	0.0402596662340665	0.0402596662340665\\
3.97959183673469	-51	0.0760972836035495	0.0760972836035495\\
3.97959183673469	-52	0.171896940705549	0.171896940705549\\
3.97959183673469	-53	0.194800717617952	0.194800717617952\\
3.97959183673469	-54	0.197441628530934	0.197441628530934\\
3.97959183673469	-55	0.189898749916464	0.189898749916464\\
3.97959183673469	-56	0.203889634639998	0.203889634639998\\
3.97959183673469	-57	0.202917290280166	0.202917290280166\\
3.97959183673469	-58	0.201478501489629	0.201478501489629\\
3.97959183673469	-59	0.198522576095973	0.198522576095973\\
3.97959183673469	-60	0.196677683781895	0.196677683781895\\
3.97959183673469	-61	0.207894279494431	0.207894279494431\\
3.97959183673469	-62	0.210744795760032	0.210744795760032\\
3.97959183673469	-63	0.211595307288126	0.211595307288126\\
3.97959183673469	-64	0.213679332252233	0.213679332252233\\
3.97959183673469	-65	0.213944609794372	0.213944609794372\\
3.97959183673469	-66	0.212780288895345	0.212780288895345\\
3.97959183673469	-67	0.212021673341884	0.212021673341884\\
3.97959183673469	-68	0.205497515381332	0.205497515381332\\
3.97959183673469	-69	0.207878499724181	0.207878499724181\\
3.97959183673469	-70	0.202046660629249	0.202046660629249\\
3.97959183673469	-71	0.198625915558909	0.198625915558909\\
3.97959183673469	-72	0.191305494405329	0.191305494405329\\
3.97959183673469	-73	0.184523864997541	0.184523864997541\\
3.97959183673469	-74	0.18060561908942	0.18060561908942\\
3.97959183673469	-75	0.192631798176746	0.192631798176746\\
3.97959183673469	-76	0.189270578985113	0.189270578985113\\
3.97959183673469	-77	0.182218776643997	0.182218776643997\\
3.97959183673469	-78	0.172809744589571	0.172809744589571\\
3.97959183673469	-79	0.159088678511982	0.159088678511982\\
4.59183673469388	0	0	0\\
4.59183673469388	-1	0.0753076444200535	0.0753076444200535\\
4.59183673469388	-2	0.0983864121836009	0.0983864121836009\\
4.59183673469388	-3	0.0878149610370486	0.0878149610370486\\
4.59183673469388	-4	0.0676910456482079	0.0676910456482079\\
4.59183673469388	-5	0.101186315544552	0.101186315544552\\
4.59183673469388	-6	0.111567597811866	0.111567597811866\\
4.59183673469388	-7	0.101094897955948	0.101094897955948\\
4.59183673469388	-8	0.0904269870299383	0.0904269870299383\\
4.59183673469388	-9	0.0736293895259009	0.0736293895259009\\
4.59183673469388	-10	0.0498820415555341	0.0498820415555341\\
4.59183673469388	-11	0.0301690562248392	0.0301690562248392\\
4.59183673469388	-12	0.0178992319955648	0.0178992319955648\\
4.59183673469388	-13	0.0177370636113469	0.0177370636113469\\
4.59183673469388	-14	0.018472486418581	0.018472486418581\\
4.59183673469388	-15	0.0144517165357222	0.0144517165357222\\
4.59183673469388	-16	0.00702584516902088	0.00702584516902088\\
4.59183673469388	-17	0.0106867314981103	0.0106867314981103\\
4.59183673469388	-18	0.026980165186196	0.026980165186196\\
4.59183673469388	-19	0.0464650118350873	0.0464650118350873\\
4.59183673469388	-20	0.0618910259089365	0.0618910259089365\\
4.59183673469388	-21	0.047518377815867	0.047518377815867\\
4.59183673469388	-22	0.0353181449498795	0.0353181449498795\\
4.59183673469388	-23	0.043822490073001	0.043822490073001\\
4.59183673469388	-24	0.184908575142347	0.184908575142347\\
4.59183673469388	-25	0.203346975386432	0.203346975386432\\
4.59183673469388	-26	0.189464204937988	0.189464204937988\\
4.59183673469388	-27	0.187650080890861	0.187650080890861\\
4.59183673469388	-28	0.21369202287448	0.21369202287448\\
4.59183673469388	-29	0.221856065462577	0.221856065462577\\
4.59183673469388	-30	0.214291785079661	0.214291785079661\\
4.59183673469388	-31	0.202312362172691	0.202312362172691\\
4.59183673469388	-32	0.196398920233263	0.196398920233263\\
4.59183673469388	-33	0.1987825254318	0.1987825254318\\
4.59183673469388	-34	0.18818772673316	0.18818772673316\\
4.59183673469388	-35	0.201633679601379	0.201633679601379\\
4.59183673469388	-36	0.215815906363482	0.215815906363482\\
4.59183673469388	-37	0.210576401119045	0.210576401119045\\
4.59183673469388	-38	0.203587650691231	0.203587650691231\\
4.59183673469388	-39	0.18854497749974	0.18854497749974\\
4.59183673469388	-40	0.166514031730121	0.166514031730121\\
4.59183673469388	-41	0.143084997413344	0.143084997413344\\
4.59183673469388	-42	0.114113662526583	0.114113662526583\\
4.59183673469388	-43	0.0783072417685063	0.0783072417685063\\
4.59183673469388	-44	0.0523291909374183	0.0523291909374183\\
4.59183673469388	-45	0.0392321278617406	0.0392321278617406\\
4.59183673469388	-46	0.0236171111334874	0.0236171111334874\\
4.59183673469388	-47	0.0307082841583493	0.0307082841583493\\
4.59183673469388	-48	0.045307427054465	0.045307427054465\\
4.59183673469388	-49	0.0622552032218035	0.0622552032218035\\
4.59183673469388	-50	0.0435084658438205	0.0435084658438205\\
4.59183673469388	-51	0.0822459803280531	0.0822459803280531\\
4.59183673469388	-52	0.186634461842993	0.186634461842993\\
4.59183673469388	-53	0.21250041653976	0.21250041653976\\
4.59183673469388	-54	0.215238720543232	0.215238720543232\\
4.59183673469388	-55	0.207549554239026	0.207549554239026\\
4.59183673469388	-56	0.221694081677461	0.221694081677461\\
4.59183673469388	-57	0.220517005934525	0.220517005934525\\
4.59183673469388	-58	0.220087506083462	0.220087506083462\\
4.59183673469388	-59	0.217304263083212	0.217304263083212\\
4.59183673469388	-60	0.216220034240661	0.216220034240661\\
4.59183673469388	-61	0.225834572367478	0.225834572367478\\
4.59183673469388	-62	0.229008945637986	0.229008945637986\\
4.59183673469388	-63	0.230561128197444	0.230561128197444\\
4.59183673469388	-64	0.232844531712277	0.232844531712277\\
4.59183673469388	-65	0.233231454419496	0.233231454419496\\
4.59183673469388	-66	0.23158651332602	0.23158651332602\\
4.59183673469388	-67	0.230173300050702	0.230173300050702\\
4.59183673469388	-68	0.223073938489219	0.223073938489219\\
4.59183673469388	-69	0.225349767161518	0.225349767161518\\
4.59183673469388	-70	0.218987203434758	0.218987203434758\\
4.59183673469388	-71	0.215202760255803	0.215202760255803\\
4.59183673469388	-72	0.207276941010063	0.207276941010063\\
4.59183673469388	-73	0.199835408303438	0.199835408303438\\
4.59183673469388	-74	0.195416933565578	0.195416933565578\\
4.59183673469388	-75	0.208452141756053	0.208452141756053\\
4.59183673469388	-76	0.204822340253554	0.204822340253554\\
4.59183673469388	-77	0.197156842673674	0.197156842673674\\
4.59183673469388	-78	0.186932945528298	0.186932945528298\\
4.59183673469388	-79	0.172038694932363	0.172038694932363\\
5.20408163265306	0	0	0\\
5.20408163265306	-1	0.0791712918948975	0.0791712918948975\\
5.20408163265306	-2	0.103442606208178	0.103442606208178\\
5.20408163265306	-3	0.092330446649012	0.092330446649012\\
5.20408163265306	-4	0.0711698454151773	0.0711698454151773\\
5.20408163265306	-5	0.106383048265093	0.106383048265093\\
5.20408163265306	-6	0.117325016365685	0.117325016365685\\
5.20408163265306	-7	0.106309827516208	0.106309827516208\\
5.20408163265306	-8	0.0950833413226025	0.0950833413226025\\
5.20408163265306	-9	0.0774159639833562	0.0774159639833562\\
5.20408163265306	-10	0.0524464658028472	0.0524464658028472\\
5.20408163265306	-11	0.0317193918997306	0.0317193918997306\\
5.20408163265306	-12	0.0188180092836175	0.0188180092836175\\
5.20408163265306	-13	0.0186454402036473	0.0186454402036473\\
5.20408163265306	-14	0.0194175581905285	0.0194175581905285\\
5.20408163265306	-15	0.0151909027009462	0.0151909027009462\\
5.20408163265306	-16	0.00738524530509692	0.00738524530509692\\
5.20408163265306	-17	0.011233007233747	0.011233007233747\\
5.20408163265306	-18	0.028359960026944	0.028359960026944\\
5.20408163265306	-19	0.0488436286009077	0.0488436286009077\\
5.20408163265306	-20	0.0650622723379727	0.0650622723379727\\
5.20408163265306	-21	0.0499530157306701	0.0499530157306701\\
5.20408163265306	-22	0.0371273467762174	0.0371273467762174\\
5.20408163265306	-23	0.0460652469756692	0.0460652469756692\\
5.20408163265306	-24	0.194632065482995	0.194632065482995\\
5.20408163265306	-25	0.21425991476474	0.21425991476474\\
5.20408163265306	-26	0.199648587434184	0.199648587434184\\
5.20408163265306	-27	0.197663068853516	0.197663068853516\\
5.20408163265306	-28	0.225050059707161	0.225050059707161\\
5.20408163265306	-29	0.233731221171583	0.233731221171583\\
5.20408163265306	-30	0.225736860682297	0.225736860682297\\
5.20408163265306	-31	0.213060085026271	0.213060085026271\\
5.20408163265306	-32	0.206718605968912	0.206718605968912\\
5.20408163265306	-33	0.209259723093874	0.209259723093874\\
5.20408163265306	-34	0.198168229555173	0.198168229555173\\
5.20408163265306	-35	0.212213869268824	0.212213869268824\\
5.20408163265306	-36	0.227277437467449	0.227277437467449\\
5.20408163265306	-37	0.221777025579333	0.221777025579333\\
5.20408163265306	-38	0.214368300774882	0.214368300774882\\
5.20408163265306	-39	0.198475450262014	0.198475450262014\\
5.20408163265306	-40	0.175240664433676	0.175240664433676\\
5.20408163265306	-41	0.150541490032204	0.150541490032204\\
5.20408163265306	-42	0.12003618853711	0.12003618853711\\
5.20408163265306	-43	0.0823639033180571	0.0823639033180571\\
5.20408163265306	-44	0.0550326802285193	0.0550326802285193\\
5.20408163265306	-45	0.0412524594664134	0.0412524594664134\\
5.20408163265306	-46	0.0248317210801932	0.0248317210801932\\
5.20408163265306	-47	0.0322820429639197	0.0322820429639197\\
5.20408163265306	-48	0.0476298483624862	0.0476298483624862\\
5.20408163265306	-49	0.0654575796494751	0.0654575796494751\\
5.20408163265306	-50	0.0457476775275001	0.0457476775275001\\
5.20408163265306	-51	0.0864885070958531	0.0864885070958531\\
5.20408163265306	-52	0.197293196926724	0.197293196926724\\
5.20408163265306	-53	0.225848730074498	0.225848730074498\\
5.20408163265306	-54	0.228587697949136	0.228587697949136\\
5.20408163265306	-55	0.221066337737546	0.221066337737546\\
5.20408163265306	-56	0.234749391751755	0.234749391751755\\
5.20408163265306	-57	0.233353870430103	0.233353870430103\\
5.20408163265306	-58	0.234289267857415	0.234289267857415\\
5.20408163265306	-59	0.231864793606645	0.231864793606645\\
5.20408163265306	-60	0.231829574729508	0.231829574729508\\
5.20408163265306	-61	0.2388753706312	0.2388753706312\\
5.20408163265306	-62	0.242324207110483	0.242324207110483\\
5.20408163265306	-63	0.244731313704253	0.244731313704253\\
5.20408163265306	-64	0.247169934879101	0.247169934879101\\
5.20408163265306	-65	0.247699549313252	0.247699549313252\\
5.20408163265306	-66	0.245500060171432	0.245500060171432\\
5.20408163265306	-67	0.243290185565148	0.243290185565148\\
5.20408163265306	-68	0.235765988183971	0.235765988183971\\
5.20408163265306	-69	0.237795517698178	0.237795517698178\\
5.20408163265306	-70	0.231032045273569	0.231032045273569\\
5.20408163265306	-71	0.226945846616955	0.226945846616955\\
5.20408163265306	-72	0.218594110369547	0.218594110369547\\
5.20408163265306	-73	0.210632447878652	0.210632447878652\\
5.20408163265306	-74	0.205762698577067	0.205762698577067\\
5.20408163265306	-75	0.219515557623481	0.219515557623481\\
5.20408163265306	-76	0.215702151092513	0.215702151092513\\
5.20408163265306	-77	0.207587848055762	0.207587848055762\\
5.20408163265306	-78	0.196770177187292	0.196770177187292\\
5.20408163265306	-79	0.181029217085829	0.181029217085829\\
5.81632653061224	0	0	0\\
5.81632653061224	-1	0.0813014547342207	0.0813014547342207\\
5.81632653061224	-2	0.10623573856214	0.10623573856214\\
5.81632653061224	-3	0.0948265367627605	0.0948265367627605\\
5.81632653061224	-4	0.0730916461312274	0.0730916461312274\\
5.81632653061224	-5	0.109251658900382	0.109251658900382\\
5.81632653061224	-6	0.120520860941719	0.120520860941719\\
5.81632653061224	-7	0.109203231963874	0.109203231963874\\
5.81632653061224	-8	0.097661521838221	0.097661521838221\\
5.81632653061224	-9	0.0795094573119145	0.0795094573119145\\
5.81632653061224	-10	0.0538636971506252	0.0538636971506252\\
5.81632653061224	-11	0.0325757689562135	0.0325757689562135\\
5.81632653061224	-12	0.0193248598253661	0.0193248598253661\\
5.81632653061224	-13	0.0191452148266758	0.0191452148266758\\
5.81632653061224	-14	0.0199368963835172	0.0199368963835172\\
5.81632653061224	-15	0.0155969864940224	0.0155969864940224\\
5.81632653061224	-16	0.00758271176268889	0.00758271176268889\\
5.81632653061224	-17	0.011532895013652	0.011532895013652\\
5.81632653061224	-18	0.0291178399108667	0.0291178399108667\\
5.81632653061224	-19	0.0501516485562499	0.0501516485562499\\
5.81632653061224	-20	0.0668080702640155	0.0668080702640155\\
5.81632653061224	-21	0.0512931975463416	0.0512931975463416\\
5.81632653061224	-22	0.0381230232311073	0.0381230232311073\\
5.81632653061224	-23	0.0472981785154251	0.0472981785154251\\
5.81632653061224	-24	0.20014576711045	0.20014576711045\\
5.81632653061224	-25	0.220586763300625	0.220586763300625\\
5.81632653061224	-26	0.205563262078832	0.205563262078832\\
5.81632653061224	-27	0.203432636795439	0.203432636795439\\
5.81632653061224	-28	0.23156691412827	0.23156691412827\\
5.81632653061224	-29	0.240596725080476	0.240596725080476\\
5.81632653061224	-30	0.232338119338023	0.232338119338023\\
5.81632653061224	-31	0.219223415166875	0.219223415166875\\
5.81632653061224	-32	0.212565409188199	0.212565409188199\\
5.81632653061224	-33	0.215216088560191	0.215216088560191\\
5.81632653061224	-34	0.203881033978468	0.203881033978468\\
5.81632653061224	-35	0.218199038212237	0.218199038212237\\
5.81632653061224	-36	0.233847835764686	0.233847835764686\\
5.81632653061224	-37	0.228208689115307	0.228208689115307\\
5.81632653061224	-38	0.220528735825596	0.220528735825596\\
5.81632653061224	-39	0.204116522694582	0.204116522694582\\
5.81632653061224	-40	0.180170532913433	0.180170532913433\\
5.81632653061224	-41	0.15472710882527	0.15472710882527\\
5.81632653061224	-42	0.123345350229756	0.123345350229756\\
5.81632653061224	-43	0.0846257409763899	0.0846257409763899\\
5.81632653061224	-44	0.0565353145484046	0.0565353145484046\\
5.81632653061224	-45	0.0423712043956238	0.0423712043956238\\
5.81632653061224	-46	0.0255032760058958	0.0255032760058958\\
5.81632653061224	-47	0.0331486002845032	0.0331486002845032\\
5.81632653061224	-48	0.0489089460977528	0.0489089460977528\\
5.81632653061224	-49	0.0672285664307718	0.0672285664307718\\
5.81632653061224	-50	0.0469867571365902	0.0469867571365902\\
5.81632653061224	-51	0.0888423324123861	0.0888423324123861\\
5.81632653061224	-52	0.203870057350797	0.203870057350797\\
5.81632653061224	-53	0.234794058510933	0.234794058510933\\
5.81632653061224	-54	0.237443656912188	0.237443656912188\\
5.81632653061224	-55	0.23037987542007	0.23037987542007\\
5.81632653061224	-56	0.243036785674038	0.243036785674038\\
5.81632653061224	-57	0.241412767219691	0.241412767219691\\
5.81632653061224	-58	0.244022239978284	0.244022239978284\\
5.81632653061224	-59	0.242122338865301	0.242122338865301\\
5.81632653061224	-60	0.243377583694666	0.243377583694666\\
5.81632653061224	-61	0.247008357158661	0.247008357158661\\
5.81632653061224	-62	0.250676495934574	0.250676495934574\\
5.81632653061224	-63	0.254063109365092	0.254063109365092\\
5.81632653061224	-64	0.256611567594627	0.256611567594627\\
5.81632653061224	-65	0.257300446418827	0.257300446418827\\
5.81632653061224	-66	0.254491833254561	0.254491833254561\\
5.81632653061224	-67	0.251371567240511	0.251371567240511\\
5.81632653061224	-68	0.243573706010456	0.243573706010456\\
5.81632653061224	-69	0.245230223675111	0.245230223675111\\
5.81632653061224	-70	0.238197116056913	0.238197116056913\\
5.81632653061224	-71	0.23387448880756	0.23387448880756\\
5.81632653061224	-72	0.225275239607	0.225275239607\\
5.81632653061224	-73	0.216937206670525	0.216937206670525\\
5.81632653061224	-74	0.211673432495007	0.211673432495007\\
5.81632653061224	-75	0.225853384553586	0.225853384553586\\
5.81632653061224	-76	0.221940414884841	0.221940414884841\\
5.81632653061224	-77	0.213542781895133	0.213542781895133\\
5.81632653061224	-78	0.202353022129407	0.202353022129407\\
5.81632653061224	-79	0.186091940935601	0.186091940935601\\
6.42857142857143	0	0	0\\
6.42857142857143	-1	0.0817762612437898	0.0817762612437898\\
6.42857142857143	-2	0.106867404044796	0.106867404044796\\
6.42857142857143	-3	0.0953937655644537	0.0953937655644537\\
6.42857142857143	-4	0.0735263418246553	0.0735263418246553\\
6.42857142857143	-5	0.109896821501176	0.109896821501176\\
6.42857142857143	-6	0.121269001707407	0.121269001707407\\
6.42857142857143	-7	0.109878407173351	0.109878407173351\\
6.42857142857143	-8	0.0982543883596003	0.0982543883596003\\
6.42857142857143	-9	0.0799857502828197	0.0799857502828197\\
6.42857142857143	-10	0.0541851924746383	0.0541851924746383\\
6.42857142857143	-11	0.0327693453316716	0.0327693453316716\\
6.42857142857143	-12	0.0194383275624448	0.0194383275624448\\
6.42857142857143	-13	0.0192548799831961	0.0192548799831961\\
6.42857142857143	-14	0.0200498146051539	0.0200498146051539\\
6.42857142857143	-15	0.0156850877057898	0.0156850877057898\\
6.42857142857143	-16	0.00762559307158023	0.00762559307158023\\
6.42857142857143	-17	0.0115975944949363	0.0115975944949363\\
6.42857142857143	-18	0.0292820437182544	0.0292820437182544\\
6.42857142857143	-19	0.0504375726518472	0.0504375726518472\\
6.42857142857143	-20	0.0671928569497303	0.0671928569497303\\
6.42857142857143	-21	0.0515884058713887	0.0515884058713887\\
6.42857142857143	-22	0.0383419719527123	0.0383419719527123\\
6.42857142857143	-23	0.0475670602042091	0.0475670602042091\\
6.42857142857143	-24	0.201628276689456	0.201628276689456\\
6.42857142857143	-25	0.222511744485724	0.222511744485724\\
6.42857142857143	-26	0.207378972717952	0.207378972717952\\
6.42857142857143	-27	0.205131994725052	0.205131994725052\\
6.42857142857143	-28	0.233442278342597	0.233442278342597\\
6.42857142857143	-29	0.242655304490549	0.242655304490549\\
6.42857142857143	-30	0.234292776955082	0.234292776955082\\
6.42857142857143	-31	0.220991743164949	0.220991743164949\\
6.42857142857143	-32	0.214129511443975	0.214129511443975\\
6.42857142857143	-33	0.216842303078594	0.216842303078594\\
6.42857142857143	-34	0.205503226130146	0.205503226130146\\
6.42857142857143	-35	0.2197852250726	0.2197852250726\\
6.42857142857143	-36	0.235729309365413	0.235729309365413\\
6.42857142857143	-37	0.230067726842776	0.230067726842776\\
6.42857142857143	-38	0.222261452855545	0.222261452855545\\
6.42857142857143	-39	0.205649457742121	0.205649457742121\\
6.42857142857143	-40	0.181466145009648	0.181466145009648\\
6.42857142857143	-41	0.155783854574464	0.155783854574464\\
6.42857142857143	-42	0.124155747280764	0.124155747280764\\
6.42857142857143	-43	0.0851718141816183	0.0851718141816183\\
6.42857142857143	-44	0.0568903386620148	0.0568903386620148\\
6.42857142857143	-45	0.0426286451725586	0.0426286451725586\\
6.42857142857143	-46	0.0256561145535404	0.0256561145535404\\
6.42857142857143	-47	0.0333399122929325	0.0333399122929325\\
6.42857142857143	-48	0.0491918412070228	0.0491918412070228\\
6.42857142857143	-49	0.0676322801611356	0.0676322801611356\\
6.42857142857143	-50	0.0472704490100571	0.0472704490100571\\
6.42857142857143	-51	0.0893914972104947	0.0893914972104947\\
6.42857142857143	-52	0.206498599297859	0.206498599297859\\
6.42857142857143	-53	0.239423465672709	0.239423465672709\\
6.42857142857143	-54	0.241904544252966	0.241904544252966\\
6.42857142857143	-55	0.235549687388995	0.235549687388995\\
6.42857142857143	-56	0.246694303233862	0.246694303233862\\
6.42857142857143	-57	0.244836593881365	0.244836593881365\\
6.42857142857143	-58	0.249363381152601	0.249363381152601\\
6.42857142857143	-59	0.248124303313286	0.248124303313286\\
6.42857142857143	-60	0.250848208680627	0.250848208680627\\
6.42857142857143	-61	0.25038857917655	0.25038857917655\\
6.42857142857143	-62	0.254216070121858	0.254216070121858\\
6.42857142857143	-63	0.258668578829331	0.258668578829331\\
6.42857142857143	-64	0.261281596477741	0.261281596477741\\
6.42857142857143	-65	0.26214044862935	0.26214044862935\\
6.42857142857143	-66	0.258692731086163	0.258692731086163\\
6.42857142857143	-67	0.254585631978574	0.254585631978574\\
6.42857142857143	-68	0.246661154821106	0.246661154821106\\
6.42857142857143	-69	0.247839287386133	0.247839287386133\\
6.42857142857143	-70	0.240665138823015	0.240665138823015\\
6.42857142857143	-71	0.236173216820773	0.236173216820773\\
6.42857142857143	-72	0.227497603341962	0.227497603341962\\
6.42857142857143	-73	0.21892682582975	0.21892682582975\\
6.42857142857143	-74	0.213334118129645	0.213334118129645\\
6.42857142857143	-75	0.227661343021628	0.227661343021628\\
6.42857142857143	-76	0.22372892763621	0.22372892763621\\
6.42857142857143	-77	0.215208567825285	0.215208567825285\\
6.42857142857143	-78	0.203861650419364	0.203861650419364\\
6.42857142857143	-79	0.187396190896876	0.187396190896876\\
7.04081632653061	0	0	0\\
7.04081632653061	-1	0.0807272996783353	0.0807272996783353\\
7.04081632653061	-2	0.105508958121841	0.105508958121841\\
7.04081632653061	-3	0.0941849072514193	0.0941849072514193\\
7.04081632653061	-4	0.0725918219715182	0.0725918219715182\\
7.04081632653061	-5	0.108494988653209	0.108494988653209\\
7.04081632653061	-6	0.119762183684449	0.119762183684449\\
7.04081632653061	-7	0.108510139951993	0.108510139951993\\
7.04081632653061	-8	0.0970188281483938	0.0970188281483938\\
7.04081632653061	-9	0.0789729043905812	0.0789729043905812\\
7.04081632653061	-10	0.0534977683630099	0.0534977683630099\\
7.04081632653061	-11	0.0323526711058624	0.0323526711058624\\
7.04081632653061	-12	0.0191896583938868	0.0191896583938868\\
7.04081632653061	-13	0.0190055352453017	0.0190055352453017\\
7.04081632653061	-14	0.0197887656699299	0.0197887656699299\\
7.04081632653061	-15	0.0154806071588433	0.0154806071588433\\
7.04081632653061	-16	0.0075262356230761	0.0075262356230761\\
7.04081632653061	-17	0.0114459112054389	0.0114459112054389\\
7.04081632653061	-18	0.0289000061643315	0.0289000061643315\\
7.04081632653061	-19	0.0497829379433604	0.0497829379433604\\
7.04081632653061	-20	0.0663250448337842	0.0663250448337842\\
7.04081632653061	-21	0.0509218879620387	0.0509218879620387\\
7.04081632653061	-22	0.0378460896197579	0.0378460896197579\\
7.04081632653061	-23	0.0469488305418636	0.0469488305418636\\
7.04081632653061	-24	0.199387147288682	0.199387147288682\\
7.04081632653061	-25	0.220358743867299	0.220358743867299\\
7.04081632653061	-26	0.205396427837743	0.205396427837743\\
7.04081632653061	-27	0.203063795761646	0.203063795761646\\
7.04081632653061	-28	0.231023690299552	0.231023690299552\\
7.04081632653061	-29	0.240262364605644	0.240262364605644\\
7.04081632653061	-30	0.231945767994541	0.231945767994541\\
7.04081632653061	-31	0.218694482903047	0.218694482903047\\
7.04081632653061	-32	0.211738138750539	0.211738138750539\\
7.04081632653061	-33	0.21446744154266	0.21446744154266\\
7.04081632653061	-34	0.203342306223911	0.203342306223911\\
7.04081632653061	-35	0.217309310003722	0.217309310003722\\
7.04081632653061	-36	0.233273472537299	0.233273472537299\\
7.04081632653061	-37	0.227696083070381	0.227696083070381\\
7.04081632653061	-38	0.219900197505699	0.219900197505699\\
7.04081632653061	-39	0.203386853807995	0.203386853807995\\
7.04081632653061	-40	0.179406422385299	0.179406422385299\\
7.04081632653061	-41	0.153954174658809	0.153954174658809\\
7.04081632653061	-42	0.122662324026659	0.122662324026659\\
7.04081632653061	-43	0.0841363898017123	0.0841363898017123\\
7.04081632653061	-44	0.0561879620803785	0.0561879620803785\\
7.04081632653061	-45	0.0420928410885206	0.0420928410885206\\
7.04081632653061	-46	0.025331312110625	0.025331312110625\\
7.04081632653061	-47	0.0329097512793304	0.0329097512793304\\
7.04081632653061	-48	0.048557837900303	0.048557837900303\\
7.04081632653061	-49	0.0667769500887477	0.0667769500887477\\
7.04081632653061	-50	0.0466743153567499	0.0466743153567499\\
7.04081632653061	-51	0.0882782049881461	0.0882782049881461\\
7.04081632653061	-52	0.205434259678363	0.205434259678363\\
7.04081632653061	-53	0.239950709817653	0.239950709817653\\
7.04081632653061	-54	0.242198287633142	0.242198287633142\\
7.04081632653061	-55	0.23675424247116	0.23675424247116\\
7.04081632653061	-56	0.246000781838946	0.246000781838946\\
7.04081632653061	-57	0.243909984213908	0.243909984213908\\
7.04081632653061	-58	0.250516523755982	0.250516523755982\\
7.04081632653061	-59	0.250037953313619	0.250037953313619\\
7.04081632653061	-60	0.254333923858898	0.254333923858898\\
7.04081632653061	-61	0.2493170343558	0.2493170343558\\
7.04081632653061	-62	0.253240454934276	0.253240454934276\\
7.04081632653061	-63	0.258800275123745	0.258800275123745\\
7.04081632653061	-64	0.261433940574455	0.261433940574455\\
7.04081632653061	-65	0.262466639242046	0.262466639242046\\
7.04081632653061	-66	0.258377851793326	0.258377851793326\\
7.04081632653061	-67	0.25325098325349	0.25325098325349\\
7.04081632653061	-68	0.245338379158412	0.245338379158412\\
7.04081632653061	-69	0.245959368586599	0.245959368586599\\
7.04081632653061	-70	0.238766325661622	0.238766325661622\\
7.04081632653061	-71	0.234172437970982	0.234172437970982\\
7.04081632653061	-72	0.225578925212691	0.225578925212691\\
7.04081632653061	-73	0.216914975105258	0.216914975105258\\
7.04081632653061	-74	0.21106533153596	0.21106533153596\\
7.04081632653061	-75	0.225279528778364	0.225279528778364\\
7.04081632653061	-76	0.221401259462554	0.221401259462554\\
7.04081632653061	-77	0.212909005477282	0.212909005477282\\
7.04081632653061	-78	0.201606526834994	0.201606526834994\\
7.04081632653061	-79	0.185231818457503	0.185231818457503\\
7.6530612244898	0	0	0\\
7.6530612244898	-1	0.0783295469631879	0.0783295469631879\\
7.6530612244898	-2	0.10238840057375	0.10238840057375\\
7.6530612244898	-3	0.0914032815468652	0.0914032815468652\\
7.6530612244898	-4	0.0704449476731539	0.0704449476731539\\
7.6530612244898	-5	0.105280885539768	0.105280885539768\\
7.6530612244898	-6	0.116257269028258	0.116257269028258\\
7.6530612244898	-7	0.105331325674829	0.105331325674829\\
7.6530612244898	-8	0.0941637454724497	0.0941637454724497\\
7.6530612244898	-9	0.0766413589573686	0.0766413589573686\\
7.6530612244898	-10	0.0519169556011034	0.0519169556011034\\
7.6530612244898	-11	0.0313956660804988	0.0313956660804988\\
7.6530612244898	-12	0.0186204086487529	0.0186204086487529\\
7.6530612244898	-13	0.0184385072773746	0.0184385072773746\\
7.6530612244898	-14	0.0191968582246345	0.0191968582246345\\
7.6530612244898	-15	0.0150172830000437	0.0150172830000437\\
7.6530612244898	-16	0.00730103890023468	0.00730103890023468\\
7.6530612244898	-17	0.0111028175735937	0.0111028175735937\\
7.6530612244898	-18	0.0280347280620169	0.0280347280620169\\
7.6530612244898	-19	0.0482960779310582	0.0482960779310582\\
7.6530612244898	-20	0.0643487247297737	0.0643487247297737\\
7.6530612244898	-21	0.0494042848398213	0.0494042848398213\\
7.6530612244898	-22	0.0367176350792513	0.0367176350792513\\
7.6530612244898	-23	0.0455457033595867	0.0455457033595867\\
7.6530612244898	-24	0.19383530727731	0.19383530727731\\
7.6530612244898	-25	0.21456643026017	0.21456643026017\\
7.6530612244898	-26	0.200023198102309	0.200023198102309\\
7.6530612244898	-27	0.197636899979242	0.197636899979242\\
7.6530612244898	-28	0.224779861954605	0.224779861954605\\
7.6530612244898	-29	0.233898694848077	0.233898694848077\\
7.6530612244898	-30	0.225763261111051	0.225763261111051\\
7.6530612244898	-31	0.212775790759375	0.212775790759375\\
7.6530612244898	-32	0.205830472093195	0.205830472093195\\
7.6530612244898	-33	0.208533735388653	0.208533735388653\\
7.6530612244898	-34	0.197812593695849	0.197812593695849\\
7.6530612244898	-35	0.21122318869925	0.21122318869925\\
7.6530612244898	-36	0.226954362692713	0.226954362692713\\
7.6530612244898	-37	0.221555066795705	0.221555066795705\\
7.6530612244898	-38	0.213894358808096	0.213894358808096\\
7.6530612244898	-39	0.19774867247126	0.19774867247126\\
7.6530612244898	-40	0.174365319244896	0.174365319244896\\
7.6530612244898	-41	0.149562385843428	0.149562385843428\\
7.6530612244898	-42	0.119125436651025	0.119125436651025\\
7.6530612244898	-43	0.0816986586362954	0.0816986586362954\\
7.6530612244898	-44	0.0545484512753424	0.0545484512753424\\
7.6530612244898	-45	0.0408544177726824	0.0408544177726824\\
7.6530612244898	-46	0.0245835364814088	0.0245835364814088\\
7.6530612244898	-47	0.031929590375665	0.031929590375665\\
7.6530612244898	-48	0.0471123543352296	0.0471123543352296\\
7.6530612244898	-49	0.0648066332266409	0.0648066332266409\\
7.6530612244898	-50	0.0452989518143668	0.0452989518143668\\
7.6530612244898	-51	0.0856919341951625	0.0856919341951625\\
7.6530612244898	-52	0.201034593180099	0.201034593180099\\
7.6530612244898	-53	0.236699316912852	0.236699316912852\\
7.6530612244898	-54	0.238664800709212	0.238664800709212\\
7.6530612244898	-55	0.234276610087118	0.234276610087118\\
7.6530612244898	-56	0.24135413623172	0.24135413623172\\
7.6530612244898	-57	0.239037272135936	0.239037272135936\\
7.6530612244898	-58	0.247795833840021	0.247795833840021\\
7.6530612244898	-59	0.248136527167537	0.248136527167537\\
7.6530612244898	-60	0.254027171780551	0.254027171780551\\
7.6530612244898	-61	0.2442172951108	0.2442172951108\\
7.6530612244898	-62	0.248171378146159	0.248171378146159\\
7.6530612244898	-63	0.254831344746048	0.254831344746048\\
7.6530612244898	-64	0.257444269566588	0.257444269566588\\
7.6530612244898	-65	0.258647360230054	0.258647360230054\\
7.6530612244898	-66	0.253944912113038	0.253944912113038\\
7.6530612244898	-67	0.247811926576656	0.247811926576656\\
7.6530612244898	-68	0.240037362421736	0.240037362421736\\
7.6530612244898	-69	0.240052419965497	0.240052419965497\\
7.6530612244898	-70	0.232952929252266	0.232952929252266\\
7.6530612244898	-71	0.228323003517622	0.228323003517622\\
7.6530612244898	-72	0.219952922945803	0.219952922945803\\
7.6530612244898	-73	0.211327738547821	0.211327738547821\\
7.6530612244898	-74	0.205298644192061	0.205298644192061\\
7.6530612244898	-75	0.219166314420865	0.219166314420865\\
7.6530612244898	-76	0.215407155614808	0.215407155614808\\
7.6530612244898	-77	0.207079930135718	0.207079930135718\\
7.6530612244898	-78	0.196004604139103	0.196004604139103\\
7.6530612244898	-79	0.179986988171823	0.179986988171823\\
8.26530612244898	0	0	0\\
8.26530612244898	-1	0.0747897682460694	0.0747897682460694\\
8.26530612244898	-2	0.0977752630605859	0.0977752630605859\\
8.26530612244898	-3	0.0872892781243116	0.0872892781243116\\
8.26530612244898	-4	0.0672711545181605	0.0672711545181605\\
8.26530612244898	-5	0.100531950438044	0.100531950438044\\
8.26530612244898	-6	0.111058220633356	0.111058220633356\\
8.26530612244898	-7	0.100617538845591	0.100617538845591\\
8.26530612244898	-8	0.0899362183976749	0.0899362183976749\\
8.26530612244898	-9	0.0731926349734147	0.0731926349734147\\
8.26530612244898	-10	0.0495793418292446	0.0495793418292446\\
8.26530612244898	-11	0.0299809852668529	0.0299809852668529\\
8.26530612244898	-12	0.0177796901975034	0.0177796901975034\\
8.26530612244898	-13	0.0176026093708922	0.0176026093708922\\
8.26530612244898	-14	0.0183249977434574	0.0183249977434574\\
8.26530612244898	-15	0.0143349530872687	0.0143349530872687\\
8.26530612244898	-16	0.00696936783041787	0.00696936783041787\\
8.26530612244898	-17	0.0105977965536259	0.0105977965536259\\
8.26530612244898	-18	0.0267605978451636	0.0267605978451636\\
8.26530612244898	-19	0.0461049383367546	0.0461049383367546\\
8.26530612244898	-20	0.0614341114682513	0.0614341114682513\\
8.26530612244898	-21	0.0471662948550743	0.0471662948550743\\
8.26530612244898	-22	0.0350537747537172	0.0350537747537172\\
8.26530612244898	-23	0.0434783892013631	0.0434783892013631\\
8.26530612244898	-24	0.185463772980975	0.185463772980975\\
8.26530612244898	-25	0.205659347455877	0.205659347455877\\
8.26530612244898	-26	0.191746863092554	0.191746863092554\\
8.26530612244898	-27	0.189339407895121	0.189339407895121\\
8.26530612244898	-28	0.215269749805071	0.215269749805071\\
8.26530612244898	-29	0.224138772490632	0.224138772490632\\
8.26530612244898	-30	0.216301916973877	0.216301916973877\\
8.26530612244898	-31	0.203765253005566	0.203765253005566\\
8.26530612244898	-32	0.196928620205826	0.196928620205826\\
8.26530612244898	-33	0.199567356517296	0.199567356517296\\
8.26530612244898	-34	0.189407878293239	0.189407878293239\\
8.26530612244898	-35	0.20206390044453	0.20206390044453\\
8.26530612244898	-36	0.217337155483983	0.217337155483983\\
8.26530612244898	-37	0.212194913375726	0.212194913375726\\
8.26530612244898	-38	0.204779299209485	0.204779299209485\\
8.26530612244898	-39	0.189234490728003	0.189234490728003\\
8.26530612244898	-40	0.166787097753008	0.166787097753008\\
8.26530612244898	-41	0.142993215467744	0.142993215467744\\
8.26530612244898	-42	0.113853617245708	0.113853617245708\\
8.26530612244898	-43	0.0780708699198821	0.0780708699198821\\
8.26530612244898	-44	0.0521141631975543	0.0521141631975543\\
8.26530612244898	-45	0.0390205616952543	0.0390205616952543\\
8.26530612244898	-46	0.0234774246139711	0.0234774246139711\\
8.26530612244898	-47	0.030483864391371	0.030483864391371\\
8.26530612244898	-48	0.0449799328918442	0.0449799328918442\\
8.26530612244898	-49	0.061891667026767	0.061891667026767\\
8.26530612244898	-50	0.0432633209585857	0.0432633209585857\\
8.26530612244898	-51	0.0818568851909693	0.0818568851909693\\
8.26530612244898	-52	0.193735947373897	0.193735947373897\\
8.26530612244898	-53	0.230081879403937	0.230081879403937\\
8.26530612244898	-54	0.231734132140806	0.231734132140806\\
8.26530612244898	-55	0.228486538927711	0.228486538927711\\
8.26530612244898	-56	0.233245504938592	0.233245504938592\\
8.26530612244898	-57	0.230716284227305	0.230716284227305\\
8.26530612244898	-58	0.241605524126576	0.241605524126576\\
8.26530612244898	-59	0.242781775809486	0.242781775809486\\
8.26530612244898	-60	0.250208683545151	0.250208683545151\\
8.26530612244898	-61	0.235607868933982	0.235607868933982\\
8.26530612244898	-62	0.239527380515093	0.239527380515093\\
8.26530612244898	-63	0.247231474980902	0.247231474980902\\
8.26530612244898	-64	0.249785804968413	0.249785804968413\\
8.26530612244898	-65	0.251148517056269	0.251148517056269\\
8.26530612244898	-66	0.24588842959602	0.24588842959602\\
8.26530612244898	-67	0.238809378215422	0.238809378215422\\
8.26530612244898	-68	0.231283737254798	0.231283737254798\\
8.26530612244898	-69	0.230675339965235	0.230675339965235\\
8.26530612244898	-70	0.223769522877092	0.223769522877092\\
8.26530612244898	-71	0.219166555293354	0.219166555293354\\
8.26530612244898	-72	0.211140789135297	0.211140789135297\\
8.26530612244898	-73	0.20267555697313	0.20267555697313\\
8.26530612244898	-74	0.196548124152458	0.196548124152458\\
8.26530612244898	-75	0.209868094626903	0.209868094626903\\
8.26530612244898	-76	0.206282855265412	0.206282855265412\\
8.26530612244898	-77	0.198240434156391	0.198240434156391\\
8.26530612244898	-78	0.187551771336632	0.187551771336632\\
8.26530612244898	-79	0.172122504072491	0.172122504072491\\
8.87755102040816	0	0	0\\
8.87755102040816	-1	0.0703341967576178	0.0703341967576178\\
8.87755102040816	-2	0.0919645547044573	0.0919645547044573\\
8.87755102040816	-3	0.0821060397358451	0.0821060397358451\\
8.87755102040816	-4	0.0632734073308539	0.0632734073308539\\
8.87755102040816	-5	0.094551807109097	0.094551807109097\\
8.87755102040816	-6	0.104498012726369	0.104498012726369\\
8.87755102040816	-7	0.094670631776975	0.094670631776975\\
8.87755102040816	-8	0.0846067879362759	0.0846067879362759\\
8.87755102040816	-9	0.0688473334484815	0.0688473334484815\\
8.87755102040816	-10	0.0466344364296385	0.0466344364296385\\
8.87755102040816	-11	0.0281990955464679	0.0281990955464679\\
8.87755102040816	-12	0.0167212444144374	0.0167212444144374\\
8.87755102040816	-13	0.0165512318057298	0.0165512318057298\\
8.87755102040816	-14	0.0172288515332718	0.0172288515332718\\
8.87755102040816	-15	0.0134771797292423	0.0134771797292423\\
8.87755102040816	-16	0.00655239821168392	0.00655239821168392\\
8.87755102040816	-17	0.00996308353294255	0.00996308353294255\\
8.87755102040816	-18	0.0251589561576349	0.0251589561576349\\
8.87755102040816	-19	0.0433494499082214	0.0433494499082214\\
8.87755102040816	-20	0.0577673988967874	0.0577673988967874\\
8.87755102040816	-21	0.0443508838042037	0.0443508838042037\\
8.87755102040816	-22	0.032960791095012	0.032960791095012\\
8.87755102040816	-23	0.0408788990455506	0.0408788990455506\\
8.87755102040816	-24	0.174812547034539	0.174812547034539\\
8.87755102040816	-25	0.194216969375266	0.194216969375266\\
8.87755102040816	-26	0.181106257674783	0.181106257674783\\
8.87755102040816	-27	0.178709825844933	0.178709825844933\\
8.87755102040816	-28	0.203109505888271	0.203109505888271\\
8.87755102040816	-29	0.211616850478812	0.211616850478812\\
8.87755102040816	-30	0.20417601067384	0.20417601067384\\
8.87755102040816	-31	0.192246568233186	0.192246568233186\\
8.87755102040816	-32	0.185606667762602	0.185606667762602\\
8.87755102040816	-33	0.188147246738925	0.188147246738925\\
8.87755102040816	-34	0.178672208978709	0.178672208978709\\
8.87755102040816	-35	0.190421782605711	0.190421782605711\\
8.87755102040816	-36	0.20504474130356	0.20504474130356\\
8.87755102040816	-37	0.200222256206073	0.200222256206073\\
8.87755102040816	-38	0.19314467315173	0.19314467315173\\
8.87755102040816	-39	0.178393900906022	0.178393900906022\\
8.87755102040816	-40	0.157159976084562	0.157159976084562\\
8.87755102040816	-41	0.134668952548377	0.134668952548377\\
8.87755102040816	-42	0.107185234015528	0.107185234015528\\
8.87755102040816	-43	0.0734857098129858	0.0734857098129858\\
8.87755102040816	-44	0.0490410750486769	0.0490410750486769\\
8.87755102040816	-45	0.0367086382880165	0.0367086382880165\\
8.87755102040816	-46	0.0220837330673648	0.0220837330673648\\
8.87755102040816	-47	0.0286649375521187	0.0286649375521187\\
8.87755102040816	-48	0.0422968178898922	0.0422968178898922\\
8.87755102040816	-49	0.0582185253902716	0.0582185253902716\\
8.87755102040816	-50	0.040697668583352	0.040697668583352\\
8.87755102040816	-51	0.0770186365278758	0.0770186365278758\\
8.87755102040816	-52	0.18402814969907	0.18402814969907\\
8.87755102040816	-53	0.220576911832921	0.220576911832921\\
8.87755102040816	-54	0.221902178044257	0.221902178044257\\
8.87755102040816	-55	0.219820082608837	0.219820082608837\\
8.87755102040816	-56	0.222230988732915	0.222230988732915\\
8.87755102040816	-57	0.219509709393974	0.219509709393974\\
8.87755102040816	-58	0.232417126579313	0.232417126579313\\
8.87755102040816	-59	0.234404023279292	0.234404023279292\\
8.87755102040816	-60	0.243233105938251	0.243233105938251\\
8.87755102040816	-61	0.224072156333518	0.224072156333518\\
8.87755102040816	-62	0.227893933543123	0.227893933543123\\
8.87755102040816	-63	0.236540256793651	0.236540256793651\\
8.87755102040816	-64	0.239002504386483	0.239002504386483\\
8.87755102040816	-65	0.24050725070514	0.24050725070514\\
8.87755102040816	-66	0.234771380882013	0.234771380882013\\
8.87755102040816	-67	0.226849369225701	0.226849369225701\\
8.87755102040816	-68	0.21966616783004	0.21966616783004\\
8.87755102040816	-69	0.218447319001515	0.218447319001515\\
8.87755102040816	-70	0.211821044129109	0.211821044129109\\
8.87755102040816	-71	0.207303687396936	0.207303687396936\\
8.87755102040816	-72	0.199720564233841	0.199720564233841\\
8.87755102040816	-73	0.191523158031965	0.191523158031965\\
8.87755102040816	-74	0.18537990887522	0.18537990887522\\
8.87755102040816	-75	0.197986967570285	0.197986967570285\\
8.87755102040816	-76	0.194619380371528	0.194619380371528\\
8.87755102040816	-77	0.18696214223817	0.18696214223817\\
8.87755102040816	-78	0.176793466893431	0.176793466893431\\
8.87755102040816	-79	0.162144459628005	0.162144459628005\\
9.48979591836735	0	0	0\\
9.48979591836735	-1	0.0651962987017914	0.0651962987017914\\
9.48979591836735	-2	0.0852608138378069	0.0852608138378069\\
9.48979591836735	-3	0.0761252386046521	0.0761252386046521\\
9.48979591836735	-4	0.0586612279150873	0.0586612279150873\\
9.48979591836735	-5	0.0876538483153996	0.0876538483153996\\
9.48979591836735	-6	0.0969206480905341	0.0969206480905341\\
9.48979591836735	-7	0.0878024310677203	0.0878024310677203\\
9.48979591836735	-8	0.0784548394550835	0.0784548394550835\\
9.48979591836735	-9	0.0638332116762798	0.0638332116762798\\
9.48979591836735	-10	0.0432365887088732	0.0432365887088732\\
9.48979591836735	-11	0.0261433849416505	0.0261433849416505\\
9.48979591836735	-12	0.015500536086774	0.015500536086774\\
9.48979591836735	-13	0.015339453181755	0.015339453181755\\
9.48979591836735	-14	0.0159658361402556	0.0159658361402556\\
9.48979591836735	-15	0.0124888920543491	0.0124888920543491\\
9.48979591836735	-16	0.00607197068785125	0.00607197068785125\\
9.48979591836735	-17	0.00923192147130343	0.00923192147130343\\
9.48979591836735	-18	0.0233136934722502	0.0233136934722502\\
9.48979591836735	-19	0.0401739567429784	0.0401739567429784\\
9.48979591836735	-20	0.0535406871175023	0.0535406871175023\\
9.48979591836735	-21	0.0411055506050598	0.0411055506050598\\
9.48979591836735	-22	0.0305483325343154	0.0305483325343154\\
9.48979591836735	-23	0.0378834007285486	0.0378834007285486\\
9.48979591836735	-24	0.162441589898827	0.162441589898827\\
9.48979591836735	-25	0.180842713168551	0.180842713168551\\
9.48979591836735	-26	0.168662670342325	0.168662670342325\\
9.48979591836735	-27	0.166308225192141	0.166308225192141\\
9.48979591836735	-28	0.188939445831994	0.188939445831994\\
9.48979591836735	-29	0.196993017077098	0.196993017077098\\
9.48979591836735	-30	0.190024541103867	0.190024541103867\\
9.48979591836735	-31	0.17882624988991	0.17882624988991\\
9.48979591836735	-32	0.172459807060502	0.172459807060502\\
9.48979591836735	-33	0.174874013101402	0.174874013101402\\
9.48979591836735	-34	0.166170710435383	0.166170710435383\\
9.48979591836735	-35	0.176908718372578	0.176908718372578\\
9.48979591836735	-36	0.190724324573683	0.190724324573683\\
9.48979591836735	-37	0.186267610893454	0.186267610893454\\
9.48979591836735	-38	0.179602784768476	0.179602784768476\\
9.48979591836735	-39	0.165796977252271	0.165796977252271\\
9.48979591836735	-40	0.145989860062978	0.145989860062978\\
9.48979591836735	-41	0.125026694759503	0.125026694759503\\
9.48979591836735	-42	0.0994702417350057	0.0994702417350057\\
9.48979591836735	-43	0.0681837460992639	0.0681837460992639\\
9.48979591836735	-44	0.0454903625164231	0.0454903625164231\\
9.48979591836735	-45	0.0340398501128846	0.0340398501128846\\
9.48979591836735	-46	0.0204755134992	0.0204755134992\\
9.48979591836735	-47	0.0265681069387609	0.0265681069387609\\
9.48979591836735	-48	0.0392035856738502	0.0392035856738502\\
9.48979591836735	-49	0.0539797401142066	0.0539797401142066\\
9.48979591836735	-50	0.037736485041446	0.037736485041446\\
9.48979591836735	-51	0.071430880826144	0.071430880826144\\
9.48979591836735	-52	0.172428800337655	0.172428800337655\\
9.48979591836735	-53	0.208704649020505	0.208704649020505\\
9.48979591836735	-54	0.209705426976825	0.209705426976825\\
9.48979591836735	-55	0.208757957606499	0.208757957606499\\
9.48979591836735	-56	0.208902739506435	0.208902739506435\\
9.48979591836735	-57	0.206015827613737	0.206015827613737\\
9.48979591836735	-58	0.220745684301965	0.220745684301965\\
9.48979591836735	-59	0.223480901671927	0.223480901671927\\
9.48979591836735	-60	0.233512663603111	0.233512663603111\\
9.48979591836735	-61	0.210227893895418	0.210227893895418\\
9.48979591836735	-62	0.213892929092914	0.213892929092914\\
9.48979591836735	-63	0.223339584742303	0.223339584742303\\
9.48979591836735	-64	0.225681259295428	0.225681259295428\\
9.48979591836735	-65	0.227304570613392	0.227304570613392\\
9.48979591836735	-66	0.221196087759059	0.221196087759059\\
9.48979591836735	-67	0.212571137186871	0.212571137186871\\
9.48979591836735	-68	0.205805341935903	0.205805341935903\\
9.48979591836735	-69	0.204016965757566	0.204016965757566\\
9.48979591836735	-70	0.197740646769232	0.197740646769232\\
9.48979591836735	-71	0.193361964762099	0.193361964762099\\
9.48979591836735	-72	0.186296365140889	0.186296365140889\\
9.48979591836735	-73	0.178459408167519	0.178459408167519\\
9.48979591836735	-74	0.172381819554563	0.172381819554563\\
9.48979591836735	-75	0.184148442937156	0.184148442937156\\
9.48979591836735	-76	0.181030845165839	0.181030845165839\\
9.48979591836735	-77	0.173838529719523	0.173838529719523\\
9.48979591836735	-78	0.164295362543768	0.164295362543768\\
9.48979591836735	-79	0.150576988469873	0.150576988469873\\
10.1020408163265	0	0	0\\
10.1020408163265	-1	0.0596053645125904	0.0596053645125904\\
10.1020408163265	-2	0.0779632317836572	0.0779632317836572\\
10.1020408163265	-3	0.0696138073613141	0.0696138073613141\\
10.1020408163265	-4	0.053640460296334	0.053640460296334\\
10.1020408163265	-5	0.0801459248682915	0.0801459248682915\\
10.1020408163265	-6	0.0886643697348804	0.0886643697348804\\
10.1020408163265	-7	0.0803195182173284	0.0803195182173284\\
10.1020408163265	-8	0.0717549611921502	0.0717549611921502\\
10.1020408163265	-9	0.0583740594013095	0.0583740594013095\\
10.1020408163265	-10	0.0395374487822202	0.0395374487822202\\
10.1020408163265	-11	0.0239056006956956	0.0239056006956956\\
10.1020408163265	-12	0.0141720433288451	0.0141720433288451\\
10.1020408163265	-13	0.0140213478345995	0.0140213478345995\\
10.1020408163265	-14	0.014592309835745	0.014592309835745\\
10.1020408163265	-15	0.0114141889801734	0.0114141889801734\\
10.1020408163265	-16	0.00554952276760607	0.00554952276760607\\
10.1020408163265	-17	0.00843693510174252	0.00843693510174252\\
10.1020408163265	-18	0.0213071477201055	0.0213071477201055\\
10.1020408163265	-19	0.0367201591874619	0.0367201591874619\\
10.1020408163265	-20	0.0489425924967828	0.0489425924967828\\
10.1020408163265	-21	0.037575117335539	0.037575117335539\\
10.1020408163265	-22	0.0279240534780243	0.0279240534780243\\
10.1020408163265	-23	0.0346255612028998	0.0346255612028998\\
10.1020408163265	-24	0.148903610929191	0.148903610929191\\
10.1020408163265	-25	0.16613476281413	0.16613476281413\\
10.1020408163265	-26	0.154972714569491	0.154972714569491\\
10.1020408163265	-27	0.152689122817164	0.152689122817164\\
10.1020408163265	-28	0.17339301477542	0.17339301477542\\
10.1020408163265	-29	0.180921258197888	0.180921258197888\\
10.1020408163265	-30	0.174480296745083	0.174480296745083\\
10.1020408163265	-31	0.164104226115613	0.164104226115613\\
10.1020408163265	-32	0.158075410819182	0.158075410819182\\
10.1020408163265	-33	0.160340759180528	0.160340759180528\\
10.1020408163265	-34	0.152462178428122	0.152462178428122\\
10.1020408163265	-35	0.162128389291526	0.162128389291526\\
10.1020408163265	-36	0.175016049295282	0.175016049295282\\
10.1020408163265	-37	0.170954821372788	0.170954821372788\\
10.1020408163265	-38	0.164758884393963	0.164758884393963\\
10.1020408163265	-39	0.152006585204854	0.152006585204854\\
10.1020408163265	-40	0.13377574040815	0.13377574040815\\
10.1020408163265	-41	0.114497063877486	0.114497063877486\\
10.1020408163265	-42	0.091053124664885	0.091053124664885\\
10.1020408163265	-43	0.0624016977837439	0.0624016977837439\\
10.1020408163265	-44	0.0416205357782516	0.0416205357782516\\
10.1020408163265	-45	0.031133318945292	0.031133318945292\\
10.1020408163265	-46	0.0187245447531297	0.0187245447531297\\
10.1020408163265	-47	0.0242869444673167	0.0242869444673167\\
10.1020408163265	-48	0.035838273727049	0.035838273727049\\
10.1020408163265	-49	0.0493644979965263	0.0493644979965263\\
10.1020408163265	-50	0.0345119377500071	0.0345119377500071\\
10.1020408163265	-51	0.0653430427048406	0.0653430427048406\\
10.1020408163265	-52	0.159458673026228	0.159458673026228\\
10.1020408163265	-53	0.195003134335887	0.195003134335887\\
10.1020408163265	-54	0.195696156812669	0.195696156812669\\
10.1020408163265	-55	0.195803807233906	0.195803807233906\\
10.1020408163265	-56	0.193861068796842	0.193861068796842\\
10.1020408163265	-57	0.190840289306062	0.190840289306062\\
10.1020408163265	-58	0.207126184770278	0.207126184770278\\
10.1020408163265	-59	0.210515906390358	0.210515906390358\\
10.1020408163265	-60	0.221499644675181	0.221499644675181\\
10.1020408163265	-61	0.194697863414848	0.194697863414848\\
10.1020408163265	-62	0.198153307923088	0.198153307923088\\
10.1020408163265	-63	0.208226654179181	0.208226654179181\\
10.1020408163265	-64	0.210424676431263	0.210424676431263\\
10.1020408163265	-65	0.212138487456415	0.212138487456415\\
10.1020408163265	-66	0.205776000547503	0.205776000547503\\
10.1020408163265	-67	0.196616677507944	0.196616677507944\\
10.1020408163265	-68	0.19032439293419	0.19032439293419\\
10.1020408163265	-69	0.188031161910561	0.188031161910561\\
10.1020408163265	-70	0.182159268336805	0.182159268336805\\
10.1020408163265	-71	0.17796570094169	0.17796570094169\\
10.1020408163265	-72	0.171469299100589	0.171469299100589\\
10.1020408163265	-73	0.16406888525279	0.16406888525279\\
10.1020408163265	-74	0.158134841594047	0.158134841594047\\
10.1020408163265	-75	0.168971113951851	0.168971113951851\\
10.1020408163265	-76	0.166124687065509	0.166124687065509\\
10.1020408163265	-77	0.159456126418923	0.159456126418923\\
10.1020408163265	-78	0.150615881063222	0.150615881063222\\
10.1020408163265	-79	0.137936758351329	0.137936758351329\\
10.7142857142857	0	0	0\\
10.7142857142857	-1	0.0537765538608217	0.0537765538608217\\
10.7142857142857	-2	0.0703526663972741	0.0703526663972741\\
10.7142857142857	-3	0.0628223538076117	0.0628223538076117\\
10.7142857142857	-4	0.0484043360522006	0.0484043360522006\\
10.7142857142857	-5	0.0723169819642952	0.0723169819642952\\
10.7142857142857	-6	0.0800469889027837	0.0800469889027837\\
10.7142857142857	-7	0.0725099301987508	0.0725099301987508\\
10.7142857142857	-8	0.0647650293751878	0.0647650293751878\\
10.7142857142857	-9	0.0526799862476868	0.0526799862476868\\
10.7142857142857	-10	0.0356793855402709	0.0356793855402709\\
10.7142857142857	-11	0.0215718669302874	0.0215718669302874\\
10.7142857142857	-12	0.012786892515025	0.012786892515025\\
10.7142857142857	-13	0.012647637469142	0.012647637469142\\
10.7142857142857	-14	0.0131611246760073	0.0131611246760073\\
10.7142857142857	-15	0.0102944236911914	0.0102944236911914\\
10.7142857142857	-16	0.00500515765951287	0.00500515765951287\\
10.7142857142857	-17	0.00760871367783677	0.00760871367783677\\
10.7142857142857	-18	0.0192165277008025	0.0192165277008025\\
10.7142857142857	-19	0.0331209596004947	0.0331209596004947\\
10.7142857142857	-20	0.044150056977475	0.044150056977475\\
10.7142857142857	-21	0.0338954402518898	0.0338954402518898\\
10.7142857142857	-22	0.0251889392145621	0.0251889392145621\\
10.7142857142857	-23	0.0312307409687546	0.0312307409687546\\
10.7142857142857	-24	0.134720165979389	0.134720165979389\\
10.7142857142857	-25	0.150660289045361	0.150660289045361\\
10.7142857142857	-26	0.140564347056834	0.140564347056834\\
10.7142857142857	-27	0.138377559278333	0.138377559278333\\
10.7142857142857	-28	0.157069442410784	0.157069442410784\\
10.7142857142857	-29	0.164021259605825	0.164021259605825\\
10.7142857142857	-30	0.158142561494575	0.158142561494575\\
10.7142857142857	-31	0.148647939355846	0.148647939355846\\
10.7142857142857	-32	0.143007627375675	0.143007627375675\\
10.7142857142857	-33	0.145107445504494	0.145107445504494\\
10.7142857142857	-34	0.138074948376595	0.138074948376595\\
10.7142857142857	-35	0.146650159247081	0.146650159247081\\
10.7142857142857	-36	0.158525361049718	0.158525361049718\\
10.7142857142857	-37	0.154874132736907	0.154874132736907\\
10.7142857142857	-38	0.149185024256751	0.149185024256751\\
10.7142857142857	-39	0.137554046088832	0.137554046088832\\
10.7142857142857	-40	0.120988101383836	0.120988101383836\\
10.7142857142857	-41	0.103485555660301	0.103485555660301\\
10.7142857142857	-42	0.0822579672789244	0.0822579672789244\\
10.7142857142857	-43	0.0563621731426315	0.0563621731426315\\
10.7142857142857	-44	0.0375805649985225	0.0375805649985225\\
10.7142857142857	-45	0.0281009169159355	0.0281009169159355\\
10.7142857142857	-46	0.0168982176380043	0.0168982176380043\\
10.7142857142857	-47	0.0219092336311883	0.0219092336311883\\
10.7142857142857	-48	0.0323303867376101	0.0323303867376101\\
10.7142857142857	-49	0.0445504303470882	0.0445504303470882\\
10.7142857142857	-50	0.0311481357398366	0.0311481357398366\\
10.7142857142857	-51	0.0589894587709879	0.0589894587709879\\
10.7142857142857	-52	0.145619534980998	0.145619534980998\\
10.7142857142857	-53	0.180005822981041	0.180005822981041\\
10.7142857142857	-54	0.180419363323352	0.180419363323352\\
10.7142857142857	-55	0.18146346249039	0.18146346249039\\
10.7142857142857	-56	0.177689047432421	0.177689047432421\\
10.7142857142857	-57	0.174570436332211	0.174570436332211\\
10.7142857142857	-58	0.19209143590476	0.19209143590476\\
10.7142857142857	-59	0.196017839273771	0.196017839273771\\
10.7142857142857	-60	0.207668517430969	0.207668517430969\\
10.7142857142857	-61	0.178083424440899	0.178083424440899\\
10.7142857142857	-62	0.181284381379971	0.181284381379971\\
10.7142857142857	-63	0.191788955472389	0.191788955472389\\
10.7142857142857	-64	0.193825852669228	0.193825852669228\\
10.7142857142857	-65	0.195599032556403	0.195599032556403\\
10.7142857142857	-66	0.189109858222146	0.189109858222146\\
10.7142857142857	-67	0.179603381835023	0.179603381835023\\
10.7142857142857	-68	0.173822333358264	0.173822333358264\\
10.7142857142857	-69	0.171107325185606	0.171107325185606\\
10.7142857142857	-70	0.165678556704905	0.165678556704905\\
10.7142857142857	-71	0.161709130467388	0.161709130467388\\
10.7142857142857	-72	0.155811636356954	0.155811636356954\\
10.7142857142857	-73	0.148906714294629	0.148906714294629\\
10.7142857142857	-74	0.143188027247889	0.143188027247889\\
10.7142857142857	-75	0.153039946882299	0.153039946882299\\
10.7142857142857	-76	0.150475441611711	0.150475441611711\\
10.7142857142857	-77	0.14436917726208	0.14436917726208\\
10.7142857142857	-78	0.136282049676721	0.136282049676721\\
10.7142857142857	-79	0.12471060455225	0.12471060455225\\
11.3265306122449	0	0	0\\
11.3265306122449	-1	0.0479028691448498	0.0479028691448498\\
11.3265306122449	-2	0.0626811645441586	0.0626811645441586\\
11.3265306122449	-3	0.0559758118371213	0.0559758118371213\\
11.3265306122449	-4	0.0431262657219451	0.0431262657219451\\
11.3265306122449	-5	0.0644262800186572	0.0644262800186572\\
11.3265306122449	-6	0.0713540286109349	0.0713540286109349\\
11.3265306122449	-7	0.0646324138008281	0.0646324138008281\\
11.3265306122449	-8	0.0577165878913317	0.0577165878913317\\
11.3265306122449	-9	0.046939583451807	0.046939583451807\\
11.3265306122449	-10	0.0317901755058691	0.0317901755058691\\
11.3265306122449	-11	0.0192194717534705	0.0192194717534705\\
11.3265306122449	-12	0.0113909510100593	0.0113909510100593\\
11.3265306122449	-13	0.0112637990232228	0.0112637990232228\\
11.3265306122449	-14	0.0117196549119978	0.0117196549119978\\
11.3265306122449	-15	0.00916666100491626	0.00916666100491626\\
11.3265306122449	-16	0.00445689434376019	0.00445689434376019\\
11.3265306122449	-17	0.00677466988247215	0.00677466988247215\\
11.3265306122449	-18	0.0171110328983544	0.0171110328983544\\
11.3265306122449	-19	0.0294955045410083	0.0294955045410083\\
11.3265306122449	-20	0.0393217473503907	0.0393217473503907\\
11.3265306122449	-21	0.0301883417436341	0.0301883417436341\\
11.3265306122449	-22	0.022433538718659	0.022433538718659\\
11.3265306122449	-23	0.0278113176155111	0.0278113176155111\\
11.3265306122449	-24	0.120362197944599	0.120362197944599\\
11.3265306122449	-25	0.1349342879836	0.1349342879836\\
11.3265306122449	-26	0.125917169723901	0.125917169723901\\
11.3265306122449	-27	0.123849509790661	0.123849509790661\\
11.3265306122449	-28	0.140511385407686	0.140511385407686\\
11.3265306122449	-29	0.14685528648737	0.14685528648737\\
11.3265306122449	-30	0.141554755547058	0.141554755547058\\
11.3265306122449	-31	0.132971175508729	0.132971175508729\\
11.3265306122449	-32	0.127756706221479	0.127756706221479\\
11.3265306122449	-33	0.129679997742401	0.129679997742401\\
11.3265306122449	-34	0.123487183163259	0.123487183163259\\
11.3265306122449	-35	0.130987831877197	0.130987831877197\\
11.3265306122449	-36	0.141800417768611	0.141800417768611\\
11.3265306122449	-37	0.138560169080008	0.138560169080008\\
11.3265306122449	-38	0.133398715225553	0.133398715225553\\
11.3265306122449	-39	0.122919313981011	0.122919313981011\\
11.3265306122449	-40	0.108051367810509	0.108051367810509\\
11.3265306122449	-41	0.0923574118612339	0.0923574118612339\\
11.3265306122449	-42	0.0733763637557794	0.0733763637557794\\
11.3265306122449	-43	0.0502653650251782	0.0502653650251782\\
11.3265306122449	-44	0.0335043228764944	0.0335043228764944\\
11.3265306122449	-45	0.0250430930932933	0.0250430930932933\\
11.3265306122449	-46	0.0150570209143804	0.0150570209143804\\
11.3265306122449	-47	0.0195136947993087	0.0195136947993087\\
11.3265306122449	-48	0.0287960654851137	0.0287960654851137\\
11.3265306122449	-49	0.039696986324646	0.039696986324646\\
11.3265306122449	-50	0.0277564996586661	0.0277564996586661\\
11.3265306122449	-51	0.0525806353185172	0.0525806353185172\\
11.3265306122449	-52	0.131375427780833	0.131375427780833\\
11.3265306122449	-53	0.164221732239971	0.164221732239971\\
11.3265306122449	-54	0.164392486613521	0.164392486613521\\
11.3265306122449	-55	0.166226146384227	0.166226146384227\\
11.3265306122449	-56	0.160930782797682	0.160930782797682\\
11.3265306122449	-57	0.157753366692187	0.157753366692187\\
11.3265306122449	-58	0.176152397145004	0.176152397145004\\
11.3265306122449	-59	0.180482069298506	0.180482069298506\\
11.3265306122449	-60	0.19249846359911	0.19249846359911\\
11.3265306122449	-61	0.160942110990405	0.160942110990405\\
11.3265306122449	-62	0.163853095336291	0.163853095336291\\
11.3265306122449	-63	0.174582422977544	0.174582422977544\\
11.3265306122449	-64	0.176446311039532	0.176446311039532\\
11.3265306122449	-65	0.178246318142325	0.178246318142325\\
11.3265306122449	-66	0.171759427423865	0.171759427423865\\
11.3265306122449	-67	0.162101049042028	0.162101049042028\\
11.3265306122449	-68	0.156851748619845	0.156851748619845\\
11.3265306122449	-69	0.153810390446122	0.153810390446122\\
11.3265306122449	-70	0.148848434758215	0.148848434758215\\
11.3265306122449	-71	0.145134244838374	0.145134244838374\\
11.3265306122449	-72	0.139845463208877	0.139845463208877\\
11.3265306122449	-73	0.133477858263088	0.133477858263088\\
11.3265306122449	-74	0.128038012589802	0.128038012589802\\
11.3265306122449	-75	0.136884456404263	0.136884456404263\\
11.3265306122449	-76	0.134603306632762	0.134603306632762\\
11.3265306122449	-77	0.129078963465852	0.129078963465852\\
11.3265306122449	-78	0.121769837002863	0.121769837002863\\
11.3265306122449	-79	0.111337366952658	0.111337366952658\\
11.9387755102041	0	0	0\\
11.9387755102041	-1	0.0421493553556703	0.0421493553556703\\
11.9387755102041	-2	0.055164382581725	0.055164382581725\\
11.9387755102041	-3	0.0492666757414653	0.0492666757414653\\
11.9387755102041	-4	0.037954623977626	0.037954623977626\\
11.9387755102041	-5	0.0566956001811061	0.0566956001811061\\
11.9387755102041	-6	0.0628301235811386	0.0628301235811386\\
11.9387755102041	-7	0.0569086332494097	0.0569086332494097\\
11.9387755102041	-8	0.0508078799732354	0.0508078799732354\\
11.9387755102041	-9	0.0413142510271163	0.0413142510271163\\
11.9387755102041	-10	0.0279791598253611	0.0279791598253611\\
11.9387755102041	-11	0.0169145431216258	0.0169145431216258\\
11.9387755102041	-12	0.0100234484930769	0.0100234484930769\\
11.9387755102041	-13	0.00990869894424684	0.00990869894424684\\
11.9387755102041	-14	0.0103083748546792	0.0103083748546792\\
11.9387755102041	-15	0.00806256482213742	0.00806256482213742\\
11.9387755102041	-16	0.00392012668638732	0.00392012668638732\\
11.9387755102041	-17	0.00595821719747966	0.00595821719747966\\
11.9387755102041	-18	0.01504977648521	0.01504977648521\\
11.9387755102041	-19	0.0259456072490979	0.0259456072490979\\
11.9387755102041	-20	0.0345932893585471	0.0345932893585471\\
11.9387755102041	-21	0.0265579512349983	0.0265579512349983\\
11.9387755102041	-22	0.0197352450964938	0.0197352450964938\\
11.9387755102041	-23	0.0244633118935424	0.0244633118935424\\
11.9387755102041	-24	0.106235748210097	0.106235748210097\\
11.9387755102041	-25	0.119403835228099	0.119403835228099\\
11.9387755102041	-26	0.111447757460919	0.111447757460919\\
11.9387755102041	-27	0.109517364167674	0.109517364167674\\
11.9387755102041	-28	0.124188396427069	0.124188396427069\\
11.9387755102041	-29	0.129911010132623	0.129911010132623\\
11.9387755102041	-30	0.125187851832986	0.125187851832986\\
11.9387755102041	-31	0.117518417059063	0.117518417059063\\
11.9387755102041	-32	0.112753826998922	0.112753826998922\\
11.9387755102041	-33	0.114494944708453	0.114494944708453\\
11.9387755102041	-34	0.109112319541972	0.109112319541972\\
11.9387755102041	-35	0.115584075496007	0.115584075496007\\
11.9387755102041	-36	0.125315396924812	0.125315396924812\\
11.9387755102041	-37	0.1224756431412	0.1224756431412\\
11.9387755102041	-38	0.117847184761713	0.117847184761713\\
11.9387755102041	-39	0.108516406606579	0.108516406606579\\
11.9387755102041	-40	0.0953310462938886	0.0953310462938886\\
11.9387755102041	-41	0.0814265785939005	0.0814265785939005\\
11.9387755102041	-42	0.0646586165795221	0.0646586165795221\\
11.9387755102041	-43	0.0442830125569646	0.0442830125569646\\
11.9387755102041	-44	0.0295065509464842	0.0295065509464842\\
11.9387755102041	-45	0.0220458505737123	0.0220458505737123\\
11.9387755102041	-46	0.0132527218599428	0.0132527218599428\\
11.9387755102041	-47	0.0171676205597484	0.0171676205597484\\
11.9387755102041	-48	0.0253345977939494	0.0253345977939494\\
11.9387755102041	-49	0.0349406362461216	0.0349406362461216\\
11.9387755102041	-50	0.024432409237799	0.024432409237799\\
11.9387755102041	-51	0.0462969087637292	0.0462969087637292\\
11.9387755102041	-52	0.117138128904038	0.117138128904038\\
11.9387755102041	-53	0.14811892577496	0.14811892577496\\
11.9387755102041	-54	0.148088734238408	0.148088734238408\\
11.9387755102041	-55	0.150548376702559	0.150548376702559\\
11.9387755102041	-56	0.144074215271171	0.144074215271171\\
11.9387755102041	-57	0.140878595150845	0.140878595150845\\
11.9387755102041	-58	0.159781737770832	0.159781737770832\\
11.9387755102041	-59	0.164374356489452	0.164374356489452\\
11.9387755102041	-60	0.176457053518133	0.176457053518133\\
11.9387755102041	-61	0.143770153780017	0.143770153780017\\
11.9387755102041	-62	0.146366117064058	0.146366117064058\\
11.9387755102041	-63	0.157113596184428	0.157113596184428\\
11.9387755102041	-64	0.158797964513525	0.158797964513525\\
11.9387755102041	-65	0.16059250207552	0.16059250207552\\
11.9387755102041	-66	0.154231684609582	0.154231684609582\\
11.9387755102041	-67	0.144614147120892	0.144614147120892\\
11.9387755102041	-68	0.139901602738113	0.139901602738113\\
11.9387755102041	-69	0.136635381842196	0.136635381842196\\
11.9387755102041	-70	0.132150153387462	0.132150153387462\\
11.9387755102041	-71	0.128714130396442	0.128714130396442\\
11.9387755102041	-72	0.124026623221794	0.124026623221794\\
11.9387755102041	-73	0.118221645165626	0.118221645165626\\
11.9387755102041	-74	0.113113916425971	0.113113916425971\\
11.9387755102041	-75	0.120962585564029	0.120962585564029\\
11.9387755102041	-76	0.118958300037322	0.118958300037322\\
11.9387755102041	-77	0.114018559305321	0.114018559305321\\
11.9387755102041	-78	0.107489709226703	0.107489709226703\\
11.9387755102041	-79	0.0981946088089206	0.0981946088089206\\
12.5510204081633	0	0	0\\
12.5510204081633	-1	0.0366496389306925	0.0366496389306925\\
12.5510204081633	-2	0.047977052757645	0.047977052757645\\
12.5510204081633	-3	0.0428509501615415	0.0428509501615415\\
12.5510204081633	-4	0.0330096303308818	0.0330096303308818\\
12.5510204081633	-5	0.0493045863461886	0.0493045863461886\\
12.5510204081633	-6	0.0546738464876567	0.0546738464876567\\
12.5510204081633	-7	0.0495184848930774	0.0495184848930774\\
12.5510204081633	-8	0.0441996686962998	0.0441996686962998\\
12.5510204081633	-9	0.0359348012992172	0.0359348012992172\\
12.5510204081633	-10	0.0243349444702969	0.0243349444702969\\
12.5510204081633	-11	0.0147106588019214	0.0147106588019214\\
12.5510204081633	-12	0.00871615368338148	0.00871615368338148\\
12.5510204081633	-13	0.00861378025126012	0.00861378025126012\\
12.5510204081633	-14	0.00896001357215602	0.00896001357215602\\
12.5510204081633	-15	0.00700773706216518	0.00700773706216518\\
12.5510204081633	-16	0.00340730200376156	0.00340730200376156\\
12.5510204081633	-17	0.00517828152833339	0.00517828152833339\\
12.5510204081633	-18	0.0130805514493549	0.0130805514493549\\
12.5510204081633	-19	0.0225536194147257	0.0225536194147257\\
12.5510204081633	-20	0.0300744288086179	0.0300744288086179\\
12.5510204081633	-21	0.0230885257867568	0.0230885257867568\\
12.5510204081633	-22	0.0171566762272755	0.0171566762272755\\
12.5510204081633	-23	0.02126438133203	0.02126438133203\\
12.5510204081633	-24	0.0926731370104615	0.0926731370104615\\
12.5510204081633	-25	0.104438102147095	0.104438102147095\\
12.5510204081633	-26	0.0975003360442564	0.0975003360442564\\
12.5510204081633	-27	0.0957207905683757	0.0957207905683757\\
12.5510204081633	-28	0.108486574611092	0.108486574611092\\
12.5510204081633	-29	0.11359065724199	0.11359065724199\\
12.5510204081633	-30	0.109429928501214	0.109429928501214\\
12.5510204081633	-31	0.102655055462802	0.102655055462802\\
12.5510204081633	-32	0.0983517474273644	0.0983517474273644\\
12.5510204081633	-33	0.0999099084485946	0.0999099084485946\\
12.5510204081633	-34	0.0952899836813307	0.0952899836813307\\
12.5510204081633	-35	0.10080083830043	0.10080083830043\\
12.5510204081633	-36	0.109460056653865	0.109460056653865\\
12.5510204081633	-37	0.107001148099591	0.107001148099591\\
12.5510204081633	-38	0.102897570585225	0.102897570585225\\
12.5510204081633	-39	0.0946843952631361	0.0946843952631361\\
12.5510204081633	-40	0.0831258261347996	0.0831258261347996\\
12.5510204081633	-41	0.0709489753693342	0.0709489753693342\\
12.5510204081633	-42	0.0563084009732926	0.0563084009732926\\
12.5510204081633	-43	0.0385547498422357	0.0385547498422357\\
12.5510204081633	-44	0.0256804295529475	0.0256804295529475\\
12.5510204081633	-45	0.0191789334122827	0.0191789334122827\\
12.5510204081633	-46	0.0115272769872205	0.0115272769872205\\
12.5510204081633	-47	0.0149254668622743	0.0149254668622743\\
12.5510204081633	-48	0.022026339110731	0.022026339110731\\
12.5510204081633	-49	0.0303919987400304	0.0303919987400304\\
12.5510204081633	-50	0.0212531939339909	0.0212531939339909\\
12.5510204081633	-51	0.0402846339282351	0.0402846339282351\\
12.5510204081633	-52	0.103257167062581	0.103257167062581\\
12.5510204081633	-53	0.132111843531349	0.132111843531349\\
12.5510204081633	-54	0.131924502134785	0.131924502134785\\
12.5510204081633	-55	0.13484109958993	0.13484109958993\\
12.5510204081633	-56	0.12753890077075	0.12753890077075\\
12.5510204081633	-57	0.124365782015178	0.124365782015178\\
12.5510204081633	-58	0.143401125172511	0.143401125172511\\
12.5510204081633	-59	0.148117770315728	0.148117770315728\\
12.5510204081633	-60	0.159985693846432	0.159985693846432\\
12.5510204081633	-61	0.126990380570312	0.126990380570312\\
12.5510204081633	-62	0.129257226463315	0.129257226463315\\
12.5510204081633	-63	0.139826318083637	0.139826318083637\\
12.5510204081633	-64	0.141329640643932	0.141329640643932\\
12.5510204081633	-65	0.143088197293901	0.143088197293901\\
12.5510204081633	-66	0.136965936732223	0.136965936732223\\
12.5510204081633	-67	0.127569768007323	0.127569768007323\\
12.5510204081633	-68	0.123385583268972	0.123385583268972\\
12.5510204081633	-69	0.119995984552607	0.119995984552607\\
12.5510204081633	-70	0.115985227068279	0.115985227068279\\
12.5510204081633	-71	0.112842189270034	0.112842189270034\\
12.5510204081633	-72	0.10873431509036	0.10873431509036\\
12.5510204081633	-73	0.103501877411573	0.103501877411573\\
12.5510204081633	-74	0.0987679413008514	0.0987679413008514\\
12.5510204081633	-75	0.105650634860209	0.105650634860209\\
12.5510204081633	-76	0.103910350669976	0.103910350669976\\
12.5510204081633	-77	0.0995433475983735	0.0995433475983735\\
12.5510204081633	-78	0.0937777072114686	0.0937777072114686\\
12.5510204081633	-79	0.0855904892548573	0.0855904892548573\\
13.1632653061224	0	0	0\\
13.1632653061224	-1	0.0315047400855695	0.0315047400855695\\
13.1632653061224	-2	0.0412514115153957	0.0412514115153957\\
13.1632653061224	-3	0.0368467411799687	0.0368467411799687\\
13.1632653061224	-4	0.0283822675913042	0.0283822675913042\\
13.1632653061224	-5	0.0423891366361052	0.0423891366361052\\
13.1632653061224	-6	0.0470358696634191	0.0470358696634191\\
13.1632653061224	-7	0.0425984362492718	0.0425984362492718\\
13.1632653061224	-8	0.0380137707774877	0.0380137707774877\\
13.1632653061224	-9	0.0309002764338975	0.0309002764338975\\
13.1632653061224	-10	0.0209246012265456	0.0209246012265456\\
13.1632653061224	-11	0.0126483646568711	0.0126483646568711\\
13.1632653061224	-12	0.00749309098167581	0.00749309098167581\\
13.1632653061224	-13	0.00740278665042944	0.00740278665042944\\
13.1632653061224	-14	0.00769926985426972	0.00769926985426972\\
13.1632653061224	-15	0.00602149509097236	0.00602149509097236\\
13.1632653061224	-16	0.00292781276806553	0.00292781276806553\\
13.1632653061224	-17	0.00444913741384491	0.00444913741384491\\
13.1632653061224	-18	0.011239415551496	0.011239415551496\\
13.1632653061224	-19	0.0193817108343093	0.0193817108343093\\
13.1632653061224	-20	0.0258480650949119	0.0258480650949119\\
13.1632653061224	-21	0.0198437084512913	0.0198437084512913\\
13.1632653061224	-22	0.0147451243589994	0.0147451243589994\\
13.1632653061224	-23	0.018273142248544	0.018273142248544\\
13.1632653061224	-24	0.0799294952636788	0.0799294952636788\\
13.1632653061224	-25	0.0903240443459566	0.0903240443459566\\
13.1632653061224	-26	0.0843427291519191	0.0843427291519191\\
13.1632653061224	-27	0.0827228895339501	0.0827228895339501\\
13.1632653061224	-28	0.0937042833907475	0.0937042833907475\\
13.1632653061224	-29	0.0982063779746416	0.0982063779746416\\
13.1632653061224	-30	0.0945817525695475	0.0945817525695475\\
13.1632653061224	-31	0.0886633534089723	0.0886633534089723\\
13.1632653061224	-32	0.0848211435406719	0.0848211435406719\\
13.1632653061224	-33	0.0861998242200423	0.0861998242200423\\
13.1632653061224	-34	0.0822822712802975	0.0822822712802975\\
13.1632653061224	-35	0.0869156214775346	0.0869156214775346\\
13.1632653061224	-36	0.094535433725151	0.094535433725151\\
13.1632653061224	-37	0.0924309203960454	0.0924309203960454\\
13.1632653061224	-38	0.0888329339787955	0.0888329339787955\\
13.1632653061224	-39	0.0816838365334243	0.0816838365334243\\
13.1632653061224	-40	0.0716645284771939	0.0716645284771939\\
13.1632653061224	-41	0.0611199713473406	0.0611199713473406\\
13.1632653061224	-42	0.0484808082441752	0.0484808082441752\\
13.1632653061224	-43	0.0331867806502577	0.0331867806502577\\
13.1632653061224	-44	0.022096709376182	0.022096709376182\\
13.1632653061224	-45	0.0164951906245627	0.0164951906245627\\
13.1632653061224	-46	0.00991245289467069	0.00991245289467069\\
13.1632653061224	-47	0.0128283729163912	0.0128283729163912\\
13.1632653061224	-48	0.0189320029040173	0.0189320029040173\\
13.1632653061224	-49	0.0261348391440759	0.0261348391440759\\
13.1632653061224	-50	0.0182774302010915	0.0182774302010915\\
13.1632653061224	-51	0.0346548328766071	0.0346548328766071\\
13.1632653061224	-52	0.0900144221578477	0.0900144221578477\\
13.1632653061224	-53	0.116552704769159	0.116552704769159\\
13.1632653061224	-54	0.116251090505803	0.116251090505803\\
13.1632653061224	-55	0.119460350233305	0.119460350233305\\
13.1632653061224	-56	0.111668872839811	0.111668872839811\\
13.1632653061224	-57	0.108557623282519	0.108557623282519\\
13.1632653061224	-58	0.127372468364364	0.127372468364364\\
13.1632653061224	-59	0.132083006128846	0.132083006128846\\
13.1632653061224	-60	0.143487356356666	0.143487356356666\\
13.1632653061224	-61	0.110945542871485	0.110945542871485\\
13.1632653061224	-62	0.112880095766293	0.112880095766293\\
13.1632653061224	-63	0.123093158334402	0.123093158334402\\
13.1632653061224	-64	0.124418361127753	0.124418361127753\\
13.1632653061224	-65	0.126113536292849	0.126113536292849\\
13.1632653061224	-66	0.120326006258276	0.120326006258276\\
13.1632653061224	-67	0.111311288154585	0.111311288154585\\
13.1632653061224	-68	0.107635994917091	0.107635994917091\\
13.1632653061224	-69	0.104219071051915	0.104219071051915\\
13.1632653061224	-70	0.100670201409134	0.100670201409134\\
13.1632653061224	-71	0.0978271793369996	0.0978271793369996\\
13.1632653061224	-72	0.094266287634529	0.094266287634529\\
13.1632653061224	-73	0.089602446639493	0.089602446639493\\
13.1632653061224	-74	0.0852715638349033	0.0852715638349033\\
13.1632653061224	-75	0.0912391258739667	0.0912391258739667\\
13.1632653061224	-76	0.0897452114269056	0.0897452114269056\\
13.1632653061224	-77	0.0859271798544259	0.0859271798544259\\
13.1632653061224	-78	0.08089192688536	0.08089192688536\\
13.1632653061224	-79	0.0737606697825317	0.0737606697825317\\
13.7755102040816	0	0	0\\
13.7755102040816	-1	0.0267839361801126	0.0267839361801126\\
13.7755102040816	-2	0.0350783012836012	0.0350783012836012\\
13.7755102040816	-3	0.0313352317867266	0.0313352317867266\\
13.7755102040816	-4	0.0241350396587919	0.0241350396587919\\
13.7755102040816	-5	0.0360425468609039	0.0360425468609039\\
13.7755102040816	-6	0.0400201413262396	0.0400201413262396\\
13.7755102040816	-7	0.036242598074621	0.036242598074621\\
13.7755102040816	-8	0.0323340409529357	0.0323340409529357\\
13.7755102040816	-9	0.0262787647960193	0.0262787647960193\\
13.7755102040816	-10	0.0177942234762889	0.0177942234762889\\
13.7755102040816	-11	0.0107555127849388	0.0107555127849388\\
13.7755102040816	-12	0.00637074427329451	0.00637074427329451\\
13.7755102040816	-13	0.00629197089249407	0.00629197089249407\\
13.7755102040816	-14	0.00654303219362285	0.00654303219362285\\
13.7755102040816	-15	0.00511704437118131	0.00511704437118131\\
13.7755102040816	-16	0.00248808042685569	0.00248808042685569\\
13.7755102040816	-17	0.0037805367358582	0.0037805367358582\\
13.7755102040816	-18	0.00955101427627894	0.00955101427627894\\
13.7755102040816	-19	0.0164724183470054	0.0164724183470054\\
13.7755102040816	-20	0.0219709732733589	0.0219709732733589\\
13.7755102040816	-21	0.016867083173109	0.016867083173109\\
13.7755102040816	-22	0.0125329696153012	0.0125329696153012\\
13.7755102040816	-23	0.0155296892736664	0.0155296892736664\\
13.7755102040816	-24	0.0681841621388185	0.0681841621388185\\
13.7755102040816	-25	0.0772672829201751	0.0772672829201751\\
13.7755102040816	-26	0.0721671317899685	0.0721671317899685\\
13.7755102040816	-27	0.0707111813627143	0.0707111813627143\\
13.7755102040816	-28	0.0800534044375098	0.0800534044375098\\
13.7755102040816	-29	0.0839813018147995	0.0839813018147995\\
13.7755102040816	-30	0.0808578755845996	0.0808578755845996\\
13.7755102040816	-31	0.0757436523492729	0.0757436523492729\\
13.7755102040816	-32	0.0723521237977385	0.0723521237977385\\
13.7755102040816	-33	0.073558373925063	0.073558373925063\\
13.7755102040816	-34	0.0702749188707354	0.0702749188707354\\
13.7755102040816	-35	0.0741230745537403	0.0741230745537403\\
13.7755102040816	-36	0.0807551394383273	0.0807551394383273\\
13.7755102040816	-37	0.0789740520938932	0.0789740520938932\\
13.7755102040816	-38	0.075853576467599	0.075853576467599\\
13.7755102040816	-39	0.0696981540861682	0.0696981540861682\\
13.7755102040816	-40	0.0611074584256472	0.0611074584256472\\
13.7755102040816	-41	0.0520756754563082	0.0520756754563082\\
13.7755102040816	-42	0.0412834481878485	0.0412834481878485\\
13.7755102040816	-43	0.0282526576909883	0.0282526576909883\\
13.7755102040816	-44	0.0188042546788521	0.0188042546788521\\
13.7755102040816	-45	0.0140310032723954	0.0140310032723954\\
13.7755102040816	-46	0.00843008822625309	0.00843008822625309\\
13.7755102040816	-47	0.0109045186828367	0.0109045186828367\\
13.7755102040816	-48	0.0160931865187305	0.0160931865187305\\
13.7755102040816	-49	0.0222267574185557	0.0222267574185557\\
13.7755102040816	-50	0.0155454186852653	0.0155454186852653\\
13.7755102040816	-51	0.0294840672773749	0.0294840672773749\\
13.7755102040816	-52	0.0776230289916834	0.0776230289916834\\
13.7755102040816	-53	0.101726940352234	0.101726940352234\\
13.7755102040816	-54	0.101350624353626	0.101350624353626\\
13.7755102040816	-55	0.104701504654796	0.104701504654796\\
13.7755102040816	-56	0.0967303339153277	0.0967303339153277\\
13.7755102040816	-57	0.0937176463757047	0.0937176463757047\\
13.7755102040816	-58	0.111993077528704	0.111993077528704\\
13.7755102040816	-59	0.116582178778714	0.116582178778714\\
13.7755102040816	-60	0.127316954178113	0.127316954178113\\
13.7755102040816	-61	0.0958967484812854	0.0958967484812854\\
13.7755102040816	-62	0.0975061769510582	0.0975061769510582\\
13.7755102040816	-63	0.107211431740328	0.107211431740328\\
13.7755102040816	-64	0.108365251446586	0.108365251446586\\
13.7755102040816	-65	0.109973789260932	0.109973789260932\\
13.7755102040816	-66	0.10459726421788	0.10459726421788\\
13.7755102040816	-67	0.0960973587214017	0.0960973587214017\\
13.7755102040816	-68	0.0929028329972416	0.0929028329972416\\
13.7755102040816	-69	0.0895447294197777	0.0895447294197777\\
13.7755102040816	-70	0.0864368028635622	0.0864368028635622\\
13.7755102040816	-71	0.0838936104905043	0.0838936104905043\\
13.7755102040816	-72	0.0808391890231154	0.0808391890231154\\
13.7755102040816	-73	0.076727999547195	0.076727999547195\\
13.7755102040816	-74	0.0728168172324126	0.0728168172324126\\
13.7755102040816	-75	0.0779340768965566	0.0779340768965566\\
13.7755102040816	-76	0.0766656836177347	0.0766656836177347\\
13.7755102040816	-77	0.0733636788357473	0.0733636788357473\\
13.7755102040816	-78	0.0690139133919384	0.0690139133919384\\
13.7755102040816	-79	0.0628697882240621	0.0628697882240621\\
14.3877551020408	0	0	0\\
14.3877551020408	-1	0.0225273292634952	0.0225273292634952\\
14.3877551020408	-2	0.0295104951750944	0.0295104951750944\\
14.3877551020408	-3	0.0263636403392959	0.0263636403392959\\
14.3877551020408	-4	0.0203042586741608	0.0203042586741608\\
14.3877551020408	-5	0.0303189415429688	0.0303189415429688\\
14.3877551020408	-6	0.0336875725972839	0.0336875725972839\\
14.3877551020408	-7	0.0305060723992521	0.0305060723992521\\
14.3877551020408	-8	0.027209395598247	0.027209395598247\\
14.3877551020408	-9	0.022109879750364	0.022109879750364\\
14.3877551020408	-10	0.0149706086099853	0.0149706086099853\\
14.3877551020408	-11	0.00904828132547917	0.00904828132547917\\
14.3877551020408	-12	0.00535866559081884	0.00535866559081884\\
14.3877551020408	-13	0.00529070518463381	0.00529070518463381\\
14.3877551020408	-14	0.00550101789373354	0.00550101789373354\\
14.3877551020408	-15	0.00430197908523913	0.00430197908523913\\
14.3877551020408	-16	0.0020917986545094	0.0020917986545094\\
14.3877551020408	-17	0.00317808009769413	0.00317808009769413\\
14.3877551020408	-18	0.00802951616794134	0.00802951616794134\\
14.3877551020408	-19	0.0138502484407893	0.0138502484407893\\
14.3877551020408	-20	0.0184759283916779	0.0184759283916779\\
14.3877551020408	-21	0.0141838063753344	0.0141838063753344\\
14.3877551020408	-22	0.0105388938963624	0.0105388938963624\\
14.3877551020408	-23	0.0130571088647585	0.0130571088647585\\
14.3877551020408	-24	0.0575461679248506	0.0575461679248506\\
14.3877551020408	-25	0.0653973850231002	0.0653973850231002\\
14.3877551020408	-26	0.0610949755535603	0.0610949755535603\\
14.3877551020408	-27	0.0598026774186389	0.0598026774186389\\
14.3877551020408	-28	0.0676652615231147	0.0676652615231147\\
14.3877551020408	-29	0.0710554062497208	0.0710554062497208\\
14.3877551020408	-30	0.0683923886355877	0.0683923886355877\\
14.3877551020408	-31	0.0640200032135719	0.0640200032135719\\
14.3877551020408	-32	0.0610600852535979	0.0610600852535979\\
14.3877551020408	-33	0.0621038008531371	0.0621038008531371\\
14.3877551020408	-34	0.0593825968496849	0.0593825968496849\\
14.3877551020408	-35	0.0625410549408058	0.0625410549408058\\
14.3877551020408	-36	0.0682513756996748	0.0682513756996748\\
14.3877551020408	-37	0.0667603014851779	0.0667603014851779\\
14.3877551020408	-38	0.0640828225578245	0.0640828225578245\\
14.3877551020408	-39	0.0588391790911361	0.0588391790911361\\
14.3877551020408	-40	0.051551448137999	0.051551448137999\\
14.3877551020408	-41	0.043897415914366	0.043897415914366\\
14.3877551020408	-42	0.0347801052748789	0.0347801052748789\\
14.3877551020408	-43	0.0237958174999794	0.0237958174999794\\
14.3877551020408	-44	0.0158317628472815	0.0158317628472815\\
14.3877551020408	-45	0.0118075961770538	0.0118075961770538\\
14.3877551020408	-46	0.00709288883197754	0.00709288883197754\\
14.3877551020408	-47	0.0091701779866196	0.0091701779866196\\
14.3877551020408	-48	0.0135339231738726	0.0135339231738726\\
14.3877551020408	-49	0.0187012813814781	0.0187012813814781\\
14.3877551020408	-50	0.0130806430798737	0.0130806430798737\\
14.3877551020408	-51	0.0248171624268128	0.0248171624268128\\
14.3877551020408	-52	0.0662300448170214	0.0662300448170214\\
14.3877551020408	-53	0.0878523702603937	0.0878523702603937\\
14.3877551020408	-54	0.0874358372528057	0.0874358372528057\\
14.3877551020408	-55	0.0907969736747782	0.0907969736747782\\
14.3877551020408	-56	0.0829136354410756	0.0829136354410756\\
14.3877551020408	-57	0.0800323611355957	0.0800323611355957\\
14.3877551020408	-58	0.0974944669042858	0.0974944669042858\\
14.3877551020408	-59	0.101865966474861	0.101865966474861\\
14.3877551020408	-60	0.111774578284557	0.111774578284557\\
14.3877551020408	-61	0.082026372128772	0.082026372128772\\
14.3877551020408	-62	0.0833271092492619	0.0833271092492619\\
14.3877551020408	-63	0.0924034077885436	0.0924034077885436\\
14.3877551020408	-64	0.0933956789697237	0.0933956789697237\\
14.3877551020408	-65	0.0948991625085752	0.0948991625085752\\
14.3877551020408	-66	0.0899880042427657	0.0899880042427657\\
14.3877551020408	-67	0.082105528130351	0.082105528130351\\
14.3877551020408	-68	0.07935735578928	0.07935735578928\\
14.3877551020408	-69	0.0761310090228107	0.0761310090228107\\
14.3877551020408	-70	0.073436695775966	0.073436695775966\\
14.3877551020408	-71	0.0711867108664596	0.0711867108664596\\
14.3877551020408	-72	0.0685933159278948	0.0685933159278948\\
14.3877551020408	-73	0.0650088948892866	0.0650088948892866\\
14.3877551020408	-74	0.0615218605131226	0.0615218605131226\\
14.3877551020408	-75	0.0658628404191394	0.0658628404191394\\
14.3877551020408	-76	0.0647973200935252	0.0647973200935252\\
14.3877551020408	-77	0.0619718699517591	0.0619718699517591\\
14.3877551020408	-78	0.05825418190376	0.05825418190376\\
14.3877551020408	-79	0.0530167570136981	0.0530167570136981\\
15	0	0	0\\
15	-1	0.0187496868072976	0.0187496868072976\\
15	-2	0.0245676842360849	0.0245676842360849\\
15	-3	0.0219496626902364	0.0219496626902364\\
15	-4	0.0169034760196167	0.0169034760196167\\
15	-5	0.0252384151293181	0.0252384151293181\\
15	-6	0.0280616074723485	0.0280616074723485\\
15	-7	0.0254100069702538	0.0254100069702538\\
15	-8	0.0226583634989833	0.0226583634989833\\
15	-9	0.0184084823984384	0.0184084823984384\\
15	-10	0.0124637832590154	0.0124637832590154\\
15	-11	0.00753270407059043	0.00753270407059043\\
15	-12	0.00446038634316996	0.00446038634316996\\
15	-13	0.0044023916269158	0.0044023916269158\\
15	-14	0.00457672473458231	0.00457672473458231\\
15	-15	0.00357902730118384	0.00357902730118384\\
15	-16	0.00174029548696181	0.00174029548696181\\
15	-17	0.00264376906854716	0.00264376906854716\\
15	-18	0.00668000472715541	0.00668000472715541\\
15	-19	0.0115240659220308	0.0115240659220308\\
15	-20	0.0153748765699963	0.0153748765699963\\
15	-21	0.0118030422308754	0.0118030422308754\\
15	-22	0.00876969215350118	0.00876969215350118\\
15	-23	0.0108637342343714	0.0108637342343714\\
15	-24	0.0480628190168208	0.0480628190168208\\
15	-25	0.0547765309870341	0.0547765309870341\\
15	-26	0.0511849471136158	0.0511849471136158\\
15	-27	0.0500520826618723	0.0500520826618723\\
15	-28	0.0566001157593111	0.0566001157593111\\
15	-29	0.05949508349395	0.05949508349395\\
15	-30	0.0572482520658447	0.0572482520658447\\
15	-31	0.053549178247091	0.053549178247091\\
15	-32	0.050994864538345	0.050994864538345\\
15	-33	0.0518880560485498	0.0518880560485498\\
15	-34	0.0496573498612023	0.0496573498612023\\
15	-35	0.052220072188063	0.052220072188063\\
15	-36	0.0570845587861711	0.0570845587861711\\
15	-37	0.0558494218890575	0.0558494218890575\\
15	-38	0.0535762092478141	0.0535762092478141\\
15	-39	0.0491558513285461	0.0491558513285461\\
15	-40	0.043037695863935	0.043037695863935\\
15	-41	0.036618626713082	0.036618626713082\\
15	-42	0.0289963169597585	0.0289963169597585\\
15	-43	0.019833435104883	0.019833435104883\\
15	-44	0.0131903666448885	0.0131903666448885\\
15	-45	0.00983301209554743	0.00983301209554743\\
15	-46	0.00590562188478467	0.00590562188478467\\
15	-47	0.00763129094459429	0.00763129094459429\\
15	-48	0.0112630001402602	0.0112630001402602\\
15	-49	0.0155710116512439	0.0155710116512439\\
15	-50	0.0108919638787968	0.0108919638787968\\
15	-51	0.0206713195524535	0.0206713195524535\\
15	-52	0.0559221503818888	0.0559221503818888\\
15	-53	0.0750816479618943	0.0750816479618943\\
15	-54	0.0746531775211179	0.0746531775211179\\
15	-55	0.077917009390455	0.077917009390455\\
15	-56	0.0703387881521791	0.0703387881521791\\
15	-57	0.0676169937661786	0.0676169937661786\\
15	-58	0.0840443400850552	0.0840443400850552\\
15	-59	0.088123802662828	0.088123802662828\\
15	-60	0.097101651033813	0.097101651033813\\
15	-61	0.0694445898157963	0.0694445898157963\\
15	-62	0.0704608291992578	0.0704608291992578\\
15	-63	0.0788200913686603	0.0788200913686603\\
15	-64	0.0796630001879843	0.0796630001879843\\
15	-65	0.0810481881628718	0.0810481881628718\\
15	-66	0.0766344290171879	0.0766344290171879\\
15	-67	0.069439566306202	0.069439566306202\\
15	-68	0.0670992481771931	0.0670992481771931\\
15	-69	0.0640623625098395	0.0640623625098395\\
15	-70	0.0617498412009721	0.0617498412009721\\
15	-71	0.0597809481644229	0.0597809481644229\\
15	-72	0.057600788217884	0.057600788217884\\
15	-73	0.0545094776356784	0.0545094776356784\\
15	-74	0.0514398160136578	0.0514398160136578\\
15	-75	0.0550834255168498	0.0550834255168498\\
15	-76	0.0541975519134667	0.0541975519134667\\
15	-77	0.0518051127984626	0.0518051127984626\\
15	-78	0.048660873172981	0.048660873172981\\
15	-79	0.0442429529766957	0.0442429529766957\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/3dBL2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.922\columnwidth,
height=7cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.8,
zmax=0.8,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.8, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-30	0	-0.286280227354336	-0.286280227354336\\
-30	0.2	-0.286280227354336	-0.286280227354336\\
-30	0.4	-0.286280227354336	-0.286280227354336\\
-30	0.6	-0.286280227354336	-0.286280227354336\\
-30	0.8	-0.286280227354336	-0.286280227354336\\
-30	1	-0.286280227354336	-0.286280227354336\\
-30	1.2	-0.286280227354336	-0.286280227354336\\
-30	1.4	-0.286280227354336	-0.286280227354336\\
-30	1.6	-0.286280227354336	-0.286280227354336\\
-30	1.8	-0.286280227354336	-0.286280227354336\\
-30	2	-0.286280227354336	-0.286280227354336\\
-30	2.2	-0.286280227354336	-0.286280227354336\\
-30	2.4	-0.286280227354336	-0.286280227354336\\
-30	2.6	-0.286280227354336	-0.286280227354336\\
-30	2.8	-0.286280227354336	-0.286280227354336\\
-30	3	-0.286280227354336	-0.286280227354336\\
-30	3.2	-0.286280227354336	-0.286280227354336\\
-30	3.4	-0.286280227354336	-0.286280227354336\\
-30	3.6	-0.286280227354336	-0.286280227354336\\
-30	3.8	-0.286280227354336	-0.286280227354336\\
-30	4	-0.286280227354336	-0.286280227354336\\
-30	4.2	-0.286280227354336	-0.286280227354336\\
-30	4.4	-0.286280227354336	-0.286280227354336\\
-30	4.6	-0.286280227354336	-0.286280227354336\\
-30	4.8	-0.286280227354336	-0.286280227354336\\
-30	5	-0.286280227354336	-0.286280227354336\\
-30	5.2	-0.286280227354336	-0.286280227354336\\
-30	5.4	-0.286280227354336	-0.286280227354336\\
-30	5.6	-0.286280227354336	-0.286280227354336\\
-30	5.8	-0.286280227354336	-0.286280227354336\\
-30	6	-0.286280227354336	-0.286280227354336\\
-30	6.2	-0.286280227354336	-0.286280227354336\\
-30	6.4	-0.286280227354336	-0.286280227354336\\
-30	6.6	-0.286280227354336	-0.286280227354336\\
-30	6.8	-0.286280227354336	-0.286280227354336\\
-30	7	-0.286280227354336	-0.286280227354336\\
-30	7.2	-0.286280227354336	-0.286280227354336\\
-30	7.4	-0.286280227354336	-0.286280227354336\\
-30	7.6	-0.286280227354336	-0.286280227354336\\
-30	7.8	-0.286280227354336	-0.286280227354336\\
-30	8	-0.286280227354336	-0.286280227354336\\
-30	8.2	-0.286280227354336	-0.286280227354336\\
-30	8.4	-0.286280227354336	-0.286280227354336\\
-30	8.6	-0.286280227354336	-0.286280227354336\\
-30	8.8	-0.286280227354336	-0.286280227354336\\
-30	9	-0.286280227354336	-0.286280227354336\\
-30	9.2	-0.286280227354336	-0.286280227354336\\
-30	9.4	-0.286280227354336	-0.286280227354336\\
-30	9.6	-0.286280227354336	-0.286280227354336\\
-30	9.8	-0.286280227354336	-0.286280227354336\\
-30	10	-0.286280227354336	-0.286280227354336\\
-30	10.2	-0.286280227354336	-0.286280227354336\\
-30	10.4	-0.286280227354336	-0.286280227354336\\
-30	10.6	-0.286280227354336	-0.286280227354336\\
-30	10.8	-0.286280227354336	-0.286280227354336\\
-30	11	-0.286280227354336	-0.286280227354336\\
-30	11.2	-0.286280227354336	-0.286280227354336\\
-30	11.4	-0.286280227354336	-0.286280227354336\\
-30	11.6	-0.286280227354336	-0.286280227354336\\
-30	11.8	-0.286280227354336	-0.286280227354336\\
-30	12	-0.286280227354336	-0.286280227354336\\
-30	12.2	-0.286280227354336	-0.286280227354336\\
-30	12.4	-0.286280227354336	-0.286280227354336\\
-30	12.6	-0.286280227354336	-0.286280227354336\\
-30	12.8	-0.286280227354336	-0.286280227354336\\
-30	13	-0.286280227354336	-0.286280227354336\\
-30	13.2	-0.286280227354336	-0.286280227354336\\
-30	13.4	-0.286280227354336	-0.286280227354336\\
-30	13.6	-0.286280227354336	-0.286280227354336\\
-30	13.8	-0.286280227354336	-0.286280227354336\\
-30	14	-0.286280227354336	-0.286280227354336\\
-30	14.2	-0.286280227354336	-0.286280227354336\\
-30	14.4	-0.286280227354336	-0.286280227354336\\
-30	14.6	-0.286280227354336	-0.286280227354336\\
-30	14.8	-0.286280227354336	-0.286280227354336\\
-30	15	-0.286280227354336	-0.286280227354336\\
-30	15.2	-0.286280227354336	-0.286280227354336\\
-30	15.4	-0.286280227354336	-0.286280227354336\\
-30	15.6	-0.286280227354336	-0.286280227354336\\
-30	15.8	-0.286280227354336	-0.286280227354336\\
-30	16	-0.286280227354336	-0.286280227354336\\
-30	16.2	-0.286280227354336	-0.286280227354336\\
-30	16.4	-0.286280227354336	-0.286280227354336\\
-30	16.6	-0.286280227354336	-0.286280227354336\\
-30	16.8	-0.286280227354336	-0.286280227354336\\
-30	17	-0.286280227354336	-0.286280227354336\\
-30	17.2	-0.286280227354336	-0.286280227354336\\
-30	17.4	-0.286280227354336	-0.286280227354336\\
-30	17.6	-0.286280227354336	-0.286280227354336\\
-30	17.8	-0.286280227354336	-0.286280227354336\\
-30	18	-0.286280227354336	-0.286280227354336\\
-30	18.2	-0.286280227354336	-0.286280227354336\\
-30	18.4	-0.286280227354336	-0.286280227354336\\
-30	18.6	-0.286280227354336	-0.286280227354336\\
-30	18.8	-0.286280227354336	-0.286280227354336\\
-30	19	-0.286280227354336	-0.286280227354336\\
-30	19.2	-0.286280227354336	-0.286280227354336\\
-30	19.4	-0.286280227354336	-0.286280227354336\\
-30	19.6	-0.286280227354336	-0.286280227354336\\
-30	19.8	-0.286280227354336	-0.286280227354336\\
-30	20	-0.286280227354336	-0.286280227354336\\
-30	20.2	-0.286280227354336	-0.286280227354336\\
-30	20.4	-0.286280227354336	-0.286280227354336\\
-30	20.6	-0.286280227354336	-0.286280227354336\\
-30	20.8	-0.286280227354336	-0.286280227354336\\
-30	21	-0.286280227354336	-0.286280227354336\\
-30	21.2	-0.286280227354336	-0.286280227354336\\
-30	21.4	-0.286280227354336	-0.286280227354336\\
-30	21.6	-0.286280227354336	-0.286280227354336\\
-30	21.8	-0.286280227354336	-0.286280227354336\\
-30	22	-0.286280227354336	-0.286280227354336\\
-30	22.2	-0.286280227354336	-0.286280227354336\\
-30	22.4	-0.286280227354336	-0.286280227354336\\
-30	22.6	-0.286280227354336	-0.286280227354336\\
-30	22.8	-0.286280227354336	-0.286280227354336\\
-30	23	-0.286280227354336	-0.286280227354336\\
-30	23.2	-0.286280227354336	-0.286280227354336\\
-30	23.4	-0.286280227354336	-0.286280227354336\\
-30	23.6	-0.286280227354336	-0.286280227354336\\
-30	23.8	-0.286280227354336	-0.286280227354336\\
-30	24	-0.286280227354336	-0.286280227354336\\
-30	24.2	-0.286280227354336	-0.286280227354336\\
-30	24.4	-0.286280227354336	-0.286280227354336\\
-30	24.6	-0.286280227354336	-0.286280227354336\\
-30	24.8	-0.286280227354336	-0.286280227354336\\
-30	25	-0.286280227354336	-0.286280227354336\\
-30	25.2	-0.286280227354336	-0.286280227354336\\
-30	25.4	-0.286280227354336	-0.286280227354336\\
-30	25.6	-0.286280227354336	-0.286280227354336\\
-30	25.8	-0.286280227354336	-0.286280227354336\\
-30	26	-0.286280227354336	-0.286280227354336\\
-30	26.2	-0.286280227354336	-0.286280227354336\\
-30	26.4	-0.286280227354336	-0.286280227354336\\
-30	26.6	-0.286280227354336	-0.286280227354336\\
-30	26.8	-0.286280227354336	-0.286280227354336\\
-30	27	-0.286280227354336	-0.286280227354336\\
-30	27.2	-0.286280227354336	-0.286280227354336\\
-30	27.4	-0.286280227354336	-0.286280227354336\\
-30	27.6	-0.286280227354336	-0.286280227354336\\
-30	27.8	-0.286280227354336	-0.286280227354336\\
-30	28	-0.286280227354336	-0.286280227354336\\
-30	28.2	-0.286280227354336	-0.286280227354336\\
-30	28.4	-0.286280227354336	-0.286280227354336\\
-30	28.6	-0.286280227354336	-0.286280227354336\\
-30	28.8	-0.286280227354336	-0.286280227354336\\
-30	29	-0.286280227354336	-0.286280227354336\\
-30	29.2	-0.286280227354336	-0.286280227354336\\
-30	29.4	-0.286280227354336	-0.286280227354336\\
-30	29.6	-0.286280227354336	-0.286280227354336\\
-30	29.8	-0.286280227354336	-0.286280227354336\\
-30	30	-0.286280227354336	-0.286280227354336\\
-30	30.2	-0.286280227354336	-0.286280227354336\\
-30	30.4	-0.286280227354336	-0.286280227354336\\
-30	30.6	-0.286280227354336	-0.286280227354336\\
-30	30.8	-0.286280227354336	-0.286280227354336\\
-30	31	-0.286280227354336	-0.286280227354336\\
-30	31.2	-0.286280227354336	-0.286280227354336\\
-30	31.4	-0.286280227354336	-0.286280227354336\\
-30	31.6	-0.286280227354336	-0.286280227354336\\
-30	31.8	-0.286280227354336	-0.286280227354336\\
-30	32	-0.286280227354336	-0.286280227354336\\
-30	32.2	-0.286280227354336	-0.286280227354336\\
-30	32.4	-0.286280227354336	-0.286280227354336\\
-30	32.6	-0.286280227354336	-0.286280227354336\\
-30	32.8	-0.286280227354336	-0.286280227354336\\
-30	33	-0.286280227354336	-0.286280227354336\\
-30	33.2	-0.286280227354336	-0.286280227354336\\
-30	33.4	-0.286280227354336	-0.286280227354336\\
-30	33.6	-0.286280227354336	-0.286280227354336\\
-30	33.8	-0.286280227354336	-0.286280227354336\\
-30	34	-0.286280227354336	-0.286280227354336\\
-30	34.2	-0.286280227354336	-0.286280227354336\\
-30	34.4	-0.286280227354336	-0.286280227354336\\
-30	34.6	-0.286280227354336	-0.286280227354336\\
-30	34.8	-0.286280227354336	-0.286280227354336\\
-30	35	-0.286280227354336	-0.286280227354336\\
-30	35.2	-0.286280227354336	-0.286280227354336\\
-30	35.4	-0.286280227354336	-0.286280227354336\\
-30	35.6	-0.286280227354336	-0.286280227354336\\
-30	35.8	-0.286280227354336	-0.286280227354336\\
-28.7878787878788	0	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.2	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.4	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.6	-0.286046915762716	-0.286046915762716\\
-28.7878787878788	0.8	-0.286048020704566	-0.286048020704566\\
-28.7878787878788	1	-0.286054457026175	-0.286054457026175\\
-28.7878787878788	1.2	-0.286133906506453	-0.286133906506453\\
-28.7878787878788	1.4	-0.286239199886732	-0.286239199886732\\
-28.7878787878788	1.6	-0.286321647463561	-0.286321647463561\\
-28.7878787878788	1.8	-0.286323638295759	-0.286323638295759\\
-28.7878787878788	2	-0.28640868448452	-0.28640868448452\\
-28.7878787878788	2.2	-0.286407685413897	-0.286407685413897\\
-28.7878787878788	2.4	-0.286413308486333	-0.286413308486333\\
-28.7878787878788	2.6	-0.286397136877411	-0.286397136877411\\
-28.7878787878788	2.8	-0.286391698163268	-0.286391698163268\\
-28.7878787878788	3	-0.286389539566311	-0.286389539566311\\
-28.7878787878788	3.2	-0.286390702537522	-0.286390702537522\\
-28.7878787878788	3.4	-0.286395323079311	-0.286395323079311\\
-28.7878787878788	3.6	-0.286400565611419	-0.286400565611419\\
-28.7878787878788	3.8	-0.286398257970743	-0.286398257970743\\
-28.7878787878788	4	-0.286418291546541	-0.286418291546541\\
-28.7878787878788	4.2	-0.286415664738217	-0.286415664738217\\
-28.7878787878788	4.4	-0.286425790481545	-0.286425790481545\\
-28.7878787878788	4.6	-0.286425356738619	-0.286425356738619\\
-28.7878787878788	4.8	-0.286430454836278	-0.286430454836278\\
-28.7878787878788	5	-0.286397025205519	-0.286397025205519\\
-28.7878787878788	5.2	-0.286404697426528	-0.286404697426528\\
-28.7878787878788	5.4	-0.286386187979548	-0.286386187979548\\
-28.7878787878788	5.6	-0.286377453214432	-0.286377453214432\\
-28.7878787878788	5.8	-0.286386413998243	-0.286386413998243\\
-28.7878787878788	6	-0.28634970330003	-0.28634970330003\\
-28.7878787878788	6.2	-0.286363544573606	-0.286363544573606\\
-28.7878787878788	6.4	-0.286380164452739	-0.286380164452739\\
-28.7878787878788	6.6	-0.286397875450023	-0.286397875450023\\
-28.7878787878788	6.8	-0.286378038606954	-0.286378038606954\\
-28.7878787878788	7	-0.286381305283598	-0.286381305283598\\
-28.7878787878788	7.2	-0.286374592846976	-0.286374592846976\\
-28.7878787878788	7.4	-0.286351566232534	-0.286351566232534\\
-28.7878787878788	7.6	-0.286353274433544	-0.286353274433544\\
-28.7878787878788	7.8	-0.286379510477304	-0.286379510477304\\
-28.7878787878788	8	-0.286371623732823	-0.286371623732823\\
-28.7878787878788	8.2	-0.286375664450998	-0.286375664450998\\
-28.7878787878788	8.4	-0.286387618798704	-0.286387618798704\\
-28.7878787878788	8.6	-0.286378286224146	-0.286378286224146\\
-28.7878787878788	8.8	-0.286371961131438	-0.286371961131438\\
-28.7878787878788	9	-0.286384009375452	-0.286384009375452\\
-28.7878787878788	9.2	-0.28638224195489	-0.28638224195489\\
-28.7878787878788	9.4	-0.286362000412002	-0.286362000412002\\
-28.7878787878788	9.6	-0.286357949604865	-0.286357949604865\\
-28.7878787878788	9.8	-0.286373138313829	-0.286373138313829\\
-28.7878787878788	10	-0.286343906490114	-0.286343906490114\\
-28.7878787878788	10.2	-0.286415280735181	-0.286415280735181\\
-28.7878787878788	10.4	-0.28638102477903	-0.28638102477903\\
-28.7878787878788	10.6	-0.286386742984607	-0.286386742984607\\
-28.7878787878788	10.8	-0.286378518896596	-0.286378518896596\\
-28.7878787878788	11	-0.286396863746609	-0.286396863746609\\
-28.7878787878788	11.2	-0.286380532617234	-0.286380532617234\\
-28.7878787878788	11.4	-0.28638615838407	-0.28638615838407\\
-28.7878787878788	11.6	-0.286386743274028	-0.286386743274028\\
-28.7878787878788	11.8	-0.28637299128566	-0.28637299128566\\
-28.7878787878788	12	-0.286078295002229	-0.286078295002229\\
-28.7878787878788	12.2	-0.286158045045581	-0.286158045045581\\
-28.7878787878788	12.4	-0.286252132356044	-0.286252132356044\\
-28.7878787878788	12.6	-0.286192258801814	-0.286192258801814\\
-28.7878787878788	12.8	-0.286175103118987	-0.286175103118987\\
-28.7878787878788	13	-0.286142564909293	-0.286142564909293\\
-28.7878787878788	13.2	-0.286120890127322	-0.286120890127322\\
-28.7878787878788	13.4	-0.286088483838919	-0.286088483838919\\
-28.7878787878788	13.6	-0.286045365057819	-0.286045365057819\\
-28.7878787878788	13.8	-0.286030647312077	-0.286030647312077\\
-28.7878787878788	14	-0.28602772573918	-0.28602772573918\\
-28.7878787878788	14.2	-0.286036782919714	-0.286036782919714\\
-28.7878787878788	14.4	-0.286034607332678	-0.286034607332678\\
-28.7878787878788	14.6	-0.286043723758347	-0.286043723758347\\
-28.7878787878788	14.8	-0.286036069507128	-0.286036069507128\\
-28.7878787878788	15	-0.286056313200917	-0.286056313200917\\
-28.7878787878788	15.2	-0.286027197473235	-0.286027197473235\\
-28.7878787878788	15.4	-0.286019447965652	-0.286019447965652\\
-28.7878787878788	15.6	-0.286006131495713	-0.286006131495713\\
-28.7878787878788	15.8	-0.286008124558134	-0.286008124558134\\
-28.7878787878788	16	-0.286019885642979	-0.286019885642979\\
-28.7878787878788	16.2	-0.286033619915504	-0.286033619915504\\
-28.7878787878788	16.4	-0.28603279954787	-0.28603279954787\\
-28.7878787878788	16.6	-0.286047935376138	-0.286047935376138\\
-28.7878787878788	16.8	-0.286042718776055	-0.286042718776055\\
-28.7878787878788	17	-0.286051824956275	-0.286051824956275\\
-28.7878787878788	17.2	-0.286054307824831	-0.286054307824831\\
-28.7878787878788	17.4	-0.286050318678147	-0.286050318678147\\
-28.7878787878788	17.6	-0.286050865289371	-0.286050865289371\\
-28.7878787878788	17.8	-0.286058064746018	-0.286058064746018\\
-28.7878787878788	18	-0.286043821160475	-0.286043821160475\\
-28.7878787878788	18.2	-0.286051250971007	-0.286051250971007\\
-28.7878787878788	18.4	-0.286038766200864	-0.286038766200864\\
-28.7878787878788	18.6	-0.286040705930833	-0.286040705930833\\
-28.7878787878788	18.8	-0.28606441630169	-0.28606441630169\\
-28.7878787878788	19	-0.286061736532336	-0.286061736532336\\
-28.7878787878788	19.2	-0.286058984881634	-0.286058984881634\\
-28.7878787878788	19.4	-0.286054407439592	-0.286054407439592\\
-28.7878787878788	19.6	-0.286071157012321	-0.286071157012321\\
-28.7878787878788	19.8	-0.286063919101347	-0.286063919101347\\
-28.7878787878788	20	-0.286059103516622	-0.286059103516622\\
-28.7878787878788	20.2	-0.286030529980992	-0.286030529980992\\
-28.7878787878788	20.4	-0.286041453841974	-0.286041453841974\\
-28.7878787878788	20.6	-0.286048118145215	-0.286048118145215\\
-28.7878787878788	20.8	-0.286045004816166	-0.286045004816166\\
-28.7878787878788	21	-0.286057951332475	-0.286057951332475\\
-28.7878787878788	21.2	-0.286061442270912	-0.286061442270912\\
-28.7878787878788	21.4	-0.286063913068018	-0.286063913068018\\
-28.7878787878788	21.6	-0.286065434051675	-0.286065434051675\\
-28.7878787878788	21.8	-0.28605895883625	-0.28605895883625\\
-28.7878787878788	22	-0.286045281033792	-0.286045281033792\\
-28.7878787878788	22.2	-0.286047264463516	-0.286047264463516\\
-28.7878787878788	22.4	-0.28603977700774	-0.28603977700774\\
-28.7878787878788	22.6	-0.286042463897646	-0.286042463897646\\
-28.7878787878788	22.8	-0.286040613157315	-0.286040613157315\\
-28.7878787878788	23	-0.286042763256281	-0.286042763256281\\
-28.7878787878788	23.2	-0.286042971313373	-0.286042971313373\\
-28.7878787878788	23.4	-0.286047578788686	-0.286047578788686\\
-28.7878787878788	23.6	-0.28604897909194	-0.28604897909194\\
-28.7878787878788	23.8	-0.28604227454064	-0.28604227454064\\
-28.7878787878788	24	-0.28604750317977	-0.28604750317977\\
-28.7878787878788	24.2	-0.286049285561372	-0.286049285561372\\
-28.7878787878788	24.4	-0.286041426904285	-0.286041426904285\\
-28.7878787878788	24.6	-0.286047290179484	-0.286047290179484\\
-28.7878787878788	24.8	-0.286032364159762	-0.286032364159762\\
-28.7878787878788	25	-0.286085567016915	-0.286085567016915\\
-28.7878787878788	25.2	-0.286207121270475	-0.286207121270475\\
-28.7878787878788	25.4	-0.286266979645492	-0.286266979645492\\
-28.7878787878788	25.6	-0.286249199612973	-0.286249199612973\\
-28.7878787878788	25.8	-0.286240013634143	-0.286240013634143\\
-28.7878787878788	26	-0.286177056374461	-0.286177056374461\\
-28.7878787878788	26.2	-0.286208493066384	-0.286208493066384\\
-28.7878787878788	26.4	-0.286293921342851	-0.286293921342851\\
-28.7878787878788	26.6	-0.286360480358802	-0.286360480358802\\
-28.7878787878788	26.8	-0.286349891801401	-0.286349891801401\\
-28.7878787878788	27	-0.286343636202972	-0.286343636202972\\
-28.7878787878788	27.2	-0.28635576639747	-0.28635576639747\\
-28.7878787878788	27.4	-0.286350786807135	-0.286350786807135\\
-28.7878787878788	27.6	-0.286363526022933	-0.286363526022933\\
-28.7878787878788	27.8	-0.286346710635385	-0.286346710635385\\
-28.7878787878788	28	-0.286338398069612	-0.286338398069612\\
-28.7878787878788	28.2	-0.286349866644748	-0.286349866644748\\
-28.7878787878788	28.4	-0.286320437996852	-0.286320437996852\\
-28.7878787878788	28.6	-0.286372104641075	-0.286372104641075\\
-28.7878787878788	28.8	-0.286397814387087	-0.286397814387087\\
-28.7878787878788	29	-0.286382354018377	-0.286382354018377\\
-28.7878787878788	29.2	-0.286373703237985	-0.286373703237985\\
-28.7878787878788	29.4	-0.286386814476352	-0.286386814476352\\
-28.7878787878788	29.6	-0.286386567941064	-0.286386567941064\\
-28.7878787878788	29.8	-0.286385960375138	-0.286385960375138\\
-28.7878787878788	30	-0.286435100996673	-0.286435100996673\\
-28.7878787878788	30.2	-0.286433304252884	-0.286433304252884\\
-28.7878787878788	30.4	-0.286433379326031	-0.286433379326031\\
-28.7878787878788	30.6	-0.286388826567725	-0.286388826567725\\
-28.7878787878788	30.8	-0.286373423963266	-0.286373423963266\\
-28.7878787878788	31	-0.286365162844218	-0.286365162844218\\
-28.7878787878788	31.2	-0.286334947354257	-0.286334947354257\\
-28.7878787878788	31.4	-0.28634991218174	-0.28634991218174\\
-28.7878787878788	31.6	-0.286376895805322	-0.286376895805322\\
-28.7878787878788	31.8	-0.286379381882204	-0.286379381882204\\
-28.7878787878788	32	-0.286386307531862	-0.286386307531862\\
-28.7878787878788	32.2	-0.286395053290916	-0.286395053290916\\
-28.7878787878788	32.4	-0.286406348513496	-0.286406348513496\\
-28.7878787878788	32.6	-0.286396410986191	-0.286396410986191\\
-28.7878787878788	32.8	-0.286389898361079	-0.286389898361079\\
-28.7878787878788	33	-0.286401943365405	-0.286401943365405\\
-28.7878787878788	33.2	-0.286384200976797	-0.286384200976797\\
-28.7878787878788	33.4	-0.286375783278889	-0.286375783278889\\
-28.7878787878788	33.6	-0.28636506670691	-0.28636506670691\\
-28.7878787878788	33.8	-0.286373395231832	-0.286373395231832\\
-28.7878787878788	34	-0.286361959658293	-0.286361959658293\\
-28.7878787878788	34.2	-0.286366129413216	-0.286366129413216\\
-28.7878787878788	34.4	-0.286353871462842	-0.286353871462842\\
-28.7878787878788	34.6	-0.28636907109917	-0.28636907109917\\
-28.7878787878788	34.8	-0.286371775389876	-0.286371775389876\\
-28.7878787878788	35	-0.286375587515998	-0.286375587515998\\
-28.7878787878788	35.2	-0.28636870020435	-0.28636870020435\\
-28.7878787878788	35.4	-0.286352913780375	-0.286352913780375\\
-28.7878787878788	35.6	-0.286333181585168	-0.286333181585168\\
-28.7878787878788	35.8	-0.286299385023881	-0.286299385023881\\
-27.5757575757576	0	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.2	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.4	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.6	-0.285790556479998	-0.285790556479998\\
-27.5757575757576	0.8	-0.285792386288507	-0.285792386288507\\
-27.5757575757576	1	-0.285803045329076	-0.285803045329076\\
-27.5757575757576	1.2	-0.285934829339681	-0.285934829339681\\
-27.5757575757576	1.4	-0.286111035959618	-0.286111035959618\\
-27.5757575757576	1.6	-0.286263147026848	-0.286263147026848\\
-27.5757575757576	1.8	-0.286263725588447	-0.286263725588447\\
-27.5757575757576	2	-0.286409116828325	-0.286409116828325\\
-27.5757575757576	2.2	-0.28641258642161	-0.28641258642161\\
-27.5757575757576	2.4	-0.286414062784231	-0.286414062784231\\
-27.5757575757576	2.6	-0.286417365262168	-0.286417365262168\\
-27.5757575757576	2.8	-0.286409403101452	-0.286409403101452\\
-27.5757575757576	3	-0.286404042747142	-0.286404042747142\\
-27.5757575757576	3.2	-0.286407636088203	-0.286407636088203\\
-27.5757575757576	3.4	-0.286420056171927	-0.286420056171927\\
-27.5757575757576	3.6	-0.286424076286973	-0.286424076286973\\
-27.5757575757576	3.8	-0.286418064123415	-0.286418064123415\\
-27.5757575757576	4	-0.286435360311817	-0.286435360311817\\
-27.5757575757576	4.2	-0.286429261465115	-0.286429261465115\\
-27.5757575757576	4.4	-0.28645564163269	-0.28645564163269\\
-27.5757575757576	4.6	-0.286455110288413	-0.286455110288413\\
-27.5757575757576	4.8	-0.28643900466884	-0.28643900466884\\
-27.5757575757576	5	-0.286418732908212	-0.286418732908212\\
-27.5757575757576	5.2	-0.286423542691997	-0.286423542691997\\
-27.5757575757576	5.4	-0.286404957694193	-0.286404957694193\\
-27.5757575757576	5.6	-0.286419966716429	-0.286419966716429\\
-27.5757575757576	5.8	-0.286439130264086	-0.286439130264086\\
-27.5757575757576	6	-0.286395162424985	-0.286395162424985\\
-27.5757575757576	6.2	-0.286399309776132	-0.286399309776132\\
-27.5757575757576	6.4	-0.286407138631412	-0.286407138631412\\
-27.5757575757576	6.6	-0.286419941194429	-0.286419941194429\\
-27.5757575757576	6.8	-0.286384999011727	-0.286384999011727\\
-27.5757575757576	7	-0.286393207011089	-0.286393207011089\\
-27.5757575757576	7.2	-0.286407933977582	-0.286407933977582\\
-27.5757575757576	7.4	-0.286427806114054	-0.286427806114054\\
-27.5757575757576	7.6	-0.286415354105543	-0.286415354105543\\
-27.5757575757576	7.8	-0.286427773664939	-0.286427773664939\\
-27.5757575757576	8	-0.286409349942827	-0.286409349942827\\
-27.5757575757576	8.2	-0.286426736907884	-0.286426736907884\\
-27.5757575757576	8.4	-0.286435096512059	-0.286435096512059\\
-27.5757575757576	8.6	-0.286418625251985	-0.286418625251985\\
-27.5757575757576	8.8	-0.286405669906669	-0.286405669906669\\
-27.5757575757576	9	-0.286409721663388	-0.286409721663388\\
-27.5757575757576	9.2	-0.286398494451171	-0.286398494451171\\
-27.5757575757576	9.4	-0.286392005867912	-0.286392005867912\\
-27.5757575757576	9.6	-0.286418232447169	-0.286418232447169\\
-27.5757575757576	9.8	-0.286430969223527	-0.286430969223527\\
-27.5757575757576	10	-0.286394971636221	-0.286394971636221\\
-27.5757575757576	10.2	-0.286453507774592	-0.286453507774592\\
-27.5757575757576	10.4	-0.286411761579737	-0.286411761579737\\
-27.5757575757576	10.6	-0.286416956781152	-0.286416956781152\\
-27.5757575757576	10.8	-0.286425122297654	-0.286425122297654\\
-27.5757575757576	11	-0.286435344580724	-0.286435344580724\\
-27.5757575757576	11.2	-0.286418024794546	-0.286418024794546\\
-27.5757575757576	11.4	-0.286417783933037	-0.286417783933037\\
-27.5757575757576	11.6	-0.286411294436524	-0.286411294436524\\
-27.5757575757576	11.8	-0.286387006344868	-0.286387006344868\\
-27.5757575757576	12	-0.285989061233258	-0.285989061233258\\
-27.5757575757576	12.2	-0.285747012016874	-0.285747012016874\\
-27.5757575757576	12.4	-0.28626613868973	-0.28626613868973\\
-27.5757575757576	12.6	-0.286207698849454	-0.286207698849454\\
-27.5757575757576	12.8	-0.286073874079926	-0.286073874079926\\
-27.5757575757576	13	-0.286027717504829	-0.286027717504829\\
-27.5757575757576	13.2	-0.285959930108543	-0.285959930108543\\
-27.5757575757576	13.4	-0.285895609033319	-0.285895609033319\\
-27.5757575757576	13.6	-0.285864773487851	-0.285864773487851\\
-27.5757575757576	13.8	-0.285838242321557	-0.285838242321557\\
-27.5757575757576	14	-0.285827706227371	-0.285827706227371\\
-27.5757575757576	14.2	-0.285813788364373	-0.285813788364373\\
-27.5757575757576	14.4	-0.285800068296814	-0.285800068296814\\
-27.5757575757576	14.6	-0.285791698949187	-0.285791698949187\\
-27.5757575757576	14.8	-0.285794114791224	-0.285794114791224\\
-27.5757575757576	15	-0.285802510962492	-0.285802510962492\\
-27.5757575757576	15.2	-0.285777552272572	-0.285777552272572\\
-27.5757575757576	15.4	-0.285783575619779	-0.285783575619779\\
-27.5757575757576	15.6	-0.285770506292565	-0.285770506292565\\
-27.5757575757576	15.8	-0.285764641681641	-0.285764641681641\\
-27.5757575757576	16	-0.285770160830127	-0.285770160830127\\
-27.5757575757576	16.2	-0.285778187367223	-0.285778187367223\\
-27.5757575757576	16.4	-0.285775948970808	-0.285775948970808\\
-27.5757575757576	16.6	-0.285789322618913	-0.285789322618913\\
-27.5757575757576	16.8	-0.285783839648451	-0.285783839648451\\
-27.5757575757576	17	-0.285795796432761	-0.285795796432761\\
-27.5757575757576	17.2	-0.285791532534792	-0.285791532534792\\
-27.5757575757576	17.4	-0.2857868946676	-0.2857868946676\\
-27.5757575757576	17.6	-0.285784707191132	-0.285784707191132\\
-27.5757575757576	17.8	-0.285793369283143	-0.285793369283143\\
-27.5757575757576	18	-0.285781997758822	-0.285781997758822\\
-27.5757575757576	18.2	-0.285790629981417	-0.285790629981417\\
-27.5757575757576	18.4	-0.285775419888514	-0.285775419888514\\
-27.5757575757576	18.6	-0.285782687731577	-0.285782687731577\\
-27.5757575757576	18.8	-0.285816998591954	-0.285816998591954\\
-27.5757575757576	19	-0.285816183449127	-0.285816183449127\\
-27.5757575757576	19.2	-0.285803394672123	-0.285803394672123\\
-27.5757575757576	19.4	-0.285801326837668	-0.285801326837668\\
-27.5757575757576	19.6	-0.285821725564937	-0.285821725564937\\
-27.5757575757576	19.8	-0.285818343024881	-0.285818343024881\\
-27.5757575757576	20	-0.285813864065114	-0.285813864065114\\
-27.5757575757576	20.2	-0.285771399060286	-0.285771399060286\\
-27.5757575757576	20.4	-0.285784771339097	-0.285784771339097\\
-27.5757575757576	20.6	-0.285794421110336	-0.285794421110336\\
-27.5757575757576	20.8	-0.285798687384143	-0.285798687384143\\
-27.5757575757576	21	-0.28580226094173	-0.28580226094173\\
-27.5757575757576	21.2	-0.285796836897105	-0.285796836897105\\
-27.5757575757576	21.4	-0.285804647252354	-0.285804647252354\\
-27.5757575757576	21.6	-0.28580696379541	-0.28580696379541\\
-27.5757575757576	21.8	-0.285805384708008	-0.285805384708008\\
-27.5757575757576	22	-0.28578415301969	-0.28578415301969\\
-27.5757575757576	22.2	-0.285787309654705	-0.285787309654705\\
-27.5757575757576	22.4	-0.285786124888032	-0.285786124888032\\
-27.5757575757576	22.6	-0.285792862657569	-0.285792862657569\\
-27.5757575757576	22.8	-0.285788504919961	-0.285788504919961\\
-27.5757575757576	23	-0.285789113993862	-0.285789113993862\\
-27.5757575757576	23.2	-0.28578839783651	-0.28578839783651\\
-27.5757575757576	23.4	-0.285793079900559	-0.285793079900559\\
-27.5757575757576	23.6	-0.285794056165964	-0.285794056165964\\
-27.5757575757576	23.8	-0.285790789356128	-0.285790789356128\\
-27.5757575757576	24	-0.285790728586401	-0.285790728586401\\
-27.5757575757576	24.2	-0.285796139594993	-0.285796139594993\\
-27.5757575757576	24.4	-0.285785981402869	-0.285785981402869\\
-27.5757575757576	24.6	-0.285791390510181	-0.285791390510181\\
-27.5757575757576	24.8	-0.285796029265231	-0.285796029265231\\
-27.5757575757576	25	-0.285857026958487	-0.285857026958487\\
-27.5757575757576	25.2	-0.285957452367272	-0.285957452367272\\
-27.5757575757576	25.4	-0.286025351501609	-0.286025351501609\\
-27.5757575757576	25.6	-0.286028814731272	-0.286028814731272\\
-27.5757575757576	25.8	-0.286038340211381	-0.286038340211381\\
-27.5757575757576	26	-0.285983175872683	-0.285983175872683\\
-27.5757575757576	26.2	-0.286026099007366	-0.286026099007366\\
-27.5757575757576	26.4	-0.286144965457488	-0.286144965457488\\
-27.5757575757576	26.6	-0.286258260429526	-0.286258260429526\\
-27.5757575757576	26.8	-0.286261312610189	-0.286261312610189\\
-27.5757575757576	27	-0.286264547728851	-0.286264547728851\\
-27.5757575757576	27.2	-0.286293655702138	-0.286293655702138\\
-27.5757575757576	27.4	-0.286327745466994	-0.286327745466994\\
-27.5757575757576	27.6	-0.286351564703087	-0.286351564703087\\
-27.5757575757576	27.8	-0.286358521072927	-0.286358521072927\\
-27.5757575757576	28	-0.286366310924654	-0.286366310924654\\
-27.5757575757576	28.2	-0.286382986207911	-0.286382986207911\\
-27.5757575757576	28.4	-0.286346264727836	-0.286346264727836\\
-27.5757575757576	28.6	-0.286386963549658	-0.286386963549658\\
-27.5757575757576	28.8	-0.286422574254515	-0.286422574254515\\
-27.5757575757576	29	-0.286419443851952	-0.286419443851952\\
-27.5757575757576	29.2	-0.286398564319336	-0.286398564319336\\
-27.5757575757576	29.4	-0.286410654980416	-0.286410654980416\\
-27.5757575757576	29.6	-0.286405204442715	-0.286405204442715\\
-27.5757575757576	29.8	-0.286398705640848	-0.286398705640848\\
-27.5757575757576	30	-0.286449618677544	-0.286449618677544\\
-27.5757575757576	30.2	-0.286460061824703	-0.286460061824703\\
-27.5757575757576	30.4	-0.286459285466475	-0.286459285466475\\
-27.5757575757576	30.6	-0.286444666799282	-0.286444666799282\\
-27.5757575757576	30.8	-0.2864545199507	-0.2864545199507\\
-27.5757575757576	31	-0.286439678102065	-0.286439678102065\\
-27.5757575757576	31.2	-0.286402085687895	-0.286402085687895\\
-27.5757575757576	31.4	-0.286408360792586	-0.286408360792586\\
-27.5757575757576	31.6	-0.286416011423968	-0.286416011423968\\
-27.5757575757576	31.8	-0.286416712779726	-0.286416712779726\\
-27.5757575757576	32	-0.28641932983458	-0.28641932983458\\
-27.5757575757576	32.2	-0.286422257638893	-0.286422257638893\\
-27.5757575757576	32.4	-0.286428190910872	-0.286428190910872\\
-27.5757575757576	32.6	-0.286416984556468	-0.286416984556468\\
-27.5757575757576	32.8	-0.286433873588461	-0.286433873588461\\
-27.5757575757576	33	-0.28642975343355	-0.28642975343355\\
-27.5757575757576	33.2	-0.286437933668014	-0.286437933668014\\
-27.5757575757576	33.4	-0.286426039680305	-0.286426039680305\\
-27.5757575757576	33.6	-0.28640752000697	-0.28640752000697\\
-27.5757575757576	33.8	-0.286420814379316	-0.286420814379316\\
-27.5757575757576	34	-0.28642722284882	-0.28642722284882\\
-27.5757575757576	34.2	-0.286419158545414	-0.286419158545414\\
-27.5757575757576	34.4	-0.286403568987372	-0.286403568987372\\
-27.5757575757576	34.6	-0.286410326001172	-0.286410326001172\\
-27.5757575757576	34.8	-0.286405027434699	-0.286405027434699\\
-27.5757575757576	35	-0.286399563931262	-0.286399563931262\\
-27.5757575757576	35.2	-0.286381203496542	-0.286381203496542\\
-27.5757575757576	35.4	-0.286349501778012	-0.286349501778012\\
-27.5757575757576	35.6	-0.286309532019433	-0.286309532019433\\
-27.5757575757576	35.8	-0.286247511306267	-0.286247511306267\\
-26.3636363636364	0	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.2	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.4	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.6	-0.285507608019857	-0.285507608019857\\
-26.3636363636364	0.8	-0.285509724909549	-0.285509724909549\\
-26.3636363636364	1	-0.285522057225227	-0.285522057225227\\
-26.3636363636364	1.2	-0.285675109944709	-0.285675109944709\\
-26.3636363636364	1.4	-0.285884053987398	-0.285884053987398\\
-26.3636363636364	1.6	-0.286102982345152	-0.286102982345152\\
-26.3636363636364	1.8	-0.286096163592362	-0.286096163592362\\
-26.3636363636364	2	-0.286276985840331	-0.286276985840331\\
-26.3636363636364	2.2	-0.286295078217691	-0.286295078217691\\
-26.3636363636364	2.4	-0.28627540695678	-0.28627540695678\\
-26.3636363636364	2.6	-0.286361456961602	-0.286361456961602\\
-26.3636363636364	2.8	-0.28635504742631	-0.28635504742631\\
-26.3636363636364	3	-0.286343989714266	-0.286343989714266\\
-26.3636363636364	3.2	-0.286352779793073	-0.286352779793073\\
-26.3636363636364	3.4	-0.286380245032008	-0.286380245032008\\
-26.3636363636364	3.6	-0.286372110354513	-0.286372110354513\\
-26.3636363636364	3.8	-0.286359197704656	-0.286359197704656\\
-26.3636363636364	4	-0.286335605696593	-0.286335605696593\\
-26.3636363636364	4.2	-0.286323766195963	-0.286323766195963\\
-26.3636363636364	4.4	-0.286380780613158	-0.286380780613158\\
-26.3636363636364	4.6	-0.286380692762772	-0.286380692762772\\
-26.3636363636364	4.8	-0.286295192376801	-0.286295192376801\\
-26.3636363636364	5	-0.28636728742894	-0.28636728742894\\
-26.3636363636364	5.2	-0.286351125041721	-0.286351125041721\\
-26.3636363636364	5.4	-0.286362529193185	-0.286362529193185\\
-26.3636363636364	5.6	-0.286460566942978	-0.286460566942978\\
-26.3636363636364	5.8	-0.286494569349443	-0.286494569349443\\
-26.3636363636364	6	-0.286489374785151	-0.286489374785151\\
-26.3636363636364	6.2	-0.286443020159534	-0.286443020159534\\
-26.3636363636364	6.4	-0.286398298669464	-0.286398298669464\\
-26.3636363636364	6.6	-0.286367934525457	-0.286367934525457\\
-26.3636363636364	6.8	-0.286321748977732	-0.286321748977732\\
-26.3636363636364	7	-0.286339072184014	-0.286339072184014\\
-26.3636363636364	7.2	-0.286426596418394	-0.286426596418394\\
-26.3636363636364	7.4	-0.286607049065542	-0.286607049065542\\
-26.3636363636364	7.6	-0.286551016054375	-0.286551016054375\\
-26.3636363636364	7.8	-0.2864809211941	-0.2864809211941\\
-26.3636363636364	8	-0.286444990662007	-0.286444990662007\\
-26.3636363636364	8.2	-0.286494729232717	-0.286494729232717\\
-26.3636363636364	8.4	-0.286473271266767	-0.286473271266767\\
-26.3636363636364	8.6	-0.286451538064026	-0.286451538064026\\
-26.3636363636364	8.8	-0.286429800478761	-0.286429800478761\\
-26.3636363636364	9	-0.286391020609181	-0.286391020609181\\
-26.3636363636364	9.2	-0.286355302263929	-0.286355302263929\\
-26.3636363636364	9.4	-0.286421664520276	-0.286421664520276\\
-26.3636363636364	9.6	-0.286542166150725	-0.286542166150725\\
-26.3636363636364	9.8	-0.286522776298016	-0.286522776298016\\
-26.3636363636364	10	-0.286514917723483	-0.286514917723483\\
-26.3636363636364	10.2	-0.286419684808533	-0.286419684808533\\
-26.3636363636364	10.4	-0.286412363324677	-0.286412363324677\\
-26.3636363636364	10.6	-0.286406841397671	-0.286406841397671\\
-26.3636363636364	10.8	-0.286475466292799	-0.286475466292799\\
-26.3636363636364	11	-0.286432605612444	-0.286432605612444\\
-26.3636363636364	11.2	-0.286439135286103	-0.286439135286103\\
-26.3636363636364	11.4	-0.286412649797589	-0.286412649797589\\
-26.3636363636364	11.6	-0.286384732153201	-0.286384732153201\\
-26.3636363636364	11.8	-0.286352477437836	-0.286352477437836\\
-26.3636363636364	12	-0.286137965906438	-0.286137965906438\\
-26.3636363636364	12.2	-0.284849296194027	-0.284849296194027\\
-26.3636363636364	12.4	-0.286395495364632	-0.286395495364632\\
-26.3636363636364	12.6	-0.286441223626152	-0.286441223626152\\
-26.3636363636364	12.8	-0.286011671112288	-0.286011671112288\\
-26.3636363636364	13	-0.2859809194542	-0.2859809194542\\
-26.3636363636364	13.2	-0.285820200898708	-0.285820200898708\\
-26.3636363636364	13.4	-0.285721030691412	-0.285721030691412\\
-26.3636363636364	13.6	-0.285795829642075	-0.285795829642075\\
-26.3636363636364	13.8	-0.28576063525363	-0.28576063525363\\
-26.3636363636364	14	-0.28573312496294	-0.28573312496294\\
-26.3636363636364	14.2	-0.285639772736602	-0.285639772736602\\
-26.3636363636364	14.4	-0.285597493516337	-0.285597493516337\\
-26.3636363636364	14.6	-0.285525060571605	-0.285525060571605\\
-26.3636363636364	14.8	-0.285569238600007	-0.285569238600007\\
-26.3636363636364	15	-0.285511676132285	-0.285511676132285\\
-26.3636363636364	15.2	-0.285545167287877	-0.285545167287877\\
-26.3636363636364	15.4	-0.28560308749493	-0.28560308749493\\
-26.3636363636364	15.6	-0.285612427506444	-0.285612427506444\\
-26.3636363636364	15.8	-0.285580958948274	-0.285580958948274\\
-26.3636363636364	16	-0.285549986117762	-0.285549986117762\\
-26.3636363636364	16.2	-0.285519449897398	-0.285519449897398\\
-26.3636363636364	16.4	-0.285514561456744	-0.285514561456744\\
-26.3636363636364	16.6	-0.28549809339501	-0.28549809339501\\
-26.3636363636364	16.8	-0.285500406537719	-0.285500406537719\\
-26.3636363636364	17	-0.285505800842347	-0.285505800842347\\
-26.3636363636364	17.2	-0.285477826229019	-0.285477826229019\\
-26.3636363636364	17.4	-0.28547789111074	-0.28547789111074\\
-26.3636363636364	17.6	-0.285467023464422	-0.285467023464422\\
-26.3636363636364	17.8	-0.285468208329858	-0.285468208329858\\
-26.3636363636364	18	-0.285488425110448	-0.285488425110448\\
-26.3636363636364	18.2	-0.285488331663336	-0.285488331663336\\
-26.3636363636364	18.4	-0.285485581357244	-0.285485581357244\\
-26.3636363636364	18.6	-0.285505168040289	-0.285505168040289\\
-26.3636363636364	18.8	-0.28553135157392	-0.28553135157392\\
-26.3636363636364	19	-0.285540309338281	-0.285540309338281\\
-26.3636363636364	19.2	-0.285502916005489	-0.285502916005489\\
-26.3636363636364	19.4	-0.285515604784202	-0.285515604784202\\
-26.3636363636364	19.6	-0.285519095478375	-0.285519095478375\\
-26.3636363636364	19.8	-0.285538770011821	-0.285538770011821\\
-26.3636363636364	20	-0.285543201578795	-0.285543201578795\\
-26.3636363636364	20.2	-0.285507331835668	-0.285507331835668\\
-26.3636363636364	20.4	-0.285509866668715	-0.285509866668715\\
-26.3636363636364	20.6	-0.285517252009286	-0.285517252009286\\
-26.3636363636364	20.8	-0.285547972425606	-0.285547972425606\\
-26.3636363636364	21	-0.285503317207607	-0.285503317207607\\
-26.3636363636364	21.2	-0.285466483190002	-0.285466483190002\\
-26.3636363636364	21.4	-0.285485684502083	-0.285485684502083\\
-26.3636363636364	21.6	-0.285487790958013	-0.285487790958013\\
-26.3636363636364	21.8	-0.285510875666759	-0.285510875666759\\
-26.3636363636364	22	-0.28549008937601	-0.28549008937601\\
-26.3636363636364	22.2	-0.285493404551942	-0.285493404551942\\
-26.3636363636364	22.4	-0.285522639923389	-0.285522639923389\\
-26.3636363636364	22.6	-0.285536695736808	-0.285536695736808\\
-26.3636363636364	22.8	-0.28552810001876	-0.28552810001876\\
-26.3636363636364	23	-0.285520747551076	-0.285520747551076\\
-26.3636363636364	23.2	-0.285517057196187	-0.285517057196187\\
-26.3636363636364	23.4	-0.285514407849966	-0.285514407849966\\
-26.3636363636364	23.6	-0.285511861650383	-0.285511861650383\\
-26.3636363636364	23.8	-0.285529514901054	-0.285529514901054\\
-26.3636363636364	24	-0.285505550828471	-0.285505550828471\\
-26.3636363636364	24.2	-0.285518600048187	-0.285518600048187\\
-26.3636363636364	24.4	-0.285514560219985	-0.285514560219985\\
-26.3636363636364	24.6	-0.285509185913914	-0.285509185913914\\
-26.3636363636364	24.8	-0.285594013151303	-0.285594013151303\\
-26.3636363636364	25	-0.28559106277567	-0.28559106277567\\
-26.3636363636364	25.2	-0.285433480303608	-0.285433480303608\\
-26.3636363636364	25.4	-0.285426611215248	-0.285426611215248\\
-26.3636363636364	25.6	-0.285520133686314	-0.285520133686314\\
-26.3636363636364	25.8	-0.285598399059933	-0.285598399059933\\
-26.3636363636364	26	-0.285668649484434	-0.285668649484434\\
-26.3636363636364	26.2	-0.285692753466835	-0.285692753466835\\
-26.3636363636364	26.4	-0.285767984491728	-0.285767984491728\\
-26.3636363636364	26.6	-0.285907514624837	-0.285907514624837\\
-26.3636363636364	26.8	-0.285967477938506	-0.285967477938506\\
-26.3636363636364	27	-0.286008480361304	-0.286008480361304\\
-26.3636363636364	27.2	-0.286066905753224	-0.286066905753224\\
-26.3636363636364	27.4	-0.28622282149543	-0.28622282149543\\
-26.3636363636364	27.6	-0.286257835884282	-0.286257835884282\\
-26.3636363636364	27.8	-0.286360810185973	-0.286360810185973\\
-26.3636363636364	28	-0.286428473191698	-0.286428473191698\\
-26.3636363636364	28.2	-0.286441398516101	-0.286441398516101\\
-26.3636363636364	28.4	-0.286431873726635	-0.286431873726635\\
-26.3636363636364	28.6	-0.286356263531673	-0.286356263531673\\
-26.3636363636364	28.8	-0.286378812118718	-0.286378812118718\\
-26.3636363636364	29	-0.286436301219821	-0.286436301219821\\
-26.3636363636364	29.2	-0.286394116308259	-0.286394116308259\\
-26.3636363636364	29.4	-0.286381843983526	-0.286381843983526\\
-26.3636363636364	29.6	-0.286361830720322	-0.286361830720322\\
-26.3636363636364	29.8	-0.28633932707838	-0.28633932707838\\
-26.3636363636364	30	-0.286314713589707	-0.286314713589707\\
-26.3636363636364	30.2	-0.286363865667418	-0.286363865667418\\
-26.3636363636364	30.4	-0.286360574978008	-0.286360574978008\\
-26.3636363636364	30.6	-0.286504390428594	-0.286504390428594\\
-26.3636363636364	30.8	-0.286611795745184	-0.286611795745184\\
-26.3636363636364	31	-0.286591757939956	-0.286591757939956\\
-26.3636363636364	31.2	-0.286581989563763	-0.286581989563763\\
-26.3636363636364	31.4	-0.286539133417539	-0.286539133417539\\
-26.3636363636364	31.6	-0.286447310792838	-0.286447310792838\\
-26.3636363636364	31.8	-0.286438854823258	-0.286438854823258\\
-26.3636363636364	32	-0.286417793598003	-0.286417793598003\\
-26.3636363636364	32.2	-0.286389631434542	-0.286389631434542\\
-26.3636363636364	32.4	-0.286361598431991	-0.286361598431991\\
-26.3636363636364	32.6	-0.286363152278729	-0.286363152278729\\
-26.3636363636364	32.8	-0.286458587920782	-0.286458587920782\\
-26.3636363636364	33	-0.286388342360681	-0.286388342360681\\
-26.3636363636364	33.2	-0.286499420010909	-0.286499420010909\\
-26.3636363636364	33.4	-0.28649125687674	-0.28649125687674\\
-26.3636363636364	33.6	-0.286467406588879	-0.286467406588879\\
-26.3636363636364	33.8	-0.286481814668853	-0.286481814668853\\
-26.3636363636364	34	-0.286557880560385	-0.286557880560385\\
-26.3636363636364	34.2	-0.28650768768528	-0.28650768768528\\
-26.3636363636364	34.4	-0.286502678841541	-0.286502678841541\\
-26.3636363636364	34.6	-0.28646053330585	-0.28646053330585\\
-26.3636363636364	34.8	-0.286427757710251	-0.286427757710251\\
-26.3636363636364	35	-0.286389287179692	-0.286389287179692\\
-26.3636363636364	35.2	-0.286349047858138	-0.286349047858138\\
-26.3636363636364	35.4	-0.28629718014976	-0.28629718014976\\
-26.3636363636364	35.6	-0.286230987176205	-0.286230987176205\\
-26.3636363636364	35.8	-0.286142669256142	-0.286142669256142\\
-25.1515151515151	0	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.2	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.4	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.6	-0.28519392261525	-0.28519392261525\\
-25.1515151515151	0.8	-0.285196349435242	-0.285196349435242\\
-25.1515151515151	1	-0.285210489117345	-0.285210489117345\\
-25.1515151515151	1.2	-0.285387065091115	-0.285387065091115\\
-25.1515151515151	1.4	-0.285636163789469	-0.285636163789469\\
-25.1515151515151	1.6	-0.285967251031852	-0.285967251031852\\
-25.1515151515151	1.8	-0.285945492099504	-0.285945492099504\\
-25.1515151515151	2	-0.286176519277869	-0.286176519277869\\
-25.1515151515151	2.2	-0.286223363502572	-0.286223363502572\\
-25.1515151515151	2.4	-0.286161616103169	-0.286161616103169\\
-25.1515151515151	2.6	-0.286411465704607	-0.286411465704607\\
-25.1515151515151	2.8	-0.286409110718569	-0.286409110718569\\
-25.1515151515151	3	-0.28638757791668	-0.28638757791668\\
-25.1515151515151	3.2	-0.286406398750233	-0.286406398750233\\
-25.1515151515151	3.4	-0.286462154003014	-0.286462154003014\\
-25.1515151515151	3.6	-0.286429189116603	-0.286429189116603\\
-25.1515151515151	3.8	-0.286403523921515	-0.286403523921515\\
-25.1515151515151	4	-0.28629571918627	-0.28629571918627\\
-25.1515151515151	4.2	-0.286273339145049	-0.286273339145049\\
-25.1515151515151	4.4	-0.286388085817562	-0.286388085817562\\
-25.1515151515151	4.6	-0.286389001306372	-0.286389001306372\\
-25.1515151515151	4.8	-0.286168722982705	-0.286168722982705\\
-25.1515151515151	5	-0.286425974607536	-0.286425974607536\\
-25.1515151515151	5.2	-0.286367062103894	-0.286367062103894\\
-25.1515151515151	5.4	-0.286440403547448	-0.286440403547448\\
-25.1515151515151	5.6	-0.286701462562904	-0.286701462562904\\
-25.1515151515151	5.8	-0.286762236476566	-0.286762236476566\\
-25.1515151515151	6	-0.286839301795523	-0.286839301795523\\
-25.1515151515151	6.2	-0.286692595069298	-0.286692595069298\\
-25.1515151515151	6.4	-0.286542598861327	-0.286542598861327\\
-25.1515151515151	6.6	-0.286424723508358	-0.286424723508358\\
-25.1515151515151	6.8	-0.286361053404995	-0.286361053404995\\
-25.1515151515151	7	-0.286395839548447	-0.286395839548447\\
-25.1515151515151	7.2	-0.286625330640726	-0.286625330640726\\
-25.1515151515151	7.4	-0.287118487596282	-0.287118487596282\\
-25.1515151515151	7.6	-0.286978130541242	-0.286978130541242\\
-25.1515151515151	7.8	-0.286743509198463	-0.286743509198463\\
-25.1515151515151	8	-0.286675571457405	-0.286675571457405\\
-25.1515151515151	8.2	-0.286788225478534	-0.286788225478534\\
-25.1515151515151	8.4	-0.286706784555199	-0.286706784555199\\
-25.1515151515151	8.6	-0.286677245434927	-0.286677245434927\\
-25.1515151515151	8.8	-0.286640008482444	-0.286640008482444\\
-25.1515151515151	9	-0.286515609731366	-0.286515609731366\\
-25.1515151515151	9.2	-0.286432743242782	-0.286432743242782\\
-25.1515151515151	9.4	-0.286644588265732	-0.286644588265732\\
-25.1515151515151	9.6	-0.28694892286557	-0.28694892286557\\
-25.1515151515151	9.8	-0.286863388137936	-0.286863388137936\\
-25.1515151515151	10	-0.286916093635721	-0.286916093635721\\
-25.1515151515151	10.2	-0.286507661237682	-0.286507661237682\\
-25.1515151515151	10.4	-0.28657467342631	-0.28657467342631\\
-25.1515151515151	10.6	-0.28654758989662	-0.28654758989662\\
-25.1515151515151	10.8	-0.286733975364233	-0.286733975364233\\
-25.1515151515151	11	-0.286585512668444	-0.286585512668444\\
-25.1515151515151	11.2	-0.286641802343074	-0.286641802343074\\
-25.1515151515151	11.4	-0.286563002873734	-0.286563002873734\\
-25.1515151515151	11.6	-0.286493396865292	-0.286493396865292\\
-25.1515151515151	11.8	-0.286448729048513	-0.286448729048513\\
-25.1515151515151	12	-0.286653846659395	-0.286653846659395\\
-25.1515151515151	12.2	-0.283363566216889	-0.283363566216889\\
-25.1515151515151	12.4	-0.286733487612269	-0.286733487612269\\
-25.1515151515151	12.6	-0.287000349870125	-0.287000349870125\\
-25.1515151515151	12.8	-0.286042702773053	-0.286042702773053\\
-25.1515151515151	13	-0.286053615263285	-0.286053615263285\\
-25.1515151515151	13.2	-0.285732592198219	-0.285732592198219\\
-25.1515151515151	13.4	-0.28558639310391	-0.28558639310391\\
-25.1515151515151	13.6	-0.285873996271047	-0.285873996271047\\
-25.1515151515151	13.8	-0.285829539225751	-0.285829539225751\\
-25.1515151515151	14	-0.285770580098729	-0.285770580098729\\
-25.1515151515151	14.2	-0.285526857816397	-0.285526857816397\\
-25.1515151515151	14.4	-0.285433555590034	-0.285433555590034\\
-25.1515151515151	14.6	-0.285239292618802	-0.285239292618802\\
-25.1515151515151	14.8	-0.28536642256264	-0.28536642256264\\
-25.1515151515151	15	-0.285180936717492	-0.285180936717492\\
-25.1515151515151	15.2	-0.28533039954958	-0.28533039954958\\
-25.1515151515151	15.4	-0.285488720024711	-0.285488720024711\\
-25.1515151515151	15.6	-0.285544120214161	-0.285544120214161\\
-25.1515151515151	15.8	-0.285463757329317	-0.285463757329317\\
-25.1515151515151	16	-0.28536192955678	-0.28536192955678\\
-25.1515151515151	16.2	-0.285254917380628	-0.285254917380628\\
-25.1515151515151	16.4	-0.285245403384343	-0.285245403384343\\
-25.1515151515151	16.6	-0.285167848110527	-0.285167848110527\\
-25.1515151515151	16.8	-0.285186507037265	-0.285186507037265\\
-25.1515151515151	17	-0.285177470081716	-0.285177470081716\\
-25.1515151515151	17.2	-0.285102589264212	-0.285102589264212\\
-25.1515151515151	17.4	-0.285112799440623	-0.285112799440623\\
-25.1515151515151	17.6	-0.285085359509706	-0.285085359509706\\
-25.1515151515151	17.8	-0.285070696415132	-0.285070696415132\\
-25.1515151515151	18	-0.285155179138716	-0.285155179138716\\
-25.1515151515151	18.2	-0.285136406568817	-0.285136406568817\\
-25.1515151515151	18.4	-0.285160277409677	-0.285160277409677\\
-25.1515151515151	18.6	-0.285203564483103	-0.285203564483103\\
-25.1515151515151	18.8	-0.285208831828387	-0.285208831828387\\
-25.1515151515151	19	-0.285237302463295	-0.285237302463295\\
-25.1515151515151	19.2	-0.285152592533149	-0.285152592533149\\
-25.1515151515151	19.4	-0.285194908688008	-0.285194908688008\\
-25.1515151515151	19.6	-0.285161791969168	-0.285161791969168\\
-25.1515151515151	19.8	-0.285227930518248	-0.285227930518248\\
-25.1515151515151	20	-0.285250860559987	-0.285250860559987\\
-25.1515151515151	20.2	-0.285234090875688	-0.285234090875688\\
-25.1515151515151	20.4	-0.285213093324841	-0.285213093324841\\
-25.1515151515151	20.6	-0.285214646384003	-0.285214646384003\\
-25.1515151515151	20.8	-0.285297368165074	-0.285297368165074\\
-25.1515151515151	21	-0.285156600551639	-0.285156600551639\\
-25.1515151515151	21.2	-0.285058389755696	-0.285058389755696\\
-25.1515151515151	21.4	-0.285099097295968	-0.285099097295968\\
-25.1515151515151	21.6	-0.285100395585811	-0.285100395585811\\
-25.1515151515151	21.8	-0.285172419005718	-0.285172419005718\\
-25.1515151515151	22	-0.285155227250825	-0.285155227250825\\
-25.1515151515151	22.2	-0.285158447795621	-0.285158447795621\\
-25.1515151515151	22.4	-0.285248096781515	-0.285248096781515\\
-25.1515151515151	22.6	-0.285275741752622	-0.285275741752622\\
-25.1515151515151	22.8	-0.285259291199233	-0.285259291199233\\
-25.1515151515151	23	-0.285236079031449	-0.285236079031449\\
-25.1515151515151	23.2	-0.285226698274557	-0.285226698274557\\
-25.1515151515151	23.4	-0.285208806121337	-0.285208806121337\\
-25.1515151515151	23.6	-0.285199111848261	-0.285199111848261\\
-25.1515151515151	23.8	-0.285258799244329	-0.285258799244329\\
-25.1515151515151	24	-0.285187212866218	-0.285187212866218\\
-25.1515151515151	24.2	-0.285214856454112	-0.285214856454112\\
-25.1515151515151	24.4	-0.285224123909481	-0.285224123909481\\
-25.1515151515151	24.6	-0.285196942705613	-0.285196942705613\\
-25.1515151515151	24.8	-0.285437958602897	-0.285437958602897\\
-25.1515151515151	25	-0.285301120382125	-0.285301120382125\\
-25.1515151515151	25.2	-0.284622934645468	-0.284622934645468\\
-25.1515151515151	25.4	-0.284457802239211	-0.284457802239211\\
-25.1515151515151	25.6	-0.284728320181242	-0.284728320181242\\
-25.1515151515151	25.8	-0.284940578410495	-0.284940578410495\\
-25.1515151515151	26	-0.285267262426457	-0.285267262426457\\
-25.1515151515151	26.2	-0.285246177244128	-0.285246177244128\\
-25.1515151515151	26.4	-0.285216410695094	-0.285216410695094\\
-25.1515151515151	26.6	-0.285392116308241	-0.285392116308241\\
-25.1515151515151	26.8	-0.285565101219815	-0.285565101219815\\
-25.1515151515151	27	-0.285680918768853	-0.285680918768853\\
-25.1515151515151	27.2	-0.285793692889809	-0.285793692889809\\
-25.1515151515151	27.4	-0.286188871184339	-0.286188871184339\\
-25.1515151515151	27.6	-0.286242772283725	-0.286242772283725\\
-25.1515151515151	27.8	-0.286534759410749	-0.286534759410749\\
-25.1515151515151	28	-0.286719368698277	-0.286719368698277\\
-25.1515151515151	28.2	-0.286722381714122	-0.286722381714122\\
-25.1515151515151	28.4	-0.28677242766292	-0.28677242766292\\
-25.1515151515151	28.6	-0.286459940106562	-0.286459940106562\\
-25.1515151515151	28.8	-0.286452663781037	-0.286452663781037\\
-25.1515151515151	29	-0.286629994820922	-0.286629994820922\\
-25.1515151515151	29.2	-0.286548135357483	-0.286548135357483\\
-25.1515151515151	29.4	-0.286485901608843	-0.286485901608843\\
-25.1515151515151	29.6	-0.286437977482028	-0.286437977482028\\
-25.1515151515151	29.8	-0.286384709851876	-0.286384709851876\\
-25.1515151515151	30	-0.286202208054461	-0.286202208054461\\
-25.1515151515151	30.2	-0.286327892589422	-0.286327892589422\\
-25.1515151515151	30.4	-0.286319928362066	-0.286319928362066\\
-25.1515151515151	30.6	-0.286777393848198	-0.286777393848198\\
-25.1515151515151	30.8	-0.287075121032424	-0.287075121032424\\
-25.1515151515151	31	-0.287047794239904	-0.287047794239904\\
-25.1515151515151	31.2	-0.287097718515577	-0.287097718515577\\
-25.1515151515151	31.4	-0.286957846035935	-0.286957846035935\\
-25.1515151515151	31.6	-0.286669132555724	-0.286669132555724\\
-25.1515151515151	31.8	-0.286642604270398	-0.286642604270398\\
-25.1515151515151	32	-0.286574486186099	-0.286574486186099\\
-25.1515151515151	32.2	-0.286484297348417	-0.286484297348417\\
-25.1515151515151	32.4	-0.286388032984301	-0.286388032984301\\
-25.1515151515151	32.6	-0.286417009173749	-0.286417009173749\\
-25.1515151515151	32.8	-0.286666728308181	-0.286666728308181\\
-25.1515151515151	33	-0.286466711829314	-0.286466711829314\\
-25.1515151515151	33.2	-0.286777732404004	-0.286777732404004\\
-25.1515151515151	33.4	-0.28677867934413	-0.28677867934413\\
-25.1515151515151	33.6	-0.286745943135704	-0.286745943135704\\
-25.1515151515151	33.8	-0.286761835562076	-0.286761835562076\\
-25.1515151515151	34	-0.286973392312305	-0.286973392312305\\
-25.1515151515151	34.2	-0.286840875458528	-0.286840875458528\\
-25.1515151515151	34.4	-0.28685954220375	-0.28685954220375\\
-25.1515151515151	34.6	-0.286720463136335	-0.286720463136335\\
-25.1515151515151	34.8	-0.286634128717215	-0.286634128717215\\
-25.1515151515151	35	-0.286531029450645	-0.286531029450645\\
-25.1515151515151	35.2	-0.286450001998834	-0.286450001998834\\
-25.1515151515151	35.4	-0.286362613998557	-0.286362613998557\\
-25.1515151515151	35.6	-0.286249988044442	-0.286249988044442\\
-25.1515151515151	35.8	-0.286118212214805	-0.286118212214805\\
-23.9393939393939	0	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.2	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.4	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.6	-0.284844538294036	-0.284844538294036\\
-23.9393939393939	0.8	-0.284848291049409	-0.284848291049409\\
-23.9393939393939	1	-0.284870157779142	-0.284870157779142\\
-23.9393939393939	1.2	-0.285144183801717	-0.285144183801717\\
-23.9393939393939	1.4	-0.285537709394159	-0.285537709394159\\
-23.9393939393939	1.6	-0.286118014662299	-0.286118014662299\\
-23.9393939393939	1.8	-0.286072536048924	-0.286072536048924\\
-23.9393939393939	2	-0.286450525744501	-0.286450525744501\\
-23.9393939393939	2.2	-0.286544835535132	-0.286544835535132\\
-23.9393939393939	2.4	-0.286417648858246	-0.286417648858246\\
-23.9393939393939	2.6	-0.286927456435709	-0.286927456435709\\
-23.9393939393939	2.8	-0.286927479400699	-0.286927479400699\\
-23.9393939393939	3	-0.286887141904862	-0.286887141904862\\
-23.9393939393939	3.2	-0.286923967356019	-0.286923967356019\\
-23.9393939393939	3.4	-0.287030484941515	-0.287030484941515\\
-23.9393939393939	3.6	-0.286959873089804	-0.286959873089804\\
-23.9393939393939	3.8	-0.286911555499264	-0.286911555499264\\
-23.9393939393939	4	-0.286677398429554	-0.286677398429554\\
-23.9393939393939	4.2	-0.28663557204777	-0.28663557204777\\
-23.9393939393939	4.4	-0.286855058684001	-0.286855058684001\\
-23.9393939393939	4.6	-0.286857426823132	-0.286857426823132\\
-23.9393939393939	4.8	-0.286418774884808	-0.286418774884808\\
-23.9393939393939	5	-0.28695631590158	-0.28695631590158\\
-23.9393939393939	5.2	-0.286831122026471	-0.286831122026471\\
-23.9393939393939	5.4	-0.286993126444454	-0.286993126444454\\
-23.9393939393939	5.6	-0.28751904448755	-0.28751904448755\\
-23.9393939393939	5.8	-0.287630910803224	-0.287630910803224\\
-23.9393939393939	6	-0.287815380351277	-0.287815380351277\\
-23.9393939393939	6.2	-0.287513402518856	-0.287513402518856\\
-23.9393939393939	6.4	-0.287201260631697	-0.287201260631697\\
-23.9393939393939	6.6	-0.286951166413033	-0.286951166413033\\
-23.9393939393939	6.8	-0.286843620179527	-0.286843620179527\\
-23.9393939393939	7	-0.286910982465899	-0.286910982465899\\
-23.9393939393939	7.2	-0.28737012507699	-0.28737012507699\\
-23.9393939393939	7.4	-0.288358042404034	-0.288358042404034\\
-23.9393939393939	7.6	-0.28807994541321	-0.28807994541321\\
-23.9393939393939	7.8	-0.287593887985848	-0.287593887985848\\
-23.9393939393939	8	-0.287467328044934	-0.287467328044934\\
-23.9393939393939	8.2	-0.287689962529836	-0.287689962529836\\
-23.9393939393939	8.4	-0.287518647473336	-0.287518647473336\\
-23.9393939393939	8.6	-0.287469970424807	-0.287469970424807\\
-23.9393939393939	8.8	-0.287402576361797	-0.287402576361797\\
-23.9393939393939	9	-0.287144903733502	-0.287144903733502\\
-23.9393939393939	9.2	-0.286982215534626	-0.286982215534626\\
-23.9393939393939	9.4	-0.287420494038302	-0.287420494038302\\
-23.9393939393939	9.6	-0.288027846431286	-0.288027846431286\\
-23.9393939393939	9.8	-0.287842447309816	-0.287842447309816\\
-23.9393939393939	10	-0.287973270587465	-0.287973270587465\\
-23.9393939393939	10.2	-0.287098330377203	-0.287098330377203\\
-23.9393939393939	10.4	-0.287263684280489	-0.287263684280489\\
-23.9393939393939	10.6	-0.287206029600859	-0.287206029600859\\
-23.9393939393939	10.8	-0.287579339495731	-0.287579339495731\\
-23.9393939393939	11	-0.287271850267341	-0.287271850267341\\
-23.9393939393939	11.2	-0.287398621640677	-0.287398621640677\\
-23.9393939393939	11.4	-0.287236580268524	-0.287236580268524\\
-23.9393939393939	11.6	-0.287098058750038	-0.287098058750038\\
-23.9393939393939	11.8	-0.287022580458273	-0.287022580458273\\
-23.9393939393939	12	-0.287705271808355	-0.287705271808355\\
-23.9393939393939	12.2	-0.281244846539229	-0.281244846539229\\
-23.9393939393939	12.4	-0.28739646006379	-0.28739646006379\\
-23.9393939393939	12.6	-0.287999360847527	-0.287999360847527\\
-23.9393939393939	12.8	-0.286241444974982	-0.286241444974982\\
-23.9393939393939	13	-0.286307564946074	-0.286307564946074\\
-23.9393939393939	13.2	-0.285736891334246	-0.285736891334246\\
-23.9393939393939	13.4	-0.28551772061796	-0.28551772061796\\
-23.9393939393939	13.6	-0.28612387179727	-0.28612387179727\\
-23.9393939393939	13.8	-0.286062470420061	-0.286062470420061\\
-23.9393939393939	14	-0.285950819473859	-0.285950819473859\\
-23.9393939393939	14.2	-0.285476103144731	-0.285476103144731\\
-23.9393939393939	14.4	-0.285304807985019	-0.285304807985019\\
-23.9393939393939	14.6	-0.284924329928941	-0.284924329928941\\
-23.9393939393939	14.8	-0.285184346815924	-0.285184346815924\\
-23.9393939393939	15	-0.284810833084546	-0.284810833084546\\
-23.9393939393939	15.2	-0.285123306777534	-0.285123306777534\\
-23.9393939393939	15.4	-0.285438596708784	-0.285438596708784\\
-23.9393939393939	15.6	-0.285560018509589	-0.285560018509589\\
-23.9393939393939	15.8	-0.285402436405824	-0.285402436405824\\
-23.9393939393939	16	-0.285196963048446	-0.285196963048446\\
-23.9393939393939	16.2	-0.284975847656871	-0.284975847656871\\
-23.9393939393939	16.4	-0.284958764087632	-0.284958764087632\\
-23.9393939393939	16.6	-0.284791067527774	-0.284791067527774\\
-23.9393939393939	16.8	-0.284833223227188	-0.284833223227188\\
-23.9393939393939	17	-0.284807586209535	-0.284807586209535\\
-23.9393939393939	17.2	-0.284655695415834	-0.284655695415834\\
-23.9393939393939	17.4	-0.284680149303358	-0.284680149303358\\
-23.9393939393939	17.6	-0.284626388440419	-0.284626388440419\\
-23.9393939393939	17.8	-0.284591219691053	-0.284591219691053\\
-23.9393939393939	18	-0.284771763802447	-0.284771763802447\\
-23.9393939393939	18.2	-0.284727156625401	-0.284727156625401\\
-23.9393939393939	18.4	-0.284785421278262	-0.284785421278262\\
-23.9393939393939	18.6	-0.284870087915243	-0.284870087915243\\
-23.9393939393939	18.8	-0.284858267212025	-0.284858267212025\\
-23.9393939393939	19	-0.284917143607003	-0.284917143607003\\
-23.9393939393939	19.2	-0.284751239953694	-0.284751239953694\\
-23.9393939393939	19.4	-0.284839449859144	-0.284839449859144\\
-23.9393939393939	19.6	-0.284757561604233	-0.284757561604233\\
-23.9393939393939	19.8	-0.284895966577277	-0.284895966577277\\
-23.9393939393939	20	-0.28494644695506	-0.28494644695506\\
-23.9393939393939	20.2	-0.284940328730064	-0.284940328730064\\
-23.9393939393939	20.4	-0.284888036640499	-0.284888036640499\\
-23.9393939393939	20.6	-0.284884882049887	-0.284884882049887\\
-23.9393939393939	20.8	-0.285051820995428	-0.285051820995428\\
-23.9393939393939	21	-0.284761367346074	-0.284761367346074\\
-23.9393939393939	21.2	-0.284564325263554	-0.284564325263554\\
-23.9393939393939	21.4	-0.284642544936477	-0.284642544936477\\
-23.9393939393939	21.6	-0.284643480515668	-0.284643480515668\\
-23.9393939393939	21.8	-0.284791409972615	-0.284791409972615\\
-23.9393939393939	22	-0.284769451335035	-0.284769451335035\\
-23.9393939393939	22.2	-0.284774059321771	-0.284774059321771\\
-23.9393939393939	22.4	-0.284958145976551	-0.284958145976551\\
-23.9393939393939	22.6	-0.285010358711308	-0.285010358711308\\
-23.9393939393939	22.8	-0.284979376885228	-0.284979376885228\\
-23.9393939393939	23	-0.284931495287405	-0.284931495287405\\
-23.9393939393939	23.2	-0.284913075164721	-0.284913075164721\\
-23.9393939393939	23.4	-0.284873218339434	-0.284873218339434\\
-23.9393939393939	23.6	-0.2848526526278	-0.2848526526278\\
-23.9393939393939	23.8	-0.284977263210804	-0.284977263210804\\
-23.9393939393939	24	-0.284830085321302	-0.284830085321302\\
-23.9393939393939	24.2	-0.284883706100502	-0.284883706100502\\
-23.9393939393939	24.4	-0.284908653975354	-0.284908653975354\\
-23.9393939393939	24.6	-0.28485041464896	-0.28485041464896\\
-23.9393939393939	24.8	-0.28533443599523	-0.28533443599523\\
-23.9393939393939	25	-0.285018341644439	-0.285018341644439\\
-23.9393939393939	25.2	-0.283578574582257	-0.283578574582257\\
-23.9393939393939	25.4	-0.283194339686637	-0.283194339686637\\
-23.9393939393939	25.6	-0.283742632797151	-0.283742632797151\\
-23.9393939393939	25.8	-0.284168018528259	-0.284168018528259\\
-23.9393939393939	26	-0.284873191487064	-0.284873191487064\\
-23.9393939393939	26.2	-0.284796322799955	-0.284796322799955\\
-23.9393939393939	26.4	-0.284651725309721	-0.284651725309721\\
-23.9393939393939	26.6	-0.284936783043294	-0.284936783043294\\
-23.9393939393939	26.8	-0.285290626045684	-0.285290626045684\\
-23.9393939393939	27	-0.285526682113749	-0.285526682113749\\
-23.9393939393939	27.2	-0.285739198165398	-0.285739198165398\\
-23.9393939393939	27.4	-0.286532854674787	-0.286532854674787\\
-23.9393939393939	27.6	-0.286627561058816	-0.286627561058816\\
-23.9393939393939	27.8	-0.28721950616179	-0.28721950616179\\
-23.9393939393939	28	-0.287590285020835	-0.287590285020835\\
-23.9393939393939	28.2	-0.287585050449954	-0.287585050449954\\
-23.9393939393939	28.4	-0.287713155509895	-0.287713155509895\\
-23.9393939393939	28.6	-0.287045054030693	-0.287045054030693\\
-23.9393939393939	28.8	-0.287009775401004	-0.287009775401004\\
-23.9393939393939	29	-0.287372523573934	-0.287372523573934\\
-23.9393939393939	29.2	-0.287217692253451	-0.287217692253451\\
-23.9393939393939	29.4	-0.287082445844903	-0.287082445844903\\
-23.9393939393939	29.6	-0.286988523213003	-0.286988523213003\\
-23.9393939393939	29.8	-0.28688394510361	-0.28688394510361\\
-23.9393939393939	30	-0.286473895740744	-0.286473895740744\\
-23.9393939393939	30.2	-0.286727897610485	-0.286727897610485\\
-23.9393939393939	30.4	-0.286712697466412	-0.286712697466412\\
-23.9393939393939	30.6	-0.287651367069109	-0.287651367069109\\
-23.9393939393939	30.8	-0.288249298886563	-0.288249298886563\\
-23.9393939393939	31	-0.288205860044	-0.288205860044\\
-23.9393939393939	31.2	-0.2883306745628	-0.2883306745628\\
-23.9393939393939	31.4	-0.288043942426305	-0.288043942426305\\
-23.9393939393939	31.6	-0.287452029534723	-0.287452029534723\\
-23.9393939393939	31.8	-0.287397796295807	-0.287397796295807\\
-23.9393939393939	32	-0.28725738832906	-0.28725738832906\\
-23.9393939393939	32.2	-0.287070928394103	-0.287070928394103\\
-23.9393939393939	32.4	-0.286869816898245	-0.286869816898245\\
-23.9393939393939	32.6	-0.286938120335049	-0.286938120335049\\
-23.9393939393939	32.8	-0.287440787717145	-0.287440787717145\\
-23.9393939393939	33	-0.287036299008497	-0.287036299008497\\
-23.9393939393939	33.2	-0.287659026530041	-0.287659026530041\\
-23.9393939393939	33.4	-0.287668940355453	-0.287668940355453\\
-23.9393939393939	33.6	-0.287611492754811	-0.287611492754811\\
-23.9393939393939	33.8	-0.287638566250851	-0.287638566250851\\
-23.9393939393939	34	-0.28806237131056	-0.28806237131056\\
-23.9393939393939	34.2	-0.287796660311202	-0.287796660311202\\
-23.9393939393939	34.4	-0.287846635225913	-0.287846635225913\\
-23.9393939393939	34.6	-0.287560329445044	-0.287560329445044\\
-23.9393939393939	34.8	-0.287387623078308	-0.287387623078308\\
-23.9393939393939	35	-0.287180335910129	-0.287180335910129\\
-23.9393939393939	35.2	-0.287026640868265	-0.287026640868265\\
-23.9393939393939	35.4	-0.286868728359178	-0.286868728359178\\
-23.9393939393939	35.6	-0.286664428709334	-0.286664428709334\\
-23.9393939393939	35.8	-0.286435561560079	-0.286435561560079\\
-22.7272727272727	0	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.2	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.4	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.6	-0.28445335747969	-0.28445335747969\\
-22.7272727272727	0.8	-0.284460858235723	-0.284460858235723\\
-22.7272727272727	1	-0.284504562723484	-0.284504562723484\\
-22.7272727272727	1.2	-0.285051486019284	-0.285051486019284\\
-22.7272727272727	1.4	-0.285831258560852	-0.285831258560852\\
-22.7272727272727	1.6	-0.28693092352548	-0.28693092352548\\
-22.7272727272727	1.8	-0.286850645696763	-0.286850645696763\\
-22.7272727272727	2	-0.287589495252177	-0.287589495252177\\
-22.7272727272727	2.2	-0.287757438947693	-0.287757438947693\\
-22.7272727272727	2.4	-0.287536810913887	-0.287536810913887\\
-22.7272727272727	2.6	-0.288428977570817	-0.288428977570817\\
-22.7272727272727	2.8	-0.288423854332351	-0.288423854332351\\
-22.7272727272727	3	-0.288351112299588	-0.288351112299588\\
-22.7272727272727	3.2	-0.288418772874766	-0.288418772874766\\
-22.7272727272727	3.4	-0.288612476138761	-0.288612476138761\\
-22.7272727272727	3.6	-0.28849036609122	-0.28849036609122\\
-22.7272727272727	3.8	-0.288403471136825	-0.288403471136825\\
-22.7272727272727	4	-0.287999564963919	-0.287999564963919\\
-22.7272727272727	4.2	-0.287923284483124	-0.287923284483124\\
-22.7272727272727	4.4	-0.28832468055612	-0.28832468055612\\
-22.7272727272727	4.6	-0.288328853752527	-0.288328853752527\\
-22.7272727272727	4.8	-0.287558915093	-0.287558915093\\
-22.7272727272727	5	-0.288480182705042	-0.288480182705042\\
-22.7272727272727	5.2	-0.288261147443932	-0.288261147443932\\
-22.7272727272727	5.4	-0.288532947002438	-0.288532947002438\\
-22.7272727272727	5.6	-0.289461447134367	-0.289461447134367\\
-22.7272727272727	5.8	-0.289666986486867	-0.289666986486867\\
-22.7272727272727	6	-0.289960151488727	-0.289960151488727\\
-22.7272727272727	6.2	-0.289438085760711	-0.289438085760711\\
-22.7272727272727	6.4	-0.288897977549528	-0.288897977549528\\
-22.7272727272727	6.6	-0.288467773718725	-0.288467773718725\\
-22.7272727272727	6.8	-0.288261012196336	-0.288261012196336\\
-22.7272727272727	7	-0.288386431299161	-0.288386431299161\\
-22.7272727272727	7.2	-0.289193011232925	-0.289193011232925\\
-22.7272727272727	7.4	-0.290907467402024	-0.290907467402024\\
-22.7272727272727	7.6	-0.290418069791005	-0.290418069791005\\
-22.7272727272727	7.8	-0.289582370583666	-0.289582370583666\\
-22.7272727272727	8	-0.289352633854054	-0.289352633854054\\
-22.7272727272727	8.2	-0.289758124137884	-0.289758124137884\\
-22.7272727272727	8.4	-0.289465834247745	-0.289465834247745\\
-22.7272727272727	8.6	-0.289374269974265	-0.289374269974265\\
-22.7272727272727	8.8	-0.289250476975447	-0.289250476975447\\
-22.7272727272727	9	-0.288802406534143	-0.288802406534143\\
-22.7272727272727	9.2	-0.288511622237512	-0.288511622237512\\
-22.7272727272727	9.4	-0.289273387191358	-0.289273387191358\\
-22.7272727272727	9.6	-0.290350461111342	-0.290350461111342\\
-22.7272727272727	9.8	-0.290029549864754	-0.290029549864754\\
-22.7272727272727	10	-0.290236735892722	-0.290236735892722\\
-22.7272727272727	10.2	-0.28874124833607	-0.28874124833607\\
-22.7272727272727	10.4	-0.289008898129658	-0.289008898129658\\
-22.7272727272727	10.6	-0.288913852706928	-0.288913852706928\\
-22.7272727272727	10.8	-0.289562876695657	-0.289562876695657\\
-22.7272727272727	11	-0.289039168476347	-0.289039168476347\\
-22.7272727272727	11.2	-0.289251340679459	-0.289251340679459\\
-22.7272727272727	11.4	-0.288966550238302	-0.288966550238302\\
-22.7272727272727	11.6	-0.288720773210547	-0.288720773210547\\
-22.7272727272727	11.8	-0.288576060762685	-0.288576060762685\\
-22.7272727272727	12	-0.289555787259931	-0.289555787259931\\
-22.7272727272727	12.2	-0.278418830434421	-0.278418830434421\\
-22.7272727272727	12.4	-0.288517503064247	-0.288517503064247\\
-22.7272727272727	12.6	-0.289577249505565	-0.289577249505565\\
-22.7272727272727	12.8	-0.286696073787087	-0.286696073787087\\
-22.7272727272727	13	-0.286816480943095	-0.286816480943095\\
-22.7272727272727	13.2	-0.285878766833205	-0.285878766833205\\
-22.7272727272727	13.4	-0.285546764749131	-0.285546764749131\\
-22.7272727272727	13.6	-0.286580700515784	-0.286580700515784\\
-22.7272727272727	13.8	-0.286486610814879	-0.286486610814879\\
-22.7272727272727	14	-0.286290877423919	-0.286290877423919\\
-22.7272727272727	14.2	-0.28548928986683	-0.28548928986683\\
-22.7272727272727	14.4	-0.285207165610963	-0.285207165610963\\
-22.7272727272727	14.6	-0.28456540260482	-0.28456540260482\\
-22.7272727272727	14.8	-0.285023210128561	-0.285023210128561\\
-22.7272727272727	15	-0.28440268932411	-0.28440268932411\\
-22.7272727272727	15.2	-0.284911912973497	-0.284911912973497\\
-22.7272727272727	15.4	-0.285454101704802	-0.285454101704802\\
-22.7272727272727	15.6	-0.285657545341374	-0.285657545341374\\
-22.7272727272727	15.8	-0.285386483981163	-0.285386483981163\\
-22.7272727272727	16	-0.285046004697787	-0.285046004697787\\
-22.7272727272727	16.2	-0.284671942018393	-0.284671942018393\\
-22.7272727272727	16.4	-0.284643027265064	-0.284643027265064\\
-22.7272727272727	16.6	-0.284357378291793	-0.284357378291793\\
-22.7272727272727	16.8	-0.284428766831572	-0.284428766831572\\
-22.7272727272727	17	-0.284392111484173	-0.284392111484173\\
-22.7272727272727	17.2	-0.284121696731667	-0.284121696731667\\
-22.7272727272727	17.4	-0.284163001500416	-0.284163001500416\\
-22.7272727272727	17.6	-0.284070261022648	-0.284070261022648\\
-22.7272727272727	17.8	-0.284014801849385	-0.284014801849385\\
-22.7272727272727	18	-0.284323890097796	-0.284323890097796\\
-22.7272727272727	18.2	-0.284249578954451	-0.284249578954451\\
-22.7272727272727	18.4	-0.284341674130471	-0.284341674130471\\
-22.7272727272727	18.6	-0.28449514545633	-0.28449514545633\\
-22.7272727272727	18.8	-0.284492850486886	-0.284492850486886\\
-22.7272727272727	19	-0.284595240028518	-0.284595240028518\\
-22.7272727272727	19.2	-0.284296947364617	-0.284296947364617\\
-22.7272727272727	19.4	-0.284450207277105	-0.284450207277105\\
-22.7272727272727	19.6	-0.28431677626758	-0.28431677626758\\
-22.7272727272727	19.8	-0.284558163674811	-0.284558163674811\\
-22.7272727272727	20	-0.284645161826928	-0.284645161826928\\
-22.7272727272727	20.2	-0.284612346822699	-0.284612346822699\\
-22.7272727272727	20.4	-0.284527145800386	-0.284527145800386\\
-22.7272727272727	20.6	-0.284526849924609	-0.284526849924609\\
-22.7272727272727	20.8	-0.284821240685437	-0.284821240685437\\
-22.7272727272727	21	-0.284316674689383	-0.284316674689383\\
-22.7272727272727	21.2	-0.283971066110013	-0.283971066110013\\
-22.7272727272727	21.4	-0.284111745705896	-0.284111745705896\\
-22.7272727272727	21.6	-0.284114170277018	-0.284114170277018\\
-22.7272727272727	21.8	-0.284370104967948	-0.284370104967948\\
-22.7272727272727	22	-0.284318758473262	-0.284318758473262\\
-22.7272727272727	22.2	-0.284328696673741	-0.284328696673741\\
-22.7272727272727	22.4	-0.284648670259983	-0.284648670259983\\
-22.7272727272727	22.6	-0.284743475200185	-0.284743475200185\\
-22.7272727272727	22.8	-0.284686706818221	-0.284686706818221\\
-22.7272727272727	23	-0.284603599097846	-0.284603599097846\\
-22.7272727272727	23.2	-0.284571795035032	-0.284571795035032\\
-22.7272727272727	23.4	-0.284504445012776	-0.284504445012776\\
-22.7272727272727	23.6	-0.284468918832363	-0.284468918832363\\
-22.7272727272727	23.8	-0.284685144357035	-0.284685144357035\\
-22.7272727272727	24	-0.284426869735703	-0.284426869735703\\
-22.7272727272727	24.2	-0.284524640163119	-0.284524640163119\\
-22.7272727272727	24.4	-0.284561107245574	-0.284561107245574\\
-22.7272727272727	24.6	-0.284464603739401	-0.284464603739401\\
-22.7272727272727	24.8	-0.28529705182916	-0.28529705182916\\
-22.7272727272727	25	-0.284787805336464	-0.284787805336464\\
-22.7272727272727	25.2	-0.282363458458583	-0.282363458458583\\
-22.7272727272727	25.4	-0.281726198836559	-0.281726198836559\\
-22.7272727272727	25.6	-0.282677152256329	-0.282677152256329\\
-22.7272727272727	25.8	-0.283417751734734	-0.283417751734734\\
-22.7272727272727	26	-0.284618481117	-0.284618481117\\
-22.7272727272727	26.2	-0.284494994866901	-0.284494994866901\\
-22.7272727272727	26.4	-0.284294090737127	-0.284294090737127\\
-22.7272727272727	26.6	-0.284851825651782	-0.284851825651782\\
-22.7272727272727	26.8	-0.285474595301192	-0.285474595301192\\
-22.7272727272727	27	-0.285890559148656	-0.285890559148656\\
-22.7272727272727	27.2	-0.286278676506231	-0.286278676506231\\
-22.7272727272727	27.4	-0.287697447351402	-0.287697447351402\\
-22.7272727272727	27.6	-0.28787548972044	-0.28787548972044\\
-22.7272727272727	27.8	-0.288908984079293	-0.288908984079293\\
-22.7272727272727	28	-0.289555331091301	-0.289555331091301\\
-22.7272727272727	28.2	-0.289554158562204	-0.289554158562204\\
-22.7272727272727	28.4	-0.289761320180251	-0.289761320180251\\
-22.7272727272727	28.6	-0.288614089694965	-0.288614089694965\\
-22.7272727272727	28.8	-0.288578553858644	-0.288578553858644\\
-22.7272727272727	29	-0.289204324022744	-0.289204324022744\\
-22.7272727272727	29.2	-0.2889208123817	-0.2889208123817\\
-22.7272727272727	29.4	-0.288691629533826	-0.288691629533826\\
-22.7272727272727	29.6	-0.28852623789152	-0.28852623789152\\
-22.7272727272727	29.8	-0.288340775802642	-0.288340775802642\\
-22.7272727272727	30	-0.28764612624758	-0.28764612624758\\
-22.7272727272727	30.2	-0.288102906716275	-0.288102906716275\\
-22.7272727272727	30.4	-0.288077323226429	-0.288077323226429\\
-22.7272727272727	30.6	-0.289689941169663	-0.289689941169663\\
-22.7272727272727	30.8	-0.290726694970679	-0.290726694970679\\
-22.7272727272727	31	-0.290649175044785	-0.290649175044785\\
-22.7272727272727	31.2	-0.29084192810717	-0.29084192810717\\
-22.7272727272727	31.4	-0.290353605839208	-0.290353605839208\\
-22.7272727272727	31.6	-0.289334658082272	-0.289334658082272\\
-22.7272727272727	31.8	-0.289241646543344	-0.289241646543344\\
-22.7272727272727	32	-0.288999859016546	-0.288999859016546\\
-22.7272727272727	32.2	-0.288676401076789	-0.288676401076789\\
-22.7272727272727	32.4	-0.288328460308641	-0.288328460308641\\
-22.7272727272727	32.6	-0.288445253854332	-0.288445253854332\\
-22.7272727272727	32.8	-0.289336935825425	-0.289336935825425\\
-22.7272727272727	33	-0.288634294331419	-0.288634294331419\\
-22.7272727272727	33.2	-0.289705436943396	-0.289705436943396\\
-22.7272727272727	33.4	-0.289716695564943	-0.289716695564943\\
-22.7272727272727	33.6	-0.28960062929162	-0.28960062929162\\
-22.7272727272727	33.8	-0.289662423958684	-0.289662423958684\\
-22.7272727272727	34	-0.29039362886319	-0.29039362886319\\
-22.7272727272727	34.2	-0.289926426504069	-0.289926426504069\\
-22.7272727272727	34.4	-0.290008653021492	-0.290008653021492\\
-22.7272727272727	34.6	-0.289519338695644	-0.289519338695644\\
-22.7272727272727	34.8	-0.289216484181843	-0.289216484181843\\
-22.7272727272727	35	-0.288852383127997	-0.288852383127997\\
-22.7272727272727	35.2	-0.288574676256553	-0.288574676256553\\
-22.7272727272727	35.4	-0.288282521604517	-0.288282521604517\\
-22.7272727272727	35.6	-0.287904655665449	-0.287904655665449\\
-22.7272727272727	35.8	-0.287472406857516	-0.287472406857516\\
-21.5151515151515	0	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.2	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.4	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.6	-0.284012715556377	-0.284012715556377\\
-21.5151515151515	0.8	-0.284028077486958	-0.284028077486958\\
-21.5151515151515	1	-0.284117582306929	-0.284117582306929\\
-21.5151515151515	1.2	-0.285235123331608	-0.285235123331608\\
-21.5151515151515	1.4	-0.286809853100231	-0.286809853100231\\
-21.5151515151515	1.6	-0.288870621704131	-0.288870621704131\\
-21.5151515151515	1.8	-0.288739717452165	-0.288739717452165\\
-21.5151515151515	2	-0.290197859692131	-0.290197859692131\\
-21.5151515151515	2.2	-0.29047815043794	-0.29047815043794\\
-21.5151515151515	2.4	-0.29012563706465	-0.29012563706465\\
-21.5151515151515	2.6	-0.291573398896563	-0.291573398896563\\
-21.5151515151515	2.8	-0.291549023987806	-0.291549023987806\\
-21.5151515151515	3	-0.291422895775717	-0.291422895775717\\
-21.5151515151515	3.2	-0.291541439487197	-0.291541439487197\\
-21.5151515151515	3.4	-0.291878839870489	-0.291878839870489\\
-21.5151515151515	3.6	-0.291686972524025	-0.291686972524025\\
-21.5151515151515	3.8	-0.291537053951871	-0.291537053951871\\
-21.5151515151515	4	-0.290907511581644	-0.290907511581644\\
-21.5151515151515	4.2	-0.290773295422412	-0.290773295422412\\
-21.5151515151515	4.4	-0.291477121776436	-0.291477121776436\\
-21.5151515151515	4.6	-0.291483518972266	-0.291483518972266\\
-21.5151515151515	4.8	-0.290219317523407	-0.290219317523407\\
-21.5151515151515	5	-0.291658756627934	-0.291658756627934\\
-21.5151515151515	5.2	-0.291307828385169	-0.291307828385169\\
-21.5151515151515	5.4	-0.291711239754591	-0.291711239754591\\
-21.5151515151515	5.6	-0.293242517613186	-0.293242517613186\\
-21.5151515151515	5.8	-0.293609092475184	-0.293609092475184\\
-21.5151515151515	6	-0.293993035843424	-0.293993035843424\\
-21.5151515151515	6.2	-0.293162801326015	-0.293162801326015\\
-21.5151515151515	6.4	-0.292305741072866	-0.292305741072866\\
-21.5151515151515	6.6	-0.291633116899428	-0.291633116899428\\
-21.5151515151515	6.8	-0.291235466830667	-0.291235466830667\\
-21.5151515151515	7	-0.291459416309826	-0.291459416309826\\
-21.5151515151515	7.2	-0.292783368894156	-0.292783368894156\\
-21.5151515151515	7.4	-0.295548758664264	-0.295548758664264\\
-21.5151515151515	7.6	-0.294741049695494	-0.294741049695494\\
-21.5151515151515	7.8	-0.293425430606693	-0.293425430606693\\
-21.5151515151515	8	-0.293023115294272	-0.293023115294272\\
-21.5151515151515	8.2	-0.293723788773883	-0.293723788773883\\
-21.5151515151515	8.4	-0.293271177787237	-0.293271177787237\\
-21.5151515151515	8.6	-0.293097798608146	-0.293097798608146\\
-21.5151515151515	8.8	-0.292875968516588	-0.292875968516588\\
-21.5151515151515	9	-0.292158777205642	-0.292158777205642\\
-21.5151515151515	9.2	-0.291667367092718	-0.291667367092718\\
-21.5151515151515	9.4	-0.292886272331424	-0.292886272331424\\
-21.5151515151515	9.6	-0.294678583215969	-0.294678583215969\\
-21.5151515151515	9.8	-0.294175490897344	-0.294175490897344\\
-21.5151515151515	10	-0.294441454926154	-0.294441454926154\\
-21.5151515151515	10.2	-0.292132778823095	-0.292132778823095\\
-21.5151515151515	10.4	-0.292492242494783	-0.292492242494783\\
-21.5151515151515	10.6	-0.292353491223743	-0.292353491223743\\
-21.5151515151515	10.8	-0.293403102333179	-0.293403102333179\\
-21.5151515151515	11	-0.292590194382213	-0.292590194382213\\
-21.5151515151515	11.2	-0.292901882612444	-0.292901882612444\\
-21.5151515151515	11.4	-0.29243805183335	-0.29243805183335\\
-21.5151515151515	11.6	-0.292028436923424	-0.292028436923424\\
-21.5151515151515	11.8	-0.291750943329887	-0.291750943329887\\
-21.5151515151515	12	-0.292616605687755	-0.292616605687755\\
-21.5151515151515	12.2	-0.274703863430172	-0.274703863430172\\
-21.5151515151515	12.4	-0.290228123003222	-0.290228123003222\\
-21.5151515151515	12.6	-0.291903165128651	-0.291903165128651\\
-21.5151515151515	12.8	-0.287494971463509	-0.287494971463509\\
-21.5151515151515	13	-0.287661089044572	-0.287661089044572\\
-21.5151515151515	13.2	-0.286202220052333	-0.286202220052333\\
-21.5151515151515	13.4	-0.285709418827907	-0.285709418827907\\
-21.5151515151515	13.6	-0.287308271347077	-0.287308271347077\\
-21.5151515151515	13.8	-0.287159567732603	-0.287159567732603\\
-21.5151515151515	14	-0.286833237833562	-0.286833237833562\\
-21.5151515151515	14.2	-0.285578713333851	-0.285578713333851\\
-21.5151515151515	14.4	-0.285143954936269	-0.285143954936269\\
-21.5151515151515	14.6	-0.284143243852497	-0.284143243852497\\
-21.5151515151515	14.8	-0.284891712366526	-0.284891712366526\\
-21.5151515151515	15	-0.283955926065286	-0.283955926065286\\
-21.5151515151515	15.2	-0.284689783689056	-0.284689783689056\\
-21.5151515151515	15.4	-0.285554572831518	-0.285554572831518\\
-21.5151515151515	15.6	-0.285856618849336	-0.285856618849336\\
-21.5151515151515	15.8	-0.285421845861047	-0.285421845861047\\
-21.5151515151515	16	-0.284910912633385	-0.284910912633385\\
-21.5151515151515	16.2	-0.284335791027403	-0.284335791027403\\
-21.5151515151515	16.4	-0.284289056274765	-0.284289056274765\\
-21.5151515151515	16.6	-0.283851705213699	-0.283851705213699\\
-21.5151515151515	16.8	-0.283958503061165	-0.283958503061165\\
-21.5151515151515	17	-0.283924131726797	-0.283924131726797\\
-21.5151515151515	17.2	-0.283473989311473	-0.283473989311473\\
-21.5151515151515	17.4	-0.283534422337465	-0.283534422337465\\
-21.5151515151515	17.6	-0.283385031794654	-0.283385031794654\\
-21.5151515151515	17.8	-0.283313577698212	-0.283313577698212\\
-21.5151515151515	18	-0.283792268977701	-0.283792268977701\\
-21.5151515151515	18.2	-0.283685806294129	-0.283685806294129\\
-21.5151515151515	18.4	-0.28380426882329	-0.28380426882329\\
-21.5151515151515	18.6	-0.284068669568571	-0.284068669568571\\
-21.5151515151515	18.8	-0.284126875514521	-0.284126875514521\\
-21.5151515151515	19	-0.284290864311643	-0.284290864311643\\
-21.5151515151515	19.2	-0.283782489943037	-0.283782489943037\\
-21.5151515151515	19.4	-0.284027015516487	-0.284027015516487\\
-21.5151515151515	19.6	-0.283845670386682	-0.283845670386682\\
-21.5151515151515	19.8	-0.284232466654652	-0.284232466654652\\
-21.5151515151515	20	-0.284367327218219	-0.284367327218219\\
-21.5151515151515	20.2	-0.284238777237715	-0.284238777237715\\
-21.5151515151515	20.4	-0.284123264039379	-0.284123264039379\\
-21.5151515151515	20.6	-0.284140301039612	-0.284140301039612\\
-21.5151515151515	20.8	-0.284624789776064	-0.284624789776064\\
-21.5151515151515	21	-0.283817374590681	-0.283817374590681\\
-21.5151515151515	21.2	-0.283251793077568	-0.283251793077568\\
-21.5151515151515	21.4	-0.283493021702379	-0.283493021702379\\
-21.5151515151515	21.6	-0.283500265794938	-0.283500265794938\\
-21.5151515151515	21.8	-0.283907997914939	-0.283907997914939\\
-21.5151515151515	22	-0.283783579529893	-0.283783579529893\\
-21.5151515151515	22.2	-0.28380572169821	-0.28380572169821\\
-21.5151515151515	22.4	-0.284318948584623	-0.284318948584623\\
-21.5151515151515	22.6	-0.284484335926341	-0.284484335926341\\
-21.5151515151515	22.8	-0.28438410681927	-0.28438410681927\\
-21.5151515151515	23	-0.284251267566442	-0.284251267566442\\
-21.5151515151515	23.2	-0.284200013013481	-0.284200013013481\\
-21.5151515151515	23.4	-0.284099155689987	-0.284099155689987\\
-21.5151515151515	23.6	-0.284043257242968	-0.284043257242968\\
-21.5151515151515	23.8	-0.284387436923212	-0.284387436923212\\
-21.5151515151515	24	-0.283967670499105	-0.283967670499105\\
-21.5151515151515	24.2	-0.284137776147375	-0.284137776147375\\
-21.5151515151515	24.4	-0.284175188181194	-0.284175188181194\\
-21.5151515151515	24.6	-0.284033416183681	-0.284033416183681\\
-21.5151515151515	24.8	-0.285357777695309	-0.285357777695309\\
-21.5151515151515	25	-0.284664250388073	-0.284664250388073\\
-21.5151515151515	25.2	-0.280997222503288	-0.280997222503288\\
-21.5151515151515	25.4	-0.280085130864392	-0.280085130864392\\
-21.5151515151515	25.6	-0.281611967628697	-0.281611967628697\\
-21.5151515151515	25.8	-0.282811821207789	-0.282811821207789\\
-21.5151515151515	26	-0.284650152898311	-0.284650152898311\\
-21.5151515151515	26.2	-0.28450474459215	-0.28450474459215\\
-21.5151515151515	26.4	-0.284371741649878	-0.284371741649878\\
-21.5151515151515	26.6	-0.285476146326891	-0.285476146326891\\
-21.5151515151515	26.8	-0.286494103897216	-0.286494103897216\\
-21.5151515151515	27	-0.287175909687273	-0.287175909687273\\
-21.5151515151515	27.2	-0.287858306603202	-0.287858306603202\\
-21.5151515151515	27.4	-0.290240157203595	-0.290240157203595\\
-21.5151515151515	27.6	-0.29057066865206	-0.29057066865206\\
-21.5151515151515	27.8	-0.292245626368576	-0.292245626368576\\
-21.5151515151515	28	-0.293293921755115	-0.293293921755115\\
-21.5151515151515	28.2	-0.293320304794035	-0.293320304794035\\
-21.5151515151515	28.4	-0.293594673874045	-0.293594673874045\\
-21.5151515151515	28.6	-0.291810027838362	-0.291810027838362\\
-21.5151515151515	28.8	-0.291830284622197	-0.291830284622197\\
-21.5151515151515	29	-0.292824268125721	-0.292824268125721\\
-21.5151515151515	29.2	-0.292324741007095	-0.292324741007095\\
-21.5151515151515	29.4	-0.291977252415967	-0.291977252415967\\
-21.5151515151515	29.6	-0.291703116242966	-0.291703116242966\\
-21.5151515151515	29.8	-0.291392935218484	-0.291392935218484\\
-21.5151515151515	30	-0.290351281647919	-0.290351281647919\\
-21.5151515151515	30.2	-0.291122786292568	-0.291122786292568\\
-21.5151515151515	30.4	-0.291082675221035	-0.291082675221035\\
-21.5151515151515	30.6	-0.29362624618701	-0.29362624618701\\
-21.5151515151515	30.8	-0.295295064457444	-0.295295064457444\\
-21.5151515151515	31	-0.295154977853998	-0.295154977853998\\
-21.5151515151515	31.2	-0.295388848035933	-0.295388848035933\\
-21.5151515151515	31.4	-0.294628350517258	-0.294628350517258\\
-21.5151515151515	31.6	-0.293015966462466	-0.293015966462466\\
-21.5151515151515	31.8	-0.292869454604654	-0.292869454604654\\
-21.5151515151515	32	-0.292487313666375	-0.292487313666375\\
-21.5151515151515	32.2	-0.291971071991247	-0.291971071991247\\
-21.5151515151515	32.4	-0.291419732334294	-0.291419732334294\\
-21.5151515151515	32.6	-0.291594923585461	-0.291594923585461\\
-21.5151515151515	32.8	-0.29307542519347	-0.29307542519347\\
-21.5151515151515	33	-0.291943902570597	-0.291943902570597\\
-21.5151515151515	33.2	-0.293650019548039	-0.293650019548039\\
-21.5151515151515	33.4	-0.293647336633042	-0.293647336633042\\
-21.5151515151515	33.6	-0.293415236882782	-0.293415236882782\\
-21.5151515151515	33.8	-0.293553175696777	-0.293553175696777\\
-21.5151515151515	34	-0.294722788867293	-0.294722788867293\\
-21.5151515151515	34.2	-0.29395546840706	-0.29395546840706\\
-21.5151515151515	34.4	-0.294066474151814	-0.294066474151814\\
-21.5151515151515	34.6	-0.293301450519244	-0.293301450519244\\
-21.5151515151515	34.8	-0.292805534538885	-0.292805534538885\\
-21.5151515151515	35	-0.292208886039878	-0.292208886039878\\
-21.5151515151515	35.2	-0.291727999428706	-0.291727999428706\\
-21.5151515151515	35.4	-0.291199795094847	-0.291199795094847\\
-21.5151515151515	35.6	-0.290517633922851	-0.290517633922851\\
-21.5151515151515	35.8	-0.289708407470806	-0.289708407470806\\
-20.3030303030303	0	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.2	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.4	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.6	-0.283512826404021	-0.283512826404021\\
-20.3030303030303	0.8	-0.283542130766431	-0.283542130766431\\
-20.3030303030303	1	-0.283712864240575	-0.283712864240575\\
-20.3030303030303	1.2	-0.285841237016308	-0.285841237016308\\
-20.3030303030303	1.4	-0.288815500857218	-0.288815500857218\\
-20.3030303030303	1.6	-0.29249163155777	-0.29249163155777\\
-20.3030303030303	1.8	-0.292286557618302	-0.292286557618302\\
-20.3030303030303	2	-0.294994752299918	-0.294994752299918\\
-20.3030303030303	2.2	-0.29544461849177	-0.29544461849177\\
-20.3030303030303	2.4	-0.294904460039388	-0.294904460039388\\
-20.3030303030303	2.6	-0.297160851891983	-0.297160851891983\\
-20.3030303030303	2.8	-0.297095883580343	-0.297095883580343\\
-20.3030303030303	3	-0.296885707906407	-0.296885707906407\\
-20.3030303030303	3.2	-0.297085142552865	-0.297085142552865\\
-20.3030303030303	3.4	-0.297649742679937	-0.297649742679937\\
-20.3030303030303	3.6	-0.29736129171237	-0.29736129171237\\
-20.3030303030303	3.8	-0.297112658973783	-0.297112658973783\\
-20.3030303030303	4	-0.296175073044038	-0.296175073044038\\
-20.3030303030303	4.2	-0.295948358833552	-0.295948358833552\\
-20.3030303030303	4.4	-0.297133424405081	-0.297133424405081\\
-20.3030303030303	4.6	-0.297142754797227	-0.297142754797227\\
-20.3030303030303	4.8	-0.295147444081214	-0.295147444081214\\
-20.3030303030303	5	-0.297297704667601	-0.297297704667601\\
-20.3030303030303	5.2	-0.296758414177113	-0.296758414177113\\
-20.3030303030303	5.4	-0.297323902163682	-0.297323902163682\\
-20.3030303030303	5.6	-0.299751649807597	-0.299751649807597\\
-20.3030303030303	5.8	-0.300378497753657	-0.300378497753657\\
-20.3030303030303	6	-0.300822745081413	-0.300822745081413\\
-20.3030303030303	6.2	-0.299557204409117	-0.299557204409117\\
-20.3030303030303	6.4	-0.298254026109561	-0.298254026109561\\
-20.3030303030303	6.6	-0.297248542522205	-0.297248542522205\\
-20.3030303030303	6.8	-0.296524369517427	-0.296524369517427\\
-20.3030303030303	7	-0.296907678562108	-0.296907678562108\\
-20.3030303030303	7.2	-0.298996544143128	-0.298996544143128\\
-20.3030303030303	7.4	-0.30327903222907	-0.30327903222907\\
-20.3030303030303	7.6	-0.301997350322485	-0.301997350322485\\
-20.3030303030303	7.8	-0.300014779097206	-0.300014779097206\\
-20.3030303030303	8	-0.299338103475908	-0.299338103475908\\
-20.3030303030303	8.2	-0.300501623332053	-0.300501623332053\\
-20.3030303030303	8.4	-0.299832621866787	-0.299832621866787\\
-20.3030303030303	8.6	-0.299520686880087	-0.299520686880087\\
-20.3030303030303	8.8	-0.299139729028817	-0.299139729028817\\
-20.3030303030303	9	-0.298038613797571	-0.298038613797571\\
-20.3030303030303	9.2	-0.297239887756455	-0.297239887756455\\
-20.3030303030303	9.4	-0.29911061524811	-0.29911061524811\\
-20.3030303030303	9.6	-0.301978751831523	-0.301978751831523\\
-20.3030303030303	9.8	-0.301224464227593	-0.301224464227593\\
-20.3030303030303	10	-0.30152096395283	-0.30152096395283\\
-20.3030303030303	10.2	-0.298121268474662	-0.298121268474662\\
-20.3030303030303	10.4	-0.298555655630245	-0.298555655630245\\
-20.3030303030303	10.6	-0.298365354856317	-0.298365354856317\\
-20.3030303030303	10.8	-0.299995387260837	-0.299995387260837\\
-20.3030303030303	11	-0.298790318920871	-0.298790318920871\\
-20.3030303030303	11.2	-0.29922130468654	-0.29922130468654\\
-20.3030303030303	11.4	-0.29849558735579	-0.29849558735579\\
-20.3030303030303	11.6	-0.297839071818854	-0.297839071818854\\
-20.3030303030303	11.8	-0.297334882613147	-0.297334882613147\\
-20.3030303030303	12	-0.297466921052131	-0.297466921052131\\
-20.3030303030303	12.2	-0.269802217281922	-0.269802217281922\\
-20.3030303030303	12.4	-0.292627694723834	-0.292627694723834\\
-20.3030303030303	12.6	-0.29515260598139	-0.29515260598139\\
-20.3030303030303	12.8	-0.288708730872818	-0.288708730872818\\
-20.3030303030303	13	-0.28891420300688	-0.28891420300688\\
-20.3030303030303	13.2	-0.286737813565572	-0.286737813565572\\
-20.3030303030303	13.4	-0.286039256824425	-0.286039256824425\\
-20.3030303030303	13.6	-0.28839713200907	-0.28839713200907\\
-20.3030303030303	13.8	-0.288169448399424	-0.288169448399424\\
-20.3030303030303	14	-0.287645353372367	-0.287645353372367\\
-20.3030303030303	14.2	-0.285765565441532	-0.285765565441532\\
-20.3030303030303	14.4	-0.285124898618034	-0.285124898618034\\
-20.3030303030303	14.6	-0.283632125882576	-0.283632125882576\\
-20.3030303030303	14.8	-0.284807312133844	-0.284807312133844\\
-20.3030303030303	15	-0.283467189041566	-0.283467189041566\\
-20.3030303030303	15.2	-0.284456379112003	-0.284456379112003\\
-20.3030303030303	15.4	-0.285779218489027	-0.285779218489027\\
-20.3030303030303	15.6	-0.286202720474266	-0.286202720474266\\
-20.3030303030303	15.8	-0.28553336932952	-0.28553336932952\\
-20.3030303030303	16	-0.284806371339376	-0.284806371339376\\
-20.3030303030303	16.2	-0.283963367267812	-0.283963367267812\\
-20.3030303030303	16.4	-0.283890771848041	-0.283890771848041\\
-20.3030303030303	16.6	-0.283253103676598	-0.283253103676598\\
-20.3030303030303	16.8	-0.283404325994331	-0.283404325994331\\
-20.3030303030303	17	-0.283392920943556	-0.283392920943556\\
-20.3030303030303	17.2	-0.282672377888341	-0.282672377888341\\
-20.3030303030303	17.4	-0.282755455139988	-0.282755455139988\\
-20.3030303030303	17.6	-0.282524419445386	-0.282524419445386\\
-20.3030303030303	17.8	-0.282444192997739	-0.282444192997739\\
-20.3030303030303	18	-0.283151806023999	-0.283151806023999\\
-20.3030303030303	18.2	-0.283009639449836	-0.283009639449836\\
-20.3030303030303	18.4	-0.283142219484132	-0.283142219484132\\
-20.3030303030303	18.6	-0.283580076263603	-0.283580076263603\\
-20.3030303030303	18.8	-0.283774888699722	-0.283774888699722\\
-20.3030303030303	19	-0.284026834774103	-0.284026834774103\\
-20.3030303030303	19.2	-0.283193668944355	-0.283193668944355\\
-20.3030303030303	19.4	-0.283567742896626	-0.283567742896626\\
-20.3030303030303	19.6	-0.283344261845963	-0.283344261845963\\
-20.3030303030303	19.8	-0.28393881446959	-0.28393881446959\\
-20.3030303030303	20	-0.284138371316401	-0.284138371316401\\
-20.3030303030303	20.2	-0.283811439387456	-0.283811439387456\\
-20.3030303030303	20.4	-0.283669659003165	-0.283669659003165\\
-20.3030303030303	20.6	-0.283725657400337	-0.283725657400337\\
-20.3030303030303	20.8	-0.284492109424496	-0.284492109424496\\
-20.3030303030303	21	-0.28325281234058	-0.28325281234058\\
-20.3030303030303	21.2	-0.282363315103091	-0.282363315103091\\
-20.3030303030303	21.4	-0.282761032825218	-0.282761032825218\\
-20.3030303030303	21.6	-0.282777898324257	-0.282777898324257\\
-20.3030303030303	21.8	-0.283400646981302	-0.283400646981302\\
-20.3030303030303	22	-0.283137700290279	-0.283137700290279\\
-20.3030303030303	22.2	-0.283182315466169	-0.283182315466169\\
-20.3030303030303	22.4	-0.283972112193811	-0.283972112193811\\
-20.3030303030303	22.6	-0.284249274434396	-0.284249274434396\\
-20.3030303030303	22.8	-0.284079440328053	-0.284079440328053\\
-20.3030303030303	23	-0.283875801961085	-0.283875801961085\\
-20.3030303030303	23.2	-0.283796508885055	-0.283796508885055\\
-20.3030303030303	23.4	-0.283653498931279	-0.283653498931279\\
-20.3030303030303	23.6	-0.283569325054868	-0.283569325054868\\
-20.3030303030303	23.8	-0.28409447360443	-0.28409447360443\\
-20.3030303030303	24	-0.283439188147248	-0.283439188147248\\
-20.3030303030303	24.2	-0.283723520304858	-0.283723520304858\\
-20.3030303030303	24.4	-0.283745282254484	-0.283745282254484\\
-20.3030303030303	24.6	-0.283549188901671	-0.283549188901671\\
-20.3030303030303	24.8	-0.28556922824257	-0.28556922824257\\
-20.3030303030303	25	-0.284711224713135	-0.284711224713135\\
-20.3030303030303	25.2	-0.279443953398867	-0.279443953398867\\
-20.3030303030303	25.4	-0.278227558567292	-0.278227558567292\\
-20.3030303030303	25.6	-0.280580009360386	-0.280580009360386\\
-20.3030303030303	25.8	-0.282446946072491	-0.282446946072491\\
-20.3030303030303	26	-0.285127058095294	-0.285127058095294\\
-20.3030303030303	26.2	-0.284993000731049	-0.284993000731049\\
-20.3030303030303	26.4	-0.2851102598409	-0.2851102598409\\
-20.3030303030303	26.6	-0.287166608026897	-0.287166608026897\\
-20.3030303030303	26.8	-0.28876550213968	-0.28876550213968\\
-20.3030303030303	27	-0.289839553439985	-0.289839553439985\\
-20.3030303030303	27.2	-0.290991470665788	-0.290991470665788\\
-20.3030303030303	27.4	-0.294837201330537	-0.294837201330537\\
-20.3030303030303	27.6	-0.295422235280105	-0.295422235280105\\
-20.3030303030303	27.8	-0.298029200838941	-0.298029200838941\\
-20.3030303030303	28	-0.299662181016841	-0.299662181016841\\
-20.3030303030303	28.2	-0.299750857576287	-0.299750857576287\\
-20.3030303030303	28.4	-0.300074541928287	-0.300074541928287\\
-20.3030303030303	28.6	-0.297422561342102	-0.297422561342102\\
-20.3030303030303	28.8	-0.297584965631867	-0.297584965631867\\
-20.3030303030303	29	-0.299098156224333	-0.299098156224333\\
-20.3030303030303	29.2	-0.298253336130334	-0.298253336130334\\
-20.3030303030303	29.4	-0.297752773912673	-0.297752773912673\\
-20.3030303030303	29.6	-0.297315830360729	-0.297315830360729\\
-20.3030303030303	29.8	-0.296816883204796	-0.296816883204796\\
-20.3030303030303	30	-0.295337342146119	-0.295337342146119\\
-20.3030303030303	30.2	-0.296590532119323	-0.296590532119323\\
-20.3030303030303	30.4	-0.296530354479126	-0.296530354479126\\
-20.3030303030303	30.6	-0.300371992334428	-0.300371992334428\\
-20.3030303030303	30.8	-0.302950488835692	-0.302950488835692\\
-20.3030303030303	31	-0.302707956306286	-0.302707956306286\\
-20.3030303030303	31.2	-0.302939915282367	-0.302939915282367\\
-20.3030303030303	31.4	-0.3018080198306	-0.3018080198306\\
-20.3030303030303	31.6	-0.299363853399127	-0.299363853399127\\
-20.3030303030303	31.8	-0.299142891849002	-0.299142891849002\\
-20.3030303030303	32	-0.298564414365002	-0.298564414365002\\
-20.3030303030303	32.2	-0.297774336024717	-0.297774336024717\\
-20.3030303030303	32.4	-0.29693735131763	-0.29693735131763\\
-20.3030303030303	32.6	-0.297186231543175	-0.297186231543175\\
-20.3030303030303	32.8	-0.299549903323361	-0.299549903323361\\
-20.3030303030303	33	-0.297800731198532	-0.297800731198532\\
-20.3030303030303	33.2	-0.300406542886567	-0.300406542886567\\
-20.3030303030303	33.4	-0.300367144105425	-0.300367144105425\\
-20.3030303030303	33.6	-0.299932008198515	-0.299932008198515\\
-20.3030303030303	33.8	-0.300210058631095	-0.300210058631095\\
-20.3030303030303	34	-0.302004865139613	-0.302004865139613\\
-20.3030303030303	34.2	-0.300793529272786	-0.300793529272786\\
-20.3030303030303	34.4	-0.300928753845953	-0.300928753845953\\
-20.3030303030303	34.6	-0.299784974673724	-0.299784974673724\\
-20.3030303030303	34.8	-0.299004520702326	-0.299004520702326\\
-20.3030303030303	35	-0.298064819554077	-0.298064819554077\\
-20.3030303030303	35.2	-0.297264486576323	-0.297264486576323\\
-20.3030303030303	35.4	-0.296350287360015	-0.296350287360015\\
-20.3030303030303	35.6	-0.295171148412833	-0.295171148412833\\
-20.3030303030303	35.8	-0.293728732994465	-0.293728732994465\\
-19.0909090909091	0	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.2	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.4	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.6	-0.2829410391815	-0.2829410391815\\
-19.0909090909091	0.8	-0.282992765541547	-0.282992765541547\\
-19.0909090909091	1	-0.283294128229735	-0.283294128229735\\
-19.0909090909091	1.2	-0.287047229224594	-0.287047229224594\\
-19.0909090909091	1.4	-0.292264607219032	-0.292264607219032\\
-19.0909090909091	1.6	-0.298471152862556	-0.298471152862556\\
-19.0909090909091	1.8	-0.298158679232324	-0.298158679232324\\
-19.0909090909091	2	-0.302858514195081	-0.302858514195081\\
-19.0909090909091	2.2	-0.303558111423746	-0.303558111423746\\
-19.0909090909091	2.4	-0.302753524559687	-0.302753524559687\\
-19.0909090909091	2.6	-0.306169149154261	-0.306169149154261\\
-19.0909090909091	2.8	-0.306033212947825	-0.306033212947825\\
-19.0909090909091	3	-0.305696618519783	-0.305696618519783\\
-19.0909090909091	3.2	-0.306019427748874	-0.306019427748874\\
-19.0909090909091	3.4	-0.306927933810678	-0.306927933810678\\
-19.0909090909091	3.6	-0.306505398318968	-0.306505398318968\\
-19.0909090909091	3.8	-0.306108773163753	-0.306108773163753\\
-19.0909090909091	4	-0.304747402621702	-0.304747402621702\\
-19.0909090909091	4.2	-0.304380091467184	-0.304380091467184\\
-19.0909090909091	4.4	-0.306297302367357	-0.306297302367357\\
-19.0909090909091	4.6	-0.306310694181972	-0.306310694181972\\
-19.0909090909091	4.8	-0.303258063437503	-0.303258063437503\\
-19.0909090909091	5	-0.306381633574341	-0.306381633574341\\
-19.0909090909091	5.2	-0.305574378921796	-0.305574378921796\\
-19.0909090909091	5.4	-0.306342755197173	-0.306342755197173\\
-19.0909090909091	5.6	-0.310075340332313	-0.310075340332313\\
-19.0909090909091	5.8	-0.311100641324148	-0.311100641324148\\
-19.0909090909091	6	-0.311558268472103	-0.311558268472103\\
-19.0909090909091	6.2	-0.309683170420341	-0.309683170420341\\
-19.0909090909091	6.4	-0.307755751338173	-0.307755751338173\\
-19.0909090909091	6.6	-0.306292500523005	-0.306292500523005\\
-19.0909090909091	6.8	-0.305052389479608	-0.305052389479608\\
-19.0909090909091	7	-0.305681483516793	-0.305681483516793\\
-19.0909090909091	7.2	-0.308877040759027	-0.308877040759027\\
-19.0909090909091	7.4	-0.315311824884578	-0.315311824884578\\
-19.0909090909091	7.6	-0.31334163111254	-0.31334163111254\\
-19.0909090909091	7.8	-0.31043696807795	-0.31043696807795\\
-19.0909090909091	8	-0.309344787588085	-0.309344787588085\\
-19.0909090909091	8.2	-0.31120793411581	-0.31120793411581\\
-19.0909090909091	8.4	-0.310246514535363	-0.310246514535363\\
-19.0909090909091	8.6	-0.309717983416	-0.309717983416\\
-19.0909090909091	8.8	-0.309093200444795	-0.309093200444795\\
-19.0909090909091	9	-0.307449187718503	-0.307449187718503\\
-19.0909090909091	9.2	-0.306194549504205	-0.306194549504205\\
-19.0909090909091	9.4	-0.308986356781986	-0.308986356781986\\
-19.0909090909091	9.6	-0.313432081575109	-0.313432081575109\\
-19.0909090909091	9.8	-0.31232946684808	-0.31232946684808\\
-19.0909090909091	10	-0.31261483610069	-0.31261483610069\\
-19.0909090909091	10.2	-0.30774232608685	-0.30774232608685\\
-19.0909090909091	10.4	-0.308227184813121	-0.308227184813121\\
-19.0909090909091	10.6	-0.307976199965478	-0.307976199965478\\
-19.0909090909091	10.8	-0.310432211150196	-0.310432211150196\\
-19.0909090909091	11	-0.308696952821777	-0.308696952821777\\
-19.0909090909091	11.2	-0.309273983104692	-0.309273983104692\\
-19.0909090909091	11.4	-0.308170707485444	-0.308170707485444\\
-19.0909090909091	11.6	-0.307151775311855	-0.307151775311855\\
-19.0909090909091	11.8	-0.30628988402945	-0.30628988402945\\
-19.0909090909091	12	-0.304814205534165	-0.304814205534165\\
-19.0909090909091	12.2	-0.263398365272371	-0.263398365272371\\
-19.0909090909091	12.4	-0.295744487272835	-0.295744487272835\\
-19.0909090909091	12.6	-0.29944720239542	-0.29944720239542\\
-19.0909090909091	12.8	-0.290370950028487	-0.290370950028487\\
-19.0909090909091	13	-0.290615455151902	-0.290615455151902\\
-19.0909090909091	13.2	-0.287488274636855	-0.287488274636855\\
-19.0909090909091	13.4	-0.286555600164668	-0.286555600164668\\
-19.0909090909091	13.6	-0.289933473502792	-0.289933473502792\\
-19.0909090909091	13.8	-0.289603506537448	-0.289603506537448\\
-19.0909090909091	14	-0.288789644121274	-0.288789644121274\\
-19.0909090909091	14.2	-0.286061677919965	-0.286061677919965\\
-19.0909090909091	14.4	-0.285151788834129	-0.285151788834129\\
-19.0909090909091	14.6	-0.282995338210039	-0.282995338210039\\
-19.0909090909091	14.8	-0.284786090149155	-0.284786090149155\\
-19.0909090909091	15	-0.282932186425923	-0.282932186425923\\
-19.0909090909091	15.2	-0.28420640788728	-0.28420640788728\\
-19.0909090909091	15.4	-0.286168992672084	-0.286168992672084\\
-19.0909090909091	15.6	-0.286744089540111	-0.286744089540111\\
-19.0909090909091	15.8	-0.285745457070708	-0.285745457070708\\
-19.0909090909091	16	-0.284747338435282	-0.284747338435282\\
-19.0909090909091	16.2	-0.283548292344674	-0.283548292344674\\
-19.0909090909091	16.4	-0.28343970484791	-0.28343970484791\\
-19.0909090909091	16.6	-0.282534895981189	-0.282534895981189\\
-19.0909090909091	16.8	-0.28274317246963	-0.28274317246963\\
-19.0909090909091	17	-0.282784784687872	-0.282784784687872\\
-19.0909090909091	17.2	-0.281666548242449	-0.281666548242449\\
-19.0909090909091	17.4	-0.28177752229088	-0.28177752229088\\
-19.0909090909091	17.6	-0.28143136342081	-0.28143136342081\\
-19.0909090909091	17.8	-0.281353436736948	-0.281353436736948\\
-19.0909090909091	18	-0.282371598837349	-0.282371598837349\\
-19.0909090909091	18.2	-0.282188605489993	-0.282188605489993\\
-19.0909090909091	18.4	-0.282316890992715	-0.282316890992715\\
-19.0909090909091	18.6	-0.283016029801601	-0.283016029801601\\
-19.0909090909091	18.8	-0.283454264916747	-0.283454264916747\\
-19.0909090909091	19	-0.283830639726522	-0.283830639726522\\
-19.0909090909091	19.2	-0.2825123659839	-0.2825123659839\\
-19.0909090909091	19.4	-0.283069087776338	-0.283069087776338\\
-19.0909090909091	19.6	-0.282811587222061	-0.282811587222061\\
-19.0909090909091	19.8	-0.283700913206907	-0.283700913206907\\
-19.0909090909091	20	-0.283988979598301	-0.283988979598301\\
-19.0909090909091	20.2	-0.28332006497734	-0.28332006497734\\
-19.0909090909091	20.4	-0.28315761137921	-0.28315761137921\\
-19.0909090909091	20.6	-0.283282956063582	-0.283282956063582\\
-19.0909090909091	20.8	-0.284459069303986	-0.284459069303986\\
-19.0909090909091	21	-0.282609753384826	-0.282609753384826\\
-19.0909090909091	21.2	-0.281252907002283	-0.281252907002283\\
-19.0909090909091	21.4	-0.281884852650518	-0.281884852650518\\
-19.0909090909091	21.6	-0.281917848922115	-0.281917848922115\\
-19.0909090909091	21.8	-0.282842258117926	-0.282842258117926\\
-19.0909090909091	22	-0.282348381707347	-0.282348381707347\\
-19.0909090909091	22.2	-0.282429930348815	-0.282429930348815\\
-19.0909090909091	22.4	-0.283611151151285	-0.283611151151285\\
-19.0909090909091	22.6	-0.284057420313102	-0.284057420313102\\
-19.0909090909091	22.8	-0.283781414012637	-0.283781414012637\\
-19.0909090909091	23	-0.28347792458125	-0.28347792458125\\
-19.0909090909091	23.2	-0.283359084276455	-0.283359084276455\\
-19.0909090909091	23.4	-0.283162004220094	-0.283162004220094\\
-19.0909090909091	23.6	-0.283038577475527	-0.283038577475527\\
-19.0909090909091	23.8	-0.283818169695399	-0.283818169695399\\
-19.0909090909091	24	-0.282824202626776	-0.282824202626776\\
-19.0909090909091	24.2	-0.283281659923609	-0.283281659923609\\
-19.0909090909091	24.4	-0.283263475681543	-0.283263475681543\\
-19.0909090909091	24.6	-0.283001970524914	-0.283001970524914\\
-19.0909090909091	24.8	-0.285992113269381	-0.285992113269381\\
-19.0909090909091	25	-0.285004714803132	-0.285004714803132\\
-19.0909090909091	25.2	-0.277665364169799	-0.277665364169799\\
-19.0909090909091	25.4	-0.276105260995068	-0.276105260995068\\
-19.0909090909091	25.6	-0.279624898003492	-0.279624898003492\\
-19.0909090909091	25.8	-0.282443231734198	-0.282443231734198\\
-19.0909090909091	26	-0.286245114523197	-0.286245114523197\\
-19.0909090909091	26.2	-0.286163534144954	-0.286163534144954\\
-19.0909090909091	26.4	-0.286781875714796	-0.286781875714796\\
-19.0909090909091	26.6	-0.290355763400125	-0.290355763400125\\
-19.0909090909091	26.8	-0.29279478189326	-0.29279478189326\\
-19.0909090909091	27	-0.294437401755965	-0.294437401755965\\
-19.0909090909091	27.2	-0.296303532439213	-0.296303532439213\\
-19.0909090909091	27.4	-0.302316116048837	-0.302316116048837\\
-19.0909090909091	27.6	-0.303297947686756	-0.303297947686756\\
-19.0909090909091	27.8	-0.30723742708554	-0.30723742708554\\
-19.0909090909091	28	-0.309705616523477	-0.309705616523477\\
-19.0909090909091	28.2	-0.309904862576818	-0.309904862576818\\
-19.0909090909091	28.4	-0.310253245727538	-0.310253245727538\\
-19.0909090909091	28.6	-0.306415925299565	-0.306415925299565\\
-19.0909090909091	28.8	-0.306845329649012	-0.306845329649012\\
-19.0909090909091	29	-0.309083469873243	-0.309083469873243\\
-19.0909090909091	29.2	-0.307712405036754	-0.307712405036754\\
-19.0909090909091	29.4	-0.307011381980564	-0.307011381980564\\
-19.0909090909091	29.6	-0.306337369941074	-0.306337369941074\\
-19.0909090909091	29.8	-0.305561034839163	-0.305561034839163\\
-19.0909090909091	30	-0.303516636031099	-0.303516636031099\\
-19.0909090909091	30.2	-0.305487354191791	-0.305487354191791\\
-19.0909090909091	30.4	-0.305400156336501	-0.305400156336501\\
-19.0909090909091	30.6	-0.311037846541501	-0.311037846541501\\
-19.0909090909091	30.8	-0.314904238225318	-0.314904238225318\\
-19.0909090909091	31	-0.314506717525543	-0.314506717525543\\
-19.0909090909091	31.2	-0.314672881744658	-0.314672881744658\\
-19.0909090909091	31.4	-0.313037146603372	-0.313037146603372\\
-19.0909090909091	31.6	-0.309437041364486	-0.309437041364486\\
-19.0909090909091	31.8	-0.309113323290135	-0.309113323290135\\
-19.0909090909091	32	-0.308262124211485	-0.308262124211485\\
-19.0909090909091	32.2	-0.307086374829382	-0.307086374829382\\
-19.0909090909091	32.4	-0.305850111539038	-0.305850111539038\\
-19.0909090909091	32.6	-0.306195289632504	-0.306195289632504\\
-19.0909090909091	32.8	-0.3098530521369	-0.3098530521369\\
-19.0909090909091	33	-0.307227637099426	-0.307227637099426\\
-19.0909090909091	33.2	-0.311089315278772	-0.311089315278772\\
-19.0909090909091	33.4	-0.310981346441072	-0.310981346441072\\
-19.0909090909091	33.6	-0.310218814669078	-0.310218814669078\\
-19.0909090909091	33.8	-0.310729966715466	-0.310729966715466\\
-19.0909090909091	34	-0.313402499704028	-0.313402499704028\\
-19.0909090909091	34.2	-0.311548147188197	-0.311548147188197\\
-19.0909090909091	34.4	-0.311702373394653	-0.311702373394653\\
-19.0909090909091	34.6	-0.310041097412105	-0.310041097412105\\
-19.0909090909091	34.8	-0.30885002511445	-0.30885002511445\\
-19.0909090909091	35	-0.307414407206469	-0.307414407206469\\
-19.0909090909091	35.2	-0.306133110167811	-0.306133110167811\\
-19.0909090909091	35.4	-0.30462424692575	-0.30462424692575\\
-19.0909090909091	35.6	-0.302679774138882	-0.302679774138882\\
-19.0909090909091	35.8	-0.300247107206749	-0.300247107206749\\
-17.8787878787879	0	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.2	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.4	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.6	-0.282280753014981	-0.282280753014981\\
-17.8787878787879	0.8	-0.282366422685057	-0.282366422685057\\
-17.8787878787879	1	-0.282865535558042	-0.282865535558042\\
-17.8787878787879	1.2	-0.289077285392916	-0.289077285392916\\
-17.8787878787879	1.4	-0.297682287239304	-0.297682287239304\\
-17.8787878787879	1.6	-0.30764642841072	-0.30764642841072\\
-17.8787878787879	1.8	-0.307184290898861	-0.307184290898861\\
-17.8787878787879	2	-0.31487930273413	-0.31487930273413\\
-17.8787878787879	2.2	-0.315931729868311	-0.315931729868311\\
-17.8787878787879	2.4	-0.314768622531745	-0.314768622531745\\
-17.8787878787879	2.6	-0.319781875012641	-0.319781875012641\\
-17.8787878787879	2.8	-0.319531901730699	-0.319531901730699\\
-17.8787878787879	3	-0.319013795331072	-0.319013795331072\\
-17.8787878787879	3.2	-0.319516280366317	-0.319516280366317\\
-17.8787878787879	3.4	-0.320921795186467	-0.320921795186467\\
-17.8787878787879	3.6	-0.320319714825035	-0.320319714825035\\
-17.8787878787879	3.8	-0.319711205001518	-0.319711205001518\\
-17.8787878787879	4	-0.317787033961235	-0.317787033961235\\
-17.8787878787879	4.2	-0.317215950113567	-0.317215950113567\\
-17.8787878787879	4.4	-0.32019613996687	-0.32019613996687\\
-17.8787878787879	4.6	-0.320215022891344	-0.320215022891344\\
-17.8787878787879	4.8	-0.315694756022485	-0.315694756022485\\
-17.8787878787879	5	-0.320100899587646	-0.320100899587646\\
-17.8787878787879	5.2	-0.318926213191739	-0.318926213191739\\
-17.8787878787879	5.4	-0.319937018642533	-0.319937018642533\\
-17.8787878787879	5.6	-0.325492970203529	-0.325492970203529\\
-17.8787878787879	5.8	-0.327099125164845	-0.327099125164845\\
-17.8787878787879	6	-0.327482325114797	-0.327482325114797\\
-17.8787878787879	6.2	-0.324786055776687	-0.324786055776687\\
-17.8787878787879	6.4	-0.322017702015797	-0.322017702015797\\
-17.8787878787879	6.6	-0.319947797827265	-0.319947797827265\\
-17.8787878787879	6.8	-0.31793662883373	-0.31793662883373\\
-17.8787878787879	7	-0.318927021497856	-0.318927021497856\\
-17.8787878787879	7.2	-0.323659747954475	-0.323659747954475\\
-17.8787878787879	7.4	-0.333027524403847	-0.333027524403847\\
-17.8787878787879	7.6	-0.33009781806734	-0.33009781806734\\
-17.8787878787879	7.8	-0.32596647667374	-0.32596647667374\\
-17.8787878787879	8	-0.324274097984376	-0.324274097984376\\
-17.8787878787879	8.2	-0.327148386618605	-0.327148386618605\\
-17.8787878787879	8.4	-0.325806833323862	-0.325806833323862\\
-17.8787878787879	8.6	-0.32495784161523	-0.32495784161523\\
-17.8787878787879	8.8	-0.323977547127028	-0.323977547127028\\
-17.8787878787879	9	-0.321594636154814	-0.321594636154814\\
-17.8787878787879	9.2	-0.319692256683023	-0.319692256683023\\
-17.8787878787879	9.4	-0.323736684473	-0.323736684473\\
-17.8787878787879	9.6	-0.330401435104602	-0.330401435104602\\
-17.8787878787879	9.8	-0.328832607514096	-0.328832607514096\\
-17.8787878787879	10	-0.329033360366889	-0.329033360366889\\
-17.8787878787879	10.2	-0.322245623258183	-0.322245623258183\\
-17.8787878787879	10.4	-0.322728998767005	-0.322728998767005\\
-17.8787878787879	10.6	-0.322411616923789	-0.322411616923789\\
-17.8787878787879	10.8	-0.325996622709361	-0.325996622709361\\
-17.8787878787879	11	-0.323572623844006	-0.323572623844006\\
-17.8787878787879	11.2	-0.32431967931178	-0.32431967931178\\
-17.8787878787879	11.4	-0.322692969380991	-0.322692969380991\\
-17.8787878787879	11.6	-0.321163860306569	-0.321163860306569\\
-17.8787878787879	11.8	-0.31976802959735	-0.31976802959735\\
-17.8787878787879	12	-0.315380158202319	-0.315380158202319\\
-17.8787878787879	12.2	-0.255352864223776	-0.255352864223776\\
-17.8787878787879	12.4	-0.299496439724437	-0.299496439724437\\
-17.8787878787879	12.6	-0.30476761080535	-0.30476761080535\\
-17.8787878787879	12.8	-0.292461097246833	-0.292461097246833\\
-17.8787878787879	13	-0.292739881799014	-0.292739881799014\\
-17.8787878787879	13.2	-0.288414323270242	-0.288414323270242\\
-17.8787878787879	13.4	-0.287247669567477	-0.287247669567477\\
-17.8787878787879	13.6	-0.291942007947713	-0.291942007947713\\
-17.8787878787879	13.8	-0.291488598980137	-0.291488598980137\\
-17.8787878787879	14	-0.290267695062996	-0.290267695062996\\
-17.8787878787879	14.2	-0.286437453201291	-0.286437453201291\\
-17.8787878787879	14.4	-0.285193120004026	-0.285193120004026\\
-17.8787878787879	14.6	-0.282179522796496	-0.282179522796496\\
-17.8787878787879	14.8	-0.284823129564724	-0.284823129564724\\
-17.8787878787879	15	-0.282349318652022	-0.282349318652022\\
-17.8787878787879	15.2	-0.283909818100112	-0.283909818100112\\
-17.8787878787879	15.4	-0.286730177309737	-0.286730177309737\\
-17.8787878787879	15.6	-0.287485485469836	-0.287485485469836\\
-17.8787878787879	15.8	-0.286043386350528	-0.286043386350528\\
-17.8787878787879	16	-0.284723402215365	-0.284723402215365\\
-17.8787878787879	16.2	-0.283070516140715	-0.283070516140715\\
-17.8787878787879	16.4	-0.282914158289403	-0.282914158289403\\
-17.8787878787879	16.6	-0.281666222086186	-0.281666222086186\\
-17.8787878787879	16.8	-0.281944983893371	-0.281944983893371\\
-17.8787878787879	17	-0.282085252204309	-0.282085252204309\\
-17.8787878787879	17.2	-0.280405630807563	-0.280405630807563\\
-17.8787878787879	17.4	-0.280549588245078	-0.280549588245078\\
-17.8787878787879	17.6	-0.280047727046115	-0.280047727046115\\
-17.8787878787879	17.8	-0.279991933673863	-0.279991933673863\\
-17.8787878787879	18	-0.281415977106048	-0.281415977106048\\
-17.8787878787879	18.2	-0.281189439240628	-0.281189439240628\\
-17.8787878787879	18.4	-0.281280690628196	-0.281280690628196\\
-17.8787878787879	18.6	-0.282356159488495	-0.282356159488495\\
-17.8787878787879	18.8	-0.283189505528023	-0.283189505528023\\
-17.8787878787879	19	-0.283735277932606	-0.283735277932606\\
-17.8787878787879	19.2	-0.281723595027037	-0.281723595027037\\
-17.8787878787879	19.4	-0.282528262826739	-0.282528262826739\\
-17.8787878787879	19.6	-0.282256606222319	-0.282256606222319\\
-17.8787878787879	19.8	-0.283548716407092	-0.283548716407092\\
-17.8787878787879	20	-0.283953774848816	-0.283953774848816\\
-17.8787878787879	20.2	-0.282741524950433	-0.282741524950433\\
-17.8787878787879	20.4	-0.282571604989106	-0.282571604989106\\
-17.8787878787879	20.6	-0.282809445441709	-0.282809445441709\\
-17.8787878787879	20.8	-0.284557093421231	-0.284557093421231\\
-17.8787878787879	21	-0.281878683827149	-0.281878683827149\\
-17.8787878787879	21.2	-0.279874334447691	-0.279874334447691\\
-17.8787878787879	21.4	-0.280841450921918	-0.280841450921918\\
-17.8787878787879	21.6	-0.280899502608386	-0.280899502608386\\
-17.8787878787879	21.8	-0.282231017257832	-0.282231017257832\\
-17.8787878787879	22	-0.281377964561939	-0.281377964561939\\
-17.8787878787879	22.2	-0.281516373309155	-0.281516373309155\\
-17.8787878787879	22.4	-0.283230476478539	-0.283230476478539\\
-17.8787878787879	22.6	-0.283920918151159	-0.283920918151159\\
-17.8787878787879	22.8	-0.28349050128266	-0.28349050128266\\
-17.8787878787879	23	-0.283051506638102	-0.283051506638102\\
-17.8787878787879	23.2	-0.282879170496933	-0.282879170496933\\
-17.8787878787879	23.4	-0.282615476866029	-0.282615476866029\\
-17.8787878787879	23.6	-0.282439526245362	-0.282439526245362\\
-17.8787878787879	23.8	-0.283563617158875	-0.283563617158875\\
-17.8787878787879	24	-0.282101294941568	-0.282101294941568\\
-17.8787878787879	24.2	-0.282809390250608	-0.282809390250608\\
-17.8787878787879	24.4	-0.282713805969694	-0.282713805969694\\
-17.8787878787879	24.6	-0.282378314790521	-0.282378314790521\\
-17.8787878787879	24.8	-0.28666785495919	-0.28666785495919\\
-17.8787878787879	25	-0.285637625850132	-0.285637625850132\\
-17.8787878787879	25.2	-0.275729350622203	-0.275729350622203\\
-17.8787878787879	25.4	-0.273810874765618	-0.273810874765618\\
-17.8787878787879	25.6	-0.278916588517312	-0.278916588517312\\
-17.8787878787879	25.8	-0.283038203514221	-0.283038203514221\\
-17.8787878787879	26	-0.288279439292688	-0.288279439292688\\
-17.8787878787879	26.2	-0.288312411035356	-0.288312411035356\\
-17.8787878787879	26.4	-0.28979654207026	-0.28979654207026\\
-17.8787878787879	26.6	-0.295653251832445	-0.295653251832445\\
-17.8787878787879	26.8	-0.299260134962055	-0.299260134962055\\
-17.8787878787879	27	-0.301694720599091	-0.301694720599091\\
-17.8787878787879	27.2	-0.304597067805998	-0.304597067805998\\
-17.8787878787879	27.4	-0.313685221404197	-0.313685221404197\\
-17.8787878787879	27.6	-0.315253890275104	-0.315253890275104\\
-17.8787878787879	27.8	-0.321024308660999	-0.321024308660999\\
-17.8787878787879	28	-0.324638517334552	-0.324638517334552\\
-17.8787878787879	28.2	-0.325016554793638	-0.325016554793638\\
-17.8787878787879	28.4	-0.325342107799363	-0.325342107799363\\
-17.8787878787879	28.6	-0.319943327661895	-0.319943327661895\\
-17.8787878787879	28.8	-0.320821651670487	-0.320821651670487\\
-17.8787878787879	29	-0.324033151381154	-0.324033151381154\\
-17.8787878787879	29.2	-0.321897205042887	-0.321897205042887\\
-17.8787878787879	29.4	-0.320943806222122	-0.320943806222122\\
-17.8787878787879	29.6	-0.319938854536621	-0.319938854536621\\
-17.8787878787879	29.8	-0.318771895892127	-0.318771895892127\\
-17.8787878787879	30	-0.316026328340454	-0.316026328340454\\
-17.8787878787879	30.2	-0.319021696859486	-0.319021696859486\\
-17.8787878787879	30.4	-0.318899794325501	-0.318899794325501\\
-17.8787878787879	30.6	-0.326927195252422	-0.326927195252422\\
-17.8787878787879	30.8	-0.332545293026264	-0.332545293026264\\
-17.8787878787879	31	-0.331925451913808	-0.331925451913808\\
-17.8787878787879	31.2	-0.331920683105621	-0.331920683105621\\
-17.8787878787879	31.4	-0.329628456816578	-0.329628456816578\\
-17.8787878787879	31.6	-0.324483484902911	-0.324483484902911\\
-17.8787878787879	31.8	-0.324023419588033	-0.324023419588033\\
-17.8787878787879	32	-0.32280776728691	-0.32280776728691\\
-17.8787878787879	32.2	-0.321109257987964	-0.321109257987964\\
-17.8787878787879	32.4	-0.319335519528722	-0.319335519528722\\
-17.8787878787879	32.6	-0.319802572291671	-0.319802572291671\\
-17.8787878787879	32.8	-0.325280059441924	-0.325280059441924\\
-17.8787878787879	33	-0.321459835881794	-0.321459835881794\\
-17.8787878787879	33.2	-0.327005103174984	-0.327005103174984\\
-17.8787878787879	33.4	-0.326782751228593	-0.326782751228593\\
-17.8787878787879	33.6	-0.325522096833843	-0.325522096833843\\
-17.8787878787879	33.8	-0.32639658846045	-0.32639658846045\\
-17.8787878787879	34	-0.330252749765564	-0.330252749765564\\
-17.8787878787879	34.2	-0.327504364973085	-0.327504364973085\\
-17.8787878787879	34.4	-0.327665859665061	-0.327665859665061\\
-17.8787878787879	34.6	-0.325324933099832	-0.325324933099832\\
-17.8787878787879	34.8	-0.323564922120131	-0.323564922120131\\
-17.8787878787879	35	-0.321440840741244	-0.321440840741244\\
-17.8787878787879	35.2	-0.319467962634698	-0.319467962634698\\
-17.8787878787879	35.4	-0.317087916543714	-0.317087916543714\\
-17.8787878787879	35.6	-0.314022478073479	-0.314022478073479\\
-17.8787878787879	35.8	-0.310121810167908	-0.310121810167908\\
-16.6666666666667	0	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.2	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.4	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.6	-0.281509718641594	-0.281509718641594\\
-16.6666666666667	0.8	-0.281644579334197	-0.281644579334197\\
-16.6666666666667	1	-0.282430271541402	-0.282430271541402\\
-16.6666666666667	1.2	-0.292203621290682	-0.292203621290682\\
-16.6666666666667	1.4	-0.305704989300471	-0.305704989300471\\
-16.6666666666667	1.6	-0.32099965618753	-0.32099965618753\\
-16.6666666666667	1.8	-0.320340876999437	-0.320340876999437\\
-16.6666666666667	2	-0.332344485251488	-0.332344485251488\\
-16.6666666666667	2.2	-0.333869148330512	-0.333869148330512\\
-16.6666666666667	2.4	-0.33224952098156	-0.33224952098156\\
-16.6666666666667	2.6	-0.339339192551596	-0.339339192551596\\
-16.6666666666667	2.8	-0.338914495934919	-0.338914495934919\\
-16.6666666666667	3	-0.338148061781098	-0.338148061781098\\
-16.6666666666667	3.2	-0.338899352463121	-0.338899352463121\\
-16.6666666666667	3.4	-0.340988605814549	-0.340988605814549\\
-16.6666666666667	3.6	-0.340162393363896	-0.340162393363896\\
-16.6666666666667	3.8	-0.339264943180341	-0.339264943180341\\
-16.6666666666667	4	-0.33664686704165	-0.33664686704165\\
-16.6666666666667	4.2	-0.33579428689598	-0.33579428689598\\
-16.6666666666667	4.4	-0.340243641481808	-0.340243641481808\\
-16.6666666666667	4.6	-0.340269315448597	-0.340269315448597\\
-16.6666666666667	4.8	-0.333821660759856	-0.333821660759856\\
-16.6666666666667	5	-0.339800479906937	-0.339800479906937\\
-16.6666666666667	5.2	-0.338152916283876	-0.338152916283876\\
-16.6666666666667	5.4	-0.339417601789642	-0.339417601789642\\
-16.6666666666667	5.6	-0.347384039520473	-0.347384039520473\\
-16.6666666666667	5.8	-0.349797909896839	-0.349797909896839\\
-16.6666666666667	6	-0.349932854750531	-0.349932854750531\\
-16.6666666666667	6.2	-0.346199103231889	-0.346199103231889\\
-16.6666666666667	6.4	-0.342369561468822	-0.342369561468822\\
-16.6666666666667	6.6	-0.339551627340914	-0.339551627340914\\
-16.6666666666667	6.8	-0.336438671039679	-0.336438671039679\\
-16.6666666666667	7	-0.337934369730281	-0.337934369730281\\
-16.6666666666667	7.2	-0.344686500809813	-0.344686500809813\\
-16.6666666666667	7.4	-0.357822318931785	-0.357822318931785\\
-16.6666666666667	7.6	-0.353626317910961	-0.353626317910961\\
-16.6666666666667	7.8	-0.347970601703504	-0.347970601703504\\
-16.6666666666667	8	-0.345451720934495	-0.345451720934495\\
-16.6666666666667	8.2	-0.349714357028648	-0.349714357028648\\
-16.6666666666667	8.4	-0.347915488940631	-0.347915488940631\\
-16.6666666666667	8.6	-0.346612297294595	-0.346612297294595\\
-16.6666666666667	8.8	-0.34513711645583	-0.34513711645583\\
-16.6666666666667	9	-0.341809460303835	-0.341809460303835\\
-16.6666666666667	9.2	-0.339033277905392	-0.339033277905392\\
-16.6666666666667	9.4	-0.344677927140113	-0.344677927140113\\
-16.6666666666667	9.6	-0.354300056342354	-0.354300056342354\\
-16.6666666666667	9.8	-0.352150378688273	-0.352150378688273\\
-16.6666666666667	10	-0.352127038800464	-0.352127038800464\\
-16.6666666666667	10.2	-0.343039934359166	-0.343039934359166\\
-16.6666666666667	10.4	-0.343402623660963	-0.343402623660963\\
-16.6666666666667	10.6	-0.343026094860755	-0.343026094860755\\
-16.6666666666667	10.8	-0.348066759222818	-0.348066759222818\\
-16.6666666666667	11	-0.34481323170914	-0.34481323170914\\
-16.6666666666667	11.2	-0.345729282524841	-0.345729282524841\\
-16.6666666666667	11.4	-0.343418005776258	-0.343418005776258\\
-16.6666666666667	11.6	-0.341208226326965	-0.341208226326965\\
-16.6666666666667	11.8	-0.33905026959043	-0.33905026959043\\
-16.6666666666667	12	-0.329719173807371	-0.329719173807371\\
-16.6666666666667	12.2	-0.24592595125822	-0.24592595125822\\
-16.6666666666667	12.4	-0.303662868942253	-0.303662868942253\\
-16.6666666666667	12.6	-0.310866110479708	-0.310866110479708\\
-16.6666666666667	12.8	-0.294891954848802	-0.294891954848802\\
-16.6666666666667	13	-0.295168820772156	-0.295168820772156\\
-16.6666666666667	13.2	-0.289424267075786	-0.289424267075786\\
-16.6666666666667	13.4	-0.288058494730304	-0.288058494730304\\
-16.6666666666667	13.6	-0.294320461509993	-0.294320461509993\\
-16.6666666666667	13.8	-0.293722178571324	-0.293722178571324\\
-16.6666666666667	14	-0.291957215540321	-0.291957215540321\\
-16.6666666666667	14.2	-0.286787357264277	-0.286787357264277\\
-16.6666666666667	14.4	-0.285156843023469	-0.285156843023469\\
-16.6666666666667	14.6	-0.281110852156811	-0.281110852156811\\
-16.6666666666667	14.8	-0.284869386934988	-0.284869386934988\\
-16.6666666666667	15	-0.281722311207949	-0.281722311207949\\
-16.6666666666667	15.2	-0.283489827645712	-0.283489827645712\\
-16.6666666666667	15.4	-0.28739144164087	-0.28739144164087\\
-16.6666666666667	15.6	-0.288334112411186	-0.288334112411186\\
-16.6666666666667	15.8	-0.286329032838261	-0.286329032838261\\
-16.6666666666667	16	-0.284668762183687	-0.284668762183687\\
-16.6666666666667	16.2	-0.282483190398794	-0.282483190398794\\
-16.6666666666667	16.4	-0.28226668354115	-0.28226668354115\\
-16.6666666666667	16.6	-0.280614396066764	-0.280614396066764\\
-16.6666666666667	16.8	-0.280970856881654	-0.280970856881654\\
-16.6666666666667	17	-0.281280988694606	-0.281280988694606\\
-16.6666666666667	17.2	-0.278851143617728	-0.278851143617728\\
-16.6666666666667	17.4	-0.279028317135502	-0.279028317135502\\
-16.6666666666667	17.6	-0.278327784287174	-0.278327784287174\\
-16.6666666666667	17.8	-0.278331587838699	-0.278331587838699\\
-16.6666666666667	18	-0.280246464900974	-0.280246464900974\\
-16.6666666666667	18.2	-0.279985027859418	-0.279985027859418\\
-16.6666666666667	18.4	-0.279977215571615	-0.279977215571615\\
-16.6666666666667	18.6	-0.281567891086447	-0.281567891086447\\
-16.6666666666667	18.8	-0.283013916187117	-0.283013916187117\\
-16.6666666666667	19	-0.283776384417914	-0.283776384417914\\
-16.6666666666667	19.2	-0.280823069078071	-0.280823069078071\\
-16.6666666666667	19.4	-0.281943552222683	-0.281943552222683\\
-16.6666666666667	19.6	-0.281708619906911	-0.281708619906911\\
-16.6666666666667	19.8	-0.283517684072292	-0.283517684072292\\
-16.6666666666667	20	-0.284065846170968	-0.284065846170968\\
-16.6666666666667	20.2	-0.282027359502987	-0.282027359502987\\
-16.6666666666667	20.4	-0.281883238652123	-0.281883238652123\\
-16.6666666666667	20.6	-0.282295402453227	-0.282295402453227\\
-16.6666666666667	20.8	-0.284797137134365	-0.284797137134365\\
-16.6666666666667	21	-0.281060057406919	-0.281060057406919\\
-16.6666666666667	21.2	-0.27820772462185	-0.27820772462185\\
-16.6666666666667	21.4	-0.279631076299292	-0.279631076299292\\
-16.6666666666667	21.6	-0.279726624855626	-0.279726624855626\\
-16.6666666666667	21.8	-0.281573727741302	-0.281573727741302\\
-16.6666666666667	22	-0.280186688309077	-0.280186688309077\\
-16.6666666666667	22.2	-0.280408800185277	-0.280408800185277\\
-16.6666666666667	22.4	-0.282805042140671	-0.282805042140671\\
-16.6666666666667	22.6	-0.283831307148989	-0.283831307148989\\
-16.6666666666667	22.8	-0.283186931006209	-0.283186931006209\\
-16.6666666666667	23	-0.282575223467022	-0.282575223467022\\
-16.6666666666667	23.2	-0.282334635526525	-0.282334635526525\\
-16.6666666666667	23.4	-0.281997638050724	-0.281997638050724\\
-16.6666666666667	23.6	-0.281756107947909	-0.281756107947909\\
-16.6666666666667	23.8	-0.28331750352345	-0.28331750352345\\
-16.6666666666667	24	-0.281244444935191	-0.281244444935191\\
-16.6666666666667	24.2	-0.282297666783215	-0.282297666783215\\
-16.6666666666667	24.4	-0.282065210090506	-0.282065210090506\\
-16.6666666666667	24.6	-0.281659213814364	-0.281659213814364\\
-16.6666666666667	24.8	-0.287583163535488	-0.287583163535488\\
-16.6666666666667	25	-0.286717253892724	-0.286717253892724\\
-16.6666666666667	25.2	-0.273927772667758	-0.273927772667758\\
-16.6666666666667	25.4	-0.271736602378126	-0.271736602378126\\
-16.6666666666667	25.6	-0.278870765991775	-0.278870765991775\\
-16.6666666666667	25.8	-0.284677007080696	-0.284677007080696\\
-16.6666666666667	26	-0.291612312937321	-0.291612312937321\\
-16.6666666666667	26.2	-0.291870857377453	-0.291870857377453\\
-16.6666666666667	26.4	-0.29477793429691	-0.29477793429691\\
-16.6666666666667	26.6	-0.303920224476262	-0.303920224476262\\
-16.6666666666667	26.8	-0.30905996160495	-0.30905996160495\\
-16.6666666666667	27	-0.312536743845852	-0.312536743845852\\
-16.6666666666667	27.2	-0.31687142119245	-0.31687142119245\\
-16.6666666666667	27.4	-0.330097650333353	-0.330097650333353\\
-16.6666666666667	27.6	-0.332495559768823	-0.332495559768823\\
-16.6666666666667	27.8	-0.340638640861635	-0.340638640861635\\
-16.6666666666667	28	-0.345736778343638	-0.345736778343638\\
-16.6666666666667	28.2	-0.346391603139646	-0.346391603139646\\
-16.6666666666667	28.4	-0.346591297131274	-0.346591297131274\\
-16.6666666666667	28.6	-0.339284216184623	-0.339284216184623\\
-16.6666666666667	28.8	-0.340876878028288	-0.340876878028288\\
-16.6666666666667	29	-0.34531385107179	-0.34531385107179\\
-16.6666666666667	29.2	-0.342118928319711	-0.342118928319711\\
-16.6666666666667	29.4	-0.340876959938033	-0.340876959938033\\
-16.6666666666667	29.6	-0.339434050303754	-0.339434050303754\\
-16.6666666666667	29.8	-0.3377451944323	-0.3377451944323\\
-16.6666666666667	30	-0.334219909312978	-0.334219909312978\\
-16.6666666666667	30.2	-0.338602465766554	-0.338602465766554\\
-16.6666666666667	30.4	-0.338438940893703	-0.338438940893703\\
-16.6666666666667	30.6	-0.349439912074745	-0.349439912074745\\
-16.6666666666667	30.8	-0.357302778295738	-0.357302778295738\\
-16.6666666666667	31	-0.356376184114151	-0.356376184114151\\
-16.6666666666667	31.2	-0.356018512860508	-0.356018512860508\\
-16.6666666666667	31.4	-0.352931273318576	-0.352931273318576\\
-16.6666666666667	31.6	-0.345852977767158	-0.345852977767158\\
-16.6666666666667	31.8	-0.345223768081876	-0.345223768081876\\
-16.6666666666667	32	-0.343552335991031	-0.343552335991031\\
-16.6666666666667	32.2	-0.341188643004239	-0.341188643004239\\
-16.6666666666667	32.4	-0.338737575370365	-0.338737575370365\\
-16.6666666666667	32.6	-0.339343152918722	-0.339343152918722\\
-16.6666666666667	32.8	-0.34724348105476	-0.34724348105476\\
-16.6666666666667	33	-0.34188853760685	-0.34188853760685\\
-16.6666666666667	33.2	-0.349554376239075	-0.349554376239075\\
-16.6666666666667	33.4	-0.349150138526852	-0.349150138526852\\
-16.6666666666667	33.6	-0.347167143179181	-0.347167143179181\\
-16.6666666666667	33.8	-0.348579957811138	-0.348579957811138\\
-16.6666666666667	34	-0.353937693154538	-0.353937693154538\\
-16.6666666666667	34.2	-0.350013678603954	-0.350013678603954\\
-16.6666666666667	34.4	-0.350151431627236	-0.350151431627236\\
-16.6666666666667	34.6	-0.346979223291778	-0.346979223291778\\
-16.6666666666667	34.8	-0.344473875163544	-0.344473875163544\\
-16.6666666666667	35	-0.341446242892298	-0.341446242892298\\
-16.6666666666667	35.2	-0.338526470333113	-0.338526470333113\\
-16.6666666666667	35.4	-0.33492798846119	-0.33492798846119\\
-16.6666666666667	35.6	-0.330295392528296	-0.330295392528296\\
-16.6666666666667	35.8	-0.324314734673915	-0.324314734673915\\
-15.4545454545455	0	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.2	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.4	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.6	-0.280597301719353	-0.280597301719353\\
-15.4545454545455	0.8	-0.280800607670935	-0.280800607670935\\
-15.4545454545455	1	-0.281985047300163	-0.281985047300163\\
-15.4545454545455	1.2	-0.29671152350711	-0.29671152350711\\
-15.4545454545455	1.4	-0.317003812345327	-0.317003812345327\\
-15.4545454545455	1.6	-0.339526023857146	-0.339526023857146\\
-15.4545454545455	1.8	-0.338626810890811	-0.338626810890811\\
-15.4545454545455	2	-0.356571168995758	-0.356571168995758\\
-15.4545454545455	2.2	-0.358689737470916	-0.358689737470916\\
-15.4545454545455	2.4	-0.356533555495572	-0.356533555495572\\
-15.4545454545455	2.6	-0.36613558820604	-0.36613558820604\\
-15.4545454545455	2.8	-0.365453967004434	-0.365453967004434\\
-15.4545454545455	3	-0.364364711555505	-0.364364711555505\\
-15.4545454545455	3.2	-0.365442351363061	-0.365442351363061\\
-15.4545454545455	3.4	-0.368424052744134	-0.368424052744134\\
-15.4545454545455	3.6	-0.367343774144079	-0.367343774144079\\
-15.4545454545455	3.8	-0.366072215605576	-0.366072215605576\\
-15.4545454545455	4	-0.362684731518686	-0.362684731518686\\
-15.4545454545455	4.2	-0.361462334720156	-0.361462334720156\\
-15.4545454545455	4.4	-0.367838724359649	-0.367838724359649\\
-15.4545454545455	4.6	-0.367871686595869	-0.367871686595869\\
-15.4545454545455	4.8	-0.359052286246563	-0.359052286246563\\
-15.4545454545455	5	-0.366775551338945	-0.366775551338945\\
-15.4545454545455	5.2	-0.364567036745593	-0.364567036745593\\
-15.4545454545455	5.4	-0.366032874770299	-0.366032874770299\\
-15.4545454545455	5.6	-0.37698525384982	-0.37698525384982\\
-15.4545454545455	5.8	-0.380469005008123	-0.380469005008123\\
-15.4545454545455	6	-0.380043675452328	-0.380043675452328\\
-15.4545454545455	6.2	-0.375103614349524	-0.375103614349524\\
-15.4545454545455	6.4	-0.370044863791906	-0.370044863791906\\
-15.4545454545455	6.6	-0.366392991825794	-0.366392991825794\\
-15.4545454545455	6.8	-0.361772567241233	-0.361772567241233\\
-15.4545454545455	7	-0.363938771839406	-0.363938771839406\\
-15.4545454545455	7.2	-0.373175292590569	-0.373175292590569\\
-15.4545454545455	7.4	-0.390814978043354	-0.390814978043354\\
-15.4545454545455	7.6	-0.38505012642622	-0.38505012642622\\
-15.4545454545455	7.8	-0.377665944231675	-0.377665944231675\\
-15.4545454545455	8	-0.374064550757272	-0.374064550757272\\
-15.4545454545455	8.2	-0.380129587506541	-0.380129587506541\\
-15.4545454545455	8.4	-0.377839290820838	-0.377839290820838\\
-15.4545454545455	8.6	-0.375918156017529	-0.375918156017529\\
-15.4545454545455	8.8	-0.373785807000166	-0.373785807000166\\
-15.4545454545455	9	-0.369342613336086	-0.369342613336086\\
-15.4545454545455	9.2	-0.365453893080162	-0.365453893080162\\
-15.4545454545455	9.4	-0.372986264640028	-0.372986264640028\\
-15.4545454545455	9.6	-0.386312788607215	-0.386312788607215\\
-15.4545454545455	9.8	-0.383508218434193	-0.383508218434193\\
-15.4545454545455	10	-0.383015858353462	-0.383015858353462\\
-15.4545454545455	10.2	-0.371478004841997	-0.371478004841997\\
-15.4545454545455	10.4	-0.371485361155863	-0.371485361155863\\
-15.4545454545455	10.6	-0.371081925994243	-0.371081925994243\\
-15.4545454545455	10.8	-0.377870802556532	-0.377870802556532\\
-15.4545454545455	11	-0.373720588226865	-0.373720588226865\\
-15.4545454545455	11.2	-0.374749949464474	-0.374749949464474\\
-15.4545454545455	11.4	-0.371604637322778	-0.371604637322778\\
-15.4545454545455	11.6	-0.368540832569422	-0.368540832569422\\
-15.4545454545455	11.8	-0.365341181850605	-0.365341181850605\\
-15.4545454545455	12	-0.347999119822052	-0.347999119822052\\
-15.4545454545455	12.2	-0.235929807850371	-0.235929807850371\\
-15.4545454545455	12.4	-0.307878159020903	-0.307878159020903\\
-15.4545454545455	12.6	-0.317214950591318	-0.317214950591318\\
-15.4545454545455	12.8	-0.297502911850661	-0.297502911850661\\
-15.4545454545455	13	-0.297673461535505	-0.297673461535505\\
-15.4545454545455	13.2	-0.290370548819327	-0.290370548819327\\
-15.4545454545455	13.4	-0.288873320677756	-0.288873320677756\\
-15.4545454545455	13.6	-0.296792416917617	-0.296792416917617\\
-15.4545454545455	13.8	-0.296022483257443	-0.296022483257443\\
-15.4545454545455	14	-0.293569523101447	-0.293569523101447\\
-15.4545454545455	14.2	-0.28690927421133	-0.28690927421133\\
-15.4545454545455	14.4	-0.28487431708683	-0.28487431708683\\
-15.4545454545455	14.6	-0.27969639722445	-0.27969639722445\\
-15.4545454545455	14.8	-0.284814208253834	-0.284814208253834\\
-15.4545454545455	15	-0.281058013246493	-0.281058013246493\\
-15.4545454545455	15.2	-0.28280969354902	-0.28280969354902\\
-15.4545454545455	15.4	-0.287972554252445	-0.287972554252445\\
-15.4545454545455	15.6	-0.28906164225646	-0.28906164225646\\
-15.4545454545455	15.8	-0.2863916722647	-0.2863916722647\\
-15.4545454545455	16	-0.284441121680146	-0.284441121680146\\
-15.4545454545455	16.2	-0.281703350082645	-0.281703350082645\\
-15.4545454545455	16.4	-0.281415345302454	-0.281415345302454\\
-15.4545454545455	16.6	-0.279346735358713	-0.279346735358713\\
-15.4545454545455	16.8	-0.279772132317947	-0.279772132317947\\
-15.4545454545455	17	-0.280358997611701	-0.280358997611701\\
-15.4545454545455	17.2	-0.27698825110555	-0.27698825110555\\
-15.4545454545455	17.4	-0.277187607734255	-0.277187607734255\\
-15.4545454545455	17.6	-0.276250803825796	-0.276250803825796\\
-15.4545454545455	17.8	-0.276379372258785	-0.276379372258785\\
-15.4545454545455	18	-0.278823993889904	-0.278823993889904\\
-15.4545454545455	18.2	-0.278559398567319	-0.278559398567319\\
-15.4545454545455	18.4	-0.278344057584317	-0.278344057584317\\
-15.4545454545455	18.6	-0.280602065759201	-0.280602065759201\\
-15.4545454545455	18.8	-0.282963134523486	-0.282963134523486\\
-15.4545454545455	19	-0.283981721522495	-0.283981721522495\\
-15.4545454545455	19.2	-0.279820006339576	-0.279820006339576\\
-15.4545454545455	19.4	-0.281311023552522	-0.281311023552522\\
-15.4545454545455	19.6	-0.281218475626781	-0.281218475626781\\
-15.4545454545455	19.8	-0.283640049061243	-0.283640049061243\\
-15.4545454545455	20	-0.28434439282349	-0.28434439282349\\
-15.4545454545455	20.2	-0.28109523441977	-0.28109523441977\\
-15.4545454545455	20.4	-0.281045590881078	-0.281045590881078\\
-15.4545454545455	20.6	-0.281717875050646	-0.281717875050646\\
-15.4545454545455	20.8	-0.285151214040473	-0.285151214040473\\
-15.4545454545455	21	-0.280165471236907	-0.280165471236907\\
-15.4545454545455	21.2	-0.276274404227694	-0.276274404227694\\
-15.4545454545455	21.4	-0.278286016869393	-0.278286016869393\\
-15.4545454545455	21.6	-0.278436030706994	-0.278436030706994\\
-15.4545454545455	21.8	-0.280884903890702	-0.280884903890702\\
-15.4545454545455	22	-0.278735748028481	-0.278735748028481\\
-15.4545454545455	22.2	-0.279076105379702	-0.279076105379702\\
-15.4545454545455	22.4	-0.282280344671382	-0.282280344671382\\
-15.4545454545455	22.6	-0.283745302920352	-0.283745302920352\\
-15.4545454545455	22.8	-0.282819127715331	-0.282819127715331\\
-15.4545454545455	23	-0.282004209476102	-0.282004209476102\\
-15.4545454545455	23.2	-0.281682491009484	-0.281682491009484\\
-15.4545454545455	23.4	-0.281280309924617	-0.281280309924617\\
-15.4545454545455	23.6	-0.280964271432884	-0.280964271432884\\
-15.4545454545455	23.8	-0.283036154034905	-0.283036154034905\\
-15.4545454545455	24	-0.28022180033712	-0.28022180033712\\
-15.4545454545455	24.2	-0.281725303047585	-0.281725303047585\\
-15.4545454545455	24.4	-0.28126538730417	-0.28126538730417\\
-15.4545454545455	24.6	-0.280816679396085	-0.280816679396085\\
-15.4545454545455	24.8	-0.288638265069746	-0.288638265069746\\
-15.4545454545455	25	-0.288346591910967	-0.288346591910967\\
-15.4545454545455	25.2	-0.27283574648109	-0.27283574648109\\
-15.4545454545455	25.4	-0.27065551215522	-0.27065551215522\\
-15.4545454545455	25.6	-0.280194828705818	-0.280194828705818\\
-15.4545454545455	25.8	-0.288030741784898	-0.288030741784898\\
-15.4545454545455	26	-0.296707454122341	-0.296707454122341\\
-15.4545454545455	26.2	-0.297386009720238	-0.297386009720238\\
-15.4545454545455	26.4	-0.302548870195228	-0.302548870195228\\
-15.4545454545455	26.6	-0.316225519534961	-0.316225519534961\\
-15.4545454545455	26.8	-0.323242849008072	-0.323242849008072\\
-15.4545454545455	27	-0.32800112928927	-0.32800112928927\\
-15.4545454545455	27.2	-0.334217312723616	-0.334217312723616\\
-15.4545454545455	27.4	-0.352682062961112	-0.352682062961112\\
-15.4545454545455	27.6	-0.356199985739495	-0.356199985739495\\
-15.4545454545455	27.8	-0.367205815377904	-0.367205815377904\\
-15.4545454545455	28	-0.374095250466003	-0.374095250466003\\
-15.4545454545455	28.2	-0.37516377854153	-0.37516377854153\\
-15.4545454545455	28.4	-0.375039491996832	-0.375039491996832\\
-15.4545454545455	28.6	-0.365637946227945	-0.365637946227945\\
-15.4545454545455	28.8	-0.368317018050551	-0.368317018050551\\
-15.4545454545455	29	-0.374173621182847	-0.374173621182847\\
-15.4545454545455	29.2	-0.369585715857289	-0.369585715857289\\
-15.4545454545455	29.4	-0.368063157635992	-0.368063157635992\\
-15.4545454545455	29.6	-0.366075000776274	-0.366075000776274\\
-15.4545454545455	29.8	-0.36372910592687	-0.36372910592687\\
-15.4545454545455	30	-0.359496943973423	-0.359496943973423\\
-15.4545454545455	30.2	-0.365647214735513	-0.365647214735513\\
-15.4545454545455	30.4	-0.365438006118328	-0.365438006118328\\
-15.4545454545455	30.6	-0.379824070081375	-0.379824070081375\\
-15.4545454545455	30.8	-0.390359979910863	-0.390359979910863\\
-15.4545454545455	31	-0.389024693145063	-0.389024693145063\\
-15.4545454545455	31.2	-0.388016200877864	-0.388016200877864\\
-15.4545454545455	31.4	-0.384059926771648	-0.384059926771648\\
-15.4545454545455	31.6	-0.374762120988479	-0.374762120988479\\
-15.4545454545455	31.8	-0.373941066493879	-0.373941066493879\\
-15.4545454545455	32	-0.371747492855174	-0.371747492855174\\
-15.4545454545455	32.2	-0.368603306017852	-0.368603306017852\\
-15.4545454545455	32.4	-0.36536979206303	-0.36536979206303\\
-15.4545454545455	32.6	-0.366104560845725	-0.366104560845725\\
-15.4545454545455	32.8	-0.377032775346026	-0.377032775346026\\
-15.4545454545455	33	-0.369846819180778	-0.369846819180778\\
-15.4545454545455	33.2	-0.379980904747738	-0.379980904747738\\
-15.4545454545455	33.4	-0.379298054693128	-0.379298054693128\\
-15.4545454545455	33.6	-0.376315695092232	-0.376315695092232\\
-15.4545454545455	33.8	-0.378488245322938	-0.378488245322938\\
-15.4545454545455	34	-0.385610789713127	-0.385610789713127\\
-15.4545454545455	34.2	-0.380239166381097	-0.380239166381097\\
-15.4545454545455	34.4	-0.380286715130542	-0.380286715130542\\
-15.4545454545455	34.6	-0.376192760976776	-0.376192760976776\\
-15.4545454545455	34.8	-0.372773651236901	-0.372773651236901\\
-15.4545454545455	35	-0.368636596779	-0.368636596779\\
-15.4545454545455	35.2	-0.364486405364438	-0.364486405364438\\
-15.4545454545455	35.4	-0.359262100760869	-0.359262100760869\\
-15.4545454545455	35.6	-0.352539843222123	-0.352539843222123\\
-15.4545454545455	35.8	-0.343740404592704	-0.343740404592704\\
-14.2424242424242	0	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.2	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.4	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.6	-0.279500047602522	-0.279500047602522\\
-14.2424242424242	0.8	-0.279794311518345	-0.279794311518345\\
-14.2424242424242	1	-0.281508646574854	-0.281508646574854\\
-14.2424242424242	1.2	-0.302813595723759	-0.302813595723759\\
-14.2424242424242	1.4	-0.332097651004935	-0.332097651004935\\
-14.2424242424242	1.6	-0.363946416803755	-0.363946416803755\\
-14.2424242424242	1.8	-0.362776239846582	-0.362776239846582\\
-14.2424242424242	2	-0.388534086679933	-0.388534086679933\\
-14.2424242424242	2.2	-0.391350311882151	-0.391350311882151\\
-14.2424242424242	2.4	-0.388620903817444	-0.388620903817444\\
-14.2424242424242	2.6	-0.401024544285812	-0.401024544285812\\
-14.2424242424242	2.8	-0.399982937494231	-0.399982937494231\\
-14.2424242424242	3	-0.398496520441239	-0.398496520441239\\
-14.2424242424242	3.2	-0.399977958760833	-0.399977958760833\\
-14.2424242424242	3.4	-0.404060348713001	-0.404060348713001\\
-14.2424242424242	3.6	-0.402725744105832	-0.402725744105832\\
-14.2424242424242	3.8	-0.40099615705125	-0.40099615705125\\
-14.2424242424242	4	-0.396869937625835	-0.396869937625835\\
-14.2424242424242	4.2	-0.395187323267972	-0.395187323267972\\
-14.2424242424242	4.4	-0.403952737906616	-0.403952737906616\\
-14.2424242424242	4.6	-0.403991980698158	-0.403991980698158\\
-14.2424242424242	4.8	-0.392457962707361	-0.392457962707361\\
-14.2424242424242	5	-0.401874345420889	-0.401874345420889\\
-14.2424242424242	5.2	-0.399061715110629	-0.399061715110629\\
-14.2424242424242	5.4	-0.40057970051045	-0.40057970051045\\
-14.2424242424242	5.6	-0.414973322912351	-0.414973322912351\\
-14.2424242424242	5.8	-0.419801636316707	-0.419801636316707\\
-14.2424242424242	6	-0.418332223031833	-0.418332223031833\\
-14.2424242424242	6.2	-0.412123821033316	-0.412123821033316\\
-14.2424242424242	6.4	-0.405783016351051	-0.405783016351051\\
-14.2424242424242	6.6	-0.401317847993986	-0.401317847993986\\
-14.2424242424242	6.8	-0.394731516341658	-0.394731516341658\\
-14.2424242424242	7	-0.397738507504305	-0.397738507504305\\
-14.2424242424242	7.2	-0.409815801936933	-0.409815801936933\\
-14.2424242424242	7.4	-0.432409585548921	-0.432409585548921\\
-14.2424242424242	7.6	-0.424832180735347	-0.424832180735347\\
-14.2424242424242	7.8	-0.415703473305579	-0.415703473305579\\
-14.2424242424242	8	-0.410758902117814	-0.410758902117814\\
-14.2424242424242	8.2	-0.419026757765296	-0.419026757765296\\
-14.2424242424242	8.4	-0.41628715421189	-0.41628715421189\\
-14.2424242424242	8.6	-0.413562723474643	-0.413562723474643\\
-14.2424242424242	8.8	-0.410601205733369	-0.410601205733369\\
-14.2424242424242	9	-0.404959353246983	-0.404959353246983\\
-14.2424242424242	9.2	-0.399740315891247	-0.399740315891247\\
-14.2424242424242	9.4	-0.40929873094314	-0.40929873094314\\
-14.2424242424242	9.6	-0.426959933716576	-0.426959933716576\\
-14.2424242424242	9.8	-0.423507449603864	-0.423507449603864\\
-14.2424242424242	10	-0.422170591114502	-0.422170591114502\\
-14.2424242424242	10.2	-0.408440473913596	-0.408440473913596\\
-14.2424242424242	10.4	-0.407708048697307	-0.407708048697307\\
-14.2424242424242	10.6	-0.407344673005296	-0.407344673005296\\
-14.2424242424242	10.8	-0.416069220886836	-0.416069220886836\\
-14.2424242424242	11	-0.411085931318373	-0.411085931318373\\
-14.2424242424242	11.2	-0.412092469639464	-0.412092469639464\\
-14.2424242424242	11.4	-0.408009482854649	-0.408009482854649\\
-14.2424242424242	11.6	-0.403943933921608	-0.403943933921608\\
-14.2424242424242	11.8	-0.399387023801328	-0.399387023801328\\
-14.2424242424242	12	-0.369791684556577	-0.369791684556577\\
-14.2424242424242	12.2	-0.226711829084769	-0.226711829084769\\
-14.2424242424242	12.4	-0.311654243408108	-0.311654243408108\\
-14.2424242424242	12.6	-0.32302237747177	-0.32302237747177\\
-14.2424242424242	12.8	-0.30005899487482	-0.30005899487482\\
-14.2424242424242	13	-0.299919406706615	-0.299919406706615\\
-14.2424242424242	13.2	-0.291054764916684	-0.291054764916684\\
-14.2424242424242	13.4	-0.289516480886641	-0.289516480886641\\
-14.2424242424242	13.6	-0.298904055242759	-0.298904055242759\\
-14.2424242424242	13.8	-0.297925414241167	-0.297925414241167\\
-14.2424242424242	14	-0.294653535426714	-0.294653535426714\\
-14.2424242424242	14.2	-0.28651220713947	-0.28651220713947\\
-14.2424242424242	14.4	-0.284106934470338	-0.284106934470338\\
-14.2424242424242	14.6	-0.277832519934459	-0.277832519934459\\
-14.2424242424242	14.8	-0.284482066249916	-0.284482066249916\\
-14.2424242424242	15	-0.28035589596663	-0.28035589596663\\
-14.2424242424242	15.2	-0.28167760112865	-0.28167760112865\\
-14.2424242424242	15.4	-0.288182076072471	-0.288182076072471\\
-14.2424242424242	15.6	-0.289305041243259	-0.289305041243259\\
-14.2424242424242	15.8	-0.28591300830142	-0.28591300830142\\
-14.2424242424242	16	-0.283821864100131	-0.283821864100131\\
-14.2424242424242	16.2	-0.280611323618654	-0.280611323618654\\
-14.2424242424242	16.4	-0.280243531566084	-0.280243531566084\\
-14.2424242424242	16.6	-0.277829963097078	-0.277829963097078\\
-14.2424242424242	16.8	-0.278290509360455	-0.278290509360455\\
-14.2424242424242	17	-0.279300622817593	-0.279300622817593\\
-14.2424242424242	17.2	-0.274829394913654	-0.274829394913654\\
-14.2424242424242	17.4	-0.275022925069431	-0.275022925069431\\
-14.2424242424242	17.6	-0.273826966189365	-0.273826966189365\\
-14.2424242424242	17.8	-0.274179376902404	-0.274179376902404\\
-14.2424242424242	18	-0.277109983649941	-0.277109983649941\\
-14.2424242424242	18.2	-0.276906834663443	-0.276906834663443\\
-14.2424242424242	18.4	-0.276318318677524	-0.276318318677524\\
-14.2424242424242	18.6	-0.279390570327106	-0.279390570327106\\
-14.2424242424242	18.8	-0.283056128404648	-0.283056128404648\\
-14.2424242424242	19	-0.284350396355906	-0.284350396355906\\
-14.2424242424242	19.2	-0.278729987683305	-0.278729987683305\\
-14.2424242424242	19.4	-0.280614938072999	-0.280614938072999\\
-14.2424242424242	19.6	-0.280842744505993	-0.280842744505993\\
-14.2424242424242	19.8	-0.283924563838202	-0.283924563838202\\
-14.2424242424242	20	-0.284774004325202	-0.284774004325202\\
-14.2424242424242	20.2	-0.279829199269674	-0.279829199269674\\
-14.2424242424242	20.4	-0.279989441823177	-0.279989441823177\\
-14.2424242424242	20.6	-0.281032182122943	-0.281032182122943\\
-14.2424242424242	20.8	-0.285535216934698	-0.285535216934698\\
-14.2424242424242	21	-0.279208981653401	-0.279208981653401\\
-14.2424242424242	21.2	-0.274137318066326	-0.274137318066326\\
-14.2424242424242	21.4	-0.27686429778365	-0.27686429778365\\
-14.2424242424242	21.6	-0.277090383868218	-0.277090383868218\\
-14.2424242424242	21.8	-0.280175890213097	-0.280175890213097\\
-14.2424242424242	22	-0.276988855352133	-0.276988855352133\\
-14.2424242424242	22.2	-0.277488609578198	-0.277488609578198\\
-14.2424242424242	22.4	-0.281566453091037	-0.281566453091037\\
-14.2424242424242	22.6	-0.283573529619815	-0.283573529619815\\
-14.2424242424242	22.8	-0.282295978633718	-0.282295978633718\\
-14.2424242424242	23	-0.281263677297912	-0.281263677297912\\
-14.2424242424242	23.2	-0.28085305322238	-0.28085305322238\\
-14.2424242424242	23.4	-0.280416891136709	-0.280416891136709\\
-14.2424242424242	23.6	-0.280025818059806	-0.280025818059806\\
-14.2424242424242	23.8	-0.282636144727599	-0.282636144727599\\
-14.2424242424242	24	-0.278992560257273	-0.278992560257273\\
-14.2424242424242	24.2	-0.281050371128397	-0.281050371128397\\
-14.2424242424242	24.4	-0.280237414143014	-0.280237414143014\\
-14.2424242424242	24.6	-0.279808334886019	-0.279808334886019\\
-14.2424242424242	24.8	-0.289631001712234	-0.289631001712234\\
-14.2424242424242	25	-0.290583445167995	-0.290583445167995\\
-14.2424242424242	25.2	-0.273250767200956	-0.273250767200956\\
-14.2424242424242	25.4	-0.271642814291288	-0.271642814291288\\
-14.2424242424242	25.6	-0.283792514316365	-0.283792514316365\\
-14.2424242424242	25.8	-0.293885330571828	-0.293885330571828\\
-14.2424242424242	26	-0.30400085799446	-0.30400085799446\\
-14.2424242424242	26.2	-0.305401342442778	-0.305401342442778\\
-14.2424242424242	26.4	-0.313965931502716	-0.313965931502716\\
-14.2424242424242	26.6	-0.333613771742779	-0.333613771742779\\
-14.2424242424242	26.8	-0.342758873170647	-0.342758873170647\\
-14.2424242424242	27	-0.348977546506724	-0.348977546506724\\
-14.2424242424242	27.2	-0.357533107052447	-0.357533107052447\\
-14.2424242424242	27.4	-0.382202887274443	-0.382202887274443\\
-14.2424242424242	27.6	-0.387160661837234	-0.387160661837234\\
-14.2424242424242	27.8	-0.401349945866255	-0.401349945866255\\
-14.2424242424242	28	-0.410235719481551	-0.410235719481551\\
-14.2424242424242	28.2	-0.411895458645506	-0.411895458645506\\
-14.2424242424242	28.4	-0.411125875111804	-0.411125875111804\\
-14.2424242424242	28.6	-0.399741822379409	-0.399741822379409\\
-14.2424242424242	28.8	-0.403988184718229	-0.403988184718229\\
-14.2424242424242	29	-0.411330995075885	-0.411330995075885\\
-14.2424242424242	29.2	-0.405009143118535	-0.405009143118535\\
-14.2424242424242	29.4	-0.403285270644849	-0.403285270644849\\
-14.2424242424242	29.6	-0.400662365492132	-0.400662365492132\\
-14.2424242424242	29.8	-0.397541283947396	-0.397541283947396\\
-14.2424242424242	30	-0.392913832357746	-0.392913832357746\\
-14.2424242424242	30.2	-0.401173248130281	-0.401173248130281\\
-14.2424242424242	30.4	-0.400919284703116	-0.400919284703116\\
-14.2424242424242	30.6	-0.418751590494366	-0.418751590494366\\
-14.2424242424242	30.8	-0.432211066523363	-0.432211066523363\\
-14.2424242424242	31	-0.430352195740943	-0.430352195740943\\
-14.2424242424242	31.2	-0.428257299476239	-0.428257299476239\\
-14.2424242424242	31.4	-0.423474571799866	-0.423474571799866\\
-14.2424242424242	31.6	-0.411886428159808	-0.411886428159808\\
-14.2424242424242	31.8	-0.41087105494988	-0.41087105494988\\
-14.2424242424242	32	-0.408141129897225	-0.408141129897225\\
-14.2424242424242	32.2	-0.404165790030581	-0.404165790030581\\
-14.2424242424242	32.4	-0.400120309146358	-0.400120309146358\\
-14.2424242424242	32.6	-0.40093264283013	-0.40093264283013\\
-14.2424242424242	32.8	-0.415389989837232	-0.415389989837232\\
-14.2424242424242	33	-0.406198640240419	-0.406198640240419\\
-14.2424242424242	33.2	-0.418946837990182	-0.418946837990182\\
-14.2424242424242	33.4	-0.417857230664738	-0.417857230664738\\
-14.2424242424242	33.6	-0.41356148993282	-0.41356148993282\\
-14.2424242424242	33.8	-0.416750956817107	-0.416750956817107\\
-14.2424242424242	34	-0.425769042207466	-0.425769042207466\\
-14.2424242424242	34.2	-0.41874077137521	-0.41874077137521\\
-14.2424242424242	34.4	-0.418583803511633	-0.418583803511633\\
-14.2424242424242	34.6	-0.41359218792636	-0.41359218792636\\
-14.2424242424242	34.8	-0.40913294757981	-0.40913294757981\\
-14.2424242424242	35	-0.403731476453303	-0.403731476453303\\
-14.2424242424242	35.2	-0.398070128888531	-0.398070128888531\\
-14.2424242424242	35.4	-0.390784342812825	-0.390784342812825\\
-14.2424242424242	35.6	-0.381415139937897	-0.381415139937897\\
-14.2424242424242	35.8	-0.368977714533944	-0.368977714533944\\
-13.030303030303	0	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.2	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.4	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.6	-0.278154448271639	-0.278154448271639\\
-13.030303030303	0.8	-0.278563090737026	-0.278563090737026\\
-13.030303030303	1	-0.280943754866077	-0.280943754866077\\
-13.030303030303	1.2	-0.310516086776198	-0.310516086776198\\
-13.030303030303	1.4	-0.351064542949768	-0.351064542949768\\
-13.030303030303	1.6	-0.394283233359589	-0.394283233359589\\
-13.030303030303	1.8	-0.392834666871755	-0.392834666871755\\
-13.030303030303	2	-0.428312059567486	-0.428312059567486\\
-13.030303030303	2.2	-0.431888671213215	-0.431888671213215\\
-13.030303030303	2.4	-0.428614219558977	-0.428614219558977\\
-13.030303030303	2.6	-0.44386291452313	-0.44386291452313\\
-13.030303030303	2.8	-0.44234616265908	-0.44234616265908\\
-13.030303030303	3	-0.440400066879209	-0.440400066879209\\
-13.030303030303	3.2	-0.442350197216624	-0.442350197216624\\
-13.030303030303	3.4	-0.447707920913205	-0.447707920913205\\
-13.030303030303	3.6	-0.44615942937243	-0.44615942937243\\
-13.030303030303	3.8	-0.443902692740241	-0.443902692740241\\
-13.030303030303	4	-0.439209203444071	-0.439209203444071\\
-13.030303030303	4.2	-0.436987361119427	-0.436987361119427\\
-13.030303030303	4.4	-0.448536009336358	-0.448536009336358\\
-13.030303030303	4.6	-0.44857858048306	-0.44857858048306\\
-13.030303030303	4.8	-0.434178879277563	-0.434178879277563\\
-13.030303030303	5	-0.4449416199566	-0.4449416199566\\
-13.030303030303	5.2	-0.441550278208449	-0.441550278208449\\
-13.030303030303	5.4	-0.442863630414813	-0.442863630414813\\
-13.030303030303	5.6	-0.460917797911373	-0.460917797911373\\
-13.030303030303	5.8	-0.467339196650468	-0.467339196650468\\
-13.030303030303	6	-0.46418444094103	-0.46418444094103\\
-13.030303030303	6.2	-0.456800725732409	-0.456800725732409\\
-13.030303030303	6.4	-0.449290429799865	-0.449290429799865\\
-13.030303030303	6.6	-0.444174854328496	-0.444174854328496\\
-13.030303030303	6.8	-0.435164396263044	-0.435164396263044\\
-13.030303030303	7	-0.439162027009036	-0.439162027009036\\
-13.030303030303	7.2	-0.454232597344102	-0.454232597344102\\
-13.030303030303	7.4	-0.481773241944731	-0.481773241944731\\
-13.030303030303	7.6	-0.472257839308327	-0.472257839308327\\
-13.030303030303	7.8	-0.461626760512809	-0.461626760512809\\
-13.030303030303	8	-0.455112878517744	-0.455112878517744\\
-13.030303030303	8.2	-0.465901173704171	-0.465901173704171\\
-13.030303030303	8.4	-0.462851438637452	-0.462851438637452\\
-13.030303030303	8.6	-0.459137690611606	-0.459137690611606\\
-13.030303030303	8.8	-0.455188694550085	-0.455188694550085\\
-13.030303030303	9	-0.44839786914118	-0.44839786914118\\
-13.030303030303	9.2	-0.441693749842444	-0.441693749842444\\
-13.030303030303	9.4	-0.453191143542245	-0.453191143542245\\
-13.030303030303	9.6	-0.47555832641187	-0.47555832641187\\
-13.030303030303	9.8	-0.471575009952886	-0.471575009952886\\
-13.030303030303	10	-0.468899416223267	-0.468899416223267\\
-13.030303030303	10.2	-0.45375412677838	-0.45375412677838\\
-13.030303030303	10.4	-0.451753338525604	-0.451753338525604\\
-13.030303030303	10.6	-0.451533398590258	-0.451533398590258\\
-13.030303030303	10.8	-0.462209222637913	-0.462209222637913\\
-13.030303030303	11	-0.45662373858847	-0.45662373858847\\
-13.030303030303	11.2	-0.45738292233213	-0.45738292233213\\
-13.030303030303	11.4	-0.452337776901066	-0.452337776901066\\
-13.030303030303	11.6	-0.447181084395714	-0.447181084395714\\
-13.030303030303	11.8	-0.440951890116201	-0.440951890116201\\
-13.030303030303	12	-0.393925631847659	-0.393925631847659\\
-13.030303030303	12.2	-0.219917899481309	-0.219917899481309\\
-13.030303030303	12.4	-0.314430697518459	-0.314430697518459\\
-13.030303030303	12.6	-0.327329461902749	-0.327329461902749\\
-13.030303030303	12.8	-0.302254166538874	-0.302254166538874\\
-13.030303030303	13	-0.301494528904123	-0.301494528904123\\
-13.030303030303	13.2	-0.291239772541666	-0.291239772541666\\
-13.030303030303	13.4	-0.289757854554279	-0.289757854554279\\
-13.030303030303	13.6	-0.300077446946208	-0.300077446946208\\
-13.030303030303	13.8	-0.298841786158886	-0.298841786158886\\
-13.030303030303	14	-0.294658147313149	-0.294658147313149\\
-13.030303030303	14.2	-0.285257560712329	-0.285257560712329\\
-13.030303030303	14.4	-0.282579212192442	-0.282579212192442\\
-13.030303030303	14.6	-0.275418705103603	-0.275418705103603\\
-13.030303030303	14.8	-0.283647171010227	-0.283647171010227\\
-13.030303030303	15	-0.279587507021269	-0.279587507021269\\
-13.030303030303	15.2	-0.279872612353899	-0.279872612353899\\
-13.030303030303	15.4	-0.287652220112143	-0.287652220112143\\
-13.030303030303	15.6	-0.288616817137982	-0.288616817137982\\
-13.030303030303	15.8	-0.284514559235933	-0.284514559235933\\
-13.030303030303	16	-0.282542719105006	-0.282542719105006\\
-13.030303030303	16.2	-0.279060211826147	-0.279060211826147\\
-13.030303030303	16.4	-0.278609506120056	-0.278609506120056\\
-13.030303030303	16.6	-0.276024880968903	-0.276024880968903\\
-13.030303030303	16.8	-0.276457844044599	-0.276457844044599\\
-13.030303030303	17	-0.278068493371483	-0.278068493371483\\
-13.030303030303	17.2	-0.272405238440335	-0.272405238440335\\
-13.030303030303	17.4	-0.272546001576617	-0.272546001576617\\
-13.030303030303	17.6	-0.271091333945958	-0.271091333945958\\
-13.030303030303	17.8	-0.271797137811112	-0.271797137811112\\
-13.030303030303	18	-0.275064030732239	-0.275064030732239\\
-13.030303030303	18.2	-0.275021783610029	-0.275021783610029\\
-13.030303030303	18.4	-0.273842722071836	-0.273842722071836\\
-13.030303030303	18.6	-0.277845597716959	-0.277845597716959\\
-13.030303030303	18.8	-0.283262625246421	-0.283262625246421\\
-13.030303030303	19	-0.284821945375334	-0.284821945375334\\
-13.030303030303	19.2	-0.277554726206729	-0.277554726206729\\
-13.030303030303	19.4	-0.279810524022839	-0.279810524022839\\
-13.030303030303	19.6	-0.280607546818119	-0.280607546818119\\
-13.030303030303	19.8	-0.28432431796075	-0.28432431796075\\
-13.030303030303	20	-0.285276328890751	-0.285276328890751\\
-13.030303030303	20.2	-0.278089949484656	-0.278089949484656\\
-13.030303030303	20.4	-0.278621265220493	-0.278621265220493\\
-13.030303030303	20.6	-0.280160906511442	-0.280160906511442\\
-13.030303030303	20.8	-0.285796078838782	-0.285796078838782\\
-13.030303030303	21	-0.278185853767941	-0.278185853767941\\
-13.030303030303	21.2	-0.271880587361637	-0.271880587361637\\
-13.030303030303	21.4	-0.275423324687784	-0.275423324687784\\
-13.030303030303	21.6	-0.275750088101193	-0.275750088101193\\
-13.030303030303	21.8	-0.279431798918564	-0.279431798918564\\
-13.030303030303	22	-0.274909787948214	-0.274909787948214\\
-13.030303030303	22.2	-0.27561259925219	-0.27561259925219\\
-13.030303030303	22.4	-0.28053722225201	-0.28053722225201\\
-13.030303030303	22.6	-0.283174310959072	-0.283174310959072\\
-13.030303030303	22.8	-0.281484446908402	-0.281484446908402\\
-13.030303030303	23	-0.280245076819206	-0.280245076819206\\
-13.030303030303	23.2	-0.279745839062813	-0.279745839062813\\
-13.030303030303	23.4	-0.27933353329017	-0.27933353329017\\
-13.030303030303	23.6	-0.278878473553872	-0.278878473553872\\
-13.030303030303	23.8	-0.281989010518021	-0.281989010518021\\
-13.030303030303	24	-0.277500475279458	-0.277500475279458\\
-13.030303030303	24.2	-0.280198506630174	-0.280198506630174\\
-13.030303030303	24.4	-0.278879197737891	-0.278879197737891\\
-13.030303030303	24.6	-0.278569067589773	-0.278569067589773\\
-13.030303030303	24.8	-0.290264184670071	-0.290264184670071\\
-13.030303030303	25	-0.293378503782664	-0.293378503782664\\
-13.030303030303	25.2	-0.275985911109248	-0.275985911109248\\
-13.030303030303	25.4	-0.275802677560469	-0.275802677560469\\
-13.030303030303	25.6	-0.29050290455949	-0.29050290455949\\
-13.030303030303	25.8	-0.302884397524341	-0.302884397524341\\
-13.030303030303	26	-0.313706275598488	-0.313706275598488\\
-13.030303030303	26.2	-0.316231774739095	-0.316231774739095\\
-13.030303030303	26.4	-0.329592948737246	-0.329592948737246\\
-13.030303030303	26.6	-0.356679329239023	-0.356679329239023\\
-13.030303030303	26.8	-0.368033362250745	-0.368033362250745\\
-13.030303030303	27	-0.375780354426002	-0.375780354426002\\
-13.030303030303	27.2	-0.387072684916535	-0.387072684916535\\
-13.030303030303	27.4	-0.418576586389144	-0.418576586389144\\
-13.030303030303	27.6	-0.425283368899554	-0.425283368899554\\
-13.030303030303	27.8	-0.442695743180115	-0.442695743180115\\
-13.030303030303	28	-0.453611775497376	-0.453611775497376\\
-13.030303030303	28.2	-0.45606784231275	-0.45606784231275\\
-13.030303030303	28.4	-0.45421358793301	-0.45421358793301\\
-13.030303030303	28.6	-0.441348673187695	-0.441348673187695\\
-13.030303030303	28.8	-0.447714880631929	-0.447714880631929\\
-13.030303030303	29	-0.456426799309586	-0.456426799309586\\
-13.030303030303	29.2	-0.448074545789361	-0.448074545789361\\
-13.030303030303	29.4	-0.446313394469253	-0.446313394469253\\
-13.030303030303	29.6	-0.443004368499388	-0.443004368499388\\
-13.030303030303	29.8	-0.439031653645455	-0.439031653645455\\
-13.030303030303	30	-0.434598277706918	-0.434598277706918\\
-13.030303030303	30.2	-0.44519988761963	-0.44519988761963\\
-13.030303030303	30.4	-0.444908541577374	-0.444908541577374\\
-13.030303030303	30.6	-0.465763213511381	-0.465763213511381\\
-13.030303030303	30.8	-0.482116635936277	-0.482116635936277\\
-13.030303030303	31	-0.479618739278907	-0.479618739278907\\
-13.030303030303	31.2	-0.475883348744255	-0.475883348744255\\
-13.030303030303	31.4	-0.470467833292781	-0.470467833292781\\
-13.030303030303	31.6	-0.456822000514402	-0.456822000514402\\
-13.030303030303	31.8	-0.455637637894282	-0.455637637894282\\
-13.030303030303	32	-0.45243027592363	-0.45243027592363\\
-13.030303030303	32.2	-0.447669266728471	-0.447669266728471\\
-13.030303030303	32.4	-0.442890132836621	-0.442890132836621\\
-13.030303030303	32.6	-0.443678245295439	-0.443678245295439\\
-13.030303030303	32.8	-0.461944588864544	-0.461944588864544\\
-13.030303030303	33	-0.45076647437177	-0.45076647437177\\
-13.030303030303	33.2	-0.465979342513787	-0.465979342513787\\
-13.030303030303	33.4	-0.464332073693033	-0.464332073693033\\
-13.030303030303	33.6	-0.458408802800855	-0.458408802800855\\
-13.030303030303	33.8	-0.462879568818821	-0.462879568818821\\
-13.030303030303	34	-0.473724337117336	-0.473724337117336\\
-13.030303030303	34.2	-0.464949031306141	-0.464949031306141\\
-13.030303030303	34.4	-0.464425410893492	-0.464425410893492\\
-13.030303030303	34.6	-0.458711708843594	-0.458711708843594\\
-13.030303030303	34.8	-0.453163035587863	-0.453163035587863\\
-13.030303030303	35	-0.446435895686268	-0.446435895686268\\
-13.030303030303	35.2	-0.43903059645997	-0.43903059645997\\
-13.030303030303	35.4	-0.429277600247622	-0.429277600247622\\
-13.030303030303	35.6	-0.41674441668903	-0.41674441668903\\
-13.030303030303	35.8	-0.399868945699748	-0.399868945699748\\
-11.8181818181818	0	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.2	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.4	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.6	-0.276464879869719	-0.276464879869719\\
-11.8181818181818	0.8	-0.277008041777908	-0.277008041777908\\
-11.8181818181818	1	-0.280172359353488	-0.280172359353488\\
-11.8181818181818	1.2	-0.319462116282259	-0.319462116282259\\
-11.8181818181818	1.4	-0.373209153763245	-0.373209153763245\\
-11.8181818181818	1.6	-0.429388000449503	-0.429388000449503\\
-11.8181818181818	1.8	-0.427683624652731	-0.427683624652731\\
-11.8181818181818	2	-0.474469436891591	-0.474469436891591\\
-11.8181818181818	2.2	-0.478806591781391	-0.478806591781391\\
-11.8181818181818	2.4	-0.475090200652285	-0.475090200652285\\
-11.8181818181818	2.6	-0.492915134870807	-0.492915134870807\\
-11.8181818181818	2.8	-0.490814781337584	-0.490814781337584\\
-11.8181818181818	3	-0.488372859587467	-0.488372859587467\\
-11.8181818181818	3.2	-0.490828811503851	-0.490828811503851\\
-11.8181818181818	3.4	-0.49756209520638	-0.49756209520638\\
-11.8181818181818	3.6	-0.495882922338414	-0.495882922338414\\
-11.8181818181818	3.8	-0.493061203867853	-0.493061203867853\\
-11.8181818181818	4	-0.488113942156212	-0.488113942156212\\
-11.8181818181818	4.2	-0.485302807961686	-0.485302807961686\\
-11.8181818181818	4.4	-0.499870839200944	-0.499870839200944\\
-11.8181818181818	4.6	-0.499911930406492	-0.499911930406492\\
-11.8181818181818	4.8	-0.482761097257734	-0.482761097257734\\
-11.8181818181818	5	-0.494223257101046	-0.494223257101046\\
-11.8181818181818	5.2	-0.490358719263404	-0.490358719263404\\
-11.8181818181818	5.4	-0.491125623395716	-0.491125623395716\\
-11.8181818181818	5.6	-0.512726405825908	-0.512726405825908\\
-11.8181818181818	5.8	-0.520910325250034	-0.520910325250034\\
-11.8181818181818	6	-0.515354851676876	-0.515354851676876\\
-11.8181818181818	6.2	-0.507063132860205	-0.507063132860205\\
-11.8181818181818	6.4	-0.498679364424415	-0.498679364424415\\
-11.8181818181818	6.6	-0.493221636281257	-0.493221636281257\\
-11.8181818181818	6.8	-0.481415263993634	-0.481415263993634\\
-11.8181818181818	7	-0.486499870938264	-0.486499870938264\\
-11.8181818181818	7.2	-0.504435368030501	-0.504435368030501\\
-11.8181818181818	7.4	-0.536351411929922	-0.536351411929922\\
-11.8181818181818	7.6	-0.52494240295085	-0.52494240295085\\
-11.8181818181818	7.8	-0.513324916289219	-0.513324916289219\\
-11.8181818181818	8	-0.505100812953183	-0.505100812953183\\
-11.8181818181818	8.2	-0.518564885969886	-0.518564885969886\\
-11.8181818181818	8.4	-0.515438053096069	-0.515438053096069\\
-11.8181818181818	8.6	-0.510583070938199	-0.510583070938199\\
-11.8181818181818	8.8	-0.505534975228089	-0.505534975228089\\
-11.8181818181818	9	-0.49779983086297	-0.49779983086297\\
-11.8181818181818	9.2	-0.489562938194356	-0.489562938194356\\
-11.8181818181818	9.4	-0.502649782048814	-0.502649782048814\\
-11.8181818181818	9.6	-0.52970398281652	-0.52970398281652\\
-11.8181818181818	9.8	-0.525421186722794	-0.525421186722794\\
-11.8181818181818	10	-0.520858662345005	-0.520858662345005\\
-11.8181818181818	10.2	-0.505570763977967	-0.505570763977967\\
-11.8181818181818	10.4	-0.501694076901239	-0.501694076901239\\
-11.8181818181818	10.6	-0.501746505230277	-0.501746505230277\\
-11.8181818181818	10.8	-0.514173795800219	-0.514173795800219\\
-11.8181818181818	11	-0.508380382150267	-0.508380382150267\\
-11.8181818181818	11.2	-0.508600527977646	-0.508600527977646\\
-11.8181818181818	11.4	-0.502671306654214	-0.502671306654214\\
-11.8181818181818	11.6	-0.4964230383905	-0.4964230383905\\
-11.8181818181818	11.8	-0.488266433014574	-0.488266433014574\\
-11.8181818181818	12	-0.41844795101182	-0.41844795101182\\
-11.8181818181818	12.2	-0.217061286422998	-0.217061286422998\\
-11.8181818181818	12.4	-0.315641178124528	-0.315641178124528\\
-11.8181818181818	12.6	-0.329171997869543	-0.329171997869543\\
-11.8181818181818	12.8	-0.303715912642502	-0.303715912642502\\
-11.8181818181818	13	-0.301953418715379	-0.301953418715379\\
-11.8181818181818	13.2	-0.2906637093368	-0.2906637093368\\
-11.8181818181818	13.4	-0.289325416750745	-0.289325416750745\\
-11.8181818181818	13.6	-0.299711548157092	-0.299711548157092\\
-11.8181818181818	13.8	-0.298165566254404	-0.298165566254404\\
-11.8181818181818	14	-0.293041937371921	-0.293041937371921\\
-11.8181818181818	14.2	-0.282824739807737	-0.282824739807737\\
-11.8181818181818	14.4	-0.280030134147441	-0.280030134147441\\
-11.8181818181818	14.6	-0.272370503209271	-0.272370503209271\\
-11.8181818181818	14.8	-0.282061289295466	-0.282061289295466\\
-11.8181818181818	15	-0.278666293613682	-0.278666293613682\\
-11.8181818181818	15.2	-0.277184462826867	-0.277184462826867\\
-11.8181818181818	15.4	-0.286003754710285	-0.286003754710285\\
-11.8181818181818	15.6	-0.286555321154856	-0.286555321154856\\
-11.8181818181818	15.8	-0.281837715729746	-0.281837715729746\\
-11.8181818181818	16	-0.280332312687263	-0.280332312687263\\
-11.8181818181818	16.2	-0.276890907106081	-0.276890907106081\\
-11.8181818181818	16.4	-0.276361100913653	-0.276361100913653\\
-11.8181818181818	16.6	-0.273873487891885	-0.273873487891885\\
-11.8181818181818	16.8	-0.274192107403286	-0.274192107403286\\
-11.8181818181818	17	-0.276585285175619	-0.276585285175619\\
-11.8181818181818	17.2	-0.269739894498182	-0.269739894498182\\
-11.8181818181818	17.4	-0.269766335335144	-0.269766335335144\\
-11.8181818181818	17.6	-0.268082141745913	-0.268082141745913\\
-11.8181818181818	17.8	-0.269284205929079	-0.269284205929079\\
-11.8181818181818	18	-0.272634769978755	-0.272634769978755\\
-11.8181818181818	18.2	-0.272877317072048	-0.272877317072048\\
-11.8181818181818	18.4	-0.270867248829914	-0.270867248829914\\
-11.8181818181818	18.6	-0.275857442013217	-0.275857442013217\\
-11.8181818181818	18.8	-0.283460055266327	-0.283460055266327\\
-11.8181818181818	19	-0.285238446414112	-0.285238446414112\\
-11.8181818181818	19.2	-0.276248625554982	-0.276248625554982\\
-11.8181818181818	19.4	-0.278799011160393	-0.278799011160393\\
-11.8181818181818	19.6	-0.280455052103806	-0.280455052103806\\
-11.8181818181818	19.8	-0.284695856383469	-0.284695856383469\\
-11.8181818181818	20	-0.285676983004871	-0.285676983004871\\
-11.8181818181818	20.2	-0.275730330008823	-0.275730330008823\\
-11.8181818181818	20.4	-0.276820254576159	-0.276820254576159\\
-11.8181818181818	20.6	-0.278979394900692	-0.278979394900692\\
-11.8181818181818	20.8	-0.28570380570138	-0.28570380570138\\
-11.8181818181818	21	-0.277038964307965	-0.277038964307965\\
-11.8181818181818	21.2	-0.269566958541343	-0.269566958541343\\
-11.8181818181818	21.4	-0.273973919150633	-0.273973919150633\\
-11.8181818181818	21.6	-0.274425055835832	-0.274425055835832\\
-11.8181818181818	21.8	-0.278577027360641	-0.278577027360641\\
-11.8181818181818	22	-0.272452440743694	-0.272452440743694\\
-11.8181818181818	22.2	-0.273396860114461	-0.273396860114461\\
-11.8181818181818	22.4	-0.279032147700844	-0.279032147700844\\
-11.8181818181818	22.6	-0.282351402088434	-0.282351402088434\\
-11.8181818181818	22.8	-0.280210440257328	-0.280210440257328\\
-11.8181818181818	23	-0.278802666775004	-0.278802666775004\\
-11.8181818181818	23.2	-0.278225016390448	-0.278225016390448\\
-11.8181818181818	23.4	-0.277916486058139	-0.277916486058139\\
-11.8181818181818	23.6	-0.277420732022488	-0.277420732022488\\
-11.8181818181818	23.8	-0.280918539479479	-0.280918539479479\\
-11.8181818181818	24	-0.275661652845844	-0.275661652845844\\
-11.8181818181818	24.2	-0.27904722909751	-0.27904722909751\\
-11.8181818181818	24.4	-0.277062811076725	-0.277062811076725\\
-11.8181818181818	24.6	-0.27699798396234	-0.27699798396234\\
-11.8181818181818	24.8	-0.290174252268079	-0.290174252268079\\
-11.8181818181818	25	-0.296502156130423	-0.296502156130423\\
-11.8181818181818	25.2	-0.281546529451896	-0.281546529451896\\
-11.8181818181818	25.4	-0.283840353308645	-0.283840353308645\\
-11.8181818181818	25.6	-0.300714700618346	-0.300714700618346\\
-11.8181818181818	25.8	-0.31516899258827	-0.31516899258827\\
-11.8181818181818	26	-0.325570658588271	-0.325570658588271\\
-11.8181818181818	26.2	-0.329673887399727	-0.329673887399727\\
-11.8181818181818	26.4	-0.349272438099613	-0.349272438099613\\
-11.8181818181818	26.6	-0.385026578030858	-0.385026578030858\\
-11.8181818181818	26.8	-0.398446263476422	-0.398446263476422\\
-11.8181818181818	27	-0.407639395836556	-0.407639395836556\\
-11.8181818181818	27.2	-0.421916316667058	-0.421916316667058\\
-11.8181818181818	27.4	-0.460347401898559	-0.460347401898559\\
-11.8181818181818	27.6	-0.469041005271931	-0.469041005271931\\
-11.8181818181818	27.8	-0.489361005204729	-0.489361005204729\\
-11.8181818181818	28	-0.502123238905457	-0.502123238905457\\
-11.8181818181818	28.2	-0.505576359305514	-0.505576359305514\\
-11.8181818181818	28.4	-0.502134555086493	-0.502134555086493\\
-11.8181818181818	28.6	-0.488678257368748	-0.488678257368748\\
-11.8181818181818	28.8	-0.497701506033688	-0.497701506033688\\
-11.8181818181818	29	-0.507460331026498	-0.507460331026498\\
-11.8181818181818	29.2	-0.496892064332558	-0.496892064332558\\
-11.8181818181818	29.4	-0.495331681248106	-0.495331681248106\\
-11.8181818181818	29.6	-0.491341961678688	-0.491341961678688\\
-11.8181818181818	29.8	-0.486507119111864	-0.486507119111864\\
-11.8181818181818	30	-0.483090149111062	-0.483090149111062\\
-11.8181818181818	30.2	-0.496088939291975	-0.496088939291975\\
-11.8181818181818	30.4	-0.495774140184743	-0.495774140184743\\
-11.8181818181818	30.6	-0.518707275774358	-0.518707275774358\\
-11.8181818181818	30.8	-0.537584236324204	-0.537584236324204\\
-11.8181818181818	31	-0.534352785313987	-0.534352785313987\\
-11.8181818181818	31.2	-0.528380478171101	-0.528380478171101\\
-11.8181818181818	31.4	-0.522676187938635	-0.522676187938635\\
-11.8181818181818	31.6	-0.507536827925846	-0.507536827925846\\
-11.8181818181818	31.8	-0.506238418524544	-0.506238418524544\\
-11.8181818181818	32	-0.502691890085081	-0.502691890085081\\
-11.8181818181818	32.2	-0.497301079119638	-0.497301079119638\\
-11.8181818181818	32.4	-0.491985291293994	-0.491985291293994\\
-11.8181818181818	32.6	-0.492604409988203	-0.492604409988203\\
-11.8181818181818	32.8	-0.514633017306586	-0.514633017306586\\
-11.8181818181818	33	-0.501721956696949	-0.501721956696949\\
-11.8181818181818	33.2	-0.51891316342288	-0.51891316342288\\
-11.8181818181818	33.4	-0.516557538098039	-0.516557538098039\\
-11.8181818181818	33.6	-0.508751600375499	-0.508751600375499\\
-11.8181818181818	33.8	-0.514727120804925	-0.514727120804925\\
-11.8181818181818	34	-0.52709594616127	-0.52709594616127\\
-11.8181818181818	34.2	-0.516646980508249	-0.516646980508249\\
-11.8181818181818	34.4	-0.515565831614831	-0.515565831614831\\
-11.8181818181818	34.6	-0.509459901107743	-0.509459901107743\\
-11.8181818181818	34.8	-0.502877079219255	-0.502877079219255\\
-11.8181818181818	35	-0.494890498623623	-0.494890498623623\\
-11.8181818181818	35.2	-0.485611527445732	-0.485611527445732\\
-11.8181818181818	35.4	-0.473098897176459	-0.473098897176459\\
-11.8181818181818	35.6	-0.457031702397102	-0.457031702397102\\
-11.8181818181818	35.8	-0.435092233203708	-0.435092233203708\\
-10.6060606060606	0	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.2	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.4	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.6	-0.27428259290096	-0.27428259290096\\
-10.6060606060606	0.8	-0.274971460001349	-0.274971460001349\\
-10.6060606060606	1	-0.278984584515183	-0.278984584515183\\
-10.6060606060606	1.2	-0.328793679175548	-0.328793679175548\\
-10.6060606060606	1.4	-0.396784353691424	-0.396784353691424\\
-10.6060606060606	1.6	-0.466565212934596	-0.466565212934596\\
-10.6060606060606	1.8	-0.464659445839161	-0.464659445839161\\
-10.6060606060606	2	-0.523563627587174	-0.523563627587174\\
-10.6060606060606	2.2	-0.528583549622869	-0.528583549622869\\
-10.6060606060606	2.4	-0.52459703186464	-0.52459703186464\\
-10.6060606060606	2.6	-0.544404601053966	-0.544404601053966\\
-10.6060606060606	2.8	-0.541646596012996	-0.541646596012996\\
-10.6060606060606	3	-0.538714400920768	-0.538714400920768\\
-10.6060606060606	3.2	-0.54166989245431	-0.54166989245431\\
-10.6060606060606	3.4	-0.549762060070601	-0.549762060070601\\
-10.6060606060606	3.6	-0.548068579743066	-0.548068579743066\\
-10.6060606060606	3.8	-0.544692311223935	-0.544692311223935\\
-10.6060606060606	4	-0.5399058163272	-0.5399058163272\\
-10.6060606060606	4.2	-0.536503526691684	-0.536503526691684\\
-10.6060606060606	4.4	-0.554073428746466	-0.554073428746466\\
-10.6060606060606	4.6	-0.554107116795054	-0.554107116795054\\
-10.6060606060606	4.8	-0.534624114608582	-0.534624114608582\\
-10.6060606060606	5	-0.545919391316078	-0.545919391316078\\
-10.6060606060606	5.2	-0.541761294099769	-0.541761294099769\\
-10.6060606060606	5.4	-0.54161613128025	-0.54161613128025\\
-10.6060606060606	5.6	-0.566261523182882	-0.566261523182882\\
-10.6060606060606	5.8	-0.576237830368431	-0.576237830368431\\
-10.6060606060606	6	-0.567645633274885	-0.567645633274885\\
-10.6060606060606	6.2	-0.558866612746849	-0.558866612746849\\
-10.6060606060606	6.4	-0.550063008810515	-0.550063008810515\\
-10.6060606060606	6.6	-0.544678368831122	-0.544678368831122\\
-10.6060606060606	6.8	-0.529901794850174	-0.529901794850174\\
-10.6060606060606	7	-0.536080146326583	-0.536080146326583\\
-10.6060606060606	7.2	-0.556432329187533	-0.556432329187533\\
-10.6060606060606	7.4	-0.591583362777953	-0.591583362777953\\
-10.6060606060606	7.6	-0.578526732910955	-0.578526732910955\\
-10.6060606060606	7.8	-0.56665683100025	-0.56665683100025\\
-10.6060606060606	8	-0.556722069847931	-0.556722069847931\\
-10.6060606060606	8.2	-0.572778239852576	-0.572778239852576\\
-10.6060606060606	8.4	-0.569868560264516	-0.569868560264516\\
-10.6060606060606	8.6	-0.563799925524736	-0.563799925524736\\
-10.6060606060606	8.8	-0.557626400278021	-0.557626400278021\\
-10.6060606060606	9	-0.549295558874225	-0.549295558874225\\
-10.6060606060606	9.2	-0.539623221742235	-0.539623221742235\\
-10.6060606060606	9.4	-0.553706775093129	-0.553706775093129\\
-10.6060606060606	9.6	-0.584946947855507	-0.584946947855507\\
-10.6060606060606	9.8	-0.580682296389685	-0.580682296389685\\
-10.6060606060606	10	-0.573749290770247	-0.573749290770247\\
-10.6060606060606	10.2	-0.559902771332292	-0.559902771332292\\
-10.6060606060606	10.4	-0.553590841223331	-0.553590841223331\\
-10.6060606060606	10.6	-0.554045728887447	-0.554045728887447\\
-10.6060606060606	10.8	-0.5678031395683	-0.5678031395683\\
-10.6060606060606	11	-0.562305840953687	-0.562305840953687\\
-10.6060606060606	11.2	-0.561681847025924	-0.561681847025924\\
-10.6060606060606	11.4	-0.555055556259637	-0.555055556259637\\
-10.6060606060606	11.6	-0.547826346033621	-0.547826346033621\\
-10.6060606060606	11.8	-0.537623499240117	-0.537623499240117\\
-10.6060606060606	12	-0.440715650415269	-0.440715650415269\\
-10.6060606060606	12.2	-0.219001340721508	-0.219001340721508\\
-10.6060606060606	12.4	-0.314775032132293	-0.314775032132293\\
-10.6060606060606	12.6	-0.327761725673154	-0.327761725673154\\
-10.6060606060606	12.8	-0.304005759303732	-0.304005759303732\\
-10.6060606060606	13	-0.300861804561579	-0.300861804561579\\
-10.6060606060606	13.2	-0.289046292871699	-0.289046292871699\\
-10.6060606060606	13.4	-0.287914559926055	-0.287914559926055\\
-10.6060606060606	13.6	-0.297298477127265	-0.297298477127265\\
-10.6060606060606	13.8	-0.295398486079543	-0.295398486079543\\
-10.6060606060606	14	-0.289394484672149	-0.289394484672149\\
-10.6060606060606	14.2	-0.278976208007886	-0.278976208007886\\
-10.6060606060606	14.4	-0.276261481722276	-0.276261481722276\\
-10.6060606060606	14.6	-0.268619945411531	-0.268619945411531\\
-10.6060606060606	14.8	-0.279480339567119	-0.279480339567119\\
-10.6060606060606	15	-0.277409000903569	-0.277409000903569\\
-10.6060606060606	15.2	-0.273448790717388	-0.273448790717388\\
-10.6060606060606	15.4	-0.282916769838938	-0.282916769838938\\
-10.6060606060606	15.6	-0.282783957529413	-0.282783957529413\\
-10.6060606060606	15.8	-0.277627523738445	-0.277627523738445\\
-10.6060606060606	16	-0.276962753092238	-0.276962753092238\\
-10.6060606060606	16.2	-0.273941082001626	-0.273941082001626\\
-10.6060606060606	16.4	-0.2733439976002	-0.2733439976002\\
-10.6060606060606	16.6	-0.271274296785858	-0.271274296785858\\
-10.6060606060606	16.8	-0.271382849397531	-0.271382849397531\\
-10.6060606060606	17	-0.274702742076306	-0.274702742076306\\
-10.6060606060606	17.2	-0.266808918133615	-0.266808918133615\\
-10.6060606060606	17.4	-0.26665623393304	-0.26665623393304\\
-10.6060606060606	17.6	-0.264800815810722	-0.264800815810722\\
-10.6060606060606	17.8	-0.266624334697396	-0.266624334697396\\
-10.6060606060606	18	-0.269738457465366	-0.269738457465366\\
-10.6060606060606	18.2	-0.270390162117589	-0.270390162117589\\
-10.6060606060606	18.4	-0.267337618024407	-0.267337618024407\\
-10.6060606060606	18.6	-0.273283895863244	-0.273283895863244\\
-10.6060606060606	18.8	-0.283385441571982	-0.283385441571982\\
-10.6060606060606	19	-0.285303901763985	-0.285303901763985\\
-10.6060606060606	19.2	-0.274673905461098	-0.274673905461098\\
-10.6060606060606	19.4	-0.277394704880676	-0.277394704880676\\
-10.6060606060606	19.6	-0.280180567580471	-0.280180567580471\\
-10.6060606060606	19.8	-0.284754596497969	-0.284754596497969\\
-10.6060606060606	20	-0.285670675876489	-0.285670675876489\\
-10.6060606060606	20.2	-0.272604222585078	-0.272604222585078\\
-10.6060606060606	20.4	-0.27442779577828	-0.27442779577828\\
-10.6060606060606	20.6	-0.277294667620795	-0.277294667620795\\
-10.6060606060606	20.8	-0.28494439419266	-0.28494439419266\\
-10.6060606060606	21	-0.275614790180393	-0.275614790180393\\
-10.6060606060606	21.2	-0.267176535333437	-0.267176535333437\\
-10.6060606060606	21.4	-0.272419688444355	-0.272419688444355\\
-10.6060606060606	21.6	-0.273011986034093	-0.273011986034093\\
-10.6060606060606	21.8	-0.277431743153761	-0.277431743153761\\
-10.6060606060606	22	-0.269538125591633	-0.269538125591633\\
-10.6060606060606	22.2	-0.270747055880217	-0.270747055880217\\
-10.6060606060606	22.4	-0.276853236998071	-0.276853236998071\\
-10.6060606060606	22.6	-0.280849634676435	-0.280849634676435\\
-10.6060606060606	22.8	-0.278255744372843	-0.278255744372843\\
-10.6060606060606	23	-0.276744306831592	-0.276744306831592\\
-10.6060606060606	23.2	-0.276108449113897	-0.276108449113897\\
-10.6060606060606	23.4	-0.275991855641395	-0.275991855641395\\
-10.6060606060606	23.6	-0.275488342110483	-0.275488342110483\\
-10.6060606060606	23.8	-0.279194551325981	-0.279194551325981\\
-10.6060606060606	24	-0.27334247529014	-0.27334247529014\\
-10.6060606060606	24.2	-0.277403516091537	-0.277403516091537\\
-10.6060606060606	24.4	-0.274626512863255	-0.274626512863255\\
-10.6060606060606	24.6	-0.27493689549515	-0.27493689549515\\
-10.6060606060606	24.8	-0.288967689461608	-0.288967689461608\\
-10.6060606060606	25	-0.299475607716029	-0.299475607716029\\
-10.6060606060606	25.2	-0.289773321093655	-0.289773321093655\\
-10.6060606060606	25.4	-0.295591792354416	-0.295591792354416\\
-10.6060606060606	25.6	-0.313958572271307	-0.313958572271307\\
-10.6060606060606	25.8	-0.330011883621904	-0.330011883621904\\
-10.6060606060606	26	-0.33864663446471	-0.33864663446471\\
-10.6060606060606	26.2	-0.344731401470094	-0.344731401470094\\
-10.6060606060606	26.4	-0.371716284013945	-0.371716284013945\\
-10.6060606060606	26.6	-0.416773662972064	-0.416773662972064\\
-10.6060606060606	26.8	-0.431870664565489	-0.431870664565489\\
-10.6060606060606	27	-0.442260552752955	-0.442260552752955\\
-10.6060606060606	27.2	-0.459523660026681	-0.459523660026681\\
-10.6060606060606	27.4	-0.504285622206241	-0.504285622206241\\
-10.6060606060606	27.6	-0.515057460610631	-0.515057460610631\\
-10.6060606060606	27.8	-0.537602096507327	-0.537602096507327\\
-10.6060606060606	28	-0.551798179351654	-0.551798179351654\\
-10.6060606060606	28.2	-0.556395054873579	-0.556395054873579\\
-10.6060606060606	28.4	-0.550905292629355	-0.550905292629355\\
-10.6060606060606	28.6	-0.538016166194007	-0.538016166194007\\
-10.6060606060606	28.8	-0.550085828004708	-0.550085828004708\\
-10.6060606060606	29	-0.560390359451024	-0.560390359451024\\
-10.6060606060606	29.2	-0.547603295958413	-0.547603295958413\\
-10.6060606060606	29.4	-0.546516724471013	-0.546516724471013\\
-10.6060606060606	29.6	-0.541921508006768	-0.541921508006768\\
-10.6060606060606	29.8	-0.536298954799457	-0.536298954799457\\
-10.6060606060606	30	-0.534812277039345	-0.534812277039345\\
-10.6060606060606	30.2	-0.55002879663878	-0.55002879663878\\
-10.6060606060606	30.4	-0.549709478385655	-0.549709478385655\\
-10.6060606060606	30.6	-0.57335355741943	-0.57335355741943\\
-10.6060606060606	30.8	-0.594046125548999	-0.594046125548999\\
-10.6060606060606	31	-0.590036298788757	-0.590036298788757\\
-10.6060606060606	31.2	-0.581321031253173	-0.581321031253173\\
-10.6060606060606	31.4	-0.575777758878546	-0.575777758878546\\
-10.6060606060606	31.6	-0.55998798604232	-0.55998798604232\\
-10.6060606060606	31.8	-0.558654338027793	-0.558654338027793\\
-10.6060606060606	32	-0.554972836622109	-0.554972836622109\\
-10.6060606060606	32.2	-0.549208304414105	-0.549208304414105\\
-10.6060606060606	32.4	-0.543653445334441	-0.543653445334441\\
-10.6060606060606	32.6	-0.543940542441157	-0.543940542441157\\
-10.6060606060606	32.8	-0.569289052334748	-0.569289052334748\\
-10.6060606060606	33	-0.555131853664695	-0.555131853664695\\
-10.6060606060606	33.2	-0.573509356784522	-0.573509356784522\\
-10.6060606060606	33.4	-0.570331334263042	-0.570331334263042\\
-10.6060606060606	33.6	-0.560522014447327	-0.560522014447327\\
-10.6060606060606	33.8	-0.568121720069639	-0.568121720069639\\
-10.6060606060606	34	-0.5814917028835	-0.5814917028835\\
-10.6060606060606	34.2	-0.56962924699444	-0.56962924699444\\
-10.6060606060606	34.4	-0.567810301334088	-0.567810301334088\\
-10.6060606060606	34.6	-0.561755853145493	-0.561755853145493\\
-10.6060606060606	34.8	-0.55431153782899	-0.55431153782899\\
-10.6060606060606	35	-0.545274939782743	-0.545274939782743\\
-10.6060606060606	35.2	-0.534152549917562	-0.534152549917562\\
-10.6060606060606	35.4	-0.518799856452185	-0.518799856452185\\
-10.6060606060606	35.6	-0.499101348064071	-0.499101348064071\\
-10.6060606060606	35.8	-0.471840251445001	-0.471840251445001\\
-9.39393939393939	0	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.2	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.4	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.6	-0.271366802929791	-0.271366802929791\\
-9.39393939393939	0.8	-0.272197458689532	-0.272197458689532\\
-9.39393939393939	1	-0.277036564207757	-0.277036564207757\\
-9.39393939393939	1.2	-0.337076006127887	-0.337076006127887\\
-9.39393939393939	1.4	-0.41887409615251	-0.41887409615251\\
-9.39393939393939	1.6	-0.501448964405745	-0.501448964405745\\
-9.39393939393939	1.8	-0.499424010388217	-0.499424010388217\\
-9.39393939393939	2	-0.569988152012761	-0.569988152012761\\
-9.39393939393939	2.2	-0.575529605307143	-0.575529605307143\\
-9.39393939393939	2.4	-0.571490837567719	-0.571490837567719\\
-9.39393939393939	2.6	-0.59241125037555	-0.59241125037555\\
-9.39393939393939	2.8	-0.588987733206196	-0.588987733206196\\
-9.39393939393939	3	-0.58562560825873	-0.58562560825873\\
-9.39393939393939	3.2	-0.58901798514407	-0.58901798514407\\
-9.39393939393939	3.4	-0.598299747804239	-0.598299747804239\\
-9.39393939393939	3.6	-0.596721160485396	-0.596721160485396\\
-9.39393939393939	3.8	-0.592863119470452	-0.592863119470452\\
-9.39393939393939	4	-0.588674347647841	-0.588674347647841\\
-9.39393939393939	4.2	-0.584744453388081	-0.584744453388081\\
-9.39393939393939	4.4	-0.604962973974421	-0.604962973974421\\
-9.39393939393939	4.6	-0.604983523120229	-0.604983523120229\\
-9.39393939393939	4.8	-0.583884670675748	-0.583884670675748\\
-9.39393939393939	5	-0.594084843606958	-0.594084843606958\\
-9.39393939393939	5.2	-0.589863100702277	-0.589863100702277\\
-9.39393939393939	5.4	-0.588507138141586	-0.588507138141586\\
-9.39393939393939	5.6	-0.61530934491806	-0.61530934491806\\
-9.39393939393939	5.8	-0.626911855867833	-0.626911855867833\\
-9.39393939393939	6	-0.614925015111515	-0.614925015111515\\
-9.39393939393939	6.2	-0.606172544353113	-0.606172544353113\\
-9.39393939393939	6.4	-0.597492057506544	-0.597492057506544\\
-9.39393939393939	6.6	-0.592627009324916	-0.592627009324916\\
-9.39393939393939	6.8	-0.575019111867185	-0.575019111867185\\
-9.39393939393939	7	-0.582176427661657	-0.582176427661657\\
-9.39393939393939	7.2	-0.604187195675947	-0.604187195675947\\
-9.39393939393939	7.4	-0.64097085179887	-0.64097085179887\\
-9.39393939393939	7.6	-0.626718009802842	-0.626718009802842\\
-9.39393939393939	7.8	-0.615425665688848	-0.615425665688848\\
-9.39393939393939	8	-0.603969348453879	-0.603969348453879\\
-9.39393939393939	8.2	-0.622236681429681	-0.622236681429681\\
-9.39393939393939	8.4	-0.619841586653777	-0.619841586653777\\
-9.39393939393939	8.6	-0.612614165341951	-0.612614165341951\\
-9.39393939393939	8.8	-0.605411081477448	-0.605411081477448\\
-9.39393939393939	9	-0.596932320706214	-0.596932320706214\\
-9.39393939393939	9.2	-0.586090534439627	-0.586090534439627\\
-9.39393939393939	9.4	-0.600411413368308	-0.600411413368308\\
-9.39393939393939	9.6	-0.634824020791327	-0.634824020791327\\
-9.39393939393939	9.8	-0.630924090088689	-0.630924090088689\\
-9.39393939393939	10	-0.621354819768605	-0.621354819768605\\
-9.39393939393939	10.2	-0.610523347730215	-0.610523347730215\\
-9.39393939393939	10.4	-0.601433849132015	-0.601433849132015\\
-9.39393939393939	10.6	-0.602388269140902	-0.602388269140902\\
-9.39393939393939	10.8	-0.616868672277536	-0.616868672277536\\
-9.39393939393939	11	-0.612184540624013	-0.612184540624013\\
-9.39393939393939	11.2	-0.610476076632391	-0.610476076632391\\
-9.39393939393939	11.4	-0.603435182049419	-0.603435182049419\\
-9.39393939393939	11.6	-0.59545507916069	-0.59545507916069\\
-9.39393939393939	11.8	-0.583302958284949	-0.583302958284949\\
-9.39393939393939	12	-0.457607909013995	-0.457607909013995\\
-9.39393939393939	12.2	-0.225483308447556	-0.225483308447556\\
-9.39393939393939	12.4	-0.31140446484404	-0.31140446484404\\
-9.39393939393939	12.6	-0.322619124527915	-0.322619124527915\\
-9.39393939393939	12.8	-0.302605333920211	-0.302605333920211\\
-9.39393939393939	13	-0.297814806653834	-0.297814806653834\\
-9.39393939393939	13.2	-0.286071914163821	-0.286071914163821\\
-9.39393939393939	13.4	-0.285177581846911	-0.285177581846911\\
-9.39393939393939	13.6	-0.292503761644998	-0.292503761644998\\
-9.39393939393939	13.8	-0.290236476950394	-0.290236476950394\\
-9.39393939393939	14	-0.283514539132342	-0.283514539132342\\
-9.39393939393939	14.2	-0.273584332855682	-0.273584332855682\\
-9.39393939393939	14.4	-0.271150674324779	-0.271150674324779\\
-9.39393939393939	14.6	-0.264085773878993	-0.264085773878993\\
-9.39393939393939	14.8	-0.27566554895612	-0.27566554895612\\
-9.39393939393939	15	-0.275486454346913	-0.275486454346913\\
-9.39393939393939	15.2	-0.268549263042133	-0.268549263042133\\
-9.39393939393939	15.4	-0.278168652858294	-0.278168652858294\\
-9.39393939393939	15.6	-0.277130826580644	-0.277130826580644\\
-9.39393939393939	15.8	-0.271775879880244	-0.271775879880244\\
-9.39393939393939	16	-0.272264620196677	-0.272264620196677\\
-9.39393939393939	16.2	-0.270028787060382	-0.270028787060382\\
-9.39393939393939	16.4	-0.269384351093523	-0.269384351093523\\
-9.39393939393939	16.6	-0.268037480110624	-0.268037480110624\\
-9.39393939393939	16.8	-0.267854333322823	-0.267854333322823\\
-9.39393939393939	17	-0.272155530289831	-0.272155530289831\\
-9.39393939393939	17.2	-0.263476650204125	-0.263476650204125\\
-9.39393939393939	17.4	-0.263093530853195	-0.263093530853195\\
-9.39393939393939	17.6	-0.261149165276676	-0.261149165276676\\
-9.39393939393939	17.8	-0.263661901786568	-0.263661901786568\\
-9.39393939393939	18	-0.266215443786843	-0.266215443786843\\
-9.39393939393939	18.2	-0.267367280504256	-0.267367280504256\\
-9.39393939393939	18.4	-0.263156827853235	-0.263156827853235\\
-9.39393939393939	18.6	-0.269918494469234	-0.269918494469234\\
-9.39393939393939	18.8	-0.28258466319157	-0.28258466319157\\
-9.39393939393939	19	-0.284541172046513	-0.284541172046513\\
-9.39393939393939	19.2	-0.272543642007691	-0.272543642007691\\
-9.39393939393939	19.4	-0.275279949109029	-0.275279949109029\\
-9.39393939393939	19.6	-0.279367007508597	-0.279367007508597\\
-9.39393939393939	19.8	-0.284028062355629	-0.284028062355629\\
-9.39393939393939	20	-0.28478293535781	-0.28478293535781\\
-9.39393939393939	20.2	-0.268549202125772	-0.268549202125772\\
-9.39393939393939	20.4	-0.271216861270616	-0.271216861270616\\
-9.39393939393939	20.6	-0.274809494034677	-0.274809494034677\\
-9.39393939393939	20.8	-0.283102293854195	-0.283102293854195\\
-9.39393939393939	21	-0.27360825018863	-0.27360825018863\\
-9.39393939393939	21.2	-0.264530102066243	-0.264530102066243\\
-9.39393939393939	21.4	-0.270485998793466	-0.270485998793466\\
-9.39393939393939	21.6	-0.271222272820803	-0.271222272820803\\
-9.39393939393939	21.8	-0.275658841429418	-0.275658841429418\\
-9.39393939393939	22	-0.266010680330017	-0.266010680330017\\
-9.39393939393939	22.2	-0.267479791065465	-0.267479791065465\\
-9.39393939393939	22.4	-0.273742369772453	-0.273742369772453\\
-9.39393939393939	22.6	-0.278335269532246	-0.278335269532246\\
-9.39393939393939	22.8	-0.275336787280797	-0.275336787280797\\
-9.39393939393939	23	-0.273804009632403	-0.273804009632403\\
-9.39393939393939	23.2	-0.273138335845194	-0.273138335845194\\
-9.39393939393939	23.4	-0.273288944339822	-0.273288944339822\\
-9.39393939393939	23.6	-0.272814615466725	-0.272814615466725\\
-9.39393939393939	23.8	-0.27651022510225	-0.27651022510225\\
-9.39393939393939	24	-0.270318833025127	-0.270318833025127\\
-9.39393939393939	24.2	-0.274966868749961	-0.274966868749961\\
-9.39393939393939	24.4	-0.271346090194772	-0.271346090194772\\
-9.39393939393939	24.6	-0.272131705082851	-0.272131705082851\\
-9.39393939393939	24.8	-0.28623977313554	-0.28623977313554\\
-9.39393939393939	25	-0.301519491875898	-0.301519491875898\\
-9.39393939393939	25.2	-0.299561975792741	-0.299561975792741\\
-9.39393939393939	25.4	-0.309661294073216	-0.309661294073216\\
-9.39393939393939	25.6	-0.328610653304973	-0.328610653304973\\
-9.39393939393939	25.8	-0.345568656436225	-0.345568656436225\\
-9.39393939393939	26	-0.351158643952724	-0.351158643952724\\
-9.39393939393939	26.2	-0.35945007033136	-0.35945007033136\\
-9.39393939393939	26.4	-0.394262259576419	-0.394262259576419\\
-9.39393939393939	26.6	-0.448286268701165	-0.448286268701165\\
-9.39393939393939	26.8	-0.464448563652327	-0.464448563652327\\
-9.39393939393939	27	-0.475628918018557	-0.475628918018557\\
-9.39393939393939	27.2	-0.495548228692957	-0.495548228692957\\
-9.39393939393939	27.4	-0.545282252335529	-0.545282252335529\\
-9.39393939393939	27.6	-0.558001788857781	-0.558001788857781\\
-9.39393939393939	27.8	-0.581777543904001	-0.581777543904001\\
-9.39393939393939	28	-0.596798267171442	-0.596798267171442\\
-9.39393939393939	28.2	-0.602572790480348	-0.602572790480348\\
-9.39393939393939	28.4	-0.594757615105288	-0.594757615105288\\
-9.39393939393939	28.6	-0.58364145917881	-0.58364145917881\\
-9.39393939393939	28.8	-0.598844013789762	-0.598844013789762\\
-9.39393939393939	29	-0.609086507129792	-0.609086507129792\\
-9.39393939393939	29.2	-0.594324281679035	-0.594324281679035\\
-9.39393939393939	29.4	-0.593957707188839	-0.593957707188839\\
-9.39393939393939	29.6	-0.588906125954885	-0.588906125954885\\
-9.39393939393939	29.8	-0.582664578139969	-0.582664578139969\\
-9.39393939393939	30	-0.583895773480494	-0.583895773480494\\
-9.39393939393939	30.2	-0.600885633046969	-0.600885633046969\\
-9.39393939393939	30.4	-0.600582689952052	-0.600582689952052\\
-9.39393939393939	30.6	-0.623366224857655	-0.623366224857655\\
-9.39393939393939	30.8	-0.644900937352051	-0.644900937352051\\
-9.39393939393939	31	-0.640148598335168	-0.640148598335168\\
-9.39393939393939	31.2	-0.628442041277446	-0.628442041277446\\
-9.39393939393939	31.4	-0.623532203298393	-0.623532203298393\\
-9.39393939393939	31.6	-0.60808460852914	-0.60808460852914\\
-9.39393939393939	31.8	-0.606805601603205	-0.606805601603205\\
-9.39393939393939	32	-0.603227164421569	-0.603227164421569\\
-9.39393939393939	32.2	-0.59741056420488	-0.59741056420488\\
-9.39393939393939	32.4	-0.591968893742084	-0.591968893742084\\
-9.39393939393939	32.6	-0.591781521772589	-0.591781521772589\\
-9.39393939393939	32.8	-0.61959617851161	-0.61959617851161\\
-9.39393939393939	33	-0.604862686122957	-0.604862686122957\\
-9.39393939393939	33.2	-0.623432584335249	-0.623432584335249\\
-9.39393939393939	33.4	-0.619398514370727	-0.619398514370727\\
-9.39393939393939	33.6	-0.607677356425031	-0.607677356425031\\
-9.39393939393939	33.8	-0.616850057308039	-0.616850057308039\\
-9.39393939393939	34	-0.630540535125788	-0.630540535125788\\
-9.39393939393939	34.2	-0.617705953876833	-0.617705953876833\\
-9.39393939393939	34.4	-0.615032992522866	-0.615032992522866\\
-9.39393939393939	34.6	-0.609508387805915	-0.609508387805915\\
-9.39393939393939	34.8	-0.601486807018375	-0.601486807018375\\
-9.39393939393939	35	-0.591745775365038	-0.591745775365038\\
-9.39393939393939	35.2	-0.57901753175096	-0.57901753175096\\
-9.39393939393939	35.4	-0.561051761870404	-0.561051761870404\\
-9.39393939393939	35.6	-0.53801833169076	-0.53801833169076\\
-9.39393939393939	35.8	-0.505743990932923	-0.505743990932923\\
-8.18181818181818	0	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.2	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.4	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.6	-0.267307199839724	-0.267307199839724\\
-8.18181818181818	0.8	-0.268255543215218	-0.268255543215218\\
-8.18181818181818	1	-0.273780219968719	-0.273780219968719\\
-8.18181818181818	1.2	-0.342304525859017	-0.342304525859017\\
-8.18181818181818	1.4	-0.435507054175588	-0.435507054175588\\
-8.18181818181818	1.6	-0.528236851922478	-0.528236851922478\\
-8.18181818181818	1.8	-0.526193576882212	-0.526193576882212\\
-8.18181818181818	2	-0.60629645842825	-0.60629645842825\\
-8.18181818181818	2.2	-0.612120818650832	-0.612120818650832\\
-8.18181818181818	2.4	-0.608259734874789	-0.608259734874789\\
-8.18181818181818	2.6	-0.629246857267717	-0.629246857267717\\
-8.18181818181818	2.8	-0.625244152749874	-0.625244152749874\\
-8.18181818181818	3	-0.621574677057842	-0.621574677057842\\
-8.18181818181818	3.2	-0.625278002148967	-0.625278002148967\\
-8.18181818181818	3.4	-0.63540780472048	-0.63540780472048\\
-8.18181818181818	3.6	-0.634059787646367	-0.634059787646367\\
-8.18181818181818	3.8	-0.629862599834187	-0.629862599834187\\
-8.18181818181818	4	-0.626633129738554	-0.626633129738554\\
-8.18181818181818	4.2	-0.622315335885285	-0.622315335885285\\
-8.18181818181818	4.4	-0.644446162347452	-0.644446162347452\\
-8.18181818181818	4.6	-0.644449576235597	-0.644449576235597\\
-8.18181818181818	4.8	-0.622695557123548	-0.622695557123548\\
-8.18181818181818	5	-0.631007849296281	-0.631007849296281\\
-8.18181818181818	5.2	-0.626966321700002	-0.626966321700002\\
-8.18181818181818	5.4	-0.624266101479542	-0.624266101479542\\
-8.18181818181818	5.6	-0.652012599524166	-0.652012599524166\\
-8.18181818181818	5.8	-0.664841037958679	-0.664841037958679\\
-8.18181818181818	6	-0.649575262288516	-0.649575262288516\\
-8.18181818181818	6.2	-0.641370390455733	-0.641370390455733\\
-8.18181818181818	6.4	-0.633350112729275	-0.633350112729275\\
-8.18181818181818	6.6	-0.629387040676545	-0.629387040676545\\
-8.18181818181818	6.8	-0.609491056583122	-0.609491056583122\\
-8.18181818181818	7	-0.617371299610703	-0.617371299610703\\
-8.18181818181818	7.2	-0.640031235025226	-0.640031235025226\\
-8.18181818181818	7.4	-0.676579524199763	-0.676579524199763\\
-8.18181818181818	7.6	-0.661761094476698	-0.661761094476698\\
-8.18181818181818	7.8	-0.651812115929825	-0.651812115929825\\
-8.18181818181818	8	-0.639243091841188	-0.639243091841188\\
-8.18181818181818	8.2	-0.659019025037677	-0.659019025037677\\
-8.18181818181818	8.4	-0.657369339318168	-0.657369339318168\\
-8.18181818181818	8.6	-0.649203436679818	-0.649203436679818\\
-8.18181818181818	8.8	-0.641214668373214	-0.641214668373214\\
-8.18181818181818	9	-0.633066303861887	-0.633066303861887\\
-8.18181818181818	9.2	-0.621492541957274	-0.621492541957274\\
-8.18181818181818	9.4	-0.635241499048817	-0.635241499048817\\
-8.18181818181818	9.6	-0.671341591308694	-0.671341591308694\\
-8.18181818181818	9.8	-0.66810866655956	-0.66810866655956\\
-8.18181818181818	10	-0.656005416479206	-0.656005416479206\\
-8.18181818181818	10.2	-0.64936883878067	-0.64936883878067\\
-8.18181818181818	10.4	-0.637545898280019	-0.637545898280019\\
-8.18181818181818	10.6	-0.639028169249578	-0.639028169249578\\
-8.18181818181818	10.8	-0.653508994822284	-0.653508994822284\\
-8.18181818181818	11	-0.650050816423412	-0.650050816423412\\
-8.18181818181818	11.2	-0.647166156133237	-0.647166156133237\\
-8.18181818181818	11.4	-0.640057945890054	-0.640057945890054\\
-8.18181818181818	11.6	-0.631668368035192	-0.631668368035192\\
-8.18181818181818	11.8	-0.617942355029451	-0.617942355029451\\
-8.18181818181818	12	-0.465807093538827	-0.465807093538827\\
-8.18181818181818	12.2	-0.234878020076535	-0.234878020076535\\
-8.18181818181818	12.4	-0.305138364689037	-0.305138364689037\\
-8.18181818181818	12.6	-0.313579765717116	-0.313579765717116\\
-8.18181818181818	12.8	-0.298865575286662	-0.298865575286662\\
-8.18181818181818	13	-0.292391701657779	-0.292391701657779\\
-8.18181818181818	13.2	-0.281323154152877	-0.281323154152877\\
-8.18181818181818	13.4	-0.280664869134744	-0.280664869134744\\
-8.18181818181818	13.6	-0.285147272238039	-0.285147272238039\\
-8.18181818181818	13.8	-0.282551479102922	-0.282551479102922\\
-8.18181818181818	14	-0.275379417242303	-0.275379417242303\\
-8.18181818181818	14.2	-0.266572118673109	-0.266572118673109\\
-8.18181818181818	14.4	-0.264585326807417	-0.264585326807417\\
-8.18181818181818	14.6	-0.258585862665327	-0.258585862665327\\
-8.18181818181818	14.8	-0.270323307435404	-0.270323307435404\\
-8.18181818181818	15	-0.272348950894439	-0.272348950894439\\
-8.18181818181818	15.2	-0.262347586858162	-0.262347586858162\\
-8.18181818181818	15.4	-0.271589059973308	-0.271589059973308\\
-8.18181818181818	15.6	-0.269549195905324	-0.269549195905324\\
-8.18181818181818	15.8	-0.264269324885997	-0.264269324885997\\
-8.18181818181818	16	-0.266067589426271	-0.266067589426271\\
-8.18181818181818	16.2	-0.264880092683131	-0.264880092683131\\
-8.18181818181818	16.4	-0.264215366067954	-0.264215366067954\\
-8.18181818181818	16.6	-0.26380029193563	-0.26380029193563\\
-8.18181818181818	16.8	-0.263283420938983	-0.263283420938983\\
-8.18181818181818	17	-0.268482552997392	-0.268482552997392\\
-8.18181818181818	17.2	-0.259398928521061	-0.259398928521061\\
-8.18181818181818	17.4	-0.258765632129324	-0.258765632129324\\
-8.18181818181818	17.6	-0.256828954972869	-0.256828954972869\\
-8.18181818181818	17.8	-0.260002403949063	-0.260002403949063\\
-8.18181818181818	18	-0.261743773643315	-0.261743773643315\\
-8.18181818181818	18.2	-0.26341776301751	-0.26341776301751\\
-8.18181818181818	18.4	-0.258095665754266	-0.258095665754266\\
-8.18181818181818	18.6	-0.265413414970594	-0.265413414970594\\
-8.18181818181818	18.8	-0.280347717620861	-0.280347717620861\\
-8.18181818181818	19	-0.282232681785395	-0.282232681785395\\
-8.18181818181818	19.2	-0.269339964112594	-0.269339964112594\\
-8.18181818181818	19.4	-0.271931364808771	-0.271931364808771\\
-8.18181818181818	19.6	-0.277310192668359	-0.277310192668359\\
-8.18181818181818	19.8	-0.281794470210526	-0.281794470210526\\
-8.18181818181818	20	-0.282312769035791	-0.282312769035791\\
-8.18181818181818	20.2	-0.263312280101171	-0.263312280101171\\
-8.18181818181818	20.4	-0.266817162266567	-0.266817162266567\\
-8.18181818181818	20.6	-0.271051079514737	-0.271051079514737\\
-8.18181818181818	20.8	-0.279607513076209	-0.279607513076209\\
-8.18181818181818	21	-0.270483347239124	-0.270483347239124\\
-8.18181818181818	21.2	-0.261189343936013	-0.261189343936013\\
-8.18181818181818	21.4	-0.267630855001374	-0.267630855001374\\
-8.18181818181818	21.6	-0.268493571281287	-0.268493571281287\\
-8.18181818181818	21.8	-0.272688241409748	-0.272688241409748\\
-8.18181818181818	22	-0.261549078765395	-0.261549078765395\\
-8.18181818181818	22.2	-0.263237060739817	-0.263237060739817\\
-8.18181818181818	22.4	-0.269312657366422	-0.269312657366422\\
-8.18181818181818	22.6	-0.274335130938514	-0.274335130938514\\
-8.18181818181818	22.8	-0.271038785792344	-0.271038785792344\\
-8.18181818181818	23	-0.269571774854267	-0.269571774854267\\
-8.18181818181818	23.2	-0.268909504261472	-0.268909504261472\\
-8.18181818181818	23.4	-0.269366308338604	-0.269366308338604\\
-8.18181818181818	23.6	-0.268954760686675	-0.268954760686675\\
-8.18181818181818	23.8	-0.272417593151002	-0.272417593151002\\
-8.18181818181818	24	-0.266196331546838	-0.266196331546838\\
-8.18181818181818	24.2	-0.271257780410889	-0.271257780410889\\
-8.18181818181818	24.4	-0.266860571170874	-0.266860571170874\\
-8.18181818181818	24.6	-0.26815619610375	-0.26815619610375\\
-8.18181818181818	24.8	-0.281536763834198	-0.281536763834198\\
-8.18181818181818	25	-0.301516216333568	-0.301516216333568\\
-8.18181818181818	25.2	-0.308750025145522	-0.308750025145522\\
-8.18181818181818	25.4	-0.323295667516604	-0.323295667516604\\
-8.18181818181818	25.6	-0.34181575300185	-0.34181575300185\\
-8.18181818181818	25.8	-0.358841059501175	-0.358841059501175\\
-8.18181818181818	26	-0.360512773623647	-0.360512773623647\\
-8.18181818181818	26.2	-0.370928036317305	-0.370928036317305\\
-8.18181818181818	26.4	-0.412908348482266	-0.412908348482266\\
-8.18181818181818	26.6	-0.474284005521622	-0.474284005521622\\
-8.18181818181818	26.8	-0.490735444570909	-0.490735444570909\\
-8.18181818181818	27	-0.5021792161869	-0.5021792161869\\
-8.18181818181818	27.2	-0.524041121407933	-0.524041121407933\\
-8.18181818181818	27.4	-0.576654389988307	-0.576654389988307\\
-8.18181818181818	27.6	-0.590912177225376	-0.590912177225376\\
-8.18181818181818	27.8	-0.614729801795277	-0.614729801795277\\
-8.18181818181818	28	-0.629836062143635	-0.629836062143635\\
-8.18181818181818	28.2	-0.636655902643649	-0.636655902643649\\
-8.18181818181818	28.4	-0.62656158534226	-0.62656158534226\\
-8.18181818181818	28.6	-0.618198622100083	-0.618198622100083\\
-8.18181818181818	28.8	-0.636178216498603	-0.636178216498603\\
-8.18181818181818	29	-0.64574676835294	-0.64574676835294\\
-8.18181818181818	29.2	-0.629538244701749	-0.629538244701749\\
-8.18181818181818	29.4	-0.630041039401855	-0.630041039401855\\
-8.18181818181818	29.6	-0.624750101025515	-0.624750101025515\\
-8.18181818181818	29.8	-0.618149629236818	-0.618149629236818\\
-8.18181818181818	30	-0.622517833553598	-0.622517833553598\\
-8.18181818181818	30.2	-0.640575699042088	-0.640575699042088\\
-8.18181818181818	30.4	-0.640308142391694	-0.640308142391694\\
-8.18181818181818	30.6	-0.660748125297102	-0.660748125297102\\
-8.18181818181818	30.8	-0.682011371257073	-0.682011371257073\\
-8.18181818181818	31	-0.676658395453595	-0.676658395453595\\
-8.18181818181818	31.2	-0.662131009097996	-0.662131009097996\\
-8.18181818181818	31.4	-0.658247291224649	-0.658247291224649\\
-8.18181818181818	31.6	-0.644107122349438	-0.644107122349438\\
-8.18181818181818	31.8	-0.642966808271414	-0.642966808271414\\
-8.18181818181818	32	-0.63971994255898	-0.63971994255898\\
-8.18181818181818	32.2	-0.634187180678537	-0.634187180678537\\
-8.18181818181818	32.4	-0.629202439784801	-0.629202439784801\\
-8.18181818181818	32.6	-0.628462355362433	-0.628462355362433\\
-8.18181818181818	32.8	-0.65752152483566	-0.65752152483566\\
-8.18181818181818	33	-0.642977590100795	-0.642977590100795\\
-8.18181818181818	33.2	-0.660697522432252	-0.660697522432252\\
-8.18181818181818	33.4	-0.655894393298073	-0.655894393298073\\
-8.18181818181818	33.6	-0.642625957437609	-0.642625957437609\\
-8.18181818181818	33.8	-0.653096352669451	-0.653096352669451\\
-8.18181818181818	34	-0.666366714934694	-0.666366714934694\\
-8.18181818181818	34.2	-0.653148611140078	-0.653148611140078\\
-8.18181818181818	34.4	-0.64962399352687	-0.64962399352687\\
-8.18181818181818	34.6	-0.64504267811039	-0.64504267811039\\
-8.18181818181818	34.8	-0.636815965259938	-0.636815965259938\\
-8.18181818181818	35	-0.626823333496911	-0.626823333496911\\
-8.18181818181818	35.2	-0.612959535118136	-0.612959535118136\\
-8.18181818181818	35.4	-0.592982973958366	-0.592982973958366\\
-8.18181818181818	35.6	-0.567390131875817	-0.567390131875817\\
-8.18181818181818	35.8	-0.531128233671211	-0.531128233671211\\
-6.96969696969697	0	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.2	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.4	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.6	-0.261356978639164	-0.261356978639164\\
-6.96969696969697	0.8	-0.26237639389812	-0.26237639389812\\
-6.96969696969697	1	-0.268315075851356	-0.268315075851356\\
-6.96969696969697	1.2	-0.341955294832482	-0.341955294832482\\
-6.96969696969697	1.4	-0.441975458563738	-0.441975458563738\\
-6.96969696969697	1.6	-0.540260408851318	-0.540260408851318\\
-6.96969696969697	1.8	-0.538306340637432	-0.538306340637432\\
-6.96969696969697	2	-0.623996828859894	-0.623996828859894\\
-6.96969696969697	2.2	-0.629805290981296	-0.629805290981296\\
-6.96969696969697	2.4	-0.62632748164194	-0.62632748164194\\
-6.96969696969697	2.6	-0.646285747230443	-0.646285747230443\\
-6.96969696969697	2.8	-0.641899573681018	-0.641899573681018\\
-6.96969696969697	3	-0.63810636564406	-0.63810636564406\\
-6.96969696969697	3.2	-0.641933376937175	-0.641933376937175\\
-6.96969696969697	3.4	-0.652401770792981	-0.652401770792981\\
-6.96969696969697	3.6	-0.651361461747484	-0.651361461747484\\
-6.96969696969697	3.8	-0.647035390720669	-0.647035390720669\\
-6.96969696969697	4	-0.644962119697145	-0.644962119697145\\
-6.96969696969697	4.2	-0.640472463028107	-0.640472463028107\\
-6.96969696969697	4.4	-0.663402313644899	-0.663402313644899\\
-6.96969696969697	4.6	-0.663387683523122	-0.663387683523122\\
-6.96969696969697	4.8	-0.642094984346502	-0.642094984346502\\
-6.96969696969697	5	-0.64804414372899	-0.64804414372899\\
-6.96969696969697	5.2	-0.644401477208336	-0.644401477208336\\
-6.96969696969697	5.4	-0.640465808948788	-0.640465808948788\\
-6.96969696969697	5.6	-0.667727741002101	-0.667727741002101\\
-6.96969696969697	5.8	-0.681142060748535	-0.681142060748535\\
-6.96969696969697	6	-0.663319040747313	-0.663319040747313\\
-6.96969696969697	6.2	-0.656101351463965	-0.656101351463965\\
-6.96969696969697	6.4	-0.649176208908562	-0.649176208908562\\
-6.96969696969697	6.6	-0.646345075789088	-0.646345075789088\\
-6.96969696969697	6.8	-0.625144408910906	-0.625144408910906\\
-6.96969696969697	7	-0.633350290292859	-0.633350290292859\\
-6.96969696969697	7.2	-0.655493921681366	-0.655493921681366\\
-6.96969696969697	7.4	-0.689910603852402	-0.689910603852402\\
-6.96969696969697	7.6	-0.675284380572907	-0.675284380572907\\
-6.96969696969697	7.8	-0.667226217424133	-0.667226217424133\\
-6.96969696969697	8	-0.654172829160493	-0.654172829160493\\
-6.96969696969697	8.2	-0.67445408458281	-0.67445408458281\\
-6.96969696969697	8.4	-0.673652294663859	-0.673652294663859\\
-6.96969696969697	8.6	-0.664949246708926	-0.664949246708926\\
-6.96969696969697	8.8	-0.656572074133186	-0.656572074133186\\
-6.96969696969697	9	-0.649188573967091	-0.649188573967091\\
-6.96969696969697	9.2	-0.637470343763767	-0.637470343763767\\
-6.96969696969697	9.4	-0.649914542959347	-0.649914542959347\\
-6.96969696969697	9.6	-0.685854553391002	-0.685854553391002\\
-6.96969696969697	9.8	-0.683478003499026	-0.683478003499026\\
-6.96969696969697	10	-0.669412360482531	-0.669412360482531\\
-6.96969696969697	10.2	-0.667421016274867	-0.667421016274867\\
-6.96969696969697	10.4	-0.653413480234137	-0.653413480234137\\
-6.96969696969697	10.6	-0.655356516934769	-0.655356516934769\\
-6.96969696969697	10.8	-0.669087676851648	-0.669087676851648\\
-6.96969696969697	11	-0.667059276868319	-0.667059276868319\\
-6.96969696969697	11.2	-0.663119834801193	-0.663119834801193\\
-6.96969696969697	11.4	-0.656315902872634	-0.656315902872634\\
-6.96969696969697	11.6	-0.647945631786937	-0.647945631786937\\
-6.96969696969697	11.8	-0.633324011847939	-0.633324011847939\\
-6.96969696969697	12	-0.462043083914315	-0.462043083914315\\
-6.96969696969697	12.2	-0.244170338645925	-0.244170338645925\\
-6.96969696969697	12.4	-0.295442047039663	-0.295442047039663\\
-6.96969696969697	12.6	-0.300587802804428	-0.300587802804428\\
-6.96969696969697	12.8	-0.291866037551306	-0.291866037551306\\
-6.96969696969697	13	-0.283985810269679	-0.283985810269679\\
-6.96969696969697	13.2	-0.274110779223015	-0.274110779223015\\
-6.96969696969697	13.4	-0.273661526251318	-0.273661526251318\\
-6.96969696969697	13.6	-0.275006576286253	-0.275006576286253\\
-6.96969696969697	13.8	-0.272188521916633	-0.272188521916633\\
-6.96969696969697	14	-0.264927275150313	-0.264927275150313\\
-6.96969696969697	14.2	-0.257701462772336	-0.257701462772336\\
-6.96969696969697	14.4	-0.256256314897089	-0.256256314897089\\
-6.96969696969697	14.6	-0.251638622186195	-0.251638622186195\\
-6.96969696969697	14.8	-0.262923324842341	-0.262923324842341\\
-6.96969696969697	15	-0.267078051607057	-0.267078051607057\\
-6.96969696969697	15.2	-0.254480451561297	-0.254480451561297\\
-6.96969696969697	15.4	-0.262862570554846	-0.262862570554846\\
-6.96969696969697	15.6	-0.259904103398819	-0.259904103398819\\
-6.96969696969697	15.8	-0.254970519416799	-0.254970519416799\\
-6.96969696969697	16	-0.258002613982876	-0.258002613982876\\
-6.96969696969697	16.2	-0.257944294998678	-0.257944294998678\\
-6.96969696969697	16.4	-0.257291539048743	-0.257291539048743\\
-6.96969696969697	16.6	-0.257853228120927	-0.257853228120927\\
-6.96969696969697	16.8	-0.257020677416723	-0.257020677416723\\
-6.96969696969697	17	-0.262866645056537	-0.262866645056537\\
-6.96969696969697	17.2	-0.253845856554195	-0.253845856554195\\
-6.96969696969697	17.4	-0.252988225984391	-0.252988225984391\\
-6.96969696969697	17.6	-0.251158456086065	-0.251158456086065\\
-6.96969696969697	17.8	-0.254841878202142	-0.254841878202142\\
-6.96969696969697	18	-0.255659925362392	-0.255659925362392\\
-6.96969696969697	18.2	-0.25778255957938	-0.25778255957938\\
-6.96969696969697	18.4	-0.251600852786029	-0.251600852786029\\
-6.96969696969697	18.6	-0.259104289715838	-0.259104289715838\\
-6.96969696969697	18.8	-0.275582448885527	-0.275582448885527\\
-6.96969696969697	19	-0.27729554266837	-0.27729554266837\\
-6.96969696969697	19.2	-0.26416102807376	-0.26416102807376\\
-6.96969696969697	19.4	-0.266468141460336	-0.266468141460336\\
-6.96969696969697	19.6	-0.272891009582746	-0.272891009582746\\
-6.96969696969697	19.8	-0.276958220705041	-0.276958220705041\\
-6.96969696969697	20	-0.277205729752004	-0.277205729752004\\
-6.96969696969697	20.2	-0.256362364217175	-0.256362364217175\\
-6.96969696969697	20.4	-0.260543090005412	-0.260543090005412\\
-6.96969696969697	20.6	-0.265212855245794	-0.265212855245794\\
-6.96969696969697	20.8	-0.273591636467992	-0.273591636467992\\
-6.96969696969697	21	-0.265322799797788	-0.265322799797788\\
-6.96969696969697	21.2	-0.256292098653721	-0.256292098653721\\
-6.96969696969697	21.4	-0.262894663118946	-0.262894663118946\\
-6.96969696969697	21.6	-0.26384229513087	-0.26384229513087\\
-6.96969696969697	21.8	-0.267571278293461	-0.267571278293461\\
-6.96969696969697	22	-0.255487910080742	-0.255487910080742\\
-6.96969696969697	22.2	-0.257311771513368	-0.257311771513368\\
-6.96969696969697	22.4	-0.262878981960499	-0.262878981960499\\
-6.96969696969697	22.6	-0.268079146491693	-0.268079146491693\\
-6.96969696969697	22.8	-0.264650174169077	-0.264650174169077\\
-6.96969696969697	23	-0.26332707932501	-0.26332707932501\\
-6.96969696969697	23.2	-0.262702173225919	-0.262702173225919\\
-6.96969696969697	23.4	-0.263449161403566	-0.263449161403566\\
-6.96969696969697	23.6	-0.26312360313739	-0.26312360313739\\
-6.96969696969697	23.8	-0.266166493876714	-0.266166493876714\\
-6.96969696969697	24	-0.260241007771917	-0.260241007771917\\
-6.96969696969697	24.2	-0.265460368359885	-0.265460368359885\\
-6.96969696969697	24.4	-0.26049889187765	-0.26049889187765\\
-6.96969696969697	24.6	-0.262247279124386	-0.262247279124386\\
-6.96969696969697	24.8	-0.274197133289404	-0.274197133289404\\
-6.96969696969697	25	-0.297939504376972	-0.297939504376972\\
-6.96969696969697	25.2	-0.314180554704014	-0.314180554704014\\
-6.96969696969697	25.4	-0.332525288712212	-0.332525288712212\\
-6.96969696969697	25.6	-0.349645223639104	-0.349645223639104\\
-6.96969696969697	25.8	-0.365856513569215	-0.365856513569215\\
-6.96969696969697	26	-0.363425963735694	-0.363425963735694\\
-6.96969696969697	26.2	-0.375485541922098	-0.375485541922098\\
-6.96969696969697	26.4	-0.422629698409553	-0.422629698409553\\
-6.96969696969697	26.6	-0.488332038472775	-0.488332038472775\\
-6.96969696969697	26.8	-0.504216513580963	-0.504216513580963\\
-6.96969696969697	27	-0.515329972622886	-0.515329972622886\\
-6.96969696969697	27.2	-0.538038498174579	-0.538038498174579\\
-6.96969696969697	27.4	-0.590837773485111	-0.590837773485111\\
-6.96969696969697	27.6	-0.605926812181577	-0.605926812181577\\
-6.96969696969697	27.8	-0.628546106577447	-0.628546106577447\\
-6.96969696969697	28	-0.642955487872945	-0.642955487872945\\
-6.96969696969697	28.2	-0.650491076452884	-0.650491076452884\\
-6.96969696969697	28.4	-0.638585572863594	-0.638585572863594\\
-6.96969696969697	28.6	-0.633483805446476	-0.633483805446476\\
-6.96969696969697	28.8	-0.653362797560631	-0.653362797560631\\
-6.96969696969697	29	-0.661746257005755	-0.661746257005755\\
-6.96969696969697	29.2	-0.644904678549873	-0.644904678549873\\
-6.96969696969697	29.4	-0.646271716028502	-0.646271716028502\\
-6.96969696969697	29.6	-0.641010554188516	-0.641010554188516\\
-6.96969696969697	29.8	-0.634386658321835	-0.634386658321835\\
-6.96969696969697	30	-0.641747360467259	-0.641747360467259\\
-6.96969696969697	30.2	-0.659948256782297	-0.659948256782297\\
-6.96969696969697	30.4	-0.65972960464855	-0.65972960464855\\
-6.96969696969697	30.6	-0.676716921849307	-0.676716921849307\\
-6.96969696969697	30.8	-0.696602388782472	-0.696602388782472\\
-6.96969696969697	31	-0.690907704916688	-0.690907704916688\\
-6.96969696969697	31.2	-0.674253681484271	-0.674253681484271\\
-6.96969696969697	31.4	-0.671616130528207	-0.671616130528207\\
-6.96969696969697	31.6	-0.659545001057827	-0.659545001057827\\
-6.96969696969697	31.8	-0.658605218198641	-0.658605218198641\\
-6.96969696969697	32	-0.655866035635635	-0.655866035635635\\
-6.96969696969697	32.2	-0.650912879437203	-0.650912879437203\\
-6.96969696969697	32.4	-0.646656982646883	-0.646656982646883\\
-6.96969696969697	32.6	-0.645385703594647	-0.645385703594647\\
-6.96969696969697	32.8	-0.674196569445723	-0.674196569445723\\
-6.96969696969697	33	-0.660601786815803	-0.660601786815803\\
-6.96969696969697	33.2	-0.676543738657331	-0.676543738657331\\
-6.96969696969697	33.4	-0.671203187338428	-0.671203187338428\\
-6.96969696969697	33.6	-0.657048208982918	-0.657048208982918\\
-6.96969696969697	33.8	-0.668294262567379	-0.668294262567379\\
-6.96969696969697	34	-0.680451906599632	-0.680451906599632\\
-6.96969696969697	34.2	-0.667530636043379	-0.667530636043379\\
-6.96969696969697	34.4	-0.663314277121084	-0.663314277121084\\
-6.96969696969697	34.6	-0.659932559566737	-0.659932559566737\\
-6.96969696969697	34.8	-0.65192419036454	-0.65192419036454\\
-6.96969696969697	35	-0.642195358617401	-0.642195358617401\\
-6.96969696969697	35.2	-0.627892038806309	-0.627892038806309\\
-6.96969696969697	35.4	-0.606898424156604	-0.606898424156604\\
-6.96969696969697	35.6	-0.580020143270117	-0.580020143270117\\
-6.96969696969697	35.8	-0.541566536079828	-0.541566536079828\\
-5.75757575757576	0	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.2	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.4	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.6	-0.252043215661789	-0.252043215661789\\
-5.75757575757576	0.8	-0.253066330898426	-0.253066330898426\\
-5.75757575757576	1	-0.259026541283401	-0.259026541283401\\
-5.75757575757576	1.2	-0.332918003854463	-0.332918003854463\\
-5.75757575757576	1.4	-0.433163836753847	-0.433163836753847\\
-5.75757575757576	1.6	-0.530662907837134	-0.530662907837134\\
-5.75757575757576	1.8	-0.528900239188288	-0.528900239188288\\
-5.75757575757576	2	-0.614560374724834	-0.614560374724834\\
-5.75757575757576	2.2	-0.620019848036344	-0.620019848036344\\
-5.75757575757576	2.4	-0.617077829380185	-0.617077829380185\\
-5.75757575757576	2.6	-0.634985474146513	-0.634985474146513\\
-5.75757575757576	2.8	-0.630515909952003	-0.630515909952003\\
-5.75757575757576	3	-0.626832067654704	-0.626832067654704\\
-5.75757575757576	3.2	-0.630546481604914	-0.630546481604914\\
-5.75757575757576	3.4	-0.640708906315908	-0.640708906315908\\
-5.75757575757576	3.6	-0.639998898783488	-0.639998898783488\\
-5.75757575757576	3.8	-0.635808237364442	-0.635808237364442\\
-5.75757575757576	4	-0.63487089694037	-0.63487089694037\\
-5.75757575757576	4.2	-0.630488801464248	-0.630488801464248\\
-5.75757575757576	4.4	-0.652797665864937	-0.652797665864937\\
-5.75757575757576	4.6	-0.652767860325792	-0.652767860325792\\
-5.75757575757576	4.8	-0.633101959244579	-0.633101959244579\\
-5.75757575757576	5	-0.636640357561973	-0.636640357561973\\
-5.75757575757576	5.2	-0.633558893954211	-0.633558893954211\\
-5.75757575757576	5.4	-0.628766871549603	-0.628766871549603\\
-5.75757575757576	5.6	-0.654034200166677	-0.654034200166677\\
-5.75757575757576	5.8	-0.667190616764304	-0.667190616764304\\
-5.75757575757576	6	-0.648153639182247	-0.648153639182247\\
-5.75757575757576	6.2	-0.642215079790172	-0.642215079790172\\
-5.75757575757576	6.4	-0.636648299467129	-0.636648299467129\\
-5.75757575757576	6.6	-0.634972974387574	-0.634972974387574\\
-5.75757575757576	6.8	-0.613848000558392	-0.613848000558392\\
-5.75757575757576	7	-0.621865245405608	-0.621865245405608\\
-5.75757575757576	7.2	-0.642283965452775	-0.642283965452775\\
-5.75757575757576	7.4	-0.672863966783356	-0.672863966783356\\
-5.75757575757576	7.6	-0.659246030518861	-0.659246030518861\\
-5.75757575757576	7.8	-0.653305865124294	-0.653305865124294\\
-5.75757575757576	8	-0.640578037554662	-0.640578037554662\\
-5.75757575757576	8.2	-0.6601311795953	-0.6601311795953\\
-5.75757575757576	8.4	-0.660117660965641	-0.660117660965641\\
-5.75757575757576	8.6	-0.651442857700791	-0.651442857700791\\
-5.75757575757576	8.8	-0.643206516449911	-0.643206516449911\\
-5.75757575757576	9	-0.636918771565184	-0.636918771565184\\
-5.75757575757576	9.2	-0.625748463947487	-0.625748463947487\\
-5.75757575757576	9.4	-0.636332534333964	-0.636332534333964\\
-5.75757575757576	9.6	-0.670062912310037	-0.670062912310037\\
-5.75757575757576	9.8	-0.668576516994418	-0.668576516994418\\
-5.75757575757576	10	-0.653600322840191	-0.653600322840191\\
-5.75757575757576	10.2	-0.655796777410193	-0.655796777410193\\
-5.75757575757576	10.4	-0.640678495131673	-0.640678495131673\\
-5.75757575757576	10.6	-0.642912100431588	-0.642912100431588\\
-5.75757575757576	10.8	-0.65520019145369	-0.65520019145369\\
-5.75757575757576	11	-0.654537669363123	-0.654537669363123\\
-5.75757575757576	11.2	-0.64989975980749	-0.64989975980749\\
-5.75757575757576	11.4	-0.643755194009118	-0.643755194009118\\
-5.75757575757576	11.6	-0.635883671153667	-0.635883671153667\\
-5.75757575757576	11.8	-0.621317770266345	-0.621317770266345\\
-5.75757575757576	12	-0.443100071903473	-0.443100071903473\\
-5.75757575757576	12.2	-0.249060111686589	-0.249060111686589\\
-5.75757575757576	12.4	-0.281192069006862	-0.281192069006862\\
-5.75757575757576	12.6	-0.283144304506854	-0.283144304506854\\
-5.75757575757576	12.8	-0.280048425298991	-0.280048425298991\\
-5.75757575757576	13	-0.271375979255847	-0.271375979255847\\
-5.75757575757576	13.2	-0.263067753359509	-0.263067753359509\\
-5.75757575757576	13.4	-0.262785274064081	-0.262785274064081\\
-5.75757575757576	13.6	-0.261308863291007	-0.261308863291007\\
-5.75757575757576	13.8	-0.258444623029526	-0.258444623029526\\
-5.75757575757576	14	-0.251521189953032	-0.251521189953032\\
-5.75757575757576	14.2	-0.246079247968693	-0.246079247968693\\
-5.75757575757576	14.4	-0.245179514614949	-0.245179514614949\\
-5.75757575757576	14.6	-0.242024247904429	-0.242024247904429\\
-5.75757575757576	14.8	-0.252262216150354	-0.252262216150354\\
-5.75757575757576	15	-0.258029523850421	-0.258029523850421\\
-5.75757575757576	15.2	-0.243893333253526	-0.243893333253526\\
-5.75757575757576	15.4	-0.251046576957287	-0.251046576957287\\
-5.75757575757576	15.6	-0.247453810438177	-0.247453810438177\\
-5.75757575757576	15.8	-0.243103539240285	-0.243103539240285\\
-5.75757575757576	16	-0.24703421163892	-0.24703421163892\\
-5.75757575757576	16.2	-0.247964891231847	-0.247964891231847\\
-5.75757575757576	16.4	-0.247358931695674	-0.247358931695674\\
-5.75757575757576	16.6	-0.248744976955679	-0.248744976955679\\
-5.75757575757576	16.8	-0.247683049798645	-0.247683049798645\\
-5.75757575757576	17	-0.253758906583256	-0.253758906583256\\
-5.75757575757576	17.2	-0.245313988994563	-0.245313988994563\\
-5.75757575757576	17.4	-0.244308301786609	-0.244308301786609\\
-5.75757575757576	17.6	-0.242676156566849	-0.242676156566849\\
-5.75757575757576	17.8	-0.246594090554311	-0.246594090554311\\
-5.75757575757576	18	-0.246555380879949	-0.246555380879949\\
-5.75757575757576	18.2	-0.248949993969353	-0.248949993969353\\
-5.75757575757576	18.4	-0.242371001769735	-0.242371001769735\\
-5.75757575757576	18.6	-0.249604521101505	-0.249604521101505\\
-5.75757575757576	18.8	-0.266488595871509	-0.266488595871509\\
-5.75757575757576	19	-0.267952396793424	-0.267952396793424\\
-5.75757575757576	19.2	-0.255362561118658	-0.255362561118658\\
-5.75757575757576	19.4	-0.257287426723458	-0.257287426723458\\
-5.75757575757576	19.6	-0.264257220592433	-0.264257220592433\\
-5.75757575757576	19.8	-0.267723735655724	-0.267723735655724\\
-5.75757575757576	20	-0.267718739650097	-0.267718739650097\\
-5.75757575757576	20.2	-0.246458009378568	-0.246458009378568\\
-5.75757575757576	20.4	-0.250991558831432	-0.250991558831432\\
-5.75757575757576	20.6	-0.255774857410695	-0.255774857410695\\
-5.75757575757576	20.8	-0.263515435933621	-0.263515435933621\\
-5.75757575757576	21	-0.256471985942969	-0.256471985942969\\
-5.75757575757576	21.2	-0.248190920127535	-0.248190920127535\\
-5.75757575757576	21.4	-0.254554922721042	-0.254554922721042\\
-5.75757575757576	21.6	-0.255522776052682	-0.255522776052682\\
-5.75757575757576	21.8	-0.258629774367037	-0.258629774367037\\
-5.75757575757576	22	-0.246414536767832	-0.246414536767832\\
-5.75757575757576	22.2	-0.248252507204076	-0.248252507204076\\
-5.75757575757576	22.4	-0.253054112466756	-0.253054112466756\\
-5.75757575757576	22.6	-0.258110920903204	-0.258110920903204\\
-5.75757575757576	22.8	-0.254763121164298	-0.254763121164298\\
-5.75757575757576	23	-0.253642249284628	-0.253642249284628\\
-5.75757575757576	23.2	-0.253085591582974	-0.253085591582974\\
-5.75757575757576	23.4	-0.254044251927888	-0.254044251927888\\
-5.75757575757576	23.6	-0.253812919923848	-0.253812919923848\\
-5.75757575757576	23.8	-0.256312236491706	-0.256312236491706\\
-5.75757575757576	24	-0.250987792288617	-0.250987792288617\\
-5.75757575757576	24.2	-0.256044598147822	-0.256044598147822\\
-5.75757575757576	24.4	-0.250874733473697	-0.250874733473697\\
-5.75757575757576	24.6	-0.252918201474966	-0.252918201474966\\
-5.75757575757576	24.8	-0.262934926823008	-0.262934926823008\\
-5.75757575757576	25	-0.288605500519254	-0.288605500519254\\
-5.75757575757576	25.2	-0.311789505419918	-0.311789505419918\\
-5.75757575757576	25.4	-0.332412200684558	-0.332412200684558\\
-5.75757575757576	25.6	-0.347324300678074	-0.347324300678074\\
-5.75757575757576	25.8	-0.361893474048402	-0.361893474048402\\
-5.75757575757576	26	-0.356005657523917	-0.356005657523917\\
-5.75757575757576	26.2	-0.368821155119685	-0.368821155119685\\
-5.75757575757576	26.4	-0.417789217932803	-0.417789217932803\\
-5.75757575757576	26.6	-0.483506371489758	-0.483506371489758\\
-5.75757575757576	26.8	-0.4979776559015	-0.4979776559015\\
-5.75757575757576	27	-0.508160742341905	-0.508160742341905\\
-5.75757575757576	27.2	-0.530304340217241	-0.530304340217241\\
-5.75757575757576	27.4	-0.580219869570645	-0.580219869570645\\
-5.75757575757576	27.6	-0.59516983945505	-0.59516983945505\\
-5.75757575757576	27.8	-0.615439297023068	-0.615439297023068\\
-5.75757575757576	28	-0.628411775455142	-0.628411775455142\\
-5.75757575757576	28.2	-0.636142122050107	-0.636142122050107\\
-5.75757575757576	28.4	-0.623331253798395	-0.623331253798395\\
-5.75757575757576	28.6	-0.621384528050858	-0.621384528050858\\
-5.75757575757576	28.8	-0.641781249967539	-0.641781249967539\\
-5.75757575757576	29	-0.648646760473761	-0.648646760473761\\
-5.75757575757576	29.2	-0.632220152364933	-0.632220152364933\\
-5.75757575757576	29.4	-0.634266177096352	-0.634266177096352\\
-5.75757575757576	29.6	-0.629332866559374	-0.629332866559374\\
-5.75757575757576	29.8	-0.623069128242129	-0.623069128242129\\
-5.75757575757576	30	-0.632634428211511	-0.632634428211511\\
-5.75757575757576	30.2	-0.649908817276285	-0.649908817276285\\
-5.75757575757576	30.4	-0.649744777516262	-0.649744777516262\\
-5.75757575757576	30.6	-0.662738028847232	-0.662738028847232\\
-5.75757575757576	30.8	-0.680278731540636	-0.680278731540636\\
-5.75757575757576	31	-0.674608224942856	-0.674608224942856\\
-5.75757575757576	31.2	-0.657050441374349	-0.657050441374349\\
-5.75757575757576	31.4	-0.655652124440937	-0.655652124440937\\
-5.75757575757576	31.6	-0.646083607461799	-0.646083607461799\\
-5.75757575757576	31.8	-0.645372982667686	-0.645372982667686\\
-5.75757575757576	32	-0.643235442507624	-0.643235442507624\\
-5.75757575757576	32.2	-0.639075233563356	-0.639075233563356\\
-5.75757575757576	32.4	-0.635703360124112	-0.635703360124112\\
-5.75757575757576	32.6	-0.634037197394091	-0.634037197394091\\
-5.75757575757576	32.8	-0.660969762350683	-0.660969762350683\\
-5.75757575757576	33	-0.648986094136929	-0.648986094136929\\
-5.75757575757576	33.2	-0.662463915334096	-0.662463915334096\\
-5.75757575757576	33.4	-0.656959103417582	-0.656959103417582\\
-5.75757575757576	33.6	-0.642844566989471	-0.642844566989471\\
-5.75757575757576	33.8	-0.654119432370084	-0.654119432370084\\
-5.75757575757576	34	-0.664609099165307	-0.664609099165307\\
-5.75757575757576	34.2	-0.652690853589839	-0.652690853589839\\
-5.75757575757576	34.4	-0.648108424297766	-0.648108424297766\\
-5.75757575757576	34.6	-0.645969089081731	-0.645969089081731\\
-5.75757575757576	34.8	-0.638612011727349	-0.638612011727349\\
-5.75757575757576	35	-0.629673805774961	-0.629673805774961\\
-5.75757575757576	35.2	-0.615807648778944	-0.615807648778944\\
-5.75757575757576	35.4	-0.595129571297579	-0.595129571297579\\
-5.75757575757576	35.6	-0.568670199899793	-0.568670199899793\\
-5.75757575757576	35.8	-0.530506461380047	-0.530506461380047\\
-4.54545454545455	0	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.2	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.4	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.6	-0.236199784501379	-0.236199784501379\\
-4.54545454545455	0.8	-0.23714482579054	-0.23714482579054\\
-4.54545454545455	1	-0.242650193373621	-0.242650193373621\\
-4.54545454545455	1.2	-0.310891307413021	-0.310891307413021\\
-4.54545454545455	1.4	-0.403387274927105	-0.403387274927105\\
-4.54545454545455	1.6	-0.492614802309558	-0.492614802309558\\
-4.54545454545455	1.8	-0.491131016913471	-0.491131016913471\\
-4.54545454545455	2	-0.570005580013929	-0.570005580013929\\
-4.54545454545455	2.2	-0.574779531530652	-0.574779531530652\\
-4.54545454545455	2.4	-0.572459508695756	-0.572459508695756\\
-4.54545454545455	2.6	-0.587460799725137	-0.587460799725137\\
-4.54545454545455	2.8	-0.583283740700955	-0.583283740700955\\
-4.54545454545455	3	-0.579970148146785	-0.579970148146785\\
-4.54545454545455	3.2	-0.583308853291506	-0.583308853291506\\
-4.54545454545455	3.4	-0.592445884097876	-0.592445884097876\\
-4.54545454545455	3.6	-0.59203265843712	-0.59203265843712\\
-4.54545454545455	3.8	-0.588271162976604	-0.588271162976604\\
-4.54545454545455	4	-0.58823605161382	-0.58823605161382\\
-4.54545454545455	4.2	-0.584278209139039	-0.584278209139039\\
-4.54545454545455	4.4	-0.604372368383574	-0.604372368383574\\
-4.54545454545455	4.6	-0.604333764268687	-0.604333764268687\\
-4.54545454545455	4.8	-0.587402981026649	-0.587402981026649\\
-4.54545454545455	5	-0.588909647563218	-0.588909647563218\\
-4.54545454545455	5.2	-0.586480940326079	-0.586480940326079\\
-4.54545454545455	5.4	-0.58144438944029	-0.58144438944029\\
-4.54545454545455	5.6	-0.603264441860402	-0.603264441860402\\
-4.54545454545455	5.8	-0.615194441503558	-0.615194441503558\\
-4.54545454545455	6	-0.596778811721749	-0.596778811721749\\
-4.54545454545455	6.2	-0.592239034802048	-0.592239034802048\\
-4.54545454545455	6.4	-0.58810012238771	-0.58810012238771\\
-4.54545454545455	6.6	-0.587398397422905	-0.587398397422905\\
-4.54545454545455	6.8	-0.567996482152556	-0.567996482152556\\
-4.54545454545455	7	-0.575242275440373	-0.575242275440373\\
-4.54545454545455	7.2	-0.592794512999462	-0.592794512999462\\
-4.54545454545455	7.4	-0.618174890289715	-0.618174890289715\\
-4.54545454545455	7.6	-0.606364988281031	-0.606364988281031\\
-4.54545454545455	7.8	-0.602433173281821	-0.602433173281821\\
-4.54545454545455	8	-0.590946829031621	-0.590946829031621\\
-4.54545454545455	8.2	-0.608423797895073	-0.608423797895073\\
-4.54545454545455	8.4	-0.608984245389872	-0.608984245389872\\
-4.54545454545455	8.6	-0.601014126134577	-0.601014126134577\\
-4.54545454545455	8.8	-0.59353028749328	-0.59353028749328\\
-4.54545454545455	9	-0.588536577499162	-0.588536577499162\\
-4.54545454545455	9.2	-0.578647224917313	-0.578647224917313\\
-4.54545454545455	9.4	-0.587041884790247	-0.587041884790247\\
-4.54545454545455	9.6	-0.616500121158394	-0.616500121158394\\
-4.54545454545455	9.8	-0.615780269577631	-0.615780269577631\\
-4.54545454545455	10	-0.60132446438128	-0.60132446438128\\
-4.54545454545455	10.2	-0.606395070727373	-0.606395070727373\\
-4.54545454545455	10.4	-0.591661590535403	-0.591661590535403\\
-4.54545454545455	10.6	-0.593929360945157	-0.593929360945157\\
-4.54545454545455	10.8	-0.604199426974282	-0.604199426974282\\
-4.54545454545455	11	-0.6045806790911	-0.6045806790911\\
-4.54545454545455	11.2	-0.599800553740075	-0.599800553740075\\
-4.54545454545455	11.4	-0.594621604534925	-0.594621604534925\\
-4.54545454545455	11.6	-0.587734694154355	-0.587734694154355\\
-4.54545454545455	11.8	-0.574359333484665	-0.574359333484665\\
-4.54545454545455	12	-0.405163607134649	-0.405163607134649\\
-4.54545454545455	12.2	-0.243704842166782	-0.243704842166782\\
-4.54545454545455	12.4	-0.25962594632998	-0.25962594632998\\
-4.54545454545455	12.6	-0.259095974887436	-0.259095974887436\\
-4.54545454545455	12.8	-0.260266488056831	-0.260266488056831\\
-4.54545454545455	13	-0.251695453405438	-0.251695453405438\\
-4.54545454545455	13.2	-0.245156940494471	-0.245156940494471\\
-4.54545454545455	13.4	-0.244994698650759	-0.244994698650759\\
-4.54545454545455	13.6	-0.241585501296938	-0.241585501296938\\
-4.54545454545455	13.8	-0.238906382964411	-0.238906382964411\\
-4.54545454545455	14	-0.23277449213075	-0.23277449213075\\
-4.54545454545455	14.2	-0.229050098480922	-0.229050098480922\\
-4.54545454545455	14.4	-0.228611299046042	-0.228611299046042\\
-4.54545454545455	14.6	-0.226761167530171	-0.226761167530171\\
-4.54545454545455	14.8	-0.235428765437039	-0.235428765437039\\
-4.54545454545455	15	-0.241905726416306	-0.241905726416306\\
-4.54545454545455	15.2	-0.227773341999517	-0.227773341999517\\
-4.54545454545455	15.4	-0.233471333684886	-0.233471333684886\\
-4.54545454545455	15.6	-0.229701193665337	-0.229701193665337\\
-4.54545454545455	15.8	-0.226116584119203	-0.226116584119203\\
-4.54545454545455	16	-0.230385888397166	-0.230385888397166\\
-4.54545454545455	16.2	-0.231960310018706	-0.231960310018706\\
-4.54545454545455	16.4	-0.231435553346082	-0.231435553346082\\
-4.54545454545455	16.6	-0.233312170421305	-0.233312170421305\\
-4.54545454545455	16.8	-0.232166907040851	-0.232166907040851\\
-4.54545454545455	17	-0.237929789293767	-0.237929789293767\\
-4.54545454545455	17.2	-0.230571731996316	-0.230571731996316\\
-4.54545454545455	17.4	-0.229537323998326	-0.229537323998326\\
-4.54545454545455	17.6	-0.228177093539306	-0.228177093539306\\
-4.54545454545455	17.8	-0.231955921396962	-0.231955921396962\\
-4.54545454545455	18	-0.231296745749957	-0.231296745749957\\
-4.54545454545455	18.2	-0.233700601498312	-0.233700601498312\\
-4.54545454545455	18.4	-0.227352414382947	-0.227352414382947\\
-4.54545454545455	18.6	-0.233817782063721	-0.233817782063721\\
-4.54545454545455	18.8	-0.249664234404059	-0.249664234404059\\
-4.54545454545455	19	-0.250831024376775	-0.250831024376775\\
-4.54545454545455	19.2	-0.239632209133187	-0.239632209133187\\
-4.54545454545455	19.4	-0.241126790088841	-0.241126790088841\\
-4.54545454545455	19.6	-0.247944817804641	-0.247944817804641\\
-4.54545454545455	19.8	-0.250699931370699	-0.250699931370699\\
-4.54545454545455	20	-0.250511118614341	-0.250511118614341\\
-4.54545454545455	20.2	-0.230625032048764	-0.230625032048764\\
-4.54545454545455	20.4	-0.235057788309901	-0.235057788309901\\
-4.54545454545455	20.6	-0.239546040007613	-0.239546040007613\\
-4.54545454545455	20.8	-0.246210795027331	-0.246210795027331\\
-4.54545454545455	21	-0.240615034579513	-0.240615034579513\\
-4.54545454545455	21.2	-0.233532906178144	-0.233532906178144\\
-4.54545454545455	21.4	-0.239220857605087	-0.239220857605087\\
-4.54545454545455	21.6	-0.240127163626815	-0.240127163626815\\
-4.54545454545455	21.8	-0.242536703599795	-0.242536703599795\\
-4.54545454545455	22	-0.231190478405989	-0.231190478405989\\
-4.54545454545455	22.2	-0.232893534837811	-0.232893534837811\\
-4.54545454545455	22.4	-0.23675912891172	-0.23675912891172\\
-4.54545454545455	22.6	-0.241312346010184	-0.241312346010184\\
-4.54545454545455	22.8	-0.23828805852603	-0.23828805852603\\
-4.54545454545455	23	-0.237402799815908	-0.237402799815908\\
-4.54545454545455	23.2	-0.236939500514452	-0.236939500514452\\
-4.54545454545455	23.4	-0.237976616441679	-0.237976616441679\\
-4.54545454545455	23.6	-0.237832173906182	-0.237832173906182\\
-4.54545454545455	23.8	-0.239738421770909	-0.239738421770909\\
-4.54545454545455	24	-0.23527221136285	-0.23527221136285\\
-4.54545454545455	24.2	-0.239811037259368	-0.239811037259368\\
-4.54545454545455	24.4	-0.234898251744689	-0.234898251744689\\
-4.54545454545455	24.6	-0.236994365482798	-0.236994365482798\\
-4.54545454545455	24.8	-0.244818356489344	-0.244818356489344\\
-4.54545454545455	25	-0.269862248779538	-0.269862248779538\\
-4.54545454545455	25.2	-0.29625673231795	-0.29625673231795\\
-4.54545454545455	25.4	-0.316910010756136	-0.316910010756136\\
-4.54545454545455	25.6	-0.32904068345852	-0.32904068345852\\
-4.54545454545455	25.8	-0.341266908155825	-0.341266908155825\\
-4.54545454545455	26	-0.333328038992289	-0.333328038992289\\
-4.54545454545455	26.2	-0.34568615402634	-0.34568615402634\\
-4.54545454545455	26.4	-0.392119709849959	-0.392119709849959\\
-4.54545454545455	26.6	-0.452659286145129	-0.452659286145129\\
-4.54545454545455	26.8	-0.464958326515758	-0.464958326515758\\
-4.54545454545455	27	-0.473659571170475	-0.473659571170475\\
-4.54545454545455	27.2	-0.493643192634716	-0.493643192634716\\
-4.54545454545455	27.4	-0.537513821030973	-0.537513821030973\\
-4.54545454545455	27.6	-0.551182254261258	-0.551182254261258\\
-4.54545454545455	27.8	-0.568142509039572	-0.568142509039572\\
-4.54545454545455	28	-0.579046801095195	-0.579046801095195\\
-4.54545454545455	28.2	-0.586308890438385	-0.586308890438385\\
-4.54545454545455	28.4	-0.573849479615399	-0.573849479615399\\
-4.54545454545455	28.6	-0.574353533889946	-0.574353533889946\\
-4.54545454545455	28.8	-0.593514268137998	-0.593514268137998\\
-4.54545454545455	29	-0.598735006723498	-0.598735006723498\\
-4.54545454545455	29.2	-0.583908021532522	-0.583908021532522\\
-4.54545454545455	29.4	-0.586286511876357	-0.586286511876357\\
-4.54545454545455	29.6	-0.581980784039113	-0.581980784039113\\
-4.54545454545455	29.8	-0.576473494462575	-0.576473494462575\\
-4.54545454545455	30	-0.58689015187565	-0.58689015187565\\
-4.54545454545455	30.2	-0.602123689088131	-0.602123689088131\\
-4.54545454545455	30.4	-0.602011871688678	-0.602011871688678\\
-4.54545454545455	30.6	-0.611078599453213	-0.611078599453213\\
-4.54545454545455	30.8	-0.625532102913671	-0.625532102913671\\
-4.54545454545455	31	-0.620324796662749	-0.620324796662749\\
-4.54545454545455	31.2	-0.603497234285506	-0.603497234285506\\
-4.54545454545455	31.4	-0.603108244895615	-0.603108244895615\\
-4.54545454545455	31.6	-0.596113046913288	-0.596113046913288\\
-4.54545454545455	31.8	-0.595624880413301	-0.595624880413301\\
-4.54545454545455	32	-0.594093326215599	-0.594093326215599\\
-4.54545454545455	32.2	-0.590838506132177	-0.590838506132177\\
-4.54545454545455	32.4	-0.588376238343423	-0.588376238343423\\
-4.54545454545455	32.6	-0.586553018737344	-0.586553018737344\\
-4.54545454545455	32.8	-0.609990484819731	-0.609990484819731\\
-4.54545454545455	33	-0.600123637422638	-0.600123637422638\\
-4.54545454545455	33.2	-0.61075078594842	-0.61075078594842\\
-4.54545454545455	33.4	-0.605560933491771	-0.605560933491771\\
-4.54545454545455	33.6	-0.592592194970604	-0.592592194970604\\
-4.54545454545455	33.8	-0.602995389554643	-0.602995389554643\\
-4.54545454545455	34	-0.611446975268443	-0.611446975268443\\
-4.54545454545455	34.2	-0.601199334041597	-0.601199334041597\\
-4.54545454545455	34.4	-0.596711163313771	-0.596711163313771\\
-4.54545454545455	34.6	-0.595642605382637	-0.595642605382637\\
-4.54545454545455	34.8	-0.589339884774047	-0.589339884774047\\
-4.54545454545455	35	-0.581682549036886	-0.581682549036886\\
-4.54545454545455	35.2	-0.569229176422118	-0.569229176422118\\
-4.54545454545455	35.4	-0.550413160007124	-0.550413160007124\\
-4.54545454545455	35.6	-0.526347637466653	-0.526347637466653\\
-4.54545454545455	35.8	-0.49140781028517	-0.49140781028517\\
-3.33333333333333	0	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.2	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.4	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.6	-0.206688984053134	-0.206688984053134\\
-3.33333333333333	0.8	-0.207470110096886	-0.207470110096886\\
-3.33333333333333	1	-0.212020572541795	-0.212020572541795\\
-3.33333333333333	1.2	-0.268418196606724	-0.268418196606724\\
-3.33333333333333	1.4	-0.344809090594775	-0.344809090594775\\
-3.33333333333333	1.6	-0.418047154596309	-0.418047154596309\\
-3.33333333333333	1.8	-0.416909815175255	-0.416909815175255\\
-3.33333333333333	2	-0.481949962661769	-0.481949962661769\\
-3.33333333333333	2.2	-0.485730071717837	-0.485730071717837\\
-3.33333333333333	2.4	-0.484057084732416	-0.484057084732416\\
-3.33333333333333	2.6	-0.495508291188169	-0.495508291188169\\
-3.33333333333333	2.8	-0.492025996920945	-0.492025996920945\\
-3.33333333333333	3	-0.489341946347093	-0.489341946347093\\
-3.33333333333333	3.2	-0.492044511013545	-0.492044511013545\\
-3.33333333333333	3.4	-0.499442673569969	-0.499442673569969\\
-3.33333333333333	3.6	-0.499250640326113	-0.499250640326113\\
-3.33333333333333	3.8	-0.496208814386592	-0.496208814386592\\
-3.33333333333333	4	-0.496691925533809	-0.496691925533809\\
-3.33333333333333	4.2	-0.493475901158637	-0.493475901158637\\
-3.33333333333333	4.4	-0.509768599780023	-0.509768599780023\\
-3.33333333333333	4.6	-0.509729825111786	-0.509729825111786\\
-3.33333333333333	4.8	-0.496495036626604	-0.496495036626604\\
-3.33333333333333	5	-0.496656711473776	-0.496656711473776\\
-3.33333333333333	5.2	-0.49490685467207	-0.49490685467207\\
-3.33333333333333	5.4	-0.490368390027939	-0.490368390027939\\
-3.33333333333333	5.6	-0.507468078709871	-0.507468078709871\\
-3.33333333333333	5.8	-0.517191834211146	-0.517191834211146\\
-3.33333333333333	6	-0.501459440276156	-0.501459440276156\\
-3.33333333333333	6.2	-0.498288823357207	-0.498288823357207\\
-3.33333333333333	6.4	-0.495485268738984	-0.495485268738984\\
-3.33333333333333	6.6	-0.495426037480978	-0.495426037480978\\
-3.33333333333333	6.8	-0.479457834210361	-0.479457834210361\\
-3.33333333333333	7	-0.48534798538979	-0.48534798538979\\
-3.33333333333333	7.2	-0.499050687208855	-0.499050687208855\\
-3.33333333333333	7.4	-0.518267423888289	-0.518267423888289\\
-3.33333333333333	7.6	-0.508978907232129	-0.508978907232129\\
-3.33333333333333	7.8	-0.506685526478815	-0.506685526478815\\
-3.33333333333333	8	-0.497357731361685	-0.497357731361685\\
-3.33333333333333	8.2	-0.511442528643393	-0.511442528643393\\
-3.33333333333333	8.4	-0.512258141506211	-0.512258141506211\\
-3.33333333333333	8.6	-0.505696405194617	-0.505696405194617\\
-3.33333333333333	8.8	-0.499586871208586	-0.499586871208586\\
-3.33333333333333	9	-0.495960684519737	-0.495960684519737\\
-3.33333333333333	9.2	-0.488050634829384	-0.488050634829384\\
-3.33333333333333	9.4	-0.494138517821403	-0.494138517821403\\
-3.33333333333333	9.6	-0.517441200522095	-0.517441200522095\\
-3.33333333333333	9.8	-0.51724893319646	-0.51724893319646\\
-3.33333333333333	10	-0.504917613018566	-0.504917613018566\\
-3.33333333333333	10.2	-0.510981324236591	-0.510981324236591\\
-3.33333333333333	10.4	-0.49832983290817	-0.49832983290817\\
-3.33333333333333	10.6	-0.500329786795436	-0.500329786795436\\
-3.33333333333333	10.8	-0.508154453056048	-0.508154453056048\\
-3.33333333333333	11	-0.509079881472435	-0.509079881472435\\
-3.33333333333333	11.2	-0.504823400288054	-0.504823400288054\\
-3.33333333333333	11.4	-0.50084885504039	-0.50084885504039\\
-3.33333333333333	11.6	-0.495392949502468	-0.495392949502468\\
-3.33333333333333	11.8	-0.484386220639359	-0.484386220639359\\
-3.33333333333333	12	-0.341719417551631	-0.341719417551631\\
-3.33333333333333	12.2	-0.219170741521423	-0.219170741521423\\
-3.33333333333333	12.4	-0.223976051627957	-0.223976051627957\\
-3.33333333333333	12.6	-0.222099791294836	-0.222099791294836\\
-3.33333333333333	12.8	-0.225515437950088	-0.225515437950088\\
-3.33333333333333	13	-0.218083001196922	-0.218083001196922\\
-3.33333333333333	13.2	-0.213365721573299	-0.213365721573299\\
-3.33333333333333	13.4	-0.213281676937117	-0.213281676937117\\
-3.33333333333333	13.6	-0.209206359236079	-0.209206359236079\\
-3.33333333333333	13.8	-0.206967970371553	-0.206967970371553\\
-3.33333333333333	14	-0.202061304865848	-0.202061304865848\\
-3.33333333333333	14.2	-0.199779946334688	-0.199779946334688\\
-3.33333333333333	14.4	-0.199655551253445	-0.199655551253445\\
-3.33333333333333	14.6	-0.198777823102438	-0.198777823102438\\
-3.33333333333333	14.8	-0.205456052675883	-0.205456052675883\\
-3.33333333333333	15	-0.211513495882158	-0.211513495882158\\
-3.33333333333333	15.2	-0.199174038119463	-0.199174038119463\\
-3.33333333333333	15.4	-0.203325585111706	-0.203325585111706\\
-3.33333333333333	15.6	-0.199931664154881	-0.199931664154881\\
-3.33333333333333	15.8	-0.197234761591798	-0.197234761591798\\
-3.33333333333333	16	-0.201154408403419	-0.201154408403419\\
-3.33333333333333	16.2	-0.20289463021073	-0.20289463021073\\
-3.33333333333333	16.4	-0.202482100083579	-0.202482100083579\\
-3.33333333333333	16.6	-0.204400386368137	-0.204400386368137\\
-3.33333333333333	16.8	-0.20335246241788	-0.20335246241788\\
-3.33333333333333	17	-0.208208255864246	-0.208208255864246\\
-3.33333333333333	17.2	-0.202399325947532	-0.202399325947532\\
-3.33333333333333	17.4	-0.20147923818047	-0.20147923818047\\
-3.33333333333333	17.6	-0.20044531735853	-0.20044531735853\\
-3.33333333333333	17.8	-0.203666918814542	-0.203666918814542\\
-3.33333333333333	18	-0.202738262204195	-0.202738262204195\\
-3.33333333333333	18.2	-0.204843521883468	-0.204843521883468\\
-3.33333333333333	18.4	-0.199429689010658	-0.199429689010658\\
-3.33333333333333	18.6	-0.204640257401046	-0.204640257401046\\
-3.33333333333333	18.8	-0.217892506953294	-0.217892506953294\\
-3.33333333333333	19	-0.218742820605513	-0.218742820605513\\
-3.33333333333333	19.2	-0.209751671090277	-0.209751671090277\\
-3.33333333333333	19.4	-0.210812478281653	-0.210812478281653\\
-3.33333333333333	19.6	-0.21668213210744	-0.21668213210744\\
-3.33333333333333	19.8	-0.218683991677345	-0.218683991677345\\
-3.33333333333333	20	-0.218414320736642	-0.218414320736642\\
-3.33333333333333	20.2	-0.201824905194293	-0.201824905194293\\
-3.33333333333333	20.4	-0.205639892465259	-0.205639892465259\\
-3.33333333333333	20.6	-0.209392710513294	-0.209392710513294\\
-3.33333333333333	20.8	-0.214602660171486	-0.214602660171486\\
-3.33333333333333	21	-0.210537784520784	-0.210537784520784\\
-3.33333333333333	21.2	-0.20503295935622	-0.20503295935622\\
-3.33333333333333	21.4	-0.209617097459513	-0.209617097459513\\
-3.33333333333333	21.6	-0.210373849622455	-0.210373849622455\\
-3.33333333333333	21.8	-0.212082252310636	-0.212082252310636\\
-3.33333333333333	22	-0.202665451457178	-0.202665451457178\\
-3.33333333333333	22.2	-0.204076364332697	-0.204076364332697\\
-3.33333333333333	22.4	-0.206920902275654	-0.206920902275654\\
-3.33333333333333	22.6	-0.210611876883529	-0.210611876883529\\
-3.33333333333333	22.8	-0.208154106803663	-0.208154106803663\\
-3.33333333333333	23	-0.20751477234108	-0.20751477234108\\
-3.33333333333333	23.2	-0.207163039149542	-0.207163039149542\\
-3.33333333333333	23.4	-0.208113649377529	-0.208113649377529\\
-3.33333333333333	23.6	-0.208036910217873	-0.208036910217873\\
-3.33333333333333	23.8	-0.209364738018663	-0.209364738018663\\
-3.33333333333333	24	-0.205951638359575	-0.205951638359575\\
-3.33333333333333	24.2	-0.209621668303086	-0.209621668303086\\
-3.33333333333333	24.4	-0.205476665918317	-0.205476665918317\\
-3.33333333333333	24.6	-0.207337267213952	-0.207337267213952\\
-3.33333333333333	24.8	-0.212927059762607	-0.212927059762607\\
-3.33333333333333	25	-0.234445754973518	-0.234445754973518\\
-3.33333333333333	25.2	-0.259322343959011	-0.259322343959011\\
-3.33333333333333	25.4	-0.277381401827718	-0.277381401827718\\
-3.33333333333333	25.6	-0.286397384939264	-0.286397384939264\\
-3.33333333333333	25.8	-0.295746048814175	-0.295746048814175\\
-3.33333333333333	26	-0.287644908762412	-0.287644908762412\\
-3.33333333333333	26.2	-0.298181937892051	-0.298181937892051\\
-3.33333333333333	26.4	-0.337303588977107	-0.337303588977107\\
-3.33333333333333	26.6	-0.387242308382108	-0.387242308382108\\
-3.33333333333333	26.8	-0.396749991523702	-0.396749991523702\\
-3.33333333333333	27	-0.403507727625297	-0.403507727625297\\
-3.33333333333333	27.2	-0.419735396338508	-0.419735396338508\\
-3.33333333333333	27.4	-0.454617602323501	-0.454617602323501\\
-3.33333333333333	27.6	-0.465828583931115	-0.465828583931115\\
-3.33333333333333	27.8	-0.478762541438906	-0.478762541438906\\
-3.33333333333333	28	-0.48711241486493	-0.48711241486493\\
-3.33333333333333	28.2	-0.493189919176986	-0.493189919176986\\
-3.33333333333333	28.4	-0.482505636307164	-0.482505636307164\\
-3.33333333333333	28.6	-0.484340086051718	-0.484340086051718\\
-3.33333333333333	28.8	-0.500373544055779	-0.500373544055779\\
-3.33333333333333	29	-0.503999569341263	-0.503999569341263\\
-3.33333333333333	29.2	-0.491957774776528	-0.491957774776528\\
-3.33333333333333	29.4	-0.494224455610437	-0.494224455610437\\
-3.33333333333333	29.6	-0.490819939376359	-0.490819939376359\\
-3.33333333333333	29.8	-0.486439252675419	-0.486439252675419\\
-3.33333333333333	30	-0.496023622610718	-0.496023622610718\\
-3.33333333333333	30.2	-0.508168709516638	-0.508168709516638\\
-3.33333333333333	30.4	-0.508100514322021	-0.508100514322021\\
-3.33333333333333	30.6	-0.51379040348894	-0.51379040348894\\
-3.33333333333333	30.8	-0.524662206645302	-0.524662206645302\\
-3.33333333333333	31	-0.520375930560609	-0.520375930560609\\
-3.33333333333333	31.2	-0.5060926303609	-0.5060926303609\\
-3.33333333333333	31.4	-0.506325471856484	-0.506325471856484\\
-3.33333333333333	31.6	-0.501676780451224	-0.501676780451224\\
-3.33333333333333	31.8	-0.501376668103314	-0.501376668103314\\
-3.33333333333333	32	-0.500383134391071	-0.500383134391071\\
-3.33333333333333	32.2	-0.498054765128354	-0.498054765128354\\
-3.33333333333333	32.4	-0.496421191152095	-0.496421191152095\\
-3.33333333333333	32.6	-0.49473868242708	-0.49473868242708\\
-3.33333333333333	32.8	-0.513223577820371	-0.513223577820371\\
-3.33333333333333	33	-0.505807562469829	-0.505807562469829\\
-3.33333333333333	33.2	-0.513472646114755	-0.513472646114755\\
-3.33333333333333	33.4	-0.509118221916902	-0.509118221916902\\
-3.33333333333333	33.6	-0.498442167192285	-0.498442167192285\\
-3.33333333333333	33.8	-0.50703282157835	-0.50703282157835\\
-3.33333333333333	34	-0.513258337152649	-0.513258337152649\\
-3.33333333333333	34.2	-0.505256618001505	-0.505256618001505\\
-3.33333333333333	34.4	-0.501389163370705	-0.501389163370705\\
-3.33333333333333	34.6	-0.50106362706147	-0.50106362706147\\
-3.33333333333333	34.8	-0.496157389742291	-0.496157389742291\\
-3.33333333333333	35	-0.490196798627879	-0.490196798627879\\
-3.33333333333333	35.2	-0.480121787227794	-0.480121787227794\\
-3.33333333333333	35.4	-0.464744309904101	-0.464744309904101\\
-3.33333333333333	35.6	-0.445083708453831	-0.445083708453831\\
-3.33333333333333	35.8	-0.416396083002335	-0.416396083002335\\
-2.12121212121212	0	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.2	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.4	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.6	-0.150328867475966	-0.150328867475966\\
-2.12121212121212	0.8	-0.150868761036931	-0.150868761036931\\
-2.12121212121212	1	-0.154013914213635	-0.154013914213635\\
-2.12121212121212	1.2	-0.192991056035644	-0.192991056035644\\
-2.12121212121212	1.4	-0.245761331916702	-0.245761331916702\\
-2.12121212121212	1.6	-0.29614050751579	-0.29614050751579\\
-2.12121212121212	1.8	-0.295396244709866	-0.295396244709866\\
-2.12121212121212	2	-0.34027795577447	-0.34027795577447\\
-2.12121212121212	2.2	-0.342812839701496	-0.342812839701496\\
-2.12121212121212	2.4	-0.341771187136835	-0.341771187136835\\
-2.12121212121212	2.6	-0.349241359643109	-0.349241359643109\\
-2.12121212121212	2.8	-0.346820602114913	-0.346820602114913\\
-2.12121212121212	3	-0.344991131569983	-0.344991131569983\\
-2.12121212121212	3.2	-0.346832242280782	-0.346832242280782\\
-2.12121212121212	3.4	-0.351873345267588	-0.351873345267588\\
-2.12121212121212	3.6	-0.351810773799579	-0.351810773799579\\
-2.12121212121212	3.8	-0.349739843863727	-0.349739843863727\\
-2.12121212121212	4	-0.350314109666427	-0.350314109666427\\
-2.12121212121212	4.2	-0.348117232058388	-0.348117232058388\\
-2.12121212121212	4.4	-0.359229818144342	-0.359229818144342\\
-2.12121212121212	4.6	-0.359199782578635	-0.359199782578635\\
-2.12121212121212	4.8	-0.350408105227377	-0.350408105227377\\
-2.12121212121212	5	-0.350012073352877	-0.350012073352877\\
-2.12121212121212	5.2	-0.34892355836479	-0.34892355836479\\
-2.12121212121212	5.4	-0.34561069949497	-0.34561069949497\\
-2.12121212121212	5.6	-0.356990669951034	-0.356990669951034\\
-2.12121212121212	5.8	-0.363647211312593	-0.363647211312593\\
-2.12121212121212	6	-0.352534154295571	-0.352534154295571\\
-2.12121212121212	6.2	-0.350615327046307	-0.350615327046307\\
-2.12121212121212	6.4	-0.348967070880837	-0.348967070880837\\
-2.12121212121212	6.6	-0.349170334822665	-0.349170334822665\\
-2.12121212121212	6.8	-0.338165700704121	-0.338165700704121\\
-2.12121212121212	7	-0.342190265570123	-0.342190265570123\\
-2.12121212121212	7.2	-0.351283821045623	-0.351283821045623\\
-2.12121212121212	7.4	-0.363741030006057	-0.363741030006057\\
-2.12121212121212	7.6	-0.357542699880465	-0.357542699880465\\
-2.12121212121212	7.8	-0.356405729362329	-0.356405729362329\\
-2.12121212121212	8	-0.350036531333859	-0.350036531333859\\
-2.12121212121212	8.2	-0.35960197949846	-0.35960197949846\\
-2.12121212121212	8.4	-0.360330806699318	-0.360330806699318\\
-2.12121212121212	8.6	-0.355807589733321	-0.355807589733321\\
-2.12121212121212	8.8	-0.351620565499054	-0.351620565499054\\
-2.12121212121212	9	-0.34934935010014	-0.34934935010014\\
-2.12121212121212	9.2	-0.344005980624334	-0.344005980624334\\
-2.12121212121212	9.4	-0.347814860947838	-0.347814860947838\\
-2.12121212121212	9.6	-0.363430386967514	-0.363430386967514\\
-2.12121212121212	9.8	-0.363486528703202	-0.363486528703202\\
-2.12121212121212	10	-0.354784070117582	-0.354784070117582\\
-2.12121212121212	10.2	-0.359853103188234	-0.359853103188234\\
-2.12121212121212	10.4	-0.350886677424965	-0.350886677424965\\
-2.12121212121212	10.6	-0.352327698228455	-0.352327698228455\\
-2.12121212121212	10.8	-0.357424874806463	-0.357424874806463\\
-2.12121212121212	11	-0.358350267476831	-0.358350267476831\\
-2.12121212121212	11.2	-0.355265080196357	-0.355265080196357\\
-2.12121212121212	11.4	-0.35266161546494	-0.35266161546494\\
-2.12121212121212	11.6	-0.349001555200676	-0.349001555200676\\
-2.12121212121212	11.8	-0.34141685280127	-0.34141685280127\\
-2.12121212121212	12	-0.241488466156881	-0.241488466156881\\
-2.12121212121212	12.2	-0.16188698953626	-0.16188698953626\\
-2.12121212121212	12.4	-0.161329468636046	-0.161329468636046\\
-2.12121212121212	12.6	-0.159357767744589	-0.159357767744589\\
-2.12121212121212	12.8	-0.162855581862399	-0.162855581862399\\
-2.12121212121212	13	-0.15755431255849	-0.15755431255849\\
-2.12121212121212	13.2	-0.15461207052586	-0.15461207052586\\
-2.12121212121212	13.4	-0.154573941177618	-0.154573941177618\\
-2.12121212121212	13.6	-0.151168238375704	-0.151168238375704\\
-2.12121212121212	13.8	-0.149608787066492	-0.149608787066492\\
-2.12121212121212	14	-0.146293101915818	-0.146293101915818\\
-2.12121212121212	14.2	-0.145088447464997	-0.145088447464997\\
-2.12121212121212	14.4	-0.145113142388633	-0.145113142388633\\
-2.12121212121212	14.6	-0.144810704160903	-0.144810704160903\\
-2.12121212121212	14.8	-0.149198599430006	-0.149198599430006\\
-2.12121212121212	15	-0.153714072132557	-0.153714072132557\\
-2.12121212121212	15.2	-0.14487785871089	-0.14487785871089\\
-2.12121212121212	15.4	-0.147486175263056	-0.147486175263056\\
-2.12121212121212	15.6	-0.145010278000091	-0.145010278000091\\
-2.12121212121212	15.8	-0.143270609204552	-0.143270609204552\\
-2.12121212121212	16	-0.146162259219901	-0.146162259219901\\
-2.12121212121212	16.2	-0.147570444393058	-0.147570444393058\\
-2.12121212121212	16.4	-0.14729515457424	-0.14729515457424\\
-2.12121212121212	16.6	-0.148793180190592	-0.148793180190592\\
-2.12121212121212	16.8	-0.148021350140557	-0.148021350140557\\
-2.12121212121212	17	-0.151420804537439	-0.151420804537439\\
-2.12121212121212	17.2	-0.147533940355038	-0.147533940355038\\
-2.12121212121212	17.4	-0.146867424909772	-0.146867424909772\\
-2.12121212121212	17.6	-0.146195068658265	-0.146195068658265\\
-2.12121212121212	17.8	-0.148467723987756	-0.148467723987756\\
-2.12121212121212	18	-0.147645905180789	-0.147645905180789\\
-2.12121212121212	18.2	-0.149156544669647	-0.149156544669647\\
-2.12121212121212	18.4	-0.145336563810927	-0.145336563810927\\
-2.12121212121212	18.6	-0.148875322174084	-0.148875322174084\\
-2.12121212121212	18.8	-0.158107257232438	-0.158107257232438\\
-2.12121212121212	19	-0.158641470278497	-0.158641470278497\\
-2.12121212121212	19.2	-0.152551509636397	-0.152551509636397\\
-2.12121212121212	19.4	-0.153202853337423	-0.153202853337423\\
-2.12121212121212	19.6	-0.157369669956961	-0.157369669956961\\
-2.12121212121212	19.8	-0.158624096305037	-0.158624096305037\\
-2.12121212121212	20	-0.158384373340292	-0.158384373340292\\
-2.12121212121212	20.2	-0.146846700870964	-0.146846700870964\\
-2.12121212121212	20.4	-0.149554403863147	-0.149554403863147\\
-2.12121212121212	20.6	-0.152168422753949	-0.152168422753949\\
-2.12121212121212	20.8	-0.155629250667158	-0.155629250667158\\
-2.12121212121212	21	-0.15308240664851	-0.15308240664851\\
-2.12121212121212	21.2	-0.149441163139145	-0.149441163139145\\
-2.12121212121212	21.4	-0.15255461577927	-0.15255461577927\\
-2.12121212121212	21.6	-0.153081267377223	-0.153081267377223\\
-2.12121212121212	21.8	-0.154129355866031	-0.154129355866031\\
-2.12121212121212	22	-0.147602741492893	-0.147602741492893\\
-2.12121212121212	22.2	-0.148579436229016	-0.148579436229016\\
-2.12121212121212	22.4	-0.150381165666257	-0.150381165666257\\
-2.12121212121212	22.6	-0.15289826774634	-0.15289826774634\\
-2.12121212121212	22.8	-0.151219220155071	-0.151219220155071\\
-2.12121212121212	23	-0.150820635489539	-0.150820635489539\\
-2.12121212121212	23.2	-0.150592120681513	-0.150592120681513\\
-2.12121212121212	23.4	-0.151292952398973	-0.151292952398973\\
-2.12121212121212	23.6	-0.151259917361568	-0.151259917361568\\
-2.12121212121212	23.8	-0.152061473248195	-0.152061473248195\\
-2.12121212121212	24	-0.149833061773243	-0.149833061773243\\
-2.12121212121212	24.2	-0.152331381584211	-0.152331381584211\\
-2.12121212121212	24.4	-0.149427021046479	-0.149427021046479\\
-2.12121212121212	24.6	-0.1507729397538	-0.1507729397538\\
-2.12121212121212	24.8	-0.154225929821077	-0.154225929821077\\
-2.12121212121212	25	-0.169482370634444	-0.169482370634444\\
-2.12121212121212	25.2	-0.188109367492354	-0.188109367492354\\
-2.12121212121212	25.4	-0.201054678058234	-0.201054678058234\\
-2.12121212121212	25.6	-0.206812813954179	-0.206812813954179\\
-2.12121212121212	25.8	-0.212919795540622	-0.212919795540622\\
-2.12121212121212	26	-0.206598842054631	-0.206598842054631\\
-2.12121212121212	26.2	-0.214033546825485	-0.214033546825485\\
-2.12121212121212	26.4	-0.241421801802606	-0.241421801802606\\
-2.12121212121212	26.6	-0.275890961972733	-0.275890961972733\\
-2.12121212121212	26.8	-0.282153645235777	-0.282153645235777\\
-2.12121212121212	27	-0.286620654849397	-0.286620654849397\\
-2.12121212121212	27.2	-0.297700775136848	-0.297700775136848\\
-2.12121212121212	27.4	-0.321162919069512	-0.321162919069512\\
-2.12121212121212	27.6	-0.328870982064027	-0.328870982064027\\
-2.12121212121212	27.8	-0.337302228179372	-0.337302228179372\\
-2.12121212121212	28	-0.342762782797508	-0.342762782797508\\
-2.12121212121212	28.2	-0.346998598657998	-0.346998598657998\\
-2.12121212121212	28.4	-0.339432813880846	-0.339432813880846\\
-2.12121212121212	28.6	-0.341365646208847	-0.341365646208847\\
-2.12121212121212	28.8	-0.352539099338575	-0.352539099338575\\
-2.12121212121212	29	-0.354722466637161	-0.354722466637161\\
-2.12121212121212	29.2	-0.346499724698187	-0.346499724698187\\
-2.12121212121212	29.4	-0.348207372808475	-0.348207372808475\\
-2.12121212121212	29.6	-0.345926581063104	-0.345926581063104\\
-2.12121212121212	29.8	-0.342979098512685	-0.342979098512685\\
-2.12121212121212	30	-0.350060752833485	-0.350060752833485\\
-2.12121212121212	30.2	-0.358245457133087	-0.358245457133087\\
-2.12121212121212	30.4	-0.358209610606039	-0.358209610606039\\
-2.12121212121212	30.6	-0.361297267858035	-0.361297267858035\\
-2.12121212121212	30.8	-0.368308242402088	-0.368308242402088\\
-2.12121212121212	31	-0.365353737500126	-0.365353737500126\\
-2.12121212121212	31.2	-0.355306226426189	-0.355306226426189\\
-2.12121212121212	31.4	-0.355726637626551	-0.355726637626551\\
-2.12121212121212	31.6	-0.353044396868271	-0.353044396868271\\
-2.12121212121212	31.8	-0.352885377204037	-0.352885377204037\\
-2.12121212121212	32	-0.352326287846983	-0.352326287846983\\
-2.12121212121212	32.2	-0.350886650680508	-0.350886650680508\\
-2.12121212121212	32.4	-0.349945881015104	-0.349945881015104\\
-2.12121212121212	32.6	-0.348700498271173	-0.348700498271173\\
-2.12121212121212	32.8	-0.361060394651285	-0.361060394651285\\
-2.12121212121212	33	-0.356281084932021	-0.356281084932021\\
-2.12121212121212	33.2	-0.361055414480518	-0.361055414480518\\
-2.12121212121212	33.4	-0.358015389491782	-0.358015389491782\\
-2.12121212121212	33.6	-0.350657001671598	-0.350657001671598\\
-2.12121212121212	33.8	-0.35659043300855	-0.35659043300855\\
-2.12121212121212	34	-0.360537519158242	-0.360537519158242\\
-2.12121212121212	34.2	-0.355226569694568	-0.355226569694568\\
-2.12121212121212	34.4	-0.352479364496528	-0.352479364496528\\
-2.12121212121212	34.6	-0.35251549654646	-0.35251549654646\\
-2.12121212121212	34.8	-0.349266575020607	-0.349266575020607\\
-2.12121212121212	35	-0.34531957622028	-0.34531957622028\\
-2.12121212121212	35.2	-0.338458374982531	-0.338458374982531\\
-2.12121212121212	35.4	-0.32791190469789	-0.32791190469789\\
-2.12121212121212	35.6	-0.314431272626353	-0.314431272626353\\
-2.12121212121212	35.8	-0.294693191017315	-0.294693191017315\\
-0.909090909090909	0	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.2	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.4	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.6	-0.0652810184881	-0.0652810184881\\
-0.909090909090909	0.8	-0.0655232494171852	-0.0655232494171852\\
-0.909090909090909	1	-0.0669343657859106	-0.0669343657859106\\
-0.909090909090909	1.2	-0.084421178229336	-0.084421178229336\\
-0.909090909090909	1.4	-0.10809014997352	-0.10809014997352\\
-0.909090909090909	1.6	-0.130634139891124	-0.130634139891124\\
-0.909090909090909	1.8	-0.13031051512911	-0.13031051512911\\
-0.909090909090909	2	-0.150429519315279	-0.150429519315279\\
-0.909090909090909	2.2	-0.151547677334877	-0.151547677334877\\
-0.909090909090909	2.4	-0.15110852344398	-0.15110852344398\\
-0.909090909090909	2.6	-0.154350770290792	-0.154350770290792\\
-0.909090909090909	2.8	-0.153261255479195	-0.153261255479195\\
-0.909090909090909	3	-0.152446748271384	-0.152446748271384\\
-0.909090909090909	3.2	-0.153266177714209	-0.153266177714209\\
-0.909090909090909	3.4	-0.155510145186163	-0.155510145186163\\
-0.909090909090909	3.6	-0.155499334140824	-0.155499334140824\\
-0.909090909090909	3.8	-0.154577924376123	-0.154577924376123\\
-0.909090909090909	4	-0.154894724965038	-0.154894724965038\\
-0.909090909090909	4.2	-0.153915448463528	-0.153915448463528\\
-0.909090909090909	4.4	-0.158864709127377	-0.158864709127377\\
-0.909090909090909	4.6	-0.158850435030263	-0.158850435030263\\
-0.909090909090909	4.8	-0.154993414815823	-0.154993414815823\\
-0.909090909090909	5	-0.154690893060701	-0.154690893060701\\
-0.909090909090909	5.2	-0.154232284069748	-0.154232284069748\\
-0.909090909090909	5.4	-0.152702648086444	-0.152702648086444\\
-0.909090909090909	5.6	-0.157700471444308	-0.157700471444308\\
-0.909090909090909	5.8	-0.1606712162112	-0.1606712162112\\
-0.909090909090909	6	-0.155626390838787	-0.155626390838787\\
-0.909090909090909	6.2	-0.154832508891168	-0.154832508891168\\
-0.909090909090909	6.4	-0.15416418859366	-0.15416418859366\\
-0.909090909090909	6.6	-0.154315449965328	-0.154315449965328\\
-0.909090909090909	6.8	-0.149385982122299	-0.149385982122299\\
-0.909090909090909	7	-0.151180182391965	-0.151180182391965\\
-0.909090909090909	7.2	-0.155167336940768	-0.155167336940768\\
-0.909090909090909	7.4	-0.160553717935927	-0.160553717935927\\
-0.909090909090909	7.6	-0.157827242843063	-0.157827242843063\\
-0.909090909090909	7.8	-0.157427299129385	-0.157427299129385\\
-0.909090909090909	8	-0.154588828350648	-0.154588828350648\\
-0.909090909090909	8.2	-0.158838731484199	-0.158838731484199\\
-0.909090909090909	8.4	-0.159206316700404	-0.159206316700404\\
-0.909090909090909	8.6	-0.157179866693383	-0.157179866693383\\
-0.909090909090909	8.8	-0.155310080373496	-0.155310080373496\\
-0.909090909090909	9	-0.154348895234779	-0.154348895234779\\
-0.909090909090909	9.2	-0.151981984525625	-0.151981984525625\\
-0.909090909090909	9.4	-0.153592782672901	-0.153592782672901\\
-0.909090909090909	9.6	-0.160478204609547	-0.160478204609547\\
-0.909090909090909	9.8	-0.160549915863505	-0.160549915863505\\
-0.909090909090909	10	-0.156601335961393	-0.156601335961393\\
-0.909090909090909	10.2	-0.159091551845446	-0.159091551845446\\
-0.909090909090909	10.4	-0.155014018738858	-0.155014018738858\\
-0.909090909090909	10.6	-0.155674969103843	-0.155674969103843\\
-0.909090909090909	10.8	-0.157885447084475	-0.157885447084475\\
-0.909090909090909	11	-0.158370859549255	-0.158370859549255\\
-0.909090909090909	11.2	-0.156951421928462	-0.156951421928462\\
-0.909090909090909	11.4	-0.155818682176692	-0.155818682176692\\
-0.909090909090909	11.6	-0.154203828784239	-0.154203828784239\\
-0.909090909090909	11.8	-0.150806468359575	-0.150806468359575\\
-0.909090909090909	12	-0.105647348620697	-0.105647348620697\\
-0.909090909090909	12.2	-0.0711856850548653	-0.0711856850548653\\
-0.909090909090909	12.4	-0.0699873710683433	-0.0699873710683433\\
-0.909090909090909	12.6	-0.068936675266796	-0.068936675266796\\
-0.909090909090909	12.8	-0.0707840146423371	-0.0707840146423371\\
-0.909090909090909	13	-0.0683649996480778	-0.0683649996480778\\
-0.909090909090909	13.2	-0.0671225833480003	-0.0671225833480003\\
-0.909090909090909	13.4	-0.0671098530301651	-0.0671098530301651\\
-0.909090909090909	13.6	-0.0654370815146869	-0.0654370815146869\\
-0.909090909090909	13.8	-0.0647342101633731	-0.0647342101633731\\
-0.909090909090909	14	-0.0632651726718174	-0.0632651726718174\\
-0.909090909090909	14.2	-0.0628159825913507	-0.0628159825913507\\
-0.909090909090909	14.4	-0.0628541216744632	-0.0628541216744632\\
-0.909090909090909	14.6	-0.0627930616818237	-0.0627930616818237\\
-0.909090909090909	14.8	-0.06470569001287	-0.06470569001287\\
-0.909090909090909	15	-0.0668122718038916	-0.0668122718038916\\
-0.909090909090909	15.2	-0.0627723236184404	-0.0627723236184404\\
-0.909090909090909	15.4	-0.0638784473848123	-0.0638784473848123\\
-0.909090909090909	15.6	-0.0627356159698018	-0.0627356159698018\\
-0.909090909090909	15.8	-0.0619856218549832	-0.0619856218549832\\
-0.909090909090909	16	-0.0633277697886428	-0.0633277697886428\\
-0.909090909090909	16.2	-0.064010027830622	-0.064010027830622\\
-0.909090909090909	16.4	-0.0638889194340938	-0.0638889194340938\\
-0.909090909090909	16.6	-0.0646033718038848	-0.0646033718038848\\
-0.909090909090909	16.8	-0.0642453835749767	-0.0642453835749767\\
-0.909090909090909	17	-0.0657812217002846	-0.0657812217002846\\
-0.909090909090909	17.2	-0.0640688586124281	-0.0640688586124281\\
-0.909090909090909	17.4	-0.0637622889692508	-0.0637622889692508\\
-0.909090909090909	17.6	-0.063471003571435	-0.063471003571435\\
-0.909090909090909	17.8	-0.0645019575256296	-0.0645019575256296\\
-0.909090909090909	18	-0.0640889780022739	-0.0640889780022739\\
-0.909090909090909	18.2	-0.064780415327914	-0.064780415327914\\
-0.909090909090909	18.4	-0.063047335802936	-0.063047335802936\\
-0.909090909090909	18.6	-0.0646196265713655	-0.0646196265713655\\
-0.909090909090909	18.8	-0.0687794512003963	-0.0687794512003963\\
-0.909090909090909	19	-0.0690059746477503	-0.0690059746477503\\
-0.909090909090909	19.2	-0.066304260052421	-0.066304260052421\\
-0.909090909090909	19.4	-0.0665763590238743	-0.0665763590238743\\
-0.909090909090909	19.6	-0.0684728910889007	-0.0684728910889007\\
-0.909090909090909	19.8	-0.0690039168528662	-0.0690039168528662\\
-0.909090909090909	20	-0.0688832345225804	-0.0688832345225804\\
-0.909090909090909	20.2	-0.0636891070221357	-0.0636891070221357\\
-0.909090909090909	20.4	-0.0649213974933796	-0.0649213974933796\\
-0.909090909090909	20.6	-0.0660991735047246	-0.0660991735047246\\
-0.909090909090909	20.8	-0.067617447238179	-0.067617447238179\\
-0.909090909090909	21	-0.0665393729673164	-0.0665393729673164\\
-0.909090909090909	21.2	-0.0649458920166712	-0.0649458920166712\\
-0.909090909090909	21.4	-0.0663292634340011	-0.0663292634340011\\
-0.909090909090909	21.6	-0.0665664429106132	-0.0665664429106132\\
-0.909090909090909	21.8	-0.0670040536292776	-0.0670040536292776\\
-0.909090909090909	22	-0.0640713909478407	-0.0640713909478407\\
-0.909090909090909	22.2	-0.0645099680846897	-0.0645099680846897\\
-0.909090909090909	22.4	-0.0652779266428363	-0.0652779266428363\\
-0.909090909090909	22.6	-0.0663988963740196	-0.0663988963740196\\
-0.909090909090909	22.8	-0.065650415861751	-0.065650415861751\\
-0.909090909090909	23	-0.0654822350680307	-0.0654822350680307\\
-0.909090909090909	23.2	-0.0653832920502144	-0.0653832920502144\\
-0.909090909090909	23.4	-0.0657085032265053	-0.0657085032265053\\
-0.909090909090909	23.6	-0.0656986028784994	-0.0656986028784994\\
-0.909090909090909	23.8	-0.0660296490776049	-0.0660296490776049\\
-0.909090909090909	24	-0.0650619798387285	-0.0650619798387285\\
-0.909090909090909	24.2	-0.066173454091783	-0.066173454091783\\
-0.909090909090909	24.4	-0.0648606843797039	-0.0648606843797039\\
-0.909090909090909	24.6	-0.0654792688674037	-0.0654792688674037\\
-0.909090909090909	24.8	-0.0669276479043744	-0.0669276479043744\\
-0.909090909090909	25	-0.0738668548835252	-0.0738668548835252\\
-0.909090909090909	25.2	-0.0825762680359958	-0.0825762680359958\\
-0.909090909090909	25.4	-0.0884983451981903	-0.0884983451981903\\
-0.909090909090909	25.6	-0.090965426549465	-0.090965426549465\\
-0.909090909090909	25.8	-0.0936182594291049	-0.0936182594291049\\
-0.909090909090909	26	-0.0906047922818438	-0.0906047922818438\\
-0.909090909090909	26.2	-0.0939779055256113	-0.0939779055256113\\
-0.909090909090909	26.4	-0.106351810387316	-0.106351810387316\\
-0.909090909090909	26.6	-0.121805280129302	-0.121805280129302\\
-0.909090909090909	26.8	-0.124539149740484	-0.124539149740484\\
-0.909090909090909	27	-0.126493204419173	-0.126493204419173\\
-0.909090909090909	27.2	-0.13143098876015	-0.13143098876015\\
-0.909090909090909	27.4	-0.141798231043225	-0.141798231043225\\
-0.909090909090909	27.6	-0.145246557447738	-0.145246557447738\\
-0.909090909090909	27.8	-0.148904352365221	-0.148904352365221\\
-0.909090909090909	28	-0.151277941574001	-0.151277941574001\\
-0.909090909090909	28.2	-0.153187065164721	-0.153187065164721\\
-0.909090909090909	28.4	-0.149748007855163	-0.149748007855163\\
-0.909090909090909	28.6	-0.150778751959383	-0.150778751959383\\
-0.909090909090909	28.8	-0.155814337437489	-0.155814337437489\\
-0.909090909090909	29	-0.156714579027701	-0.156714579027701\\
-0.909090909090909	29.2	-0.153049998763753	-0.153049998763753\\
-0.909090909090909	29.4	-0.153850828251501	-0.153850828251501\\
-0.909090909090909	29.6	-0.152845294377698	-0.152845294377698\\
-0.909090909090909	29.8	-0.151542618267118	-0.151542618267118\\
-0.909090909090909	30	-0.154832392636667	-0.154832392636667\\
-0.909090909090909	30.2	-0.158452946755577	-0.158452946755577\\
-0.909090909090909	30.4	-0.158439629107654	-0.158439629107654\\
-0.909090909090909	30.6	-0.159617254797923	-0.159617254797923\\
-0.909090909090909	30.8	-0.162639129229139	-0.162639129229139\\
-0.909090909090909	31	-0.161315483067299	-0.161315483067299\\
-0.909090909090909	31.2	-0.156764460720715	-0.156764460720715\\
-0.909090909090909	31.4	-0.157016833476281	-0.157016833476281\\
-0.909090909090909	31.6	-0.155943879919684	-0.155943879919684\\
-0.909090909090909	31.8	-0.155884430087321	-0.155884430087321\\
-0.909090909090909	32	-0.155664958545853	-0.155664958545853\\
-0.909090909090909	32.2	-0.155060771350424	-0.155060771350424\\
-0.909090909090909	32.4	-0.154684997205055	-0.154684997205055\\
-0.909090909090909	32.6	-0.154105926254225	-0.154105926254225\\
-0.909090909090909	32.8	-0.159548919831792	-0.159548919831792\\
-0.909090909090909	33	-0.157489780372969	-0.157489780372969\\
-0.909090909090909	33.2	-0.159503233918658	-0.159503233918658\\
-0.909090909090909	33.4	-0.158131814657457	-0.158131814657457\\
-0.909090909090909	33.6	-0.154835488920316	-0.154835488920316\\
-0.909090909090909	33.8	-0.157496515152926	-0.157496515152926\\
-0.909090909090909	34	-0.159180008316762	-0.159180008316762\\
-0.909090909090909	34.2	-0.156851185685428	-0.156851185685428\\
-0.909090909090909	34.4	-0.155600358353083	-0.155600358353083\\
-0.909090909090909	34.6	-0.155680741387273	-0.155680741387273\\
-0.909090909090909	34.8	-0.154258015084432	-0.154258015084432\\
-0.909090909090909	35	-0.152529634791953	-0.152529634791953\\
-0.909090909090909	35.2	-0.149476438756664	-0.149476438756664\\
-0.909090909090909	35.4	-0.144764791545927	-0.144764791545927\\
-0.909090909090909	35.6	-0.138743143354709	-0.138743143354709\\
-0.909090909090909	35.8	-0.129909522867334	-0.129909522867334\\
0.303030303030303	0	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.2	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.4	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.6	0.0213692865804756	0.0213692865804756\\
0.303030303030303	0.8	0.0214507729211376	0.0214507729211376\\
0.303030303030303	1	0.0219254715382811	0.0219254715382811\\
0.303030303030303	1.2	0.0278079688382802	0.0278079688382802\\
0.303030303030303	1.4	0.0357697173964643	0.0357697173964643\\
0.303030303030303	1.6	0.0433495309522763	0.0433495309522763\\
0.303030303030303	1.8	0.04324135296354	0.04324135296354\\
0.303030303030303	2	0.0500081816167413	0.0500081816167413\\
0.303030303030303	2.2	0.050383047791753	0.050383047791753\\
0.303030303030303	2.4	0.0502372027013204	0.0502372027013204\\
0.303030303030303	2.6	0.0513205780322808	0.0513205780322808\\
0.303030303030303	2.8	0.0509538382072066	0.0509538382072066\\
0.303030303030303	3	0.0506802604845424	0.0506802604845424\\
0.303030303030303	3.2	0.0509554735094398	0.0509554735094398\\
0.303030303030303	3.4	0.0517091522419149	0.0517091522419149\\
0.303030303030303	3.6	0.0517066702982612	0.0517066702982612\\
0.303030303030303	3.8	0.0513972263477931	0.0513972263477931\\
0.303030303030303	4	0.0515077551801679	0.0515077551801679\\
0.303030303030303	4.2	0.0511787541815737	0.0511787541815737\\
0.303030303030303	4.4	0.0528412360708027	0.0528412360708027\\
0.303030303030303	4.6	0.0528363808127364	0.0528363808127364\\
0.303030303030303	4.8	0.05154473278908	0.05154473278908\\
0.303030303030303	5	0.0514346159066283	0.0514346159066283\\
0.303030303030303	5.2	0.0512823319861412	0.0512823319861412\\
0.303030303030303	5.4	0.0507648690465294	0.0507648690465294\\
0.303030303030303	5.6	0.0524389117960771	0.0524389117960771\\
0.303030303030303	5.8	0.0534372111690324	0.0534372111690324\\
0.303030303030303	6	0.0517362035736901	0.0517362035736901\\
0.303030303030303	6.2	0.0514736248855582	0.0514736248855582\\
0.303030303030303	6.4	0.0512535642223406	0.0512535642223406\\
0.303030303030303	6.6	0.0513084661580758	0.0513084661580758\\
0.303030303030303	6.8	0.049650725925475	0.049650725925475\\
0.303030303030303	7	0.0502535252637423	0.0502535252637423\\
0.303030303030303	7.2	0.0515885950426345	0.0515885950426345\\
0.303030303030303	7.4	0.0533870149138643	0.0533870149138643\\
0.303030303030303	7.6	0.0524734748008576	0.0524734748008576\\
0.303030303030303	7.8	0.0523463020475642	0.0523463020475642\\
0.303030303030303	8	0.051392723644377	0.051392723644377\\
0.303030303030303	8.2	0.0528195927756026	0.0528195927756026\\
0.303030303030303	8.4	0.0529459624788568	0.0529459624788568\\
0.303030303030303	8.6	0.052264463160704	0.052264463160704\\
0.303030303030303	8.8	0.0516360554266207	0.0516360554266207\\
0.303030303030303	9	0.0513165814623139	0.0513165814623139\\
0.303030303030303	9.2	0.0505223923097127	0.0505223923097127\\
0.303030303030303	9.4	0.0510577013448352	0.0510577013448352\\
0.303030303030303	9.6	0.0533658785462175	0.0533658785462175\\
0.303030303030303	9.8	0.0533931148627633	0.0533931148627633\\
0.303030303030303	10	0.0520618658162103	0.0520618658162103\\
0.303030303030303	10.2	0.0529140154644403	0.0529140154644403\\
0.303030303030303	10.4	0.0515386822185173	0.0515386822185173\\
0.303030303030303	10.6	0.0517619891496759	0.0517619891496759\\
0.303030303030303	10.8	0.052500480953967	0.052500480953967\\
0.303030303030303	11	0.0526684687728053	0.0526684687728053\\
0.303030303030303	11.2	0.0521886146885003	0.0521886146885003\\
0.303030303030303	11.4	0.0518099260988005	0.0518099260988005\\
0.303030303030303	11.6	0.0512685155620311	0.0512685155620311\\
0.303030303030303	11.8	0.0501260218122353	0.0501260218122353\\
0.303030303030303	12	0.0349127946275116	0.0349127946275116\\
0.303030303030303	12.2	0.0234036480486651	0.0234036480486651\\
0.303030303030303	12.4	0.0229372774458411	0.0229372774458411\\
0.303030303030303	12.6	0.0225727139662716	0.0225727139662716\\
0.303030303030303	12.8	0.0232127061379192	0.0232127061379192\\
0.303030303030303	13	0.0223962360728789	0.0223962360728789\\
0.303030303030303	13.2	0.0219834657554382	0.0219834657554382\\
0.303030303030303	13.4	0.0219794610629067	0.0219794610629067\\
0.303030303030303	13.6	0.0214070619959045	0.0214070619959045\\
0.303030303030303	13.8	0.0211703976479225	0.0211703976479225\\
0.303030303030303	14	0.0206774573483009	0.0206774573483009\\
0.303030303030303	14.2	0.0205324500375126	0.0205324500375126\\
0.303030303030303	14.4	0.0205470854471409	0.0205470854471409\\
0.303030303030303	14.6	0.0205315316741788	0.0205315316741788\\
0.303030303030303	14.8	0.0211711885027523	0.0211711885027523\\
0.303030303030303	15	0.021885230374212	0.021885230374212\\
0.303030303030303	15.2	0.0205211520413126	0.0205211520413126\\
0.303030303030303	15.4	0.0208889640118239	0.0208889640118239\\
0.303030303030303	15.6	0.0205023772014336	0.0205023772014336\\
0.303030303030303	15.8	0.0202521204613687	0.0202521204613687\\
0.303030303030303	16	0.0207066094357765	0.0207066094357765\\
0.303030303030303	16.2	0.0209394938817073	0.0209394938817073\\
0.303030303030303	16.4	0.020898913463168	0.020898913463168\\
0.303030303030303	16.6	0.021142087018823	0.021142087018823\\
0.303030303030303	16.8	0.0210208775365675	0.0210208775365675\\
0.303030303030303	17	0.0215382428113083	0.0215382428113083\\
0.303030303030303	17.2	0.0209643148390475	0.0209643148390475\\
0.303030303030303	17.4	0.0208606812256683	0.0208606812256683\\
0.303030303030303	17.6	0.0207633865887286	0.0207633865887286\\
0.303030303030303	17.8	0.0211109540601544	0.0211109540601544\\
0.303030303030303	18	0.0209690676006825	0.0209690676006825\\
0.303030303030303	18.2	0.0212025811154126	0.0212025811154126\\
0.303030303030303	18.4	0.0206182909322363	0.0206182909322363\\
0.303030303030303	18.6	0.0211461765171436	0.0211461765171436\\
0.303030303030303	18.8	0.0225467285845472	0.0225467285845472\\
0.303030303030303	19	0.0226220507486906	0.0226220507486906\\
0.303030303030303	19.2	0.0217152450312291	0.0217152450312291\\
0.303030303030303	19.4	0.0218054320334894	0.0218054320334894\\
0.303030303030303	19.6	0.0224452325775941	0.0224452325775941\\
0.303030303030303	19.8	0.0226217425470438	0.0226217425470438\\
0.303030303030303	20	0.0225802667389201	0.0225802667389201\\
0.303030303030303	20.2	0.0208317890171659	0.0208317890171659\\
0.303030303030303	20.4	0.0212474976027868	0.0212474976027868\\
0.303030303030303	20.6	0.0216440324222693	0.0216440324222693\\
0.303030303030303	20.8	0.0221524725739285	0.0221524725739285\\
0.303030303030303	21	0.0217941301579805	0.0217941301579805\\
0.303030303030303	21.2	0.0212607737816177	0.0212607737816177\\
0.303030303030303	21.4	0.0217252345176762	0.0217252345176762\\
0.303030303030303	21.6	0.0218050811566682	0.0218050811566682\\
0.303030303030303	21.8	0.0219501109485662	0.0219501109485662\\
0.303030303030303	22	0.0209632708162479	0.0209632708162479\\
0.303030303030303	22.2	0.0211108325383154	0.0211108325383154\\
0.303030303030303	22.4	0.0213664703317821	0.0213664703317821\\
0.303030303030303	22.6	0.0217430043915586	0.0217430043915586\\
0.303030303030303	22.8	0.0214915403720193	0.0214915403720193\\
0.303030303030303	23	0.0214356767774152	0.0214356767774152\\
0.303030303030303	23.2	0.0214026319277075	0.0214026319277075\\
0.303030303030303	23.4	0.021512753419653	0.021512753419653\\
0.303030303030303	23.6	0.0215097521588556	0.0215097521588556\\
0.303030303030303	23.8	0.0216192039105532	0.0216192039105532\\
0.303030303030303	24	0.0212958306097113	0.0212958306097113\\
0.303030303030303	24.2	0.0216690986538856	0.0216690986538856\\
0.303030303030303	24.4	0.0212268361547428	0.0212268361547428\\
0.303030303030303	24.6	0.0214359116199386	0.0214359116199386\\
0.303030303030303	24.8	0.0219164026663763	0.0219164026663763\\
0.303030303030303	25	0.0242570455713753	0.0242570455713753\\
0.303030303030303	25.2	0.0272104335077557	0.0272104335077557\\
0.303030303030303	25.4	0.0292102411042497	0.0292102411042497\\
0.303030303030303	25.6	0.0300323824554636	0.0300323824554636\\
0.303030303030303	25.8	0.0309189659204823	0.0309189659204823\\
0.303030303030303	26	0.0298933661055623	0.0298933661055623\\
0.303030303030303	26.2	0.0310305855249874	0.0310305855249874\\
0.303030303030303	26.4	0.035198899495358	0.035198899495358\\
0.303030303030303	26.6	0.0403966606624646	0.0403966606624646\\
0.303030303030303	26.8	0.0413112502303821	0.0413112502303821\\
0.303030303030303	27	0.041965239208866	0.041965239208866\\
0.303030303030303	27.2	0.0436240677209122	0.0436240677209122\\
0.303030303030303	27.4	0.0471009373261516	0.0471009373261516\\
0.303030303030303	27.6	0.0482602829183527	0.0482602829183527\\
0.303030303030303	27.8	0.0494824023649062	0.0494824023649062\\
0.303030303030303	28	0.0502757694059193	0.0502757694059193\\
0.303030303030303	28.2	0.0509185771654946	0.0509185771654946\\
0.303030303030303	28.4	0.049758699150103	0.049758699150103\\
0.303030303030303	28.6	0.0501163811317655	0.0501163811317655\\
0.303030303030303	28.8	0.0518118494919371	0.0518118494919371\\
0.303030303030303	29	0.0521093834086569	0.0521093834086569\\
0.303030303030303	29.2	0.0508782714751921	0.0508782714751921\\
0.303030303030303	29.4	0.0511499888716527	0.0511499888716527\\
0.303030303030303	29.6	0.0508129165660318	0.0508129165660318\\
0.303030303030303	29.8	0.0503760183108256	0.0503760183108256\\
0.303030303030303	30	0.0514902219748757	0.0514902219748757\\
0.303030303030303	30.2	0.0527047189233826	0.0527047189233826\\
0.303030303030303	30.4	0.0527004235420267	0.0527004235420267\\
0.303030303030303	30.6	0.0530826875744442	0.0530826875744442\\
0.303030303030303	30.8	0.0540909728769864	0.0540909728769864\\
0.303030303030303	31	0.053645827175731	0.053645827175731\\
0.303030303030303	31.2	0.0521119867519034	0.0521119867519034\\
0.303030303030303	31.4	0.0522011469778024	0.0522011469778024\\
0.303030303030303	31.6	0.0518489308992451	0.0518489308992451\\
0.303030303030303	31.8	0.051829727486313	0.051829727486313\\
0.303030303030303	32	0.0517579954018827	0.0517579954018827\\
0.303030303030303	32.2	0.0515575381292166	0.0515575381292166\\
0.303030303030303	32.4	0.0514342259319576	0.0514342259319576\\
0.303030303030303	32.6	0.0512380673800925	0.0512380673800925\\
0.303030303030303	32.8	0.0530622331965724	0.0530622331965724\\
0.303030303030303	33	0.0523752353931639	0.0523752353931639\\
0.303030303030303	33.2	0.053043961253663	0.053043961253663\\
0.303030303030303	33.4	0.0525821170179508	0.0525821170179508\\
0.303030303030303	33.6	0.0514735788244239	0.0514735788244239\\
0.303030303030303	33.8	0.0523686717498771	0.0523686717498771\\
0.303030303030303	34	0.0529291527835921	0.0529291527835921\\
0.303030303030303	34.2	0.052149350754137	0.052149350754137\\
0.303030303030303	34.4	0.0517273514709842	0.0517273514709842\\
0.303030303030303	34.6	0.0517586831493227	0.0517586831493227\\
0.303030303030303	34.8	0.0512824162453577	0.0512824162453577\\
0.303030303030303	35	0.050703832603639	0.050703832603639\\
0.303030303030303	35.2	0.049678423491697	0.049678423491697\\
0.303030303030303	35.4	0.0480947777925379	0.0480947777925379\\
0.303030303030303	35.6	0.0460708802452962	0.0460708802452962\\
0.303030303030303	35.8	0.043100737334047	0.043100737334047\\
1.51515151515151	0	0.109718959243804	0.109718959243804\\
1.51515151515151	0.2	0.109718959243804	0.109718959243804\\
1.51515151515151	0.4	0.109718959243804	0.109718959243804\\
1.51515151515151	0.6	0.10983282878807	0.10983282878807\\
1.51515151515151	0.8	0.110229218347254	0.110229218347254\\
1.51515151515151	1	0.112538386762424	0.112538386762424\\
1.51515151515151	1.2	0.141154560013131	0.141154560013131\\
1.51515151515151	1.4	0.179891422424133	0.179891422424133\\
1.51515151515151	1.6	0.216821415013106	0.216821415013106\\
1.51515151515151	1.8	0.216285108240142	0.216285108240142\\
1.51515151515151	2	0.249219715583477	0.249219715583477\\
1.51515151515151	2.2	0.251061985276568	0.251061985276568\\
1.51515151515151	2.4	0.25032494524101	0.25032494524101\\
1.51515151515151	2.6	0.255701967468539	0.255701967468539\\
1.51515151515151	2.8	0.253921295345383	0.253921295345383\\
1.51515151515151	3	0.252584307784357	0.252584307784357\\
1.51515151515151	3.2	0.253929548336264	0.253929548336264\\
1.51515151515151	3.4	0.257613218977257	0.257613218977257\\
1.51515151515151	3.6	0.257584259947395	0.257584259947395\\
1.51515151515151	3.8	0.256071401553379	0.256071401553379\\
1.51515151515151	4	0.256551209213919	0.256551209213919\\
1.51515151515151	4.2	0.254944542894055	0.254944542894055\\
1.51515151515151	4.4	0.263067437716901	0.263067437716901\\
1.51515151515151	4.6	0.26304460071811	0.26304460071811\\
1.51515151515151	4.8	0.256675829220128	0.256675829220128\\
1.51515151515151	5	0.256262248472169	0.256262248472169\\
1.51515151515151	5.2	0.255492342960065	0.255492342960065\\
1.51515151515151	5.4	0.253017471001122	0.253017471001122\\
1.51515151515151	5.6	0.261266434413537	0.261266434413537\\
1.51515151515151	5.8	0.266138113508055	0.266138113508055\\
1.51515151515151	6	0.257921067929274	0.257921067929274\\
1.51515151515151	6.2	0.256578206947839	0.256578206947839\\
1.51515151515151	6.4	0.255438095049457	0.255438095049457\\
1.51515151515151	6.6	0.255646418793518	0.255646418793518\\
1.51515151515151	6.8	0.247574610558336	0.247574610558336\\
1.51515151515151	7	0.250518156415684	0.250518156415684\\
1.51515151515151	7.2	0.257103347016295	0.257103347016295\\
1.51515151515151	7.4	0.266049973291593	0.266049973291593\\
1.51515151515151	7.6	0.261552773571588	0.261552773571588\\
1.51515151515151	7.8	0.260826400663387	0.260826400663387\\
1.51515151515151	8	0.256168988778293	0.256168988778293\\
1.51515151515151	8.2	0.263150851690632	0.263150851690632\\
1.51515151515151	8.4	0.263725885677517	0.263725885677517\\
1.51515151515151	8.6	0.260407852005222	0.260407852005222\\
1.51515151515151	8.8	0.257342380646284	0.257342380646284\\
1.51515151515151	9	0.255731743117353	0.255731743117353\\
1.51515151515151	9.2	0.25183861585141	0.25183861585141\\
1.51515151515151	9.4	0.254538578255751	0.254538578255751\\
1.51515151515151	9.6	0.265884748561353	0.265884748561353\\
1.51515151515151	9.8	0.265971729900053	0.265971729900053\\
1.51515151515151	10	0.259539005551978	0.259539005551978\\
1.51515151515151	10.2	0.263473100812904	0.263473100812904\\
1.51515151515151	10.4	0.25683622580104	0.25683622580104\\
1.51515151515151	10.6	0.257908407197157	0.257908407197157\\
1.51515151515151	10.8	0.261575543766711	0.261575543766711\\
1.51515151515151	11	0.26232405545162	0.26232405545162\\
1.51515151515151	11.2	0.260024260647727	0.260024260647727\\
1.51515151515151	11.4	0.258147563517598	0.258147563517598\\
1.51515151515151	11.6	0.255487189828034	0.255487189828034\\
1.51515151515151	11.8	0.249924037882078	0.249924037882078\\
1.51515151515151	12	0.176237117427736	0.176237117427736\\
1.51515151515151	12.2	0.119026328664314	0.119026328664314\\
1.51515151515151	12.4	0.117683431218304	0.117683431218304\\
1.51515151515151	12.6	0.116072455255406	0.116072455255406\\
1.51515151515151	12.8	0.118914253184148	0.118914253184148\\
1.51515151515151	13	0.114982218228429	0.114982218228429\\
1.51515151515151	13.2	0.112898509035623	0.112898509035623\\
1.51515151515151	13.4	0.112874893766778	0.112874893766778\\
1.51515151515151	13.6	0.110232013473934	0.110232013473934\\
1.51515151515151	13.8	0.109083938952542	0.109083938952542\\
1.51515151515151	14	0.106667857049913	0.106667857049913\\
1.51515151515151	14.2	0.105873244515171	0.105873244515171\\
1.51515151515151	14.4	0.105918017231974	0.105918017231974\\
1.51515151515151	14.6	0.1057694136803	0.1057694136803\\
1.51515151515151	14.8	0.108935852856385	0.108935852856385\\
1.51515151515151	15	0.112330477876754	0.112330477876754\\
1.51515151515151	15.2	0.105768681623729	0.105768681623729\\
1.51515151515151	15.4	0.107620601901109	0.107620601901109\\
1.51515151515151	15.6	0.105771332356681	0.105771332356681\\
1.51515151515151	15.8	0.104524112531596	0.104524112531596\\
1.51515151515151	16	0.106691216812705	0.106691216812705\\
1.51515151515151	16.2	0.107774749477479	0.107774749477479\\
1.51515151515151	16.4	0.107574999250423	0.107574999250423\\
1.51515151515151	16.6	0.108716502481241	0.108716502481241\\
1.51515151515151	16.8	0.10813832038104	0.10813832038104\\
1.51515151515151	17	0.110644651865449	0.110644651865449\\
1.51515151515151	17.2	0.107821936214957	0.107821936214957\\
1.51515151515151	17.4	0.107325176406171	0.107325176406171\\
1.51515151515151	17.6	0.106841743378214	0.106841743378214\\
1.51515151515151	17.8	0.108521438487282	0.108521438487282\\
1.51515151515151	18	0.107874519962595	0.107874519962595\\
1.51515151515151	18.2	0.108997074900552	0.108997074900552\\
1.51515151515151	18.4	0.106173566296265	0.106173566296265\\
1.51515151515151	18.6	0.108756550043761	0.108756550043761\\
1.51515151515151	18.8	0.115552128872293	0.115552128872293\\
1.51515151515151	19	0.115931402885148	0.115931402885148\\
1.51515151515151	19.2	0.111490289819751	0.111490289819751\\
1.51515151515151	19.4	0.111948698026019	0.111948698026019\\
1.51515151515151	19.6	0.115034562477192	0.115034562477192\\
1.51515151515151	19.8	0.115924289591884	0.115924289591884\\
1.51515151515151	20	0.115735372643853	0.115735372643853\\
1.51515151515151	20.2	0.107247118924223	0.107247118924223\\
1.51515151515151	20.4	0.109252269549996	0.109252269549996\\
1.51515151515151	20.6	0.111176359671422	0.111176359671422\\
1.51515151515151	20.8	0.113683382887019	0.113683382887019\\
1.51515151515151	21	0.111877045532187	0.111877045532187\\
1.51515151515151	21.2	0.10924320889217	0.10924320889217\\
1.51515151515151	21.4	0.111515800619777	0.111515800619777\\
1.51515151515151	21.6	0.111903342776886	0.111903342776886\\
1.51515151515151	21.8	0.112640748402838	0.112640748402838\\
1.51515151515151	22	0.107844576798845	0.107844576798845\\
1.51515151515151	22.2	0.108562028972079	0.108562028972079\\
1.51515151515151	22.4	0.109845100772733	0.109845100772733\\
1.51515151515151	22.6	0.111684927943943	0.111684927943943\\
1.51515151515151	22.8	0.110456940922205	0.110456940922205\\
1.51515151515151	23	0.11017477723668	0.11017477723668\\
1.51515151515151	23.2	0.110010527766906	0.110010527766906\\
1.51515151515151	23.4	0.11053567575069	0.11053567575069\\
1.51515151515151	23.6	0.11051626259681	0.11051626259681\\
1.51515151515151	23.8	0.111076646263496	0.111076646263496\\
1.51515151515151	24	0.10947216322239	0.10947216322239\\
1.51515151515151	24.2	0.111297150599502	0.111297150599502\\
1.51515151515151	24.4	0.109155239100905	0.109155239100905\\
1.51515151515151	24.6	0.110157894105201	0.110157894105201\\
1.51515151515151	24.8	0.112593846923872	0.112593846923872\\
1.51515151515151	25	0.123887785618706	0.123887785618706\\
1.51515151515151	25.2	0.137910178700269	0.137910178700269\\
1.51515151515151	25.4	0.147526743487752	0.147526743487752\\
1.51515151515151	25.6	0.151639858721723	0.151639858721723\\
1.51515151515151	25.8	0.156037859073356	0.156037859073356\\
1.51515151515151	26	0.151222420393506	0.151222420393506\\
1.51515151515151	26.2	0.156717782351619	0.156717782351619\\
1.51515151515151	26.4	0.176910593074561	0.176910593074561\\
1.51515151515151	26.6	0.20220641257605	0.20220641257605\\
1.51515151515151	26.8	0.206729737805158	0.206729737805158\\
1.51515151515151	27	0.20996009852274	0.20996009852274\\
1.51515151515151	27.2	0.218062193879962	0.218062193879962\\
1.51515151515151	27.4	0.235131313037788	0.235131313037788\\
1.51515151515151	27.6	0.240780726017589	0.240780726017589\\
1.51515151515151	27.8	0.246847966724401	0.246847966724401\\
1.51515151515151	28	0.250781972471979	0.250781972471979\\
1.51515151515151	28.2	0.253900429103537	0.253900429103537\\
1.51515151515151	28.4	0.248301800882055	0.248301800882055\\
1.51515151515151	28.6	0.249881775915276	0.249881775915276\\
1.51515151515151	28.8	0.258107419231788	0.258107419231788\\
1.51515151515151	29	0.259632372586242	0.259632372586242\\
1.51515151515151	29.2	0.253619506186709	0.253619506186709\\
1.51515151515151	29.4	0.254907366502879	0.254907366502879\\
1.51515151515151	29.6	0.253250298845817	0.253250298845817\\
1.51515151515151	29.8	0.251105692058488	0.251105692058488\\
1.51515151515151	30	0.256415693810118	0.256415693810118\\
1.51515151515151	30.2	0.262374117498035	0.262374117498035\\
1.51515151515151	30.4	0.26235052096247	0.26235052096247\\
1.51515151515151	30.6	0.264413137857244	0.264413137857244\\
1.51515151515151	30.8	0.269438890152541	0.269438890152541\\
1.51515151515151	31	0.267271603768168	0.267271603768168\\
1.51515151515151	31.2	0.25985235683107	0.25985235683107\\
1.51515151515151	31.4	0.260223745133813	0.260223745133813\\
1.51515151515151	31.6	0.258382807796738	0.258382807796738\\
1.51515151515151	31.8	0.258277760234095	0.258277760234095\\
1.51515151515151	32	0.25789814112243	0.25789814112243\\
1.51515151515151	32.2	0.256882209079701	0.256882209079701\\
1.51515151515151	32.4	0.256237059229717	0.256237059229717\\
1.51515151515151	32.6	0.255302721523279	0.255302721523279\\
1.51515151515151	32.8	0.264276572142267	0.264276572142267\\
1.51515151515151	33	0.260851392842884	0.260851392842884\\
1.51515151515151	33.2	0.264230154815	0.264230154815\\
1.51515151515151	33.4	0.261990822881622	0.261990822881622\\
1.51515151515151	33.6	0.256593328252085	0.256593328252085\\
1.51515151515151	33.8	0.26094858405048	0.26094858405048\\
1.51515151515151	34	0.263760517680357	0.263760517680357\\
1.51515151515151	34.2	0.259914354893586	0.259914354893586\\
1.51515151515151	34.4	0.257879403738002	0.257879403738002\\
1.51515151515151	34.6	0.257969068128849	0.257969068128849\\
1.51515151515151	34.8	0.255618093673137	0.255618093673137\\
1.51515151515151	35	0.252762015983984	0.252762015983984\\
1.51515151515151	35.2	0.247749296094118	0.247749296094118\\
1.51515151515151	35.4	0.240025932048479	0.240025932048479\\
1.51515151515151	35.6	0.230154655078676	0.230154655078676\\
1.51515151515151	35.8	0.21568475629102	0.21568475629102\\
2.72727272727273	0	0.182560340840047	0.182560340840047\\
2.72727272727273	0.2	0.182560340840047	0.182560340840047\\
2.72727272727273	0.4	0.182560340840047	0.182560340840047\\
2.72727272727273	0.6	0.182752561295918	0.182752561295918\\
2.72727272727273	0.8	0.183421698739187	0.183421698739187\\
2.72727272727273	1	0.187319765957966	0.187319765957966\\
2.72727272727273	1.2	0.235629419953308	0.235629419953308\\
2.72727272727273	1.4	0.301048203080225	0.301048203080225\\
2.72727272727273	1.6	0.36361972646181	0.36361972646181\\
2.72727272727273	1.8	0.362674352205641	0.362674352205641\\
2.72727272727273	2	0.418339860436048	0.418339860436048\\
2.72727272727273	2.2	0.421524242186565	0.421524242186565\\
2.72727272727273	2.4	0.420170367261185	0.420170367261185\\
2.72727272727273	2.6	0.429672556595724	0.429672556595724\\
2.72727272727273	2.8	0.426679906885234	0.426679906885234\\
2.72727272727273	3	0.424398411091529	0.424398411091529\\
2.72727272727273	3.2	0.426694980306778	0.426694980306778\\
2.72727272727273	3.4	0.432982513264232	0.432982513264232\\
2.72727272727273	3.6	0.432866494092897	0.432866494092897\\
2.72727272727273	3.8	0.430282543667216	0.430282543667216\\
2.72727272727273	4	0.430862483731778	0.430862483731778\\
2.72727272727273	4.2	0.428125471526689	0.428125471526689\\
2.72727272727273	4.4	0.44197971462865	0.44197971462865\\
2.72727272727273	4.6	0.441944264736575	0.441944264736575\\
2.72727272727273	4.8	0.430852898450218	0.430852898450218\\
2.72727272727273	5	0.430640404308039	0.430640404308039\\
2.72727272727273	5.2	0.429224989110975	0.429224989110975\\
2.72727272727273	5.4	0.425215550359616	0.425215550359616\\
2.72727272727273	5.6	0.439560373826918	0.439560373826918\\
2.72727272727273	5.8	0.447845641354354	0.447845641354354\\
2.72727272727273	6	0.434203380041281	0.434203380041281\\
2.72727272727273	6.2	0.431675767136282	0.431675767136282\\
2.72727272727273	6.4	0.429474235166988	0.429474235166988\\
2.72727272727273	6.6	0.429592273958949	0.429592273958949\\
2.72727272727273	6.8	0.415935626477224	0.415935626477224\\
2.72727272727273	7	0.42094916712982	0.42094916712982\\
2.72727272727273	7.2	0.432426491381414	0.432426491381414\\
2.72727272727273	7.4	0.448317913269879	0.448317913269879\\
2.72727272727273	7.6	0.440514279811657	0.440514279811657\\
2.72727272727273	7.8	0.438859476003104	0.438859476003104\\
2.72727272727273	8	0.430922852317068	0.430922852317068\\
2.72727272727273	8.2	0.442871176079979	0.442871176079979\\
2.72727272727273	8.4	0.44368397789388	0.44368397789388\\
2.72727272727273	8.6	0.438071347795099	0.438071347795099\\
2.72727272727273	8.8	0.432862420047241	0.432862420047241\\
2.72727272727273	9	0.429918605029721	0.429918605029721\\
2.72727272727273	9.2	0.423228194346355	0.423228194346355\\
2.72727272727273	9.4	0.42816756868387	0.42816756868387\\
2.72727272727273	9.6	0.447790285516455	0.447790285516455\\
2.72727272727273	9.8	0.447756207632588	0.447756207632588\\
2.72727272727273	10	0.437068813624686	0.437068813624686\\
2.72727272727273	10.2	0.442869988052947	0.442869988052947\\
2.72727272727273	10.4	0.431878851873378	0.431878851873378\\
2.72727272727273	10.6	0.433632668799812	0.433632668799812\\
2.72727272727273	10.8	0.440120520042594	0.440120520042594\\
2.72727272727273	11	0.441110823595017	0.441110823595017\\
2.72727272727273	11.2	0.437365599285214	0.437365599285214\\
2.72727272727273	11.4	0.434060138516694	0.434060138516694\\
2.72727272727273	11.6	0.429463091901519	0.429463091901519\\
2.72727272727273	11.8	0.420050172094536	0.420050172094536\\
2.72727272727273	12	0.29692428508094	0.29692428508094\\
2.72727272727273	12.2	0.195472194677252	0.195472194677252\\
2.72727272727273	12.4	0.196903043236522	0.196903043236522\\
2.72727272727273	12.6	0.19482940103796	0.19482940103796\\
2.72727272727273	12.8	0.198542526317205	0.198542526317205\\
2.72727272727273	13	0.192062320901395	0.192062320901395\\
2.72727272727273	13.2	0.188241769399135	0.188241769399135\\
2.72727272727273	13.4	0.18818399881334	0.18818399881334\\
2.72727272727273	13.6	0.184285820974162	0.184285820974162\\
2.72727272727273	13.8	0.182359954413398	0.182359954413398\\
2.72727272727273	14	0.178209064534579	0.178209064534579\\
2.72727272727273	14.2	0.176512188780185	0.176512188780185\\
2.72727272727273	14.4	0.17648224931243	0.17648224931243\\
2.72727272727273	14.6	0.175940776726465	0.175940776726465\\
2.72727272727273	14.8	0.181504040315329	0.181504040315329\\
2.72727272727273	15	0.18692040039881	0.18692040039881\\
2.72727272727273	15.2	0.176137352505536	0.176137352505536\\
2.72727272727273	15.4	0.179513154657339	0.179513154657339\\
2.72727272727273	15.6	0.176515876784798	0.176515876784798\\
2.72727272727273	15.8	0.174291616877847	0.174291616877847\\
2.72727272727273	16	0.177775535403874	0.177775535403874\\
2.72727272727273	16.2	0.179408267861923	0.179408267861923\\
2.72727272727273	16.4	0.179061695117954	0.179061695117954\\
2.72727272727273	16.6	0.180823946201536	0.180823946201536\\
2.72727272727273	16.8	0.179893413013559	0.179893413013559\\
2.72727272727273	17	0.184082950747293	0.184082950747293\\
2.72727272727273	17.2	0.179195362261488	0.179195362261488\\
2.72727272727273	17.4	0.178386060280645	0.178386060280645\\
2.72727272727273	17.6	0.177529594462678	0.177529594462678\\
2.72727272727273	17.8	0.180321102181772	0.180321102181772\\
2.72727272727273	18	0.179401208242511	0.179401208242511\\
2.72727272727273	18.2	0.181243021032003	0.181243021032003\\
2.72727272727273	18.4	0.176551381084588	0.176551381084588\\
2.72727272727273	18.6	0.180971633215339	0.180971633215339\\
2.72727272727273	18.8	0.192373928143972	0.192373928143972\\
2.72727272727273	19	0.193065356940365	0.193065356940365\\
2.72727272727273	19.2	0.185449274750247	0.185449274750247\\
2.72727272727273	19.4	0.18630142221304	0.18630142221304\\
2.72727272727273	19.6	0.191405482581452	0.191405482581452\\
2.72727272727273	19.8	0.193031049015493	0.193031049015493\\
2.72727272727273	20	0.192763186891649	0.192763186891649\\
2.72727272727273	20.2	0.178502740876193	0.178502740876193\\
2.72727272727273	20.4	0.181819767046626	0.181819767046626\\
2.72727272727273	20.6	0.185048492896919	0.185048492896919\\
2.72727272727273	20.8	0.189414641638072	0.189414641638072\\
2.72727272727273	21	0.186114101104595	0.186114101104595\\
2.72727272727273	21.2	0.181511533810368	0.181511533810368\\
2.72727272727273	21.4	0.18540045253473	0.18540045253473\\
2.72727272727273	21.6	0.186051199283436	0.186051199283436\\
2.72727272727273	21.8	0.187422936950683	0.187422936950683\\
2.72727272727273	22	0.17934377141543	0.17934377141543\\
2.72727272727273	22.2	0.180553449088605	0.180553449088605\\
2.72727272727273	22.4	0.182876583016283	0.182876583016283\\
2.72727272727273	22.6	0.186014890425775	0.186014890425775\\
2.72727272727273	22.8	0.183923097599757	0.183923097599757\\
2.72727272727273	23	0.183405355409222	0.183405355409222\\
2.72727272727273	23.2	0.183114140826061	0.183114140826061\\
2.72727272727273	23.4	0.183958731408618	0.183958731408618\\
2.72727272727273	23.6	0.18390681976008	0.18390681976008\\
2.72727272727273	23.8	0.18496396819198	0.18496396819198\\
2.72727272727273	24	0.182130476132336	0.182130476132336\\
2.72727272727273	24.2	0.185247873357512	0.185247873357512\\
2.72727272727273	24.4	0.181669858326828	0.181669858326828\\
2.72727272727273	24.6	0.18330513748404	0.18330513748404\\
2.72727272727273	24.8	0.187809705589684	0.187809705589684\\
2.72727272727273	25	0.206508281782015	0.206508281782015\\
2.72727272727273	25.2	0.228808979590734	0.228808979590734\\
2.72727272727273	25.4	0.244599189125812	0.244599189125812\\
2.72727272727273	25.6	0.251995278640776	0.251995278640776\\
2.72727272727273	25.8	0.259758540647852	0.259758540647852\\
2.72727272727273	26	0.252320063755734	0.252320063755734\\
2.72727272727273	26.2	0.261451251749865	0.261451251749865\\
2.72727272727273	26.4	0.295204838847723	0.295204838847723\\
2.72727272727273	26.6	0.337951354175202	0.337951354175202\\
2.72727272727273	26.8	0.345882553333689	0.345882553333689\\
2.72727272727273	27	0.351530633527302	0.351530633527302\\
2.72727272727273	27.2	0.365337779969762	0.365337779969762\\
2.72727272727273	27.4	0.394771566955772	0.394771566955772\\
2.72727272727273	27.6	0.40434714467317	0.40434714467317\\
2.72727272727273	27.8	0.415075409671177	0.415075409671177\\
2.72727272727273	28	0.422013436454024	0.422013436454024\\
2.72727272727273	28.2	0.427243948525237	0.427243948525237\\
2.72727272727273	28.4	0.417966306797862	0.417966306797862\\
2.72727272727273	28.6	0.419997291150727	0.419997291150727\\
2.72727272727273	28.8	0.433795387438002	0.433795387438002\\
2.72727272727273	29	0.436678385422972	0.436678385422972\\
2.72727272727273	29.2	0.426432256389192	0.426432256389192\\
2.72727272727273	29.4	0.428471408113047	0.428471408113047\\
2.72727272727273	29.6	0.425604983391484	0.425604983391484\\
2.72727272727273	29.8	0.42190787160655	0.42190787160655\\
2.72727272727273	30	0.430434100629114	0.430434100629114\\
2.72727272727273	30.2	0.440693117345144	0.440693117345144\\
2.72727272727273	30.4	0.440642509761515	0.440642509761515\\
2.72727272727273	30.6	0.444932486433455	0.444932486433455\\
2.72727272727273	30.8	0.45389767062563	0.45389767062563\\
2.72727272727273	31	0.450231515001459	0.450231515001459\\
2.72727272727273	31.2	0.437874809163613	0.437874809163613\\
2.72727272727273	31.4	0.438253661269533	0.438253661269533\\
2.72727272727273	31.6	0.434638377925722	0.434638377925722\\
2.72727272727273	31.8	0.434414758485211	0.434414758485211\\
2.72727272727273	32	0.433651878454842	0.433651878454842\\
2.72727272727273	32.2	0.43177459294866	0.43177459294866\\
2.72727272727273	32.4	0.430505373606085	0.430505373606085\\
2.72727272727273	32.6	0.429007100772483	0.429007100772483\\
2.72727272727273	32.8	0.44455411143394	0.44455411143394\\
2.72727272727273	33	0.438440793141947	0.438440793141947\\
2.72727272727273	33.2	0.444644957233285	0.444644957233285\\
2.72727272727273	33.4	0.440893834585811	0.440893834585811\\
2.72727272727273	33.6	0.431762596478142	0.431762596478142\\
2.72727272727273	33.8	0.439118768906675	0.439118768906675\\
2.72727272727273	34	0.444205742613057	0.444205742613057\\
2.72727272727273	34.2	0.437503014398642	0.437503014398642\\
2.72727272727273	34.4	0.434138818848126	0.434138818848126\\
2.72727272727273	34.6	0.434040479616611	0.434040479616611\\
2.72727272727273	34.8	0.429935888143038	0.429935888143038\\
2.72727272727273	35	0.424949291753269	0.424949291753269\\
2.72727272727273	35.2	0.416389475413355	0.416389475413355\\
2.72727272727273	35.4	0.40327333519425	0.40327333519425\\
2.72727272727273	35.6	0.386506253177469	0.386506253177469\\
2.72727272727273	35.8	0.36199374856123	0.36199374856123\\
3.93939393939394	0	0.223600139951043	0.223600139951043\\
3.93939393939394	0.2	0.223600139951043	0.223600139951043\\
3.93939393939394	0.4	0.223600139951043	0.223600139951043\\
3.93939393939394	0.6	0.22385109073528	0.22385109073528\\
3.93939393939394	0.8	0.224724677508442	0.224724677508442\\
3.93939393939394	1	0.22981377746518	0.22981377746518\\
3.93939393939394	1.2	0.292890813599432	0.292890813599432\\
3.93939393939394	1.4	0.378355738843996	0.378355738843996\\
3.93939393939394	1.6	0.460526229708445	0.460526229708445\\
3.93939393939394	1.8	0.459208549355969	0.459208549355969\\
3.93939393939394	2	0.532026357618755	0.532026357618755\\
3.93939393939394	2.2	0.536338986275164	0.536338986275164\\
3.93939393939394	2.4	0.534342509192169	0.534342509192169\\
3.93939393939394	2.6	0.547635492993738	0.547635492993738\\
3.93939393939394	2.8	0.543756237216808	0.543756237216808\\
3.93939393939394	3	0.540726377583844	0.540726377583844\\
3.93939393939394	3.2	0.543778130328807	0.543778130328807\\
3.93939393939394	3.4	0.552131050284128	0.552131050284128\\
3.93939393939394	3.6	0.551839579952494	0.551839579952494\\
3.93939393939394	3.8	0.548403217839262	0.548403217839262\\
3.93939393939394	4	0.548680761639175	0.548680761639175\\
3.93939393939394	4.2	0.54505567570038	0.54505567570038\\
3.93939393939394	4.4	0.563439170553583	0.563439170553583\\
3.93939393939394	4.6	0.563399333646479	0.563399333646479\\
3.93939393939394	4.8	0.548208544915878	0.548208544915878\\
3.93939393939394	5	0.548945051035255	0.548945051035255\\
3.93939393939394	5.2	0.546855888766949	0.546855888766949\\
3.93939393939394	5.4	0.54197277868093	0.54197277868093\\
3.93939393939394	5.6	0.56157651496163	0.56157651496163\\
3.93939393939394	5.8	0.572521537182641	0.572521537182641\\
3.93939393939394	6	0.5551888596111	0.5551888596111\\
3.93939393939394	6.2	0.551344616988857	0.551344616988857\\
3.93939393939394	6.4	0.547892519819422	0.547892519819422\\
3.93939393939394	6.6	0.547559161721329	0.547559161721329\\
3.93939393939394	6.8	0.529665678145364	0.529665678145364\\
3.93939393939394	7	0.536303818852554	0.536303818852554\\
3.93939393939394	7.2	0.552041401125073	0.552041401125073\\
3.93939393939394	7.4	0.574435888128295	0.574435888128295\\
3.93939393939394	7.6	0.563805354644618	0.563805354644618\\
3.93939393939394	7.8	0.560750048335286	0.560750048335286\\
3.93939393939394	8	0.550232868642004	0.550232868642004\\
3.93939393939394	8.2	0.566170076257401	0.566170076257401\\
3.93939393939394	8.4	0.566901543323324	0.566901543323324\\
3.93939393939394	8.6	0.55954981328755	0.55954981328755\\
3.93939393939394	8.8	0.552678004421445	0.552678004421445\\
3.93939393939394	9	0.548365427191521	0.548365427191521\\
3.93939393939394	9.2	0.539383642770574	0.539383642770574\\
3.93939393939394	9.4	0.546628487964536	0.546628487964536\\
3.93939393939394	9.6	0.573226078115358	0.573226078115358\\
3.93939393939394	9.8	0.572804421753736	0.572804421753736\\
3.93939393939394	10	0.559209775227774	0.559209775227774\\
3.93939393939394	10.2	0.565030808934775	0.565030808934775\\
3.93939393939394	10.4	0.551124650589811	0.551124650589811\\
3.93939393939394	10.6	0.553297008324235	0.553297008324235\\
3.93939393939394	10.8	0.56238835172324	0.56238835172324\\
3.93939393939394	11	0.563110438173916	0.563110438173916\\
3.93939393939394	11.2	0.558506792168647	0.558506792168647\\
3.93939393939394	11.4	0.5539047381669	0.5539047381669\\
3.93939393939394	11.6	0.547681719631312	0.547681719631312\\
3.93939393939394	11.8	0.535347152557031	0.535347152557031\\
3.93939393939394	12	0.377238188288071	0.377238188288071\\
3.93939393939394	12.2	0.234594624481408	0.234594624481408\\
3.93939393939394	12.4	0.244240017749439	0.244240017749439\\
3.93939393939394	12.6	0.242879517612191	0.242879517612191\\
3.93939393939394	12.8	0.245447680996555	0.245447680996555\\
3.93939393939394	13	0.237314331990383	0.237314331990383\\
3.93939393939394	13.2	0.231687652153	0.231687652153\\
3.93939393939394	13.4	0.231569234523638	0.231569234523638\\
3.93939393939394	13.6	0.227656242312933	0.227656242312933\\
3.93939393939394	13.8	0.225165579155698	0.225165579155698\\
3.93939393939394	14	0.219595247934744	0.219595247934744\\
3.93939393939394	14.2	0.216635597099977	0.216635597099977\\
3.93939393939394	14.4	0.21637463223936	0.21637463223936\\
3.93939393939394	14.6	0.215059298234209	0.215059298234209\\
3.93939393939394	14.8	0.22277730301705	0.22277730301705\\
3.93939393939394	15	0.229191195263482	0.229191195263482\\
3.93939393939394	15.2	0.215728366811003	0.215728366811003\\
3.93939393939394	15.4	0.220657391343041	0.220657391343041\\
3.93939393939394	15.6	0.217004135491147	0.217004135491147\\
3.93939393939394	15.8	0.21385171452216	0.21385171452216\\
3.93939393939394	16	0.218035132028474	0.218035132028474\\
3.93939393939394	16.2	0.219756378866199	0.219756378866199\\
3.93939393939394	16.4	0.219284177287534	0.219284177287534\\
3.93939393939394	16.6	0.221241209172015	0.221241209172015\\
3.93939393939394	16.8	0.220121214745707	0.220121214745707\\
3.93939393939394	17	0.225504388315528	0.225504388315528\\
3.93939393939394	17.2	0.218867841563245	0.218867841563245\\
3.93939393939394	17.4	0.217872250811965	0.217872250811965\\
3.93939393939394	17.6	0.216669630992106	0.216669630992106\\
3.93939393939394	17.8	0.22022222718527	0.22022222718527\\
3.93939393939394	18	0.219380502722257	0.219380502722257\\
3.93939393939394	18.2	0.2216742409892	0.2216742409892\\
3.93939393939394	18.4	0.215705061659488	0.215705061659488\\
3.93939393939394	18.6	0.221600852210797	0.221600852210797\\
3.93939393939394	18.8	0.236342606206268	0.236342606206268\\
3.93939393939394	19	0.237352092613386	0.237352092613386\\
3.93939393939394	19.2	0.227160584834929	0.227160584834929\\
3.93939393939394	19.4	0.228436487603973	0.228436487603973\\
3.93939393939394	19.6	0.234880783253375	0.234880783253375\\
3.93939393939394	19.8	0.237260874977125	0.237260874977125\\
3.93939393939394	20	0.237017575981967	0.237017575981967\\
3.93939393939394	20.2	0.218542723828144	0.218542723828144\\
3.93939393939394	20.4	0.22273177898862	0.22273177898862\\
3.93939393939394	20.6	0.226906739626932	0.226906739626932\\
3.93939393939394	20.8	0.232886662094013	0.232886662094013\\
3.93939393939394	21	0.228053258829338	0.228053258829338\\
3.93939393939394	21.2	0.221717892949271	0.221717892949271\\
3.93939393939394	21.4	0.226904788659632	0.226904788659632\\
3.93939393939394	21.6	0.227747188953435	0.227747188953435\\
3.93939393939394	21.8	0.229803043098269	0.229803043098269\\
3.93939393939394	22	0.219291325902483	0.219291325902483\\
3.93939393939394	22.2	0.220867585507751	0.220867585507751\\
3.93939393939394	22.4	0.224228624709282	0.224228624709282\\
3.93939393939394	22.6	0.228393681621824	0.228393681621824\\
3.93939393939394	22.8	0.225623458688177	0.225623458688177\\
3.93939393939394	23	0.224861069174959	0.224861069174959\\
3.93939393939394	23.2	0.224451709134822	0.224451709134822\\
3.93939393939394	23.4	0.225466943168065	0.225466943168065\\
3.93939393939394	23.6	0.225359242654253	0.225359242654253\\
3.93939393939394	23.8	0.226971340585524	0.226971340585524\\
3.93939393939394	24	0.223011392052086	0.223011392052086\\
3.93939393939394	24.2	0.227157688938245	0.227157688938245\\
3.93939393939394	24.4	0.222565267095183	0.222565267095183\\
3.93939393939394	24.6	0.22458046931159	0.22458046931159\\
3.93939393939394	24.8	0.231281538919358	0.231281538919358\\
3.93939393939394	25	0.254927696824612	0.254927696824612\\
3.93939393939394	25.2	0.281180001404924	0.281180001404924\\
3.93939393939394	25.4	0.300869881082866	0.300869881082866\\
3.93939393939394	25.6	0.3114712936507	0.3114712936507\\
3.93939393939394	25.8	0.322314659856075	0.322314659856075\\
3.93939393939394	26	0.314044059554651	0.314044059554651\\
3.93939393939394	26.2	0.325662760180099	0.325662760180099\\
3.93939393939394	26.4	0.369034471281272	0.369034471281272\\
3.93939393939394	26.6	0.424935888440923	0.424935888440923\\
3.93939393939394	26.8	0.435906600346681	0.435906600346681\\
3.93939393939394	27	0.443687035360651	0.443687035360651\\
3.93939393939394	27.2	0.461984248109995	0.461984248109995\\
3.93939393939394	27.4	0.501703083602831	0.501703083602831\\
3.93939393939394	27.6	0.514285564840375	0.514285564840375\\
3.93939393939394	27.8	0.529306714661467	0.529306714661467\\
3.93939393939394	28	0.538984960687488	0.538984960687488\\
3.93939393939394	28.2	0.545743365580575	0.545743365580575\\
3.93939393939394	28.4	0.533992392033735	0.533992392033735\\
3.93939393939394	28.6	0.535316738000206	0.535316738000206\\
3.93939393939394	28.8	0.55314760978567	0.55314760978567\\
3.93939393939394	29	0.557556220082822	0.557556220082822\\
3.93939393939394	29.2	0.543979514600321	0.543979514600321\\
3.93939393939394	29.4	0.546360262906661	0.546360262906661\\
3.93939393939394	29.6	0.54247359663392	0.54247359663392\\
3.93939393939394	29.8	0.537486483887	0.537486483887\\
3.93939393939394	30	0.547705438856488	0.547705438856488\\
3.93939393939394	30.2	0.561517145002186	0.561517145002186\\
3.93939393939394	30.4	0.561428476720023	0.561428476720023\\
3.93939393939394	30.6	0.568716933366732	0.568716933366732\\
3.93939393939394	30.8	0.581426649610967	0.581426649610967\\
3.93939393939394	31	0.576623975111818	0.576623975111818\\
3.93939393939394	31.2	0.560841927893762	0.560841927893762\\
3.93939393939394	31.4	0.560818158744357	0.560818158744357\\
3.93939393939394	31.6	0.555038174000904	0.555038174000904\\
3.93939393939394	31.8	0.554649535506222	0.554649535506222\\
3.93939393939394	32	0.553398731375997	0.553398731375997\\
3.93939393939394	32.2	0.550609140789735	0.550609140789735\\
3.93939393939394	32.4	0.548576211696228	0.548576211696228\\
3.93939393939394	32.6	0.546784635887321	0.546784635887321\\
3.93939393939394	32.8	0.567912809762057	0.567912809762057\\
3.93939393939394	33	0.559239803524241	0.559239803524241\\
3.93939393939394	33.2	0.568385669189019	0.568385669189019\\
3.93939393939394	33.4	0.563549026000502	0.563549026000502\\
3.93939393939394	33.6	0.551586946886514	0.551586946886514\\
3.93939393939394	33.8	0.561198772314555	0.561198772314555\\
3.93939393939394	34	0.568550867078448	0.568550867078448\\
3.93939393939394	34.2	0.55936172080772	0.55936172080772\\
3.93939393939394	34.4	0.555117446282151	0.555117446282151\\
3.93939393939394	34.6	0.554467466175562	0.554467466175562\\
3.93939393939394	34.8	0.548824950866274	0.548824950866274\\
3.93939393939394	35	0.541969768418076	0.541969768418076\\
3.93939393939394	35.2	0.530590200651576	0.530590200651576\\
3.93939393939394	35.4	0.513302783262247	0.513302783262247\\
3.93939393939394	35.6	0.491196591591274	0.491196591591274\\
3.93939393939394	35.8	0.459014782148789	0.459014782148789\\
5.15151515151515	0	0.244965606257304	0.244965606257304\\
5.15151515151515	0.2	0.244965606257304	0.244965606257304\\
5.15151515151515	0.4	0.244965606257304	0.244965606257304\\
5.15151515151515	0.6	0.245251385407278	0.245251385407278\\
5.15151515151515	0.8	0.246246219100176	0.246246219100176\\
5.15151515151515	1	0.252041663244692	0.252041663244692\\
5.15151515151515	1.2	0.323884023499966	0.323884023499966\\
5.15151515151515	1.4	0.421302692658816	0.421302692658816\\
5.15151515151515	1.6	0.515640475265695	0.515640475265695\\
5.15151515151515	1.8	0.514007488508181	0.514007488508181\\
5.15151515151515	2	0.597160279880501	0.597160279880501\\
5.15151515151515	2.2	0.602318019647967	0.602318019647967\\
5.15151515151515	2.4	0.599680375242323	0.599680375242323\\
5.15151515151515	2.6	0.616229061524958	0.616229061524958\\
5.15151515151515	2.8	0.611855756337827	0.611855756337827\\
5.15151515151515	3	0.608323775476074	0.608323775476074\\
5.15151515151515	3.2	0.611883807352412	0.611883807352412\\
5.15151515151515	3.4	0.621625154279573	0.621625154279573\\
5.15151515151515	3.6	0.621070855100812	0.621070855100812\\
5.15151515151515	3.8	0.617057427188768	0.617057427188768\\
5.15151515151515	4	0.616611922144746	0.616611922144746\\
5.15151515151515	4.2	0.61240137128075	0.61240137128075\\
5.15151515151515	4.4	0.633806294004887	0.633806294004887\\
5.15151515151515	4.6	0.633771111512512	0.633771111512512\\
5.15151515151515	4.8	0.615341589470915	0.615341589470915\\
5.15151515151515	5	0.617793458945911	0.617793458945911\\
5.15151515151515	5.2	0.615031370764754	0.615031370764754\\
5.15151515151515	5.4	0.610029383725595	0.610029383725595\\
5.15151515151515	5.6	0.633746004533104	0.633746004533104\\
5.15151515151515	5.8	0.646413943532074	0.646413943532074\\
5.15151515151515	6	0.62743649803332	0.62743649803332\\
5.15151515151515	6.2	0.622192775009653	0.622192775009653\\
5.15151515151515	6.4	0.6173427048694	0.6173427048694\\
5.15151515151515	6.6	0.616188215501543	0.616188215501543\\
5.15151515151515	6.8	0.595709441082069	0.595709441082069\\
5.15151515151515	7	0.603415631119788	0.603415631119788\\
5.15151515151515	7.2	0.622535748197379	0.622535748197379\\
5.15151515151515	7.4	0.650661565496764	0.650661565496764\\
5.15151515151515	7.6	0.637851548308797	0.637851548308797\\
5.15151515151515	7.8	0.632948338118791	0.632948338118791\\
5.15151515151515	8	0.620723983615067	0.620723983615067\\
5.15151515151515	8.2	0.639409215080734	0.639409215080734\\
5.15151515151515	8.4	0.639717627018997	0.639717627018997\\
5.15151515151515	8.6	0.631306658256828	0.631306658256828\\
5.15151515151515	8.8	0.623367579523812	0.623367579523812\\
5.15151515151515	9	0.617710470278749	0.617710470278749\\
5.15151515151515	9.2	0.607089349732096	0.607089349732096\\
5.15151515151515	9.4	0.616605582595252	0.616605582595252\\
5.15151515151515	9.6	0.648450881163028	0.648450881163028\\
5.15151515151515	9.8	0.647371876072271	0.647371876072271\\
5.15151515151515	10	0.632460322500106	0.632460322500106\\
5.15151515151515	10.2	0.636302791795246	0.636302791795246\\
5.15151515151515	10.4	0.621171042676989	0.621171042676989\\
5.15151515151515	10.6	0.623457821606862	0.623457821606862\\
5.15151515151515	10.8	0.634799826164817	0.634799826164817\\
5.15151515151515	11	0.634713194116894	0.634713194116894\\
5.15151515151515	11.2	0.62992511349209	0.62992511349209\\
5.15151515151515	11.4	0.624229029565664	0.624229029565664\\
5.15151515151515	11.6	0.61679049147875	0.61679049147875\\
5.15151515151515	11.8	0.60267155019294	0.60267155019294\\
5.15151515151515	12	0.426811501923186	0.426811501923186\\
5.15151515151515	12.2	0.248117346581288	0.248117346581288\\
5.15151515151515	12.4	0.271612340348121	0.271612340348121\\
5.15151515151515	12.6	0.272201890882859	0.272201890882859\\
5.15151515151515	12.8	0.271461033128604	0.271461033128604\\
5.15151515151515	13	0.262714638528185	0.262714638528185\\
5.15151515151515	13.2	0.255276293566396	0.255276293566396\\
5.15151515151515	13.4	0.255059635891796	0.255059635891796\\
5.15151515151515	13.6	0.252475893870909	0.252475893870909\\
5.15151515151515	13.8	0.249672892771756	0.249672892771756\\
5.15151515151515	14	0.243088624959462	0.243088624959462\\
5.15151515151515	14.2	0.238528969335161	0.238528969335161\\
5.15151515151515	14.4	0.237875002619	0.237875002619\\
5.15151515151515	14.6	0.235405089636937	0.235405089636937\\
5.15151515151515	14.8	0.244917333586329	0.244917333586329\\
5.15151515151515	15	0.251171314202849	0.251171314202849\\
5.15151515151515	15.2	0.236821892304488	0.236821892304488\\
5.15151515151515	15.4	0.243266725244981	0.243266725244981\\
5.15151515151515	15.6	0.239519846860093	0.239519846860093\\
5.15151515151515	15.8	0.235533426449625	0.235533426449625\\
5.15151515151515	16	0.239714316211462	0.239714316211462\\
5.15151515151515	16.2	0.241020604748477	0.241020604748477\\
5.15151515151515	16.4	0.240451090397437	0.240451090397437\\
5.15151515151515	16.6	0.242133418070281	0.242133418070281\\
5.15151515151515	16.8	0.24100864408698	0.24100864408698\\
5.15151515151515	17	0.247001163031568	0.247001163031568\\
5.15151515151515	17.2	0.239037802951542	0.239037802951542\\
5.15151515151515	17.4	0.238000780924453	0.238000780924453\\
5.15151515151515	17.6	0.236496523427987	0.236496523427987\\
5.15151515151515	17.8	0.240395913268391	0.240395913268391\\
5.15151515151515	18	0.240008478186452	0.240008478186452\\
5.15151515151515	18.2	0.242444575385768	0.242444575385768\\
5.15151515151515	18.4	0.235895188736706	0.235895188736706\\
5.15151515151515	18.6	0.242807546131854	0.242807546131854\\
5.15151515151515	18.8	0.259365643905612	0.259365643905612\\
5.15151515151515	19	0.260685009900625	0.260685009900625\\
5.15151515151515	19.2	0.248684536315777	0.248684536315777\\
5.15151515151515	19.4	0.250397197718372	0.250397197718372\\
5.15151515151515	19.6	0.257387552717493	0.257387552717493\\
5.15151515151515	19.8	0.26050757416815	0.26050757416815\\
5.15151515151515	20	0.260399414797677	0.260399414797677\\
5.15151515151515	20.2	0.23958736522722	0.23958736522722\\
5.15151515151515	20.4	0.244133117838065	0.244133117838065\\
5.15151515151515	20.6	0.248823459390782	0.248823459390782\\
5.15151515151515	20.8	0.256077894913916	0.256077894913916\\
5.15151515151515	21	0.249739866466104	0.249739866466104\\
5.15151515151515	21.2	0.242005893826334	0.242005893826334\\
5.15151515151515	21.4	0.248087144614885	0.248087144614885\\
5.15151515151515	21.6	0.249035134914971	0.249035134914971\\
5.15151515151515	21.8	0.25179788817759	0.25179788817759\\
5.15151515151515	22	0.239884810168875	0.239884810168875\\
5.15151515151515	22.2	0.241674981556246	0.241674981556246\\
5.15151515151515	22.4	0.246024235151413	0.246024235151413\\
5.15151515151515	22.6	0.250875224031944	0.250875224031944\\
5.15151515151515	22.8	0.247658126046935	0.247658126046935\\
5.15151515151515	23	0.24665245099301	0.24665245099301\\
5.15151515151515	23.2	0.246139757757275	0.246139757757275\\
5.15151515151515	23.4	0.247156976181922	0.247156976181922\\
5.15151515151515	23.6	0.246970880839703	0.246970880839703\\
5.15151515151515	23.8	0.249175376484113	0.249175376484113\\
5.15151515151515	24	0.244251629382573	0.244251629382573\\
5.15151515151515	24.2	0.249094589440877	0.249094589440877\\
5.15151515151515	24.4	0.243990450529103	0.243990450529103\\
5.15151515151515	24.6	0.246094555128872	0.246094555128872\\
5.15151515151515	24.8	0.255032401779585	0.255032401779585\\
5.15151515151515	25	0.280741277112137	0.280741277112137\\
5.15151515151515	25.2	0.30607983488574	0.30607983488574\\
5.15151515151515	25.4	0.32703254074669	0.32703254074669\\
5.15151515151515	25.6	0.340609997761311	0.340609997761311\\
5.15151515151515	25.8	0.354085385507753	0.354085385507753\\
5.15151515151515	26	0.346957370049422	0.346957370049422\\
5.15151515151515	26.2	0.359710229696111	0.359710229696111\\
5.15151515151515	26.4	0.407998835877485	0.407998835877485\\
5.15151515151515	26.6	0.471808167292736	0.471808167292736\\
5.15151515151515	26.8	0.485280371976012	0.485280371976012\\
5.15151515151515	27	0.494786629963133	0.494786629963133\\
5.15151515151515	27.2	0.51605438611946	0.51605438611946\\
5.15151515151515	27.4	0.563336260863122	0.563336260863122\\
5.15151515151515	27.6	0.577794043855335	0.577794043855335\\
5.15151515151515	27.8	0.596514193201073	0.596514193201073\\
5.15151515151515	28	0.608522895444559	0.608522895444559\\
5.15151515151515	28.2	0.616107781126769	0.616107781126769\\
5.15151515151515	28.4	0.603299825102886	0.603299825102886\\
5.15151515151515	28.6	0.602698561998431	0.602698561998431\\
5.15151515151515	28.8	0.622711584481904	0.622711584481904\\
5.15151515151515	29	0.628758189831806	0.628758189831806\\
5.15151515151515	29.2	0.612979755092429	0.612979755092429\\
5.15151515151515	29.4	0.615243388873858	0.615243388873858\\
5.15151515151515	29.6	0.610587402249852	0.610587402249852\\
5.15151515151515	29.8	0.604653068027464	0.604653068027464\\
5.15151515151515	30	0.614840975366929	0.614840975366929\\
5.15151515151515	30.2	0.6312327146778	0.6312327146778\\
5.15151515151515	30.4	0.631095540687788	0.631095540687788\\
5.15151515151515	30.6	0.642082144929892	0.642082144929892\\
5.15151515151515	30.8	0.658156368979869	0.658156368979869\\
5.15151515151515	31	0.65265994423474	0.65265994423474\\
5.15151515151515	31.2	0.63524523865428	0.63524523865428\\
5.15151515151515	31.4	0.634392359972631	0.634392359972631\\
5.15151515151515	31.6	0.62612289453796	0.62612289453796\\
5.15151515151515	31.8	0.625526352718343	0.625526352718343\\
5.15151515151515	32	0.623696459555467	0.623696459555467\\
5.15151515151515	32.2	0.619981140402703	0.619981140402703\\
5.15151515151515	32.4	0.617068466307185	0.617068466307185\\
5.15151515151515	32.6	0.615289033497111	0.615289033497111\\
5.15151515151515	32.8	0.640669440547488	0.640669440547488\\
5.15151515151515	33	0.629691851739886	0.629691851739886\\
5.15151515151515	33.2	0.641773954450863	0.641773954450863\\
5.15151515151515	33.4	0.636362338281695	0.636362338281695\\
5.15151515151515	33.6	0.622676279033115	0.622676279033115\\
5.15151515151515	33.8	0.633633437513997	0.633633437513997\\
5.15151515151515	34	0.643138287700587	0.643138287700587\\
5.15151515151515	34.2	0.63197657692607	0.63197657692607\\
5.15151515151515	34.4	0.627377621351837	0.627377621351837\\
5.15151515151515	34.6	0.6258068841242	0.6258068841242\\
5.15151515151515	34.8	0.618929805540929	0.618929805540929\\
5.15151515151515	35	0.610574667390919	0.610574667390919\\
5.15151515151515	35.2	0.5972908009251	0.5972908009251\\
5.15151515151515	35.4	0.57734372780772	0.57734372780772\\
5.15151515151515	35.6	0.551825995868498	0.551825995868498\\
5.15151515151515	35.8	0.514892030890669	0.514892030890669\\
6.36363636363636	0	0.256964583915401	0.256964583915401\\
6.36363636363636	0.2	0.256964583915401	0.256964583915401\\
6.36363636363636	0.4	0.256964583915401	0.256964583915401\\
6.36363636363636	0.6	0.257260689344901	0.257260689344901\\
6.36363636363636	0.8	0.258291477688104	0.258291477688104\\
6.36363636363636	1	0.264296400572762	0.264296400572762\\
6.36363636363636	1.2	0.338749670336167	0.338749670336167\\
6.36363636363636	1.4	0.439812760934436	0.439812760934436\\
6.36363636363636	1.6	0.538587151442921	0.538587151442921\\
6.36363636363636	1.8	0.536716753292088	0.536716753292088\\
6.36363636363636	2	0.623181965392707	0.623181965392707\\
6.36363636363636	2.2	0.628858536941225	0.628858536941225\\
6.36363636363636	2.4	0.625633608523731	0.625633608523731\\
6.36363636363636	2.6	0.644685562887555	0.644685562887555\\
6.36363636363636	2.8	0.640214503540148	0.640214503540148\\
6.36363636363636	3	0.636444488680671	0.636444488680671\\
6.36363636363636	3.2	0.64024703696984	0.64024703696984\\
6.36363636363636	3.4	0.650649396318943	0.650649396318943\\
6.36363636363636	3.6	0.649775073500273	0.649775073500273\\
6.36363636363636	3.8	0.645481138588776	0.645481138588776\\
6.36363636363636	4	0.643992519935115	0.643992519935115\\
6.36363636363636	4.2	0.639518632649891	0.639518632649891\\
6.36363636363636	4.4	0.662330131323467	0.662330131323467\\
6.36363636363636	4.6	0.662307317149185	0.662307317149185\\
6.36363636363636	4.8	0.641683543612553	0.641683543612553\\
6.36363636363636	5	0.646405147222289	0.646405147222289\\
6.36363636363636	5.2	0.643027106523785	0.643027106523785\\
6.36363636363636	5.4	0.638599639465245	0.638599639465245\\
6.36363636363636	5.6	0.665052574791042	0.665052574791042\\
6.36363636363636	5.8	0.678453532874145	0.678453532874145\\
6.36363636363636	6	0.65982009593858	0.65982009593858\\
6.36363636363636	6.2	0.653216234844772	0.653216234844772\\
6.36363636363636	6.4	0.646949602918513	0.646949602918513\\
6.36363636363636	6.6	0.644706967548493	0.644706967548493\\
6.36363636363636	6.8	0.623350885737482	0.623350885737482\\
6.36363636363636	7	0.631532411545875	0.631532411545875\\
6.36363636363636	7.2	0.652962896917542	0.652962896917542\\
6.36363636363636	7.4	0.685655473193787	0.685655473193787\\
6.36363636363636	7.6	0.671430663983871	0.671430663983871\\
6.36363636363636	7.8	0.664424891377879	0.664424891377879\\
6.36363636363636	8	0.651424241867983	0.651424241867983\\
6.36363636363636	8.2	0.671505945246512	0.671505945246512\\
6.36363636363636	8.4	0.671116112049369	0.671116112049369\\
6.36363636363636	8.6	0.662347921055583	0.662347921055583\\
6.36363636363636	8.8	0.653968387753888	0.653968387753888\\
6.36363636363636	9	0.647099442734752	0.647099442734752\\
6.36363636363636	9.2	0.635564403415819	0.635564403415819\\
6.36363636363636	9.4	0.64713423337336	0.64713423337336\\
6.36363636363636	9.6	0.682231018009778	0.682231018009778\\
6.36363636363636	9.8	0.680305650953853	0.680305650953853\\
6.36363636363636	10	0.665625845640592	0.665625845640592\\
6.36363636363636	10.2	0.665843228156707	0.665843228156707\\
6.36363636363636	10.4	0.651115821332683	0.651115821332683\\
6.36363636363636	10.6	0.653231501301229	0.653231501301229\\
6.36363636363636	10.8	0.666321487292416	0.666321487292416\\
6.36363636363636	11	0.665001249496331	0.665001249496331\\
6.36363636363636	11.2	0.660654021545003	0.660654021545003\\
6.36363636363636	11.4	0.654137827908396	0.654137827908396\\
6.36363636363636	11.6	0.645955514366058	0.645955514366058\\
6.36363636363636	11.8	0.631228596422381	0.631228596422381\\
6.36363636363636	12	0.454678128573127	0.454678128573127\\
6.36363636363636	12.2	0.247485510727674	0.247485510727674\\
6.36363636363636	12.4	0.28900138795871	0.28900138795871\\
6.36363636363636	12.6	0.292497110721692	0.292497110721692\\
6.36363636363636	12.8	0.286701007616419	0.286701007616419\\
6.36363636363636	13	0.278328094473932	0.278328094473932\\
6.36363636363636	13.2	0.269200399769825	0.269200399769825\\
6.36363636363636	13.4	0.268840325079681	0.268840325079681\\
6.36363636363636	13.6	0.268696547036494	0.268696547036494\\
6.36363636363636	13.8	0.265829389161192	0.265829389161192\\
6.36363636363636	14	0.258680966530394	0.258680966530394\\
6.36363636363636	14.2	0.252339177107313	0.252339177107313\\
6.36363636363636	14.4	0.251172134573716	0.251172134573716\\
6.36363636363636	14.6	0.24729118178276	0.24729118178276\\
6.36363636363636	14.8	0.258123427458933	0.258123427458933\\
6.36363636363636	15	0.263175760621147	0.263175760621147\\
6.36363636363636	15.2	0.249642211932341	0.249642211932341\\
6.36363636363636	15.4	0.257447409728475	0.257447409728475\\
6.36363636363636	15.6	0.254124204165698	0.254124204165698\\
6.36363636363636	15.8	0.249455754252131	0.249455754252131\\
6.36363636363636	16	0.25299467771503	0.25299467771503\\
6.36363636363636	16.2	0.253462270504562	0.253462270504562\\
6.36363636363636	16.4	0.252828514328351	0.252828514328351\\
6.36363636363636	16.6	0.253833766484167	0.253833766484167\\
6.36363636363636	16.8	0.252871598812661	0.252871598812661\\
6.36363636363636	17	0.258893883999767	0.258893883999767\\
6.36363636363636	17.2	0.250095896011336	0.250095896011336\\
6.36363636363636	17.4	0.249151687749206	0.249151687749206\\
6.36363636363636	17.6	0.247410280993752	0.247410280993752\\
6.36363636363636	17.8	0.251252496376906	0.251252496376906\\
6.36363636363636	18	0.251622470522729	0.251622470522729\\
6.36363636363636	18.2	0.253909259269248	0.253909259269248\\
6.36363636363636	18.4	0.247459128733972	0.247459128733972\\
6.36363636363636	18.6	0.254888388717449	0.254888388717449\\
6.36363636363636	18.8	0.271734479588308	0.271734479588308\\
6.36363636363636	19	0.273330811264212	0.273330811264212\\
6.36363636363636	19.2	0.260364623314574	0.260364623314574\\
6.36363636363636	19.4	0.262489773048653	0.262489773048653\\
6.36363636363636	19.6	0.269262673735324	0.269262673735324\\
6.36363636363636	19.8	0.273048076318893	0.273048076318893\\
6.36363636363636	20	0.27316367545494	0.27316367545494\\
6.36363636363636	20.2	0.25190604402747	0.25190604402747\\
6.36363636363636	20.4	0.256312909994368	0.256312909994368\\
6.36363636363636	20.6	0.261086150482824	0.261086150482824\\
6.36363636363636	20.8	0.269202902548004	0.269202902548004\\
6.36363636363636	21	0.26150945802781	0.26150945802781\\
6.36363636363636	21.2	0.252794159094724	0.252794159094724\\
6.36363636363636	21.4	0.259330783625625	0.259330783625625\\
6.36363636363636	21.6	0.260297884715315	0.260297884715315\\
6.36363636363636	21.8	0.26373040921609	0.26373040921609\\
6.36363636363636	22	0.251465292447397	0.251465292447397\\
6.36363636363636	22.2	0.253313502121337	0.253313502121337\\
6.36363636363636	22.4	0.258524887402758	0.258524887402758\\
6.36363636363636	22.6	0.263696807186491	0.263696807186491\\
6.36363636363636	22.8	0.260279334719032	0.260279334719032\\
6.36363636363636	23	0.25905158247487	0.25905158247487\\
6.36363636363636	23.2	0.258457255236406	0.258457255236406\\
6.36363636363636	23.4	0.259323685095325	0.259323685095325\\
6.36363636363636	23.6	0.259045221968291	0.259045221968291\\
6.36363636363636	23.8	0.26182715009358	0.26182715009358\\
6.36363636363636	24	0.256166528721891	0.256166528721891\\
6.36363636363636	24.2	0.261347694091577	0.261347694091577\\
6.36363636363636	24.4	0.256229499215567	0.256229499215567\\
6.36363636363636	24.6	0.258151096481927	0.258151096481927\\
6.36363636363636	24.8	0.269182209368321	0.269182209368321\\
6.36363636363636	25	0.294169734924948	0.294169734924948\\
6.36363636363636	25.2	0.314255279471259	0.314255279471259\\
6.36363636363636	25.4	0.333980533025875	0.333980533025875\\
6.36363636363636	25.6	0.350083797489506	0.350083797489506\\
6.36363636363636	25.8	0.36557094104844	0.36557094104844\\
6.36363636363636	26	0.361279353965707	0.361279353965707\\
6.36363636363636	26.2	0.373851372308446	0.373851372308446\\
6.36363636363636	26.4	0.422399705337549	0.422399705337549\\
6.36363636363636	26.6	0.488716216218917	0.488716216218917\\
6.36363636363636	26.8	0.503995987415995	0.503995987415995\\
6.36363636363636	27	0.514717385547964	0.514717385547964\\
6.36363636363636	27.2	0.537335154397776	0.537335154397776\\
6.36363636363636	27.4	0.589089143562167	0.589089143562167\\
6.36363636363636	27.6	0.604243471180379	0.604243471180379\\
6.36363636363636	27.8	0.62582161595887	0.62582161595887\\
6.36363636363636	28	0.639599482693043	0.639599482693043\\
6.36363636363636	28.2	0.647308118957355	0.647308118957355\\
6.36363636363636	28.4	0.634811490745681	0.634811490745681\\
6.36363636363636	28.6	0.631340305106746	0.631340305106746\\
6.36363636363636	28.8	0.651678550867996	0.651678550867996\\
6.36363636363636	29	0.659331739141554	0.659331739141554\\
6.36363636363636	29.2	0.642555282851877	0.642555282851877\\
6.36363636363636	29.4	0.644296048640854	0.644296048640854\\
6.36363636363636	29.6	0.639160787194071	0.639160787194071\\
6.36363636363636	29.8	0.632667334365283	0.632667334365283\\
6.36363636363636	30	0.641267948258828	0.641267948258828\\
6.36363636363636	30.2	0.659144629047819	0.659144629047819\\
6.36363636363636	30.4	0.658953095445789	0.658953095445789\\
6.36363636363636	30.6	0.673971937461836	0.673971937461836\\
6.36363636363636	30.8	0.692793157112338	0.692793157112338\\
6.36363636363636	31	0.687059191398759	0.687059191398759\\
6.36363636363636	31.2	0.669770520026845	0.669770520026845\\
6.36363636363636	31.4	0.667768234184967	0.667768234184967\\
6.36363636363636	31.6	0.656917277799623	0.656917277799623\\
6.36363636363636	31.8	0.656090771475515	0.656090771475515\\
6.36363636363636	32	0.65364638880434	0.65364638880434\\
6.36363636363636	32.2	0.64906924161326	0.64906924161326\\
6.36363636363636	32.4	0.64524418798571	0.64524418798571\\
6.36363636363636	32.6	0.643751419042494	0.643751419042494\\
6.36363636363636	32.8	0.671829627049556	0.671829627049556\\
6.36363636363636	33	0.658966538445091	0.658966538445091\\
6.36363636363636	33.2	0.673743854011864	0.673743854011864\\
6.36363636363636	33.4	0.668266687057289	0.668266687057289\\
6.36363636363636	33.6	0.654002195698142	0.654002195698142\\
6.36363636363636	33.8	0.665367839998752	0.665367839998752\\
6.36363636363636	34	0.676749860269687	0.676749860269687\\
6.36363636363636	34.2	0.66424282212789	0.66424282212789\\
6.36363636363636	34.4	0.659793098245008	0.659793098245008\\
6.36363636363636	34.6	0.657041323678633	0.657041323678633\\
6.36363636363636	34.8	0.649305503696452	0.649305503696452\\
6.36363636363636	35	0.639907387182578	0.639907387182578\\
6.36363636363636	35.2	0.625704580392662	0.625704580392662\\
6.36363636363636	35.4	0.604685062753705	0.604685062753705\\
6.36363636363636	35.6	0.577781524616109	0.577781524616109\\
6.36363636363636	35.8	0.539127237212071	0.539127237212071\\
7.57575757575757	0	0.264351605478847	0.264351605478847\\
7.57575757575757	0.2	0.264351605478847	0.264351605478847\\
7.57575757575757	0.4	0.264351605478847	0.264351605478847\\
7.57575757575757	0.6	0.264636307027758	0.264636307027758\\
7.57575757575757	0.8	0.265627405738429	0.265627405738429\\
7.57575757575757	1	0.271401142175336	0.271401142175336\\
7.57575757575757	1.2	0.343004887266507	0.343004887266507\\
7.57575757575757	1.4	0.440324301384965	0.440324301384965\\
7.57575757575757	1.6	0.536525110327373	0.536525110327373\\
7.57575757575757	1.8	0.534513069844713	0.534513069844713\\
7.57575757575757	2	0.618015967082525	0.618015967082525\\
7.57575757575757	2.2	0.623872556836379	0.623872556836379\\
7.57575757575757	2.4	0.620180208453787	0.620180208453787\\
7.57575757575757	2.6	0.640787872019543	0.640787872019543\\
7.57575757575757	2.8	0.636562054892436	0.636562054892436\\
7.57575757575757	3	0.632804272033506	0.632804272033506\\
7.57575757575757	3.2	0.63659632353998	0.63659632353998\\
7.57575757575757	3.4	0.64696865670654	0.64696865670654\\
7.57575757575757	3.6	0.645768036832445	0.645768036832445\\
7.57575757575757	3.8	0.64147629231814	0.64147629231814\\
7.57575757575757	4	0.638813250434609	0.638813250434609\\
7.57575757575757	4.2	0.634378094252795	0.634378094252795\\
7.57575757575757	4.4	0.657069185711608	0.657069185711608\\
7.57575757575757	4.6	0.657063460927015	0.657063460927015\\
7.57575757575757	4.8	0.635394895034957	0.635394895034957\\
7.57575757575757	5	0.642559703210904	0.642559703210904\\
7.57575757575757	5.2	0.63869322930046	0.63869322930046\\
7.57575757575757	5.4	0.635344721864088	0.635344721864088\\
7.57575757575757	5.6	0.66303593662153	0.66303593662153\\
7.57575757575757	5.8	0.676251420436117	0.676251420436117\\
7.57575757575757	6	0.659576681293472	0.659576681293472\\
7.57575757575757	6.2	0.651818548805543	0.651818548805543\\
7.57575757575757	6.4	0.644301059508412	0.644301059508412\\
7.57575757575757	6.6	0.640887403177791	0.640887403177791\\
7.57575757575757	6.8	0.620189301839863	0.620189301839863\\
7.57575757575757	7	0.628290202262095	0.628290202262095\\
7.57575757575757	7.2	0.650843074088628	0.650843074088628\\
7.57575757575757	7.4	0.686555182199071	0.686555182199071\\
7.57575757575757	7.6	0.671732751716053	0.671732751716053\\
7.57575757575757	7.8	0.662679268914633	0.662679268914633\\
7.57575757575757	8	0.649776820794903	0.649776820794903\\
7.57575757575757	8.2	0.669947436555114	0.669947436555114\\
7.57575757575757	8.4	0.668718671194476	0.668718671194476\\
7.57575757575757	8.6	0.660222952265642	0.660222952265642\\
7.57575757575757	8.8	0.65198123350474	0.65198123350474\\
7.57575757575757	9	0.644166367336835	0.644166367336835\\
7.57575757575757	9.2	0.632439063794733	0.632439063794733\\
7.57575757575757	9.4	0.6456180082754	0.6456180082754\\
7.57575757575757	9.6	0.681885852215778	0.681885852215778\\
7.57575757575757	9.8	0.679066598958464	0.679066598958464\\
7.57575757575757	10	0.665879673076726	0.665879673076726\\
7.57575757575757	10.2	0.661564454938986	0.661564454938986\\
7.57575757575757	10.4	0.648546878838256	0.648546878838256\\
7.57575757575757	10.6	0.650274457255166	0.650274457255166\\
7.57575757575757	10.8	0.664472454425341	0.664472454425341\\
7.57575757575757	11	0.661719774818265	0.661719774818265\\
7.57575757575757	11.2	0.658277745721686	0.658277745721686\\
7.57575757575757	11.4	0.651275363289824	0.651275363289824\\
7.57575757575757	11.6	0.642837698057793	0.642837698057793\\
7.57575757575757	11.8	0.628560624461419	0.628560624461419\\
7.57575757575757	12	0.465619836224515	0.465619836224515\\
7.57575757575757	12.2	0.239776143572811	0.239776143572811\\
7.57575757575757	12.4	0.30076735988069	0.30076735988069\\
7.57575757575757	12.6	0.307588901122654	0.307588901122654\\
7.57575757575757	12.8	0.295848810738538	0.295848810738538\\
7.57575757575757	13	0.288615708548144	0.288615708548144\\
7.57575757575757	13.2	0.278087055823675	0.278087055823675\\
7.57575757575757	13.4	0.277537883033314	0.277537883033314\\
7.57575757575757	13.6	0.280451297126142	0.280451297126142\\
7.57575757575757	13.8	0.277726594243136	0.277726594243136\\
7.57575757575757	14	0.270459897153454	0.270459897153454\\
7.57575757575757	14.2	0.26240086529849	0.26240086529849\\
7.57575757575757	14.4	0.260678513270546	0.260678513270546\\
7.57575757575757	14.6	0.255344287930231	0.255344287930231\\
7.57575757575757	14.8	0.266932089470065	0.266932089470065\\
7.57575757575757	15	0.270059232083929	0.270059232083929\\
7.57575757575757	15.2	0.258663643860706	0.258663643860706\\
7.57575757575757	15.4	0.267529802592527	0.267529802592527\\
7.57575757575757	15.6	0.265007592613348	0.265007592613348\\
7.57575757575757	15.8	0.259868458454979	0.259868458454979\\
7.57575757575757	16	0.262309364387516	0.262309364387516\\
7.57575757575757	16.2	0.261689842529323	0.261689842529323\\
7.57575757575757	16.4	0.26102684060345	0.26102684060345\\
7.57575757575757	16.6	0.26110661716044	0.26110661716044\\
7.57575757575757	16.8	0.260425392503464	0.260425392503464\\
7.57575757575757	17	0.265990175727537	0.265990175727537\\
7.57575757575757	17.2	0.25687560077021	0.25687560077021\\
7.57575757575757	17.4	0.256123732926387	0.256123732926387\\
7.57575757575757	17.6	0.254228405740739	0.254228405740739\\
7.57575757575757	17.8	0.257683750477004	0.257683750477004\\
7.57575757575757	18	0.258966632926372	0.258966632926372\\
7.57575757575757	18.2	0.260880677651798	0.260880677651798\\
7.57575757575757	18.4	0.255083677446975	0.255083677446975\\
7.57575757575757	18.6	0.262546714538938	0.262546714538938\\
7.57575757575757	18.8	0.278370749950245	0.278370749950245\\
7.57575757575757	19	0.280181141017018	0.280181141017018\\
7.57575757575757	19.2	0.267076080623598	0.267076080623598\\
7.57575757575757	19.4	0.269540530534074	0.269540530534074\\
7.57575757575757	19.6	0.2754883348515	0.2754883348515\\
7.57575757575757	19.8	0.279791185813541	0.279791185813541\\
7.57575757575757	20	0.280175207392582	0.280175207392582\\
7.57575757575757	20.2	0.260104620635895	0.260104620635895\\
7.57575757575757	20.4	0.263977962550416	0.263977962550416\\
7.57575757575757	20.6	0.268463190362714	0.268463190362714\\
7.57575757575757	20.8	0.276988191523828	0.276988191523828\\
7.57575757575757	21	0.268236996883467	0.268236996883467\\
7.57575757575757	21.2	0.259013180881786	0.259013180881786\\
7.57575757575757	21.4	0.265581191781355	0.265581191781355\\
7.57575757575757	21.6	0.266493084880743	0.266493084880743\\
7.57575757575757	21.8	0.270479237385837	0.270479237385837\\
7.57575757575757	22	0.25878191898043	0.25878191898043\\
7.57575757575757	22.2	0.260550807308245	0.260550807308245\\
7.57575757575757	22.4	0.266409175322234	0.266409175322234\\
7.57575757575757	22.6	0.271556847727278	0.271556847727278\\
7.57575757575757	22.8	0.268170142793833	0.268170142793833\\
7.57575757575757	23	0.266766363632911	0.266766363632911\\
7.57575757575757	23.2	0.266118642692892	0.266118642692892\\
7.57575757575757	23.4	0.266726439278742	0.266726439278742\\
7.57575757575757	23.6	0.266355855242284	0.266355855242284\\
7.57575757575757	23.8	0.269628629162839	0.269628629162839\\
7.57575757575757	24	0.263515037019289	0.263515037019289\\
7.57575757575757	24.2	0.268692000414314	0.268692000414314\\
7.57575757575757	24.4	0.263976750699146	0.263976750699146\\
7.57575757575757	24.6	0.265512261250954	0.265512261250954\\
7.57575757575757	24.8	0.278254576797389	0.278254576797389\\
7.57575757575757	25	0.300290314786192	0.300290314786192\\
7.57575757575757	25.2	0.312167487947363	0.312167487947363\\
7.57575757575757	25.4	0.328749099154769	0.328749099154769\\
7.57575757575757	25.6	0.346682648162686	0.346682648162686\\
7.57575757575757	25.8	0.363409877979589	0.363409877979589\\
7.57575757575757	26	0.363002664381706	0.363002664381706\\
7.57575757575757	26.2	0.374326380893904	0.374326380893904\\
7.57575757575757	26.4	0.419226371628641	0.419226371628641\\
7.57575757575757	26.6	0.483230145206869	0.483230145206869\\
7.57575757575757	26.8	0.499506535473631	0.499506535473631\\
7.57575757575757	27	0.510861165457531	0.510861165457531\\
7.57575757575757	27.2	0.533305467724983	0.533305467724983\\
7.57575757575757	27.4	0.586378061171121	0.586378061171121\\
7.57575757575757	27.6	0.601157787742753	0.601157787742753\\
7.57575757575757	27.8	0.624528703725292	0.624528703725292\\
7.57575757575757	28	0.639383535144289	0.639383535144289\\
7.57575757575757	28.2	0.646615048482737	0.646615048482737\\
7.57575757575757	28.4	0.635528492921303	0.635528492921303\\
7.57575757575757	28.6	0.628769371941588	0.628769371941588\\
7.57575757575757	28.8	0.647841608614938	0.647841608614938\\
7.57575757575757	29	0.656871676874225	0.656871676874225\\
7.57575757575757	29.2	0.640228538035968	0.640228538035968\\
7.57575757575757	29.4	0.641175239308649	0.641175239308649\\
7.57575757575757	29.6	0.635863129388493	0.635863129388493\\
7.57575757575757	29.8	0.629205247721973	0.629205247721973\\
7.57575757575757	30	0.635127843223766	0.635127843223766\\
7.57575757575757	30.2	0.653383985977948	0.653383985977948\\
7.57575757575757	30.4	0.653139647083929	0.653139647083929\\
7.57575757575757	30.6	0.671959412594923	0.671959412594923\\
7.57575757575757	30.8	0.692666018043134	0.692666018043134\\
7.57575757575757	31	0.687102622055401	0.687102622055401\\
7.57575757575757	31.2	0.67139082024752	0.67139082024752\\
7.57575757575757	31.4	0.6681162150153	0.6681162150153\\
7.57575757575757	31.6	0.65493387214674	0.65493387214674\\
7.57575757575757	31.8	0.653888004321757	0.653888004321757\\
7.57575757575757	32	0.650877633509279	0.650877633509279\\
7.57575757575757	32.2	0.645602101040707	0.645602101040707\\
7.57575757575757	32.4	0.640954365087404	0.640954365087404\\
7.57575757575757	32.6	0.639938860883602	0.639938860883602\\
7.57575757575757	32.8	0.669072493929914	0.669072493929914\\
7.57575757575757	33	0.654912445268689	0.654912445268689\\
7.57575757575757	33.2	0.671846567822498	0.671846567822498\\
7.57575757575757	33.4	0.666736482472132	0.666736482472132\\
7.57575757575757	33.6	0.652924153990822	0.652924153990822\\
7.57575757575757	33.8	0.663862779026603	0.663862779026603\\
7.57575757575757	34	0.676656465761273	0.676656465761273\\
7.57575757575757	34.2	0.663498536638797	0.663498536638797\\
7.57575757575757	34.4	0.659597449738064	0.659597449738064\\
7.57575757575757	34.6	0.655596506590356	0.655596506590356\\
7.57575757575757	34.8	0.647424451892289	0.647424451892289\\
7.57575757575757	35	0.637497375840758	0.637497375840758\\
7.57575757575757	35.2	0.623314009470499	0.623314009470499\\
7.57575757575757	35.4	0.602681423539769	0.602681423539769\\
7.57575757575757	35.6	0.576257017242389	0.576257017242389\\
7.57575757575757	35.8	0.538628176436255	0.538628176436255\\
8.78787878787879	0	0.269259023975428	0.269259023975428\\
8.78787878787879	0.2	0.269259023975428	0.269259023975428\\
8.78787878787879	0.4	0.269259023975428	0.269259023975428\\
8.78787878787879	0.6	0.269515803770582	0.269515803770582\\
8.78787878787879	0.8	0.270409711487244	0.270409711487244\\
8.78787878787879	1	0.275617283288817	0.275617283288817\\
8.78787878787879	1.2	0.340217994028466	0.340217994028466\\
8.78787878787879	1.4	0.428154245521961	0.428154245521961\\
8.78787878787879	1.6	0.51625972060304	0.51625972060304\\
8.78787878787879	1.8	0.51421228580872	0.51421228580872\\
8.78787878787879	2	0.589924898270841	0.589924898270841\\
8.78787878787879	2.2	0.595641915503898	0.595641915503898\\
8.78787878787879	2.4	0.591663959031082	0.591663959031082\\
8.78787878787879	2.6	0.612754666907082	0.612754666907082\\
8.78787878787879	2.8	0.609024076292387	0.609024076292387\\
8.78787878787879	3	0.605488993343407	0.605488993343407\\
8.78787878787879	3.2	0.609056583454065	0.609056583454065\\
8.78787878787879	3.4	0.618815979428575	0.618815979428575\\
8.78787878787879	3.6	0.617340110923098	0.617340110923098\\
8.78787878787879	3.8	0.61329025912579	0.61329025912579\\
8.78787878787879	4	0.609544445494173	0.609544445494173\\
8.78787878787879	4.2	0.605398225170787	0.605398225170787\\
8.78787878787879	4.4	0.626689366575662	0.626689366575662\\
8.78787878787879	4.6	0.626701680546391	0.626701680546391\\
8.78787878787879	4.8	0.605143037451701	0.605143037451701\\
8.78787878787879	5	0.614482199232695	0.614482199232695\\
8.78787878787879	5.2	0.610320782775443	0.610320782775443\\
8.78787878787879	5.4	0.608295579785226	0.608295579785226\\
8.78787878787879	5.6	0.635737987298305	0.635737987298305\\
8.78787878787879	5.8	0.648018808874665	0.648018808874665\\
8.78787878787879	6	0.634342115617722	0.634342115617722\\
8.78787878787879	6.2	0.625801473589446	0.625801473589446\\
8.78787878787879	6.4	0.617388268306249	0.617388268306249\\
8.78787878787879	6.6	0.612934149402581	0.612934149402581\\
8.78787878787879	6.8	0.594086791585441	0.594086791585441\\
8.78787878787879	7	0.601646675938427	0.601646675938427\\
8.78787878787879	7.2	0.62412050101801	0.62412050101801\\
8.78787878787879	7.4	0.661027378918837	0.661027378918837\\
8.78787878787879	7.6	0.646403497426796	0.646403497426796\\
8.78787878787879	7.8	0.635697546434153	0.635697546434153\\
8.78787878787879	8	0.623619623966514	0.623619623966514\\
8.78787878787879	8.2	0.642748943572486	0.642748943572486\\
8.78787878787879	8.4	0.640704514419564	0.640704514419564\\
8.78787878787879	8.6	0.632969019869669	0.632969019869669\\
8.78787878787879	8.8	0.625332854434545	0.625332854434545\\
8.78787878787879	9	0.616960574997114	0.616960574997114\\
8.78787878787879	9.2	0.605687946264302	0.605687946264302\\
8.78787878787879	9.4	0.619822071799056	0.619822071799056\\
8.78787878787879	9.6	0.655289963203695	0.655289963203695\\
8.78787878787879	9.8	0.651691406898928	0.651691406898928\\
8.78787878787879	10	0.640814512347255	0.640814512347255\\
8.78787878787879	10.2	0.631972095788399	0.631972095788399\\
8.78787878787879	10.4	0.621480631875039	0.621480631875039\\
8.78787878787879	10.6	0.622700956386125	0.622700956386125\\
8.78787878787879	10.8	0.637275734169613	0.637275734169613\\
8.78787878787879	11	0.63316397789449	0.63316397789449\\
8.78787878787879	11.2	0.630866670937552	0.630866670937552\\
8.78787878787879	11.4	0.623746187098119	0.623746187098119\\
8.78787878787879	11.6	0.615512476040729	0.615512476040729\\
8.78787878787879	11.8	0.60250754997801	0.60250754997801\\
8.78787878787879	12	0.463001558927197	0.463001558927197\\
8.78787878787879	12.2	0.229973852112408	0.229973852112408\\
8.78787878787879	12.4	0.308659977779905	0.308659977779905\\
8.78787878787879	12.6	0.318588252608641	0.318588252608641\\
8.78787878787879	12.8	0.301076369425364	0.301076369425364\\
8.78787878787879	13	0.295430567611208	0.295430567611208\\
8.78787878787879	13.2	0.283952941337325	0.283952941337325\\
8.78787878787879	13.4	0.283178620570368	0.283178620570368\\
8.78787878787879	13.6	0.28915469118296	0.28915469118296\\
8.78787878787879	13.8	0.286714324368116	0.286714324368116\\
8.78787878787879	14	0.279727560535469	0.279727560535469\\
8.78787878787879	14.2	0.270287941499848	0.270287941499848\\
8.78787878787879	14.4	0.268060731116013	0.268060731116013\\
8.78787878787879	14.6	0.261476144148166	0.261476144148166\\
8.78787878787879	14.8	0.273209583937467	0.273209583937467\\
8.78787878787879	15	0.274115695851002	0.274115695851002\\
8.78787878787879	15.2	0.26562493623825	0.26562493623825\\
8.78787878787879	15.4	0.275120329119299	0.275120329119299\\
8.78787878787879	15.6	0.273583325217555	0.273583325217555\\
8.78787878787879	15.8	0.268231032575328	0.268231032575328\\
8.78787878787879	16	0.269368200138376	0.269368200138376\\
8.78787878787879	16.2	0.267633588465217	0.267633588465217\\
8.78787878787879	16.4	0.266975244393521	0.266975244393521\\
8.78787878787879	16.6	0.266077113176414	0.266077113176414\\
8.78787878787879	16.8	0.265728969748862	0.265728969748862\\
8.78787878787879	17	0.270499659811251	0.270499659811251\\
8.78787878787879	17.2	0.261564547403053	0.261564547403053\\
8.78787878787879	17.4	0.26105620101025	0.26105620101025\\
8.78787878787879	17.6	0.259103156859809	0.259103156859809\\
8.78787878787879	17.8	0.261957075824661	0.261957075824661\\
8.78787878787879	18	0.264128532359718	0.264128532359718\\
8.78787878787879	18.2	0.265544220714661	0.265544220714661\\
8.78787878787879	18.4	0.260759944654399	0.260759944654399\\
8.78787878787879	18.6	0.267839399724344	0.267839399724344\\
8.78787878787879	18.8	0.281702709624604	0.281702709624604\\
8.78787878787879	19	0.283636944915609	0.283636944915609\\
8.78787878787879	19.2	0.271120674994456	0.271120674994456\\
8.78787878787879	19.4	0.27380385085661	0.27380385085661\\
8.78787878787879	19.6	0.278551969252635	0.278551969252635\\
8.78787878787879	19.8	0.283157064806531	0.283157064806531\\
8.78787878787879	20	0.28380090045534	0.28380090045534\\
8.78787878787879	20.2	0.266101783890667	0.266101783890667\\
8.78787878787879	20.4	0.269197989695216	0.269197989695216\\
8.78787878787879	20.6	0.27312918193019	0.27312918193019\\
8.78787878787879	20.8	0.281606045441171	0.281606045441171\\
8.78787878787879	21	0.272231347561886	0.272231347561886\\
8.78787878787879	21.2	0.26298771408291	0.26298771408291\\
8.78787878787879	21.4	0.269221232884888	0.269221232884888\\
8.78787878787879	21.6	0.270024379530859	0.270024379530859\\
8.78787878787879	21.8	0.274371092364222	0.274371092364222\\
8.78787878787879	22	0.263927045551132	0.263927045551132\\
8.78787878787879	22.2	0.265513330020617	0.265513330020617\\
8.78787878787879	22.4	0.271725122153706	0.271725122153706\\
8.78787878787879	22.6	0.276559179052223	0.276559179052223\\
8.78787878787879	22.8	0.273394657816842	0.273394657816842\\
8.78787878787879	23	0.271884128631619	0.271884128631619\\
8.78787878787879	23.2	0.271215860151101	0.271215860151101\\
8.78787878787879	23.4	0.271517794415052	0.271517794415052\\
8.78787878787879	23.6	0.271071159952259	0.271071159952259\\
8.78787878787879	23.8	0.27467679716644	0.27467679716644\\
8.78787878787879	24	0.268429865498566	0.268429865498566\\
8.78787878787879	24.2	0.273311658249997	0.273311658249997\\
8.78787878787879	24.4	0.269285535704489	0.269285535704489\\
8.78787878787879	24.6	0.270327106408421	0.270327106408421\\
8.78787878787879	24.8	0.284168515872625	0.284168515872625\\
8.78787878787879	25	0.3018580875596	0.3018580875596\\
8.78787878787879	25.2	0.304406671906503	0.304406671906503\\
8.78787878787879	25.4	0.316755593868847	0.316755593868847\\
8.78787878787879	25.6	0.33561752399297	0.33561752399297\\
8.78787878787879	25.8	0.352719015774454	0.352719015774454\\
8.78787878787879	26	0.356421352766697	0.356421352766697\\
8.78787878787879	26.2	0.365808512777967	0.365808512777967\\
8.78787878787879	26.4	0.404368041765805	0.404368041765805\\
8.78787878787879	26.6	0.462357479526372	0.462357479526372\\
8.78787878787879	26.8	0.478768499211014	0.478768499211014\\
8.78787878787879	27	0.490152013040927	0.490152013040927\\
8.78787878787879	27.2	0.511156484239473	0.511156484239473\\
8.78787878787879	27.4	0.56263356096279	0.56263356096279\\
8.78787878787879	27.6	0.576192133133472	0.576192133133472\\
8.78787878787879	27.8	0.600144170572907	0.600144170572907\\
8.78787878787879	28	0.615304878695828	0.615304878695828\\
8.78787878787879	28.2	0.621630577443329	0.621630577443329\\
8.78787878787879	28.4	0.612645189871338	0.612645189871338\\
8.78787878787879	28.6	0.602807713577129	0.602807713577129\\
8.78787878787879	28.8	0.619475013599184	0.619475013599184\\
8.78787878787879	29	0.629453003335883	0.629453003335883\\
8.78787878787879	29.2	0.613883180556127	0.613883180556127\\
8.78787878787879	29.4	0.613941213466151	0.613941213466151\\
8.78787878787879	29.6	0.608739099090858	0.608739099090858\\
8.78787878787879	29.8	0.602280346316118	0.602280346316118\\
8.78787878787879	30	0.60505936587822	0.60505936587822\\
8.78787878787879	30.2	0.622686518894717	0.622686518894717\\
8.78787878787879	30.4	0.622399161733866	0.622399161733866\\
8.78787878787879	30.6	0.644178928866633	0.644178928866633\\
8.78787878787879	30.8	0.665720109611036	0.665720109611036\\
8.78787878787879	31	0.660642438383756	0.660642438383756\\
8.78787878787879	31.2	0.647472890745166	0.647472890745166\\
8.78787878787879	31.4	0.643035962061849	0.643035962061849\\
8.78787878787879	31.6	0.62813039241402	0.62813039241402\\
8.78787878787879	31.8	0.626911270761969	0.626911270761969\\
8.78787878787879	32	0.623472422034976	0.623472422034976\\
8.78787878787879	32.2	0.617757057499039	0.617757057499039\\
8.78787878787879	32.4	0.612504020247137	0.612504020247137\\
8.78787878787879	32.6	0.612044483963706	0.612044483963706\\
8.78787878787879	32.8	0.640653849398216	0.640653849398216\\
8.78787878787879	33	0.625917399978381	0.625917399978381\\
8.78787878787879	33.2	0.644189074741514	0.644189074741514\\
8.78787878787879	33.4	0.639750848886977	0.639750848886977\\
8.78787878787879	33.6	0.627191946531576	0.627191946531576\\
8.78787878787879	33.8	0.637063270524204	0.637063270524204\\
8.78787878787879	34	0.650635714525256	0.650635714525256\\
8.78787878787879	34.2	0.637528579298881	0.637528579298881\\
8.78787878787879	34.4	0.6344202637271	0.6344202637271\\
8.78787878787879	34.6	0.629323575060595	0.629323575060595\\
8.78787878787879	34.8	0.621148743213096	0.621148743213096\\
8.78787878787879	35	0.611220224487946	0.611220224487946\\
8.78787878787879	35.2	0.597850709435329	0.597850709435329\\
8.78787878787879	35.4	0.578779421290538	0.578779421290538\\
8.78787878787879	35.6	0.554337690862831	0.554337690862831\\
8.78787878787879	35.8	0.519892991426411	0.519892991426411\\
10	0	0.272718011577879	0.272718011577879\\
10	0.2	0.272718011577879	0.272718011577879\\
10	0.4	0.272718011577879	0.272718011577879\\
10	0.6	0.272936730104423	0.272936730104423\\
10	0.8	0.273698147821676	0.273698147821676\\
10	1	0.278133912797316	0.278133912797316\\
10	1.2	0.333178522964752	0.333178522964752\\
10	1.4	0.408241362463457	0.408241362463457\\
10	1.6	0.484628081241856	0.484628081241856\\
10	1.8	0.482651017893546	0.482651017893546\\
10	2	0.547539207568852	0.547539207568852\\
10	2.2	0.552845166959382	0.552845166959382\\
10	2.4	0.548803660944471	0.548803660944471\\
10	2.6	0.569290198911013	0.569290198911013\\
10	2.8	0.566195083340032	0.566195083340032\\
10	3	0.563036576280856	0.563036576280856\\
10	3.2	0.566222228135499	0.566222228135499\\
10	3.4	0.574940909497191	0.574940909497191\\
10	3.6	0.573288929390471	0.573288929390471\\
10	3.8	0.569658386605205	0.569658386605205\\
10	4	0.565118505076277	0.565118505076277\\
10	4.2	0.561439855046922	0.561439855046922\\
10	4.4	0.580401603804306	0.580401603804306\\
10	4.6	0.580429367031732	0.580429367031732\\
10	4.8	0.560031895492841	0.560031895492841\\
10	5	0.570891923341763	0.570891923341763\\
10	5.2	0.566671453637427	0.566671453637427\\
10	5.4	0.565950107069348	0.565950107069348\\
10	5.6	0.59180724627022	0.59180724627022\\
10	5.8	0.602631485625562	0.602631485625562\\
10	6	0.592361245901723	0.592361245901723\\
10	6.2	0.583528646021075	0.583528646021075\\
10	6.4	0.574716712919515	0.574716712919515\\
10	6.6	0.569537768100532	0.569537768100532\\
10	6.8	0.553304531801662	0.553304531801662\\
10	7	0.55999527913063	0.55999527913063\\
10	7.2	0.581289107972599	0.581289107972599\\
10	7.4	0.617478714552825	0.617478714552825\\
10	7.6	0.603755399831049	0.603755399831049\\
10	7.8	0.592070619344994	0.592070619344994\\
10	8	0.581338108672512	0.581338108672512\\
10	8.2	0.598567496692522	0.598567496692522\\
10	8.4	0.595880447947437	0.595880447947437\\
10	8.6	0.589215911850875	0.589215911850875\\
10	8.8	0.582506780299794	0.582506780299794\\
10	9	0.574042321468294	0.574042321468294\\
10	9.2	0.563741082156355	0.563741082156355\\
10	9.4	0.578044358030077	0.578044358030077\\
10	9.6	0.611028711583602	0.611028711583602\\
10	9.8	0.60690409406748	0.60690409406748\\
10	10	0.598666352283009	0.598666352283009\\
10	10.2	0.58614625777805	0.58614625777805\\
10	10.4	0.578467811477534	0.578467811477534\\
10	10.6	0.579163843385175	0.579163843385175\\
10	10.8	0.593367811692708	0.593367811692708\\
10	11	0.588216205911717	0.588216205911717\\
10	11.2	0.587072596450233	0.587072596450233\\
10	11.4	0.580198765967039	0.580198765967039\\
10	11.6	0.572558007398096	0.572558007398096\\
10	11.8	0.561352120971301	0.561352120971301\\
10	12	0.450039842587242	0.450039842587242\\
10	12.2	0.221742921380793	0.221742921380793\\
10	12.4	0.313426849032565	0.313426849032565\\
10	12.6	0.325673481913391	0.325673481913391\\
10	12.8	0.303553323100409	0.303553323100409\\
10	13	0.299607474669992	0.299607474669992\\
10	13.2	0.287751135079544	0.287751135079544\\
10	13.4	0.286736345078012	0.286736345078012\\
10	13.6	0.295212490184071	0.295212490184071\\
10	13.8	0.293127729431255	0.293127729431255\\
10	14	0.286737762038824	0.286737762038824\\
10	14.2	0.276477657537425	0.276477657537425\\
10	14.4	0.27387957967531	0.27387957967531\\
10	14.6	0.266458235201129	0.266458235201129\\
10	14.8	0.277742907101886	0.277742907101886\\
10	15	0.276558887209438	0.276558887209438\\
10	15.2	0.271151108601456	0.271151108601456\\
10	15.4	0.280760869871666	0.280760869871666\\
10	15.6	0.28019703493516	0.28019703493516\\
10	15.8	0.274908406827172	0.274908406827172\\
10	16	0.2747889468759	0.2747889468759\\
10	16.2	0.272118789407631	0.272118789407631\\
10	16.4	0.27149505752482	0.27149505752482\\
10	16.6	0.269752798787055	0.269752798787055\\
10	16.8	0.269723807822825	0.269723807822825\\
10	17	0.273535161585118	0.273535161585118\\
10	17.2	0.265208065086259	0.265208065086259\\
10	17.4	0.26494500774799	0.26494500774799\\
10	17.6	0.263033669577685	0.263033669577685\\
10	17.8	0.265198524982218	0.265198524982218\\
10	18	0.268070148462922	0.268070148462922\\
10	18.2	0.268964074477265	0.268964074477265\\
10	18.4	0.265338285425097	0.265338285425097\\
10	18.6	0.271717223056766	0.271717223056766\\
10	18.8	0.283113217193124	0.283113217193124\\
10	19	0.285064328657958	0.285064328657958\\
10	19.2	0.27370391411239	0.27370391411239\\
10	19.4	0.276452818825255	0.276452818825255\\
10	19.6	0.279877405742729	0.279877405742729\\
10	19.8	0.284527803291614	0.284527803291614\\
10	20	0.285374539967048	0.285374539967048\\
10	20.2	0.270705068349298	0.270705068349298\\
10	20.4	0.27294307679039	0.27294307679039\\
10	20.6	0.27617633728576	0.27617633728576\\
10	20.8	0.28418964681323	0.28418964681323\\
10	21	0.274711178252049	0.274711178252049\\
10	21.2	0.265905208559946	0.265905208559946\\
10	21.4	0.271526606645108	0.271526606645108\\
10	21.6	0.272191685005655	0.272191685005655\\
10	21.8	0.276652740677384	0.276652740677384\\
10	22	0.267865779184674	0.267865779184674\\
10	22.2	0.269207467691159	0.269207467691159\\
10	22.4	0.275434165214269	0.275434165214269\\
10	22.6	0.279744160058773	0.279744160058773\\
10	22.8	0.276938393230159	0.276938393230159\\
10	23	0.275405366334273	0.275405366334273\\
10	23.2	0.274750657946478	0.274750657946478\\
10	23.4	0.274759995408078	0.274759995408078\\
10	23.6	0.274266485695939	0.274266485695939\\
10	23.8	0.277995904168745	0.277995904168745\\
10	24	0.271938015889538	0.271938015889538\\
10	24.2	0.276308853108076	0.276308853108076\\
10	24.4	0.273109820406316	0.273109820406316\\
10	24.6	0.273648612596588	0.273648612596588\\
10	24.8	0.287820054863644	0.287820054863644\\
10	25	0.300675207064509	0.300675207064509\\
10	25.2	0.294582798683105	0.294582798683105\\
10	25.4	0.302477523465608	0.302477523465608\\
10	25.6	0.321259037142678	0.321259037142678\\
10	25.8	0.337862607010431	0.337862607010431\\
10	26	0.345117214651664	0.345117214651664\\
10	26.2	0.352293662956612	0.352293662956612\\
10	26.4	0.383197765101814	0.383197765101814\\
10	26.6	0.43285482204759	0.43285482204759\\
10	26.8	0.448573000870014	0.448573000870014\\
10	27	0.45941756458454	0.45941756458454\\
10	27.2	0.478073318225593	0.478073318225593\\
10	27.4	0.525538967438125	0.525538967438125\\
10	27.6	0.5373174278837	0.5373174278837\\
10	27.8	0.560617253580685	0.560617253580685\\
10	28	0.575311821131032	0.575311821131032\\
10	28.2	0.580502600811679	0.580502600811679\\
10	28.4	0.573867594338278	0.573867594338278\\
10	28.6	0.561721830121454	0.561721830121454\\
10	28.8	0.575371994563764	0.575371994563764\\
10	29	0.585724314798135	0.585724314798135\\
10	29.2	0.571901897002244	0.571901897002244\\
10	29.4	0.571149000335837	0.571149000335837\\
10	29.6	0.566302454845316	0.566302454845316\\
10	29.8	0.560343381647942	0.560343381647942\\
10	30	0.560134728243766	0.560134728243766\\
10	30.2	0.57631030831651	0.57631030831651\\
10	30.4	0.575996590702909	0.575996590702909\\
10	30.6	0.599408507443623	0.599408507443623\\
10	30.8	0.620655967935759	0.620655967935759\\
10	31	0.616264243286272	0.616264243286272\\
10	31.2	0.606061561503075	0.606061561503075\\
10	31.4	0.600778497413443	0.600778497413443\\
10	31.6	0.585033049915916	0.585033049915916\\
10	31.8	0.583715436727375	0.583715436727375\\
10	32	0.580055233659761	0.580055233659761\\
10	32.2	0.574222255510353	0.574222255510353\\
10	32.4	0.568678914422056	0.568678914422056\\
10	32.6	0.568743564618406	0.568743564618406\\
10	32.8	0.595456560710118	0.595456560710118\\
10	33	0.580919139873305	0.580919139873305\\
10	33.2	0.59952403534982	0.59952403534982\\
10	33.4	0.595915470655858	0.595915470655858\\
10	33.6	0.585122803251425	0.585122803251425\\
10	33.8	0.593528437614345	0.593528437614345\\
10	34	0.607150050545454	0.607150050545454\\
10	34.2	0.594736063729074	0.594736063729074\\
10	34.4	0.592498405977819	0.592498405977819\\
10	34.6	0.586650746402097	0.586650746402097\\
10	34.8	0.578876036925405	0.578876036925405\\
10	35	0.56943641803774	0.56943641803774\\
10	35.2	0.557467118184798	0.557467118184798\\
10	35.4	0.540757150143695	0.540757150143695\\
10	35.6	0.519325551141158	0.519325551141158\\
10	35.8	0.4894770843352	0.4894770843352\\
11.2121212121212	0	0.275270796988757	0.275270796988757\\
11.2121212121212	0.2	0.275270796988757	0.275270796988757\\
11.2121212121212	0.4	0.275270796988757	0.275270796988757\\
11.2121212121212	0.6	0.275447574905705	0.275447574905705\\
11.2121212121212	0.8	0.276062995122641	0.276062995122641\\
11.2121212121212	1	0.279648255396484	0.279648255396484\\
11.2121212121212	1.2	0.324155548069108	0.324155548069108\\
11.2121212121212	1.4	0.384972919185377	0.384972919185377\\
11.2121212121212	1.6	0.447952143465931	0.447952143465931\\
11.2121212121212	1.8	0.446138370818514	0.446138370818514\\
11.2121212121212	2	0.498950376684921	0.498950376684921\\
11.2121212121212	2.2	0.50364385654629	0.50364385654629\\
11.2121212121212	2.4	0.499767345980704	0.499767345980704\\
11.2121212121212	2.6	0.518676888755375	0.518676888755375\\
11.2121212121212	2.8	0.516253573200767	0.516253573200767\\
11.2121212121212	3	0.513562653496961	0.513562653496961\\
11.2121212121212	3.2	0.516272434881139	0.516272434881139\\
11.2121212121212	3.4	0.523696089914836	0.523696089914836\\
11.2121212121212	3.6	0.521993836274645	0.521993836274645\\
11.2121212121212	3.8	0.518889912777968	0.518889912777968\\
11.2121212121212	4	0.51396762840628	0.51396762840628\\
11.2121212121212	4.2	0.510857410694447	0.510857410694447\\
11.2121212121212	4.4	0.526947930501663	0.526947930501663\\
11.2121212121212	4.6	0.526986084255618	0.526986084255618\\
11.2121212121212	4.8	0.508597480486962	0.508597480486962\\
11.2121212121212	5	0.520092753805401	0.520092753805401\\
11.2121212121212	5.2	0.516055094985736	0.516055094985736\\
11.2121212121212	5.4	0.516409835705265	0.516409835705265\\
11.2121212121212	5.6	0.539620553962284	0.539620553962284\\
11.2121212121212	5.8	0.548708005868933	0.548708005868933\\
11.2121212121212	6	0.541701192938535	0.541701192938535\\
11.2121212121212	6.2	0.533105604866959	0.533105604866959\\
11.2121212121212	6.4	0.524447608243783	0.524447608243783\\
11.2121212121212	6.6	0.518970444249786	0.518970444249786\\
11.2121212121212	6.8	0.505683763930638	0.505683763930638\\
11.2121212121212	7	0.511321347664035	0.511321347664035\\
11.2121212121212	7.2	0.530541420347551	0.530541420347551\\
11.2121212121212	7.4	0.564250122113356	0.564250122113356\\
11.2121212121212	7.6	0.551973447481308	0.551973447481308\\
11.2121212121212	7.8	0.540128510124524	0.540128510124524\\
11.2121212121212	8	0.531038278153959	0.531038278153959\\
11.2121212121212	8.2	0.54582640084036	0.54582640084036\\
11.2121212121212	8.4	0.542769579377564	0.542769579377564\\
11.2121212121212	8.6	0.537309939834206	0.537309939834206\\
11.2121212121212	8.8	0.531695566432868	0.531695566432868\\
11.2121212121212	9	0.523611396089279	0.523611396089279\\
11.2121212121212	9.2	0.514634409080998	0.514634409080998\\
11.2121212121212	9.4	0.528306506137101	0.528306506137101\\
11.2121212121212	9.6	0.557548463971799	0.557548463971799\\
11.2121212121212	9.8	0.553231609184082	0.553231609184082\\
11.2121212121212	10	0.547534450577941	0.547534450577941\\
11.2121212121212	10.2	0.532761140435207	0.532761140435207\\
11.2121212121212	10.4	0.527727391584516	0.527727391584516\\
11.2121212121212	10.6	0.527965983472528	0.527965983472528\\
11.2121212121212	10.8	0.541123920615844	0.541123920615844\\
11.2121212121212	11	0.535412092424268	0.535412092424268\\
11.2121212121212	11.2	0.535246270410465	0.535246270410465\\
11.2121212121212	11.4	0.528938629471995	0.528938629471995\\
11.2121212121212	11.6	0.522178606599644	0.522178606599644\\
11.2121212121212	11.8	0.513002019366264	0.513002019366264\\
11.2121212121212	12	0.430050626548704	0.430050626548704\\
11.2121212121212	12.2	0.217417253683394	0.217417253683394\\
11.2121212121212	12.4	0.315496291819295	0.315496291819295\\
11.2121212121212	12.6	0.328911557247754	0.328911557247754\\
11.2121212121212	12.8	0.304037514964521	0.304037514964521\\
11.2121212121212	13	0.301627309777417	0.301627309777417\\
11.2121212121212	13.2	0.290003618368042	0.290003618368042\\
11.2121212121212	13.4	0.288762652089135	0.288762652089135\\
11.2121212121212	13.6	0.298786306762658	0.298786306762658\\
11.2121212121212	13.8	0.297067411072463	0.297067411072463\\
11.2121212121212	14	0.291489939840622	0.291489939840622\\
11.2121212121212	14.2	0.281087848389365	0.281087848389365\\
11.2121212121212	14.4	0.278307425193448	0.278307425193448\\
11.2121212121212	14.6	0.270587130259281	0.270587130259281\\
11.2121212121212	14.8	0.280909948664668	0.280909948664668\\
11.2121212121212	15	0.278096125568323	0.278096125568323\\
11.2121212121212	15.2	0.275455608793495	0.275455608793495\\
11.2121212121212	15.4	0.284656287271846	0.284656287271846\\
11.2121212121212	15.6	0.284898155538033	0.284898155538033\\
11.2121212121212	15.8	0.279934487366421	0.279934487366421\\
11.2121212121212	16	0.278804175784014	0.278804175784014\\
11.2121212121212	16.2	0.275523993355438	0.275523993355438\\
11.2121212121212	16.4	0.274958553463062	0.274958553463062\\
11.2121212121212	16.6	0.272638936829413	0.272638936829413\\
11.2121212121212	16.8	0.272864210765027	0.272864210765027\\
11.2121212121212	17	0.275707076432026	0.275707076432026\\
11.2121212121212	17.2	0.268312571886872	0.268312571886872\\
11.2121212121212	17.4	0.268257139796496	0.268257139796496\\
11.2121212121212	17.6	0.266478366013106	0.266478366013106\\
11.2121212121212	17.8	0.267978120432869	0.267978120432869\\
11.2121212121212	18	0.271252466415003	0.271252466415003\\
11.2121212121212	18.2	0.271685270976694	0.271685270976694\\
11.2121212121212	18.4	0.269176046302666	0.269176046302666\\
11.2121212121212	18.6	0.274654642043601	0.274654642043601\\
11.2121212121212	18.8	0.283480026315141	0.283480026315141\\
11.2121212121212	19	0.285340080486982	0.285340080486982\\
11.2121212121212	19.2	0.275508503091988	0.275508503091988\\
11.2121212121212	19.4	0.278162062741517	0.278162062741517\\
11.2121212121212	19.6	0.280353367000591	0.280353367000591\\
11.2121212121212	19.8	0.284788866756145	0.284788866756145\\
11.2121212121212	20	0.285749879651306	0.285749879651306\\
11.2121212121212	20.2	0.274272360905403	0.274272360905403\\
11.2121212121212	20.4	0.275709964549202	0.275709964549202\\
11.2121212121212	20.6	0.278215480960855	0.278215480960855\\
11.2121212121212	20.8	0.285430725251427	0.285430725251427\\
11.2121212121212	21	0.276376302698998	0.276376302698998\\
11.2121212121212	21.2	0.268387804460885	0.268387804460885\\
11.2121212121212	21.4	0.273221987342012	0.273221987342012\\
11.2121212121212	21.6	0.273742311894611	0.273742311894611\\
11.2121212121212	21.8	0.278057367753128	0.278057367753128\\
11.2121212121212	22	0.271059606182099	0.271059606182099\\
11.2121212121212	22.2	0.272134854467601	0.272134854467601\\
11.2121212121212	22.4	0.278041154490764	0.278041154490764\\
11.2121212121212	22.6	0.281703970035513	0.281703970035513\\
11.2121212121212	22.8	0.279333905477598	0.279333905477598\\
11.2121212121212	23	0.277864845237693	0.277864845237693\\
11.2121212121212	23.2	0.277254990142475	0.277254990142475\\
11.2121212121212	23.4	0.277031661362117	0.277031661362117\\
11.2121212121212	23.6	0.276527499191571	0.276527499191571\\
11.2121212121212	23.8	0.280155150980938	0.280155150980938\\
11.2121212121212	24	0.274573325318556	0.274573325318556\\
11.2121212121212	24.2	0.278302596058527	0.278302596058527\\
11.2121212121212	24.4	0.275934137558593	0.275934137558593\\
11.2121212121212	24.6	0.276041690310224	0.276041690310224\\
11.2121212121212	24.8	0.289735533010322	0.289735533010322\\
11.2121212121212	25	0.298048863516727	0.298048863516727\\
11.2121212121212	25.2	0.28537123537422	0.28537123537422\\
11.2121212121212	25.4	0.289307364761596	0.289307364761596\\
11.2121212121212	25.6	0.307029910002919	0.307029910002919\\
11.2121212121212	25.8	0.322358132169093	0.322358132169093\\
11.2121212121212	26	0.332048123619276	0.332048123619276\\
11.2121212121212	26.2	0.337099591259597	0.337099591259597\\
11.2121212121212	26.4	0.360281878456758	0.360281878456758\\
11.2121212121212	26.6	0.400660423133454	0.400660423133454\\
11.2121212121212	26.8	0.414982283205612	0.414982283205612\\
11.2121212121212	27	0.424815342365837	0.424815342365837\\
11.2121212121212	27.2	0.440604161653637	0.440604161653637\\
11.2121212121212	27.4	0.482322294203638	0.482322294203638\\
11.2121212121212	27.6	0.492055806725877	0.492055806725877\\
11.2121212121212	27.8	0.513595022764986	0.513595022764986\\
11.2121212121212	28	0.527139239731781	0.527139239731781\\
11.2121212121212	28.2	0.531151553768674	0.531151553768674\\
11.2121212121212	28.4	0.526735383991379	0.526735383991379\\
11.2121212121212	28.6	0.513408766401047	0.513408766401047\\
11.2121212121212	28.8	0.523921815159311	0.523921815159311\\
11.2121212121212	29	0.534024965611647	0.534024965611647\\
11.2121212121212	29.2	0.522333528279892	0.522333528279892\\
11.2121212121212	29.4	0.520975963171018	0.520975963171018\\
11.2121212121212	29.6	0.516669454578708	0.516669454578708\\
11.2121212121212	29.8	0.511425645079655	0.511425645079655\\
11.2121212121212	30	0.508861767732565	0.508861767732565\\
11.2121212121212	30.2	0.523008072749331	0.523008072749331\\
11.2121212121212	30.4	0.522688439604253	0.522688439604253\\
11.2121212121212	30.6	0.54616707564969	0.54616707564969\\
11.2121212121212	30.8	0.566059362070941	0.566059362070941\\
11.2121212121212	31	0.562439985638754	0.562439985638754\\
11.2121212121212	31.2	0.555147431028542	0.555147431028542\\
11.2121212121212	31.4	0.549463712587357	0.549463712587357\\
11.2121212121212	31.6	0.533880623240697	0.533880623240697\\
11.2121212121212	31.8	0.532553683864034	0.532553683864034\\
11.2121212121212	32	0.528911095365395	0.528911095365395\\
11.2121212121212	32.2	0.523296252228573	0.523296252228573\\
11.2121212121212	32.4	0.51781896284372	0.51781896284372\\
11.2121212121212	32.6	0.518292186986842	0.518292186986842\\
11.2121212121212	32.8	0.542062079115005	0.542062079115005\\
11.2121212121212	33	0.528453968423622	0.528453968423622\\
11.2121212121212	33.2	0.546353124552098	0.546353124552098\\
11.2121212121212	33.4	0.543596576628565	0.543596576628565\\
11.2121212121212	33.6	0.534792499045083	0.534792499045083\\
11.2121212121212	33.8	0.541574350604	0.541574350604\\
11.2121212121212	34	0.554520957639299	0.554520957639299\\
11.2121212121212	34.2	0.543320918569711	0.543320918569711\\
11.2121212121212	34.4	0.541890744123339	0.541890744123339\\
11.2121212121212	34.6	0.535750710196499	0.535750710196499\\
11.2121212121212	34.8	0.528708226080802	0.528708226080802\\
11.2121212121212	35	0.520161509152358	0.520161509152358\\
11.2121212121212	35.2	0.50994500180317	0.50994500180317\\
11.2121212121212	35.4	0.496005219419761	0.496005219419761\\
11.2121212121212	35.6	0.478112502334139	0.478112502334139\\
11.2121212121212	35.8	0.453513401230148	0.453513401230148\\
12.4242424242424	0	0.277224280208665	0.277224280208665\\
12.4242424242424	0.2	0.277224280208665	0.277224280208665\\
12.4242424242424	0.4	0.277224280208665	0.277224280208665\\
12.4242424242424	0.6	0.277360375650111	0.277360375650111\\
12.4242424242424	0.8	0.277834174855143	0.277834174855143\\
12.4242424242424	1	0.280594415784031	0.280594415784031\\
12.4242424242424	1.2	0.314874258190013	0.314874258190013\\
12.4242424242424	1.4	0.361821779089755	0.361821779089755\\
12.4242424242424	1.6	0.411368804686175	0.411368804686175\\
12.4242424242424	1.8	0.409787495204257	0.409787495204257\\
12.4242424242424	2	0.450757497752849	0.450757497752849\\
12.4242424242424	2.2	0.454718973562011	0.454718973562011\\
12.4242424242424	2.4	0.451206019236188	0.451206019236188\\
12.4242424242424	2.6	0.467797164212802	0.467797164212802\\
12.4242424242424	2.8	0.466000747671425	0.466000747671425\\
12.4242424242424	3	0.463809000576677	0.463809000576677\\
12.4242424242424	3.2	0.466009761865204	0.466009761865204\\
12.4242424242424	3.4	0.472049082011259	0.472049082011259\\
12.4242424242424	3.6	0.470422410855657	0.470422410855657\\
12.4242424242424	3.8	0.467885277859479	0.467885277859479\\
12.4242424242424	4	0.463017939687215	0.463017939687215\\
12.4242424242424	4.2	0.460505145154101	0.460505145154101\\
12.4242424242424	4.4	0.473547635303645	0.473547635303645\\
12.4242424242424	4.6	0.473590162173108	0.473590162173108\\
12.4242424242424	4.8	0.457781950554086	0.457781950554086\\
12.4242424242424	5	0.468991886586562	0.468991886586562\\
12.4242424242424	5.2	0.465345762416389	0.465345762416389\\
12.4242424242424	5.4	0.466431963981303	0.466431963981303\\
12.4242424242424	5.6	0.486297276697025	0.486297276697025\\
12.4242424242424	5.8	0.493586042251325	0.493586042251325\\
12.4242424242424	6	0.489319703364059	0.489319703364059\\
12.4242424242424	6.2	0.481437998348905	0.481437998348905\\
12.4242424242424	6.4	0.473442966320744	0.473442966320744\\
12.4242424242424	6.6	0.468109703397478	0.468109703397478\\
12.4242424242424	6.8	0.457738201004802	0.457738201004802\\
12.4242424242424	7	0.462272039565024	0.462272039565024\\
12.4242424242424	7.2	0.478810742806908	0.478810742806908\\
12.4242424242424	7.4	0.508647309058949	0.508647309058949\\
12.4242424242424	7.6	0.498167398051281	0.498167398051281\\
12.4242424242424	7.8	0.486962824572601	0.486962824572601\\
12.4242424242424	8	0.479603948434626	0.479603948434626\\
12.4242424242424	8.2	0.491723992591459	0.491723992591459\\
12.4242424242424	8.4	0.488601645656618	0.488601645656618\\
12.4242424242424	8.6	0.484332445210138	0.484332445210138\\
12.4242424242424	8.8	0.479843448913198	0.479843448913198\\
12.4242424242424	9	0.472545206583093	0.472545206583093\\
12.4242424242424	9.2	0.465072357787419	0.465072357787419\\
12.4242424242424	9.4	0.477424532036051	0.477424532036051\\
12.4242424242424	9.6	0.50216620967574	0.50216620967574\\
12.4242424242424	9.8	0.497997801218284	0.497997801218284\\
12.4242424242424	10	0.494446555031408	0.494446555031408\\
12.4242424242424	10.2	0.479045247076504	0.479045247076504\\
12.4242424242424	10.4	0.476183064346771	0.476183064346771\\
12.4242424242424	10.6	0.476082402595595	0.476082402595595\\
12.4242424242424	10.8	0.487673136408389	0.487673136408389\\
12.4242424242424	11	0.481925706627899	0.481925706627899\\
12.4242424242424	11.2	0.48245428488061	0.48245428488061\\
12.4242424242424	11.4	0.476950450591848	0.476950450591848\\
12.4242424242424	11.6	0.471241459585652	0.471241459585652\\
12.4242424242424	11.8	0.464073845719412	0.464073845719412\\
12.4242424242424	12	0.406289236458651	0.406289236458651\\
12.4242424242424	12.2	0.217922311132589	0.217922311132589\\
12.4242424242424	12.4	0.315265474956352	0.315265474956352\\
12.4242424242424	12.6	0.32861416624463	0.32861416624463\\
12.4242424242424	12.8	0.303102519810276	0.303102519810276\\
12.4242424242424	13	0.301891324211199	0.301891324211199\\
12.4242424242424	13.2	0.291063924059674	0.291063924059674\\
12.4242424242424	13.4	0.289644162653291	0.289644162653291\\
12.4242424242424	13.6	0.30012209588473	0.30012209588473\\
12.4242424242424	13.8	0.298737770115256	0.298737770115256\\
12.4242424242424	14	0.294082645638222	0.294082645638222\\
12.4242424242424	14.2	0.284205822074141	0.284205822074141\\
12.4242424242424	14.4	0.281446619399377	0.281446619399377\\
12.4242424242424	14.6	0.273978388202519	0.273978388202519\\
12.4242424242424	14.8	0.282963666190251	0.282963666190251\\
12.4242424242424	15	0.279154681030914	0.279154681030914\\
12.4242424242424	15.2	0.278650550035791	0.278650550035791\\
12.4242424242424	15.4	0.286989914101769	0.286989914101769\\
12.4242424242424	15.6	0.287782255718004	0.287782255718004\\
12.4242424242424	15.8	0.283355129351238	0.283355129351238\\
12.4242424242424	16	0.281569607349359	0.281569607349359\\
12.4242424242424	16.2	0.278062894456798	0.278062894456798\\
12.4242424242424	16.4	0.277571675862367	0.277571675862367\\
12.4242424242424	16.6	0.27499739987632	0.27499739987632\\
12.4242424242424	16.8	0.275385062681752	0.275385062681752\\
12.4242424242424	17	0.277365434220384	0.277365434220384\\
12.4242424242424	17.2	0.271102487208794	0.271102487208794\\
12.4242424242424	17.4	0.27119433051906	0.27119433051906\\
12.4242424242424	17.6	0.269619374985169	0.269619374985169\\
12.4242424242424	17.8	0.270555688444699	0.270555688444699\\
12.4242424242424	18	0.273901420338539	0.273901420338539\\
12.4242424242424	18.2	0.273985346499795	0.273985346499795\\
12.4242424242424	18.4	0.272420486628458	0.272420486628458\\
12.4242424242424	18.6	0.276914817064636	0.276914817064636\\
12.4242424242424	18.8	0.283375042235106	0.283375042235106\\
12.4242424242424	19	0.285051859038388	0.285051859038388\\
12.4242424242424	19.2	0.276923883859101	0.276923883859101\\
12.4242424242424	19.4	0.279339775551741	0.279339775551741\\
12.4242424242424	19.6	0.280529550553154	0.280529550553154\\
12.4242424242424	19.8	0.284527563262532	0.284527563262532\\
12.4242424242424	20	0.285504961519869	0.285504961519869\\
12.4242424242424	20.2	0.276996827080916	0.276996827080916\\
12.4242424242424	20.4	0.277783672430423	0.277783672430423\\
12.4242424242424	20.6	0.279619072728617	0.279619072728617\\
12.4242424242424	20.8	0.285811627137436	0.285811627137436\\
12.4242424242424	21	0.277634634479868	0.277634634479868\\
12.4242424242424	21.2	0.270729367301393	0.270729367301393\\
12.4242424242424	21.4	0.274702403745735	0.274702403745735\\
12.4242424242424	21.6	0.275088663398802	0.275088663398802\\
12.4242424242424	21.8	0.279026480940608	0.279026480940608\\
12.4242424242424	22	0.273732168326786	0.273732168326786\\
12.4242424242424	22.2	0.27455167137287	0.27455167137287\\
12.4242424242424	22.4	0.279855538690581	0.279855538690581\\
12.4242424242424	22.6	0.282830274190984	0.282830274190984\\
12.4242424242424	22.8	0.280917744062941	0.280917744062941\\
12.4242424242424	23	0.279587578688154	0.279587578688154\\
12.4242424242424	23.2	0.279047213511261	0.279047213511261\\
12.4242424242424	23.4	0.278675862563023	0.278675862563023\\
12.4242424242424	23.6	0.278196841040421	0.278196841040421\\
12.4242424242424	23.8	0.281519671983327	0.281519671983327\\
12.4242424242424	24	0.276631237043357	0.276631237043357\\
12.4242424242424	24.2	0.279670373080058	0.279670373080058\\
12.4242424242424	24.4	0.278037400910487	0.278037400910487\\
12.4242424242424	24.6	0.277833209384698	0.277833209384698\\
12.4242424242424	24.8	0.290333884858787	0.290333884858787\\
12.4242424242424	25	0.294922633599263	0.294922633599263\\
12.4242424242424	25.2	0.278403483194052	0.278403483194052\\
12.4242424242424	25.4	0.279321518636587	0.279321518636587\\
12.4242424242424	25.6	0.295176006921133	0.295176006921133\\
12.4242424242424	25.8	0.308637324859613	0.308637324859613\\
12.4242424242424	26	0.319409334710575	0.319409334710575\\
12.4242424242424	26.2	0.322667369194829	0.322667369194829\\
12.4242424242424	26.4	0.338976132281402	0.338976132281402\\
12.4242424242424	26.6	0.370270841497862	0.370270841497862\\
12.4242424242424	26.8	0.382690926517219	0.382690926517219\\
12.4242424242424	27	0.391181621819879	0.391181621819879\\
12.4242424242424	27.2	0.403948421526011	0.403948421526011\\
12.4242424242424	27.4	0.438944568859779	0.438944568859779\\
12.4242424242424	27.6	0.446622335869647	0.446622335869647\\
12.4242424242424	27.8	0.465551457922874	0.465551457922874\\
12.4242424242424	28	0.477428116325906	0.477428116325906\\
12.4242424242424	28.2	0.480359666468705	0.480359666468705\\
12.4242424242424	28.4	0.477774861212359	0.477774861212359\\
12.4242424242424	28.6	0.464482093956893	0.464482093956893\\
12.4242424242424	28.8	0.472115386077521	0.472115386077521\\
12.4242424242424	29	0.481403420145072	0.481403420145072\\
12.4242424242424	29.2	0.471956601352022	0.471956601352022\\
12.4242424242424	29.4	0.470262657565687	0.470262657565687\\
12.4242424242424	29.6	0.466608458237832	0.466608458237832\\
12.4242424242424	29.8	0.462201034614052	0.462201034614052\\
12.4242424242424	30	0.458162953678251	0.458162953678251\\
12.4242424242424	30.2	0.469969860332918	0.469969860332918\\
12.4242424242424	30.4	0.469664677712142	0.469664677712142\\
12.4242424242424	30.6	0.491706898102062	0.491706898102062\\
12.4242424242424	30.8	0.509390394040727	0.509390394040727\\
12.4242424242424	31	0.506535163169685	0.506535163169685\\
12.4242424242424	31.2	0.501753894871766	0.501753894871766\\
12.4242424242424	31.4	0.496142819751483	0.496142819751483\\
12.4242424242424	31.6	0.481660050927842	0.481660050927842\\
12.4242424242424	31.8	0.480410079434224	0.480410079434224\\
12.4242424242424	32	0.477011175633133	0.477011175633133\\
12.4242424242424	32.2	0.471908974091404	0.471908974091404\\
12.4242424242424	32.4	0.466829822186917	0.466829822186917\\
12.4242424242424	32.6	0.467553452730473	0.467553452730473\\
12.4242424242424	32.8	0.487730443372805	0.487730443372805\\
12.4242424242424	33	0.475638937151281	0.475638937151281\\
12.4242424242424	33.2	0.491922514159099	0.491922514159099\\
12.4242424242424	33.4	0.489938595992248	0.489938595992248\\
12.4242424242424	33.6	0.483099363505846	0.483099363505846\\
12.4242424242424	33.8	0.488299484768251	0.488299484768251\\
12.4242424242424	34	0.499958798871361	0.499958798871361\\
12.4242424242424	34.2	0.490326037146239	0.490326037146239\\
12.4242424242424	34.4	0.489547985279378	0.489547985279378\\
12.4242424242424	34.6	0.48358836087003	0.48358836087003\\
12.4242424242424	34.8	0.477508457098402	0.477508457098402\\
12.4242424242424	35	0.47013448038783	0.47013448038783\\
12.4242424242424	35.2	0.46179984399024	0.46179984399024\\
12.4242424242424	35.4	0.450692718354478	0.450692718354478\\
12.4242424242424	35.6	0.436424767732449	0.436424767732449\\
12.4242424242424	35.8	0.417077333047005	0.417077333047005\\
13.6363636363636	0	0.278763192343746	0.278763192343746\\
13.6363636363636	0.2	0.278763192343746	0.278763192343746\\
13.6363636363636	0.4	0.278763192343746	0.278763192343746\\
13.6363636363636	0.6	0.278863326832147	0.278863326832147\\
13.6363636363636	0.8	0.279211938489934	0.279211938489934\\
13.6363636363636	1	0.281242885324818	0.281242885324818\\
13.6363636363636	1.2	0.306476758480065	0.306476758480065\\
13.6363636363636	1.4	0.341118496948329	0.341118496948329\\
13.6363636363636	1.6	0.378414331293186	0.378414331293186\\
13.6363636363636	1.8	0.377104122536476	0.377104122536476\\
13.6363636363636	2	0.407493505484209	0.407493505484209\\
13.6363636363636	2.2	0.41068553956153	0.41068553956153\\
13.6363636363636	2.4	0.407675463212258	0.407675463212258\\
13.6363636363636	2.6	0.421514715123032	0.421514715123032\\
13.6363636363636	2.8	0.420250071295962	0.420250071295962\\
13.6363636363636	3	0.418540344415257	0.418540344415257\\
13.6363636363636	3.2	0.420249376974767	0.420249376974767\\
13.6363636363636	3.4	0.424951241547346	0.424951241547346\\
13.6363636363636	3.6	0.423501882731066	0.423501882731066\\
13.6363636363636	3.8	0.421515812364775	0.421515812364775\\
13.6363636363636	4	0.417075195586916	0.417075195586916\\
13.6363636363636	4.2	0.415131481149223	0.415131481149223\\
13.6363636363636	4.4	0.425246856469731	0.425246856469731\\
13.6363636363636	4.6	0.425288258061567	0.425288258061567\\
13.6363636363636	4.8	0.412325076758495	0.412325076758495\\
13.6363636363636	5	0.422477607531096	0.422477607531096\\
13.6363636363636	5.2	0.419367519796564	0.419367519796564\\
13.6363636363636	5.4	0.420821594422859	0.420821594422859\\
13.6363636363636	5.6	0.437037021194577	0.437037021194577\\
13.6363636363636	5.8	0.442634380129672	0.442634380129672\\
13.6363636363636	6	0.44040991606311	0.44040991606311\\
13.6363636363636	6.2	0.433591345581583	0.433591345581583\\
13.6363636363636	6.4	0.426640196551712	0.426640196551712\\
13.6363636363636	6.6	0.421819979738131	0.421819979738131\\
13.6363636363636	6.8	0.414075843077974	0.414075843077974\\
13.6363636363636	7	0.417561927606526	0.417561927606526\\
13.6363636363636	7.2	0.431132910569652	0.431132910569652\\
13.6363636363636	7.4	0.456234862404234	0.456234862404234\\
13.6363636363636	7.6	0.447694553273802	0.447694553273802\\
13.6363636363636	7.8	0.437766841162511	0.437766841162511\\
13.6363636363636	8	0.432061840789051	0.432061840789051\\
13.6363636363636	8.2	0.441558452336361	0.441558452336361\\
13.6363636363636	8.4	0.438640105429869	0.438640105429869\\
13.6363636363636	8.6	0.435443104886222	0.435443104886222\\
13.6363636363636	8.8	0.432005585921174	0.432005585921174\\
13.6363636363636	9	0.425773511149501	0.425773511149501\\
13.6363636363636	9.2	0.419825589025924	0.419825589025924\\
13.6363636363636	9.4	0.430380521818045	0.430380521818045\\
13.6363636363636	9.6	0.450369948649028	0.450369948649028\\
13.6363636363636	9.8	0.446630005253877	0.446630005253877\\
13.6363636363636	10	0.444691123691324	0.444691123691324\\
13.6363636363636	10.2	0.430122914396281	0.430122914396281\\
13.6363636363636	10.4	0.428829609832434	0.428829609832434\\
13.6363636363636	10.6	0.428523013494022	0.428523013494022\\
13.6363636363636	10.8	0.438234080337303	0.438234080337303\\
13.6363636363636	11	0.432909958490936	0.432909958490936\\
13.6363636363636	11.2	0.433825971484304	0.433825971484304\\
13.6363636363636	11.4	0.429258930525528	0.429258930525528\\
13.6363636363636	11.6	0.424654072626472	0.424654072626472\\
13.6363636363636	11.8	0.419298294589671	0.419298294589671\\
13.6363636363636	12	0.381670148693673	0.381670148693673\\
13.6363636363636	12.2	0.222908156727548	0.222908156727548\\
13.6363636363636	12.4	0.313203491611606	0.313203491611606\\
13.6363636363636	12.6	0.325425779423563	0.325425779423563\\
13.6363636363636	12.8	0.30122346242135	0.30122346242135\\
13.6363636363636	13	0.30081845330246	0.30081845330246\\
13.6363636363636	13.2	0.291225598623631	0.291225598623631\\
13.6363636363636	13.4	0.289703567089121	0.289703567089121\\
13.6363636363636	13.6	0.299646452611729	0.299646452611729\\
13.6363636363636	13.8	0.298545899106324	0.298545899106324\\
13.6363636363636	14	0.294826315291746	0.294826315291746\\
13.6363636363636	14.2	0.286013385970609	0.286013385970609\\
13.6363636363636	14.4	0.283455418199644	0.283455418199644\\
13.6363636363636	14.6	0.276700111311695	0.276700111311695\\
13.6363636363636	14.8	0.284142817747026	0.284142817747026\\
13.6363636363636	15	0.279983620464971	0.279983620464971\\
13.6363636363636	15.2	0.280873105329667	0.280873105329667\\
13.6363636363636	15.4	0.28803388591307	0.28803388591307\\
13.6363636363636	15.6	0.289106344839538	0.289106344839538\\
13.6363636363636	15.8	0.285352694396614	0.285352694396614\\
13.6363636363636	16	0.283282277327329	0.283282277327329\\
13.6363636363636	16.2	0.279902984619534	0.279902984619534\\
13.6363636363636	16.4	0.279493727839296	0.279493727839296\\
13.6363636363636	16.6	0.276966427299101	0.276966427299101\\
13.6363636363636	16.8	0.277422760923168	0.277422760923168\\
13.6363636363636	17	0.278709864665262	0.278709864665262\\
13.6363636363636	17.2	0.273648413884731	0.273648413884731\\
13.6363636363636	17.4	0.273822527109934	0.273822527109934\\
13.6363636363636	17.6	0.272495436054627	0.272495436054627\\
13.6363636363636	17.8	0.273006941368869	0.273006941368869\\
13.6363636363636	18	0.276131279729499	0.276131279729499\\
13.6363636363636	18.2	0.275994214098206	0.275994214098206\\
13.6363636363636	18.4	0.275140004972746	0.275140004972746\\
13.6363636363636	18.6	0.27866605210984	0.27866605210984\\
13.6363636363636	18.8	0.283150133991967	0.283150133991967\\
13.6363636363636	19	0.284580426161164	0.284580426161164\\
13.6363636363636	19.2	0.2781542787082	0.2781542787082\\
13.6363636363636	19.4	0.280230835629324	0.280230835629324\\
13.6363636363636	19.6	0.280708511988632	0.280708511988632\\
13.6363636363636	19.8	0.284116223359396	0.284116223359396\\
13.6363636363636	20	0.285024321237244	0.285024321237244\\
13.6363636363636	20.2	0.279027914927383	0.279027914927383\\
13.6363636363636	20.4	0.279351204086737	0.279351204086737\\
13.6363636363636	20.6	0.280626223181731	0.280626223181731\\
13.6363636363636	20.8	0.285693542670402	0.285693542670402\\
13.6363636363636	21	0.278707620384923	0.278707620384923\\
13.6363636363636	21.2	0.273018846907191	0.273018846907191\\
13.6363636363636	21.4	0.276143795558955	0.276143795558955\\
13.6363636363636	21.6	0.276417082500856	0.276417082500856\\
13.6363636363636	21.8	0.279811060158093	0.279811060158093\\
13.6363636363636	22	0.275993306194976	0.275993306194976\\
13.6363636363636	22.2	0.276589231917834	0.276589231917834\\
13.6363636363636	22.4	0.281100495693106	0.281100495693106\\
13.6363636363636	22.6	0.283413319390104	0.283413319390104\\
13.6363636363636	22.8	0.281936188188503	0.281936188188503\\
13.6363636363636	23	0.280797315097897	0.280797315097897\\
13.6363636363636	23.2	0.2803417531872	0.2803417531872\\
13.6363636363636	23.4	0.279908692518596	0.279908692518596\\
13.6363636363636	23.6	0.279483458766248	0.279483458766248\\
13.6363636363636	23.8	0.282353329287459	0.282353329287459\\
13.6363636363636	24	0.27828377263157	0.27828377263157\\
13.6363636363636	24.2	0.280652864068724	0.280652864068724\\
13.6363636363636	24.4	0.279606943009479	0.279606943009479\\
13.6363636363636	24.6	0.279222836670032	0.279222836670032\\
13.6363636363636	24.8	0.290014142806329	0.290014142806329\\
13.6363636363636	25	0.291920454728586	0.291920454728586\\
13.6363636363636	25.2	0.274285247658298	0.274285247658298\\
13.6363636363636	25.4	0.273267089403593	0.273267089403593\\
13.6363636363636	25.6	0.286718784273104	0.286718784273104\\
13.6363636363636	25.8	0.297966654821608	0.297966654821608\\
13.6363636363636	26	0.308553997183799	0.308553997183799\\
13.6363636363636	26.2	0.310461710542868	0.310461710542868\\
13.6363636363636	26.4	0.321240883234563	0.321240883234563\\
13.6363636363636	26.6	0.34443192456599	0.34443192456599\\
13.6363636363636	26.8	0.354684422775288	0.354684422775288\\
13.6363636363636	27	0.361667445399833	0.361667445399833\\
13.6363636363636	27.2	0.371548809829599	0.371548809829599\\
13.6363636363636	27.4	0.399586197802867	0.399586197802867\\
13.6363636363636	27.6	0.405382649606783	0.405382649606783\\
13.6363636363636	27.8	0.421199620460284	0.421199620460284\\
13.6363636363636	28	0.431109184439449	0.431109184439449\\
13.6363636363636	28.2	0.433140741829431	0.433140741829431\\
13.6363636363636	28.4	0.431889629190314	0.431889629190314\\
13.6363636363636	28.6	0.419676818958429	0.419676818958429\\
13.6363636363636	28.8	0.424912356023009	0.424912356023009\\
13.6363636363636	29	0.432967199012451	0.432967199012451\\
13.6363636363636	29.2	0.425661954891276	0.425661954891276\\
13.6363636363636	29.4	0.423893728058177	0.423893728058177\\
13.6363636363636	29.6	0.420931023298159	0.420931023298159\\
13.6363636363636	29.8	0.417390088707284	0.417390088707284\\
13.6363636363636	30	0.412769249389978	0.412769249389978\\
13.6363636363636	30.2	0.42218021537226	0.42218021537226\\
13.6363636363636	30.4	0.421906212900666	0.421906212900666\\
13.6363636363636	30.6	0.441335839250388	0.441335839250388\\
13.6363636363636	30.8	0.456266545383225	0.456266545383225\\
13.6363636363636	31	0.454101890646253	0.454101890646253\\
13.6363636363636	31.2	0.451261155166299	0.451261155166299\\
13.6363636363636	31.4	0.446127909110537	0.446127909110537\\
13.6363636363636	31.6	0.433460880709301	0.433460880709301\\
13.6363636363636	31.8	0.432355953382773	0.432355953382773\\
13.6363636363636	32	0.429374912592942	0.429374912592942\\
13.6363636363636	32.2	0.424994221187624	0.424994221187624\\
13.6363636363636	32.4	0.420564639924425	0.420564639924425\\
13.6363636363636	32.6	0.421380647975523	0.421380647975523\\
13.6363636363636	32.8	0.437725774643735	0.437725774643735\\
13.6363636363636	33	0.427524533732642	0.427524533732642\\
13.6363636363636	33.2	0.44154462341324	0.44154462341324\\
13.6363636363636	33.4	0.440195748422	0.440195748422\\
13.6363636363636	33.6	0.435123449003833	0.435123449003833\\
13.6363636363636	33.8	0.438921732431709	0.438921732431709\\
13.6363636363636	34	0.448876090800753	0.448876090800753\\
13.6363636363636	34.2	0.44097621140379	0.44097621140379\\
13.6363636363636	34.4	0.440658676451205	0.440658676451205\\
13.6363636363636	34.6	0.43527400150732	0.43527400150732\\
13.6363636363636	34.8	0.430270172189123	0.430270172189123\\
13.6363636363636	35	0.424206170872794	0.424206170872794\\
13.6363636363636	35.2	0.417696866934899	0.417696866934899\\
13.6363636363636	35.4	0.409223314890149	0.409223314890149\\
13.6363636363636	35.6	0.39833037878227	0.39833037878227\\
13.6363636363636	35.8	0.383767277072811	0.383767277072811\\
14.8484848484848	0	0.280004555125305	0.280004555125305\\
14.8484848484848	0.2	0.280004555125305	0.280004555125305\\
14.8484848484848	0.4	0.280004555125305	0.280004555125305\\
14.8484848484848	0.6	0.280075167696283	0.280075167696283\\
14.8484848484848	0.8	0.280321005099521	0.280321005099521\\
14.8484848484848	1	0.28175322175953	0.28175322175953\\
14.8484848484848	1.2	0.299556247223885	0.299556247223885\\
14.8484848484848	1.4	0.324057254251556	0.324057254251556\\
14.8484848484848	1.6	0.350976086159222	0.350976086159222\\
14.8484848484848	1.8	0.349943972392924	0.349943972392924\\
14.8484848484848	2	0.371552334513872	0.371552334513872\\
14.8484848484848	2.2	0.3740087794448	0.3740087794448\\
14.8484848484848	2.4	0.371566917822225	0.371566917822225\\
14.8484848484848	2.6	0.382546891039623	0.382546891039623\\
14.8484848484848	2.8	0.38169923563208	0.38169923563208\\
14.8484848484848	3	0.380420267685035	0.380420267685035\\
14.8484848484848	3.2	0.381690577357989	0.381690577357989\\
14.8484848484848	3.4	0.385197803842254	0.385197803842254\\
14.8484848484848	3.6	0.383988025160079	0.383988025160079\\
14.8484848484848	3.8	0.382497378626406	0.382497378626406\\
14.8484848484848	4	0.378728384658137	0.378728384658137\\
14.8484848484848	4.2	0.377286838756247	0.377286838756247\\
14.8484848484848	4.4	0.384802281327243	0.384802281327243\\
14.8484848484848	4.6	0.384838626156426	0.384838626156426\\
14.8484848484848	4.8	0.374694813886842	0.374694813886842\\
14.8484848484848	5	0.383288471149542	0.383288471149542\\
14.8484848484848	5.2	0.380779457670903	0.380779457670903\\
14.8484848484848	5.4	0.382296812972959	0.382296812972959\\
14.8484848484848	5.6	0.394925024342445	0.394925024342445\\
14.8484848484848	5.8	0.399047263153161	0.399047263153161\\
14.8484848484848	6	0.39817128826334	0.39817128826334\\
14.8484848484848	6.2	0.392595988066807	0.392595988066807\\
14.8484848484848	6.4	0.386893361842301	0.386893361842301\\
14.8484848484848	6.6	0.382823896558477	0.382823896558477\\
14.8484848484848	6.8	0.377279452038693	0.377279452038693\\
14.8484848484848	7	0.37984533923169	0.37984533923169\\
14.8484848484848	7.2	0.390468313556477	0.390468313556477\\
14.8484848484848	7.4	0.410553864257796	0.410553864257796\\
14.8484848484848	7.6	0.403907172210483	0.403907172210483\\
14.8484848484848	7.8	0.395637728677585	0.395637728677585\\
14.8484848484848	8	0.391396247654167	0.391396247654167\\
14.8484848484848	8.2	0.398516020672968	0.398516020672968\\
14.8484848484848	8.4	0.395989992549364	0.395989992549364\\
14.8484848484848	8.6	0.393691076866776	0.393691076866776\\
14.8484848484848	8.8	0.391165459595499	0.391165459595499\\
14.8484848484848	9	0.386125883323478	0.386125883323478\\
14.8484848484848	9.2	0.381596334746646	0.381596334746646\\
14.8484848484848	9.4	0.390137081132648	0.390137081132648\\
14.8484848484848	9.6	0.405564994402704	0.405564994402704\\
14.8484848484848	9.8	0.40242915942508	0.40242915942508\\
14.8484848484848	10	0.401569755460046	0.401569755460046\\
14.8484848484848	10.2	0.388872302065207	0.388872302065207\\
14.8484848484848	10.4	0.38856759912581	0.38856759912581\\
14.8484848484848	10.6	0.388173455358846	0.388173455358846\\
14.8484848484848	10.8	0.395916095583868	0.395916095583868\\
14.8484848484848	11	0.391331399139506	0.391331399139506\\
14.8484848484848	11.2	0.392372005408174	0.392372005408174\\
14.8484848484848	11.4	0.388766571249554	0.388766571249554\\
14.8484848484848	11.6	0.385217489325503	0.385217489325503\\
14.8484848484848	11.8	0.38137975245869	0.38137975245869\\
14.8484848484848	12	0.358511046729165	0.358511046729165\\
14.8484848484848	12.2	0.23112339376177	0.23112339376177\\
14.8484848484848	12.4	0.309855173174825	0.309855173174825\\
14.8484848484848	12.6	0.32024401709127	0.32024401709127\\
14.8484848484848	12.8	0.298805331579182	0.298805331579182\\
14.8484848484848	13	0.298853177186807	0.298853177186807\\
14.8484848484848	13.2	0.290759501888531	0.290759501888531\\
14.8484848484848	13.4	0.289229598593432	0.289229598593432\\
14.8484848484848	13.6	0.297927493172379	0.297927493172379\\
14.8484848484848	13.8	0.297058591126087	0.297058591126087\\
14.8484848484848	14	0.294210782832265	0.294210782832265\\
14.8484848484848	14.2	0.286796355119864	0.286796355119864\\
14.8484848484848	14.4	0.284568137326065	0.284568137326065\\
14.8484848484848	14.6	0.278827170384487	0.278827170384487\\
14.8484848484848	14.8	0.284695977664239	0.284695977664239\\
14.8484848484848	15	0.280712495721514	0.280712495721514\\
14.8484848484848	15.2	0.282313700203209	0.282313700203209\\
14.8484848484848	15.4	0.288145616554513	0.288145616554513\\
14.8484848484848	15.6	0.289270763414307	0.289270763414307\\
14.8484848484848	15.8	0.286243077504446	0.286243077504446\\
14.8484848484848	16	0.284196531191037	0.284196531191037\\
14.8484848484848	16.2	0.28120507254352	0.28120507254352\\
14.8484848484848	16.4	0.280877935091836	0.280877935091836\\
14.8484848484848	16.6	0.27862169323354	0.27862169323354\\
14.8484848484848	16.8	0.27907069508058	0.27907069508058\\
14.8484848484848	17	0.279848548519367	0.279848548519367\\
14.8484848484848	17.2	0.27594411989471	0.27594411989471\\
14.8484848484848	17.4	0.276145266169818	0.276145266169818\\
14.8484848484848	17.6	0.275080462783233	0.275080462783233\\
14.8484848484848	17.8	0.275306434071353	0.275306434071353\\
14.8484848484848	18	0.278005850348333	0.278005850348333\\
14.8484848484848	18.2	0.2777616419138	0.2777616419138\\
14.8484848484848	18.4	0.277384030256275	0.277384030256275\\
14.8484848484848	18.6	0.280032046642152	0.280032046642152\\
14.8484848484848	18.8	0.282991931490828	0.282991931490828\\
14.8484848484848	19	0.284147603531762	0.284147603531762\\
14.8484848484848	19.2	0.279285103323251	0.279285103323251\\
14.8484848484848	19.4	0.28097278753491	0.28097278753491\\
14.8484848484848	19.6	0.281013403768073	0.281013403768073\\
14.8484848484848	19.8	0.28376321624742	0.28376321624742\\
14.8484848484848	20	0.284543363868965	0.284543363868965\\
14.8484848484848	20.2	0.280512291965676	0.280512291965676\\
14.8484848484848	20.4	0.280550085833799	0.280550085833799\\
14.8484848484848	20.6	0.281392471975738	0.281392471975738\\
14.8484848484848	20.8	0.285347311771395	0.285347311771395\\
14.8484848484848	21	0.279694482139014	0.279694482139014\\
14.8484848484848	21.2	0.275226175239464	0.275226175239464\\
14.8484848484848	21.4	0.277580685645878	0.277580685645878\\
14.8484848484848	21.6	0.277765783480348	0.277765783480348\\
14.8484848484848	21.8	0.280532882525154	0.280532882525154\\
14.8484848484848	22	0.277901491427696	0.277901491427696\\
14.8484848484848	22.2	0.278316109344123	0.278316109344123\\
14.8484848484848	22.4	0.281954104781022	0.281954104781022\\
14.8484848484848	22.6	0.283677729125263	0.283677729125263\\
14.8484848484848	22.8	0.28258430924251	0.28258430924251\\
14.8484848484848	23	0.281661094011172	0.281661094011172\\
14.8484848484848	23.2	0.281295450673371	0.281295450673371\\
14.8484848484848	23.4	0.280870715009067	0.280870715009067\\
14.8484848484848	23.6	0.280516552481306	0.280516552481306\\
14.8484848484848	23.8	0.282857920066576	0.282857920066576\\
14.8484848484848	24	0.279636050489683	0.279636050489683\\
14.8484848484848	24.2	0.281404385020063	0.281404385020063\\
14.8484848484848	24.4	0.280785715571741	0.280785715571741\\
14.8484848484848	24.6	0.280336646238048	0.280336646238048\\
14.8484848484848	24.8	0.289159028045543	0.289159028045543\\
14.8484848484848	25	0.289388812980678	0.289388812980678\\
14.8484848484848	25.2	0.272801050600296	0.272801050600296\\
14.8484848484848	25.4	0.270817816346683	0.270817816346683\\
14.8484848484848	25.6	0.281651404363377	0.281651404363377\\
14.8484848484848	25.8	0.29059795932697	0.29059795932697\\
14.8484848484848	26	0.300058045562835	0.300058045562835\\
14.8484848484848	26.2	0.301052872911698	0.301052872911698\\
14.8484848484848	26.4	0.307754767871781	0.307754767871781\\
14.8484848484848	26.6	0.324230487578597	0.324230487578597\\
14.8484848484848	26.8	0.332289380501634	0.332289380501634\\
14.8484848484848	27	0.337761319283361	0.337761319283361\\
14.8484848484848	27.2	0.345091840683596	0.345091840683596\\
14.8484848484848	27.4	0.366554471196444	0.366554471196444\\
14.8484848484848	27.6	0.370751817960011	0.370751817960011\\
14.8484848484848	27.8	0.383324530395719	0.383324530395719\\
14.8484848484848	28	0.391195755998999	0.391195755998999\\
14.8484848484848	28.2	0.392535458302299	0.392535458302299\\
14.8484848484848	28.4	0.392136713555857	0.392136713555857\\
14.8484848484848	28.6	0.381706808244321	0.381706808244321\\
14.8484848484848	28.8	0.385103501978212	0.385103501978212\\
14.8484848484848	29	0.39170536679799	0.39170536679799\\
14.8484848484848	29.2	0.386291738583711	0.386291738583711\\
14.8484848484848	29.4	0.384653388347039	0.384653388347039\\
14.8484848484848	29.6	0.382357139731105	0.382357139731105\\
14.8484848484848	29.8	0.379636410860516	0.379636410860516\\
14.8484848484848	30	0.37515036024641	0.37515036024641\\
14.8484848484848	30.2	0.382317604600125	0.382317604600125\\
14.8484848484848	30.4	0.382085520784388	0.382085520784388\\
14.8484848484848	30.6	0.398215151130977	0.398215151130977\\
14.8484848484848	30.8	0.410196985737097	0.410196985737097\\
14.8484848484848	31	0.408614699853056	0.408614699853056\\
14.8484848484848	31.2	0.407125930679303	0.407125930679303\\
14.8484848484848	31.4	0.4027421309303	0.4027421309303\\
14.8484848484848	31.6	0.392290552915274	0.392290552915274\\
14.8484848484848	31.8	0.391371034075675	0.391371034075675\\
14.8484848484848	32	0.388906845627574	0.388906845627574\\
14.8484848484848	32.2	0.385347990717076	0.385347990717076\\
14.8484848484848	32.4	0.381706003218758	0.381706003218758\\
14.8484848484848	32.6	0.382489109465411	0.382489109465411\\
14.8484848484848	32.8	0.395130335365781	0.395130335365781\\
14.8484848484848	33	0.386952843017768	0.386952843017768\\
14.8484848484848	33.2	0.398392481765249	0.398392481765249\\
14.8484848484848	33.4	0.397524055902749	0.397524055902749\\
14.8484848484848	33.6	0.393925400926655	0.393925400926655\\
14.8484848484848	33.8	0.396572907637171	0.396572907637171\\
14.8484848484848	34	0.404638070348256	0.404638070348256\\
14.8484848484848	34.2	0.398458082812667	0.398458082812667\\
14.8484848484848	34.4	0.39842085288366	0.39842085288366\\
14.8484848484848	34.6	0.393866127429147	0.393866127429147\\
14.8484848484848	34.8	0.389938705609208	0.389938705609208\\
14.8484848484848	35	0.38518390623087	0.38518390623087\\
14.8484848484848	35.2	0.380311438378174	0.380311438378174\\
14.8484848484848	35.4	0.374110664174223	0.374110664174223\\
14.8484848484848	35.6	0.366134242740376	0.366134242740376\\
14.8484848484848	35.8	0.355620026683214	0.355620026683214\\
16.0606060606061	0	0.281025725065177	0.281025725065177\\
16.0606060606061	0.2	0.281025725065177	0.281025725065177\\
16.0606060606061	0.4	0.281025725065177	0.281025725065177\\
16.0606060606061	0.6	0.281073530909822	0.281073530909822\\
16.0606060606061	0.8	0.281239969775208	0.281239969775208\\
16.0606060606061	1	0.282209630210097	0.282209630210097\\
16.0606060606061	1.2	0.294268515668166	0.294268515668166\\
16.0606060606061	1.4	0.310905913644277	0.310905913644277\\
16.0606060606061	1.6	0.329560268927049	0.329560268927049\\
16.0606060606061	1.8	0.328786164838101	0.328786164838101\\
16.0606060606061	2	0.34353790860372	0.34353790860372\\
16.0606060606061	2.2	0.345344908539467	0.345344908539467\\
16.0606060606061	2.4	0.343464886976837	0.343464886976837\\
16.0606060606061	2.6	0.351762896821768	0.351762896821768\\
16.0606060606061	2.8	0.351221411938069	0.351221411938069\\
16.0606060606061	3	0.350303099729388	0.350303099729388\\
16.0606060606061	3.2	0.351207629079014	0.351207629079014\\
16.0606060606061	3.4	0.353716388838245	0.353716388838245\\
16.0606060606061	3.6	0.352765362758495	0.352765362758495\\
16.0606060606061	3.8	0.351691698015268	0.351691698015268\\
16.0606060606061	4	0.348692814694055	0.348692814694055\\
16.0606060606061	4.2	0.347666754676894	0.347666754676894\\
16.0606060606061	4.4	0.353020723713349	0.353020723713349\\
16.0606060606061	4.6	0.353050058851301	0.353050058851301\\
16.0606060606061	4.8	0.345467898736139	0.345467898736139\\
16.0606060606061	5	0.352309143110129	0.352309143110129\\
16.0606060606061	5.2	0.350389949450945	0.350389949450945\\
16.0606060606061	5.4	0.3517672273087	0.3517672273087\\
16.0606060606061	5.6	0.361159462798394	0.361159462798394\\
16.0606060606061	5.8	0.364074003744447	0.364074003744447\\
16.0606060606061	6	0.363978188053463	0.363978188053463\\
16.0606060606061	6.2	0.359657066772054	0.359657066772054\\
16.0606060606061	6.4	0.35522815520867	0.35522815520867\\
16.0606060606061	6.6	0.351998443255254	0.351998443255254\\
16.0606060606061	6.8	0.348186607271621	0.348186607271621\\
16.0606060606061	7	0.349996101417055	0.349996101417055\\
16.0606060606061	7.2	0.357936798893691	0.357936798893691\\
16.0606060606061	7.4	0.373245966740713	0.373245966740713\\
16.0606060606061	7.6	0.368301075996376	0.368301075996376\\
16.0606060606061	7.8	0.3617969805856	0.3617969805856\\
16.0606060606061	8	0.358769891228235	0.358769891228235\\
16.0606060606061	8.2	0.363881393463579	0.363881393463579\\
16.0606060606061	8.4	0.361837008976734	0.361837008976734\\
16.0606060606061	8.6	0.360246992751559	0.360246992751559\\
16.0606060606061	8.8	0.358464545141144	0.358464545141144\\
16.0606060606061	9	0.354596216408206	0.354596216408206\\
16.0606060606061	9.2	0.351293209586099	0.351293209586099\\
16.0606060606061	9.4	0.357853031724392	0.357853031724392\\
16.0606060606061	9.6	0.369238016628543	0.369238016628543\\
16.0606060606061	9.8	0.366765973207287	0.366765973207287\\
16.0606060606061	10	0.366546637616066	0.366546637616066\\
16.0606060606061	10.2	0.356231173411419	0.356231173411419\\
16.0606060606061	10.4	0.356454429719223	0.356454429719223\\
16.0606060606061	10.6	0.356058408789647	0.356058408789647\\
16.0606060606061	10.8	0.361941468692063	0.361941468692063\\
16.0606060606061	11	0.358241027803724	0.358241027803724\\
16.0606060606061	11.2	0.359225258849962	0.359225258849962\\
16.0606060606061	11.4	0.356513619517862	0.356513619517862\\
16.0606060606061	11.6	0.353897638905431	0.353897638905431\\
16.0606060606061	11.8	0.351256616245376	0.351256616245376\\
16.0606060606061	12	0.338377173503816	0.338377173503816\\
16.0606060606061	12.2	0.240925693662596	0.240925693662596\\
16.0606060606061	12.4	0.305792509085931	0.305792509085931\\
16.0606060606061	12.6	0.314053279703098	0.314053279703098\\
16.0606060606061	12.8	0.296187887163204	0.296187887163204\\
16.0606060606061	13	0.296430322043215	0.296430322043215\\
16.0606060606061	13.2	0.289916689712112	0.289916689712112\\
16.0606060606061	13.4	0.288474990861029	0.288474990861029\\
16.0606060606061	13.6	0.295569301401345	0.295569301401345\\
16.0606060606061	13.8	0.294889094178965	0.294889094178965\\
16.0606060606061	14	0.292797852830597	0.292797852830597\\
16.0606060606061	14.2	0.286893243516052	0.286893243516052\\
16.0606060606061	14.4	0.285059898664905	0.285059898664905\\
16.0606060606061	14.6	0.280453219575708	0.280453219575708\\
16.0606060606061	14.8	0.284864012248268	0.284864012248268\\
16.0606060606061	15	0.281394493050286	0.281394493050286\\
16.0606060606061	15.2	0.283193182977438	0.283193182977438\\
16.0606060606061	15.4	0.287707851341974	0.287707851341974\\
16.0606060606061	15.6	0.288732893306432	0.288732893306432\\
16.0606060606061	15.8	0.286405951588731	0.286405951588731\\
16.0606060606061	16	0.284588626802435	0.284588626802435\\
16.0606060606061	16.2	0.282124019530455	0.282124019530455\\
16.0606060606061	16.4	0.281873041406187	0.281873041406187\\
16.0606060606061	16.6	0.28000957771425	0.28000957771425\\
16.0606060606061	16.8	0.280402992165284	0.280402992165284\\
16.0606060606061	17	0.280835627232601	0.280835627232601\\
16.0606060606061	17.2	0.277958075375874	0.277958075375874\\
16.0606060606061	17.4	0.27814867580064	0.27814867580064\\
16.0606060606061	17.6	0.27733401068256	0.27733401068256\\
16.0606060606061	17.8	0.277389990577337	0.277389990577337\\
16.0606060606061	18	0.279569268319779	0.279569268319779\\
16.0606060606061	18.2	0.279300396441909	0.279300396441909\\
16.0606060606061	18.4	0.279205844186638	0.279205844186638\\
16.0606060606061	18.6	0.281110973345687	0.281110973345687\\
16.0606060606061	18.8	0.282971029439453	0.282971029439453\\
16.0606060606061	19	0.283857590628065	0.283857590628065\\
16.0606060606061	19.2	0.280333360510971	0.280333360510971\\
16.0606060606061	19.4	0.281633808808451	0.281633808808451\\
16.0606060606061	19.6	0.281452590997804	0.281452590997804\\
16.0606060606061	19.8	0.283558271349687	0.283558271349687\\
16.0606060606061	20	0.284184161978706	0.284184161978706\\
16.0606060606061	20.2	0.281595076715163	0.281595076715163\\
16.0606060606061	20.4	0.281486849652218	0.281486849652218\\
16.0606060606061	20.6	0.282016741991219	0.282016741991219\\
16.0606060606061	20.8	0.284963686168241	0.284963686168241\\
16.0606060606061	21	0.280621253294112	0.280621253294112\\
16.0606060606061	21.2	0.277271316072164	0.277271316072164\\
16.0606060606061	21.4	0.278972152965719	0.278972152965719\\
16.0606060606061	21.6	0.279092509058281	0.279092509058281\\
16.0606060606061	21.8	0.281232264715065	0.281232264715065\\
16.0606060606061	22	0.279496001318698	0.279496001318698\\
16.0606060606061	22.2	0.279772448871538	0.279772448871538\\
16.0606060606061	22.4	0.282559858585516	0.282559858585516\\
16.0606060606061	22.6	0.283792260822913	0.283792260822913\\
16.0606060606061	22.8	0.283015772712139	0.283015772712139\\
16.0606060606061	23	0.282305474954413	0.282305474954413\\
16.0606060606061	23.2	0.282025689516302	0.282025689516302\\
16.0606060606061	23.4	0.281653801034033	0.281653801034033\\
16.0606060606061	23.6	0.281375702567535	0.281375702567535\\
16.0606060606061	23.8	0.283185433249179	0.283185433249179\\
16.0606060606061	24	0.280756132073222	0.280756132073222\\
16.0606060606061	24.2	0.282021078557403	0.282021078557403\\
16.0606060606061	24.4	0.281688415756241	0.281688415756241\\
16.0606060606061	24.6	0.281255606647616	0.281255606647616\\
16.0606060606061	24.8	0.288103441012699	0.288103441012699\\
16.0606060606061	25	0.287457899283491	0.287457899283491\\
16.0606060606061	25.2	0.273246715366592	0.273246715366592\\
16.0606060606061	25.4	0.271009527499341	0.271009527499341\\
16.0606060606061	25.6	0.279307404897355	0.279307404897355\\
16.0606060606061	25.8	0.286090741491594	0.286090741491594\\
16.0606060606061	26	0.293909792564259	0.293909792564259\\
16.0606060606061	26.2	0.294347622801604	0.294347622801604\\
16.0606060606061	26.4	0.298258858119151	0.298258858119151\\
16.0606060606061	26.6	0.309498079253742	0.309498079253742\\
16.0606060606061	26.8	0.315537593074487	0.315537593074487\\
16.0606060606061	27	0.319627754325853	0.319627754325853\\
16.0606060606061	27.2	0.324845157538726	0.324845157538726\\
16.0606060606061	27.4	0.340556907964153	0.340556907964153\\
16.0606060606061	27.6	0.343475985737564	0.343475985737564\\
16.0606060606061	27.8	0.352996919322123	0.352996919322123\\
16.0606060606061	28	0.358956938009824	0.358956938009824\\
16.0606060606061	28.2	0.359798862186609	0.359798862186609\\
16.0606060606061	28.4	0.359868658877601	0.359868658877601\\
16.0606060606061	28.6	0.351521932116151	0.351521932116151\\
16.0606060606061	28.8	0.353604159219086	0.353604159219086\\
16.0606060606061	29	0.358733065345145	0.358733065345145\\
16.0606060606061	29.2	0.354884830883472	0.354884830883472\\
16.0606060606061	29.4	0.35349765103669	0.35349765103669\\
16.0606060606061	29.6	0.351794884821214	0.351794884821214\\
16.0606060606061	29.8	0.349793892320407	0.349793892320407\\
16.0606060606061	30	0.345892831253039	0.345892831253039\\
16.0606060606061	30.2	0.351112592536045	0.351112592536045\\
16.0606060606061	30.4	0.350926467279079	0.350926467279079\\
16.0606060606061	30.6	0.363586473097959	0.363586473097959\\
16.0606060606061	30.8	0.372740752994479	0.372740752994479\\
16.0606060606061	31	0.371623551514717	0.371623551514717\\
16.0606060606061	31.2	0.37098617568056	0.37098617568056\\
16.0606060606061	31.4	0.367467496926058	0.367467496926058\\
16.0606060606061	31.6	0.359304306664264	0.359304306664264\\
16.0606060606061	31.8	0.35858097296543	0.35858097296543\\
16.0606060606061	32	0.35665411624637	0.35665411624637\\
16.0606060606061	32.2	0.353911417395936	0.353911417395936\\
16.0606060606061	32.4	0.351078466584585	0.351078466584585\\
16.0606060606061	32.6	0.351752128109433	0.351752128109433\\
16.0606060606061	32.8	0.361094529328734	0.361094529328734\\
16.0606060606061	33	0.354855358423775	0.354855358423775\\
16.0606060606061	33.2	0.363721886206742	0.363721886206742\\
16.0606060606061	33.4	0.36319244791704	0.36319244791704\\
16.0606060606061	33.6	0.360747306773762	0.360747306773762\\
16.0606060606061	33.8	0.362509638136231	0.362509638136231\\
16.0606060606061	34	0.368723341375757	0.368723341375757\\
16.0606060606061	34.2	0.364106925493355	0.364106925493355\\
16.0606060606061	34.4	0.364210688509597	0.364210688509597\\
16.0606060606061	34.6	0.360582912591983	0.360582912591983\\
16.0606060606061	34.8	0.357639958373792	0.357639958373792\\
16.0606060606061	35	0.354081209262543	0.354081209262543\\
16.0606060606061	35.2	0.350582396344992	0.350582396344992\\
16.0606060606061	35.4	0.34622473579613	0.34622473579613\\
16.0606060606061	35.6	0.34061614647303	0.34061614647303\\
16.0606060606061	35.8	0.333325134568377	0.333325134568377\\
17.2727272727273	0	0.281879705235304	0.281879705235304\\
17.2727272727273	0.2	0.281879705235304	0.281879705235304\\
17.2727272727273	0.4	0.281879705235304	0.281879705235304\\
17.2727272727273	0.6	0.281910755842587	0.281910755842587\\
17.2727272727273	0.8	0.282018862393086	0.282018862393086\\
17.2727272727273	1	0.2826486894167	0.2826486894167\\
17.2727272727273	1.2	0.290485153349088	0.290485153349088\\
17.2727272727273	1.4	0.301325258315776	0.301325258315776\\
17.2727272727273	1.6	0.313736323992721	0.313736323992721\\
17.2727272727273	1.8	0.313181759301279	0.313181759301279\\
17.2727272727273	2	0.322846401940843	0.322846401940843\\
17.2727272727273	2.2	0.324119467364721	0.324119467364721\\
17.2727272727273	2.4	0.322739813429177	0.322739813429177\\
17.2727272727273	2.6	0.328731806778285	0.328731806778285\\
17.2727272727273	2.8	0.328403345353843	0.328403345353843\\
17.2727272727273	3	0.327770043721539	0.327770043721539\\
17.2727272727273	3.2	0.32838761472245	0.32838761472245\\
17.2727272727273	3.4	0.330109889775305	0.330109889775305\\
17.2727272727273	3.6	0.329400761917897	0.329400761917897\\
17.2727272727273	3.8	0.328658087915144	0.328658087915144\\
17.2727272727273	4	0.326401114077181	0.326401114077181\\
17.2727272727273	4.2	0.325699801576622	0.325699801576622\\
17.2727272727273	4.4	0.329359750966282	0.329359750966282\\
17.2727272727273	4.6	0.329381899645988	0.329381899645988\\
17.2727272727273	4.8	0.323956281032615	0.323956281032615\\
17.2727272727273	5	0.329117333124383	0.329117333124383\\
17.2727272727273	5.2	0.327718934230826	0.327718934230826\\
17.2727272727273	5.4	0.32885838155747	0.32885838155747\\
17.2727272727273	5.6	0.335544622952292	0.335544622952292\\
17.2727272727273	5.8	0.337523715128918	0.337523715128918\\
17.2727272727273	6	0.33781200197314	0.33781200197314\\
17.2727272727273	6.2	0.334622449148749	0.334622449148749\\
17.2727272727273	6.4	0.331349247562035	0.331349247562035\\
17.2727272727273	6.6	0.328920777907969	0.328920777907969\\
17.2727272727273	6.8	0.326404953987317	0.326404953987317\\
17.2727272727273	7	0.327628407502184	0.327628407502184\\
17.2727272727273	7.2	0.333309683335151	0.333309683335151\\
17.2727272727273	7.4	0.344459117212941	0.344459117212941\\
17.2727272727273	7.6	0.34093549340068	0.34093549340068\\
17.2727272727273	7.8	0.336075592224204	0.336075592224204\\
17.2727272727273	8	0.334000528335209	0.334000528335209\\
17.2727272727273	8.2	0.337518605962569	0.337518605962569\\
17.2727272727273	8.4	0.335956180697852	0.335956180697852\\
17.2727272727273	8.6	0.334898755229549	0.334898755229549\\
17.2727272727273	8.8	0.333690068621231	0.333690068621231\\
17.2727272727273	9	0.33085953356672	0.33085953356672\\
17.2727272727273	9.2	0.328549959185141	0.328549959185141\\
17.2727272727273	9.4	0.333352755682999	0.333352755682999\\
17.2727272727273	9.6	0.341400783584471	0.341400783584471\\
17.2727272727273	9.8	0.339554299618741	0.339554299618741\\
17.2727272727273	10	0.339666162789603	0.339666162789603\\
17.2727272727273	10.2	0.331766658397471	0.331766658397471\\
17.2727272727273	10.4	0.332210710450274	0.332210710450274\\
17.2727272727273	10.6	0.331861569849637	0.331861569849637\\
17.2727272727273	10.8	0.336134121974224	0.336134121974224\\
17.2727272727273	11	0.3333097801579	0.3333097801579\\
17.2727272727273	11.2	0.334144161613219	0.334144161613219\\
17.2727272727273	11.4	0.332195329912661	0.332195329912661\\
17.2727272727273	11.6	0.330347958652078	0.330347958652078\\
17.2727272727273	11.8	0.328602948995754	0.328602948995754\\
17.2727272727273	12	0.322055847461541	0.322055847461541\\
17.2727272727273	12.2	0.250775083881717	0.250775083881717\\
17.2727272727273	12.4	0.301547414444002	0.301547414444002\\
17.2727272727273	12.6	0.307745818540615	0.307745818540615\\
17.2727272727273	12.8	0.29364221805702	0.29364221805702\\
17.2727272727273	13	0.293927943105227	0.293927943105227\\
17.2727272727273	13.2	0.288916738420821	0.288916738420821\\
17.2727272727273	13.4	0.287643970701639	0.287643970701639\\
17.2727272727273	13.6	0.293097886367651	0.293097886367651\\
17.2727272727273	13.8	0.292574918615228	0.292574918615228\\
17.2727272727273	14	0.291099933963822	0.291099933963822\\
17.2727272727273	14.2	0.286625933259213	0.286625933259213\\
17.2727272727273	14.4	0.285193373930132	0.285193373930132\\
17.2727272727273	14.6	0.281682218114229	0.281682218114229\\
17.2727272727273	14.8	0.28485045381874	0.28485045381874\\
17.2727272727273	15	0.282040901645777	0.282040901645777\\
17.2727272727273	15.2	0.283722341286528	0.283722341286528\\
17.2727272727273	15.4	0.287056809152894	0.287056809152894\\
17.2727272727273	15.6	0.28790726499682	0.28790726499682\\
17.2727272727273	15.8	0.286198131620643	0.286198131620643\\
17.2727272727273	16	0.284706895480654	0.284706895480654\\
17.2727272727273	16.2	0.28279482769029	0.28279482769029\\
17.2727272727273	16.4	0.282609922495263	0.282609922495263\\
17.2727272727273	16.6	0.281165255917446	0.281165255917446\\
17.2727272727273	16.8	0.281482722909118	0.281482722909118\\
17.2727272727273	17	0.281696992622106	0.281696992622106\\
17.2727272727273	17.2	0.279666658838119	0.279666658838119\\
17.2727272727273	17.4	0.279827742790743	0.279827742790743\\
17.2727272727273	17.6	0.279231791585808	0.279231791585808\\
17.2727272727273	17.8	0.279199601776693	0.279199601776693\\
17.2727272727273	18	0.280860407869711	0.280860407869711\\
17.2727272727273	18.2	0.280614176158779	0.280614176158779\\
17.2727272727273	18.4	0.280666175954698	0.280666175954698\\
17.2727272727273	18.6	0.281980719776266	0.281980719776266\\
17.2727272727273	18.8	0.28308823741996	0.28308823741996\\
17.2727272727273	19	0.283736662770714	0.283736662770714\\
17.2727272727273	19.2	0.281287017436267	0.281287017436267\\
17.2727272727273	19.4	0.282241510225149	0.282241510225149\\
17.2727272727273	19.6	0.281978978018904	0.281978978018904\\
17.2727272727273	19.8	0.283515788466884	0.283515788466884\\
17.2727272727273	20	0.283989674366511	0.283989674366511\\
17.2727272727273	20.2	0.282405699067756	0.282405699067756\\
17.2727272727273	20.4	0.282242659975268	0.282242659975268\\
17.2727272727273	20.6	0.282558526615787	0.282558526615787\\
17.2727272727273	20.8	0.284659982526642	0.284659982526642\\
17.2727272727273	21	0.281479807609708	0.281479807609708\\
17.2727272727273	21.2	0.279076762766689	0.279076762766689\\
17.2727272727273	21.4	0.280255885300938	0.280255885300938\\
17.2727272727273	21.6	0.280330864887482	0.280330864887482\\
17.2727272727273	21.8	0.281907331901472	0.281907331901472\\
17.2727272727273	22	0.280812412405436	0.280812412405436\\
17.2727272727273	22.2	0.280988838823743	0.280988838823743\\
17.2727272727273	22.4	0.283025974744084	0.283025974744084\\
17.2727272727273	22.6	0.28387198622586	0.28387198622586\\
17.2727272727273	22.8	0.283342660382897	0.283342660382897\\
17.2727272727273	23	0.282821762592365	0.282821762592365\\
17.2727272727273	23.2	0.282617100404914	0.282617100404914\\
17.2727272727273	23.4	0.282316886372833	0.282316886372833\\
17.2727272727273	23.6	0.2821096225605	0.2821096225605\\
17.2727272727273	23.8	0.283441394849448	0.283441394849448\\
17.2727272727273	24	0.281691442578721	0.281691442578721\\
17.2727272727273	24.2	0.282559413089268	0.282559413089268\\
17.2727272727273	24.4	0.282404588912685	0.282404588912685\\
17.2727272727273	24.6	0.282032181911808	0.282032181911808\\
17.2727272727273	24.8	0.287099482442946	0.287099482442946\\
17.2727272727273	25	0.286114698079203	0.286114698079203\\
17.2727272727273	25.2	0.274782440212902	0.274782440212902\\
17.2727272727273	25.4	0.272706847797872	0.272706847797872\\
17.2727272727273	25.6	0.278773185820704	0.278773185820704\\
17.2727272727273	25.8	0.283689906778293	0.283689906778293\\
17.2727272727273	26	0.289755654444061	0.289755654444061\\
17.2727272727273	26.2	0.289883105088873	0.289883105088873\\
17.2727272727273	26.4	0.291993531397319	0.291993531397319\\
17.2727272727273	26.6	0.299351920827732	0.299351920827732\\
17.2727272727273	26.8	0.303679260967008	0.303679260967008\\
17.2727272727273	27	0.30660328434404	0.30660328434404\\
17.2727272727273	27.2	0.310168219358686	0.310168219358686\\
17.2727272727273	27.4	0.321186773325374	0.321186773325374\\
17.2727272727273	27.6	0.323136498200078	0.323136498200078\\
17.2727272727273	27.8	0.330026147133275	0.330026147133275\\
17.2727272727273	28	0.33434040239279	0.33434040239279\\
17.2727272727273	28.2	0.334842315598512	0.334842315598512\\
17.2727272727273	28.4	0.335122860965837	0.335122860965837\\
17.2727272727273	28.6	0.328806629865785	0.328806629865785\\
17.2727272727273	28.8	0.330002672414397	0.330002672414397\\
17.2727272727273	29	0.333797383690145	0.333797383690145\\
17.2727272727273	29.2	0.331171758958735	0.331171758958735\\
17.2727272727273	29.4	0.330076547619147	0.330076547619147\\
17.2727272727273	29.6	0.328866384203825	0.328866384203825\\
17.2727272727273	29.8	0.327455547835816	0.327455547835816\\
17.2727272727273	30	0.324322796613773	0.324322796613773\\
17.2727272727273	30.2	0.327964186723497	0.327964186723497\\
17.2727272727273	30.4	0.327822212040545	0.327822212040545\\
17.2727272727273	30.6	0.337269932523813	0.337269932523813\\
17.2727272727273	30.8	0.343950279507979	0.343950279507979\\
17.2727272727273	31	0.343188742699663	0.343188742699663\\
17.2727272727273	31.2	0.343036684737267	0.343036684737267\\
17.2727272727273	31.4	0.340361524992388	0.340361524992388\\
17.2727272727273	31.6	0.334294735725121	0.334294735725121\\
17.2727272727273	31.8	0.333753809690428	0.333753809690428\\
17.2727272727273	32	0.332320768752907	0.332320768752907\\
17.2727272727273	32.2	0.330306644643564	0.330306644643564\\
17.2727272727273	32.4	0.328210515481833	0.328210515481833\\
17.2727272727273	32.6	0.328745946461617	0.328745946461617\\
17.2727272727273	32.8	0.335357152023339	0.335357152023339\\
17.2727272727273	33	0.330811097346167	0.330811097346167\\
17.2727272727273	33.2	0.337364991399753	0.337364991399753\\
17.2727272727273	33.4	0.337061818470048	0.337061818470048\\
17.2727272727273	33.6	0.335471478693697	0.335471478693697\\
17.2727272727273	33.8	0.336590284493161	0.336590284493161\\
17.2727272727273	34	0.341159120902337	0.341159120902337\\
17.2727272727273	34.2	0.337858657896304	0.337858657896304\\
17.2727272727273	34.4	0.338013996997395	0.338013996997395\\
17.2727272727273	34.6	0.335273866527434	0.335273866527434\\
17.2727272727273	34.8	0.333163471363404	0.333163471363404\\
17.2727272727273	35	0.33061481940797	0.33061481940797\\
17.2727272727273	35.2	0.328202721407789	0.328202721407789\\
17.2727272727273	35.4	0.325261084707026	0.325261084707026\\
17.2727272727273	35.6	0.321473220761803	0.321473220761803\\
17.2727272727273	35.8	0.316617524954542	0.316617524954542\\
18.4848484848485	0	0.282603936272039	0.282603936272039\\
18.4848484848485	0.2	0.282603936272039	0.282603936272039\\
18.4848484848485	0.4	0.282603936272039	0.282603936272039\\
18.4848484848485	0.6	0.282623190955354	0.282623190955354\\
18.4848484848485	0.8	0.282690230004962	0.282690230004962\\
18.4848484848485	1	0.28308080301258	0.28308080301258\\
18.4848484848485	1.2	0.287943178284824	0.287943178284824\\
18.4848484848485	1.4	0.294689802419343	0.294689802419343\\
18.4848484848485	1.6	0.302600496204796	0.302600496204796\\
18.4848484848485	1.8	0.302218915162407	0.302218915162407\\
18.4848484848485	2	0.30827241345827	0.30827241345827\\
18.4848484848485	2.2	0.309134275750521	0.309134275750521\\
18.4848484848485	2.4	0.308162863315079	0.308162863315079\\
18.4848484848485	2.6	0.312318404295271	0.312318404295271\\
18.4848484848485	2.8	0.312131815780294	0.312131815780294\\
18.4848484848485	3	0.311712139041916	0.311712139041916\\
18.4848484848485	3.2	0.312116888131583	0.312116888131583\\
18.4848484848485	3.4	0.313252503050671	0.313252503050671\\
18.4848484848485	3.6	0.312746100505735	0.312746100505735\\
18.4848484848485	3.8	0.312252413531154	0.312252413531154\\
18.4848484848485	4	0.310627496158967	0.310627496158967\\
18.4848484848485	4.2	0.310167150734894	0.310167150734894\\
18.4848484848485	4.4	0.31256948711503	0.31256948711503\\
18.4848484848485	4.6	0.312585440216757	0.312585440216757\\
18.4848484848485	4.8	0.308854556352262	0.308854556352262\\
18.4848484848485	5	0.312579922873845	0.312579922873845\\
18.4848484848485	5.2	0.311602212041005	0.311602212041005\\
18.4848484848485	5.4	0.312487829388182	0.312487829388182\\
18.4848484848485	5.6	0.317061545979803	0.317061545979803\\
18.4848484848485	5.8	0.318351613287946	0.318351613287946\\
18.4848484848485	6	0.318787137168419	0.318787137168419\\
18.4848484848485	6.2	0.316529233068462	0.316529233068462\\
18.4848484848485	6.4	0.314209764295762	0.314209764295762\\
18.4848484848485	6.6	0.312462304820508	0.312462304820508\\
18.4848484848485	6.8	0.310873120908045	0.310873120908045\\
18.4848484848485	7	0.311666564222168	0.311666564222168\\
18.4848484848485	7.2	0.315572397942118	0.315572397942118\\
18.4848484848485	7.4	0.323369738995146	0.323369738995146\\
18.4848484848485	7.6	0.320956620089958	0.320956620089958\\
18.4848484848485	7.8	0.317478013221371	0.317478013221371\\
18.4848484848485	8	0.316111564478697	0.316111564478697\\
18.4848484848485	8.2	0.318436812022933	0.318436812022933\\
18.4848484848485	8.4	0.317296307334897	0.317296307334897\\
18.4848484848485	8.6	0.316622326109524	0.316622326109524\\
18.4848484848485	8.8	0.315835511437761	0.315835511437761\\
18.4848484848485	9	0.313848040901701	0.313848040901701\\
18.4848484848485	9.2	0.312296003242696	0.312296003242696\\
18.4848484848485	9.4	0.315670187160398	0.315670187160398\\
18.4848484848485	9.6	0.321137644136034	0.321137644136034\\
18.4848484848485	9.8	0.319817209139616	0.319817209139616\\
18.4848484848485	10	0.320072639564509	0.320072639564509\\
18.4848484848485	10.2	0.314297800052591	0.314297800052591\\
18.4848484848485	10.4	0.314791497117515	0.314791497117515\\
18.4848484848485	10.6	0.314507488806992	0.314507488806992\\
18.4848484848485	10.8	0.317487538432913	0.317487538432913\\
18.4848484848485	11	0.315427779239264	0.315427779239264\\
18.4848484848485	11.2	0.316087737524528	0.316087737524528\\
18.4848484848485	11.4	0.31474243604729	0.31474243604729\\
18.4848484848485	11.6	0.313488651879454	0.313488651879454\\
18.4848484848485	11.8	0.312384960220415	0.312384960220415\\
18.4848484848485	12	0.309653790838323	0.309653790838323\\
18.4848484848485	12.2	0.25957632239877	0.25957632239877\\
18.4848484848485	12.4	0.297551407542132	0.297551407542132\\
18.4848484848485	12.6	0.301988439549216	0.301988439549216\\
18.4848484848485	12.8	0.291366312418245	0.291366312418245\\
18.4848484848485	13	0.291629712603033	0.291629712603033\\
18.4848484848485	13.2	0.287933772252501	0.287933772252501\\
18.4848484848485	13.4	0.286881977687076	0.286881977687076\\
18.4848484848485	13.6	0.290881420154144	0.290881420154144\\
18.4848484848485	13.8	0.290492296962371	0.290492296962371\\
18.4848484848485	14	0.289491018758928	0.289491018758928\\
18.4848484848485	14.2	0.286244072742622	0.286244072742622\\
18.4848484848485	14.4	0.285174707514273	0.285174707514273\\
18.4848484848485	14.6	0.282613926934014	0.282613926934014\\
18.4848484848485	14.8	0.284799101799298	0.284799101799298\\
18.4848484848485	15	0.282646635147332	0.282646635147332\\
18.4848484848485	15.2	0.284067419073921	0.284067419073921\\
18.4848484848485	15.4	0.286430326478673	0.286430326478673\\
18.4848484848485	15.6	0.287092711034083	0.287092711034083\\
18.4848484848485	15.8	0.285887400120289	0.285887400120289\\
18.4848484848485	16	0.284733472098606	0.284733472098606\\
18.4848484848485	16.2	0.283319399709354	0.283319399709354\\
18.4848484848485	16.4	0.283188468702082	0.283188468702082\\
18.4848484848485	16.6	0.282121395540829	0.282121395540829\\
18.4848484848485	16.8	0.282363415142305	0.282363415142305\\
18.4848484848485	17	0.282447313364184	0.282447313364184\\
18.4848484848485	17.2	0.281070825662047	0.281070825662047\\
18.4848484848485	17.4	0.28119781991172	0.28119781991172\\
18.4848484848485	17.6	0.28077918217318	0.28077918217318\\
18.4848484848485	17.8	0.280708983295471	0.280708983295471\\
18.4848484848485	18	0.281918081029023	0.281918081029023\\
18.4848484848485	18.2	0.28171320530246	0.28171320530246\\
18.4848484848485	18.4	0.281828486436334	0.281828486436334\\
18.4848484848485	18.6	0.282699763236127	0.282699763236127\\
18.4848484848485	18.8	0.283313004143416	0.283313004143416\\
18.4848484848485	19	0.28376811219274	0.28376811219274\\
18.4848484848485	19.2	0.282132002741218	0.282132002741218\\
18.4848484848485	19.4	0.282804065959281	0.282804065959281\\
18.4848484848485	19.6	0.282535611715064	0.282535611715064\\
18.4848484848485	19.8	0.28361196236338	0.28361196236338\\
18.4848484848485	20	0.283954894301944	0.283954894301944\\
18.4848484848485	20.2	0.283043992116233	0.283043992116233\\
18.4848484848485	20.4	0.28287525348168	0.28287525348168\\
18.4848484848485	20.6	0.283050433507717	0.283050433507717\\
18.4848484848485	20.8	0.284490320407549	0.284490320407549\\
18.4848484848485	21	0.282255476766358	0.282255476766358\\
18.4848484848485	21.2	0.280599223940816	0.280599223940816\\
18.4848484848485	21.4	0.281384742155847	0.281384742155847\\
18.4848484848485	21.6	0.281428958857315	0.281428958857315\\
18.4848484848485	21.8	0.282543049749182	0.282543049749182\\
18.4848484848485	22	0.281888284319629	0.281888284319629\\
18.4848484848485	22.2	0.281995371423535	0.281995371423535\\
18.4848484848485	22.4	0.283424257061341	0.283424257061341\\
18.4848484848485	22.6	0.28398212318687	0.28398212318687\\
18.4848484848485	22.8	0.283635682786886	0.283635682786886\\
18.4848484848485	23	0.283269156464688	0.283269156464688\\
18.4848484848485	23.2	0.283125414398763	0.283125414398763\\
18.4848484848485	23.4	0.28289642216358	0.28289642216358\\
18.4848484848485	23.6	0.282748457602705	0.282748457602705\\
18.4848484848485	23.8	0.283688429060505	0.283688429060505\\
18.4848484848485	24	0.282477749289378	0.282477749289378\\
18.4848484848485	24.2	0.283049688377654	0.283049688377654\\
18.4848484848485	24.4	0.282998629240989	0.282998629240989\\
18.4848484848485	24.6	0.282700722870058	0.282700722870058\\
18.4848484848485	24.8	0.28629750304184	0.28629750304184\\
18.4848484848485	25	0.285272254432245	0.285272254432245\\
18.4848484848485	25.2	0.276705197781438	0.276705197781438\\
18.4848484848485	25.4	0.27496365111959	0.27496365111959\\
18.4848484848485	25.6	0.279220764788437	0.279220764788437\\
18.4848484848485	25.8	0.282643661586771	0.282643661586771\\
18.4848484848485	26	0.287126416952286	0.287126416952286\\
18.4848484848485	26.2	0.287092091589938	0.287092091589938\\
18.4848484848485	26.4	0.288087812015062	0.288087812015062\\
18.4848484848485	26.6	0.292693320947675	0.292693320947675\\
18.4848484848485	26.8	0.295671911793083	0.295671911793083\\
18.4848484848485	27	0.297680219144379	0.297680219144379\\
18.4848484848485	27.2	0.300019324282102	0.300019324282102\\
18.4848484848485	27.4	0.307444529274896	0.307444529274896\\
18.4848484848485	27.6	0.308692791416943	0.308692791416943\\
18.4848484848485	27.8	0.313480929012894	0.313480929012894\\
18.4848484848485	28	0.316480489973635	0.316480489973635\\
18.4848484848485	28.2	0.316758993756726	0.316758993756726\\
18.4848484848485	28.4	0.317104453824043	0.317104453824043\\
18.4848484848485	28.6	0.31253428374601	0.31253428374601\\
18.4848484848485	28.8	0.313160845398782	0.313160845398782\\
18.4848484848485	29	0.315853155459731	0.315853155459731\\
18.4848484848485	29.2	0.314133129488089	0.314133129488089\\
18.4848484848485	29.4	0.31331203065417	0.31331203065417\\
18.4848484848485	29.6	0.312485332499972	0.312485332499972\\
18.4848484848485	29.8	0.311529210011096	0.311529210011096\\
18.4848484848485	30	0.309149658827834	0.309149658827834\\
18.4848484848485	30.2	0.311590228545768	0.311590228545768\\
18.4848484848485	30.4	0.31148663498229	0.31148663498229\\
18.4848484848485	30.6	0.318242305622451	0.318242305622451\\
18.4848484848485	30.8	0.322922927194606	0.322922927194606\\
18.4848484848485	31	0.322423686304126	0.322423686304126\\
18.4848484848485	31.2	0.322521368602286	0.322521368602286\\
18.4848484848485	31.4	0.320576628985397	0.320576628985397\\
18.4848484848485	31.6	0.316254718092335	0.316254718092335\\
18.4848484848485	31.8	0.315867163963452	0.315867163963452\\
18.4848484848485	32	0.314845672316242	0.314845672316242\\
18.4848484848485	32.2	0.313426649743152	0.313426649743152\\
18.4848484848485	32.4	0.311939751442474	0.311939751442474\\
18.4848484848485	32.6	0.31234286713625	0.31234286713625\\
18.4848484848485	32.8	0.316838611683401	0.316838611683401\\
18.4848484848485	33	0.31365819994769	0.31365819994769\\
18.4848484848485	33.2	0.318305671559641	0.318305671559641\\
18.4848484848485	33.4	0.318147393256695	0.318147393256695\\
18.4848484848485	33.6	0.317160374111917	0.317160374111917\\
18.4848484848485	33.8	0.317834257581468	0.317834257581468\\
18.4848484848485	34	0.321058302491071	0.321058302491071\\
18.4848484848485	34.2	0.318790957071414	0.318790957071414\\
18.4848484848485	34.4	0.318951122328827	0.318951122328827\\
18.4848484848485	34.6	0.316970672032834	0.316970672032834\\
18.4848484848485	34.8	0.315516530788732	0.315516530788732\\
18.4848484848485	35	0.313762742451602	0.313762742451602\\
18.4848484848485	35.2	0.312165003503853	0.312165003503853\\
18.4848484848485	35.4	0.31025958539724	0.31025958539724\\
18.4848484848485	35.6	0.307804822205857	0.307804822205857\\
18.4848484848485	35.8	0.304706106071174	0.304706106071174\\
19.6969696969697	0	0.283225566779745	0.283225566779745\\
19.6969696969697	0.2	0.283225566779745	0.283225566779745\\
19.6969696969697	0.4	0.283225566779745	0.283225566779745\\
19.6969696969697	0.6	0.283236848965549	0.283236848965549\\
19.6969696969697	0.8	0.283276131366318	0.283276131366318\\
19.6969696969697	1	0.283504996425503	0.283504996425503\\
19.6969696969697	1.2	0.286356472696609	0.286356472696609\\
19.6969696969697	1.4	0.29032965578593	0.29032965578593\\
19.6969696969697	1.6	0.29513824683751	0.29513824683751\\
19.6969696969697	1.8	0.294884246948858	0.294884246948858\\
19.6969696969697	2	0.298480481148049	0.298480481148049\\
19.6969696969697	2.2	0.299043690071945	0.299043690071945\\
19.6969696969697	2.4	0.298382194088059	0.298382194088059\\
19.6969696969697	2.6	0.301168244553573	0.301168244553573\\
19.6969696969697	2.8	0.301072274868426	0.301072274868426\\
19.6969696969697	3	0.300804975957474	0.300804975957474\\
19.6969696969697	3.2	0.301059933827911	0.301059933827911\\
19.6969696969697	3.4	0.301779644015672	0.301779644015672\\
19.6969696969697	3.6	0.301429470228241	0.301429470228241\\
19.6969696969697	3.8	0.301113913479865	0.301113913479865\\
19.6969696969697	4	0.299980839553701	0.299980839553701\\
19.6969696969697	4.2	0.299690763237141	0.299690763237141\\
19.6969696969697	4.4	0.301205614813909	0.301205614813909\\
19.6969696969697	4.6	0.301216809640553	0.301216809640553\\
19.6969696969697	4.8	0.298739313320016	0.298739313320016\\
19.6969696969697	5	0.301339452032679	0.301339452032679\\
19.6969696969697	5.2	0.300677567519666	0.300677567519666\\
19.6969696969697	5.4	0.301339018710848	0.301339018710848\\
19.6969696969697	5.6	0.304360750199116	0.304360750199116\\
19.6969696969697	5.8	0.305166872465618	0.305166872465618\\
19.6969696969697	6	0.305625383668593	0.305625383668593\\
19.6969696969697	6.2	0.304079671328104	0.304079671328104\\
19.6969696969697	6.4	0.302489574075542	0.302489574075542\\
19.6969696969697	6.6	0.301272809616843	0.301272809616843\\
19.6969696969697	6.8	0.300318163526804	0.300318163526804\\
19.6969696969697	7	0.300811790612521	0.300811790612521\\
19.6969696969697	7.2	0.30340526605835	0.30340526605835\\
19.6969696969697	7.4	0.308674100733088	0.308674100733088\\
19.6969696969697	7.6	0.307078761264727	0.307078761264727\\
19.6969696969697	7.8	0.304671001088991	0.304671001088991\\
19.6969696969697	8	0.303806893108201	0.303806893108201\\
19.6969696969697	8.2	0.305285948166707	0.305285948166707\\
19.6969696969697	8.4	0.30448133045815	0.30448133045815\\
19.6969696969697	8.6	0.304072353599452	0.304072353599452\\
19.6969696969697	8.8	0.303581697360351	0.303581697360351\\
19.6969696969697	9	0.302231713230486	0.302231713230486\\
19.6969696969697	9.2	0.301226381258742	0.301226381258742\\
19.6969696969697	9.4	0.303519426770534	0.303519426770534\\
19.6969696969697	9.6	0.307104437618142	0.307104437618142\\
19.6969696969697	9.8	0.306189790330097	0.306189790330097\\
19.6969696969697	10	0.30648728175116	0.30648728175116\\
19.6969696969697	10.2	0.302404601494857	0.302404601494857\\
19.6969696969697	10.4	0.302868276794275	0.302868276794275\\
19.6969696969697	10.6	0.302648733447783	0.302648733447783\\
19.6969696969697	10.8	0.304656991199917	0.304656991199917\\
19.6969696969697	11	0.303205985914815	0.303205985914815\\
19.6969696969697	11.2	0.303706441033315	0.303706441033315\\
19.6969696969697	11.4	0.302808488214836	0.302808488214836\\
19.6969696969697	11.6	0.301987321667083	0.301987321667083\\
19.6969696969697	11.8	0.301323288278639	0.301323288278639\\
19.6969696969697	12	0.30078182212013	0.30078182212013\\
19.6969696969697	12.2	0.266803610819567	0.266803610819567\\
19.6969696969697	12.4	0.294098567196305	0.294098567196305\\
19.6969696969697	12.6	0.297166057644952	0.297166057644952\\
19.6969696969697	12.8	0.289483623478936	0.289483623478936\\
19.6969696969697	13	0.289708480668201	0.289708480668201\\
19.6969696969697	13.2	0.287087506948556	0.287087506948556\\
19.6969696969697	13.4	0.286273884895734	0.286273884895734\\
19.6969696969697	13.6	0.289105595360093	0.289105595360093\\
19.6969696969697	13.8	0.288829534381895	0.288829534381895\\
19.6969696969697	14	0.288173685636228	0.288173685636228\\
19.6969696969697	14.2	0.285900412890466	0.285900412890466\\
19.6969696969697	14.4	0.285133448709434	0.285133448709434\\
19.6969696969697	14.6	0.283332322981391	0.283332322981391\\
19.6969696969697	14.8	0.284788344494812	0.284788344494812\\
19.6969696969697	15	0.283205678654249	0.283205678654249\\
19.6969696969697	15.2	0.2843344896595	0.2843344896595\\
19.6969696969697	15.4	0.285951747132885	0.285951747132885\\
19.6969696969697	15.6	0.2864470308036	0.2864470308036\\
19.6969696969697	15.8	0.285626307407442	0.285626307407442\\
19.6969696969697	16	0.28477086203445	0.28477086203445\\
19.6969696969697	16.2	0.283761936007999	0.283761936007999\\
19.6969696969697	16.4	0.283672731072475	0.283672731072475\\
19.6969696969697	16.6	0.282910807545915	0.282910807545915\\
19.6969696969697	16.8	0.283088811264599	0.283088811264599\\
19.6969696969697	17	0.283099383929589	0.283099383929589\\
19.6969696969697	17.2	0.282198302317311	0.282198302317311\\
19.6969696969697	17.4	0.282294603155932	0.282294603155932\\
19.6969696969697	17.6	0.282010704250285	0.282010704250285\\
19.6969696969697	17.8	0.281929864085648	0.281929864085648\\
19.6969696969697	18	0.282781307555793	0.282781307555793\\
19.6969696969697	18.2	0.282619372811938	0.282619372811938\\
19.6969696969697	18.4	0.282752720778637	0.282752720778637\\
19.6969696969697	18.6	0.283308532749353	0.283308532749353\\
19.6969696969697	18.8	0.283609337946608	0.283609337946608\\
19.6969696969697	19	0.283918319066537	0.283918319066537\\
19.6969696969697	19.2	0.282865685737549	0.282865685737549\\
19.6969696969697	19.4	0.28332354279945	0.28332354279945\\
19.6969696969697	19.6	0.283081650036831	0.283081650036831\\
19.6969696969697	19.8	0.283811188127937	0.283811188127937\\
19.6969696969697	20	0.284051621753032	0.284051621753032\\
19.6969696969697	20.2	0.283574750103345	0.283574750103345\\
19.6969696969697	20.4	0.283421681885202	0.283421681885202\\
19.6969696969697	20.6	0.283507881125897	0.283507881125897\\
19.6969696969697	20.8	0.284460899007755	0.284460899007755\\
19.6969696969697	21	0.282941861638073	0.282941861638073\\
19.6969696969697	21.2	0.281839127404592	0.281839127404592\\
19.6969696969697	21.4	0.282342781082948	0.282342781082948\\
19.6969696969697	21.6	0.28236676990058	0.28236676990058\\
19.6969696969697	21.8	0.283128107886201	0.283128107886201\\
19.6969696969697	22	0.282763237986756	0.282763237986756\\
19.6969696969697	22.2	0.282824205466399	0.282824205466399\\
19.6969696969697	22.4	0.283793422594876	0.283793422594876\\
19.6969696969697	22.6	0.284146876101629	0.284146876101629\\
19.6969696969697	22.8	0.283929240818837	0.283929240818837\\
19.6969696969697	23	0.283679795008766	0.283679795008766\\
19.6969696969697	23.2	0.283582343623529	0.283582343623529\\
19.6969696969697	23.4	0.283413935971391	0.283413935971391\\
19.6969696969697	23.6	0.283311689461003	0.283311689461003\\
19.6969696969697	23.8	0.283953634939288	0.283953634939288\\
19.6969696969697	24	0.28314374580154	0.28314374580154\\
19.6969696969697	24.2	0.283506122187461	0.283506122187461\\
19.6969696969697	24.4	0.283511594172262	0.283511594172262\\
19.6969696969697	24.6	0.283284193137783	0.283284193137783\\
19.6969696969697	24.8	0.285750799451945	0.285750799451945\\
19.6969696969697	25	0.284821773007803	0.284821773007803\\
19.6969696969697	25.2	0.278582559110452	0.278582559110452\\
19.6969696969697	25.4	0.277199014564141	0.277199014564141\\
19.6969696969697	25.6	0.280086746097173	0.280086746097173\\
19.6969696969697	25.8	0.282389085887396	0.282389085887396\\
19.6969696969697	26	0.28559109690956	0.28559109690956\\
19.6969696969697	26.2	0.285477326105386	0.285477326105386\\
19.6969696969697	26.4	0.285808181099032	0.285808181099032\\
19.6969696969697	26.6	0.288541121776859	0.288541121776859\\
19.6969696969697	26.8	0.29052299206155	0.29052299206155\\
19.6969696969697	27	0.291856089424926	0.291856089424926\\
19.6969696969697	27.2	0.293329782483354	0.293329782483354\\
19.6969696969697	27.4	0.298157717861404	0.298157717861404\\
19.6969696969697	27.6	0.298920545542133	0.298920545542133\\
19.6969696969697	27.8	0.302136830282554	0.302136830282554\\
19.6969696969697	28	0.304151871243874	0.304151871243874\\
19.6969696969697	28.2	0.304288753253085	0.304288753253085\\
19.6969696969697	28.4	0.304628705118332	0.304628705118332\\
19.6969696969697	28.6	0.301428812774696	0.301428812774696\\
19.6969696969697	28.8	0.301706104355926	0.301706104355926\\
19.6969696969697	29	0.303552793982598	0.303552793982598\\
19.6969696969697	29.2	0.302471006718545	0.302471006718545\\
19.6969696969697	29.4	0.301876756549133	0.301876756549133\\
19.6969696969697	29.6	0.301331863045637	0.301331863045637\\
19.6969696969697	29.8	0.300706905784966	0.300706905784966\\
19.6969696969697	30	0.298962505896367	0.298962505896367\\
19.6969696969697	30.2	0.300540393911017	0.300540393911017\\
19.6969696969697	30.4	0.300467646813178	0.300467646813178\\
19.6969696969697	30.6	0.305137444602756	0.305137444602756\\
19.6969696969697	30.8	0.308306446086855	0.308306446086855\\
19.6969696969697	31	0.307993852830098	0.307993852830098\\
19.6969696969697	31.2	0.308202793528023	0.308202793528023\\
19.6969696969697	31.4	0.306837353125245	0.306837353125245\\
19.6969696969697	31.6	0.303860787502007	0.303860787502007\\
19.6969696969697	31.8	0.303592411341473	0.303592411341473\\
19.6969696969697	32	0.302888322181211	0.302888322181211\\
19.6969696969697	32.2	0.301921259020436	0.301921259020436\\
19.6969696969697	32.4	0.300900718743948	0.300900718743948\\
19.6969696969697	32.6	0.301194543967798	0.301194543967798\\
19.6969696969697	32.8	0.304146308044509	0.304146308044509\\
19.6969696969697	33	0.30199564035887	0.30199564035887\\
19.6969696969697	33.2	0.305179440665334	0.305179440665334\\
19.6969696969697	33.4	0.305110454931516	0.305110454931516\\
19.6969696969697	33.6	0.304529852176053	0.304529852176053\\
19.6969696969697	33.8	0.304910704847774	0.304910704847774\\
19.6969696969697	34	0.307108853662501	0.307108853662501\\
19.6969696969697	34.2	0.305604406449405	0.305604406449405\\
19.6969696969697	34.4	0.305749966631743	0.305749966631743\\
19.6969696969697	34.6	0.30436678668155	0.30436678668155\\
19.6969696969697	34.8	0.303398982359957	0.303398982359957\\
19.6969696969697	35	0.302233130923977	0.302233130923977\\
19.6969696969697	35.2	0.301215560638604	0.301215560638604\\
19.6969696969697	35.4	0.300034182375657	0.300034182375657\\
19.6969696969697	35.6	0.298511162118379	0.298511162118379\\
19.6969696969697	35.8	0.296625348620084	0.296625348620084\\
20.9090909090909	0	0.283764733663501	0.283764733663501\\
20.9090909090909	0.2	0.283764733663501	0.283764733663501\\
20.9090909090909	0.4	0.283764733663501	0.283764733663501\\
20.9090909090909	0.6	0.283770889892008	0.283770889892008\\
20.9090909090909	0.8	0.28379232573352	0.28379232573352\\
20.9090909090909	1	0.283917217331395	0.283917217331395\\
20.9090909090909	1.2	0.285475213361938	0.285475213361938\\
20.9090909090909	1.4	0.287660452748783	0.287660452748783\\
20.9090909090909	1.6	0.290432043945821	0.290432043945821\\
20.9090909090909	1.8	0.290267580482035	0.290267580482035\\
20.9090909090909	2	0.292272303909104	0.292272303909104\\
20.9090909090909	2.2	0.292628861308453	0.292628861308453\\
20.9090909090909	2.4	0.292190791425537	0.292190791425537\\
20.9090909090909	2.6	0.294005306562539	0.294005306562539\\
20.9090909090909	2.8	0.293963804275395	0.293963804275395\\
20.9090909090909	3	0.293800176827297	0.293800176827297\\
20.9090909090909	3.2	0.293954685854516	0.293954685854516\\
20.9090909090909	3.4	0.294393296628373	0.294393296628373\\
20.9090909090909	3.6	0.294157153691016	0.294157153691016\\
20.9090909090909	3.8	0.293963143781	0.293963143781\\
20.9090909090909	4	0.293191962890903	0.293191962890903\\
20.9090909090909	4.2	0.293016612442027	0.293016612442027\\
20.9090909090909	4.4	0.293934483228768	0.293934483228768\\
20.9090909090909	4.6	0.293942232930002	0.293942232930002\\
20.9090909090909	4.8	0.292347491223436	0.292347491223436\\
20.9090909090909	5	0.294113837767882	0.294113837767882\\
20.9090909090909	5.2	0.293677195482669	0.293677195482669\\
20.9090909090909	5.4	0.294157100127795	0.294157100127795\\
20.9090909090909	5.6	0.296093002477758	0.296093002477758\\
20.9090909090909	5.8	0.296575032160894	0.296575032160894\\
20.9090909090909	6	0.29699366464962	0.29699366464962\\
20.9090909090909	6.2	0.295964591629521	0.295964591629521\\
20.9090909090909	6.4	0.294903651281438	0.294903651281438\\
20.9090909090909	6.6	0.294078066975656	0.294078066975656\\
20.9090909090909	6.8	0.293537207486683	0.293537207486683\\
20.9090909090909	7	0.293831745588665	0.293831745588665\\
20.9090909090909	7.2	0.295501513039307	0.295501513039307\\
20.9090909090909	7.4	0.298956785572737	0.298956785572737\\
20.9090909090909	7.6	0.297935100558253	0.297935100558253\\
20.9090909090909	7.8	0.296313658746993	0.296313658746993\\
20.9090909090909	8	0.295789201418972	0.295789201418972\\
20.9090909090909	8.2	0.296696280095999	0.296696280095999\\
20.9090909090909	8.4	0.296143764284276	0.296143764284276\\
20.9090909090909	8.6	0.295909434648364	0.295909434648364\\
20.9090909090909	8.8	0.295617057465546	0.295617057465546\\
20.9090909090909	9	0.294724966531941	0.294724966531941\\
20.9090909090909	9.2	0.294095726149452	0.294095726149452\\
20.9090909090909	9.4	0.295611624535237	0.295611624535237\\
20.9090909090909	9.6	0.297888322369027	0.297888322369027\\
20.9090909090909	9.8	0.297270004181783	0.297270004181783\\
20.9090909090909	10	0.297555381760913	0.297555381760913\\
20.9090909090909	10.2	0.294742575384193	0.294742575384193\\
20.9090909090909	10.4	0.29514186972451	0.29514186972451\\
20.9090909090909	10.6	0.294978455225972	0.294978455225972\\
20.9090909090909	10.8	0.296291766831685	0.296291766831685\\
20.9090909090909	11	0.295297910010967	0.295297910010967\\
20.9090909090909	11.2	0.295666261583533	0.295666261583533\\
20.9090909090909	11.4	0.295083828163153	0.295083828163153\\
20.9090909090909	11.6	0.294563087875068	0.294563087875068\\
20.9090909090909	11.8	0.294186123831773	0.294186123831773\\
20.9090909090909	12	0.294775900770852	0.294775900770852\\
20.9090909090909	12.2	0.272422590861732	0.272422590861732\\
20.9090909090909	12.4	0.291337872698288	0.291337872698288\\
20.9090909090909	12.6	0.293402642110091	0.293402642110091\\
20.9090909090909	12.8	0.288046808318955	0.288046808318955\\
20.9090909090909	13	0.288232973057746	0.288232973057746\\
20.9090909090909	13.2	0.286442500886028	0.286442500886028\\
20.9090909090909	13.4	0.285851724568964	0.285851724568964\\
20.9090909090909	13.6	0.287801480017646	0.287801480017646\\
20.9090909090909	13.8	0.287616328647339	0.287616328647339\\
20.9090909090909	14	0.287200998203786	0.287200998203786\\
20.9090909090909	14.2	0.28565867397096	0.28565867397096\\
20.9090909090909	14.4	0.285128350426093	0.285128350426093\\
20.9090909090909	14.6	0.283900774926835	0.283900774926835\\
20.9090909090909	14.8	0.284842394487856	0.284842394487856\\
20.9090909090909	15	0.283717089372322	0.283717089372322\\
20.9090909090909	15.2	0.284574508825376	0.284574508825376\\
20.9090909090909	15.4	0.285648498820418	0.285648498820418\\
20.9090909090909	15.6	0.286007888247569	0.286007888247569\\
20.9090909090909	15.8	0.285466170370082	0.285466170370082\\
20.9090909090909	16	0.284853644033991	0.284853644033991\\
20.9090909090909	16.2	0.284154345201449	0.284154345201449\\
20.9090909090909	16.4	0.284095819763737	0.284095819763737\\
20.9090909090909	16.6	0.28356556542138	0.28356556542138\\
20.9090909090909	16.8	0.283693206265215	0.283693206265215\\
20.9090909090909	17	0.283667238437975	0.283667238437975\\
20.9090909090909	17.2	0.283095414953245	0.283095414953245\\
20.9090909090909	17.4	0.283166610567485	0.283166610567485\\
20.9090909090909	17.6	0.282980048685041	0.282980048685041\\
20.9090909090909	17.8	0.282903127436908	0.282903127436908\\
20.9090909090909	18	0.28348744490391	0.28348744490391\\
20.9090909090909	18.2	0.283363705024186	0.283363705024186\\
20.9090909090909	18.4	0.283491041229797	0.283491041229797\\
20.9090909090909	18.6	0.283832864498749	0.283832864498749\\
20.9090909090909	18.8	0.283948164157401	0.283948164157401\\
20.9090909090909	19	0.284152215931494	0.284152215931494\\
20.9090909090909	19.2	0.283498484323586	0.283498484323586\\
20.9090909090909	19.4	0.283802087369098	0.283802087369098\\
20.9090909090909	19.6	0.283598902012088	0.283598902012088\\
20.9090909090909	19.8	0.284080274935187	0.284080274935187\\
20.9090909090909	20	0.284244942334683	0.284244942334683\\
20.9090909090909	20.2	0.284032316539438	0.284032316539438\\
20.9090909090909	20.4	0.283903128965353	0.283903128965353\\
20.9090909090909	20.6	0.283936459301891	0.283936459301891\\
20.9090909090909	20.8	0.284548288315108	0.284548288315108\\
20.9090909090909	21	0.283544081162041	0.283544081162041\\
20.9090909090909	21.2	0.282831927537503	0.282831927537503\\
20.9090909090909	21.4	0.283143118088224	0.283143118088224\\
20.9090909090909	21.6	0.283154476434128	0.283154476434128\\
20.9090909090909	21.8	0.283660363526116	0.283660363526116\\
20.9090909090909	22	0.283476382228544	0.283476382228544\\
20.9090909090909	22.2	0.283508239737865	0.283508239737865\\
20.9090909090909	22.4	0.284147399464933	0.284147399464933\\
20.9090909090909	22.6	0.284362575719555	0.284362575719555\\
20.9090909090909	22.8	0.284231422307877	0.284231422307877\\
20.9090909090909	23	0.284066308671222	0.284066308671222\\
20.9090909090909	23.2	0.284002289801101	0.284002289801101\\
20.9090909090909	23.4	0.283881658122743	0.283881658122743\\
20.9090909090909	23.6	0.283812801127026	0.283812801127026\\
20.9090909090909	23.8	0.284239577090548	0.284239577090548\\
20.9090909090909	24	0.283713070173778	0.283713070173778\\
20.9090909090909	24.2	0.283934054507243	0.283934054507243\\
20.9090909090909	24.4	0.283966118131554	0.283966118131554\\
20.9090909090909	24.6	0.283798489854572	0.283798489854572\\
20.9090909090909	24.8	0.285440799677199	0.285440799677199\\
20.9090909090909	25	0.28466202780466	0.28466202780466\\
20.9090909090909	25.2	0.280247383904924	0.280247383904924\\
20.9090909090909	25.4	0.27918775601851	0.27918775601851\\
20.9090909090909	25.6	0.281090525619584	0.281090525619584\\
20.9090909090909	25.8	0.282593260796631	0.282593260796631\\
20.9090909090909	26	0.284822044929165	0.284822044929165\\
20.9090909090909	26.2	0.284677781021542	0.284677781021542\\
20.9090909090909	26.4	0.284643438173837	0.284643438173837\\
20.9090909090909	26.6	0.286163955327299	0.286163955327299\\
20.9090909090909	26.8	0.287444730504042	0.287444730504042\\
20.9090909090909	27	0.28830385016832	0.28830385016832\\
20.9090909090909	27.2	0.289195029981363	0.289195029981363\\
20.9090909090909	27.4	0.292234202294745	0.292234202294745\\
20.9090909090909	27.6	0.292676887269605	0.292676887269605\\
20.9090909090909	27.8	0.294774824347602	0.294774824347602\\
20.9090909090909	28	0.296088477669739	0.296088477669739\\
20.9090909090909	28.2	0.296140916585096	0.296140916585096\\
20.9090909090909	28.4	0.296442429423281	0.296442429423281\\
20.9090909090909	28.6	0.294258415591193	0.294258415591193\\
20.9090909090909	28.8	0.294336851350669	0.294336851350669\\
20.9090909090909	29	0.29556815450528	0.29556815450528\\
20.9090909090909	29.2	0.294915166624476	0.294915166624476\\
20.9090909090909	29.4	0.294496323423834	0.294496323423834\\
20.9090909090909	29.6	0.294148759274791	0.294148759274791\\
20.9090909090909	29.8	0.293753672139824	0.293753672139824\\
20.9090909090909	30	0.292506843532481	0.292506843532481\\
20.9090909090909	30.2	0.293494244644597	0.293494244644597\\
20.9090909090909	30.4	0.293444887619412	0.293444887619412\\
20.9090909090909	30.6	0.29658338026823	0.29658338026823\\
20.9090909090909	30.8	0.298666138810683	0.298666138810683\\
20.9090909090909	31	0.298480565899268	0.298480565899268\\
20.9090909090909	31.2	0.298719891076706	0.298719891076706\\
20.9090909090909	31.4	0.297788235304689	0.297788235304689\\
20.9090909090909	31.6	0.295795120674849	0.295795120674849\\
20.9090909090909	31.8	0.295614466399111	0.295614466399111\\
20.9090909090909	32	0.295142430288594	0.295142430288594\\
20.9090909090909	32.2	0.294501299100972	0.294501299100972\\
20.9090909090909	32.4	0.29381936271999	0.29381936271999\\
20.9090909090909	32.6	0.294029015224269	0.294029015224269\\
20.9090909090909	32.8	0.295907329793391	0.295907329793391\\
20.9090909090909	33	0.294494866281861	0.294494866281861\\
20.9090909090909	33.2	0.296612023161387	0.296612023161387\\
20.9090909090909	33.4	0.296594324640226	0.296594324640226\\
20.9090909090909	33.6	0.296273712478115	0.296273712478115\\
20.9090909090909	33.8	0.296472074901132	0.296472074901132\\
20.9090909090909	34	0.297926851505344	0.297926851505344\\
20.9090909090909	34.2	0.296958839840637	0.296958839840637\\
20.9090909090909	34.4	0.297082514411911	0.297082514411911\\
20.9090909090909	34.6	0.296143267787725	0.296143267787725\\
20.9090909090909	34.8	0.29551861432862	0.29551861432862\\
20.9090909090909	35	0.294766814510823	0.294766814510823\\
20.9090909090909	35.2	0.294143407529166	0.294143407529166\\
20.9090909090909	35.4	0.293444372075124	0.293444372075124\\
20.9090909090909	35.6	0.292542218932086	0.292542218932086\\
20.9090909090909	35.8	0.291454261134936	0.291454261134936\\
22.1212121212121	0	0.284236671582129	0.284236671582129\\
22.1212121212121	0.2	0.284236671582129	0.284236671582129\\
22.1212121212121	0.4	0.284236671582129	0.284236671582129\\
22.1212121212121	0.6	0.284239773542374	0.284239773542374\\
22.1212121212121	0.8	0.284250575315519	0.284250575315519\\
22.1212121212121	1	0.284313512214157	0.284313512214157\\
22.1212121212121	1.2	0.285100175760982	0.285100175760982\\
22.1212121212121	1.4	0.286214879282113	0.286214879282113\\
22.1212121212121	1.6	0.287727629583733	0.287727629583733\\
22.1212121212121	1.8	0.287624432920055	0.287624432920055\\
22.1212121212121	2	0.288668089236389	0.288668089236389\\
22.1212121212121	2.2	0.288886345630821	0.288886345630821\\
22.1212121212121	2.4	0.28860551574445	0.28860551574445\\
22.1212121212121	2.6	0.289749471088803	0.289749471088803\\
22.1212121212121	2.8	0.289736914501145	0.289736914501145\\
22.1212121212121	3	0.289640653410213	0.289640653410213\\
22.1212121212121	3.2	0.289730692550677	0.289730692550677\\
22.1212121212121	3.4	0.289987656508783	0.289987656508783\\
22.1212121212121	3.6	0.289833396976771	0.289833396976771\\
22.1212121212121	3.8	0.289718685583759	0.289718685583759\\
22.1212121212121	4	0.289210306879934	0.289210306879934\\
22.1212121212121	4.2	0.289108624271702	0.289108624271702\\
22.1212121212121	4.4	0.289642883076976	0.289642883076976\\
22.1212121212121	4.6	0.289648102732253	0.289648102732253\\
22.1212121212121	4.8	0.288655497892727	0.288655497892727\\
22.1212121212121	5	0.289815969608451	0.289815969608451\\
22.1212121212121	5.2	0.289536721815503	0.289536721815503\\
22.1212121212121	5.4	0.289871214377498	0.289871214377498\\
22.1212121212121	5.6	0.291070926901142	0.291070926901142\\
22.1212121212121	5.8	0.29134674258708	0.29134674258708\\
22.1212121212121	6	0.29168841709429	0.29168841709429\\
22.1212121212121	6.2	0.291025383919817	0.291025383919817\\
22.1212121212121	6.4	0.290340072490533	0.290340072490533\\
22.1212121212121	6.6	0.289797917859717	0.289797917859717\\
22.1212121212121	6.8	0.289509721533261	0.289509721533261\\
22.1212121212121	7	0.289678204616067	0.289678204616067\\
22.1212121212121	7.2	0.29071793973537	0.29071793973537\\
22.1212121212121	7.4	0.292909501252215	0.292909501252215\\
22.1212121212121	7.6	0.292277028626701	0.292277028626701\\
22.1212121212121	7.8	0.291220686980233	0.291220686980233\\
22.1212121212121	8	0.29091518173265	0.29091518173265\\
22.1212121212121	8.2	0.291451138237617	0.291451138237617\\
22.1212121212121	8.4	0.291084478636458	0.291084478636458\\
22.1212121212121	8.6	0.290957918485075	0.290957918485075\\
22.1212121212121	8.8	0.290791429312314	0.290791429312314\\
22.1212121212121	9	0.290220581913304	0.290220581913304\\
22.1212121212121	9.2	0.289840459274823	0.289840459274823\\
22.1212121212121	9.4	0.290810798647709	0.290810798647709\\
22.1212121212121	9.6	0.292208425909575	0.292208425909575\\
22.1212121212121	9.8	0.291803412196475	0.291803412196475\\
22.1212121212121	10	0.292042928428513	0.292042928428513\\
22.1212121212121	10.2	0.290169291438041	0.290169291438041\\
22.1212121212121	10.4	0.290484698892185	0.290484698892185\\
22.1212121212121	10.6	0.290368651005519	0.290368651005519\\
22.1212121212121	10.8	0.291199329125036	0.291199329125036\\
22.1212121212121	11	0.290541731856945	0.290541731856945\\
22.1212121212121	11.2	0.29080166918195	0.29080166918195\\
22.1212121212121	11.4	0.290435838747799	0.290435838747799\\
22.1212121212121	11.6	0.290116684941516	0.290116684941516\\
22.1212121212121	11.8	0.289915287911603	0.289915287911603\\
22.1212121212121	12	0.290902528460791	0.290902528460791\\
22.1212121212121	12.2	0.276688949111699	0.276688949111699\\
22.1212121212121	12.4	0.28929172077411	0.28929172077411\\
22.1212121212121	12.6	0.290635352948974	0.290635352948974\\
22.1212121212121	12.8	0.287047432383373	0.287047432383373\\
22.1212121212121	13	0.287191836534342	0.287191836534342\\
22.1212121212121	13.2	0.286015409417681	0.286015409417681\\
22.1212121212121	13.4	0.285609123411738	0.285609123411738\\
22.1212121212121	13.6	0.286905397672456	0.286905397672456\\
22.1212121212121	13.8	0.286786990896737	0.286786990896737\\
22.1212121212121	14	0.286532939557467	0.286532939557467\\
22.1212121212121	14.2	0.28552322628481	0.28552322628481\\
22.1212121212121	14.4	0.285170698088012	0.285170698088012\\
22.1212121212121	14.6	0.284363641808861	0.284363641808861\\
22.1212121212121	14.8	0.284952805953631	0.284952805953631\\
22.1212121212121	15	0.284184288091097	0.284184288091097\\
22.1212121212121	15.2	0.284802293762451	0.284802293762451\\
22.1212121212121	15.4	0.285491624146833	0.285491624146833\\
22.1212121212121	15.6	0.285742013254907	0.285742013254907\\
22.1212121212121	15.8	0.285396527180712	0.285396527180712\\
22.1212121212121	16	0.284975786645247	0.284975786645247\\
22.1212121212121	16.2	0.284508193432689	0.284508193432689\\
22.1212121212121	16.4	0.284471240214465	0.284471240214465\\
22.1212121212121	16.6	0.284114705464404	0.284114705464404\\
22.1212121212121	16.8	0.284202897760766	0.284202897760766\\
22.1212121212121	17	0.284165266671201	0.284165266671201\\
22.1212121212121	17.2	0.28381425862255	0.28381425862255\\
22.1212121212121	17.4	0.283864797407598	0.283864797407598\\
22.1212121212121	17.6	0.283746350439905	0.283746350439905\\
22.1212121212121	17.8	0.283682158938139	0.283682158938139\\
22.1212121212121	18	0.284069975489865	0.284069975489865\\
22.1212121212121	18.2	0.283979914340177	0.283979914340177\\
22.1212121212121	18.4	0.28408645496418	0.28408645496418\\
22.1212121212121	18.6	0.284288983938071	0.284288983938071\\
22.1212121212121	18.8	0.284309043966155	0.284309043966155\\
22.1212121212121	19	0.284439526291578	0.284439526291578\\
22.1212121212121	19.2	0.284047974636972	0.284047974636972\\
22.1212121212121	19.4	0.2842429438919	0.2842429438919\\
22.1212121212121	19.6	0.284084891005056	0.284084891005056\\
22.1212121212121	19.8	0.284392612844062	0.284392612844062\\
22.1212121212121	20	0.284501847118996	0.284501847118996\\
22.1212121212121	20.2	0.284431816694086	0.284431816694086\\
22.1212121212121	20.4	0.284330994295341	0.284330994295341\\
22.1212121212121	20.6	0.284337122455705	0.284337122455705\\
22.1212121212121	20.8	0.284717123348084	0.284717123348084\\
22.1212121212121	21	0.284074400234215	0.284074400234215\\
22.1212121212121	21.2	0.283629525917206	0.283629525917206\\
22.1212121212121	21.4	0.28381471236397	0.28381471236397\\
22.1212121212121	21.6	0.283819039501096	0.283819039501096\\
22.1212121212121	21.8	0.284144348640867	0.284144348640867\\
22.1212121212121	22	0.284063206781646	0.284063206781646\\
22.1212121212121	22.2	0.284078188803779	0.284078188803779\\
22.1212121212121	22.4	0.284486211886813	0.284486211886813\\
22.1212121212121	22.6	0.284612060488408	0.284612060488408\\
22.1212121212121	22.8	0.284536251309842	0.284536251309842\\
22.1212121212121	23	0.284430445168706	0.284430445168706\\
22.1212121212121	23.2	0.284389815169179	0.284389815169179\\
22.1212121212121	23.4	0.284306584711513	0.284306584711513\\
22.1212121212121	23.6	0.284261679780092	0.284261679780092\\
22.1212121212121	23.8	0.28453644838386	0.28453644838386\\
22.1212121212121	24	0.284205011868839	0.284205011868839\\
22.1212121212121	24.2	0.284334657460157	0.284334657460157\\
22.1212121212121	24.4	0.284373291590096	0.284373291590096\\
22.1212121212121	24.6	0.284255117424375	0.284255117424375\\
22.1212121212121	24.8	0.285312279177097	0.285312279177097\\
22.1212121212121	25	0.284708914033538	0.284708914033538\\
22.1212121212121	25.2	0.281700460129343	0.281700460129343\\
22.1212121212121	25.4	0.280928614504445	0.280928614504445\\
22.1212121212121	25.6	0.282141675694953	0.282141675694953\\
22.1212121212121	25.8	0.28309038042666	0.28309038042666\\
22.1212121212121	26	0.284589029647143	0.284589029647143\\
22.1212121212121	26.2	0.284450823060991	0.284450823060991\\
22.1212121212121	26.4	0.284264627597686	0.284264627597686\\
22.1212121212121	26.6	0.285053790676837	0.285053790676837\\
22.1212121212121	26.8	0.285855125792415	0.285855125792415\\
22.1212121212121	27	0.28639105521789	0.28639105521789\\
22.1212121212121	27.2	0.286908269853063	0.286908269853063\\
22.1212121212121	27.4	0.288757335591168	0.288757335591168\\
22.1212121212121	27.6	0.289001071695292	0.289001071695292\\
22.1212121212121	27.8	0.29032534556887	0.29032534556887\\
22.1212121212121	28	0.291153765482215	0.291153765482215\\
22.1212121212121	28.2	0.291162745555713	0.291162745555713\\
22.1212121212121	28.4	0.291405490967619	0.291405490967619\\
22.1212121212121	28.6	0.289963045442398	0.289963045442398\\
22.1212121212121	28.8	0.289946593584789	0.289946593584789\\
22.1212121212121	29	0.290740841229611	0.290740841229611\\
22.1212121212121	29.2	0.290362613695073	0.290362613695073\\
22.1212121212121	29.4	0.290077834403176	0.290077834403176\\
22.1212121212121	29.6	0.289863668807559	0.289863668807559\\
22.1212121212121	29.8	0.289622455880757	0.289622455880757\\
22.1212121212121	30	0.288763415762706	0.288763415762706\\
22.1212121212121	30.2	0.289360531544919	0.289360531544919\\
22.1212121212121	30.4	0.289328282686174	0.289328282686174\\
22.1212121212121	30.6	0.29136832057626	0.29136832057626\\
22.1212121212121	30.8	0.292692311139428	0.292692311139428\\
22.1212121212121	31	0.292587759712778	0.292587759712778\\
22.1212121212121	31.2	0.292805473990153	0.292805473990153\\
22.1212121212121	31.4	0.292191420641981	0.292191420641981\\
22.1212121212121	31.6	0.290900438348873	0.290900438348873\\
22.1212121212121	31.8	0.290782852945744	0.290782852945744\\
22.1212121212121	32	0.290476674392892	0.290476674392892\\
22.1212121212121	32.2	0.290065158549021	0.290065158549021\\
22.1212121212121	32.4	0.289623958448212	0.289623958448212\\
22.1212121212121	32.6	0.289768473379329	0.289768473379329\\
22.1212121212121	32.8	0.290924374260316	0.290924374260316\\
22.1212121212121	33	0.29002681069247	0.29002681069247\\
22.1212121212121	33.2	0.291387821825672	0.291387821825672\\
22.1212121212121	33.4	0.291394482389698	0.291394482389698\\
22.1212121212121	33.6	0.291229266237456	0.291229266237456\\
22.1212121212121	33.8	0.291322672347727	0.291322672347727\\
22.1212121212121	34	0.29225363641326	0.29225363641326\\
22.1212121212121	34.2	0.291651202743853	0.291651202743853\\
22.1212121212121	34.4	0.291748385454558	0.291748385454558\\
22.1212121212121	34.6	0.291131927164301	0.291131927164301\\
22.1212121212121	34.8	0.290741984375379	0.290741984375379\\
22.1212121212121	35	0.290272992337529	0.290272992337529\\
22.1212121212121	35.2	0.289905693144402	0.289905693144402\\
22.1212121212121	35.4	0.289511002620599	0.289511002620599\\
22.1212121212121	35.6	0.289000882082061	0.289000882082061\\
22.1212121212121	35.8	0.288406620648683	0.288406620648683\\
23.3333333333333	0	0.28465310887441	0.28465310887441\\
23.3333333333333	0.2	0.28465310887441	0.28465310887441\\
23.3333333333333	0.4	0.28465310887441	0.28465310887441\\
23.3333333333333	0.6	0.284654608946765	0.284654608946765\\
23.3333333333333	0.8	0.284659833014103	0.284659833014103\\
23.3333333333333	1	0.284690272629867	0.284690272629867\\
23.3333333333333	1.2	0.285071595724114	0.285071595724114\\
23.3333333333333	1.4	0.285618194950249	0.285618194950249\\
23.3333333333333	1.6	0.286414584054804	0.286414584054804\\
23.3333333333333	1.8	0.286353317784424	0.286353317784424\\
23.3333333333333	2	0.286876558212283	0.286876558212283\\
23.3333333333333	2.2	0.287003769217609	0.287003769217609\\
23.3333333333333	2.4	0.286833848272651	0.286833848272651\\
23.3333333333333	2.6	0.287517050445785	0.287517050445785\\
23.3333333333333	2.8	0.287515841754537	0.287515841754537\\
23.3333333333333	3	0.287461410140387	0.287461410140387\\
23.3333333333333	3.2	0.287511660119444	0.287511660119444\\
23.3333333333333	3.4	0.287656119870887	0.287656119870887\\
23.3333333333333	3.6	0.287561665461773	0.287561665461773\\
23.3333333333333	3.8	0.287496519105815	0.287496519105815\\
23.3333333333333	4	0.2871833539015	0.2871833539015\\
23.3333333333333	4.2	0.287126646595564	0.287126646595564\\
23.3333333333333	4.4	0.287425071257033	0.287425071257033\\
23.3333333333333	4.6	0.287428298908482	0.287428298908482\\
23.3333333333333	4.8	0.286840677833899	0.286840677833899\\
23.3333333333333	5	0.287555885563628	0.287555885563628\\
23.3333333333333	5.2	0.287387683516739	0.287387683516739\\
23.3333333333333	5.4	0.287602103000201	0.287602103000201\\
23.3333333333333	5.6	0.288308925514914	0.288308925514914\\
23.3333333333333	5.8	0.28846091737496	0.28846091737496\\
23.3333333333333	6	0.288700962871629	0.288700962871629\\
23.3333333333333	6.2	0.288298112322599	0.288298112322599\\
23.3333333333333	6.4	0.2878812498099	0.2878812498099\\
23.3333333333333	6.6	0.287547653908132	0.287547653908132\\
23.3333333333333	6.8	0.287399523452815	0.287399523452815\\
23.3333333333333	7	0.28749191156313	0.28749191156313\\
23.3333333333333	7.2	0.288107397198559	0.288107397198559\\
23.3333333333333	7.4	0.289425020257979	0.289425020257979\\
23.3333333333333	7.6	0.289052196598789	0.289052196598789\\
23.3333333333333	7.8	0.288404992013888	0.288404992013888\\
23.3333333333333	8	0.288233793222584	0.288233793222584\\
23.3333333333333	8.2	0.288536642302967	0.288536642302967\\
23.3333333333333	8.4	0.288309032057621	0.288309032057621\\
23.3333333333333	8.6	0.288242770659235	0.288242770659235\\
23.3333333333333	8.8	0.288151327787438	0.288151327787438\\
23.3333333333333	9	0.287806598007573	0.287806598007573\\
23.3333333333333	9.2	0.287587181285358	0.287587181285358\\
23.3333333333333	9.4	0.288173372759486	0.288173372759486\\
23.3333333333333	9.6	0.288990674640006	0.288990674640006\\
23.3333333333333	9.8	0.288742391859617	0.288742391859617\\
23.3333333333333	10	0.288912750103245	0.288912750103245\\
23.3333333333333	10.2	0.287748056369931	0.287748056369931\\
23.3333333333333	10.4	0.287965177876446	0.287965177876446\\
23.3333333333333	10.6	0.287889593462597	0.287889593462597\\
23.3333333333333	10.8	0.288387864765938	0.288387864765938\\
23.3333333333333	11	0.287980045824083	0.287980045824083\\
23.3333333333333	11.2	0.288147866551553	0.288147866551553\\
23.3333333333333	11.4	0.287930206444914	0.287930206444914\\
23.3333333333333	11.6	0.287743796218644	0.287743796218644\\
23.3333333333333	11.8	0.28763996040458	0.28763996040458\\
23.3333333333333	12	0.288508875627167	0.288508875627167\\
23.3333333333333	12.2	0.279928512799419	0.279928512799419\\
23.3333333333333	12.4	0.287891163745893	0.287891163745893\\
23.3333333333333	12.6	0.288705977014445	0.288705977014445\\
23.3333333333333	12.8	0.286431058013485	0.286431058013485\\
23.3333333333333	13	0.286525150306201	0.286525150306201\\
23.3333333333333	13.2	0.285787723121387	0.285787723121387\\
23.3333333333333	13.4	0.285517833420431	0.285517833420431\\
23.3333333333333	13.6	0.286323209238934	0.286323209238934\\
23.3333333333333	13.8	0.286247892328744	0.286247892328744\\
23.3333333333333	14	0.286098938641154	0.286098938641154\\
23.3333333333333	14.2	0.285474238475691	0.285474238475691\\
23.3333333333333	14.4	0.28525211297234	0.28525211297234\\
23.3333333333333	14.6	0.284751450901402	0.284751450901402\\
23.3333333333333	14.8	0.28510086537204	0.28510086537204\\
23.3333333333333	15	0.284611484927264	0.284611484927264\\
23.3333333333333	15.2	0.285018732942776	0.285018732942776\\
23.3333333333333	15.4	0.285437468210075	0.285437468210075\\
23.3333333333333	15.6	0.285598010231007	0.285598010231007\\
23.3333333333333	15.8	0.285388928068393	0.285388928068393\\
23.3333333333333	16	0.285119958508573	0.285119958508573\\
23.3333333333333	16.2	0.284827563302138	0.284827563302138\\
23.3333333333333	16.4	0.284805195293795	0.284805195293795\\
23.3333333333333	16.6	0.284582149579917	0.284582149579917\\
23.3333333333333	16.8	0.28463823643648	0.28463823643648\\
23.3333333333333	17	0.284605893429411	0.284605893429411\\
23.3333333333333	17.2	0.284400932318049	0.284400932318049\\
23.3333333333333	17.4	0.28443354478517	0.28443354478517\\
23.3333333333333	17.6	0.284362132156797	0.284362132156797\\
23.3333333333333	17.8	0.284316502415504	0.284316502415504\\
23.3333333333333	18	0.284556960176311	0.284556960176311\\
23.3333333333333	18.2	0.284497832394795	0.284497832394795\\
23.3333333333333	18.4	0.284573574407602	0.284573574407602\\
23.3333333333333	18.6	0.284688427081662	0.284688427081662\\
23.3333333333333	18.8	0.28467652108648	0.28467652108648\\
23.3333333333333	19	0.284755283791324	0.284755283791324\\
23.3333333333333	19.2	0.284530997881762	0.284530997881762\\
23.3333333333333	19.4	0.284649017665733	0.284649017665733\\
23.3333333333333	19.6	0.284541194223492	0.284541194223492\\
23.3333333333333	19.8	0.284726715360828	0.284726715360828\\
23.3333333333333	20	0.284794260155319	0.284794260155319\\
23.3333333333333	20.2	0.284781417283359	0.284781417283359\\
23.3333333333333	20.4	0.284712537849092	0.284712537849092\\
23.3333333333333	20.6	0.284709436044088	0.284709436044088\\
23.3333333333333	20.8	0.284933715474612	0.284933715474612\\
23.3333333333333	21	0.284545392367832	0.284545392367832\\
23.3333333333333	21.2	0.284281378799806	0.284281378799806\\
23.3333333333333	21.4	0.284386997711535	0.284386997711535\\
23.3333333333333	21.6	0.284388353167181	0.284388353167181\\
23.3333333333333	21.8	0.284585730379364	0.284585730379364\\
23.3333333333333	22	0.28455329491449	0.28455329491449\\
23.3333333333333	22.2	0.284559901229906	0.284559901229906\\
23.3333333333333	22.4	0.284805997686372	0.284805997686372\\
23.3333333333333	22.6	0.284876704768696	0.284876704768696\\
23.3333333333333	22.8	0.28483459126205	0.28483459126205\\
23.3333333333333	23	0.284770599784743	0.284770599784743\\
23.3333333333333	23.2	0.284746118495906	0.284746118495906\\
23.3333333333333	23.4	0.284693183069936	0.284693183069936\\
23.3333333333333	23.6	0.284665702618458	0.284665702618458\\
23.3333333333333	23.8	0.28483235081946	0.28483235081946\\
23.3333333333333	24	0.284634785511308	0.284634785511308\\
23.3333333333333	24.2	0.284707667786387	0.284707667786387\\
23.3333333333333	24.4	0.284739313083164	0.284739313083164\\
23.3333333333333	24.6	0.284662769973868	0.284662769973868\\
23.3333333333333	24.8	0.285305998596693	0.285305998596693\\
23.3333333333333	25	0.284893314650991	0.284893314650991\\
23.3333333333333	25.2	0.282989683418002	0.282989683418002\\
23.3333333333333	25.4	0.282481914709997	0.282481914709997\\
23.3333333333333	25.6	0.283213591083308	0.283213591083308\\
23.3333333333333	25.8	0.283781729426981	0.283781729426981\\
23.3333333333333	26	0.284719405400195	0.284719405400195\\
23.3333333333333	26.2	0.2846169410551	0.2846169410551\\
23.3333333333333	26.4	0.284432546652186	0.284432546652186\\
23.3333333333333	26.6	0.284827048497122	0.284827048497122\\
23.3333333333333	26.8	0.285302463199988	0.285302463199988\\
23.3333333333333	27	0.285619708737282	0.285619708737282\\
23.3333333333333	27.2	0.285908179446378	0.285908179446378\\
23.3333333333333	27.4	0.286980301682047	0.286980301682047\\
23.3333333333333	27.6	0.287109836599832	0.287109836599832\\
23.3333333333333	27.8	0.287901988664281	0.287901988664281\\
23.3333333333333	28	0.288397533328932	0.288397533328932\\
23.3333333333333	28.2	0.288392086505785	0.288392086505785\\
23.3333333333333	28.4	0.288560575209487	0.288560575209487\\
23.3333333333333	28.6	0.287669621297185	0.287669621297185\\
23.3333333333333	28.8	0.287628996979213	0.287628996979213\\
23.3333333333333	29	0.288112277980751	0.288112277980751\\
23.3333333333333	29.2	0.287901812771731	0.287901812771731\\
23.3333333333333	29.4	0.287722255565762	0.287722255565762\\
23.3333333333333	29.6	0.287596401207784	0.287596401207784\\
23.3333333333333	29.8	0.287455828891903	0.287455828891903\\
23.3333333333333	30	0.286910373983544	0.286910373983544\\
23.3333333333333	30.2	0.28725451861454	0.28725451861454\\
23.3333333333333	30.4	0.287234571416023	0.287234571416023\\
23.3333333333333	30.6	0.288483237564407	0.288483237564407\\
23.3333333333333	30.8	0.289280564360321	0.289280564360321\\
23.3333333333333	31	0.289222966260099	0.289222966260099\\
23.3333333333333	31.2	0.289383974743642	0.289383974743642\\
23.3333333333333	31.4	0.289003958024204	0.289003958024204\\
23.3333333333333	31.6	0.288215944964173	0.288215944964173\\
23.3333333333333	31.8	0.288143870882104	0.288143870882104\\
23.3333333333333	32	0.287956852342907	0.287956852342907\\
23.3333333333333	32.2	0.287707678566101	0.287707678566101\\
23.3333333333333	32.4	0.287439043128026	0.287439043128026\\
23.3333333333333	32.6	0.287530511573305	0.287530511573305\\
23.3333333333333	32.8	0.288207417358857	0.288207417358857\\
23.3333333333333	33	0.287667369055627	0.287667369055627\\
23.3333333333333	33.2	0.288494802221091	0.288494802221091\\
23.3333333333333	33.4	0.288506829963024	0.288506829963024\\
23.3333333333333	33.6	0.288425652359205	0.288425652359205\\
23.3333333333333	33.8	0.288466121275199	0.288466121275199\\
23.3333333333333	34	0.289029982055314	0.289029982055314\\
23.3333333333333	34.2	0.288673602501158	0.288673602501158\\
23.3333333333333	34.4	0.288739944337973	0.288739944337973\\
23.3333333333333	34.6	0.288359829688196	0.288359829688196\\
23.3333333333333	34.8	0.288128491969189	0.288128491969189\\
23.3333333333333	35	0.287850542519887	0.287850542519887\\
23.3333333333333	35.2	0.287642784871173	0.287642784871173\\
23.3333333333333	35.4	0.287427870996537	0.287427870996537\\
23.3333333333333	35.6	0.28714978245019	0.28714978245019\\
23.3333333333333	35.8	0.28683638083413	0.28683638083413\\
24.5454545454545	0	0.285023214981436	0.285023214981436\\
24.5454545454545	0.2	0.285023214981436	0.285023214981436\\
24.5454545454545	0.4	0.285023214981436	0.285023214981436\\
24.5454545454545	0.6	0.285024042778947	0.285024042778947\\
24.5454545454545	0.8	0.28502692554698	0.28502692554698\\
24.5454545454545	1	0.285043722644823	0.285043722644823\\
24.5454545454545	1.2	0.285254007893633	0.285254007893633\\
24.5454545454545	1.4	0.285554480531073	0.285554480531073\\
24.5454545454545	1.6	0.285985647767083	0.285985647767083\\
24.5454545454545	1.8	0.285953226924388	0.285953226924388\\
24.5454545454545	2	0.286239030259021	0.286239030259021\\
24.5454545454545	2.2	0.286306898705798	0.286306898705798\\
24.5454545454545	2.4	0.286215541616089	0.286215541616089\\
24.5454545454545	2.6	0.286582152159315	0.286582152159315\\
24.5454545454545	2.8	0.286581535373748	0.286581535373748\\
24.5454545454545	3	0.286551925400623	0.286551925400623\\
24.5454545454545	3.2	0.286578496577167	0.286578496577167\\
24.5454545454545	3.4	0.286656080759234	0.286656080759234\\
24.5454545454545	3.6	0.286605904848169	0.286605904848169\\
24.5454545454545	3.8	0.286570474323528	0.286570474323528\\
24.5454545454545	4	0.286404664054448	0.286404664054448\\
24.5454545454545	4.2	0.286374003942219	0.286374003942219\\
24.5454545454545	4.4	0.286533636716091	0.286533636716091\\
24.5454545454545	4.6	0.28653523070614	0.28653523070614\\
24.5454545454545	4.8	0.286217657048571	0.286217657048571\\
24.5454545454545	5	0.286603010712247	0.286603010712247\\
24.5454545454545	5.2	0.286514041554325	0.286514041554325\\
24.5454545454545	5.4	0.286628805549475	0.286628805549475\\
24.5454545454545	5.6	0.287007818118539	0.287007818118539\\
24.5454545454545	5.8	0.287090102173391	0.287090102173391\\
24.5454545454545	6	0.287219228914883	0.287219228914883\\
24.5454545454545	6.2	0.287002140963028	0.287002140963028\\
24.5454545454545	6.4	0.286778500204998	0.286778500204998\\
24.5454545454545	6.6	0.286600122790847	0.286600122790847\\
24.5454545454545	6.8	0.286519437684109	0.286519437684109\\
24.5454545454545	7	0.286568071575378	0.286568071575378\\
24.5454545454545	7.2	0.286899958865082	0.286899958865082\\
24.5454545454545	7.4	0.287615410576101	0.287615410576101\\
24.5454545454545	7.6	0.28741386589407	0.28741386589407\\
24.5454545454545	7.8	0.287064750335632	0.287064750335632\\
24.5454545454545	8	0.286971799283185	0.286971799283185\\
24.5454545454545	8.2	0.287132220842087	0.287132220842087\\
24.5454545454545	8.4	0.287009544213606	0.287009544213606\\
24.5454545454545	8.6	0.286972555675749	0.286972555675749\\
24.5454545454545	8.8	0.286922709254364	0.286922709254364\\
24.5454545454545	9	0.286738012908864	0.286738012908864\\
24.5454545454545	9.2	0.2866201234472	0.2866201234472\\
24.5454545454545	9.4	0.286934413976309	0.286934413976309\\
24.5454545454545	9.6	0.287372986988091	0.287372986988091\\
24.5454545454545	9.8	0.28724171120084	0.28724171120084\\
24.5454545454545	10	0.287332493340837	0.287332493340837\\
24.5454545454545	10.2	0.286709434501112	0.286709434501112\\
24.5454545454545	10.4	0.28682390617018	0.28682390617018\\
24.5454545454545	10.6	0.286782506187498	0.286782506187498\\
24.5454545454545	10.8	0.287052782184775	0.287052782184775\\
24.5454545454545	11	0.286831526772386	0.286831526772386\\
24.5454545454545	11.2	0.28692089186527	0.28692089186527\\
24.5454545454545	11.4	0.286804726559817	0.286804726559817\\
24.5454545454545	11.6	0.286704623895826	0.286704623895826\\
24.5454545454545	11.8	0.286647974308891	0.286647974308891\\
24.5454545454545	12	0.287099069413499	0.287099069413499\\
24.5454545454545	12.2	0.282386176512388	0.282386176512388\\
24.5454545454545	12.4	0.287016273623318	0.287016273623318\\
24.5454545454545	12.6	0.287436932684819	0.287436932684819\\
24.5454545454545	12.8	0.286115791302621	0.286115791302621\\
24.5454545454545	13	0.28615359109699	0.28615359109699\\
24.5454545454545	13.2	0.285720471024781	0.285720471024781\\
24.5454545454545	13.4	0.285541962299049	0.285541962299049\\
24.5454545454545	13.6	0.28597578612927	0.28597578612927\\
24.5454545454545	13.8	0.285924332813877	0.285924332813877\\
24.5454545454545	14	0.285842216745037	0.285842216745037\\
24.5454545454545	14.2	0.285493765239144	0.285493765239144\\
24.5454545454545	14.4	0.28536514469867	0.28536514469867\\
24.5454545454545	14.6	0.285086283444801	0.285086283444801\\
24.5454545454545	14.8	0.285272916345657	0.285272916345657\\
24.5454545454545	15	0.285000704815436	0.285000704815436\\
24.5454545454545	15.2	0.285226703770745	0.285226703770745\\
24.5454545454545	15.4	0.285455825410838	0.285455825410838\\
24.5454545454545	15.6	0.285542048481543	0.285542048481543\\
24.5454545454545	15.8	0.285427000877297	0.285427000877297\\
24.5454545454545	16	0.285277279860126	0.285277279860126\\
24.5454545454545	16.2	0.285117869704277	0.285117869704277\\
24.5454545454545	16.4	0.285105011864027	0.285105011864027\\
24.5454545454545	16.6	0.28498583315938	0.28498583315938\\
24.5454545454545	16.8	0.28501545997496	0.28501545997496\\
24.5454545454545	17	0.284997928587787	0.284997928587787\\
24.5454545454545	17.2	0.284888863550293	0.284888863550293\\
24.5454545454545	17.4	0.284905790630144	0.284905790630144\\
24.5454545454545	17.6	0.284866551404642	0.284866551404642\\
24.5454545454545	17.8	0.284841913181687	0.284841913181687\\
24.5454545454545	18	0.284970531739764	0.284970531739764\\
24.5454545454545	18.2	0.2849395104772	0.2849395104772\\
24.5454545454545	18.4	0.284980128830902	0.284980128830902\\
24.5454545454545	18.6	0.285041386860738	0.285041386860738\\
24.5454545454545	18.8	0.285036288331172	0.285036288331172\\
24.5454545454545	19	0.285078509674175	0.285078509674175\\
24.5454545454545	19.2	0.284958336166845	0.284958336166845\\
24.5454545454545	19.4	0.285021456350972	0.285021456350972\\
24.5454545454545	19.6	0.284964864756225	0.284964864756225\\
24.5454545454545	19.8	0.285063720514304	0.285063720514304\\
24.5454545454545	20	0.285099337070298	0.285099337070298\\
24.5454545454545	20.2	0.2850906408819	0.2850906408819\\
24.5454545454545	20.4	0.28505456765857	0.28505456765857\\
24.5454545454545	20.6	0.285053246855551	0.285053246855551\\
24.5454545454545	20.8	0.285173517543085	0.285173517543085\\
24.5454545454545	21	0.284965048838356	0.284965048838356\\
24.5454545454545	21.2	0.284822697481169	0.284822697481169\\
24.5454545454545	21.4	0.284879688026545	0.284879688026545\\
24.5454545454545	21.6	0.284880665968059	0.284880665968059\\
24.5454545454545	21.8	0.284987063917339	0.284987063917339\\
24.5454545454545	22	0.28496946666794	0.28496946666794\\
24.5454545454545	22.2	0.284973055212084	0.284973055212084\\
24.5454545454545	22.4	0.285105354434897	0.285105354434897\\
24.5454545454545	22.6	0.285143532838135	0.285143532838135\\
24.5454545454545	22.8	0.285120897798135	0.285120897798135\\
24.5454545454545	23	0.285086523260566	0.285086523260566\\
24.5454545454545	23.2	0.285073090100812	0.285073090100812\\
24.5454545454545	23.4	0.285044958499038	0.285044958499038\\
24.5454545454545	23.6	0.285030301205649	0.285030301205649\\
24.5454545454545	23.8	0.28511945039334	0.28511945039334\\
24.5454545454545	24	0.285013903964587	0.285013903964587\\
24.5454545454545	24.2	0.285052755264841	0.285052755264841\\
24.5454545454545	24.4	0.285069960206563	0.285069960206563\\
24.5454545454545	24.6	0.285028255508645	0.285028255508645\\
24.5454545454545	24.8	0.285379102571474	0.285379102571474\\
24.5454545454545	25	0.285156285939089	0.285156285939089\\
24.5454545454545	25.2	0.284125541895413	0.284125541895413\\
24.5454545454545	25.4	0.28385662087891	0.28385662087891\\
24.5454545454545	25.6	0.284252352912164	0.284252352912164\\
24.5454545454545	25.8	0.284560196251661	0.284560196251661\\
24.5454545454545	26	0.285061625991042	0.285061625991042\\
24.5454545454545	26.2	0.285012722059795	0.285012722059795\\
24.5454545454545	26.4	0.284922625257221	0.284922625257221\\
24.5454545454545	26.6	0.2851387638887	0.2851387638887\\
24.5454545454545	26.8	0.285392759295277	0.285392759295277\\
24.5454545454545	27	0.285562347395076	0.285562347395076\\
24.5454545454545	27.2	0.285717679186142	0.285717679186142\\
24.5454545454545	27.4	0.286288821682931	0.286288821682931\\
24.5454545454545	27.6	0.286359240323003	0.286359240323003\\
24.5454545454545	27.8	0.286785922798903	0.286785922798903\\
24.5454545454545	28	0.28705401027966	0.28705401027966\\
24.5454545454545	28.2	0.287052060772645	0.287052060772645\\
24.5454545454545	28.4	0.287139946237369	0.287139946237369\\
24.5454545454545	28.6	0.286664321074529	0.286664321074529\\
24.5454545454545	28.8	0.286641296922412	0.286641296922412\\
24.5454545454545	29	0.286902655617602	0.286902655617602\\
24.5454545454545	29.2	0.286789676119381	0.286789676119381\\
24.5454545454545	29.4	0.286693604450671	0.286693604450671\\
24.5454545454545	29.6	0.286625317454439	0.286625317454439\\
24.5454545454545	29.8	0.286549424507234	0.286549424507234\\
24.5454545454545	30	0.28626082442586	0.28626082442586\\
24.5454545454545	30.2	0.286443060794195	0.286443060794195\\
24.5454545454545	30.4	0.286431827782029	0.286431827782029\\
24.5454545454545	30.6	0.287108036524726	0.287108036524726\\
24.5454545454545	30.8	0.287540801945827	0.287540801945827\\
24.5454545454545	31	0.287507050300652	0.287507050300652\\
24.5454545454545	31.2	0.287593883903981	0.287593883903981\\
24.5454545454545	31.4	0.287386937914242	0.287386937914242\\
24.5454545454545	31.6	0.286960582298093	0.286960582298093\\
24.5454545454545	31.8	0.286921458352488	0.286921458352488\\
24.5454545454545	32	0.286820488724005	0.286820488724005\\
24.5454545454545	32.2	0.286686702618644	0.286686702618644\\
24.5454545454545	32.4	0.286542772501137	0.286542772501137\\
24.5454545454545	32.6	0.286590142360289	0.286590142360289\\
24.5454545454545	32.8	0.286952161570285	0.286952161570285\\
24.5454545454545	33	0.286660109351023	0.286660109351023\\
24.5454545454545	33.2	0.287111896026759	0.287111896026759\\
24.5454545454545	33.4	0.287117790321567	0.287117790321567\\
24.5454545454545	33.6	0.287075678320264	0.287075678320264\\
24.5454545454545	33.8	0.287095180746182	0.287095180746182\\
24.5454545454545	34	0.287402429724893	0.287402429724893\\
24.5454545454545	34.2	0.287210522877245	0.287210522877245\\
24.5454545454545	34.4	0.28724432609942	0.28724432609942\\
24.5454545454545	34.6	0.287038075098356	0.287038075098356\\
24.5454545454545	34.8	0.286913189190902	0.286913189190902\\
24.5454545454545	35	0.286763571340286	0.286763571340286\\
24.5454545454545	35.2	0.286651235201086	0.286651235201086\\
24.5454545454545	35.4	0.286534540109695	0.286534540109695\\
24.5454545454545	35.6	0.286383745434287	0.286383745434287\\
24.5454545454545	35.8	0.286213063955791	0.286213063955791\\
25.7575757575758	0	0.285354258091302	0.285354258091302\\
25.7575757575758	0.2	0.285354258091302	0.285354258091302\\
25.7575757575758	0.4	0.285354258091302	0.285354258091302\\
25.7575757575758	0.6	0.285354895255853	0.285354895255853\\
25.7575757575758	0.8	0.285357113659738	0.285357113659738\\
25.7575757575758	1	0.285370038158273	0.285370038158273\\
25.7575757575758	1.2	0.285530918911018	0.285530918911018\\
25.7575757575758	1.4	0.285754074268053	0.285754074268053\\
25.7575757575758	1.6	0.286018698867923	0.286018698867923\\
25.7575757575758	1.8	0.286005423524885	0.286005423524885\\
25.7575757575758	2	0.286205313401268	0.286205313401268\\
25.7575757575758	2.2	0.286235767020236	0.286235767020236\\
25.7575757575758	2.4	0.286197823007785	0.286197823007785\\
25.7575757575758	2.6	0.286354777166147	0.286354777166147\\
25.7575757575758	2.8	0.286350290930324	0.286350290930324\\
25.7575757575758	3	0.28633477982827	0.28633477982827\\
25.7575757575758	3.2	0.286347816997617	0.286347816997617\\
25.7575757575758	3.4	0.286387287527025	0.286387287527025\\
25.7575757575758	3.6	0.286368343357845	0.286368343357845\\
25.7575757575758	3.8	0.286349999521121	0.286349999521121\\
25.7575757575758	4	0.286289703237783	0.286289703237783\\
25.7575757575758	4.2	0.286273408064773	0.286273408064773\\
25.7575757575758	4.4	0.286354860329987	0.286354860329987\\
25.7575757575758	4.6	0.286355209451846	0.286355209451846\\
25.7575757575758	4.8	0.286211501473117	0.286211501473117\\
25.7575757575758	5	0.286364340904579	0.286364340904579\\
25.7575757575758	5.2	0.286329637621974	0.286329637621974\\
25.7575757575758	5.4	0.286368243813759	0.286368243813759\\
25.7575757575758	5.6	0.286536589235227	0.286536589235227\\
25.7575757575758	5.8	0.286581841308092	0.286581841308092\\
25.7575757575758	6	0.286613217479154	0.286613217479154\\
25.7575757575758	6.2	0.286523237835129	0.286523237835129\\
25.7575757575758	6.4	0.286432743498794	0.286432743498794\\
25.7575757575758	6.6	0.286364237257999	0.286364237257999\\
25.7575757575758	6.8	0.286311122018294	0.286311122018294\\
25.7575757575758	7	0.286335782529563	0.286335782529563\\
25.7575757575758	7.2	0.286484617223376	0.286484617223376\\
25.7575757575758	7.4	0.286800682902693	0.286800682902693\\
25.7575757575758	7.6	0.286708276534443	0.286708276534443\\
25.7575757575758	7.8	0.28656652224555	0.28656652224555\\
25.7575757575758	8	0.286517035306659	0.286517035306659\\
25.7575757575758	8.2	0.28659354276479	0.28659354276479\\
25.7575757575758	8.4	0.28654588800435	0.28654588800435\\
25.7575757575758	8.6	0.286521022265954	0.286521022265954\\
25.7575757575758	8.8	0.286492787434784	0.286492787434784\\
25.7575757575758	9	0.286416844406012	0.286416844406012\\
25.7575757575758	9.2	0.286360919831986	0.286360919831986\\
25.7575757575758	9.4	0.286490435401456	0.286490435401456\\
25.7575757575758	9.6	0.286690048056078	0.286690048056078\\
25.7575757575758	9.8	0.286641859029228	0.286641859029228\\
25.7575757575758	10	0.286660945836333	0.286660945836333\\
25.7575757575758	10.2	0.286428919542133	0.286428919542133\\
25.7575757575758	10.4	0.28645453954597	0.28645453954597\\
25.7575757575758	10.6	0.286439514637636	0.286439514637636\\
25.7575757575758	10.8	0.286559178772583	0.286559178772583\\
25.7575757575758	11	0.286470197723652	0.286470197723652\\
25.7575757575758	11.2	0.286498602133766	0.286498602133766\\
25.7575757575758	11.4	0.286449494589812	0.286449494589812\\
25.7575757575758	11.6	0.286403643282926	0.286403643282926\\
25.7575757575758	11.8	0.286366453042621	0.286366453042621\\
25.7575757575758	12	0.286341023768477	0.286341023768477\\
25.7575757575758	12.2	0.284183178758369	0.284183178758369\\
25.7575757575758	12.4	0.286531660767977	0.286531660767977\\
25.7575757575758	12.6	0.286673327932729	0.286673327932729\\
25.7575757575758	12.8	0.286011313775689	0.286011313775689\\
25.7575757575758	13	0.285998753105331	0.285998753105331\\
25.7575757575758	13.2	0.285767589285759	0.285767589285759\\
25.7575757575758	13.4	0.28564721992923	0.28564721992923\\
25.7575757575758	13.6	0.285814960969424	0.285814960969424\\
25.7575757575758	13.8	0.285775596193209	0.285775596193209\\
25.7575757575758	14	0.285734536229481	0.285734536229481\\
25.7575757575758	14.2	0.285575475660711	0.285575475660711\\
25.7575757575758	14.4	0.285510771548667	0.285510771548667\\
25.7575757575758	14.6	0.285385075364416	0.285385075364416\\
25.7575757575758	14.8	0.285465088781038	0.285465088781038\\
25.7575757575758	15	0.285351315140874	0.285351315140874\\
25.7575757575758	15.2	0.285436044788014	0.285436044788014\\
25.7575757575758	15.4	0.285537623017733	0.285537623017733\\
25.7575757575758	15.6	0.285567194929117	0.285567194929117\\
25.7575757575758	15.8	0.285514481259741	0.285514481259741\\
25.7575757575758	16	0.285452351975714	0.285452351975714\\
25.7575757575758	16.2	0.28538835477282	0.28538835477282\\
25.7575757575758	16.4	0.285381454191088	0.285381454191088\\
25.7575757575758	16.6	0.285338273547374	0.285338273547374\\
25.7575757575758	16.8	0.285347752661402	0.285347752661402\\
25.7575757575758	17	0.285346635883504	0.285346635883504\\
25.7575757575758	17.2	0.28529848359739	0.28529848359739\\
25.7575757575758	17.4	0.285303003862473	0.285303003862473\\
25.7575757575758	17.6	0.285284942663752	0.285284942663752\\
25.7575757575758	17.8	0.285279072147998	0.285279072147998\\
25.7575757575758	18	0.285327343444349	0.285327343444349\\
25.7575757575758	18.2	0.285319022948485	0.285319022948485\\
25.7575757575758	18.4	0.285328119913706	0.285328119913706\\
25.7575757575758	18.6	0.28535780195886	0.28535780195886\\
25.7575757575758	18.8	0.285374295540151	0.285374295540151\\
25.7575757575758	19	0.285391722101829	0.285391722101829\\
25.7575757575758	19.2	0.285334102652242	0.285334102652242\\
25.7575757575758	19.4	0.285359658045042	0.285359658045042\\
25.7575757575758	19.6	0.285346945914637	0.285346945914637\\
25.7575757575758	19.8	0.285386778598381	0.285386778598381\\
25.7575757575758	20	0.285399278130761	0.285399278130761\\
25.7575757575758	20.2	0.285372447349471	0.285372447349471\\
25.7575757575758	20.4	0.285364565789224	0.285364565789224\\
25.7575757575758	20.6	0.285369246458582	0.285369246458582\\
25.7575757575758	20.8	0.28542240527978	0.28542240527978\\
25.7575757575758	21	0.28533602605916	0.28533602605916\\
25.7575757575758	21.2	0.285272667227046	0.285272667227046\\
25.7575757575758	21.4	0.285301045481157	0.285301045481157\\
25.7575757575758	21.6	0.28530276977438	0.28530276977438\\
25.7575757575758	21.8	0.285347122295632	0.285347122295632\\
25.7575757575758	22	0.285328319985541	0.285328319985541\\
25.7575757575758	22.2	0.285331531696807	0.285331531696807\\
25.7575757575758	22.4	0.285386983359317	0.285386983359317\\
25.7575757575758	22.6	0.285406802949813	0.285406802949813\\
25.7575757575758	22.8	0.285394891536131	0.285394891536131\\
25.7575757575758	23	0.285380652368773	0.285380652368773\\
25.7575757575758	23.2	0.285374492491277	0.285374492491277\\
25.7575757575758	23.4	0.28536515921312	0.28536515921312\\
25.7575757575758	23.6	0.285359501292651	0.285359501292651\\
25.7575757575758	23.8	0.285395417503153	0.285395417503153\\
25.7575757575758	24	0.285350850175587	0.285350850175587\\
25.7575757575758	24.2	0.285370094844107	0.285370094844107\\
25.7575757575758	24.4	0.285372044949427	0.285372044949427\\
25.7575757575758	24.6	0.285357070243418	0.285357070243418\\
25.7575757575758	24.8	0.285509836664118	0.285509836664118\\
25.7575757575758	25	0.285447526938078	0.285447526938078\\
25.7575757575758	25.2	0.285061712931608	0.285061712931608\\
25.7575757575758	25.4	0.28498509210702	0.28498509210702\\
25.7575757575758	25.6	0.28515543003554	0.28515543003554\\
25.7575757575758	25.8	0.285291744605189	0.285291744605189\\
25.7575757575758	26	0.285474134961037	0.285474134961037\\
25.7575757575758	26.2	0.2854781566906	0.2854781566906\\
25.7575757575758	26.4	0.285505997479864	0.285505997479864\\
25.7575757575758	26.6	0.285659142706895	0.285659142706895\\
25.7575757575758	26.8	0.285767943445882	0.285767943445882\\
25.7575757575758	27	0.285841254621717	0.285841254621717\\
25.7575757575758	27.2	0.285922661297483	0.285922661297483\\
25.7575757575758	27.4	0.286181279030136	0.286181279030136\\
25.7575757575758	27.6	0.286224042247831	0.286224042247831\\
25.7575757575758	27.8	0.286408871604681	0.286408871604681\\
25.7575757575758	28	0.286527182748578	0.286527182748578\\
25.7575757575758	28.2	0.286535530249208	0.286535530249208\\
25.7575757575758	28.4	0.286552415559963	0.286552415559963\\
25.7575757575758	28.6	0.286373484372781	0.286373484372781\\
25.7575757575758	28.8	0.286382296940636	0.286382296940636\\
25.7575757575758	29	0.286491905101835	0.286491905101835\\
25.7575757575758	29.2	0.286432958367226	0.286432958367226\\
25.7575757575758	29.4	0.286398806225513	0.286398806225513\\
25.7575757575758	29.6	0.286366764496416	0.286366764496416\\
25.7575757575758	29.8	0.286331036280683	0.286331036280683\\
25.7575757575758	30	0.28623721876621	0.28623721876621\\
25.7575757575758	30.2	0.286319161790979	0.286319161790979\\
25.7575757575758	30.4	0.286313828674549	0.286313828674549\\
25.7575757575758	30.6	0.286594237722797	0.286594237722797\\
25.7575757575758	30.8	0.286784215009206	0.286784215009206\\
25.7575757575758	31	0.286761145485759	0.286761145485759\\
25.7575757575758	31.2	0.28677804547717	0.28677804547717\\
25.7575757575758	31.4	0.286692831851796	0.286692831851796\\
25.7575757575758	31.6	0.286515318829789	0.286515318829789\\
25.7575757575758	31.8	0.286498989404618	0.286498989404618\\
25.7575757575758	32	0.286457445982155	0.286457445982155\\
25.7575757575758	32.2	0.286402342936302	0.286402342936302\\
25.7575757575758	32.4	0.286344637478479	0.286344637478479\\
25.7575757575758	32.6	0.286358196250492	0.286358196250492\\
25.7575757575758	32.8	0.286520055379268	0.286520055379268\\
25.7575757575758	33	0.286393523468717	0.286393523468717\\
25.7575757575758	33.2	0.286591558047639	0.286591558047639\\
25.7575757575758	33.4	0.286587552522822	0.286587552522822\\
25.7575757575758	33.6	0.286560326423514	0.286560326423514\\
25.7575757575758	33.8	0.286574962682152	0.286574962682152\\
25.7575757575758	34	0.286709899157837	0.286709899157837\\
25.7575757575758	34.2	0.286624160420079	0.286624160420079\\
25.7575757575758	34.4	0.286629618289132	0.286629618289132\\
25.7575757575758	34.6	0.286545188587888	0.286545188587888\\
25.7575757575758	34.8	0.286489268638515	0.286489268638515\\
25.7575757575758	35	0.286422878417705	0.286422878417705\\
25.7575757575758	35.2	0.286365291463275	0.286365291463275\\
25.7575757575758	35.4	0.286298601432718	0.286298601432718\\
25.7575757575758	35.6	0.286213015974258	0.286213015974258\\
25.7575757575758	35.8	0.286106990903801	0.286106990903801\\
26.969696969697	0	0.285652070907227	0.285652070907227\\
26.969696969697	0.2	0.285652070907227	0.285652070907227\\
26.969696969697	0.4	0.285652070907227	0.285652070907227\\
26.969696969697	0.6	0.285652649043599	0.285652649043599\\
26.969696969697	0.8	0.285654661522835	0.285654661522835\\
26.969696969697	1	0.285666385032	0.285666385032\\
26.969696969697	1.2	0.285811553484008	0.285811553484008\\
26.969696969697	1.4	0.286007312789242	0.286007312789242\\
26.969696969697	1.6	0.286191184228082	0.286191184228082\\
26.969696969697	1.8	0.286188929846773	0.286188929846773\\
26.969696969697	2	0.28635369658527	0.28635369658527\\
26.969696969697	2.2	0.286362952515187	0.286362952515187\\
26.969696969697	2.4	0.286356294430102	0.286356294430102\\
26.969696969697	2.6	0.28639175954558	0.28639175954558\\
26.969696969697	2.8	0.286384094626894	0.286384094626894\\
26.969696969697	3	0.286376315678813	0.286376315678813\\
26.969696969697	3.2	0.286382050730662	0.286382050730662\\
26.969696969697	3.4	0.28640077191511	0.28640077191511\\
26.969696969697	3.6	0.286400249863736	0.286400249863736\\
26.969696969697	3.8	0.286391327003977	0.286391327003977\\
26.969696969697	4	0.286393498018674	0.286393498018674\\
26.969696969697	4.2	0.286384938907427	0.286384938907427\\
26.969696969697	4.4	0.286424178393839	0.286424178393839\\
26.969696969697	4.6	0.286423795738376	0.286423795738376\\
26.969696969697	4.8	0.286380163509101	0.286380163509101\\
26.969696969697	5	0.286394907703652	0.286394907703652\\
26.969696969697	5.2	0.286391807022928	0.286391807022928\\
26.969696969697	5.4	0.286384116099694	0.286384116099694\\
26.969696969697	5.6	0.286431838941617	0.286431838941617\\
26.969696969697	5.8	0.286457494436237	0.286457494436237\\
26.969696969697	6	0.286426862765288	0.286426862765288\\
26.969696969697	6.2	0.286411598622057	0.286411598622057\\
26.969696969697	6.4	0.286399382568669	0.286399382568669\\
26.969696969697	6.6	0.28639597470925	0.28639597470925\\
26.969696969697	6.8	0.28635531997074	0.28635531997074\\
26.969696969697	7	0.28636735252367	0.28636735252367\\
26.969696969697	7.2	0.286410858199067	0.286410858199067\\
26.969696969697	7.4	0.286493824435037	0.286493824435037\\
26.969696969697	7.6	0.286463994538709	0.286463994538709\\
26.969696969697	7.8	0.286444907339823	0.286444907339823\\
26.969696969697	8	0.286418979983566	0.286418979983566\\
26.969696969697	8.2	0.28644951622074	0.28644951622074\\
26.969696969697	8.4	0.286446640869826	0.286446640869826\\
26.969696969697	8.6	0.286427474592187	0.286427474592187\\
26.969696969697	8.8	0.286410608530748	0.286410608530748\\
26.969696969697	9	0.286398238236582	0.286398238236582\\
26.969696969697	9.2	0.286377096822535	0.286377096822535\\
26.969696969697	9.4	0.286398559733538	0.286398559733538\\
26.969696969697	9.6	0.286462288670204	0.286462288670204\\
26.969696969697	9.8	0.286463112589053	0.286463112589053\\
26.969696969697	10	0.286436620293067	0.286436620293067\\
26.969696969697	10.2	0.286437899525687	0.286437899525687\\
26.969696969697	10.4	0.286407844959365	0.286407844959365\\
26.969696969697	10.6	0.286409073199617	0.286409073199617\\
26.969696969697	10.8	0.28644101491675	0.28644101491675\\
26.969696969697	11	0.286431029456588	0.286431029456588\\
26.969696969697	11.2	0.286422267433473	0.286422267433473\\
26.969696969697	11.4	0.286411868866595	0.286411868866595\\
26.969696969697	11.6	0.286396833685222	0.286396833685222\\
26.969696969697	11.8	0.286368514289525	0.286368514289525\\
26.969696969697	12	0.286026073057184	0.286026073057184\\
26.969696969697	12.2	0.285367429415977	0.285367429415977\\
26.969696969697	12.4	0.286311110114622	0.286311110114622\\
26.969696969697	12.6	0.286290424617354	0.286290424617354\\
26.969696969697	12.8	0.286035004660584	0.286035004660584\\
26.969696969697	13	0.285992793746018	0.285992793746018\\
26.969696969697	13.2	0.285885695888559	0.285885695888559\\
26.969696969697	13.4	0.285804756890796	0.285804756890796\\
26.969696969697	13.6	0.285813668979374	0.285813668979374\\
26.969696969697	13.8	0.285782550782761	0.285782550782761\\
26.969696969697	14	0.285764996177445	0.285764996177445\\
26.969696969697	14.2	0.28571953212218	0.28571953212218\\
26.969696969697	14.4	0.285694044727483	0.285694044727483\\
26.969696969697	14.6	0.285660352282176	0.285660352282176\\
26.969696969697	14.8	0.285679011235476	0.285679011235476\\
26.969696969697	15	0.285662003838605	0.285662003838605\\
26.969696969697	15.2	0.285658866086798	0.285658866086798\\
26.969696969697	15.4	0.285685298397129	0.285685298397129\\
26.969696969697	15.6	0.285680406597128	0.285680406597128\\
26.969696969697	15.8	0.285664349136939	0.285664349136939\\
26.969696969697	16	0.285655845784351	0.285655845784351\\
26.969696969697	16.2	0.285649200365838	0.285649200365838\\
26.969696969697	16.4	0.285645833675839	0.285645833675839\\
26.969696969697	16.6	0.285648175176007	0.285648175176007\\
26.969696969697	16.8	0.285645491686249	0.285645491686249\\
26.969696969697	17	0.285655361563985	0.285655361563985\\
26.969696969697	17.2	0.285641772729147	0.285641772729147\\
26.969696969697	17.4	0.285638767029975	0.285638767029975\\
26.969696969697	17.6	0.285633117377072	0.285633117377072\\
26.969696969697	17.8	0.28563921287208	0.28563921287208\\
26.969696969697	18	0.285639628102098	0.285639628102098\\
26.969696969697	18.2	0.285645226009177	0.285645226009177\\
26.969696969697	18.4	0.285634257664006	0.285634257664006\\
26.969696969697	18.6	0.285646565515088	0.285646565515088\\
26.969696969697	18.8	0.285679067090954	0.285679067090954\\
26.969696969697	19	0.285682003589497	0.285682003589497\\
26.969696969697	19.2	0.285659203404258	0.285659203404258\\
26.969696969697	19.4	0.285662765532829	0.285662765532829\\
26.969696969697	19.6	0.285677422971173	0.285677422971173\\
26.969696969697	19.8	0.285682824235791	0.285682824235791\\
26.969696969697	20	0.28568161153041	0.28568161153041\\
26.969696969697	20.2	0.285640040799418	0.285640040799418\\
26.969696969697	20.4	0.285649745968139	0.285649745968139\\
26.969696969697	20.6	0.28565889477678	0.28565889477678\\
26.969696969697	20.8	0.285673564580787	0.285673564580787\\
26.969696969697	21	0.28565860085762	0.28565860085762\\
26.969696969697	21.2	0.285640795502795	0.285640795502795\\
26.969696969697	21.4	0.285653320775106	0.285653320775106\\
26.969696969697	21.6	0.28565564945991	0.28565564945991\\
26.969696969697	21.8	0.285663568203653	0.285663568203653\\
26.969696969697	22	0.285641693273593	0.285641693273593\\
26.969696969697	22.2	0.285645032853643	0.285645032853643\\
26.969696969697	22.4	0.285655584891295	0.285655584891295\\
26.969696969697	22.6	0.285665418173709	0.285665418173709\\
26.969696969697	22.8	0.28565925230484	0.28565925230484\\
26.969696969697	23	0.28565680158997	0.28565680158997\\
26.969696969697	23.2	0.285654900790515	0.285654900790515\\
26.969696969697	23.4	0.285656928831217	0.285656928831217\\
26.969696969697	23.6	0.285656580413648	0.285656580413648\\
26.969696969697	23.8	0.285661282670249	0.285661282670249\\
26.969696969697	24	0.285651974368376	0.285651974368376\\
26.969696969697	24.2	0.285660544467508	0.285660544467508\\
26.969696969697	24.4	0.28565237094681	0.28565237094681\\
26.969696969697	24.6	0.28565379970483	0.28565379970483\\
26.969696969697	24.8	0.285689772534422	0.285689772534422\\
26.969696969697	25	0.285728317998476	0.285728317998476\\
26.969696969697	25.2	0.285732513623093	0.285732513623093\\
26.969696969697	25.4	0.285774131475845	0.285774131475845\\
26.969696969697	25.6	0.285812655001886	0.285812655001886\\
26.969696969697	25.8	0.285849216033775	0.285849216033775\\
26.969696969697	26	0.2858404637353	0.2858404637353\\
26.969696969697	26.2	0.285877860796219	0.285877860796219\\
26.969696969697	26.4	0.285984551582644	0.285984551582644\\
26.969696969697	26.6	0.286112423028969	0.286112423028969\\
26.969696969697	26.8	0.286137603837944	0.286137603837944\\
26.969696969697	27	0.286155571986086	0.286155571986086\\
26.969696969697	27.2	0.286197154057471	0.286197154057471\\
26.969696969697	27.4	0.286279632260939	0.286279632260939\\
26.969696969697	27.6	0.286308714416991	0.286308714416991\\
26.969696969697	27.8	0.286353142263394	0.286353142263394\\
26.969696969697	28	0.286384452788297	0.286384452788297\\
26.969696969697	28.2	0.286400332912654	0.286400332912654\\
26.969696969697	28.4	0.28637268728882	0.28637268728882\\
26.969696969697	28.6	0.286369960619498	0.286369960619498\\
26.969696969697	28.8	0.286401852164585	0.286401852164585\\
26.969696969697	29	0.286422110899824	0.286422110899824\\
26.969696969697	29.2	0.286392183518826	0.286392183518826\\
26.969696969697	29.4	0.286395309669221	0.286395309669221\\
26.969696969697	29.6	0.286383997943442	0.286383997943442\\
26.969696969697	29.8	0.286371045226802	0.286371045226802\\
26.969696969697	30	0.286394744371048	0.286394744371048\\
26.969696969697	30.2	0.286420525946081	0.286420525946081\\
26.969696969697	30.4	0.286418736141439	0.286418736141439\\
26.969696969697	30.6	0.286465017893462	0.286465017893462\\
26.969696969697	30.8	0.286513111899739	0.286513111899739\\
26.969696969697	31	0.286495635300222	0.286495635300222\\
26.969696969697	31.2	0.286467386075504	0.286467386075504\\
26.969696969697	31.4	0.286454820470846	0.286454820470846\\
26.969696969697	31.6	0.286424183440829	0.286424183440829\\
26.969696969697	31.8	0.286421357515259	0.286421357515259\\
26.969696969697	32	0.286414895409183	0.286414895409183\\
26.969696969697	32.2	0.286405896915408	0.286405896915408\\
26.969696969697	32.4	0.286398911074833	0.286398911074833\\
26.969696969697	32.6	0.286392182988483	0.286392182988483\\
26.969696969697	32.8	0.286440104167459	0.286440104167459\\
26.969696969697	33	0.286410181293731	0.286410181293731\\
26.969696969697	33.2	0.286458663888553	0.286458663888553\\
26.969696969697	33.4	0.286447748572234	0.286447748572234\\
26.969696969697	33.6	0.286426485151699	0.286426485151699\\
26.969696969697	33.8	0.2864406758516	0.2864406758516\\
26.969696969697	34	0.286474389183778	0.286474389183778\\
26.969696969697	34.2	0.286449692992083	0.286449692992083\\
26.969696969697	34.4	0.286437568620019	0.286437568620019\\
26.969696969697	34.6	0.286425606509984	0.286425606509984\\
26.969696969697	34.8	0.286409452750636	0.286409452750636\\
26.969696969697	35	0.286390992222065	0.286390992222065\\
26.969696969697	35.2	0.286363442437606	0.286363442437606\\
26.969696969697	35.4	0.286322694224897	0.286322694224897\\
26.969696969697	35.6	0.286271012786668	0.286271012786668\\
26.969696969697	35.8	0.286196390204354	0.286196390204354\\
28.1818181818182	0	0.285921386535825	0.285921386535825\\
28.1818181818182	0.2	0.285921386535825	0.285921386535825\\
28.1818181818182	0.4	0.285921386535825	0.285921386535825\\
28.1818181818182	0.6	0.285921825881251	0.285921825881251\\
28.1818181818182	0.8	0.285923355083442	0.285923355083442\\
28.1818181818182	1	0.285932262844608	0.285932262844608\\
28.1818181818182	1.2	0.286042285644627	0.286042285644627\\
28.1818181818182	1.4	0.286188587593469	0.286188587593469\\
28.1818181818182	1.6	0.286307607067013	0.286307607067013\\
28.1818181818182	1.8	0.286309504369484	0.286309504369484\\
28.1818181818182	2	0.286428640204605	0.286428640204605\\
28.1818181818182	2.2	0.286428875786416	0.286428875786416\\
28.1818181818182	2.4	0.286434179224286	0.286434179224286\\
28.1818181818182	2.6	0.286421310637304	0.286421310637304\\
28.1818181818182	2.8	0.286414115373235	0.286414115373235\\
28.1818181818182	3	0.286410562633289	0.286410562633289\\
28.1818181818182	3.2	0.286412697321767	0.286412697321767\\
28.1818181818182	3.4	0.286420598043262	0.286420598043262\\
28.1818181818182	3.6	0.286426380697802	0.286426380697802\\
28.1818181818182	3.8	0.28642249345755	0.28642249345755\\
28.1818181818182	4	0.286445203368044	0.286445203368044\\
28.1818181818182	4.2	0.286441015078486	0.286441015078486\\
28.1818181818182	4.4	0.286458061884496	0.286458061884496\\
28.1818181818182	4.6	0.286457520273837	0.286457520273837\\
28.1818181818182	4.8	0.286456807223794	0.286456807223794\\
28.1818181818182	5	0.286421646896517	0.286421646896517\\
28.1818181818182	5.2	0.286429772371022	0.286429772371022\\
28.1818181818182	5.4	0.286407973762832	0.286407973762832\\
28.1818181818182	5.6	0.286405201922489	0.286405201922489\\
28.1818181818182	5.8	0.286418970365645	0.286418970365645\\
28.1818181818182	6	0.286373493263689	0.286373493263689\\
28.1818181818182	6.2	0.286386708125327	0.286386708125327\\
28.1818181818182	6.4	0.28640348067111	0.28640348067111\\
28.1818181818182	6.6	0.286422766097802	0.286422766097802\\
28.1818181818182	6.8	0.286394652292029	0.286394652292029\\
28.1818181818182	7	0.286400053174868	0.286400053174868\\
28.1818181818182	7.2	0.286398939232675	0.286398939232675\\
28.1818181818182	7.4	0.286385442518802	0.286385442518802\\
28.1818181818182	7.6	0.286382970850688	0.286382970850688\\
28.1818181818182	7.8	0.286409459864457	0.286409459864457\\
28.1818181818182	8	0.286396847850536	0.286396847850536\\
28.1818181818182	8.2	0.286405811291031	0.286405811291031\\
28.1818181818182	8.4	0.28641873558698	0.28641873558698\\
28.1818181818182	8.6	0.286405495493621	0.286405495493621\\
28.1818181818182	8.8	0.286395956454625	0.286395956454625\\
28.1818181818182	9	0.286407603180529	0.286407603180529\\
28.1818181818182	9.2	0.286402533677986	0.286402533677986\\
28.1818181818182	9.4	0.286383068215662	0.286383068215662\\
28.1818181818182	9.6	0.286387872406536	0.286387872406536\\
28.1818181818182	9.8	0.286404972204685	0.286404972204685\\
28.1818181818182	10	0.286368444542062	0.286368444542062\\
28.1818181818182	10.2	0.286448355495714	0.286448355495714\\
28.1818181818182	10.4	0.286405683334505	0.286405683334505\\
28.1818181818182	10.6	0.286412241425533	0.286412241425533\\
28.1818181818182	10.8	0.286407758170244	0.286407758170244\\
28.1818181818182	11	0.286426761692222	0.286426761692222\\
28.1818181818182	11.2	0.286407235449859	0.286407235449859\\
28.1818181818182	11.4	0.286412001564449	0.286412001564449\\
28.1818181818182	11.6	0.286410453415948	0.286410453415948\\
28.1818181818182	11.8	0.28639094269044	0.28639094269044\\
28.1818181818182	12	0.286011585963347	0.286011585963347\\
28.1818181818182	12.2	0.286003274601258	0.286003274601258\\
28.1818181818182	12.4	0.286249680455765	0.286249680455765\\
28.1818181818182	12.6	0.286179633893407	0.286179633893407\\
28.1818181818182	12.8	0.286122188363009	0.286122188363009\\
28.1818181818182	13	0.2860795579064	0.2860795579064\\
28.1818181818182	13.2	0.286039341138657	0.286039341138657\\
28.1818181818182	13.4	0.285991002024771	0.285991002024771\\
28.1818181818182	13.6	0.285944167135868	0.285944167135868\\
28.1818181818182	13.8	0.285923077214231	0.285923077214231\\
28.1818181818182	14	0.285917225145102	0.285917225145102\\
28.1818181818182	14.2	0.285920566974026	0.285920566974026\\
28.1818181818182	14.4	0.285914322483128	0.285914322483128\\
28.1818181818182	14.6	0.285919480730517	0.285919480730517\\
28.1818181818182	14.8	0.285913655835282	0.285913655835282\\
28.1818181818182	15	0.285933688037466	0.285933688037466\\
28.1818181818182	15.2	0.285900780294803	0.285900780294803\\
28.1818181818182	15.4	0.285896034112306	0.285896034112306\\
28.1818181818182	15.6	0.285880447651648	0.285880447651648\\
28.1818181818182	15.8	0.285880297759995	0.285880297759995\\
28.1818181818182	16	0.285892139404818	0.285892139404818\\
28.1818181818182	16.2	0.285906482127111	0.285906482127111\\
28.1818181818182	16.4	0.285905065626641	0.285905065626641\\
28.1818181818182	16.6	0.285922315663517	0.285922315663517\\
28.1818181818182	16.8	0.285916093122173	0.285916093122173\\
28.1818181818182	17	0.285927705458187	0.285927705458187\\
28.1818181818182	17.2	0.285928497347885	0.285928497347885\\
28.1818181818182	17.4	0.285923597483265	0.285923597483265\\
28.1818181818182	17.6	0.285923372841922	0.285923372841922\\
28.1818181818182	17.8	0.285932303616268	0.285932303616268\\
28.1818181818182	18	0.285916454315105	0.285916454315105\\
28.1818181818182	18.2	0.285925577117207	0.285925577117207\\
28.1818181818182	18.4	0.285910029196639	0.285910029196639\\
28.1818181818182	18.6	0.285913993553328	0.285913993553328\\
28.1818181818182	18.8	0.285945240559344	0.285945240559344\\
28.1818181818182	19	0.285942677370927	0.285942677370927\\
28.1818181818182	19.2	0.285936268860596	0.285936268860596\\
28.1818181818182	19.4	0.285931676553971	0.285931676553971\\
28.1818181818182	19.6	0.285952538119329	0.285952538119329\\
28.1818181818182	19.8	0.28594523964287	0.28594523964287\\
28.1818181818182	20	0.285939678811756	0.285939678811756\\
28.1818181818182	20.2	0.285901668913284	0.285901668913284\\
28.1818181818182	20.4	0.285915296445108	0.285915296445108\\
28.1818181818182	20.6	0.28592408089579	0.28592408089579\\
28.1818181818182	20.8	0.285922750591336	0.285922750591336\\
28.1818181818182	21	0.285935017505165	0.285935017505165\\
28.1818181818182	21.2	0.285936303833078	0.285936303833078\\
28.1818181818182	21.4	0.285940899162031	0.285940899162031\\
28.1818181818182	21.6	0.285942940774575	0.285942940774575\\
28.1818181818182	21.8	0.285936872954558	0.285936872954558\\
28.1818181818182	22	0.285918394875298	0.285918394875298\\
28.1818181818182	22.2	0.285921099049738	0.285921099049738\\
28.1818181818182	22.4	0.285914284104417	0.285914284104417\\
28.1818181818182	22.6	0.285918726039914	0.285918726039914\\
28.1818181818182	22.8	0.285915756428158	0.285915756428158\\
28.1818181818182	23	0.285917798509695	0.285917798509695\\
28.1818181818182	23.2	0.285917750019917	0.285917750019917\\
28.1818181818182	23.4	0.285923194650735	0.285923194650735\\
28.1818181818182	23.6	0.285924708219503	0.285924708219503\\
28.1818181818182	23.8	0.285917906778245	0.285917906778245\\
28.1818181818182	24	0.2859223875401	0.2859223875401\\
28.1818181818182	24.2	0.285925630106429	0.285925630106429\\
28.1818181818182	24.4	0.285915659645688	0.285915659645688\\
28.1818181818182	24.6	0.285922410950307	0.285922410950307\\
28.1818181818182	24.8	0.285911058107584	0.285911058107584\\
28.1818181818182	25	0.28597610165001	0.28597610165001\\
28.1818181818182	25.2	0.28611237872927	0.28611237872927\\
28.1818181818182	25.4	0.28618534811281	0.28618534811281\\
28.1818181818182	25.6	0.286171158547793	0.286171158547793\\
28.1818181818182	25.8	0.286166277898104	0.286166277898104\\
28.1818181818182	26	0.286094674452241	0.286094674452241\\
28.1818181818182	26.2	0.286135308671237	0.286135308671237\\
28.1818181818182	26.4	0.286246404522872	0.286246404522872\\
28.1818181818182	26.6	0.286339489490454	0.286339489490454\\
28.1818181818182	26.8	0.286331340604521	0.286331340604521\\
28.1818181818182	27	0.28632697894675	0.28632697894675\\
28.1818181818182	27.2	0.286346616297841	0.286346616297841\\
28.1818181818182	27.4	0.286353090708887	0.286353090708887\\
28.1818181818182	27.6	0.286371581887003	0.286371581887003\\
28.1818181818182	27.8	0.286359320459576	0.286359320459576\\
28.1818181818182	28	0.286354639566303	0.286354639566303\\
28.1818181818182	28.2	0.286369779973715	0.286369779973715\\
28.1818181818182	28.4	0.28633284693623	0.28633284693623\\
28.1818181818182	28.6	0.286390168035814	0.286390168035814\\
28.1818181818182	28.8	0.286423536278716	0.286423536278716\\
28.1818181818182	29	0.286409254190169	0.286409254190169\\
28.1818181818182	29.2	0.286395212705397	0.286395212705397\\
28.1818181818182	29.4	0.286410314631342	0.286410314631342\\
28.1818181818182	29.6	0.286408376979242	0.286408376979242\\
28.1818181818182	29.8	0.286405798542098	0.286405798542098\\
28.1818181818182	30	0.286464181016346	0.286464181016346\\
28.1818181818182	30.2	0.286465926586254	0.286465926586254\\
28.1818181818182	30.4	0.286465743771404	0.286465743771404\\
28.1818181818182	30.6	0.28642281861667	0.28642281861667\\
28.1818181818182	30.8	0.286412700841051	0.286412700841051\\
28.1818181818182	31	0.286400892078045	0.286400892078045\\
28.1818181818182	31.2	0.286363018213046	0.286363018213046\\
28.1818181818182	31.4	0.286377864040683	0.286377864040683\\
28.1818181818182	31.6	0.286403482502054	0.286403482502054\\
28.1818181818182	31.8	0.286405841205002	0.286405841205002\\
28.1818181818182	32	0.286412624081634	0.286412624081634\\
28.1818181818182	32.2	0.286421073061452	0.286421073061452\\
28.1818181818182	32.4	0.286432666374488	0.286432666374488\\
28.1818181818182	32.6	0.286420568772832	0.286420568772832\\
28.1818181818182	32.8	0.286420299222581	0.286420299222581\\
28.1818181818182	33	0.286429350595899	0.286429350595899\\
28.1818181818182	33.2	0.286416702190953	0.286416702190953\\
28.1818181818182	33.4	0.286405699179177	0.286405699179177\\
28.1818181818182	33.6	0.286390632071209	0.286390632071209\\
28.1818181818182	33.8	0.286401990322692	0.286401990322692\\
28.1818181818182	34	0.286394195748737	0.286394195748737\\
28.1818181818182	34.2	0.286395231624975	0.286395231624975\\
28.1818181818182	34.4	0.286379752113004	0.286379752113004\\
28.1818181818182	34.6	0.286394955127587	0.286394955127587\\
28.1818181818182	34.8	0.286395604099067	0.286395604099067\\
28.1818181818182	35	0.286397155079251	0.286397155079251\\
28.1818181818182	35.2	0.286385423768488	0.286385423768488\\
28.1818181818182	35.4	0.286361818018166	0.286361818018166\\
28.1818181818182	35.6	0.286332203812283	0.286332203812283\\
28.1818181818182	35.8	0.28628351717821	0.28628351717821\\
29.3939393939394	0	0.286166084697782	0.286166084697782\\
29.3939393939394	0.2	0.286166084697782	0.286166084697782\\
29.3939393939394	0.4	0.286166084697782	0.286166084697782\\
29.3939393939394	0.6	0.286166251441802	0.286166251441802\\
29.3939393939394	0.8	0.286166831796797	0.286166831796797\\
29.3939393939394	1	0.286170212361061	0.286170212361061\\
29.3939393939394	1.2	0.286211928441302	0.286211928441302\\
29.3939393939394	1.4	0.286267115091651	0.286267115091651\\
29.3939393939394	1.6	0.286309424262137	0.286309424262137\\
29.3939393939394	1.8	0.286310643700771	0.286310643700771\\
29.3939393939394	2	0.286355022870727	0.286355022870727\\
29.3939393939394	2.2	0.286354170101179	0.286354170101179\\
29.3939393939394	2.4	0.286357626908763	0.286357626908763\\
29.3939393939394	2.6	0.286347202181999	0.286347202181999\\
29.3939393939394	2.8	0.286344277906655	0.286344277906655\\
29.3939393939394	3	0.286343259035937	0.286343259035937\\
29.3939393939394	3.2	0.286343763741119	0.286343763741119\\
29.3939393939394	3.4	0.286345885310232	0.286345885310232\\
29.3939393939394	3.6	0.286348937559412	0.286348937559412\\
29.3939393939394	3.8	0.286347866472004	0.286347866472004\\
29.3939393939394	4	0.286359405719678	0.286359405719678\\
29.3939393939394	4.2	0.286358138225829	0.286358138225829\\
29.3939393939394	4.4	0.286362842361951	0.286362842361951\\
29.3939393939394	4.6	0.28636260273418	0.28636260273418\\
29.3939393939394	4.8	0.28636685877094	0.28636685877094\\
29.3939393939394	5	0.286347043931288	0.286347043931288\\
29.3939393939394	5.2	0.286351578700046	0.286351578700046\\
29.3939393939394	5.4	0.286341081434923	0.286341081434923\\
29.3939393939394	5.6	0.286334603190775	0.286334603190775\\
29.3939393939394	5.8	0.286339032313873	0.286339032313873\\
29.3939393939394	6	0.286318666799576	0.286318666799576\\
29.3939393939394	6.2	0.286327143665312	0.286327143665312\\
29.3939393939394	6.4	0.286337137676098	0.286337137676098\\
29.3939393939394	6.6	0.28634750089977	0.28634750089977\\
29.3939393939394	6.8	0.286337215634178	0.286337215634178\\
29.3939393939394	7	0.286338753923686	0.286338753923686\\
29.3939393939394	7.2	0.286333567824931	0.286333567824931\\
29.3939393939394	7.4	0.286317737595896	0.286317737595896\\
29.3939393939394	7.6	0.286319617251744	0.286319617251744\\
29.3939393939394	7.8	0.28633539296853	0.28633539296853\\
29.3939393939394	8	0.286331595301002	0.286331595301002\\
29.3939393939394	8.2	0.28633303577542	0.28633303577542\\
29.3939393939394	8.4	0.286340050271053	0.286340050271053\\
29.3939393939394	8.6	0.286335214887927	0.286335214887927\\
29.3939393939394	8.8	0.286332052325375	0.286332052325375\\
29.3939393939394	9	0.286339400971846	0.286339400971846\\
29.3939393939394	9.2	0.286339004907143	0.286339004907143\\
29.3939393939394	9.4	0.286326638095199	0.286326638095199\\
29.3939393939394	9.6	0.286322398223114	0.286322398223114\\
29.3939393939394	9.8	0.286331170562819	0.286331170562819\\
29.3939393939394	10	0.286315018757171	0.286315018757171\\
29.3939393939394	10.2	0.286356337795249	0.286356337795249\\
29.3939393939394	10.4	0.286337383973791	0.286337383973791\\
29.3939393939394	10.6	0.28634066350905	0.28634066350905\\
29.3939393939394	10.8	0.286334941337804	0.286334941337804\\
29.3939393939394	11	0.286345875337903	0.286345875337903\\
29.3939393939394	11.2	0.286336673285601	0.286336673285601\\
29.3939393939394	11.4	0.286340240569604	0.286340240569604\\
29.3939393939394	11.6	0.286341026173023	0.286341026173023\\
29.3939393939394	11.8	0.286333900147789	0.286333900147789\\
29.3939393939394	12	0.286173329398715	0.286173329398715\\
29.3939393939394	12.2	0.286239394686196	0.286239394686196\\
29.3939393939394	12.4	0.286264930442946	0.286264930442946\\
29.3939393939394	12.6	0.286230894183108	0.286230894183108\\
29.3939393939394	12.8	0.286228808428742	0.286228808428742\\
29.3939393939394	13	0.286211240345886	0.286211240345886\\
29.3939393939394	13.2	0.286201960955654	0.286201960955654\\
29.3939393939394	13.4	0.286185675783041	0.286185675783041\\
29.3939393939394	13.6	0.28616041935299	0.28616041935299\\
29.3939393939394	13.8	0.286152844197054	0.286152844197054\\
29.3939393939394	14	0.286151678407297	0.286151678407297\\
29.3939393939394	14.2	0.286158312777218	0.286158312777218\\
29.3939393939394	14.4	0.286157834247871	0.286157834247871\\
29.3939393939394	14.6	0.286164145187084	0.286164145187084\\
29.3939393939394	14.8	0.286159157854716	0.286159157854716\\
29.3939393939394	15	0.286171420061416	0.286171420061416\\
29.3939393939394	15.2	0.286154620378011	0.286154620378011\\
29.3939393939394	15.4	0.286149332765407	0.286149332765407\\
29.3939393939394	15.6	0.286141760797881	0.286141760797881\\
29.3939393939394	15.8	0.286143400243247	0.286143400243247\\
29.3939393939394	16	0.286150482833199	0.286150482833199\\
29.3939393939394	16.2	0.286158646027994	0.286158646027994\\
29.3939393939394	16.4	0.286158272872061	0.286158272872061\\
29.3939393939394	16.6	0.286166973369051	0.286166973369051\\
29.3939393939394	16.8	0.286164031230466	0.286164031230466\\
29.3939393939394	17	0.286169015753737	0.286169015753737\\
29.3939393939394	17.2	0.286170855661819	0.286170855661819\\
29.3939393939394	17.4	0.286168634688371	0.286168634688371\\
29.3939393939394	17.6	0.286169121668654	0.286169121668654\\
29.3939393939394	17.8	0.28617311323951	0.28617311323951\\
29.3939393939394	18	0.286164847697013	0.286164847697013\\
29.3939393939394	18.2	0.286168985242511	0.286168985242511\\
29.3939393939394	18.4	0.286162075946082	0.286162075946082\\
29.3939393939394	18.6	0.28616283556312	0.28616283556312\\
29.3939393939394	18.8	0.286175607432515	0.286175607432515\\
29.3939393939394	19	0.286173967395787	0.286173967395787\\
29.3939393939394	19.2	0.28617304933662	0.28617304933662\\
29.3939393939394	19.4	0.286170291445478	0.286170291445478\\
29.3939393939394	19.6	0.286179559385709	0.286179559385709\\
29.3939393939394	19.8	0.286175206407796	0.286175206407796\\
29.3939393939394	20	0.286172453409095	0.286172453409095\\
29.3939393939394	20.2	0.286157133955374	0.286157133955374\\
29.3939393939394	20.4	0.286163173896981	0.286163173896981\\
29.3939393939394	20.6	0.286166763350138	0.286166763350138\\
29.3939393939394	20.8	0.286164523746958	0.286164523746958\\
29.3939393939394	21	0.286172470972953	0.286172470972953\\
29.3939393939394	21.2	0.286175024538324	0.286175024538324\\
29.3939393939394	21.4	0.286176083625752	0.286176083625752\\
29.3939393939394	21.6	0.286176895235299	0.286176895235299\\
29.3939393939394	21.8	0.286172906347164	0.286172906347164\\
29.3939393939394	22	0.286165629981341	0.286165629981341\\
29.3939393939394	22.2	0.286166680118293	0.286166680118293\\
29.3939393939394	22.4	0.286162027077913	0.286162027077913\\
29.3939393939394	22.6	0.286163291538469	0.286163291538469\\
29.3939393939394	22.8	0.286162402202392	0.286162402202392\\
29.3939393939394	23	0.286163721076596	0.286163721076596\\
29.3939393939394	23.2	0.286163898879926	0.286163898879926\\
29.3939393939394	23.4	0.286166508010638	0.286166508010638\\
29.3939393939394	23.6	0.286167329610492	0.286167329610492\\
29.3939393939394	23.8	0.286163305355473	0.286163305355473\\
29.3939393939394	24	0.28616661056002	0.28616661056002\\
29.3939393939394	24.2	0.286167389675716	0.286167389675716\\
29.3939393939394	24.4	0.286163077607224	0.286163077607224\\
29.3939393939394	24.6	0.28616643469776	0.28616643469776\\
29.3939393939394	24.8	0.286156701536219	0.286156701536219\\
29.3939393939394	25	0.286186392270576	0.286186392270576\\
29.3939393939394	25.2	0.286256734369248	0.286256734369248\\
29.3939393939394	25.4	0.286290177671023	0.286290177671023\\
29.3939393939394	25.6	0.28627872172459	0.28627872172459\\
29.3939393939394	25.8	0.286272304758286	0.286272304758286\\
29.3939393939394	26	0.28623608484493	0.28623608484493\\
29.3939393939394	26.2	0.286253176073451	0.286253176073451\\
29.3939393939394	26.4	0.286299491005997	0.286299491005997\\
29.3939393939394	26.6	0.286334253786282	0.286334253786282\\
29.3939393939394	26.8	0.286327372847327	0.286327372847327\\
29.3939393939394	27	0.286323215835188	0.286323215835188\\
29.3939393939394	27.2	0.286329009237244	0.286329009237244\\
29.3939393939394	27.4	0.286323685486537	0.286323685486537\\
29.3939393939394	27.6	0.286330202005105	0.286330202005105\\
29.3939393939394	27.8	0.286319133771425	0.286319133771425\\
29.3939393939394	28	0.286313381010336	0.286313381010336\\
29.3939393939394	28.2	0.286319553032382	0.286319553032382\\
29.3939393939394	28.4	0.286303326461979	0.286303326461979\\
29.3939393939394	28.6	0.286333342234199	0.286333342234199\\
29.3939393939394	28.8	0.286347297584445	0.286347297584445\\
29.3939393939394	29	0.286337731161432	0.286337731161432\\
29.3939393939394	29.2	0.286333606721681	0.286333606721681\\
29.3939393939394	29.4	0.286341111253482	0.286341111253482\\
29.3939393939394	29.6	0.286341306282573	0.286341306282573\\
29.3939393939394	29.8	0.286341340040475	0.286341340040475\\
29.3939393939394	30	0.286369102924282	0.286369102924282\\
29.3939393939394	30.2	0.286367302614674	0.286367302614674\\
29.3939393939394	30.4	0.286367400677721	0.286367400677721\\
29.3939393939394	30.6	0.286340191104511	0.286340191104511\\
29.3939393939394	30.8	0.28632982389583	0.28632982389583\\
29.3939393939394	31	0.286325563032268	0.286325563032268\\
29.3939393939394	31.2	0.286308890502373	0.286308890502373\\
29.3939393939394	31.4	0.286317943992564	0.286317943992564\\
29.3939393939394	31.6	0.28633450038583	0.28633450038583\\
29.3939393939394	31.8	0.286336026207218	0.286336026207218\\
29.3939393939394	32	0.286340233224906	0.286340233224906\\
29.3939393939394	32.2	0.286345568899402	0.286345568899402\\
29.3939393939394	32.4	0.286352321453511	0.286352321453511\\
29.3939393939394	32.6	0.286346766900468	0.286346766900468\\
29.3939393939394	32.8	0.28634157302174	0.28634157302174\\
29.3939393939394	33	0.286349447807663	0.286349447807663\\
29.3939393939394	33.2	0.286337705468823	0.286337705468823\\
29.3939393939394	33.4	0.286333152934686	0.286333152934686\\
29.3939393939394	33.6	0.286327570097953	0.286327570097953\\
29.3939393939394	33.8	0.286331981102737	0.286331981102737\\
29.3939393939394	34	0.286324340481212	0.286324340481212\\
29.3939393939394	34.2	0.286327492020926	0.286327492020926\\
29.3939393939394	34.4	0.286320753221626	0.286320753221626\\
29.3939393939394	34.6	0.28632992286754	0.28632992286754\\
29.3939393939394	34.8	0.286331971704088	0.286331971704088\\
29.3939393939394	35	0.28633473029423	0.28633473029423\\
29.3939393939394	35.2	0.286331559363493	0.286331559363493\\
29.3939393939394	35.4	0.286323624599496	0.286323624599496\\
29.3939393939394	35.6	0.286313728403935	0.286313728403935\\
29.3939393939394	35.8	0.286296365472525	0.286296365472525\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/3dBL3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=7cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.9,
zmax=0.9,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f$ [-]},
view={-135}{35.2643896827547},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.7, draw opacity=0, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-30	0	-0.286280227354336	-0.286280227354336\\
-30	0.6	-0.286280227354336	-0.286280227354336\\
-30	1.2	-0.286280227354336	-0.286280227354336\\
-30	1.8	-0.286280227354336	-0.286280227354336\\
-30	2.4	-0.286280227354336	-0.286280227354336\\
-30	3	-0.286280227354336	-0.286280227354336\\
-30	3.6	-0.286280227354336	-0.286280227354336\\
-30	4.2	-0.286280227354336	-0.286280227354336\\
-30	4.8	-0.286280227354336	-0.286280227354336\\
-30	5.4	-0.286280227354336	-0.286280227354336\\
-30	6	-0.286280227354336	-0.286280227354336\\
-30	6.6	-0.286280227354336	-0.286280227354336\\
-30	7.2	-0.286280227354336	-0.286280227354336\\
-30	7.8	-0.286280227354336	-0.286280227354336\\
-30	8.4	-0.286280227354336	-0.286280227354336\\
-30	9	-0.286280227354336	-0.286280227354336\\
-30	9.6	-0.286280227354336	-0.286280227354336\\
-30	10.2	-0.286280227354336	-0.286280227354336\\
-30	10.8	-0.286280227354336	-0.286280227354336\\
-30	11.4	-0.286280227354336	-0.286280227354336\\
-30	12	-0.286280227354336	-0.286280227354336\\
-30	12.6	-0.286280227354336	-0.286280227354336\\
-30	13.2	-0.286280227354336	-0.286280227354336\\
-30	13.8	-0.286280227354336	-0.286280227354336\\
-30	14.4	-0.286280227354336	-0.286280227354336\\
-30	15	-0.286280227354336	-0.286280227354336\\
-30	15.6	-0.286280227354336	-0.286280227354336\\
-30	16.2	-0.286280227354336	-0.286280227354336\\
-30	16.8	-0.286280227354336	-0.286280227354336\\
-30	17.4	-0.286280227354336	-0.286280227354336\\
-30	18	-0.286280227354336	-0.286280227354336\\
-30	18.6	-0.286280227354336	-0.286280227354336\\
-30	19.2	-0.286280227354336	-0.286280227354336\\
-30	19.8	-0.286280227354336	-0.286280227354336\\
-30	20.4	-0.286280227354336	-0.286280227354336\\
-30	21	-0.286280227354336	-0.286280227354336\\
-30	21.6	-0.286280227354336	-0.286280227354336\\
-30	22.2	-0.286280227354336	-0.286280227354336\\
-30	22.8	-0.286280227354336	-0.286280227354336\\
-30	23.4	-0.286280227354336	-0.286280227354336\\
-30	24	-0.286280227354336	-0.286280227354336\\
-30	24.6	-0.286280227354336	-0.286280227354336\\
-30	25.2	-0.286280227354336	-0.286280227354336\\
-30	25.8	-0.286280227354336	-0.286280227354336\\
-30	26.4	-0.286280227354336	-0.286280227354336\\
-30	27	-0.286280227354336	-0.286280227354336\\
-30	27.6	-0.286280227354336	-0.286280227354336\\
-30	28.2	-0.286280227354336	-0.286280227354336\\
-30	28.8	-0.286280227354336	-0.286280227354336\\
-30	29.4	-0.286280227354336	-0.286280227354336\\
-30	30	-0.286280227354336	-0.286280227354336\\
-30	30.6	-0.286280227354336	-0.286280227354336\\
-30	31.2	-0.286280227354336	-0.286280227354336\\
-30	31.8	-0.286280227354336	-0.286280227354336\\
-30	32.4	-0.286280227354336	-0.286280227354336\\
-30	33	-0.286280227354336	-0.286280227354336\\
-30	33.6	-0.286280227354336	-0.286280227354336\\
-30	34.2	-0.286280227354336	-0.286280227354336\\
-30	34.8	-0.286280227354336	-0.286280227354336\\
-30	35.4	-0.286280227354336	-0.286280227354336\\
-30	36	-0.286280227354336	-0.286280227354336\\
-30	36.6	-0.286280227354336	-0.286280227354336\\
-30	37.2	-0.286280227354336	-0.286280227354336\\
-30	37.8	-0.286280227354336	-0.286280227354336\\
-30	38.4	-0.286280227354336	-0.286280227354336\\
-30	39	-0.286280227354336	-0.286280227354336\\
-30	39.6	-0.286280227354336	-0.286280227354336\\
-30	40.2	-0.286280227354336	-0.286280227354336\\
-30	40.8	-0.286280227354336	-0.286280227354336\\
-30	41.4	-0.286280227354336	-0.286280227354336\\
-30	42	-0.286280227354336	-0.286280227354336\\
-30	42.6	-0.286280227354336	-0.286280227354336\\
-30	43.2	-0.286280227354336	-0.286280227354336\\
-30	43.8	-0.286280227354336	-0.286280227354336\\
-30	44.4	-0.286280227354336	-0.286280227354336\\
-30	45	-0.286280227354336	-0.286280227354336\\
-30	45.6	-0.286280227354336	-0.286280227354336\\
-29.3939393939394	0	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	0.6	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	1.2	-0.286184358137704	-0.286184358137704\\
-29.3939393939394	1.8	-0.286334847266997	-0.286334847266997\\
-29.3939393939394	2.4	-0.286356019494904	-0.286356019494904\\
-29.3939393939394	3	-0.286354384189644	-0.286354384189644\\
-29.3939393939394	3.6	-0.286271278263428	-0.286271278263428\\
-29.3939393939394	4.2	-0.286307269102616	-0.286307269102616\\
-29.3939393939394	4.8	-0.286301410670386	-0.286301410670386\\
-29.3939393939394	5.4	-0.28631618330522	-0.28631618330522\\
-29.3939393939394	6	-0.286339119326525	-0.286339119326525\\
-29.3939393939394	6.6	-0.286328595337364	-0.286328595337364\\
-29.3939393939394	7.2	-0.286305728090677	-0.286305728090677\\
-29.3939393939394	7.8	-0.286288400149297	-0.286288400149297\\
-29.3939393939394	8.4	-0.286363236500657	-0.286363236500657\\
-29.3939393939394	9	-0.286388057440504	-0.286388057440504\\
-29.3939393939394	9.6	-0.286361665933311	-0.286361665933311\\
-29.3939393939394	10.2	-0.286347884886687	-0.286347884886687\\
-29.3939393939394	10.8	-0.28626167181506	-0.28626167181506\\
-29.3939393939394	11.4	-0.286286630057319	-0.286286630057319\\
-29.3939393939394	12	-0.286465826528838	-0.286465826528838\\
-29.3939393939394	12.6	-0.28627758264042	-0.28627758264042\\
-29.3939393939394	13.2	-0.286314264912373	-0.286314264912373\\
-29.3939393939394	13.8	-0.286339190948765	-0.286339190948765\\
-29.3939393939394	14.4	-0.28630391368609	-0.28630391368609\\
-29.3939393939394	15	-0.286195592741594	-0.286195592741594\\
-29.3939393939394	15.6	-0.286215978832602	-0.286215978832602\\
-29.3939393939394	16.2	-0.286174860432135	-0.286174860432135\\
-29.3939393939394	16.8	-0.28615525253804	-0.28615525253804\\
-29.3939393939394	17.4	-0.286170188807863	-0.286170188807863\\
-29.3939393939394	18	-0.286140954018915	-0.286140954018915\\
-29.3939393939394	18.6	-0.286145580213384	-0.286145580213384\\
-29.3939393939394	19.2	-0.286165604351627	-0.286165604351627\\
-29.3939393939394	19.8	-0.28616160994648	-0.28616160994648\\
-29.3939393939394	20.4	-0.286166226493526	-0.286166226493526\\
-29.3939393939394	21	-0.286168273827589	-0.286168273827589\\
-29.3939393939394	21.6	-0.286162690831232	-0.286162690831232\\
-29.3939393939394	22.2	-0.286167921820338	-0.286167921820338\\
-29.3939393939394	22.8	-0.286183718388402	-0.286183718388402\\
-29.3939393939394	23.4	-0.286183768452435	-0.286183768452435\\
-29.3939393939394	24	-0.286169556522772	-0.286169556522772\\
-29.3939393939394	24.6	-0.28613167504979	-0.28613167504979\\
-29.3939393939394	25.2	-0.286152484508744	-0.286152484508744\\
-29.3939393939394	25.8	-0.286160620662474	-0.286160620662474\\
-29.3939393939394	26.4	-0.286158575376836	-0.286158575376836\\
-29.3939393939394	27	-0.286162967210188	-0.286162967210188\\
-29.3939393939394	27.6	-0.286167664263821	-0.286167664263821\\
-29.3939393939394	28.2	-0.286181692304585	-0.286181692304585\\
-29.3939393939394	28.8	-0.286181064641886	-0.286181064641886\\
-29.3939393939394	29.4	-0.286182172446703	-0.286182172446703\\
-29.3939393939394	30	-0.286159726056383	-0.286159726056383\\
-29.3939393939394	30.6	-0.286151155724892	-0.286151155724892\\
-29.3939393939394	31.2	-0.28615541818852	-0.28615541818852\\
-29.3939393939394	31.8	-0.286182483572182	-0.286182483572182\\
-29.3939393939394	32.4	-0.286268323843267	-0.286268323843267\\
-29.3939393939394	33	-0.286251786723149	-0.286251786723149\\
-29.3939393939394	33.6	-0.286329185026909	-0.286329185026909\\
-29.3939393939394	34.2	-0.286277998821913	-0.286277998821913\\
-29.3939393939394	34.8	-0.286286307406657	-0.286286307406657\\
-29.3939393939394	35.4	-0.286337922058742	-0.286337922058742\\
-29.3939393939394	36	-0.286339907515611	-0.286339907515611\\
-29.3939393939394	36.6	-0.286346553028197	-0.286346553028197\\
-29.3939393939394	37.2	-0.28630428106529	-0.28630428106529\\
-29.3939393939394	37.8	-0.286381454185874	-0.286381454185874\\
-29.3939393939394	38.4	-0.28639563771666	-0.28639563771666\\
-29.3939393939394	39	-0.286321690483813	-0.286321690483813\\
-29.3939393939394	39.6	-0.28632754821942	-0.28632754821942\\
-29.3939393939394	40.2	-0.286339924070015	-0.286339924070015\\
-29.3939393939394	40.8	-0.286316250887463	-0.286316250887463\\
-29.3939393939394	41.4	-0.286288700730304	-0.286288700730304\\
-29.3939393939394	42	-0.286407652518296	-0.286407652518296\\
-29.3939393939394	42.6	-0.286472001693995	-0.286472001693995\\
-29.3939393939394	43.2	-0.286377722056443	-0.286377722056443\\
-29.3939393939394	43.8	-0.286357653653177	-0.286357653653177\\
-29.3939393939394	44.4	-0.286344204369626	-0.286344204369626\\
-29.3939393939394	45	-0.286311186261182	-0.286311186261182\\
-29.3939393939394	45.6	-0.286241687435149	-0.286241687435149\\
-28.7878787878788	0	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.6	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	1.2	-0.286081391451746	-0.286081391451746\\
-28.7878787878788	1.8	-0.28636892606065	-0.28636892606065\\
-28.7878787878788	2.4	-0.28641345082584	-0.28641345082584\\
-28.7878787878788	3	-0.286412393898237	-0.286412393898237\\
-28.7878787878788	3.6	-0.286307183078274	-0.286307183078274\\
-28.7878787878788	4.2	-0.286400017938189	-0.286400017938189\\
-28.7878787878788	4.8	-0.28636743479622	-0.28636743479622\\
-28.7878787878788	5.4	-0.286363244309595	-0.286363244309595\\
-28.7878787878788	6	-0.286390181374816	-0.286390181374816\\
-28.7878787878788	6.6	-0.2863725628583	-0.2863725628583\\
-28.7878787878788	7.2	-0.286334949229018	-0.286334949229018\\
-28.7878787878788	7.8	-0.286339270779663	-0.286339270779663\\
-28.7878787878788	8.4	-0.286535732567101	-0.286535732567101\\
-28.7878787878788	9	-0.286537490289906	-0.286537490289906\\
-28.7878787878788	9.6	-0.286450839656465	-0.286450839656465\\
-28.7878787878788	10.2	-0.286407055384474	-0.286407055384474\\
-28.7878787878788	10.8	-0.286276606542472	-0.286276606542472\\
-28.7878787878788	11.4	-0.286312036534293	-0.286312036534293\\
-28.7878787878788	12	-0.286735055504179	-0.286735055504179\\
-28.7878787878788	12.6	-0.286383089011727	-0.286383089011727\\
-28.7878787878788	13.2	-0.28639719491468	-0.28639719491468\\
-28.7878787878788	13.8	-0.286402644076195	-0.286402644076195\\
-28.7878787878788	14.4	-0.286325757482199	-0.286325757482199\\
-28.7878787878788	15	-0.286099016209094	-0.286099016209094\\
-28.7878787878788	15.6	-0.28614709149261	-0.28614709149261\\
-28.7878787878788	16.2	-0.28607449389046	-0.28607449389046\\
-28.7878787878788	16.8	-0.286033023380507	-0.286033023380507\\
-28.7878787878788	17.4	-0.286057245864128	-0.286057245864128\\
-28.7878787878788	18	-0.285996558437418	-0.285996558437418\\
-28.7878787878788	18.6	-0.285998710885441	-0.285998710885441\\
-28.7878787878788	19.2	-0.286044071461067	-0.286044071461067\\
-28.7878787878788	19.8	-0.286039121592613	-0.286039121592613\\
-28.7878787878788	20.4	-0.286046497993906	-0.286046497993906\\
-28.7878787878788	21	-0.286050011674868	-0.286050011674868\\
-28.7878787878788	21.6	-0.286041393206537	-0.286041393206537\\
-28.7878787878788	22.2	-0.286050517510092	-0.286050517510092\\
-28.7878787878788	22.8	-0.286081167449622	-0.286081167449622\\
-28.7878787878788	23.4	-0.286080096847082	-0.286080096847082\\
-28.7878787878788	24	-0.286050099615382	-0.286050099615382\\
-28.7878787878788	24.6	-0.285989517771923	-0.285989517771923\\
-28.7878787878788	25.2	-0.286023798204668	-0.286023798204668\\
-28.7878787878788	25.8	-0.286036489166305	-0.286036489166305\\
-28.7878787878788	26.4	-0.286032608407012	-0.286032608407012\\
-28.7878787878788	27	-0.286042178637509	-0.286042178637509\\
-28.7878787878788	27.6	-0.286049555911242	-0.286049555911242\\
-28.7878787878788	28.2	-0.286074932359051	-0.286074932359051\\
-28.7878787878788	28.8	-0.28607423693827	-0.28607423693827\\
-28.7878787878788	29.4	-0.286068333135897	-0.286068333135897\\
-28.7878787878788	30	-0.286036780170388	-0.286036780170388\\
-28.7878787878788	30.6	-0.286021954549279	-0.286021954549279\\
-28.7878787878788	31.2	-0.286029203764698	-0.286029203764698\\
-28.7878787878788	31.8	-0.286076223638724	-0.286076223638724\\
-28.7878787878788	32.4	-0.286231950432607	-0.286231950432607\\
-28.7878787878788	33	-0.286210908643745	-0.286210908643745\\
-28.7878787878788	33.6	-0.286359501220366	-0.286359501220366\\
-28.7878787878788	34.2	-0.286288685774427	-0.286288685774427\\
-28.7878787878788	34.8	-0.286299770604912	-0.286299770604912\\
-28.7878787878788	35.4	-0.286385478207167	-0.286385478207167\\
-28.7878787878788	36	-0.286385569102471	-0.286385569102471\\
-28.7878787878788	36.6	-0.286399865052804	-0.286399865052804\\
-28.7878787878788	37.2	-0.286335742446166	-0.286335742446166\\
-28.7878787878788	37.8	-0.286590379559336	-0.286590379559336\\
-28.7878787878788	38.4	-0.286588516924455	-0.286588516924455\\
-28.7878787878788	39	-0.286431609234565	-0.286431609234565\\
-28.7878787878788	39.6	-0.286395306093425	-0.286395306093425\\
-28.7878787878788	40.2	-0.286396192392098	-0.286396192392098\\
-28.7878787878788	40.8	-0.286353125508943	-0.286353125508943\\
-28.7878787878788	41.4	-0.286312200810873	-0.286312200810873\\
-28.7878787878788	42	-0.286597473682871	-0.286597473682871\\
-28.7878787878788	42.6	-0.286764050832966	-0.286764050832966\\
-28.7878787878788	43.2	-0.286519432733341	-0.286519432733341\\
-28.7878787878788	43.8	-0.286445715481925	-0.286445715481925\\
-28.7878787878788	44.4	-0.286402439454985	-0.286402439454985\\
-28.7878787878788	45	-0.286332077663463	-0.286332077663463\\
-28.7878787878788	45.6	-0.286194840062447	-0.286194840062447\\
-28.1818181818182	0	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	0.6	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	1.2	-0.285969544854275	-0.285969544854275\\
-28.1818181818182	1.8	-0.286370124065363	-0.286370124065363\\
-28.1818181818182	2.4	-0.286442659026905	-0.286442659026905\\
-28.1818181818182	3	-0.286446510624361	-0.286446510624361\\
-28.1818181818182	3.6	-0.286437149703203	-0.286437149703203\\
-28.1818181818182	4.2	-0.286627700781288	-0.286627700781288\\
-28.1818181818182	4.8	-0.286527732983004	-0.286527732983004\\
-28.1818181818182	5.4	-0.28643911784059	-0.28643911784059\\
-28.1818181818182	6	-0.286433370309353	-0.286433370309353\\
-28.1818181818182	6.6	-0.286415328536442	-0.286415328536442\\
-28.1818181818182	7.2	-0.286378526722586	-0.286378526722586\\
-28.1818181818182	7.8	-0.286480156989029	-0.286480156989029\\
-28.1818181818182	8.4	-0.286889634751944	-0.286889634751944\\
-28.1818181818182	9	-0.286775517215148	-0.286775517215148\\
-28.1818181818182	9.6	-0.286562576166788	-0.286562576166788\\
-28.1818181818182	10.2	-0.286457096663326	-0.286457096663326\\
-28.1818181818182	10.8	-0.286363462786574	-0.286363462786574\\
-28.1818181818182	11.4	-0.286381366745154	-0.286381366745154\\
-28.1818181818182	12	-0.287175139449316	-0.287175139449316\\
-28.1818181818182	12.6	-0.286705577450257	-0.286705577450257\\
-28.1818181818182	13.2	-0.2865822655284	-0.2865822655284\\
-28.1818181818182	13.8	-0.286482173015145	-0.286482173015145\\
-28.1818181818182	14.4	-0.28635089617484	-0.28635089617484\\
-28.1818181818182	15	-0.285984188675427	-0.285984188675427\\
-28.1818181818182	15.6	-0.286074256385509	-0.286074256385509\\
-28.1818181818182	16.2	-0.285988564684028	-0.285988564684028\\
-28.1818181818182	16.8	-0.285920690829943	-0.285920690829943\\
-28.1818181818182	17.4	-0.285943348782629	-0.285943348782629\\
-28.1818181818182	18	-0.285846692857417	-0.285846692857417\\
-28.1818181818182	18.6	-0.285832621469173	-0.285832621469173\\
-28.1818181818182	19.2	-0.285913773345244	-0.285913773345244\\
-28.1818181818182	19.8	-0.285913717253184	-0.285913717253184\\
-28.1818181818182	20.4	-0.285920283194912	-0.285920283194912\\
-28.1818181818182	21	-0.285924157504782	-0.285924157504782\\
-28.1818181818182	21.6	-0.285917435069361	-0.285917435069361\\
-28.1818181818182	22.2	-0.285927902153295	-0.285927902153295\\
-28.1818181818182	22.8	-0.28597168102622	-0.28597168102622\\
-28.1818181818182	23.4	-0.285967234800831	-0.285967234800831\\
-28.1818181818182	24	-0.285918304846964	-0.285918304846964\\
-28.1818181818182	24.6	-0.285864154812178	-0.285864154812178\\
-28.1818181818182	25.2	-0.285897807017388	-0.285897807017388\\
-28.1818181818182	25.8	-0.285908143832682	-0.285908143832682\\
-28.1818181818182	26.4	-0.285902818156099	-0.285902818156099\\
-28.1818181818182	27	-0.285919197281594	-0.285919197281594\\
-28.1818181818182	27.6	-0.285925352712176	-0.285925352712176\\
-28.1818181818182	28.2	-0.285957025356587	-0.285957025356587\\
-28.1818181818182	28.8	-0.285957341535556	-0.285957341535556\\
-28.1818181818182	29.4	-0.285928609098439	-0.285928609098439\\
-28.1818181818182	30	-0.285913685713412	-0.285913685713412\\
-28.1818181818182	30.6	-0.285897021170672	-0.285897021170672\\
-28.1818181818182	31.2	-0.285904838722837	-0.285904838722837\\
-28.1818181818182	31.8	-0.28595827749319	-0.28595827749319\\
-28.1818181818182	32.4	-0.286153864660839	-0.286153864660839\\
-28.1818181818182	33	-0.286151775609002	-0.286151775609002\\
-28.1818181818182	33.6	-0.286360600963634	-0.286360600963634\\
-28.1818181818182	34.2	-0.286331372895034	-0.286331372895034\\
-28.1818181818182	34.8	-0.28633449730771	-0.28633449730771\\
-28.1818181818182	35.4	-0.286420707583419	-0.286420707583419\\
-28.1818181818182	36	-0.286411295386798	-0.286411295386798\\
-28.1818181818182	36.6	-0.286435334559176	-0.286435334559176\\
-28.1818181818182	37.2	-0.286388744924602	-0.286388744924602\\
-28.1818181818182	37.8	-0.2870162903142	-0.2870162903142\\
-28.1818181818182	38.4	-0.286939805741271	-0.286939805741271\\
-28.1818181818182	39	-0.286681789701133	-0.286681789701133\\
-28.1818181818182	39.6	-0.28651006032061	-0.28651006032061\\
-28.1818181818182	40.2	-0.286453144290686	-0.286453144290686\\
-28.1818181818182	40.8	-0.286398851629436	-0.286398851629436\\
-28.1818181818182	41.4	-0.286371889158189	-0.286371889158189\\
-28.1818181818182	42	-0.286916475268313	-0.286916475268313\\
-28.1818181818182	42.6	-0.287259242230507	-0.287259242230507\\
-28.1818181818182	43.2	-0.286754749260934	-0.286754749260934\\
-28.1818181818182	43.8	-0.286561970483712	-0.286561970483712\\
-28.1818181818182	44.4	-0.286456869700537	-0.286456869700537\\
-28.1818181818182	45	-0.286340241921895	-0.286340241921895\\
-28.1818181818182	45.6	-0.286137640966928	-0.286137640966928\\
-27.5757575757576	0	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.6	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	1.2	-0.285847667350271	-0.285847667350271\\
-27.5757575757576	1.8	-0.286332207614966	-0.286332207614966\\
-27.5757575757576	2.4	-0.286440480020223	-0.286440480020223\\
-27.5757575757576	3	-0.28645551605044	-0.28645551605044\\
-27.5757575757576	3.6	-0.286709522817252	-0.286709522817252\\
-27.5757575757576	4.2	-0.287057188608298	-0.287057188608298\\
-27.5757575757576	4.8	-0.286831321864988	-0.286831321864988\\
-27.5757575757576	5.4	-0.28656475656205	-0.28656475656205\\
-27.5757575757576	6	-0.286474041677421	-0.286474041677421\\
-27.5757575757576	6.6	-0.286465158934988	-0.286465158934988\\
-27.5757575757576	7.2	-0.286450903531993	-0.286450903531993\\
-27.5757575757576	7.8	-0.286758005779652	-0.286758005779652\\
-27.5757575757576	8.4	-0.287512521692674	-0.287512521692674\\
-27.5757575757576	9	-0.287150187558188	-0.287150187558188\\
-27.5757575757576	9.6	-0.286715849740075	-0.286715849740075\\
-27.5757575757576	10.2	-0.286502866730045	-0.286502866730045\\
-27.5757575757576	10.8	-0.286560876344761	-0.286560876344761\\
-27.5757575757576	11.4	-0.28652152350194	-0.28652152350194\\
-27.5757575757576	12	-0.287871126936507	-0.287871126936507\\
-27.5757575757576	12.6	-0.287346308588998	-0.287346308588998\\
-27.5757575757576	13.2	-0.286921865079582	-0.286921865079582\\
-27.5757575757576	13.8	-0.286593508303261	-0.286593508303261\\
-27.5757575757576	14.4	-0.286388350872218	-0.286388350872218\\
-27.5757575757576	15	-0.285846008586587	-0.285846008586587\\
-27.5757575757576	15.6	-0.285998820650578	-0.285998820650578\\
-27.5757575757576	16.2	-0.285925518510931	-0.285925518510931\\
-27.5757575757576	16.8	-0.285824348662705	-0.285824348662705\\
-27.5757575757576	17.4	-0.285830216703021	-0.285830216703021\\
-27.5757575757576	18	-0.285690623726114	-0.285690623726114\\
-27.5757575757576	18.6	-0.285640751154575	-0.285640751154575\\
-27.5757575757576	19.2	-0.285772986922548	-0.285772986922548\\
-27.5757575757576	19.8	-0.285786062172873	-0.285786062172873\\
-27.5757575757576	20.4	-0.285786796313932	-0.285786796313932\\
-27.5757575757576	21	-0.285789505265678	-0.285789505265678\\
-27.5757575757576	21.6	-0.285791698537254	-0.285791698537254\\
-27.5757575757576	22.2	-0.285799975678965	-0.285799975678965\\
-27.5757575757576	22.8	-0.285854676574143	-0.285854676574143\\
-27.5757575757576	23.4	-0.285843676365468	-0.285843676365468\\
-27.5757575757576	24	-0.285771088705181	-0.285771088705181\\
-27.5757575757576	24.6	-0.285764187110782	-0.285764187110782\\
-27.5757575757576	25.2	-0.285777411113127	-0.285777411113127\\
-27.5757575757576	25.8	-0.285775620200104	-0.285775620200104\\
-27.5757575757576	26.4	-0.285769366971854	-0.285769366971854\\
-27.5757575757576	27	-0.285795147025269	-0.285795147025269\\
-27.5757575757576	27.6	-0.285794531489963	-0.285794531489963\\
-27.5757575757576	28.2	-0.285825647797409	-0.285825647797409\\
-27.5757575757576	28.8	-0.285828499850058	-0.285828499850058\\
-27.5757575757576	29.4	-0.285754184484799	-0.285754184484799\\
-27.5757575757576	30	-0.285792294690163	-0.285792294690163\\
-27.5757575757576	30.6	-0.285779913834536	-0.285779913834536\\
-27.5757575757576	31.2	-0.285784987062825	-0.285784987062825\\
-27.5757575757576	31.8	-0.285826156459758	-0.285826156459758\\
-27.5757575757576	32.4	-0.286021016197625	-0.286021016197625\\
-27.5757575757576	33	-0.286071684132218	-0.286071684132218\\
-27.5757575757576	33.6	-0.28632777024094	-0.28632777024094\\
-27.5757575757576	34.2	-0.286427580721361	-0.286427580721361\\
-27.5757575757576	34.8	-0.286407395640294	-0.286407395640294\\
-27.5757575757576	35.4	-0.286447125152748	-0.286447125152748\\
-27.5757575757576	36	-0.286417135250867	-0.286417135250867\\
-27.5757575757576	36.6	-0.286454266758394	-0.286454266758394\\
-27.5757575757576	37.2	-0.286480887999671	-0.286480887999671\\
-27.5757575757576	37.8	-0.287762610029264	-0.287762610029264\\
-27.5757575757576	38.4	-0.287528026521092	-0.287528026521092\\
-27.5757575757576	39	-0.287141358848353	-0.287141358848353\\
-27.5757575757576	39.6	-0.286700739547087	-0.286700739547087\\
-27.5757575757576	40.2	-0.286519841843429	-0.286519841843429\\
-27.5757575757576	40.8	-0.286465664562853	-0.286465664562853\\
-27.5757575757576	41.4	-0.286491305212378	-0.286491305212378\\
-27.5757575757576	42	-0.287430691387513	-0.287430691387513\\
-27.5757575757576	42.6	-0.288056426175467	-0.288056426175467\\
-27.5757575757576	43.2	-0.287133726880848	-0.287133726880848\\
-27.5757575757576	43.8	-0.286727815350845	-0.286727815350845\\
-27.5757575757576	44.4	-0.286514632147335	-0.286514632147335\\
-27.5757575757576	45	-0.286337668848838	-0.286337668848838\\
-27.5757575757576	45.6	-0.286070499087844	-0.286070499087844\\
-26.969696969697	0	-0.285652070907227	-0.285652070907227\\
-26.969696969697	0.6	-0.285652070907227	-0.285652070907227\\
-26.969696969697	1.2	-0.285715480922429	-0.285715480922429\\
-26.969696969697	1.8	-0.286257325340276	-0.286257325340276\\
-26.969696969697	2.4	-0.286413016643086	-0.286413016643086\\
-26.969696969697	3	-0.286447258825326	-0.286447258825326\\
-26.969696969697	3.6	-0.287172285306406	-0.287172285306406\\
-26.969696969697	4.2	-0.287753162511739	-0.287753162511739\\
-26.969696969697	4.8	-0.287327453608893	-0.287327453608893\\
-26.969696969697	5.4	-0.286765999553415	-0.286765999553415\\
-26.969696969697	6	-0.286525160947328	-0.286525160947328\\
-26.969696969697	6.6	-0.286537540108335	-0.286537540108335\\
-26.969696969697	7.2	-0.286572100824388	-0.286572100824388\\
-26.969696969697	7.8	-0.287220047808321	-0.287220047808321\\
-26.969696969697	8.4	-0.288487250095036	-0.288487250095036\\
-26.969696969697	9	-0.287711718097513	-0.287711718097513\\
-26.969696969697	9.6	-0.286935685913225	-0.286935685913225\\
-26.969696969697	10.2	-0.286556950313305	-0.286556950313305\\
-26.969696969697	10.8	-0.28690847425042	-0.28690847425042\\
-26.969696969697	11.4	-0.286762662576694	-0.286762662576694\\
-26.969696969697	12	-0.288906204833267	-0.288906204833267\\
-26.969696969697	12.6	-0.28839762580386	-0.28839762580386\\
-26.969696969697	13.2	-0.287468022653418	-0.287468022653418\\
-26.969696969697	13.8	-0.286758403581929	-0.286758403581929\\
-26.969696969697	14.4	-0.286452712010412	-0.286452712010412\\
-26.969696969697	15	-0.285680971099992	-0.285680971099992\\
-26.969696969697	15.6	-0.2859230276125	-0.2859230276125\\
-26.969696969697	16.2	-0.285892554976999	-0.285892554976999\\
-26.969696969697	16.8	-0.285748738820494	-0.285748738820494\\
-26.969696969697	17.4	-0.285719284594923	-0.285719284594923\\
-26.969696969697	18	-0.285527115714752	-0.285527115714752\\
-26.969696969697	18.6	-0.285417091610048	-0.285417091610048\\
-26.969696969697	19.2	-0.28562016465824	-0.28562016465824\\
-26.969696969697	19.8	-0.285656447253992	-0.285656447253992\\
-26.969696969697	20.4	-0.2856452155807	-0.2856452155807\\
-26.969696969697	21	-0.285644950644528	-0.285644950644528\\
-26.969696969697	21.6	-0.285664797694088	-0.285664797694088\\
-26.969696969697	22.2	-0.285666671220522	-0.285666671220522\\
-26.969696969697	22.8	-0.285729993035986	-0.285729993035986\\
-26.969696969697	23.4	-0.285708549800224	-0.285708549800224\\
-26.969696969697	24	-0.285605992318535	-0.285605992318535\\
-26.969696969697	24.6	-0.285695896209275	-0.285695896209275\\
-26.969696969697	25.2	-0.285664555475827	-0.285664555475827\\
-26.969696969697	25.8	-0.285638588056253	-0.285638588056253\\
-26.969696969697	26.4	-0.285631980532877	-0.285631980532877\\
-26.969696969697	27	-0.285670898432764	-0.285670898432764\\
-26.969696969697	27.6	-0.285656613793122	-0.285656613793122\\
-26.969696969697	28.2	-0.285679280488109	-0.285679280488109\\
-26.969696969697	28.8	-0.285686540775617	-0.285686540775617\\
-26.969696969697	29.4	-0.285537895658209	-0.285537895658209\\
-26.969696969697	30	-0.285673891783553	-0.285673891783553\\
-26.969696969697	30.6	-0.28567310717833	-0.28567310717833\\
-26.969696969697	31.2	-0.285671560590742	-0.285671560590742\\
-26.969696969697	31.8	-0.285678291020075	-0.285678291020075\\
-26.969696969697	32.4	-0.285825945515242	-0.285825945515242\\
-26.969696969697	33	-0.285972228227476	-0.285972228227476\\
-26.969696969697	33.6	-0.286264368551221	-0.286264368551221\\
-26.969696969697	34.2	-0.28660263821988	-0.28660263821988\\
-26.969696969697	34.8	-0.286539918659872	-0.286539918659872\\
-26.969696969697	35.4	-0.286476259392771	-0.286476259392771\\
-26.969696969697	36	-0.286411448733418	-0.286411448733418\\
-26.969696969697	36.6	-0.286466537067331	-0.286466537067331\\
-26.969696969697	37.2	-0.286634928981169	-0.286634928981169\\
-26.969696969697	37.8	-0.288926142888468	-0.288926142888468\\
-26.969696969697	38.4	-0.288429492264206	-0.288429492264206\\
-26.969696969697	39	-0.287876804360159	-0.287876804360159\\
-26.969696969697	39.6	-0.287000042180025	-0.287000042180025\\
-26.969696969697	40.2	-0.286612387650997	-0.286612387650997\\
-26.969696969697	40.8	-0.28657192591285	-0.28657192591285\\
-26.969696969697	41.4	-0.28669773431646	-0.28669773431646\\
-26.969696969697	42	-0.288206061058407	-0.288206061058407\\
-26.969696969697	42.6	-0.289250216842338	-0.289250216842338\\
-26.969696969697	43.2	-0.28770808593035	-0.28770808593035\\
-26.969696969697	43.8	-0.286970314931687	-0.286970314931687\\
-26.969696969697	44.4	-0.286590214293056	-0.286590214293056\\
-26.969696969697	45	-0.286332853750954	-0.286332853750954\\
-26.969696969697	45.6	-0.28599725363956	-0.28599725363956\\
-26.3636363636364	0	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.6	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	1.2	-0.285573729986881	-0.285573729986881\\
-26.3636363636364	1.8	-0.286157464369079	-0.286157464369079\\
-26.3636363636364	2.4	-0.28637738484404	-0.28637738484404\\
-26.3636363636364	3	-0.286440430173663	-0.286440430173663\\
-26.3636363636364	3.6	-0.287874511534786	-0.287874511534786\\
-26.3636363636364	4.2	-0.288779649847727	-0.288779649847727\\
-26.3636363636364	4.8	-0.288067141189943	-0.288067141189943\\
-26.3636363636364	5.4	-0.287075219672796	-0.287075219672796\\
-26.3636363636364	6	-0.286608995398209	-0.286608995398209\\
-26.3636363636364	6.6	-0.286656921869789	-0.286656921869789\\
-26.3636363636364	7.2	-0.286769341402082	-0.286769341402082\\
-26.3636363636364	7.8	-0.287915305266674	-0.287915305266674\\
-26.3636363636364	8.4	-0.289893393693394	-0.289893393693394\\
-26.3636363636364	9	-0.288514176811207	-0.288514176811207\\
-26.3636363636364	9.6	-0.287254872976715	-0.287254872976715\\
-26.3636363636364	10.2	-0.286641327900092	-0.286641327900092\\
-26.3636363636364	10.8	-0.287448359961202	-0.287448359961202\\
-26.3636363636364	11.4	-0.287139740104315	-0.287139740104315\\
-26.3636363636364	12	-0.290363423916148	-0.290363423916148\\
-26.3636363636364	12.6	-0.289944105876859	-0.289944105876859\\
-26.3636363636364	13.2	-0.288273851385743	-0.288273851385743\\
-26.3636363636364	13.8	-0.287006298615553	-0.287006298615553\\
-26.3636363636364	14.4	-0.286565546277149	-0.286565546277149\\
-26.3636363636364	15	-0.285487319424722	-0.285487319424722\\
-26.3636363636364	15.6	-0.285850145407611	-0.285850145407611\\
-26.3636363636364	16.2	-0.285895603895626	-0.285895603895626\\
-26.3636363636364	16.8	-0.285697183578738	-0.285697183578738\\
-26.3636363636364	17.4	-0.285611698899553	-0.285611698899553\\
-26.3636363636364	18	-0.285354382467661	-0.285354382467661\\
-26.3636363636364	18.6	-0.285156184118751	-0.285156184118751\\
-26.3636363636364	19.2	-0.285453939312979	-0.285453939312979\\
-26.3636363636364	19.8	-0.285524751611486	-0.285524751611486\\
-26.3636363636364	20.4	-0.285494663849772	-0.285494663849772\\
-26.3636363636364	21	-0.28548948528658	-0.28548948528658\\
-26.3636363636364	21.6	-0.285537076180346	-0.285537076180346\\
-26.3636363636364	22.2	-0.285527976595289	-0.285527976595289\\
-26.3636363636364	22.8	-0.285597938026464	-0.285597938026464\\
-26.3636363636364	23.4	-0.285561687661623	-0.285561687661623\\
-26.3636363636364	24	-0.285421243284529	-0.285421243284529\\
-26.3636363636364	24.6	-0.285663101698049	-0.285663101698049\\
-26.3636363636364	25.2	-0.285560156409887	-0.285560156409887\\
-26.3636363636364	25.8	-0.285496294952308	-0.285496294952308\\
-26.3636363636364	26.4	-0.285489884974536	-0.285489884974536\\
-26.3636363636364	27	-0.285547079362771	-0.285547079362771\\
-26.3636363636364	27.6	-0.285511174409795	-0.285511174409795\\
-26.3636363636364	28.2	-0.285517301471629	-0.285517301471629\\
-26.3636363636364	28.8	-0.285531086788076	-0.285531086788076\\
-26.3636363636364	29.4	-0.285274299720401	-0.285274299720401\\
-26.3636363636364	30	-0.285559158218704	-0.285559158218704\\
-26.3636363636364	30.6	-0.285577914396741	-0.285577914396741\\
-26.3636363636364	31.2	-0.285565681520251	-0.285565681520251\\
-26.3636363636364	31.8	-0.285514146734544	-0.285514146734544\\
-26.3636363636364	32.4	-0.285567441954447	-0.285567441954447\\
-26.3636363636364	33	-0.285860081585282	-0.285860081585282\\
-26.3636363636364	33.6	-0.286183283074551	-0.286183283074551\\
-26.3636363636364	34.2	-0.286887206575538	-0.286887206575538\\
-26.3636363636364	34.8	-0.286759575048186	-0.286759575048186\\
-26.3636363636364	35.4	-0.286529389859823	-0.286529389859823\\
-26.3636363636364	36	-0.286412579312539	-0.286412579312539\\
-26.3636363636364	36.6	-0.286492361084615	-0.286492361084615\\
-26.3636363636364	37.2	-0.286880421109639	-0.286880421109639\\
-26.3636363636364	37.8	-0.290598530849123	-0.290598530849123\\
-26.3636363636364	38.4	-0.28971995055972	-0.28971995055972\\
-26.3636363636364	39	-0.288953417941484	-0.288953417941484\\
-26.3636363636364	39.6	-0.287446043520999	-0.287446043520999\\
-26.3636363636364	40.2	-0.28675560222184	-0.28675560222184\\
-26.3636363636364	40.8	-0.286743769042536	-0.286743769042536\\
-26.3636363636364	41.4	-0.287023750118734	-0.287023750118734\\
-26.3636363636364	42	-0.289310118005003	-0.289310118005003\\
-26.3636363636364	42.6	-0.290932579320862	-0.290932579320862\\
-26.3636363636364	43.2	-0.288532876691551	-0.288532876691551\\
-26.3636363636364	43.8	-0.287323919528412	-0.287323919528412\\
-26.3636363636364	44.4	-0.286707124075809	-0.286707124075809\\
-26.3636363636364	45	-0.286342153438828	-0.286342153438828\\
-26.3636363636364	45.6	-0.2859258779262	-0.2859258779262\\
-25.7575757575758	0	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	0.6	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	1.2	-0.28542422999846	-0.28542422999846\\
-25.7575757575758	1.8	-0.286055009486892	-0.286055009486892\\
-25.7575757575758	2.4	-0.286362562267811	-0.286362562267811\\
-25.7575757575758	3	-0.286465506684232	-0.286465506684232\\
-25.7575757575758	3.6	-0.288868856328626	-0.288868856328626\\
-25.7575757575758	4.2	-0.290203039223439	-0.290203039223439\\
-25.7575757575758	4.8	-0.289105627533518	-0.289105627533518\\
-25.7575757575758	5.4	-0.287532978090992	-0.287532978090992\\
-25.7575757575758	6	-0.286758239675148	-0.286758239675148\\
-25.7575757575758	6.6	-0.286858021870734	-0.286858021870734\\
-25.7575757575758	7.2	-0.287078516698817	-0.287078516698817\\
-25.7575757575758	7.8	-0.288897025268227	-0.288897025268227\\
-25.7575757575758	8.4	-0.291810634080128	-0.291810634080128\\
-25.7575757575758	9	-0.289617769987671	-0.289617769987671\\
-25.7575757575758	9.6	-0.287715454503582	-0.287715454503582\\
-25.7575757575758	10.2	-0.286788434224765	-0.286788434224765\\
-25.7575757575758	10.8	-0.288227365168304	-0.288227365168304\\
-25.7575757575758	11.4	-0.287694365864623	-0.287694365864623\\
-25.7575757575758	12	-0.292328912473923	-0.292328912473923\\
-25.7575757575758	12.6	-0.292066407913807	-0.292066407913807\\
-25.7575757575758	13.2	-0.289396006495418	-0.289396006495418\\
-25.7575757575758	13.8	-0.287375743402032	-0.287375743402032\\
-25.7575757575758	14.4	-0.286756500291598	-0.286756500291598\\
-25.7575757575758	15	-0.285264935837374	-0.285264935837374\\
-25.7575757575758	15.6	-0.285784464971864	-0.285784464971864\\
-25.7575757575758	16.2	-0.285939548128017	-0.285939548128017\\
-25.7575757575758	16.8	-0.285671764374351	-0.285671764374351\\
-25.7575757575758	17.4	-0.285508364589816	-0.285508364589816\\
-25.7575757575758	18	-0.285170113734039	-0.285170113734039\\
-25.7575757575758	18.6	-0.284852994043892	-0.284852994043892\\
-25.7575757575758	19.2	-0.285273086993701	-0.285273086993701\\
-25.7575757575758	19.8	-0.285390456388634	-0.285390456388634\\
-25.7575757575758	20.4	-0.285334177253882	-0.285334177253882\\
-25.7575757575758	21	-0.285322157589889	-0.285322157589889\\
-25.7575757575758	21.6	-0.285408656876711	-0.285408656876711\\
-25.7575757575758	22.2	-0.28538395644933	-0.28538395644933\\
-25.7575757575758	22.8	-0.285459263075431	-0.285459263075431\\
-25.7575757575758	23.4	-0.285403594218594	-0.285403594218594\\
-25.7575757575758	24	-0.285215716192987	-0.285215716192987\\
-25.7575757575758	24.6	-0.285667434603187	-0.285667434603187\\
-25.7575757575758	25.2	-0.285464185089522	-0.285464185089522\\
-25.7575757575758	25.8	-0.285347546388858	-0.285347546388858\\
-25.7575757575758	26.4	-0.285341792669562	-0.285341792669562\\
-25.7575757575758	27	-0.285424143455168	-0.285424143455168\\
-25.7575757575758	27.6	-0.285357839141301	-0.285357839141301\\
-25.7575757575758	28.2	-0.285339954949225	-0.285339954949225\\
-25.7575757575758	28.8	-0.285362532829579	-0.285362532829579\\
-25.7575757575758	29.4	-0.284959417143162	-0.284959417143162\\
-25.7575757575758	30	-0.285448230721431	-0.285448230721431\\
-25.7575757575758	30.6	-0.28549459193415	-0.28549459193415\\
-25.7575757575758	31.2	-0.285467781579762	-0.285467781579762\\
-25.7575757575758	31.8	-0.285334206881697	-0.285334206881697\\
-25.7575757575758	32.4	-0.285250388219123	-0.285250388219123\\
-25.7575757575758	33	-0.285747342219984	-0.285747342219984\\
-25.7575757575758	33.6	-0.286107554400868	-0.286107554400868\\
-25.7575757575758	34.2	-0.287318975525467	-0.287318975525467\\
-25.7575757575758	34.8	-0.28710143899385	-0.28710143899385\\
-25.7575757575758	35.4	-0.286638662604287	-0.286638662604287\\
-25.7575757575758	36	-0.28644979283049	-0.28644979283049\\
-25.7575757575758	36.6	-0.286563339709763	-0.286563339709763\\
-25.7575757575758	37.2	-0.287255297635904	-0.287255297635904\\
-25.7575757575758	37.8	-0.292870078377298	-0.292870078377298\\
-25.7575757575758	38.4	-0.29147775642398	-0.29147775642398\\
-25.7575757575758	39	-0.290438248437424	-0.290438248437424\\
-25.7575757575758	39.6	-0.288084022449212	-0.288084022449212\\
-25.7575757575758	40.2	-0.286984249187672	-0.286984249187672\\
-25.7575757575758	40.8	-0.287016479378845	-0.287016479378845\\
-25.7575757575758	41.4	-0.287508951109673	-0.287508951109673\\
-25.7575757575758	42	-0.290814775514317	-0.290814775514317\\
-25.7575757575758	42.6	-0.293196327135866	-0.293196327135866\\
-25.7575757575758	43.2	-0.289668848232572	-0.289668848232572\\
-25.7575757575758	43.8	-0.28783205228329	-0.28783205228329\\
-25.7575757575758	44.4	-0.28689903357454	-0.28689903357454\\
-25.7575757575758	45	-0.286390595871369	-0.286390595871369\\
-25.7575757575758	45.6	-0.285868884678488	-0.285868884678488\\
-25.1515151515152	0	-0.285193225677237	-0.285193225677237\\
-25.1515151515152	0.6	-0.285193225677237	-0.285193225677237\\
-25.1515151515152	1.2	-0.285269821126798	-0.285269821126798\\
-25.1515151515152	1.8	-0.285982460483185	-0.285982460483185\\
-25.1515151515152	2.4	-0.286409396863062	-0.286409396863062\\
-25.1515151515152	3	-0.286564914492778	-0.286564914492778\\
-25.1515151515152	3.6	-0.29021499596328	-0.29021499596328\\
-25.1515151515152	4.2	-0.292096436779154	-0.292096436779154\\
-25.1515151515152	4.8	-0.290505711230217	-0.290505711230217\\
-25.1515151515152	5.4	-0.288189680513772	-0.288189680513772\\
-25.1515151515152	6	-0.28701660996847	-0.28701660996847\\
-25.1515151515152	6.6	-0.287186721773307	-0.287186721773307\\
-25.1515151515152	7.2	-0.287545510791851	-0.287545510791851\\
-25.1515151515152	7.8	-0.290225957920247	-0.290225957920247\\
-25.1515151515152	8.4	-0.294323902138227	-0.294323902138227\\
-25.1515151515152	9	-0.291091645025327	-0.291091645025327\\
-25.1515151515152	9.6	-0.288369998907258	-0.288369998907258\\
-25.1515151515152	10.2	-0.287041640201212	-0.287041640201212\\
-25.1515151515152	10.8	-0.289300015753932	-0.289300015753932\\
-25.1515151515152	11.4	-0.288476940710445	-0.288476940710445\\
-25.1515151515152	12	-0.294896380635867	-0.294896380635867\\
-25.1515151515152	12.6	-0.294847579343626	-0.294847579343626\\
-25.1515151515152	13.2	-0.290898057633813	-0.290898057633813\\
-25.1515151515152	13.8	-0.287915588941815	-0.287915588941815\\
-25.1515151515152	14.4	-0.287064119199926	-0.287064119199926\\
-25.1515151515152	15	-0.285014988952638	-0.285014988952638\\
-25.1515151515152	15.6	-0.285731161196582	-0.285731161196582\\
-25.1515151515152	16.2	-0.286028665952805	-0.286028665952805\\
-25.1515151515152	16.8	-0.285673728407253	-0.285673728407253\\
-25.1515151515152	17.4	-0.285410037034455	-0.285410037034455\\
-25.1515151515152	18	-0.284971579428909	-0.284971579428909\\
-25.1515151515152	18.6	-0.284502681807354	-0.284502681807354\\
-25.1515151515152	19.2	-0.285076451937194	-0.285076451937194\\
-25.1515151515152	19.8	-0.285252705816002	-0.285252705816002\\
-25.1515151515152	20.4	-0.285162661901015	-0.285162661901015\\
-25.1515151515152	21	-0.285142001533333	-0.285142001533333\\
-25.1515151515152	21.6	-0.28527954091539	-0.28527954091539\\
-25.1515151515152	22.2	-0.285234775066916	-0.285234775066916\\
-25.1515151515152	22.8	-0.285315067065833	-0.285315067065833\\
-25.1515151515152	23.4	-0.285235313944735	-0.285235313944735\\
-25.1515151515152	24	-0.284988801801754	-0.284988801801754\\
-25.1515151515152	24.6	-0.28570900229547	-0.28570900229547\\
-25.1515151515152	25.2	-0.285375898261955	-0.285375898261955\\
-25.1515151515152	25.8	-0.28519071971452	-0.28519071971452\\
-25.1515151515152	26.4	-0.285185933571341	-0.285185933571341\\
-25.1515151515152	27	-0.285302493776071	-0.285302493776071\\
-25.1515151515152	27.6	-0.285196272373391	-0.285196272373391\\
-25.1515151515152	28.2	-0.285148202906679	-0.285148202906679\\
-25.1515151515152	28.8	-0.285181923364171	-0.285181923364171\\
-25.1515151515152	29.4	-0.284590172362516	-0.284590172362516\\
-25.1515151515152	30	-0.285340848749804	-0.285340848749804\\
-25.1515151515152	30.6	-0.28542261492451	-0.28542261492451\\
-25.1515151515152	31.2	-0.285377829609058	-0.285377829609058\\
-25.1515151515152	31.8	-0.285139830260689	-0.285139830260689\\
-25.1515151515152	32.4	-0.284884837891625	-0.284884837891625\\
-25.1515151515152	33	-0.285651468574525	-0.285651468574525\\
-25.1515151515152	33.6	-0.286070226275813	-0.286070226275813\\
-25.1515151515152	34.2	-0.287944527105554	-0.287944527105554\\
-25.1515151515152	34.8	-0.287609664395526	-0.287609664395526\\
-25.1515151515152	35.4	-0.286847626405199	-0.286847626405199\\
-25.1515151515152	36	-0.286563531618807	-0.286563531618807\\
-25.1515151515152	36.6	-0.28672282824862	-0.28672282824862\\
-25.1515151515152	37.2	-0.287807407393583	-0.287807407393583\\
-25.1515151515152	37.8	-0.295835692113714	-0.295835692113714\\
-25.1515151515152	38.4	-0.293788398278383	-0.293788398278383\\
-25.1515151515152	39	-0.292404416312091	-0.292404416312091\\
-25.1515151515152	39.6	-0.288968476493897	-0.288968476493897\\
-25.1515151515152	40.2	-0.287343832260599	-0.287343832260599\\
-25.1515151515152	40.8	-0.287435627958209	-0.287435627958209\\
-25.1515151515152	41.4	-0.288201878460429	-0.288201878460429\\
-25.1515151515152	42	-0.292800066241972	-0.292800066241972\\
-25.1515151515152	42.6	-0.296140288776374	-0.296140288776374\\
-25.1515151515152	43.2	-0.291185429135992	-0.291185429135992\\
-25.1515151515152	43.8	-0.288548556796288	-0.288548556796288\\
-25.1515151515152	44.4	-0.287210424862587	-0.287210424862587\\
-25.1515151515152	45	-0.286512176381473	-0.286512176381473\\
-25.1515151515152	45.6	-0.285843451135738	-0.285843451135738\\
-24.5454545454545	0	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	0.6	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	1.2	-0.285114246915709	-0.285114246915709\\
-24.5454545454545	1.8	-0.285981488369316	-0.285981488369316\\
-24.5454545454545	2.4	-0.286569957662275	-0.286569957662275\\
-24.5454545454545	3	-0.286792583852059	-0.286792583852059\\
-24.5454545454545	3.6	-0.291983764933532	-0.291983764933532\\
-24.5454545454545	4.2	-0.294544976968368	-0.294544976968368\\
-24.5454545454545	4.8	-0.292341679059268	-0.292341679059268\\
-24.5454545454545	5.4	-0.289107215943223	-0.289107215943223\\
-24.5454545454545	6	-0.287439015970012	-0.287439015970012\\
-24.5454545454545	6.6	-0.287700644485806	-0.287700644485806\\
-24.5454545454545	7.2	-0.288227409160016	-0.288227409160016\\
-24.5454545454545	7.8	-0.291974240587297	-0.291974240587297\\
-24.5454545454545	8.4	-0.297529736483207	-0.297529736483207\\
-24.5454545454545	9	-0.293017001282889	-0.293017001282889\\
-24.5454545454545	9.6	-0.289282657485324	-0.289282657485324\\
-24.5454545454545	10.2	-0.287455271954346	-0.287455271954346\\
-24.5454545454545	10.8	-0.290732032447515	-0.290732032447515\\
-24.5454545454545	11.4	-0.289548999212966	-0.289548999212966\\
-24.5454545454545	12	-0.298172444945834	-0.298172444945834\\
-24.5454545454545	12.6	-0.298381137269019	-0.298381137269019\\
-24.5454545454545	13.2	-0.292854499340025	-0.292854499340025\\
-24.5454545454545	13.8	-0.288685972022183	-0.288685972022183\\
-24.5454545454545	14.4	-0.287536434568075	-0.287536434568075\\
-24.5454545454545	15	-0.284739392082119	-0.284739392082119\\
-24.5454545454545	15.6	-0.285696024640568	-0.285696024640568\\
-24.5454545454545	16.2	-0.286167224645712	-0.286167224645712\\
-24.5454545454545	16.8	-0.285704066004248	-0.285704066004248\\
-24.5454545454545	17.4	-0.285317442986809	-0.285317442986809\\
-24.5454545454545	18	-0.284755801796313	-0.284755801796313\\
-24.5454545454545	18.6	-0.284100312120519	-0.284100312120519\\
-24.5454545454545	19.2	-0.284862842901699	-0.284862842901699\\
-24.5454545454545	19.8	-0.285110403600976	-0.285110403600976\\
-24.5454545454545	20.4	-0.284978840165272	-0.284978840165272\\
-24.5454545454545	21	-0.284947939734146	-0.284947939734146\\
-24.5454545454545	21.6	-0.285149745469212	-0.285149745469212\\
-24.5454545454545	22.2	-0.285080719501817	-0.285080719501817\\
-24.5454545454545	22.8	-0.285166636861021	-0.285166636861021\\
-24.5454545454545	23.4	-0.285058218791647	-0.285058218791647\\
-24.5454545454545	24	-0.28474021088267	-0.28474021088267\\
-24.5454545454545	24.6	-0.28578735913381	-0.28578735913381\\
-24.5454545454545	25.2	-0.285294182854749	-0.285294182854749\\
-24.5454545454545	25.8	-0.285023803258065	-0.285023803258065\\
-24.5454545454545	26.4	-0.285020121960592	-0.285020121960592\\
-24.5454545454545	27	-0.285182650311288	-0.285182650311288\\
-24.5454545454545	27.6	-0.285026156384102	-0.285026156384102\\
-24.5454545454545	28.2	-0.284943483773138	-0.284943483773138\\
-24.5454545454545	28.8	-0.284990748025524	-0.284990748025524\\
-24.5454545454545	29.4	-0.284163606030025	-0.284163606030025\\
-24.5454545454545	30	-0.28523656863912	-0.28523656863912\\
-24.5454545454545	30.6	-0.285361084323026	-0.285361084323026\\
-24.5454545454545	31.2	-0.285295659349084	-0.285295659349084\\
-24.5454545454545	31.8	-0.28493301187754	-0.28493301187754\\
-24.5454545454545	32.4	-0.284484489380722	-0.284484489380722\\
-24.5454545454545	33	-0.285594897463368	-0.285594897463368\\
-24.5454545454545	33.6	-0.286113587485172	-0.286113587485172\\
-24.5454545454545	34.2	-0.28882132769249	-0.28882132769249\\
-24.5454545454545	34.8	-0.288339000558245	-0.288339000558245\\
-24.5454545454545	35.4	-0.287211316726714	-0.287211316726714\\
-24.5454545454545	36	-0.286805133024999	-0.286805133024999\\
-24.5454545454545	36.6	-0.287025777367133	-0.287025777367133\\
-24.5454545454545	37.2	-0.288596005602065	-0.288596005602065\\
-24.5454545454545	37.8	-0.299602278655727	-0.299602278655727\\
-24.5454545454545	38.4	-0.296749931160024	-0.296749931160024\\
-24.5454545454545	39	-0.294936384453192	-0.294936384453192\\
-24.5454545454545	39.6	-0.290165244244273	-0.290165244244273\\
-24.5454545454545	40.2	-0.287891043509041	-0.287891043509041\\
-24.5454545454545	40.8	-0.288058006502503	-0.288058006502503\\
-24.5454545454545	41.4	-0.289162062703285	-0.289162062703285\\
-24.5454545454545	42	-0.295358494886914	-0.295358494886914\\
-24.5454545454545	42.6	-0.299875559302303	-0.299875559302303\\
-24.5454545454545	43.2	-0.293164093633799	-0.293164093633799\\
-24.5454545454545	43.8	-0.289538997014428	-0.289538997014428\\
-24.5454545454545	44.4	-0.287696833299173	-0.287696833299173\\
-24.5454545454545	45	-0.286749746510617	-0.286749746510617\\
-24.5454545454545	45.6	-0.285871322287239	-0.285871322287239\\
-23.9393939393939	0	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.6	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	1.2	-0.284961989035814	-0.284961989035814\\
-23.9393939393939	1.8	-0.286101611017455	-0.286101611017455\\
-23.9393939393939	2.4	-0.286906506618896	-0.286906506618896\\
-23.9393939393939	3	-0.287213151014283	-0.287213151014283\\
-23.9393939393939	3.6	-0.294261574031462	-0.294261574031462\\
-23.9393939393939	4.2	-0.297651478619448	-0.297651478619448\\
-23.9393939393939	4.8	-0.294703446832856	-0.294703446832856\\
-23.9393939393939	5.4	-0.290360536267332	-0.290360536267332\\
-23.9393939393939	6	-0.288091473118288	-0.288091473118288\\
-23.9393939393939	6.6	-0.288469538412495	-0.288469538412495\\
-23.9393939393939	7.2	-0.289193620788678	-0.289193620788678\\
-23.9393939393939	7.8	-0.29422950474524	-0.29422950474524\\
-23.9393939393939	8.4	-0.301543035375449	-0.301543035375449\\
-23.9393939393939	9	-0.295490191532536	-0.295490191532536\\
-23.9393939393939	9.6	-0.290530026563876	-0.290530026563876\\
-23.9393939393939	10.2	-0.288094339401828	-0.288094339401828\\
-23.9393939393939	10.8	-0.292604066125997	-0.292604066125997\\
-23.9393939393939	11.4	-0.290985618329968	-0.290985618329968\\
-23.9393939393939	12	-0.302282065826815	-0.302282065826815\\
-23.9393939393939	12.6	-0.302779859958556	-0.302779859958556\\
-23.9393939393939	13.2	-0.295354964713639	-0.295354964713639\\
-23.9393939393939	13.8	-0.289759130290293	-0.289759130290293\\
-23.9393939393939	14.4	-0.288231398081278	-0.288231398081278\\
-23.9393939393939	15	-0.284440159800585	-0.284440159800585\\
-23.9393939393939	15.6	-0.285685084021167	-0.285685084021167\\
-23.9393939393939	16.2	-0.286360122468302	-0.286360122468302\\
-23.9393939393939	16.8	-0.285764169241702	-0.285764169241702\\
-23.9393939393939	17.4	-0.285231407500826	-0.285231407500826\\
-23.9393939393939	18	-0.284519778234704	-0.284519778234704\\
-23.9393939393939	18.6	-0.283640561350868	-0.283640561350868\\
-23.9393939393939	19.2	-0.284630916469254	-0.284630916469254\\
-23.9393939393939	19.8	-0.284962326122144	-0.284962326122144\\
-23.9393939393939	20.4	-0.284781189634011	-0.284781189634011\\
-23.9393939393939	21	-0.284738671125173	-0.284738671125173\\
-23.9393939393939	21.6	-0.285019462834444	-0.285019462834444\\
-23.9393939393939	22.2	-0.28492222216166	-0.28492222216166\\
-23.9393939393939	22.8	-0.285015242043246	-0.285015242043246\\
-23.9393939393939	23.4	-0.284873743947753	-0.284873743947753\\
-23.9393939393939	24	-0.284469751817382	-0.284469751817382\\
-23.9393939393939	24.6	-0.285902644056941	-0.285902644056941\\
-23.9393939393939	25.2	-0.285217961244717	-0.285217961244717\\
-23.9393939393939	25.8	-0.284844447787655	-0.284844447787655\\
-23.9393939393939	26.4	-0.28484184261464	-0.28484184261464\\
-23.9393939393939	27	-0.285065442209978	-0.285065442209978\\
-23.9393939393939	27.6	-0.28484716543685	-0.28484716543685\\
-23.9393939393939	28.2	-0.284727417283393	-0.284727417283393\\
-23.9393939393939	28.8	-0.28479068893884	-0.28479068893884\\
-23.9393939393939	29.4	-0.283675975186614	-0.283675975186614\\
-23.9393939393939	30	-0.285135010877245	-0.285135010877245\\
-23.9393939393939	30.6	-0.28530920332462	-0.28530920332462\\
-23.9393939393939	31.2	-0.285221351501474	-0.285221351501474\\
-23.9393939393939	31.8	-0.284716090213849	-0.284716090213849\\
-23.9393939393939	32.4	-0.284064817916481	-0.284064817916481\\
-23.9393939393939	33	-0.285604482307259	-0.285604482307259\\
-23.9393939393939	33.6	-0.286288065100018	-0.286288065100018\\
-23.9393939393939	34.2	-0.290019768286776	-0.290019768286776\\
-23.9393939393939	34.8	-0.289356288548572	-0.289356288548572\\
-23.9393939393939	35.4	-0.287796075249696	-0.287796075249696\\
-23.9393939393939	36	-0.287236237738832	-0.287236237738832\\
-23.9393939393939	36.6	-0.28753826775526	-0.28753826775526\\
-23.9393939393939	37.2	-0.289693190554543	-0.289693190554543\\
-23.9393939393939	37.8	-0.30429659421859	-0.30429659421859\\
-23.9393939393939	38.4	-0.300478634466001	-0.300478634466001\\
-23.9393939393939	39	-0.298135553242584	-0.298135553242584\\
-23.9393939393939	39.6	-0.291753601738494	-0.291753601738494\\
-23.9393939393939	40.2	-0.288693980309567	-0.288693980309567\\
-23.9393939393939	40.8	-0.288952426927626	-0.288952426927626\\
-23.9393939393939	41.4	-0.290462101665743	-0.290462101665743\\
-23.9393939393939	42	-0.298599483010375	-0.298599483010375\\
-23.9393939393939	42.6	-0.304531958981814	-0.304531958981814\\
-23.9393939393939	43.2	-0.295701764148633	-0.295701764148633\\
-23.9393939393939	43.8	-0.290881793727969	-0.290881793727969\\
-23.9393939393939	44.4	-0.288424831161602	-0.288424831161602\\
-23.9393939393939	45	-0.287154656253361	-0.287154656253361\\
-23.9393939393939	45.6	-0.285978581031636	-0.285978581031636\\
-23.3333333333333	0	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	0.6	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	1.2	-0.284818095845491	-0.284818095845491\\
-23.3333333333333	1.8	-0.286398826819792	-0.286398826819792\\
-23.3333333333333	2.4	-0.287490422768574	-0.287490422768574\\
-23.3333333333333	3	-0.287901109910631	-0.287901109910631\\
-23.3333333333333	3.6	-0.297154569496109	-0.297154569496109\\
-23.3333333333333	4.2	-0.301541669162785	-0.301541669162785\\
-23.3333333333333	4.8	-0.297700392403115	-0.297700392403115\\
-23.3333333333333	5.4	-0.29203910298436	-0.29203910298436\\
-23.3333333333333	6	-0.289050939449455	-0.289050939449455\\
-23.3333333333333	6.6	-0.289575602979288	-0.289575602979288\\
-23.3333333333333	7.2	-0.290526925732874	-0.290526925732874\\
-23.3333333333333	7.8	-0.297098705890318	-0.297098705890318\\
-23.3333333333333	8.4	-0.306503169335794	-0.306503169335794\\
-23.3333333333333	9	-0.298625409864485	-0.298625409864485\\
-23.3333333333333	9.6	-0.292201818685029	-0.292201818685029\\
-23.3333333333333	10.2	-0.289034173568287	-0.289034173568287\\
-23.3333333333333	10.8	-0.295015266029252	-0.295015266029252\\
-23.3333333333333	11.4	-0.292877694047714	-0.292877694047714\\
-23.3333333333333	12	-0.307373222064251	-0.307373222064251\\
-23.3333333333333	12.6	-0.308183947688386	-0.308183947688386\\
-23.3333333333333	13.2	-0.298508085047223	-0.298508085047223\\
-23.3333333333333	13.8	-0.291220075493382	-0.291220075493382\\
-23.3333333333333	14.4	-0.289217239584962	-0.289217239584962\\
-23.3333333333333	15	-0.284118771570047	-0.284118771570047\\
-23.3333333333333	15.6	-0.285704150510762	-0.285704150510762\\
-23.3333333333333	16.2	-0.286613453688784	-0.286613453688784\\
-23.3333333333333	16.8	-0.285856459981156	-0.285856459981156\\
-23.3333333333333	17.4	-0.285152958731466	-0.285152958731466\\
-23.3333333333333	18	-0.284260730441294	-0.284260730441294\\
-23.3333333333333	18.6	-0.283117493699544	-0.283117493699544\\
-23.3333333333333	19.2	-0.284379066187865	-0.284379066187865\\
-23.3333333333333	19.8	-0.284807229527089	-0.284807229527089\\
-23.3333333333333	20.4	-0.284567879106481	-0.284567879106481\\
-23.3333333333333	21	-0.284512556763419	-0.284512556763419\\
-23.3333333333333	21.6	-0.284889218092057	-0.284889218092057\\
-23.3333333333333	22.2	-0.284759881255805	-0.284759881255805\\
-23.3333333333333	22.8	-0.284861906730861	-0.284861906730861\\
-23.3333333333333	23.4	-0.284683110220049	-0.284683110220049\\
-23.3333333333333	24	-0.284177129040945	-0.284177129040945\\
-23.3333333333333	24.6	-0.286056708806991	-0.286056708806991\\
-23.3333333333333	25.2	-0.285146590053739	-0.285146590053739\\
-23.3333333333333	25.8	-0.284650014762223	-0.284650014762223\\
-23.3333333333333	26.4	-0.284648336712853	-0.284648336712853\\
-23.3333333333333	27	-0.284952199611933	-0.284952199611933\\
-23.3333333333333	27.6	-0.284658938340784	-0.284658938340784\\
-23.3333333333333	28.2	-0.284501504670007	-0.284501504670007\\
-23.3333333333333	28.8	-0.284583361290707	-0.284583361290707\\
-23.3333333333333	29.4	-0.28312188703929	-0.28312188703929\\
-23.3333333333333	30	-0.285036098129271	-0.285036098129271\\
-23.3333333333333	30.6	-0.285266744439021	-0.285266744439021\\
-23.3333333333333	31.2	-0.285155611479424	-0.285155611479424\\
-23.3333333333333	31.8	-0.284491455087044	-0.284491455087044\\
-23.3333333333333	32.4	-0.283641192745615	-0.283641192745615\\
-23.3333333333333	33	-0.285710916758675	-0.285710916758675\\
-23.3333333333333	33.6	-0.286651079691642	-0.286651079691642\\
-23.3333333333333	34.2	-0.291625126700809	-0.291625126700809\\
-23.3333333333333	34.8	-0.290741888004558	-0.290741888004558\\
-23.3333333333333	35.4	-0.288679318767405	-0.288679318767405\\
-23.3333333333333	36	-0.287928151266118	-0.287928151266118\\
-23.3333333333333	36.6	-0.288336995569205	-0.288336995569205\\
-23.3333333333333	37.2	-0.291185250383289	-0.291185250383289\\
-23.3333333333333	37.8	-0.310072292573468	-0.310072292573468\\
-23.3333333333333	38.4	-0.305114039124774	-0.305114039124774\\
-23.3333333333333	39	-0.302125379285397	-0.302125379285397\\
-23.3333333333333	39.6	-0.293828148791408	-0.293828148791408\\
-23.3333333333333	40.2	-0.289832259756989	-0.289832259756989\\
-23.3333333333333	40.8	-0.290200441838754	-0.290200441838754\\
-23.3333333333333	41.4	-0.292189623867828	-0.292189623867828\\
-23.3333333333333	42	-0.302653252895682	-0.302653252895682\\
-23.3333333333333	42.6	-0.31026361577494	-0.31026361577494\\
-23.3333333333333	43.2	-0.298913805116138	-0.298913805116138\\
-23.3333333333333	43.8	-0.29266916272139	-0.29266916272139\\
-23.3333333333333	44.4	-0.289471913181351	-0.289471913181351\\
-23.3333333333333	45	-0.287786336862701	-0.287786336862701\\
-23.3333333333333	45.6	-0.286195388987825	-0.286195388987825\\
-22.7272727272727	0	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.6	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	1.2	-0.284688043220286	-0.284688043220286\\
-22.7272727272727	1.8	-0.28693454986539	-0.28693454986539\\
-22.7272727272727	2.4	-0.28840140670412	-0.28840140670412\\
-22.7272727272727	3	-0.288940208855714	-0.288940208855714\\
-22.7272727272727	3.6	-0.300791915232526	-0.300791915232526\\
-22.7272727272727	4.2	-0.306368109162645	-0.306368109162645\\
-22.7272727272727	4.8	-0.301464292748986	-0.301464292748986\\
-22.7272727272727	5.4	-0.294248087093995	-0.294248087093995\\
-22.7272727272727	6	-0.290405244842199	-0.290405244842199\\
-22.7272727272727	6.6	-0.291113864058601	-0.291113864058601\\
-22.7272727272727	7.2	-0.292324424937799	-0.292324424937799\\
-22.7272727272727	7.8	-0.300711104417036	-0.300711104417036\\
-22.7272727272727	8.4	-0.312578323625853	-0.312578323625853\\
-22.7272727272727	9	-0.302556509410024	-0.302556509410024\\
-22.7272727272727	9.6	-0.294401320934146	-0.294401320934146\\
-22.7272727272727	10.2	-0.290360159255798	-0.290360159255798\\
-22.7272727272727	10.8	-0.298086207686143	-0.298086207686143\\
-22.7272727272727	11.4	-0.295333835506191	-0.295333835506191\\
-22.7272727272727	12	-0.313619871681024	-0.313619871681024\\
-22.7272727272727	12.6	-0.314767084525127	-0.314767084525127\\
-22.7272727272727	13.2	-0.30244436808484	-0.30244436808484\\
-22.7272727272727	13.8	-0.293167125061959	-0.293167125061959\\
-22.7272727272727	14.4	-0.290572806567079	-0.290572806567079\\
-22.7272727272727	15	-0.283775659004174	-0.283775659004174\\
-22.7272727272727	15.6	-0.285758322560654	-0.285758322560654\\
-22.7272727272727	16.2	-0.286934864399458	-0.286934864399458\\
-22.7272727272727	16.8	-0.285984866723097	-0.285984866723097\\
-22.7272727272727	17.4	-0.285083381242724	-0.285083381242724\\
-22.7272727272727	18	-0.283976351114631	-0.283976351114631\\
-22.7272727272727	18.6	-0.282524478154269	-0.282524478154269\\
-22.7272727272727	19.2	-0.284105337714264	-0.284105337714264\\
-22.7272727272727	19.8	-0.284643926403029	-0.284643926403029\\
-22.7272727272727	20.4	-0.284336707055137	-0.284336707055137\\
-22.7272727272727	21	-0.28426751890548	-0.28426751890548\\
-22.7272727272727	21.6	-0.284759999786369	-0.284759999786369\\
-22.7272727272727	22.2	-0.284594476621707	-0.284594476621707\\
-22.7272727272727	22.8	-0.284707184848855	-0.284707184848855\\
-22.7272727272727	23.4	-0.284487074808978	-0.284487074808978\\
-22.7272727272727	24	-0.283861810917418	-0.283861810917418\\
-22.7272727272727	24.6	-0.286254043880292	-0.286254043880292\\
-22.7272727272727	25.2	-0.285080179632424	-0.285080179632424\\
-22.7272727272727	25.8	-0.28443760550745	-0.28443760550745\\
-22.7272727272727	26.4	-0.284436666831577	-0.284436666831577\\
-22.7272727272727	27	-0.284844916292912	-0.284844916292912\\
-22.7272727272727	27.6	-0.284461053184638	-0.284461053184638\\
-22.7272727272727	28.2	-0.284266876800395	-0.284266876800395\\
-22.7272727272727	28.8	-0.284370091697585	-0.284370091697585\\
-22.7272727272727	29.4	-0.282493623772554	-0.282493623772554\\
-22.7272727272727	30	-0.284940238161537	-0.284940238161537\\
-22.7272727272727	30.6	-0.285234421932226	-0.285234421932226\\
-22.7272727272727	31.2	-0.285100078391122	-0.285100078391122\\
-22.7272727272727	31.8	-0.284261313010931	-0.284261313010931\\
-22.7272727272727	32.4	-0.283227329094569	-0.283227329094569\\
-22.7272727272727	33	-0.285948308453043	-0.285948308453043\\
-22.7272727272727	33.6	-0.287266174318853	-0.287266174318853\\
-22.7272727272727	34.2	-0.293739276531235	-0.293739276531235\\
-22.7272727272727	34.8	-0.29259094398445	-0.29259094398445\\
-22.7272727272727	35.4	-0.289949454451737	-0.289949454451737\\
-22.7272727272727	36	-0.288961412424118	-0.288961412424118\\
-22.7272727272727	36.6	-0.289508953084352	-0.289508953084352\\
-22.7272727272727	37.2	-0.29317384424314	-0.29317384424314\\
-22.7272727272727	37.8	-0.317114809486874	-0.317114809486874\\
-22.7272727272727	38.4	-0.3108223859392	-0.3108223859392\\
-22.7272727272727	39	-0.307055130515027	-0.307055130515027\\
-22.7272727272727	39.6	-0.296500256669981	-0.296500256669981\\
-22.7272727272727	40.2	-0.291397139305771	-0.291397139305771\\
-22.7272727272727	40.8	-0.291897012417273	-0.291897012417273\\
-22.7272727272727	41.4	-0.294448943728686	-0.294448943728686\\
-22.7272727272727	42	-0.307673429915838	-0.307673429915838\\
-22.7272727272727	42.6	-0.317252504115346	-0.317252504115346\\
-22.7272727272727	43.2	-0.302936105618414	-0.302936105618414\\
-22.7272727272727	43.8	-0.295007788629852	-0.295007788629852\\
-22.7272727272727	44.4	-0.290926429172436	-0.290926429172436\\
-22.7272727272727	45	-0.288712002650083	-0.288712002650083\\
-22.7272727272727	45.6	-0.286555797639937	-0.286555797639937\\
-22.1212121212121	0	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	0.6	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	1.2	-0.284577660443614	-0.284577660443614\\
-22.1212121212121	1.8	-0.28777513709152	-0.28777513709152\\
-22.1212121212121	2.4	-0.289727230134028	-0.289727230134028\\
-22.1212121212121	3	-0.290423323731787	-0.290423323731787\\
-22.1212121212121	3.6	-0.305327561521552	-0.305327561521552\\
-22.1212121212121	4.2	-0.312311950807844	-0.312311950807844\\
-22.1212121212121	4.8	-0.306150761492683	-0.306150761492683\\
-22.1212121212121	5.4	-0.297109162641443	-0.297109162641443\\
-22.1212121212121	6	-0.292253223938856	-0.292253223938856\\
-22.1212121212121	6.6	-0.293192647799624	-0.293192647799624\\
-22.1212121212121	7.2	-0.294698316575846	-0.294698316575846\\
-22.1212121212121	7.8	-0.3052198066132	-0.3052198066132\\
-22.1212121212121	8.4	-0.319966971849317	-0.319966971849317\\
-22.1212121212121	9	-0.307437483195888	-0.307437483195888\\
-22.1212121212121	9.6	-0.297245576817218	-0.297245576817218\\
-22.1212121212121	10.2	-0.292167695816083	-0.292167695816083\\
-22.1212121212121	10.8	-0.301960675050584	-0.301960675050584\\
-22.1212121212121	11.4	-0.29848158537979	-0.29848158537979\\
-22.1212121212121	12	-0.321222283399762	-0.321222283399762\\
-22.1212121212121	12.6	-0.322738977586078	-0.322738977586078\\
-22.1212121212121	13.2	-0.307317460887476	-0.307317460887476\\
-22.1212121212121	13.8	-0.295712246244042	-0.295712246244042\\
-22.1212121212121	14.4	-0.292387897308463	-0.292387897308463\\
-22.1212121212121	15	-0.283409925231085	-0.283409925231085\\
-22.1212121212121	15.6	-0.285851493794433	-0.285851493794433\\
-22.1212121212121	16.2	-0.28733357780442	-0.28733357780442\\
-22.1212121212121	16.8	-0.286155036466037	-0.286155036466037\\
-22.1212121212121	17.4	-0.285024191066531	-0.285024191066531\\
-22.1212121212121	18	-0.283665018041728	-0.283665018041728\\
-22.1212121212121	18.6	-0.281854308908888	-0.281854308908888\\
-22.1212121212121	19.2	-0.283807388625167	-0.283807388625167\\
-22.1212121212121	19.8	-0.284471309577153	-0.284471309577153\\
-22.1212121212121	20.4	-0.284085048541071	-0.284085048541071\\
-22.1212121212121	21	-0.284000968340051	-0.284000968340051\\
-22.1212121212121	21.6	-0.284633338034168	-0.284633338034168\\
-22.1212121212121	22.2	-0.284426977429336	-0.284426977429336\\
-22.1212121212121	22.8	-0.28455096551982	-0.28455096551982\\
-22.1212121212121	23.4	-0.284285750383353	-0.284285750383353\\
-22.1212121212121	24	-0.28352300985791	-0.28352300985791\\
-22.1212121212121	24.6	-0.286502316833431	-0.286502316833431\\
-22.1212121212121	25.2	-0.285019765050605	-0.285019765050605\\
-22.1212121212121	25.8	-0.28420405762752	-0.28420405762752\\
-22.1212121212121	26.4	-0.28420374246758	-0.28420374246758\\
-22.1212121212121	27	-0.28474635373687	-0.28474635373687\\
-22.1212121212121	27.6	-0.284253007303964	-0.284253007303964\\
-22.1212121212121	28.2	-0.284024139054718	-0.284024139054718\\
-22.1212121212121	28.8	-0.284151775672386	-0.284151775672386\\
-22.1212121212121	29.4	-0.28178080735032	-0.28178080735032\\
-22.1212121212121	30	-0.284848408208888	-0.284848408208888\\
-22.1212121212121	30.6	-0.285214088626652	-0.285214088626652\\
-22.1212121212121	31.2	-0.285057502758416	-0.285057502758416\\
-22.1212121212121	31.8	-0.284027561574081	-0.284027561574081\\
-22.1212121212121	32.4	-0.282834398250684	-0.282834398250684\\
-22.1212121212121	33	-0.286354038040988	-0.286354038040988\\
-22.1212121212121	33.6	-0.288202675860544	-0.288202675860544\\
-22.1212121212121	34.2	-0.296481920625869	-0.296481920625869\\
-22.1212121212121	34.8	-0.295014355054676	-0.295014355054676\\
-22.1212121212121	35.4	-0.291706076956648	-0.291706076956648\\
-22.1212121212121	36	-0.290425762768689	-0.290425762768689\\
-22.1212121212121	36.6	-0.291151485687761	-0.291151485687761\\
-22.1212121212121	37.2	-0.295776891483393	-0.295776891483393\\
-22.1212121212121	37.8	-0.325642775459581	-0.325642775459581\\
-22.1212121212121	38.4	-0.317797598837378	-0.317797598837378\\
-22.1212121212121	39	-0.313101400832897	-0.313101400832897\\
-22.1212121212121	39.6	-0.299898814857911	-0.299898814857911\\
-22.1212121212121	40.2	-0.293491700260011	-0.293491700260011\\
-22.1212121212121	40.8	-0.29415109690047	-0.29415109690047\\
-22.1212121212121	41.4	-0.297362171757303	-0.297362171757303\\
-22.1212121212121	42	-0.313837652754544	-0.313837652754544\\
-22.1212121212121	42.6	-0.32570882798561	-0.32570882798561\\
-22.1212121212121	43.2	-0.307925738786162	-0.307925738786162\\
-22.1212121212121	43.8	-0.298019127921725	-0.298019127921725\\
-22.1212121212121	44.4	-0.292887656197169	-0.292887656197169\\
-22.1212121212121	45	-0.290006604357439	-0.290006604357439\\
-22.1212121212121	45.6	-0.287097705228447	-0.287097705228447\\
-21.5151515151515	0	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.6	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	1.2	-0.284493142139885	-0.284493142139885\\
-21.5151515151515	1.8	-0.288992189601102	-0.288992189601102\\
-21.5151515151515	2.4	-0.291564175829362	-0.291564175829362\\
-21.5151515151515	3	-0.292452922756469	-0.292452922756469\\
-21.5151515151515	3.6	-0.310939909995692	-0.310939909995692\\
-21.5151515151515	4.2	-0.319581763633707	-0.319581763633707\\
-21.5151515151515	4.8	-0.311938629412144	-0.311938629412144\\
-21.5151515151515	5.4	-0.300760688478864	-0.300760688478864\\
-21.5151515151515	6	-0.29470507163962	-0.29470507163962\\
-21.5151515151515	6.6	-0.295934111482296	-0.295934111482296\\
-21.5151515151515	7.2	-0.297776358233788	-0.297776358233788\\
-21.5151515151515	7.8	-0.310801315478187	-0.310801315478187\\
-21.5151515151515	8.4	-0.328895549394647	-0.328895549394647\\
-21.5151515151515	9	-0.313441178273858	-0.313441178273858\\
-21.5151515151515	9.6	-0.300865175749216	-0.300865175749216\\
-21.5151515151515	10.2	-0.294562427372725	-0.294562427372725\\
-21.5151515151515	10.8	-0.306805804110663	-0.306805804110663\\
-21.5151515151515	11.4	-0.302467651507243	-0.302467651507243\\
-21.5151515151515	12	-0.330403971526929	-0.330403971526929\\
-21.5151515151515	12.6	-0.33234317381239	-0.33234317381239\\
-21.5151515151515	13.2	-0.313303224986701	-0.313303224986701\\
-21.5151515151515	13.8	-0.298981107067827	-0.298981107067827\\
-21.5151515151515	14.4	-0.294763535338724	-0.294763535338724\\
-21.5151515151515	15	-0.283019380835485	-0.283019380835485\\
-21.5151515151515	15.6	-0.285985906077731	-0.285985906077731\\
-21.5151515151515	16.2	-0.287819996305477	-0.287819996305477\\
-21.5151515151515	16.8	-0.2863741902281	-0.2863741902281\\
-21.5151515151515	17.4	-0.284977012306046	-0.284977012306046\\
-21.5151515151515	18	-0.283325947190851	-0.283325947190851\\
-21.5151515151515	18.6	-0.281099572312568	-0.281099572312568\\
-21.5151515151515	19.2	-0.283482507329628	-0.283482507329628\\
-21.5151515151515	19.8	-0.284288305779474	-0.284288305779474\\
-21.5151515151515	20.4	-0.283809816627661	-0.283809816627661\\
-21.5151515151515	21	-0.283709772965763	-0.283709772965763\\
-21.5151515151515	21.6	-0.284511307405298	-0.284511307405298\\
-21.5151515151515	22.2	-0.284258537217527	-0.284258537217527\\
-21.5151515151515	22.8	-0.284392332282324	-0.284392332282324\\
-21.5151515151515	23.4	-0.284078524940591	-0.284078524940591\\
-21.5151515151515	24	-0.283159804611993	-0.283159804611993\\
-21.5151515151515	24.6	-0.28681236968019	-0.28681236968019\\
-21.5151515151515	25.2	-0.284967272531148	-0.284967272531148\\
-21.5151515151515	25.8	-0.283945899545716	-0.283945899545716\\
-21.5151515151515	26.4	-0.283946292580907	-0.283946292580907\\
-21.5151515151515	27	-0.284660059793343	-0.284660059793343\\
-21.5151515151515	27.6	-0.284034204245424	-0.284034204245424\\
-21.5151515151515	28.2	-0.28377335063664	-0.28377335063664\\
-21.5151515151515	28.8	-0.283928846034702	-0.283928846034702\\
-21.5151515151515	29.4	-0.280970524297294	-0.280970524297294\\
-21.5151515151515	30	-0.284762105644254	-0.284762105644254\\
-21.5151515151515	30.6	-0.285208691398416	-0.285208691398416\\
-21.5151515151515	31.2	-0.28503174046731	-0.28503174046731\\
-21.5151515151515	31.8	-0.283791810793937	-0.283791810793937\\
-21.5151515151515	32.4	-0.282471044555555	-0.282471044555555\\
-21.5151515151515	33	-0.286968981498618	-0.286968981498618\\
-21.5151515151515	33.6	-0.289536042515026	-0.289536042515026\\
-21.5151515151515	34.2	-0.299991086456083	-0.299991086456083\\
-21.5151515151515	34.8	-0.298139252117011	-0.298139252117011\\
-21.5151515151515	35.4	-0.29406048083516	-0.29406048083516\\
-21.5151515151515	36	-0.292420604246039	-0.292420604246039\\
-21.5151515151515	36.6	-0.293372796553315	-0.293372796553315\\
-21.5151515151515	37.2	-0.299128985713335	-0.299128985713335\\
-21.5151515151515	37.8	-0.335904868932711	-0.335904868932711\\
-21.5151515151515	38.4	-0.326258988854752	-0.326258988854752\\
-21.5151515151515	39	-0.320466620291112	-0.320466620291112\\
-21.5151515151515	39.6	-0.304169996574942	-0.304169996574942\\
-21.5151515151515	40.2	-0.296231070549959	-0.296231070549959\\
-21.5151515151515	40.8	-0.297086061223301	-0.297086061223301\\
-21.5151515151515	41.4	-0.301069509523329	-0.301069509523329\\
-21.5151515151515	42	-0.321345572607939	-0.321345572607939\\
-21.5151515151515	42.6	-0.335867335688699	-0.335867335688699\\
-21.5151515151515	43.2	-0.314059728793338	-0.314059728793338\\
-21.5151515151515	43.8	-0.301839188519254	-0.301839188519254\\
-21.5151515151515	44.4	-0.295466017558267	-0.295466017558267\\
-21.5151515151515	45	-0.291753086759174	-0.291753086759174\\
-21.5151515151515	45.6	-0.287862991894037	-0.287862991894037\\
-20.9090909090909	0	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	0.6	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	1.2	-0.284441150374072	-0.284441150374072\\
-20.9090909090909	1.8	-0.290663657144215	-0.290663657144215\\
-20.9090909090909	2.4	-0.294018149260362	-0.294018149260362\\
-20.9090909090909	3	-0.295142080583196	-0.295142080583196\\
-20.9090909090909	3.6	-0.317828895577066	-0.317828895577066\\
-20.9090909090909	4.2	-0.328408854240616	-0.328408854240616\\
-20.9090909090909	4.8	-0.319026818142974	-0.319026818142974\\
-20.9090909090909	5.4	-0.305357032983293	-0.305357032983293\\
-20.9090909090909	6	-0.297882821551537	-0.297882821551537\\
-20.9090909090909	6.6	-0.299474680150108	-0.299474680150108\\
-20.9090909090909	7.2	-0.301701804825053	-0.301701804825053\\
-20.9090909090909	7.8	-0.317652641013322	-0.317652641013322\\
-20.9090909090909	8.4	-0.339611688718127	-0.339611688718127\\
-20.9090909090909	9	-0.320755897198544	-0.320755897198544\\
-20.9090909090909	9.6	-0.305403478009527	-0.305403478009527\\
-20.9090909090909	10.2	-0.297660664493831	-0.297660664493831\\
-20.9090909090909	10.8	-0.312810155276621	-0.312810155276621\\
-20.9090909090909	11.4	-0.307456832770993	-0.307456832770993\\
-20.9090909090909	12	-0.341404721403474	-0.341404721403474\\
-20.9090909090909	12.6	-0.343849342545335	-0.343849342545335\\
-20.9090909090909	13.2	-0.320596179864457	-0.320596179864457\\
-20.9090909090909	13.8	-0.303112661876941	-0.303112661876941\\
-20.9090909090909	14.4	-0.297812055817902	-0.297812055817902\\
-20.9090909090909	15	-0.28260094296761	-0.28260094296761\\
-20.9090909090909	15.6	-0.286161785224439	-0.286161785224439\\
-20.9090909090909	16.2	-0.288404831937677	-0.288404831937677\\
-20.9090909090909	16.8	-0.286650567341077	-0.286650567341077\\
-20.9090909090909	17.4	-0.284943345049845	-0.284943345049845\\
-20.9090909090909	18	-0.282959261296182	-0.282959261296182\\
-20.9090909090909	18.6	-0.280253274939776	-0.280253274939776\\
-20.9090909090909	19.2	-0.283127698843266	-0.283127698843266\\
-20.9090909090909	19.8	-0.284093749926183	-0.284093749926183\\
-20.9090909090909	20.4	-0.283507443803421	-0.283507443803421\\
-20.9090909090909	21	-0.283390276854188	-0.283390276854188\\
-20.9090909090909	21.6	-0.284396437608297	-0.284396437608297\\
-20.9090909090909	22.2	-0.284090470757594	-0.284090470757594\\
-20.9090909090909	22.8	-0.284229493851407	-0.284229493851407\\
-20.9090909090909	23.4	-0.283864102555493	-0.283864102555493\\
-20.9090909090909	24	-0.282771415738266	-0.282771415738266\\
-20.9090909090909	24.6	-0.287197576388382	-0.287197576388382\\
-20.9090909090909	25.2	-0.284925246810014	-0.284925246810014\\
-20.9090909090909	25.8	-0.283659260614772	-0.283659260614772\\
-20.9090909090909	26.4	-0.283660779196101	-0.283660779196101\\
-20.9090909090909	27	-0.284590280674934	-0.284590280674934\\
-20.9090909090909	27.6	-0.283803947649084	-0.283803947649084\\
-20.9090909090909	28.2	-0.283514158539217	-0.283514158539217\\
-20.9090909090909	28.8	-0.283701369243178	-0.283701369243178\\
-20.9090909090909	29.4	-0.280047983136572	-0.280047983136572\\
-20.9090909090909	30	-0.284683143399179	-0.284683143399179\\
-20.9090909090909	30.6	-0.285221944925377	-0.285221944925377\\
-20.9090909090909	31.2	-0.285027527739191	-0.285027527739191\\
-20.9090909090909	31.8	-0.283555568830699	-0.283555568830699\\
-20.9090909090909	32.4	-0.282144441494588	-0.282144441494588\\
-20.9090909090909	33	-0.287838094483498	-0.287838094483498\\
-20.9090909090909	33.6	-0.291348905103111	-0.291348905103111\\
-20.9090909090909	34.2	-0.304422593413803	-0.304422593413803\\
-20.9090909090909	34.8	-0.302108749216146	-0.302108749216146\\
-20.9090909090909	35.4	-0.297136389880208	-0.297136389880208\\
-20.9090909090909	36	-0.295055889808181	-0.295055889808181\\
-20.9090909090909	36.6	-0.296292825226672	-0.296292825226672\\
-20.9090909090909	37.2	-0.303381095410912	-0.303381095410912\\
-20.9090909090909	37.8	-0.348171395750109	-0.348171395750109\\
-20.9090909090909	38.4	-0.336445140060224	-0.336445140060224\\
-20.9090909090909	39	-0.329374006620009	-0.329374006620009\\
-20.9090909090909	39.6	-0.309475764531819	-0.309475764531819\\
-20.9090909090909	40.2	-0.299742563862296	-0.299742563862296\\
-20.9090909090909	40.8	-0.300839731643394	-0.300839731643394\\
-20.9090909090909	41.4	-0.305728441109956	-0.305728441109956\\
-20.9090909090909	42	-0.330413792336475	-0.330413792336475\\
-20.9090909090909	42.6	-0.347978984840683	-0.347978984840683\\
-20.9090909090909	43.2	-0.321531551378061	-0.321531551378061\\
-20.9090909090909	43.8	-0.306617588767168	-0.306617588767168\\
-20.9090909090909	44.4	-0.298783347485554	-0.298783347485554\\
-20.9090909090909	45	-0.294042897360162	-0.294042897360162\\
-20.9090909090909	45.6	-0.288897808390823	-0.288897808390823\\
-20.3030303030303	0	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.6	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	1.2	-0.284428990980402	-0.284428990980402\\
-20.3030303030303	1.8	-0.292875593699715	-0.292875593699715\\
-20.3030303030303	2.4	-0.297206253458936	-0.297206253458936\\
-20.3030303030303	3	-0.298615819402553	-0.298615819402553\\
-20.3030303030303	3.6	-0.326210175016173	-0.326210175016173\\
-20.3030303030303	4.2	-0.339038780038539	-0.339038780038539\\
-20.3030303030303	4.8	-0.327628420051034	-0.327628420051034\\
-20.3030303030303	5.4	-0.311066770221604	-0.311066770221604\\
-20.3030303030303	6	-0.301920717731468	-0.301920717731468\\
-20.3030303030303	6.6	-0.303965122011777	-0.303965122011777\\
-20.3030303030303	7.2	-0.306632548306025	-0.306632548306025\\
-20.3030303030303	7.8	-0.325985673440311	-0.325985673440311\\
-20.3030303030303	8.4	-0.352372773837229	-0.352372773837229\\
-20.3030303030303	9	-0.32957966780508	-0.32957966780508\\
-20.3030303030303	9.6	-0.311015051810777	-0.311015051810777\\
-20.3030303030303	10.2	-0.301589786568077	-0.301589786568077\\
-20.3030303030303	10.8	-0.32017938746821	-0.32017938746821\\
-20.3030303030303	11.4	-0.313629345962581	-0.313629345962581\\
-20.3030303030303	12	-0.354469532506596	-0.354469532506596\\
-20.3030303030303	12.6	-0.357539732512084	-0.357539732512084\\
-20.3030303030303	13.2	-0.329403057383119	-0.329403057383119\\
-20.3030303030303	13.8	-0.308258035836295	-0.308258035836295\\
-20.3030303030303	14.4	-0.301656795260998	-0.301656795260998\\
-20.3030303030303	15	-0.282151396118207	-0.282151396118207\\
-20.3030303030303	15.6	-0.286377088402301	-0.286377088402301\\
-20.3030303030303	16.2	-0.2890977723238	-0.2890977723238\\
-20.3030303030303	16.8	-0.286992450617754	-0.286992450617754\\
-20.3030303030303	17.4	-0.284924226803046	-0.284924226803046\\
-20.3030303030303	18	-0.282565957886149	-0.282565957886149\\
-20.3030303030303	18.6	-0.279309712760165	-0.279309712760165\\
-20.3030303030303	19.2	-0.282739836683959	-0.282739836683959\\
-20.3030303030303	19.8	-0.283886180836507	-0.283886180836507\\
-20.3030303030303	20.4	-0.283173887786313	-0.283173887786313\\
-20.3030303030303	21	-0.283038373841914	-0.283038373841914\\
-20.3030303030303	21.6	-0.28429152297118	-0.28429152297118\\
-20.3030303030303	22.2	-0.283924206502884	-0.283924206502884\\
-20.3030303030303	22.8	-0.28405979567278	-0.28405979567278\\
-20.3030303030303	23.4	-0.283640668990648	-0.283640668990648\\
-20.3030303030303	24	-0.282357622172982	-0.282357622172982\\
-20.3030303030303	24.6	-0.287672532825261	-0.287672532825261\\
-20.3030303030303	25.2	-0.284896332798357	-0.284896332798357\\
-20.3030303030303	25.8	-0.28333974201867	-0.28333974201867\\
-20.3030303030303	26.4	-0.283343255320824	-0.283343255320824\\
-20.3030303030303	27	-0.284541753242178	-0.284541753242178\\
-20.3030303030303	27.6	-0.283561439757315	-0.283561439757315\\
-20.3030303030303	28.2	-0.283246084294655	-0.283246084294655\\
-20.3030303030303	28.8	-0.283469267840194	-0.283469267840194\\
-20.3030303030303	29.4	-0.278997715900657	-0.278997715900657\\
-20.3030303030303	30	-0.284613286141027	-0.284613286141027\\
-20.3030303030303	30.6	-0.285257715901325	-0.285257715901325\\
-20.3030303030303	31.2	-0.285050024894363	-0.285050024894363\\
-20.3030303030303	31.8	-0.283320583952975	-0.283320583952975\\
-20.3030303030303	32.4	-0.281862372201348	-0.281862372201348\\
-20.3030303030303	33	-0.289011265139603	-0.289011265139603\\
-20.3030303030303	33.6	-0.293732638663602	-0.293732638663602\\
-20.3030303030303	34.2	-0.309948193855338	-0.309948193855338\\
-20.3030303030303	34.8	-0.307080690831721	-0.307080690831721\\
-20.3030303030303	35.4	-0.301070659236353	-0.301070659236353\\
-20.3030303030303	36	-0.298453229971666	-0.298453229971666\\
-20.3030303030303	36.6	-0.300044263115162	-0.300044263115162\\
-20.3030303030303	37.2	-0.308699267829197	-0.308699267829197\\
-20.3030303030303	37.8	-0.362720376278891	-0.362720376278891\\
-20.3030303030303	38.4	-0.348603749173511	-0.348603749173511\\
-20.3030303030303	39	-0.340058694719382	-0.340058694719382\\
-20.3030303030303	39.6	-0.315990863591754	-0.315990863591754\\
-20.3030303030303	40.2	-0.304165506436616	-0.304165506436616\\
-20.3030303030303	40.8	-0.305563828601787	-0.305563828601787\\
-20.3030303030303	41.4	-0.311511535329684	-0.311511535329684\\
-20.3030303030303	42	-0.341267532334758	-0.341267532334758\\
-20.3030303030303	42.6	-0.362297811474963	-0.362297811474963\\
-20.3030303030303	43.2	-0.330545136033067	-0.330545136033067\\
-20.3030303030303	43.8	-0.312515662616945	-0.312515662616945\\
-20.3030303030303	44.4	-0.302972982286353	-0.302972982286353\\
-20.3030303030303	45	-0.296976574029259	-0.296976574029259\\
-20.3030303030303	45.6	-0.290252928972412	-0.290252928972412\\
-19.6969696969697	0	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	0.6	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	1.2	-0.284464827320718	-0.284464827320718\\
-19.6969696969697	1.8	-0.295724225325414	-0.295724225325414\\
-19.6969696969697	2.4	-0.301258427124095	-0.301258427124095\\
-19.6969696969697	3	-0.303012375089488	-0.303012375089488\\
-19.6969696969697	3.6	-0.336306326413024	-0.336306326413024\\
-19.6969696969697	4.2	-0.351719087300609	-0.351719087300609\\
-19.6969696969697	4.8	-0.337961903551912	-0.337961903551912\\
-19.6969696969697	5.4	-0.31806947107187	-0.31806947107187\\
-19.6969696969697	6	-0.306965126494142	-0.306965126494142\\
-19.6969696969697	6.6	-0.309569890875487	-0.309569890875487\\
-19.6969696969697	7.2	-0.312739138633643	-0.312739138633643\\
-19.6969696969697	7.8	-0.336018719777507	-0.336018719777507\\
-19.6969696969697	8.4	-0.367430033068606	-0.367430033068606\\
-19.6969696969697	9	-0.340112123833189	-0.340112123833189\\
-19.6969696969697	9.6	-0.317863062880734	-0.317863062880734\\
-19.6969696969697	10.2	-0.306488286079026	-0.306488286079026\\
-19.6969696969697	10.8	-0.329129352428283	-0.329129352428283\\
-19.6969696969697	11.4	-0.321176312433533	-0.321176312433533\\
-19.6969696969697	12	-0.369833701660065	-0.369833701660065\\
-19.6969696969697	12.6	-0.373690115548198	-0.373690115548198\\
-19.6969696969697	13.2	-0.339933440163311	-0.339933440163311\\
-19.6969696969697	13.8	-0.314578423858349	-0.314578423858349\\
-19.6969696969697	14.4	-0.306431106795967	-0.306431106795967\\
-19.6969696969697	15	-0.281668459929475	-0.281668459929475\\
-19.6969696969697	15.6	-0.286627380982966	-0.286627380982966\\
-19.6969696969697	16.2	-0.289905750541778	-0.289905750541778\\
-19.6969696969697	16.8	-0.287406817155597	-0.287406817155597\\
-19.6969696969697	17.4	-0.284919803229509	-0.284919803229509\\
-19.6969696969697	18	-0.282147770014505	-0.282147770014505\\
-19.6969696969697	18.6	-0.278265524279102	-0.278265524279102\\
-19.6969696969697	19.2	-0.28231587066776	-0.28231587066776\\
-19.6969696969697	19.8	-0.283663570157315	-0.283663570157315\\
-19.6969696969697	20.4	-0.282804664356872	-0.282804664356872\\
-19.6969696969697	21	-0.282649633511289	-0.282649633511289\\
-19.6969696969697	21.6	-0.284199331159046	-0.284199331159046\\
-19.6969696969697	22.2	-0.283761208003421	-0.283761208003421\\
-19.6969696969697	22.8	-0.283879811434713	-0.283879811434713\\
-19.6969696969697	23.4	-0.283406167971913	-0.283406167971913\\
-19.6969696969697	24	-0.2819192820956	-0.2819192820956\\
-19.6969696969697	24.6	-0.288251132590135	-0.288251132590135\\
-19.6969696969697	25.2	-0.284882536219324	-0.284882536219324\\
-19.6969696969697	25.8	-0.282982261741113	-0.282982261741113\\
-19.6969696969697	26.4	-0.282989180231292	-0.282989180231292\\
-19.6969696969697	27	-0.284519374573751	-0.284519374573751\\
-19.6969696969697	27.6	-0.283305779908265	-0.283305779908265\\
-19.6969696969697	28.2	-0.282968937317936	-0.282968937317936\\
-19.6969696969697	28.8	-0.283232646539713	-0.283232646539713\\
-19.6969696969697	29.4	-0.277805266167057	-0.277805266167057\\
-19.6969696969697	30	-0.28455374289042	-0.28455374289042\\
-19.6969696969697	30.6	-0.285319146613241	-0.285319146613241\\
-19.6969696969697	31.2	-0.28510414301819	-0.28510414301819\\
-19.6969696969697	31.8	-0.283089307072778	-0.283089307072778\\
-19.6969696969697	32.4	-0.281636158762704	-0.281636158762704\\
-19.6969696969697	33	-0.290544247747087	-0.290544247747087\\
-19.6969696969697	33.6	-0.296789125960696	-0.296789125960696\\
-19.6969696969697	34.2	-0.3167521065644	-0.3167521065644\\
-19.6969696969697	34.8	-0.313225103496891	-0.313225103496891\\
-19.6969696969697	35.4	-0.306013566269174	-0.306013566269174\\
-19.6969696969697	36	-0.302746838430475	-0.302746838430475\\
-19.6969696969697	36.6	-0.304773309107208	-0.304773309107208\\
-19.6969696969697	37.2	-0.315262028087372	-0.315262028087372\\
-19.6969696969697	37.8	-0.379818493005329	-0.379818493005329\\
-19.6969696969697	38.4	-0.362977568349818	-0.362977568349818\\
-19.6969696969697	39	-0.352755127561879	-0.352755127561879\\
-19.6969696969697	39.6	-0.323898097814046	-0.323898097814046\\
-19.6969696969697	40.2	-0.309650426197454	-0.309650426197454\\
-19.6969696969697	40.8	-0.311422454815002	-0.311422454815002\\
-19.6969696969697	41.4	-0.31860260091914	-0.31860260091914\\
-19.6969696969697	42	-0.354129092285449	-0.354129092285449\\
-19.6969696969697	42.6	-0.37906335639716	-0.37906335639716\\
-19.6969696969697	43.2	-0.341306317592793	-0.341306317592793\\
-19.6969696969697	43.8	-0.319703359502929	-0.319703359502929\\
-19.6969696969697	44.4	-0.308179347617533	-0.308179347617533\\
-19.6969696969697	45	-0.300664122981523	-0.300664122981523\\
-19.6969696969697	45.6	-0.291984015322834	-0.291984015322834\\
-19.0909090909091	0	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.6	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	1.2	-0.284557875718902	-0.284557875718902\\
-19.0909090909091	1.8	-0.299317823890839	-0.299317823890839\\
-19.0909090909091	2.4	-0.306318579388581	-0.306318579388581\\
-19.0909090909091	3	-0.308483832879694	-0.308483832879694\\
-19.0909090909091	3.6	-0.348335207777739	-0.348335207777739\\
-19.0909090909091	4.2	-0.366683661672575	-0.366683661672575\\
-19.0909090909091	4.8	-0.350239596877633	-0.350239596877633\\
-19.0909090909091	5.4	-0.326550836046307	-0.326550836046307\\
-19.0909090909091	6	-0.313173537395259	-0.313173537395259\\
-19.0909090909091	6.6	-0.316465288122794	-0.316465288122794\\
-19.0909090909091	7.2	-0.3202013473738	-0.3202013473738\\
-19.0909090909091	7.8	-0.34796532935195	-0.34796532935195\\
-19.0909090909091	8.4	-0.385008872522891	-0.385008872522891\\
-19.0909090909091	9	-0.352544123579959	-0.352544123579959\\
-19.0909090909091	9.6	-0.326115345590462	-0.326115345590462\\
-19.0909090909091	10.2	-0.31250501225939	-0.31250501225939\\
-19.0909090909091	10.8	-0.339876604299568	-0.339876604299568\\
-19.0909090909091	11.4	-0.330293244525668	-0.330293244525668\\
-19.0909090909091	12	-0.387704682102246	-0.387704682102246\\
-19.0909090909091	12.6	-0.392546156570355	-0.392546156570355\\
-19.0909090909091	13.2	-0.352387711876015	-0.352387711876015\\
-19.0909090909091	13.8	-0.322241696187928	-0.322241696187928\\
-19.0909090909091	14.4	-0.312276376615049	-0.312276376615049\\
-19.0909090909091	15	-0.281152057301377	-0.281152057301377\\
-19.0909090909091	15.6	-0.286905847454796	-0.286905847454796\\
-19.0909090909091	16.2	-0.290830947305492	-0.290830947305492\\
-19.0909090909091	16.8	-0.287897712069957	-0.287897712069957\\
-19.0909090909091	17.4	-0.284928837185001	-0.284928837185001\\
-19.0909090909091	18	-0.281706923126334	-0.281706923126334\\
-19.0909090909091	18.6	-0.277120835128037	-0.277120835128037\\
-19.0909090909091	19.2	-0.281853070928013	-0.281853070928013\\
-19.0909090909091	19.8	-0.283423006821164	-0.283423006821164\\
-19.0909090909091	20.4	-0.282394907612992	-0.282394907612992\\
-19.0909090909091	21	-0.282219470818741	-0.282219470818741\\
-19.0909090909091	21.6	-0.284122221551275	-0.284122221551275\\
-19.0909090909091	22.2	-0.28360285775939	-0.28360285775939\\
-19.0909090909091	22.8	-0.283685503033376	-0.283685503033376\\
-19.0909090909091	23.4	-0.283158655752659	-0.283158655752659\\
-19.0909090909091	24	-0.281458897847677	-0.281458897847677\\
-19.0909090909091	24.6	-0.288944164206941	-0.288944164206941\\
-19.0909090909091	25.2	-0.28488431908504	-0.28488431908504\\
-19.0909090909091	25.8	-0.282580894113261	-0.282580894113261\\
-19.0909090909091	26.4	-0.282593214268205	-0.282593214268205\\
-19.0909090909091	27	-0.284527756772352	-0.284527756772352\\
-19.0909090909091	27.6	-0.283035956141901	-0.283035956141901\\
-19.0909090909091	28.2	-0.282683304917209	-0.282683304917209\\
-19.0909090909091	28.8	-0.282992179354329	-0.282992179354329\\
-19.0909090909091	29.4	-0.276459236854739	-0.276459236854739\\
-19.0909090909091	30	-0.284504551356917	-0.284504551356917\\
-19.0909090909091	30.6	-0.285407583390888	-0.285407583390888\\
-19.0909090909091	31.2	-0.285193694502598	-0.285193694502598\\
-19.0909090909091	31.8	-0.282865412791707	-0.282865412791707\\
-19.0909090909091	32.4	-0.281484108626815	-0.281484108626815\\
-19.0909090909091	33	-0.292499406785783	-0.292499406785783\\
-19.0909090909091	33.6	-0.300632219691505	-0.300632219691505\\
-19.0909090909091	34.2	-0.325025707853899	-0.325025707853899\\
-19.0909090909091	34.8	-0.320720070997421	-0.320720070997421\\
-19.0909090909091	35.4	-0.312128193687822	-0.312128193687822\\
-19.0909090909091	36	-0.308083805047118	-0.308083805047118\\
-19.0909090909091	36.6	-0.310639635845853	-0.310639635845853\\
-19.0909090909091	37.2	-0.323256169722448	-0.323256169722448\\
-19.0909090909091	37.8	-0.399697841959617	-0.399697841959617\\
-19.0909090909091	38.4	-0.379787000391893	-0.379787000391893\\
-19.0909090909091	39	-0.367681163019952	-0.367681163019952\\
-19.0909090909091	39.6	-0.333381766371236	-0.333381766371236\\
-19.0909090909091	40.2	-0.316357207826218	-0.316357207826218\\
-19.0909090909091	40.8	-0.318589272127873	-0.318589272127873\\
-19.0909090909091	41.4	-0.32719099355096	-0.32719099355096\\
-19.0909090909091	42	-0.369203482103848	-0.369203482103848\\
-19.0909090909091	42.6	-0.39847951567979	-0.39847951567979\\
-19.0909090909091	43.2	-0.354011888385724	-0.354011888385724\\
-19.0909090909091	43.8	-0.328354694547226	-0.328354694547226\\
-19.0909090909091	44.4	-0.314556625329198	-0.314556625329198\\
-19.0909090909091	45	-0.305224802012848	-0.305224802012848\\
-19.0909090909091	45.6	-0.294151584982215	-0.294151584982215\\
-18.4848484848485	0	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	0.6	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	1.2	-0.284718512480261	-0.284718512480261\\
-18.4848484848485	1.8	-0.303777756845896	-0.303777756845896\\
-18.4848484848485	2.4	-0.312544539296746	-0.312544539296746\\
-18.4848484848485	3	-0.315195474651718	-0.315195474651718\\
-18.4848484848485	3.6	-0.362495875251239	-0.362495875251239\\
-18.4848484848485	4.2	-0.384134431546912	-0.384134431546912\\
-18.4848484848485	4.8	-0.364653845331122	-0.364653845331122\\
-18.4848484848485	5.4	-0.336695973217967	-0.336695973217967\\
-18.4848484848485	6	-0.320712149323841	-0.320712149323841\\
-18.4848484848485	6.6	-0.324835966712189	-0.324835966712189\\
-18.4848484848485	7.2	-0.329202955910764	-0.329202955910764\\
-18.4848484848485	7.8	-0.362020769134839	-0.362020769134839\\
-18.4848484848485	8.4	-0.405286609368435	-0.405286609368435\\
-18.4848484848485	9	-0.367045427276457	-0.367045427276457\\
-18.4848484848485	9.6	-0.33593890674618	-0.33593890674618\\
-18.4848484848485	10.2	-0.319797111164354	-0.319797111164354\\
-18.4848484848485	10.8	-0.352626514967529	-0.352626514967529\\
-18.4848484848485	11.4	-0.341171480745207	-0.341171480745207\\
-18.4848484848485	12	-0.408241744194787	-0.408241744194787\\
-18.4848484848485	12.6	-0.414296734721097	-0.414296734721097\\
-18.4848484848485	13.2	-0.366942804776317	-0.366942804776317\\
-18.4848484848485	13.8	-0.331417415431112	-0.331417415431112\\
-18.4848484848485	14.4	-0.31933870516854	-0.31933870516854\\
-18.4848484848485	15	-0.280605631278668	-0.280605631278668\\
-18.4848484848485	15.6	-0.287203427358201	-0.287203427358201\\
-18.4848484848485	16.2	-0.291868705496819	-0.291868705496819\\
-18.4848484848485	16.8	-0.28846448870713	-0.28846448870713\\
-18.4848484848485	17.4	-0.284948196179852	-0.284948196179852\\
-18.4848484848485	18	-0.281245801432041	-0.281245801432041\\
-18.4848484848485	18.6	-0.275880372241493	-0.275880372241493\\
-18.4848484848485	19.2	-0.281349280100902	-0.281349280100902\\
-18.4848484848485	19.8	-0.283160368132985	-0.283160368132985\\
-18.4848484848485	20.4	-0.281939455343029	-0.281939455343029\\
-18.4848484848485	21	-0.281743344237057	-0.281743344237057\\
-18.4848484848485	21.6	-0.284061693141509	-0.284061693141509\\
-18.4848484848485	22.2	-0.283450297633349	-0.283450297633349\\
-18.4848484848485	22.8	-0.283472427367872	-0.283472427367872\\
-18.4848484848485	23.4	-0.282896685531043	-0.282896685531043\\
-18.4848484848485	24	-0.280981145472732	-0.280981145472732\\
-18.4848484848485	24.6	-0.289756638741708	-0.289756638741708\\
-18.4848484848485	25.2	-0.284899613256927	-0.284899613256927\\
-18.4848484848485	25.8	-0.282128729773061	-0.282128729773061\\
-18.4848484848485	26.4	-0.282149022387885	-0.282149022387885\\
-18.4848484848485	27	-0.284570685722355	-0.284570685722355\\
-18.4848484848485	27.6	-0.282750821191052	-0.282750821191052\\
-18.4848484848485	28.2	-0.282391048799002	-0.282391048799002\\
-18.4848484848485	28.8	-0.282749498027206	-0.282749498027206\\
-18.4848484848485	29.4	-0.274953509450439	-0.274953509450439\\
-18.4848484848485	30	-0.284463906446796	-0.284463906446796\\
-18.4848484848485	30.6	-0.285521407653202	-0.285521407653202\\
-18.4848484848485	31.2	-0.285320432779263	-0.285320432779263\\
-18.4848484848485	31.8	-0.282654295090303	-0.282654295090303\\
-18.4848484848485	32.4	-0.281435014791345	-0.281435014791345\\
-18.4848484848485	33	-0.294945942039811	-0.294945942039811\\
-18.4848484848485	33.6	-0.305388298982917	-0.305388298982917\\
-18.4848484848485	34.2	-0.334960224449839	-0.334960224449839\\
-18.4848484848485	34.8	-0.32974579823101	-0.32974579823101\\
-18.4848484848485	35.4	-0.319588343919391	-0.319588343919391\\
-18.4848484848485	36	-0.314623097459132	-0.314623097459132\\
-18.4848484848485	36.6	-0.317814954463598	-0.317814954463598\\
-18.4848484848485	37.2	-0.332870674172628	-0.332870674172628\\
-18.4848484848485	37.8	-0.4225299794549	-0.4225299794549\\
-18.4848484848485	38.4	-0.399210278550081	-0.399210278550081\\
-18.4848484848485	39	-0.385019710913788	-0.385019710913788\\
-18.4848484848485	39.6	-0.344619234677615	-0.344619234677615\\
-18.4848484848485	40.2	-0.324451787352179	-0.324451787352179\\
-18.4848484848485	40.8	-0.327243003129245	-0.327243003129245\\
-18.4848484848485	41.4	-0.337463960159338	-0.337463960159338\\
-18.4848484848485	42	-0.386661893228319	-0.386661893228319\\
-18.4848484848485	42.6	-0.420691156944804	-0.420691156944804\\
-18.4848484848485	43.2	-0.368836613250847	-0.368836613250847\\
-18.4848484848485	43.8	-0.338641544044191	-0.338641544044191\\
-18.4848484848485	44.4	-0.322266039068992	-0.322266039068992\\
-18.4848484848485	45	-0.310785864089906	-0.310785864089906\\
-18.4848484848485	45.6	-0.296820443676029	-0.296820443676029\\
-17.8787878787879	0	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.6	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	1.2	-0.284958215067312	-0.284958215067312\\
-17.8787878787879	1.8	-0.309238025703564	-0.309238025703564\\
-17.8787878787879	2.4	-0.320106096674912	-0.320106096674912\\
-17.8787878787879	3	-0.323323150163161	-0.323323150163161\\
-17.8787878787879	3.6	-0.378952701599236	-0.378952701599236\\
-17.8787878787879	4.2	-0.404221477505873	-0.404221477505873\\
-17.8787878787879	4.8	-0.381361466950889	-0.381361466950889\\
-17.8787878787879	5.4	-0.348680717245559	-0.348680717245559\\
-17.8787878787879	6	-0.329751544316496	-0.329751544316496\\
-17.8787878787879	6.6	-0.33486932883742	-0.33486932883742\\
-17.8787878787879	7.2	-0.339924516312055	-0.339924516312055\\
-17.8787878787879	7.8	-0.37834673577634	-0.37834673577634\\
-17.8787878787879	8.4	-0.428369145201803	-0.428369145201803\\
-17.8787878787879	9	-0.383750940794264	-0.383750940794264\\
-17.8787878787879	9.6	-0.347492674644993	-0.347492674644993\\
-17.8787878787879	10.2	-0.32852615785068	-0.32852615785068\\
-17.8787878787879	10.8	-0.367559386162066	-0.367559386162066\\
-17.8787878787879	11.4	-0.353987651631197	-0.353987651631197\\
-17.8787878787879	12	-0.43153478960195	-0.43153478960195\\
-17.8787878787879	12.6	-0.43904622036022	-0.43904622036022\\
-17.8787878787879	13.2	-0.383736466378034	-0.383736466378034\\
-17.8787878787879	13.8	-0.342270025389472	-0.342270025389472\\
-17.8787878787879	14.4	-0.327763948115434	-0.327763948115434\\
-17.8787878787879	15	-0.280037327639665	-0.280037327639665\\
-17.8787878787879	15.6	-0.287509054321267	-0.287509054321267\\
-17.8787878787879	16.2	-0.293005573650082	-0.293005573650082\\
-17.8787878787879	16.8	-0.289100093051087	-0.289100093051087\\
-17.8787878787879	17.4	-0.284972366013567	-0.284972366013567\\
-17.8787878787879	18	-0.280766545756851	-0.280766545756851\\
-17.8787878787879	18.6	-0.27455440642906	-0.27455440642906\\
-17.8787878787879	19.2	-0.280803139294587	-0.280803139294587\\
-17.8787878787879	19.8	-0.282870014287119	-0.282870014287119\\
-17.8787878787879	20.4	-0.28143295418589	-0.28143295418589\\
-17.8787878787879	21	-0.281216961701487	-0.281216961701487\\
-17.8787878787879	21.6	-0.284017889651723	-0.284017889651723\\
-17.8787878787879	22.2	-0.283304221155807	-0.283304221155807\\
-17.8787878787879	22.8	-0.283235959860167	-0.283235959860167\\
-17.8787878787879	23.4	-0.282619661338412	-0.282619661338412\\
-17.8787878787879	24	-0.280493277208766	-0.280493277208766\\
-17.8787878787879	24.6	-0.290685113091077	-0.290685113091077\\
-17.8787878787879	25.2	-0.284922855378093	-0.284922855378093\\
-17.8787878787879	25.8	-0.281617784280137	-0.281617784280137\\
-17.8787878787879	26.4	-0.281649119636887	-0.281649119636887\\
-17.8787878787879	27	-0.284650511975543	-0.284650511975543\\
-17.8787878787879	27.6	-0.282449042862163	-0.282449042862163\\
-17.8787878787879	28.2	-0.282095723828621	-0.282095723828621\\
-17.8787878787879	28.8	-0.282507510190223	-0.282507510190223\\
-17.8787878787879	29.4	-0.273289399895018	-0.273289399895018\\
-17.8787878787879	30	-0.284427497934058	-0.284427497934058\\
-17.8787878787879	30.6	-0.285654890989925	-0.285654890989925\\
-17.8787878787879	31.2	-0.285483065448984	-0.285483065448984\\
-17.8787878787879	31.8	-0.282463439616124	-0.282463439616124\\
-17.8787878787879	32.4	-0.281531157394999	-0.281531157394999\\
-17.8787878787879	33	-0.297959241374912	-0.297959241374912\\
-17.8787878787879	33.6	-0.311195268810415	-0.311195268810415\\
-17.8787878787879	34.2	-0.346737383628931	-0.346737383628931\\
-17.8787878787879	34.8	-0.340476712671265	-0.340476712671265\\
-17.8787878787879	35.4	-0.328574424423519	-0.328574424423519\\
-17.8787878787879	36	-0.322532672417842	-0.322532672417842\\
-17.8787878787879	36.6	-0.32647955222955	-0.32647955222955\\
-17.8787878787879	37.2	-0.344288579324064	-0.344288579324064\\
-17.8787878787879	37.8	-0.448399201278915	-0.448399201278915\\
-17.8787878787879	38.4	-0.421362490187992	-0.421362490187992\\
-17.8787878787879	39	-0.404899027311313	-0.404899027311313\\
-17.8787878787879	39.6	-0.357770740169274	-0.357770740169274\\
-17.8787878787879	40.2	-0.334100983295836	-0.334100983295836\\
-17.8787878787879	40.8	-0.337560944078314	-0.337560944078314\\
-17.8787878787879	41.4	-0.349597021611587	-0.349597021611587\\
-17.8787878787879	42	-0.406623944427702	-0.406623944427702\\
-17.8787878787879	42.6	-0.445760226717568	-0.445760226717568\\
-17.8787878787879	43.2	-0.385918771096916	-0.385918771096916\\
-17.8787878787879	43.8	-0.350725656669781	-0.350725656669781\\
-17.8787878787879	44.4	-0.331471309513889	-0.331471309513889\\
-17.8787878787879	45	-0.317479807488091	-0.317479807488091\\
-17.8787878787879	45.6	-0.300058333990047	-0.300058333990047\\
-17.2727272727273	0	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	0.6	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	1.2	-0.285289261416162	-0.285289261416162\\
-17.2727272727273	1.8	-0.315842630543844	-0.315842630543844\\
-17.2727272727273	2.4	-0.329180459957507	-0.329180459957507\\
-17.2727272727273	3	-0.333048042638573	-0.333048042638573\\
-17.2727272727273	3.6	-0.39781854203638	-0.39781854203638\\
-17.2727272727273	4.2	-0.427022843130936	-0.427022843130936\\
-17.2727272727273	4.8	-0.400467329197211	-0.400467329197211\\
-17.2727272727273	5.4	-0.362661013075583	-0.362661013075583\\
-17.2727272727273	6	-0.340460028233212	-0.340460028233212\\
-17.2727272727273	6.6	-0.346747465217466	-0.346747465217466\\
-17.2727272727273	7.2	-0.352533947339234	-0.352533947339234\\
-17.2727272727273	7.8	-0.397055088611143	-0.397055088611143\\
-17.2727272727273	8.4	-0.454268383363845	-0.454268383363845\\
-17.2727272727273	9	-0.402746198095368	-0.402746198095368\\
-17.2727272727273	9.6	-0.360918409091279	-0.360918409091279\\
-17.2727272727273	10.2	-0.338852044606298	-0.338852044606298\\
-17.2727272727273	10.8	-0.384815139941283	-0.384815139941283\\
-17.2727272727273	11.4	-0.36889140902927	-0.36889140902927\\
-17.2727272727273	12	-0.457583896702302	-0.457583896702302\\
-17.2727272727273	12.6	-0.466788030852323	-0.466788030852323\\
-17.2727272727273	13.2	-0.402850960936327	-0.402850960936327\\
-17.2727272727273	13.8	-0.354950073918124	-0.354950073918124\\
-17.2727272727273	14.4	-0.337690892259898	-0.337690892259898\\
-17.2727272727273	15	-0.279460846497838	-0.279460846497838\\
-17.2727272727273	15.6	-0.287809965367223	-0.287809965367223\\
-17.2727272727273	16.2	-0.294217710971339	-0.294217710971339\\
-17.2727272727273	16.8	-0.289789587248615	-0.289789587248615\\
-17.2727272727273	17.4	-0.284993041108866	-0.284993041108866\\
-17.2727272727273	18	-0.280270611058411	-0.280270611058411\\
-17.2727272727273	18.6	-0.273159375963758	-0.273159375963758\\
-17.2727272727273	19.2	-0.280214249973033	-0.280214249973033\\
-17.2727272727273	19.8	-0.282544544710134	-0.282544544710134\\
-17.2727272727273	20.4	-0.280869976005264	-0.280869976005264\\
-17.2727272727273	21	-0.280636469409583	-0.280636469409583\\
-17.2727272727273	21.6	-0.283989094797092	-0.283989094797092\\
-17.2727272727273	22.2	-0.283164614780347	-0.283164614780347\\
-17.2727272727273	22.8	-0.282971498677095	-0.282971498677095\\
-17.2727272727273	23.4	-0.282328094804239	-0.282328094804239\\
-17.2727272727273	24	-0.280005302075851	-0.280005302075851\\
-17.2727272727273	24.6	-0.29171530538955	-0.29171530538955\\
-17.2727272727273	25.2	-0.284944156243691	-0.284944156243691\\
-17.2727272727273	25.8	-0.281038982369003	-0.281038982369003\\
-17.2727272727273	26.4	-0.281084791528409	-0.281084791528409\\
-17.2727272727273	27	-0.284767509048154	-0.284767509048154\\
-17.2727272727273	27.6	-0.282129018268341	-0.282129018268341\\
-17.2727272727273	28.2	-0.281802829053913	-0.281802829053913\\
-17.2727272727273	28.8	-0.282270570919767	-0.282270570919767\\
-17.2727272727273	29.4	-0.271477491275444	-0.271477491275444\\
-17.2727272727273	30	-0.284387928320573	-0.284387928320573\\
-17.2727272727273	30.6	-0.285797207501019	-0.285797207501019\\
-17.2727272727273	31.2	-0.285676335926013	-0.285676335926013\\
-17.2727272727273	31.8	-0.28230257037801	-0.28230257037801\\
-17.2727272727273	32.4	-0.281830222337679	-0.281830222337679\\
-17.2727272727273	33	-0.301619026752317	-0.301619026752317\\
-17.2727272727273	33.6	-0.318199383229441	-0.318199383229441\\
-17.2727272727273	34.2	-0.36051811668927	-0.36051811668927\\
-17.2727272727273	34.8	-0.353071574316548	-0.353071574316548\\
-17.2727272727273	35.4	-0.339266820882505	-0.339266820882505\\
-17.2727272727273	36	-0.331984138152494	-0.331984138152494\\
-17.2727272727273	36.6	-0.336816246780586	-0.336816246780586\\
-17.2727272727273	37.2	-0.357676742135966	-0.357676742135966\\
-17.2727272727273	37.8	-0.477277282329058	-0.477277282329058\\
-17.2727272727273	38.4	-0.446274939966087	-0.446274939966087\\
-17.2727272727273	39	-0.427373026293659	-0.427373026293659\\
-17.2727272727273	39.6	-0.372967670702195	-0.372967670702195\\
-17.2727272727273	40.2	-0.345465145913237	-0.345465145913237\\
-17.2727272727273	40.8	-0.349710279933536	-0.349710279933536\\
-17.2727272727273	41.4	-0.363742535143858	-0.363742535143858\\
-17.2727272727273	42	-0.429139838189026	-0.429139838189026\\
-17.2727272727273	42.6	-0.473643321345644	-0.473643321345644\\
-17.2727272727273	43.2	-0.405344961103097	-0.405344961103097\\
-17.2727272727273	43.8	-0.364748863085089	-0.364748863085089\\
-17.2727272727273	44.4	-0.342331906655562	-0.342331906655562\\
-17.2727272727273	45	-0.325439730290486	-0.325439730290486\\
-17.2727272727273	45.6	-0.303933578210918	-0.303933578210918\\
-16.6666666666667	0	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.6	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	1.2	-0.285724122398143	-0.285724122398143\\
-16.6666666666667	1.8	-0.323740212618147	-0.323740212618147\\
-16.6666666666667	2.4	-0.339944602962891	-0.339944602962891\\
-16.6666666666667	3	-0.344548351284158	-0.344548351284158\\
-16.6666666666667	3.6	-0.419137948685378	-0.419137948685378\\
-16.6666666666667	4.2	-0.452525488319214	-0.452525488319214\\
-16.6666666666667	4.8	-0.422008016930713	-0.422008016930713\\
-16.6666666666667	5.4	-0.378760545595771	-0.378760545595771\\
-16.6666666666667	6	-0.35299436670861	-0.35299436670861\\
-16.6666666666667	6.6	-0.360636448729179	-0.360636448729179\\
-16.6666666666667	7.2	-0.367174988484675	-0.367174988484675\\
-16.6666666666667	7.8	-0.418191539309642	-0.418191539309642\\
-16.6666666666667	8.4	-0.482882307098897	-0.482882307098897\\
-16.6666666666667	9	-0.424052883309343	-0.424052883309343\\
-16.6666666666667	9.6	-0.376329830464033	-0.376329830464033\\
-16.6666666666667	10.2	-0.350924330509412	-0.350924330509412\\
-16.6666666666667	10.8	-0.404477335223314	-0.404477335223314\\
-16.6666666666667	11.4	-0.385991811419868	-0.385991811419868\\
-16.6666666666667	12	-0.486281273054941	-0.486281273054941\\
-16.6666666666667	12.6	-0.497381903142434	-0.497381903142434\\
-16.6666666666667	13.2	-0.4242972535618	-0.4242972535618\\
-16.6666666666667	13.8	-0.369583478469924	-0.369583478469924\\
-16.6666666666667	14.4	-0.349242470769182	-0.349242470769182\\
-16.6666666666667	15	-0.278895773594103	-0.278895773594103\\
-16.6666666666667	15.6	-0.288092039692146	-0.288092039692146\\
-16.6666666666667	16.2	-0.295469878212366	-0.295469878212366\\
-16.6666666666667	16.8	-0.290509104097571	-0.290509104097571\\
-16.6666666666667	17.4	-0.284998839177427	-0.284998839177427\\
-16.6666666666667	18	-0.279758314823975	-0.279758314823975\\
-16.6666666666667	18.6	-0.271718052646928	-0.271718052646928\\
-16.6666666666667	19.2	-0.279583233728847	-0.279583233728847\\
-16.6666666666667	19.8	-0.282174651405686	-0.282174651405686\\
-16.6666666666667	20.4	-0.280245133560086	-0.280245133560086\\
-16.6666666666667	21	-0.279998595987646	-0.279998595987646\\
-16.6666666666667	21.6	-0.283971252522667	-0.283971252522667\\
-16.6666666666667	22.2	-0.283030447216178	-0.283030447216178\\
-16.6666666666667	22.8	-0.282674610920532	-0.282674610920532\\
-16.6666666666667	23.4	-0.282023698764303	-0.282023698764303\\
-16.6666666666667	24	-0.279529856763898	-0.279529856763898\\
-16.6666666666667	24.6	-0.292820299897401	-0.292820299897401\\
-16.6666666666667	25.2	-0.284948715163277	-0.284948715163277\\
-16.6666666666667	25.8	-0.280382239443025	-0.280382239443025\\
-16.6666666666667	26.4	-0.280446117418438	-0.280446117418438\\
-16.6666666666667	27	-0.28491923828253	-0.28491923828253\\
-16.6666666666667	27.6	-0.281788741590849	-0.281788741590849\\
-16.6666666666667	28.2	-0.281519804877391	-0.281519804877391\\
-16.6666666666667	28.8	-0.282044434802962	-0.282044434802962\\
-16.6666666666667	29.4	-0.269538883969193	-0.269538883969193\\
-16.6666666666667	30	-0.284334280142573	-0.284334280142573\\
-16.6666666666667	30.6	-0.285931734109549	-0.285931734109549\\
-16.6666666666667	31.2	-0.285890269829651	-0.285890269829651\\
-16.6666666666667	31.8	-0.282183475936638	-0.282183475936638\\
-16.6666666666667	32.4	-0.282405586650683	-0.282405586650683\\
-16.6666666666667	33	-0.306006024625927	-0.306006024625927\\
-16.6666666666667	33.6	-0.326549391929981	-0.326549391929981\\
-16.6666666666667	34.2	-0.376429575197294	-0.376429575197294\\
-16.6666666666667	34.8	-0.367661720864899	-0.367661720864899\\
-16.6666666666667	35.4	-0.351836432646123	-0.351836432646123\\
-16.6666666666667	36	-0.343144554825191	-0.343144554825191\\
-16.6666666666667	36.6	-0.349001357338169	-0.349001357338169\\
-16.6666666666667	37.2	-0.373173603619117	-0.373173603619117\\
-16.6666666666667	37.8	-0.509002001821304	-0.509002001821304\\
-16.6666666666667	38.4	-0.473876466385595	-0.473876466385595\\
-16.6666666666667	39	-0.452403097076259	-0.452403097076259\\
-16.6666666666667	39.6	-0.390299699516553	-0.390299699516553\\
-16.6666666666667	40.2	-0.358688452957186	-0.358688452957186\\
-16.6666666666667	40.8	-0.363837149211164	-0.363837149211164\\
-16.6666666666667	41.4	-0.380016736195133	-0.380016736195133\\
-16.6666666666667	42	-0.454173683043319	-0.454173683043319\\
-16.6666666666667	42.6	-0.504172771192215	-0.504172771192215\\
-16.6666666666667	43.2	-0.427135043617785	-0.427135043617785\\
-16.6666666666667	43.8	-0.380821612008826	-0.380821612008826\\
-16.6666666666667	44.4	-0.354993870317954	-0.354993870317954\\
-16.6666666666667	45	-0.334792502751433	-0.334792502751433\\
-16.6666666666667	45.6	-0.308511552876835	-0.308511552876835\\
-16.0606060606061	0	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	0.6	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	1.2	-0.286274502844307	-0.286274502844307\\
-16.0606060606061	1.8	-0.333075630450542	-0.333075630450542\\
-16.0606060606061	2.4	-0.352564213331772	-0.352564213331772\\
-16.0606060606061	3	-0.357987655703332	-0.357987655703332\\
-16.0606060606061	3.6	-0.442871522345788	-0.442871522345788\\
-16.0606060606061	4.2	-0.480608858514163	-0.480608858514163\\
-16.0606060606061	4.8	-0.445936645504365	-0.445936645504365\\
-16.0606060606061	5.4	-0.397056975379045	-0.397056975379045\\
-16.0606060606061	6	-0.367487861556352	-0.367487861556352\\
-16.0606060606061	6.6	-0.376673021567669	-0.376673021567669\\
-16.0606060606061	7.2	-0.383953733290724	-0.383953733290724\\
-16.0606060606061	7.8	-0.441720325220888	-0.441720325220888\\
-16.0606060606061	8.4	-0.513979579047011	-0.513979579047011\\
-16.0606060606061	9	-0.447615273669356	-0.447615273669356\\
-16.0606060606061	9.6	-0.393800200387662	-0.393800200387662\\
-16.0606060606061	10.2	-0.364870967319706	-0.364870967319706\\
-16.0606060606061	10.8	-0.426557386004741	-0.426557386004741\\
-16.0606060606061	11.4	-0.405342916456994	-0.405342916456994\\
-16.0606060606061	12	-0.517397244549828	-0.517397244549828\\
-16.0606060606061	12.6	-0.530537209945971	-0.530537209945971\\
-16.0606060606061	13.2	-0.448000781479924	-0.448000781479924\\
-16.0606060606061	13.8	-0.386259026904388	-0.386259026904388\\
-16.0606060606061	14.4	-0.36251509430287	-0.36251509430287\\
-16.0606060606061	15	-0.278367231164006	-0.278367231164006\\
-16.0606060606061	15.6	-0.28834012167306	-0.28834012167306\\
-16.0606060606061	16.2	-0.296715204870001	-0.296715204870001\\
-16.0606060606061	16.8	-0.291225399566642	-0.291225399566642\\
-16.0606060606061	17.4	-0.284975178914964	-0.284975178914964\\
-16.0606060606061	18	-0.279228406793342	-0.279228406793342\\
-16.0606060606061	18.6	-0.270259136020933	-0.270259136020933\\
-16.0606060606061	19.2	-0.278911655201071	-0.278911655201071\\
-16.0606060606061	19.8	-0.281749096175224	-0.281749096175224\\
-16.0606060606061	20.4	-0.279553180184332	-0.279553180184332\\
-16.0606060606061	21	-0.279300723857001	-0.279300723857001\\
-16.0606060606061	21.6	-0.283957545037668	-0.283957545037668\\
-16.0606060606061	22.2	-0.282899308124647	-0.282899308124647\\
-16.0606060606061	22.8	-0.28234108281785	-0.28234108281785\\
-16.0606060606061	23.4	-0.281709259317581	-0.281709259317581\\
-16.0606060606061	24	-0.27908169645261	-0.27908169645261\\
-16.0606060606061	24.6	-0.293959606957387	-0.293959606957387\\
-16.0606060606061	25.2	-0.284916574208142	-0.284916574208142\\
-16.0606060606061	25.8	-0.27963665234266	-0.27963665234266\\
-16.0606060606061	26.4	-0.279722115263931	-0.279722115263931\\
-16.0606060606061	27	-0.285099959412839	-0.285099959412839\\
-16.0606060606061	27.6	-0.281425615909789	-0.281425615909789\\
-16.0606060606061	28.2	-0.281255704049688	-0.281255704049688\\
-16.0606060606061	28.8	-0.281835927467544	-0.281835927467544\\
-16.0606060606061	29.4	-0.267505631654279	-0.267505631654279\\
-16.0606060606061	30	-0.284251891820555	-0.284251891820555\\
-16.0606060606061	30.6	-0.286035751759817	-0.286035751759817\\
-16.0606060606061	31.2	-0.286109672736796	-0.286109672736796\\
-16.0606060606061	31.8	-0.282119439072234	-0.282119439072234\\
-16.0606060606061	32.4	-0.283344522795482	-0.283344522795482\\
-16.0606060606061	33	-0.311197002779301	-0.311197002779301\\
-16.0606060606061	33.6	-0.336387712470037	-0.336387712470037\\
-16.0606060606061	34.2	-0.394550895722121	-0.394550895722121\\
-16.0606060606061	34.8	-0.384337756120758	-0.384337756120758\\
-16.0606060606061	35.4	-0.366432277171102	-0.366432277171102\\
-16.0606060606061	36	-0.356165187431567	-0.356165187431567\\
-16.0606060606061	36.6	-0.363192532850105	-0.363192532850105\\
-16.0606060606061	37.2	-0.390875257362163	-0.390875257362163\\
-16.0606060606061	37.8	-0.543261661544552	-0.543261661544552\\
-16.0606060606061	38.4	-0.503978308496929	-0.503978308496929\\
-16.0606060606061	39	-0.479842919799938	-0.479842919799938\\
-16.0606060606061	39.6	-0.409801304368673	-0.409801304368673\\
-16.0606060606061	40.2	-0.3738868837414	-0.3738868837414\\
-16.0606060606061	40.8	-0.380053608785717	-0.380053608785717\\
-16.0606060606061	41.4	-0.398485725460514	-0.398485725460514\\
-16.0606060606061	42	-0.481589259353503	-0.481589259353503\\
-16.0606060606061	42.6	-0.537043177027434	-0.537043177027434\\
-16.0606060606061	43.2	-0.451228162838912	-0.451228162838912\\
-16.0606060606061	43.8	-0.399010131539514	-0.399010131539514\\
-16.0606060606061	44.4	-0.369578175749711	-0.369578175749711\\
-16.0606060606061	45	-0.345649647237813	-0.345649647237813\\
-16.0606060606061	45.6	-0.313849924842822	-0.313849924842822\\
-15.4545454545455	0	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.6	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	1.2	-0.286950014984966	-0.286950014984966\\
-15.4545454545455	1.8	-0.343978404856179	-0.343978404856179\\
-15.4545454545455	2.4	-0.36717927597273	-0.36717927597273\\
-15.4545454545455	3	-0.373500045150495	-0.373500045150495\\
-15.4545454545455	3.6	-0.468882501288146	-0.468882501288146\\
-15.4545454545455	4.2	-0.511032454596492	-0.511032454596492\\
-15.4545454545455	4.8	-0.472109883116587	-0.472109883116587\\
-15.4545454545455	5.4	-0.417567327993771	-0.417567327993771\\
-15.4545454545455	6	-0.384035983394375	-0.384035983394375\\
-15.4545454545455	6.6	-0.394948988753264	-0.394948988753264\\
-15.4545454545455	7.2	-0.402923686136008	-0.402923686136008\\
-15.4545454545455	7.8	-0.467510915290084	-0.467510915290084\\
-15.4545454545455	8.4	-0.547190293509577	-0.547190293509577\\
-15.4545454545455	9	-0.473288508383241	-0.473288508383241\\
-15.4545454545455	9.6	-0.413348781070178	-0.413348781070178\\
-15.4545454545455	10.2	-0.380784581689269	-0.380784581689269\\
-15.4545454545455	10.8	-0.450979935558846	-0.450979935558846\\
-15.4545454545455	11.4	-0.426929276887502	-0.426929276887502\\
-15.4545454545455	12	-0.550571717334205	-0.550571717334205\\
-15.4545454545455	12.6	-0.565804307706305	-0.565804307706305\\
-15.4545454545455	13.2	-0.473789890553893	-0.473789890553893\\
-15.4545454545455	13.8	-0.405014515069874	-0.405014515069874\\
-15.4545454545455	14.4	-0.377566378965276	-0.377566378965276\\
-15.4545454545455	15	-0.277904737778805	-0.277904737778805\\
-15.4545454545455	15.6	-0.288538282122957	-0.288538282122957\\
-15.4545454545455	16.2	-0.297895864961122	-0.297895864961122\\
-15.4545454545455	16.8	-0.291896124685311	-0.291896124685311\\
-15.4545454545455	17.4	-0.284904344632016	-0.284904344632016\\
-15.4545454545455	18	-0.27867768562318	-0.27867768562318\\
-15.4545454545455	18.6	-0.268816199638318	-0.268816199638318\\
-15.4545454545455	19.2	-0.278201779788358	-0.278201779788358\\
-15.4545454545455	19.8	-0.281254825391939	-0.281254825391939\\
-15.4545454545455	20.4	-0.278789074818819	-0.278789074818819\\
-15.4545454545455	21	-0.278540860708621	-0.278540860708621\\
-15.4545454545455	21.6	-0.283938055374351	-0.283938055374351\\
-15.4545454545455	22.2	-0.282766999332854	-0.282766999332854\\
-15.4545454545455	22.8	-0.281966840019026	-0.281966840019026\\
-15.4545454545455	23.4	-0.281388242126043	-0.281388242126043\\
-15.4545454545455	24	-0.278676761899461	-0.278676761899461\\
-15.4545454545455	24.6	-0.295079280006205	-0.295079280006205\\
-15.4545454545455	25.2	-0.284822778848555	-0.284822778848555\\
-15.4545454545455	25.8	-0.278790797983268	-0.278790797983268\\
-15.4545454545455	26.4	-0.278901011902723	-0.278901011902723\\
-15.4545454545455	27	-0.28530012170755	-0.28530012170755\\
-15.4545454545455	27.6	-0.281036200898459	-0.281036200898459\\
-15.4545454545455	28.2	-0.281020486994337	-0.281020486994337\\
-15.4545454545455	28.8	-0.281652294989357	-0.281652294989357\\
-15.4545454545455	29.4	-0.265420185438757	-0.265420185438757\\
-15.4545454545455	30	-0.284122382794713	-0.284122382794713\\
-15.4545454545455	30.6	-0.286080627807083	-0.286080627807083\\
-15.4545454545455	31.2	-0.286313945630816	-0.286313945630816\\
-15.4545454545455	31.8	-0.282124223241389	-0.282124223241389\\
-15.4545454545455	32.4	-0.284744039723545	-0.284744039723545\\
-15.4545454545455	33	-0.31725816523114	-0.31725816523114\\
-15.4545454545455	33.6	-0.347838605648607	-0.347838605648607\\
-15.4545454545455	34.2	-0.4148983251718	-0.4148983251718\\
-15.4545454545455	34.8	-0.403135183656152	-0.403135183656152\\
-15.4545454545455	35.4	-0.383166362970218	-0.383166362970218\\
-15.4545454545455	36	-0.371167320434513	-0.371167320434513\\
-15.4545454545455	36.6	-0.379513584613859	-0.379513584613859\\
-15.4545454545455	37.2	-0.410820332012734	-0.410820332012734\\
-15.4545454545455	37.8	-0.579587471616615	-0.579587471616615\\
-15.4545454545455	38.4	-0.536263962555447	-0.536263962555447\\
-15.4545454545455	39	-0.509427650722739	-0.509427650722739\\
-15.4545454545455	39.6	-0.431438328673791	-0.431438328673791\\
-15.4545454545455	40.2	-0.391134150042365	-0.391134150042365\\
-15.4545454545455	40.8	-0.398422883130617	-0.398422883130617\\
-15.4545454545455	41.4	-0.419151028891494	-0.419151028891494\\
-15.4545454545455	42	-0.511139425009188	-0.511139425009188\\
-15.4545454545455	42.6	-0.571805038627414	-0.571805038627414\\
-15.4545454545455	43.2	-0.47747081206376	-0.47747081206376\\
-15.4545454545455	43.8	-0.419322698506244	-0.419322698506244\\
-15.4545454545455	44.4	-0.38616687562667	-0.38616687562667\\
-15.4545454545455	45	-0.358096041258162	-0.358096041258162\\
-15.4545454545455	45.6	-0.319992697666253	-0.319992697666253\\
-14.8484848484848	0	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	0.6	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	1.2	-0.287756502112532	-0.287756502112532\\
-14.8484848484848	1.8	-0.356548303400984	-0.356548303400984\\
-14.8484848484848	2.4	-0.383886700510246	-0.383886700510246\\
-14.8484848484848	3	-0.391172464310367	-0.391172464310367\\
-14.8484848484848	3.6	-0.496926618063805	-0.496926618063805\\
-14.8484848484848	4.2	-0.543428582007342	-0.543428582007342\\
-14.8484848484848	4.8	-0.500278180280606	-0.500278180280606\\
-14.8484848484848	5.4	-0.440233264423093	-0.440233264423093\\
-14.8484848484848	6	-0.402680079241661	-0.402680079241661\\
-14.8484848484848	6.6	-0.415493929792467	-0.415493929792467\\
-14.8484848484848	7.2	-0.424070015964168	-0.424070015964168\\
-14.8484848484848	7.8	-0.495327745536016	-0.495327745536016\\
-14.8484848484848	8.4	-0.582004124609736	-0.582004124609736\\
-14.8484848484848	9	-0.50082955154068	-0.50082955154068\\
-14.8484848484848	9.6	-0.434926798762549	-0.434926798762549\\
-14.8484848484848	10.2	-0.398706792957755	-0.398706792957755\\
-14.8484848484848	10.8	-0.477570362039588	-0.477570362039588\\
-14.8484848484848	11.4	-0.450652154773584	-0.450652154773584\\
-14.8484848484848	12	-0.585312218538298	-0.585312218538298\\
-14.8484848484848	12.6	-0.602575359425143	-0.602575359425143\\
-14.8484848484848	13.2	-0.501387905013191	-0.501387905013191\\
-14.8484848484848	13.8	-0.425822139459722	-0.425822139459722\\
-14.8484848484848	14.4	-0.394401771726656	-0.394401771726656\\
-14.8484848484848	15	-0.277540232455082	-0.277540232455082\\
-14.8484848484848	15.6	-0.288669974423924	-0.288669974423924\\
-14.8484848484848	16.2	-0.298944714773319	-0.298944714773319\\
-14.8484848484848	16.8	-0.292470874337018	-0.292470874337018\\
-14.8484848484848	17.4	-0.284765741778415	-0.284765741778415\\
-14.8484848484848	18	-0.278100679224951	-0.278100679224951\\
-14.8484848484848	18.6	-0.267425962527082	-0.267425962527082\\
-14.8484848484848	19.2	-0.277456146532054	-0.277456146532054\\
-14.8484848484848	19.8	-0.2806772185341	-0.2806772185341\\
-14.8484848484848	20.4	-0.277947990296198	-0.277947990296198\\
-14.8484848484848	21	-0.277717486432531	-0.277717486432531\\
-14.8484848484848	21.6	-0.283899531059192	-0.283899531059192\\
-14.8484848484848	22.2	-0.282627082787772	-0.282627082787772\\
-14.8484848484848	22.8	-0.28154771084842	-0.28154771084842\\
-14.8484848484848	23.4	-0.281064108110911	-0.281064108110911\\
-14.8484848484848	24	-0.278330812830268	-0.278330812830268\\
-14.8484848484848	24.6	-0.296113200328652	-0.296113200328652\\
-14.8484848484848	25.2	-0.284637972056749	-0.284637972056749\\
-14.8484848484848	25.8	-0.277833121817573	-0.277833121817573\\
-14.8484848484848	26.4	-0.27797062494862	-0.27797062494862\\
-14.8484848484848	27	-0.285505961953021	-0.285505961953021\\
-14.8484848484848	27.6	-0.280615889381278	-0.280615889381278\\
-14.8484848484848	28.2	-0.280823921844507	-0.280823921844507\\
-14.8484848484848	28.8	-0.281500214897709	-0.281500214897709\\
-14.8484848484848	29.4	-0.263333744175628	-0.263333744175628\\
-14.8484848484848	30	-0.283923943099669	-0.283923943099669\\
-14.8484848484848	30.6	-0.286032514477245	-0.286032514477245\\
-14.8484848484848	31.2	-0.286477254515723	-0.286477254515723\\
-14.8484848484848	31.8	-0.282210606399533	-0.282210606399533\\
-14.8484848484848	32.4	-0.286704294870693	-0.286704294870693\\
-14.8484848484848	33	-0.324237073323064	-0.324237073323064\\
-14.8484848484848	33.6	-0.36099365752596	-0.36099365752596\\
-14.8484848484848	34.2	-0.437410480447438	-0.437410480447438\\
-14.8484848484848	34.8	-0.424019678439083	-0.424019678439083\\
-14.8484848484848	35.4	-0.402096360716702	-0.402096360716702\\
-14.8484848484848	36	-0.388225582929341	-0.388225582929341\\
-14.8484848484848	36.6	-0.39803682253649	-0.39803682253649\\
-14.8484848484848	37.2	-0.432974406346283	-0.432974406346283\\
-14.8484848484848	37.8	-0.617355150467416	-0.617355150467416\\
-14.8484848484848	38.4	-0.570285179631426	-0.570285179631426\\
-14.8484848484848	39	-0.540768602905667	-0.540768602905667\\
-14.8484848484848	39.6	-0.455095347637941	-0.455095347637941\\
-14.8484848484848	40.2	-0.410446132736641	-0.410446132736641\\
-14.8484848484848	40.8	-0.418943529916005	-0.418943529916005\\
-14.8484848484848	41.4	-0.441935502084291	-0.441935502084291\\
-14.8484848484848	42	-0.542460176108652	-0.542460176108652\\
-14.8484848484848	42.6	-0.607866646872591	-0.607866646872591\\
-14.8484848484848	43.2	-0.505607849046693	-0.505607849046693\\
-14.8484848484848	43.8	-0.441695680441664	-0.441695680441664\\
-14.8484848484848	44.4	-0.404787532853045	-0.404787532853045\\
-14.8484848484848	45	-0.372176816645277	-0.372176816645277\\
-14.8484848484848	45.6	-0.326963253319765	-0.326963253319765\\
-14.2424242424242	0	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.6	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	1.2	-0.288694066251498	-0.288694066251498\\
-14.2424242424242	1.8	-0.370838695102122	-0.370838695102122\\
-14.2424242424242	2.4	-0.402720798733766	-0.402720798733766\\
-14.2424242424242	3	-0.411025113663912	-0.411025113663912\\
-14.2424242424242	3.6	-0.526646109631997	-0.526646109631997\\
-14.2424242424242	4.2	-0.577301147918761	-0.577301147918761\\
-14.2424242424242	4.8	-0.530080063901835	-0.530080063901835\\
-14.2424242424242	5.4	-0.46490711524801	-0.46490711524801\\
-14.2424242424242	6	-0.423389981509385	-0.423389981509385\\
-14.2424242424242	6.6	-0.438257137139818	-0.438257137139818\\
-14.2424242424242	7.2	-0.447293894406787	-0.447293894406787\\
-14.2424242424242	7.8	-0.524823856826671	-0.524823856826671\\
-14.2424242424242	8.4	-0.617776594843243	-0.617776594843243\\
-14.2424242424242	9	-0.529891619401295	-0.529891619401295\\
-14.2424242424242	9.6	-0.458403719868	-0.458403719868\\
-14.2424242424242	10.2	-0.418611352018911	-0.418611352018911\\
-14.2424242424242	10.8	-0.506045349929327	-0.506045349929327\\
-14.2424242424242	11.4	-0.47631734884314	-0.47631734884314\\
-14.2424242424242	12	-0.620999179172416	-0.620999179172416\\
-14.2424242424242	12.6	-0.640095366100476	-0.640095366100476\\
-14.2424242424242	13.2	-0.53040961063939	-0.53040961063939\\
-14.2424242424242	13.8	-0.448573967249744	-0.448573967249744\\
-14.2424242424242	14.4	-0.412960788617792	-0.412960788617792\\
-14.2424242424242	15	-0.277305294508772	-0.277305294508772\\
-14.2424242424242	15.6	-0.288718047284956	-0.288718047284956\\
-14.2424242424242	16.2	-0.299787852463428	-0.299787852463428\\
-14.2424242424242	16.8	-0.29289299336324	-0.29289299336324\\
-14.2424242424242	17.4	-0.284536323328383	-0.284536323328383\\
-14.2424242424242	18	-0.277489392824474	-0.277489392824474\\
-14.2424242424242	18.6	-0.266125914658123	-0.266125914658123\\
-14.2424242424242	19.2	-0.27667694636007	-0.27667694636007\\
-14.2424242424242	19.8	-0.280000445890946	-0.280000445890946\\
-14.2424242424242	20.4	-0.277025239058963	-0.277025239058963\\
-14.2424242424242	21	-0.276829253942894	-0.276829253942894\\
-14.2424242424242	21.6	-0.283825251599274	-0.283825251599274\\
-14.2424242424242	22.2	-0.282470389103284	-0.282470389103284\\
-14.2424242424242	22.8	-0.281079013649892	-0.281079013649892\\
-14.2424242424242	23.4	-0.280739336044768	-0.280739336044768\\
-14.2424242424242	24	-0.278057654993937	-0.278057654993937\\
-14.2424242424242	24.6	-0.296985528308678	-0.296985528308678\\
-14.2424242424242	25.2	-0.284329401257732	-0.284329401257732\\
-14.2424242424242	25.8	-0.276752379151026	-0.276752379151026\\
-14.2424242424242	26.4	-0.276918821579847	-0.276918821579847\\
-14.2424242424242	27	-0.285699222739466	-0.285699222739466\\
-14.2424242424242	27.6	-0.280158506278839	-0.280158506278839\\
-14.2424242424242	28.2	-0.280674103400947	-0.280674103400947\\
-14.2424242424242	28.8	-0.281384480955257	-0.281384480955257\\
-14.2424242424242	29.4	-0.261303500037081	-0.261303500037081\\
-14.2424242424242	30	-0.283631871316732	-0.283631871316732\\
-14.2424242424242	30.6	-0.285853543294902	-0.285853543294902\\
-14.2424242424242	31.2	-0.286569053153105	-0.286569053153105\\
-14.2424242424242	31.8	-0.28238849424502	-0.28238849424502\\
-14.2424242424242	32.4	-0.289319759277873	-0.289319759277873\\
-14.2424242424242	33	-0.33215344846099	-0.33215344846099\\
-14.2424242424242	33.6	-0.3758952194019	-0.3758952194019\\
-14.2424242424242	34.2	-0.461934646862082	-0.461934646862082\\
-14.2424242424242	34.8	-0.446872858114956	-0.446872858114956\\
-14.2424242424242	35.4	-0.423206939636068	-0.423206939636068\\
-14.2424242424242	36	-0.407349586587672	-0.407349586587672\\
-14.2424242424242	36.6	-0.418763757985578	-0.418763757985578\\
-14.2424242424242	37.2	-0.457214862805273	-0.457214862805273\\
-14.2424242424242	37.8	-0.655796403700645	-0.655796403700645\\
-14.2424242424242	38.4	-0.605464855271593	-0.605464855271593\\
-14.2424242424242	39	-0.573354199022398	-0.573354199022398\\
-14.2424242424242	39.6	-0.480564670889705	-0.480564670889705\\
-14.2424242424242	40.2	-0.431764642025438	-0.431764642025438\\
-14.2424242424242	40.8	-0.441533391170839	-0.441533391170839\\
-14.2424242424242	41.4	-0.466670461408343	-0.466670461408343\\
-14.2424242424242	42	-0.575070107876533	-0.575070107876533\\
-14.2424242424242	42.6	-0.644504807582073	-0.644504807582073\\
-14.2424242424242	43.2	-0.535277250170002	-0.535277250170002\\
-14.2424242424242	43.8	-0.465980176540252	-0.465980176540252\\
-14.2424242424242	44.4	-0.425396744127656	-0.425396744127656\\
-14.2424242424242	45	-0.387883093781217	-0.387883093781217\\
-14.2424242424242	45.6	-0.334756714992336	-0.334756714992336\\
-13.6363636363636	0	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	0.6	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	1.2	-0.289754887322235	-0.289754887322235\\
-13.6363636363636	1.8	-0.386838655866764	-0.386838655866764\\
-13.6363636363636	2.4	-0.423632796714031	-0.423632796714031\\
-13.6363636363636	3	-0.43299110766047	-0.43299110766047\\
-13.6363636363636	3.6	-0.557568552140234	-0.557568552140234\\
-13.6363636363636	4.2	-0.612030985075517	-0.612030985075517\\
-13.6363636363636	4.8	-0.56104114718379	-0.56104114718379\\
-13.6363636363636	5.4	-0.491339673163018	-0.491339673163018\\
-13.6363636363636	6	-0.446046625439329	-0.446046625439329\\
-13.6363636363636	6.6	-0.463089953816365	-0.463089953816365\\
-13.6363636363636	7.2	-0.472397980976782	-0.472397980976782\\
-13.6363636363636	7.8	-0.555539117830313	-0.555539117830313\\
-13.6363636363636	8.4	-0.653743581582337	-0.653743581582337\\
-13.6363636363636	9	-0.560022688167124	-0.560022688167124\\
-13.6363636363636	9.6	-0.483554795300911	-0.483554795300911\\
-13.6363636363636	10.2	-0.440387168408401	-0.440387168408401\\
-13.6363636363636	10.8	-0.536007357935103	-0.536007357935103\\
-13.6363636363636	11.4	-0.503625559384818	-0.503625559384818\\
-13.6363636363636	12	-0.656898602307336	-0.656898602307336\\
-13.6363636363636	12.6	-0.677483326111058	-0.677483326111058\\
-13.6363636363636	13.2	-0.560362679040915	-0.560362679040915\\
-13.6363636363636	13.8	-0.473068474747531	-0.473068474747531\\
-13.6363636363636	14.4	-0.433103767664425	-0.433103767664425\\
-13.6363636363636	15	-0.277227669266497	-0.277227669266497\\
-13.6363636363636	15.6	-0.288664582104678	-0.288664582104678\\
-13.6363636363636	16.2	-0.300347958746274	-0.300347958746274\\
-13.6363636363636	16.8	-0.293102036086837	-0.293102036086837\\
-13.6363636363636	17.4	-0.284191140310987	-0.284191140310987\\
-13.6363636363636	18	-0.276833112687572	-0.276833112687572\\
-13.6363636363636	18.6	-0.264951381536501	-0.264951381536501\\
-13.6363636363636	19.2	-0.275865205119468	-0.275865205119468\\
-13.6363636363636	19.8	-0.279207887860472	-0.279207887860472\\
-13.6363636363636	20.4	-0.276016086074621	-0.276016086074621\\
-13.6363636363636	21	-0.275874525046779	-0.275874525046779\\
-13.6363636363636	21.6	-0.283694985270919	-0.283694985270919\\
-13.6363636363636	22.2	-0.282284487923787	-0.282284487923787\\
-13.6363636363636	22.8	-0.280554957620475	-0.280554957620475\\
-13.6363636363636	23.4	-0.280414171984288	-0.280414171984288\\
-13.6363636363636	24	-0.277867024946309	-0.277867024946309\\
-13.6363636363636	24.6	-0.297614196659641	-0.297614196659641\\
-13.6363636363636	25.2	-0.283862265097783	-0.283862265097783\\
-13.6363636363636	25.8	-0.275538072126286	-0.275538072126286\\
-13.6363636363636	26.4	-0.275733997087525	-0.275733997087525\\
-13.6363636363636	27	-0.285856987795581	-0.285856987795581\\
-13.6363636363636	27.6	-0.279655822444177	-0.279655822444177\\
-13.6363636363636	28.2	-0.280575639047154	-0.280575639047154\\
-13.6363636363636	28.8	-0.28130640202426	-0.28130640202426\\
-13.6363636363636	29.4	-0.259388865669162	-0.259388865669162\\
-13.6363636363636	30	-0.283219310027856	-0.283219310027856\\
-13.6363636363636	30.6	-0.285503435043318	-0.285503435043318\\
-13.6363636363636	31.2	-0.286554915284834	-0.286554915284834\\
-13.6363636363636	31.8	-0.282662685935285	-0.282662685935285\\
-13.6363636363636	32.4	-0.292668573747559	-0.292668573747559\\
-13.6363636363636	33	-0.340989391147701	-0.340989391147701\\
-13.6363636363636	33.6	-0.392518791944812	-0.392518791944812\\
-13.6363636363636	34.2	-0.488215103675421	-0.488215103675421\\
-13.6363636363636	34.8	-0.471479543626783	-0.471479543626783\\
-13.6363636363636	35.4	-0.446390946654224	-0.446390946654224\\
-13.6363636363636	36	-0.428465010290896	-0.428465010290896\\
-13.6363636363636	36.6	-0.441605375312134	-0.441605375312134\\
-13.6363636363636	37.2	-0.483317230547039	-0.483317230547039\\
-13.6363636363636	37.8	-0.69402016665505	-0.69402016665505\\
-13.6363636363636	38.4	-0.641107082437822	-0.641107082437822\\
-13.6363636363636	39	-0.606557545570202	-0.606557545570202\\
-13.6363636363636	39.6	-0.50753783462286	-0.50753783462286\\
-13.6363636363636	40.2	-0.454941558378501	-0.454941558378501\\
-13.6363636363636	40.8	-0.466014400874998	-0.466014400874998\\
-13.6363636363636	41.4	-0.493084988153453	-0.493084988153453\\
-13.6363636363636	42	-0.60837568234948	-0.60837568234948\\
-13.6363636363636	42.6	-0.680884277457797	-0.680884277457797\\
-13.6363636363636	43.2	-0.566009213874657	-0.566009213874657\\
-13.6363636363636	43.8	-0.491930206851704	-0.491930206851704\\
-13.6363636363636	44.4	-0.447863812642847	-0.447863812642847\\
-13.6363636363636	45	-0.40513743658583	-0.40513743658583\\
-13.6363636363636	45.6	-0.343332087268213	-0.343332087268213\\
-13.030303030303	0	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.6	-0.278037069636792	-0.278037069636792\\
-13.030303030303	1.2	-0.290920947888491	-0.290920947888491\\
-13.030303030303	1.8	-0.404455105845988	-0.404455105845988\\
-13.030303030303	2.4	-0.446470884386593	-0.446470884386593\\
-13.030303030303	3	-0.456896896775337	-0.456896896775337\\
-13.030303030303	3.6	-0.589110923107446	-0.589110923107446\\
-13.030303030303	4.2	-0.646887740449898	-0.646887740449898\\
-13.030303030303	4.8	-0.592578247320366	-0.592578247320366\\
-13.030303030303	5.4	-0.519170789857207	-0.519170789857207\\
-13.030303030303	6	-0.470426002653378	-0.470426002653378\\
-13.030303030303	6.6	-0.489729881368913	-0.489729881368913\\
-13.030303030303	7.2	-0.499074231299587	-0.499074231299587\\
-13.030303030303	7.8	-0.58690347189766	-0.58690347189766\\
-13.030303030303	8.4	-0.689043534952402	-0.689043534952402\\
-13.030303030303	9	-0.590668495673682	-0.590668495673682\\
-13.030303030303	9.6	-0.510050919353818	-0.510050919353818\\
-13.030303030303	10.2	-0.463822516963018	-0.463822516963018\\
-13.030303030303	10.8	-0.566943650347875	-0.566943650347875\\
-13.030303030303	11.4	-0.532166184980241	-0.532166184980241\\
-13.030303030303	12	-0.692181704499117	-0.692181704499117\\
-13.030303030303	12.6	-0.713762593478216	-0.713762593478216\\
-13.030303030303	13.2	-0.590654260742998	-0.590654260742998\\
-13.030303030303	13.8	-0.49899925631416	-0.49899925631416\\
-13.030303030303	14.4	-0.454600173847678	-0.454600173847678\\
-13.030303030303	15	-0.277327281855623	-0.277327281855623\\
-13.030303030303	15.6	-0.288490528360068	-0.288490528360068\\
-13.030303030303	16.2	-0.300548178556501	-0.300548178556501\\
-13.030303030303	16.8	-0.293036690723962	-0.293036690723962\\
-13.030303030303	17.4	-0.283703941724809	-0.283703941724809\\
-13.030303030303	18	-0.276118234267482	-0.276118234267482\\
-13.030303030303	18.6	-0.263932163373522	-0.263932163373522\\
-13.030303030303	19.2	-0.275019777391773	-0.275019777391773\\
-13.030303030303	19.8	-0.278282544111825	-0.278282544111825\\
-13.030303030303	20.4	-0.274915412881618	-0.274915412881618\\
-13.030303030303	21	-0.274850723399325	-0.274850723399325\\
-13.030303030303	21.6	-0.283485000508715	-0.283485000508715\\
-13.030303030303	22.2	-0.282053115389552	-0.282053115389552\\
-13.030303030303	22.8	-0.279967852711506	-0.279967852711506\\
-13.030303030303	23.4	-0.280085144571655	-0.280085144571655\\
-13.030303030303	24	-0.277762227819598	-0.277762227819598\\
-13.030303030303	24.6	-0.297915197049232	-0.297915197049232\\
-13.030303030303	25.2	-0.283201273720365	-0.283201273720365\\
-13.030303030303	25.8	-0.274180804552731	-0.274180804552731\\
-13.030303030303	26.4	-0.274405493107963	-0.274405493107963\\
-13.030303030303	27	-0.285951610745233	-0.285951610745233\\
-13.030303030303	27.6	-0.279096972183846	-0.279096972183846\\
-13.030303030303	28.2	-0.2805275788648	-0.2805275788648\\
-13.030303030303	28.8	-0.281261979078121	-0.281261979078121\\
-13.030303030303	29.4	-0.257646862277498	-0.257646862277498\\
-13.030303030303	30	-0.282658091610251	-0.282658091610251\\
-13.030303030303	30.6	-0.284941383730642	-0.284941383730642\\
-13.030303030303	31.2	-0.286397587834814	-0.286397587834814\\
-13.030303030303	31.8	-0.28303040044692	-0.28303040044692\\
-13.030303030303	32.4	-0.296800770480107	-0.296800770480107\\
-13.030303030303	33	-0.350679701445582	-0.350679701445582\\
-13.030303030303	33.6	-0.410755624506857	-0.410755624506857\\
-13.030303030303	34.2	-0.515884487660354	-0.515884487660354\\
-13.030303030303	34.8	-0.497517567397395	-0.497517567397395\\
-13.030303030303	35.4	-0.47143185298024	-0.47143185298024\\
-13.030303030303	36	-0.451395537581866	-0.451395537581866\\
-13.030303030303	36.6	-0.466363449864328	-0.466363449864328\\
-13.030303030303	37.2	-0.510944151659991	-0.510944151659991\\
-13.030303030303	37.8	-0.731042685442922	-0.731042685442922\\
-13.030303030303	38.4	-0.676414117892693	-0.676414117892693\\
-13.030303030303	39	-0.639650506590471	-0.639650506590471\\
-13.030303030303	39.6	-0.535600402202871	-0.535600402202871\\
-13.030303030303	40.2	-0.479724591893986	-0.479724591893986\\
-13.030303030303	40.8	-0.492099460239119	-0.492099460239119\\
-13.030303030303	41.4	-0.520798356332499	-0.520798356332499\\
-13.030303030303	42	-0.641682327222404	-0.641682327222404\\
-13.030303030303	42.6	-0.716085078828979	-0.716085078828979\\
-13.030303030303	43.2	-0.597229996393328	-0.597229996393328\\
-13.030303030303	43.8	-0.519193464759351	-0.519193464759351\\
-13.030303030303	44.4	-0.471955828740598	-0.471955828740598\\
-13.030303030303	45	-0.4237801131728	-0.4237801131728\\
-13.030303030303	45.6	-0.35260473459373	-0.35260473459373\\
-12.4242424242424	0	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	0.6	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	1.2	-0.29216179196526	-0.29216179196526\\
-12.4242424242424	1.8	-0.423496473938233	-0.423496473938233\\
-12.4242424242424	2.4	-0.470962522202435	-0.470962522202435\\
-12.4242424242424	3	-0.482445160571052	-0.482445160571052\\
-12.4242424242424	3.6	-0.620588987758591	-0.620588987758591\\
-12.4242424242424	4.2	-0.68104791023201	-0.68104791023201\\
-12.4242424242424	4.8	-0.624008707003783	-0.624008707003783\\
-12.4242424242424	5.4	-0.547923799578954	-0.547923799578954\\
-12.4242424242424	6	-0.496185907877	-0.496185907877\\
-12.4242424242424	6.6	-0.517787933703938	-0.517787933703938\\
-12.4242424242424	7.2	-0.526895234878839	-0.526895234878839\\
-12.4242424242424	7.8	-0.618245363023776	-0.618245363023776\\
-12.4242424242424	8.4	-0.722746254363819	-0.722746254363819\\
-12.4242424242424	9	-0.621180210281285	-0.621180210281285\\
-12.4242424242424	9.6	-0.537451865287918	-0.537451865287918\\
-12.4242424242424	10.2	-0.488591850859693	-0.488591850859693\\
-12.4242424242424	10.8	-0.598230342024826	-0.598230342024826\\
-12.4242424242424	11.4	-0.561415348954471	-0.561415348954471\\
-12.4242424242424	12	-0.725950574671884	-0.725950574671884\\
-12.4242424242424	12.6	-0.747898699351597	-0.747898699351597\\
-12.4242424242424	13.2	-0.6206026485292	-0.6206026485292\\
-12.4242424242424	13.8	-0.525947038858963	-0.525947038858963\\
-12.4242424242424	14.4	-0.477119555680782	-0.477119555680782\\
-12.4242424242424	15	-0.277611977375433	-0.277611977375433\\
-12.4242424242424	15.6	-0.288175112614316	-0.288175112614316\\
-12.4242424242424	16.2	-0.300316213622816	-0.300316213622816\\
-12.4242424242424	16.8	-0.292637901819306	-0.292637901819306\\
-12.4242424242424	17.4	-0.283047720618108	-0.283047720618108\\
-12.4242424242424	18	-0.275328061283215	-0.275328061283215\\
-12.4242424242424	18.6	-0.263088921586445	-0.263088921586445\\
-12.4242424242424	19.2	-0.274136158442933	-0.274136158442933\\
-12.4242424242424	19.8	-0.277207336233373	-0.277207336233373\\
-12.4242424242424	20.4	-0.273717188269813	-0.273717188269813\\
-12.4242424242424	21	-0.273753483775233	-0.273753483775233\\
-12.4242424242424	21.6	-0.28316807407358	-0.28316807407358\\
-12.4242424242424	22.2	-0.281755543330831	-0.281755543330831\\
-12.4242424242424	22.8	-0.279307125763936	-0.279307125763936\\
-12.4242424242424	23.4	-0.279743397026236	-0.279743397026236\\
-12.4242424242424	24	-0.277737643734706	-0.277737643734706\\
-12.4242424242424	24.6	-0.297807297225704	-0.297807297225704\\
-12.4242424242424	25.2	-0.282312245652065	-0.282312245652065\\
-12.4242424242424	25.8	-0.272672456090758	-0.272672456090758\\
-12.4242424242424	26.4	-0.272923852614966	-0.272923852614966\\
-12.4242424242424	27	-0.285950689606253	-0.285950689606253\\
-12.4242424242424	27.6	-0.278467755305327	-0.278467755305327\\
-12.4242424242424	28.2	-0.280521186723725	-0.280521186723725\\
-12.4242424242424	28.8	-0.281239939281751	-0.281239939281751\\
-12.4242424242424	29.4	-0.256126925623331	-0.256126925623331\\
-12.4242424242424	30	-0.281919571250529	-0.281919571250529\\
-12.4242424242424	30.6	-0.284128015530227	-0.284128015530227\\
-12.4242424242424	31.2	-0.286058131997388	-0.286058131997388\\
-12.4242424242424	31.8	-0.283478695218505	-0.283478695218505\\
-12.4242424242424	32.4	-0.301726224577151	-0.301726224577151\\
-12.4242424242424	33	-0.36110308773791	-0.36110308773791\\
-12.4242424242424	33.6	-0.430396999309743	-0.430396999309743\\
-12.4242424242424	34.2	-0.544459155041418	-0.544459155041418\\
-12.4242424242424	34.8	-0.524551180293747	-0.524551180293747\\
-12.4242424242424	35.4	-0.497989042754549	-0.497989042754549\\
-12.4242424242424	36	-0.47584722971222	-0.47584722971222\\
-12.4242424242424	36.6	-0.492714565683332	-0.492714565683332\\
-12.4242424242424	37.2	-0.539638106369803	-0.539638106369803\\
-12.4242424242424	37.8	-0.76582474293533	-0.76582474293533\\
-12.4242424242424	38.4	-0.710509492547839	-0.710509492547839\\
-12.4242424242424	39	-0.671823677871756	-0.671823677871756\\
-12.4242424242424	39.6	-0.564230796651157	-0.564230796651157\\
-12.4242424242424	40.2	-0.505745992457279	-0.505745992457279\\
-12.4242424242424	40.8	-0.519382647618933	-0.519382647618933\\
-12.4242424242424	41.4	-0.549316469666159	-0.549316469666159\\
-12.4242424242424	42	-0.674210993496078	-0.674210993496078\\
-12.4242424242424	42.6	-0.749136183100832	-0.749136183100832\\
-12.4242424242424	43.2	-0.628270599592149	-0.628270599592149\\
-12.4242424242424	43.8	-0.547305640563523	-0.547305640563523\\
-12.4242424242424	44.4	-0.497325530845864	-0.497325530845864\\
-12.4242424242424	45	-0.443557371148983	-0.443557371148983\\
-12.4242424242424	45.6	-0.362439822378272	-0.362439822378272\\
-11.8181818181818	0	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.6	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	1.2	-0.293432443278971	-0.293432443278971\\
-11.8181818181818	1.8	-0.443659478865715	-0.443659478865715\\
-11.8181818181818	2.4	-0.496700804388354	-0.496700804388354\\
-11.8181818181818	3	-0.509201943897178	-0.509201943897178\\
-11.8181818181818	3.6	-0.651231781766904	-0.651231781766904\\
-11.8181818181818	4.2	-0.713618164586629	-0.713618164586629\\
-11.8181818181818	4.8	-0.65456470116874	-0.65456470116874\\
-11.8181818181818	5.4	-0.577004681921992	-0.577004681921992\\
-11.8181818181818	6	-0.522856947610223	-0.522856947610223\\
-11.8181818181818	6.6	-0.546740697544963	-0.546740697544963\\
-11.8181818181818	7.2	-0.555310220103603	-0.555310220103603\\
-11.8181818181818	7.8	-0.648805189546722	-0.648805189546722\\
-11.8181818181818	8.4	-0.753886516578519	-0.753886516578519\\
-11.8181818181818	9	-0.650826675220851	-0.650826675220851\\
-11.8181818181818	9.6	-0.565203886605209	-0.565203886605209\\
-11.8181818181818	10.2	-0.514246667836223	-0.514246667836223\\
-11.8181818181818	10.8	-0.629141646162471	-0.629141646162471\\
-11.8181818181818	11.4	-0.590738787502356	-0.590738787502356\\
-11.8181818181818	12	-0.757268407479465	-0.757268407479465\\
-11.8181818181818	12.6	-0.778842209316246	-0.778842209316246\\
-11.8181818181818	13.2	-0.649453581739034	-0.649453581739034\\
-11.8181818181818	13.8	-0.553376075730604	-0.553376075730604\\
-11.8181818181818	14.4	-0.500226224240681	-0.500226224240681\\
-11.8181818181818	15	-0.27807325637146	-0.27807325637146\\
-11.8181818181818	15.6	-0.287694992475568	-0.287694992475568\\
-11.8181818181818	16.2	-0.299588222106617	-0.299588222106617\\
-11.8181818181818	16.8	-0.291851857233534	-0.291851857233534\\
-11.8181818181818	17.4	-0.282195074356948	-0.282195074356948\\
-11.8181818181818	18	-0.274442496279977	-0.274442496279977\\
-11.8181818181818	18.6	-0.262429502445424	-0.262429502445424\\
-11.8181818181818	19.2	-0.273205114705725	-0.273205114705725\\
-11.8181818181818	19.8	-0.27596518213951	-0.27596518213951\\
-11.8181818181818	20.4	-0.272413688164251	-0.272413688164251\\
-11.8181818181818	21	-0.272575567813712	-0.272575567813712\\
-11.8181818181818	21.6	-0.2827134114826	-0.2827134114826\\
-11.8181818181818	22.2	-0.2813658574426	-0.2813658574426\\
-11.8181818181818	22.8	-0.278558133908826	-0.278558133908826\\
-11.8181818181818	23.4	-0.279372886779194	-0.279372886779194\\
-11.8181818181818	24	-0.277776222611683	-0.277776222611683\\
-11.8181818181818	24.6	-0.297216730348661	-0.297216730348661\\
-11.8181818181818	25.2	-0.281163519049842	-0.281163519049842\\
-11.8181818181818	25.8	-0.271006056138407	-0.271006056138407\\
-11.8181818181818	26.4	-0.271280785744258	-0.271280785744258\\
-11.8181818181818	27	-0.285817010954705	-0.285817010954705\\
-11.8181818181818	27.6	-0.277749790169547	-0.277749790169547\\
-11.8181818181818	28.2	-0.280537653618276	-0.280537653618276\\
-11.8181818181818	28.8	-0.28121970720407	-0.28121970720407\\
-11.8181818181818	29.4	-0.25486543796119	-0.25486543796119\\
-11.8181818181818	30	-0.280975289337194	-0.280975289337194\\
-11.8181818181818	30.6	-0.283027173008703	-0.283027173008703\\
-11.8181818181818	31.2	-0.28549697650624	-0.28549697650624\\
-11.8181818181818	31.8	-0.283981914565469	-0.283981914565469\\
-11.8181818181818	32.4	-0.307403317606403	-0.307403317606403\\
-11.8181818181818	33	-0.372075085586474	-0.372075085586474\\
-11.8181818181818	33.6	-0.451121750829007	-0.451121750829007\\
-11.8181818181818	34.2	-0.573339370363031	-0.573339370363031\\
-11.8181818181818	34.8	-0.552029013821278	-0.552029013821278\\
-11.8181818181818	35.4	-0.525587542036134	-0.525587542036134\\
-11.8181818181818	36	-0.501396966967814	-0.501396966967814\\
-11.8181818181818	36.6	-0.520198529353608	-0.520198529353608\\
-11.8181818181818	37.2	-0.568818940985242	-0.568818940985242\\
-11.8181818181818	37.8	-0.797313678688266	-0.797313678688266\\
-11.8181818181818	38.4	-0.742466020089883	-0.742466020089883\\
-11.8181818181818	39	-0.702211217244975	-0.702211217244975\\
-11.8181818181818	39.6	-0.592803728523082	-0.592803728523082\\
-11.8181818181818	40.2	-0.532515529137693	-0.532515529137693\\
-11.8181818181818	40.8	-0.547333981931061	-0.547333981931061\\
-11.8181818181818	41.4	-0.578033052315075	-0.578033052315075\\
-11.8181818181818	42	-0.705119417376825	-0.705119417376825\\
-11.8181818181818	42.6	-0.779053473012225	-0.779053473012225\\
-11.8181818181818	43.2	-0.658380146554044	-0.658380146554044\\
-11.8181818181818	43.8	-0.575689231479006	-0.575689231479006\\
-11.8181818181818	44.4	-0.523503320977689	-0.523503320977689\\
-11.8181818181818	45	-0.464112961742791	-0.464112961742791\\
-11.8181818181818	45.6	-0.372647353688387	-0.372647353688387\\
-11.2121212121212	0	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	0.6	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	1.2	-0.294671582365042	-0.294671582365042\\
-11.2121212121212	1.8	-0.464520564726843	-0.464520564726843\\
-11.2121212121212	2.4	-0.523136594551563	-0.523136594551563\\
-11.2121212121212	3	-0.536589711706748	-0.536589711706748\\
-11.2121212121212	3.6	-0.680200638129563	-0.680200638129563\\
-11.2121212121212	4.2	-0.743662717431179	-0.743662717431179\\
-11.2121212121212	4.8	-0.683411994656788	-0.683411994656788\\
-11.2121212121212	5.4	-0.605706674342754	-0.605706674342754\\
-11.2121212121212	6	-0.549839154217136	-0.549839154217136\\
-11.2121212121212	6.6	-0.575928408907946	-0.575928408907946\\
-11.2121212121212	7.2	-0.583646685249725	-0.583646685249725\\
-11.2121212121212	7.8	-0.677753321342936	-0.677753321342936\\
-11.2121212121212	8.4	-0.781500411988333	-0.781500411988333\\
-11.2121212121212	9	-0.678810859455931	-0.678810859455931\\
-11.2121212121212	9.6	-0.592642500968191	-0.592642500968191\\
-11.2121212121212	10.2	-0.540211761204141	-0.540211761204141\\
-11.2121212121212	10.8	-0.65886421948814	-0.65886421948814\\
-11.2121212121212	11.4	-0.619399996215686	-0.619399996215686\\
-11.2121212121212	12	-0.785192476632998	-0.785192476632998\\
-11.2121212121212	12.6	-0.805573674634431	-0.805573674634431\\
-11.2121212121212	13.2	-0.676400447512051	-0.676400447512051\\
-11.2121212121212	13.8	-0.58063582727414	-0.58063582727414\\
-11.2121212121212	14.4	-0.523378592802763	-0.523378592802763\\
-11.2121212121212	15	-0.278682270686178	-0.278682270686178\\
-11.2121212121212	15.6	-0.287023111990152	-0.287023111990152\\
-11.2121212121212	16.2	-0.298312067842099	-0.298312067842099\\
-11.2121212121212	16.8	-0.290632454357787	-0.290632454357787\\
-11.2121212121212	17.4	-0.281118216676202	-0.281118216676202\\
-11.2121212121212	18	-0.273437511664449	-0.273437511664449\\
-11.2121212121212	18.6	-0.261945377386624	-0.261945377386624\\
-11.2121212121212	19.2	-0.272211113951064	-0.272211113951064\\
-11.2121212121212	19.8	-0.274538692825945	-0.274538692825945\\
-11.2121212121212	20.4	-0.27099438677963	-0.27099438677963\\
-11.2121212121212	21	-0.271305497486575	-0.271305497486575\\
-11.2121212121212	21.6	-0.282086363025187	-0.282086363025187\\
-11.2121212121212	22.2	-0.280852084603821	-0.280852084603821\\
-11.2121212121212	22.8	-0.277700748368975	-0.277700748368975\\
-11.2121212121212	23.4	-0.278948487185536	-0.278948487185536\\
-11.2121212121212	24	-0.277847069139684	-0.277847069139684\\
-11.2121212121212	24.6	-0.296081327912561	-0.296081327912561\\
-11.2121212121212	25.2	-0.279726915583447	-0.279726915583447\\
-11.2121212121212	25.8	-0.269175214181628	-0.269175214181628\\
-11.2121212121212	26.4	-0.269468695624519	-0.269468695624519\\
-11.2121212121212	27	-0.285508353088502	-0.285508353088502\\
-11.2121212121212	27.6	-0.276919460266441	-0.276919460266441\\
-11.2121212121212	28.2	-0.280545838263058	-0.280545838263058\\
-11.2121212121212	28.8	-0.281169375334945	-0.281169375334945\\
-11.2121212121212	29.4	-0.253880307777129	-0.253880307777129\\
-11.2121212121212	30	-0.279797271225034	-0.279797271225034\\
-11.2121212121212	30.6	-0.281607232393874	-0.281607232393874\\
-11.2121212121212	31.2	-0.28467466675953	-0.28467466675953\\
-11.2121212121212	31.8	-0.284499287452131	-0.284499287452131\\
-11.2121212121212	32.4	-0.313729319496261	-0.313729319496261\\
-11.2121212121212	33	-0.383343462038587	-0.383343462038587\\
-11.2121212121212	33.6	-0.472488508783655	-0.472488508783655\\
-11.2121212121212	34.2	-0.601814934105289	-0.601814934105289\\
-11.2121212121212	34.8	-0.579287364062673	-0.579287364062673\\
-11.2121212121212	35.4	-0.553613662474339	-0.553613662474339\\
-11.2121212121212	36	-0.527486490796255	-0.527486490796255\\
-11.2121212121212	36.6	-0.548212764180871	-0.548212764180871\\
-11.2121212121212	37.2	-0.59778704756782	-0.59778704756782\\
-11.2121212121212	37.8	-0.824487364044498	-0.824487364044498\\
-11.2121212121212	38.4	-0.771337062396401	-0.771337062396401\\
-11.2121212121212	39	-0.729919106484612	-0.729919106484612\\
-11.2121212121212	39.6	-0.620598558633887	-0.620598558633887\\
-11.2121212121212	40.2	-0.55941891840051	-0.55941891840051\\
-11.2121212121212	40.8	-0.575299793586117	-0.575299793586117\\
-11.2121212121212	41.4	-0.606236118648758	-0.606236118648758\\
-11.2121212121212	42	-0.733526990532328	-0.733526990532328\\
-11.2121212121212	42.6	-0.804879461994386	-0.804879461994386\\
-11.2121212121212	43.2	-0.686743490109139	-0.686743490109139\\
-11.2121212121212	43.8	-0.603657567995484	-0.603657567995484\\
-11.2121212121212	44.4	-0.549894681744189	-0.549894681744189\\
-11.2121212121212	45	-0.484984055336164	-0.484984055336164\\
-11.2121212121212	45.6	-0.382979377193759	-0.382979377193759\\
-10.6060606060606	0	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.6	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	1.2	-0.295800026872157	-0.295800026872157\\
-10.6060606060606	1.8	-0.485533315350023	-0.485533315350023\\
-10.6060606060606	2.4	-0.549577885841621	-0.549577885841621\\
-10.6060606060606	3	-0.563887724725162	-0.563887724725162\\
-10.6060606060606	3.6	-0.706611896819509	-0.706611896819509\\
-10.6060606060606	4.2	-0.770233182458137	-0.770233182458137\\
-10.6060606060606	4.8	-0.709672314326405	-0.709672314326405\\
-10.6060606060606	5.4	-0.633220749296985	-0.633220749296985\\
-10.6060606060606	6	-0.576405275920106	-0.576405275920106\\
-10.6060606060606	6.6	-0.604560058199308	-0.604560058199308\\
-10.6060606060606	7.2	-0.611118320602419	-0.611118320602419\\
-10.6060606060606	7.8	-0.704211911040274	-0.704211911040274\\
-10.6060606060606	8.4	-0.804661961424103	-0.804661961424103\\
-10.6060606060606	9	-0.704289867644892	-0.704289867644892\\
-10.6060606060606	9.6	-0.619000998929311	-0.619000998929311\\
-10.6060606060606	10.2	-0.56578792569469	-0.56578792569469\\
-10.6060606060606	10.8	-0.686516181826871	-0.686516181826871\\
-10.6060606060606	11.4	-0.646573730275183	-0.646573730275183\\
-10.6060606060606	12	-0.808807746072803	-0.808807746072803\\
-10.6060606060606	12.6	-0.82714744289612	-0.82714744289612\\
-10.6060606060606	13.2	-0.700607352483649	-0.700607352483649\\
-10.6060606060606	13.8	-0.606968558514113	-0.606968558514113\\
-10.6060606060606	14.4	-0.545933871621186	-0.545933871621186\\
-10.6060606060606	15	-0.279386297789377	-0.279386297789377\\
-10.6060606060606	15.6	-0.286127183752389	-0.286127183752389\\
-10.6060606060606	16.2	-0.296449428061862	-0.296449428061862\\
-10.6060606060606	16.8	-0.28894282236058	-0.28894282236058\\
-10.6060606060606	17.4	-0.279788443247887	-0.279788443247887\\
-10.6060606060606	18	-0.27228424906998	-0.27228424906998\\
-10.6060606060606	18.6	-0.261608334414851	-0.261608334414851\\
-10.6060606060606	19.2	-0.271130499292556	-0.271130499292556\\
-10.6060606060606	19.8	-0.272909308062975	-0.272909308062975\\
-10.6060606060606	20.4	-0.269444408086066	-0.269444408086066\\
-10.6060606060606	21	-0.269925823514493	-0.269925823514493\\
-10.6060606060606	21.6	-0.281247777090766	-0.281247777090766\\
-10.6060606060606	22.2	-0.280175067975724	-0.280175067975724\\
-10.6060606060606	22.8	-0.276707646567935	-0.276707646567935\\
-10.6060606060606	23.4	-0.278433986457895	-0.278433986457895\\
-10.6060606060606	24	-0.277903173093195	-0.277903173093195\\
-10.6060606060606	24.6	-0.294353523922082	-0.294353523922082\\
-10.6060606060606	25.2	-0.277977959218561	-0.277977959218561\\
-10.6060606060606	25.8	-0.267172933102378	-0.267172933102378\\
-10.6060606060606	26.4	-0.267479582485225	-0.267479582485225\\
-10.6060606060606	27	-0.284976992855643	-0.284976992855643\\
-10.6060606060606	27.6	-0.275946558348913	-0.275946558348913\\
-10.6060606060606	28.2	-0.280500076425024	-0.280500076425024\\
-10.6060606060606	28.8	-0.281043692907512	-0.281043692907512\\
-10.6060606060606	29.4	-0.253165885746378	-0.253165885746378\\
-10.6060606060606	30	-0.278357735477382	-0.278357735477382\\
-10.6060606060606	30.6	-0.279841625175463	-0.279841625175463\\
-10.6060606060606	31.2	-0.28355205215416	-0.28355205215416\\
-10.6060606060606	31.8	-0.284972745854886	-0.284972745854886\\
-10.6060606060606	32.4	-0.320533409085969	-0.320533409085969\\
-10.6060606060606	33	-0.39458674251215	-0.39458674251215\\
-10.6060606060606	33.6	-0.493933933306328	-0.493933933306328\\
-10.6060606060606	34.2	-0.629076559602836	-0.629076559602836\\
-10.6060606060606	34.8	-0.605559276464603	-0.605559276464603\\
-10.6060606060606	35.4	-0.5813177507746	-0.5813177507746\\
-10.6060606060606	36	-0.553423315488492	-0.553423315488492\\
-10.6060606060606	36.6	-0.576013987709094	-0.576013987709094\\
-10.6060606060606	37.2	-0.625732744089144	-0.625732744089144\\
-10.6060606060606	37.8	-0.846397017362643	-0.846397017362643\\
-10.6060606060606	38.4	-0.796189122170086	-0.796189122170086\\
-10.6060606060606	39	-0.754055130597917	-0.754055130597917\\
-10.6060606060606	39.6	-0.646812649555257	-0.646812649555257\\
-10.6060606060606	40.2	-0.585722608285159	-0.585722608285159\\
-10.6060606060606	40.8	-0.60250946924197	-0.60250946924197\\
-10.6060606060606	41.4	-0.63311995093111	-0.63311995093111\\
-10.6060606060606	42	-0.758541862304953	-0.758541862304953\\
-10.6060606060606	42.6	-0.825722000894807	-0.825722000894807\\
-10.6060606060606	43.2	-0.712502315176184	-0.712502315176184\\
-10.6060606060606	43.8	-0.630424505707553	-0.630424505707553\\
-10.6060606060606	44.4	-0.575783975125316	-0.575783975125316\\
-10.6060606060606	45	-0.505602471620651	-0.505602471620651\\
-10.6060606060606	45.6	-0.393129810595939	-0.393129810595939\\
-10	0	-0.272718011577879	-0.272718011577879\\
-10	0.6	-0.272718011577879	-0.272718011577879\\
-10	1.2	-0.296719467598057	-0.296719467598057\\
-10	1.8	-0.506032789855911	-0.506032789855911\\
-10	2.4	-0.575197390288258	-0.575197390288258\\
-10	3	-0.590240684779208	-0.590240684779208\\
-10	3.6	-0.729562151835378	-0.729562151835378\\
-10	4.2	-0.792399129897701	-0.792399129897701\\
-10	4.8	-0.73244821958395	-0.73244821958395\\
-10	5.4	-0.658651984198321	-0.658651984198321\\
-10	6	-0.601711390577945	-0.601711390577945\\
-10	6.6	-0.6317260939467	-0.6317260939467\\
-10	7.2	-0.63683947977085	-0.63683947977085\\
-10	7.8	-0.727279441091778	-0.727279441091778\\
-10	8.4	-0.822517469016784	-0.822517469016784\\
-10	9	-0.726397588630758	-0.726397588630758\\
-10	9.6	-0.643424842689774	-0.643424842689774\\
-10	10.2	-0.590161777668934	-0.590161777668934\\
-10	10.8	-0.711170054162504	-0.711170054162504\\
-10	11.4	-0.671364590378318	-0.671364590378318\\
-10	12	-0.827258886091916	-0.827258886091916\\
-10	12.6	-0.842731043113897	-0.842731043113897\\
-10	13.2	-0.721233797082814	-0.721233797082814\\
-10	13.8	-0.6315230977729	-0.6315230977729\\
-10	14.4	-0.567158456358207	-0.567158456358207\\
-10	15	-0.28010581248371	-0.28010581248371\\
-10	15.6	-0.284967666876247	-0.284967666876247\\
-10	16.2	-0.293976248511777	-0.293976248511777\\
-10	16.8	-0.286755447054941	-0.286755447054941\\
-10	17.4	-0.278174803619327	-0.278174803619327\\
-10	18	-0.270947536733059	-0.270947536733059\\
-10	18.6	-0.26136746647109	-0.26136746647109\\
-10	19.2	-0.269929288172994	-0.269929288172994\\
-10	19.8	-0.271055639568267	-0.271055639568267\\
-10	20.4	-0.267742372922965	-0.267742372922965\\
-10	21	-0.268410888570453	-0.268410888570453\\
-10	21.6	-0.280152774035484	-0.280152774035484\\
-10	22.2	-0.279286924785363	-0.279286924785363\\
-10	22.8	-0.275542189558328	-0.275542189558328\\
-10	23.4	-0.277779908506714	-0.277779908506714\\
-10	24	-0.277879256762763	-0.277879256762763\\
-10	24.6	-0.292001635622928	-0.292001635622928\\
-10	25.2	-0.275895012593377	-0.275895012593377\\
-10	25.8	-0.264989587019686	-0.264989587019686\\
-10	26.4	-0.265303099510883	-0.265303099510883\\
-10	27	-0.284168698753605	-0.284168698753605\\
-10	27.6	-0.274792471213248	-0.274792471213248\\
-10	28.2	-0.280338021255979	-0.280338021255979\\
-10	28.8	-0.280782015269149	-0.280782015269149\\
-10	29.4	-0.252688414488158	-0.252688414488158\\
-10	30	-0.27662793473167	-0.27662793473167\\
-10	30.6	-0.277708198120192	-0.277708198120192\\
-10	31.2	-0.28208960499328	-0.28208960499328\\
-10	31.8	-0.285324947858656	-0.285324947858656\\
-10	32.4	-0.327573046923687	-0.327573046923687\\
-10	33	-0.40541626079889	-0.40541626079889\\
-10	33.6	-0.514777827465676	-0.514777827465676\\
-10	34.2	-0.654232927509296	-0.654232927509296\\
-10	34.8	-0.629989527580128	-0.629989527580128\\
-10	35.4	-0.607824790537611	-0.607824790537611\\
-10	36	-0.578389347387479	-0.578389347387479\\
-10	36.6	-0.602728022892295	-0.602728022892295\\
-10	37.2	-0.65175200032274	-0.65175200032274\\
-10	37.8	-0.862205698073046	-0.862205698073046\\
-10	38.4	-0.816133666197136	-0.816133666197136\\
-10	39	-0.773758673529072	-0.773758673529072\\
-10	39.6	-0.670579416533492	-0.670579416533492\\
-10	40.2	-0.610585418535152	-0.610585418535152\\
-10	40.8	-0.628088926503975	-0.628088926503975\\
-10	41.4	-0.657802443832602	-0.657802443832602\\
-10	42	-0.77928868803621	-0.77928868803621\\
-10	42.6	-0.840789153226745	-0.840789153226745\\
-10	43.2	-0.734778724920358	-0.734778724920358\\
-10	43.8	-0.655119856852495	-0.655119856852495\\
-10	44.4	-0.600345195689515	-0.600345195689515\\
-10	45	-0.52530179656643	-0.52530179656643\\
-10	45.6	-0.402737112250467	-0.402737112250467\\
-9.39393939393939	0	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.6	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	1.2	-0.297311272341267	-0.297311272341267\\
-9.39393939393939	1.8	-0.525247173754609	-0.525247173754609\\
-9.39393939393939	2.4	-0.599048735871442	-0.599048735871442\\
-9.39393939393939	3	-0.614675970989461	-0.614675970989461\\
-9.39393939393939	3.6	-0.748154631462097	-0.748154631462097\\
-9.39393939393939	4.2	-0.809277417048675	-0.809277417048675\\
-9.39393939393939	4.8	-0.750849098181145	-0.750849098181145\\
-9.39393939393939	5.4	-0.68104137851048	-0.68104137851048\\
-9.39393939393939	6	-0.624814923721356	-0.624814923721356\\
-9.39393939393939	6.6	-0.656418712817069	-0.656418712817069\\
-9.39393939393939	7.2	-0.65984594240892	-0.65984594240892\\
-9.39393939393939	7.8	-0.746056676675142	-0.746056676675142\\
-9.39393939393939	8.4	-0.834315110483577	-0.834315110483577\\
-9.39393939393939	9	-0.744268793092493	-0.744268793092493\\
-9.39393939393939	9.6	-0.664991644076007	-0.664991644076007\\
-9.39393939393939	10.2	-0.612422793909629	-0.612422793909629\\
-9.39393939393939	10.8	-0.731878513527689	-0.731878513527689\\
-9.39393939393939	11.4	-0.692830004632209	-0.692830004632209\\
-9.39393939393939	12	-0.839778460791613	-0.839778460791613\\
-9.39393939393939	12.6	-0.851637042811447	-0.851637042811447\\
-9.39393939393939	13.2	-0.737459482319134	-0.737459482319134\\
-9.39393939393939	13.8	-0.653374507032206	-0.653374507032206\\
-9.39393939393939	14.4	-0.586243881943934	-0.586243881943934\\
-9.39393939393939	15	-0.280732111801983	-0.280732111801983\\
-9.39393939393939	15.6	-0.283495015280433	-0.283495015280433\\
-9.39393939393939	16.2	-0.290881013613838	-0.290881013613838\\
-9.39393939393939	16.8	-0.284050407971036	-0.284050407971036\\
-9.39393939393939	17.4	-0.276241656705371	-0.276241656705371\\
-9.39393939393939	18	-0.269383526074547	-0.269383526074547\\
-9.39393939393939	18.6	-0.261146358614501	-0.261146358614501\\
-9.39393939393939	19.2	-0.268560375312028	-0.268560375312028\\
-9.39393939393939	19.8	-0.268950714284437	-0.268950714284437\\
-9.39393939393939	20.4	-0.265857389093625	-0.265857389093625\\
-9.39393939393939	21	-0.266723850897844	-0.266723850897844\\
-9.39393939393939	21.6	-0.278748635141588	-0.278748635141588\\
-9.39393939393939	22.2	-0.278128822691302	-0.278128822691302\\
-9.39393939393939	22.8	-0.274155661897693	-0.274155661897693\\
-9.39393939393939	23.4	-0.276920965863193	-0.276920965863193\\
-9.39393939393939	24	-0.277689578779608	-0.277689578779608\\
-9.39393939393939	24.6	-0.289008810502842	-0.289008810502842\\
-9.39393939393939	25.2	-0.2734569364416	-0.2734569364416\\
-9.39393939393939	25.8	-0.262609771660235	-0.262609771660235\\
-9.39393939393939	26.4	-0.262923461216528	-0.262923461216528\\
-9.39393939393939	27	-0.283020900373492	-0.283020900373492\\
-9.39393939393939	27.6	-0.273407651557187	-0.273407651557187\\
-9.39393939393939	28.2	-0.279978349538476	-0.279978349538476\\
-9.39393939393939	28.8	-0.280306033138003	-0.280306033138003\\
-9.39393939393939	29.4	-0.252382049265737	-0.252382049265737\\
-9.39393939393939	30	-0.274575782491542	-0.274575782491542\\
-9.39393939393939	30.6	-0.275186993633814	-0.275186993633814\\
-9.39393939393939	31.2	-0.28024549403248	-0.28024549403248\\
-9.39393939393939	31.8	-0.285457351727887	-0.285457351727887\\
-9.39393939393939	32.4	-0.334534079532774	-0.334534079532774\\
-9.39393939393939	33	-0.415381793049674	-0.415381793049674\\
-9.39393939393939	33.6	-0.53423546769385	-0.53423546769385\\
-9.39393939393939	34.2	-0.676332886525922	-0.676332886525922\\
-9.39393939393939	34.8	-0.651655124901121	-0.651655124901121\\
-9.39393939393939	35.4	-0.632153003092118	-0.632153003092118\\
-9.39393939393939	36	-0.60145745678752	-0.60145745678752\\
-9.39393939393939	36.6	-0.627367975140809	-0.627367975140809\\
-9.39393939393939	37.2	-0.67486815251498	-0.67486815251498\\
-9.39393939393939	37.8	-0.871219492194697	-0.871219492194697\\
-9.39393939393939	38.4	-0.830356031737772	-0.830356031737772\\
-9.39393939393939	39	-0.788228341477808	-0.788228341477808\\
-9.39393939393939	39.6	-0.690990389439063	-0.690990389439063\\
-9.39393939393939	40.2	-0.633076998971655	-0.633076998971655\\
-9.39393939393939	40.8	-0.651080646692222	-0.651080646692222\\
-9.39393939393939	41.4	-0.679347234404446	-0.679347234404446\\
-9.39393939393939	42	-0.794935295832029	-0.794935295832029\\
-9.39393939393939	42.6	-0.849417559593118	-0.849417559593118\\
-9.39393939393939	43.2	-0.752700042427552	-0.752700042427552\\
-9.39393939393939	43.8	-0.6768101699812	-0.6768101699812\\
-9.39393939393939	44.4	-0.622659706297402	-0.622659706297402\\
-9.39393939393939	45	-0.543330476794174	-0.543330476794174\\
-9.39393939393939	45.6	-0.411389736270386	-0.411389736270386\\
-8.78787878787879	0	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	0.6	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	1.2	-0.297434960794745	-0.297434960794745\\
-8.78787878787879	1.8	-0.542316431640526	-0.542316431640526\\
-8.78787878787879	2.4	-0.620090856087931	-0.620090856087931\\
-8.78787878787879	3	-0.636128997000992	-0.636128997000992\\
-8.78787878787879	3.6	-0.761525059691573	-0.761525059691573\\
-8.78787878787879	4.2	-0.820058287206507	-0.820058287206507\\
-8.78787878787879	4.8	-0.764016665090322	-0.764016665090322\\
-8.78787878787879	5.4	-0.699392111446945	-0.699392111446945\\
-8.78787878787879	6	-0.644699445840221	-0.644699445840221\\
-8.78787878787879	6.6	-0.677559008973986	-0.677559008973986\\
-8.78787878787879	7.2	-0.679121088994655	-0.679121088994655\\
-8.78787878787879	7.8	-0.759672425943292	-0.759672425943292\\
-8.78787878787879	8.4	-0.839427426360443	-0.839427426360443\\
-8.78787878787879	9	-0.757063213205535	-0.757063213205535\\
-8.78787878787879	9.6	-0.682735836379563	-0.682735836379563\\
-8.78787878787879	10.2	-0.631586979113478	-0.631586979113478\\
-8.78787878787879	10.8	-0.747701495818202	-0.747701495818202\\
-8.78787878787879	11.4	-0.710006432878217	-0.710006432878217\\
-8.78787878787879	12	-0.845709151316337	-0.845709151316337\\
-8.78787878787879	12.6	-0.853344646426391	-0.853344646426391\\
-8.78787878787879	13.2	-0.748507597950825	-0.748507597950825\\
-8.78787878787879	13.8	-0.671548817198079	-0.671548817198079\\
-8.78787878787879	14.4	-0.602327636506036	-0.602327636506036\\
-8.78787878787879	15	-0.281125203729312	-0.281125203729312\\
-8.78787878787879	15.6	-0.281645814807744	-0.281645814807744\\
-8.78787878787879	16.2	-0.287160249214785	-0.287160249214785\\
-8.78787878787879	16.8	-0.280811166846164	-0.280811166846164\\
-8.78787878787879	17.4	-0.273944660582562	-0.273944660582562\\
-8.78787878787879	18	-0.267536006715338	-0.267536006715338\\
-8.78787878787879	18.6	-0.260840156888149	-0.260840156888149\\
-8.78787878787879	19.2	-0.26695975503652	-0.26695975503652\\
-8.78787878787879	19.8	-0.266557682657875	-0.266557682657875\\
-8.78787878787879	20.4	-0.263744786341614	-0.263744786341614\\
-8.78787878787879	21	-0.264812580212072	-0.264812580212072\\
-8.78787878787879	21.6	-0.276971359213747	-0.276971359213747\\
-8.78787878787879	22.2	-0.276627653869501	-0.276627653869501\\
-8.78787878787879	22.8	-0.27248348986958	-0.27248348986958\\
-8.78787878787879	23.4	-0.275772774889697	-0.275772774889697\\
-8.78787878787879	24	-0.277225331783193	-0.277225331783193\\
-8.78787878787879	24.6	-0.285368992390871	-0.285368992390871\\
-8.78787878787879	25.2	-0.270638777397497	-0.270638777397497\\
-8.78787878787879	25.8	-0.260007608950492	-0.260007608950492\\
-8.78787878787879	26.4	-0.260314780400036	-0.260314780400036\\
-8.78787878787879	27	-0.28145957832636	-0.28145957832636\\
-8.78787878787879	27.6	-0.271727968382581	-0.271727968382581\\
-8.78787878787879	28.2	-0.279317972675848	-0.279317972675848\\
-8.78787878787879	28.8	-0.279516911139558	-0.279516911139558\\
-8.78787878787879	29.4	-0.252145238479186	-0.252145238479186\\
-8.78787878787879	30	-0.272161800114605	-0.272161800114605\\
-8.78787878787879	30.6	-0.272255939760812	-0.272255939760812\\
-8.78787878787879	31.2	-0.277971919735933	-0.277971919735933\\
-8.78787878787879	31.8	-0.285247978553165	-0.285247978553165\\
-8.78787878787879	32.4	-0.341034485212675	-0.341034485212675\\
-8.78787878787879	33	-0.423980386580609	-0.423980386580609\\
-8.78787878787879	33.6	-0.551436792530229	-0.551436792530229\\
-8.78787878787879	34.2	-0.69439173163898	-0.69439173163898\\
-8.78787878787879	34.8	-0.669590379384434	-0.669590379384434\\
-8.78787878787879	35.4	-0.653239847367351	-0.653239847367351\\
-8.78787878787879	36	-0.621615501361568	-0.621615501361568\\
-8.78787878787879	36.6	-0.648860234011249	-0.648860234011249\\
-8.78787878787879	37.2	-0.694058651111865	-0.694058651111865\\
-8.78787878787879	37.8	-0.872908753058138	-0.872908753058138\\
-8.78787878787879	38.4	-0.838139305729965	-0.838139305729965\\
-8.78787878787879	39	-0.796745410566603	-0.796745410566603\\
-8.78787878787879	39.6	-0.707120137877488	-0.707120137877488\\
-8.78787878787879	40.2	-0.652202404919832	-0.652202404919832\\
-8.78787878787879	40.8	-0.670469451917552	-0.670469451917552\\
-8.78787878787879	41.4	-0.696789523579853	-0.696789523579853\\
-8.78787878787879	42	-0.804716448006248	-0.804716448006248\\
-8.78787878787879	42.6	-0.851091899545515	-0.851091899545515\\
-8.78787878787879	43.2	-0.765423299735155	-0.765423299735155\\
-8.78787878787879	43.8	-0.694523909268827	-0.694523909268827\\
-8.78787878787879	44.4	-0.641740308071829	-0.641740308071829\\
-8.78787878787879	45	-0.558870371253536	-0.558870371253536\\
-8.78787878787879	45.6	-0.418633913047262	-0.418633913047262\\
-8.18181818181818	0	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.6	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	1.2	-0.296925641245992	-0.296925641245992\\
-8.18181818181818	1.8	-0.556316779863665	-0.556316779863665\\
-8.18181818181818	2.4	-0.637219201807972	-0.637219201807972\\
-8.18181818181818	3	-0.653475271156961	-0.653475271156961\\
-8.18181818181818	3.6	-0.768865073618185	-0.768865073618185\\
-8.18181818181818	4.2	-0.824026166971005	-0.824026166971005\\
-8.18181818181818	4.8	-0.771148065327057	-0.771148065327057\\
-8.18181818181818	5.4	-0.712698574063219	-0.712698574063219\\
-8.18181818181818	6	-0.66030477996277	-0.66030477996277\\
-8.18181818181818	6.6	-0.694029408888047	-0.694029408888047\\
-8.18181818181818	7.2	-0.693625873847126	-0.693625873847126\\
-8.18181818181818	7.8	-0.76730720958593	-0.76730720958593\\
-8.18181818181818	8.4	-0.837364618207987	-0.837364618207987\\
-8.18181818181818	9	-0.763987817008798	-0.763987817008798\\
-8.18181818181818	9.6	-0.695676471157292	-0.695676471157292\\
-8.18181818181818	10.2	-0.64662573822638	-0.64662573822638\\
-8.18181818181818	10.8	-0.757732761754821	-0.757732761754821\\
-8.18181818181818	11.4	-0.721937056290104	-0.721937056290104\\
-8.18181818181818	12	-0.844518014099437	-0.844518014099437\\
-8.18181818181818	12.6	-0.847508781756693	-0.847508781756693\\
-8.18181818181818	13.2	-0.753664740281085	-0.753664740281085\\
-8.18181818181818	13.8	-0.685051270376243	-0.685051270376243\\
-8.18181818181818	14.4	-0.614517432625328	-0.614517432625328\\
-8.18181818181818	15	-0.281111310838033	-0.281111310838033\\
-8.18181818181818	15.6	-0.279337171671318	-0.279337171671318\\
-8.18181818181818	16.2	-0.282810549403153	-0.282810549403153\\
-8.18181818181818	16.8	-0.277017197422337	-0.277017197422337\\
-8.18181818181818	17.4	-0.27122452890371	-0.27122452890371\\
-8.18181818181818	18	-0.265330723588516	-0.265330723588516\\
-8.18181818181818	18.6	-0.260311873538249	-0.260311873538249\\
-8.18181818181818	19.2	-0.265041115079156	-0.265041115079156\\
-8.18181818181818	19.8	-0.26382333617368	-0.26382333617368\\
-8.18181818181818	20.4	-0.26133995553057	-0.26133995553057\\
-8.18181818181818	21	-0.26260378535462	-0.26260378535462\\
-8.18181818181818	21.6	-0.274740203888508	-0.274740203888508\\
-8.18181818181818	22.2	-0.274690932464583	-0.274690932464583\\
-8.18181818181818	22.8	-0.270439792838097	-0.270439792838097\\
-8.18181818181818	23.4	-0.274227180891686	-0.274227180891686\\
-8.18181818181818	24	-0.276350964611373	-0.276350964611373\\
-8.18181818181818	24.6	-0.28107915303861	-0.28107915303861\\
-8.18181818181818	25.2	-0.267404803262642	-0.267404803262642\\
-8.18181818181818	25.8	-0.25713986734191	-0.25713986734191\\
-8.18181818181818	26.4	-0.257434191699496	-0.257434191699496\\
-8.18181818181818	27	-0.279394179579541	-0.279394179579541\\
-8.18181818181818	27.6	-0.269669275063979	-0.269669275063979\\
-8.18181818181818	28.2	-0.27822809045884	-0.27822809045884\\
-8.18181818181818	28.8	-0.27829117158771	-0.27829117158771\\
-8.18181818181818	29.4	-0.251836884820835	-0.251836884820835\\
-8.18181818181818	30	-0.26933270922263	-0.26933270922263\\
-8.18181818181818	30.6	-0.268883762133628	-0.268883762133628\\
-8.18181818181818	31.2	-0.275209014500594	-0.275209014500594\\
-8.18181818181818	31.8	-0.284548186599325	-0.284548186599325\\
-8.18181818181818	32.4	-0.346631051889357	-0.346631051889357\\
-8.18181818181818	33	-0.430667416029713	-0.430667416029713\\
-8.18181818181818	33.6	-0.565451234462404	-0.565451234462404\\
-8.18181818181818	34.2	-0.707419861874525	-0.707419861874525\\
-8.18181818181818	34.8	-0.682814935837799	-0.682814935837799\\
-8.18181818181818	35.4	-0.66997392825523	-0.66997392825523\\
-8.18181818181818	36	-0.637796402998121	-0.637796402998121\\
-8.18181818181818	36.6	-0.666076834202646	-0.666076834202646\\
-8.18181818181818	37.2	-0.708285181418569	-0.708285181418569\\
-8.18181818181818	37.8	-0.866917207547647	-0.866917207547647\\
-8.18181818181818	38.4	-0.83888113398037	-0.83888113398037\\
-8.18181818181818	39	-0.798691100647912	-0.798691100647912\\
-8.18181818181818	39.6	-0.718052372138187	-0.718052372138187\\
-8.18181818181818	40.2	-0.666931295600897	-0.666931295600897\\
-8.18181818181818	40.8	-0.685212451415191	-0.685212451415191\\
-8.18181818181818	41.4	-0.709163894758344	-0.709163894758344\\
-8.18181818181818	42	-0.807952775706395	-0.807952775706395\\
-8.18181818181818	42.6	-0.845453418532056	-0.845453418532056\\
-8.18181818181818	43.2	-0.772157589794237	-0.772157589794237\\
-8.18181818181818	43.8	-0.707279424997332	-0.707279424997332\\
-8.18181818181818	44.4	-0.65656018591402	-0.65656018591402\\
-8.18181818181818	45	-0.571059493490415	-0.571059493490415\\
-8.18181818181818	45.6	-0.423982785654227	-0.423982785654227\\
-7.57575757575757	0	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	0.6	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	1.2	-0.295589220778489	-0.295589220778489\\
-7.57575757575757	1.8	-0.566288750793695	-0.566288750793695\\
-7.57575757575757	2.4	-0.64930127581263	-0.64930127581263\\
-7.57575757575757	3	-0.665566622041436	-0.665566622041436\\
-7.57575757575757	3.6	-0.769440902972716	-0.769440902972716\\
-7.57575757575757	4.2	-0.820572953578422	-0.820572953578422\\
-7.57575757575757	4.8	-0.771514306961015	-0.771514306961015\\
-7.57575757575757	5.4	-0.719975712844918	-0.719975712844918\\
-7.57575757575757	6	-0.670559945565314	-0.670559945565314\\
-7.57575757575757	6.6	-0.704708815713299	-0.704708815713299\\
-7.57575757575757	7.2	-0.702330103208916	-0.702330103208916\\
-7.57575757575757	7.8	-0.768212542987747	-0.768212542987747\\
-7.57575757575757	8.4	-0.827776721633946	-0.827776721633946\\
-7.57575757575757	9	-0.76431506192434	-0.76431506192434\\
-7.57575757575757	9.6	-0.702845742750594	-0.702845742750594\\
-7.57575757575757	10.2	-0.656497532714238	-0.656497532714238\\
-7.57575757575757	10.8	-0.761123518064893	-0.761123518064893\\
-7.57575757575757	11.4	-0.727698525415963	-0.727698525415963\\
-7.57575757575757	12	-0.83580084192507	-0.83580084192507\\
-7.57575757575757	12.6	-0.833954872445903	-0.833954872445903\\
-7.57575757575757	13.2	-0.752295311804564	-0.752295311804564\\
-7.57575757575757	13.8	-0.692895653227221	-0.692895653227221\\
-7.57575757575757	14.4	-0.621916681336203	-0.621916681336203\\
-7.57575757575757	15	-0.280478807029098	-0.280478807029098\\
-7.57575757575757	15.6	-0.276458291366772	-0.276458291366772\\
-7.57575757575757	16.2	-0.277816138867291	-0.277816138867291\\
-7.57575757575757	16.8	-0.272632441972167	-0.272632441972167\\
-7.57575757575757	17.4	-0.267997505372147	-0.267997505372147\\
-7.57575757575757	18	-0.262666621475845	-0.262666621475845\\
-7.57575757575757	18.6	-0.259386784241247	-0.259386784241247\\
-7.57575757575757	19.2	-0.262687724034782	-0.262687724034782\\
-7.57575757575757	19.8	-0.260668394592424	-0.260668394592424\\
-7.57575757575757	20.4	-0.258549243195207	-0.258549243195207\\
-7.57575757575757	21	-0.259994314495259	-0.259994314495259\\
-7.57575757575757	21.6	-0.27194913064993	-0.27194913064993\\
-7.57575757575757	22.2	-0.272198823160741	-0.272198823160741\\
-7.57575757575757	22.8	-0.267909194620479	-0.267909194620479\\
-7.57575757575757	23.4	-0.272145090323624	-0.272145090323624\\
-7.57575757575757	24	-0.274898284627237	-0.274898284627237\\
-7.57575757575757	24.6	-0.276126779708011	-0.276126779708011\\
-7.57575757575757	25.2	-0.263697859287789	-0.263697859287789\\
-7.57575757575757	25.8	-0.253935875090187	-0.253935875090187\\
-7.57575757575757	26.4	-0.254211738024035	-0.254211738024035\\
-7.57575757575757	27	-0.276709461749679	-0.276709461749679\\
-7.57575757575757	27.6	-0.26711911676817	-0.26711911676817\\
-7.57575757575757	28.2	-0.276547956344459	-0.276547956344459\\
-7.57575757575757	28.8	-0.276474198172661	-0.276474198172661\\
-7.57575757575757	29.4	-0.251271162221254	-0.251271162221254\\
-7.57575757575757	30	-0.266011624451105	-0.266011624451105\\
-7.57575757575757	30.6	-0.265019094963198	-0.265019094963198\\
-7.57575757575757	31.2	-0.271875247706256	-0.271875247706256\\
-7.57575757575757	31.8	-0.28317729743648	-0.28317729743648\\
-7.57575757575757	32.4	-0.350827469474514	-0.350827469474514\\
-7.57575757575757	33	-0.43486815042541	-0.43486815042541\\
-7.57575757575757	33.6	-0.575315947766493	-0.575315947766493\\
-7.57575757575757	34.2	-0.714451357788654	-0.714451357788654\\
-7.57575757575757	34.8	-0.690362336739948	-0.690362336739948\\
-7.57575757575757	35.4	-0.681230269395433	-0.681230269395433\\
-7.57575757575757	36	-0.648911814287488	-0.648911814287488\\
-7.57575757575757	36.6	-0.677871619663509	-0.677871619663509\\
-7.57575757575757	37.2	-0.71652465248634	-0.71652465248634\\
-7.57575757575757	37.8	-0.853057151367182	-0.853057151367182\\
-7.57575757575757	38.4	-0.83210141753099	-0.83210141753099\\
-7.57575757575757	39	-0.793555608846741	-0.793555608846741\\
-7.57575757575757	39.6	-0.722904865367137	-0.722904865367137\\
-7.57575757575757	40.2	-0.67622931232805	-0.67622931232805\\
-7.57575757575757	40.8	-0.69427067172975	-0.69427067172975\\
-7.57575757575757	41.4	-0.715531703517635	-0.715531703517635\\
-7.57575757575757	42	-0.804062781793767	-0.804062781793767\\
-7.57575757575757	42.6	-0.832295797662362	-0.832295797662362\\
-7.57575757575757	43.2	-0.772182056456498	-0.772182056456498\\
-7.57575757575757	43.8	-0.714113305885354	-0.714113305885354\\
-7.57575757575757	44.4	-0.666084300903227	-0.666084300903227\\
-7.57575757575757	45	-0.579016765474978	-0.579016765474978\\
-7.57575757575757	45.6	-0.426925255222448	-0.426925255222448\\
-6.96969696969697	0	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.6	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	1.2	-0.293193444683565	-0.293193444683565\\
-6.96969696969697	1.8	-0.571265331327613	-0.571265331327613\\
-6.96969696969697	2.4	-0.655212629969995	-0.655212629969995\\
-6.96969696969697	3	-0.671267703555088	-0.671267703555088\\
-6.96969696969697	3.6	-0.762604430980657	-0.762604430980657\\
-6.96969696969697	4.2	-0.809201229255966	-0.809201229255966\\
-6.96969696969697	4.8	-0.764471156092185	-0.764471156092185\\
-6.96969696969697	5.4	-0.720285202502399	-0.720285202502399\\
-6.96969696969697	6	-0.674415231345442	-0.674415231345442\\
-6.96969696969697	6.6	-0.708506662240781	-0.708506662240781\\
-6.96969696969697	7.2	-0.704241422392552	-0.704241422392552\\
-6.96969696969697	7.8	-0.76172291634526	-0.76172291634526\\
-6.96969696969697	8.4	-0.810442683905717	-0.810442683905717\\
-6.96969696969697	9	-0.757394258448154	-0.757394258448154\\
-6.96969696969697	9.6	-0.703314787511773	-0.703314787511773\\
-6.96969696969697	10.2	-0.660178671755697	-0.660178671755697\\
-6.96969696969697	10.8	-0.757099945879948	-0.757099945879948\\
-6.96969696969697	11.4	-0.72642342905575	-0.72642342905575\\
-6.96969696969697	12	-0.819274538423007	-0.819274538423007\\
-6.96969696969697	12.6	-0.812657726457608	-0.812657726457608\\
-6.96969696969697	13.2	-0.743847734870817	-0.743847734870817\\
-6.96969696969697	13.8	-0.69413122029472	-0.69413122029472\\
-6.96969696969697	14.4	-0.623647827654606	-0.623647827654606\\
-6.96969696969697	15	-0.278970593772226	-0.278970593772226\\
-6.96969696969697	15.6	-0.272857481765231	-0.272857481765231\\
-6.96969696969697	16.2	-0.272130421110188	-0.272130421110188\\
-6.96969696969697	16.8	-0.267587995175758	-0.267587995175758\\
-6.96969696969697	17.4	-0.264140845837601	-0.264140845837601\\
-6.96969696969697	18	-0.259402264032898	-0.259402264032898\\
-6.96969696969697	18.6	-0.257842994619324	-0.257842994619324\\
-6.96969696969697	19.2	-0.25973982385619	-0.25973982385619\\
-6.96969696969697	19.8	-0.256972858067833	-0.256972858067833\\
-6.96969696969697	20.4	-0.255236162730068	-0.255236162730068\\
-6.96969696969697	21	-0.256837868455923	-0.256837868455923\\
-6.96969696969697	21.6	-0.268453394690481	-0.268453394690481\\
-6.96969696969697	22.2	-0.268991510898686	-0.268991510898686\\
-6.96969696969697	22.8	-0.264734112597519	-0.264734112597519\\
-6.96969696969697	23.4	-0.269344976449025	-0.269344976449025\\
-6.96969696969697	24	-0.272656441856802	-0.272656441856802\\
-6.96969696969697	24.6	-0.270471074527682	-0.270471074527682\\
-6.96969696969697	25.2	-0.259423392597217	-0.259423392597217\\
-6.96969696969697	25.8	-0.250282537105315	-0.250282537105315\\
-6.96969696969697	26.4	-0.250535332199722	-0.250535332199722\\
-6.96969696969697	27	-0.273252489436522	-0.273252489436522\\
-6.96969696969697	27.6	-0.263923800942673	-0.263923800942673\\
-6.96969696969697	28.2	-0.274074474177081	-0.274074474177081\\
-6.96969696969697	28.8	-0.273869493348528	-0.273869493348528\\
-6.96969696969697	29.4	-0.25020903590108	-0.25020903590108\\
-6.96969696969697	30	-0.262083150385806	-0.262083150385806\\
-6.96969696969697	30.6	-0.260574152176605	-0.260574152176605\\
-6.96969696969697	31.2	-0.267852632309779	-0.267852632309779\\
-6.96969696969697	31.8	-0.280913152435208	-0.280913152435208\\
-6.96969696969697	32.4	-0.353081240428599	-0.353081240428599\\
-6.96969696969697	33	-0.435987107115797	-0.435987107115797\\
-6.96969696969697	33.6	-0.580063912623944	-0.580063912623944\\
-6.96969696969697	34.2	-0.714569035692498	-0.714569035692498\\
-6.96969696969697	34.8	-0.691305660755991	-0.691305660755991\\
-6.96969696969697	35.4	-0.685905126463391	-0.685905126463391\\
-6.96969696969697	36	-0.65388561444721	-0.65388561444721\\
-6.96969696969697	36.6	-0.68311633684918	-0.68311633684918\\
-6.96969696969697	37.2	-0.717797483078334	-0.717797483078334\\
-6.96969696969697	37.8	-0.831289147181989	-0.831289147181989\\
-6.96969696969697	38.4	-0.817438631892276	-0.817438631892276\\
-6.96969696969697	39	-0.780936546655796	-0.780936546655796\\
-6.96969696969697	39.6	-0.720849950515951	-0.720849950515951\\
-6.96969696969697	40.2	-0.679088015829083	-0.679088015829083\\
-6.96969696969697	40.8	-0.696638750092127	-0.696638750092127\\
-6.96969696969697	41.4	-0.715004658591197	-0.715004658591197\\
-6.96969696969697	42	-0.792565399787855	-0.792565399787855\\
-6.96969696969697	42.6	-0.811546724690161	-0.811546724690161\\
-6.96969696969697	43.2	-0.764856673320481	-0.764856673320481\\
-6.96969696969697	43.8	-0.714105677110358	-0.714105677110358\\
-6.96969696969697	44.4	-0.669299601147173	-0.669299601147173\\
-6.96969696969697	45	-0.581865451143384	-0.581865451143384\\
-6.96969696969697	45.6	-0.426931951026907	-0.426931951026907\\
-6.36363636363636	0	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	0.6	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	1.2	-0.289451606994056	-0.289451606994056\\
-6.36363636363636	1.8	-0.570294993175632	-0.570294993175632\\
-6.36363636363636	2.4	-0.653867745719797	-0.653867745719797\\
-6.36363636363636	3	-0.669487187663692	-0.669487187663692\\
-6.36363636363636	3.6	-0.747792753162041	-0.747792753162041\\
-6.36363636363636	4.2	-0.78951405074011	-0.78951405074011\\
-6.36363636363636	4.8	-0.749458614796891	-0.749458614796891\\
-6.36363636363636	5.4	-0.712753565049812	-0.712753565049812\\
-6.36363636363636	6	-0.670868088137091	-0.670868088137091\\
-6.36363636363636	6.6	-0.704390483066052	-0.704390483066052\\
-6.36363636363636	7.2	-0.698426938570479	-0.698426938570479\\
-6.36363636363636	7.8	-0.747256526496838	-0.747256526496838\\
-6.36363636363636	8.4	-0.785243860859906	-0.785243860859906\\
-6.36363636363636	9	-0.742652105561886	-0.742652105561886\\
-6.36363636363636	9.6	-0.696211866479201	-0.696211866479201\\
-6.36363636363636	10.2	-0.656687990546598	-0.656687990546598\\
-6.36363636363636	10.8	-0.744970347641251	-0.744970347641251\\
-6.36363636363636	11.4	-0.71731384615719	-0.71731384615719\\
-6.36363636363636	12	-0.794754798827465	-0.794754798827465\\
-6.36363636363636	12.6	-0.783702712980796	-0.783702712980796\\
-6.36363636363636	13.2	-0.727848864483959	-0.727848864483959\\
-6.36363636363636	13.8	-0.687862241395887	-0.687862241395887\\
-6.36363636363636	14.4	-0.618868732726316	-0.618868732726316\\
-6.36363636363636	15	-0.27626965567764	-0.27626965567764\\
-6.36363636363636	15.6	-0.268321641428966	-0.268321641428966\\
-6.36363636363636	16.2	-0.265648922377078	-0.265648922377078\\
-6.36363636363636	16.8	-0.26175635471537	-0.26175635471537\\
-6.36363636363636	17.4	-0.259470465493988	-0.259470465493988\\
-6.36363636363636	18	-0.255334528330505	-0.255334528330505\\
-6.36363636363636	18.6	-0.255395016653521	-0.255395016653521\\
-6.36363636363636	19.2	-0.255974562190148	-0.255974562190148\\
-6.36363636363636	19.8	-0.252553583685428	-0.252553583685428\\
-6.36363636363636	20.4	-0.251200025132913	-0.251200025132913\\
-6.36363636363636	21	-0.252924200176748	-0.252924200176748\\
-6.36363636363636	21.6	-0.264048375293645	-0.264048375293645\\
-6.36363636363636	22.2	-0.264848958149017	-0.264848958149017\\
-6.36363636363636	22.8	-0.260694566902875	-0.260694566902875\\
-6.36363636363636	23.4	-0.265584030525303	-0.265584030525303\\
-6.36363636363636	24	-0.269354682728951	-0.269354682728951\\
-6.36363636363636	24.6	-0.264015307021711	-0.264015307021711\\
-6.36363636363636	25.2	-0.254425392141485	-0.254425392141485\\
-6.36363636363636	25.8	-0.246001628294827	-0.246001628294827\\
-6.36363636363636	26.4	-0.2462279710536	-0.2462279710536\\
-6.36363636363636	27	-0.268811858513195	-0.268811858513195\\
-6.36363636363636	27.6	-0.259867890081175	-0.259867890081175\\
-6.36363636363636	28.2	-0.270544536495295	-0.270544536495295\\
-6.36363636363636	28.8	-0.270220620597078	-0.270220620597078\\
-6.36363636363636	29.4	-0.248343248590379	-0.248343248590379\\
-6.36363636363636	30	-0.257370564502107	-0.257370564502107\\
-6.36363636363636	30.6	-0.255400229704039	-0.255400229704039\\
-6.36363636363636	31.2	-0.262963915872913	-0.262963915872913\\
-6.36363636363636	31.8	-0.277475457881585	-0.277475457881585\\
-6.36363636363636	32.4	-0.352805310668425	-0.352805310668425\\
-6.36363636363636	33	-0.433411043456633	-0.433411043456633\\
-6.36363636363636	33.6	-0.578746746961478	-0.578746746961478\\
-6.36363636363636	34.2	-0.706921169068018	-0.706921169068018\\
-6.36363636363636	34.8	-0.684775360939526	-0.684775360939526\\
-6.36363636363636	35.4	-0.682944875670464	-0.682944875670464\\
-6.36363636363636	36	-0.651681813641371	-0.651681813641371\\
-6.36363636363636	36.6	-0.680731106729913	-0.680731106729913\\
-6.36363636363636	37.2	-0.711188170865521	-0.711188170865521\\
-6.36363636363636	37.8	-0.801684340936575	-0.801684340936575\\
-6.36363636363636	38.4	-0.794631832430827	-0.794631832430827\\
-6.36363636363636	39	-0.760523689533191	-0.760523689533191\\
-6.36363636363636	39.6	-0.711126059437543	-0.711126059437543\\
-6.36363636363636	40.2	-0.674548211833566	-0.674548211833566\\
-6.36363636363636	40.8	-0.6913675620222	-0.6913675620222\\
-6.36363636363636	41.4	-0.706759873503374	-0.706759873503374\\
-6.36363636363636	42	-0.773069752829511	-0.773069752829511\\
-6.36363636363636	42.6	-0.783233119979155	-0.783233119979155\\
-6.36363636363636	43.2	-0.749621920707354	-0.749621920707354\\
-6.36363636363636	43.8	-0.706397597394593	-0.706397597394593\\
-6.36363636363636	44.4	-0.665238850851838	-0.665238850851838\\
-6.36363636363636	45	-0.578750398293386	-0.578750398293386\\
-6.36363636363636	45.6	-0.423454378638051	-0.423454378638051\\
-5.75757575757576	0	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.6	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	1.2	-0.283993855431133	-0.283993855431133\\
-5.75757575757576	1.8	-0.56245218668352	-0.56245218668352\\
-5.75757575757576	2.4	-0.644237941067207	-0.644237941067207\\
-5.75757575757576	3	-0.659195788646558	-0.659195788646558\\
-5.75757575757576	3.6	-0.724510666984865	-0.724510666984865\\
-5.75757575757576	4.2	-0.761186453921648	-0.761186453921648\\
-5.75757575757576	4.8	-0.725983411256777	-0.725983411256777\\
-5.75757575757576	5.4	-0.696575341624136	-0.696575341624136\\
-5.75757575757576	6	-0.658975354005901	-0.658975354005901\\
-5.75757575757576	6.6	-0.691399453558419	-0.691399453558419\\
-5.75757575757576	7.2	-0.684020332067297	-0.684020332067297\\
-5.75757575757576	7.8	-0.724299106110293	-0.724299106110293\\
-5.75757575757576	8.4	-0.752118157278778	-0.752118157278778\\
-5.75757575757576	9	-0.719576714800076	-0.719576714800076\\
-5.75757575757576	9.6	-0.680725994327384	-0.680725994327384\\
-5.75757575757576	10.2	-0.645097987953131	-0.645097987953131\\
-5.75757575757576	10.8	-0.724115829642859	-0.724115829642859\\
-5.75757575757576	11.4	-0.699639415187431	-0.699639415187431\\
-5.75757575757576	12	-0.76211501090975	-0.76211501090975\\
-5.75757575757576	12.6	-0.747226318968601	-0.747226318968601\\
-5.75757575757576	13.2	-0.703881340711888	-0.703881340711888\\
-5.75757575757576	13.8	-0.673253139920849	-0.673253139920849\\
-5.75757575757576	14.4	-0.606775204755761	-0.606775204755761\\
-5.75757575757576	15	-0.271972571773516	-0.271972571773516\\
-5.75757575757576	15.6	-0.26254340350171	-0.26254340350171\\
-5.75757575757576	16.2	-0.258169258314673	-0.258169258314673\\
-5.75757575757576	16.8	-0.254912779028761	-0.254912779028761\\
-5.75757575757576	17.4	-0.253706051734446	-0.253706051734446\\
-5.75757575757576	18	-0.250164808711928	-0.250164808711928\\
-5.75757575757576	18.6	-0.251665255588183	-0.251665255588183\\
-5.75757575757576	19.2	-0.251073606455068	-0.251073606455068\\
-5.75757575757576	19.8	-0.247129385608238	-0.247129385608238\\
-5.75757575757576	20.4	-0.246142213185253	-0.246142213185253\\
-5.75757575757576	21	-0.247945987082178	-0.247945987082178\\
-5.75757575757576	21.6	-0.258435875927188	-0.258435875927188\\
-5.75757575757576	22.2	-0.259458214922952	-0.259458214922952\\
-5.75757575757576	22.8	-0.255475659831785	-0.255475659831785\\
-5.75757575757576	23.4	-0.260527023983694	-0.260527023983694\\
-5.75757575757576	24	-0.264632840309649	-0.264632840309649\\
-5.75757575757576	24.6	-0.256566001661017	-0.256566001661017\\
-5.75757575757576	25.2	-0.248449660829758	-0.248449660829758\\
-5.75757575757576	25.8	-0.240814673372399	-0.240814673372399\\
-5.75757575757576	26.4	-0.241012518439084	-0.241012518439084\\
-5.75757575757576	27	-0.263084357163867	-0.263084357163867\\
-5.75757575757576	27.6	-0.254641293270215	-0.254641293270215\\
-5.75757575757576	28.2	-0.265605096383388	-0.265605096383388\\
-5.75757575757576	28.8	-0.265180850299196	-0.265180850299196\\
-5.75757575757576	29.4	-0.245271554702597	-0.245271554702597\\
-5.75757575757576	30	-0.251600419332265	-0.251600419332265\\
-5.75757575757576	30.6	-0.24925048712695	-0.24925048712695\\
-5.75757575757576	31.2	-0.25693709803829	-0.25693709803829\\
-5.75757575757576	31.8	-0.272496851384625	-0.272496851384625\\
-5.75757575757576	32.4	-0.349358178491401	-0.349358178491401\\
-5.75757575757576	33	-0.426499367559129	-0.426499367559129\\
-5.75757575757576	33.6	-0.570444826408834	-0.570444826408834\\
-5.75757575757576	34.2	-0.690723085755278	-0.690723085755278\\
-5.75757575757576	34.8	-0.66996240195672	-0.66996240195672\\
-5.75757575757576	35.4	-0.671361302777276	-0.671361302777276\\
-5.75757575757576	36	-0.641319214662367	-0.641319214662367\\
-5.75757575757576	36.6	-0.669701486774567	-0.669701486774567\\
-5.75757575757576	37.2	-0.695851087146261	-0.695851087146261\\
-5.75757575757576	37.8	-0.764366394024094	-0.764366394024094\\
-5.75757575757576	38.4	-0.76348399024226	-0.76348399024226\\
-5.75757575757576	39	-0.732065477879311	-0.732065477879311\\
-5.75757575757576	39.6	-0.693033851677555	-0.693033851677555\\
-5.75757575757576	40.2	-0.661709356265095	-0.661709356265095\\
-5.75757575757576	40.8	-0.677572553986783	-0.677572553986783\\
-5.75757575757576	41.4	-0.690039706311179	-0.690039706311179\\
-5.75757575757576	42	-0.745247196333966	-0.745247196333966\\
-5.75757575757576	42.6	-0.747426761050765	-0.747426761050765\\
-5.75757575757576	43.2	-0.725981749470305	-0.725981749470305\\
-5.75757575757576	43.8	-0.690193686660151	-0.690193686660151\\
-5.75757575757576	44.4	-0.652990720598613	-0.652990720598613\\
-5.75757575757576	45	-0.568842075112092	-0.568842075112092\\
-5.75757575757576	45.6	-0.41591127915939	-0.41591127915939\\
-5.15151515151515	0	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	0.6	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	1.2	-0.276318264394499	-0.276318264394499\\
-5.15151515151515	1.8	-0.546824951378357	-0.546824951378357\\
-5.15151515151515	2.4	-0.625345523282109	-0.625345523282109\\
-5.15151515151515	3	-0.639420350571706	-0.639420350571706\\
-5.15151515151515	3.6	-0.692288015348604	-0.692288015348604\\
-5.15151515151515	4.2	-0.72391142433058	-0.72391142433058\\
-5.15151515151515	4.8	-0.693576414176913	-0.693576414176913\\
-5.15151515151515	5.4	-0.670991689172657	-0.670991689172657\\
-5.15151515151515	6	-0.637841468607329	-0.637841468607329\\
-5.15151515151515	6.6	-0.668633506479091	-0.668633506479091\\
-5.15151515151515	7.2	-0.660204531267822	-0.660204531267822\\
-5.15151515151515	7.8	-0.692362668526087	-0.692362668526087\\
-5.15151515151515	8.4	-0.710988784004752	-0.710988784004752\\
-5.15151515151515	9	-0.687676880899462	-0.687676880899462\\
-5.15151515151515	9.6	-0.656086313394829	-0.656086313394829\\
-5.15151515151515	10.2	-0.624522136859201	-0.624522136859201\\
-5.15151515151515	10.8	-0.693955855305454	-0.693955855305454\\
-5.15151515151515	11.4	-0.672710678487597	-0.672710678487597\\
-5.15151515151515	12	-0.721219975687281	-0.721219975687281\\
-5.15151515151515	12.6	-0.70333106836522	-0.70333106836522\\
-5.15151515151515	13.2	-0.671536129880407	-0.671536129880407\\
-5.15151515151515	13.8	-0.649509410770992	-0.649509410770992\\
-5.15151515151515	14.4	-0.586579981195424	-0.586579981195424\\
-5.15151515151515	15	-0.265542976516709	-0.265542976516709\\
-5.15151515151515	15.6	-0.255068367711801	-0.255068367711801\\
-5.15151515151515	16.2	-0.249331085587433	-0.249331085587433\\
-5.15151515151515	16.8	-0.246676618013429	-0.246676618013429\\
-5.15151515151515	17.4	-0.246416228998667	-0.246416228998667\\
-5.15151515151515	18	-0.24344524386161	-0.24344524386161\\
-5.15151515151515	18.6	-0.246135540129219	-0.246135540129219\\
-5.15151515151515	19.2	-0.244570843349562	-0.244570843349562\\
-5.15151515151515	19.8	-0.240266240769041	-0.240266240769041\\
-5.15151515151515	20.4	-0.239612592854247	-0.239612592854247\\
-5.15151515151515	21	-0.241445828468703	-0.241445828468703\\
-5.15151515151515	21.6	-0.251170404237287	-0.251170404237287\\
-5.15151515151515	22.2	-0.252360717807792	-0.252360717807792\\
-5.15151515151515	22.8	-0.248615137563518	-0.248615137563518\\
-5.15151515151515	23.4	-0.253695200575931	-0.253695200575931\\
-5.15151515151515	24	-0.257991773837602	-0.257991773837602\\
-5.15151515151515	24.6	-0.247771995687084	-0.247771995687084\\
-5.15151515151515	25.2	-0.241087139731976	-0.241087139731976\\
-5.15151515151515	25.8	-0.234288002915684	-0.234288002915684\\
-5.15151515151515	26.4	-0.234456655188539	-0.234456655188539\\
-5.15151515151515	27	-0.255621553993914	-0.255621553993914\\
-5.15151515151515	27.6	-0.247786402173539	-0.247786402173539\\
-5.15151515151515	28.2	-0.258763211822723	-0.258763211822723\\
-5.15151515151515	28.8	-0.258262778692121	-0.258262778692121\\
-5.15151515151515	29.4	-0.240450185457664	-0.240450185457664\\
-5.15151515151515	30	-0.24434718865998	-0.24434718865998\\
-5.15151515151515	30.6	-0.241722765628181	-0.241722765628181\\
-5.15151515151515	31.2	-0.249349914569714	-0.249349914569714\\
-5.15151515151515	31.8	-0.265473865761946	-0.265473865761946\\
-5.15151515151515	32.4	-0.342013348010902	-0.342013348010902\\
-5.15151515151515	33	-0.414552924886871	-0.414552924886871\\
-5.15151515151515	33.6	-0.554254406004908	-0.554254406004908\\
-5.15151515151515	34.2	-0.665234135732904	-0.665234135732904\\
-5.15151515151515	34.8	-0.64609704812821	-0.64609704812821\\
-5.15151515151515	35.4	-0.650222745770023	-0.650222745770023\\
-5.15151515151515	36	-0.621862288830475	-0.621862288830475\\
-5.15151515151515	36.6	-0.649071441905732	-0.649071441905732\\
-5.15151515151515	37.2	-0.670991683860795	-0.670991683860795\\
-5.15151515151515	37.8	-0.71942789278348	-0.71942789278348\\
-5.15151515151515	38.4	-0.723799966965556	-0.723799966965556\\
-5.15151515151515	39	-0.695310337297353	-0.695310337297353\\
-5.15151515151515	39.6	-0.665907804522524	-0.665907804522524\\
-5.15151515151515	40.2	-0.639714904253926	-0.639714904253926\\
-5.15151515151515	40.8	-0.654417754624206	-0.654417754624206\\
-5.15151515151515	41.4	-0.664127003279849	-0.664127003279849\\
-5.15151515151515	42	-0.708778294442295	-0.708778294442295\\
-5.15151515151515	42.6	-0.704164842909623	-0.704164842909623\\
-5.15151515151515	43.2	-0.693461679255488	-0.693461679255488\\
-5.15151515151515	43.8	-0.664740369817175	-0.664740369817175\\
-5.15151515151515	44.4	-0.631685940098818	-0.631685940098818\\
-5.15151515151515	45	-0.551317540318046	-0.551317540318046\\
-5.15151515151515	45.6	-0.4036534390512	-0.4036534390512\\
-4.54545454545455	0	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.6	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	1.2	-0.265711266251101	-0.265711266251101\\
-4.54545454545455	1.8	-0.522466724706952	-0.522466724706952\\
-4.54545454545455	2.4	-0.596220857602248	-0.596220857602248\\
-4.54545454545455	3	-0.609200690507412	-0.609200690507412\\
-4.54545454545455	3.6	-0.650601450588373	-0.650601450588373\\
-4.54545454545455	4.2	-0.677310781594551	-0.677310781594551\\
-4.54545454545455	4.8	-0.651714521734181	-0.651714521734181\\
-4.54545454545455	5.4	-0.635232318907815	-0.635232318907815\\
-4.54545454545455	6	-0.606569817931566	-0.606569817931566\\
-4.54545454545455	6.6	-0.635205140093237	-0.635205140093237\\
-4.54545454545455	7.2	-0.626157551657616	-0.626157551657616\\
-4.54545454545455	7.8	-0.650908621617666	-0.650908621617666\\
-4.54545454545455	8.4	-0.661659346671715	-0.661659346671715\\
-4.54545454545455	9	-0.646405968118056	-0.646405968118056\\
-4.54545454545455	9.6	-0.62150503494348	-0.62150503494348\\
-4.54545454545455	10.2	-0.594065557567977	-0.594065557567977\\
-4.54545454545455	10.8	-0.653877621850407	-0.653877621850407\\
-4.54545454545455	11.4	-0.635816029871092	-0.635816029871092\\
-4.54545454545455	12	-0.671825757186069	-0.671825757186069\\
-4.54545454545455	12.6	-0.651967590077907	-0.651967590077907\\
-4.54545454545455	13.2	-0.630330143182083	-0.630330143182083\\
-4.54545454545455	13.8	-0.61582202457096	-0.61582202457096\\
-4.54545454545455	14.4	-0.55745595632126	-0.55745595632126\\
-4.54545454545455	15	-0.25623436383923	-0.25623436383923\\
-4.54545454545455	15.6	-0.245212263674508	-0.245212263674508\\
-4.54545454545455	16.2	-0.238526441895892	-0.238526441895892\\
-4.54545454545455	16.8	-0.23642292111558	-0.23642292111558\\
-4.54545454545455	17.4	-0.236933783530294	-0.236933783530294\\
-4.54545454545455	18	-0.234494902125662	-0.234494902125662\\
-4.54545454545455	18.6	-0.23806823194295	-0.23806823194295\\
-4.54545454545455	19.2	-0.235769979541771	-0.235769979541771\\
-4.54545454545455	19.8	-0.231292601234296	-0.231292601234296\\
-4.54545454545455	20.4	-0.23092596917982	-0.23092596917982\\
-4.54545454545455	21	-0.232733232170387	-0.232733232170387\\
-4.54545454545455	21.6	-0.241575364336492	-0.241575364336492\\
-4.54545454545455	22.2	-0.242869432509689	-0.242869432509689\\
-4.54545454545455	22.8	-0.239420857989158	-0.239420857989158\\
-4.54545454545455	23.4	-0.244384927632402	-0.244384927632402\\
-4.54545454545455	24	-0.248713380588149	-0.248713380588149\\
-4.54545454545455	24.6	-0.237033854989728	-0.237033854989728\\
-4.54545454545455	25.2	-0.231687432682622	-0.231687432682622\\
-4.54545454545455	25.8	-0.225747991553426	-0.225747991553426\\
-4.54545454545455	26.4	-0.225888011021585	-0.225888011021585\\
-4.54545454545455	27	-0.245746227471897	-0.245746227471897\\
-4.54545454545455	27.6	-0.238615132989883	-0.238615132989883\\
-4.54545454545455	28.2	-0.249305711026722	-0.249305711026722\\
-4.54545454545455	28.8	-0.2487576002799	-0.2487576002799\\
-4.54545454545455	29.4	-0.233116913430146	-0.233116913430146\\
-4.54545454545455	30	-0.234948006766423	-0.234948006766423\\
-4.54545454545455	30.6	-0.232172630103371	-0.232172630103371\\
-4.54545454545455	31.2	-0.239544357064152	-0.239544357064152\\
-4.54545454545455	31.8	-0.255687377040376	-0.255687377040376\\
-4.54545454545455	32.4	-0.329896368813443	-0.329896368813443\\
-4.54545454545455	33	-0.396749545631251	-0.396749545631251\\
-4.54545454545455	33.6	-0.529238873380878	-0.529238873380878\\
-4.54545454545455	34.2	-0.629698079338216	-0.629698079338216\\
-4.54545454545455	34.8	-0.612391188471198	-0.612391188471198\\
-4.54545454545455	35.4	-0.618608026207779	-0.618608026207779\\
-4.54545454545455	36	-0.592375187019773	-0.592375187019773\\
-4.54545454545455	36.6	-0.617899016141459	-0.617899016141459\\
-4.54545454545455	37.2	-0.635810837542569	-0.635810837542569\\
-4.54545454545455	37.8	-0.666813882987123	-0.666813882987123\\
-4.54545454545455	38.4	-0.675290146088716	-0.675290146088716\\
-4.54545454545455	39	-0.649913579417527	-0.649913579417527\\
-4.54545454545455	39.6	-0.629051700278629	-0.629051700278629\\
-4.54545454545455	40.2	-0.607700962568253	-0.607700962568253\\
-4.54545454545455	40.8	-0.621062952690483	-0.621062952690483\\
-4.54545454545455	41.4	-0.62828392035796	-0.62828392035796\\
-4.54545454545455	42	-0.663265045318461	-0.663265045318461\\
-4.54545454545455	42.6	-0.653337756445743	-0.653337756445743\\
-4.54545454545455	43.2	-0.651531500057356	-0.651531500057356\\
-4.54545454545455	43.8	-0.629267656000409	-0.629267656000409\\
-4.54545454545455	44.4	-0.600446801236861	-0.600446801236861\\
-4.54545454545455	45	-0.525305946027059	-0.525305946027059\\
-4.54545454545455	45.6	-0.385895627487295	-0.385895627487295\\
-3.93939393939394	0	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	0.6	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	1.2	-0.251130835642082	-0.251130835642082\\
-3.93939393939394	1.8	-0.488303435283217	-0.488303435283217\\
-3.93939393939394	2.4	-0.555813078122632	-0.555813078122632\\
-3.93939393939394	3	-0.567499952610303	-0.567499952610303\\
-3.93939393939394	3.6	-0.598754190124834	-0.598754190124834\\
-3.93939393939394	4.2	-0.620805410760286	-0.620805410760286\\
-3.93939393939394	4.8	-0.599700576237593	-0.599700576237593\\
-3.93939393939394	5.4	-0.588412736528846	-0.588412736528846\\
-3.93939393939394	6	-0.564168399483563	-0.564168399483563\\
-3.93939393939394	6.6	-0.590145099071506	-0.590145099071506\\
-3.93939393939394	7.2	-0.580953149607305	-0.580953149607305\\
-3.93939393939394	7.8	-0.599228709567919	-0.599228709567919\\
-3.93939393939394	8.4	-0.603670908622711	-0.603670908622711\\
-3.93939393939394	9	-0.595043772769309	-0.595043772769309\\
-3.93939393939394	9.6	-0.576075801584419	-0.576075801584419\\
-3.93939393939394	10.2	-0.552730283732935	-0.552730283732935\\
-3.93939393939394	10.8	-0.603122241066041	-0.603122241066041\\
-3.93939393939394	11.4	-0.588114628253474	-0.588114628253474\\
-3.93939393939394	12	-0.613440901471786	-0.613440901471786\\
-3.93939393939394	12.6	-0.592780520642289	-0.592780520642289\\
-3.93939393939394	13.2	-0.579582797882812	-0.579582797882812\\
-3.93939393939394	13.8	-0.571267060471588	-0.571267060471588\\
-3.93939393939394	14.4	-0.518435454367346	-0.518435454367346\\
-3.93939393939394	15	-0.242975431802794	-0.242975431802794\\
-3.93939393939394	15.6	-0.23194166894286	-0.23194166894286\\
-3.93939393939394	16.2	-0.22477464223458	-0.22477464223458\\
-3.93939393939394	16.8	-0.223158396785129	-0.223158396785129\\
-3.93939393939394	17.4	-0.224234733120871	-0.224234733120871\\
-3.93939393939394	18	-0.222279642306319	-0.222279642306319\\
-3.93939393939394	18.6	-0.226390247184117	-0.226390247184117\\
-3.93939393939394	19.2	-0.223625642661726	-0.223625642661726\\
-3.93939393939394	19.8	-0.219178589914978	-0.219178589914978\\
-3.93939393939394	20.4	-0.219042271602867	-0.219042271602867\\
-3.93939393939394	21	-0.220765234537385	-0.220765234537385\\
-3.93939393939394	21.6	-0.228622877153659	-0.228622877153659\\
-3.93939393939394	22.2	-0.229949480180938	-0.229949480180938\\
-3.93939393939394	22.8	-0.226851770952294	-0.226851770952294\\
-3.93939393939394	23.4	-0.231549623917867	-0.231549623917867\\
-3.93939393939394	24	-0.235743599437454	-0.235743599437454\\
-3.93939393939394	24.6	-0.223377903510252	-0.223377903510252\\
-3.93939393939394	25.2	-0.219236452065853	-0.219236452065853\\
-3.93939393939394	25.8	-0.214160256656719	-0.214160256656719\\
-3.93939393939394	26.4	-0.214273266056331	-0.214273266056331\\
-3.93939393939394	27	-0.232432337216975	-0.232432337216975\\
-3.93939393939394	27.6	-0.226089519163305	-0.226089519163305\\
-3.93939393939394	28.2	-0.236181921115253	-0.236181921115253\\
-3.93939393939394	28.8	-0.235617506709413	-0.235617506709413\\
-3.93939393939394	29.4	-0.22217687908257	-0.22217687908257\\
-3.93939393939394	30	-0.222381326063718	-0.222381326063718\\
-3.93939393939394	30.6	-0.219590594906684	-0.219590594906684\\
-3.93939393939394	31.2	-0.226505076369282	-0.226505076369282\\
-3.93939393939394	31.8	-0.242085922559459	-0.242085922559459\\
-3.93939393939394	32.4	-0.31188157421239	-0.31188157421239\\
-3.93939393939394	33	-0.372038643659525	-0.372038643659525\\
-3.93939393939394	33.6	-0.494335271130978	-0.494335271130978\\
-3.93939393939394	34.2	-0.58323898759569	-0.58323898759569\\
-3.93939393939394	34.8	-0.567936121172646	-0.567936121172646\\
-3.93939393939394	35.4	-0.575514166840333	-0.575514166840333\\
-3.93939393939394	36	-0.5518298548763	-0.5518298548763\\
-3.93939393939394	36.6	-0.575165562135302	-0.575165562135302\\
-3.93939393939394	37.2	-0.589404106418277	-0.589404106418277\\
-3.93939393939394	37.8	-0.606169073122646	-0.606169073122646\\
-3.93939393939394	38.4	-0.617434690520255	-0.617434690520255\\
-3.93939393939394	39	-0.595304602174457	-0.595304602174457\\
-3.93939393939394	39.6	-0.58163046778221	-0.58163046778221\\
-3.93939393939394	40.2	-0.564699647358443	-0.564699647358443\\
-3.93939393939394	40.8	-0.576565579140526	-0.576565579140526\\
-3.93939393939394	41.4	-0.581646531443613	-0.581646531443613\\
-3.93939393939394	42	-0.608102637232069	-0.608102637232069\\
-3.93939393939394	42.6	-0.594540255492627	-0.594540255492627\\
-3.93939393939394	43.2	-0.599486038553835	-0.599486038553835\\
-3.93939393939394	43.8	-0.582886406052102	-0.582886406052102\\
-3.93939393939394	44.4	-0.558291339247665	-0.558291339247665\\
-3.93939393939394	45	-0.489790165815523	-0.489790165815523\\
-3.93939393939394	45.6	-0.361608230054369	-0.361608230054369\\
-3.33333333333333	0	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.6	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	1.2	-0.231081146361553	-0.231081146361553\\
-3.33333333333333	1.8	-0.443022673687043	-0.443022673687043\\
-3.33333333333333	2.4	-0.502880950881846	-0.502880950881846\\
-3.33333333333333	3	-0.513095015483576	-0.513095015483576\\
-3.33333333333333	3.6	-0.535742822208035	-0.535742822208035\\
-3.33333333333333	4.2	-0.553474667653666	-0.553474667653666\\
-3.33333333333333	4.8	-0.536530341857231	-0.536530341857231\\
-3.33333333333333	5.4	-0.529414407870105	-0.529414407870105\\
-3.33333333333333	6	-0.50943673467253	-0.50943673467253\\
-3.33333333333333	6.6	-0.532288863331356	-0.532288863331356\\
-3.33333333333333	7.2	-0.523443638526029	-0.523443638526029\\
-3.33333333333333	7.8	-0.536312739755523	-0.536312739755523\\
-3.33333333333333	8.4	-0.536151908089448	-0.536151908089448\\
-3.33333333333333	9	-0.532565217569202	-0.532565217569202\\
-3.33333333333333	9.6	-0.518654988041248	-0.518654988041248\\
-3.33333333333333	10.2	-0.499302074901797	-0.499302074901797\\
-3.33333333333333	10.8	-0.540656264980092	-0.540656264980092\\
-3.33333333333333	11.4	-0.52851326052496	-0.52851326052496\\
-3.33333333333333	12	-0.54517954161277	-0.54517954161277\\
-3.33333333333333	12.6	-0.524950048047036	-0.524950048047036\\
-3.33333333333333	13.2	-0.51828082327833	-0.51828082327833\\
-3.33333333333333	13.8	-0.514687986242589	-0.514687986242589\\
-3.33333333333333	14.4	-0.468292993156085	-0.468292993156085\\
-3.33333333333333	15	-0.224246507494726	-0.224246507494726\\
-3.33333333333333	15.6	-0.213747188685772	-0.213747188685772\\
-3.33333333333333	16.2	-0.206591120421708	-0.206591120421708\\
-3.33333333333333	16.8	-0.205391031171889	-0.205391031171889\\
-3.33333333333333	17.4	-0.206810293082684	-0.206810293082684\\
-3.33333333333333	18	-0.205284643581834	-0.205284643581834\\
-3.33333333333333	18.6	-0.209568645956603	-0.209568645956603\\
-3.33333333333333	19.2	-0.206616869735261	-0.206616869735261\\
-3.33333333333333	19.8	-0.202408121722935	-0.202408121722935\\
-3.33333333333333	20.4	-0.202439429114587	-0.202439429114587\\
-3.33333333333333	21	-0.204019578652257	-0.204019578652257\\
-3.33333333333333	21.6	-0.210806222342643	-0.210806222342643\\
-3.33333333333333	22.2	-0.212091174362329	-0.212091174362329\\
-3.33333333333333	22.8	-0.209391303943219	-0.209391303943219\\
-3.33333333333333	23.4	-0.213673781287676	-0.213673781287676\\
-3.33333333333333	24	-0.217567140859018	-0.217567140859018\\
-3.33333333333333	24.6	-0.205324337755733	-0.205324337755733\\
-3.33333333333333	25.2	-0.202227356490078	-0.202227356490078\\
-3.33333333333333	25.8	-0.198001858465087	-0.198001858465087\\
-3.33333333333333	26.4	-0.198090271405534	-0.198090271405534\\
-3.33333333333333	27	-0.214177519271186	-0.214177519271186\\
-3.33333333333333	27.6	-0.208694783517463	-0.208694783517463\\
-3.33333333333333	28.2	-0.217878213712872	-0.217878213712872\\
-3.33333333333333	28.8	-0.217329992561494	-0.217329992561494\\
-3.33333333333333	29.4	-0.206079677875285	-0.206079677875285\\
-3.33333333333333	30	-0.205138580256719	-0.205138580256719\\
-3.33333333333333	30.6	-0.202472738479918	-0.202472738479918\\
-3.33333333333333	31.2	-0.208730779836386	-0.208730779836386\\
-3.33333333333333	31.8	-0.223160596217353	-0.223160596217353\\
-3.33333333333333	32.4	-0.28647612743721	-0.28647612743721\\
-3.33333333333333	33	-0.339022670200093	-0.339022670200093\\
-3.33333333333333	33.6	-0.448242931025388	-0.448242931025388\\
-3.33333333333333	34.2	-0.524740397000829	-0.524740397000829\\
-3.33333333333333	34.8	-0.51158338060544	-0.51158338060544\\
-3.33333333333333	35.4	-0.519744658867137	-0.519744658867137\\
-3.33333333333333	36	-0.498994976786494	-0.498994976786494\\
-3.33333333333333	36.6	-0.519665166586034	-0.519665166586034\\
-3.33333333333333	37.2	-0.530643364133517	-0.530643364133517\\
-3.33333333333333	37.8	-0.536680380674694	-0.536680380674694\\
-3.33333333333333	38.4	-0.549338714923013	-0.549338714923013\\
-3.33333333333333	39	-0.530544453534722	-0.530544453534722\\
-3.33333333333333	39.6	-0.522546435564308	-0.522546435564308\\
-3.33333333333333	40.2	-0.509524261320266	-0.509524261320266\\
-3.33333333333333	40.8	-0.519764537061896	-0.519764537061896\\
-3.33333333333333	41.4	-0.523103066930281	-0.523103066930281\\
-3.33333333333333	42	-0.542340409685971	-0.542340409685971\\
-3.33333333333333	42.6	-0.526917339889786	-0.526917339889786\\
-3.33333333333333	43.2	-0.536312937861056	-0.536312937861056\\
-3.33333333333333	43.8	-0.524468697073584	-0.524468697073584\\
-3.33333333333333	44.4	-0.504019236618357	-0.504019236618357\\
-3.33333333333333	45	-0.44349179229427	-0.44349179229427\\
-3.33333333333333	45.6	-0.329396623025211	-0.329396623025211\\
-2.72727272727273	0	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	0.6	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	1.2	-0.203647462706811	-0.203647462706811\\
-2.72727272727273	1.8	-0.385112317141161	-0.385112317141161\\
-2.72727272727273	2.4	-0.436031081422579	-0.436031081422579\\
-2.72727272727273	3	-0.444614177534329	-0.444614177534329\\
-2.72727272727273	3.6	-0.460280381992506	-0.460280381992506\\
-2.72727272727273	4.2	-0.474074787424869	-0.474074787424869\\
-2.72727272727273	4.8	-0.460915745773344	-0.460915745773344\\
-2.72727272727273	5.4	-0.456915937164166	-0.456915937164166\\
-2.72727272727273	6	-0.441001553592897	-0.441001553592897\\
-2.72727272727273	6.6	-0.460311493404232	-0.460311493404232\\
-2.72727272727273	7.2	-0.452292735893676	-0.452292735893676\\
-2.72727272727273	7.8	-0.460872233786374	-0.460872233786374\\
-2.72727272727273	8.4	-0.45783156541317	-0.45783156541317\\
-2.72727272727273	9	-0.457664922713887	-0.457664922713887\\
-2.72727272727273	9.6	-0.44789393112192	-0.44789393112192\\
-2.72727272727273	10.2	-0.432386314348093	-0.432386314348093\\
-2.72727272727273	10.8	-0.46519737621072	-0.46519737621072\\
-2.72727272727273	11.4	-0.455695525519342	-0.455695525519342\\
-2.72727272727273	12	-0.465776732806563	-0.465776732806563\\
-2.72727272727273	12.6	-0.447200460710484	-0.447200460710484\\
-2.72727272727273	13.2	-0.445100705504315	-0.445100705504315\\
-2.72727272727273	13.8	-0.44472849953096	-0.44472849953096\\
-2.72727272727273	14.4	-0.405579446113896	-0.405579446113896\\
-2.72727272727273	15	-0.198115667462999	-0.198115667462999\\
-2.72727272727273	15.6	-0.18867799002105	-0.18867799002105\\
-2.72727272727273	16.2	-0.182019486704811	-0.182019486704811\\
-2.72727272727273	16.8	-0.181162575121371	-0.181162575121371\\
-2.72727272727273	17.4	-0.182700745591688	-0.182700745591688\\
-2.72727272727273	18	-0.181548568952139	-0.181548568952139\\
-2.72727272727273	18.6	-0.185646492194667	-0.185646492194667\\
-2.72727272727273	19.2	-0.182781862101739	-0.182781862101739\\
-2.72727272727273	19.8	-0.179012948285221	-0.179012948285221\\
-2.72727272727273	20.4	-0.179147868785748	-0.179147868785748\\
-2.72727272727273	21	-0.180529357382881	-0.180529357382881\\
-2.72727272727273	21.6	-0.186173867363264	-0.186173867363264\\
-2.72727272727273	22.2	-0.187344382124836	-0.187344382124836\\
-2.72727272727273	22.8	-0.185082036571929	-0.185082036571929\\
-2.72727272727273	23.4	-0.188807906969728	-0.188807906969728\\
-2.72727272727273	24	-0.192242710035634	-0.192242710035634\\
-2.72727272727273	24.6	-0.180918766772674	-0.180918766772674\\
-2.72727272727273	25.2	-0.178693880266072	-0.178693880266072\\
-2.72727272727273	25.8	-0.175295496027097	-0.175295496027097\\
-2.72727272727273	26.4	-0.175362190279895	-0.175362190279895\\
-2.72727272727273	27	-0.189037064325479	-0.189037064325479\\
-2.72727272727273	27.6	-0.184473802586134	-0.184473802586134\\
-2.72727272727273	28.2	-0.192453147468599	-0.192453147468599\\
-2.72727272727273	28.8	-0.191952868814674	-0.191952868814674\\
-2.72727272727273	29.4	-0.182856280435893	-0.182856280435893\\
-2.72727272727273	30	-0.181257888493062	-0.181257888493062\\
-2.72727272727273	30.6	-0.178853834141199	-0.178853834141199\\
-2.72727272727273	31.2	-0.184267678886172	-0.184267678886172\\
-2.72727272727273	31.8	-0.196980267907129	-0.196980267907129\\
-2.72727272727273	32.4	-0.251859294570587	-0.251859294570587\\
-2.72727272727273	33	-0.295993530510244	-0.295993530510244\\
-2.72727272727273	33.6	-0.389461639541277	-0.389461639541277\\
-2.72727272727273	34.2	-0.45287590085754	-0.45287590085754\\
-2.72727272727273	34.8	-0.441976654373542	-0.441976654373542\\
-2.72727272727273	35.4	-0.449945683257595	-0.449945683257595\\
-2.72727272727273	36	-0.432473108381463	-0.432473108381463\\
-2.72727272727273	36.6	-0.450041576560939	-0.450041576560939\\
-2.72727272727273	37.2	-0.458208774296517	-0.458208774296517\\
-2.72727272727273	37.8	-0.457086075905101	-0.457086075905101\\
-2.72727272727273	38.4	-0.469748549516028	-0.469748549516028\\
-2.72727272727273	39	-0.454343756316193	-0.454343756316193\\
-2.72727272727273	39.6	-0.450468417365179	-0.450468417365179\\
-2.72727272727273	40.2	-0.440803962061726	-0.440803962061726\\
-2.72727272727273	40.8	-0.449313762745143	-0.449313762745143\\
-2.72727272727273	41.4	-0.451324041144535	-0.451324041144535\\
-2.72727272727273	42	-0.464701709400918	-0.464701709400918\\
-2.72727272727273	42.6	-0.449175820569158	-0.449175820569158\\
-2.72727272727273	43.2	-0.460716572324589	-0.460716572324589\\
-2.72727272727273	43.8	-0.452679351053131	-0.452679351053131\\
-2.72727272727273	44.4	-0.436247062885132	-0.436247062885132\\
-2.72727272727273	45	-0.38490723732093	-0.38490723732093\\
-2.72727272727273	45.6	-0.287536579988728	-0.287536579988728\\
-2.12121212121212	0	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.6	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	1.2	-0.167187789994072	-0.167187789994072\\
-2.12121212121212	1.8	-0.313544410927779	-0.313544410927779\\
-2.12121212121212	2.4	-0.354399200540448	-0.354399200540448\\
-2.12121212121212	3	-0.361217883517848	-0.361217883517848\\
-2.12121212121212	3.6	-0.371472756741136	-0.371472756741136\\
-2.12121212121212	4.2	-0.381713750020918	-0.381713750020918\\
-2.12121212121212	4.8	-0.37196142497529	-0.37196142497529\\
-2.12121212121212	5.4	-0.370071587117575	-0.370071587117575\\
-2.12121212121212	6	-0.35799720495692	-0.35799720495692\\
-2.12121212121212	6.6	-0.373406821009213	-0.373406821009213\\
-2.12121212121212	7.2	-0.366654628513862	-0.366654628513862\\
-2.12121212121212	7.8	-0.372017007767978	-0.372017007767978\\
-2.12121212121212	8.4	-0.367714723128597	-0.367714723128597\\
-2.12121212121212	9	-0.369434581646547	-0.369434581646547\\
-2.12121212121212	9.6	-0.362918341188542	-0.362918341188542\\
-2.12121212121212	10.2	-0.351088943643818	-0.351088943643818\\
-2.12121212121212	10.8	-0.375891054048001	-0.375891054048001\\
-2.12121212121212	11.4	-0.368799852321116	-0.368799852321116\\
-2.12121212121212	12	-0.374263767882346	-0.374263767882346\\
-2.12121212121212	12.6	-0.358474108681053	-0.358474108681053\\
-2.12121212121212	13.2	-0.359085919175296	-0.359085919175296\\
-2.12121212121212	13.8	-0.360512133738544	-0.360512133738544\\
-2.12121212121212	14.4	-0.329303768615536	-0.329303768615536\\
-2.12121212121212	15	-0.162930978368874	-0.162930978368874\\
-2.12121212121212	15.6	-0.155034279478729	-0.155034279478729\\
-2.12121212121212	16.2	-0.149323629232975	-0.149323629232975\\
-2.12121212121212	16.8	-0.148740690220662	-0.148740690220662\\
-2.12121212121212	17.4	-0.150187874131614	-0.150187874131614\\
-2.12121212121212	18	-0.14935599959559	-0.14935599959559\\
-2.12121212121212	18.6	-0.152935458628335	-0.152935458628335\\
-2.12121212121212	19.2	-0.150410587847987	-0.150410587847987\\
-2.12121212121212	19.8	-0.147265279798735	-0.147265279798735\\
-2.12121212121212	20.4	-0.14744324968518	-0.14744324968518\\
-2.12121212121212	21	-0.148575717226961	-0.148575717226961\\
-2.12121212121212	21.6	-0.153021723723789	-0.153021723723789\\
-2.12121212121212	22.2	-0.154010816699331	-0.154010816699331\\
-2.12121212121212	22.8	-0.152218247291251	-0.152218247291251\\
-2.12121212121212	23.4	-0.155260937771799	-0.155260937771799\\
-2.12121212121212	24	-0.1580952417333	-0.1580952417333\\
-2.12121212121212	24.6	-0.148424055194724	-0.148424055194724\\
-2.12121212121212	25.2	-0.146902774067563	-0.146902774067563\\
-2.12121212121212	25.8	-0.144302346615649	-0.144302346615649\\
-2.12121212121212	26.4	-0.14435031213621	-0.14435031213621\\
-2.12121212121212	27	-0.155316017508919	-0.155316017508919\\
-2.12121212121212	27.6	-0.15171956707632	-0.15171956707632\\
-2.12121212121212	28.2	-0.158229732877562	-0.158229732877562\\
-2.12121212121212	28.8	-0.157806522160999	-0.157806522160999\\
-2.12121212121212	29.4	-0.150812169798137	-0.150812169798137\\
-2.12121212121212	30	-0.149016480346019	-0.149016480346019\\
-2.12121212121212	30.6	-0.146999734136347	-0.146999734136347\\
-2.12121212121212	31.2	-0.151401683801864	-0.151401683801864\\
-2.12121212121212	31.8	-0.16188363604879	-0.16188363604879\\
-2.12121212121212	32.4	-0.206572968535893	-0.206572968535893\\
-2.12121212121212	33	-0.241620155081613	-0.241620155081613\\
-2.12121212121212	33.6	-0.316975170270351	-0.316975170270351\\
-2.12121212121212	34.2	-0.366787568623828	-0.366787568623828\\
-2.12121212121212	34.8	-0.358231084133184	-0.358231084133184\\
-2.12121212121212	35.4	-0.365286171400945	-0.365286171400945\\
-2.12121212121212	36	-0.351381836661606	-0.351381836661606\\
-2.12121212121212	36.6	-0.365468447623317	-0.365468447623317\\
-2.12121212121212	37.2	-0.371267360052337	-0.371267360052337\\
-2.12121212121212	37.8	-0.366349854342571	-0.366349854342571\\
-2.12121212121212	38.4	-0.377726752855865	-0.377726752855865\\
-2.12121212121212	39	-0.365738533379815	-0.365738533379815\\
-2.12121212121212	39.6	-0.364510162893426	-0.364510162893426\\
-2.12121212121212	40.2	-0.357663967229312	-0.357663967229312\\
-2.12121212121212	40.8	-0.364361646469812	-0.364361646469812\\
-2.12121212121212	41.4	-0.365440705352045	-0.365440705352045\\
-2.12121212121212	42	-0.374259982782532	-0.374259982782532\\
-2.12121212121212	42.6	-0.360259694538473	-0.360259694538473\\
-2.12121212121212	43.2	-0.371795078648768	-0.371795078648768\\
-2.12121212121212	43.8	-0.366654933571357	-0.366654933571357\\
-2.12121212121212	44.4	-0.354088853513437	-0.354088853513437\\
-2.12121212121212	45	-0.312990967899309	-0.312990967899309\\
-2.12121212121212	45.6	-0.234662012023908	-0.234662012023908\\
-1.51515151515152	0	-0.109718959243804	-0.109718959243804\\
-1.51515151515152	0.6	-0.109718959243804	-0.109718959243804\\
-1.51515151515152	1.2	-0.122210569841949	-0.122210569841949\\
-1.51515151515152	1.8	-0.229633609556143	-0.229633609556143\\
-1.51515151515152	2.4	-0.25950388556989	-0.25950388556989\\
-1.51515151515152	3	-0.264451873679327	-0.264451873679327\\
-1.51515151515152	3.6	-0.270678275863247	-0.270678275863247\\
-1.51515151515152	4.2	-0.277712602764037	-0.277712602764037\\
-1.51515151515152	4.8	-0.271024422818285	-0.271024422818285\\
-1.51515151515152	5.4	-0.270366738934726	-0.270366738934726\\
-1.51515151515152	6	-0.261920233270564	-0.261920233270564\\
-1.51515151515152	6.6	-0.273140472724403	-0.273140472724403\\
-1.51515151515152	7.2	-0.268028802220476	-0.268028802220476\\
-1.51515151515152	7.8	-0.271114516452837	-0.271114516452837\\
-1.51515151515152	8.4	-0.266948244039724	-0.266948244039724\\
-1.51515151515152	9	-0.269222923297718	-0.269222923297718\\
-1.51515151515152	9.6	-0.265184442731736	-0.265184442731736\\
-1.51515151515152	10.2	-0.256871859754909	-0.256871859754909\\
-1.51515151515152	10.8	-0.274168000411846	-0.274168000411846\\
-1.51515151515152	11.4	-0.269276017043624	-0.269276017043624\\
-1.51515151515152	12	-0.271833523297524	-0.271833523297524\\
-1.51515151515152	12.6	-0.259801058215811	-0.259801058215811\\
-1.51515151515152	13.2	-0.261508797134298	-0.261508797134298\\
-1.51515151515152	13.8	-0.263498159869691	-0.263498159869691\\
-1.51515151515152	14.4	-0.240791752853128	-0.240791752853128\\
-1.51515151515152	15	-0.119198099229552	-0.119198099229552\\
-1.51515151515152	15.6	-0.113246999097774	-0.113246999097774\\
-1.51515151515152	16.2	-0.108869212891802	-0.108869212891802\\
-1.51515151515152	16.8	-0.108500098458053	-0.108500098458053\\
-1.51515151515152	17.4	-0.109675263713227	-0.109675263713227\\
-1.51515151515152	18	-0.109117437054907	-0.109117437054907\\
-1.51515151515152	18.6	-0.111894425690522	-0.111894425690522\\
-1.51515151515152	19.2	-0.109924506721405	-0.109924506721405\\
-1.51515151515152	19.8	-0.107558278031206	-0.107558278031206\\
-1.51515151515152	20.4	-0.107726711527305	-0.107726711527305\\
-1.51515151515152	21	-0.108567898709213	-0.108567898709213\\
-1.51515151515152	21.6	-0.11177293126853	-0.11177293126853\\
-1.51515151515152	22.2	-0.112523552241585	-0.112523552241585\\
-1.51515151515152	22.8	-0.111225607825092	-0.111225607825092\\
-1.51515151515152	23.4	-0.113479397000987	-0.113479397000987\\
-1.51515151515152	24	-0.115594415737277	-0.115594415737277\\
-1.51515151515152	24.6	-0.108201848127398	-0.108201848127398\\
-1.51515151515152	25.2	-0.107234674346877	-0.107234674346877\\
-1.51515151515152	25.8	-0.105402834917895	-0.105402834917895\\
-1.51515151515152	26.4	-0.105434828421005	-0.105434828421005\\
-1.51515151515152	27	-0.113448704753652	-0.113448704753652\\
-1.51515151515152	27.6	-0.110854923418776	-0.110854923418776\\
-1.51515151515152	28.2	-0.11567408776421	-0.11567408776421\\
-1.51515151515152	28.8	-0.115352692145996	-0.115352692145996\\
-1.51515151515152	29.4	-0.110405901753717	-0.110405901753717\\
-1.51515151515152	30	-0.108811148427913	-0.108811148427913\\
-1.51515151515152	30.6	-0.107288330948739	-0.107288330948739\\
-1.51515151515152	31.2	-0.110538664171915	-0.110538664171915\\
-1.51515151515152	31.8	-0.118357383306526	-0.118357383306526\\
-1.51515151515152	32.4	-0.151392621237936	-0.151392621237936\\
-1.51515151515152	33	-0.176816533541388	-0.176816533541388\\
-1.51515151515152	33.6	-0.232109505539726	-0.232109505539726\\
-1.51515151515152	34.2	-0.267941814892352	-0.267941814892352\\
-1.51515151515152	34.8	-0.261789519788527	-0.261789519788527\\
-1.51515151515152	35.4	-0.26731113965434	-0.26731113965434\\
-1.51515151515152	36	-0.257208358230034	-0.257208358230034\\
-1.51515151515152	36.6	-0.267502325034035	-0.267502325034035\\
-1.51515151515152	37.2	-0.271327746923564	-0.271327746923564\\
-1.51515151515152	37.8	-0.265530084692491	-0.265530084692491\\
-1.51515151515152	38.4	-0.274515914590188	-0.274515914590188\\
-1.51515151515152	39	-0.265953927136489	-0.265953927136489\\
-1.51515151515152	39.6	-0.266087826459544	-0.266087826459544\\
-1.51515151515152	40.2	-0.26158076874032	-0.26158076874032\\
-1.51515151515152	40.8	-0.266405832372893	-0.266405832372893\\
-1.51515151515152	41.4	-0.266901457604642	-0.266901457604642\\
-1.51515151515152	42	-0.272301030512215	-0.272301030512215\\
-1.51515151515152	42.6	-0.261219477233278	-0.261219477233278\\
-1.51515151515152	43.2	-0.270900310215272	-0.270900310215272\\
-1.51515151515152	43.8	-0.267859796608804	-0.267859796608804\\
-1.51515151515152	44.4	-0.259011477896322	-0.259011477896322\\
-1.51515151515152	45	-0.229015262629558	-0.229015262629558\\
-1.51515151515152	45.6	-0.171634374630502	-0.171634374630502\\
-0.909090909090909	0	-0.0652114335437658	-0.0652114335437658\\
-0.909090909090909	0.6	-0.0652114335437658	-0.0652114335437658\\
-0.909090909090909	1.2	-0.0728449421005571	-0.0728449421005571\\
-0.909090909090909	1.8	-0.138477477085619	-0.138477477085619\\
-0.909090909090909	2.4	-0.156680194840184	-0.156680194840184\\
-0.909090909090909	3	-0.159680250183685	-0.159680250183685\\
-0.909090909090909	3.6	-0.162957581591923	-0.162957581591923\\
-0.909090909090909	4.2	-0.167060214444709	-0.167060214444709\\
-0.909090909090909	4.8	-0.163164125542033	-0.163164125542033\\
-0.909090909090909	5.4	-0.163057631443252	-0.163057631443252\\
-0.909090909090909	6	-0.158065542390783	-0.158065542390783\\
-0.909090909090909	6.6	-0.164884199058805	-0.164884199058805\\
-0.909090909090909	7.2	-0.161698018787137	-0.161698018787137\\
-0.909090909090909	7.8	-0.163239070887987	-0.163239070887987\\
-0.909090909090909	8.4	-0.16028568509876	-0.16028568509876\\
-0.909090909090909	9	-0.162085346307758	-0.162085346307758\\
-0.909090909090909	9.6	-0.159919163082282	-0.159919163082282\\
-0.909090909090909	10.2	-0.154990163081088	-0.154990163081088\\
-0.909090909090909	10.8	-0.165189535261088	-0.165189535261088\\
-0.909090909090909	11.4	-0.16232743774129	-0.16232743774129\\
-0.909090909090909	12	-0.163302604461469	-0.163302604461469\\
-0.909090909090909	12.6	-0.155770986864782	-0.155770986864782\\
-0.909090909090909	13.2	-0.15732403396566	-0.15732403396566\\
-0.909090909090909	13.8	-0.158921121453738	-0.158921121453738\\
-0.909090909090909	14.4	-0.145129054440208	-0.145129054440208\\
-0.909090909090909	15	-0.0710497829367669	-0.0710497829367669\\
-0.909090909090909	15.6	-0.0673511777570727	-0.0673511777570727\\
-0.909090909090909	16.2	-0.0646009193328037	-0.0646009193328037\\
-0.909090909090909	16.8	-0.0643990996943176	-0.0643990996943176\\
-0.909090909090909	17.4	-0.065162877415109	-0.065162877415109\\
-0.909090909090909	18	-0.0648433012740334	-0.0648433012740334\\
-0.909090909090909	18.6	-0.0666005750939706	-0.0666005750939706\\
-0.909090909090909	19.2	-0.0653498604001833	-0.0653498604001833\\
-0.909090909090909	19.8	-0.0638808262101147	-0.0638808262101147\\
-0.909090909090909	20.4	-0.0639990576915499	-0.0639990576915499\\
-0.909090909090909	21	-0.064517042449155	-0.064517042449155\\
-0.909090909090909	21.6	-0.0664516037751314	-0.0664516037751314\\
-0.909090909090909	22.2	-0.0669202075030524	-0.0669202075030524\\
-0.909090909090909	22.8	-0.0661344667497409	-0.0661344667497409\\
-0.909090909090909	23.4	-0.0675197594329609	-0.0675197594329609\\
-0.909090909090909	24	-0.0688259477615309	-0.0688259477615309\\
-0.909090909090909	24.6	-0.064190119922129	-0.064190119922129\\
-0.909090909090909	25.2	-0.0636597859288546	-0.0636597859288546\\
-0.909090909090909	25.8	-0.062571728650321	-0.062571728650321\\
-0.909090909090909	26.4	-0.0625899659611131	-0.0625899659611131\\
-0.909090909090909	27	-0.0674721285494256	-0.0674721285494256\\
-0.909090909090909	27.6	-0.0659060354138215	-0.0659060354138215\\
-0.909090909090909	28.2	-0.0688669706326469	-0.0688669706326469\\
-0.909090909090909	28.8	-0.0686662472848338	-0.0686662472848338\\
-0.909090909090909	29.4	-0.0657195981852569	-0.0657195981852569\\
-0.909090909090909	30	-0.0646331325450965	-0.0646331325450965\\
-0.909090909090909	30.6	-0.0636854747053345	-0.0636854747053345\\
-0.909090909090909	31.2	-0.0656791841977947	-0.0656791841977947\\
-0.909090909090909	31.8	-0.0705069430457096	-0.0705069430457096\\
-0.909090909090909	32.4	-0.0907855072110232	-0.0907855072110232\\
-0.909090909090909	33	-0.106197120541822	-0.106197120541822\\
-0.909090909090909	33.6	-0.139973051039638	-0.139973051039638\\
-0.909090909090909	34.2	-0.161570039131294	-0.161570039131294\\
-0.909090909090909	34.8	-0.157863046271527	-0.157863046271527\\
-0.909090909090909	35.4	-0.16137577150061	-0.16137577150061\\
-0.909090909090909	36	-0.155244910059122	-0.155244910059122\\
-0.909090909090909	36.6	-0.161515852120494	-0.161515852120494\\
-0.909090909090909	37.2	-0.163678455913353	-0.163678455913353\\
-0.909090909090909	37.8	-0.159250790190272	-0.159250790190272\\
-0.909090909090909	38.4	-0.164998093963204	-0.164998093963204\\
-0.909090909090909	39	-0.159862687612075	-0.159862687612075\\
-0.909090909090909	39.6	-0.160363690554547	-0.160363690554547\\
-0.909090909090909	40.2	-0.157819739418183	-0.157819739418183\\
-0.909090909090909	40.8	-0.16073078774673	-0.16073078774673\\
-0.909090909090909	41.4	-0.160913503130792	-0.160913503130792\\
-0.909090909090909	42	-0.163778367795055	-0.163778367795055\\
-0.909090909090909	42.6	-0.1566820644478	-0.1566820644478\\
-0.909090909090909	43.2	-0.163087794536473	-0.163087794536473\\
-0.909090909090909	43.8	-0.161526481251704	-0.161526481251704\\
-0.909090909090909	44.4	-0.156272179425576	-0.156272179425576\\
-0.909090909090909	45	-0.138013712421231	-0.138013712421231\\
-0.909090909090909	45.6	-0.103000587246047	-0.103000587246047\\
-0.303030303030303	0	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	0.6	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	1.2	-0.0239137811789758	-0.0239137811789758\\
-0.303030303030303	1.8	-0.0459903553792046	-0.0459903553792046\\
-0.303030303030303	2.4	-0.0521052181859379	-0.0521052181859379\\
-0.303030303030303	3	-0.0531104731562031	-0.0531104731562031\\
-0.303030303030303	3.6	-0.0541245436712881	-0.0541245436712881\\
-0.303030303030303	4.2	-0.0554718443540435	-0.0554718443540435\\
-0.303030303030303	4.8	-0.054193202820671	-0.054193202820671\\
-0.303030303030303	5.4	-0.0542068731087108	-0.0542068731087108\\
-0.303030303030303	6	-0.0525559501167118	-0.0525559501167118\\
-0.303030303030303	6.6	-0.0548433719004433	-0.0548433719004433\\
-0.303030303030303	7.2	-0.0537610703035046	-0.0537610703035046\\
-0.303030303030303	7.8	-0.0542217409119347	-0.0542217409119347\\
-0.303030303030303	8.4	-0.053160006051449	-0.053160006051449\\
-0.303030303030303	9	-0.0538340422595533	-0.0538340422595533\\
-0.303030303030303	9.6	-0.0531558740512426	-0.0531558740512426\\
-0.303030303030303	10.2	-0.0515230173407149	-0.0515230173407149\\
-0.303030303030303	10.8	-0.0548920177423895	-0.0548920177423895\\
-0.303030303030303	11.4	-0.0539505595928952	-0.0539505595928952\\
-0.303030303030303	12	-0.0541802237300505	-0.0541802237300505\\
-0.303030303030303	12.6	-0.0516165898969191	-0.0516165898969191\\
-0.303030303030303	13.2	-0.0522243957252026	-0.0522243957252026\\
-0.303030303030303	13.8	-0.0528255586209341	-0.0528255586209341\\
-0.303030303030303	14.4	-0.048199929954129	-0.048199929954129\\
-0.303030303030303	15	-0.023317559527999	-0.023317559527999\\
-0.303030303030303	15.6	-0.0220629891923628	-0.0220629891923628\\
-0.303030303030303	16.2	-0.0211252211111822	-0.0211252211111822\\
-0.303030303030303	16.8	-0.0210612983702834	-0.0210612983702834\\
-0.303030303030303	17.4	-0.0213258846987606	-0.0213258846987606\\
-0.303030303030303	18	-0.0212219376562429	-0.0212219376562429\\
-0.303030303030303	18.6	-0.0218231807963198	-0.0218231807963198\\
-0.303030303030303	19.2	-0.0213945921422633	-0.0213945921422633\\
-0.303030303030303	19.8	-0.0208965484447112	-0.0208965484447112\\
-0.303030303030303	20.4	-0.0209388869469351	-0.0209388869469351\\
-0.303030303030303	21	-0.021113797282259	-0.021113797282259\\
-0.303030303030303	21.6	-0.0217605554125444	-0.0217605554125444\\
-0.303030303030303	22.2	-0.0219198544888606	-0.0219198544888606\\
-0.303030303030303	22.8	-0.0216567830462577	-0.0216567830462577\\
-0.303030303030303	23.4	-0.0221241364037689	-0.0221241364037689\\
-0.303030303030303	24	-0.0225658275315126	-0.0225658275315126\\
-0.303030303030303	24.6	-0.0209865110347279	-0.0209865110347279\\
-0.303030303030303	25.2	-0.0208182854193388	-0.0208182854193388\\
-0.303030303030303	25.8	-0.0204575231319154	-0.0204575231319154\\
-0.303030303030303	26.4	-0.020463437123903	-0.020463437123903\\
-0.303030303030303	27	-0.0221032671853651	-0.0221032671853651\\
-0.303030303030303	27.6	-0.0215796125432553	-0.0215796125432553\\
-0.303030303030303	28.2	-0.0225783490401221	-0.0225783490401221\\
-0.303030303030303	28.8	-0.0225101019118492	-0.0225101019118492\\
-0.303030303030303	29.4	-0.0215316365236878	-0.0215316365236878\\
-0.303030303030303	30	-0.0211473917807012	-0.0211473917807012\\
-0.303030303030303	30.6	-0.0208257370425459	-0.0208257370425459\\
-0.303030303030303	31.2	-0.0214976680639113	-0.0214976680639113\\
-0.303030303030303	31.8	-0.0231300716897445	-0.0231300716897445\\
-0.303030303030303	32.4	-0.0299670228703966	-0.0299670228703966\\
-0.303030303030303	33	-0.0351305555014684	-0.0351305555014684\\
-0.303030303030303	33.6	-0.0464905416174649	-0.0464905416174649\\
-0.303030303030303	34.2	-0.0537054713226341	-0.0537054713226341\\
-0.303030303030303	34.8	-0.0524672659050917	-0.0524672659050917\\
-0.303030303030303	35.4	-0.0536721659304226	-0.0536721659304226\\
-0.303030303030303	36	-0.0516169384205221	-0.0516169384205221\\
-0.303030303030303	36.6	-0.0537231873397169	-0.0537231873397169\\
-0.303030303030303	37.2	-0.0544213341842444	-0.0544213341842444\\
-0.303030303030303	37.8	-0.0527836901270112	-0.0527836901270112\\
-0.303030303030303	38.4	-0.0547599863627033	-0.0547599863627033\\
-0.303030303030303	39	-0.0530486232189465	-0.0530486232189465\\
-0.303030303030303	39.6	-0.0532873849623279	-0.0532873849623279\\
-0.303030303030303	40.2	-0.0524668367491097	-0.0524668367491097\\
-0.303030303030303	40.8	-0.0534398135345555	-0.0534398135345555\\
-0.303030303030303	41.4	-0.0534811373804123	-0.0534811373804123\\
-0.303030303030303	42	-0.0543720877093273	-0.0543720877093273\\
-0.303030303030303	42.6	-0.0519305769583577	-0.0519305769583577\\
-0.303030303030303	43.2	-0.0541674751239327	-0.0541674751239327\\
-0.303030303030303	43.8	-0.0536919525720505	-0.0536919525720505\\
-0.303030303030303	44.4	-0.0519500138138086	-0.0519500138138086\\
-0.303030303030303	45	-0.0458199452745722	-0.0458199452745722\\
-0.303030303030303	45.6	-0.0340502584711841	-0.0340502584711841\\
0.303030303030303	0	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.6	0.0213458782381081	0.0213458782381081\\
0.303030303030303	1.2	0.0239137811789757	0.0239137811789757\\
0.303030303030303	1.8	0.0459903553792044	0.0459903553792044\\
0.303030303030303	2.4	0.0521052181859377	0.0521052181859377\\
0.303030303030303	3	0.0531104731562029	0.0531104731562029\\
0.303030303030303	3.6	0.0541245436712878	0.0541245436712878\\
0.303030303030303	4.2	0.0554718443540433	0.0554718443540433\\
0.303030303030303	4.8	0.0541932028206707	0.0541932028206707\\
0.303030303030303	5.4	0.0542068731087105	0.0542068731087105\\
0.303030303030303	6	0.0525559501167116	0.0525559501167116\\
0.303030303030303	6.6	0.0548433719004431	0.0548433719004431\\
0.303030303030303	7.2	0.0537610703035044	0.0537610703035044\\
0.303030303030303	7.8	0.0542217409119345	0.0542217409119345\\
0.303030303030303	8.4	0.0531600060514488	0.0531600060514488\\
0.303030303030303	9	0.0538340422595531	0.0538340422595531\\
0.303030303030303	9.6	0.0531558740512424	0.0531558740512424\\
0.303030303030303	10.2	0.0515230173407147	0.0515230173407147\\
0.303030303030303	10.8	0.0548920177423892	0.0548920177423892\\
0.303030303030303	11.4	0.053950559592895	0.053950559592895\\
0.303030303030303	12	0.0541802237300503	0.0541802237300503\\
0.303030303030303	12.6	0.0516165898969189	0.0516165898969189\\
0.303030303030303	13.2	0.0522243957252023	0.0522243957252023\\
0.303030303030303	13.8	0.0528255586209338	0.0528255586209338\\
0.303030303030303	14.4	0.0481999299541288	0.0481999299541288\\
0.303030303030303	15	0.023317559527999	0.023317559527999\\
0.303030303030303	15.6	0.0220629891923628	0.0220629891923628\\
0.303030303030303	16.2	0.0211252211111822	0.0211252211111822\\
0.303030303030303	16.8	0.0210612983702834	0.0210612983702834\\
0.303030303030303	17.4	0.0213258846987606	0.0213258846987606\\
0.303030303030303	18	0.0212219376562429	0.0212219376562429\\
0.303030303030303	18.6	0.0218231807963198	0.0218231807963198\\
0.303030303030303	19.2	0.0213945921422633	0.0213945921422633\\
0.303030303030303	19.8	0.0208965484447112	0.0208965484447112\\
0.303030303030303	20.4	0.0209388869469351	0.0209388869469351\\
0.303030303030303	21	0.021113797282259	0.021113797282259\\
0.303030303030303	21.6	0.0217605554125444	0.0217605554125444\\
0.303030303030303	22.2	0.0219198544888606	0.0219198544888606\\
0.303030303030303	22.8	0.0216567830462577	0.0216567830462577\\
0.303030303030303	23.4	0.0221241364037689	0.0221241364037689\\
0.303030303030303	24	0.0225658275315126	0.0225658275315126\\
0.303030303030303	24.6	0.0209865110347279	0.0209865110347279\\
0.303030303030303	25.2	0.0208182854193388	0.0208182854193388\\
0.303030303030303	25.8	0.0204575231319154	0.0204575231319154\\
0.303030303030303	26.4	0.020463437123903	0.020463437123903\\
0.303030303030303	27	0.0221032671853651	0.0221032671853651\\
0.303030303030303	27.6	0.0215796125432553	0.0215796125432553\\
0.303030303030303	28.2	0.022578349040122	0.022578349040122\\
0.303030303030303	28.8	0.0225101019118492	0.0225101019118492\\
0.303030303030303	29.4	0.0215316365236878	0.0215316365236878\\
0.303030303030303	30	0.0211473917807012	0.0211473917807012\\
0.303030303030303	30.6	0.0208257370425459	0.0208257370425459\\
0.303030303030303	31.2	0.0214976680639113	0.0214976680639113\\
0.303030303030303	31.8	0.0231300716897445	0.0231300716897445\\
0.303030303030303	32.4	0.0299670228703966	0.0299670228703966\\
0.303030303030303	33	0.0351305555014683	0.0351305555014683\\
0.303030303030303	33.6	0.0464905416174647	0.0464905416174647\\
0.303030303030303	34.2	0.0537054713226339	0.0537054713226339\\
0.303030303030303	34.8	0.0524672659050915	0.0524672659050915\\
0.303030303030303	35.4	0.0536721659304223	0.0536721659304223\\
0.303030303030303	36	0.0516169384205218	0.0516169384205218\\
0.303030303030303	36.6	0.0537231873397166	0.0537231873397166\\
0.303030303030303	37.2	0.0544213341842441	0.0544213341842441\\
0.303030303030303	37.8	0.052783690127011	0.052783690127011\\
0.303030303030303	38.4	0.054759986362703	0.054759986362703\\
0.303030303030303	39	0.0530486232189462	0.0530486232189462\\
0.303030303030303	39.6	0.0532873849623277	0.0532873849623277\\
0.303030303030303	40.2	0.0524668367491095	0.0524668367491095\\
0.303030303030303	40.8	0.0534398135345552	0.0534398135345552\\
0.303030303030303	41.4	0.0534811373804121	0.0534811373804121\\
0.303030303030303	42	0.0543720877093271	0.0543720877093271\\
0.303030303030303	42.6	0.0519305769583575	0.0519305769583575\\
0.303030303030303	43.2	0.0541674751239324	0.0541674751239324\\
0.303030303030303	43.8	0.0536919525720502	0.0536919525720502\\
0.303030303030303	44.4	0.0519500138138084	0.0519500138138084\\
0.303030303030303	45	0.045819945274572	0.045819945274572\\
0.303030303030303	45.6	0.0340502584711841	0.0340502584711841\\
0.909090909090909	0	0.0652114335437658	0.0652114335437658\\
0.909090909090909	0.6	0.0652114335437658	0.0652114335437658\\
0.909090909090909	1.2	0.0728449421005571	0.0728449421005571\\
0.909090909090909	1.8	0.138477477085619	0.138477477085619\\
0.909090909090909	2.4	0.156680194840184	0.156680194840184\\
0.909090909090909	3	0.159680250183685	0.159680250183685\\
0.909090909090909	3.6	0.162957581591923	0.162957581591923\\
0.909090909090909	4.2	0.167060214444708	0.167060214444708\\
0.909090909090909	4.8	0.163164125542032	0.163164125542032\\
0.909090909090909	5.4	0.163057631443252	0.163057631443252\\
0.909090909090909	6	0.158065542390782	0.158065542390782\\
0.909090909090909	6.6	0.164884199058804	0.164884199058804\\
0.909090909090909	7.2	0.161698018787137	0.161698018787137\\
0.909090909090909	7.8	0.163239070887986	0.163239070887986\\
0.909090909090909	8.4	0.16028568509876	0.16028568509876\\
0.909090909090909	9	0.162085346307758	0.162085346307758\\
0.909090909090909	9.6	0.159919163082281	0.159919163082281\\
0.909090909090909	10.2	0.154990163081088	0.154990163081088\\
0.909090909090909	10.8	0.165189535261087	0.165189535261087\\
0.909090909090909	11.4	0.16232743774129	0.16232743774129\\
0.909090909090909	12	0.163302604461469	0.163302604461469\\
0.909090909090909	12.6	0.155770986864782	0.155770986864782\\
0.909090909090909	13.2	0.15732403396566	0.15732403396566\\
0.909090909090909	13.8	0.158921121453738	0.158921121453738\\
0.909090909090909	14.4	0.145129054440208	0.145129054440208\\
0.909090909090909	15	0.0710497829367669	0.0710497829367669\\
0.909090909090909	15.6	0.0673511777570727	0.0673511777570727\\
0.909090909090909	16.2	0.0646009193328037	0.0646009193328037\\
0.909090909090909	16.8	0.0643990996943176	0.0643990996943176\\
0.909090909090909	17.4	0.065162877415109	0.065162877415109\\
0.909090909090909	18	0.0648433012740334	0.0648433012740334\\
0.909090909090909	18.6	0.0666005750939706	0.0666005750939706\\
0.909090909090909	19.2	0.0653498604001833	0.0653498604001833\\
0.909090909090909	19.8	0.0638808262101147	0.0638808262101147\\
0.909090909090909	20.4	0.0639990576915499	0.0639990576915499\\
0.909090909090909	21	0.064517042449155	0.064517042449155\\
0.909090909090909	21.6	0.0664516037751314	0.0664516037751314\\
0.909090909090909	22.2	0.0669202075030524	0.0669202075030524\\
0.909090909090909	22.8	0.0661344667497409	0.0661344667497409\\
0.909090909090909	23.4	0.0675197594329609	0.0675197594329609\\
0.909090909090909	24	0.0688259477615309	0.0688259477615309\\
0.909090909090909	24.6	0.064190119922129	0.064190119922129\\
0.909090909090909	25.2	0.0636597859288546	0.0636597859288546\\
0.909090909090909	25.8	0.062571728650321	0.062571728650321\\
0.909090909090909	26.4	0.0625899659611131	0.0625899659611131\\
0.909090909090909	27	0.0674721285494256	0.0674721285494256\\
0.909090909090909	27.6	0.0659060354138215	0.0659060354138215\\
0.909090909090909	28.2	0.0688669706326469	0.0688669706326469\\
0.909090909090909	28.8	0.0686662472848338	0.0686662472848338\\
0.909090909090909	29.4	0.0657195981852569	0.0657195981852569\\
0.909090909090909	30	0.0646331325450965	0.0646331325450965\\
0.909090909090909	30.6	0.0636854747053345	0.0636854747053345\\
0.909090909090909	31.2	0.0656791841977947	0.0656791841977947\\
0.909090909090909	31.8	0.0705069430457095	0.0705069430457095\\
0.909090909090909	32.4	0.0907855072110231	0.0907855072110231\\
0.909090909090909	33	0.106197120541822	0.106197120541822\\
0.909090909090909	33.6	0.139973051039638	0.139973051039638\\
0.909090909090909	34.2	0.161570039131293	0.161570039131293\\
0.909090909090909	34.8	0.157863046271527	0.157863046271527\\
0.909090909090909	35.4	0.16137577150061	0.16137577150061\\
0.909090909090909	36	0.155244910059121	0.155244910059121\\
0.909090909090909	36.6	0.161515852120494	0.161515852120494\\
0.909090909090909	37.2	0.163678455913352	0.163678455913352\\
0.909090909090909	37.8	0.159250790190272	0.159250790190272\\
0.909090909090909	38.4	0.164998093963204	0.164998093963204\\
0.909090909090909	39	0.159862687612075	0.159862687612075\\
0.909090909090909	39.6	0.160363690554547	0.160363690554547\\
0.909090909090909	40.2	0.157819739418183	0.157819739418183\\
0.909090909090909	40.8	0.16073078774673	0.16073078774673\\
0.909090909090909	41.4	0.160913503130791	0.160913503130791\\
0.909090909090909	42	0.163778367795054	0.163778367795054\\
0.909090909090909	42.6	0.1566820644478	0.1566820644478\\
0.909090909090909	43.2	0.163087794536473	0.163087794536473\\
0.909090909090909	43.8	0.161526481251704	0.161526481251704\\
0.909090909090909	44.4	0.156272179425575	0.156272179425575\\
0.909090909090909	45	0.138013712421231	0.138013712421231\\
0.909090909090909	45.6	0.103000587246047	0.103000587246047\\
1.51515151515152	0	0.109718959243804	0.109718959243804\\
1.51515151515152	0.6	0.109718959243804	0.109718959243804\\
1.51515151515152	1.2	0.122210569841949	0.122210569841949\\
1.51515151515152	1.8	0.229633609556143	0.229633609556143\\
1.51515151515152	2.4	0.25950388556989	0.25950388556989\\
1.51515151515152	3	0.264451873679327	0.264451873679327\\
1.51515151515152	3.6	0.270678275863247	0.270678275863247\\
1.51515151515152	4.2	0.277712602764037	0.277712602764037\\
1.51515151515152	4.8	0.271024422818285	0.271024422818285\\
1.51515151515152	5.4	0.270366738934726	0.270366738934726\\
1.51515151515152	6	0.261920233270564	0.261920233270564\\
1.51515151515152	6.6	0.273140472724403	0.273140472724403\\
1.51515151515152	7.2	0.268028802220476	0.268028802220476\\
1.51515151515152	7.8	0.271114516452836	0.271114516452836\\
1.51515151515152	8.4	0.266948244039724	0.266948244039724\\
1.51515151515152	9	0.269222923297718	0.269222923297718\\
1.51515151515152	9.6	0.265184442731735	0.265184442731735\\
1.51515151515152	10.2	0.256871859754909	0.256871859754909\\
1.51515151515152	10.8	0.274168000411846	0.274168000411846\\
1.51515151515152	11.4	0.269276017043624	0.269276017043624\\
1.51515151515152	12	0.271833523297524	0.271833523297524\\
1.51515151515152	12.6	0.259801058215811	0.259801058215811\\
1.51515151515152	13.2	0.261508797134298	0.261508797134298\\
1.51515151515152	13.8	0.263498159869691	0.263498159869691\\
1.51515151515152	14.4	0.240791752853128	0.240791752853128\\
1.51515151515152	15	0.119198099229552	0.119198099229552\\
1.51515151515152	15.6	0.113246999097774	0.113246999097774\\
1.51515151515152	16.2	0.108869212891802	0.108869212891802\\
1.51515151515152	16.8	0.108500098458053	0.108500098458053\\
1.51515151515152	17.4	0.109675263713227	0.109675263713227\\
1.51515151515152	18	0.109117437054907	0.109117437054907\\
1.51515151515152	18.6	0.111894425690522	0.111894425690522\\
1.51515151515152	19.2	0.109924506721405	0.109924506721405\\
1.51515151515152	19.8	0.107558278031206	0.107558278031206\\
1.51515151515152	20.4	0.107726711527305	0.107726711527305\\
1.51515151515152	21	0.108567898709213	0.108567898709213\\
1.51515151515152	21.6	0.11177293126853	0.11177293126853\\
1.51515151515152	22.2	0.112523552241585	0.112523552241585\\
1.51515151515152	22.8	0.111225607825092	0.111225607825092\\
1.51515151515152	23.4	0.113479397000987	0.113479397000987\\
1.51515151515152	24	0.115594415737277	0.115594415737277\\
1.51515151515152	24.6	0.108201848127398	0.108201848127398\\
1.51515151515152	25.2	0.107234674346877	0.107234674346877\\
1.51515151515152	25.8	0.105402834917895	0.105402834917895\\
1.51515151515152	26.4	0.105434828421005	0.105434828421005\\
1.51515151515152	27	0.113448704753652	0.113448704753652\\
1.51515151515152	27.6	0.110854923418776	0.110854923418776\\
1.51515151515152	28.2	0.11567408776421	0.11567408776421\\
1.51515151515152	28.8	0.115352692145996	0.115352692145996\\
1.51515151515152	29.4	0.110405901753717	0.110405901753717\\
1.51515151515152	30	0.108811148427913	0.108811148427913\\
1.51515151515152	30.6	0.107288330948739	0.107288330948739\\
1.51515151515152	31.2	0.110538664171915	0.110538664171915\\
1.51515151515152	31.8	0.118357383306526	0.118357383306526\\
1.51515151515152	32.4	0.151392621237936	0.151392621237936\\
1.51515151515152	33	0.176816533541388	0.176816533541388\\
1.51515151515152	33.6	0.232109505539725	0.232109505539725\\
1.51515151515152	34.2	0.267941814892352	0.267941814892352\\
1.51515151515152	34.8	0.261789519788527	0.261789519788527\\
1.51515151515152	35.4	0.26731113965434	0.26731113965434\\
1.51515151515152	36	0.257208358230034	0.257208358230034\\
1.51515151515152	36.6	0.267502325034035	0.267502325034035\\
1.51515151515152	37.2	0.271327746923564	0.271327746923564\\
1.51515151515152	37.8	0.265530084692491	0.265530084692491\\
1.51515151515152	38.4	0.274515914590188	0.274515914590188\\
1.51515151515152	39	0.265953927136489	0.265953927136489\\
1.51515151515152	39.6	0.266087826459544	0.266087826459544\\
1.51515151515152	40.2	0.26158076874032	0.26158076874032\\
1.51515151515152	40.8	0.266405832372893	0.266405832372893\\
1.51515151515152	41.4	0.266901457604642	0.266901457604642\\
1.51515151515152	42	0.272301030512215	0.272301030512215\\
1.51515151515152	42.6	0.261219477233277	0.261219477233277\\
1.51515151515152	43.2	0.270900310215272	0.270900310215272\\
1.51515151515152	43.8	0.267859796608804	0.267859796608804\\
1.51515151515152	44.4	0.259011477896322	0.259011477896322\\
1.51515151515152	45	0.229015262629558	0.229015262629558\\
1.51515151515152	45.6	0.171634374630502	0.171634374630502\\
2.12121212121212	0	0.150173774170722	0.150173774170722\\
2.12121212121212	0.6	0.150173774170722	0.150173774170722\\
2.12121212121212	1.2	0.167187789994072	0.167187789994072\\
2.12121212121212	1.8	0.313544410927779	0.313544410927779\\
2.12121212121212	2.4	0.354399200540448	0.354399200540448\\
2.12121212121212	3	0.361217883517848	0.361217883517848\\
2.12121212121212	3.6	0.371472756741136	0.371472756741136\\
2.12121212121212	4.2	0.381713750020918	0.381713750020918\\
2.12121212121212	4.8	0.37196142497529	0.37196142497529\\
2.12121212121212	5.4	0.370071587117575	0.370071587117575\\
2.12121212121212	6	0.35799720495692	0.35799720495692\\
2.12121212121212	6.6	0.373406821009213	0.373406821009213\\
2.12121212121212	7.2	0.366654628513862	0.366654628513862\\
2.12121212121212	7.8	0.372017007767977	0.372017007767977\\
2.12121212121212	8.4	0.367714723128596	0.367714723128596\\
2.12121212121212	9	0.369434581646547	0.369434581646547\\
2.12121212121212	9.6	0.362918341188542	0.362918341188542\\
2.12121212121212	10.2	0.351088943643818	0.351088943643818\\
2.12121212121212	10.8	0.375891054048001	0.375891054048001\\
2.12121212121212	11.4	0.368799852321116	0.368799852321116\\
2.12121212121212	12	0.374263767882346	0.374263767882346\\
2.12121212121212	12.6	0.358474108681053	0.358474108681053\\
2.12121212121212	13.2	0.359085919175296	0.359085919175296\\
2.12121212121212	13.8	0.360512133738544	0.360512133738544\\
2.12121212121212	14.4	0.329303768615535	0.329303768615535\\
2.12121212121212	15	0.162930978368874	0.162930978368874\\
2.12121212121212	15.6	0.155034279478729	0.155034279478729\\
2.12121212121212	16.2	0.149323629232975	0.149323629232975\\
2.12121212121212	16.8	0.148740690220662	0.148740690220662\\
2.12121212121212	17.4	0.150187874131614	0.150187874131614\\
2.12121212121212	18	0.14935599959559	0.14935599959559\\
2.12121212121212	18.6	0.152935458628335	0.152935458628335\\
2.12121212121212	19.2	0.150410587847987	0.150410587847987\\
2.12121212121212	19.8	0.147265279798735	0.147265279798735\\
2.12121212121212	20.4	0.14744324968518	0.14744324968518\\
2.12121212121212	21	0.148575717226961	0.148575717226961\\
2.12121212121212	21.6	0.153021723723789	0.153021723723789\\
2.12121212121212	22.2	0.154010816699331	0.154010816699331\\
2.12121212121212	22.8	0.152218247291251	0.152218247291251\\
2.12121212121212	23.4	0.155260937771799	0.155260937771799\\
2.12121212121212	24	0.1580952417333	0.1580952417333\\
2.12121212121212	24.6	0.148424055194724	0.148424055194724\\
2.12121212121212	25.2	0.146902774067563	0.146902774067563\\
2.12121212121212	25.8	0.144302346615649	0.144302346615649\\
2.12121212121212	26.4	0.14435031213621	0.14435031213621\\
2.12121212121212	27	0.155316017508919	0.155316017508919\\
2.12121212121212	27.6	0.15171956707632	0.15171956707632\\
2.12121212121212	28.2	0.158229732877562	0.158229732877562\\
2.12121212121212	28.8	0.157806522160999	0.157806522160999\\
2.12121212121212	29.4	0.150812169798137	0.150812169798137\\
2.12121212121212	30	0.149016480346019	0.149016480346019\\
2.12121212121212	30.6	0.146999734136347	0.146999734136347\\
2.12121212121212	31.2	0.151401683801864	0.151401683801864\\
2.12121212121212	31.8	0.16188363604879	0.16188363604879\\
2.12121212121212	32.4	0.206572968535892	0.206572968535892\\
2.12121212121212	33	0.241620155081613	0.241620155081613\\
2.12121212121212	33.6	0.31697517027035	0.31697517027035\\
2.12121212121212	34.2	0.366787568623828	0.366787568623828\\
2.12121212121212	34.8	0.358231084133184	0.358231084133184\\
2.12121212121212	35.4	0.365286171400945	0.365286171400945\\
2.12121212121212	36	0.351381836661606	0.351381836661606\\
2.12121212121212	36.6	0.365468447623317	0.365468447623317\\
2.12121212121212	37.2	0.371267360052337	0.371267360052337\\
2.12121212121212	37.8	0.366349854342571	0.366349854342571\\
2.12121212121212	38.4	0.377726752855865	0.377726752855865\\
2.12121212121212	39	0.365738533379815	0.365738533379815\\
2.12121212121212	39.6	0.364510162893426	0.364510162893426\\
2.12121212121212	40.2	0.357663967229311	0.357663967229311\\
2.12121212121212	40.8	0.364361646469812	0.364361646469812\\
2.12121212121212	41.4	0.365440705352045	0.365440705352045\\
2.12121212121212	42	0.374259982782531	0.374259982782531\\
2.12121212121212	42.6	0.360259694538473	0.360259694538473\\
2.12121212121212	43.2	0.371795078648768	0.371795078648768\\
2.12121212121212	43.8	0.366654933571357	0.366654933571357\\
2.12121212121212	44.4	0.354088853513437	0.354088853513437\\
2.12121212121212	45	0.312990967899308	0.312990967899308\\
2.12121212121212	45.6	0.234662012023908	0.234662012023908\\
2.72727272727273	0	0.182560340840047	0.182560340840047\\
2.72727272727273	0.6	0.182560340840047	0.182560340840047\\
2.72727272727273	1.2	0.203647462706811	0.203647462706811\\
2.72727272727273	1.8	0.385112317141161	0.385112317141161\\
2.72727272727273	2.4	0.436031081422579	0.436031081422579\\
2.72727272727273	3	0.44461417753433	0.44461417753433\\
2.72727272727273	3.6	0.460280381992507	0.460280381992507\\
2.72727272727273	4.2	0.47407478742487	0.47407478742487\\
2.72727272727273	4.8	0.460915745773344	0.460915745773344\\
2.72727272727273	5.4	0.456915937164166	0.456915937164166\\
2.72727272727273	6	0.441001553592897	0.441001553592897\\
2.72727272727273	6.6	0.460311493404232	0.460311493404232\\
2.72727272727273	7.2	0.452292735893676	0.452292735893676\\
2.72727272727273	7.8	0.460872233786374	0.460872233786374\\
2.72727272727273	8.4	0.45783156541317	0.45783156541317\\
2.72727272727273	9	0.457664922713887	0.457664922713887\\
2.72727272727273	9.6	0.44789393112192	0.44789393112192\\
2.72727272727273	10.2	0.432386314348093	0.432386314348093\\
2.72727272727273	10.8	0.46519737621072	0.46519737621072\\
2.72727272727273	11.4	0.455695525519342	0.455695525519342\\
2.72727272727273	12	0.465776732806563	0.465776732806563\\
2.72727272727273	12.6	0.447200460710484	0.447200460710484\\
2.72727272727273	13.2	0.445100705504315	0.445100705504315\\
2.72727272727273	13.8	0.44472849953096	0.44472849953096\\
2.72727272727273	14.4	0.405579446113896	0.405579446113896\\
2.72727272727273	15	0.198115667462999	0.198115667462999\\
2.72727272727273	15.6	0.18867799002105	0.18867799002105\\
2.72727272727273	16.2	0.182019486704811	0.182019486704811\\
2.72727272727273	16.8	0.181162575121371	0.181162575121371\\
2.72727272727273	17.4	0.182700745591688	0.182700745591688\\
2.72727272727273	18	0.181548568952139	0.181548568952139\\
2.72727272727273	18.6	0.185646492194667	0.185646492194667\\
2.72727272727273	19.2	0.182781862101739	0.182781862101739\\
2.72727272727273	19.8	0.179012948285221	0.179012948285221\\
2.72727272727273	20.4	0.179147868785748	0.179147868785748\\
2.72727272727273	21	0.180529357382881	0.180529357382881\\
2.72727272727273	21.6	0.186173867363264	0.186173867363264\\
2.72727272727273	22.2	0.187344382124836	0.187344382124836\\
2.72727272727273	22.8	0.185082036571929	0.185082036571929\\
2.72727272727273	23.4	0.188807906969728	0.188807906969728\\
2.72727272727273	24	0.192242710035634	0.192242710035634\\
2.72727272727273	24.6	0.180918766772674	0.180918766772674\\
2.72727272727273	25.2	0.178693880266072	0.178693880266072\\
2.72727272727273	25.8	0.175295496027097	0.175295496027097\\
2.72727272727273	26.4	0.175362190279895	0.175362190279895\\
2.72727272727273	27	0.189037064325479	0.189037064325479\\
2.72727272727273	27.6	0.184473802586134	0.184473802586134\\
2.72727272727273	28.2	0.192453147468599	0.192453147468599\\
2.72727272727273	28.8	0.191952868814674	0.191952868814674\\
2.72727272727273	29.4	0.182856280435893	0.182856280435893\\
2.72727272727273	30	0.181257888493062	0.181257888493062\\
2.72727272727273	30.6	0.178853834141199	0.178853834141199\\
2.72727272727273	31.2	0.184267678886172	0.184267678886172\\
2.72727272727273	31.8	0.196980267907129	0.196980267907129\\
2.72727272727273	32.4	0.251859294570587	0.251859294570587\\
2.72727272727273	33	0.295993530510244	0.295993530510244\\
2.72727272727273	33.6	0.389461639541277	0.389461639541277\\
2.72727272727273	34.2	0.452875900857541	0.452875900857541\\
2.72727272727273	34.8	0.441976654373542	0.441976654373542\\
2.72727272727273	35.4	0.449945683257595	0.449945683257595\\
2.72727272727273	36	0.432473108381463	0.432473108381463\\
2.72727272727273	36.6	0.450041576560939	0.450041576560939\\
2.72727272727273	37.2	0.458208774296517	0.458208774296517\\
2.72727272727273	37.8	0.457086075905101	0.457086075905101\\
2.72727272727273	38.4	0.469748549516029	0.469748549516029\\
2.72727272727273	39	0.454343756316193	0.454343756316193\\
2.72727272727273	39.6	0.450468417365179	0.450468417365179\\
2.72727272727273	40.2	0.440803962061726	0.440803962061726\\
2.72727272727273	40.8	0.449313762745143	0.449313762745143\\
2.72727272727273	41.4	0.451324041144535	0.451324041144535\\
2.72727272727273	42	0.464701709400918	0.464701709400918\\
2.72727272727273	42.6	0.449175820569158	0.449175820569158\\
2.72727272727273	43.2	0.460716572324589	0.460716572324589\\
2.72727272727273	43.8	0.452679351053131	0.452679351053131\\
2.72727272727273	44.4	0.436247062885132	0.436247062885132\\
2.72727272727273	45	0.38490723732093	0.38490723732093\\
2.72727272727273	45.6	0.287536579988728	0.287536579988728\\
3.33333333333333	0	0.206464593488795	0.206464593488795\\
3.33333333333333	0.6	0.206464593488795	0.206464593488795\\
3.33333333333333	1.2	0.231081146361553	0.231081146361553\\
3.33333333333333	1.8	0.443022673687043	0.443022673687043\\
3.33333333333333	2.4	0.502880950881846	0.502880950881846\\
3.33333333333333	3	0.513095015483575	0.513095015483575\\
3.33333333333333	3.6	0.535742822208035	0.535742822208035\\
3.33333333333333	4.2	0.553474667653665	0.553474667653665\\
3.33333333333333	4.8	0.536530341857231	0.536530341857231\\
3.33333333333333	5.4	0.529414407870105	0.529414407870105\\
3.33333333333333	6	0.50943673467253	0.50943673467253\\
3.33333333333333	6.6	0.532288863331356	0.532288863331356\\
3.33333333333333	7.2	0.523443638526029	0.523443638526029\\
3.33333333333333	7.8	0.536312739755523	0.536312739755523\\
3.33333333333333	8.4	0.536151908089447	0.536151908089447\\
3.33333333333333	9	0.532565217569202	0.532565217569202\\
3.33333333333333	9.6	0.518654988041248	0.518654988041248\\
3.33333333333333	10.2	0.499302074901797	0.499302074901797\\
3.33333333333333	10.8	0.540656264980092	0.540656264980092\\
3.33333333333333	11.4	0.52851326052496	0.52851326052496\\
3.33333333333333	12	0.545179541612769	0.545179541612769\\
3.33333333333333	12.6	0.524950048047035	0.524950048047035\\
3.33333333333333	13.2	0.51828082327833	0.51828082327833\\
3.33333333333333	13.8	0.514687986242589	0.514687986242589\\
3.33333333333333	14.4	0.468292993156085	0.468292993156085\\
3.33333333333333	15	0.224246507494726	0.224246507494726\\
3.33333333333333	15.6	0.213747188685772	0.213747188685772\\
3.33333333333333	16.2	0.206591120421708	0.206591120421708\\
3.33333333333333	16.8	0.205391031171889	0.205391031171889\\
3.33333333333333	17.4	0.206810293082684	0.206810293082684\\
3.33333333333333	18	0.205284643581834	0.205284643581834\\
3.33333333333333	18.6	0.209568645956603	0.209568645956603\\
3.33333333333333	19.2	0.206616869735261	0.206616869735261\\
3.33333333333333	19.8	0.202408121722935	0.202408121722935\\
3.33333333333333	20.4	0.202439429114587	0.202439429114587\\
3.33333333333333	21	0.204019578652257	0.204019578652257\\
3.33333333333333	21.6	0.210806222342643	0.210806222342643\\
3.33333333333333	22.2	0.212091174362329	0.212091174362329\\
3.33333333333333	22.8	0.209391303943219	0.209391303943219\\
3.33333333333333	23.4	0.213673781287676	0.213673781287676\\
3.33333333333333	24	0.217567140859018	0.217567140859018\\
3.33333333333333	24.6	0.205324337755733	0.205324337755733\\
3.33333333333333	25.2	0.202227356490078	0.202227356490078\\
3.33333333333333	25.8	0.198001858465087	0.198001858465087\\
3.33333333333333	26.4	0.198090271405534	0.198090271405534\\
3.33333333333333	27	0.214177519271186	0.214177519271186\\
3.33333333333333	27.6	0.208694783517463	0.208694783517463\\
3.33333333333333	28.2	0.217878213712872	0.217878213712872\\
3.33333333333333	28.8	0.217329992561494	0.217329992561494\\
3.33333333333333	29.4	0.206079677875285	0.206079677875285\\
3.33333333333333	30	0.205138580256719	0.205138580256719\\
3.33333333333333	30.6	0.202472738479918	0.202472738479918\\
3.33333333333333	31.2	0.208730779836386	0.208730779836386\\
3.33333333333333	31.8	0.223160596217353	0.223160596217353\\
3.33333333333333	32.4	0.28647612743721	0.28647612743721\\
3.33333333333333	33	0.339022670200093	0.339022670200093\\
3.33333333333333	33.6	0.448242931025388	0.448242931025388\\
3.33333333333333	34.2	0.524740397000828	0.524740397000828\\
3.33333333333333	34.8	0.511583380605439	0.511583380605439\\
3.33333333333333	35.4	0.519744658867137	0.519744658867137\\
3.33333333333333	36	0.498994976786493	0.498994976786493\\
3.33333333333333	36.6	0.519665166586034	0.519665166586034\\
3.33333333333333	37.2	0.530643364133517	0.530643364133517\\
3.33333333333333	37.8	0.536680380674694	0.536680380674694\\
3.33333333333333	38.4	0.549338714923012	0.549338714923012\\
3.33333333333333	39	0.530544453534722	0.530544453534722\\
3.33333333333333	39.6	0.522546435564308	0.522546435564308\\
3.33333333333333	40.2	0.509524261320266	0.509524261320266\\
3.33333333333333	40.8	0.519764537061896	0.519764537061896\\
3.33333333333333	41.4	0.523103066930281	0.523103066930281\\
3.33333333333333	42	0.542340409685971	0.542340409685971\\
3.33333333333333	42.6	0.526917339889786	0.526917339889786\\
3.33333333333333	43.2	0.536312937861056	0.536312937861056\\
3.33333333333333	43.8	0.524468697073583	0.524468697073583\\
3.33333333333333	44.4	0.504019236618357	0.504019236618357\\
3.33333333333333	45	0.443491792294269	0.443491792294269\\
3.33333333333333	45.6	0.329396623025211	0.329396623025211\\
3.93939393939394	0	0.223600139951043	0.223600139951043\\
3.93939393939394	0.6	0.223600139951043	0.223600139951043\\
3.93939393939394	1.2	0.251130835642082	0.251130835642082\\
3.93939393939394	1.8	0.488303435283217	0.488303435283217\\
3.93939393939394	2.4	0.555813078122633	0.555813078122633\\
3.93939393939394	3	0.567499952610303	0.567499952610303\\
3.93939393939394	3.6	0.598754190124834	0.598754190124834\\
3.93939393939394	4.2	0.620805410760286	0.620805410760286\\
3.93939393939394	4.8	0.599700576237593	0.599700576237593\\
3.93939393939394	5.4	0.588412736528846	0.588412736528846\\
3.93939393939394	6	0.564168399483563	0.564168399483563\\
3.93939393939394	6.6	0.590145099071506	0.590145099071506\\
3.93939393939394	7.2	0.580953149607305	0.580953149607305\\
3.93939393939394	7.8	0.599228709567919	0.599228709567919\\
3.93939393939394	8.4	0.603670908622711	0.603670908622711\\
3.93939393939394	9	0.595043772769309	0.595043772769309\\
3.93939393939394	9.6	0.576075801584419	0.576075801584419\\
3.93939393939394	10.2	0.552730283732935	0.552730283732935\\
3.93939393939394	10.8	0.603122241066041	0.603122241066041\\
3.93939393939394	11.4	0.588114628253474	0.588114628253474\\
3.93939393939394	12	0.613440901471786	0.613440901471786\\
3.93939393939394	12.6	0.592780520642289	0.592780520642289\\
3.93939393939394	13.2	0.579582797882812	0.579582797882812\\
3.93939393939394	13.8	0.571267060471589	0.571267060471589\\
3.93939393939394	14.4	0.518435454367347	0.518435454367347\\
3.93939393939394	15	0.242975431802794	0.242975431802794\\
3.93939393939394	15.6	0.23194166894286	0.23194166894286\\
3.93939393939394	16.2	0.22477464223458	0.22477464223458\\
3.93939393939394	16.8	0.223158396785129	0.223158396785129\\
3.93939393939394	17.4	0.224234733120871	0.224234733120871\\
3.93939393939394	18	0.222279642306319	0.222279642306319\\
3.93939393939394	18.6	0.226390247184117	0.226390247184117\\
3.93939393939394	19.2	0.223625642661726	0.223625642661726\\
3.93939393939394	19.8	0.219178589914978	0.219178589914978\\
3.93939393939394	20.4	0.219042271602867	0.219042271602867\\
3.93939393939394	21	0.220765234537385	0.220765234537385\\
3.93939393939394	21.6	0.228622877153659	0.228622877153659\\
3.93939393939394	22.2	0.229949480180938	0.229949480180938\\
3.93939393939394	22.8	0.226851770952294	0.226851770952294\\
3.93939393939394	23.4	0.231549623917867	0.231549623917867\\
3.93939393939394	24	0.235743599437454	0.235743599437454\\
3.93939393939394	24.6	0.223377903510252	0.223377903510252\\
3.93939393939394	25.2	0.219236452065853	0.219236452065853\\
3.93939393939394	25.8	0.214160256656719	0.214160256656719\\
3.93939393939394	26.4	0.214273266056331	0.214273266056331\\
3.93939393939394	27	0.232432337216975	0.232432337216975\\
3.93939393939394	27.6	0.226089519163305	0.226089519163305\\
3.93939393939394	28.2	0.236181921115253	0.236181921115253\\
3.93939393939394	28.8	0.235617506709413	0.235617506709413\\
3.93939393939394	29.4	0.22217687908257	0.22217687908257\\
3.93939393939394	30	0.222381326063718	0.222381326063718\\
3.93939393939394	30.6	0.219590594906684	0.219590594906684\\
3.93939393939394	31.2	0.226505076369282	0.226505076369282\\
3.93939393939394	31.8	0.242085922559459	0.242085922559459\\
3.93939393939394	32.4	0.31188157421239	0.31188157421239\\
3.93939393939394	33	0.372038643659525	0.372038643659525\\
3.93939393939394	33.6	0.494335271130978	0.494335271130978\\
3.93939393939394	34.2	0.58323898759569	0.58323898759569\\
3.93939393939394	34.8	0.567936121172646	0.567936121172646\\
3.93939393939394	35.4	0.575514166840333	0.575514166840333\\
3.93939393939394	36	0.5518298548763	0.5518298548763\\
3.93939393939394	36.6	0.575165562135303	0.575165562135303\\
3.93939393939394	37.2	0.589404106418277	0.589404106418277\\
3.93939393939394	37.8	0.606169073122646	0.606169073122646\\
3.93939393939394	38.4	0.617434690520255	0.617434690520255\\
3.93939393939394	39	0.595304602174457	0.595304602174457\\
3.93939393939394	39.6	0.58163046778221	0.58163046778221\\
3.93939393939394	40.2	0.564699647358443	0.564699647358443\\
3.93939393939394	40.8	0.576565579140526	0.576565579140526\\
3.93939393939394	41.4	0.581646531443613	0.581646531443613\\
3.93939393939394	42	0.608102637232069	0.608102637232069\\
3.93939393939394	42.6	0.594540255492627	0.594540255492627\\
3.93939393939394	43.2	0.599486038553835	0.599486038553835\\
3.93939393939394	43.8	0.582886406052102	0.582886406052102\\
3.93939393939394	44.4	0.558291339247665	0.558291339247665\\
3.93939393939394	45	0.489790165815523	0.489790165815523\\
3.93939393939394	45.6	0.361608230054369	0.361608230054369\\
4.54545454545455	0	0.235928308056651	0.235928308056651\\
4.54545454545455	0.6	0.235928308056651	0.235928308056651\\
4.54545454545455	1.2	0.265711266251101	0.265711266251101\\
4.54545454545455	1.8	0.522466724706952	0.522466724706952\\
4.54545454545455	2.4	0.596220857602248	0.596220857602248\\
4.54545454545455	3	0.609200690507412	0.609200690507412\\
4.54545454545455	3.6	0.650601450588373	0.650601450588373\\
4.54545454545455	4.2	0.677310781594551	0.677310781594551\\
4.54545454545455	4.8	0.651714521734181	0.651714521734181\\
4.54545454545455	5.4	0.635232318907815	0.635232318907815\\
4.54545454545455	6	0.606569817931566	0.606569817931566\\
4.54545454545455	6.6	0.635205140093237	0.635205140093237\\
4.54545454545455	7.2	0.626157551657616	0.626157551657616\\
4.54545454545455	7.8	0.650908621617666	0.650908621617666\\
4.54545454545455	8.4	0.661659346671715	0.661659346671715\\
4.54545454545455	9	0.646405968118056	0.646405968118056\\
4.54545454545455	9.6	0.62150503494348	0.62150503494348\\
4.54545454545455	10.2	0.594065557567977	0.594065557567977\\
4.54545454545455	10.8	0.653877621850407	0.653877621850407\\
4.54545454545455	11.4	0.635816029871092	0.635816029871092\\
4.54545454545455	12	0.671825757186069	0.671825757186069\\
4.54545454545455	12.6	0.651967590077907	0.651967590077907\\
4.54545454545455	13.2	0.630330143182083	0.630330143182083\\
4.54545454545455	13.8	0.61582202457096	0.61582202457096\\
4.54545454545455	14.4	0.55745595632126	0.55745595632126\\
4.54545454545455	15	0.25623436383923	0.25623436383923\\
4.54545454545455	15.6	0.245212263674508	0.245212263674508\\
4.54545454545455	16.2	0.238526441895892	0.238526441895892\\
4.54545454545455	16.8	0.23642292111558	0.23642292111558\\
4.54545454545455	17.4	0.236933783530294	0.236933783530294\\
4.54545454545455	18	0.234494902125662	0.234494902125662\\
4.54545454545455	18.6	0.23806823194295	0.23806823194295\\
4.54545454545455	19.2	0.235769979541771	0.235769979541771\\
4.54545454545455	19.8	0.231292601234296	0.231292601234296\\
4.54545454545455	20.4	0.23092596917982	0.23092596917982\\
4.54545454545455	21	0.232733232170387	0.232733232170387\\
4.54545454545455	21.6	0.241575364336492	0.241575364336492\\
4.54545454545455	22.2	0.242869432509689	0.242869432509689\\
4.54545454545455	22.8	0.239420857989158	0.239420857989158\\
4.54545454545455	23.4	0.244384927632402	0.244384927632402\\
4.54545454545455	24	0.248713380588149	0.248713380588149\\
4.54545454545455	24.6	0.237033854989728	0.237033854989728\\
4.54545454545455	25.2	0.231687432682622	0.231687432682622\\
4.54545454545455	25.8	0.225747991553426	0.225747991553426\\
4.54545454545455	26.4	0.225888011021585	0.225888011021585\\
4.54545454545455	27	0.245746227471897	0.245746227471897\\
4.54545454545455	27.6	0.238615132989883	0.238615132989883\\
4.54545454545455	28.2	0.249305711026722	0.249305711026722\\
4.54545454545455	28.8	0.2487576002799	0.2487576002799\\
4.54545454545455	29.4	0.233116913430146	0.233116913430146\\
4.54545454545455	30	0.234948006766423	0.234948006766423\\
4.54545454545455	30.6	0.232172630103371	0.232172630103371\\
4.54545454545455	31.2	0.239544357064152	0.239544357064152\\
4.54545454545455	31.8	0.255687377040376	0.255687377040376\\
4.54545454545455	32.4	0.329896368813443	0.329896368813443\\
4.54545454545455	33	0.396749545631251	0.396749545631251\\
4.54545454545455	33.6	0.529238873380878	0.529238873380878\\
4.54545454545455	34.2	0.629698079338216	0.629698079338216\\
4.54545454545455	34.8	0.612391188471198	0.612391188471198\\
4.54545454545455	35.4	0.618608026207779	0.618608026207779\\
4.54545454545455	36	0.592375187019773	0.592375187019773\\
4.54545454545455	36.6	0.617899016141459	0.617899016141459\\
4.54545454545455	37.2	0.635810837542569	0.635810837542569\\
4.54545454545455	37.8	0.666813882987123	0.666813882987123\\
4.54545454545455	38.4	0.675290146088716	0.675290146088716\\
4.54545454545455	39	0.649913579417527	0.649913579417527\\
4.54545454545455	39.6	0.629051700278629	0.629051700278629\\
4.54545454545455	40.2	0.607700962568254	0.607700962568254\\
4.54545454545455	40.8	0.621062952690483	0.621062952690483\\
4.54545454545455	41.4	0.62828392035796	0.62828392035796\\
4.54545454545455	42	0.663265045318461	0.663265045318461\\
4.54545454545455	42.6	0.653337756445743	0.653337756445743\\
4.54545454545455	43.2	0.651531500057356	0.651531500057356\\
4.54545454545455	43.8	0.629267656000409	0.629267656000409\\
4.54545454545455	44.4	0.600446801236861	0.600446801236861\\
4.54545454545455	45	0.525305946027059	0.525305946027059\\
4.54545454545455	45.6	0.385895627487295	0.385895627487295\\
5.15151515151515	0	0.244965606257304	0.244965606257304\\
5.15151515151515	0.6	0.244965606257304	0.244965606257304\\
5.15151515151515	1.2	0.276318264394499	0.276318264394499\\
5.15151515151515	1.8	0.546824951378357	0.546824951378357\\
5.15151515151515	2.4	0.625345523282109	0.625345523282109\\
5.15151515151515	3	0.639420350571706	0.639420350571706\\
5.15151515151515	3.6	0.692288015348604	0.692288015348604\\
5.15151515151515	4.2	0.72391142433058	0.72391142433058\\
5.15151515151515	4.8	0.693576414176912	0.693576414176912\\
5.15151515151515	5.4	0.670991689172657	0.670991689172657\\
5.15151515151515	6	0.637841468607329	0.637841468607329\\
5.15151515151515	6.6	0.668633506479091	0.668633506479091\\
5.15151515151515	7.2	0.660204531267822	0.660204531267822\\
5.15151515151515	7.8	0.692362668526087	0.692362668526087\\
5.15151515151515	8.4	0.710988784004752	0.710988784004752\\
5.15151515151515	9	0.687676880899462	0.687676880899462\\
5.15151515151515	9.6	0.656086313394829	0.656086313394829\\
5.15151515151515	10.2	0.624522136859201	0.624522136859201\\
5.15151515151515	10.8	0.693955855305454	0.693955855305454\\
5.15151515151515	11.4	0.672710678487597	0.672710678487597\\
5.15151515151515	12	0.721219975687281	0.721219975687281\\
5.15151515151515	12.6	0.70333106836522	0.70333106836522\\
5.15151515151515	13.2	0.671536129880407	0.671536129880407\\
5.15151515151515	13.8	0.649509410770992	0.649509410770992\\
5.15151515151515	14.4	0.586579981195424	0.586579981195424\\
5.15151515151515	15	0.265542976516709	0.265542976516709\\
5.15151515151515	15.6	0.255068367711801	0.255068367711801\\
5.15151515151515	16.2	0.249331085587433	0.249331085587433\\
5.15151515151515	16.8	0.246676618013429	0.246676618013429\\
5.15151515151515	17.4	0.246416228998667	0.246416228998667\\
5.15151515151515	18	0.24344524386161	0.24344524386161\\
5.15151515151515	18.6	0.246135540129219	0.246135540129219\\
5.15151515151515	19.2	0.244570843349562	0.244570843349562\\
5.15151515151515	19.8	0.240266240769041	0.240266240769041\\
5.15151515151515	20.4	0.239612592854247	0.239612592854247\\
5.15151515151515	21	0.241445828468703	0.241445828468703\\
5.15151515151515	21.6	0.251170404237287	0.251170404237287\\
5.15151515151515	22.2	0.252360717807792	0.252360717807792\\
5.15151515151515	22.8	0.248615137563518	0.248615137563518\\
5.15151515151515	23.4	0.253695200575931	0.253695200575931\\
5.15151515151515	24	0.257991773837602	0.257991773837602\\
5.15151515151515	24.6	0.247771995687084	0.247771995687084\\
5.15151515151515	25.2	0.241087139731976	0.241087139731976\\
5.15151515151515	25.8	0.234288002915684	0.234288002915684\\
5.15151515151515	26.4	0.234456655188539	0.234456655188539\\
5.15151515151515	27	0.255621553993914	0.255621553993914\\
5.15151515151515	27.6	0.247786402173539	0.247786402173539\\
5.15151515151515	28.2	0.258763211822723	0.258763211822723\\
5.15151515151515	28.8	0.258262778692121	0.258262778692121\\
5.15151515151515	29.4	0.240450185457664	0.240450185457664\\
5.15151515151515	30	0.24434718865998	0.24434718865998\\
5.15151515151515	30.6	0.241722765628181	0.241722765628181\\
5.15151515151515	31.2	0.249349914569714	0.249349914569714\\
5.15151515151515	31.8	0.265473865761946	0.265473865761946\\
5.15151515151515	32.4	0.342013348010902	0.342013348010902\\
5.15151515151515	33	0.414552924886871	0.414552924886871\\
5.15151515151515	33.6	0.554254406004908	0.554254406004908\\
5.15151515151515	34.2	0.665234135732904	0.665234135732904\\
5.15151515151515	34.8	0.64609704812821	0.64609704812821\\
5.15151515151515	35.4	0.650222745770023	0.650222745770023\\
5.15151515151515	36	0.621862288830475	0.621862288830475\\
5.15151515151515	36.6	0.649071441905732	0.649071441905732\\
5.15151515151515	37.2	0.670991683860795	0.670991683860795\\
5.15151515151515	37.8	0.71942789278348	0.71942789278348\\
5.15151515151515	38.4	0.723799966965556	0.723799966965556\\
5.15151515151515	39	0.695310337297353	0.695310337297353\\
5.15151515151515	39.6	0.665907804522524	0.665907804522524\\
5.15151515151515	40.2	0.639714904253925	0.639714904253925\\
5.15151515151515	40.8	0.654417754624206	0.654417754624206\\
5.15151515151515	41.4	0.664127003279849	0.664127003279849\\
5.15151515151515	42	0.708778294442295	0.708778294442295\\
5.15151515151515	42.6	0.704164842909623	0.704164842909623\\
5.15151515151515	43.2	0.693461679255488	0.693461679255488\\
5.15151515151515	43.8	0.664740369817175	0.664740369817175\\
5.15151515151515	44.4	0.631685940098818	0.631685940098818\\
5.15151515151515	45	0.551317540318046	0.551317540318046\\
5.15151515151515	45.6	0.4036534390512	0.4036534390512\\
5.75757575757576	0	0.251749313277246	0.251749313277246\\
5.75757575757576	0.6	0.251749313277246	0.251749313277246\\
5.75757575757576	1.2	0.283993855431133	0.283993855431133\\
5.75757575757576	1.8	0.56245218668352	0.56245218668352\\
5.75757575757576	2.4	0.644237941067207	0.644237941067207\\
5.75757575757576	3	0.659195788646558	0.659195788646558\\
5.75757575757576	3.6	0.724510666984865	0.724510666984865\\
5.75757575757576	4.2	0.761186453921648	0.761186453921648\\
5.75757575757576	4.8	0.725983411256777	0.725983411256777\\
5.75757575757576	5.4	0.696575341624136	0.696575341624136\\
5.75757575757576	6	0.658975354005901	0.658975354005901\\
5.75757575757576	6.6	0.691399453558419	0.691399453558419\\
5.75757575757576	7.2	0.684020332067297	0.684020332067297\\
5.75757575757576	7.8	0.724299106110293	0.724299106110293\\
5.75757575757576	8.4	0.752118157278778	0.752118157278778\\
5.75757575757576	9	0.719576714800076	0.719576714800076\\
5.75757575757576	9.6	0.680725994327384	0.680725994327384\\
5.75757575757576	10.2	0.645097987953131	0.645097987953131\\
5.75757575757576	10.8	0.724115829642859	0.724115829642859\\
5.75757575757576	11.4	0.699639415187431	0.699639415187431\\
5.75757575757576	12	0.76211501090975	0.76211501090975\\
5.75757575757576	12.6	0.747226318968601	0.747226318968601\\
5.75757575757576	13.2	0.703881340711888	0.703881340711888\\
5.75757575757576	13.8	0.673253139920849	0.673253139920849\\
5.75757575757576	14.4	0.606775204755761	0.606775204755761\\
5.75757575757576	15	0.271972571773516	0.271972571773516\\
5.75757575757576	15.6	0.26254340350171	0.26254340350171\\
5.75757575757576	16.2	0.258169258314673	0.258169258314673\\
5.75757575757576	16.8	0.254912779028761	0.254912779028761\\
5.75757575757576	17.4	0.253706051734446	0.253706051734446\\
5.75757575757576	18	0.250164808711928	0.250164808711928\\
5.75757575757576	18.6	0.251665255588183	0.251665255588183\\
5.75757575757576	19.2	0.251073606455068	0.251073606455068\\
5.75757575757576	19.8	0.247129385608238	0.247129385608238\\
5.75757575757576	20.4	0.246142213185253	0.246142213185253\\
5.75757575757576	21	0.247945987082178	0.247945987082178\\
5.75757575757576	21.6	0.258435875927188	0.258435875927188\\
5.75757575757576	22.2	0.259458214922952	0.259458214922952\\
5.75757575757576	22.8	0.255475659831785	0.255475659831785\\
5.75757575757576	23.4	0.260527023983694	0.260527023983694\\
5.75757575757576	24	0.264632840309649	0.264632840309649\\
5.75757575757576	24.6	0.256566001661017	0.256566001661017\\
5.75757575757576	25.2	0.248449660829758	0.248449660829758\\
5.75757575757576	25.8	0.240814673372399	0.240814673372399\\
5.75757575757576	26.4	0.241012518439084	0.241012518439084\\
5.75757575757576	27	0.263084357163867	0.263084357163867\\
5.75757575757576	27.6	0.254641293270215	0.254641293270215\\
5.75757575757576	28.2	0.265605096383388	0.265605096383388\\
5.75757575757576	28.8	0.265180850299196	0.265180850299196\\
5.75757575757576	29.4	0.245271554702597	0.245271554702597\\
5.75757575757576	30	0.251600419332265	0.251600419332265\\
5.75757575757576	30.6	0.24925048712695	0.24925048712695\\
5.75757575757576	31.2	0.25693709803829	0.25693709803829\\
5.75757575757576	31.8	0.272496851384625	0.272496851384625\\
5.75757575757576	32.4	0.349358178491401	0.349358178491401\\
5.75757575757576	33	0.426499367559129	0.426499367559129\\
5.75757575757576	33.6	0.570444826408834	0.570444826408834\\
5.75757575757576	34.2	0.690723085755278	0.690723085755278\\
5.75757575757576	34.8	0.66996240195672	0.66996240195672\\
5.75757575757576	35.4	0.671361302777276	0.671361302777276\\
5.75757575757576	36	0.641319214662367	0.641319214662367\\
5.75757575757576	36.6	0.669701486774567	0.669701486774567\\
5.75757575757576	37.2	0.695851087146261	0.695851087146261\\
5.75757575757576	37.8	0.764366394024094	0.764366394024094\\
5.75757575757576	38.4	0.76348399024226	0.76348399024226\\
5.75757575757576	39	0.732065477879311	0.732065477879311\\
5.75757575757576	39.6	0.693033851677555	0.693033851677555\\
5.75757575757576	40.2	0.661709356265095	0.661709356265095\\
5.75757575757576	40.8	0.677572553986783	0.677572553986783\\
5.75757575757576	41.4	0.690039706311179	0.690039706311179\\
5.75757575757576	42	0.745247196333966	0.745247196333966\\
5.75757575757576	42.6	0.747426761050765	0.747426761050765\\
5.75757575757576	43.2	0.725981749470305	0.725981749470305\\
5.75757575757576	43.8	0.690193686660151	0.690193686660151\\
5.75757575757576	44.4	0.652990720598613	0.652990720598613\\
5.75757575757576	45	0.568842075112092	0.568842075112092\\
5.75757575757576	45.6	0.41591127915939	0.41591127915939\\
6.36363636363636	0	0.256964583915401	0.256964583915401\\
6.36363636363636	0.6	0.256964583915401	0.256964583915401\\
6.36363636363636	1.2	0.289451606994056	0.289451606994056\\
6.36363636363636	1.8	0.570294993175632	0.570294993175632\\
6.36363636363636	2.4	0.653867745719797	0.653867745719797\\
6.36363636363636	3	0.669487187663692	0.669487187663692\\
6.36363636363636	3.6	0.747792753162041	0.747792753162041\\
6.36363636363636	4.2	0.78951405074011	0.78951405074011\\
6.36363636363636	4.8	0.749458614796891	0.749458614796891\\
6.36363636363636	5.4	0.712753565049812	0.712753565049812\\
6.36363636363636	6	0.670868088137091	0.670868088137091\\
6.36363636363636	6.6	0.704390483066051	0.704390483066051\\
6.36363636363636	7.2	0.698426938570479	0.698426938570479\\
6.36363636363636	7.8	0.747256526496838	0.747256526496838\\
6.36363636363636	8.4	0.785243860859906	0.785243860859906\\
6.36363636363636	9	0.742652105561886	0.742652105561886\\
6.36363636363636	9.6	0.696211866479201	0.696211866479201\\
6.36363636363636	10.2	0.656687990546598	0.656687990546598\\
6.36363636363636	10.8	0.74497034764125	0.74497034764125\\
6.36363636363636	11.4	0.717313846157189	0.717313846157189\\
6.36363636363636	12	0.794754798827465	0.794754798827465\\
6.36363636363636	12.6	0.783702712980796	0.783702712980796\\
6.36363636363636	13.2	0.727848864483959	0.727848864483959\\
6.36363636363636	13.8	0.687862241395887	0.687862241395887\\
6.36363636363636	14.4	0.618868732726316	0.618868732726316\\
6.36363636363636	15	0.27626965567764	0.27626965567764\\
6.36363636363636	15.6	0.268321641428966	0.268321641428966\\
6.36363636363636	16.2	0.265648922377078	0.265648922377078\\
6.36363636363636	16.8	0.26175635471537	0.26175635471537\\
6.36363636363636	17.4	0.259470465493988	0.259470465493988\\
6.36363636363636	18	0.255334528330505	0.255334528330505\\
6.36363636363636	18.6	0.255395016653521	0.255395016653521\\
6.36363636363636	19.2	0.255974562190148	0.255974562190148\\
6.36363636363636	19.8	0.252553583685428	0.252553583685428\\
6.36363636363636	20.4	0.251200025132913	0.251200025132913\\
6.36363636363636	21	0.252924200176748	0.252924200176748\\
6.36363636363636	21.6	0.264048375293645	0.264048375293645\\
6.36363636363636	22.2	0.264848958149017	0.264848958149017\\
6.36363636363636	22.8	0.260694566902875	0.260694566902875\\
6.36363636363636	23.4	0.265584030525303	0.265584030525303\\
6.36363636363636	24	0.269354682728951	0.269354682728951\\
6.36363636363636	24.6	0.264015307021711	0.264015307021711\\
6.36363636363636	25.2	0.254425392141485	0.254425392141485\\
6.36363636363636	25.8	0.246001628294827	0.246001628294827\\
6.36363636363636	26.4	0.2462279710536	0.2462279710536\\
6.36363636363636	27	0.268811858513195	0.268811858513195\\
6.36363636363636	27.6	0.259867890081175	0.259867890081175\\
6.36363636363636	28.2	0.270544536495295	0.270544536495295\\
6.36363636363636	28.8	0.270220620597078	0.270220620597078\\
6.36363636363636	29.4	0.248343248590379	0.248343248590379\\
6.36363636363636	30	0.257370564502107	0.257370564502107\\
6.36363636363636	30.6	0.255400229704039	0.255400229704039\\
6.36363636363636	31.2	0.262963915872913	0.262963915872913\\
6.36363636363636	31.8	0.277475457881585	0.277475457881585\\
6.36363636363636	32.4	0.352805310668425	0.352805310668425\\
6.36363636363636	33	0.433411043456633	0.433411043456633\\
6.36363636363636	33.6	0.578746746961478	0.578746746961478\\
6.36363636363636	34.2	0.706921169068018	0.706921169068018\\
6.36363636363636	34.8	0.684775360939526	0.684775360939526\\
6.36363636363636	35.4	0.682944875670464	0.682944875670464\\
6.36363636363636	36	0.651681813641371	0.651681813641371\\
6.36363636363636	36.6	0.680731106729913	0.680731106729913\\
6.36363636363636	37.2	0.711188170865521	0.711188170865521\\
6.36363636363636	37.8	0.801684340936575	0.801684340936575\\
6.36363636363636	38.4	0.794631832430826	0.794631832430826\\
6.36363636363636	39	0.760523689533191	0.760523689533191\\
6.36363636363636	39.6	0.711126059437543	0.711126059437543\\
6.36363636363636	40.2	0.674548211833566	0.674548211833566\\
6.36363636363636	40.8	0.6913675620222	0.6913675620222\\
6.36363636363636	41.4	0.706759873503374	0.706759873503374\\
6.36363636363636	42	0.773069752829511	0.773069752829511\\
6.36363636363636	42.6	0.783233119979155	0.783233119979155\\
6.36363636363636	43.2	0.749621920707354	0.749621920707354\\
6.36363636363636	43.8	0.706397597394593	0.706397597394593\\
6.36363636363636	44.4	0.665238850851838	0.665238850851838\\
6.36363636363636	45	0.578750398293386	0.578750398293386\\
6.36363636363636	45.6	0.423454378638051	0.423454378638051\\
6.96969696969697	0	0.261064141521027	0.261064141521027\\
6.96969696969697	0.6	0.261064141521027	0.261064141521027\\
6.96969696969697	1.2	0.293193444683565	0.293193444683565\\
6.96969696969697	1.8	0.571265331327613	0.571265331327613\\
6.96969696969697	2.4	0.655212629969995	0.655212629969995\\
6.96969696969697	3	0.671267703555088	0.671267703555088\\
6.96969696969697	3.6	0.762604430980657	0.762604430980657\\
6.96969696969697	4.2	0.809201229255966	0.809201229255966\\
6.96969696969697	4.8	0.764471156092185	0.764471156092185\\
6.96969696969697	5.4	0.720285202502399	0.720285202502399\\
6.96969696969697	6	0.674415231345442	0.674415231345442\\
6.96969696969697	6.6	0.708506662240782	0.708506662240782\\
6.96969696969697	7.2	0.704241422392552	0.704241422392552\\
6.96969696969697	7.8	0.76172291634526	0.76172291634526\\
6.96969696969697	8.4	0.810442683905718	0.810442683905718\\
6.96969696969697	9	0.757394258448154	0.757394258448154\\
6.96969696969697	9.6	0.703314787511773	0.703314787511773\\
6.96969696969697	10.2	0.660178671755697	0.660178671755697\\
6.96969696969697	10.8	0.757099945879948	0.757099945879948\\
6.96969696969697	11.4	0.72642342905575	0.72642342905575\\
6.96969696969697	12	0.819274538423007	0.819274538423007\\
6.96969696969697	12.6	0.812657726457608	0.812657726457608\\
6.96969696969697	13.2	0.743847734870817	0.743847734870817\\
6.96969696969697	13.8	0.69413122029472	0.69413122029472\\
6.96969696969697	14.4	0.623647827654606	0.623647827654606\\
6.96969696969697	15	0.278970593772226	0.278970593772226\\
6.96969696969697	15.6	0.272857481765231	0.272857481765231\\
6.96969696969697	16.2	0.272130421110188	0.272130421110188\\
6.96969696969697	16.8	0.267587995175758	0.267587995175758\\
6.96969696969697	17.4	0.264140845837601	0.264140845837601\\
6.96969696969697	18	0.259402264032898	0.259402264032898\\
6.96969696969697	18.6	0.257842994619324	0.257842994619324\\
6.96969696969697	19.2	0.25973982385619	0.25973982385619\\
6.96969696969697	19.8	0.256972858067833	0.256972858067833\\
6.96969696969697	20.4	0.255236162730068	0.255236162730068\\
6.96969696969697	21	0.256837868455923	0.256837868455923\\
6.96969696969697	21.6	0.268453394690481	0.268453394690481\\
6.96969696969697	22.2	0.268991510898686	0.268991510898686\\
6.96969696969697	22.8	0.264734112597519	0.264734112597519\\
6.96969696969697	23.4	0.269344976449025	0.269344976449025\\
6.96969696969697	24	0.272656441856802	0.272656441856802\\
6.96969696969697	24.6	0.270471074527682	0.270471074527682\\
6.96969696969697	25.2	0.259423392597217	0.259423392597217\\
6.96969696969697	25.8	0.250282537105315	0.250282537105315\\
6.96969696969697	26.4	0.250535332199722	0.250535332199722\\
6.96969696969697	27	0.273252489436522	0.273252489436522\\
6.96969696969697	27.6	0.263923800942673	0.263923800942673\\
6.96969696969697	28.2	0.274074474177081	0.274074474177081\\
6.96969696969697	28.8	0.273869493348528	0.273869493348528\\
6.96969696969697	29.4	0.25020903590108	0.25020903590108\\
6.96969696969697	30	0.262083150385806	0.262083150385806\\
6.96969696969697	30.6	0.260574152176605	0.260574152176605\\
6.96969696969697	31.2	0.267852632309779	0.267852632309779\\
6.96969696969697	31.8	0.280913152435208	0.280913152435208\\
6.96969696969697	32.4	0.353081240428599	0.353081240428599\\
6.96969696969697	33	0.435987107115797	0.435987107115797\\
6.96969696969697	33.6	0.580063912623944	0.580063912623944\\
6.96969696969697	34.2	0.714569035692498	0.714569035692498\\
6.96969696969697	34.8	0.691305660755991	0.691305660755991\\
6.96969696969697	35.4	0.685905126463391	0.685905126463391\\
6.96969696969697	36	0.65388561444721	0.65388561444721\\
6.96969696969697	36.6	0.68311633684918	0.68311633684918\\
6.96969696969697	37.2	0.717797483078334	0.717797483078334\\
6.96969696969697	37.8	0.83128914718199	0.83128914718199\\
6.96969696969697	38.4	0.817438631892276	0.817438631892276\\
6.96969696969697	39	0.780936546655797	0.780936546655797\\
6.96969696969697	39.6	0.720849950515951	0.720849950515951\\
6.96969696969697	40.2	0.679088015829083	0.679088015829083\\
6.96969696969697	40.8	0.696638750092127	0.696638750092127\\
6.96969696969697	41.4	0.715004658591197	0.715004658591197\\
6.96969696969697	42	0.792565399787855	0.792565399787855\\
6.96969696969697	42.6	0.811546724690161	0.811546724690161\\
6.96969696969697	43.2	0.764856673320482	0.764856673320482\\
6.96969696969697	43.8	0.714105677110358	0.714105677110358\\
6.96969696969697	44.4	0.669299601147173	0.669299601147173\\
6.96969696969697	45	0.581865451143384	0.581865451143384\\
6.96969696969697	45.6	0.426931951026907	0.426931951026907\\
7.57575757575757	0	0.264351605478847	0.264351605478847\\
7.57575757575757	0.6	0.264351605478847	0.264351605478847\\
7.57575757575757	1.2	0.295589220778489	0.295589220778489\\
7.57575757575757	1.8	0.566288750793695	0.566288750793695\\
7.57575757575757	2.4	0.649301275812631	0.649301275812631\\
7.57575757575757	3	0.665566622041436	0.665566622041436\\
7.57575757575757	3.6	0.769440902972716	0.769440902972716\\
7.57575757575757	4.2	0.820572953578422	0.820572953578422\\
7.57575757575757	4.8	0.771514306961015	0.771514306961015\\
7.57575757575757	5.4	0.719975712844918	0.719975712844918\\
7.57575757575757	6	0.670559945565315	0.670559945565315\\
7.57575757575757	6.6	0.704708815713299	0.704708815713299\\
7.57575757575757	7.2	0.702330103208916	0.702330103208916\\
7.57575757575757	7.8	0.768212542987747	0.768212542987747\\
7.57575757575757	8.4	0.827776721633946	0.827776721633946\\
7.57575757575757	9	0.76431506192434	0.76431506192434\\
7.57575757575757	9.6	0.702845742750595	0.702845742750595\\
7.57575757575757	10.2	0.656497532714238	0.656497532714238\\
7.57575757575757	10.8	0.761123518064893	0.761123518064893\\
7.57575757575757	11.4	0.727698525415963	0.727698525415963\\
7.57575757575757	12	0.83580084192507	0.83580084192507\\
7.57575757575757	12.6	0.833954872445903	0.833954872445903\\
7.57575757575757	13.2	0.752295311804565	0.752295311804565\\
7.57575757575757	13.8	0.692895653227221	0.692895653227221\\
7.57575757575757	14.4	0.621916681336204	0.621916681336204\\
7.57575757575757	15	0.280478807029098	0.280478807029098\\
7.57575757575757	15.6	0.276458291366772	0.276458291366772\\
7.57575757575757	16.2	0.277816138867291	0.277816138867291\\
7.57575757575757	16.8	0.272632441972167	0.272632441972167\\
7.57575757575757	17.4	0.267997505372147	0.267997505372147\\
7.57575757575757	18	0.262666621475845	0.262666621475845\\
7.57575757575757	18.6	0.259386784241247	0.259386784241247\\
7.57575757575757	19.2	0.262687724034782	0.262687724034782\\
7.57575757575757	19.8	0.260668394592424	0.260668394592424\\
7.57575757575757	20.4	0.258549243195207	0.258549243195207\\
7.57575757575757	21	0.259994314495259	0.259994314495259\\
7.57575757575757	21.6	0.27194913064993	0.27194913064993\\
7.57575757575757	22.2	0.272198823160741	0.272198823160741\\
7.57575757575757	22.8	0.267909194620479	0.267909194620479\\
7.57575757575757	23.4	0.272145090323624	0.272145090323624\\
7.57575757575757	24	0.274898284627237	0.274898284627237\\
7.57575757575757	24.6	0.276126779708011	0.276126779708011\\
7.57575757575757	25.2	0.263697859287789	0.263697859287789\\
7.57575757575757	25.8	0.253935875090187	0.253935875090187\\
7.57575757575757	26.4	0.254211738024035	0.254211738024035\\
7.57575757575757	27	0.276709461749679	0.276709461749679\\
7.57575757575757	27.6	0.26711911676817	0.26711911676817\\
7.57575757575757	28.2	0.276547956344459	0.276547956344459\\
7.57575757575757	28.8	0.276474198172661	0.276474198172661\\
7.57575757575757	29.4	0.251271162221254	0.251271162221254\\
7.57575757575757	30	0.266011624451105	0.266011624451105\\
7.57575757575757	30.6	0.265019094963198	0.265019094963198\\
7.57575757575757	31.2	0.271875247706256	0.271875247706256\\
7.57575757575757	31.8	0.28317729743648	0.28317729743648\\
7.57575757575757	32.4	0.350827469474514	0.350827469474514\\
7.57575757575757	33	0.43486815042541	0.43486815042541\\
7.57575757575757	33.6	0.575315947766493	0.575315947766493\\
7.57575757575757	34.2	0.714451357788654	0.714451357788654\\
7.57575757575757	34.8	0.690362336739948	0.690362336739948\\
7.57575757575757	35.4	0.681230269395434	0.681230269395434\\
7.57575757575757	36	0.648911814287488	0.648911814287488\\
7.57575757575757	36.6	0.677871619663509	0.677871619663509\\
7.57575757575757	37.2	0.71652465248634	0.71652465248634\\
7.57575757575757	37.8	0.853057151367182	0.853057151367182\\
7.57575757575757	38.4	0.83210141753099	0.83210141753099\\
7.57575757575757	39	0.793555608846741	0.793555608846741\\
7.57575757575757	39.6	0.722904865367137	0.722904865367137\\
7.57575757575757	40.2	0.67622931232805	0.67622931232805\\
7.57575757575757	40.8	0.694270671729751	0.694270671729751\\
7.57575757575757	41.4	0.715531703517635	0.715531703517635\\
7.57575757575757	42	0.804062781793767	0.804062781793767\\
7.57575757575757	42.6	0.832295797662362	0.832295797662362\\
7.57575757575757	43.2	0.772182056456499	0.772182056456499\\
7.57575757575757	43.8	0.714113305885354	0.714113305885354\\
7.57575757575757	44.4	0.666084300903228	0.666084300903228\\
7.57575757575757	45	0.579016765474978	0.579016765474978\\
7.57575757575757	45.6	0.426925255222448	0.426925255222448\\
8.18181818181818	0	0.26703478155327	0.26703478155327\\
8.18181818181818	0.6	0.26703478155327	0.26703478155327\\
8.18181818181818	1.2	0.296925641245992	0.296925641245992\\
8.18181818181818	1.8	0.556316779863665	0.556316779863665\\
8.18181818181818	2.4	0.637219201807972	0.637219201807972\\
8.18181818181818	3	0.653475271156961	0.653475271156961\\
8.18181818181818	3.6	0.768865073618185	0.768865073618185\\
8.18181818181818	4.2	0.824026166971005	0.824026166971005\\
8.18181818181818	4.8	0.771148065327057	0.771148065327057\\
8.18181818181818	5.4	0.712698574063219	0.712698574063219\\
8.18181818181818	6	0.66030477996277	0.66030477996277\\
8.18181818181818	6.6	0.694029408888047	0.694029408888047\\
8.18181818181818	7.2	0.693625873847126	0.693625873847126\\
8.18181818181818	7.8	0.76730720958593	0.76730720958593\\
8.18181818181818	8.4	0.837364618207987	0.837364618207987\\
8.18181818181818	9	0.763987817008798	0.763987817008798\\
8.18181818181818	9.6	0.695676471157292	0.695676471157292\\
8.18181818181818	10.2	0.64662573822638	0.64662573822638\\
8.18181818181818	10.8	0.757732761754821	0.757732761754821\\
8.18181818181818	11.4	0.721937056290104	0.721937056290104\\
8.18181818181818	12	0.844518014099437	0.844518014099437\\
8.18181818181818	12.6	0.847508781756693	0.847508781756693\\
8.18181818181818	13.2	0.753664740281085	0.753664740281085\\
8.18181818181818	13.8	0.685051270376243	0.685051270376243\\
8.18181818181818	14.4	0.614517432625328	0.614517432625328\\
8.18181818181818	15	0.281111310838033	0.281111310838033\\
8.18181818181818	15.6	0.279337171671318	0.279337171671318\\
8.18181818181818	16.2	0.282810549403153	0.282810549403153\\
8.18181818181818	16.8	0.277017197422337	0.277017197422337\\
8.18181818181818	17.4	0.27122452890371	0.27122452890371\\
8.18181818181818	18	0.265330723588516	0.265330723588516\\
8.18181818181818	18.6	0.260311873538249	0.260311873538249\\
8.18181818181818	19.2	0.265041115079156	0.265041115079156\\
8.18181818181818	19.8	0.26382333617368	0.26382333617368\\
8.18181818181818	20.4	0.26133995553057	0.26133995553057\\
8.18181818181818	21	0.26260378535462	0.26260378535462\\
8.18181818181818	21.6	0.274740203888508	0.274740203888508\\
8.18181818181818	22.2	0.274690932464583	0.274690932464583\\
8.18181818181818	22.8	0.270439792838097	0.270439792838097\\
8.18181818181818	23.4	0.274227180891686	0.274227180891686\\
8.18181818181818	24	0.276350964611373	0.276350964611373\\
8.18181818181818	24.6	0.28107915303861	0.28107915303861\\
8.18181818181818	25.2	0.267404803262642	0.267404803262642\\
8.18181818181818	25.8	0.25713986734191	0.25713986734191\\
8.18181818181818	26.4	0.257434191699496	0.257434191699496\\
8.18181818181818	27	0.279394179579541	0.279394179579541\\
8.18181818181818	27.6	0.269669275063979	0.269669275063979\\
8.18181818181818	28.2	0.27822809045884	0.27822809045884\\
8.18181818181818	28.8	0.27829117158771	0.27829117158771\\
8.18181818181818	29.4	0.251836884820835	0.251836884820835\\
8.18181818181818	30	0.26933270922263	0.26933270922263\\
8.18181818181818	30.6	0.268883762133628	0.268883762133628\\
8.18181818181818	31.2	0.275209014500594	0.275209014500594\\
8.18181818181818	31.8	0.284548186599325	0.284548186599325\\
8.18181818181818	32.4	0.346631051889357	0.346631051889357\\
8.18181818181818	33	0.430667416029713	0.430667416029713\\
8.18181818181818	33.6	0.565451234462404	0.565451234462404\\
8.18181818181818	34.2	0.707419861874525	0.707419861874525\\
8.18181818181818	34.8	0.682814935837799	0.682814935837799\\
8.18181818181818	35.4	0.66997392825523	0.66997392825523\\
8.18181818181818	36	0.637796402998121	0.637796402998121\\
8.18181818181818	36.6	0.666076834202646	0.666076834202646\\
8.18181818181818	37.2	0.708285181418569	0.708285181418569\\
8.18181818181818	37.8	0.866917207547647	0.866917207547647\\
8.18181818181818	38.4	0.838881133980371	0.838881133980371\\
8.18181818181818	39	0.798691100647912	0.798691100647912\\
8.18181818181818	39.6	0.718052372138187	0.718052372138187\\
8.18181818181818	40.2	0.666931295600897	0.666931295600897\\
8.18181818181818	40.8	0.685212451415191	0.685212451415191\\
8.18181818181818	41.4	0.709163894758344	0.709163894758344\\
8.18181818181818	42	0.807952775706396	0.807952775706396\\
8.18181818181818	42.6	0.845453418532056	0.845453418532056\\
8.18181818181818	43.2	0.772157589794237	0.772157589794237\\
8.18181818181818	43.8	0.707279424997332	0.707279424997332\\
8.18181818181818	44.4	0.65656018591402	0.65656018591402\\
8.18181818181818	45	0.571059493490415	0.571059493490415\\
8.18181818181818	45.6	0.423982785654228	0.423982785654228\\
8.78787878787879	0	0.269259023975428	0.269259023975428\\
8.78787878787879	0.6	0.269259023975428	0.269259023975428\\
8.78787878787879	1.2	0.297434960794745	0.297434960794745\\
8.78787878787879	1.8	0.542316431640526	0.542316431640526\\
8.78787878787879	2.4	0.620090856087931	0.620090856087931\\
8.78787878787879	3	0.636128997000992	0.636128997000992\\
8.78787878787879	3.6	0.761525059691573	0.761525059691573\\
8.78787878787879	4.2	0.820058287206507	0.820058287206507\\
8.78787878787879	4.8	0.764016665090322	0.764016665090322\\
8.78787878787879	5.4	0.699392111446945	0.699392111446945\\
8.78787878787879	6	0.644699445840221	0.644699445840221\\
8.78787878787879	6.6	0.677559008973986	0.677559008973986\\
8.78787878787879	7.2	0.679121088994654	0.679121088994654\\
8.78787878787879	7.8	0.759672425943292	0.759672425943292\\
8.78787878787879	8.4	0.839427426360443	0.839427426360443\\
8.78787878787879	9	0.757063213205535	0.757063213205535\\
8.78787878787879	9.6	0.682735836379563	0.682735836379563\\
8.78787878787879	10.2	0.631586979113478	0.631586979113478\\
8.78787878787879	10.8	0.747701495818202	0.747701495818202\\
8.78787878787879	11.4	0.710006432878217	0.710006432878217\\
8.78787878787879	12	0.845709151316336	0.845709151316336\\
8.78787878787879	12.6	0.853344646426391	0.853344646426391\\
8.78787878787879	13.2	0.748507597950825	0.748507597950825\\
8.78787878787879	13.8	0.671548817198079	0.671548817198079\\
8.78787878787879	14.4	0.602327636506035	0.602327636506035\\
8.78787878787879	15	0.281125203729312	0.281125203729312\\
8.78787878787879	15.6	0.281645814807744	0.281645814807744\\
8.78787878787879	16.2	0.287160249214785	0.287160249214785\\
8.78787878787879	16.8	0.280811166846164	0.280811166846164\\
8.78787878787879	17.4	0.273944660582562	0.273944660582562\\
8.78787878787879	18	0.267536006715338	0.267536006715338\\
8.78787878787879	18.6	0.260840156888149	0.260840156888149\\
8.78787878787879	19.2	0.26695975503652	0.26695975503652\\
8.78787878787879	19.8	0.266557682657875	0.266557682657875\\
8.78787878787879	20.4	0.263744786341614	0.263744786341614\\
8.78787878787879	21	0.264812580212072	0.264812580212072\\
8.78787878787879	21.6	0.276971359213747	0.276971359213747\\
8.78787878787879	22.2	0.276627653869501	0.276627653869501\\
8.78787878787879	22.8	0.27248348986958	0.27248348986958\\
8.78787878787879	23.4	0.275772774889697	0.275772774889697\\
8.78787878787879	24	0.277225331783193	0.277225331783193\\
8.78787878787879	24.6	0.285368992390871	0.285368992390871\\
8.78787878787879	25.2	0.270638777397497	0.270638777397497\\
8.78787878787879	25.8	0.260007608950492	0.260007608950492\\
8.78787878787879	26.4	0.260314780400036	0.260314780400036\\
8.78787878787879	27	0.28145957832636	0.28145957832636\\
8.78787878787879	27.6	0.271727968382581	0.271727968382581\\
8.78787878787879	28.2	0.279317972675848	0.279317972675848\\
8.78787878787879	28.8	0.279516911139558	0.279516911139558\\
8.78787878787879	29.4	0.252145238479186	0.252145238479186\\
8.78787878787879	30	0.272161800114605	0.272161800114605\\
8.78787878787879	30.6	0.272255939760812	0.272255939760812\\
8.78787878787879	31.2	0.277971919735933	0.277971919735933\\
8.78787878787879	31.8	0.285247978553165	0.285247978553165\\
8.78787878787879	32.4	0.341034485212675	0.341034485212675\\
8.78787878787879	33	0.423980386580609	0.423980386580609\\
8.78787878787879	33.6	0.551436792530229	0.551436792530229\\
8.78787878787879	34.2	0.69439173163898	0.69439173163898\\
8.78787878787879	34.8	0.669590379384434	0.669590379384434\\
8.78787878787879	35.4	0.653239847367351	0.653239847367351\\
8.78787878787879	36	0.621615501361568	0.621615501361568\\
8.78787878787879	36.6	0.648860234011249	0.648860234011249\\
8.78787878787879	37.2	0.694058651111865	0.694058651111865\\
8.78787878787879	37.8	0.872908753058138	0.872908753058138\\
8.78787878787879	38.4	0.838139305729965	0.838139305729965\\
8.78787878787879	39	0.796745410566603	0.796745410566603\\
8.78787878787879	39.6	0.707120137877488	0.707120137877488\\
8.78787878787879	40.2	0.652202404919831	0.652202404919831\\
8.78787878787879	40.8	0.670469451917552	0.670469451917552\\
8.78787878787879	41.4	0.696789523579852	0.696789523579852\\
8.78787878787879	42	0.804716448006248	0.804716448006248\\
8.78787878787879	42.6	0.851091899545514	0.851091899545514\\
8.78787878787879	43.2	0.765423299735155	0.765423299735155\\
8.78787878787879	43.8	0.694523909268827	0.694523909268827\\
8.78787878787879	44.4	0.641740308071829	0.641740308071829\\
8.78787878787879	45	0.558870371253535	0.558870371253535\\
8.78787878787879	45.6	0.418633913047262	0.418633913047262\\
9.39393939393939	0	0.271128194073695	0.271128194073695\\
9.39393939393939	0.6	0.271128194073695	0.271128194073695\\
9.39393939393939	1.2	0.297311272341267	0.297311272341267\\
9.39393939393939	1.8	0.525247173754609	0.525247173754609\\
9.39393939393939	2.4	0.599048735871442	0.599048735871442\\
9.39393939393939	3	0.614675970989461	0.614675970989461\\
9.39393939393939	3.6	0.748154631462097	0.748154631462097\\
9.39393939393939	4.2	0.809277417048675	0.809277417048675\\
9.39393939393939	4.8	0.750849098181145	0.750849098181145\\
9.39393939393939	5.4	0.68104137851048	0.68104137851048\\
9.39393939393939	6	0.624814923721357	0.624814923721357\\
9.39393939393939	6.6	0.656418712817069	0.656418712817069\\
9.39393939393939	7.2	0.65984594240892	0.65984594240892\\
9.39393939393939	7.8	0.746056676675142	0.746056676675142\\
9.39393939393939	8.4	0.834315110483577	0.834315110483577\\
9.39393939393939	9	0.744268793092494	0.744268793092494\\
9.39393939393939	9.6	0.664991644076007	0.664991644076007\\
9.39393939393939	10.2	0.612422793909629	0.612422793909629\\
9.39393939393939	10.8	0.73187851352769	0.73187851352769\\
9.39393939393939	11.4	0.692830004632209	0.692830004632209\\
9.39393939393939	12	0.839778460791613	0.839778460791613\\
9.39393939393939	12.6	0.851637042811447	0.851637042811447\\
9.39393939393939	13.2	0.737459482319134	0.737459482319134\\
9.39393939393939	13.8	0.653374507032206	0.653374507032206\\
9.39393939393939	14.4	0.586243881943934	0.586243881943934\\
9.39393939393939	15	0.280732111801983	0.280732111801983\\
9.39393939393939	15.6	0.283495015280433	0.283495015280433\\
9.39393939393939	16.2	0.290881013613838	0.290881013613838\\
9.39393939393939	16.8	0.284050407971036	0.284050407971036\\
9.39393939393939	17.4	0.276241656705371	0.276241656705371\\
9.39393939393939	18	0.269383526074547	0.269383526074547\\
9.39393939393939	18.6	0.261146358614501	0.261146358614501\\
9.39393939393939	19.2	0.268560375312028	0.268560375312028\\
9.39393939393939	19.8	0.268950714284437	0.268950714284437\\
9.39393939393939	20.4	0.265857389093625	0.265857389093625\\
9.39393939393939	21	0.266723850897844	0.266723850897844\\
9.39393939393939	21.6	0.278748635141588	0.278748635141588\\
9.39393939393939	22.2	0.278128822691302	0.278128822691302\\
9.39393939393939	22.8	0.274155661897693	0.274155661897693\\
9.39393939393939	23.4	0.276920965863193	0.276920965863193\\
9.39393939393939	24	0.277689578779608	0.277689578779608\\
9.39393939393939	24.6	0.289008810502842	0.289008810502842\\
9.39393939393939	25.2	0.2734569364416	0.2734569364416\\
9.39393939393939	25.8	0.262609771660235	0.262609771660235\\
9.39393939393939	26.4	0.262923461216528	0.262923461216528\\
9.39393939393939	27	0.283020900373492	0.283020900373492\\
9.39393939393939	27.6	0.273407651557187	0.273407651557187\\
9.39393939393939	28.2	0.279978349538476	0.279978349538476\\
9.39393939393939	28.8	0.280306033138003	0.280306033138003\\
9.39393939393939	29.4	0.252382049265737	0.252382049265737\\
9.39393939393939	30	0.274575782491542	0.274575782491542\\
9.39393939393939	30.6	0.275186993633814	0.275186993633814\\
9.39393939393939	31.2	0.28024549403248	0.28024549403248\\
9.39393939393939	31.8	0.285457351727888	0.285457351727888\\
9.39393939393939	32.4	0.334534079532774	0.334534079532774\\
9.39393939393939	33	0.415381793049674	0.415381793049674\\
9.39393939393939	33.6	0.53423546769385	0.53423546769385\\
9.39393939393939	34.2	0.676332886525922	0.676332886525922\\
9.39393939393939	34.8	0.651655124901121	0.651655124901121\\
9.39393939393939	35.4	0.632153003092119	0.632153003092119\\
9.39393939393939	36	0.60145745678752	0.60145745678752\\
9.39393939393939	36.6	0.627367975140809	0.627367975140809\\
9.39393939393939	37.2	0.674868152514981	0.674868152514981\\
9.39393939393939	37.8	0.871219492194697	0.871219492194697\\
9.39393939393939	38.4	0.830356031737772	0.830356031737772\\
9.39393939393939	39	0.788228341477808	0.788228341477808\\
9.39393939393939	39.6	0.690990389439063	0.690990389439063\\
9.39393939393939	40.2	0.633076998971656	0.633076998971656\\
9.39393939393939	40.8	0.651080646692223	0.651080646692223\\
9.39393939393939	41.4	0.679347234404446	0.679347234404446\\
9.39393939393939	42	0.794935295832029	0.794935295832029\\
9.39393939393939	42.6	0.849417559593118	0.849417559593118\\
9.39393939393939	43.2	0.752700042427552	0.752700042427552\\
9.39393939393939	43.8	0.6768101699812	0.6768101699812\\
9.39393939393939	44.4	0.622659706297402	0.622659706297402\\
9.39393939393939	45	0.543330476794174	0.543330476794174\\
9.39393939393939	45.6	0.411389736270386	0.411389736270386\\
10	0	0.272718011577879	0.272718011577879\\
10	0.6	0.272718011577879	0.272718011577879\\
10	1.2	0.296719467598057	0.296719467598057\\
10	1.8	0.506032789855911	0.506032789855911\\
10	2.4	0.575197390288259	0.575197390288259\\
10	3	0.590240684779208	0.590240684779208\\
10	3.6	0.729562151835378	0.729562151835378\\
10	4.2	0.792399129897701	0.792399129897701\\
10	4.8	0.73244821958395	0.73244821958395\\
10	5.4	0.658651984198321	0.658651984198321\\
10	6	0.601711390577945	0.601711390577945\\
10	6.6	0.631726093946701	0.631726093946701\\
10	7.2	0.63683947977085	0.63683947977085\\
10	7.8	0.727279441091778	0.727279441091778\\
10	8.4	0.822517469016784	0.822517469016784\\
10	9	0.726397588630758	0.726397588630758\\
10	9.6	0.643424842689774	0.643424842689774\\
10	10.2	0.590161777668934	0.590161777668934\\
10	10.8	0.711170054162504	0.711170054162504\\
10	11.4	0.671364590378318	0.671364590378318\\
10	12	0.827258886091916	0.827258886091916\\
10	12.6	0.842731043113897	0.842731043113897\\
10	13.2	0.721233797082814	0.721233797082814\\
10	13.8	0.6315230977729	0.6315230977729\\
10	14.4	0.567158456358207	0.567158456358207\\
10	15	0.28010581248371	0.28010581248371\\
10	15.6	0.284967666876247	0.284967666876247\\
10	16.2	0.293976248511777	0.293976248511777\\
10	16.8	0.286755447054941	0.286755447054941\\
10	17.4	0.278174803619327	0.278174803619327\\
10	18	0.270947536733059	0.270947536733059\\
10	18.6	0.26136746647109	0.26136746647109\\
10	19.2	0.269929288172994	0.269929288172994\\
10	19.8	0.271055639568267	0.271055639568267\\
10	20.4	0.267742372922965	0.267742372922965\\
10	21	0.268410888570453	0.268410888570453\\
10	21.6	0.280152774035484	0.280152774035484\\
10	22.2	0.279286924785363	0.279286924785363\\
10	22.8	0.275542189558328	0.275542189558328\\
10	23.4	0.277779908506714	0.277779908506714\\
10	24	0.277879256762763	0.277879256762763\\
10	24.6	0.292001635622928	0.292001635622928\\
10	25.2	0.275895012593377	0.275895012593377\\
10	25.8	0.264989587019686	0.264989587019686\\
10	26.4	0.265303099510883	0.265303099510883\\
10	27	0.284168698753605	0.284168698753605\\
10	27.6	0.274792471213248	0.274792471213248\\
10	28.2	0.280338021255979	0.280338021255979\\
10	28.8	0.280782015269149	0.280782015269149\\
10	29.4	0.252688414488158	0.252688414488158\\
10	30	0.27662793473167	0.27662793473167\\
10	30.6	0.277708198120192	0.277708198120192\\
10	31.2	0.28208960499328	0.28208960499328\\
10	31.8	0.285324947858656	0.285324947858656\\
10	32.4	0.327573046923687	0.327573046923687\\
10	33	0.405416260798891	0.405416260798891\\
10	33.6	0.514777827465676	0.514777827465676\\
10	34.2	0.654232927509297	0.654232927509297\\
10	34.8	0.629989527580128	0.629989527580128\\
10	35.4	0.607824790537611	0.607824790537611\\
10	36	0.578389347387479	0.578389347387479\\
10	36.6	0.602728022892295	0.602728022892295\\
10	37.2	0.65175200032274	0.65175200032274\\
10	37.8	0.862205698073046	0.862205698073046\\
10	38.4	0.816133666197136	0.816133666197136\\
10	39	0.773758673529072	0.773758673529072\\
10	39.6	0.670579416533492	0.670579416533492\\
10	40.2	0.610585418535152	0.610585418535152\\
10	40.8	0.628088926503975	0.628088926503975\\
10	41.4	0.657802443832602	0.657802443832602\\
10	42	0.77928868803621	0.77928868803621\\
10	42.6	0.840789153226745	0.840789153226745\\
10	43.2	0.734778724920358	0.734778724920358\\
10	43.8	0.655119856852495	0.655119856852495\\
10	44.4	0.600345195689515	0.600345195689515\\
10	45	0.52530179656643	0.52530179656643\\
10	45.6	0.402737112250467	0.402737112250467\\
10.6060606060606	0	0.274084716064477	0.274084716064477\\
10.6060606060606	0.6	0.274084716064477	0.274084716064477\\
10.6060606060606	1.2	0.295800026872157	0.295800026872157\\
10.6060606060606	1.8	0.485533315350023	0.485533315350023\\
10.6060606060606	2.4	0.549577885841621	0.549577885841621\\
10.6060606060606	3	0.563887724725162	0.563887724725162\\
10.6060606060606	3.6	0.706611896819509	0.706611896819509\\
10.6060606060606	4.2	0.770233182458137	0.770233182458137\\
10.6060606060606	4.8	0.709672314326405	0.709672314326405\\
10.6060606060606	5.4	0.633220749296985	0.633220749296985\\
10.6060606060606	6	0.576405275920107	0.576405275920107\\
10.6060606060606	6.6	0.604560058199308	0.604560058199308\\
10.6060606060606	7.2	0.611118320602419	0.611118320602419\\
10.6060606060606	7.8	0.704211911040274	0.704211911040274\\
10.6060606060606	8.4	0.804661961424103	0.804661961424103\\
10.6060606060606	9	0.704289867644892	0.704289867644892\\
10.6060606060606	9.6	0.619000998929312	0.619000998929312\\
10.6060606060606	10.2	0.565787925694691	0.565787925694691\\
10.6060606060606	10.8	0.686516181826871	0.686516181826871\\
10.6060606060606	11.4	0.646573730275183	0.646573730275183\\
10.6060606060606	12	0.808807746072804	0.808807746072804\\
10.6060606060606	12.6	0.82714744289612	0.82714744289612\\
10.6060606060606	13.2	0.700607352483649	0.700607352483649\\
10.6060606060606	13.8	0.606968558514113	0.606968558514113\\
10.6060606060606	14.4	0.545933871621186	0.545933871621186\\
10.6060606060606	15	0.279386297789377	0.279386297789377\\
10.6060606060606	15.6	0.286127183752389	0.286127183752389\\
10.6060606060606	16.2	0.296449428061862	0.296449428061862\\
10.6060606060606	16.8	0.28894282236058	0.28894282236058\\
10.6060606060606	17.4	0.279788443247887	0.279788443247887\\
10.6060606060606	18	0.27228424906998	0.27228424906998\\
10.6060606060606	18.6	0.261608334414851	0.261608334414851\\
10.6060606060606	19.2	0.271130499292556	0.271130499292556\\
10.6060606060606	19.8	0.272909308062975	0.272909308062975\\
10.6060606060606	20.4	0.269444408086066	0.269444408086066\\
10.6060606060606	21	0.269925823514493	0.269925823514493\\
10.6060606060606	21.6	0.281247777090766	0.281247777090766\\
10.6060606060606	22.2	0.280175067975724	0.280175067975724\\
10.6060606060606	22.8	0.276707646567935	0.276707646567935\\
10.6060606060606	23.4	0.278433986457895	0.278433986457895\\
10.6060606060606	24	0.277903173093196	0.277903173093196\\
10.6060606060606	24.6	0.294353523922082	0.294353523922082\\
10.6060606060606	25.2	0.27797795921856	0.27797795921856\\
10.6060606060606	25.8	0.267172933102378	0.267172933102378\\
10.6060606060606	26.4	0.267479582485225	0.267479582485225\\
10.6060606060606	27	0.284976992855643	0.284976992855643\\
10.6060606060606	27.6	0.275946558348913	0.275946558348913\\
10.6060606060606	28.2	0.280500076425024	0.280500076425024\\
10.6060606060606	28.8	0.281043692907512	0.281043692907512\\
10.6060606060606	29.4	0.253165885746378	0.253165885746378\\
10.6060606060606	30	0.278357735477382	0.278357735477382\\
10.6060606060606	30.6	0.279841625175463	0.279841625175463\\
10.6060606060606	31.2	0.28355205215416	0.28355205215416\\
10.6060606060606	31.8	0.284972745854886	0.284972745854886\\
10.6060606060606	32.4	0.320533409085969	0.320533409085969\\
10.6060606060606	33	0.39458674251215	0.39458674251215\\
10.6060606060606	33.6	0.493933933306328	0.493933933306328\\
10.6060606060606	34.2	0.629076559602836	0.629076559602836\\
10.6060606060606	34.8	0.605559276464603	0.605559276464603\\
10.6060606060606	35.4	0.5813177507746	0.5813177507746\\
10.6060606060606	36	0.553423315488492	0.553423315488492\\
10.6060606060606	36.6	0.576013987709094	0.576013987709094\\
10.6060606060606	37.2	0.625732744089144	0.625732744089144\\
10.6060606060606	37.8	0.846397017362643	0.846397017362643\\
10.6060606060606	38.4	0.796189122170087	0.796189122170087\\
10.6060606060606	39	0.754055130597917	0.754055130597917\\
10.6060606060606	39.6	0.646812649555257	0.646812649555257\\
10.6060606060606	40.2	0.585722608285159	0.585722608285159\\
10.6060606060606	40.8	0.60250946924197	0.60250946924197\\
10.6060606060606	41.4	0.633119950931111	0.633119950931111\\
10.6060606060606	42	0.758541862304953	0.758541862304953\\
10.6060606060606	42.6	0.825722000894807	0.825722000894807\\
10.6060606060606	43.2	0.712502315176185	0.712502315176185\\
10.6060606060606	43.8	0.630424505707553	0.630424505707553\\
10.6060606060606	44.4	0.575783975125317	0.575783975125317\\
10.6060606060606	45	0.505602471620652	0.505602471620652\\
10.6060606060606	45.6	0.393129810595939	0.393129810595939\\
11.2121212121212	0	0.275270796988757	0.275270796988757\\
11.2121212121212	0.6	0.275270796988757	0.275270796988757\\
11.2121212121212	1.2	0.294671582365042	0.294671582365042\\
11.2121212121212	1.8	0.464520564726844	0.464520564726844\\
11.2121212121212	2.4	0.523136594551564	0.523136594551564\\
11.2121212121212	3	0.536589711706749	0.536589711706749\\
11.2121212121212	3.6	0.680200638129564	0.680200638129564\\
11.2121212121212	4.2	0.743662717431179	0.743662717431179\\
11.2121212121212	4.8	0.683411994656788	0.683411994656788\\
11.2121212121212	5.4	0.605706674342755	0.605706674342755\\
11.2121212121212	6	0.549839154217137	0.549839154217137\\
11.2121212121212	6.6	0.575928408907947	0.575928408907947\\
11.2121212121212	7.2	0.583646685249725	0.583646685249725\\
11.2121212121212	7.8	0.677753321342937	0.677753321342937\\
11.2121212121212	8.4	0.781500411988333	0.781500411988333\\
11.2121212121212	9	0.678810859455931	0.678810859455931\\
11.2121212121212	9.6	0.592642500968191	0.592642500968191\\
11.2121212121212	10.2	0.540211761204141	0.540211761204141\\
11.2121212121212	10.8	0.658864219488141	0.658864219488141\\
11.2121212121212	11.4	0.619399996215687	0.619399996215687\\
11.2121212121212	12	0.785192476632998	0.785192476632998\\
11.2121212121212	12.6	0.805573674634431	0.805573674634431\\
11.2121212121212	13.2	0.676400447512051	0.676400447512051\\
11.2121212121212	13.8	0.580635827274141	0.580635827274141\\
11.2121212121212	14.4	0.523378592802763	0.523378592802763\\
11.2121212121212	15	0.278682270686178	0.278682270686178\\
11.2121212121212	15.6	0.287023111990152	0.287023111990152\\
11.2121212121212	16.2	0.298312067842099	0.298312067842099\\
11.2121212121212	16.8	0.290632454357787	0.290632454357787\\
11.2121212121212	17.4	0.281118216676202	0.281118216676202\\
11.2121212121212	18	0.273437511664449	0.273437511664449\\
11.2121212121212	18.6	0.261945377386624	0.261945377386624\\
11.2121212121212	19.2	0.272211113951064	0.272211113951064\\
11.2121212121212	19.8	0.274538692825945	0.274538692825945\\
11.2121212121212	20.4	0.27099438677963	0.27099438677963\\
11.2121212121212	21	0.271305497486575	0.271305497486575\\
11.2121212121212	21.6	0.282086363025187	0.282086363025187\\
11.2121212121212	22.2	0.280852084603821	0.280852084603821\\
11.2121212121212	22.8	0.277700748368975	0.277700748368975\\
11.2121212121212	23.4	0.278948487185536	0.278948487185536\\
11.2121212121212	24	0.277847069139684	0.277847069139684\\
11.2121212121212	24.6	0.296081327912561	0.296081327912561\\
11.2121212121212	25.2	0.279726915583447	0.279726915583447\\
11.2121212121212	25.8	0.269175214181628	0.269175214181628\\
11.2121212121212	26.4	0.269468695624519	0.269468695624519\\
11.2121212121212	27	0.285508353088502	0.285508353088502\\
11.2121212121212	27.6	0.276919460266441	0.276919460266441\\
11.2121212121212	28.2	0.280545838263058	0.280545838263058\\
11.2121212121212	28.8	0.281169375334945	0.281169375334945\\
11.2121212121212	29.4	0.253880307777129	0.253880307777129\\
11.2121212121212	30	0.279797271225034	0.279797271225034\\
11.2121212121212	30.6	0.281607232393874	0.281607232393874\\
11.2121212121212	31.2	0.28467466675953	0.28467466675953\\
11.2121212121212	31.8	0.284499287452131	0.284499287452131\\
11.2121212121212	32.4	0.313729319496261	0.313729319496261\\
11.2121212121212	33	0.383343462038587	0.383343462038587\\
11.2121212121212	33.6	0.472488508783655	0.472488508783655\\
11.2121212121212	34.2	0.601814934105289	0.601814934105289\\
11.2121212121212	34.8	0.579287364062673	0.579287364062673\\
11.2121212121212	35.4	0.553613662474339	0.553613662474339\\
11.2121212121212	36	0.527486490796255	0.527486490796255\\
11.2121212121212	36.6	0.548212764180871	0.548212764180871\\
11.2121212121212	37.2	0.59778704756782	0.59778704756782\\
11.2121212121212	37.8	0.824487364044499	0.824487364044499\\
11.2121212121212	38.4	0.771337062396401	0.771337062396401\\
11.2121212121212	39	0.729919106484612	0.729919106484612\\
11.2121212121212	39.6	0.620598558633887	0.620598558633887\\
11.2121212121212	40.2	0.55941891840051	0.55941891840051\\
11.2121212121212	40.8	0.575299793586118	0.575299793586118\\
11.2121212121212	41.4	0.606236118648759	0.606236118648759\\
11.2121212121212	42	0.733526990532328	0.733526990532328\\
11.2121212121212	42.6	0.804879461994386	0.804879461994386\\
11.2121212121212	43.2	0.686743490109139	0.686743490109139\\
11.2121212121212	43.8	0.603657567995484	0.603657567995484\\
11.2121212121212	44.4	0.549894681744189	0.549894681744189\\
11.2121212121212	45	0.484984055336164	0.484984055336164\\
11.2121212121212	45.6	0.382979377193759	0.382979377193759\\
11.8181818181818	0	0.276308859202786	0.276308859202786\\
11.8181818181818	0.6	0.276308859202786	0.276308859202786\\
11.8181818181818	1.2	0.293432443278971	0.293432443278971\\
11.8181818181818	1.8	0.443659478865715	0.443659478865715\\
11.8181818181818	2.4	0.496700804388354	0.496700804388354\\
11.8181818181818	3	0.509201943897178	0.509201943897178\\
11.8181818181818	3.6	0.651231781766904	0.651231781766904\\
11.8181818181818	4.2	0.713618164586629	0.713618164586629\\
11.8181818181818	4.8	0.65456470116874	0.65456470116874\\
11.8181818181818	5.4	0.577004681921993	0.577004681921993\\
11.8181818181818	6	0.522856947610223	0.522856947610223\\
11.8181818181818	6.6	0.546740697544964	0.546740697544964\\
11.8181818181818	7.2	0.555310220103604	0.555310220103604\\
11.8181818181818	7.8	0.648805189546722	0.648805189546722\\
11.8181818181818	8.4	0.75388651657852	0.75388651657852\\
11.8181818181818	9	0.650826675220851	0.650826675220851\\
11.8181818181818	9.6	0.565203886605209	0.565203886605209\\
11.8181818181818	10.2	0.514246667836224	0.514246667836224\\
11.8181818181818	10.8	0.629141646162472	0.629141646162472\\
11.8181818181818	11.4	0.590738787502356	0.590738787502356\\
11.8181818181818	12	0.757268407479465	0.757268407479465\\
11.8181818181818	12.6	0.778842209316246	0.778842209316246\\
11.8181818181818	13.2	0.649453581739034	0.649453581739034\\
11.8181818181818	13.8	0.553376075730605	0.553376075730605\\
11.8181818181818	14.4	0.500226224240681	0.500226224240681\\
11.8181818181818	15	0.27807325637146	0.27807325637146\\
11.8181818181818	15.6	0.287694992475568	0.287694992475568\\
11.8181818181818	16.2	0.299588222106617	0.299588222106617\\
11.8181818181818	16.8	0.291851857233534	0.291851857233534\\
11.8181818181818	17.4	0.282195074356948	0.282195074356948\\
11.8181818181818	18	0.274442496279977	0.274442496279977\\
11.8181818181818	18.6	0.262429502445424	0.262429502445424\\
11.8181818181818	19.2	0.273205114705725	0.273205114705725\\
11.8181818181818	19.8	0.27596518213951	0.27596518213951\\
11.8181818181818	20.4	0.272413688164251	0.272413688164251\\
11.8181818181818	21	0.272575567813712	0.272575567813712\\
11.8181818181818	21.6	0.2827134114826	0.2827134114826\\
11.8181818181818	22.2	0.2813658574426	0.2813658574426\\
11.8181818181818	22.8	0.278558133908826	0.278558133908826\\
11.8181818181818	23.4	0.279372886779194	0.279372886779194\\
11.8181818181818	24	0.277776222611683	0.277776222611683\\
11.8181818181818	24.6	0.297216730348661	0.297216730348661\\
11.8181818181818	25.2	0.281163519049842	0.281163519049842\\
11.8181818181818	25.8	0.271006056138407	0.271006056138407\\
11.8181818181818	26.4	0.271280785744258	0.271280785744258\\
11.8181818181818	27	0.285817010954705	0.285817010954705\\
11.8181818181818	27.6	0.277749790169547	0.277749790169547\\
11.8181818181818	28.2	0.280537653618276	0.280537653618276\\
11.8181818181818	28.8	0.28121970720407	0.28121970720407\\
11.8181818181818	29.4	0.25486543796119	0.25486543796119\\
11.8181818181818	30	0.280975289337194	0.280975289337194\\
11.8181818181818	30.6	0.283027173008703	0.283027173008703\\
11.8181818181818	31.2	0.28549697650624	0.28549697650624\\
11.8181818181818	31.8	0.283981914565469	0.283981914565469\\
11.8181818181818	32.4	0.307403317606403	0.307403317606403\\
11.8181818181818	33	0.372075085586474	0.372075085586474\\
11.8181818181818	33.6	0.451121750829008	0.451121750829008\\
11.8181818181818	34.2	0.573339370363031	0.573339370363031\\
11.8181818181818	34.8	0.552029013821279	0.552029013821279\\
11.8181818181818	35.4	0.525587542036134	0.525587542036134\\
11.8181818181818	36	0.501396966967814	0.501396966967814\\
11.8181818181818	36.6	0.520198529353609	0.520198529353609\\
11.8181818181818	37.2	0.568818940985243	0.568818940985243\\
11.8181818181818	37.8	0.797313678688267	0.797313678688267\\
11.8181818181818	38.4	0.742466020089884	0.742466020089884\\
11.8181818181818	39	0.702211217244975	0.702211217244975\\
11.8181818181818	39.6	0.592803728523082	0.592803728523082\\
11.8181818181818	40.2	0.532515529137693	0.532515529137693\\
11.8181818181818	40.8	0.547333981931061	0.547333981931061\\
11.8181818181818	41.4	0.578033052315075	0.578033052315075\\
11.8181818181818	42	0.705119417376825	0.705119417376825\\
11.8181818181818	42.6	0.779053473012225	0.779053473012225\\
11.8181818181818	43.2	0.658380146554044	0.658380146554044\\
11.8181818181818	43.8	0.575689231479007	0.575689231479007\\
11.8181818181818	44.4	0.52350332097769	0.52350332097769\\
11.8181818181818	45	0.464112961742791	0.464112961742791\\
11.8181818181818	45.6	0.372647353688387	0.372647353688387\\
12.4242424242424	0	0.277224280208665	0.277224280208665\\
12.4242424242424	0.6	0.277224280208665	0.277224280208665\\
12.4242424242424	1.2	0.29216179196526	0.29216179196526\\
12.4242424242424	1.8	0.423496473938233	0.423496473938233\\
12.4242424242424	2.4	0.470962522202435	0.470962522202435\\
12.4242424242424	3	0.482445160571052	0.482445160571052\\
12.4242424242424	3.6	0.620588987758592	0.620588987758592\\
12.4242424242424	4.2	0.68104791023201	0.68104791023201\\
12.4242424242424	4.8	0.624008707003783	0.624008707003783\\
12.4242424242424	5.4	0.547923799578954	0.547923799578954\\
12.4242424242424	6	0.496185907877	0.496185907877\\
12.4242424242424	6.6	0.517787933703938	0.517787933703938\\
12.4242424242424	7.2	0.52689523487884	0.52689523487884\\
12.4242424242424	7.8	0.618245363023776	0.618245363023776\\
12.4242424242424	8.4	0.72274625436382	0.72274625436382\\
12.4242424242424	9	0.621180210281285	0.621180210281285\\
12.4242424242424	9.6	0.537451865287918	0.537451865287918\\
12.4242424242424	10.2	0.488591850859693	0.488591850859693\\
12.4242424242424	10.8	0.598230342024826	0.598230342024826\\
12.4242424242424	11.4	0.561415348954471	0.561415348954471\\
12.4242424242424	12	0.725950574671884	0.725950574671884\\
12.4242424242424	12.6	0.747898699351597	0.747898699351597\\
12.4242424242424	13.2	0.6206026485292	0.6206026485292\\
12.4242424242424	13.8	0.525947038858963	0.525947038858963\\
12.4242424242424	14.4	0.477119555680782	0.477119555680782\\
12.4242424242424	15	0.277611977375433	0.277611977375433\\
12.4242424242424	15.6	0.288175112614316	0.288175112614316\\
12.4242424242424	16.2	0.300316213622816	0.300316213622816\\
12.4242424242424	16.8	0.292637901819306	0.292637901819306\\
12.4242424242424	17.4	0.283047720618108	0.283047720618108\\
12.4242424242424	18	0.275328061283215	0.275328061283215\\
12.4242424242424	18.6	0.263088921586445	0.263088921586445\\
12.4242424242424	19.2	0.274136158442933	0.274136158442933\\
12.4242424242424	19.8	0.277207336233373	0.277207336233373\\
12.4242424242424	20.4	0.273717188269813	0.273717188269813\\
12.4242424242424	21	0.273753483775233	0.273753483775233\\
12.4242424242424	21.6	0.28316807407358	0.28316807407358\\
12.4242424242424	22.2	0.281755543330831	0.281755543330831\\
12.4242424242424	22.8	0.279307125763936	0.279307125763936\\
12.4242424242424	23.4	0.279743397026236	0.279743397026236\\
12.4242424242424	24	0.277737643734706	0.277737643734706\\
12.4242424242424	24.6	0.297807297225704	0.297807297225704\\
12.4242424242424	25.2	0.282312245652065	0.282312245652065\\
12.4242424242424	25.8	0.272672456090758	0.272672456090758\\
12.4242424242424	26.4	0.272923852614966	0.272923852614966\\
12.4242424242424	27	0.285950689606253	0.285950689606253\\
12.4242424242424	27.6	0.278467755305327	0.278467755305327\\
12.4242424242424	28.2	0.280521186723725	0.280521186723725\\
12.4242424242424	28.8	0.281239939281751	0.281239939281751\\
12.4242424242424	29.4	0.256126925623331	0.256126925623331\\
12.4242424242424	30	0.281919571250529	0.281919571250529\\
12.4242424242424	30.6	0.284128015530227	0.284128015530227\\
12.4242424242424	31.2	0.286058131997388	0.286058131997388\\
12.4242424242424	31.8	0.283478695218505	0.283478695218505\\
12.4242424242424	32.4	0.301726224577151	0.301726224577151\\
12.4242424242424	33	0.36110308773791	0.36110308773791\\
12.4242424242424	33.6	0.430396999309743	0.430396999309743\\
12.4242424242424	34.2	0.544459155041418	0.544459155041418\\
12.4242424242424	34.8	0.524551180293747	0.524551180293747\\
12.4242424242424	35.4	0.497989042754549	0.497989042754549\\
12.4242424242424	36	0.47584722971222	0.47584722971222\\
12.4242424242424	36.6	0.492714565683332	0.492714565683332\\
12.4242424242424	37.2	0.539638106369803	0.539638106369803\\
12.4242424242424	37.8	0.76582474293533	0.76582474293533\\
12.4242424242424	38.4	0.710509492547839	0.710509492547839\\
12.4242424242424	39	0.671823677871756	0.671823677871756\\
12.4242424242424	39.6	0.564230796651157	0.564230796651157\\
12.4242424242424	40.2	0.505745992457279	0.505745992457279\\
12.4242424242424	40.8	0.519382647618933	0.519382647618933\\
12.4242424242424	41.4	0.549316469666159	0.549316469666159\\
12.4242424242424	42	0.674210993496079	0.674210993496079\\
12.4242424242424	42.6	0.749136183100832	0.749136183100832\\
12.4242424242424	43.2	0.628270599592149	0.628270599592149\\
12.4242424242424	43.8	0.547305640563523	0.547305640563523\\
12.4242424242424	44.4	0.497325530845864	0.497325530845864\\
12.4242424242424	45	0.443557371148984	0.443557371148984\\
12.4242424242424	45.6	0.362439822378272	0.362439822378272\\
13.030303030303	0	0.278037069636792	0.278037069636792\\
13.030303030303	0.6	0.278037069636792	0.278037069636792\\
13.030303030303	1.2	0.290920947888491	0.290920947888491\\
13.030303030303	1.8	0.404455105845988	0.404455105845988\\
13.030303030303	2.4	0.446470884386593	0.446470884386593\\
13.030303030303	3	0.456896896775337	0.456896896775337\\
13.030303030303	3.6	0.589110923107446	0.589110923107446\\
13.030303030303	4.2	0.646887740449898	0.646887740449898\\
13.030303030303	4.8	0.592578247320365	0.592578247320365\\
13.030303030303	5.4	0.519170789857207	0.519170789857207\\
13.030303030303	6	0.470426002653378	0.470426002653378\\
13.030303030303	6.6	0.489729881368912	0.489729881368912\\
13.030303030303	7.2	0.499074231299587	0.499074231299587\\
13.030303030303	7.8	0.586903471897659	0.586903471897659\\
13.030303030303	8.4	0.689043534952402	0.689043534952402\\
13.030303030303	9	0.590668495673682	0.590668495673682\\
13.030303030303	9.6	0.510050919353818	0.510050919353818\\
13.030303030303	10.2	0.463822516963018	0.463822516963018\\
13.030303030303	10.8	0.566943650347875	0.566943650347875\\
13.030303030303	11.4	0.532166184980241	0.532166184980241\\
13.030303030303	12	0.692181704499117	0.692181704499117\\
13.030303030303	12.6	0.713762593478216	0.713762593478216\\
13.030303030303	13.2	0.590654260742998	0.590654260742998\\
13.030303030303	13.8	0.49899925631416	0.49899925631416\\
13.030303030303	14.4	0.454600173847678	0.454600173847678\\
13.030303030303	15	0.277327281855623	0.277327281855623\\
13.030303030303	15.6	0.288490528360068	0.288490528360068\\
13.030303030303	16.2	0.300548178556501	0.300548178556501\\
13.030303030303	16.8	0.293036690723962	0.293036690723962\\
13.030303030303	17.4	0.283703941724809	0.283703941724809\\
13.030303030303	18	0.276118234267482	0.276118234267482\\
13.030303030303	18.6	0.263932163373522	0.263932163373522\\
13.030303030303	19.2	0.275019777391773	0.275019777391773\\
13.030303030303	19.8	0.278282544111825	0.278282544111825\\
13.030303030303	20.4	0.274915412881618	0.274915412881618\\
13.030303030303	21	0.274850723399325	0.274850723399325\\
13.030303030303	21.6	0.283485000508715	0.283485000508715\\
13.030303030303	22.2	0.282053115389552	0.282053115389552\\
13.030303030303	22.8	0.279967852711506	0.279967852711506\\
13.030303030303	23.4	0.280085144571655	0.280085144571655\\
13.030303030303	24	0.277762227819598	0.277762227819598\\
13.030303030303	24.6	0.297915197049232	0.297915197049232\\
13.030303030303	25.2	0.283201273720365	0.283201273720365\\
13.030303030303	25.8	0.274180804552731	0.274180804552731\\
13.030303030303	26.4	0.274405493107963	0.274405493107963\\
13.030303030303	27	0.285951610745233	0.285951610745233\\
13.030303030303	27.6	0.279096972183846	0.279096972183846\\
13.030303030303	28.2	0.2805275788648	0.2805275788648\\
13.030303030303	28.8	0.281261979078121	0.281261979078121\\
13.030303030303	29.4	0.257646862277498	0.257646862277498\\
13.030303030303	30	0.282658091610251	0.282658091610251\\
13.030303030303	30.6	0.284941383730642	0.284941383730642\\
13.030303030303	31.2	0.286397587834814	0.286397587834814\\
13.030303030303	31.8	0.28303040044692	0.28303040044692\\
13.030303030303	32.4	0.296800770480107	0.296800770480107\\
13.030303030303	33	0.350679701445582	0.350679701445582\\
13.030303030303	33.6	0.410755624506857	0.410755624506857\\
13.030303030303	34.2	0.515884487660354	0.515884487660354\\
13.030303030303	34.8	0.497517567397395	0.497517567397395\\
13.030303030303	35.4	0.47143185298024	0.47143185298024\\
13.030303030303	36	0.451395537581866	0.451395537581866\\
13.030303030303	36.6	0.466363449864327	0.466363449864327\\
13.030303030303	37.2	0.510944151659991	0.510944151659991\\
13.030303030303	37.8	0.731042685442922	0.731042685442922\\
13.030303030303	38.4	0.676414117892693	0.676414117892693\\
13.030303030303	39	0.639650506590471	0.639650506590471\\
13.030303030303	39.6	0.535600402202871	0.535600402202871\\
13.030303030303	40.2	0.479724591893986	0.479724591893986\\
13.030303030303	40.8	0.492099460239119	0.492099460239119\\
13.030303030303	41.4	0.520798356332499	0.520798356332499\\
13.030303030303	42	0.641682327222404	0.641682327222404\\
13.030303030303	42.6	0.716085078828979	0.716085078828979\\
13.030303030303	43.2	0.597229996393328	0.597229996393328\\
13.030303030303	43.8	0.519193464759351	0.519193464759351\\
13.030303030303	44.4	0.471955828740598	0.471955828740598\\
13.030303030303	45	0.4237801131728	0.4237801131728\\
13.030303030303	45.6	0.35260473459373	0.35260473459373\\
13.6363636363636	0	0.278763192343746	0.278763192343746\\
13.6363636363636	0.6	0.278763192343746	0.278763192343746\\
13.6363636363636	1.2	0.289754887322235	0.289754887322235\\
13.6363636363636	1.8	0.386838655866764	0.386838655866764\\
13.6363636363636	2.4	0.423632796714031	0.423632796714031\\
13.6363636363636	3	0.43299110766047	0.43299110766047\\
13.6363636363636	3.6	0.557568552140234	0.557568552140234\\
13.6363636363636	4.2	0.612030985075517	0.612030985075517\\
13.6363636363636	4.8	0.56104114718379	0.56104114718379\\
13.6363636363636	5.4	0.491339673163018	0.491339673163018\\
13.6363636363636	6	0.446046625439329	0.446046625439329\\
13.6363636363636	6.6	0.463089953816365	0.463089953816365\\
13.6363636363636	7.2	0.472397980976782	0.472397980976782\\
13.6363636363636	7.8	0.555539117830314	0.555539117830314\\
13.6363636363636	8.4	0.653743581582337	0.653743581582337\\
13.6363636363636	9	0.560022688167124	0.560022688167124\\
13.6363636363636	9.6	0.483554795300912	0.483554795300912\\
13.6363636363636	10.2	0.440387168408401	0.440387168408401\\
13.6363636363636	10.8	0.536007357935103	0.536007357935103\\
13.6363636363636	11.4	0.503625559384818	0.503625559384818\\
13.6363636363636	12	0.656898602307336	0.656898602307336\\
13.6363636363636	12.6	0.677483326111058	0.677483326111058\\
13.6363636363636	13.2	0.560362679040915	0.560362679040915\\
13.6363636363636	13.8	0.473068474747531	0.473068474747531\\
13.6363636363636	14.4	0.433103767664425	0.433103767664425\\
13.6363636363636	15	0.277227669266497	0.277227669266497\\
13.6363636363636	15.6	0.288664582104678	0.288664582104678\\
13.6363636363636	16.2	0.300347958746274	0.300347958746274\\
13.6363636363636	16.8	0.293102036086837	0.293102036086837\\
13.6363636363636	17.4	0.284191140310987	0.284191140310987\\
13.6363636363636	18	0.276833112687572	0.276833112687572\\
13.6363636363636	18.6	0.264951381536501	0.264951381536501\\
13.6363636363636	19.2	0.275865205119468	0.275865205119468\\
13.6363636363636	19.8	0.279207887860472	0.279207887860472\\
13.6363636363636	20.4	0.276016086074621	0.276016086074621\\
13.6363636363636	21	0.275874525046779	0.275874525046779\\
13.6363636363636	21.6	0.283694985270919	0.283694985270919\\
13.6363636363636	22.2	0.282284487923787	0.282284487923787\\
13.6363636363636	22.8	0.280554957620475	0.280554957620475\\
13.6363636363636	23.4	0.280414171984288	0.280414171984288\\
13.6363636363636	24	0.277867024946309	0.277867024946309\\
13.6363636363636	24.6	0.297614196659641	0.297614196659641\\
13.6363636363636	25.2	0.283862265097783	0.283862265097783\\
13.6363636363636	25.8	0.275538072126286	0.275538072126286\\
13.6363636363636	26.4	0.275733997087525	0.275733997087525\\
13.6363636363636	27	0.285856987795581	0.285856987795581\\
13.6363636363636	27.6	0.279655822444177	0.279655822444177\\
13.6363636363636	28.2	0.280575639047154	0.280575639047154\\
13.6363636363636	28.8	0.28130640202426	0.28130640202426\\
13.6363636363636	29.4	0.259388865669162	0.259388865669162\\
13.6363636363636	30	0.283219310027856	0.283219310027856\\
13.6363636363636	30.6	0.285503435043318	0.285503435043318\\
13.6363636363636	31.2	0.286554915284834	0.286554915284834\\
13.6363636363636	31.8	0.282662685935285	0.282662685935285\\
13.6363636363636	32.4	0.292668573747559	0.292668573747559\\
13.6363636363636	33	0.340989391147701	0.340989391147701\\
13.6363636363636	33.6	0.392518791944812	0.392518791944812\\
13.6363636363636	34.2	0.488215103675421	0.488215103675421\\
13.6363636363636	34.8	0.471479543626783	0.471479543626783\\
13.6363636363636	35.4	0.446390946654224	0.446390946654224\\
13.6363636363636	36	0.428465010290896	0.428465010290896\\
13.6363636363636	36.6	0.441605375312134	0.441605375312134\\
13.6363636363636	37.2	0.483317230547039	0.483317230547039\\
13.6363636363636	37.8	0.69402016665505	0.69402016665505\\
13.6363636363636	38.4	0.641107082437822	0.641107082437822\\
13.6363636363636	39	0.606557545570202	0.606557545570202\\
13.6363636363636	39.6	0.507537834622861	0.507537834622861\\
13.6363636363636	40.2	0.454941558378501	0.454941558378501\\
13.6363636363636	40.8	0.466014400874998	0.466014400874998\\
13.6363636363636	41.4	0.493084988153453	0.493084988153453\\
13.6363636363636	42	0.60837568234948	0.60837568234948\\
13.6363636363636	42.6	0.680884277457797	0.680884277457797\\
13.6363636363636	43.2	0.566009213874657	0.566009213874657\\
13.6363636363636	43.8	0.491930206851705	0.491930206851705\\
13.6363636363636	44.4	0.447863812642847	0.447863812642847\\
13.6363636363636	45	0.40513743658583	0.40513743658583\\
13.6363636363636	45.6	0.343332087268213	0.343332087268213\\
14.2424242424242	0	0.279415524593942	0.279415524593942\\
14.2424242424242	0.6	0.279415524593942	0.279415524593942\\
14.2424242424242	1.2	0.288694066251498	0.288694066251498\\
14.2424242424242	1.8	0.370838695102122	0.370838695102122\\
14.2424242424242	2.4	0.402720798733766	0.402720798733766\\
14.2424242424242	3	0.411025113663912	0.411025113663912\\
14.2424242424242	3.6	0.526646109631997	0.526646109631997\\
14.2424242424242	4.2	0.577301147918762	0.577301147918762\\
14.2424242424242	4.8	0.530080063901835	0.530080063901835\\
14.2424242424242	5.4	0.46490711524801	0.46490711524801\\
14.2424242424242	6	0.423389981509385	0.423389981509385\\
14.2424242424242	6.6	0.438257137139818	0.438257137139818\\
14.2424242424242	7.2	0.447293894406788	0.447293894406788\\
14.2424242424242	7.8	0.524823856826672	0.524823856826672\\
14.2424242424242	8.4	0.617776594843243	0.617776594843243\\
14.2424242424242	9	0.529891619401295	0.529891619401295\\
14.2424242424242	9.6	0.458403719868	0.458403719868\\
14.2424242424242	10.2	0.418611352018911	0.418611352018911\\
14.2424242424242	10.8	0.506045349929327	0.506045349929327\\
14.2424242424242	11.4	0.47631734884314	0.47631734884314\\
14.2424242424242	12	0.620999179172416	0.620999179172416\\
14.2424242424242	12.6	0.640095366100476	0.640095366100476\\
14.2424242424242	13.2	0.53040961063939	0.53040961063939\\
14.2424242424242	13.8	0.448573967249744	0.448573967249744\\
14.2424242424242	14.4	0.412960788617792	0.412960788617792\\
14.2424242424242	15	0.277305294508772	0.277305294508772\\
14.2424242424242	15.6	0.288718047284956	0.288718047284956\\
14.2424242424242	16.2	0.299787852463428	0.299787852463428\\
14.2424242424242	16.8	0.29289299336324	0.29289299336324\\
14.2424242424242	17.4	0.284536323328383	0.284536323328383\\
14.2424242424242	18	0.277489392824474	0.277489392824474\\
14.2424242424242	18.6	0.266125914658123	0.266125914658123\\
14.2424242424242	19.2	0.27667694636007	0.27667694636007\\
14.2424242424242	19.8	0.280000445890946	0.280000445890946\\
14.2424242424242	20.4	0.277025239058963	0.277025239058963\\
14.2424242424242	21	0.276829253942894	0.276829253942894\\
14.2424242424242	21.6	0.283825251599274	0.283825251599274\\
14.2424242424242	22.2	0.282470389103284	0.282470389103284\\
14.2424242424242	22.8	0.281079013649892	0.281079013649892\\
14.2424242424242	23.4	0.280739336044768	0.280739336044768\\
14.2424242424242	24	0.278057654993937	0.278057654993937\\
14.2424242424242	24.6	0.296985528308678	0.296985528308678\\
14.2424242424242	25.2	0.284329401257732	0.284329401257732\\
14.2424242424242	25.8	0.276752379151026	0.276752379151026\\
14.2424242424242	26.4	0.276918821579847	0.276918821579847\\
14.2424242424242	27	0.285699222739466	0.285699222739466\\
14.2424242424242	27.6	0.280158506278839	0.280158506278839\\
14.2424242424242	28.2	0.280674103400948	0.280674103400948\\
14.2424242424242	28.8	0.281384480955257	0.281384480955257\\
14.2424242424242	29.4	0.261303500037081	0.261303500037081\\
14.2424242424242	30	0.283631871316732	0.283631871316732\\
14.2424242424242	30.6	0.285853543294902	0.285853543294902\\
14.2424242424242	31.2	0.286569053153105	0.286569053153105\\
14.2424242424242	31.8	0.28238849424502	0.28238849424502\\
14.2424242424242	32.4	0.289319759277873	0.289319759277873\\
14.2424242424242	33	0.33215344846099	0.33215344846099\\
14.2424242424242	33.6	0.3758952194019	0.3758952194019\\
14.2424242424242	34.2	0.461934646862083	0.461934646862083\\
14.2424242424242	34.8	0.446872858114957	0.446872858114957\\
14.2424242424242	35.4	0.423206939636068	0.423206939636068\\
14.2424242424242	36	0.407349586587672	0.407349586587672\\
14.2424242424242	36.6	0.418763757985579	0.418763757985579\\
14.2424242424242	37.2	0.457214862805273	0.457214862805273\\
14.2424242424242	37.8	0.655796403700645	0.655796403700645\\
14.2424242424242	38.4	0.605464855271593	0.605464855271593\\
14.2424242424242	39	0.573354199022398	0.573354199022398\\
14.2424242424242	39.6	0.480564670889705	0.480564670889705\\
14.2424242424242	40.2	0.431764642025439	0.431764642025439\\
14.2424242424242	40.8	0.441533391170839	0.441533391170839\\
14.2424242424242	41.4	0.466670461408344	0.466670461408344\\
14.2424242424242	42	0.575070107876533	0.575070107876533\\
14.2424242424242	42.6	0.644504807582073	0.644504807582073\\
14.2424242424242	43.2	0.535277250170003	0.535277250170003\\
14.2424242424242	43.8	0.465980176540252	0.465980176540252\\
14.2424242424242	44.4	0.425396744127656	0.425396744127656\\
14.2424242424242	45	0.387883093781217	0.387883093781217\\
14.2424242424242	45.6	0.334756714992336	0.334756714992336\\
14.8484848484848	0	0.280004555125305	0.280004555125305\\
14.8484848484848	0.6	0.280004555125305	0.280004555125305\\
14.8484848484848	1.2	0.287756502112532	0.287756502112532\\
14.8484848484848	1.8	0.356548303400984	0.356548303400984\\
14.8484848484848	2.4	0.383886700510246	0.383886700510246\\
14.8484848484848	3	0.391172464310367	0.391172464310367\\
14.8484848484848	3.6	0.496926618063805	0.496926618063805\\
14.8484848484848	4.2	0.543428582007342	0.543428582007342\\
14.8484848484848	4.8	0.500278180280606	0.500278180280606\\
14.8484848484848	5.4	0.440233264423093	0.440233264423093\\
14.8484848484848	6	0.40268007924166	0.40268007924166\\
14.8484848484848	6.6	0.415493929792467	0.415493929792467\\
14.8484848484848	7.2	0.424070015964168	0.424070015964168\\
14.8484848484848	7.8	0.495327745536016	0.495327745536016\\
14.8484848484848	8.4	0.582004124609736	0.582004124609736\\
14.8484848484848	9	0.50082955154068	0.50082955154068\\
14.8484848484848	9.6	0.434926798762549	0.434926798762549\\
14.8484848484848	10.2	0.398706792957755	0.398706792957755\\
14.8484848484848	10.8	0.477570362039588	0.477570362039588\\
14.8484848484848	11.4	0.450652154773584	0.450652154773584\\
14.8484848484848	12	0.585312218538298	0.585312218538298\\
14.8484848484848	12.6	0.602575359425142	0.602575359425142\\
14.8484848484848	13.2	0.501387905013191	0.501387905013191\\
14.8484848484848	13.8	0.425822139459721	0.425822139459721\\
14.8484848484848	14.4	0.394401771726656	0.394401771726656\\
14.8484848484848	15	0.277540232455082	0.277540232455082\\
14.8484848484848	15.6	0.288669974423924	0.288669974423924\\
14.8484848484848	16.2	0.298944714773319	0.298944714773319\\
14.8484848484848	16.8	0.292470874337018	0.292470874337018\\
14.8484848484848	17.4	0.284765741778415	0.284765741778415\\
14.8484848484848	18	0.278100679224951	0.278100679224951\\
14.8484848484848	18.6	0.267425962527082	0.267425962527082\\
14.8484848484848	19.2	0.277456146532054	0.277456146532054\\
14.8484848484848	19.8	0.2806772185341	0.2806772185341\\
14.8484848484848	20.4	0.277947990296198	0.277947990296198\\
14.8484848484848	21	0.277717486432531	0.277717486432531\\
14.8484848484848	21.6	0.283899531059192	0.283899531059192\\
14.8484848484848	22.2	0.282627082787772	0.282627082787772\\
14.8484848484848	22.8	0.28154771084842	0.28154771084842\\
14.8484848484848	23.4	0.281064108110911	0.281064108110911\\
14.8484848484848	24	0.278330812830268	0.278330812830268\\
14.8484848484848	24.6	0.296113200328652	0.296113200328652\\
14.8484848484848	25.2	0.284637972056749	0.284637972056749\\
14.8484848484848	25.8	0.277833121817573	0.277833121817573\\
14.8484848484848	26.4	0.27797062494862	0.27797062494862\\
14.8484848484848	27	0.285505961953021	0.285505961953021\\
14.8484848484848	27.6	0.280615889381278	0.280615889381278\\
14.8484848484848	28.2	0.280823921844507	0.280823921844507\\
14.8484848484848	28.8	0.281500214897709	0.281500214897709\\
14.8484848484848	29.4	0.263333744175628	0.263333744175628\\
14.8484848484848	30	0.283923943099669	0.283923943099669\\
14.8484848484848	30.6	0.286032514477245	0.286032514477245\\
14.8484848484848	31.2	0.286477254515723	0.286477254515723\\
14.8484848484848	31.8	0.282210606399533	0.282210606399533\\
14.8484848484848	32.4	0.286704294870693	0.286704294870693\\
14.8484848484848	33	0.324237073323064	0.324237073323064\\
14.8484848484848	33.6	0.36099365752596	0.36099365752596\\
14.8484848484848	34.2	0.437410480447438	0.437410480447438\\
14.8484848484848	34.8	0.424019678439083	0.424019678439083\\
14.8484848484848	35.4	0.402096360716702	0.402096360716702\\
14.8484848484848	36	0.388225582929341	0.388225582929341\\
14.8484848484848	36.6	0.39803682253649	0.39803682253649\\
14.8484848484848	37.2	0.432974406346283	0.432974406346283\\
14.8484848484848	37.8	0.617355150467416	0.617355150467416\\
14.8484848484848	38.4	0.570285179631426	0.570285179631426\\
14.8484848484848	39	0.540768602905667	0.540768602905667\\
14.8484848484848	39.6	0.455095347637941	0.455095347637941\\
14.8484848484848	40.2	0.410446132736641	0.410446132736641\\
14.8484848484848	40.8	0.418943529916004	0.418943529916004\\
14.8484848484848	41.4	0.441935502084291	0.441935502084291\\
14.8484848484848	42	0.542460176108652	0.542460176108652\\
14.8484848484848	42.6	0.607866646872591	0.607866646872591\\
14.8484848484848	43.2	0.505607849046693	0.505607849046693\\
14.8484848484848	43.8	0.441695680441664	0.441695680441664\\
14.8484848484848	44.4	0.404787532853045	0.404787532853045\\
14.8484848484848	45	0.372176816645277	0.372176816645277\\
14.8484848484848	45.6	0.326963253319765	0.326963253319765\\
15.4545454545455	0	0.280538906100685	0.280538906100685\\
15.4545454545455	0.6	0.280538906100685	0.280538906100685\\
15.4545454545455	1.2	0.286950014984966	0.286950014984966\\
15.4545454545455	1.8	0.343978404856179	0.343978404856179\\
15.4545454545455	2.4	0.36717927597273	0.36717927597273\\
15.4545454545455	3	0.373500045150495	0.373500045150495\\
15.4545454545455	3.6	0.468882501288146	0.468882501288146\\
15.4545454545455	4.2	0.511032454596492	0.511032454596492\\
15.4545454545455	4.8	0.472109883116587	0.472109883116587\\
15.4545454545455	5.4	0.417567327993771	0.417567327993771\\
15.4545454545455	6	0.384035983394375	0.384035983394375\\
15.4545454545455	6.6	0.394948988753264	0.394948988753264\\
15.4545454545455	7.2	0.402923686136008	0.402923686136008\\
15.4545454545455	7.8	0.467510915290084	0.467510915290084\\
15.4545454545455	8.4	0.547190293509577	0.547190293509577\\
15.4545454545455	9	0.473288508383241	0.473288508383241\\
15.4545454545455	9.6	0.413348781070178	0.413348781070178\\
15.4545454545455	10.2	0.380784581689269	0.380784581689269\\
15.4545454545455	10.8	0.450979935558846	0.450979935558846\\
15.4545454545455	11.4	0.426929276887502	0.426929276887502\\
15.4545454545455	12	0.550571717334205	0.550571717334205\\
15.4545454545455	12.6	0.565804307706305	0.565804307706305\\
15.4545454545455	13.2	0.473789890553893	0.473789890553893\\
15.4545454545455	13.8	0.405014515069874	0.405014515069874\\
15.4545454545455	14.4	0.377566378965276	0.377566378965276\\
15.4545454545455	15	0.277904737778805	0.277904737778805\\
15.4545454545455	15.6	0.288538282122957	0.288538282122957\\
15.4545454545455	16.2	0.297895864961122	0.297895864961122\\
15.4545454545455	16.8	0.291896124685311	0.291896124685311\\
15.4545454545455	17.4	0.284904344632016	0.284904344632016\\
15.4545454545455	18	0.27867768562318	0.27867768562318\\
15.4545454545455	18.6	0.268816199638318	0.268816199638318\\
15.4545454545455	19.2	0.278201779788358	0.278201779788358\\
15.4545454545455	19.8	0.281254825391939	0.281254825391939\\
15.4545454545455	20.4	0.278789074818819	0.278789074818819\\
15.4545454545455	21	0.278540860708621	0.278540860708621\\
15.4545454545455	21.6	0.283938055374351	0.283938055374351\\
15.4545454545455	22.2	0.282766999332854	0.282766999332854\\
15.4545454545455	22.8	0.281966840019026	0.281966840019026\\
15.4545454545455	23.4	0.281388242126043	0.281388242126043\\
15.4545454545455	24	0.278676761899461	0.278676761899461\\
15.4545454545455	24.6	0.295079280006205	0.295079280006205\\
15.4545454545455	25.2	0.284822778848555	0.284822778848555\\
15.4545454545455	25.8	0.278790797983268	0.278790797983268\\
15.4545454545455	26.4	0.278901011902723	0.278901011902723\\
15.4545454545455	27	0.28530012170755	0.28530012170755\\
15.4545454545455	27.6	0.281036200898459	0.281036200898459\\
15.4545454545455	28.2	0.281020486994337	0.281020486994337\\
15.4545454545455	28.8	0.281652294989357	0.281652294989357\\
15.4545454545455	29.4	0.265420185438757	0.265420185438757\\
15.4545454545455	30	0.284122382794713	0.284122382794713\\
15.4545454545455	30.6	0.286080627807083	0.286080627807083\\
15.4545454545455	31.2	0.286313945630816	0.286313945630816\\
15.4545454545455	31.8	0.282124223241389	0.282124223241389\\
15.4545454545455	32.4	0.284744039723545	0.284744039723545\\
15.4545454545455	33	0.31725816523114	0.31725816523114\\
15.4545454545455	33.6	0.347838605648607	0.347838605648607\\
15.4545454545455	34.2	0.4148983251718	0.4148983251718\\
15.4545454545455	34.8	0.403135183656152	0.403135183656152\\
15.4545454545455	35.4	0.383166362970218	0.383166362970218\\
15.4545454545455	36	0.371167320434514	0.371167320434514\\
15.4545454545455	36.6	0.379513584613859	0.379513584613859\\
15.4545454545455	37.2	0.410820332012734	0.410820332012734\\
15.4545454545455	37.8	0.579587471616615	0.579587471616615\\
15.4545454545455	38.4	0.536263962555447	0.536263962555447\\
15.4545454545455	39	0.509427650722739	0.509427650722739\\
15.4545454545455	39.6	0.431438328673791	0.431438328673791\\
15.4545454545455	40.2	0.391134150042365	0.391134150042365\\
15.4545454545455	40.8	0.398422883130617	0.398422883130617\\
15.4545454545455	41.4	0.419151028891494	0.419151028891494\\
15.4545454545455	42	0.511139425009188	0.511139425009188\\
15.4545454545455	42.6	0.571805038627414	0.571805038627414\\
15.4545454545455	43.2	0.47747081206376	0.47747081206376\\
15.4545454545455	43.8	0.419322698506244	0.419322698506244\\
15.4545454545455	44.4	0.38616687562667	0.38616687562667\\
15.4545454545455	45	0.358096041258162	0.358096041258162\\
15.4545454545455	45.6	0.319992697666253	0.319992697666253\\
16.0606060606061	0	0.281025725065177	0.281025725065177\\
16.0606060606061	0.6	0.281025725065177	0.281025725065177\\
16.0606060606061	1.2	0.286274502844307	0.286274502844307\\
16.0606060606061	1.8	0.333075630450542	0.333075630450542\\
16.0606060606061	2.4	0.352564213331772	0.352564213331772\\
16.0606060606061	3	0.357987655703332	0.357987655703332\\
16.0606060606061	3.6	0.442871522345788	0.442871522345788\\
16.0606060606061	4.2	0.480608858514163	0.480608858514163\\
16.0606060606061	4.8	0.445936645504366	0.445936645504366\\
16.0606060606061	5.4	0.397056975379045	0.397056975379045\\
16.0606060606061	6	0.367487861556352	0.367487861556352\\
16.0606060606061	6.6	0.376673021567669	0.376673021567669\\
16.0606060606061	7.2	0.383953733290724	0.383953733290724\\
16.0606060606061	7.8	0.441720325220888	0.441720325220888\\
16.0606060606061	8.4	0.513979579047011	0.513979579047011\\
16.0606060606061	9	0.447615273669356	0.447615273669356\\
16.0606060606061	9.6	0.393800200387662	0.393800200387662\\
16.0606060606061	10.2	0.364870967319706	0.364870967319706\\
16.0606060606061	10.8	0.426557386004741	0.426557386004741\\
16.0606060606061	11.4	0.405342916456994	0.405342916456994\\
16.0606060606061	12	0.517397244549828	0.517397244549828\\
16.0606060606061	12.6	0.530537209945971	0.530537209945971\\
16.0606060606061	13.2	0.448000781479924	0.448000781479924\\
16.0606060606061	13.8	0.386259026904388	0.386259026904388\\
16.0606060606061	14.4	0.36251509430287	0.36251509430287\\
16.0606060606061	15	0.278367231164006	0.278367231164006\\
16.0606060606061	15.6	0.28834012167306	0.28834012167306\\
16.0606060606061	16.2	0.296715204870001	0.296715204870001\\
16.0606060606061	16.8	0.291225399566642	0.291225399566642\\
16.0606060606061	17.4	0.284975178914964	0.284975178914964\\
16.0606060606061	18	0.279228406793342	0.279228406793342\\
16.0606060606061	18.6	0.270259136020933	0.270259136020933\\
16.0606060606061	19.2	0.278911655201071	0.278911655201071\\
16.0606060606061	19.8	0.281749096175224	0.281749096175224\\
16.0606060606061	20.4	0.279553180184332	0.279553180184332\\
16.0606060606061	21	0.279300723857001	0.279300723857001\\
16.0606060606061	21.6	0.283957545037668	0.283957545037668\\
16.0606060606061	22.2	0.282899308124647	0.282899308124647\\
16.0606060606061	22.8	0.28234108281785	0.28234108281785\\
16.0606060606061	23.4	0.281709259317581	0.281709259317581\\
16.0606060606061	24	0.27908169645261	0.27908169645261\\
16.0606060606061	24.6	0.293959606957387	0.293959606957387\\
16.0606060606061	25.2	0.284916574208142	0.284916574208142\\
16.0606060606061	25.8	0.27963665234266	0.27963665234266\\
16.0606060606061	26.4	0.279722115263931	0.279722115263931\\
16.0606060606061	27	0.285099959412839	0.285099959412839\\
16.0606060606061	27.6	0.281425615909789	0.281425615909789\\
16.0606060606061	28.2	0.281255704049688	0.281255704049688\\
16.0606060606061	28.8	0.281835927467544	0.281835927467544\\
16.0606060606061	29.4	0.267505631654279	0.267505631654279\\
16.0606060606061	30	0.284251891820555	0.284251891820555\\
16.0606060606061	30.6	0.286035751759817	0.286035751759817\\
16.0606060606061	31.2	0.286109672736796	0.286109672736796\\
16.0606060606061	31.8	0.282119439072234	0.282119439072234\\
16.0606060606061	32.4	0.283344522795482	0.283344522795482\\
16.0606060606061	33	0.311197002779301	0.311197002779301\\
16.0606060606061	33.6	0.336387712470037	0.336387712470037\\
16.0606060606061	34.2	0.394550895722122	0.394550895722122\\
16.0606060606061	34.8	0.384337756120758	0.384337756120758\\
16.0606060606061	35.4	0.366432277171102	0.366432277171102\\
16.0606060606061	36	0.356165187431567	0.356165187431567\\
16.0606060606061	36.6	0.363192532850105	0.363192532850105\\
16.0606060606061	37.2	0.390875257362163	0.390875257362163\\
16.0606060606061	37.8	0.543261661544552	0.543261661544552\\
16.0606060606061	38.4	0.503978308496929	0.503978308496929\\
16.0606060606061	39	0.479842919799938	0.479842919799938\\
16.0606060606061	39.6	0.409801304368673	0.409801304368673\\
16.0606060606061	40.2	0.3738868837414	0.3738868837414\\
16.0606060606061	40.8	0.380053608785717	0.380053608785717\\
16.0606060606061	41.4	0.398485725460515	0.398485725460515\\
16.0606060606061	42	0.481589259353503	0.481589259353503\\
16.0606060606061	42.6	0.537043177027434	0.537043177027434\\
16.0606060606061	43.2	0.451228162838912	0.451228162838912\\
16.0606060606061	43.8	0.399010131539514	0.399010131539514\\
16.0606060606061	44.4	0.369578175749711	0.369578175749711\\
16.0606060606061	45	0.345649647237813	0.345649647237813\\
16.0606060606061	45.6	0.313849924842822	0.313849924842822\\
16.6666666666667	0	0.281470983277825	0.281470983277825\\
16.6666666666667	0.6	0.281470983277825	0.281470983277825\\
16.6666666666667	1.2	0.285724122398143	0.285724122398143\\
16.6666666666667	1.8	0.323740212618147	0.323740212618147\\
16.6666666666667	2.4	0.339944602962891	0.339944602962891\\
16.6666666666667	3	0.344548351284159	0.344548351284159\\
16.6666666666667	3.6	0.419137948685379	0.419137948685379\\
16.6666666666667	4.2	0.452525488319214	0.452525488319214\\
16.6666666666667	4.8	0.422008016930713	0.422008016930713\\
16.6666666666667	5.4	0.378760545595771	0.378760545595771\\
16.6666666666667	6	0.352994366708611	0.352994366708611\\
16.6666666666667	6.6	0.360636448729179	0.360636448729179\\
16.6666666666667	7.2	0.367174988484675	0.367174988484675\\
16.6666666666667	7.8	0.418191539309642	0.418191539309642\\
16.6666666666667	8.4	0.482882307098898	0.482882307098898\\
16.6666666666667	9	0.424052883309343	0.424052883309343\\
16.6666666666667	9.6	0.376329830464033	0.376329830464033\\
16.6666666666667	10.2	0.350924330509412	0.350924330509412\\
16.6666666666667	10.8	0.404477335223314	0.404477335223314\\
16.6666666666667	11.4	0.385991811419868	0.385991811419868\\
16.6666666666667	12	0.486281273054941	0.486281273054941\\
16.6666666666667	12.6	0.497381903142434	0.497381903142434\\
16.6666666666667	13.2	0.4242972535618	0.4242972535618\\
16.6666666666667	13.8	0.369583478469924	0.369583478469924\\
16.6666666666667	14.4	0.349242470769182	0.349242470769182\\
16.6666666666667	15	0.278895773594103	0.278895773594103\\
16.6666666666667	15.6	0.288092039692146	0.288092039692146\\
16.6666666666667	16.2	0.295469878212366	0.295469878212366\\
16.6666666666667	16.8	0.290509104097571	0.290509104097571\\
16.6666666666667	17.4	0.284998839177427	0.284998839177427\\
16.6666666666667	18	0.279758314823975	0.279758314823975\\
16.6666666666667	18.6	0.271718052646928	0.271718052646928\\
16.6666666666667	19.2	0.279583233728847	0.279583233728847\\
16.6666666666667	19.8	0.282174651405686	0.282174651405686\\
16.6666666666667	20.4	0.280245133560086	0.280245133560086\\
16.6666666666667	21	0.279998595987646	0.279998595987646\\
16.6666666666667	21.6	0.283971252522667	0.283971252522667\\
16.6666666666667	22.2	0.283030447216178	0.283030447216178\\
16.6666666666667	22.8	0.282674610920532	0.282674610920532\\
16.6666666666667	23.4	0.282023698764303	0.282023698764303\\
16.6666666666667	24	0.279529856763898	0.279529856763898\\
16.6666666666667	24.6	0.292820299897401	0.292820299897401\\
16.6666666666667	25.2	0.284948715163277	0.284948715163277\\
16.6666666666667	25.8	0.280382239443025	0.280382239443025\\
16.6666666666667	26.4	0.280446117418438	0.280446117418438\\
16.6666666666667	27	0.28491923828253	0.28491923828253\\
16.6666666666667	27.6	0.281788741590849	0.281788741590849\\
16.6666666666667	28.2	0.281519804877391	0.281519804877391\\
16.6666666666667	28.8	0.282044434802962	0.282044434802962\\
16.6666666666667	29.4	0.269538883969193	0.269538883969193\\
16.6666666666667	30	0.284334280142573	0.284334280142573\\
16.6666666666667	30.6	0.285931734109549	0.285931734109549\\
16.6666666666667	31.2	0.285890269829651	0.285890269829651\\
16.6666666666667	31.8	0.282183475936638	0.282183475936638\\
16.6666666666667	32.4	0.282405586650683	0.282405586650683\\
16.6666666666667	33	0.306006024625927	0.306006024625927\\
16.6666666666667	33.6	0.326549391929982	0.326549391929982\\
16.6666666666667	34.2	0.376429575197294	0.376429575197294\\
16.6666666666667	34.8	0.367661720864899	0.367661720864899\\
16.6666666666667	35.4	0.351836432646123	0.351836432646123\\
16.6666666666667	36	0.343144554825191	0.343144554825191\\
16.6666666666667	36.6	0.349001357338169	0.349001357338169\\
16.6666666666667	37.2	0.373173603619117	0.373173603619117\\
16.6666666666667	37.8	0.509002001821305	0.509002001821305\\
16.6666666666667	38.4	0.473876466385595	0.473876466385595\\
16.6666666666667	39	0.452403097076259	0.452403097076259\\
16.6666666666667	39.6	0.390299699516554	0.390299699516554\\
16.6666666666667	40.2	0.358688452957186	0.358688452957186\\
16.6666666666667	40.8	0.363837149211164	0.363837149211164\\
16.6666666666667	41.4	0.380016736195133	0.380016736195133\\
16.6666666666667	42	0.45417368304332	0.45417368304332\\
16.6666666666667	42.6	0.504172771192215	0.504172771192215\\
16.6666666666667	43.2	0.427135043617785	0.427135043617785\\
16.6666666666667	43.8	0.380821612008826	0.380821612008826\\
16.6666666666667	44.4	0.354993870317955	0.354993870317955\\
16.6666666666667	45	0.334792502751433	0.334792502751433\\
16.6666666666667	45.6	0.308511552876835	0.308511552876835\\
17.2727272727273	0	0.281879705235304	0.281879705235304\\
17.2727272727273	0.6	0.281879705235304	0.281879705235304\\
17.2727272727273	1.2	0.285289261416162	0.285289261416162\\
17.2727272727273	1.8	0.315842630543845	0.315842630543845\\
17.2727272727273	2.4	0.329180459957508	0.329180459957508\\
17.2727272727273	3	0.333048042638573	0.333048042638573\\
17.2727272727273	3.6	0.39781854203638	0.39781854203638\\
17.2727272727273	4.2	0.427022843130937	0.427022843130937\\
17.2727272727273	4.8	0.400467329197212	0.400467329197212\\
17.2727272727273	5.4	0.362661013075584	0.362661013075584\\
17.2727272727273	6	0.340460028233213	0.340460028233213\\
17.2727272727273	6.6	0.346747465217466	0.346747465217466\\
17.2727272727273	7.2	0.352533947339234	0.352533947339234\\
17.2727272727273	7.8	0.397055088611143	0.397055088611143\\
17.2727272727273	8.4	0.454268383363845	0.454268383363845\\
17.2727272727273	9	0.402746198095368	0.402746198095368\\
17.2727272727273	9.6	0.360918409091279	0.360918409091279\\
17.2727272727273	10.2	0.338852044606299	0.338852044606299\\
17.2727272727273	10.8	0.384815139941283	0.384815139941283\\
17.2727272727273	11.4	0.36889140902927	0.36889140902927\\
17.2727272727273	12	0.457583896702302	0.457583896702302\\
17.2727272727273	12.6	0.466788030852324	0.466788030852324\\
17.2727272727273	13.2	0.402850960936327	0.402850960936327\\
17.2727272727273	13.8	0.354950073918124	0.354950073918124\\
17.2727272727273	14.4	0.337690892259898	0.337690892259898\\
17.2727272727273	15	0.279460846497838	0.279460846497838\\
17.2727272727273	15.6	0.287809965367223	0.287809965367223\\
17.2727272727273	16.2	0.294217710971339	0.294217710971339\\
17.2727272727273	16.8	0.289789587248615	0.289789587248615\\
17.2727272727273	17.4	0.284993041108866	0.284993041108866\\
17.2727272727273	18	0.280270611058411	0.280270611058411\\
17.2727272727273	18.6	0.273159375963758	0.273159375963758\\
17.2727272727273	19.2	0.280214249973033	0.280214249973033\\
17.2727272727273	19.8	0.282544544710134	0.282544544710134\\
17.2727272727273	20.4	0.280869976005264	0.280869976005264\\
17.2727272727273	21	0.280636469409583	0.280636469409583\\
17.2727272727273	21.6	0.283989094797092	0.283989094797092\\
17.2727272727273	22.2	0.283164614780347	0.283164614780347\\
17.2727272727273	22.8	0.282971498677095	0.282971498677095\\
17.2727272727273	23.4	0.282328094804239	0.282328094804239\\
17.2727272727273	24	0.280005302075851	0.280005302075851\\
17.2727272727273	24.6	0.29171530538955	0.29171530538955\\
17.2727272727273	25.2	0.284944156243691	0.284944156243691\\
17.2727272727273	25.8	0.281038982369003	0.281038982369003\\
17.2727272727273	26.4	0.281084791528409	0.281084791528409\\
17.2727272727273	27	0.284767509048154	0.284767509048154\\
17.2727272727273	27.6	0.282129018268341	0.282129018268341\\
17.2727272727273	28.2	0.281802829053913	0.281802829053913\\
17.2727272727273	28.8	0.282270570919767	0.282270570919767\\
17.2727272727273	29.4	0.271477491275444	0.271477491275444\\
17.2727272727273	30	0.284387928320573	0.284387928320573\\
17.2727272727273	30.6	0.285797207501019	0.285797207501019\\
17.2727272727273	31.2	0.285676335926013	0.285676335926013\\
17.2727272727273	31.8	0.28230257037801	0.28230257037801\\
17.2727272727273	32.4	0.281830222337679	0.281830222337679\\
17.2727272727273	33	0.301619026752317	0.301619026752317\\
17.2727272727273	33.6	0.318199383229441	0.318199383229441\\
17.2727272727273	34.2	0.36051811668927	0.36051811668927\\
17.2727272727273	34.8	0.353071574316548	0.353071574316548\\
17.2727272727273	35.4	0.339266820882505	0.339266820882505\\
17.2727272727273	36	0.331984138152494	0.331984138152494\\
17.2727272727273	36.6	0.336816246780586	0.336816246780586\\
17.2727272727273	37.2	0.357676742135966	0.357676742135966\\
17.2727272727273	37.8	0.477277282329059	0.477277282329059\\
17.2727272727273	38.4	0.446274939966087	0.446274939966087\\
17.2727272727273	39	0.42737302629366	0.42737302629366\\
17.2727272727273	39.6	0.372967670702195	0.372967670702195\\
17.2727272727273	40.2	0.345465145913237	0.345465145913237\\
17.2727272727273	40.8	0.349710279933536	0.349710279933536\\
17.2727272727273	41.4	0.363742535143858	0.363742535143858\\
17.2727272727273	42	0.429139838189026	0.429139838189026\\
17.2727272727273	42.6	0.473643321345644	0.473643321345644\\
17.2727272727273	43.2	0.405344961103097	0.405344961103097\\
17.2727272727273	43.8	0.36474886308509	0.36474886308509\\
17.2727272727273	44.4	0.342331906655563	0.342331906655563\\
17.2727272727273	45	0.325439730290486	0.325439730290486\\
17.2727272727273	45.6	0.303933578210918	0.303933578210918\\
17.8787878787879	0	0.282256147033677	0.282256147033677\\
17.8787878787879	0.6	0.282256147033677	0.282256147033677\\
17.8787878787879	1.2	0.284958215067312	0.284958215067312\\
17.8787878787879	1.8	0.309238025703564	0.309238025703564\\
17.8787878787879	2.4	0.320106096674912	0.320106096674912\\
17.8787878787879	3	0.323323150163161	0.323323150163161\\
17.8787878787879	3.6	0.378952701599236	0.378952701599236\\
17.8787878787879	4.2	0.404221477505873	0.404221477505873\\
17.8787878787879	4.8	0.381361466950888	0.381361466950888\\
17.8787878787879	5.4	0.348680717245559	0.348680717245559\\
17.8787878787879	6	0.329751544316496	0.329751544316496\\
17.8787878787879	6.6	0.33486932883742	0.33486932883742\\
17.8787878787879	7.2	0.339924516312055	0.339924516312055\\
17.8787878787879	7.8	0.37834673577634	0.37834673577634\\
17.8787878787879	8.4	0.428369145201803	0.428369145201803\\
17.8787878787879	9	0.383750940794264	0.383750940794264\\
17.8787878787879	9.6	0.347492674644993	0.347492674644993\\
17.8787878787879	10.2	0.32852615785068	0.32852615785068\\
17.8787878787879	10.8	0.367559386162066	0.367559386162066\\
17.8787878787879	11.4	0.353987651631197	0.353987651631197\\
17.8787878787879	12	0.43153478960195	0.43153478960195\\
17.8787878787879	12.6	0.43904622036022	0.43904622036022\\
17.8787878787879	13.2	0.383736466378034	0.383736466378034\\
17.8787878787879	13.8	0.342270025389472	0.342270025389472\\
17.8787878787879	14.4	0.327763948115434	0.327763948115434\\
17.8787878787879	15	0.280037327639665	0.280037327639665\\
17.8787878787879	15.6	0.287509054321267	0.287509054321267\\
17.8787878787879	16.2	0.293005573650082	0.293005573650082\\
17.8787878787879	16.8	0.289100093051087	0.289100093051087\\
17.8787878787879	17.4	0.284972366013567	0.284972366013567\\
17.8787878787879	18	0.280766545756851	0.280766545756851\\
17.8787878787879	18.6	0.27455440642906	0.27455440642906\\
17.8787878787879	19.2	0.280803139294587	0.280803139294587\\
17.8787878787879	19.8	0.282870014287119	0.282870014287119\\
17.8787878787879	20.4	0.28143295418589	0.28143295418589\\
17.8787878787879	21	0.281216961701487	0.281216961701487\\
17.8787878787879	21.6	0.284017889651723	0.284017889651723\\
17.8787878787879	22.2	0.283304221155807	0.283304221155807\\
17.8787878787879	22.8	0.283235959860167	0.283235959860167\\
17.8787878787879	23.4	0.282619661338412	0.282619661338412\\
17.8787878787879	24	0.280493277208766	0.280493277208766\\
17.8787878787879	24.6	0.290685113091077	0.290685113091077\\
17.8787878787879	25.2	0.284922855378093	0.284922855378093\\
17.8787878787879	25.8	0.281617784280137	0.281617784280137\\
17.8787878787879	26.4	0.281649119636887	0.281649119636887\\
17.8787878787879	27	0.284650511975543	0.284650511975543\\
17.8787878787879	27.6	0.282449042862163	0.282449042862163\\
17.8787878787879	28.2	0.282095723828621	0.282095723828621\\
17.8787878787879	28.8	0.282507510190223	0.282507510190223\\
17.8787878787879	29.4	0.273289399895018	0.273289399895018\\
17.8787878787879	30	0.284427497934058	0.284427497934058\\
17.8787878787879	30.6	0.285654890989925	0.285654890989925\\
17.8787878787879	31.2	0.285483065448984	0.285483065448984\\
17.8787878787879	31.8	0.282463439616124	0.282463439616124\\
17.8787878787879	32.4	0.281531157394999	0.281531157394999\\
17.8787878787879	33	0.297959241374912	0.297959241374912\\
17.8787878787879	33.6	0.311195268810415	0.311195268810415\\
17.8787878787879	34.2	0.346737383628931	0.346737383628931\\
17.8787878787879	34.8	0.340476712671265	0.340476712671265\\
17.8787878787879	35.4	0.328574424423519	0.328574424423519\\
17.8787878787879	36	0.322532672417842	0.322532672417842\\
17.8787878787879	36.6	0.326479552229549	0.326479552229549\\
17.8787878787879	37.2	0.344288579324064	0.344288579324064\\
17.8787878787879	37.8	0.448399201278914	0.448399201278914\\
17.8787878787879	38.4	0.421362490187991	0.421362490187991\\
17.8787878787879	39	0.404899027311313	0.404899027311313\\
17.8787878787879	39.6	0.357770740169274	0.357770740169274\\
17.8787878787879	40.2	0.334100983295836	0.334100983295836\\
17.8787878787879	40.8	0.337560944078314	0.337560944078314\\
17.8787878787879	41.4	0.349597021611587	0.349597021611587\\
17.8787878787879	42	0.406623944427702	0.406623944427702\\
17.8787878787879	42.6	0.445760226717568	0.445760226717568\\
17.8787878787879	43.2	0.385918771096916	0.385918771096916\\
17.8787878787879	43.8	0.350725656669781	0.350725656669781\\
17.8787878787879	44.4	0.331471309513889	0.331471309513889\\
17.8787878787879	45	0.317479807488091	0.317479807488091\\
17.8787878787879	45.6	0.300058333990047	0.300058333990047\\
18.4848484848485	0	0.282603936272039	0.282603936272039\\
18.4848484848485	0.6	0.282603936272039	0.282603936272039\\
18.4848484848485	1.2	0.284718512480261	0.284718512480261\\
18.4848484848485	1.8	0.303777756845895	0.303777756845895\\
18.4848484848485	2.4	0.312544539296746	0.312544539296746\\
18.4848484848485	3	0.315195474651717	0.315195474651717\\
18.4848484848485	3.6	0.362495875251239	0.362495875251239\\
18.4848484848485	4.2	0.384134431546912	0.384134431546912\\
18.4848484848485	4.8	0.364653845331122	0.364653845331122\\
18.4848484848485	5.4	0.336695973217967	0.336695973217967\\
18.4848484848485	6	0.320712149323841	0.320712149323841\\
18.4848484848485	6.6	0.324835966712188	0.324835966712188\\
18.4848484848485	7.2	0.329202955910764	0.329202955910764\\
18.4848484848485	7.8	0.362020769134838	0.362020769134838\\
18.4848484848485	8.4	0.405286609368435	0.405286609368435\\
18.4848484848485	9	0.367045427276457	0.367045427276457\\
18.4848484848485	9.6	0.33593890674618	0.33593890674618\\
18.4848484848485	10.2	0.319797111164353	0.319797111164353\\
18.4848484848485	10.8	0.352626514967528	0.352626514967528\\
18.4848484848485	11.4	0.341171480745207	0.341171480745207\\
18.4848484848485	12	0.408241744194787	0.408241744194787\\
18.4848484848485	12.6	0.414296734721096	0.414296734721096\\
18.4848484848485	13.2	0.366942804776317	0.366942804776317\\
18.4848484848485	13.8	0.331417415431111	0.331417415431111\\
18.4848484848485	14.4	0.31933870516854	0.31933870516854\\
18.4848484848485	15	0.280605631278668	0.280605631278668\\
18.4848484848485	15.6	0.287203427358201	0.287203427358201\\
18.4848484848485	16.2	0.291868705496819	0.291868705496819\\
18.4848484848485	16.8	0.28846448870713	0.28846448870713\\
18.4848484848485	17.4	0.284948196179852	0.284948196179852\\
18.4848484848485	18	0.281245801432041	0.281245801432041\\
18.4848484848485	18.6	0.275880372241493	0.275880372241493\\
18.4848484848485	19.2	0.281349280100902	0.281349280100902\\
18.4848484848485	19.8	0.283160368132985	0.283160368132985\\
18.4848484848485	20.4	0.281939455343029	0.281939455343029\\
18.4848484848485	21	0.281743344237057	0.281743344237057\\
18.4848484848485	21.6	0.284061693141509	0.284061693141509\\
18.4848484848485	22.2	0.283450297633349	0.283450297633349\\
18.4848484848485	22.8	0.283472427367872	0.283472427367872\\
18.4848484848485	23.4	0.282896685531043	0.282896685531043\\
18.4848484848485	24	0.280981145472732	0.280981145472732\\
18.4848484848485	24.6	0.289756638741708	0.289756638741708\\
18.4848484848485	25.2	0.284899613256927	0.284899613256927\\
18.4848484848485	25.8	0.282128729773061	0.282128729773061\\
18.4848484848485	26.4	0.282149022387885	0.282149022387885\\
18.4848484848485	27	0.284570685722355	0.284570685722355\\
18.4848484848485	27.6	0.282750821191052	0.282750821191052\\
18.4848484848485	28.2	0.282391048799002	0.282391048799002\\
18.4848484848485	28.8	0.282749498027206	0.282749498027206\\
18.4848484848485	29.4	0.274953509450439	0.274953509450439\\
18.4848484848485	30	0.284463906446796	0.284463906446796\\
18.4848484848485	30.6	0.285521407653202	0.285521407653202\\
18.4848484848485	31.2	0.285320432779263	0.285320432779263\\
18.4848484848485	31.8	0.282654295090303	0.282654295090303\\
18.4848484848485	32.4	0.281435014791345	0.281435014791345\\
18.4848484848485	33	0.29494594203981	0.29494594203981\\
18.4848484848485	33.6	0.305388298982917	0.305388298982917\\
18.4848484848485	34.2	0.334960224449839	0.334960224449839\\
18.4848484848485	34.8	0.32974579823101	0.32974579823101\\
18.4848484848485	35.4	0.319588343919391	0.319588343919391\\
18.4848484848485	36	0.314623097459132	0.314623097459132\\
18.4848484848485	36.6	0.317814954463598	0.317814954463598\\
18.4848484848485	37.2	0.332870674172628	0.332870674172628\\
18.4848484848485	37.8	0.4225299794549	0.4225299794549\\
18.4848484848485	38.4	0.39921027855008	0.39921027855008\\
18.4848484848485	39	0.385019710913788	0.385019710913788\\
18.4848484848485	39.6	0.344619234677615	0.344619234677615\\
18.4848484848485	40.2	0.324451787352179	0.324451787352179\\
18.4848484848485	40.8	0.327243003129245	0.327243003129245\\
18.4848484848485	41.4	0.337463960159338	0.337463960159338\\
18.4848484848485	42	0.386661893228319	0.386661893228319\\
18.4848484848485	42.6	0.420691156944804	0.420691156944804\\
18.4848484848485	43.2	0.368836613250846	0.368836613250846\\
18.4848484848485	43.8	0.338641544044191	0.338641544044191\\
18.4848484848485	44.4	0.322266039068991	0.322266039068991\\
18.4848484848485	45	0.310785864089906	0.310785864089906\\
18.4848484848485	45.6	0.296820443676029	0.296820443676029\\
19.0909090909091	0	0.282926182750996	0.282926182750996\\
19.0909090909091	0.6	0.282926182750996	0.282926182750996\\
19.0909090909091	1.2	0.284557875718902	0.284557875718902\\
19.0909090909091	1.8	0.299317823890839	0.299317823890839\\
19.0909090909091	2.4	0.306318579388581	0.306318579388581\\
19.0909090909091	3	0.308483832879694	0.308483832879694\\
19.0909090909091	3.6	0.348335207777739	0.348335207777739\\
19.0909090909091	4.2	0.366683661672575	0.366683661672575\\
19.0909090909091	4.8	0.350239596877633	0.350239596877633\\
19.0909090909091	5.4	0.326550836046307	0.326550836046307\\
19.0909090909091	6	0.313173537395258	0.313173537395258\\
19.0909090909091	6.6	0.316465288122794	0.316465288122794\\
19.0909090909091	7.2	0.3202013473738	0.3202013473738\\
19.0909090909091	7.8	0.34796532935195	0.34796532935195\\
19.0909090909091	8.4	0.385008872522891	0.385008872522891\\
19.0909090909091	9	0.352544123579959	0.352544123579959\\
19.0909090909091	9.6	0.326115345590462	0.326115345590462\\
19.0909090909091	10.2	0.31250501225939	0.31250501225939\\
19.0909090909091	10.8	0.339876604299568	0.339876604299568\\
19.0909090909091	11.4	0.330293244525668	0.330293244525668\\
19.0909090909091	12	0.387704682102246	0.387704682102246\\
19.0909090909091	12.6	0.392546156570355	0.392546156570355\\
19.0909090909091	13.2	0.352387711876014	0.352387711876014\\
19.0909090909091	13.8	0.322241696187928	0.322241696187928\\
19.0909090909091	14.4	0.312276376615049	0.312276376615049\\
19.0909090909091	15	0.281152057301377	0.281152057301377\\
19.0909090909091	15.6	0.286905847454796	0.286905847454796\\
19.0909090909091	16.2	0.290830947305492	0.290830947305492\\
19.0909090909091	16.8	0.287897712069957	0.287897712069957\\
19.0909090909091	17.4	0.284928837185001	0.284928837185001\\
19.0909090909091	18	0.281706923126334	0.281706923126334\\
19.0909090909091	18.6	0.277120835128037	0.277120835128037\\
19.0909090909091	19.2	0.281853070928013	0.281853070928013\\
19.0909090909091	19.8	0.283423006821164	0.283423006821164\\
19.0909090909091	20.4	0.282394907612992	0.282394907612992\\
19.0909090909091	21	0.282219470818741	0.282219470818741\\
19.0909090909091	21.6	0.284122221551275	0.284122221551275\\
19.0909090909091	22.2	0.28360285775939	0.28360285775939\\
19.0909090909091	22.8	0.283685503033376	0.283685503033376\\
19.0909090909091	23.4	0.283158655752659	0.283158655752659\\
19.0909090909091	24	0.281458897847677	0.281458897847677\\
19.0909090909091	24.6	0.288944164206941	0.288944164206941\\
19.0909090909091	25.2	0.28488431908504	0.28488431908504\\
19.0909090909091	25.8	0.282580894113261	0.282580894113261\\
19.0909090909091	26.4	0.282593214268205	0.282593214268205\\
19.0909090909091	27	0.284527756772352	0.284527756772352\\
19.0909090909091	27.6	0.283035956141901	0.283035956141901\\
19.0909090909091	28.2	0.282683304917209	0.282683304917209\\
19.0909090909091	28.8	0.282992179354329	0.282992179354329\\
19.0909090909091	29.4	0.276459236854739	0.276459236854739\\
19.0909090909091	30	0.284504551356917	0.284504551356917\\
19.0909090909091	30.6	0.285407583390888	0.285407583390888\\
19.0909090909091	31.2	0.285193694502598	0.285193694502598\\
19.0909090909091	31.8	0.282865412791707	0.282865412791707\\
19.0909090909091	32.4	0.281484108626815	0.281484108626815\\
19.0909090909091	33	0.292499406785783	0.292499406785783\\
19.0909090909091	33.6	0.300632219691505	0.300632219691505\\
19.0909090909091	34.2	0.325025707853899	0.325025707853899\\
19.0909090909091	34.8	0.320720070997421	0.320720070997421\\
19.0909090909091	35.4	0.312128193687822	0.312128193687822\\
19.0909090909091	36	0.308083805047118	0.308083805047118\\
19.0909090909091	36.6	0.310639635845853	0.310639635845853\\
19.0909090909091	37.2	0.323256169722448	0.323256169722448\\
19.0909090909091	37.8	0.399697841959617	0.399697841959617\\
19.0909090909091	38.4	0.379787000391892	0.379787000391892\\
19.0909090909091	39	0.367681163019952	0.367681163019952\\
19.0909090909091	39.6	0.333381766371236	0.333381766371236\\
19.0909090909091	40.2	0.316357207826218	0.316357207826218\\
19.0909090909091	40.8	0.318589272127873	0.318589272127873\\
19.0909090909091	41.4	0.32719099355096	0.32719099355096\\
19.0909090909091	42	0.369203482103848	0.369203482103848\\
19.0909090909091	42.6	0.39847951567979	0.39847951567979\\
19.0909090909091	43.2	0.354011888385724	0.354011888385724\\
19.0909090909091	43.8	0.328354694547226	0.328354694547226\\
19.0909090909091	44.4	0.314556625329198	0.314556625329198\\
19.0909090909091	45	0.305224802012848	0.305224802012848\\
19.0909090909091	45.6	0.294151584982215	0.294151584982215\\
19.6969696969697	0	0.283225566779745	0.283225566779745\\
19.6969696969697	0.6	0.283225566779745	0.283225566779745\\
19.6969696969697	1.2	0.284464827320718	0.284464827320718\\
19.6969696969697	1.8	0.295724225325415	0.295724225325415\\
19.6969696969697	2.4	0.301258427124095	0.301258427124095\\
19.6969696969697	3	0.303012375089488	0.303012375089488\\
19.6969696969697	3.6	0.336306326413024	0.336306326413024\\
19.6969696969697	4.2	0.351719087300609	0.351719087300609\\
19.6969696969697	4.8	0.337961903551913	0.337961903551913\\
19.6969696969697	5.4	0.318069471071871	0.318069471071871\\
19.6969696969697	6	0.306965126494142	0.306965126494142\\
19.6969696969697	6.6	0.309569890875487	0.309569890875487\\
19.6969696969697	7.2	0.312739138633643	0.312739138633643\\
19.6969696969697	7.8	0.336018719777507	0.336018719777507\\
19.6969696969697	8.4	0.367430033068606	0.367430033068606\\
19.6969696969697	9	0.340112123833189	0.340112123833189\\
19.6969696969697	9.6	0.317863062880735	0.317863062880735\\
19.6969696969697	10.2	0.306488286079027	0.306488286079027\\
19.6969696969697	10.8	0.329129352428283	0.329129352428283\\
19.6969696969697	11.4	0.321176312433534	0.321176312433534\\
19.6969696969697	12	0.369833701660066	0.369833701660066\\
19.6969696969697	12.6	0.373690115548198	0.373690115548198\\
19.6969696969697	13.2	0.339933440163311	0.339933440163311\\
19.6969696969697	13.8	0.314578423858349	0.314578423858349\\
19.6969696969697	14.4	0.306431106795968	0.306431106795968\\
19.6969696969697	15	0.281668459929475	0.281668459929475\\
19.6969696969697	15.6	0.286627380982966	0.286627380982966\\
19.6969696969697	16.2	0.289905750541778	0.289905750541778\\
19.6969696969697	16.8	0.287406817155597	0.287406817155597\\
19.6969696969697	17.4	0.284919803229509	0.284919803229509\\
19.6969696969697	18	0.282147770014505	0.282147770014505\\
19.6969696969697	18.6	0.278265524279102	0.278265524279102\\
19.6969696969697	19.2	0.28231587066776	0.28231587066776\\
19.6969696969697	19.8	0.283663570157315	0.283663570157315\\
19.6969696969697	20.4	0.282804664356872	0.282804664356872\\
19.6969696969697	21	0.282649633511289	0.282649633511289\\
19.6969696969697	21.6	0.284199331159046	0.284199331159046\\
19.6969696969697	22.2	0.283761208003421	0.283761208003421\\
19.6969696969697	22.8	0.283879811434713	0.283879811434713\\
19.6969696969697	23.4	0.283406167971913	0.283406167971913\\
19.6969696969697	24	0.2819192820956	0.2819192820956\\
19.6969696969697	24.6	0.288251132590135	0.288251132590135\\
19.6969696969697	25.2	0.284882536219324	0.284882536219324\\
19.6969696969697	25.8	0.282982261741113	0.282982261741113\\
19.6969696969697	26.4	0.282989180231292	0.282989180231292\\
19.6969696969697	27	0.284519374573751	0.284519374573751\\
19.6969696969697	27.6	0.283305779908265	0.283305779908265\\
19.6969696969697	28.2	0.282968937317936	0.282968937317936\\
19.6969696969697	28.8	0.283232646539713	0.283232646539713\\
19.6969696969697	29.4	0.277805266167057	0.277805266167057\\
19.6969696969697	30	0.28455374289042	0.28455374289042\\
19.6969696969697	30.6	0.285319146613241	0.285319146613241\\
19.6969696969697	31.2	0.28510414301819	0.28510414301819\\
19.6969696969697	31.8	0.283089307072778	0.283089307072778\\
19.6969696969697	32.4	0.281636158762704	0.281636158762704\\
19.6969696969697	33	0.290544247747087	0.290544247747087\\
19.6969696969697	33.6	0.296789125960696	0.296789125960696\\
19.6969696969697	34.2	0.316752106564401	0.316752106564401\\
19.6969696969697	34.8	0.313225103496892	0.313225103496892\\
19.6969696969697	35.4	0.306013566269174	0.306013566269174\\
19.6969696969697	36	0.302746838430475	0.302746838430475\\
19.6969696969697	36.6	0.304773309107208	0.304773309107208\\
19.6969696969697	37.2	0.315262028087372	0.315262028087372\\
19.6969696969697	37.8	0.379818493005329	0.379818493005329\\
19.6969696969697	38.4	0.362977568349818	0.362977568349818\\
19.6969696969697	39	0.352755127561879	0.352755127561879\\
19.6969696969697	39.6	0.323898097814046	0.323898097814046\\
19.6969696969697	40.2	0.309650426197455	0.309650426197455\\
19.6969696969697	40.8	0.311422454815002	0.311422454815002\\
19.6969696969697	41.4	0.31860260091914	0.31860260091914\\
19.6969696969697	42	0.354129092285449	0.354129092285449\\
19.6969696969697	42.6	0.379063356397161	0.379063356397161\\
19.6969696969697	43.2	0.341306317592793	0.341306317592793\\
19.6969696969697	43.8	0.319703359502929	0.319703359502929\\
19.6969696969697	44.4	0.308179347617534	0.308179347617534\\
19.6969696969697	45	0.300664122981523	0.300664122981523\\
19.6969696969697	45.6	0.291984015322834	0.291984015322834\\
20.3030303030303	0	0.283504410161194	0.283504410161194\\
20.3030303030303	0.6	0.283504410161194	0.283504410161194\\
20.3030303030303	1.2	0.284428990980402	0.284428990980402\\
20.3030303030303	1.8	0.292875593699716	0.292875593699716\\
20.3030303030303	2.4	0.297206253458937	0.297206253458937\\
20.3030303030303	3	0.298615819402554	0.298615819402554\\
20.3030303030303	3.6	0.326210175016173	0.326210175016173\\
20.3030303030303	4.2	0.339038780038539	0.339038780038539\\
20.3030303030303	4.8	0.327628420051035	0.327628420051035\\
20.3030303030303	5.4	0.311066770221605	0.311066770221605\\
20.3030303030303	6	0.301920717731469	0.301920717731469\\
20.3030303030303	6.6	0.303965122011777	0.303965122011777\\
20.3030303030303	7.2	0.306632548306025	0.306632548306025\\
20.3030303030303	7.8	0.325985673440311	0.325985673440311\\
20.3030303030303	8.4	0.35237277383723	0.35237277383723\\
20.3030303030303	9	0.329579667805081	0.329579667805081\\
20.3030303030303	9.6	0.311015051810777	0.311015051810777\\
20.3030303030303	10.2	0.301589786568078	0.301589786568078\\
20.3030303030303	10.8	0.32017938746821	0.32017938746821\\
20.3030303030303	11.4	0.313629345962582	0.313629345962582\\
20.3030303030303	12	0.354469532506596	0.354469532506596\\
20.3030303030303	12.6	0.357539732512085	0.357539732512085\\
20.3030303030303	13.2	0.329403057383119	0.329403057383119\\
20.3030303030303	13.8	0.308258035836295	0.308258035836295\\
20.3030303030303	14.4	0.301656795260999	0.301656795260999\\
20.3030303030303	15	0.282151396118207	0.282151396118207\\
20.3030303030303	15.6	0.286377088402301	0.286377088402301\\
20.3030303030303	16.2	0.2890977723238	0.2890977723238\\
20.3030303030303	16.8	0.286992450617754	0.286992450617754\\
20.3030303030303	17.4	0.284924226803046	0.284924226803046\\
20.3030303030303	18	0.282565957886149	0.282565957886149\\
20.3030303030303	18.6	0.279309712760165	0.279309712760165\\
20.3030303030303	19.2	0.282739836683959	0.282739836683959\\
20.3030303030303	19.8	0.283886180836507	0.283886180836507\\
20.3030303030303	20.4	0.283173887786313	0.283173887786313\\
20.3030303030303	21	0.283038373841914	0.283038373841914\\
20.3030303030303	21.6	0.28429152297118	0.28429152297118\\
20.3030303030303	22.2	0.283924206502885	0.283924206502885\\
20.3030303030303	22.8	0.28405979567278	0.28405979567278\\
20.3030303030303	23.4	0.283640668990648	0.283640668990648\\
20.3030303030303	24	0.282357622172982	0.282357622172982\\
20.3030303030303	24.6	0.287672532825261	0.287672532825261\\
20.3030303030303	25.2	0.284896332798357	0.284896332798357\\
20.3030303030303	25.8	0.28333974201867	0.28333974201867\\
20.3030303030303	26.4	0.283343255320824	0.283343255320824\\
20.3030303030303	27	0.284541753242178	0.284541753242178\\
20.3030303030303	27.6	0.283561439757315	0.283561439757315\\
20.3030303030303	28.2	0.283246084294655	0.283246084294655\\
20.3030303030303	28.8	0.283469267840194	0.283469267840194\\
20.3030303030303	29.4	0.278997715900657	0.278997715900657\\
20.3030303030303	30	0.284613286141027	0.284613286141027\\
20.3030303030303	30.6	0.285257715901325	0.285257715901325\\
20.3030303030303	31.2	0.285050024894363	0.285050024894363\\
20.3030303030303	31.8	0.283320583952975	0.283320583952975\\
20.3030303030303	32.4	0.281862372201348	0.281862372201348\\
20.3030303030303	33	0.289011265139603	0.289011265139603\\
20.3030303030303	33.6	0.293732638663602	0.293732638663602\\
20.3030303030303	34.2	0.309948193855338	0.309948193855338\\
20.3030303030303	34.8	0.307080690831722	0.307080690831722\\
20.3030303030303	35.4	0.301070659236353	0.301070659236353\\
20.3030303030303	36	0.298453229971666	0.298453229971666\\
20.3030303030303	36.6	0.300044263115162	0.300044263115162\\
20.3030303030303	37.2	0.308699267829197	0.308699267829197\\
20.3030303030303	37.8	0.362720376278892	0.362720376278892\\
20.3030303030303	38.4	0.348603749173512	0.348603749173512\\
20.3030303030303	39	0.340058694719382	0.340058694719382\\
20.3030303030303	39.6	0.315990863591755	0.315990863591755\\
20.3030303030303	40.2	0.304165506436616	0.304165506436616\\
20.3030303030303	40.8	0.305563828601788	0.305563828601788\\
20.3030303030303	41.4	0.311511535329685	0.311511535329685\\
20.3030303030303	42	0.341267532334758	0.341267532334758\\
20.3030303030303	42.6	0.362297811474964	0.362297811474964\\
20.3030303030303	43.2	0.330545136033067	0.330545136033067\\
20.3030303030303	43.8	0.312515662616946	0.312515662616946\\
20.3030303030303	44.4	0.302972982286354	0.302972982286354\\
20.3030303030303	45	0.296976574029259	0.296976574029259\\
20.3030303030303	45.6	0.290252928972412	0.290252928972412\\
20.9090909090909	0	0.283764733663501	0.283764733663501\\
20.9090909090909	0.6	0.283764733663501	0.283764733663501\\
20.9090909090909	1.2	0.284441150374072	0.284441150374072\\
20.9090909090909	1.8	0.290663657144215	0.290663657144215\\
20.9090909090909	2.4	0.294018149260363	0.294018149260363\\
20.9090909090909	3	0.295142080583196	0.295142080583196\\
20.9090909090909	3.6	0.317828895577066	0.317828895577066\\
20.9090909090909	4.2	0.328408854240616	0.328408854240616\\
20.9090909090909	4.8	0.319026818142974	0.319026818142974\\
20.9090909090909	5.4	0.305357032983294	0.305357032983294\\
20.9090909090909	6	0.297882821551537	0.297882821551537\\
20.9090909090909	6.6	0.299474680150108	0.299474680150108\\
20.9090909090909	7.2	0.301701804825053	0.301701804825053\\
20.9090909090909	7.8	0.317652641013322	0.317652641013322\\
20.9090909090909	8.4	0.339611688718127	0.339611688718127\\
20.9090909090909	9	0.320755897198544	0.320755897198544\\
20.9090909090909	9.6	0.305403478009527	0.305403478009527\\
20.9090909090909	10.2	0.297660664493831	0.297660664493831\\
20.9090909090909	10.8	0.312810155276621	0.312810155276621\\
20.9090909090909	11.4	0.307456832770993	0.307456832770993\\
20.9090909090909	12	0.341404721403474	0.341404721403474\\
20.9090909090909	12.6	0.343849342545335	0.343849342545335\\
20.9090909090909	13.2	0.320596179864457	0.320596179864457\\
20.9090909090909	13.8	0.303112661876941	0.303112661876941\\
20.9090909090909	14.4	0.297812055817902	0.297812055817902\\
20.9090909090909	15	0.28260094296761	0.28260094296761\\
20.9090909090909	15.6	0.286161785224439	0.286161785224439\\
20.9090909090909	16.2	0.288404831937677	0.288404831937677\\
20.9090909090909	16.8	0.286650567341077	0.286650567341077\\
20.9090909090909	17.4	0.284943345049845	0.284943345049845\\
20.9090909090909	18	0.282959261296182	0.282959261296182\\
20.9090909090909	18.6	0.280253274939776	0.280253274939776\\
20.9090909090909	19.2	0.283127698843266	0.283127698843266\\
20.9090909090909	19.8	0.284093749926183	0.284093749926183\\
20.9090909090909	20.4	0.283507443803421	0.283507443803421\\
20.9090909090909	21	0.283390276854188	0.283390276854188\\
20.9090909090909	21.6	0.284396437608297	0.284396437608297\\
20.9090909090909	22.2	0.284090470757594	0.284090470757594\\
20.9090909090909	22.8	0.284229493851407	0.284229493851407\\
20.9090909090909	23.4	0.283864102555493	0.283864102555493\\
20.9090909090909	24	0.282771415738266	0.282771415738266\\
20.9090909090909	24.6	0.287197576388382	0.287197576388382\\
20.9090909090909	25.2	0.284925246810014	0.284925246810014\\
20.9090909090909	25.8	0.283659260614772	0.283659260614772\\
20.9090909090909	26.4	0.283660779196101	0.283660779196101\\
20.9090909090909	27	0.284590280674934	0.284590280674934\\
20.9090909090909	27.6	0.283803947649084	0.283803947649084\\
20.9090909090909	28.2	0.283514158539217	0.283514158539217\\
20.9090909090909	28.8	0.283701369243178	0.283701369243178\\
20.9090909090909	29.4	0.280047983136572	0.280047983136572\\
20.9090909090909	30	0.284683143399179	0.284683143399179\\
20.9090909090909	30.6	0.285221944925377	0.285221944925377\\
20.9090909090909	31.2	0.285027527739191	0.285027527739191\\
20.9090909090909	31.8	0.283555568830699	0.283555568830699\\
20.9090909090909	32.4	0.282144441494588	0.282144441494588\\
20.9090909090909	33	0.287838094483498	0.287838094483498\\
20.9090909090909	33.6	0.291348905103111	0.291348905103111\\
20.9090909090909	34.2	0.304422593413803	0.304422593413803\\
20.9090909090909	34.8	0.302108749216146	0.302108749216146\\
20.9090909090909	35.4	0.297136389880208	0.297136389880208\\
20.9090909090909	36	0.295055889808181	0.295055889808181\\
20.9090909090909	36.6	0.296292825226672	0.296292825226672\\
20.9090909090909	37.2	0.303381095410912	0.303381095410912\\
20.9090909090909	37.8	0.348171395750109	0.348171395750109\\
20.9090909090909	38.4	0.336445140060224	0.336445140060224\\
20.9090909090909	39	0.329374006620009	0.329374006620009\\
20.9090909090909	39.6	0.309475764531819	0.309475764531819\\
20.9090909090909	40.2	0.299742563862296	0.299742563862296\\
20.9090909090909	40.8	0.300839731643394	0.300839731643394\\
20.9090909090909	41.4	0.305728441109956	0.305728441109956\\
20.9090909090909	42	0.330413792336475	0.330413792336475\\
20.9090909090909	42.6	0.347978984840683	0.347978984840683\\
20.9090909090909	43.2	0.321531551378061	0.321531551378061\\
20.9090909090909	43.8	0.306617588767168	0.306617588767168\\
20.9090909090909	44.4	0.298783347485554	0.298783347485554\\
20.9090909090909	45	0.294042897360162	0.294042897360162\\
20.9090909090909	45.6	0.288897808390823	0.288897808390823\\
21.5151515151515	0	0.284008303865266	0.284008303865266\\
21.5151515151515	0.6	0.284008303865266	0.284008303865266\\
21.5151515151515	1.2	0.284493142139885	0.284493142139885\\
21.5151515151515	1.8	0.288992189601102	0.288992189601102\\
21.5151515151515	2.4	0.291564175829362	0.291564175829362\\
21.5151515151515	3	0.292452922756469	0.292452922756469\\
21.5151515151515	3.6	0.310939909995692	0.310939909995692\\
21.5151515151515	4.2	0.319581763633707	0.319581763633707\\
21.5151515151515	4.8	0.311938629412144	0.311938629412144\\
21.5151515151515	5.4	0.300760688478864	0.300760688478864\\
21.5151515151515	6	0.29470507163962	0.29470507163962\\
21.5151515151515	6.6	0.295934111482296	0.295934111482296\\
21.5151515151515	7.2	0.297776358233788	0.297776358233788\\
21.5151515151515	7.8	0.310801315478188	0.310801315478188\\
21.5151515151515	8.4	0.328895549394648	0.328895549394648\\
21.5151515151515	9	0.313441178273858	0.313441178273858\\
21.5151515151515	9.6	0.300865175749216	0.300865175749216\\
21.5151515151515	10.2	0.294562427372725	0.294562427372725\\
21.5151515151515	10.8	0.306805804110663	0.306805804110663\\
21.5151515151515	11.4	0.302467651507244	0.302467651507244\\
21.5151515151515	12	0.330403971526929	0.330403971526929\\
21.5151515151515	12.6	0.33234317381239	0.33234317381239\\
21.5151515151515	13.2	0.313303224986702	0.313303224986702\\
21.5151515151515	13.8	0.298981107067827	0.298981107067827\\
21.5151515151515	14.4	0.294763535338724	0.294763535338724\\
21.5151515151515	15	0.283019380835485	0.283019380835485\\
21.5151515151515	15.6	0.285985906077731	0.285985906077731\\
21.5151515151515	16.2	0.287819996305477	0.287819996305477\\
21.5151515151515	16.8	0.2863741902281	0.2863741902281\\
21.5151515151515	17.4	0.284977012306046	0.284977012306046\\
21.5151515151515	18	0.283325947190851	0.283325947190851\\
21.5151515151515	18.6	0.281099572312568	0.281099572312568\\
21.5151515151515	19.2	0.283482507329628	0.283482507329628\\
21.5151515151515	19.8	0.284288305779474	0.284288305779474\\
21.5151515151515	20.4	0.283809816627661	0.283809816627661\\
21.5151515151515	21	0.283709772965763	0.283709772965763\\
21.5151515151515	21.6	0.284511307405298	0.284511307405298\\
21.5151515151515	22.2	0.284258537217527	0.284258537217527\\
21.5151515151515	22.8	0.284392332282324	0.284392332282324\\
21.5151515151515	23.4	0.284078524940591	0.284078524940591\\
21.5151515151515	24	0.283159804611993	0.283159804611993\\
21.5151515151515	24.6	0.28681236968019	0.28681236968019\\
21.5151515151515	25.2	0.284967272531148	0.284967272531148\\
21.5151515151515	25.8	0.283945899545716	0.283945899545716\\
21.5151515151515	26.4	0.283946292580907	0.283946292580907\\
21.5151515151515	27	0.284660059793343	0.284660059793343\\
21.5151515151515	27.6	0.284034204245424	0.284034204245424\\
21.5151515151515	28.2	0.28377335063664	0.28377335063664\\
21.5151515151515	28.8	0.283928846034702	0.283928846034702\\
21.5151515151515	29.4	0.280970524297294	0.280970524297294\\
21.5151515151515	30	0.284762105644254	0.284762105644254\\
21.5151515151515	30.6	0.285208691398416	0.285208691398416\\
21.5151515151515	31.2	0.28503174046731	0.28503174046731\\
21.5151515151515	31.8	0.283791810793937	0.283791810793937\\
21.5151515151515	32.4	0.282471044555555	0.282471044555555\\
21.5151515151515	33	0.286968981498618	0.286968981498618\\
21.5151515151515	33.6	0.289536042515026	0.289536042515026\\
21.5151515151515	34.2	0.299991086456083	0.299991086456083\\
21.5151515151515	34.8	0.298139252117011	0.298139252117011\\
21.5151515151515	35.4	0.29406048083516	0.29406048083516\\
21.5151515151515	36	0.292420604246039	0.292420604246039\\
21.5151515151515	36.6	0.293372796553316	0.293372796553316\\
21.5151515151515	37.2	0.299128985713335	0.299128985713335\\
21.5151515151515	37.8	0.335904868932711	0.335904868932711\\
21.5151515151515	38.4	0.326258988854752	0.326258988854752\\
21.5151515151515	39	0.320466620291112	0.320466620291112\\
21.5151515151515	39.6	0.304169996574942	0.304169996574942\\
21.5151515151515	40.2	0.296231070549959	0.296231070549959\\
21.5151515151515	40.8	0.297086061223301	0.297086061223301\\
21.5151515151515	41.4	0.301069509523329	0.301069509523329\\
21.5151515151515	42	0.321345572607939	0.321345572607939\\
21.5151515151515	42.6	0.335867335688699	0.335867335688699\\
21.5151515151515	43.2	0.314059728793339	0.314059728793339\\
21.5151515151515	43.8	0.301839188519254	0.301839188519254\\
21.5151515151515	44.4	0.295466017558267	0.295466017558267\\
21.5151515151515	45	0.291753086759174	0.291753086759174\\
21.5151515151515	45.6	0.287862991894037	0.287862991894037\\
22.1212121212121	0	0.284236671582129	0.284236671582129\\
22.1212121212121	0.6	0.284236671582129	0.284236671582129\\
22.1212121212121	1.2	0.284577660443614	0.284577660443614\\
22.1212121212121	1.8	0.28777513709152	0.28777513709152\\
22.1212121212121	2.4	0.289727230134027	0.289727230134027\\
22.1212121212121	3	0.290423323731787	0.290423323731787\\
22.1212121212121	3.6	0.305327561521552	0.305327561521552\\
22.1212121212121	4.2	0.312311950807843	0.312311950807843\\
22.1212121212121	4.8	0.306150761492683	0.306150761492683\\
22.1212121212121	5.4	0.297109162641443	0.297109162641443\\
22.1212121212121	6	0.292253223938856	0.292253223938856\\
22.1212121212121	6.6	0.293192647799623	0.293192647799623\\
22.1212121212121	7.2	0.294698316575846	0.294698316575846\\
22.1212121212121	7.8	0.3052198066132	0.3052198066132\\
22.1212121212121	8.4	0.319966971849317	0.319966971849317\\
22.1212121212121	9	0.307437483195888	0.307437483195888\\
22.1212121212121	9.6	0.297245576817218	0.297245576817218\\
22.1212121212121	10.2	0.292167695816083	0.292167695816083\\
22.1212121212121	10.8	0.301960675050584	0.301960675050584\\
22.1212121212121	11.4	0.29848158537979	0.29848158537979\\
22.1212121212121	12	0.321222283399762	0.321222283399762\\
22.1212121212121	12.6	0.322738977586078	0.322738977586078\\
22.1212121212121	13.2	0.307317460887476	0.307317460887476\\
22.1212121212121	13.8	0.295712246244042	0.295712246244042\\
22.1212121212121	14.4	0.292387897308463	0.292387897308463\\
22.1212121212121	15	0.283409925231085	0.283409925231085\\
22.1212121212121	15.6	0.285851493794433	0.285851493794433\\
22.1212121212121	16.2	0.28733357780442	0.28733357780442\\
22.1212121212121	16.8	0.286155036466037	0.286155036466037\\
22.1212121212121	17.4	0.285024191066531	0.285024191066531\\
22.1212121212121	18	0.283665018041728	0.283665018041728\\
22.1212121212121	18.6	0.281854308908888	0.281854308908888\\
22.1212121212121	19.2	0.283807388625167	0.283807388625167\\
22.1212121212121	19.8	0.284471309577153	0.284471309577153\\
22.1212121212121	20.4	0.284085048541071	0.284085048541071\\
22.1212121212121	21	0.284000968340051	0.284000968340051\\
22.1212121212121	21.6	0.284633338034168	0.284633338034168\\
22.1212121212121	22.2	0.284426977429336	0.284426977429336\\
22.1212121212121	22.8	0.28455096551982	0.28455096551982\\
22.1212121212121	23.4	0.284285750383353	0.284285750383353\\
22.1212121212121	24	0.28352300985791	0.28352300985791\\
22.1212121212121	24.6	0.286502316833431	0.286502316833431\\
22.1212121212121	25.2	0.285019765050605	0.285019765050605\\
22.1212121212121	25.8	0.28420405762752	0.28420405762752\\
22.1212121212121	26.4	0.28420374246758	0.28420374246758\\
22.1212121212121	27	0.28474635373687	0.28474635373687\\
22.1212121212121	27.6	0.284253007303964	0.284253007303964\\
22.1212121212121	28.2	0.284024139054718	0.284024139054718\\
22.1212121212121	28.8	0.284151775672386	0.284151775672386\\
22.1212121212121	29.4	0.28178080735032	0.28178080735032\\
22.1212121212121	30	0.284848408208888	0.284848408208888\\
22.1212121212121	30.6	0.285214088626652	0.285214088626652\\
22.1212121212121	31.2	0.285057502758416	0.285057502758416\\
22.1212121212121	31.8	0.284027561574081	0.284027561574081\\
22.1212121212121	32.4	0.282834398250684	0.282834398250684\\
22.1212121212121	33	0.286354038040988	0.286354038040988\\
22.1212121212121	33.6	0.288202675860544	0.288202675860544\\
22.1212121212121	34.2	0.296481920625868	0.296481920625868\\
22.1212121212121	34.8	0.295014355054676	0.295014355054676\\
22.1212121212121	35.4	0.291706076956647	0.291706076956647\\
22.1212121212121	36	0.290425762768689	0.290425762768689\\
22.1212121212121	36.6	0.291151485687761	0.291151485687761\\
22.1212121212121	37.2	0.295776891483393	0.295776891483393\\
22.1212121212121	37.8	0.325642775459581	0.325642775459581\\
22.1212121212121	38.4	0.317797598837378	0.317797598837378\\
22.1212121212121	39	0.313101400832897	0.313101400832897\\
22.1212121212121	39.6	0.299898814857911	0.299898814857911\\
22.1212121212121	40.2	0.293491700260011	0.293491700260011\\
22.1212121212121	40.8	0.29415109690047	0.29415109690047\\
22.1212121212121	41.4	0.297362171757303	0.297362171757303\\
22.1212121212121	42	0.313837652754544	0.313837652754544\\
22.1212121212121	42.6	0.32570882798561	0.32570882798561\\
22.1212121212121	43.2	0.307925738786162	0.307925738786162\\
22.1212121212121	43.8	0.298019127921725	0.298019127921725\\
22.1212121212121	44.4	0.292887656197169	0.292887656197169\\
22.1212121212121	45	0.290006604357439	0.290006604357439\\
22.1212121212121	45.6	0.287097705228447	0.287097705228447\\
22.7272727272727	0	0.284451203576766	0.284451203576766\\
22.7272727272727	0.6	0.284451203576766	0.284451203576766\\
22.7272727272727	1.2	0.284688043220286	0.284688043220286\\
22.7272727272727	1.8	0.28693454986539	0.28693454986539\\
22.7272727272727	2.4	0.28840140670412	0.28840140670412\\
22.7272727272727	3	0.288940208855714	0.288940208855714\\
22.7272727272727	3.6	0.300791915232526	0.300791915232526\\
22.7272727272727	4.2	0.306368109162645	0.306368109162645\\
22.7272727272727	4.8	0.301464292748986	0.301464292748986\\
22.7272727272727	5.4	0.294248087093995	0.294248087093995\\
22.7272727272727	6	0.290405244842199	0.290405244842199\\
22.7272727272727	6.6	0.291113864058601	0.291113864058601\\
22.7272727272727	7.2	0.292324424937799	0.292324424937799\\
22.7272727272727	7.8	0.300711104417036	0.300711104417036\\
22.7272727272727	8.4	0.312578323625853	0.312578323625853\\
22.7272727272727	9	0.302556509410024	0.302556509410024\\
22.7272727272727	9.6	0.294401320934145	0.294401320934145\\
22.7272727272727	10.2	0.290360159255798	0.290360159255798\\
22.7272727272727	10.8	0.298086207686143	0.298086207686143\\
22.7272727272727	11.4	0.295333835506191	0.295333835506191\\
22.7272727272727	12	0.313619871681024	0.313619871681024\\
22.7272727272727	12.6	0.314767084525127	0.314767084525127\\
22.7272727272727	13.2	0.30244436808484	0.30244436808484\\
22.7272727272727	13.8	0.293167125061959	0.293167125061959\\
22.7272727272727	14.4	0.290572806567079	0.290572806567079\\
22.7272727272727	15	0.283775659004174	0.283775659004174\\
22.7272727272727	15.6	0.285758322560654	0.285758322560654\\
22.7272727272727	16.2	0.286934864399458	0.286934864399458\\
22.7272727272727	16.8	0.285984866723097	0.285984866723097\\
22.7272727272727	17.4	0.285083381242724	0.285083381242724\\
22.7272727272727	18	0.283976351114631	0.283976351114631\\
22.7272727272727	18.6	0.282524478154269	0.282524478154269\\
22.7272727272727	19.2	0.284105337714264	0.284105337714264\\
22.7272727272727	19.8	0.284643926403029	0.284643926403029\\
22.7272727272727	20.4	0.284336707055137	0.284336707055137\\
22.7272727272727	21	0.28426751890548	0.28426751890548\\
22.7272727272727	21.6	0.284759999786369	0.284759999786369\\
22.7272727272727	22.2	0.284594476621707	0.284594476621707\\
22.7272727272727	22.8	0.284707184848855	0.284707184848855\\
22.7272727272727	23.4	0.284487074808978	0.284487074808978\\
22.7272727272727	24	0.283861810917418	0.283861810917418\\
22.7272727272727	24.6	0.286254043880292	0.286254043880292\\
22.7272727272727	25.2	0.285080179632424	0.285080179632424\\
22.7272727272727	25.8	0.28443760550745	0.28443760550745\\
22.7272727272727	26.4	0.284436666831577	0.284436666831577\\
22.7272727272727	27	0.284844916292912	0.284844916292912\\
22.7272727272727	27.6	0.284461053184638	0.284461053184638\\
22.7272727272727	28.2	0.284266876800395	0.284266876800395\\
22.7272727272727	28.8	0.284370091697585	0.284370091697585\\
22.7272727272727	29.4	0.282493623772554	0.282493623772554\\
22.7272727272727	30	0.284940238161537	0.284940238161537\\
22.7272727272727	30.6	0.285234421932226	0.285234421932226\\
22.7272727272727	31.2	0.285100078391122	0.285100078391122\\
22.7272727272727	31.8	0.284261313010931	0.284261313010931\\
22.7272727272727	32.4	0.283227329094569	0.283227329094569\\
22.7272727272727	33	0.285948308453043	0.285948308453043\\
22.7272727272727	33.6	0.287266174318853	0.287266174318853\\
22.7272727272727	34.2	0.293739276531235	0.293739276531235\\
22.7272727272727	34.8	0.29259094398445	0.29259094398445\\
22.7272727272727	35.4	0.289949454451737	0.289949454451737\\
22.7272727272727	36	0.288961412424118	0.288961412424118\\
22.7272727272727	36.6	0.289508953084352	0.289508953084352\\
22.7272727272727	37.2	0.29317384424314	0.29317384424314\\
22.7272727272727	37.8	0.317114809486873	0.317114809486873\\
22.7272727272727	38.4	0.3108223859392	0.3108223859392\\
22.7272727272727	39	0.307055130515027	0.307055130515027\\
22.7272727272727	39.6	0.296500256669981	0.296500256669981\\
22.7272727272727	40.2	0.291397139305771	0.291397139305771\\
22.7272727272727	40.8	0.291897012417273	0.291897012417273\\
22.7272727272727	41.4	0.294448943728686	0.294448943728686\\
22.7272727272727	42	0.307673429915838	0.307673429915838\\
22.7272727272727	42.6	0.317252504115346	0.317252504115346\\
22.7272727272727	43.2	0.302936105618414	0.302936105618414\\
22.7272727272727	43.8	0.295007788629852	0.295007788629852\\
22.7272727272727	44.4	0.290926429172436	0.290926429172436\\
22.7272727272727	45	0.288712002650083	0.288712002650083\\
22.7272727272727	45.6	0.286555797639937	0.286555797639937\\
23.3333333333333	0	0.28465310887441	0.28465310887441\\
23.3333333333333	0.6	0.28465310887441	0.28465310887441\\
23.3333333333333	1.2	0.284818095845491	0.284818095845491\\
23.3333333333333	1.8	0.286398826819792	0.286398826819792\\
23.3333333333333	2.4	0.287490422768574	0.287490422768574\\
23.3333333333333	3	0.28790110991063	0.28790110991063\\
23.3333333333333	3.6	0.297154569496109	0.297154569496109\\
23.3333333333333	4.2	0.301541669162785	0.301541669162785\\
23.3333333333333	4.8	0.297700392403115	0.297700392403115\\
23.3333333333333	5.4	0.29203910298436	0.29203910298436\\
23.3333333333333	6	0.289050939449455	0.289050939449455\\
23.3333333333333	6.6	0.289575602979288	0.289575602979288\\
23.3333333333333	7.2	0.290526925732874	0.290526925732874\\
23.3333333333333	7.8	0.297098705890318	0.297098705890318\\
23.3333333333333	8.4	0.306503169335794	0.306503169335794\\
23.3333333333333	9	0.298625409864485	0.298625409864485\\
23.3333333333333	9.6	0.292201818685029	0.292201818685029\\
23.3333333333333	10.2	0.289034173568286	0.289034173568286\\
23.3333333333333	10.8	0.295015266029252	0.295015266029252\\
23.3333333333333	11.4	0.292877694047714	0.292877694047714\\
23.3333333333333	12	0.307373222064251	0.307373222064251\\
23.3333333333333	12.6	0.308183947688386	0.308183947688386\\
23.3333333333333	13.2	0.298508085047223	0.298508085047223\\
23.3333333333333	13.8	0.291220075493381	0.291220075493381\\
23.3333333333333	14.4	0.289217239584962	0.289217239584962\\
23.3333333333333	15	0.284118771570047	0.284118771570047\\
23.3333333333333	15.6	0.285704150510762	0.285704150510762\\
23.3333333333333	16.2	0.286613453688784	0.286613453688784\\
23.3333333333333	16.8	0.285856459981156	0.285856459981156\\
23.3333333333333	17.4	0.285152958731466	0.285152958731466\\
23.3333333333333	18	0.284260730441294	0.284260730441294\\
23.3333333333333	18.6	0.283117493699544	0.283117493699544\\
23.3333333333333	19.2	0.284379066187865	0.284379066187865\\
23.3333333333333	19.8	0.284807229527089	0.284807229527089\\
23.3333333333333	20.4	0.284567879106481	0.284567879106481\\
23.3333333333333	21	0.284512556763419	0.284512556763419\\
23.3333333333333	21.6	0.284889218092057	0.284889218092057\\
23.3333333333333	22.2	0.284759881255805	0.284759881255805\\
23.3333333333333	22.8	0.284861906730861	0.284861906730861\\
23.3333333333333	23.4	0.284683110220049	0.284683110220049\\
23.3333333333333	24	0.284177129040945	0.284177129040945\\
23.3333333333333	24.6	0.286056708806991	0.286056708806991\\
23.3333333333333	25.2	0.285146590053739	0.285146590053739\\
23.3333333333333	25.8	0.284650014762223	0.284650014762223\\
23.3333333333333	26.4	0.284648336712853	0.284648336712853\\
23.3333333333333	27	0.284952199611933	0.284952199611933\\
23.3333333333333	27.6	0.284658938340784	0.284658938340784\\
23.3333333333333	28.2	0.284501504670007	0.284501504670007\\
23.3333333333333	28.8	0.284583361290707	0.284583361290707\\
23.3333333333333	29.4	0.28312188703929	0.28312188703929\\
23.3333333333333	30	0.285036098129271	0.285036098129271\\
23.3333333333333	30.6	0.285266744439021	0.285266744439021\\
23.3333333333333	31.2	0.285155611479424	0.285155611479424\\
23.3333333333333	31.8	0.284491455087044	0.284491455087044\\
23.3333333333333	32.4	0.283641192745615	0.283641192745615\\
23.3333333333333	33	0.285710916758675	0.285710916758675\\
23.3333333333333	33.6	0.286651079691642	0.286651079691642\\
23.3333333333333	34.2	0.291625126700809	0.291625126700809\\
23.3333333333333	34.8	0.290741888004558	0.290741888004558\\
23.3333333333333	35.4	0.288679318767405	0.288679318767405\\
23.3333333333333	36	0.287928151266118	0.287928151266118\\
23.3333333333333	36.6	0.288336995569205	0.288336995569205\\
23.3333333333333	37.2	0.291185250383289	0.291185250383289\\
23.3333333333333	37.8	0.310072292573468	0.310072292573468\\
23.3333333333333	38.4	0.305114039124774	0.305114039124774\\
23.3333333333333	39	0.302125379285397	0.302125379285397\\
23.3333333333333	39.6	0.293828148791407	0.293828148791407\\
23.3333333333333	40.2	0.289832259756989	0.289832259756989\\
23.3333333333333	40.8	0.290200441838754	0.290200441838754\\
23.3333333333333	41.4	0.292189623867828	0.292189623867828\\
23.3333333333333	42	0.302653252895682	0.302653252895682\\
23.3333333333333	42.6	0.31026361577494	0.31026361577494\\
23.3333333333333	43.2	0.298913805116138	0.298913805116138\\
23.3333333333333	43.8	0.29266916272139	0.29266916272139\\
23.3333333333333	44.4	0.289471913181351	0.289471913181351\\
23.3333333333333	45	0.287786336862701	0.287786336862701\\
23.3333333333333	45.6	0.286195388987825	0.286195388987825\\
23.9393939393939	0	0.284843460718483	0.284843460718483\\
23.9393939393939	0.6	0.284843460718483	0.284843460718483\\
23.9393939393939	1.2	0.284961989035814	0.284961989035814\\
23.9393939393939	1.8	0.286101611017455	0.286101611017455\\
23.9393939393939	2.4	0.286906506618896	0.286906506618896\\
23.9393939393939	3	0.287213151014283	0.287213151014283\\
23.9393939393939	3.6	0.294261574031462	0.294261574031462\\
23.9393939393939	4.2	0.297651478619448	0.297651478619448\\
23.9393939393939	4.8	0.294703446832856	0.294703446832856\\
23.9393939393939	5.4	0.290360536267332	0.290360536267332\\
23.9393939393939	6	0.288091473118288	0.288091473118288\\
23.9393939393939	6.6	0.288469538412495	0.288469538412495\\
23.9393939393939	7.2	0.289193620788678	0.289193620788678\\
23.9393939393939	7.8	0.29422950474524	0.29422950474524\\
23.9393939393939	8.4	0.301543035375449	0.301543035375449\\
23.9393939393939	9	0.295490191532536	0.295490191532536\\
23.9393939393939	9.6	0.290530026563876	0.290530026563876\\
23.9393939393939	10.2	0.288094339401828	0.288094339401828\\
23.9393939393939	10.8	0.292604066125997	0.292604066125997\\
23.9393939393939	11.4	0.290985618329968	0.290985618329968\\
23.9393939393939	12	0.302282065826815	0.302282065826815\\
23.9393939393939	12.6	0.302779859958556	0.302779859958556\\
23.9393939393939	13.2	0.295354964713639	0.295354964713639\\
23.9393939393939	13.8	0.289759130290293	0.289759130290293\\
23.9393939393939	14.4	0.288231398081278	0.288231398081278\\
23.9393939393939	15	0.284440159800585	0.284440159800585\\
23.9393939393939	15.6	0.285685084021167	0.285685084021167\\
23.9393939393939	16.2	0.286360122468302	0.286360122468302\\
23.9393939393939	16.8	0.285764169241702	0.285764169241702\\
23.9393939393939	17.4	0.285231407500826	0.285231407500826\\
23.9393939393939	18	0.284519778234704	0.284519778234704\\
23.9393939393939	18.6	0.283640561350868	0.283640561350868\\
23.9393939393939	19.2	0.284630916469254	0.284630916469254\\
23.9393939393939	19.8	0.284962326122144	0.284962326122144\\
23.9393939393939	20.4	0.284781189634011	0.284781189634011\\
23.9393939393939	21	0.284738671125173	0.284738671125173\\
23.9393939393939	21.6	0.285019462834444	0.285019462834444\\
23.9393939393939	22.2	0.28492222216166	0.28492222216166\\
23.9393939393939	22.8	0.285015242043246	0.285015242043246\\
23.9393939393939	23.4	0.284873743947753	0.284873743947753\\
23.9393939393939	24	0.284469751817382	0.284469751817382\\
23.9393939393939	24.6	0.285902644056941	0.285902644056941\\
23.9393939393939	25.2	0.285217961244717	0.285217961244717\\
23.9393939393939	25.8	0.284844447787655	0.284844447787655\\
23.9393939393939	26.4	0.28484184261464	0.28484184261464\\
23.9393939393939	27	0.285065442209978	0.285065442209978\\
23.9393939393939	27.6	0.28484716543685	0.28484716543685\\
23.9393939393939	28.2	0.284727417283393	0.284727417283393\\
23.9393939393939	28.8	0.28479068893884	0.28479068893884\\
23.9393939393939	29.4	0.283675975186614	0.283675975186614\\
23.9393939393939	30	0.285135010877245	0.285135010877245\\
23.9393939393939	30.6	0.28530920332462	0.28530920332462\\
23.9393939393939	31.2	0.285221351501474	0.285221351501474\\
23.9393939393939	31.8	0.284716090213849	0.284716090213849\\
23.9393939393939	32.4	0.284064817916481	0.284064817916481\\
23.9393939393939	33	0.285604482307259	0.285604482307259\\
23.9393939393939	33.6	0.286288065100018	0.286288065100018\\
23.9393939393939	34.2	0.290019768286776	0.290019768286776\\
23.9393939393939	34.8	0.289356288548572	0.289356288548572\\
23.9393939393939	35.4	0.287796075249696	0.287796075249696\\
23.9393939393939	36	0.287236237738832	0.287236237738832\\
23.9393939393939	36.6	0.28753826775526	0.28753826775526\\
23.9393939393939	37.2	0.289693190554543	0.289693190554543\\
23.9393939393939	37.8	0.30429659421859	0.30429659421859\\
23.9393939393939	38.4	0.300478634466001	0.300478634466001\\
23.9393939393939	39	0.298135553242584	0.298135553242584\\
23.9393939393939	39.6	0.291753601738494	0.291753601738494\\
23.9393939393939	40.2	0.288693980309567	0.288693980309567\\
23.9393939393939	40.8	0.288952426927626	0.288952426927626\\
23.9393939393939	41.4	0.290462101665743	0.290462101665743\\
23.9393939393939	42	0.298599483010375	0.298599483010375\\
23.9393939393939	42.6	0.304531958981814	0.304531958981814\\
23.9393939393939	43.2	0.295701764148633	0.295701764148633\\
23.9393939393939	43.8	0.290881793727969	0.290881793727969\\
23.9393939393939	44.4	0.288424831161602	0.288424831161602\\
23.9393939393939	45	0.287154656253361	0.287154656253361\\
23.9393939393939	45.6	0.285978581031636	0.285978581031636\\
24.5454545454545	0	0.285023214981436	0.285023214981436\\
24.5454545454545	0.6	0.285023214981436	0.285023214981436\\
24.5454545454545	1.2	0.285114246915709	0.285114246915709\\
24.5454545454545	1.8	0.285981488369316	0.285981488369316\\
24.5454545454545	2.4	0.286569957662275	0.286569957662275\\
24.5454545454545	3	0.286792583852059	0.286792583852059\\
24.5454545454545	3.6	0.291983764933532	0.291983764933532\\
24.5454545454545	4.2	0.294544976968368	0.294544976968368\\
24.5454545454545	4.8	0.292341679059268	0.292341679059268\\
24.5454545454545	5.4	0.289107215943223	0.289107215943223\\
24.5454545454545	6	0.287439015970012	0.287439015970012\\
24.5454545454545	6.6	0.287700644485806	0.287700644485806\\
24.5454545454545	7.2	0.288227409160016	0.288227409160016\\
24.5454545454545	7.8	0.291974240587297	0.291974240587297\\
24.5454545454545	8.4	0.297529736483207	0.297529736483207\\
24.5454545454545	9	0.293017001282888	0.293017001282888\\
24.5454545454545	9.6	0.289282657485324	0.289282657485324\\
24.5454545454545	10.2	0.287455271954346	0.287455271954346\\
24.5454545454545	10.8	0.290732032447515	0.290732032447515\\
24.5454545454545	11.4	0.289548999212966	0.289548999212966\\
24.5454545454545	12	0.298172444945834	0.298172444945834\\
24.5454545454545	12.6	0.298381137269019	0.298381137269019\\
24.5454545454545	13.2	0.292854499340025	0.292854499340025\\
24.5454545454545	13.8	0.288685972022183	0.288685972022183\\
24.5454545454545	14.4	0.287536434568075	0.287536434568075\\
24.5454545454545	15	0.284739392082119	0.284739392082119\\
24.5454545454545	15.6	0.285696024640568	0.285696024640568\\
24.5454545454545	16.2	0.286167224645712	0.286167224645712\\
24.5454545454545	16.8	0.285704066004248	0.285704066004248\\
24.5454545454545	17.4	0.285317442986809	0.285317442986809\\
24.5454545454545	18	0.284755801796313	0.284755801796313\\
24.5454545454545	18.6	0.284100312120519	0.284100312120519\\
24.5454545454545	19.2	0.284862842901699	0.284862842901699\\
24.5454545454545	19.8	0.285110403600976	0.285110403600976\\
24.5454545454545	20.4	0.284978840165272	0.284978840165272\\
24.5454545454545	21	0.284947939734146	0.284947939734146\\
24.5454545454545	21.6	0.285149745469212	0.285149745469212\\
24.5454545454545	22.2	0.285080719501817	0.285080719501817\\
24.5454545454545	22.8	0.285166636861021	0.285166636861021\\
24.5454545454545	23.4	0.285058218791647	0.285058218791647\\
24.5454545454545	24	0.28474021088267	0.28474021088267\\
24.5454545454545	24.6	0.28578735913381	0.28578735913381\\
24.5454545454545	25.2	0.285294182854749	0.285294182854749\\
24.5454545454545	25.8	0.285023803258065	0.285023803258065\\
24.5454545454545	26.4	0.285020121960592	0.285020121960592\\
24.5454545454545	27	0.285182650311288	0.285182650311288\\
24.5454545454545	27.6	0.285026156384102	0.285026156384102\\
24.5454545454545	28.2	0.284943483773138	0.284943483773138\\
24.5454545454545	28.8	0.284990748025524	0.284990748025524\\
24.5454545454545	29.4	0.284163606030025	0.284163606030025\\
24.5454545454545	30	0.28523656863912	0.28523656863912\\
24.5454545454545	30.6	0.285361084323026	0.285361084323026\\
24.5454545454545	31.2	0.285295659349084	0.285295659349084\\
24.5454545454545	31.8	0.28493301187754	0.28493301187754\\
24.5454545454545	32.4	0.284484489380722	0.284484489380722\\
24.5454545454545	33	0.285594897463368	0.285594897463368\\
24.5454545454545	33.6	0.286113587485172	0.286113587485172\\
24.5454545454545	34.2	0.28882132769249	0.28882132769249\\
24.5454545454545	34.8	0.288339000558245	0.288339000558245\\
24.5454545454545	35.4	0.287211316726714	0.287211316726714\\
24.5454545454545	36	0.286805133024999	0.286805133024999\\
24.5454545454545	36.6	0.287025777367133	0.287025777367133\\
24.5454545454545	37.2	0.288596005602065	0.288596005602065\\
24.5454545454545	37.8	0.299602278655727	0.299602278655727\\
24.5454545454545	38.4	0.296749931160024	0.296749931160024\\
24.5454545454545	39	0.294936384453192	0.294936384453192\\
24.5454545454545	39.6	0.290165244244273	0.290165244244273\\
24.5454545454545	40.2	0.287891043509041	0.287891043509041\\
24.5454545454545	40.8	0.288058006502503	0.288058006502503\\
24.5454545454545	41.4	0.289162062703285	0.289162062703285\\
24.5454545454545	42	0.295358494886914	0.295358494886914\\
24.5454545454545	42.6	0.299875559302303	0.299875559302303\\
24.5454545454545	43.2	0.293164093633799	0.293164093633799\\
24.5454545454545	43.8	0.289538997014428	0.289538997014428\\
24.5454545454545	44.4	0.287696833299173	0.287696833299173\\
24.5454545454545	45	0.286749746510617	0.286749746510617\\
24.5454545454545	45.6	0.285871322287239	0.285871322287239\\
25.1515151515152	0	0.285193225677237	0.285193225677237\\
25.1515151515152	0.6	0.285193225677237	0.285193225677237\\
25.1515151515152	1.2	0.285269821126798	0.285269821126798\\
25.1515151515152	1.8	0.285982460483185	0.285982460483185\\
25.1515151515152	2.4	0.286409396863062	0.286409396863062\\
25.1515151515152	3	0.286564914492778	0.286564914492778\\
25.1515151515152	3.6	0.29021499596328	0.29021499596328\\
25.1515151515152	4.2	0.292096436779154	0.292096436779154\\
25.1515151515152	4.8	0.290505711230217	0.290505711230217\\
25.1515151515152	5.4	0.288189680513772	0.288189680513772\\
25.1515151515152	6	0.28701660996847	0.28701660996847\\
25.1515151515152	6.6	0.287186721773307	0.287186721773307\\
25.1515151515152	7.2	0.287545510791851	0.287545510791851\\
25.1515151515152	7.8	0.290225957920247	0.290225957920247\\
25.1515151515152	8.4	0.294323902138227	0.294323902138227\\
25.1515151515152	9	0.291091645025327	0.291091645025327\\
25.1515151515152	9.6	0.288369998907258	0.288369998907258\\
25.1515151515152	10.2	0.287041640201212	0.287041640201212\\
25.1515151515152	10.8	0.289300015753932	0.289300015753932\\
25.1515151515152	11.4	0.288476940710445	0.288476940710445\\
25.1515151515152	12	0.294896380635867	0.294896380635867\\
25.1515151515152	12.6	0.294847579343627	0.294847579343627\\
25.1515151515152	13.2	0.290898057633813	0.290898057633813\\
25.1515151515152	13.8	0.287915588941815	0.287915588941815\\
25.1515151515152	14.4	0.287064119199926	0.287064119199926\\
25.1515151515152	15	0.285014988952638	0.285014988952638\\
25.1515151515152	15.6	0.285731161196582	0.285731161196582\\
25.1515151515152	16.2	0.286028665952805	0.286028665952805\\
25.1515151515152	16.8	0.285673728407253	0.285673728407253\\
25.1515151515152	17.4	0.285410037034455	0.285410037034455\\
25.1515151515152	18	0.284971579428909	0.284971579428909\\
25.1515151515152	18.6	0.284502681807354	0.284502681807354\\
25.1515151515152	19.2	0.285076451937194	0.285076451937194\\
25.1515151515152	19.8	0.285252705816002	0.285252705816002\\
25.1515151515152	20.4	0.285162661901015	0.285162661901015\\
25.1515151515152	21	0.285142001533333	0.285142001533333\\
25.1515151515152	21.6	0.28527954091539	0.28527954091539\\
25.1515151515152	22.2	0.285234775066916	0.285234775066916\\
25.1515151515152	22.8	0.285315067065833	0.285315067065833\\
25.1515151515152	23.4	0.285235313944735	0.285235313944735\\
25.1515151515152	24	0.284988801801754	0.284988801801754\\
25.1515151515152	24.6	0.28570900229547	0.28570900229547\\
25.1515151515152	25.2	0.285375898261955	0.285375898261955\\
25.1515151515152	25.8	0.28519071971452	0.28519071971452\\
25.1515151515152	26.4	0.285185933571341	0.285185933571341\\
25.1515151515152	27	0.285302493776071	0.285302493776071\\
25.1515151515152	27.6	0.285196272373391	0.285196272373391\\
25.1515151515152	28.2	0.285148202906679	0.285148202906679\\
25.1515151515152	28.8	0.285181923364171	0.285181923364171\\
25.1515151515152	29.4	0.284590172362516	0.284590172362516\\
25.1515151515152	30	0.285340848749804	0.285340848749804\\
25.1515151515152	30.6	0.28542261492451	0.28542261492451\\
25.1515151515152	31.2	0.285377829609058	0.285377829609058\\
25.1515151515152	31.8	0.285139830260689	0.285139830260689\\
25.1515151515152	32.4	0.284884837891625	0.284884837891625\\
25.1515151515152	33	0.285651468574525	0.285651468574525\\
25.1515151515152	33.6	0.286070226275813	0.286070226275813\\
25.1515151515152	34.2	0.287944527105554	0.287944527105554\\
25.1515151515152	34.8	0.287609664395526	0.287609664395526\\
25.1515151515152	35.4	0.286847626405199	0.286847626405199\\
25.1515151515152	36	0.286563531618807	0.286563531618807\\
25.1515151515152	36.6	0.28672282824862	0.28672282824862\\
25.1515151515152	37.2	0.287807407393583	0.287807407393583\\
25.1515151515152	37.8	0.295835692113714	0.295835692113714\\
25.1515151515152	38.4	0.293788398278383	0.293788398278383\\
25.1515151515152	39	0.292404416312091	0.292404416312091\\
25.1515151515152	39.6	0.288968476493897	0.288968476493897\\
25.1515151515152	40.2	0.287343832260599	0.287343832260599\\
25.1515151515152	40.8	0.287435627958209	0.287435627958209\\
25.1515151515152	41.4	0.288201878460429	0.288201878460429\\
25.1515151515152	42	0.292800066241972	0.292800066241972\\
25.1515151515152	42.6	0.296140288776374	0.296140288776374\\
25.1515151515152	43.2	0.291185429135992	0.291185429135992\\
25.1515151515152	43.8	0.288548556796288	0.288548556796288\\
25.1515151515152	44.4	0.287210424862587	0.287210424862587\\
25.1515151515152	45	0.286512176381473	0.286512176381473\\
25.1515151515152	45.6	0.285843451135738	0.285843451135738\\
25.7575757575758	0	0.285354258091302	0.285354258091302\\
25.7575757575758	0.6	0.285354258091302	0.285354258091302\\
25.7575757575758	1.2	0.28542422999846	0.28542422999846\\
25.7575757575758	1.8	0.286055009486892	0.286055009486892\\
25.7575757575758	2.4	0.286362562267811	0.286362562267811\\
25.7575757575758	3	0.286465506684232	0.286465506684232\\
25.7575757575758	3.6	0.288868856328626	0.288868856328626\\
25.7575757575758	4.2	0.290203039223439	0.290203039223439\\
25.7575757575758	4.8	0.289105627533518	0.289105627533518\\
25.7575757575758	5.4	0.287532978090992	0.287532978090992\\
25.7575757575758	6	0.286758239675148	0.286758239675148\\
25.7575757575758	6.6	0.286858021870734	0.286858021870734\\
25.7575757575758	7.2	0.287078516698817	0.287078516698817\\
25.7575757575758	7.8	0.288897025268227	0.288897025268227\\
25.7575757575758	8.4	0.291810634080128	0.291810634080128\\
25.7575757575758	9	0.289617769987671	0.289617769987671\\
25.7575757575758	9.6	0.287715454503582	0.287715454503582\\
25.7575757575758	10.2	0.286788434224765	0.286788434224765\\
25.7575757575758	10.8	0.288227365168304	0.288227365168304\\
25.7575757575758	11.4	0.287694365864623	0.287694365864623\\
25.7575757575758	12	0.292328912473923	0.292328912473923\\
25.7575757575758	12.6	0.292066407913807	0.292066407913807\\
25.7575757575758	13.2	0.289396006495418	0.289396006495418\\
25.7575757575758	13.8	0.287375743402032	0.287375743402032\\
25.7575757575758	14.4	0.286756500291598	0.286756500291598\\
25.7575757575758	15	0.285264935837374	0.285264935837374\\
25.7575757575758	15.6	0.285784464971864	0.285784464971864\\
25.7575757575758	16.2	0.285939548128017	0.285939548128017\\
25.7575757575758	16.8	0.285671764374351	0.285671764374351\\
25.7575757575758	17.4	0.285508364589816	0.285508364589816\\
25.7575757575758	18	0.285170113734039	0.285170113734039\\
25.7575757575758	18.6	0.284852994043892	0.284852994043892\\
25.7575757575758	19.2	0.285273086993701	0.285273086993701\\
25.7575757575758	19.8	0.285390456388634	0.285390456388634\\
25.7575757575758	20.4	0.285334177253882	0.285334177253882\\
25.7575757575758	21	0.285322157589889	0.285322157589889\\
25.7575757575758	21.6	0.285408656876711	0.285408656876711\\
25.7575757575758	22.2	0.28538395644933	0.28538395644933\\
25.7575757575758	22.8	0.285459263075431	0.285459263075431\\
25.7575757575758	23.4	0.285403594218594	0.285403594218594\\
25.7575757575758	24	0.285215716192987	0.285215716192987\\
25.7575757575758	24.6	0.285667434603187	0.285667434603187\\
25.7575757575758	25.2	0.285464185089522	0.285464185089522\\
25.7575757575758	25.8	0.285347546388858	0.285347546388858\\
25.7575757575758	26.4	0.285341792669562	0.285341792669562\\
25.7575757575758	27	0.285424143455168	0.285424143455168\\
25.7575757575758	27.6	0.285357839141301	0.285357839141301\\
25.7575757575758	28.2	0.285339954949225	0.285339954949225\\
25.7575757575758	28.8	0.285362532829579	0.285362532829579\\
25.7575757575758	29.4	0.284959417143162	0.284959417143162\\
25.7575757575758	30	0.285448230721431	0.285448230721431\\
25.7575757575758	30.6	0.28549459193415	0.28549459193415\\
25.7575757575758	31.2	0.285467781579762	0.285467781579762\\
25.7575757575758	31.8	0.285334206881697	0.285334206881697\\
25.7575757575758	32.4	0.285250388219123	0.285250388219123\\
25.7575757575758	33	0.285747342219984	0.285747342219984\\
25.7575757575758	33.6	0.286107554400868	0.286107554400868\\
25.7575757575758	34.2	0.287318975525467	0.287318975525467\\
25.7575757575758	34.8	0.28710143899385	0.28710143899385\\
25.7575757575758	35.4	0.286638662604287	0.286638662604287\\
25.7575757575758	36	0.28644979283049	0.28644979283049\\
25.7575757575758	36.6	0.286563339709763	0.286563339709763\\
25.7575757575758	37.2	0.287255297635904	0.287255297635904\\
25.7575757575758	37.8	0.292870078377298	0.292870078377298\\
25.7575757575758	38.4	0.29147775642398	0.29147775642398\\
25.7575757575758	39	0.290438248437424	0.290438248437424\\
25.7575757575758	39.6	0.288084022449212	0.288084022449212\\
25.7575757575758	40.2	0.286984249187672	0.286984249187672\\
25.7575757575758	40.8	0.287016479378845	0.287016479378845\\
25.7575757575758	41.4	0.287508951109673	0.287508951109673\\
25.7575757575758	42	0.290814775514317	0.290814775514317\\
25.7575757575758	42.6	0.293196327135866	0.293196327135866\\
25.7575757575758	43.2	0.289668848232572	0.289668848232572\\
25.7575757575758	43.8	0.28783205228329	0.28783205228329\\
25.7575757575758	44.4	0.28689903357454	0.28689903357454\\
25.7575757575758	45	0.286390595871369	0.286390595871369\\
25.7575757575758	45.6	0.285868884678488	0.285868884678488\\
26.3636363636364	0	0.285506999941902	0.285506999941902\\
26.3636363636364	0.6	0.285506999941902	0.285506999941902\\
26.3636363636364	1.2	0.285573729986881	0.285573729986881\\
26.3636363636364	1.8	0.286157464369079	0.286157464369079\\
26.3636363636364	2.4	0.286377384844039	0.286377384844039\\
26.3636363636364	3	0.286440430173663	0.286440430173663\\
26.3636363636364	3.6	0.287874511534786	0.287874511534786\\
26.3636363636364	4.2	0.288779649847727	0.288779649847727\\
26.3636363636364	4.8	0.288067141189943	0.288067141189943\\
26.3636363636364	5.4	0.287075219672796	0.287075219672796\\
26.3636363636364	6	0.286608995398209	0.286608995398209\\
26.3636363636364	6.6	0.286656921869789	0.286656921869789\\
26.3636363636364	7.2	0.286769341402082	0.286769341402082\\
26.3636363636364	7.8	0.287915305266674	0.287915305266674\\
26.3636363636364	8.4	0.289893393693394	0.289893393693394\\
26.3636363636364	9	0.288514176811207	0.288514176811207\\
26.3636363636364	9.6	0.287254872976715	0.287254872976715\\
26.3636363636364	10.2	0.286641327900092	0.286641327900092\\
26.3636363636364	10.8	0.287448359961202	0.287448359961202\\
26.3636363636364	11.4	0.287139740104315	0.287139740104315\\
26.3636363636364	12	0.290363423916148	0.290363423916148\\
26.3636363636364	12.6	0.289944105876859	0.289944105876859\\
26.3636363636364	13.2	0.288273851385743	0.288273851385743\\
26.3636363636364	13.8	0.287006298615553	0.287006298615553\\
26.3636363636364	14.4	0.286565546277149	0.286565546277149\\
26.3636363636364	15	0.285487319424722	0.285487319424722\\
26.3636363636364	15.6	0.285850145407611	0.285850145407611\\
26.3636363636364	16.2	0.285895603895626	0.285895603895626\\
26.3636363636364	16.8	0.285697183578738	0.285697183578738\\
26.3636363636364	17.4	0.285611698899553	0.285611698899553\\
26.3636363636364	18	0.285354382467661	0.285354382467661\\
26.3636363636364	18.6	0.285156184118751	0.285156184118751\\
26.3636363636364	19.2	0.285453939312979	0.285453939312979\\
26.3636363636364	19.8	0.285524751611486	0.285524751611486\\
26.3636363636364	20.4	0.285494663849772	0.285494663849772\\
26.3636363636364	21	0.28548948528658	0.28548948528658\\
26.3636363636364	21.6	0.285537076180346	0.285537076180346\\
26.3636363636364	22.2	0.285527976595289	0.285527976595289\\
26.3636363636364	22.8	0.285597938026464	0.285597938026464\\
26.3636363636364	23.4	0.285561687661623	0.285561687661623\\
26.3636363636364	24	0.285421243284529	0.285421243284529\\
26.3636363636364	24.6	0.285663101698049	0.285663101698049\\
26.3636363636364	25.2	0.285560156409887	0.285560156409887\\
26.3636363636364	25.8	0.285496294952308	0.285496294952308\\
26.3636363636364	26.4	0.285489884974536	0.285489884974536\\
26.3636363636364	27	0.285547079362771	0.285547079362771\\
26.3636363636364	27.6	0.285511174409795	0.285511174409795\\
26.3636363636364	28.2	0.285517301471629	0.285517301471629\\
26.3636363636364	28.8	0.285531086788076	0.285531086788076\\
26.3636363636364	29.4	0.285274299720401	0.285274299720401\\
26.3636363636364	30	0.285559158218704	0.285559158218704\\
26.3636363636364	30.6	0.285577914396741	0.285577914396741\\
26.3636363636364	31.2	0.285565681520251	0.285565681520251\\
26.3636363636364	31.8	0.285514146734544	0.285514146734544\\
26.3636363636364	32.4	0.285567441954447	0.285567441954447\\
26.3636363636364	33	0.285860081585282	0.285860081585282\\
26.3636363636364	33.6	0.286183283074551	0.286183283074551\\
26.3636363636364	34.2	0.286887206575538	0.286887206575538\\
26.3636363636364	34.8	0.286759575048186	0.286759575048186\\
26.3636363636364	35.4	0.286529389859823	0.286529389859823\\
26.3636363636364	36	0.286412579312539	0.286412579312539\\
26.3636363636364	36.6	0.286492361084615	0.286492361084615\\
26.3636363636364	37.2	0.286880421109639	0.286880421109639\\
26.3636363636364	37.8	0.290598530849123	0.290598530849123\\
26.3636363636364	38.4	0.28971995055972	0.28971995055972\\
26.3636363636364	39	0.288953417941484	0.288953417941484\\
26.3636363636364	39.6	0.287446043520999	0.287446043520999\\
26.3636363636364	40.2	0.28675560222184	0.28675560222184\\
26.3636363636364	40.8	0.286743769042536	0.286743769042536\\
26.3636363636364	41.4	0.287023750118733	0.287023750118733\\
26.3636363636364	42	0.289310118005003	0.289310118005003\\
26.3636363636364	42.6	0.290932579320862	0.290932579320862\\
26.3636363636364	43.2	0.288532876691551	0.288532876691551\\
26.3636363636364	43.8	0.287323919528412	0.287323919528412\\
26.3636363636364	44.4	0.286707124075809	0.286707124075809\\
26.3636363636364	45	0.286342153438828	0.286342153438828\\
26.3636363636364	45.6	0.285925877926199	0.285925877926199\\
26.969696969697	0	0.285652070907227	0.285652070907227\\
26.969696969697	0.6	0.285652070907227	0.285652070907227\\
26.969696969697	1.2	0.285715480922429	0.285715480922429\\
26.969696969697	1.8	0.286257325340276	0.286257325340276\\
26.969696969697	2.4	0.286413016643085	0.286413016643085\\
26.969696969697	3	0.286447258825326	0.286447258825326\\
26.969696969697	3.6	0.287172285306406	0.287172285306406\\
26.969696969697	4.2	0.287753162511739	0.287753162511739\\
26.969696969697	4.8	0.287327453608892	0.287327453608892\\
26.969696969697	5.4	0.286765999553414	0.286765999553414\\
26.969696969697	6	0.286525160947328	0.286525160947328\\
26.969696969697	6.6	0.286537540108334	0.286537540108334\\
26.969696969697	7.2	0.286572100824387	0.286572100824387\\
26.969696969697	7.8	0.287220047808321	0.287220047808321\\
26.969696969697	8.4	0.288487250095036	0.288487250095036\\
26.969696969697	9	0.287711718097513	0.287711718097513\\
26.969696969697	9.6	0.286935685913225	0.286935685913225\\
26.969696969697	10.2	0.286556950313305	0.286556950313305\\
26.969696969697	10.8	0.28690847425042	0.28690847425042\\
26.969696969697	11.4	0.286762662576694	0.286762662576694\\
26.969696969697	12	0.288906204833267	0.288906204833267\\
26.969696969697	12.6	0.28839762580386	0.28839762580386\\
26.969696969697	13.2	0.287468022653418	0.287468022653418\\
26.969696969697	13.8	0.286758403581929	0.286758403581929\\
26.969696969697	14.4	0.286452712010412	0.286452712010412\\
26.969696969697	15	0.285680971099992	0.285680971099992\\
26.969696969697	15.6	0.2859230276125	0.2859230276125\\
26.969696969697	16.2	0.285892554976999	0.285892554976999\\
26.969696969697	16.8	0.285748738820494	0.285748738820494\\
26.969696969697	17.4	0.285719284594923	0.285719284594923\\
26.969696969697	18	0.285527115714752	0.285527115714752\\
26.969696969697	18.6	0.285417091610048	0.285417091610048\\
26.969696969697	19.2	0.28562016465824	0.28562016465824\\
26.969696969697	19.8	0.285656447253992	0.285656447253992\\
26.969696969697	20.4	0.2856452155807	0.2856452155807\\
26.969696969697	21	0.285644950644528	0.285644950644528\\
26.969696969697	21.6	0.285664797694088	0.285664797694088\\
26.969696969697	22.2	0.285666671220522	0.285666671220522\\
26.969696969697	22.8	0.285729993035986	0.285729993035986\\
26.969696969697	23.4	0.285708549800224	0.285708549800224\\
26.969696969697	24	0.285605992318535	0.285605992318535\\
26.969696969697	24.6	0.285695896209275	0.285695896209275\\
26.969696969697	25.2	0.285664555475827	0.285664555475827\\
26.969696969697	25.8	0.285638588056253	0.285638588056253\\
26.969696969697	26.4	0.285631980532877	0.285631980532877\\
26.969696969697	27	0.285670898432764	0.285670898432764\\
26.969696969697	27.6	0.285656613793122	0.285656613793122\\
26.969696969697	28.2	0.285679280488109	0.285679280488109\\
26.969696969697	28.8	0.285686540775617	0.285686540775617\\
26.969696969697	29.4	0.285537895658209	0.285537895658209\\
26.969696969697	30	0.285673891783553	0.285673891783553\\
26.969696969697	30.6	0.28567310717833	0.28567310717833\\
26.969696969697	31.2	0.285671560590742	0.285671560590742\\
26.969696969697	31.8	0.285678291020075	0.285678291020075\\
26.969696969697	32.4	0.285825945515242	0.285825945515242\\
26.969696969697	33	0.285972228227476	0.285972228227476\\
26.969696969697	33.6	0.286264368551221	0.286264368551221\\
26.969696969697	34.2	0.28660263821988	0.28660263821988\\
26.969696969697	34.8	0.286539918659872	0.286539918659872\\
26.969696969697	35.4	0.286476259392771	0.286476259392771\\
26.969696969697	36	0.286411448733417	0.286411448733417\\
26.969696969697	36.6	0.286466537067331	0.286466537067331\\
26.969696969697	37.2	0.286634928981169	0.286634928981169\\
26.969696969697	37.8	0.288926142888468	0.288926142888468\\
26.969696969697	38.4	0.288429492264205	0.288429492264205\\
26.969696969697	39	0.287876804360159	0.287876804360159\\
26.969696969697	39.6	0.287000042180025	0.287000042180025\\
26.969696969697	40.2	0.286612387650997	0.286612387650997\\
26.969696969697	40.8	0.28657192591285	0.28657192591285\\
26.969696969697	41.4	0.28669773431646	0.28669773431646\\
26.969696969697	42	0.288206061058407	0.288206061058407\\
26.969696969697	42.6	0.289250216842338	0.289250216842338\\
26.969696969697	43.2	0.287708085930349	0.287708085930349\\
26.969696969697	43.8	0.286970314931687	0.286970314931687\\
26.969696969697	44.4	0.286590214293056	0.286590214293056\\
26.969696969697	45	0.286332853750954	0.286332853750954\\
26.969696969697	45.6	0.28599725363956	0.28599725363956\\
27.5757575757576	0	0.285790030789286	0.285790030789286\\
27.5757575757576	0.6	0.285790030789286	0.285790030789286\\
27.5757575757576	1.2	0.285847667350271	0.285847667350271\\
27.5757575757576	1.8	0.286332207614966	0.286332207614966\\
27.5757575757576	2.4	0.286440480020223	0.286440480020223\\
27.5757575757576	3	0.28645551605044	0.28645551605044\\
27.5757575757576	3.6	0.286709522817252	0.286709522817252\\
27.5757575757576	4.2	0.287057188608298	0.287057188608298\\
27.5757575757576	4.8	0.286831321864988	0.286831321864988\\
27.5757575757576	5.4	0.28656475656205	0.28656475656205\\
27.5757575757576	6	0.286474041677421	0.286474041677421\\
27.5757575757576	6.6	0.286465158934988	0.286465158934988\\
27.5757575757576	7.2	0.286450903531993	0.286450903531993\\
27.5757575757576	7.8	0.286758005779652	0.286758005779652\\
27.5757575757576	8.4	0.287512521692674	0.287512521692674\\
27.5757575757576	9	0.287150187558188	0.287150187558188\\
27.5757575757576	9.6	0.286715849740075	0.286715849740075\\
27.5757575757576	10.2	0.286502866730045	0.286502866730045\\
27.5757575757576	10.8	0.286560876344761	0.286560876344761\\
27.5757575757576	11.4	0.28652152350194	0.28652152350194\\
27.5757575757576	12	0.287871126936508	0.287871126936508\\
27.5757575757576	12.6	0.287346308588998	0.287346308588998\\
27.5757575757576	13.2	0.286921865079582	0.286921865079582\\
27.5757575757576	13.8	0.286593508303261	0.286593508303261\\
27.5757575757576	14.4	0.286388350872218	0.286388350872218\\
27.5757575757576	15	0.285846008586587	0.285846008586587\\
27.5757575757576	15.6	0.285998820650578	0.285998820650578\\
27.5757575757576	16.2	0.285925518510931	0.285925518510931\\
27.5757575757576	16.8	0.285824348662705	0.285824348662705\\
27.5757575757576	17.4	0.285830216703021	0.285830216703021\\
27.5757575757576	18	0.285690623726114	0.285690623726114\\
27.5757575757576	18.6	0.285640751154575	0.285640751154575\\
27.5757575757576	19.2	0.285772986922548	0.285772986922548\\
27.5757575757576	19.8	0.285786062172873	0.285786062172873\\
27.5757575757576	20.4	0.285786796313932	0.285786796313932\\
27.5757575757576	21	0.285789505265678	0.285789505265678\\
27.5757575757576	21.6	0.285791698537254	0.285791698537254\\
27.5757575757576	22.2	0.285799975678965	0.285799975678965\\
27.5757575757576	22.8	0.285854676574143	0.285854676574143\\
27.5757575757576	23.4	0.285843676365468	0.285843676365468\\
27.5757575757576	24	0.285771088705181	0.285771088705181\\
27.5757575757576	24.6	0.285764187110782	0.285764187110782\\
27.5757575757576	25.2	0.285777411113127	0.285777411113127\\
27.5757575757576	25.8	0.285775620200104	0.285775620200104\\
27.5757575757576	26.4	0.285769366971854	0.285769366971854\\
27.5757575757576	27	0.285795147025269	0.285795147025269\\
27.5757575757576	27.6	0.285794531489963	0.285794531489963\\
27.5757575757576	28.2	0.285825647797409	0.285825647797409\\
27.5757575757576	28.8	0.285828499850058	0.285828499850058\\
27.5757575757576	29.4	0.285754184484799	0.285754184484799\\
27.5757575757576	30	0.285792294690163	0.285792294690163\\
27.5757575757576	30.6	0.285779913834536	0.285779913834536\\
27.5757575757576	31.2	0.285784987062825	0.285784987062825\\
27.5757575757576	31.8	0.285826156459758	0.285826156459758\\
27.5757575757576	32.4	0.286021016197625	0.286021016197625\\
27.5757575757576	33	0.286071684132218	0.286071684132218\\
27.5757575757576	33.6	0.28632777024094	0.28632777024094\\
27.5757575757576	34.2	0.286427580721361	0.286427580721361\\
27.5757575757576	34.8	0.286407395640294	0.286407395640294\\
27.5757575757576	35.4	0.286447125152748	0.286447125152748\\
27.5757575757576	36	0.286417135250867	0.286417135250867\\
27.5757575757576	36.6	0.286454266758394	0.286454266758394\\
27.5757575757576	37.2	0.286480887999671	0.286480887999671\\
27.5757575757576	37.8	0.287762610029265	0.287762610029265\\
27.5757575757576	38.4	0.287528026521092	0.287528026521092\\
27.5757575757576	39	0.287141358848353	0.287141358848353\\
27.5757575757576	39.6	0.286700739547087	0.286700739547087\\
27.5757575757576	40.2	0.286519841843429	0.286519841843429\\
27.5757575757576	40.8	0.286465664562853	0.286465664562853\\
27.5757575757576	41.4	0.286491305212378	0.286491305212378\\
27.5757575757576	42	0.287430691387513	0.287430691387513\\
27.5757575757576	42.6	0.288056426175467	0.288056426175467\\
27.5757575757576	43.2	0.287133726880848	0.287133726880848\\
27.5757575757576	43.8	0.286727815350845	0.286727815350845\\
27.5757575757576	44.4	0.286514632147335	0.286514632147335\\
27.5757575757576	45	0.286337668848838	0.286337668848838\\
27.5757575757576	45.6	0.286070499087844	0.286070499087844\\
28.1818181818182	0	0.285921386535825	0.285921386535825\\
28.1818181818182	0.6	0.285921386535825	0.285921386535825\\
28.1818181818182	1.2	0.285969544854275	0.285969544854275\\
28.1818181818182	1.8	0.286370124065363	0.286370124065363\\
28.1818181818182	2.4	0.286442659026905	0.286442659026905\\
28.1818181818182	3	0.286446510624361	0.286446510624361\\
28.1818181818182	3.6	0.286437149703203	0.286437149703203\\
28.1818181818182	4.2	0.286627700781288	0.286627700781288\\
28.1818181818182	4.8	0.286527732983004	0.286527732983004\\
28.1818181818182	5.4	0.28643911784059	0.28643911784059\\
28.1818181818182	6	0.286433370309352	0.286433370309352\\
28.1818181818182	6.6	0.286415328536442	0.286415328536442\\
28.1818181818182	7.2	0.286378526722586	0.286378526722586\\
28.1818181818182	7.8	0.286480156989029	0.286480156989029\\
28.1818181818182	8.4	0.286889634751944	0.286889634751944\\
28.1818181818182	9	0.286775517215147	0.286775517215147\\
28.1818181818182	9.6	0.286562576166788	0.286562576166788\\
28.1818181818182	10.2	0.286457096663326	0.286457096663326\\
28.1818181818182	10.8	0.286363462786574	0.286363462786574\\
28.1818181818182	11.4	0.286381366745154	0.286381366745154\\
28.1818181818182	12	0.287175139449316	0.287175139449316\\
28.1818181818182	12.6	0.286705577450257	0.286705577450257\\
28.1818181818182	13.2	0.2865822655284	0.2865822655284\\
28.1818181818182	13.8	0.286482173015145	0.286482173015145\\
28.1818181818182	14.4	0.28635089617484	0.28635089617484\\
28.1818181818182	15	0.285984188675427	0.285984188675427\\
28.1818181818182	15.6	0.286074256385509	0.286074256385509\\
28.1818181818182	16.2	0.285988564684028	0.285988564684028\\
28.1818181818182	16.8	0.285920690829943	0.285920690829943\\
28.1818181818182	17.4	0.285943348782629	0.285943348782629\\
28.1818181818182	18	0.285846692857417	0.285846692857417\\
28.1818181818182	18.6	0.285832621469173	0.285832621469173\\
28.1818181818182	19.2	0.285913773345244	0.285913773345244\\
28.1818181818182	19.8	0.285913717253184	0.285913717253184\\
28.1818181818182	20.4	0.285920283194912	0.285920283194912\\
28.1818181818182	21	0.285924157504782	0.285924157504782\\
28.1818181818182	21.6	0.285917435069361	0.285917435069361\\
28.1818181818182	22.2	0.285927902153295	0.285927902153295\\
28.1818181818182	22.8	0.28597168102622	0.28597168102622\\
28.1818181818182	23.4	0.285967234800831	0.285967234800831\\
28.1818181818182	24	0.285918304846964	0.285918304846964\\
28.1818181818182	24.6	0.285864154812178	0.285864154812178\\
28.1818181818182	25.2	0.285897807017388	0.285897807017388\\
28.1818181818182	25.8	0.285908143832682	0.285908143832682\\
28.1818181818182	26.4	0.285902818156099	0.285902818156099\\
28.1818181818182	27	0.285919197281594	0.285919197281594\\
28.1818181818182	27.6	0.285925352712176	0.285925352712176\\
28.1818181818182	28.2	0.285957025356587	0.285957025356587\\
28.1818181818182	28.8	0.285957341535556	0.285957341535556\\
28.1818181818182	29.4	0.285928609098439	0.285928609098439\\
28.1818181818182	30	0.285913685713412	0.285913685713412\\
28.1818181818182	30.6	0.285897021170672	0.285897021170672\\
28.1818181818182	31.2	0.285904838722837	0.285904838722837\\
28.1818181818182	31.8	0.28595827749319	0.28595827749319\\
28.1818181818182	32.4	0.286153864660839	0.286153864660839\\
28.1818181818182	33	0.286151775609002	0.286151775609002\\
28.1818181818182	33.6	0.286360600963634	0.286360600963634\\
28.1818181818182	34.2	0.286331372895034	0.286331372895034\\
28.1818181818182	34.8	0.28633449730771	0.28633449730771\\
28.1818181818182	35.4	0.286420707583419	0.286420707583419\\
28.1818181818182	36	0.286411295386798	0.286411295386798\\
28.1818181818182	36.6	0.286435334559176	0.286435334559176\\
28.1818181818182	37.2	0.286388744924602	0.286388744924602\\
28.1818181818182	37.8	0.2870162903142	0.2870162903142\\
28.1818181818182	38.4	0.286939805741271	0.286939805741271\\
28.1818181818182	39	0.286681789701133	0.286681789701133\\
28.1818181818182	39.6	0.28651006032061	0.28651006032061\\
28.1818181818182	40.2	0.286453144290686	0.286453144290686\\
28.1818181818182	40.8	0.286398851629436	0.286398851629436\\
28.1818181818182	41.4	0.286371889158189	0.286371889158189\\
28.1818181818182	42	0.286916475268313	0.286916475268313\\
28.1818181818182	42.6	0.287259242230507	0.287259242230507\\
28.1818181818182	43.2	0.286754749260934	0.286754749260934\\
28.1818181818182	43.8	0.286561970483712	0.286561970483712\\
28.1818181818182	44.4	0.286456869700537	0.286456869700537\\
28.1818181818182	45	0.286340241921895	0.286340241921895\\
28.1818181818182	45.6	0.286137640966928	0.286137640966928\\
28.7878787878788	0	0.286046598301534	0.286046598301534\\
28.7878787878788	0.6	0.286046598301534	0.286046598301534\\
28.7878787878788	1.2	0.286081391451746	0.286081391451746\\
28.7878787878788	1.8	0.28636892606065	0.28636892606065\\
28.7878787878788	2.4	0.28641345082584	0.28641345082584\\
28.7878787878788	3	0.286412393898237	0.286412393898237\\
28.7878787878788	3.6	0.286307183078274	0.286307183078274\\
28.7878787878788	4.2	0.286400017938189	0.286400017938189\\
28.7878787878788	4.8	0.28636743479622	0.28636743479622\\
28.7878787878788	5.4	0.286363244309596	0.286363244309596\\
28.7878787878788	6	0.286390181374816	0.286390181374816\\
28.7878787878788	6.6	0.2863725628583	0.2863725628583\\
28.7878787878788	7.2	0.286334949229018	0.286334949229018\\
28.7878787878788	7.8	0.286339270779663	0.286339270779663\\
28.7878787878788	8.4	0.286535732567101	0.286535732567101\\
28.7878787878788	9	0.286537490289906	0.286537490289906\\
28.7878787878788	9.6	0.286450839656465	0.286450839656465\\
28.7878787878788	10.2	0.286407055384474	0.286407055384474\\
28.7878787878788	10.8	0.286276606542472	0.286276606542472\\
28.7878787878788	11.4	0.286312036534293	0.286312036534293\\
28.7878787878788	12	0.286735055504179	0.286735055504179\\
28.7878787878788	12.6	0.286383089011727	0.286383089011727\\
28.7878787878788	13.2	0.28639719491468	0.28639719491468\\
28.7878787878788	13.8	0.286402644076195	0.286402644076195\\
28.7878787878788	14.4	0.286325757482199	0.286325757482199\\
28.7878787878788	15	0.286099016209094	0.286099016209094\\
28.7878787878788	15.6	0.28614709149261	0.28614709149261\\
28.7878787878788	16.2	0.28607449389046	0.28607449389046\\
28.7878787878788	16.8	0.286033023380507	0.286033023380507\\
28.7878787878788	17.4	0.286057245864128	0.286057245864128\\
28.7878787878788	18	0.285996558437418	0.285996558437418\\
28.7878787878788	18.6	0.285998710885441	0.285998710885441\\
28.7878787878788	19.2	0.286044071461067	0.286044071461067\\
28.7878787878788	19.8	0.286039121592613	0.286039121592613\\
28.7878787878788	20.4	0.286046497993906	0.286046497993906\\
28.7878787878788	21	0.286050011674868	0.286050011674868\\
28.7878787878788	21.6	0.286041393206537	0.286041393206537\\
28.7878787878788	22.2	0.286050517510092	0.286050517510092\\
28.7878787878788	22.8	0.286081167449622	0.286081167449622\\
28.7878787878788	23.4	0.286080096847082	0.286080096847082\\
28.7878787878788	24	0.286050099615382	0.286050099615382\\
28.7878787878788	24.6	0.285989517771923	0.285989517771923\\
28.7878787878788	25.2	0.286023798204668	0.286023798204668\\
28.7878787878788	25.8	0.286036489166305	0.286036489166305\\
28.7878787878788	26.4	0.286032608407012	0.286032608407012\\
28.7878787878788	27	0.286042178637509	0.286042178637509\\
28.7878787878788	27.6	0.286049555911242	0.286049555911242\\
28.7878787878788	28.2	0.286074932359051	0.286074932359051\\
28.7878787878788	28.8	0.28607423693827	0.28607423693827\\
28.7878787878788	29.4	0.286068333135897	0.286068333135897\\
28.7878787878788	30	0.286036780170388	0.286036780170388\\
28.7878787878788	30.6	0.286021954549279	0.286021954549279\\
28.7878787878788	31.2	0.286029203764698	0.286029203764698\\
28.7878787878788	31.8	0.286076223638724	0.286076223638724\\
28.7878787878788	32.4	0.286231950432607	0.286231950432607\\
28.7878787878788	33	0.286210908643745	0.286210908643745\\
28.7878787878788	33.6	0.286359501220366	0.286359501220366\\
28.7878787878788	34.2	0.286288685774427	0.286288685774427\\
28.7878787878788	34.8	0.286299770604913	0.286299770604913\\
28.7878787878788	35.4	0.286385478207167	0.286385478207167\\
28.7878787878788	36	0.286385569102471	0.286385569102471\\
28.7878787878788	36.6	0.286399865052804	0.286399865052804\\
28.7878787878788	37.2	0.286335742446166	0.286335742446166\\
28.7878787878788	37.8	0.286590379559336	0.286590379559336\\
28.7878787878788	38.4	0.286588516924455	0.286588516924455\\
28.7878787878788	39	0.286431609234565	0.286431609234565\\
28.7878787878788	39.6	0.286395306093425	0.286395306093425\\
28.7878787878788	40.2	0.286396192392099	0.286396192392099\\
28.7878787878788	40.8	0.286353125508943	0.286353125508943\\
28.7878787878788	41.4	0.286312200810874	0.286312200810874\\
28.7878787878788	42	0.286597473682871	0.286597473682871\\
28.7878787878788	42.6	0.286764050832966	0.286764050832966\\
28.7878787878788	43.2	0.286519432733341	0.286519432733341\\
28.7878787878788	43.8	0.286445715481925	0.286445715481925\\
28.7878787878788	44.4	0.286402439454985	0.286402439454985\\
28.7878787878788	45	0.286332077663463	0.286332077663463\\
28.7878787878788	45.6	0.286194840062447	0.286194840062447\\
29.3939393939394	0	0.286166084697782	0.286166084697782\\
29.3939393939394	0.6	0.286166084697782	0.286166084697782\\
29.3939393939394	1.2	0.286184358137704	0.286184358137704\\
29.3939393939394	1.8	0.286334847266997	0.286334847266997\\
29.3939393939394	2.4	0.286356019494904	0.286356019494904\\
29.3939393939394	3	0.286354384189644	0.286354384189644\\
29.3939393939394	3.6	0.286271278263428	0.286271278263428\\
29.3939393939394	4.2	0.286307269102616	0.286307269102616\\
29.3939393939394	4.8	0.286301410670386	0.286301410670386\\
29.3939393939394	5.4	0.28631618330522	0.28631618330522\\
29.3939393939394	6	0.286339119326525	0.286339119326525\\
29.3939393939394	6.6	0.286328595337364	0.286328595337364\\
29.3939393939394	7.2	0.286305728090677	0.286305728090677\\
29.3939393939394	7.8	0.286288400149297	0.286288400149297\\
29.3939393939394	8.4	0.286363236500657	0.286363236500657\\
29.3939393939394	9	0.286388057440504	0.286388057440504\\
29.3939393939394	9.6	0.286361665933311	0.286361665933311\\
29.3939393939394	10.2	0.286347884886687	0.286347884886687\\
29.3939393939394	10.8	0.28626167181506	0.28626167181506\\
29.3939393939394	11.4	0.286286630057319	0.286286630057319\\
29.3939393939394	12	0.286465826528837	0.286465826528837\\
29.3939393939394	12.6	0.28627758264042	0.28627758264042\\
29.3939393939394	13.2	0.286314264912373	0.286314264912373\\
29.3939393939394	13.8	0.286339190948765	0.286339190948765\\
29.3939393939394	14.4	0.28630391368609	0.28630391368609\\
29.3939393939394	15	0.286195592741594	0.286195592741594\\
29.3939393939394	15.6	0.286215978832602	0.286215978832602\\
29.3939393939394	16.2	0.286174860432135	0.286174860432135\\
29.3939393939394	16.8	0.28615525253804	0.28615525253804\\
29.3939393939394	17.4	0.286170188807863	0.286170188807863\\
29.3939393939394	18	0.286140954018915	0.286140954018915\\
29.3939393939394	18.6	0.286145580213384	0.286145580213384\\
29.3939393939394	19.2	0.286165604351627	0.286165604351627\\
29.3939393939394	19.8	0.28616160994648	0.28616160994648\\
29.3939393939394	20.4	0.286166226493526	0.286166226493526\\
29.3939393939394	21	0.286168273827589	0.286168273827589\\
29.3939393939394	21.6	0.286162690831232	0.286162690831232\\
29.3939393939394	22.2	0.286167921820338	0.286167921820338\\
29.3939393939394	22.8	0.286183718388402	0.286183718388402\\
29.3939393939394	23.4	0.286183768452435	0.286183768452435\\
29.3939393939394	24	0.286169556522772	0.286169556522772\\
29.3939393939394	24.6	0.28613167504979	0.28613167504979\\
29.3939393939394	25.2	0.286152484508744	0.286152484508744\\
29.3939393939394	25.8	0.286160620662474	0.286160620662474\\
29.3939393939394	26.4	0.286158575376836	0.286158575376836\\
29.3939393939394	27	0.286162967210188	0.286162967210188\\
29.3939393939394	27.6	0.286167664263821	0.286167664263821\\
29.3939393939394	28.2	0.286181692304585	0.286181692304585\\
29.3939393939394	28.8	0.286181064641886	0.286181064641886\\
29.3939393939394	29.4	0.286182172446703	0.286182172446703\\
29.3939393939394	30	0.286159726056383	0.286159726056383\\
29.3939393939394	30.6	0.286151155724892	0.286151155724892\\
29.3939393939394	31.2	0.28615541818852	0.28615541818852\\
29.3939393939394	31.8	0.286182483572182	0.286182483572182\\
29.3939393939394	32.4	0.286268323843267	0.286268323843267\\
29.3939393939394	33	0.286251786723149	0.286251786723149\\
29.3939393939394	33.6	0.286329185026909	0.286329185026909\\
29.3939393939394	34.2	0.286277998821912	0.286277998821912\\
29.3939393939394	34.8	0.286286307406657	0.286286307406657\\
29.3939393939394	35.4	0.286337922058741	0.286337922058741\\
29.3939393939394	36	0.286339907515611	0.286339907515611\\
29.3939393939394	36.6	0.286346553028197	0.286346553028197\\
29.3939393939394	37.2	0.286304281065289	0.286304281065289\\
29.3939393939394	37.8	0.286381454185874	0.286381454185874\\
29.3939393939394	38.4	0.28639563771666	0.28639563771666\\
29.3939393939394	39	0.286321690483812	0.286321690483812\\
29.3939393939394	39.6	0.28632754821942	0.28632754821942\\
29.3939393939394	40.2	0.286339924070015	0.286339924070015\\
29.3939393939394	40.8	0.286316250887463	0.286316250887463\\
29.3939393939394	41.4	0.286288700730304	0.286288700730304\\
29.3939393939394	42	0.286407652518295	0.286407652518295\\
29.3939393939394	42.6	0.286472001693995	0.286472001693995\\
29.3939393939394	43.2	0.286377722056443	0.286377722056443\\
29.3939393939394	43.8	0.286357653653176	0.286357653653176\\
29.3939393939394	44.4	0.286344204369625	0.286344204369625\\
29.3939393939394	45	0.286311186261182	0.286311186261182\\
29.3939393939394	45.6	0.286241687435149	0.286241687435149\\
30	0	0.286280227354336	0.286280227354336\\
30	0.6	0.286280227354336	0.286280227354336\\
30	1.2	0.286280227354336	0.286280227354336\\
30	1.8	0.286280227354336	0.286280227354336\\
30	2.4	0.286280227354336	0.286280227354336\\
30	3	0.286280227354336	0.286280227354336\\
30	3.6	0.286280227354336	0.286280227354336\\
30	4.2	0.286280227354336	0.286280227354336\\
30	4.8	0.286280227354336	0.286280227354336\\
30	5.4	0.286280227354336	0.286280227354336\\
30	6	0.286280227354336	0.286280227354336\\
30	6.6	0.286280227354336	0.286280227354336\\
30	7.2	0.286280227354336	0.286280227354336\\
30	7.8	0.286280227354336	0.286280227354336\\
30	8.4	0.286280227354336	0.286280227354336\\
30	9	0.286280227354336	0.286280227354336\\
30	9.6	0.286280227354336	0.286280227354336\\
30	10.2	0.286280227354336	0.286280227354336\\
30	10.8	0.286280227354336	0.286280227354336\\
30	11.4	0.286280227354336	0.286280227354336\\
30	12	0.286280227354336	0.286280227354336\\
30	12.6	0.286280227354336	0.286280227354336\\
30	13.2	0.286280227354336	0.286280227354336\\
30	13.8	0.286280227354336	0.286280227354336\\
30	14.4	0.286280227354336	0.286280227354336\\
30	15	0.286280227354336	0.286280227354336\\
30	15.6	0.286280227354336	0.286280227354336\\
30	16.2	0.286280227354336	0.286280227354336\\
30	16.8	0.286280227354336	0.286280227354336\\
30	17.4	0.286280227354336	0.286280227354336\\
30	18	0.286280227354336	0.286280227354336\\
30	18.6	0.286280227354336	0.286280227354336\\
30	19.2	0.286280227354336	0.286280227354336\\
30	19.8	0.286280227354336	0.286280227354336\\
30	20.4	0.286280227354336	0.286280227354336\\
30	21	0.286280227354336	0.286280227354336\\
30	21.6	0.286280227354336	0.286280227354336\\
30	22.2	0.286280227354336	0.286280227354336\\
30	22.8	0.286280227354336	0.286280227354336\\
30	23.4	0.286280227354336	0.286280227354336\\
30	24	0.286280227354336	0.286280227354336\\
30	24.6	0.286280227354336	0.286280227354336\\
30	25.2	0.286280227354336	0.286280227354336\\
30	25.8	0.286280227354336	0.286280227354336\\
30	26.4	0.286280227354336	0.286280227354336\\
30	27	0.286280227354336	0.286280227354336\\
30	27.6	0.286280227354336	0.286280227354336\\
30	28.2	0.286280227354336	0.286280227354336\\
30	28.8	0.286280227354336	0.286280227354336\\
30	29.4	0.286280227354336	0.286280227354336\\
30	30	0.286280227354336	0.286280227354336\\
30	30.6	0.286280227354336	0.286280227354336\\
30	31.2	0.286280227354336	0.286280227354336\\
30	31.8	0.286280227354336	0.286280227354336\\
30	32.4	0.286280227354336	0.286280227354336\\
30	33	0.286280227354336	0.286280227354336\\
30	33.6	0.286280227354336	0.286280227354336\\
30	34.2	0.286280227354336	0.286280227354336\\
30	34.8	0.286280227354336	0.286280227354336\\
30	35.4	0.286280227354336	0.286280227354336\\
30	36	0.286280227354336	0.286280227354336\\
30	36.6	0.286280227354336	0.286280227354336\\
30	37.2	0.286280227354336	0.286280227354336\\
30	37.8	0.286280227354336	0.286280227354336\\
30	38.4	0.286280227354336	0.286280227354336\\
30	39	0.286280227354336	0.286280227354336\\
30	39.6	0.286280227354336	0.286280227354336\\
30	40.2	0.286280227354336	0.286280227354336\\
30	40.8	0.286280227354336	0.286280227354336\\
30	41.4	0.286280227354336	0.286280227354336\\
30	42	0.286280227354336	0.286280227354336\\
30	42.6	0.286280227354336	0.286280227354336\\
30	43.2	0.286280227354336	0.286280227354336\\
30	43.8	0.286280227354336	0.286280227354336\\
30	44.4	0.286280227354336	0.286280227354336\\
30	45	0.286280227354336	0.286280227354336\\
30	45.6	0.286280227354336	0.286280227354336\\
};
\addplot3 [color=black]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.0213458782381082\\
-0.00928162197276095	0.850000000000001	-0.0213653478892937\\
-0.0480880632344594	0.950000000000003	-0.0213103404281867\\
-0.20455443716471	1.25	-0.0263548408224707\\
-0.193278463921743	1.35	-0.0285938114558419\\
-0.220552375913542	1.4	-0.0293947820179028\\
-0.287315988729368	1.45	-0.02888017660581\\
-0.175286118001679	1.5	-0.0279261697874276\\
0.0515815709537435	1.55	0.0272407743626957\\
0.121924395798466	1.6	0.0268582840461633\\
0.265509539601815	1.65	0.0296739333722158\\
0.482053304399017	1.7	0.0416272625388814\\
0.574112367433727	1.75	0.0458461816595204\\
0.81525112673755	1.8	0.138477477085623\\
1.07579345855581	1.85	0.145027151150309\\
0.628206679377257	1.9	0.145669345263116\\
0.135093261796591	1.95	0.0478906943950861\\
-0.0427979603104163	2	-0.0489968807798036\\
0.0752533949461451	2.05	0.0490149577761372\\
0.513795722856479	2.1	0.0489998638704705\\
1.10026202176353	2.15	0.146840775627631\\
1.86041032465797	2.2	0.33785228984086\\
2.14526907876672	2.25	0.351130616471721\\
2.09918477715595	2.3	0.356852757486024\\
1.88795986472336	2.35	0.355522702250369\\
2.08586797210004	2.4	0.354399200540449\\
2.15782521175225	2.45	0.358324334551426\\
2.58659925430708	2.5	0.43843144675315\\
2.70968255317022	2.55	0.445333540596003\\
3.24609481453951	2.6	0.511512233997003\\
3.02420349176696	2.65	0.441374190315933\\
3.4558953449618	2.7	0.508676114999545\\
3.13138046252365	2.75	0.511210868425657\\
3.19723572712103	2.8	0.513965719916648\\
2.59575007721775	2.85	0.448864537604258\\
1.484880784662	2.9	0.262705019001821\\
1.52725755397317	2.95	0.263678396569183\\
-0.550059354767534	3	-0.0531104731562024\\
-0.526606578835327	3.05	-0.0530273170702458\\
-2.05690114807458	3.1	-0.360230662508648\\
-1.90968154211262	3.15	-0.360959866221314\\
-3.46683231729292	3.2	-0.51256556491844\\
-2.67396238936367	3.25	-0.448908434949033\\
-3.70218030376991	3.3	-0.575675666214494\\
-3.02184554365133	3.35	-0.450953619064514\\
-3.16793317774641	3.4	-0.520712667751383\\
-3.06952884074084	3.45	-0.524796993547966\\
-3.58114379134054	3.5	-0.525771608813358\\
-4.28755166566879	3.55	-0.637032787668502\\
-4.210888922493	3.6	-0.598754190124836\\
-4.46912169231062	3.65	-0.650821774113759\\
-4.74223664047824	3.7	-0.662054851775977\\
-4.87579186228992	3.75	-0.71851300937638\\
-4.80855159092365	3.8	-0.665984335313517\\
-4.85108523637184	3.85	-0.721808154734482\\
-4.83651270795362	3.9	-0.682858323550846\\
-4.75574977373699	3.95	-0.683478518981651\\
-4.53746652941386	4	-0.684644138939198\\
-4.1496972451227	4.05	-0.625047972796139\\
-3.72443566449606	4.1	-0.618843301095914\\
-3.26431757737289	4.15	-0.551882478431985\\
-2.59445792362667	4.2	-0.474074787424868\\
-1.79376711695507	4.25	-0.273395289416868\\
-0.945788753159341	4.3	-0.163880509308456\\
-0.158780143090382	4.35	-0.0545057652534666\\
0.623470380651909	4.4	0.164810619095988\\
1.37428132039924	4.45	0.275092047116516\\
1.9205156922039	4.5	0.375306117787481\\
2.41059186496329	4.6	0.3776474496064\\
2.49579044735652	4.65	0.466073557210585\\
2.57005898675386	4.7	0.46953366683929\\
2.68537094298939	4.75	0.45982373302656\\
2.836638997426	4.8	0.460915745773342\\
2.945684148681	4.85	0.466625846069029\\
2.97311001016233	4.9	0.463977749869173\\
2.59008829410394	5.05	0.462799707045157\\
2.41851463058912	5.1	0.37609602489627\\
1.87974388880757	5.2	0.372938779059979\\
1.60956630885205	5.25	0.271701554624343\\
1.3003690826638	5.3	0.271355077941536\\
0.976250237478588	5.35	0.163184618438635\\
0.659241792359921	5.4	0.163057631443252\\
0.346059658976287	5.45	0.054183078504451\\
0.0591792528271213	5.5	0.0539662995630152\\
-0.210638232047543	5.55	-0.0540490419848965\\
-0.604324346544104	5.65	-0.053717287112967\\
-0.72370522838218	5.75	-0.16041145594339\\
-0.626168256024201	5.85	-0.158923011799594\\
-0.501254014282416	5.9	-0.0526391870960623\\
-0.0629430558137543	6	-0.0525559501167123\\
0.248182503670563	6.05	0.0523410923587946\\
0.610407479784065	6.1	0.156314439279491\\
1.01091493634929	6.15	0.154854412189877\\
1.45188642961988	6.2	0.257527721345959\\
1.87384473091126	6.25	0.352378566728163\\
2.25723120789114	6.3	0.349105516464441\\
2.55701727314808	6.35	0.437550708482348\\
2.72765891332961	6.4	0.449281864644192\\
2.85849838858216	6.45	0.454247522848746\\
2.89925186235622	6.5	0.45548982216355\\
3.04077201295298	6.55	0.530966485610264\\
3.36628743404106	6.65	0.533243391865192\\
3.61680715020084	6.7	0.529242650690861\\
3.81542335183305	6.75	0.590779193222133\\
3.62471943880528	6.8	0.531495438519862\\
3.24113669522676	6.85	0.528965114399526\\
2.67217919438782	6.9	0.455077528473439\\
1.48531744572956	6.95	0.268595312439622\\
0.819389276513057	7	0.162617490489296\\
-0.177427332681866	7.05	-0.0540407382480552\\
-1.05898761335552	7.1	-0.161971372067867\\
-2.7043734606648	7.15	-0.451135564637944\\
-1.62590731902279	7.2	-0.268028802220478\\
-3.81802385167587	7.25	-0.58210178663969\\
-2.34235164416529	7.3	-0.371700954250542\\
-4.18189563160335	7.35	-0.586172312581063\\
-2.81420543574497	7.4	-0.453596544838973\\
-3.71271913369394	7.45	-0.585156753399978\\
-3.1168280192337	7.5	-0.525739508175121\\
-3.45155220789974	7.55	-0.52368136038578\\
-4.65506989725711	7.6	-0.639540084669989\\
-5.7224998803046	7.65	-0.726132186372126\\
-5.73745434650282	7.7	-0.737872474053653\\
-5.38504580753452	7.8	-0.692362668526087\\
-5.40235102139534	7.85	-0.712747093291597\\
-5.39383482803854	7.9	-0.714675753705642\\
-5.10391597871539	7.95	-0.716016679300473\\
-4.83409082358646	8	-0.669227716537726\\
-4.54419213919873	8.05	-0.673567929777811\\
-4.18547924559242	8.1	-0.614081612733706\\
-3.80462509146896	8.15	-0.613888671724887\\
-3.32358536285405	8.2	-0.546892577194981\\
-2.77528210136285	8.25	-0.466032573250722\\
-2.06685654750055	8.3	-0.366486072439052\\
-1.09858722645157	8.35	-0.160466092559453\\
0.00505095038546699	8.4	0.0531600060514492\\
1.00092151366586	8.45	0.160484059490088\\
1.77380424881454	8.5	0.267424920382403\\
2.24714450027805	8.55	0.372021877308072\\
2.4593991002777	8.6	0.461567904944161\\
2.5785973225033	8.65	0.461115052631605\\
2.67860892433125	8.7	0.463151774263117\\
2.73546476764957	8.75	0.462746518559442\\
2.80504400782019	8.8	0.465113214686845\\
2.86389148570736	8.85	0.465957230405898\\
2.88947715116777	8.9	0.465265967453306\\
2.92057244146175	8.95	0.46683053663584\\
2.97265836439655	9	0.457664922713889\\
3.01057203725431	9.05	0.452347181165088\\
2.93614508476245	9.1	0.454777735483752\\
2.73308199482165	9.15	0.452923862101095\\
2.3973254479395	9.2	0.365149415088318\\
2.00032907245059	9.25	0.364988533537264\\
1.58314375735814	9.3	0.266176551410624\\
1.18066435193449	9.35	0.159944463376043\\
0.828847051172502	9.4	0.159735024866713\\
0.493200792895848	9.45	0.0531339566296296\\
0.162716500235391	9.5	0.0531109158970722\\
-0.123845043742485	9.55	-0.0532787676577442\\
-0.562950293157392	9.65	-0.053034709756794\\
-0.698255409999447	9.7	-0.159381494653978\\
-0.780522525738753	9.75	-0.158963589397182\\
-0.811748020327137	9.8	-0.158343900223848\\
-0.788638391919527	9.85	-0.157423090832658\\
-0.693213346870238	9.9	-0.156960695352915\\
-0.529895304720903	9.95	-0.0521151826583122\\
-0.0373034000912682	10.05	-0.0517824462103462\\
0.29655257611779	10.1	0.0515802090455395\\
0.696267618227573	10.15	0.15616531779672\\
1.10771252617126	10.2	0.154990163081088\\
1.56689801110056	10.25	0.253169984069544\\
2.04016377930038	10.3	0.34985617565421\\
2.45602704098647	10.35	0.431725893876539\\
2.75377702755853	10.4	0.430180346668756\\
3.07084446475987	10.45	0.486524398531785\\
3.38839563836842	10.5	0.500482070255515\\
3.47751887431237	10.55	0.508129408319199\\
3.55119980230798	10.6	0.506641200733206\\
3.53220589658395	10.65	0.512592210002367\\
3.74619867741894	10.7	0.588512618878738\\
3.58744565081624	10.75	0.534658511055014\\
3.74025277801768	10.8	0.603122241066039\\
3.23099764157837	10.85	0.547281206535764\\
2.81241082554924	10.9	0.473564747422458\\
2.19572440928501	10.95	0.381969927552944\\
1.21278921009925	11	0.277089325116883\\
0.957170503507015	11.05	0.167078014232729\\
-0.515936243431973	11.1	-0.0556708709459528\\
-0.988431868894047	11.15	-0.166752251752541\\
-3.22545579408224	11.2	-0.537423278517167\\
-2.6916054767462	11.25	-0.457397262865712\\
-3.7825958917379	11.3	-0.59123031728835\\
-3.41344198560672	11.35	-0.530733488310005\\
-4.23879440775877	11.4	-0.588114628253471\\
-3.28218236497056	11.45	-0.527883055911381\\
-3.59013221055572	11.5	-0.531351662598048\\
-3.62486566981676	11.55	-0.54013351984711\\
-4.50546066251695	11.6	-0.673479483254837\\
-5.01724731241396	11.65	-0.709650832631723\\
-5.17908758387559	11.7	-0.706979387367944\\
-5.60609229727513	11.75	-0.746497805042999\\
-5.74990081464577	11.8	-0.751159816420667\\
-5.77991878200504	11.85	-0.760744716050276\\
-5.63225272127674	11.9	-0.768263561931192\\
-5.31994234184013	11.95	-0.722023829253892\\
-5.06318530601679	12	-0.721219975687283\\
-4.8950945865144	12.05	-0.721232693413633\\
-4.71813050668089	12.1	-0.671238469771872\\
-4.38872046001237	12.15	-0.676550167919174\\
-3.9526171711225	12.2	-0.623240769567758\\
-3.43022028996004	12.25	-0.548133641517033\\
-2.72089655263113	12.3	-0.461209351528382\\
-1.7716615317261	12.35	-0.267943629746199\\
-0.607876539486618	12.4	-0.161188558647936\\
0.497635328066551	12.45	0.0538791703264394\\
1.46537452626391	12.5	0.2691427000386\\
2.20367300897114	12.55	0.362257885958421\\
2.67197107550889	12.6	0.447200460710484\\
2.96769415536498	12.65	0.447026673891877\\
3.11617085591972	12.7	0.518243244112462\\
3.15401547658487	12.8	0.522237393804971\\
3.1028618244107	12.85	0.524533853552484\\
3.09186647110874	12.9	0.529382208285746\\
3.04326780766625	13	0.527309983700626\\
3.02292093387996	13.05	0.453447427094183\\
2.94648049475845	13.1	0.449644504255275\\
2.83224669720549	13.15	0.446632588124729\\
2.66545990423315	13.2	0.445100705504316\\
2.36242161348676	13.25	0.360058366233957\\
1.94144715240918	13.3	0.360442168626513\\
1.49852126507334	13.35	0.265546507748368\\
1.08753571621775	13.4	0.159915700740093\\
0.724188433893737	13.45	0.159740716462906\\
0.416856479690786	13.5	0.0531086988383365\\
0.165108649862411	13.55	0.053118972684608\\
-0.0345721871328948	13.6	-0.0530604193758037\\
-0.202871120724978	13.65	-0.0526841469604022\\
-0.422118464855544	13.75	-0.0528767698743522\\
-0.492642615786941	13.8	-0.0528255586209312\\
-0.535963392459081	13.85	-0.0526406118634171\\
-0.613341477368664	13.9	-0.157102760871787\\
-0.716288435762607	13.95	-0.155627064165813\\
-0.873333313906976	14.05	-0.151332720699472\\
-0.853666289158475	14.15	-0.149079577715\\
-0.783237223658894	14.2	-0.148236773400804\\
-0.68213066873394	14.25	-0.146988726386738\\
-0.544665197987193	14.3	-0.0486048054015953\\
-0.114795522523167	14.4	-0.04819992995413\\
0.172623328607379	14.45	0.0465433331557605\\
0.49902395955165	14.5	0.0422859418220796\\
0.856812989054859	14.55	0.110086943875608\\
1.28918023754836	14.6	0.137194212962449\\
1.88501398425224	14.65	0.178357814919323\\
2.94115168698944	14.7	0.204075697823299\\
4.30983059736167	14.75	0.257468606205151\\
6.18726278962176	14.8	0.277354040850049\\
6.48744173902148	14.85	0.273310159497377\\
7.55915757809312	14.9	0.29201138402636\\
6.29670320963307	14.95	0.280455616210887\\
6.19568783179768	15	0.276269655677638\\
4.33620791155223	15.05	0.254638626387809\\
2.51355290494249	15.1	0.189529814452754\\
1.51907919932017	15.15	0.114050951288952\\
0.252064190075451	15.2	0.0226834678567229\\
0.732200892735079	15.25	0.0700651251186954\\
1.29268464874243	15.3	0.116395866084154\\
1.91489725982532	15.35	0.161322972596473\\
2.34610074531329	15.4	0.159256367115745\\
2.63000776815475	15.45	0.19561769016083\\
2.79740655200111	15.5	0.184187264295431\\
3.53638352257796	15.55	0.214659666828105\\
3.8191775168665	15.6	0.231941668942859\\
4.06453380915843	15.65	0.234003818531917\\
3.54898176251535	15.7	0.218426598431158\\
3.4752582423979	15.75	0.221135891457429\\
1.68268368548026	15.8	0.11683978093383\\
1.50406042429046	15.85	0.115319123509813\\
-0.772168774195244	15.9	-0.0685556633203745\\
-0.610860976441529	15.95	-0.0674290051420527\\
-3.10446576514116	16	-0.216813198567408\\
-1.88989961641425	16.05	-0.1543638550678\\
-4.32245772278262	16.1	-0.240340337776715\\
-2.84391479535109	16.15	-0.1868932850481\\
-3.18020508834653	16.2	-0.206591120421706\\
-1.56788828310828	16.25	-0.110809535924837\\
-0.742113091850108	16.3	-0.0662293225782804\\
-1.9592509903987	16.35	-0.150732399748414\\
-1.32176248531559	16.4	-0.108853081623316\\
-2.85196645837942	16.45	-0.182741286505767\\
-1.81141685678678	16.5	-0.107989145130723\\
-3.40271383017074	16.55	-0.205334876714133\\
-3.02611045403575	16.6	-0.178735644594127\\
-5.58128062987365	16.65	-0.255773242733213\\
-4.27011367730238	16.7	-0.240437082255468\\
-4.98401574680038	16.75	-0.246255712409976\\
-3.6693811307146	16.8	-0.223158396785131\\
-4.87752683707834	16.85	-0.247361734654255\\
-2.61676392449821	16.9	-0.1817066867374\\
-3.69409983816862	16.95	-0.222385491953119\\
-2.52240375384164	17	-0.183392193429974\\
-4.89183570502169	17.05	-0.249768704563365\\
-3.24381203730167	17.1	-0.207349872915003\\
-3.61493751394443	17.15	-0.204020659661772\\
-2.96324710026829	17.2	-0.180535564974839\\
-5.24133359044828	17.25	-0.24038867225886\\
-5.12268108309048	17.3	-0.236513109821558\\
-7.332500839152	17.35	-0.265595860821811\\
-6.5521771693831	17.4	-0.25947046549399\\
-8.01027779093535	17.45	-0.273487070115301\\
-7.4040654766865	17.5	-0.268034079095109\\
-7.20648371317652	17.55	-0.262626342764989\\
-6.59728901632347	17.6	-0.257598161677464\\
-6.4432979966554	17.65	-0.282388645738962\\
-5.76690136413369	17.7	-0.272123271374305\\
-5.25847303349818	17.75	-0.252520624032108\\
-4.62737906421177	17.8	-0.239972352276297\\
-4.26215721592339	17.85	-0.238496722212297\\
-3.88678622648645	17.9	-0.225830887363273\\
-3.57861010338971	17.95	-0.205881439813993\\
-2.89843778461513	18	-0.181548568952138\\
-2.38454452255173	18.05	-0.152142310966134\\
-1.39730245990972	18.1	-0.116913069834347\\
-0.637132053233906	18.15	-0.0694529076042301\\
0.282233708761169	18.2	0.0226044432362258\\
1.57979660105325	18.3	0.116100023685391\\
1.75393520177717	18.35	0.116489113977323\\
1.15398296183709	18.45	0.0673292430623889\\
0.84400107765935	18.5	0.0672562223001734\\
0.563900634787579	18.55	0.0218244346681828\\
0.452932355315248	18.6	0.0218231807963178\\
0.526060147239448	18.65	0.0215644142120297\\
0.764019826606393	18.7	0.0660649345669526\\
1.2021724086343	18.75	0.0659900942746461\\
2.60681735788827	18.9	0.185596093987243\\
2.85368583083159	18.95	0.187091489608122\\
2.82930378584667	19	0.187159017931641\\
2.79082126749317	19.05	0.187639893135525\\
2.93015226903177	19.15	0.183838480164674\\
2.9960006360214	19.2	0.182781862101741\\
3.04025279719999	19.25	0.205815509845209\\
3.02431741445398	19.3	0.183237429482034\\
2.90138943263624	19.35	0.183728480654466\\
2.66944276606171	19.4	0.1849645078387\\
2.52066502131552	19.45	0.182404749262432\\
2.42788217728912	19.55	0.179511764756249\\
2.2805219359038	19.6	0.147888321996959\\
1.8894167116577	19.7	0.146407425061653\\
1.68856402872449	19.75	0.107405395193368\\
1.49593854297679	19.8	0.107558278031206\\
1.33378108387094	19.85	0.106695466841671\\
1.19749409946461	19.9	0.0645495447026789\\
1.1063561670288	19.95	0.0651088416624361\\
1.04564752311251	20	0.0649741837610733\\
1.01749560474051	20.05	0.0647027873597779\\
1.14474024892235	20.15	0.0645772409007677\\
1.11863220713405	20.2	0.0646476724663785\\
1.20045913710618	20.25	0.0643035165452517\\
1.35633406567543	20.3	0.108461469793738\\
1.68665380232329	20.4	0.107726711527306\\
1.82263029106055	20.45	0.147657445664905\\
1.86472929774462	20.5	0.146959314473364\\
1.89524754984679	20.55	0.148629717424953\\
1.84399567901087	20.6	0.147766359873067\\
1.862478732615	20.7	0.150571660748781\\
1.83559332432612	20.75	0.151339061976856\\
1.85022151599082	20.8	0.15133919602831\\
1.96143412390045	20.85	0.148426744527249\\
2.11951611913605	20.9	0.150338966603712\\
2.2538467356782	20.95	0.149081755495885\\
2.46437947940457	21	0.180529357382881\\
2.52163916156611	21.05	0.182589709633938\\
2.51332440962641	21.1	0.182272556894141\\
2.46925289025272	21.15	0.178189972512115\\
2.45798993282624	21.2	0.18262473239502\\
2.38338401565188	21.25	0.150465244151661\\
2.32776505701244	21.3	0.153546767892841\\
2.0238551069795	21.4	0.15421250370381\\
1.79680467850218	21.45	0.111358468292245\\
1.340503267309	21.55	0.11190199266651\\
0.949467361931376	21.6	0.0664516037751284\\
-0.246098881199757	21.7	-0.0217773878100402\\
-0.927958763658673	21.75	-0.0665242564120092\\
-1.51044613263685	21.8	-0.112680787984665\\
-1.9235054189623	21.85	-0.152326973596857\\
-2.08454480270125	21.9	-0.152670070562905\\
-2.27239279325335	21.95	-0.151542721718862\\
-2.02303486116208	22	-0.152388675070981\\
-1.94053812369536	22.05	-0.150490712292068\\
-1.48166032718425	22.1	-0.110683715181771\\
-1.38046478203509	22.15	-0.111340717031922\\
-1.47854953547044	22.2	-0.112523552241584\\
-1.7715891783592	22.25	-0.112160066912729\\
-2.08419156821712	22.3	-0.154583001554087\\
-2.26756923760901	22.35	-0.151800347120691\\
-3.6450498474568	22.4	-0.232869924147067\\
-3.31373009650012	22.45	-0.208623128527229\\
-4.66998613224104	22.5	-0.246552128303144\\
-3.77014785207013	22.55	-0.237180092291169\\
-4.59518389672565	22.6	-0.232066526390682\\
-4.0879876150244	22.65	-0.223594492694275\\
-5.73399681126591	22.7	-0.259948953901045\\
-5.02089979601654	22.75	-0.250307843310189\\
-6.00364441310523	22.8	-0.255475659831788\\
-5.40397186496624	22.85	-0.247634927047791\\
-5.70175621762143	22.9	-0.263041857388288\\
-5.26573559066285	22.95	-0.253248170184634\\
-5.03634489003806	23	-0.251328680793726\\
-4.70019215042458	23.05	-0.240817612726801\\
-4.43376123370629	23.1	-0.241269486957862\\
-4.10060237827612	23.15	-0.227257681730485\\
-3.69542852862601	23.2	-0.226649809243021\\
-3.35964075142098	23.25	-0.20915790789131\\
-3.3378310273635	23.3	-0.210720101216907\\
-3.02158117935291	23.35	-0.183961617935694\\
-2.91864167963378	23.4	-0.188807906969728\\
-2.99707802664511	23.45	-0.18831299322089\\
-3.17795605357334	23.5	-0.212431067747232\\
-3.316259268134	23.55	-0.215762327852772\\
-3.10351740426726	23.6	-0.219730059930427\\
-2.94928867656583	23.65	-0.190148641260038\\
-2.97575902034149	23.7	-0.193661538309094\\
-3.13474243134371	23.75	-0.219859152624558\\
-3.0593530173737	23.8	-0.21671135735069\\
-2.71902242693446	23.85	-0.190834428150779\\
-2.23038603683929	23.9	-0.15698610299561\\
-1.63478152286562	23.95	-0.114389456487764\\
-0.889073359910256	24	-0.0688259477615318\\
-0.203972485433106	24.05	-0.0225063735542719\\
0.383584724791966	24.1	0.0225035620484064\\
0.882277639393706	24.15	0.0677202512019548\\
1.13394111447789	24.2	0.0674742542189293\\
1.23824762298794	24.25	0.113541078143989\\
1.19452122977536	24.3	0.0671327122175214\\
1.07357294748268	24.35	0.0666431710210063\\
0.808709820107985	24.45	0.0675466341687567\\
0.854139419694839	24.5	0.0670977120141032\\
1.07134212097983	24.55	0.0663127904130221\\
1.83104127882232	24.65	0.15088051749396\\
2.1603838000589	24.7	0.145332494616653\\
2.4931234824907	24.75	0.172439567035312\\
2.76316053417506	24.8	0.171482957734092\\
2.96838045883653	24.85	0.173101889998115\\
3.00777395039895	24.9	0.182027258747986\\
3.00501910445259	24.95	0.176055490924298\\
2.86462281447086	25	0.181359302110373\\
2.80845541367608	25.05	0.178085827827772\\
2.69854942427474	25.1	0.178037052533419\\
2.55190686613557	25.15	0.179003781675398\\
2.4510126729833	25.2	0.178693880266074\\
2.42986181005625	25.25	0.177230975700311\\
2.43614332085946	25.3	0.176561092739512\\
2.40710586752701	25.35	0.144151662825777\\
2.40751710047279	25.4	0.146223011784883\\
2.28182256678049	25.45	0.142061559710179\\
2.07526876739067	25.5	0.143579503345073\\
1.85659030138257	25.55	0.144124603809558\\
1.59357377623571	25.6	0.104051506653384\\
1.27918407995421	25.65	0.106213446670047\\
1.00231985586221	25.7	0.0631618260800195\\
0.748051495268868	25.8	0.0625717286503189\\
0.69286938192834	25.85	0.0625674815574797\\
0.658211659802646	25.9	0.0627227296411732\\
0.642471645210726	25.95	0.0623871773730613\\
0.68833926741393	26	0.0623679886721078\\
1.07633977569597	26.2	0.0628427305552748\\
1.23087621427958	26.25	0.105770660789879\\
1.37383297136782	26.3	0.103601220615538\\
1.51324382408118	26.35	0.104958163112855\\
1.66101706860497	26.45	0.106895831645716\\
1.68611865833128	26.5	0.105600012264851\\
1.70243881384039	26.55	0.108199049413841\\
1.70356590111758	26.6	0.103576875671706\\
1.74085144473993	26.65	0.10532565763252\\
1.64903309632805	26.7	0.10589818871204\\
1.8089662581943	26.75	0.106698446213983\\
1.9181026592712	26.8	0.148110131814313\\
2.02242417772475	26.9	0.157974373392435\\
2.03793011526125	26.95	0.151800226790421\\
2.14302609727344	27	0.155316017508916\\
2.31723927196267	27.05	0.152744608957114\\
2.48624556326909	27.1	0.185610175794778\\
2.62710103850392	27.15	0.185529194178599\\
2.73668649090784	27.2	0.180159158242127\\
2.79820400420328	27.25	0.182797129314054\\
2.71270144190795	27.3	0.184199945151157\\
2.61243666123766	27.35	0.182179490314404\\
2.44586273635786	27.4	0.1851924977829\\
2.15499933660435	27.45	0.15112056434419\\
1.86208731223024	27.5	0.152023865848932\\
1.48002506078009	27.55	0.11105523432802\\
1.14737052626775	27.6	0.0659060354138248\\
0.741036752429103	27.65	0.0658450333952914\\
0.227107755281871	27.7	0.0214781564040436\\
-0.393525262187062	27.75	-0.0214930823450459\\
-1.53468304303557	27.85	-0.1118206378531\\
-1.73045214387705	27.9	-0.113038476142592\\
-1.9148022819487	27.95	-0.154314264018574\\
-1.86672449141531	28	-0.151518457500124\\
-2.05342822852018	28.05	-0.152208079755468\\
-1.88516046284536	28.1	-0.15526045444075\\
-1.99445096524236	28.15	-0.157733876916375\\
-1.69477560422769	28.2	-0.115674087764212\\
-1.80045467495993	28.25	-0.116340076781135\\
-1.8508511940589	28.3	-0.157733265871421\\
-2.3679134513824	28.35	-0.15662479341642\\
-3.07718836241484	28.4	-0.217752845806395\\
-3.09397096790208	28.45	-0.214868062776333\\
-3.83335835620124	28.5	-0.238355670443589\\
-3.07543179157779	28.55	-0.211754123530362\\
-4.22065385903321	28.6	-0.230820171604648\\
-2.96873895782306	28.65	-0.190679647765855\\
-3.64160255278777	28.7	-0.230959028200914\\
-2.28562169196126	28.75	-0.154321741780606\\
-4.03836228487147	28.8	-0.23561750670941\\
-3.34135469152095	28.85	-0.217238765235216\\
-5.44155606692065	28.9	-0.260088624373338\\
-4.51736860307362	28.95	-0.248356808059732\\
-5.72441695794165	29	-0.253688111026328\\
-5.04877424911975	29.05	-0.243965636939521\\
-5.86923331207834	29.1	-0.247867284514747\\
-5.33702551499784	29.15	-0.247838647373314\\
-5.56743636606854	29.2	-0.243290757283972\\
-5.23175868577511	29.25	-0.242553871855016\\
-5.2913025953253	29.3	-0.241745303762492\\
-5.1596658981499	29.35	-0.23481232320291\\
-5.06810241772701	29.4	-0.240450185457661\\
-5.08172822601663	29.45	-0.244978032265166\\
-5.01184708833808	29.5	-0.240463206863758\\
-4.79973475713528	29.55	-0.230839579584398\\
-4.5336459888494	29.6	-0.231644540720715\\
-4.2891148767954	29.65	-0.231107703776786\\
-3.96839151180124	29.7	-0.218063860615317\\
-3.69567059365824	29.75	-0.221878928253737\\
-2.85433255380156	29.85	-0.181592598130841\\
-2.35097933681397	29.9	-0.150129859926729\\
-1.78280840991519	29.95	-0.109454786767245\\
-1.0291055636117	30	-0.0646331325450973\\
-0.24369235400696	30.05	-0.0211968965206211\\
0.476865026306697	30.1	0.0211796340442518\\
1.02030323430798	30.15	0.0647240642262688\\
1.31551747047431	30.2	0.10916861030023\\
1.36407650693197	30.25	0.108965290249536\\
1.18953607477572	30.3	0.0644086000215367\\
0.818494405994002	30.4	0.0643611850838681\\
0.754729942162065	30.45	0.064118027248476\\
0.763888231631675	30.5	0.0637579150762804\\
0.968587175723172	30.55	0.0633770508904945\\
1.28475552460674	30.6	0.107288330948741\\
1.72770370511538	30.65	0.107426593810303\\
2.03054563641018	30.7	0.147960260553077\\
2.33949540097184	30.75	0.149020296279289\\
2.52629829794677	30.8	0.181272393215423\\
2.63429496664877	30.85	0.178623543970993\\
2.62366819298665	30.9	0.174388183331175\\
2.67649701304788	30.95	0.178024540342307\\
2.8684166858263	31	0.178274239106898\\
3.02770689677709	31.1	0.184645232593567\\
3.01689076381324	31.15	0.181383694632444\\
2.8992494662311	31.2	0.184267678886172\\
2.67792988789083	31.25	0.186810837842785\\
2.40395969963343	31.3	0.153905800456577\\
2.03294358481537	31.35	0.153899958103693\\
1.7751469181361	31.4	0.112886047066766\\
1.46687210222498	31.5	0.1141748971624\\
1.3298101761283	31.55	0.113938025855923\\
1.2682644293122	31.6	0.113857157444578\\
1.32151792640033	31.65	0.113734920119789\\
1.50272727751492	31.7	0.115012301533817\\
1.77129543503925	31.75	0.117716906248319\\
1.87800834007563	31.8	0.161883636048792\\
2.15060980374171	31.85	0.159000554872136\\
2.28696855751534	31.9	0.169513465378373\\
1.79377926037309	31.95	0.12930619307631\\
0.860000021034757	32	0.0778340919235703\\
0.473212010829272	32.05	0.0256174837778218\\
0.360014757749177	32.1	0.0256151663092581\\
0.837878601033744	32.15	0.0786789365885809\\
0.85064939667992	32.2	0.0804254634367396\\
1.33674050065977	32.25	0.138532735928806\\
1.21584202642569	32.3	0.143586302349654\\
1.42512706480483	32.35	0.146773355858002\\
1.3095437812082	32.4	0.151392621237939\\
1.40054419029161	32.45	0.157363677329158\\
1.36135593334095	32.5	0.158378927662746\\
1.41031321597427	32.55	0.165346948103192\\
1.46800734157119	32.6	0.167017958150133\\
1.57233502872205	32.65	0.170016630269323\\
1.66611622428942	32.7	0.171224324826888\\
1.81637829188804	32.75	0.176303035411863\\
1.76213618131637	32.8	0.178848445553122\\
1.76787583239704	32.85	0.18002479862777\\
1.4629032488792	32.9	0.180447648920683\\
1.44111641807668	32.95	0.178424871924911\\
0.250394764373716	33	0.0351305555014676\\
0.0360847778620368	33.05	0.0350999874654008\\
-0.837012163778262	33.1	-0.106786356664792\\
-0.521272343078742	33.15	-0.03588338648958\\
-2.63951748565193	33.2	-0.324935932581425\\
-1.98741184090988	33.25	-0.285793682380309\\
-2.14533894012918	33.3	-0.291817888636842\\
-1.91571598362916	33.35	-0.2936050463871\\
-2.6269201098193	33.4	-0.36117304664694\\
-1.02953367234714	33.45	-0.129708651761185\\
-1.6971244407241	33.5	-0.219136649315715\\
-0.630065185951842	33.55	-0.137324150489327\\
-2.25462447287551	33.6	-0.316975170270354\\
-2.57413076823792	33.65	-0.413927738048244\\
-3.80693930637889	33.7	-0.54913041905305\\
-3.68298000337645	33.75	-0.554021174707202\\
-3.61952110744345	33.8	-0.503132528895478\\
-3.39130997250987	33.85	-0.504559101571409\\
-3.31419250980927	33.9	-0.506928935893782\\
-3.33383275084717	33.95	-0.512708187633272\\
-3.46705992275861	34	-0.515071918021285\\
-3.53722406200551	34.05	-0.522592644693432\\
-3.56456624687532	34.1	-0.529142714470694\\
-3.61799576227324	34.15	-0.528907810194134\\
-3.54065103809595	34.2	-0.524740397000826\\
-3.44982131063695	34.25	-0.52582770047897\\
-3.22448379592224	34.3	-0.526399074644317\\
-2.80331285208058	34.35	-0.454767170759645\\
-2.18167541474367	34.4	-0.368386071892914\\
-1.39887136005098	34.45	-0.267568283369187\\
-0.522663575147433	34.5	-0.0537698155842534\\
0.325339811029323	34.55	0.0537049940000074\\
1.10106116087422	34.6	0.161494179304839\\
1.68915917160504	34.65	0.267129568269759\\
2.12888359046586	34.7	0.362862009806001\\
2.40027540987702	34.75	0.358960688970917\\
2.55581756115291	34.8	0.441976654373541\\
2.61361422201763	34.85	0.444012541965407\\
2.59751948487715	34.9	0.448444106336957\\
2.58449607489393	34.95	0.448558194101579\\
2.58473285197049	35	0.44897233104485\\
2.64670156595948	35.05	0.444970081278733\\
2.74018758872078	35.1	0.450452080354815\\
2.74857529003031	35.15	0.450040516688304\\
2.6667550505767	35.2	0.449521691750391\\
2.47466575197839	35.25	0.450336752118019\\
2.21845222298493	35.3	0.363281302431119\\
1.91779282056734	35.35	0.365916126683466\\
1.61336067203089	35.4	0.267311139654339\\
1.26817753916093	35.45	0.26636036018111\\
0.583753283423505	35.55	0.0533820125254394\\
0.247631840449159	35.6	0.0532633280833821\\
-0.0768794168634059	35.65	-0.0527168156821531\\
-0.376841591720073	35.7	-0.052690337247995\\
-0.630301751478576	35.75	-0.15798522519087\\
-0.84907147223354	35.8	-0.156698618628084\\
-0.964429113042961	35.85	-0.156805122831116\\
-1.00342174744002	35.9	-0.156608960065334\\
-0.969158494725839	35.95	-0.154635742318405\\
-0.855880453033869	36	-0.155244910059125\\
-0.674655659986215	36.05	-0.154971812896171\\
-0.430976115300908	36.1	-0.0512470389816713\\
-0.104456030057122	36.15	-0.0510634655298219\\
0.271340977422206	36.2	0.0510447010813806\\
0.689426830066949	36.25	0.151249880775893\\
1.11137703464457	36.3	0.154018435271603\\
1.57705462951533	36.35	0.253129911242461\\
1.97654195843222	36.4	0.356109823177817\\
2.37025148377421	36.45	0.349440109217269\\
2.70982316495216	36.5	0.450794428649367\\
2.80765849865365	36.55	0.453356043430617\\
2.83578082647993	36.6	0.450041576560942\\
2.92860100955218	36.65	0.455671107867452\\
3.12521848211698	36.7	0.524127911739235\\
3.53722719653792	36.75	0.530594306147435\\
3.70202727473587	36.8	0.604807981038483\\
3.74272742034275	36.85	0.604011860287962\\
3.5899076558359	36.9	0.54227866743674\\
3.69953033941248	36.95	0.595062773305237\\
3.35168632181693	37	0.536857993466221\\
3.02218004910588	37.05	0.461335768138369\\
2.33180702286583	37.1	0.370777442616756\\
0.868696873584014	37.15	0.163159100090986\\
0.268565296262608	37.2	0.0544213341842408\\
-0.793578684342684	37.25	-0.163564766134868\\
-1.86510081339681	37.3	-0.368035851129797\\
-3.6278103624254	37.35	-0.517683828761484\\
-3.776929148508	37.45	-0.584428983594997\\
-3.67919945518215	37.5	-0.590354510319592\\
-2.79830843788675	37.55	-0.453285826048663\\
-3.60680486759343	37.6	-0.523418017653292\\
-2.94546561605713	37.65	-0.452780081783416\\
-4.39154580407938	37.7	-0.627447796522006\\
-4.82359989126311	37.75	-0.633017902130867\\
-5.07252850079406	37.8	-0.719427892783479\\
-4.98944823434069	37.85	-0.713297569869049\\
-5.08616442244999	37.9	-0.720844962343342\\
-4.92298954896462	38	-0.732319219292492\\
-4.84035034462957	38.05	-0.679827478688459\\
-5.02407748589176	38.1	-0.730471080857647\\
-5.21207002105168	38.15	-0.729301895926426\\
-5.09151263951217	38.25	-0.723495188332983\\
-4.83291832275898	38.3	-0.672172846664111\\
-4.2721933758995	38.35	-0.675128629006444\\
-3.36262716903606	38.4	-0.54933871492301\\
-2.22981683081488	38.45	-0.375361694781155\\
-1.07904702605433	38.5	-0.163155949515854\\
-0.0351850128488778	38.55	-0.0542967365014704\\
0.922937859910135	38.6	0.164230238501254\\
1.77156585435775	38.65	0.272287830284391\\
2.34516694594975	38.7	0.372577599719186\\
2.65850395050875	38.75	0.457811868712568\\
2.79158268165339	38.8	0.453485433999596\\
2.88049460588972	38.85	0.456799196074506\\
2.96466719260074	38.9	0.4575403944526\\
3.04329719259833	38.95	0.535800180373094\\
3.16232124425126	39	0.530544453534723\\
3.29816932735039	39.05	0.527256922098346\\
3.4048722215083	39.1	0.528330350844698\\
3.51310678571136	39.2	0.521768556624451\\
3.45836831881019	39.25	0.522005881331438\\
3.16206542966854	39.3	0.523723106269685\\
2.74754877041593	39.35	0.451976233076032\\
2.28578003616727	39.4	0.365979311989015\\
1.80595798124099	39.45	0.266722161359503\\
1.35875733219742	39.5	0.266053794607281\\
0.529816074443659	39.6	0.0532873849623243\\
0.124779369167527	39.65	0.0532915564521232\\
-0.24385918959667	39.7	-0.0532469097998245\\
-0.568782447666045	39.75	-0.0532064463151443\\
-0.831373893274204	39.8	-0.159025385972441\\
-1.03298744326855	39.85	-0.158567055250458\\
-1.15066388162742	39.9	-0.158844310696786\\
-1.17667183971311	39.95	-0.158300752903536\\
-1.13031899787617	40	-0.159273441014008\\
-1.00327858867372	40.05	-0.158892477383503\\
-0.825028749781126	40.1	-0.158098529477456\\
-0.565891845555392	40.15	-0.0525915671386556\\
-0.22256399316592	40.2	-0.0524668367491117\\
0.195362707644328	40.25	0.0523060427260447\\
0.651742444233157	40.3	0.156859435305442\\
1.13631863023787	40.35	0.155945427027881\\
1.63156662526557	40.4	0.256721967691789\\
2.08285930895211	40.45	0.355762011747913\\
2.48065929217063	40.5	0.438928221031901\\
2.84610993675879	40.55	0.434279051646598\\
3.1334325985784	40.6	0.508361456427778\\
3.39238018468067	40.65	0.506644944308427\\
3.51982538309839	40.7	0.513375654410268\\
3.46086976053298	40.75	0.518645945814953\\
3.52848475148063	40.8	0.519764537061896\\
3.70020343370843	40.85	0.583042936854149\\
4.00443059989653	40.95	0.592771323844808\\
3.80286218051294	41	0.588693586542711\\
3.31850923228107	41.05	0.524848282516999\\
2.41984158145127	41.1	0.370356874472385\\
1.89811694795627	41.15	0.3680906868506\\
0.889540288044273	41.2	0.161556151677395\\
-0.333844443692342	41.25	-0.053861803266031\\
-1.03255569004644	41.3	-0.161879648135191\\
-3.32644104740118	41.35	-0.522115208959178\\
-2.43563444961462	41.4	-0.451324041144538\\
-3.96101482116221	41.45	-0.583914275636957\\
-2.86243140283221	41.5	-0.454043518933091\\
-3.70609077987407	41.55	-0.58764652287131\\
-2.541971443741	41.6	-0.457076077730427\\
-2.95612844191908	41.65	-0.462116346837639\\
-3.382318883769	41.7	-0.545896930504938\\
-3.78424527131063	41.75	-0.602992241022804\\
-5.23840930956669	41.8	-0.693004083040044\\
-4.60002484990141	41.85	-0.65670026126039\\
-5.17944724935649	41.9	-0.696784797000205\\
-5.53946698990996	41.95	-0.747794499728826\\
-5.74714633126042	42	-0.745247196333963\\
-5.6787364396309	42.05	-0.747346069526934\\
-5.67257306076873	42.1	-0.762341727593672\\
-5.53523720148129	42.15	-0.768912295778293\\
-5.31586091195115	42.2	-0.729729785114877\\
-4.99194139334574	42.25	-0.725953100656298\\
-4.76231768259628	42.3	-0.664139562211957\\
-4.46907908896923	42.35	-0.662538854217367\\
-3.92387342226527	42.4	-0.596665043450386\\
-3.15639724211413	42.45	-0.53031178344844\\
-2.2068683568414	42.5	-0.359983399155134\\
-1.00904143770041	42.55	-0.157247560555334\\
0.192776029854606	42.6	0.0519305769583553\\
1.23255641127285	42.65	0.264737010896454\\
1.99094944275671	42.7	0.36841897642023\\
2.39666800980713	42.75	0.363855340243362\\
2.57218204748878	42.8	0.449800281186604\\
2.65984028789185	42.9	0.453368161610697\\
2.71547131705574	42.95	0.454002615713648\\
2.82650118207921	43	0.456769309715995\\
3.01683119881983	43.05	0.456802660825247\\
3.2075332346439	43.1	0.536435030613205\\
3.34838558390972	43.15	0.532520490377124\\
3.349379251947	43.2	0.536312937861055\\
3.26347453250828	43.25	0.534150234818782\\
3.12804919309752	43.3	0.533179748854131\\
2.94784490016425	43.35	0.452954369873339\\
2.66363264227587	43.4	0.450956036885827\\
2.22649047239445	43.45	0.36888066306296\\
1.76496993376312	43.5	0.268046522769431\\
1.33594595277204	43.55	0.268670444562282\\
0.913942324707115	43.6	0.160879175188349\\
0.540483926557727	43.65	0.0534575078757769\\
0.219929493358691	43.7	0.0534649022977121\\
-0.0465867156575612	43.75	-0.0537432925356427\\
-0.389737916112665	43.85	-0.0533801781700021\\
-0.481747114232917	43.9	-0.0532780736044884\\
-0.539430304625782	43.95	-0.0533698704226637\\
-0.565285592181745	44	-0.0533779448381537\\
-0.568134585626623	44.05	-0.0531406445248592\\
-0.543246384811255	44.1	-0.0529955235172181\\
-0.417730979493214	44.2	-0.0527727155617086\\
-0.0809857493993178	44.45	-0.0516259972154032\\
-0.0284243298365467	44.5	-0.0514365585001642\\
0.0158891625987252	44.55	0.0510128198461217\\
0.0756734703613446	44.65	0.05018045217777\\
0.102663693300286	44.75	0.0489193066440237\\
0.104147687423051	44.8	0.0486202995175233\\
0.0899755591339471	44.9	0.0473004776490811\\
0.00333505021050939	45.25	0.0412333142849306\\
-0.00456773457781168	45.3	-0.0402125583906212\\
-0.0174991974419214	45.55	-0.0350636215160449\\
-0.0126704989151918	45.7	-0.0321475758723935\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.700000000000003\\
-0.00928162197276095	0.850000000000001	-0.700000000000003\\
-0.0480880632344594	0.950000000000003	-0.700000000000003\\
-0.20455443716471	1.25	-0.700000000000003\\
-0.193278463921743	1.35	-0.700000000000003\\
-0.220552375913542	1.4	-0.700000000000003\\
-0.287315988729368	1.45	-0.700000000000003\\
-0.175286118001679	1.5	-0.700000000000003\\
0.0515815709537435	1.55	-0.700000000000003\\
0.121924395798466	1.6	-0.700000000000003\\
0.265509539601815	1.65	-0.700000000000003\\
0.482053304399017	1.7	-0.700000000000003\\
0.574112367433727	1.75	-0.700000000000003\\
1.07579345855581	1.85	-0.700000000000003\\
0.135093261796591	1.95	-0.700000000000003\\
-0.0427979603104163	2	-0.700000000000003\\
0.0752533949461451	2.05	-0.700000000000003\\
1.10026202176353	2.15	-0.700000000000003\\
1.86041032465797	2.2	-0.700000000000003\\
2.14526907876672	2.25	-0.700000000000003\\
2.09918477715595	2.3	-0.700000000000003\\
1.88795986472336	2.35	-0.700000000000003\\
2.08586797210004	2.4	-0.700000000000003\\
2.15782521175225	2.45	-0.700000000000003\\
2.58659925430708	2.5	-0.700000000000003\\
2.70968255317022	2.55	-0.700000000000003\\
3.24609481453951	2.6	-0.700000000000003\\
3.02420349176696	2.65	-0.700000000000003\\
3.4558953449618	2.7	-0.700000000000003\\
3.13138046252365	2.75	-0.700000000000003\\
3.19723572712103	2.8	-0.700000000000003\\
2.59575007721775	2.85	-0.700000000000003\\
1.484880784662	2.9	-0.700000000000003\\
1.52725755397317	2.95	-0.700000000000003\\
-0.550059354767534	3	-0.700000000000003\\
-0.526606578835327	3.05	-0.700000000000003\\
-2.05690114807458	3.1	-0.700000000000003\\
-1.90968154211262	3.15	-0.700000000000003\\
-3.46683231729292	3.2	-0.700000000000003\\
-2.67396238936367	3.25	-0.700000000000003\\
-3.70218030376991	3.3	-0.700000000000003\\
-3.02184554365133	3.35	-0.700000000000003\\
-3.16793317774641	3.4	-0.700000000000003\\
-3.06952884074084	3.45	-0.700000000000003\\
-3.58114379134054	3.5	-0.700000000000003\\
-4.28755166566879	3.55	-0.700000000000003\\
-4.210888922493	3.6	-0.700000000000003\\
-4.74223664047824	3.7	-0.700000000000003\\
-4.87579186228992	3.75	-0.700000000000003\\
-4.80855159092365	3.8	-0.700000000000003\\
-4.85108523637184	3.85	-0.700000000000003\\
-4.83651270795362	3.9	-0.700000000000003\\
-4.75574977373699	3.95	-0.700000000000003\\
-4.53746652941386	4	-0.700000000000003\\
-3.26431757737289	4.15	-0.700000000000003\\
-1.79376711695507	4.25	-0.700000000000003\\
1.37428132039924	4.45	-0.700000000000003\\
1.9205156922039	4.5	-0.700000000000003\\
2.24422520914136	4.55	-0.700000000000003\\
2.41059186496329	4.6	-0.700000000000003\\
2.68537094298939	4.75	-0.700000000000003\\
2.945684148681	4.85	-0.700000000000003\\
2.97311001016233	4.9	-0.700000000000003\\
2.88602722038517	4.95	-0.700000000000003\\
2.76257795491613	5	-0.700000000000003\\
2.41851463058912	5.1	-0.700000000000003\\
1.3003690826638	5.3	-0.700000000000003\\
-0.210638232047543	5.55	-0.700000000000003\\
-0.604324346544104	5.65	-0.700000000000003\\
-0.698331664220781	5.7	-0.700000000000003\\
-0.72370522838218	5.75	-0.700000000000003\\
-0.699200389648276	5.8	-0.700000000000003\\
-0.626168256024201	5.85	-0.700000000000003\\
-0.501254014282416	5.9	-0.700000000000003\\
-0.0629430558137543	6	-0.700000000000003\\
0.610407479784065	6.1	-0.700000000000003\\
2.55701727314808	6.35	-0.700000000000003\\
2.85849838858216	6.45	-0.700000000000003\\
2.89925186235622	6.5	-0.700000000000003\\
3.36628743404106	6.65	-0.700000000000003\\
3.81542335183305	6.75	-0.700000000000003\\
3.62471943880528	6.8	-0.700000000000003\\
3.24113669522676	6.85	-0.700000000000003\\
2.67217919438782	6.9	-0.700000000000003\\
1.48531744572956	6.95	-0.700000000000003\\
0.819389276513057	7	-0.700000000000003\\
-1.05898761335552	7.1	-0.700000000000003\\
-2.7043734606648	7.15	-0.700000000000003\\
-1.62590731902279	7.2	-0.700000000000003\\
-3.81802385167587	7.25	-0.700000000000003\\
-2.34235164416529	7.3	-0.700000000000003\\
-4.18189563160335	7.35	-0.700000000000003\\
-2.81420543574497	7.4	-0.700000000000003\\
-3.71271913369394	7.45	-0.700000000000003\\
-3.1168280192337	7.5	-0.700000000000003\\
-3.45155220789974	7.55	-0.700000000000003\\
-5.7224998803046	7.65	-0.700000000000003\\
-5.73745434650282	7.7	-0.700000000000003\\
-5.41487802334527	7.75	-0.700000000000003\\
-5.38504580753452	7.8	-0.700000000000003\\
-5.40235102139534	7.85	-0.700000000000003\\
-5.39383482803854	7.9	-0.700000000000003\\
-4.18547924559242	8.1	-0.700000000000003\\
-3.32358536285405	8.2	-0.700000000000003\\
-2.06685654750055	8.3	-0.700000000000003\\
1.77380424881454	8.5	-0.700000000000003\\
2.24714450027805	8.55	-0.700000000000003\\
2.4593991002777	8.6	-0.700000000000003\\
2.67860892433125	8.7	-0.700000000000003\\
2.88947715116777	8.9	-0.700000000000003\\
2.97265836439655	9	-0.700000000000003\\
3.01057203725431	9.05	-0.700000000000003\\
2.93614508476245	9.1	-0.700000000000003\\
2.73308199482165	9.15	-0.700000000000003\\
2.00032907245059	9.25	-0.700000000000003\\
0.828847051172502	9.4	-0.700000000000003\\
-0.123845043742485	9.55	-0.700000000000003\\
-0.562950293157392	9.65	-0.700000000000003\\
-0.698255409999447	9.7	-0.700000000000003\\
-0.780522525738753	9.75	-0.700000000000003\\
-0.811748020327137	9.8	-0.700000000000003\\
-0.788638391919527	9.85	-0.700000000000003\\
-0.693213346870238	9.9	-0.700000000000003\\
-0.307429201103304	10	-0.700000000000003\\
0.29655257611779	10.1	-0.700000000000003\\
3.38839563836842	10.5	-0.700000000000003\\
3.55119980230798	10.6	-0.700000000000003\\
3.53220589658395	10.65	-0.700000000000003\\
3.74619867741894	10.7	-0.700000000000003\\
3.58744565081624	10.75	-0.700000000000003\\
3.74025277801768	10.8	-0.700000000000003\\
2.19572440928501	10.95	-0.700000000000003\\
1.21278921009925	11	-0.700000000000003\\
0.957170503507015	11.05	-0.700000000000003\\
-0.515936243431973	11.1	-0.700000000000003\\
-0.988431868894047	11.15	-0.700000000000003\\
-3.22545579408224	11.2	-0.700000000000003\\
-2.6916054767462	11.25	-0.700000000000003\\
-3.7825958917379	11.3	-0.700000000000003\\
-3.41344198560672	11.35	-0.700000000000003\\
-4.23879440775877	11.4	-0.700000000000003\\
-3.28218236497056	11.45	-0.700000000000003\\
-3.59013221055572	11.5	-0.700000000000003\\
-3.62486566981676	11.55	-0.700000000000003\\
-4.50546066251695	11.6	-0.700000000000003\\
-5.01724731241396	11.65	-0.700000000000003\\
-5.17908758387559	11.7	-0.700000000000003\\
-5.60609229727513	11.75	-0.700000000000003\\
-5.74990081464577	11.8	-0.700000000000003\\
-5.77991878200504	11.85	-0.700000000000003\\
-5.63225272127674	11.9	-0.700000000000003\\
-5.06318530601679	12	-0.700000000000003\\
-4.71813050668089	12.1	-0.700000000000003\\
-3.9526171711225	12.2	-0.700000000000003\\
-2.72089655263113	12.3	-0.700000000000003\\
0.497635328066551	12.45	-0.700000000000003\\
2.20367300897114	12.55	-0.700000000000003\\
2.96769415536498	12.65	-0.700000000000003\\
3.11617085591972	12.7	-0.700000000000003\\
3.16558789054995	12.75	-0.700000000000003\\
3.15401547658487	12.8	-0.700000000000003\\
3.1028618244107	12.85	-0.700000000000003\\
3.09186647110874	12.9	-0.700000000000003\\
3.02292093387996	13.05	-0.700000000000003\\
2.94648049475845	13.1	-0.700000000000003\\
2.83224669720549	13.15	-0.700000000000003\\
2.66545990423315	13.2	-0.700000000000003\\
2.36242161348676	13.25	-0.700000000000003\\
0.724188433893737	13.45	-0.700000000000003\\
0.165108649862411	13.55	-0.700000000000003\\
-0.202871120724978	13.65	-0.700000000000003\\
-0.422118464855544	13.75	-0.700000000000003\\
-0.492642615786941	13.8	-0.700000000000003\\
-0.535963392459081	13.85	-0.700000000000003\\
-0.716288435762607	13.95	-0.700000000000003\\
-0.873333313906976	14.05	-0.700000000000003\\
-0.884550565741868	14.1	-0.700000000000003\\
-0.853666289158475	14.15	-0.700000000000003\\
-0.68213066873394	14.25	-0.700000000000003\\
-0.356980669799775	14.35	-0.700000000000003\\
0.172623328607379	14.45	-0.700000000000003\\
0.856812989054859	14.55	-0.700000000000003\\
1.88501398425224	14.65	-0.700000000000003\\
4.30983059736167	14.75	-0.700000000000003\\
6.18726278962176	14.8	-0.700000000000003\\
6.48744173902148	14.85	-0.700000000000003\\
7.55915757809312	14.9	-0.700000000000003\\
6.29670320963307	14.95	-0.700000000000003\\
6.19568783179768	15	-0.700000000000003\\
2.51355290494249	15.1	-0.700000000000003\\
0.252064190075451	15.2	-0.700000000000003\\
1.29268464874243	15.3	-0.700000000000003\\
2.34610074531329	15.4	-0.700000000000003\\
2.63000776815475	15.45	-0.700000000000003\\
2.79740655200111	15.5	-0.700000000000003\\
3.53638352257796	15.55	-0.700000000000003\\
4.06453380915843	15.65	-0.700000000000003\\
3.54898176251535	15.7	-0.700000000000003\\
3.4752582423979	15.75	-0.700000000000003\\
1.68268368548026	15.8	-0.700000000000003\\
1.50406042429046	15.85	-0.700000000000003\\
-0.772168774195244	15.9	-0.700000000000003\\
-0.610860976441529	15.95	-0.700000000000003\\
-3.10446576514116	16	-0.700000000000003\\
-1.88989961641425	16.05	-0.700000000000003\\
-4.32245772278262	16.1	-0.700000000000003\\
-2.84391479535109	16.15	-0.700000000000003\\
-3.18020508834653	16.2	-0.700000000000003\\
-1.56788828310828	16.25	-0.700000000000003\\
-0.742113091850108	16.3	-0.700000000000003\\
-1.9592509903987	16.35	-0.700000000000003\\
-1.32176248531559	16.4	-0.700000000000003\\
-2.85196645837942	16.45	-0.700000000000003\\
-1.81141685678678	16.5	-0.700000000000003\\
-3.40271383017074	16.55	-0.700000000000003\\
-3.02611045403575	16.6	-0.700000000000003\\
-5.58128062987365	16.65	-0.700000000000003\\
-4.27011367730238	16.7	-0.700000000000003\\
-4.98401574680038	16.75	-0.700000000000003\\
-3.6693811307146	16.8	-0.700000000000003\\
-4.87752683707834	16.85	-0.700000000000003\\
-2.61676392449821	16.9	-0.700000000000003\\
-3.69409983816862	16.95	-0.700000000000003\\
-2.52240375384164	17	-0.700000000000003\\
-4.89183570502169	17.05	-0.700000000000003\\
-3.24381203730167	17.1	-0.700000000000003\\
-3.61493751394443	17.15	-0.700000000000003\\
-2.96324710026829	17.2	-0.700000000000003\\
-5.24133359044828	17.25	-0.700000000000003\\
-5.12268108309048	17.3	-0.700000000000003\\
-7.332500839152	17.35	-0.700000000000003\\
-6.5521771693831	17.4	-0.700000000000003\\
-8.01027779093535	17.45	-0.700000000000003\\
-7.4040654766865	17.5	-0.700000000000003\\
-7.20648371317652	17.55	-0.700000000000003\\
-6.59728901632347	17.6	-0.700000000000003\\
-6.4432979966554	17.65	-0.700000000000003\\
-4.62737906421177	17.8	-0.700000000000003\\
-3.57861010338971	17.95	-0.700000000000003\\
-0.637132053233906	18.15	-0.700000000000003\\
0.917254923843799	18.25	-0.700000000000003\\
1.57979660105325	18.3	-0.700000000000003\\
1.75393520177717	18.35	-0.700000000000003\\
1.67052371615145	18.4	-0.700000000000003\\
1.15398296183709	18.45	-0.700000000000003\\
0.563900634787579	18.55	-0.700000000000003\\
0.452932355315248	18.6	-0.700000000000003\\
0.526060147239448	18.65	-0.700000000000003\\
0.764019826606393	18.7	-0.700000000000003\\
2.85368583083159	18.95	-0.700000000000003\\
2.82930378584667	19	-0.700000000000003\\
2.79082126749317	19.05	-0.700000000000003\\
3.04025279719999	19.25	-0.700000000000003\\
3.02431741445398	19.3	-0.700000000000003\\
2.90138943263624	19.35	-0.700000000000003\\
2.52066502131552	19.45	-0.700000000000003\\
2.42788217728912	19.55	-0.700000000000003\\
2.09088718352906	19.65	-0.700000000000003\\
1.33378108387094	19.85	-0.700000000000003\\
1.1063561670288	19.95	-0.700000000000003\\
1.04564752311251	20	-0.700000000000003\\
1.01749560474051	20.05	-0.700000000000003\\
1.10363245873267	20.1	-0.700000000000003\\
1.14474024892235	20.15	-0.700000000000003\\
1.11863220713405	20.2	-0.700000000000003\\
1.20045913710618	20.25	-0.700000000000003\\
1.82263029106055	20.45	-0.700000000000003\\
1.89524754984679	20.55	-0.700000000000003\\
1.84399567901087	20.6	-0.700000000000003\\
1.862478732615	20.7	-0.700000000000003\\
1.83559332432612	20.75	-0.700000000000003\\
1.85022151599082	20.8	-0.700000000000003\\
2.11951611913605	20.9	-0.700000000000003\\
2.2538467356782	20.95	-0.700000000000003\\
2.46437947940457	21	-0.700000000000003\\
2.52163916156611	21.05	-0.700000000000003\\
2.51332440962641	21.1	-0.700000000000003\\
2.46925289025272	21.15	-0.700000000000003\\
2.45798993282624	21.2	-0.700000000000003\\
2.32776505701244	21.3	-0.700000000000003\\
2.19867143580943	21.35	-0.700000000000003\\
1.79680467850218	21.45	-0.700000000000003\\
1.340503267309	21.55	-0.700000000000003\\
0.949467361931376	21.6	-0.700000000000003\\
-1.9235054189623	21.85	-0.700000000000003\\
-2.27239279325335	21.95	-0.700000000000003\\
-2.02303486116208	22	-0.700000000000003\\
-1.94053812369536	22.05	-0.700000000000003\\
-1.48166032718425	22.1	-0.700000000000003\\
-1.38046478203509	22.15	-0.700000000000003\\
-1.47854953547044	22.2	-0.700000000000003\\
-2.26756923760901	22.35	-0.700000000000003\\
-3.6450498474568	22.4	-0.700000000000003\\
-3.31373009650012	22.45	-0.700000000000003\\
-4.66998613224104	22.5	-0.700000000000003\\
-3.77014785207013	22.55	-0.700000000000003\\
-4.59518389672565	22.6	-0.700000000000003\\
-4.0879876150244	22.65	-0.700000000000003\\
-5.73399681126591	22.7	-0.700000000000003\\
-5.02089979601654	22.75	-0.700000000000003\\
-6.00364441310523	22.8	-0.700000000000003\\
-5.40397186496624	22.85	-0.700000000000003\\
-5.70175621762143	22.9	-0.700000000000003\\
-5.26573559066285	22.95	-0.700000000000003\\
-5.03634489003806	23	-0.700000000000003\\
-3.35964075142098	23.25	-0.700000000000003\\
-3.3378310273635	23.3	-0.700000000000003\\
-3.02158117935291	23.35	-0.700000000000003\\
-2.91864167963378	23.4	-0.700000000000003\\
-2.99707802664511	23.45	-0.700000000000003\\
-3.316259268134	23.55	-0.700000000000003\\
-2.94928867656583	23.65	-0.700000000000003\\
-2.97575902034149	23.7	-0.700000000000003\\
-3.13474243134371	23.75	-0.700000000000003\\
-3.0593530173737	23.8	-0.700000000000003\\
-2.71902242693446	23.85	-0.700000000000003\\
-1.63478152286562	23.95	-0.700000000000003\\
0.383584724791966	24.1	-0.700000000000003\\
0.882277639393706	24.15	-0.700000000000003\\
1.13394111447789	24.2	-0.700000000000003\\
1.23824762298794	24.25	-0.700000000000003\\
1.19452122977536	24.3	-0.700000000000003\\
1.07357294748268	24.35	-0.700000000000003\\
0.904179845765775	24.4	-0.700000000000003\\
0.808709820107985	24.45	-0.700000000000003\\
0.854139419694839	24.5	-0.700000000000003\\
1.07134212097983	24.55	-0.700000000000003\\
2.4931234824907	24.75	-0.700000000000003\\
2.96838045883653	24.85	-0.700000000000003\\
3.00777395039895	24.9	-0.700000000000003\\
3.00501910445259	24.95	-0.700000000000003\\
2.86462281447086	25	-0.700000000000003\\
2.80845541367608	25.05	-0.700000000000003\\
2.4510126729833	25.2	-0.700000000000003\\
2.42986181005625	25.25	-0.700000000000003\\
2.43614332085946	25.3	-0.700000000000003\\
2.40710586752701	25.35	-0.700000000000003\\
2.40751710047279	25.4	-0.700000000000003\\
2.28182256678049	25.45	-0.700000000000003\\
1.59357377623571	25.6	-0.700000000000003\\
1.00231985586221	25.7	-0.700000000000003\\
0.83756253346364	25.75	-0.700000000000003\\
0.748051495268868	25.8	-0.700000000000003\\
0.69286938192834	25.85	-0.700000000000003\\
0.658211659802646	25.9	-0.700000000000003\\
0.642471645210726	25.95	-0.700000000000003\\
0.730617223105732	26.05	-0.700000000000003\\
0.935513645531131	26.15	-0.700000000000003\\
1.61232989484751	26.4	-0.700000000000003\\
1.68611865833128	26.5	-0.700000000000003\\
1.74085144473993	26.65	-0.700000000000003\\
1.64903309632805	26.7	-0.700000000000003\\
1.9181026592712	26.8	-0.700000000000003\\
2.02242417772475	26.9	-0.700000000000003\\
2.03793011526125	26.95	-0.700000000000003\\
2.14302609727344	27	-0.700000000000003\\
2.62710103850392	27.15	-0.700000000000003\\
2.79820400420328	27.25	-0.700000000000003\\
2.61243666123766	27.35	-0.700000000000003\\
2.44586273635786	27.4	-0.700000000000003\\
1.48002506078009	27.55	-0.700000000000003\\
0.741036752429103	27.65	-0.700000000000003\\
-0.953391262793502	27.8	-0.700000000000003\\
-1.53468304303557	27.85	-0.700000000000003\\
-1.9148022819487	27.95	-0.700000000000003\\
-1.86672449141531	28	-0.700000000000003\\
-2.05342822852018	28.05	-0.700000000000003\\
-1.88516046284536	28.1	-0.700000000000003\\
-1.99445096524236	28.15	-0.700000000000003\\
-1.69477560422769	28.2	-0.700000000000003\\
-1.80045467495993	28.25	-0.700000000000003\\
-1.8508511940589	28.3	-0.700000000000003\\
-3.07718836241484	28.4	-0.700000000000003\\
-3.09397096790208	28.45	-0.700000000000003\\
-3.83335835620124	28.5	-0.700000000000003\\
-3.07543179157779	28.55	-0.700000000000003\\
-4.22065385903321	28.6	-0.700000000000003\\
-2.96873895782306	28.65	-0.700000000000003\\
-3.64160255278777	28.7	-0.700000000000003\\
-2.28562169196126	28.75	-0.700000000000003\\
-4.03836228487147	28.8	-0.700000000000003\\
-3.34135469152095	28.85	-0.700000000000003\\
-5.44155606692065	28.9	-0.700000000000003\\
-4.51736860307362	28.95	-0.700000000000003\\
-5.72441695794165	29	-0.700000000000003\\
-5.04877424911975	29.05	-0.700000000000003\\
-5.86923331207834	29.1	-0.700000000000003\\
-5.33702551499784	29.15	-0.700000000000003\\
-5.56743636606854	29.2	-0.700000000000003\\
-5.23175868577511	29.25	-0.700000000000003\\
-5.2913025953253	29.3	-0.700000000000003\\
-5.06810241772701	29.4	-0.700000000000003\\
-5.08172822601663	29.45	-0.700000000000003\\
-5.01184708833808	29.5	-0.700000000000003\\
-4.2891148767954	29.65	-0.700000000000003\\
-3.37013806489245	29.8	-0.700000000000003\\
-1.78280840991519	29.95	-0.700000000000003\\
1.02030323430798	30.15	-0.700000000000003\\
1.31551747047431	30.2	-0.700000000000003\\
1.36407650693197	30.25	-0.700000000000003\\
0.818494405994002	30.4	-0.700000000000003\\
0.754729942162065	30.45	-0.700000000000003\\
0.763888231631675	30.5	-0.700000000000003\\
0.968587175723172	30.55	-0.700000000000003\\
2.52629829794677	30.8	-0.700000000000003\\
2.63429496664877	30.85	-0.700000000000003\\
2.62366819298665	30.9	-0.700000000000003\\
2.67649701304788	30.95	-0.700000000000003\\
3.0012007614372	31.05	-0.700000000000003\\
3.02770689677709	31.1	-0.700000000000003\\
3.01689076381324	31.15	-0.700000000000003\\
2.8992494662311	31.2	-0.700000000000003\\
2.40395969963343	31.3	-0.700000000000003\\
1.7751469181361	31.4	-0.700000000000003\\
1.3298101761283	31.55	-0.700000000000003\\
1.2682644293122	31.6	-0.700000000000003\\
1.32151792640033	31.65	-0.700000000000003\\
1.50272727751492	31.7	-0.700000000000003\\
1.77129543503925	31.75	-0.700000000000003\\
1.87800834007563	31.8	-0.700000000000003\\
2.15060980374171	31.85	-0.700000000000003\\
2.28696855751534	31.9	-0.700000000000003\\
1.79377926037309	31.95	-0.700000000000003\\
0.860000021034757	32	-0.700000000000003\\
0.473212010829272	32.05	-0.700000000000003\\
0.360014757749177	32.1	-0.700000000000003\\
0.837878601033744	32.15	-0.700000000000003\\
0.85064939667992	32.2	-0.700000000000003\\
1.33674050065977	32.25	-0.700000000000003\\
1.21584202642569	32.3	-0.700000000000003\\
1.42512706480483	32.35	-0.700000000000003\\
1.3095437812082	32.4	-0.700000000000003\\
1.40054419029161	32.45	-0.700000000000003\\
1.36135593334095	32.5	-0.700000000000003\\
1.46800734157119	32.6	-0.700000000000003\\
1.81637829188804	32.75	-0.700000000000003\\
1.76213618131637	32.8	-0.700000000000003\\
1.76787583239704	32.85	-0.700000000000003\\
1.4629032488792	32.9	-0.700000000000003\\
1.44111641807668	32.95	-0.700000000000003\\
0.250394764373716	33	-0.700000000000003\\
0.0360847778620368	33.05	-0.700000000000003\\
-0.837012163778262	33.1	-0.700000000000003\\
-0.521272343078742	33.15	-0.700000000000003\\
-2.63951748565193	33.2	-0.700000000000003\\
-1.98741184090988	33.25	-0.700000000000003\\
-2.14533894012918	33.3	-0.700000000000003\\
-1.91571598362916	33.35	-0.700000000000003\\
-2.6269201098193	33.4	-0.700000000000003\\
-1.02953367234714	33.45	-0.700000000000003\\
-1.6971244407241	33.5	-0.700000000000003\\
-0.630065185951842	33.55	-0.700000000000003\\
-2.25462447287551	33.6	-0.700000000000003\\
-2.57413076823792	33.65	-0.700000000000003\\
-3.80693930637889	33.7	-0.700000000000003\\
-3.68298000337645	33.75	-0.700000000000003\\
-3.61952110744345	33.8	-0.700000000000003\\
-3.39130997250987	33.85	-0.700000000000003\\
-3.31419250980927	33.9	-0.700000000000003\\
-3.33383275084717	33.95	-0.700000000000003\\
-3.46705992275861	34	-0.700000000000003\\
-3.53722406200551	34.05	-0.700000000000003\\
-3.56456624687532	34.1	-0.700000000000003\\
-3.61799576227324	34.15	-0.700000000000003\\
-3.44982131063695	34.25	-0.700000000000003\\
-3.22448379592224	34.3	-0.700000000000003\\
-2.80331285208058	34.35	-0.700000000000003\\
-1.39887136005098	34.45	-0.700000000000003\\
1.10106116087422	34.6	-0.700000000000003\\
2.12888359046586	34.7	-0.700000000000003\\
2.40027540987702	34.75	-0.700000000000003\\
2.55581756115291	34.8	-0.700000000000003\\
2.61361422201763	34.85	-0.700000000000003\\
2.58449607489393	34.95	-0.700000000000003\\
2.58473285197049	35	-0.700000000000003\\
2.74857529003031	35.15	-0.700000000000003\\
2.6667550505767	35.2	-0.700000000000003\\
2.21845222298493	35.3	-0.700000000000003\\
0.928787434384212	35.5	-0.700000000000003\\
-0.376841591720073	35.7	-0.700000000000003\\
-0.84907147223354	35.8	-0.700000000000003\\
-0.964429113042961	35.85	-0.700000000000003\\
-1.00342174744002	35.9	-0.700000000000003\\
-0.969158494725839	35.95	-0.700000000000003\\
-0.855880453033869	36	-0.700000000000003\\
-0.430976115300908	36.1	-0.700000000000003\\
0.271340977422206	36.2	-0.700000000000003\\
2.70982316495216	36.5	-0.700000000000003\\
2.80765849865365	36.55	-0.700000000000003\\
2.83578082647993	36.6	-0.700000000000003\\
2.92860100955218	36.65	-0.700000000000003\\
3.12521848211698	36.7	-0.700000000000003\\
3.53722719653792	36.75	-0.700000000000003\\
3.70202727473587	36.8	-0.700000000000003\\
3.74272742034275	36.85	-0.700000000000003\\
3.5899076558359	36.9	-0.700000000000003\\
3.69953033941248	36.95	-0.700000000000003\\
3.02218004910588	37.05	-0.700000000000003\\
2.33180702286583	37.1	-0.700000000000003\\
0.868696873584014	37.15	-0.700000000000003\\
0.268565296262608	37.2	-0.700000000000003\\
-1.86510081339681	37.3	-0.700000000000003\\
-3.6278103624254	37.35	-0.700000000000003\\
-3.7326308048422	37.4	-0.700000000000003\\
-3.776929148508	37.45	-0.700000000000003\\
-3.67919945518215	37.5	-0.700000000000003\\
-2.79830843788675	37.55	-0.700000000000003\\
-3.60680486759343	37.6	-0.700000000000003\\
-2.94546561605713	37.65	-0.700000000000003\\
-4.39154580407938	37.7	-0.700000000000003\\
-4.82359989126311	37.75	-0.700000000000003\\
-5.07252850079406	37.8	-0.700000000000003\\
-4.98944823434069	37.85	-0.700000000000003\\
-5.08616442244999	37.9	-0.700000000000003\\
-4.90177794191681	37.95	-0.700000000000003\\
-4.92298954896462	38	-0.700000000000003\\
-4.84035034462957	38.05	-0.700000000000003\\
-5.21207002105168	38.15	-0.700000000000003\\
-5.24062171058728	38.2	-0.700000000000003\\
-5.09151263951217	38.25	-0.700000000000003\\
-4.83291832275898	38.3	-0.700000000000003\\
-4.2721933758995	38.35	-0.700000000000003\\
-2.22981683081488	38.45	-0.700000000000003\\
0.922937859910135	38.6	-0.700000000000003\\
2.34516694594975	38.7	-0.700000000000003\\
2.65850395050875	38.75	-0.700000000000003\\
2.88049460588972	38.85	-0.700000000000003\\
3.16232124425126	39	-0.700000000000003\\
3.4048722215083	39.1	-0.700000000000003\\
3.51310678571136	39.2	-0.700000000000003\\
3.45836831881019	39.25	-0.700000000000003\\
3.16206542966854	39.3	-0.700000000000003\\
-0.831373893274204	39.8	-0.700000000000003\\
-1.03298744326855	39.85	-0.700000000000003\\
-1.15066388162742	39.9	-0.700000000000003\\
-1.17667183971311	39.95	-0.700000000000003\\
-1.13031899787617	40	-0.700000000000003\\
-0.825028749781126	40.1	-0.700000000000003\\
-0.22256399316592	40.2	-0.700000000000003\\
1.13631863023787	40.35	-0.700000000000003\\
2.48065929217063	40.5	-0.700000000000003\\
3.1334325985784	40.6	-0.700000000000003\\
3.39238018468067	40.65	-0.700000000000003\\
3.51982538309839	40.7	-0.700000000000003\\
3.46086976053298	40.75	-0.700000000000003\\
3.52848475148063	40.8	-0.700000000000003\\
4.00443059989653	40.95	-0.700000000000003\\
3.80286218051294	41	-0.700000000000003\\
3.31850923228107	41.05	-0.700000000000003\\
2.41984158145127	41.1	-0.700000000000003\\
1.89811694795627	41.15	-0.700000000000003\\
-1.03255569004644	41.3	-0.700000000000003\\
-3.32644104740118	41.35	-0.700000000000003\\
-2.43563444961462	41.4	-0.700000000000003\\
-3.96101482116221	41.45	-0.700000000000003\\
-2.86243140283221	41.5	-0.700000000000003\\
-3.70609077987407	41.55	-0.700000000000003\\
-2.541971443741	41.6	-0.700000000000003\\
-3.78424527131063	41.75	-0.700000000000003\\
-5.23840930956669	41.8	-0.700000000000003\\
-4.60002484990141	41.85	-0.700000000000003\\
-5.17944724935649	41.9	-0.700000000000003\\
-5.53946698990996	41.95	-0.700000000000003\\
-5.74714633126042	42	-0.700000000000003\\
-5.6787364396309	42.05	-0.700000000000003\\
-5.67257306076873	42.1	-0.700000000000003\\
-5.53523720148129	42.15	-0.700000000000003\\
-5.31586091195115	42.2	-0.700000000000003\\
-3.92387342226527	42.4	-0.700000000000003\\
-2.2068683568414	42.5	-0.700000000000003\\
1.23255641127285	42.65	-0.700000000000003\\
1.99094944275671	42.7	-0.700000000000003\\
2.39666800980713	42.75	-0.700000000000003\\
2.57218204748878	42.8	-0.700000000000003\\
2.65497501184407	42.85	-0.700000000000003\\
2.65984028789185	42.9	-0.700000000000003\\
2.71547131705574	42.95	-0.700000000000003\\
2.82650118207921	43	-0.700000000000003\\
3.34838558390972	43.15	-0.700000000000003\\
3.349379251947	43.2	-0.700000000000003\\
3.26347453250828	43.25	-0.700000000000003\\
2.94784490016425	43.35	-0.700000000000003\\
2.66363264227587	43.4	-0.700000000000003\\
0.540483926557727	43.65	-0.700000000000003\\
-0.0465867156575612	43.75	-0.700000000000003\\
-0.389737916112665	43.85	-0.700000000000003\\
-0.481747114232917	43.9	-0.700000000000003\\
-0.539430304625782	43.95	-0.700000000000003\\
-0.565285592181745	44	-0.700000000000003\\
-0.568134585626623	44.05	-0.700000000000003\\
-0.543246384811255	44.1	-0.700000000000003\\
-0.417730979493214	44.2	-0.700000000000003\\
-0.13823973057368	44.4	-0.700000000000003\\
0.0158891625987252	44.55	-0.700000000000003\\
0.0756734703613446	44.65	-0.700000000000003\\
0.102663693300286	44.75	-0.700000000000003\\
0.0984714653844421	44.85	-0.700000000000003\\
0.064800426748242	45	-0.700000000000003\\
0.00333505021050939	45.25	-0.700000000000003\\
-0.016829421678338	45.45	-0.700000000000003\\
-0.0126704989151918	45.7	-0.700000000000003\\
};
 \end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/CarsimTraj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\textwidth,
height=4.1cm,
at={(0\textwidth,0cm)},
scale only axis,
xmin=0,
xmax=62.4,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.4,
ymax=3.5,
ytick={-1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={$p^Y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\draw[fill=white!80!black, draw=white!80!black] (axis cs:20.35,-0.4) rectangle (axis cs:45.45,3.4);
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	3.93840610154098e-10\\
0.2	3.85263810532599e-11\\
0.3	7.00532941171074e-10\\
0.4	8.12962142529799e-10\\
0.5	5.70904733775603e-10\\
0.6	3.13715138910932e-10\\
0.7	1.85474567710427e-10\\
0.8	1.22865090278949e-10\\
0.9	6.19051640380828e-11\\
1	7.06570156329349e-14\\
1.1	-4.97640600808688e-11\\
1.2	-7.87430583456825e-11\\
1.3	-8.77120947884448e-11\\
1.4	-8.57677278493398e-11\\
1.5	-7.97300247430097e-11\\
1.6	-7.30583712698774e-11\\
1.7	5.12674243016825e-07\\
1.8	2.13453316186783e-05\\
1.9	0.000205013722064228\\
2	0.000971619596390638\\
2.1	0.0030562363870682\\
2.2	0.00751710133183054\\
2.3	0.0157738305710877\\
2.4	0.0298598836754743\\
2.5	0.0521834372518107\\
2.6	0.0857415514282103\\
2.7	0.132522762095307\\
2.8	0.19390918423352\\
2.9	0.272005730791832\\
3	0.369481676676385\\
3.1	0.488851239264391\\
3.2	0.63227924656475\\
3.3	0.801215694512763\\
3.4	0.995652104811799\\
3.5	1.21323293738747\\
3.6	1.4485210083199\\
3.7	1.69309123951477\\
3.8	1.93676925713735\\
3.9	2.16915419654116\\
4	2.38133873401927\\
4.1	2.5665719192725\\
4.2	2.72083440742787\\
4.3	2.84216375839223\\
4.4	2.93054633412448\\
4.5	2.98820416351961\\
4.6	3.01963934643121\\
4.7	3.03113194151042\\
4.8	3.02971928654282\\
4.9	3.02207225773266\\
5	3.01341673808652\\
5.1	3.00676817430029\\
5.2	3.00241884404247\\
5.3	2.99766259888668\\
5.4	2.98674346433811\\
5.5	2.96225030590664\\
5.6	2.91728724318354\\
5.7	2.8463370492288\\
5.8	2.74581919486212\\
5.9	2.61377987954997\\
6	2.44980795458694\\
6.1	2.25534122661917\\
6.2	2.03381027755013\\
6.3	1.79085511045167\\
6.4	1.53438197594457\\
6.5	1.2739715333496\\
6.6	1.01982432916902\\
6.7	0.781635425009193\\
6.8	0.567498359149454\\
6.9	0.383296336384244\\
7	0.232698455510227\\
7.1	0.117221323172772\\
7.2	0.0362646192105197\\
7.3	-0.0131371599711088\\
7.4	-0.0364308697547158\\
7.5	-0.0407749954563449\\
7.6	-0.0338330556522986\\
7.7	-0.0225010962155897\\
7.8	-0.0118973650575046\\
7.9	-0.00464827531961466\\
8	-0.000562923694778105\\
8.1	0.00368923759627015\\
8.2	0.014412035388425\\
8.3	0.0392123751804621\\
8.4	0.0850798507221127\\
8.5	0.15759700280214\\
8.6	0.260543248592361\\
8.7	0.395904782157567\\
8.8	0.564002922354997\\
8.9	0.763183875410773\\
9	0.989466710756537\\
9.1	1.23646207234925\\
9.2	1.49563901832278\\
9.3	1.75701114008974\\
9.4	2.010271780344\\
9.5	2.24592105759798\\
9.6	2.45629521109265\\
9.7	2.6359606084669\\
9.8	2.7817215115926\\
9.9	2.89243146996321\\
10	2.96904744935775\\
10.1	3.01488904219304\\
10.2	3.03562410423677\\
10.3	3.03851462541476\\
10.4	3.03114711732947\\
10.5	3.02016683552185\\
10.6	3.0103104435104\\
10.7	3.00379216068328\\
10.8	3.00000821052265\\
10.9	2.99519313550273\\
11	2.98282600799377\\
11.1	2.95528555932691\\
11.2	2.90560849050061\\
11.3	2.82847282205189\\
11.4	2.72054297332249\\
11.5	2.5801247412832\\
11.6	2.40740063975963\\
11.7	2.20446848973118\\
11.8	1.97560998491811\\
11.9	1.72741305989855\\
12	1.46854423497962\\
12.1	1.20893046616361\\
12.2	0.958593144292565\\
12.3	0.726661212814242\\
12.4	0.520409288275343\\
12.5	0.345062267673287\\
12.6	0.203680703852112\\
12.7	0.0972192583021184\\
12.8	0.0244933168257307\\
12.9	-0.0180764607040696\\
13	-0.0364143444247278\\
13.1	-0.0378337891947627\\
13.2	-0.0298499626988182\\
13.3	-0.0189100380846334\\
13.4	-0.00947539384347513\\
13.5	-0.00343607570712664\\
13.6	0.000188920559566435\\
13.7	0.00551295880923156\\
13.8	0.0193194669657059\\
13.9	0.0492551045077764\\
14	0.101988462768242\\
14.1	0.182704157735771\\
14.2	0.294665460730258\\
14.3	0.439267728289582\\
14.4	0.616176901113697\\
14.5	0.823032202639665\\
14.6	1.05515847628496\\
14.7	1.3056058228145\\
14.8	1.56540442084018\\
14.9	1.82445966351668\\
15	2.07264347079636\\
15.1	2.3010206569357\\
15.2	2.50269122641075\\
15.3	2.67301586384562\\
15.4	2.80929549286249\\
15.5	2.91093754852255\\
15.6	2.97945735855148\\
15.7	3.0187595785294\\
15.8	3.03494213111374\\
15.9	3.035353846478\\
16	3.02731835769951\\
16.1	3.01696277425078\\
16.2	3.00833897899794\\
16.3	3.00290990915028\\
16.4	2.99928543914992\\
16.5	2.99284301599545\\
16.6	2.97659346958512\\
16.7	2.94311901675923\\
16.8	2.88613486894011\\
16.9	2.80110360796582\\
17	2.68480033506906\\
17.1	2.53576141812463\\
17.2	2.35455759211396\\
17.3	2.1439699366253\\
17.4	1.90925149692474\\
17.5	1.65790847142235\\
17.6	1.39921112698549\\
17.7	1.14301926859753\\
17.8	0.898997156154415\\
17.9	0.67551431047244\\
18	0.479026939718855\\
18.1	0.313778152580633\\
18.2	0.182031955985358\\
18.3	0.0842141763376405\\
18.4	0.0186662963437626\\
18.5	-0.0186149534928882\\
18.6	-0.033731674739256\\
18.7	-0.0338537273810605\\
18.8	-0.0260797286430792\\
18.9	-0.0162683922124192\\
19	-0.00820798747446082\\
19.1	-0.00306857163624004\\
19.2	0.000888039871488965\\
19.3	0.0085534585852576\\
19.4	0.0270457200435313\\
19.5	0.0636667986155556\\
19.6	0.124362284296556\\
19.7	0.213516780126868\\
19.8	0.333913621217505\\
19.9	0.486588434502318\\
20	0.670786869390235\\
20.1	0.883718416906599\\
20.2	1.12035924550281\\
20.3	1.3734065584888\\
20.4	1.63366578690529\\
20.5	1.89115693230905\\
20.6	2.13650387845176\\
20.7	2.36239201600705\\
20.8	2.56454108330403\\
20.9	2.74099503603018\\
21	2.89101345095003\\
21.1	3.01403489600247\\
21.2	3.10971707837418\\
21.3	3.17791870488537\\
21.4	3.2185077708752\\
21.5	3.23128192020842\\
21.6	3.21728707984133\\
21.7	3.18380014251563\\
21.8	3.13743897842707\\
21.9	3.08114265988035\\
22	3.02147869822305\\
22.1	2.96372370072704\\
22.2	2.90589876707058\\
22.3	2.84053651638473\\
22.4	2.75928023985218\\
22.5	2.65700948982981\\
22.6	2.53157830418639\\
22.7	2.38217394517702\\
22.8	2.20891045039469\\
22.9	2.01290798617504\\
23	1.79681153135522\\
23.1	1.56565235474693\\
23.2	1.3278116369655\\
23.3	1.09413164756537\\
23.4	0.874087642508808\\
23.5	0.673771388482219\\
23.6	0.496494054622933\\
23.7	0.34410576312205\\
23.8	0.217690188084417\\
23.9	0.117889994577037\\
24	0.0447941814266943\\
24.1	-0.00272742984811798\\
24.2	-0.0278544655358119\\
24.3	-0.034568410602099\\
24.4	-0.0271730964542537\\
24.5	-0.012221800597465\\
24.6	0.00345045234546378\\
24.7	0.017292321402761\\
24.8	0.0317086931698314\\
24.9	0.0527999653023508\\
25	0.0874921687238001\\
25.1	0.141248198571025\\
25.2	0.217325344185964\\
25.3	0.317482132172636\\
25.4	0.44274763258385\\
25.5	0.593762188493442\\
25.6	0.770628171331071\\
25.7	0.972324194632453\\
25.8	1.19553279321639\\
25.9	1.43449797678357\\
26	1.6808283855637\\
26.1	1.92276617825094\\
26.2	2.14945479956362\\
26.3	2.35447970839554\\
26.4	2.53482328763081\\
26.5	2.68900199487795\\
26.6	2.81617585393526\\
26.7	2.91592592547872\\
26.8	2.98820580838019\\
26.9	3.03400256760008\\
27	3.05666997572465\\
27.1	3.0604421920575\\
27.2	3.04871083571761\\
27.3	3.0268346823946\\
27.4	3.00327130656652\\
27.5	2.98277829427963\\
27.6	2.96384958922172\\
27.7	2.94026478518882\\
27.8	2.90401201627839\\
27.9	2.84896063402926\\
28	2.77145442288972\\
28.1	2.66951486045959\\
28.2	2.54199347668617\\
28.3	2.38831506825366\\
28.4	2.20853209483128\\
28.5	2.00399990526322\\
28.6	1.77857098324309\\
28.7	1.53827397311865\\
28.8	1.29170330930244\\
28.9	1.05109412683451\\
29	0.827315573959683\\
29.1	0.626062442843551\\
29.2	0.449833546124426\\
29.3	0.299931697866276\\
29.4	0.177087900958063\\
29.5	0.0816296194573997\\
29.6	0.0133992182564134\\
29.7	-0.0291360253817612\\
29.8	-0.0495846254823033\\
29.9	-0.0517297332079929\\
30	-0.0391292245145186\\
30.1	-0.0182968574864753\\
30.2	0.00285629253504019\\
30.3	0.021319205167721\\
30.4	0.0398777303072436\\
30.5	0.0653861682632771\\
30.6	0.10515805240968\\
30.7	0.164539878572834\\
30.8	0.246634758484222\\
30.9	0.353330722647878\\
31	0.485606511406119\\
31.1	0.643799214943253\\
31.2	0.827496908756642\\
31.3	1.03468624475905\\
31.4	1.26126884491215\\
31.5	1.50096350277934\\
31.6	1.7439289380703\\
31.7	1.97804080528535\\
31.8	2.19416995790209\\
31.9	2.38767205678701\\
32	2.55636401130176\\
32.1	2.6991388643893\\
32.2	2.81539630358267\\
32.3	2.90492810175533\\
32.4	2.96826142392995\\
32.5	3.00751539686459\\
32.6	3.02610429862727\\
32.7	3.02773440472724\\
32.8	3.01777617693174\\
32.9	3.00359089801316\\
33	2.99012613798805\\
33.1	2.97752125774119\\
33.2	2.96164525201125\\
33.3	2.93601378132152\\
33.4	2.89420001667509\\
33.5	2.83187745209933\\
33.6	2.74662293755661\\
33.7	2.63703035494478\\
33.8	2.50210654681987\\
33.9	2.34130909714379\\
34	2.1547956152685\\
34.1	1.9442829815728\\
34.2	1.71415054198973\\
34.3	1.47118383278321\\
34.4	1.22532203196125\\
34.5	0.988895463809958\\
34.6	0.771122367400378\\
34.7	0.576648545013089\\
34.8	0.407609973625902\\
34.9	0.265142758361315\\
35	0.149844246065229\\
35.1	0.061935808834273\\
35.2	0.00100512585183954\\
35.3	-0.0351558252173587\\
35.4	-0.0504522668041861\\
35.5	-0.0484341208968632\\
35.6	-0.0330093193010742\\
35.7	-0.0115847722136306\\
35.8	0.00887924772783402\\
35.9	0.0271025049936595\\
36	0.0472228463188406\\
36.1	0.0765138575830667\\
36.2	0.121893759971249\\
36.3	0.187704327571439\\
36.4	0.276202568162464\\
36.5	0.388889650630004\\
36.6	0.526803370475569\\
36.7	0.690412205955013\\
36.8	0.879340509942648\\
36.9	1.09136899937146\\
37	1.3217134757778\\
37.1	1.56310974652702\\
37.2	1.80504386087795\\
37.3	2.03576380078196\\
37.4	2.24722676989352\\
37.5	2.43541111523986\\
37.6	2.59835479685588\\
37.7	2.73504153984089\\
37.8	2.84493997615535\\
37.9	2.92798758187515\\
38	2.98501179329348\\
38.1	3.01855892355504\\
38.2	3.03218570132003\\
38.3	3.02965324737572\\
38.4	3.01667404658672\\
38.5	3.00076833101845\\
38.6	2.98622632754104\\
38.7	2.97205201687503\\
38.8	2.95311706387322\\
38.9	2.92264829418199\\
39	2.87475836055838\\
39.1	2.80553125497071\\
39.2	2.71271046117679\\
39.3	2.59506592646024\\
39.4	2.45191328341718\\
39.5	2.28312484869251\\
39.6	2.08953761203997\\
39.7	1.87388974557266\\
39.8	1.64102564808535\\
39.9	1.39837577727605\\
40	1.15698060045505\\
40.1	0.928237488958195\\
40.2	0.719496670408412\\
40.3	0.534419862555059\\
40.4	0.374696672987664\\
40.5	0.241349362571538\\
40.6	0.135494689470236\\
40.7	0.0585815366718396\\
40.8	0.01044990387629\\
40.9	-0.00887905299468381\\
41	-0.00976120640328727\\
41.1	-0.00296451702868224\\
41.2	0.00441294749953242\\
41.3	0.00963597473633125\\
41.4	0.0133992729796956\\
41.5	0.0193417513272847\\
41.6	0.0332280542524825\\
41.7	0.0615740725886375\\
41.8	0.109857139040155\\
41.9	0.181618566868243\\
42	0.27886762538706\\
42.1	0.40276374110241\\
42.2	0.553903810277765\\
42.3	0.732048490583918\\
42.4	0.935548505791833\\
42.5	1.16066738625973\\
42.6	1.40117967526469\\
42.7	1.64866547002547\\
42.8	1.89359701251861\\
42.9	2.12657104301407\\
43	2.33956575694428\\
43.1	2.52679933239794\\
43.2	2.68458800430254\\
43.3	2.81095630007409\\
43.4	2.9056312217816\\
43.5	2.97016523883243\\
43.6	3.00817561175938\\
43.7	3.02520544035242\\
43.8	3.02785680584383\\
43.9	3.0226912992625\\
44	3.0151017927207\\
44.1	3.00846664122455\\
44.2	3.00359981714105\\
44.3	2.99836855050239\\
44.4	2.98766274356834\\
44.5	2.96448483161196\\
44.6	2.92199329430266\\
44.7	2.85463158982429\\
44.8	2.75801033141027\\
44.9	2.63005419990283\\
45	2.47038686614686\\
45.1	2.28040833749053\\
45.2	2.06349449030158\\
45.3	1.82526839849322\\
45.4	1.57354890459163\\
45.5	1.31770742474097\\
45.6	1.06755733661035\\
45.7	0.832219304298631\\
45.8	0.619341103617028\\
45.9	0.43432621953643\\
46	0.280712939888573\\
46.1	0.160109530830734\\
46.2	0.0722031085484263\\
46.3	0.0146536042875686\\
46.4	-0.0169928577496456\\
46.5	-0.0289219668586475\\
46.6	-0.0280958828987656\\
46.7	-0.021065292311594\\
46.8	-0.0129319325251528\\
46.9	-0.00660060782977804\\
47	-0.00236805395335707\\
47.1	0.00250659130215297\\
47.2	0.0136894747130622\\
47.3	0.0383787208259005\\
47.4	0.0832553040376115\\
47.5	0.153577398563912\\
47.6	0.252865479408081\\
47.7	0.383215518702989\\
47.8	0.54525684752287\\
47.9	0.737890441622339\\
48	0.957805821633492\\
48.1	1.19922128494046\\
48.2	1.45404256843993\\
48.3	1.7125060321014\\
48.4	1.96439887368541\\
48.5	2.20030086643299\\
48.6	2.41254417192135\\
48.7	2.59558552064245\\
48.8	2.74589047338604\\
48.9	2.86204845708984\\
49	2.94472814246469\\
49.1	2.99681559275024\\
49.2	3.02339858213185\\
49.3	3.03125316422412\\
49.4	3.02766546739539\\
49.5	3.0191871025056\\
49.6	3.01067637116996\\
49.7	3.00459563370804\\
49.8	3.0007165017009\\
49.9	2.99576218418265\\
50	2.98355916385955\\
50.1	2.95683789804918\\
50.2	2.90900296106921\\
50.3	2.83498012498988\\
50.4	2.73135315116108\\
50.5	2.59631807417616\\
50.6	2.42969720679932\\
50.7	2.23305444518331\\
50.8	2.01005114333503\\
50.9	1.76661649597898\\
51	1.51099171305899\\
51.1	1.25292622260649\\
51.2	1.00237984344304\\
51.3	0.768687448816382\\
51.4	0.559385443702068\\
51.5	0.379735116515504\\
51.6	0.232859745577771\\
51.7	0.120013940584653\\
51.8	0.040472206055925\\
51.9	-0.00863651377717504\\
52	-0.032534955612393\\
52.1	-0.0380097491336783\\
52.2	-0.0323683989356418\\
52.3	-0.0222060468328832\\
52.4	-0.0124340216271656\\
52.5	-0.00553381851572492\\
52.6	-0.00121961298692132\\
52.7	0.00392556552786546\\
52.8	0.0161697711968908\\
52.9	0.0432341938022731\\
53	0.0921034871246976\\
53.1	0.168161138626438\\
53.2	0.274943679275553\\
53.3	0.414160173193293\\
53.4	0.585783215928117\\
53.5	0.787713995297844\\
53.6	1.01567708597553\\
53.7	1.26317472038728\\
53.8	1.521614822527\\
53.9	1.78113108720292\\
54	2.03171937070695\\
54.1	2.26422692193173\\
54.2	2.47127836945087\\
54.3	2.64767936157392\\
54.4	2.790309136529\\
54.5	2.89807492620365\\
54.6	2.97206038202265\\
54.7	3.01574041759752\\
54.8	3.03494958839186\\
54.9	3.0370067089954\\
55	3.02945214945421\\
55.1	3.01876202879763\\
55.2	3.00944177893598\\
55.3	3.00341425995919\\
55.4	2.99973147972775\\
55.5	2.99433127097557\\
55.6	2.98060233091282\\
55.7	2.95093368194989\\
55.8	2.89858822934933\\
55.9	2.81863610741762\\
56	2.7079825955395\\
56.1	2.56517206042054\\
56.2	2.39028673000655\\
56.3	2.18540783978932\\
56.4	1.95485896172216\\
56.5	1.70538018672231\\
56.6	1.44584652445362\\
56.7	1.18636880665574\\
56.8	0.936998807218232\\
56.9	0.706767568283707\\
57	0.502959339150757\\
57.1	0.330589363399335\\
57.2	0.192513056650144\\
57.3	0.0894596354684996\\
57.4	0.0199871391631677\\
57.5	-0.0198085672666776\\
57.6	-0.0360662829532308\\
57.7	-0.0361071095429642\\
57.8	-0.0271182393584384\\
57.9	-0.0150351033404167\\
58	-0.00395439114992557\\
58.1	0.00391084624276246\\
58.2	0.0079241653198484\\
58.3	0.00859082997944285\\
58.4	0.00706704077239522\\
58.5	0.00456569548501483\\
58.6	0.00201263649189829\\
58.7	-7.31004363645099e-05\\
58.8	-0.00142044749017915\\
58.9	-0.00202571197926538\\
59	-0.00206666239065904\\
59.1	-0.00177925814556235\\
59.2	-0.00136232090468675\\
59.3	-0.000939700072365856\\
59.4	-0.000581671461816579\\
59.5	-0.000328907164520704\\
59.6	-0.000196080923818526\\
59.7	-0.000171975355865691\\
59.8	-0.000227982844921965\\
59.9	-0.000330471726669711\\
60	-0.000448979967791266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	3.93841306075243e-10\\
0.2	3.85025367266779e-11\\
0.3	7.00475538494244e-10\\
0.4	8.12972178609888e-10\\
0.5	5.70957299412295e-10\\
0.6	3.13139424422077e-10\\
0.7	1.84623423891108e-10\\
0.8	1.22118363501719e-10\\
0.9	6.13430346842219e-11\\
1	-3.3881112674601e-13\\
1.1	-5.0250522324708e-11\\
1.2	-7.92419017249667e-11\\
1.3	-8.80121301559828e-11\\
1.4	-8.57987196156412e-11\\
1.5	-7.95065280005096e-11\\
1.6	-7.26282733349086e-11\\
1.7	5.1906892005495e-07\\
1.8	2.12931930918441e-05\\
1.9	0.000203300159952228\\
2	0.000942496597633265\\
2.1	0.00298505214349434\\
2.2	0.00745049877694857\\
2.3	0.0159093304536243\\
2.4	0.0306823408553535\\
2.5	0.0551348727341987\\
2.6	0.0934237262114383\\
2.7	0.149493423300138\\
2.8	0.226128104863503\\
2.9	0.324732493789472\\
3	0.445378001161185\\
3.1	0.586938686516589\\
3.2	0.747427693534023\\
3.3	0.924392207639021\\
3.4	1.1148608140011\\
3.5	1.31488208999463\\
3.6	1.51947980604489\\
3.7	1.72291628540646\\
3.8	1.91893333534756\\
3.9	2.10156191581484\\
4	2.26640458582957\\
4.1	2.41106847852931\\
4.2	2.53485134765992\\
4.3	2.63828769637184\\
4.4	2.72272694173708\\
4.5	2.78997787140006\\
4.6	2.84217027284187\\
4.7	2.88155986828427\\
4.8	2.91020083736354\\
4.9	2.92968918361713\\
5	2.9409208587736\\
5.1	2.94380314650012\\
5.2	2.9369340928061\\
5.3	2.91753933077579\\
5.4	2.88204364435502\\
5.5	2.82716872725413\\
5.6	2.75070588361919\\
5.7	2.65167925458866\\
5.8	2.53033447953441\\
5.9	2.38801199207154\\
6	2.2268070415161\\
6.1	2.04923684750244\\
6.2	1.85836598407985\\
6.3	1.6582759258255\\
6.4	1.45405328671384\\
6.5	1.25153960794738\\
6.6	1.05706804702125\\
6.7	0.876545980384145\\
6.8	0.714182793318526\\
6.9	0.572171557671725\\
7	0.451048230356047\\
7.1	0.350154482110506\\
7.2	0.268059963711184\\
7.3	0.202905339570785\\
7.4	0.15252612250969\\
7.5	0.114669688497964\\
7.6	0.087327501296517\\
7.7	0.0689793500859315\\
7.8	0.0588386087745174\\
7.9	0.0571481787857408\\
8	0.0654903971908103\\
8.1	0.0867865750650106\\
8.2	0.124629348309714\\
8.3	0.182180705802536\\
8.4	0.261491813714108\\
8.5	0.363380394312746\\
8.6	0.487451782274742\\
8.7	0.632250129383776\\
8.8	0.795621293174931\\
8.9	0.975005342821819\\
9	1.1672337017017\\
9.1	1.36808271167984\\
9.2	1.57236029585308\\
9.3	1.77414312272001\\
9.4	1.96708145065025\\
9.5	2.14542388887934\\
9.6	2.30522788538347\\
9.7	2.44454188128266\\
9.8	2.56300960628437\\
9.9	2.66141248085809\\
10	2.74124496106759\\
10.1	2.80440486722944\\
10.2	2.85307956921726\\
10.3	2.88950448596357\\
10.4	2.91563463782332\\
10.5	2.93290827381492\\
10.6	2.94199591720603\\
10.7	2.94249449560467\\
10.8	2.93263545982493\\
10.9	2.90935882863263\\
11	2.86907304514976\\
11.1	2.80874541354325\\
11.2	2.72648909826607\\
11.3	2.62164968936326\\
11.4	2.49477413986194\\
11.5	2.34743144550327\\
11.6	2.18183602496535\\
11.7	2.00060104705526\\
11.8	1.8070124485956\\
11.9	1.60543907034785\\
12	1.4011767210998\\
12.1	1.20023068216539\\
12.2	1.00894069529175\\
12.3	0.832868130831151\\
12.4	0.675682737529167\\
12.5	0.539102437541179\\
12.6	0.423312994947192\\
12.7	0.327417272222415\\
12.8	0.249856045796445\\
12.9	0.188686966813276\\
13	0.141701536185035\\
13.1	0.106687359478905\\
13.2	0.0817445943120026\\
13.3	0.0655198100475514\\
13.4	0.0574622137104807\\
13.5	0.0581388231558875\\
13.6	0.0695044334247207\\
13.7	0.0947518336365779\\
13.8	0.137465121515511\\
13.9	0.200549419495221\\
14	0.28573148770415\\
14.1	0.393504227708071\\
14.2	0.52316940023859\\
14.3	0.673046531934907\\
14.4	0.840861782052169\\
14.5	1.02394039196882\\
14.6	1.21886937349977\\
14.7	1.42114338249447\\
14.8	1.62536812525411\\
14.9	1.82544607758624\\
15	2.01505716873124\\
15.1	2.18884325761504\\
15.2	2.34340740071677\\
15.3	2.47726241204114\\
15.4	2.59039020313547\\
15.5	2.68379962882383\\
15.6	2.75910733342102\\
15.7	2.81829772630266\\
15.8	2.86360002362912\\
15.9	2.89720284299295\\
16	2.92094941263469\\
16.1	2.93610613717396\\
16.2	2.94310052442371\\
16.3	2.94119782831406\\
16.4	2.92826051142456\\
16.5	2.90097782441162\\
16.6	2.85579101993685\\
16.7	2.78992667284891\\
16.8	2.70181283566437\\
16.9	2.59111171041402\\
17	2.45866398232759\\
17.1	2.30625074890183\\
17.2	2.1362029316212\\
17.3	1.95126439961532\\
17.4	1.75498541422022\\
17.5	1.55201693015192\\
17.6	1.34786063781087\\
17.7	1.14869262178169\\
17.8	0.960803633351285\\
17.9	0.789333023610441\\
18	0.637410314337197\\
18.1	0.506299965062099\\
18.2	0.39585764942412\\
18.3	0.304966252145837\\
18.4	0.231948171535639\\
18.5	0.174772528454658\\
18.6	0.131189870048637\\
18.7	0.09903810306655\\
18.8	0.0765352143965911\\
18.9	0.0625102444188878\\
19	0.0566717256305097\\
19.1	0.059934723764942\\
19.2	0.0746180839024711\\
19.3	0.104123480562874\\
19.4	0.151943962922337\\
19.5	0.220698007914771\\
19.6	0.311791846485561\\
19.7	0.425401378395043\\
19.8	0.56054408623137\\
19.9	0.715347789729221\\
20	0.887436065933017\\
20.1	1.07399435460988\\
20.2	1.27133694091035\\
20.3	1.47468492272306\\
20.4	1.67848224796444\\
20.5	1.87664274897683\\
20.6	2.06316969103308\\
20.7	2.2333582384583\\
20.8	2.38441292351536\\
20.9	2.51515414424486\\
21	2.62546031544192\\
21.1	2.71587690329555\\
21.2	2.78750756132458\\
21.3	2.8421782437904\\
21.4	2.88240992127979\\
21.5	2.91094616352806\\
21.6	2.93014196926546\\
21.7	2.94147072387117\\
21.8	2.94522016215925\\
21.9	2.94026694960934\\
22	2.92406500101856\\
22.1	2.89314858366958\\
22.2	2.84417139941213\\
22.3	2.7747184562065\\
22.4	2.68344485716517\\
22.5	2.56996173606298\\
22.6	2.43475444927677\\
22.7	2.27902312936214\\
22.8	2.1045773322683\\
22.9	1.91422701968334\\
23	1.71242259824831\\
23.1	1.50510422547776\\
23.2	1.29882960241895\\
23.3	1.10009384045626\\
23.4	0.914627319492118\\
23.5	0.746515931152921\\
23.6	0.598016062647674\\
23.7	0.469984272179316\\
23.8	0.362371234005937\\
23.9	0.274522843623433\\
24	0.205220392415162\\
24.1	0.15251286591792\\
24.2	0.113823295044418\\
24.3	0.0864568856714821\\
24.4	0.0681836892168669\\
24.5	0.0576928817726131\\
24.6	0.0548746278850494\\
24.7	0.0610403965449519\\
24.8	0.0788918947983046\\
24.9	0.111939523741918\\
25	0.163435495924376\\
25.1	0.235653007985999\\
25.2	0.329804062364369\\
25.3	0.446158885362617\\
25.4	0.584126637483511\\
25.5	0.742427356831206\\
25.6	0.91915570512681\\
25.7	1.11131658651661\\
25.8	1.3142282278982\\
25.9	1.52182840015297\\
26	1.72752741939701\\
26.1	1.92487534123914\\
26.2	2.10830573254801\\
26.3	2.2739788640896\\
26.4	2.41985332564249\\
26.5	2.54521914299053\\
26.6	2.65021801842727\\
26.7	2.73557326104187\\
26.8	2.80258897304664\\
26.9	2.85331477503759\\
27	2.89037924331693\\
27.1	2.91644756753391\\
27.2	2.93365293630409\\
27.3	2.94316482107528\\
27.4	2.94492146072322\\
27.5	2.93742141378204\\
27.6	2.91781184789789\\
27.7	2.88254934565832\\
27.8	2.82848044282963\\
27.9	2.75347068877292\\
28	2.65643332325778\\
28.1	2.53721058770354\\
28.2	2.39649080914032\\
28.3	2.23562947773596\\
28.4	2.05663258480237\\
28.5	1.86268488292161\\
28.6	1.65869575573899\\
28.7	1.45085575937893\\
28.8	1.24578069897488\\
28.9	1.04987419400465\\
29	0.868521214650313\\
29.1	0.705314140902132\\
29.2	0.562088633247962\\
29.3	0.439416207096688\\
29.4	0.337068416238019\\
29.5	0.254250996091112\\
29.6	0.189566652791592\\
29.7	0.140864565411664\\
29.8	0.105465125617078\\
29.9	0.080735444487872\\
30	0.0646445118787716\\
30.1	0.0561724465246675\\
30.2	0.0555650978760617\\
30.3	0.0645213847897601\\
30.4	0.0860354089721912\\
30.5	0.123653795917977\\
30.6	0.180411079596383\\
30.7	0.258292178987027\\
30.8	0.358253796070475\\
30.9	0.480334168094904\\
31	0.623743364855477\\
31.1	0.787048999662689\\
31.2	0.968129006891183\\
31.3	1.1635907926882\\
31.4	1.36831502629574\\
31.5	1.57602690486445\\
31.6	1.780132198714\\
31.7	1.97431945906639\\
31.8	2.15341425887722\\
31.9	2.31406661901804\\
32	2.4546289701906\\
32.1	2.5746510715464\\
32.2	2.67444081090723\\
32.3	2.75485900870964\\
32.4	2.8173923250295\\
32.5	2.86427493750091\\
32.6	2.89820499000876\\
32.7	2.9217607504417\\
32.8	2.93685812161896\\
32.9	2.94436691566387\\
33	2.94386218326413\\
33.1	2.93345978286423\\
33.2	2.91003976616613\\
33.3	2.87006844218519\\
33.4	2.81063510014155\\
33.5	2.72989622260867\\
33.6	2.62702051170772\\
33.7	2.50208578464649\\
33.8	2.35597759827236\\
33.9	2.19020312818966\\
34	2.00701001092012\\
34.1	1.81001075257654\\
34.2	1.60452433465612\\
34.3	1.39691211737149\\
34.4	1.19377606817946\\
34.5	1.00132924241414\\
34.6	0.824525925477251\\
34.7	0.666465179065728\\
34.8	0.528605181243198\\
34.9	0.411276887595593\\
35	0.314093910820064\\
35.1	0.236121275700578\\
35.2	0.175772351793442\\
35.3	0.13072547985088\\
35.4	0.0982659557560443\\
35.5	0.0758736627541643\\
35.6	0.0617526057201917\\
35.7	0.0551886377368448\\
35.8	0.0567934686867024\\
35.9	0.0686377837740092\\
36	0.0939630900396486\\
36.1	0.136281147754647\\
36.2	0.1983758016043\\
36.3	0.281953970018754\\
36.4	0.387724300143459\\
36.5	0.515494907109634\\
36.6	0.664288004329206\\
36.7	0.832518849683056\\
36.8	1.01780241702412\\
36.9	1.2162984242902\\
37	1.42249442310833\\
37.1	1.62995754867976\\
37.2	1.83209700003539\\
37.3	2.02279570406143\\
37.4	2.1973247345437\\
37.5	2.35282495769774\\
37.6	2.48801829992394\\
37.7	2.60268900380615\\
37.8	2.69730061731721\\
37.9	2.77286022224305\\
38	2.83105306349497\\
38.1	2.87428351541644\\
38.2	2.90527652518165\\
38.3	2.92648565923798\\
38.4	2.93958306571126\\
38.5	2.94512470406812\\
38.6	2.94231104787022\\
38.7	2.92889324041858\\
38.8	2.90153268517862\\
38.9	2.85676482747584\\
39	2.79194163654659\\
39.1	2.70549058469688\\
39.2	2.5968207884803\\
39.3	2.46623286364478\\
39.4	2.31478910786632\\
39.5	2.14415312628107\\
39.6	1.95685381071374\\
39.7	1.75695595163522\\
39.8	1.55015439869235\\
39.9	1.34294337397034\\
40	1.14189887037209\\
40.1	0.953021966256657\\
40.2	0.780809413784463\\
40.3	0.627890741830048\\
40.4	0.495400467278969\\
40.5	0.383745795061138\\
40.6	0.292564283061297\\
40.7	0.221449563932318\\
40.8	0.167338296477555\\
40.9	0.126736793526943\\
41	0.0967403792352849\\
41.1	0.0754996609022523\\
41.2	0.0621067548377066\\
41.3	0.0565923513239816\\
41.4	0.0601519985998849\\
41.5	0.0752960362143211\\
41.6	0.105498934545727\\
41.7	0.154219576782235\\
41.8	0.223997163988581\\
41.9	0.316157361229149\\
42	0.430805190034009\\
42.1	0.566903285724358\\
42.2	0.722550097826304\\
42.3	0.895356917813758\\
42.4	1.0824864976415\\
42.5	1.28020754332338\\
42.6	1.48370164834575\\
42.7	1.68735541622562\\
42.8	1.88492870356601\\
42.9	2.07023100063795\\
43	2.23844569879603\\
43.1	2.38679026042827\\
43.2	2.51427544750913\\
43.3	2.62124030540622\\
43.4	2.7089227349429\\
43.5	2.77906378146541\\
43.6	2.83374168298951\\
43.7	2.87521144495416\\
43.8	2.9055850122557\\
43.9	2.92655631675809\\
44	2.9391654285022\\
44.1	2.94351948345265\\
44.2	2.93846339321097\\
44.3	2.92144409275191\\
44.4	2.88895751116466\\
44.5	2.83760970347237\\
44.6	2.76498812791733\\
44.7	2.66990491208501\\
44.8	2.55239773013961\\
44.9	2.41363232686921\\
45	2.25559453723625\\
45.1	2.08072759174311\\
45.2	1.89196109187339\\
45.3	1.6931794671571\\
45.4	1.48931550444151\\
45.5	1.28609536969821\\
45.6	1.08980786045411\\
45.7	0.90653581789275\\
45.8	0.740834577952731\\
45.9	0.595226158372596\\
46	0.470498189463594\\
46.1	0.366169876604777\\
46.2	0.280915822037882\\
46.3	0.21294223867253\\
46.4	0.160131972830005\\
46.5	0.120228086105032\\
46.6	0.0911599277051456\\
46.7	0.0713039608166427\\
46.8	0.0597240492613551\\
46.9	0.0564584636764046\\
47	0.0628465376295909\\
47.1	0.0816130431784419\\
47.2	0.116325402111145\\
47.3	0.170297828851259\\
47.4	0.245790966200236\\
47.5	0.343832192628383\\
47.6	0.464225482782413\\
47.7	0.605671282777214\\
47.8	0.766101936563262\\
47.9	0.943022069819368\\
48	1.13340273388544\\
48.1	1.33321277157979\\
48.2	1.53740192595228\\
48.3	1.74014735890063\\
48.4	1.93511793630132\\
48.5	2.11635288536758\\
48.6	2.27955827930002\\
48.7	2.4224656372413\\
48.8	2.54448237089645\\
48.9	2.64622680607441\\
49	2.72910291839826\\
49.1	2.79495084302934\\
49.2	2.84592189167583\\
49.3	2.88427015434517\\
49.4	2.91202132436793\\
49.5	2.93072427190156\\
49.6	2.9412055998179\\
49.7	2.94327426216837\\
49.8	2.93540607130144\\
49.9	2.91472294126582\\
50	2.87763239576761\\
50.1	2.82093206020136\\
50.2	2.74251895739553\\
50.3	2.64152380199838\\
50.4	2.51829267483734\\
50.5	2.37424359184532\\
50.6	2.21151100778848\\
50.7	2.03263934065845\\
50.8	1.84076154025154\\
50.9	1.64005826149518\\
51	1.43569278106589\\
51.1	1.23357209787946\\
51.2	1.04005224248533\\
51.3	0.860946480590189\\
51.4	0.700286652281842\\
51.5	0.560100666629018\\
51.6	0.440798960416814\\
51.7	0.341635721703204\\
51.8	0.261132729038427\\
51.9	0.197400649250589\\
52	0.148253796053596\\
52.1	0.111444039367516\\
52.2	0.0849934457338143\\
52.3	0.0674327185726628\\
52.4	0.0580514881049995\\
52.5	0.0572021040833301\\
52.6	0.0665982824356913\\
52.7	0.0892631557946666\\
52.8	0.128795258712085\\
52.9	0.188271555857912\\
53	0.269631275869936\\
53.1	0.373579251389352\\
53.2	0.499614290576615\\
53.3	0.646200052305335\\
53.4	0.811139786110543\\
53.5	0.991838082719529\\
53.6	1.18504813007487\\
53.7	1.38644780011889\\
53.8	1.59077333213269\\
53.9	1.79204404049191\\
54	1.98391071750663\\
54.1	2.16074399202198\\
54.2	2.31878473865468\\
54.3	2.45624108335959\\
54.4	2.57287470445276\\
54.5	2.66954816350687\\
54.6	2.74780060782651\\
54.7	2.80956110546404\\
54.8	2.85703403702092\\
54.9	2.89244323685378\\
55	2.91771088906415\\
55.1	2.93422182163301\\
55.2	2.94256800220727\\
55.3	2.94223530841816\\
55.4	2.93132530592749\\
55.5	2.90668138592238\\
55.6	2.86471115232869\\
55.7	2.80246625390274\\
55.8	2.71816873001824\\
55.9	2.61127498093252\\
56	2.48243647216468\\
56.1	2.33329976188264\\
56.2	2.16612205550763\\
56.3	1.98355930015676\\
56.4	1.78898493196608\\
56.5	1.586864138668\\
56.6	1.38256196114954\\
56.7	1.18215417443433\\
56.8	0.991971043504582\\
56.9	0.817438938301335\\
57	0.66204198473295\\
57.1	0.527339737428249\\
57.2	0.413401468274689\\
57.3	0.319250573184269\\
57.4	0.243284000001308\\
57.5	0.183518590952621\\
57.6	0.137649216302444\\
57.7	0.103206278349362\\
57.8	0.0777649269405829\\
57.9	0.0591026527120606\\
58	0.0453419924133014\\
58.1	0.0350241382147209\\
58.2	0.02710422695974\\
58.3	0.020885258054596\\
58.4	0.0159265430209697\\
58.5	0.0119544789010163\\
58.6	0.00879017135145113\\
58.7	0.00629994281348009\\
58.8	0.00436872330986807\\
58.9	0.00289110512435195\\
59	0.00177227643679973\\
59.1	0.00093172387343553\\
59.2	0.000305142700393753\\
59.3	-0.000156901056506201\\
59.4	-0.000492264562763209\\
59.5	-0.000730475965678287\\
59.6	-0.000895008795981994\\
59.7	-0.00100464874716563\\
59.8	-0.00107431434819853\\
59.9	-0.00111562363336721\\
60	-0.00113736548440658\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	3.93873327268407e-10\\
0.2	3.74006068457824e-11\\
0.3	6.92824573286523e-10\\
0.4	7.93191405438794e-10\\
0.5	5.26779185264553e-10\\
0.6	2.28175385266492e-10\\
0.7	4.96862079536457e-11\\
0.8	-6.00563975943705e-11\\
0.9	-1.56212864117138e-10\\
1	-2.36698881138054e-10\\
1.1	-2.86733677491584e-10\\
1.2	-2.97171173086424e-10\\
1.3	-2.71388161594866e-10\\
1.4	-2.23898281886265e-10\\
1.5	-1.68392792094013e-10\\
1.6	-1.15148844983321e-10\\
1.7	7.95110765316565e-09\\
1.8	-4.30344874518804e-06\\
1.9	-6.19090011623007e-05\\
2	-0.000352358511940125\\
2.1	-0.00118368268821205\\
2.2	-0.00283491859849299\\
2.3	-0.00515480984730593\\
2.4	-0.00706724526430143\\
2.5	-0.0060364888667107\\
2.6	0.00231228739469853\\
2.7	0.0238752571390486\\
2.8	0.0649441589159644\\
2.9	0.131251054293993\\
3	0.227290976721482\\
3.1	0.355867052745485\\
3.2	0.517788957239831\\
3.3	0.711598199021042\\
3.4	0.933352177869982\\
3.5	1.17666999313204\\
3.6	1.4331801283643\\
3.7	1.69325592362471\\
3.8	1.94707091668399\\
3.9	2.18552594419903\\
4	2.40092241707772\\
4.1	2.58735308136312\\
4.2	2.74091356570753\\
4.3	2.85977888902002\\
4.4	2.94435307056545\\
4.5	2.99746864324183\\
4.6	3.02442657261796\\
4.7	3.03223195392381\\
4.8	3.02835835619712\\
4.9	3.01950580196422\\
5	3.01066653407396\\
5.1	3.00449238492476\\
5.2	3.00103775436665\\
5.3	2.99753929140632\\
5.4	2.9885038637589\\
5.5	2.96678393016349\\
5.6	2.92516247941163\\
5.7	2.85741946352158\\
5.8	2.75897383769269\\
5.9	2.62718729772267\\
6	2.4615923156705\\
6.1	2.26405801817117\\
6.2	2.03898148619225\\
6.3	1.79314615298649\\
6.4	1.53524484922455\\
6.5	1.27505804932637\\
6.6	1.02239029427076\\
6.7	0.786211436963111\\
6.8	0.574012113891529\\
6.9	0.391439529679483\\
7	0.242129723700752\\
7.1	0.127620891906697\\
7.2	0.0472082678884788\\
7.3	-0.00226773711823357\\
7.4	-0.0263993553375886\\
7.5	-0.0323342132481128\\
7.6	-0.0275171826682481\\
7.7	-0.018465559007297\\
7.8	-0.0098797222568108\\
7.9	-0.00407125946678439\\
8	-0.00074334724957582\\
8.1	0.00325088252682783\\
8.2	0.0136723365624175\\
8.3	0.0377357285154336\\
8.4	0.0825405573892743\\
8.5	0.154106136318617\\
8.6	0.256756004848253\\
8.7	0.392855155835378\\
8.8	0.562583368434023\\
8.9	0.763761153535842\\
9	0.991678322879917\\
9.1	1.23931397921705\\
9.2	1.49780668122267\\
9.3	1.75735838739763\\
9.4	2.00825694300902\\
9.5	2.24169578739427\\
9.6	2.45040005003625\\
9.7	2.62896400234798\\
9.8	2.77399048084071\\
9.9	2.88420027006618\\
10	2.9605795681964\\
10.1	3.00659499639439\\
10.2	3.02809165111101\\
10.3	3.03231633578876\\
10.4	3.02666403206877\\
10.5	3.01746928347068\\
10.6	3.00914496517294\\
10.7	3.00368226840672\\
10.8	3.00044224652555\\
10.9	2.99590878749972\\
11	2.98406346584512\\
11.1	2.95762369572075\\
11.2	2.9095952804838\\
11.3	2.83415203063253\\
11.4	2.72721524300929\\
11.5	2.58669145034211\\
11.6	2.41269845639588\\
11.7	2.20773460473451\\
11.8	1.97683349007817\\
11.9	1.72728862837284\\
12	1.46813818751987\\
12.1	1.20923927394288\\
12.2	0.960221805498351\\
12.3	0.729718928141752\\
12.4	0.524773915185847\\
12.5	0.350520348772258\\
12.6	0.210078752994115\\
12.7	0.104428979460357\\
12.8	0.0322640922349562\\
12.9	-0.0102174223652303\\
13	-0.0291075686611676\\
13.1	-0.0317219080323513\\
13.2	-0.0253677968484029\\
13.3	-0.0161620728649527\\
13.4	-0.00821789246582611\\
13.5	-0.00320002934194986\\
13.6	-0.000110087177326196\\
13.7	0.00493245837723537\\
13.8	0.0181962910888404\\
13.9	0.047014435353536\\
14	0.0982750545867155\\
14.1	0.177608352233491\\
14.2	0.2888473398534\\
14.3	0.43380786864926\\
14.4	0.612069347366288\\
14.5	0.820798370190105\\
14.6	1.05463339865077\\
14.7	1.30601552428551\\
14.8	1.5657429231637\\
14.9	1.82392674621614\\
15	2.07102920842143\\
15.1	2.29859780957641\\
15.2	2.49981931032277\\
15.3	2.66982364624996\\
15.4	2.8057569487181\\
15.5	2.90692839240538\\
15.6	2.97496069002335\\
15.7	3.01398257776113\\
15.8	3.03032047645484\\
15.9	3.03135561596966\\
16	3.02429777128934\\
16.1	3.01504189764056\\
16.2	3.00741032081576\\
16.3	3.0027490412393\\
16.4	2.9997012573856\\
16.5	2.99403274238911\\
16.6	2.97924286191871\\
16.7	2.94796507062142\\
16.8	2.89342460937399\\
16.9	2.81019043524101\\
17	2.69466528024642\\
17.1	2.54530185619434\\
17.2	2.36281059773514\\
17.3	2.15034187419772\\
17.4	1.91357059099175\\
17.5	1.66032600818899\\
17.6	1.39999456252345\\
17.7	1.14250100362614\\
17.8	0.897305503404162\\
17.9	0.672684168689812\\
18	0.475225371413517\\
18.1	0.309539280878532\\
18.2	0.178204789838635\\
18.3	0.0816154314648957\\
18.4	0.0178193674485248\\
18.5	-0.0176546190099224\\
18.6	-0.0313789339867321\\
18.7	-0.0308133231271436\\
18.8	-0.0230696746407019\\
18.9	-0.0138071915969641\\
19	-0.00651796097057106\\
19.1	-0.002188349751064\\
19.2	0.000933433229809079\\
19.3	0.00746161770549634\\
19.4	0.0240917625700786\\
19.5	0.0581605338572004\\
19.6	0.116286855306899\\
19.7	0.203662766559805\\
19.8	0.323614311674609\\
19.9	0.477391099894515\\
20	0.663966237778615\\
20.1	0.879846768100475\\
20.2	1.11905747906607\\
20.3	1.37354534207744\\
20.4	1.63384464326593\\
20.5	1.89027262370017\\
20.6	2.13403890330706\\
20.7	2.35839625789625\\
20.8	2.55925846662326\\
20.9	2.73448495017687\\
21	2.88301453496063\\
21.1	3.00434121562643\\
21.2	3.09819842226733\\
21.3	3.16439208391987\\
21.4	3.20274152593998\\
21.5	3.21333072957313\\
21.6	3.19881995540548\\
21.7	3.16588440329465\\
21.8	3.12014830187198\\
21.9	3.06643785794211\\
22	3.01457184302269\\
22.1	2.97111129109398\\
22.2	2.93391590114707\\
22.3	2.89488238769011\\
22.4	2.84299280925502\\
22.5	2.7699830745464\\
22.6	2.6719425526552\\
22.7	2.54733584507976\\
22.8	2.39558027707843\\
22.9	2.21643241204672\\
23	2.00973362222671\\
23.1	1.77557796644199\\
23.2	1.51775141481743\\
23.3	1.24621736162437\\
23.4	0.969654936327721\\
23.5	0.697436291204707\\
23.6	0.445384802469586\\
23.7	0.219987343665966\\
23.8	0.0217709393714606\\
23.9	-0.149599386311331\\
24	-0.294389285444679\\
24.1	-0.412796627112586\\
24.2	-0.504959768646816\\
24.3	-0.57079546316017\\
24.4	-0.609815320164675\\
24.5	-0.621620460600818\\
24.6	-0.606448449983896\\
24.7	-0.564615003769176\\
24.8	-0.496166937170746\\
24.9	-0.401198013433738\\
25	-0.288356478912954\\
25.1	-0.157717214732699\\
25.2	-0.00102114920626446\\
25.3	0.182767787545262\\
25.4	0.393094051326096\\
25.5	0.629887969611976\\
25.6	0.893199920968431\\
25.7	1.18310897443095\\
25.8	1.49969675974527\\
25.9	1.84309488822271\\
26	2.21334711784155\\
26.1	2.61034349417014\\
26.2	3.03395822481195\\
26.3	3.48408187808298\\
26.4	3.96064037169575\\
26.5	4.46340842103767\\
26.6	4.99111515193464\\
26.7	5.53875002507844\\
26.8	6.10233575601892\\
26.9	6.67952106340832\\
27	7.26597782514948\\
27.1	7.85477535177546\\
27.2	8.43630970457578\\
27.3	8.99378646120388\\
27.4	9.49393612254283\\
27.5	9.91867621449832\\
27.6	10.2615861104559\\
27.7	10.5219810942562\\
27.8	10.700355654509\\
27.9	10.7977435730066\\
28	10.816386720183\\
28.1	10.7581474027478\\
28.2	10.6246660647408\\
28.3	10.4190059353751\\
28.4	10.1462884297948\\
28.5	9.80990417236618\\
28.6	9.41326885607254\\
28.7	8.9686143655746\\
28.8	8.48043288460371\\
28.9	7.94968009010723\\
29	7.38244676312249\\
29.1	6.78517773455863\\
29.2	6.16407238826813\\
29.3	5.51847965463248\\
29.4	4.84782148203085\\
29.5	4.15180886067258\\
29.6	3.4302744623259\\
29.7	2.68286878384334\\
29.8	1.9205742559232\\
29.9	1.17123635139707\\
30	0.441549058135559\\
30.1	-0.267492737549169\\
30.2	-0.955978891065412\\
30.3	-1.62301800048542\\
30.4	-2.26785427389357\\
30.5	-2.88982146221682\\
30.6	-3.48816527443734\\
30.7	-4.06233844285756\\
30.8	-4.61183152075447\\
30.9	-5.13614205641875\\
31	-5.63486586648654\\
31.1	-6.1076233408509\\
31.2	-6.55408561861133\\
31.3	-6.97398534091794\\
31.4	-7.36710069794155\\
31.5	-7.7325777574182\\
31.6	-8.06017878127951\\
31.7	-8.340160994307\\
31.8	-8.57326409204974\\
31.9	-8.76030915501019\\
32	-8.89567523215381\\
32.1	-8.97303132111931\\
32.2	-8.98719277111764\\
32.3	-8.93727633070703\\
32.4	-8.82259680497293\\
32.5	-8.64458593870583\\
32.6	-8.41910792308264\\
32.7	-8.17152327357831\\
32.8	-7.91856251020185\\
32.9	-7.66363203570165\\
33	-7.40595340916717\\
33.1	-7.14271546058317\\
33.2	-6.86487626910538\\
33.3	-6.56581682042982\\
33.4	-6.24279541367074\\
33.5	-5.89480566198207\\
33.6	-5.52133698116335\\
33.7	-5.12218083971357\\
33.8	-4.69728107773032\\
33.9	-4.24675121010004\\
34	-3.77073580447515\\
34.1	-3.26944716325473\\
34.2	-2.743178122619\\
34.3	-2.19222505913232\\
34.4	-1.61684708700748\\
34.5	-1.01725101528064\\
34.6	-0.39357727531908\\
34.7	0.254084039139284\\
34.8	0.925671172601866\\
34.9	1.62115231270704\\
35	2.34045382617862\\
35.1	3.08352580137495\\
35.2	3.85034758957264\\
35.3	4.64092091770118\\
35.4	5.45512813359382\\
35.5	6.29278179220583\\
35.6	7.15367387245297\\
35.7	8.03967920506477\\
35.8	8.95659745076271\\
35.9	9.91414700494708\\
36	10.9172737115905\\
36.1	11.9732812628244\\
36.2	13.0824238802517\\
36.3	14.2416212012161\\
36.4	15.4476984856857\\
36.5	16.697601074832\\
36.6	17.9882017597013\\
36.7	19.3166567994939\\
36.8	20.6801805274612\\
36.9	22.0760164211109\\
37	23.5012433073692\\
37.1	24.9522663192518\\
37.2	26.4245290124835\\
37.3	27.9130378111959\\
37.4	29.4124924697592\\
37.5	30.9182815361045\\
37.6	32.4264604338921\\
37.7	33.9336554784316\\
37.8	35.4366024292852\\
37.9	36.9315589682102\\
38	38.4141258702864\\
38.1	39.8792111834464\\
38.2	41.3212457563563\\
38.3	42.7345144642438\\
38.4	44.1132908718768\\
38.5	45.4520094567947\\
38.6	46.7454145781745\\
38.7	47.9886546812646\\
38.8	49.1773062783548\\
38.9	50.3073639497045\\
39	51.3752010976921\\
39.1	52.3775550490162\\
39.2	53.3115334544469\\
39.3	54.1745916277768\\
39.4	54.9645654655739\\
39.5	55.679648653573\\
39.6	56.3183779605218\\
39.7	56.8796670159661\\
39.8	57.362772577684\\
39.9	57.7672757071201\\
40	58.0930074924307\\
40.1	58.3399230535704\\
40.2	58.5079757450513\\
40.3	58.5971143520565\\
40.4	58.6073454998516\\
40.5	58.5390400671063\\
40.6	58.3934614014669\\
40.7	58.1734768922235\\
40.8	57.8843639914329\\
40.9	57.5341177845089\\
41	57.1330789363505\\
41.1	56.6936414751931\\
41.2	56.2286046112796\\
41.3	55.748250930769\\
41.4	55.2595631434038\\
41.5	54.7667790191368\\
41.6	54.2727434300614\\
41.7	53.7800833169151\\
41.8	53.2923121321062\\
41.9	52.8136113779862\\
42	52.3481606328394\\
42.1	51.9001615213661\\
42.2	51.4738538013841\\
42.3	51.0734065345386\\
42.4	50.7027664927075\\
42.5	50.3656091950178\\
42.6	50.065113469646\\
42.7	49.8038282783587\\
42.8	49.5835731425926\\
42.9	49.405274377103\\
43	49.2688510073365\\
43.1	49.1731791477657\\
43.2	49.116144621425\\
43.3	49.0948063707488\\
43.4	49.1055922985224\\
43.5	49.1444188651278\\
43.6	49.2070002787157\\
43.7	49.2891097959658\\
43.8	49.3870734746165\\
43.9	49.4979660365858\\
44	49.6193828143635\\
44.1	49.7493263159941\\
44.2	49.886089443703\\
44.3	50.0281501254784\\
44.4	50.1740985121544\\
44.5	50.3225861076076\\
44.6	50.4719750305677\\
44.7	50.6200044324636\\
44.8	50.7639200168299\\
44.9	50.9001878319223\\
45	51.0252120423053\\
45.1	51.135511717516\\
45.2	51.2278202224794\\
45.3	51.2991988736103\\
45.4	51.3471932030991\\
45.5	51.3700131086588\\
45.6	51.3666622655534\\
45.7	51.3369914900319\\
45.8	51.2817492595621\\
45.9	51.2025795690974\\
46	51.101939792602\\
46.1	50.9829218331017\\
46.2	50.8490403201043\\
46.3	50.7040791519109\\
46.4	50.5519396799282\\
46.5	50.3963168651749\\
46.6	50.2401689259311\\
46.7	50.0856482426054\\
46.8	49.934539864518\\
46.9	49.7882036932295\\
47	49.6475860823863\\
47.1	49.5133638400686\\
47.2	49.3860474124685\\
47.3	49.2660997426374\\
47.4	49.1545250289402\\
47.5	49.0529095283191\\
47.6	48.9633036032645\\
47.7	48.8881128123951\\
47.8	48.8299392716989\\
47.9	48.7914289697493\\
48	48.7750771699157\\
48.1	48.7830542587915\\
48.2	48.8170142763703\\
48.3	48.8779732495851\\
48.4	48.9661864965067\\
48.5	49.0810506359258\\
48.6	49.2210454786209\\
48.7	49.3837780992958\\
48.8	49.566116296418\\
48.9	49.7643738744333\\
49	49.9745092691231\\
49.1	50.1922984565679\\
49.2	50.4135418219438\\
49.3	50.6343141898028\\
49.4	50.8515395900097\\
49.5	51.0627462087757\\
49.6	51.2661071634896\\
49.7	51.4603163581833\\
49.8	51.6444420368358\\
49.9	51.8178112848136\\
50	51.9799321251223\\
50.1	52.1303352072977\\
50.2	52.2680152432607\\
50.3	52.39144685013\\
50.4	52.4986615759937\\
50.5	52.5873476729443\\
50.6	52.6550307771585\\
50.7	52.6992529859362\\
50.8	52.7177527297422\\
50.9	52.7086283562903\\
51	52.6704668308423\\
51.1	52.6025133727752\\
51.2	52.5048151226494\\
51.3	52.3783179406132\\
51.4	52.2249014822036\\
51.5	52.0472792572889\\
51.6	51.8488730323369\\
51.7	51.6336640334096\\
51.8	51.4059622475549\\
51.9	51.170216138997\\
52	50.9308217966568\\
52.1	50.69183299336\\
52.2	50.4564062810834\\
52.3	50.2270786771606\\
52.4	50.0057490301439\\
52.5	49.7938111669182\\
52.6	49.5922936604816\\
52.7	49.4019653154737\\
52.8	49.2234103980041\\
52.9	49.0572443033762\\
53	48.9046400077597\\
53.1	48.7672629849429\\
53.2	48.647206038634\\
53.3	48.5468687037313\\
53.4	48.4687710355228\\
53.5	48.415387633945\\
53.6	48.3889570244429\\
53.7	48.3913559696321\\
53.8	48.4239409036999\\
53.9	48.4873729975437\\
54	48.5814880352617\\
54.1	48.7052020566128\\
54.2	48.8564916453058\\
54.3	49.0325189440271\\
54.4	49.2297557308631\\
54.5	49.4441290076526\\
54.6	49.6712515686304\\
54.7	49.9066190909323\\
54.8	50.1458017271922\\
54.9	50.3847931339541\\
55	50.6204748358576\\
55.1	50.8503452957222\\
55.2	51.0725241396452\\
55.3	51.285616440916\\
55.4	51.4885768066442\\
55.5	51.6806076603079\\
55.6	51.8610918769864\\
55.7	52.0293175160636\\
55.8	52.1839859503647\\
55.9	52.3233301001165\\
56	52.4451632939497\\
56.1	52.5470161829145\\
56.2	52.6263230087229\\
56.3	52.6805908668407\\
56.4	52.7075872304744\\
56.5	52.7054613641966\\
56.6	52.6729100153484\\
56.7	52.6093497236974\\
56.8	52.5150381504427\\
56.9	52.3911660995828\\
57	52.2398586319031\\
57.1	52.0640404237866\\
57.2	51.8673108155041\\
57.3	51.6537931843405\\
57.4	51.427899824411\\
57.5	51.1941409978645\\
57.6	50.956919286037\\
57.7	50.7201417942813\\
57.8	50.4868313779579\\
57.9	50.2594078335286\\
58	50.0396828624887\\
58.1	49.8290035941406\\
58.2	49.6283844299962\\
58.3	49.4386048053394\\
58.4	49.2602711471778\\
58.5	49.0938547542367\\
58.6	48.9397085630546\\
58.7	48.7980777042941\\
58.8	48.6691062817714\\
58.9	48.5528399780633\\
59	48.4492287171539\\
59.1	48.3581264297877\\
59.2	48.2792993791925\\
59.3	48.2124379723066\\
59.4	48.1571612209547\\
59.5	48.1130208948638\\
59.6	48.07951564735\\
59.7	48.0561004839977\\
59.8	48.0421937122071\\
59.9	48.0371836843102\\
60	48.0404359186028\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	0\\
0.2	0\\
0.25	0\\
0.3	0\\
0.35	0\\
0.4	0\\
0.45	0\\
0.5	0\\
0.55	0\\
0.6	0\\
0.65	0\\
0.7	0\\
0.75	0\\
0.8	0\\
0.85	0\\
0.9	0\\
0.95	0\\
1	0\\
1.05	0\\
1.1	0\\
1.15	0\\
1.2	0\\
1.25	0\\
1.3	0\\
1.35	0\\
1.4	0\\
1.45	0\\
1.5	0\\
1.55	0\\
1.6	0\\
1.65	0\\
1.7	0\\
1.75	0\\
1.8	0\\
1.85	0\\
1.9	0\\
1.95	0\\
2	0\\
2.05	0\\
2.1	0\\
2.15	0\\
2.2	0\\
2.25	0\\
2.3	0\\
2.35	0\\
2.4	0\\
2.45	0\\
2.5	0\\
2.55	0\\
2.6	0\\
2.65	0.00180816540576955\\
2.7	0.0087881223504019\\
2.75	0.0233389948159487\\
2.8	0.0460336270090777\\
2.85	0.0767946186450521\\
2.9	0.115686714410362\\
2.95	0.162803723758819\\
3	0.218577986347904\\
3.05	0.283050623619969\\
3.1	0.355924277215739\\
3.15	0.436977209899525\\
3.2	0.525978544258209\\
3.25	0.622605913898322\\
3.3	0.726425297229155\\
3.35	0.83687331527528\\
3.4	0.953244965931514\\
3.45	1.07468956406326\\
3.5	1.20021698100665\\
3.55	1.32871512137815\\
3.6	1.4589780781224\\
3.65	1.58967171008803\\
3.7	1.71941633424353\\
3.75	1.84693344610345\\
3.8	1.9710489979038\\
3.85	2.09069460290771\\
3.9	2.20493173553621\\
3.95	2.3129648627819\\
4	2.41414355634322\\
4.05	2.50795501964723\\
4.1	2.59400943712505\\
4.15	2.67202103451697\\
4.2	2.74178778912222\\
4.25	2.80302002347594\\
4.3	2.85550524133271\\
4.35	2.89953887497349\\
4.4	2.93537850694556\\
4.45	2.96313579705167\\
4.5	2.98277286631397\\
4.55	2.99431843136337\\
4.6	2.99905721917391\\
4.65	3\\
4.7	3\\
4.75	3\\
4.8	3\\
4.85	3\\
4.9	3\\
4.95	3\\
5	3\\
5.05	3\\
5.1	3\\
5.15	3\\
5.2	3\\
5.25	3\\
5.3	3\\
5.35	3\\
5.4	2.99990954345136\\
5.45	2.99737810126229\\
5.5	2.98879248781373\\
5.55	2.97216683703165\\
5.6	2.94736791687599\\
5.65	2.91453468120224\\
5.7	2.87353788925458\\
5.75	2.82429207817806\\
5.8	2.76625134288829\\
5.85	2.69952500156288\\
5.9	2.62447182977118\\
5.95	2.54128537242862\\
6	2.45021674879425\\
6.05	2.35161399497965\\
6.1	2.24594214350613\\
6.15	2.13380005736934\\
6.2	2.01593102269927\\
6.25	1.89322441435463\\
6.3	1.76670656103759\\
6.35	1.63752022014904\\
6.4	1.50689364833001\\
6.45	1.37620001636439\\
6.5	1.24681900728366\\
6.55	1.11999009594078\\
6.6	0.996864980514085\\
6.65	0.878481385723074\\
6.7	0.765741637108416\\
6.75	0.659402577953391\\
6.8	0.560076352534759\\
6.85	0.468240273405229\\
6.9	0.384253145203101\\
6.95	0.308375072469942\\
7	0.240787836060631\\
7.05	0.181828774135202\\
7.1	0.131650851386245\\
7.15	0.0897802341423117\\
7.2	0.0560819335749842\\
7.25	0.0304317676977303\\
7.3	0.0129396069320614\\
7.35	0.00350229265550056\\
7.4	0.000335705590084086\\
7.45	0\\
7.5	0\\
7.55	0\\
7.6	0\\
7.65	0\\
7.7	0\\
7.75	0\\
7.8	0\\
7.85	0\\
7.9	0\\
7.95	0\\
8	0\\
8.05	0\\
8.1	0\\
8.15	0\\
8.2	0.000697531784641383\\
8.25	0.00480117471884114\\
8.3	0.0154950389402345\\
8.35	0.0342655982189474\\
8.4	0.0611716426034618\\
8.45	0.0961462096819565\\
8.5	0.139306018026463\\
8.55	0.190859124210804\\
8.6	0.251173031928849\\
8.65	0.320059294765263\\
8.7	0.397208981068692\\
8.75	0.482428245532213\\
8.8	0.57544168406673\\
8.85	0.675872009041487\\
8.9	0.783220758880992\\
8.95	0.896852971439801\\
9	1.01598874376293\\
9.05	1.1397041745291\\
9.1	1.26694326398402\\
9.15	1.39654099325195\\
9.2	1.52723462521757\\
9.25	1.6576444768494\\
9.3	1.78642063962591\\
9.35	1.91234817760347\\
9.4	2.03430260841599\\
9.45	2.15127917914192\\
9.5	2.26241157459423\\
9.55	2.36697932651162\\
9.6	2.46440472092123\\
9.65	2.55424120829422\\
9.7	2.6361560520665\\
9.75	2.7099101974311\\
9.8	2.77530116133883\\
9.85	2.83200753560036\\
9.9	2.87999837024508\\
9.95	2.91975553090397\\
10	2.95136776826154\\
10.05	2.97492891043826\\
10.1	2.99033148373181\\
10.15	2.99794658555279\\
10.2	3\\
10.25	3\\
10.3	3\\
10.35	3\\
10.4	3\\
10.45	3\\
10.5	3\\
10.55	3\\
10.6	3\\
10.65	3\\
10.7	3\\
10.75	3\\
10.8	3\\
10.85	3\\
10.9	3\\
10.95	3\\
11	2.99869539297936\\
11.05	2.99301954930003\\
11.1	2.9802174343058\\
11.15	2.95930196653045\\
11.2	2.93028879791709\\
11.25	2.89317289943384\\
11.3	2.8478500746925\\
11.35	2.79398967340034\\
11.4	2.73140259325401\\
11.45	2.66033681222166\\
11.5	2.58105360125946\\
11.55	2.49376704752025\\
11.6	2.39877822481125\\
11.65	2.2964954316938\\
11.7	2.18745261376364\\
11.75	2.07232301719099\\
11.8	1.95192523465496\\
11.85	1.82721936751514\\
11.9	1.69929207754317\\
11.95	1.56933073320046\\
12	1.43863710123484\\
12.05	1.30859086467778\\
12.1	1.18050290241833\\
12.15	1.05556580081442\\
12.2	0.934873380214792\\
12.25	0.819394193502712\\
12.3	0.709955866141056\\
12.35	0.60724058236635\\
12.4	0.511790572131226\\
12.45	0.424021374033935\\
12.5	0.344240054920421\\
12.55	0.27266542775175\\
12.6	0.209547636272302\\
12.65	0.155148557118603\\
12.7	0.109320738870718\\
12.75	0.0717049096165737\\
12.8	0.04219979648786\\
12.85	0.020783562807776\\
12.9	0.0074892402870615\\
12.95	0.00144633921121228\\
13	0\\
13.05	0\\
13.1	0\\
13.15	0\\
13.2	0\\
13.25	0\\
13.3	0\\
13.35	0\\
13.4	0\\
13.45	0\\
13.5	0\\
13.55	0\\
13.6	0\\
13.65	0\\
13.7	0\\
13.75	0\\
13.8	0.00191168225664539\\
13.85	0.00915972668109586\\
13.9	0.0240700924481607\\
13.95	0.0471304687201471\\
14	0.0782507615623647\\
14.05	0.11750799145036\\
14.1	0.16499383258854\\
14.15	0.221161528988524\\
14.2	0.28602178156314\\
14.25	0.359267080791428\\
14.3	0.44068381641239\\
14.35	0.530037659427295\\
14.4	0.627001866310772\\
14.45	0.73113712757091\\
14.5	0.841874013591734\\
14.55	0.958500994178215\\
14.6	1.08016078692715\\
14.65	1.20585709044061\\
14.7	1.33447258092965\\
14.75	1.46479754034712\\
14.8	1.59549117231274\\
14.85	1.72517379379504\\
14.9	1.85257355553743\\
14.95	1.97652022076769\\
15	2.09595063115441\\
15.05	2.20993243385266\\
15.1	2.31767669312365\\
15.15	2.41853950875567\\
15.2	2.51201413481631\\
15.25	2.59771604363791\\
15.3	2.67536383809266\\
15.35	2.7447589470654\\
15.4	2.80560356611656\\
15.45	2.85769535016244\\
15.5	2.90136015201348\\
15.55	2.93683464986288\\
15.6	2.96423263876274\\
15.65	2.98350396394619\\
15.7	2.99469003569407\\
15.75	2.99916073602479\\
15.8	3\\
15.85	3\\
15.9	3\\
15.95	3\\
16	3\\
16.05	3\\
16.1	3\\
16.15	3\\
16.2	3\\
16.25	3\\
16.3	3\\
16.35	3\\
16.4	3\\
16.45	3\\
16.5	3\\
16.55	2.99980602660048\\
16.6	2.99700649693159\\
16.65	2.98806139018152\\
16.7	2.97106999532058\\
16.75	2.94591177395868\\
16.8	2.91271340416225\\
16.85	2.87134778042485\\
16.9	2.82170853553743\\
16.95	2.76328018494512\\
17	2.69620179467213\\
17.05	2.6208218300903\\
17.1	2.53731734624624\\
17.15	2.44594245464284\\
17.2	2.34704871988147\\
17.25	2.24110517015792\\
17.3	2.12871501168271\\
17.35	2.01062605495529\\
17.4	1.88773217399268\\
17.45	1.7610639349373\\
17.5	1.63176276059753\\
17.55	1.50107418610529\\
17.6	1.37038055413967\\
17.65	1.24106154773214\\
17.7	1.11434998650682\\
17.75	0.991393757650203\\
17.8	0.873225357476368\\
17.85	0.760740938791958\\
17.9	0.654690747611625\\
17.95	0.555680400122318\\
18	0.464181158236146\\
18.05	0.380546538690238\\
18.1	0.305032268894248\\
18.15	0.237816678117451\\
18.2	0.179245231494578\\
18.25	0.129460742556521\\
18.3	0.0879589571023147\\
18.35	0.0546257906576724\\
18.4	0.0293349259866606\\
18.45	0.012208509299849\\
18.5	0.00313068832480574\\
18.55	0.000232188739208293\\
18.6	0\\
18.65	0\\
18.7	0\\
18.75	0\\
18.8	0\\
18.85	0\\
18.9	0\\
18.95	0\\
19	0\\
19.05	0\\
19.1	0\\
19.15	0\\
19.2	0\\
19.25	0\\
19.3	0\\
19.35	0.000801048635517222\\
19.4	0.00517277904953555\\
19.45	0.0162261365724475\\
19.5	0.035362439930017\\
19.55	0.0626277855207727\\
19.6	0.0979674867219521\\
19.65	0.141496126856186\\
19.7	0.193442666851422\\
19.75	0.254144189872015\\
19.8	0.323402098340949\\
19.85	0.400915587581553\\
19.9	0.486487360701295\\
19.95	0.579837636479176\\
20	0.680583839383234\\
20.05	0.788221457197443\\
20.1	0.902108999686491\\
20.15	1.0214599666268\\
20.2	1.14534428396307\\
20.25	1.27270072353552\\
20.3	1.40236045547667\\
20.35	1.53305408744229\\
20.4	1.66340193640091\\
20.45	1.79206074905988\\
20.5	1.91781940046735\\
20.55	2.03955863666269\\
20.6	2.15627987745837\\
20.65	2.26712340493599\\
20.7	2.37137527892408\\
20.75	2.46846383609031\\
20.8	2.55794781480707\\
20.85	2.63949885564219\\
20.9	2.71288135537428\\
20.95	2.77788470397946\\
21	2.83419764443008\\
21.05	2.88181964728508\\
21.1	2.92121167382129\\
21.15	2.95246460997261\\
21.2	2.97566000807047\\
21.25	2.9907030880625\\
21.3	2.99805010240366\\
21.35	3\\
21.4	3\\
21.45	3\\
21.5	3\\
21.55	3\\
21.6	3\\
21.65	3\\
21.7	3\\
21.75	3\\
21.8	3\\
21.85	3\\
21.9	3\\
21.95	3\\
22	3\\
22.05	3\\
22.1	3\\
22.15	2.99859187612848\\
22.2	2.99264794496934\\
22.25	2.97948633667359\\
22.3	2.95820512481938\\
22.35	2.92883265499978\\
22.4	2.89135162239385\\
22.45	2.84565996586277\\
22.5	2.79140613075971\\
22.55	2.72843143531083\\
22.6	2.65699400864596\\
22.65	2.5773469947466\\
22.7	2.48970793235116\\
22.75	2.3943822723988\\
22.8	2.29178360135204\\
22.85	2.18245191544718\\
22.9	2.06706698894428\\
22.95	1.94645401179106\\
23	1.82157925808117\\
23.05	1.69353461799166\\
23.1	1.56351127097574\\
23.15	1.43281763901012\\
23.2	1.30283340512627\\
23.25	1.17486279298436\\
23.3	1.05009457795053\\
23.35	0.929617351968087\\
23.4	0.814393495186253\\
23.45	0.705244035799301\\
23.5	0.602844629953901\\
23.55	0.507731456962142\\
23.6	0.420314767521075\\
23.65	0.340897251344728\\
23.7	0.269694269808573\\
23.75	0.206964093631677\\
23.8	0.152958448288876\\
23.85	0.10749946183072\\
23.9	0.0702487666992604\\
23.95	0.0411029547767896\\
24	0.0200524651755638\\
24.05	0.00711763595636685\\
24.1	0.00134282236033643\\
24.15	0\\
24.2	0\\
24.25	0\\
24.3	0\\
24.35	0\\
24.4	0\\
24.45	0\\
24.5	0\\
24.55	0\\
24.6	0\\
24.65	0\\
24.7	0\\
24.75	0\\
24.8	0\\
24.85	0\\
24.9	0\\
24.95	0.00201519910752182\\
25	0.00953133101178995\\
25.05	0.0248011900803697\\
25.1	0.0482273104312151\\
25.15	0.0797069044796769\\
25.2	0.11932926849036\\
25.25	0.167183941418259\\
25.3	0.223745071629142\\
25.35	0.288992939506308\\
25.4	0.362609884367118\\
25.45	0.444390422925246\\
25.5	0.534096774596372\\
25.55	0.631397818723221\\
25.6	0.735848957912662\\
25.65	0.846874711908191\\
25.7	0.963757022424927\\
25.75	1.08563200979103\\
25.8	1.21149719987458\\
25.85	1.34023004048116\\
25.9	1.47061700257184\\
25.95	1.60131063453745\\
26	1.73093125334653\\
26.05	1.8582136649714\\
26.1	1.98199144363158\\
26.15	2.10120665940112\\
26.2	2.21493313216912\\
26.25	2.32238852346541\\
26.3	2.42293546116812\\
26.35	2.5160732499854\\
26.4	2.60142265015078\\
26.45	2.67870664166835\\
26.5	2.74773010500856\\
26.55	2.80818710875718\\
26.6	2.85988545899216\\
26.65	2.90318142905348\\
26.7	2.93829079278019\\
26.75	2.96532948047381\\
26.8	2.9842350615784\\
26.85	2.99506164002476\\
26.9	2.99926425287567\\
26.95	3\\
27	3\\
27.05	3\\
27.1	3\\
27.15	3\\
27.2	3\\
27.25	3\\
27.3	3\\
27.35	3\\
27.4	3\\
27.45	3\\
27.5	3\\
27.55	3\\
27.6	3\\
27.65	3\\
27.7	2.99970250974961\\
27.75	2.9966348926009\\
27.8	2.98733029254931\\
27.85	2.96997315360951\\
27.9	2.94445563104137\\
27.95	2.91089212712225\\
28	2.86915767159513\\
28.05	2.81912499289683\\
28.1	2.76030902700196\\
28.15	2.69285899109645\\
28.2	2.61711522357744\\
28.25	2.53325823107716\\
28.3	2.4415465022304\\
28.35	2.34233688953972\\
28.4	2.23610447184148\\
28.45	2.12345898343601\\
28.5	2.00515483209141\\
28.55	1.88209206455873\\
28.6	1.75530647538581\\
28.65	1.62594835584621\\
28.7	1.49525472388058\\
28.75	1.36460526252041\\
28.8	1.23537559946192\\
28.85	1.10879539825088\\
28.9	0.986009346459819\\
28.95	0.868046051580546\\
29	0.755797323986976\\
29.05	0.650008859785494\\
29.1	0.551284447709867\\
29.15	0.460122043067078\\
29.2	0.376839932177379\\
29.25	0.301689465318566\\
29.3	0.234845520174291\\
29.35	0.176661688853962\\
29.4	0.127270633726801\\
29.45	0.086137680062318\\
29.5	0.0531696477403628\\
29.55	0.028238084275592\\
29.6	0.011477411667638\\
29.65	0.0027590839941117\\
29.7	0.000128671888332446\\
29.75	0\\
29.8	0\\
29.85	0\\
29.9	0\\
29.95	0\\
30	0\\
30.05	0\\
30.1	0\\
30.15	0\\
30.2	0\\
30.25	0\\
30.3	0\\
30.35	0\\
30.4	0\\
30.45	0\\
30.5	0.000904565486393136\\
30.55	0.00554438338022978\\
30.6	0.0169572342046587\\
30.65	0.036459281641088\\
30.7	0.0640839284380872\\
30.75	0.0997887637619488\\
30.8	0.143686235685906\\
30.85	0.196026209492038\\
30.9	0.257115347815186\\
30.95	0.326744901916639\\
31	0.404622194094411\\
31.05	0.490546475870382\\
31.1	0.584233588891625\\
31.15	0.685295669724993\\
31.2	0.793222155513899\\
31.25	0.907365027933198\\
31.3	1.0269311894907\\
31.35	1.15098439339705\\
31.4	1.27845818308703\\
31.45	1.40817991770138\\
31.5	1.53887354966701\\
31.55	1.66915939595243\\
31.6	1.79770085849386\\
31.65	1.92329062333125\\
31.7	2.04481466490941\\
31.75	2.16128057577483\\
31.8	2.27183523527774\\
31.85	2.37577123133653\\
31.9	2.47252295125941\\
31.95	2.56165442131994\\
32	2.64284165921788\\
32.05	2.71585251331746\\
32.1	2.78046824662009\\
32.15	2.8363877532598\\
32.2	2.88364092432507\\
32.25	2.9226678167386\\
32.3	2.95356145168368\\
32.35	2.97639110570269\\
32.4	2.9910746923932\\
32.45	2.99815361925454\\
32.5	3\\
32.55	3\\
32.6	3\\
32.65	3\\
32.7	3\\
32.75	3\\
32.8	3\\
32.85	3\\
32.9	3\\
32.95	3\\
33	3\\
33.05	3\\
33.1	3\\
33.15	3\\
33.2	3\\
33.25	3\\
33.3	2.9984883592776\\
33.35	2.99227634063864\\
33.4	2.97875523904138\\
33.45	2.95710828310831\\
33.5	2.92737651208246\\
33.55	2.88953034535384\\
33.6	2.84346985703305\\
33.65	2.78882258811909\\
33.7	2.72546027736766\\
33.75	2.65365120507027\\
33.8	2.57364038823372\\
33.85	2.48564881718206\\
33.9	2.38998631998633\\
33.95	2.28707177101029\\
34	2.17745121713073\\
34.05	2.06181096069758\\
34.1	1.94098278892718\\
34.15	1.8159391486472\\
34.2	1.68777715844017\\
34.25	1.55769180875105\\
34.3	1.4269981767854\\
34.35	1.29707594557475\\
34.4	1.16922268355038\\
34.45	1.04462335508665\\
34.5	0.924361323721398\\
34.55	0.809392796869798\\
34.6	0.700532205457529\\
34.65	0.598448677541433\\
34.7	0.503672341793051\\
34.75	0.416608161008213\\
34.8	0.337554447769032\\
34.85	0.26672311186539\\
34.9	0.204380550991053\\
34.95	0.150768339459158\\
35	0.105678184790729\\
35.05	0.068792623781951\\
35.1	0.0400061130657183\\
35.15	0.0193213675433506\\
35.2	0.00674603162567262\\
35.25	0.00123930550946062\\
35.3	0\\
35.35	0\\
35.4	0\\
35.45	0\\
35.5	0\\
35.55	0\\
35.6	0\\
35.65	0\\
35.7	0\\
35.75	0\\
35.8	0\\
35.85	0\\
35.9	0\\
35.95	0\\
36	0\\
36.05	0\\
36.1	0.00211871595839831\\
36.15	0.00990293534248721\\
36.2	0.0255322877125883\\
36.25	0.0493241521422929\\
36.3	0.0811630473970006\\
36.35	0.121150545530369\\
36.4	0.16937405024799\\
36.45	0.22632861426978\\
36.5	0.2919640974495\\
36.55	0.365952687942834\\
36.6	0.448097029438153\\
36.65	0.538155889765485\\
36.7	0.635793771135687\\
36.75	0.740560788254436\\
36.8	0.851875410224677\\
36.85	0.969013050671672\\
36.9	1.09110323265497\\
36.95	1.21713730930857\\
37	1.34598750003268\\
37.05	1.47643646479658\\
37.1	1.60713009676221\\
37.15	1.73668871289808\\
37.2	1.8638537744054\\
37.25	1.98746266649548\\
37.3	2.10646268764785\\
37.35	2.2199338304856\\
37.4	2.32710035380719\\
37.45	2.42733141358059\\
37.5	2.5201323651545\\
37.55	2.60512925666365\\
37.6	2.68204944524407\\
37.65	2.75070126295176\\
37.7	2.81077065139782\\
37.75	2.86207556782189\\
37.8	2.90500270609349\\
37.85	2.93974693569751\\
37.9	2.96642632218488\\
37.95	2.98496615921062\\
38	2.99543324435546\\
38.05	2.99936776972654\\
38.1	3\\
38.15	3\\
38.2	3\\
38.25	3\\
38.3	3\\
38.35	3\\
38.4	3\\
38.45	3\\
38.5	3\\
38.55	3\\
38.6	3\\
38.65	3\\
38.7	3\\
38.75	3\\
38.8	3\\
38.85	2.99959899289873\\
38.9	2.9962632882702\\
38.95	2.98659919491709\\
39	2.96887631189844\\
39.05	2.94299948812405\\
39.1	2.90907085008224\\
39.15	2.86696756276539\\
39.2	2.8165414502562\\
39.25	2.75733786905878\\
39.3	2.68951618752074\\
39.35	2.61340861706454\\
39.4	2.52919911590803\\
39.45	2.43715054981791\\
39.5	2.33762505919795\\
39.55	2.231103773525\\
39.6	2.11820295518925\\
39.65	1.99968360922746\\
39.7	1.8764519551247\\
39.75	1.74954901583426\\
39.8	1.62012889362145\\
39.85	1.48943526165583\\
39.9	1.35884780296888\\
39.95	1.2297354900279\\
40	1.10332417538696\\
40.05	0.980753318213079\\
40.1	0.86304535326405\\
40.15	0.751085493645198\\
40.2	0.645612907373024\\
40.25	0.547222640519038\\
40.3	0.456376389839025\\
40.35	0.373419430219486\\
40.4	0.298600703556498\\
40.45	0.232099413128141\\
40.5	0.174266045191511\\
40.55	0.125218689519123\\
40.6	0.0844155998235323\\
40.65	0.0517741418558432\\
40.7	0.0271653234190628\\
40.75	0.0107463140354215\\
40.8	0.00238747966341459\\
40.85	2.5155037455771e-05\\
40.9	0\\
40.95	0\\
41	0\\
41.05	0\\
41.1	0\\
41.15	0\\
41.2	0\\
41.25	0\\
41.3	0\\
41.35	0\\
41.4	0\\
41.45	0\\
41.5	0\\
41.55	0\\
41.6	0\\
41.65	0.00100808233727003\\
41.7	0.00591598771092727\\
41.75	0.0176883318368775\\
41.8	0.0375561233521689\\
41.85	0.0655400713554174\\
41.9	0.10161004080197\\
41.95	0.145876344515649\\
42	0.198609752132682\\
42.05	0.260086505758394\\
42.1	0.33008770549237\\
42.15	0.408328800607314\\
42.2	0.494605591039504\\
42.25	0.588629541304113\\
42.3	0.690007500066783\\
42.35	0.79822285383041\\
42.4	0.912621056179963\\
42.45	1.03240241235464\\
42.5	1.15662450283107\\
42.55	1.28421564263858\\
42.6	1.41399937992617\\
42.65	1.54469301189178\\
42.7	1.67491685550398\\
42.75	1.80334096792788\\
42.8	1.92876184619519\\
42.85	2.05007069315617\\
42.9	2.16628127409133\\
42.95	2.27654706561953\\
43	2.38016718374901\\
43.05	2.47658206642853\\
43.1	2.56536102783285\\
43.15	2.6461844627936\\
43.2	2.71882367126065\\
43.25	2.78305178926072\\
43.3	2.83857786208954\\
43.35	2.88546220136509\\
43.4	2.92412395965592\\
43.45	2.95465829339476\\
43.5	2.9771222033349\\
43.55	2.9914462967239\\
43.6	2.99825713610541\\
43.65	3\\
43.7	3\\
43.75	3\\
43.8	3\\
43.85	3\\
43.9	3\\
43.95	3\\
44	3\\
44.05	3\\
44.1	3\\
44.15	3\\
44.2	3\\
44.25	3\\
44.3	3\\
44.35	3\\
44.4	3\\
44.45	2.99838484242673\\
44.5	2.99190473630795\\
44.55	2.97802414140916\\
44.6	2.95601144139723\\
44.65	2.92592036916513\\
44.7	2.88770906831383\\
44.75	2.84127974820333\\
44.8	2.78623904547846\\
44.85	2.72248911942445\\
44.9	2.65030840149455\\
44.95	2.56993378172084\\
45	2.48158970201295\\
45.05	2.38559036757385\\
45.1	2.28235994066849\\
45.15	2.17245051881421\\
45.2	2.05655493245082\\
45.25	1.93551156606325\\
45.3	1.81029903921317\\
45.35	1.68201969888857\\
45.4	1.55187234652625\\
45.45	1.42117871456064\\
45.5	1.29131848602321\\
45.55	1.16358257411636\\
45.6	1.03915213222271\\
45.65	0.919105295474627\\
45.7	0.804392098553299\\
45.75	0.695820375115766\\
45.8	0.594052725128957\\
45.85	0.499613226623925\\
45.9	0.412901554495309\\
45.95	0.33421164419331\\
46	0.263751953922207\\
46.05	0.201797008350414\\
46.1	0.148578230629409\\
46.15	0.103856907750712\\
46.2	0.0673364808646276\\
46.25	0.0389092713546427\\
46.3	0.0185902699111315\\
46.35	0.00637442729497444\\
46.4	0.0011357886585837\\
46.45	0\\
46.5	0\\
46.55	0\\
46.6	0\\
46.65	0\\
46.7	0\\
46.75	0\\
46.8	0\\
46.85	0\\
46.9	0\\
46.95	0\\
47	0\\
47.05	0\\
47.1	0\\
47.15	0\\
47.2	0\\
47.25	0.00222223280927522\\
47.3	0.0102745396731846\\
47.35	0.0262633853448099\\
47.4	0.0504209938533724\\
47.45	0.0826191903143247\\
47.5	0.122971822570391\\
47.55	0.171564159077732\\
47.6	0.228912156910432\\
47.65	0.294935255392699\\
47.7	0.369295491518545\\
47.75	0.451803635951049\\
47.8	0.542215004934601\\
47.85	0.640189723548178\\
47.9	0.745272618596237\\
47.95	0.856876108541168\\
48	0.97426907891841\\
48.05	1.0965744555189\\
48.1	1.22277741874262\\
48.15	1.35174495958426\\
48.2	1.48225592702134\\
48.25	1.61294955898697\\
48.3	1.74244617244963\\
48.35	1.86949388383945\\
48.4	1.99293388935943\\
48.45	2.1117187158946\\
48.5	2.22493452880209\\
48.55	2.33181218414896\\
48.6	2.43172736599309\\
48.65	2.52419148032362\\
48.7	2.60883586317655\\
48.75	2.68539224881979\\
48.8	2.75367242089496\\
48.85	2.81335419403846\\
48.9	2.86426567665164\\
48.95	2.9068239831335\\
49	2.94120307861484\\
49.05	2.96752316389597\\
49.1	2.98569725684284\\
49.15	2.99580484868615\\
49.2	2.99947128657742\\
49.25	3\\
49.3	3\\
49.35	3\\
49.4	3\\
49.45	3\\
49.5	3\\
49.55	3\\
49.6	3\\
49.65	3\\
49.7	3\\
49.75	3\\
49.8	3\\
49.85	3\\
49.9	3\\
49.95	3\\
50	2.99949547604786\\
50.05	2.9958916839395\\
50.1	2.98586809728487\\
50.15	2.96777947018736\\
50.2	2.94154334520672\\
50.25	2.90724957304222\\
50.3	2.86477745393564\\
50.35	2.81395790761554\\
50.4	2.75436671111557\\
50.45	2.68617338394501\\
50.5	2.60970201055166\\
50.55	2.52514000073891\\
50.6	2.43275459740542\\
50.65	2.33291322885614\\
50.7	2.22610307520849\\
50.75	2.11294692694251\\
50.8	1.99421238636353\\
50.85	1.87081184569063\\
50.9	1.7437915562827\\
50.95	1.6143094313967\\
51	1.48361579943106\\
51.05	1.35309034341729\\
51.1	1.22409538059387\\
51.15	1.09785295252304\\
51.2	0.975497289966345\\
51.25	0.858044654947557\\
51.3	0.746373663303395\\
51.35	0.641216954960509\\
51.4	0.543163525349901\\
51.45	0.452669783326132\\
51.5	0.370076626643767\\
51.55	0.295629545613302\\
51.6	0.229515870487494\\
51.65	0.172075936361756\\
51.7	0.123397412479111\\
51.75	0.0829594569062084\\
51.8	0.0506773001447604\\
51.85	0.0264342257868395\\
51.9	0.0103613749265352\\
51.95	0.00224642227971164\\
52	0\\
52.05	0\\
52.1	0\\
52.15	0\\
52.2	0\\
52.25	0\\
52.3	0\\
52.35	0\\
52.4	0\\
52.45	0\\
52.5	0\\
52.55	0\\
52.6	0\\
52.65	0\\
52.7	0\\
52.75	0\\
52.8	0.00111159918814715\\
52.85	0.00628759204162625\\
52.9	0.0184194294690968\\
52.95	0.0386529650632451\\
53	0.0669962142727368\\
53.05	0.10343131784198\\
53.1	0.148066453345399\\
53.15	0.201193294773335\\
53.2	0.263057663701595\\
53.25	0.33343050906809\\
53.3	0.4120354071202\\
53.35	0.498664706208638\\
53.4	0.593025493716629\\
53.45	0.694719330408591\\
53.5	0.803223552146907\\
53.55	0.917877084426712\\
53.6	1.03787363521859\\
53.65	1.1622646122651\\
53.7	1.28997310219014\\
53.75	1.41981884215093\\
53.8	1.55051247411654\\
53.85	1.68067431505555\\
53.9	1.80898107736192\\
53.95	1.93423306905912\\
54	2.05532672140291\\
54.05	2.17128197240783\\
54.1	2.28125889596134\\
54.15	2.38456313616151\\
54.2	2.48064118159764\\
54.25	2.56906763434573\\
54.3	2.64952726636933\\
54.35	2.72179482920386\\
54.4	2.78563533190138\\
54.45	2.84076797091929\\
54.5	2.8872834784051\\
54.55	2.92558010257325\\
54.6	2.95575513510584\\
54.65	2.97785330096712\\
54.7	2.99181790105459\\
54.75	2.99836065295629\\
54.8	3\\
54.85	3\\
54.9	3\\
54.95	3\\
55	3\\
55.05	3\\
55.1	3\\
55.15	3\\
55.2	3\\
55.25	3\\
55.3	3\\
55.35	3\\
55.4	3\\
55.45	3\\
55.5	3\\
55.55	3\\
55.6	2.99828132557585\\
55.65	2.99153313197725\\
55.7	2.97729304377694\\
55.75	2.95491459968615\\
55.8	2.92446422624781\\
55.85	2.88588779127381\\
55.9	2.83908963937358\\
55.95	2.78365550283782\\
56	2.71951796148126\\
56.05	2.64696559791884\\
56.1	2.56622717520792\\
56.15	2.47753058684382\\
56.2	2.38119441516137\\
56.25	2.27764811032669\\
56.3	2.16744982049773\\
56.35	2.05129890420406\\
56.4	1.93004034319928\\
56.45	1.80465892977916\\
56.5	1.67626223933703\\
56.55	1.54605288430149\\
56.6	1.41535925233586\\
56.65	1.28556102647164\\
56.7	1.15794246468235\\
56.75	1.03368090935878\\
56.8	0.913849267227889\\
56.85	0.799391400236792\\
56.9	0.691108544773938\\
56.95	0.589656772716458\\
57	0.495554111454816\\
57.05	0.409194947982424\\
57.1	0.330868840617589\\
57.15	0.260780795978993\\
57.2	0.199213465709758\\
57.25	0.146388121799664\\
57.3	0.102035630710701\\
57.35	0.0658803379472966\\
57.4	0.0378124296435586\\
57.45	0.0178591722789132\\
57.5	0.00600282296427749\\
57.55	0.00103227180770701\\
57.6	0\\
57.65	0\\
57.7	0\\
57.75	0\\
57.8	0\\
57.85	0\\
57.9	0\\
57.95	0\\
58	0\\
58.05	0\\
58.1	0\\
58.15	0\\
58.2	0\\
58.25	0\\
58.3	0\\
58.35	0\\
58.4	0\\
58.45	0\\
58.5	0\\
58.55	0\\
58.6	0\\
58.65	0\\
58.7	0\\
58.75	0\\
58.8	0\\
58.85	0\\
58.9	0\\
58.95	0\\
59	0\\
59.05	0\\
59.1	0\\
59.15	0\\
59.2	0\\
59.25	0\\
59.3	0\\
59.35	0\\
59.4	0\\
59.45	0\\
59.5	0\\
59.55	0\\
59.6	0\\
59.65	0\\
59.7	0\\
59.75	0\\
59.8	0\\
59.85	0\\
59.9	0\\
59.95	0\\
60	0\\
60.05	0\\
60.1	0\\
60.15	0\\
60.2	0\\
60.25	0\\
60.3	0\\
60.35	0\\
60.4	0\\
60.45	0\\
60.5	0\\
60.55	0\\
60.6	0\\
60.65	0\\
60.7	0\\
60.75	0\\
60.8	0\\
60.85	0\\
60.9	0\\
60.95	0\\
61	0\\
61.05	0\\
61.1	0\\
61.15	0\\
61.2	0\\
61.25	0\\
61.3	0\\
61.35	0\\
61.4	0\\
61.45	0\\
61.5	0\\
61.55	0\\
61.6	0\\
61.65	0\\
61.7	0\\
61.75	0\\
61.8	0\\
61.85	0\\
61.9	0\\
61.95	0\\
62	0\\
62.05	0\\
62.1	0\\
62.15	0\\
62.2	0\\
62.25	0\\
62.3	0\\
62.35	0\\
62.4	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.4\\
0.05	-0.4\\
0.1	-0.4\\
0.15	-0.4\\
0.2	-0.4\\
0.25	-0.4\\
0.3	-0.4\\
0.35	-0.4\\
0.4	-0.4\\
0.45	-0.4\\
0.5	-0.4\\
0.55	-0.4\\
0.6	-0.4\\
0.65	-0.4\\
0.7	-0.4\\
0.75	-0.4\\
0.8	-0.4\\
0.85	-0.4\\
0.9	-0.4\\
0.95	-0.4\\
1	-0.4\\
1.05	-0.4\\
1.1	-0.4\\
1.15	-0.4\\
1.2	-0.4\\
1.25	-0.4\\
1.3	-0.4\\
1.35	-0.4\\
1.4	-0.4\\
1.45	-0.4\\
1.5	-0.4\\
1.55	-0.4\\
1.6	-0.4\\
1.65	-0.4\\
1.7	-0.4\\
1.75	-0.4\\
1.8	-0.4\\
1.85	-0.4\\
1.9	-0.4\\
1.95	-0.4\\
2	-0.4\\
2.05	-0.4\\
2.1	-0.4\\
2.15	-0.4\\
2.2	-0.4\\
2.25	-0.4\\
2.3	-0.4\\
2.35	-0.4\\
2.4	-0.4\\
2.45	-0.4\\
2.5	-0.4\\
2.55	-0.4\\
2.6	-0.4\\
2.65	-0.4\\
2.7	-0.4\\
2.75	-0.4\\
2.8	-0.4\\
2.85	-0.4\\
2.9	-0.4\\
2.95	-0.4\\
3	-0.4\\
3.05	-0.4\\
3.1	-0.4\\
3.15	-0.4\\
3.2	-0.4\\
3.25	-0.4\\
3.3	-0.4\\
3.35	-0.4\\
3.4	-0.4\\
3.45	-0.4\\
3.5	-0.4\\
3.55	-0.4\\
3.6	-0.4\\
3.65	-0.4\\
3.7	-0.4\\
3.75	-0.4\\
3.8	-0.4\\
3.85	-0.4\\
3.9	-0.4\\
3.95	-0.4\\
4	-0.4\\
4.05	-0.4\\
4.1	-0.4\\
4.15	-0.4\\
4.2	-0.4\\
4.25	-0.4\\
4.3	-0.4\\
4.35	-0.4\\
4.4	-0.4\\
4.45	-0.4\\
4.5	-0.4\\
4.55	-0.4\\
4.6	-0.4\\
4.65	-0.4\\
4.7	-0.4\\
4.75	-0.4\\
4.8	-0.4\\
4.85	-0.4\\
4.9	-0.4\\
4.95	-0.4\\
5	-0.4\\
5.05	-0.4\\
5.1	-0.4\\
5.15	-0.4\\
5.2	-0.4\\
5.25	-0.4\\
5.3	-0.4\\
5.35	-0.4\\
5.4	-0.4\\
5.45	-0.4\\
5.5	-0.4\\
5.55	-0.4\\
5.6	-0.4\\
5.65	-0.4\\
5.7	-0.4\\
5.75	-0.4\\
5.8	-0.4\\
5.85	-0.4\\
5.9	-0.4\\
5.95	-0.4\\
6	-0.4\\
6.05	-0.4\\
6.1	-0.4\\
6.15	-0.4\\
6.2	-0.4\\
6.25	-0.4\\
6.3	-0.4\\
6.35	-0.4\\
6.4	-0.4\\
6.45	-0.4\\
6.5	-0.4\\
6.55	-0.4\\
6.6	-0.4\\
6.65	-0.4\\
6.7	-0.4\\
6.75	-0.4\\
6.8	-0.4\\
6.85	-0.4\\
6.9	-0.4\\
6.95	-0.4\\
7	-0.4\\
7.05	-0.4\\
7.1	-0.4\\
7.15	-0.4\\
7.2	-0.4\\
7.25	-0.4\\
7.3	-0.4\\
7.35	-0.4\\
7.4	-0.4\\
7.45	-0.4\\
7.5	-0.4\\
7.55	-0.4\\
7.6	-0.4\\
7.65	-0.4\\
7.7	-0.4\\
7.75	-0.4\\
7.8	-0.4\\
7.85	-0.4\\
7.9	-0.4\\
7.95	-0.4\\
8	-0.4\\
8.05	-0.4\\
8.1	-0.4\\
8.15	-0.4\\
8.2	-0.4\\
8.25	-0.4\\
8.3	-0.4\\
8.35	-0.4\\
8.4	-0.4\\
8.45	-0.4\\
8.5	-0.4\\
8.55	-0.4\\
8.6	-0.4\\
8.65	-0.4\\
8.7	-0.4\\
8.75	-0.4\\
8.8	-0.4\\
8.85	-0.4\\
8.9	-0.4\\
8.95	-0.4\\
9	-0.4\\
9.05	-0.4\\
9.1	-0.4\\
9.15	-0.4\\
9.2	-0.4\\
9.25	-0.4\\
9.3	-0.4\\
9.35	-0.4\\
9.4	-0.4\\
9.45	-0.4\\
9.5	-0.4\\
9.55	-0.4\\
9.6	-0.4\\
9.65	-0.4\\
9.7	-0.4\\
9.75	-0.4\\
9.8	-0.4\\
9.85	-0.4\\
9.9	-0.4\\
9.95	-0.4\\
10	-0.4\\
10.05	-0.4\\
10.1	-0.4\\
10.15	-0.4\\
10.2	-0.4\\
10.25	-0.4\\
10.3	-0.4\\
10.35	-0.4\\
10.4	-0.4\\
10.45	-0.4\\
10.5	-0.4\\
10.55	-0.4\\
10.6	-0.4\\
10.65	-0.4\\
10.7	-0.4\\
10.75	-0.4\\
10.8	-0.4\\
10.85	-0.4\\
10.9	-0.4\\
10.95	-0.4\\
11	-0.4\\
11.05	-0.4\\
11.1	-0.4\\
11.15	-0.4\\
11.2	-0.4\\
11.25	-0.4\\
11.3	-0.4\\
11.35	-0.4\\
11.4	-0.4\\
11.45	-0.4\\
11.5	-0.4\\
11.55	-0.4\\
11.6	-0.4\\
11.65	-0.4\\
11.7	-0.4\\
11.75	-0.4\\
11.8	-0.4\\
11.85	-0.4\\
11.9	-0.4\\
11.95	-0.4\\
12	-0.4\\
12.05	-0.4\\
12.1	-0.4\\
12.15	-0.4\\
12.2	-0.4\\
12.25	-0.4\\
12.3	-0.4\\
12.35	-0.4\\
12.4	-0.4\\
12.45	-0.4\\
12.5	-0.4\\
12.55	-0.4\\
12.6	-0.4\\
12.65	-0.4\\
12.7	-0.4\\
12.75	-0.4\\
12.8	-0.4\\
12.85	-0.4\\
12.9	-0.4\\
12.95	-0.4\\
13	-0.4\\
13.05	-0.4\\
13.1	-0.4\\
13.15	-0.4\\
13.2	-0.4\\
13.25	-0.4\\
13.3	-0.4\\
13.35	-0.4\\
13.4	-0.4\\
13.45	-0.4\\
13.5	-0.4\\
13.55	-0.4\\
13.6	-0.4\\
13.65	-0.4\\
13.7	-0.4\\
13.75	-0.4\\
13.8	-0.4\\
13.85	-0.4\\
13.9	-0.4\\
13.95	-0.4\\
14	-0.4\\
14.05	-0.4\\
14.1	-0.4\\
14.15	-0.4\\
14.2	-0.4\\
14.25	-0.4\\
14.3	-0.4\\
14.35	-0.4\\
14.4	-0.4\\
14.45	-0.4\\
14.5	-0.4\\
14.55	-0.4\\
14.6	-0.4\\
14.65	-0.4\\
14.7	-0.4\\
14.75	-0.4\\
14.8	-0.4\\
14.85	-0.4\\
14.9	-0.4\\
14.95	-0.4\\
15	-0.4\\
15.05	-0.4\\
15.1	-0.4\\
15.15	-0.4\\
15.2	-0.4\\
15.25	-0.4\\
15.3	-0.4\\
15.35	-0.4\\
15.4	-0.4\\
15.45	-0.4\\
15.5	-0.4\\
15.55	-0.4\\
15.6	-0.4\\
15.65	-0.4\\
15.7	-0.4\\
15.75	-0.4\\
15.8	-0.4\\
15.85	-0.4\\
15.9	-0.4\\
15.95	-0.4\\
16	-0.4\\
16.05	-0.4\\
16.1	-0.4\\
16.15	-0.4\\
16.2	-0.4\\
16.25	-0.4\\
16.3	-0.4\\
16.35	-0.4\\
16.4	-0.4\\
16.45	-0.4\\
16.5	-0.4\\
16.55	-0.4\\
16.6	-0.4\\
16.65	-0.4\\
16.7	-0.4\\
16.75	-0.4\\
16.8	-0.4\\
16.85	-0.4\\
16.9	-0.4\\
16.95	-0.4\\
17	-0.4\\
17.05	-0.4\\
17.1	-0.4\\
17.15	-0.4\\
17.2	-0.4\\
17.25	-0.4\\
17.3	-0.4\\
17.35	-0.4\\
17.4	-0.4\\
17.45	-0.4\\
17.5	-0.4\\
17.55	-0.4\\
17.6	-0.4\\
17.65	-0.4\\
17.7	-0.4\\
17.75	-0.4\\
17.8	-0.4\\
17.85	-0.4\\
17.9	-0.4\\
17.95	-0.4\\
18	-0.4\\
18.05	-0.4\\
18.1	-0.4\\
18.15	-0.4\\
18.2	-0.4\\
18.25	-0.4\\
18.3	-0.4\\
18.35	-0.4\\
18.4	-0.4\\
18.45	-0.4\\
18.5	-0.4\\
18.55	-0.4\\
18.6	-0.4\\
18.65	-0.4\\
18.7	-0.4\\
18.75	-0.4\\
18.8	-0.4\\
18.85	-0.4\\
18.9	-0.4\\
18.95	-0.4\\
19	-0.4\\
19.05	-0.4\\
19.1	-0.4\\
19.15	-0.4\\
19.2	-0.4\\
19.25	-0.4\\
19.3	-0.4\\
19.35	-0.4\\
19.4	-0.4\\
19.45	-0.4\\
19.5	-0.4\\
19.55	-0.4\\
19.6	-0.4\\
19.65	-0.4\\
19.7	-0.4\\
19.75	-0.4\\
19.8	-0.4\\
19.85	-0.4\\
19.9	-0.4\\
19.95	-0.4\\
20	-0.4\\
20.05	-0.4\\
20.1	-0.4\\
20.15	-0.4\\
20.2	-0.4\\
20.25	-0.4\\
20.3	-0.4\\
20.35	-0.4\\
20.4	-0.4\\
20.45	-0.4\\
20.5	-0.4\\
20.55	-0.4\\
20.6	-0.4\\
20.65	-0.4\\
20.7	-0.4\\
20.75	-0.4\\
20.8	-0.4\\
20.85	-0.4\\
20.9	-0.4\\
20.95	-0.4\\
21	-0.4\\
21.05	-0.4\\
21.1	-0.4\\
21.15	-0.4\\
21.2	-0.4\\
21.25	-0.4\\
21.3	-0.4\\
21.35	-0.4\\
21.4	-0.4\\
21.45	-0.4\\
21.5	-0.4\\
21.55	-0.4\\
21.6	-0.4\\
21.65	-0.4\\
21.7	-0.4\\
21.75	-0.4\\
21.8	-0.4\\
21.85	-0.4\\
21.9	-0.4\\
21.95	-0.4\\
22	-0.4\\
22.05	-0.4\\
22.1	-0.4\\
22.15	-0.4\\
22.2	-0.4\\
22.25	-0.4\\
22.3	-0.4\\
22.35	-0.4\\
22.4	-0.4\\
22.45	-0.4\\
22.5	-0.4\\
22.55	-0.4\\
22.6	-0.4\\
22.65	-0.4\\
22.7	-0.4\\
22.75	-0.4\\
22.8	-0.4\\
22.85	-0.4\\
22.9	-0.4\\
22.95	-0.4\\
23	-0.4\\
23.05	-0.4\\
23.1	-0.4\\
23.15	-0.4\\
23.2	-0.4\\
23.25	-0.4\\
23.3	-0.4\\
23.35	-0.4\\
23.4	-0.4\\
23.45	-0.4\\
23.5	-0.4\\
23.55	-0.4\\
23.6	-0.4\\
23.65	-0.4\\
23.7	-0.4\\
23.75	-0.4\\
23.8	-0.4\\
23.85	-0.4\\
23.9	-0.4\\
23.95	-0.4\\
24	-0.4\\
24.05	-0.4\\
24.1	-0.4\\
24.15	-0.4\\
24.2	-0.4\\
24.25	-0.4\\
24.3	-0.4\\
24.35	-0.4\\
24.4	-0.4\\
24.45	-0.4\\
24.5	-0.4\\
24.55	-0.4\\
24.6	-0.4\\
24.65	-0.4\\
24.7	-0.4\\
24.75	-0.4\\
24.8	-0.4\\
24.85	-0.4\\
24.9	-0.4\\
24.95	-0.4\\
25	-0.4\\
25.05	-0.4\\
25.1	-0.4\\
25.15	-0.4\\
25.2	-0.4\\
25.25	-0.4\\
25.3	-0.4\\
25.35	-0.4\\
25.4	-0.4\\
25.45	-0.4\\
25.5	-0.4\\
25.55	-0.4\\
25.6	-0.4\\
25.65	-0.4\\
25.7	-0.4\\
25.75	-0.4\\
25.8	-0.4\\
25.85	-0.4\\
25.9	-0.4\\
25.95	-0.4\\
26	-0.4\\
26.05	-0.4\\
26.1	-0.4\\
26.15	-0.4\\
26.2	-0.4\\
26.25	-0.4\\
26.3	-0.4\\
26.35	-0.4\\
26.4	-0.4\\
26.45	-0.4\\
26.5	-0.4\\
26.55	-0.4\\
26.6	-0.4\\
26.65	-0.4\\
26.7	-0.4\\
26.75	-0.4\\
26.8	-0.4\\
26.85	-0.4\\
26.9	-0.4\\
26.95	-0.4\\
27	-0.4\\
27.05	-0.4\\
27.1	-0.4\\
27.15	-0.4\\
27.2	-0.4\\
27.25	-0.4\\
27.3	-0.4\\
27.35	-0.4\\
27.4	-0.4\\
27.45	-0.4\\
27.5	-0.4\\
27.55	-0.4\\
27.6	-0.4\\
27.65	-0.4\\
27.7	-0.4\\
27.75	-0.4\\
27.8	-0.4\\
27.85	-0.4\\
27.9	-0.4\\
27.95	-0.4\\
28	-0.4\\
28.05	-0.4\\
28.1	-0.4\\
28.15	-0.4\\
28.2	-0.4\\
28.25	-0.4\\
28.3	-0.4\\
28.35	-0.4\\
28.4	-0.4\\
28.45	-0.4\\
28.5	-0.4\\
28.55	-0.4\\
28.6	-0.4\\
28.65	-0.4\\
28.7	-0.4\\
28.75	-0.4\\
28.8	-0.4\\
28.85	-0.4\\
28.9	-0.4\\
28.95	-0.4\\
29	-0.4\\
29.05	-0.4\\
29.1	-0.4\\
29.15	-0.4\\
29.2	-0.4\\
29.25	-0.4\\
29.3	-0.4\\
29.35	-0.4\\
29.4	-0.4\\
29.45	-0.4\\
29.5	-0.4\\
29.55	-0.4\\
29.6	-0.4\\
29.65	-0.4\\
29.7	-0.4\\
29.75	-0.4\\
29.8	-0.4\\
29.85	-0.4\\
29.9	-0.4\\
29.95	-0.4\\
30	-0.4\\
30.05	-0.4\\
30.1	-0.4\\
30.15	-0.4\\
30.2	-0.4\\
30.25	-0.4\\
30.3	-0.4\\
30.35	-0.4\\
30.4	-0.4\\
30.45	-0.4\\
30.5	-0.4\\
30.55	-0.4\\
30.6	-0.4\\
30.65	-0.4\\
30.7	-0.4\\
30.75	-0.4\\
30.8	-0.4\\
30.85	-0.4\\
30.9	-0.4\\
30.95	-0.4\\
31	-0.4\\
31.05	-0.4\\
31.1	-0.4\\
31.15	-0.4\\
31.2	-0.4\\
31.25	-0.4\\
31.3	-0.4\\
31.35	-0.4\\
31.4	-0.4\\
31.45	-0.4\\
31.5	-0.4\\
31.55	-0.4\\
31.6	-0.4\\
31.65	-0.4\\
31.7	-0.4\\
31.75	-0.4\\
31.8	-0.4\\
31.85	-0.4\\
31.9	-0.4\\
31.95	-0.4\\
32	-0.4\\
32.05	-0.4\\
32.1	-0.4\\
32.15	-0.4\\
32.2	-0.4\\
32.25	-0.4\\
32.3	-0.4\\
32.35	-0.4\\
32.4	-0.4\\
32.45	-0.4\\
32.5	-0.4\\
32.55	-0.4\\
32.6	-0.4\\
32.65	-0.4\\
32.7	-0.4\\
32.75	-0.4\\
32.8	-0.4\\
32.85	-0.4\\
32.9	-0.4\\
32.95	-0.4\\
33	-0.4\\
33.05	-0.4\\
33.1	-0.4\\
33.15	-0.4\\
33.2	-0.4\\
33.25	-0.4\\
33.3	-0.4\\
33.35	-0.4\\
33.4	-0.4\\
33.45	-0.4\\
33.5	-0.4\\
33.55	-0.4\\
33.6	-0.4\\
33.65	-0.4\\
33.7	-0.4\\
33.75	-0.4\\
33.8	-0.4\\
33.85	-0.4\\
33.9	-0.4\\
33.95	-0.4\\
34	-0.4\\
34.05	-0.4\\
34.1	-0.4\\
34.15	-0.4\\
34.2	-0.4\\
34.25	-0.4\\
34.3	-0.4\\
34.35	-0.4\\
34.4	-0.4\\
34.45	-0.4\\
34.5	-0.4\\
34.55	-0.4\\
34.6	-0.4\\
34.65	-0.4\\
34.7	-0.4\\
34.75	-0.4\\
34.8	-0.4\\
34.85	-0.4\\
34.9	-0.4\\
34.95	-0.4\\
35	-0.4\\
35.05	-0.4\\
35.1	-0.4\\
35.15	-0.4\\
35.2	-0.4\\
35.25	-0.4\\
35.3	-0.4\\
35.35	-0.4\\
35.4	-0.4\\
35.45	-0.4\\
35.5	-0.4\\
35.55	-0.4\\
35.6	-0.4\\
35.65	-0.4\\
35.7	-0.4\\
35.75	-0.4\\
35.8	-0.4\\
35.85	-0.4\\
35.9	-0.4\\
35.95	-0.4\\
36	-0.4\\
36.05	-0.4\\
36.1	-0.4\\
36.15	-0.4\\
36.2	-0.4\\
36.25	-0.4\\
36.3	-0.4\\
36.35	-0.4\\
36.4	-0.4\\
36.45	-0.4\\
36.5	-0.4\\
36.55	-0.4\\
36.6	-0.4\\
36.65	-0.4\\
36.7	-0.4\\
36.75	-0.4\\
36.8	-0.4\\
36.85	-0.4\\
36.9	-0.4\\
36.95	-0.4\\
37	-0.4\\
37.05	-0.4\\
37.1	-0.4\\
37.15	-0.4\\
37.2	-0.4\\
37.25	-0.4\\
37.3	-0.4\\
37.35	-0.4\\
37.4	-0.4\\
37.45	-0.4\\
37.5	-0.4\\
37.55	-0.4\\
37.6	-0.4\\
37.65	-0.4\\
37.7	-0.4\\
37.75	-0.4\\
37.8	-0.4\\
37.85	-0.4\\
37.9	-0.4\\
37.95	-0.4\\
38	-0.4\\
38.05	-0.4\\
38.1	-0.4\\
38.15	-0.4\\
38.2	-0.4\\
38.25	-0.4\\
38.3	-0.4\\
38.35	-0.4\\
38.4	-0.4\\
38.45	-0.4\\
38.5	-0.4\\
38.55	-0.4\\
38.6	-0.4\\
38.65	-0.4\\
38.7	-0.4\\
38.75	-0.4\\
38.8	-0.4\\
38.85	-0.4\\
38.9	-0.4\\
38.95	-0.4\\
39	-0.4\\
39.05	-0.4\\
39.1	-0.4\\
39.15	-0.4\\
39.2	-0.4\\
39.25	-0.4\\
39.3	-0.4\\
39.35	-0.4\\
39.4	-0.4\\
39.45	-0.4\\
39.5	-0.4\\
39.55	-0.4\\
39.6	-0.4\\
39.65	-0.4\\
39.7	-0.4\\
39.75	-0.4\\
39.8	-0.4\\
39.85	-0.4\\
39.9	-0.4\\
39.95	-0.4\\
40	-0.4\\
40.05	-0.4\\
40.1	-0.4\\
40.15	-0.4\\
40.2	-0.4\\
40.25	-0.4\\
40.3	-0.4\\
40.35	-0.4\\
40.4	-0.4\\
40.45	-0.4\\
40.5	-0.4\\
40.55	-0.4\\
40.6	-0.4\\
40.65	-0.4\\
40.7	-0.4\\
40.75	-0.4\\
40.8	-0.4\\
40.85	-0.4\\
40.9	-0.4\\
40.95	-0.4\\
41	-0.4\\
41.05	-0.4\\
41.1	-0.4\\
41.15	-0.4\\
41.2	-0.4\\
41.25	-0.4\\
41.3	-0.4\\
41.35	-0.4\\
41.4	-0.4\\
41.45	-0.4\\
41.5	-0.4\\
41.55	-0.4\\
41.6	-0.4\\
41.65	-0.4\\
41.7	-0.4\\
41.75	-0.4\\
41.8	-0.4\\
41.85	-0.4\\
41.9	-0.4\\
41.95	-0.4\\
42	-0.4\\
42.05	-0.4\\
42.1	-0.4\\
42.15	-0.4\\
42.2	-0.4\\
42.25	-0.4\\
42.3	-0.4\\
42.35	-0.4\\
42.4	-0.4\\
42.45	-0.4\\
42.5	-0.4\\
42.55	-0.4\\
42.6	-0.4\\
42.65	-0.4\\
42.7	-0.4\\
42.75	-0.4\\
42.8	-0.4\\
42.85	-0.4\\
42.9	-0.4\\
42.95	-0.4\\
43	-0.4\\
43.05	-0.4\\
43.1	-0.4\\
43.15	-0.4\\
43.2	-0.4\\
43.25	-0.4\\
43.3	-0.4\\
43.35	-0.4\\
43.4	-0.4\\
43.45	-0.4\\
43.5	-0.4\\
43.55	-0.4\\
43.6	-0.4\\
43.65	-0.4\\
43.7	-0.4\\
43.75	-0.4\\
43.8	-0.4\\
43.85	-0.4\\
43.9	-0.4\\
43.95	-0.4\\
44	-0.4\\
44.05	-0.4\\
44.1	-0.4\\
44.15	-0.4\\
44.2	-0.4\\
44.25	-0.4\\
44.3	-0.4\\
44.35	-0.4\\
44.4	-0.4\\
44.45	-0.4\\
44.5	-0.4\\
44.55	-0.4\\
44.6	-0.4\\
44.65	-0.4\\
44.7	-0.4\\
44.75	-0.4\\
44.8	-0.4\\
44.85	-0.4\\
44.9	-0.4\\
44.95	-0.4\\
45	-0.4\\
45.05	-0.4\\
45.1	-0.4\\
45.15	-0.4\\
45.2	-0.4\\
45.25	-0.4\\
45.3	-0.4\\
45.35	-0.4\\
45.4	-0.4\\
45.45	-0.4\\
45.5	-0.4\\
45.55	-0.4\\
45.6	-0.4\\
45.65	-0.4\\
45.7	-0.4\\
45.75	-0.4\\
45.8	-0.4\\
45.85	-0.4\\
45.9	-0.4\\
45.95	-0.4\\
46	-0.4\\
46.05	-0.4\\
46.1	-0.4\\
46.15	-0.4\\
46.2	-0.4\\
46.25	-0.4\\
46.3	-0.4\\
46.35	-0.4\\
46.4	-0.4\\
46.45	-0.4\\
46.5	-0.4\\
46.55	-0.4\\
46.6	-0.4\\
46.65	-0.4\\
46.7	-0.4\\
46.75	-0.4\\
46.8	-0.4\\
46.85	-0.4\\
46.9	-0.4\\
46.95	-0.4\\
47	-0.4\\
47.05	-0.4\\
47.1	-0.4\\
47.15	-0.4\\
47.2	-0.4\\
47.25	-0.4\\
47.3	-0.4\\
47.35	-0.4\\
47.4	-0.4\\
47.45	-0.4\\
47.5	-0.4\\
47.55	-0.4\\
47.6	-0.4\\
47.65	-0.4\\
47.7	-0.4\\
47.75	-0.4\\
47.8	-0.4\\
47.85	-0.4\\
47.9	-0.4\\
47.95	-0.4\\
48	-0.4\\
48.05	-0.4\\
48.1	-0.4\\
48.15	-0.4\\
48.2	-0.4\\
48.25	-0.4\\
48.3	-0.4\\
48.35	-0.4\\
48.4	-0.4\\
48.45	-0.4\\
48.5	-0.4\\
48.55	-0.4\\
48.6	-0.4\\
48.65	-0.4\\
48.7	-0.4\\
48.75	-0.4\\
48.8	-0.4\\
48.85	-0.4\\
48.9	-0.4\\
48.95	-0.4\\
49	-0.4\\
49.05	-0.4\\
49.1	-0.4\\
49.15	-0.4\\
49.2	-0.4\\
49.25	-0.4\\
49.3	-0.4\\
49.35	-0.4\\
49.4	-0.4\\
49.45	-0.4\\
49.5	-0.4\\
49.55	-0.4\\
49.6	-0.4\\
49.65	-0.4\\
49.7	-0.4\\
49.75	-0.4\\
49.8	-0.4\\
49.85	-0.4\\
49.9	-0.4\\
49.95	-0.4\\
50	-0.4\\
50.05	-0.4\\
50.1	-0.4\\
50.15	-0.4\\
50.2	-0.4\\
50.25	-0.4\\
50.3	-0.4\\
50.35	-0.4\\
50.4	-0.4\\
50.45	-0.4\\
50.5	-0.4\\
50.55	-0.4\\
50.6	-0.4\\
50.65	-0.4\\
50.7	-0.4\\
50.75	-0.4\\
50.8	-0.4\\
50.85	-0.4\\
50.9	-0.4\\
50.95	-0.4\\
51	-0.4\\
51.05	-0.4\\
51.1	-0.4\\
51.15	-0.4\\
51.2	-0.4\\
51.25	-0.4\\
51.3	-0.4\\
51.35	-0.4\\
51.4	-0.4\\
51.45	-0.4\\
51.5	-0.4\\
51.55	-0.4\\
51.6	-0.4\\
51.65	-0.4\\
51.7	-0.4\\
51.75	-0.4\\
51.8	-0.4\\
51.85	-0.4\\
51.9	-0.4\\
51.95	-0.4\\
52	-0.4\\
52.05	-0.4\\
52.1	-0.4\\
52.15	-0.4\\
52.2	-0.4\\
52.25	-0.4\\
52.3	-0.4\\
52.35	-0.4\\
52.4	-0.4\\
52.45	-0.4\\
52.5	-0.4\\
52.55	-0.4\\
52.6	-0.4\\
52.65	-0.4\\
52.7	-0.4\\
52.75	-0.4\\
52.8	-0.4\\
52.85	-0.4\\
52.9	-0.4\\
52.95	-0.4\\
53	-0.4\\
53.05	-0.4\\
53.1	-0.4\\
53.15	-0.4\\
53.2	-0.4\\
53.25	-0.4\\
53.3	-0.4\\
53.35	-0.4\\
53.4	-0.4\\
53.45	-0.4\\
53.5	-0.4\\
53.55	-0.4\\
53.6	-0.4\\
53.65	-0.4\\
53.7	-0.4\\
53.75	-0.4\\
53.8	-0.4\\
53.85	-0.4\\
53.9	-0.4\\
53.95	-0.4\\
54	-0.4\\
54.05	-0.4\\
54.1	-0.4\\
54.15	-0.4\\
54.2	-0.4\\
54.25	-0.4\\
54.3	-0.4\\
54.35	-0.4\\
54.4	-0.4\\
54.45	-0.4\\
54.5	-0.4\\
54.55	-0.4\\
54.6	-0.4\\
54.65	-0.4\\
54.7	-0.4\\
54.75	-0.4\\
54.8	-0.4\\
54.85	-0.4\\
54.9	-0.4\\
54.95	-0.4\\
55	-0.4\\
55.05	-0.4\\
55.1	-0.4\\
55.15	-0.4\\
55.2	-0.4\\
55.25	-0.4\\
55.3	-0.4\\
55.35	-0.4\\
55.4	-0.4\\
55.45	-0.4\\
55.5	-0.4\\
55.55	-0.4\\
55.6	-0.4\\
55.65	-0.4\\
55.7	-0.4\\
55.75	-0.4\\
55.8	-0.4\\
55.85	-0.4\\
55.9	-0.4\\
55.95	-0.4\\
56	-0.4\\
56.05	-0.4\\
56.1	-0.4\\
56.15	-0.4\\
56.2	-0.4\\
56.25	-0.4\\
56.3	-0.4\\
56.35	-0.4\\
56.4	-0.4\\
56.45	-0.4\\
56.5	-0.4\\
56.55	-0.4\\
56.6	-0.4\\
56.65	-0.4\\
56.7	-0.4\\
56.75	-0.4\\
56.8	-0.4\\
56.85	-0.4\\
56.9	-0.4\\
56.95	-0.4\\
57	-0.4\\
57.05	-0.4\\
57.1	-0.4\\
57.15	-0.4\\
57.2	-0.4\\
57.25	-0.4\\
57.3	-0.4\\
57.35	-0.4\\
57.4	-0.4\\
57.45	-0.4\\
57.5	-0.4\\
57.55	-0.4\\
57.6	-0.4\\
57.65	-0.4\\
57.7	-0.4\\
57.75	-0.4\\
57.8	-0.4\\
57.85	-0.4\\
57.9	-0.4\\
57.95	-0.4\\
58	-0.4\\
58.05	-0.4\\
58.1	-0.4\\
58.15	-0.4\\
58.2	-0.4\\
58.25	-0.4\\
58.3	-0.4\\
58.35	-0.4\\
58.4	-0.4\\
58.45	-0.4\\
58.5	-0.4\\
58.55	-0.4\\
58.6	-0.4\\
58.65	-0.4\\
58.7	-0.4\\
58.75	-0.4\\
58.8	-0.4\\
58.85	-0.4\\
58.9	-0.4\\
58.95	-0.4\\
59	-0.4\\
59.05	-0.4\\
59.1	-0.4\\
59.15	-0.4\\
59.2	-0.4\\
59.25	-0.4\\
59.3	-0.4\\
59.35	-0.4\\
59.4	-0.4\\
59.45	-0.4\\
59.5	-0.4\\
59.55	-0.4\\
59.6	-0.4\\
59.65	-0.4\\
59.7	-0.4\\
59.75	-0.4\\
59.8	-0.4\\
59.85	-0.4\\
59.9	-0.4\\
59.95	-0.4\\
60	-0.4\\
60.05	-0.4\\
60.1	-0.4\\
60.15	-0.4\\
60.2	-0.4\\
60.25	-0.4\\
60.3	-0.4\\
60.35	-0.4\\
60.4	-0.4\\
60.45	-0.4\\
60.5	-0.4\\
60.55	-0.4\\
60.6	-0.4\\
60.65	-0.4\\
60.7	-0.4\\
60.75	-0.4\\
60.8	-0.4\\
60.85	-0.4\\
60.9	-0.4\\
60.95	-0.4\\
61	-0.4\\
61.05	-0.4\\
61.1	-0.4\\
61.15	-0.4\\
61.2	-0.4\\
61.25	-0.4\\
61.3	-0.4\\
61.35	-0.4\\
61.4	-0.4\\
61.45	-0.4\\
61.5	-0.4\\
61.55	-0.4\\
61.6	-0.4\\
61.65	-0.4\\
61.7	-0.4\\
61.75	-0.4\\
61.8	-0.4\\
61.85	-0.4\\
61.9	-0.4\\
61.95	-0.4\\
62	-0.4\\
62.05	-0.4\\
62.1	-0.4\\
62.15	-0.4\\
62.2	-0.4\\
62.25	-0.4\\
62.3	-0.4\\
62.35	-0.4\\
62.4	-0.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	3.4\\
0.05	3.4\\
0.1	3.4\\
0.15	3.4\\
0.2	3.4\\
0.25	3.4\\
0.3	3.4\\
0.35	3.4\\
0.4	3.4\\
0.45	3.4\\
0.5	3.4\\
0.55	3.4\\
0.6	3.4\\
0.65	3.4\\
0.7	3.4\\
0.75	3.4\\
0.8	3.4\\
0.85	3.4\\
0.9	3.4\\
0.95	3.4\\
1	3.4\\
1.05	3.4\\
1.1	3.4\\
1.15	3.4\\
1.2	3.4\\
1.25	3.4\\
1.3	3.4\\
1.35	3.4\\
1.4	3.4\\
1.45	3.4\\
1.5	3.4\\
1.55	3.4\\
1.6	3.4\\
1.65	3.4\\
1.7	3.4\\
1.75	3.4\\
1.8	3.4\\
1.85	3.4\\
1.9	3.4\\
1.95	3.4\\
2	3.4\\
2.05	3.4\\
2.1	3.4\\
2.15	3.4\\
2.2	3.4\\
2.25	3.4\\
2.3	3.4\\
2.35	3.4\\
2.4	3.4\\
2.45	3.4\\
2.5	3.4\\
2.55	3.4\\
2.6	3.4\\
2.65	3.4\\
2.7	3.4\\
2.75	3.4\\
2.8	3.4\\
2.85	3.4\\
2.9	3.4\\
2.95	3.4\\
3	3.4\\
3.05	3.4\\
3.1	3.4\\
3.15	3.4\\
3.2	3.4\\
3.25	3.4\\
3.3	3.4\\
3.35	3.4\\
3.4	3.4\\
3.45	3.4\\
3.5	3.4\\
3.55	3.4\\
3.6	3.4\\
3.65	3.4\\
3.7	3.4\\
3.75	3.4\\
3.8	3.4\\
3.85	3.4\\
3.9	3.4\\
3.95	3.4\\
4	3.4\\
4.05	3.4\\
4.1	3.4\\
4.15	3.4\\
4.2	3.4\\
4.25	3.4\\
4.3	3.4\\
4.35	3.4\\
4.4	3.4\\
4.45	3.4\\
4.5	3.4\\
4.55	3.4\\
4.6	3.4\\
4.65	3.4\\
4.7	3.4\\
4.75	3.4\\
4.8	3.4\\
4.85	3.4\\
4.9	3.4\\
4.95	3.4\\
5	3.4\\
5.05	3.4\\
5.1	3.4\\
5.15	3.4\\
5.2	3.4\\
5.25	3.4\\
5.3	3.4\\
5.35	3.4\\
5.4	3.4\\
5.45	3.4\\
5.5	3.4\\
5.55	3.4\\
5.6	3.4\\
5.65	3.4\\
5.7	3.4\\
5.75	3.4\\
5.8	3.4\\
5.85	3.4\\
5.9	3.4\\
5.95	3.4\\
6	3.4\\
6.05	3.4\\
6.1	3.4\\
6.15	3.4\\
6.2	3.4\\
6.25	3.4\\
6.3	3.4\\
6.35	3.4\\
6.4	3.4\\
6.45	3.4\\
6.5	3.4\\
6.55	3.4\\
6.6	3.4\\
6.65	3.4\\
6.7	3.4\\
6.75	3.4\\
6.8	3.4\\
6.85	3.4\\
6.9	3.4\\
6.95	3.4\\
7	3.4\\
7.05	3.4\\
7.1	3.4\\
7.15	3.4\\
7.2	3.4\\
7.25	3.4\\
7.3	3.4\\
7.35	3.4\\
7.4	3.4\\
7.45	3.4\\
7.5	3.4\\
7.55	3.4\\
7.6	3.4\\
7.65	3.4\\
7.7	3.4\\
7.75	3.4\\
7.8	3.4\\
7.85	3.4\\
7.9	3.4\\
7.95	3.4\\
8	3.4\\
8.05	3.4\\
8.1	3.4\\
8.15	3.4\\
8.2	3.4\\
8.25	3.4\\
8.3	3.4\\
8.35	3.4\\
8.4	3.4\\
8.45	3.4\\
8.5	3.4\\
8.55	3.4\\
8.6	3.4\\
8.65	3.4\\
8.7	3.4\\
8.75	3.4\\
8.8	3.4\\
8.85	3.4\\
8.9	3.4\\
8.95	3.4\\
9	3.4\\
9.05	3.4\\
9.1	3.4\\
9.15	3.4\\
9.2	3.4\\
9.25	3.4\\
9.3	3.4\\
9.35	3.4\\
9.4	3.4\\
9.45	3.4\\
9.5	3.4\\
9.55	3.4\\
9.6	3.4\\
9.65	3.4\\
9.7	3.4\\
9.75	3.4\\
9.8	3.4\\
9.85	3.4\\
9.9	3.4\\
9.95	3.4\\
10	3.4\\
10.05	3.4\\
10.1	3.4\\
10.15	3.4\\
10.2	3.4\\
10.25	3.4\\
10.3	3.4\\
10.35	3.4\\
10.4	3.4\\
10.45	3.4\\
10.5	3.4\\
10.55	3.4\\
10.6	3.4\\
10.65	3.4\\
10.7	3.4\\
10.75	3.4\\
10.8	3.4\\
10.85	3.4\\
10.9	3.4\\
10.95	3.4\\
11	3.4\\
11.05	3.4\\
11.1	3.4\\
11.15	3.4\\
11.2	3.4\\
11.25	3.4\\
11.3	3.4\\
11.35	3.4\\
11.4	3.4\\
11.45	3.4\\
11.5	3.4\\
11.55	3.4\\
11.6	3.4\\
11.65	3.4\\
11.7	3.4\\
11.75	3.4\\
11.8	3.4\\
11.85	3.4\\
11.9	3.4\\
11.95	3.4\\
12	3.4\\
12.05	3.4\\
12.1	3.4\\
12.15	3.4\\
12.2	3.4\\
12.25	3.4\\
12.3	3.4\\
12.35	3.4\\
12.4	3.4\\
12.45	3.4\\
12.5	3.4\\
12.55	3.4\\
12.6	3.4\\
12.65	3.4\\
12.7	3.4\\
12.75	3.4\\
12.8	3.4\\
12.85	3.4\\
12.9	3.4\\
12.95	3.4\\
13	3.4\\
13.05	3.4\\
13.1	3.4\\
13.15	3.4\\
13.2	3.4\\
13.25	3.4\\
13.3	3.4\\
13.35	3.4\\
13.4	3.4\\
13.45	3.4\\
13.5	3.4\\
13.55	3.4\\
13.6	3.4\\
13.65	3.4\\
13.7	3.4\\
13.75	3.4\\
13.8	3.4\\
13.85	3.4\\
13.9	3.4\\
13.95	3.4\\
14	3.4\\
14.05	3.4\\
14.1	3.4\\
14.15	3.4\\
14.2	3.4\\
14.25	3.4\\
14.3	3.4\\
14.35	3.4\\
14.4	3.4\\
14.45	3.4\\
14.5	3.4\\
14.55	3.4\\
14.6	3.4\\
14.65	3.4\\
14.7	3.4\\
14.75	3.4\\
14.8	3.4\\
14.85	3.4\\
14.9	3.4\\
14.95	3.4\\
15	3.4\\
15.05	3.4\\
15.1	3.4\\
15.15	3.4\\
15.2	3.4\\
15.25	3.4\\
15.3	3.4\\
15.35	3.4\\
15.4	3.4\\
15.45	3.4\\
15.5	3.4\\
15.55	3.4\\
15.6	3.4\\
15.65	3.4\\
15.7	3.4\\
15.75	3.4\\
15.8	3.4\\
15.85	3.4\\
15.9	3.4\\
15.95	3.4\\
16	3.4\\
16.05	3.4\\
16.1	3.4\\
16.15	3.4\\
16.2	3.4\\
16.25	3.4\\
16.3	3.4\\
16.35	3.4\\
16.4	3.4\\
16.45	3.4\\
16.5	3.4\\
16.55	3.4\\
16.6	3.4\\
16.65	3.4\\
16.7	3.4\\
16.75	3.4\\
16.8	3.4\\
16.85	3.4\\
16.9	3.4\\
16.95	3.4\\
17	3.4\\
17.05	3.4\\
17.1	3.4\\
17.15	3.4\\
17.2	3.4\\
17.25	3.4\\
17.3	3.4\\
17.35	3.4\\
17.4	3.4\\
17.45	3.4\\
17.5	3.4\\
17.55	3.4\\
17.6	3.4\\
17.65	3.4\\
17.7	3.4\\
17.75	3.4\\
17.8	3.4\\
17.85	3.4\\
17.9	3.4\\
17.95	3.4\\
18	3.4\\
18.05	3.4\\
18.1	3.4\\
18.15	3.4\\
18.2	3.4\\
18.25	3.4\\
18.3	3.4\\
18.35	3.4\\
18.4	3.4\\
18.45	3.4\\
18.5	3.4\\
18.55	3.4\\
18.6	3.4\\
18.65	3.4\\
18.7	3.4\\
18.75	3.4\\
18.8	3.4\\
18.85	3.4\\
18.9	3.4\\
18.95	3.4\\
19	3.4\\
19.05	3.4\\
19.1	3.4\\
19.15	3.4\\
19.2	3.4\\
19.25	3.4\\
19.3	3.4\\
19.35	3.4\\
19.4	3.4\\
19.45	3.4\\
19.5	3.4\\
19.55	3.4\\
19.6	3.4\\
19.65	3.4\\
19.7	3.4\\
19.75	3.4\\
19.8	3.4\\
19.85	3.4\\
19.9	3.4\\
19.95	3.4\\
20	3.4\\
20.05	3.4\\
20.1	3.4\\
20.15	3.4\\
20.2	3.4\\
20.25	3.4\\
20.3	3.4\\
20.35	3.4\\
20.4	3.4\\
20.45	3.4\\
20.5	3.4\\
20.55	3.4\\
20.6	3.4\\
20.65	3.4\\
20.7	3.4\\
20.75	3.4\\
20.8	3.4\\
20.85	3.4\\
20.9	3.4\\
20.95	3.4\\
21	3.4\\
21.05	3.4\\
21.1	3.4\\
21.15	3.4\\
21.2	3.4\\
21.25	3.4\\
21.3	3.4\\
21.35	3.4\\
21.4	3.4\\
21.45	3.4\\
21.5	3.4\\
21.55	3.4\\
21.6	3.4\\
21.65	3.4\\
21.7	3.4\\
21.75	3.4\\
21.8	3.4\\
21.85	3.4\\
21.9	3.4\\
21.95	3.4\\
22	3.4\\
22.05	3.4\\
22.1	3.4\\
22.15	3.4\\
22.2	3.4\\
22.25	3.4\\
22.3	3.4\\
22.35	3.4\\
22.4	3.4\\
22.45	3.4\\
22.5	3.4\\
22.55	3.4\\
22.6	3.4\\
22.65	3.4\\
22.7	3.4\\
22.75	3.4\\
22.8	3.4\\
22.85	3.4\\
22.9	3.4\\
22.95	3.4\\
23	3.4\\
23.05	3.4\\
23.1	3.4\\
23.15	3.4\\
23.2	3.4\\
23.25	3.4\\
23.3	3.4\\
23.35	3.4\\
23.4	3.4\\
23.45	3.4\\
23.5	3.4\\
23.55	3.4\\
23.6	3.4\\
23.65	3.4\\
23.7	3.4\\
23.75	3.4\\
23.8	3.4\\
23.85	3.4\\
23.9	3.4\\
23.95	3.4\\
24	3.4\\
24.05	3.4\\
24.1	3.4\\
24.15	3.4\\
24.2	3.4\\
24.25	3.4\\
24.3	3.4\\
24.35	3.4\\
24.4	3.4\\
24.45	3.4\\
24.5	3.4\\
24.55	3.4\\
24.6	3.4\\
24.65	3.4\\
24.7	3.4\\
24.75	3.4\\
24.8	3.4\\
24.85	3.4\\
24.9	3.4\\
24.95	3.4\\
25	3.4\\
25.05	3.4\\
25.1	3.4\\
25.15	3.4\\
25.2	3.4\\
25.25	3.4\\
25.3	3.4\\
25.35	3.4\\
25.4	3.4\\
25.45	3.4\\
25.5	3.4\\
25.55	3.4\\
25.6	3.4\\
25.65	3.4\\
25.7	3.4\\
25.75	3.4\\
25.8	3.4\\
25.85	3.4\\
25.9	3.4\\
25.95	3.4\\
26	3.4\\
26.05	3.4\\
26.1	3.4\\
26.15	3.4\\
26.2	3.4\\
26.25	3.4\\
26.3	3.4\\
26.35	3.4\\
26.4	3.4\\
26.45	3.4\\
26.5	3.4\\
26.55	3.4\\
26.6	3.4\\
26.65	3.4\\
26.7	3.4\\
26.75	3.4\\
26.8	3.4\\
26.85	3.4\\
26.9	3.4\\
26.95	3.4\\
27	3.4\\
27.05	3.4\\
27.1	3.4\\
27.15	3.4\\
27.2	3.4\\
27.25	3.4\\
27.3	3.4\\
27.35	3.4\\
27.4	3.4\\
27.45	3.4\\
27.5	3.4\\
27.55	3.4\\
27.6	3.4\\
27.65	3.4\\
27.7	3.4\\
27.75	3.4\\
27.8	3.4\\
27.85	3.4\\
27.9	3.4\\
27.95	3.4\\
28	3.4\\
28.05	3.4\\
28.1	3.4\\
28.15	3.4\\
28.2	3.4\\
28.25	3.4\\
28.3	3.4\\
28.35	3.4\\
28.4	3.4\\
28.45	3.4\\
28.5	3.4\\
28.55	3.4\\
28.6	3.4\\
28.65	3.4\\
28.7	3.4\\
28.75	3.4\\
28.8	3.4\\
28.85	3.4\\
28.9	3.4\\
28.95	3.4\\
29	3.4\\
29.05	3.4\\
29.1	3.4\\
29.15	3.4\\
29.2	3.4\\
29.25	3.4\\
29.3	3.4\\
29.35	3.4\\
29.4	3.4\\
29.45	3.4\\
29.5	3.4\\
29.55	3.4\\
29.6	3.4\\
29.65	3.4\\
29.7	3.4\\
29.75	3.4\\
29.8	3.4\\
29.85	3.4\\
29.9	3.4\\
29.95	3.4\\
30	3.4\\
30.05	3.4\\
30.1	3.4\\
30.15	3.4\\
30.2	3.4\\
30.25	3.4\\
30.3	3.4\\
30.35	3.4\\
30.4	3.4\\
30.45	3.4\\
30.5	3.4\\
30.55	3.4\\
30.6	3.4\\
30.65	3.4\\
30.7	3.4\\
30.75	3.4\\
30.8	3.4\\
30.85	3.4\\
30.9	3.4\\
30.95	3.4\\
31	3.4\\
31.05	3.4\\
31.1	3.4\\
31.15	3.4\\
31.2	3.4\\
31.25	3.4\\
31.3	3.4\\
31.35	3.4\\
31.4	3.4\\
31.45	3.4\\
31.5	3.4\\
31.55	3.4\\
31.6	3.4\\
31.65	3.4\\
31.7	3.4\\
31.75	3.4\\
31.8	3.4\\
31.85	3.4\\
31.9	3.4\\
31.95	3.4\\
32	3.4\\
32.05	3.4\\
32.1	3.4\\
32.15	3.4\\
32.2	3.4\\
32.25	3.4\\
32.3	3.4\\
32.35	3.4\\
32.4	3.4\\
32.45	3.4\\
32.5	3.4\\
32.55	3.4\\
32.6	3.4\\
32.65	3.4\\
32.7	3.4\\
32.75	3.4\\
32.8	3.4\\
32.85	3.4\\
32.9	3.4\\
32.95	3.4\\
33	3.4\\
33.05	3.4\\
33.1	3.4\\
33.15	3.4\\
33.2	3.4\\
33.25	3.4\\
33.3	3.4\\
33.35	3.4\\
33.4	3.4\\
33.45	3.4\\
33.5	3.4\\
33.55	3.4\\
33.6	3.4\\
33.65	3.4\\
33.7	3.4\\
33.75	3.4\\
33.8	3.4\\
33.85	3.4\\
33.9	3.4\\
33.95	3.4\\
34	3.4\\
34.05	3.4\\
34.1	3.4\\
34.15	3.4\\
34.2	3.4\\
34.25	3.4\\
34.3	3.4\\
34.35	3.4\\
34.4	3.4\\
34.45	3.4\\
34.5	3.4\\
34.55	3.4\\
34.6	3.4\\
34.65	3.4\\
34.7	3.4\\
34.75	3.4\\
34.8	3.4\\
34.85	3.4\\
34.9	3.4\\
34.95	3.4\\
35	3.4\\
35.05	3.4\\
35.1	3.4\\
35.15	3.4\\
35.2	3.4\\
35.25	3.4\\
35.3	3.4\\
35.35	3.4\\
35.4	3.4\\
35.45	3.4\\
35.5	3.4\\
35.55	3.4\\
35.6	3.4\\
35.65	3.4\\
35.7	3.4\\
35.75	3.4\\
35.8	3.4\\
35.85	3.4\\
35.9	3.4\\
35.95	3.4\\
36	3.4\\
36.05	3.4\\
36.1	3.4\\
36.15	3.4\\
36.2	3.4\\
36.25	3.4\\
36.3	3.4\\
36.35	3.4\\
36.4	3.4\\
36.45	3.4\\
36.5	3.4\\
36.55	3.4\\
36.6	3.4\\
36.65	3.4\\
36.7	3.4\\
36.75	3.4\\
36.8	3.4\\
36.85	3.4\\
36.9	3.4\\
36.95	3.4\\
37	3.4\\
37.05	3.4\\
37.1	3.4\\
37.15	3.4\\
37.2	3.4\\
37.25	3.4\\
37.3	3.4\\
37.35	3.4\\
37.4	3.4\\
37.45	3.4\\
37.5	3.4\\
37.55	3.4\\
37.6	3.4\\
37.65	3.4\\
37.7	3.4\\
37.75	3.4\\
37.8	3.4\\
37.85	3.4\\
37.9	3.4\\
37.95	3.4\\
38	3.4\\
38.05	3.4\\
38.1	3.4\\
38.15	3.4\\
38.2	3.4\\
38.25	3.4\\
38.3	3.4\\
38.35	3.4\\
38.4	3.4\\
38.45	3.4\\
38.5	3.4\\
38.55	3.4\\
38.6	3.4\\
38.65	3.4\\
38.7	3.4\\
38.75	3.4\\
38.8	3.4\\
38.85	3.4\\
38.9	3.4\\
38.95	3.4\\
39	3.4\\
39.05	3.4\\
39.1	3.4\\
39.15	3.4\\
39.2	3.4\\
39.25	3.4\\
39.3	3.4\\
39.35	3.4\\
39.4	3.4\\
39.45	3.4\\
39.5	3.4\\
39.55	3.4\\
39.6	3.4\\
39.65	3.4\\
39.7	3.4\\
39.75	3.4\\
39.8	3.4\\
39.85	3.4\\
39.9	3.4\\
39.95	3.4\\
40	3.4\\
40.05	3.4\\
40.1	3.4\\
40.15	3.4\\
40.2	3.4\\
40.25	3.4\\
40.3	3.4\\
40.35	3.4\\
40.4	3.4\\
40.45	3.4\\
40.5	3.4\\
40.55	3.4\\
40.6	3.4\\
40.65	3.4\\
40.7	3.4\\
40.75	3.4\\
40.8	3.4\\
40.85	3.4\\
40.9	3.4\\
40.95	3.4\\
41	3.4\\
41.05	3.4\\
41.1	3.4\\
41.15	3.4\\
41.2	3.4\\
41.25	3.4\\
41.3	3.4\\
41.35	3.4\\
41.4	3.4\\
41.45	3.4\\
41.5	3.4\\
41.55	3.4\\
41.6	3.4\\
41.65	3.4\\
41.7	3.4\\
41.75	3.4\\
41.8	3.4\\
41.85	3.4\\
41.9	3.4\\
41.95	3.4\\
42	3.4\\
42.05	3.4\\
42.1	3.4\\
42.15	3.4\\
42.2	3.4\\
42.25	3.4\\
42.3	3.4\\
42.35	3.4\\
42.4	3.4\\
42.45	3.4\\
42.5	3.4\\
42.55	3.4\\
42.6	3.4\\
42.65	3.4\\
42.7	3.4\\
42.75	3.4\\
42.8	3.4\\
42.85	3.4\\
42.9	3.4\\
42.95	3.4\\
43	3.4\\
43.05	3.4\\
43.1	3.4\\
43.15	3.4\\
43.2	3.4\\
43.25	3.4\\
43.3	3.4\\
43.35	3.4\\
43.4	3.4\\
43.45	3.4\\
43.5	3.4\\
43.55	3.4\\
43.6	3.4\\
43.65	3.4\\
43.7	3.4\\
43.75	3.4\\
43.8	3.4\\
43.85	3.4\\
43.9	3.4\\
43.95	3.4\\
44	3.4\\
44.05	3.4\\
44.1	3.4\\
44.15	3.4\\
44.2	3.4\\
44.25	3.4\\
44.3	3.4\\
44.35	3.4\\
44.4	3.4\\
44.45	3.4\\
44.5	3.4\\
44.55	3.4\\
44.6	3.4\\
44.65	3.4\\
44.7	3.4\\
44.75	3.4\\
44.8	3.4\\
44.85	3.4\\
44.9	3.4\\
44.95	3.4\\
45	3.4\\
45.05	3.4\\
45.1	3.4\\
45.15	3.4\\
45.2	3.4\\
45.25	3.4\\
45.3	3.4\\
45.35	3.4\\
45.4	3.4\\
45.45	3.4\\
45.5	3.4\\
45.55	3.4\\
45.6	3.4\\
45.65	3.4\\
45.7	3.4\\
45.75	3.4\\
45.8	3.4\\
45.85	3.4\\
45.9	3.4\\
45.95	3.4\\
46	3.4\\
46.05	3.4\\
46.1	3.4\\
46.15	3.4\\
46.2	3.4\\
46.25	3.4\\
46.3	3.4\\
46.35	3.4\\
46.4	3.4\\
46.45	3.4\\
46.5	3.4\\
46.55	3.4\\
46.6	3.4\\
46.65	3.4\\
46.7	3.4\\
46.75	3.4\\
46.8	3.4\\
46.85	3.4\\
46.9	3.4\\
46.95	3.4\\
47	3.4\\
47.05	3.4\\
47.1	3.4\\
47.15	3.4\\
47.2	3.4\\
47.25	3.4\\
47.3	3.4\\
47.35	3.4\\
47.4	3.4\\
47.45	3.4\\
47.5	3.4\\
47.55	3.4\\
47.6	3.4\\
47.65	3.4\\
47.7	3.4\\
47.75	3.4\\
47.8	3.4\\
47.85	3.4\\
47.9	3.4\\
47.95	3.4\\
48	3.4\\
48.05	3.4\\
48.1	3.4\\
48.15	3.4\\
48.2	3.4\\
48.25	3.4\\
48.3	3.4\\
48.35	3.4\\
48.4	3.4\\
48.45	3.4\\
48.5	3.4\\
48.55	3.4\\
48.6	3.4\\
48.65	3.4\\
48.7	3.4\\
48.75	3.4\\
48.8	3.4\\
48.85	3.4\\
48.9	3.4\\
48.95	3.4\\
49	3.4\\
49.05	3.4\\
49.1	3.4\\
49.15	3.4\\
49.2	3.4\\
49.25	3.4\\
49.3	3.4\\
49.35	3.4\\
49.4	3.4\\
49.45	3.4\\
49.5	3.4\\
49.55	3.4\\
49.6	3.4\\
49.65	3.4\\
49.7	3.4\\
49.75	3.4\\
49.8	3.4\\
49.85	3.4\\
49.9	3.4\\
49.95	3.4\\
50	3.4\\
50.05	3.4\\
50.1	3.4\\
50.15	3.4\\
50.2	3.4\\
50.25	3.4\\
50.3	3.4\\
50.35	3.4\\
50.4	3.4\\
50.45	3.4\\
50.5	3.4\\
50.55	3.4\\
50.6	3.4\\
50.65	3.4\\
50.7	3.4\\
50.75	3.4\\
50.8	3.4\\
50.85	3.4\\
50.9	3.4\\
50.95	3.4\\
51	3.4\\
51.05	3.4\\
51.1	3.4\\
51.15	3.4\\
51.2	3.4\\
51.25	3.4\\
51.3	3.4\\
51.35	3.4\\
51.4	3.4\\
51.45	3.4\\
51.5	3.4\\
51.55	3.4\\
51.6	3.4\\
51.65	3.4\\
51.7	3.4\\
51.75	3.4\\
51.8	3.4\\
51.85	3.4\\
51.9	3.4\\
51.95	3.4\\
52	3.4\\
52.05	3.4\\
52.1	3.4\\
52.15	3.4\\
52.2	3.4\\
52.25	3.4\\
52.3	3.4\\
52.35	3.4\\
52.4	3.4\\
52.45	3.4\\
52.5	3.4\\
52.55	3.4\\
52.6	3.4\\
52.65	3.4\\
52.7	3.4\\
52.75	3.4\\
52.8	3.4\\
52.85	3.4\\
52.9	3.4\\
52.95	3.4\\
53	3.4\\
53.05	3.4\\
53.1	3.4\\
53.15	3.4\\
53.2	3.4\\
53.25	3.4\\
53.3	3.4\\
53.35	3.4\\
53.4	3.4\\
53.45	3.4\\
53.5	3.4\\
53.55	3.4\\
53.6	3.4\\
53.65	3.4\\
53.7	3.4\\
53.75	3.4\\
53.8	3.4\\
53.85	3.4\\
53.9	3.4\\
53.95	3.4\\
54	3.4\\
54.05	3.4\\
54.1	3.4\\
54.15	3.4\\
54.2	3.4\\
54.25	3.4\\
54.3	3.4\\
54.35	3.4\\
54.4	3.4\\
54.45	3.4\\
54.5	3.4\\
54.55	3.4\\
54.6	3.4\\
54.65	3.4\\
54.7	3.4\\
54.75	3.4\\
54.8	3.4\\
54.85	3.4\\
54.9	3.4\\
54.95	3.4\\
55	3.4\\
55.05	3.4\\
55.1	3.4\\
55.15	3.4\\
55.2	3.4\\
55.25	3.4\\
55.3	3.4\\
55.35	3.4\\
55.4	3.4\\
55.45	3.4\\
55.5	3.4\\
55.55	3.4\\
55.6	3.4\\
55.65	3.4\\
55.7	3.4\\
55.75	3.4\\
55.8	3.4\\
55.85	3.4\\
55.9	3.4\\
55.95	3.4\\
56	3.4\\
56.05	3.4\\
56.1	3.4\\
56.15	3.4\\
56.2	3.4\\
56.25	3.4\\
56.3	3.4\\
56.35	3.4\\
56.4	3.4\\
56.45	3.4\\
56.5	3.4\\
56.55	3.4\\
56.6	3.4\\
56.65	3.4\\
56.7	3.4\\
56.75	3.4\\
56.8	3.4\\
56.85	3.4\\
56.9	3.4\\
56.95	3.4\\
57	3.4\\
57.05	3.4\\
57.1	3.4\\
57.15	3.4\\
57.2	3.4\\
57.25	3.4\\
57.3	3.4\\
57.35	3.4\\
57.4	3.4\\
57.45	3.4\\
57.5	3.4\\
57.55	3.4\\
57.6	3.4\\
57.65	3.4\\
57.7	3.4\\
57.75	3.4\\
57.8	3.4\\
57.85	3.4\\
57.9	3.4\\
57.95	3.4\\
58	3.4\\
58.05	3.4\\
58.1	3.4\\
58.15	3.4\\
58.2	3.4\\
58.25	3.4\\
58.3	3.4\\
58.35	3.4\\
58.4	3.4\\
58.45	3.4\\
58.5	3.4\\
58.55	3.4\\
58.6	3.4\\
58.65	3.4\\
58.7	3.4\\
58.75	3.4\\
58.8	3.4\\
58.85	3.4\\
58.9	3.4\\
58.95	3.4\\
59	3.4\\
59.05	3.4\\
59.1	3.4\\
59.15	3.4\\
59.2	3.4\\
59.25	3.4\\
59.3	3.4\\
59.35	3.4\\
59.4	3.4\\
59.45	3.4\\
59.5	3.4\\
59.55	3.4\\
59.6	3.4\\
59.65	3.4\\
59.7	3.4\\
59.75	3.4\\
59.8	3.4\\
59.85	3.4\\
59.9	3.4\\
59.95	3.4\\
60	3.4\\
60.05	3.4\\
60.1	3.4\\
60.15	3.4\\
60.2	3.4\\
60.25	3.4\\
60.3	3.4\\
60.35	3.4\\
60.4	3.4\\
60.45	3.4\\
60.5	3.4\\
60.55	3.4\\
60.6	3.4\\
60.65	3.4\\
60.7	3.4\\
60.75	3.4\\
60.8	3.4\\
60.85	3.4\\
60.9	3.4\\
60.95	3.4\\
61	3.4\\
61.05	3.4\\
61.1	3.4\\
61.15	3.4\\
61.2	3.4\\
61.25	3.4\\
61.3	3.4\\
61.35	3.4\\
61.4	3.4\\
61.45	3.4\\
61.5	3.4\\
61.55	3.4\\
61.6	3.4\\
61.65	3.4\\
61.7	3.4\\
61.75	3.4\\
61.8	3.4\\
61.85	3.4\\
61.9	3.4\\
61.95	3.4\\
62	3.4\\
62.05	3.4\\
62.1	3.4\\
62.15	3.4\\
62.2	3.4\\
62.25	3.4\\
62.3	3.4\\
62.35	3.4\\
62.4	3.4\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/StabCons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5},
ylabel style={font=\color{white!15!black}},
ylabel={$v^x \dot{\psi}$ [m/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-10\\
304	10\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-10\\
700	10\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	3.7940175\\
1.1	3.7940175\\
2.19999968176586	3.7940175\\
3.29999889184875	3.7940175\\
4.39999777644852	3.7940175\\
5.49999645641464	3.7940175\\
6.59999503611443	3.7940175\\
7.69999356727239	3.7940175\\
8.79999207302083	3.7940175\\
9.89999056063141	3.7940175\\
10.999989035665	3.7940175\\
12.0999875106705	3.7940175\\
13.1999859961139	3.7940175\\
14.2999844903842	3.7940175\\
15.3999829827143	3.7940175\\
16.4999814701554	3.7940175\\
17.5999799598947	3.7940175\\
18.6999784500487	3.7940175\\
19.7999769101171	3.7940175\\
20.899975280506	3.7940175\\
21.9999734725153	3.7940175\\
23.0999713109476	3.7940175\\
24.1999684574311	3.7940175\\
25.2999644872072	3.7940175\\
26.3999585982762	3.7940175\\
27.4999497449436	3.7940175\\
28.5999372432064	3.7940175\\
29.6999202195497	3.7940175\\
30.7998979242495	3.7940175\\
31.8998701706705	3.7940175\\
32.9998367840786	3.7940175\\
34.0997975690354	3.7940175\\
35.1997533169137	3.7940175\\
36.2997066746108	4.56405694337052\\
37.3996614809426	7.98779179024687\\
38.4996198426618	7.87908445510309\\
39.5995825521121	7.87908445510309\\
40.6995457536491	8.1937151152905\\
41.7995063969759	8.18490499584692\\
42.899464657657	8.20714142748828\\
43.999422623459	8.1937151152905\\
45.0993825257159	8.3385\\
46.1993447356684	8.3385\\
47.2993062263158	8.3385\\
48.3992621020732	8.3385\\
49.4992081745733	8.3385\\
50.5991336945253	8.3385\\
51.6989995336372	8.3385\\
52.7987705466184	8.3385\\
53.8983917285209	8.3385\\
54.9977564526507	8.3385\\
56.096657749905	8.3385\\
57.1948238586451	8.3385\\
58.2920851109326	8.3385\\
59.3883049947141	8.3385\\
60.4832778290128	8.3385\\
61.5767470369236	8.3385\\
62.6683137659557	8.3385\\
63.7578579044376	8.3385\\
64.8455959264679	8.3385\\
65.9318607158104	8.3385\\
67.0172516078164	8.3385\\
68.1022954943262	8.3385\\
69.1872178481799	8.3385\\
70.2722968166782	8.3385\\
71.3579533556643	8.3385\\
72.4447705686318	8.3385\\
73.5331643661549	8.3385\\
74.6232639848534	8.3385\\
75.7150949913204	8.3385\\
76.8086408729199	8.3385\\
77.9037738530299	8.3385\\
79.000307274208	8.3385\\
80.0980575928975	8.3385\\
81.1968324451575	8.3385\\
82.2964818787395	8.2764635071354\\
83.3966899016743	8.19269544133067\\
84.4971308542537	8.11010253882216\\
85.5975556820602	8.05972758462112\\
86.6976435660276	8.0030791115869\\
87.797113189881	7.94849799291978\\
88.8956540105763	7.88026601140905\\
89.9928651694102	7.85135924283976\\
91.0884231744948	7.8186564167503\\
92.1822193940941	7.74781962223041\\
93.2739292846201	7.71506996142374\\
94.3633696419988	7.73021593568746\\
95.4509323804939	7.72947339164775\\
96.5372930129161	7.81786199677809\\
97.6228247380967	7.87632845410973\\
98.7077369119008	7.93303731027264\\
99.7924053017272	7.94894794879902\\
100.877303321696	8.01332026147919\\
101.962999637991	8.0809894995897\\
103.049968943871	8.1423095842361\\
104.138525069705	8.19246329557972\\
105.228837913118	8.26826924525555\\
106.320915945899	8.27820233382291\\
107.41458490302	8.25249235011109\\
108.509678734978	8.26185764857533\\
109.606062904499	8.26369899778188\\
110.703502955406	8.26717888678491\\
111.801778856247	8.29349949236292\\
112.900689037045	8.29349949236292\\
114.000037282548	8.29376058244736\\
115.099666657368	8.29349949236292\\
116.199442393939	8.29894238602711\\
117.299284509649	8.28923636788972\\
118.399139529572	8.293503586827\\
119.498974433981	8.28085067716719\\
120.598782052987	8.27758758221452\\
121.698567800107	8.31483769282415\\
122.798340792586	8.30687347757693\\
123.898108413837	8.3385\\
124.997877592033	8.3385\\
126.097652235301	8.3385\\
127.197432554347	8.3385\\
128.297216516525	8.3385\\
129.397001432843	8.3385\\
130.496783142424	8.3385\\
131.596558282893	8.3385\\
132.696325906319	8.3385\\
133.796086115183	8.3385\\
134.895841193305	8.3385\\
135.995593402948	8.3385\\
137.095343643617	8.3385\\
138.195089637674	8.3385\\
139.294816100951	8.3385\\
140.394491943977	8.3385\\
141.494064180798	8.3385\\
142.593436453622	8.3385\\
143.692418345627	8.3385\\
144.790859484428	8.3385\\
145.888590925618	8.3385\\
146.985427119621	8.3385\\
148.081190339097	8.3385\\
149.175614411053	8.3385\\
150.268354683557	8.3385\\
151.359156312072	8.3385\\
152.448005656097	8.3385\\
153.535114436191	8.3385\\
154.620957747398	8.3385\\
155.706118305723	8.3385\\
156.791000666088	8.3385\\
157.875848938398	8.3385\\
158.960993568103	8.3385\\
160.046891238298	8.3385\\
161.134106158108	8.3385\\
162.222957904351	8.3385\\
163.31348742447	8.3385\\
164.405691047909	8.3385\\
165.499537843384	8.3385\\
166.594946686929	8.3385\\
167.691703370771	8.3385\\
168.789645216507	8.3385\\
169.88861232657	8.3385\\
170.988314396847	8.30591375893246\\
172.088446490195	8.22271585985241\\
173.188691822341	8.13700869984906\\
174.288725995558	8.08127634519827\\
175.388229456615	8.0325431858496\\
176.48696039773	7.99482358572023\\
177.584712329022	7.93389929572883\\
178.681037442024	7.90413886851487\\
179.77563688027	7.83864337079175\\
180.868276614964	7.79352949945259\\
181.958559518205	7.79447041279884\\
183.04661891793	7.84047257074778\\
184.133075233555	7.8989813257838\\
185.218490464837	7.99261522363979\\
186.303228768848	8.04515288755089\\
187.387626250493	8.0641357301223\\
188.472110161	8.09686147922516\\
189.557190383892	8.22369823535318\\
190.643387626885	8.28451932448939\\
191.731008205629	8.29597729933698\\
192.820290609544	8.31070835145016\\
193.911372140813	8.32496544251195\\
195.004196803737	8.33145977898106\\
196.098605187055	8.32419435984937\\
197.194375609479	8.31319524564931\\
198.291293706289	8.31797008165304\\
199.389159568894	8.31424968971819\\
200.487730312201	8.31496647433183\\
201.58678837767	8.31552483850969\\
202.686173814843	8.31496647433183\\
203.785747349451	8.31496647433183\\
204.885406801303	8.31496647433183\\
205.985087768364	8.31496647433183\\
207.084756620512	8.31484932434319\\
208.184398380696	8.31464154051892\\
209.284012536165	8.27615069665673\\
210.383606816335	8.25864473878353\\
211.483190525663	8.25354651398268\\
212.58277181846	8.26896070049141\\
213.682355888234	8.28478468828958\\
214.781945847228	8.29924222811989\\
215.881541204402	8.29924222811989\\
216.981139236169	8.29924222811989\\
218.080736336687	8.30107422929661\\
219.180328722245	8.30064118452873\\
220.279914649478	8.30026140121278\\
221.379493170123	8.29973020717799\\
222.479065736314	8.33123846479842\\
223.578634826572	8.3385\\
224.67820278016	8.3385\\
225.77776774506	8.3385\\
226.877321371252	8.3385\\
227.976848005765	8.3385\\
229.076296053353	8.3385\\
230.175592834163	8.3385\\
231.274634281537	8.3385\\
232.373211870536	8.3385\\
233.471123839271	8.3385\\
234.568245840678	8.3385\\
235.664405858501	8.3385\\
236.759331138684	8.3385\\
237.85279223684	8.3385\\
238.944662315079	8.3385\\
240.034626493836	8.3385\\
241.122678519338	8.3385\\
242.209170355268	8.3385\\
243.294593188467	8.3385\\
244.379407706163	8.3385\\
245.463943437853	8.3385\\
246.548568540287	8.3385\\
247.633720932708	8.3385\\
248.71988990469	8.3385\\
249.807473523414	8.3385\\
250.89667709315	8.3385\\
251.987601017647	8.3385\\
253.080251593668	8.3385\\
254.174550655781	8.3385\\
255.270349117852	8.3385\\
256.36738529693	8.3385\\
257.465419308561	8.3385\\
258.564281004641	8.3385\\
259.66386468718	8.2812144998158\\
260.763877038043	8.18836175991648\\
261.863925371089	8.12415029600271\\
262.963702870101	8.06043693258817\\
264.062924651461	8.00267204193165\\
265.161119482624	7.98257746421551\\
266.258041889707	7.92957004671103\\
267.353498430252	7.86413328768953\\
268.447182564537	7.81653712135296\\
269.538828991974	7.77554686987708\\
270.628259468935	7.77714727199101\\
271.715725567685	7.78587003252932\\
272.801727635095	7.83817996341245\\
273.886800078468	7.94263079777474\\
274.971280835711	8.00540591432277\\
276.055492706361	8.00885941238462\\
277.139912934531	8.05992448826157\\
278.225052372462	8.1477833781599\\
279.31138571265	8.24568267874431\\
280.399231855328	8.24928082226202\\
281.488752281227	8.25144351525929\\
282.579989738786	8.24532486784896\\
283.672899061762	8.28451845805438\\
284.767368057725	8.32866857237418\\
285.863158506881	8.32602429323913\\
286.960062400876	8.30622011534508\\
288.057873619573	8.31939319662729\\
289.156345999441	8.31939319662729\\
290.25529595288	8.31949021790873\\
291.354556339903	8.31939319662729\\
292.453990062009	8.31939319662729\\
293.553490226921	8.31939319662729\\
294.652995519985	8.31939319662729\\
295.752481493229	8.31872900609053\\
296.851938213367	8.31643084807636\\
297.951366605856	8.31939319662729\\
299.05077389865	8.31517112108184\\
300.150169517771	8.31459096300461\\
301.249561647323	8.3161605741258\\
302.348956933408	8.31598806217032\\
303.448359813452	8.31334186317375\\
304.547771885186	8.31451468339581\\
305.647190886005	8.30506343021834\\
306.746614214487	8.31334186317375\\
307.846040558862	8.31334186317375\\
308.945469252865	8.31017606256579\\
310.044899984733	8.31120619574098\\
311.144331907945	8.30402971927024\\
312.243764414165	8.31334186317375\\
313.343198050467	8.31334186317375\\
314.442632304827	8.31334186317375\\
315.542066546409	8.30480064774786\\
316.641500959705	8.06550148133662\\
317.740935148021	7.67565963135195\\
318.84036904953	7.31550293893416\\
319.939800511726	7.0570187505499\\
321.039217047122	6.88740443355646\\
322.138606530584	6.64024065921117\\
323.237980064389	6.32331726972521\\
324.337337679469	6.06875767890363\\
325.43663896038	5.81940644578164\\
326.535837007606	5.59548254940648\\
327.634915690363	5.38267284203572\\
328.733883191949	5.17462838661704\\
329.832737104078	4.99586178452851\\
330.9314430043	4.80548154636618\\
332.029984925039	4.64285949692507\\
333.128378614773	4.44868587935166\\
334.226659005809	4.28590909995991\\
335.324773935053	4.22228526562692\\
336.422648406886	4.12731912671802\\
337.520297922202	3.96304913251839\\
338.617667525529	3.82154793535411\\
339.71471148771	3.76974527687771\\
340.811374913316	3.66915663852952\\
341.907709126589	3.5756787502475\\
343.003966880841	3.47100213883247\\
344.099954249205	3.4781903663088\\
345.195192805725	3.45172127170745\\
346.289575650262	3.38636335956854\\
347.383053616302	3.35908158196595\\
348.475339356455	3.34154810477264\\
349.566650712131	3.34290931442621\\
350.657519327767	3.37242490732277\\
351.748137314849	3.37338032910023\\
352.838613373643	3.36885531286326\\
353.929142970315	3.35042427621888\\
355.019772931609	3.42056232261701\\
356.110551059128	3.46388341266547\\
357.201570979556	3.51239531247376\\
358.292861566393	3.54829090668793\\
359.384469263786	3.56809171406884\\
360.47644108836	3.57405110739565\\
361.568768601418	3.59864862201116\\
362.661471528862	3.62247777327412\\
363.754576819266	3.67341739138612\\
364.848091125959	3.68597217411663\\
365.942037689297	3.65241569650044\\
367.036438735281	3.61398543654144\\
368.131289054004	3.57812530049146\\
369.226604156193	3.52489262492847\\
370.322365551797	3.50190721762692\\
371.418550991144	3.44010470413503\\
372.515158333218	3.38024196970012\\
373.612163729467	3.33787776944945\\
374.709541915703	3.30958067238218\\
375.807274852484	3.28081920764057\\
376.905375700907	3.25629382970771\\
378.003816222081	3.21329021052078\\
379.102525437389	3.18768839546901\\
380.201487021909	3.15824523406381\\
381.300686930379	3.12763850375651\\
382.400044366533	3.10224038417492\\
383.49948170816	3.09245383147503\\
384.598980234181	3.06802250104193\\
385.698611264784	3.00778562520586\\
386.798277123726	2.99339684090778\\
387.897899217675	2.98318209815441\\
388.997508602338	2.95798508188174\\
390.097079250028	2.94744339847071\\
391.196600743374	2.9362537516804\\
392.295949502794	2.9426622785232\\
393.395146660348	2.91114292199397\\
394.49421206447	2.86629517097906\\
395.59305348347	2.85971358888615\\
396.691554442662	2.85971358888615\\
397.789699044133	2.85105283423314\\
398.887489035866	2.85390471594886\\
399.984825110606	2.85390471594886\\
401.081668062145	2.84895773895239\\
402.177997675848	2.85825144495624\\
403.273834248187	2.85712375471096\\
404.369189199362	2.86970322433862\\
405.464154252959	2.87700098723723\\
406.558774587315	2.89629935040472\\
407.653003151834	2.92551547022013\\
408.746759170215	3.0013031332298\\
409.840000554761	2.99929184351317\\
410.932826166196	3.01421741186345\\
412.025429031994	3.01770828411171\\
413.117957976509	3.0325827132652\\
414.210496419804	3.11205977448572\\
415.30307801053	3.13523542773225\\
416.395745692285	3.18660889454396\\
417.48859175089	3.24478834613925\\
418.581672734356	3.27170723406159\\
419.675029394436	3.34636091683862\\
420.768709190577	3.39946523369693\\
421.862744570029	3.41403728723914\\
422.95715892167	3.45888724436626\\
424.051956534359	3.49348209783976\\
425.147157038632	3.51040146959334\\
426.24274748335	3.48589168124361\\
427.338724828327	3.49336593772089\\
428.435095427757	3.49349044338983\\
429.531827710547	3.47271119559125\\
430.628922759948	3.47982049574366\\
431.726383357055	3.46341058686589\\
432.824158924302	3.46270661973903\\
433.922208084588	3.46031910697072\\
435.02050362318	3.46270661973903\\
436.119009611572	3.46270661973903\\
437.217709415123	3.45778572989768\\
438.316575155102	3.46246393114709\\
439.415604544982	3.46270661973903\\
440.514777299719	3.46270661973903\\
441.614074738745	3.45857241356082\\
442.713494354938	3.46270661973903\\
443.812971157097	3.4616594567858\\
444.912483816502	3.46270661973903\\
446.012043679971	3.42566434655892\\
447.111617870306	3.4009520236737\\
448.211179626491	3.42672128208103\\
449.310703055371	3.42823717098474\\
450.410165659115	3.44351259634545\\
451.509553059644	3.44177618768827\\
452.608856967037	3.47048122593254\\
453.708053340224	3.49072738286614\\
454.807123257326	3.4909324238718\\
455.906102394147	3.46905484438444\\
457.004943969947	3.46694135499885\\
458.103590159006	3.44337382709075\\
459.202062484842	3.43224901457155\\
460.300322436484	3.43138852657404\\
461.398346534172	3.41143715333235\\
462.49612886059	3.38634946575576\\
463.593663841503	3.35117855043585\\
464.690894052615	3.35763977394202\\
465.787698306914	3.37575776253091\\
466.884065284735	3.38666744011431\\
467.980053438189	3.38666744011431\\
469.075611421985	3.39935548019447\\
470.170757526694	3.40993965461106\\
471.265571539427	3.40705537090037\\
472.360086263968	3.40578931159073\\
473.454362688938	3.40878622451442\\
474.548425800212	3.42073108442649\\
475.642289878149	3.43685632502684\\
476.735962816481	3.42411713810297\\
477.829438127942	3.41705882148348\\
478.922787437079	3.41768241077319\\
480.016111854166	3.43700569874016\\
481.109489086101	3.43218781090917\\
482.202991119025	3.4826129856843\\
483.296689278048	3.51269526750565\\
484.390620094252	3.53126739405218\\
485.484826209744	3.54883726272504\\
486.579365980794	3.57000351738161\\
487.67426789118	3.57596256179499\\
488.769534933971	3.57862535895587\\
489.865173714471	3.59172828603633\\
490.961183705084	3.58161594879245\\
492.05754843894	3.57358598355828\\
493.154251942082	3.56619704801274\\
494.251286498146	3.52390498511055\\
495.348620908207	3.50666426031871\\
496.446247538831	3.50262250312555\\
497.544175672496	3.4550663219054\\
498.642403351986	3.3955890448391\\
499.740915163696	3.36928274022347\\
500.839620123956	3.34849676901286\\
501.9384821568	3.34849676901286\\
503.03753151233	3.34849676901286\\
504.136794200543	3.34416809518911\\
505.236299147648	3.26948930798442\\
506.335962917401	3.21609891787481\\
507.435726095892	3.21609891787481\\
508.535565183566	3.21609891787481\\
509.635483808917	3.18101641410147\\
510.735446645251	3.15558884778903\\
511.835372848227	3.12601113052145\\
512.935228316328	3.09406147480606\\
514.03498975599	3.06486293910734\\
515.134604964866	3.05947846117929\\
516.23403026722	3.05019276234022\\
517.333282402958	3.04650982570425\\
518.432392547033	3.001563724177\\
519.531344624049	2.93404304008745\\
520.630013634584	2.89555821720515\\
521.728339273331	2.8927842436417\\
522.826221812313	2.89373278313559\\
523.923613485305	2.8819725257408\\
525.020498816224	2.88144990525636\\
526.116814835186	2.92777231269286\\
527.212627001803	2.95769706935302\\
528.308052968789	2.96402441752252\\
529.40313258251	2.96785858878089\\
530.497842365256	2.99232795500791\\
531.59219362084	3.00884399963531\\
532.68623665835	3.02492290557642\\
533.780037284142	3.03255115995764\\
534.873685292731	3.02755500061301\\
535.967276837535	3.0282683627232\\
537.060885850374	3.05604750092794\\
538.154581018909	3.14417533961254\\
539.24845220774	3.2696853343515\\
540.342542391608	3.29612463546518\\
541.436853516008	3.27639781504607\\
542.531424331128	3.33513646375117\\
543.626301079436	3.37500029202411\\
544.721503792094	3.39440930104247\\
545.817052410122	3.42839487950953\\
546.912950884447	3.41381256000606\\
548.009210547427	3.43163693064301\\
549.105834346067	3.42679392702542\\
550.202794287966	3.39947498247415\\
551.300070683749	3.39240366448037\\
552.397635879463	3.39240366448037\\
553.495470773213	3.39240366448037\\
554.593565442374	3.39065474882651\\
555.691921680503	3.39211769967457\\
556.79050682505	3.40135928899926\\
557.889272112278	3.41564699725219\\
558.988187407268	3.40993353457283\\
560.087229311837	3.45223354204902\\
561.186383952686	3.46043026360082\\
562.285628126067	3.45393874771282\\
563.384934781223	3.45454824641067\\
564.484293670394	3.4573478419833\\
565.583689485522	3.4707391725239\\
566.683110668565	3.46947872116643\\
567.782549243761	3.4707391725239\\
568.881996625624	3.4707391725239\\
569.981453148007	3.4707391725239\\
571.080909506973	3.47216589427144\\
572.18035910157	3.47113600116019\\
573.279804289699	3.46199728762127\\
574.379243058159	3.44794338953829\\
575.478670628036	3.44562014086319\\
576.578083314998	3.45529312149352\\
577.677477053006	3.45193911954527\\
578.776851351212	3.45522488666942\\
579.876205817101	3.44685843336142\\
580.975533129909	3.4360392028601\\
582.074819519961	3.43138500096611\\
583.174037670292	3.48491347080023\\
584.273187221542	3.48670639464019\\
585.372266226918	3.45860545605625\\
586.47124893929	3.45469624882212\\
587.570111870501	3.45704715185176\\
588.668826981547	3.4799218073471\\
589.767388209174	3.49212470315192\\
590.865788654271	3.49126621449309\\
591.964006649269	3.49362759794445\\
593.062030200083	3.49613726279366\\
594.159850785743	3.48206262912192\\
595.257408674939	3.48824683666428\\
596.35468907201	3.48646385826176\\
597.451703822195	3.47561129989776\\
598.54839203543	3.47561129989776\\
599.64469468136	3.47561129989776\\
600.740634206295	3.47561129989776\\
601.836256450484	3.47561129989776\\
602.931530779972	3.47730260467764\\
604.026429361094	3.48840228837194\\
605.120987149135	3.49331618221772\\
606.215276635147	3.49349934386749\\
607.309354959312	3.49465799210681\\
608.403291908125	3.51982494681462\\
609.49714830639	3.53096126758315\\
610.590956573515	3.52306903305582\\
611.684737130196	3.5014230312409\\
612.778495974454	3.49188292726097\\
613.872284053868	3.49643445356391\\
614.966195765467	3.51581823270044\\
616.060294793855	3.53435186064703\\
617.154620371604	3.56507276667089\\
618.249231553611	3.59207943867626\\
619.344178932391	3.65618307965616\\
620.439510846136	3.69846509711634\\
621.535231454133	3.68306103784376\\
622.63129575713	3.65586963220545\\
623.727730126345	3.63179628580887\\
624.824525834424	3.55443081029055\\
625.921634184371	3.51015382974505\\
627.019046400945	3.48497722036528\\
628.116754469536	3.43973795194182\\
629.214764531312	3.41289620922357\\
630.313067591607	3.37053275382946\\
631.411659604417	3.3487205843244\\
632.510502371697	3.29325340576778\\
633.609506610923	3.27639883940899\\
634.708634723065	3.25173541837741\\
635.807937565519	3.19286228867546\\
636.907405319355	3.15384045433868\\
638.006979120206	3.13018118045684\\
639.106677072772	3.09118064363715\\
640.20654141989	3.07518456495399\\
641.306490345837	3.06138642525547\\
642.406449401049	3.04827592791112\\
643.506391996697	3.02575704621739\\
644.606269872864	3.0252293902784\\
645.706031622618	3.02187039207458\\
646.80563622557	3.01852852387349\\
647.905124327491	2.97781439898265\\
649.004514319179	2.95149568492833\\
650.103666266003	2.92348567942365\\
651.202554340911	2.89706128807894\\
652.301077460057	2.89729246598849\\
653.399190436097	2.89729246598849\\
654.49691316833	2.88353963144168\\
655.594232919261	2.87298298847307\\
656.691075051974	2.87316715062534\\
657.787414098861	2.89869178550283\\
658.883360872027	2.89732282355907\\
659.979012866248	2.91264892609487\\
661.07436162459	2.94099263310074\\
662.169393096209	2.94700965015065\\
663.264030152957	3.03733004990334\\
664.358234757979	3.09646680325515\\
665.452084969321	3.09614600343638\\
666.545705129828	3.14357942629427\\
667.639236013939	3.14718956702252\\
668.732782023125	3.17574288460988\\
669.826430304812	3.27190975195323\\
670.920225672849	3.29400672399142\\
672.014199420618	3.36082823807416\\
673.108402104781	3.44125206271642\\
674.202848790151	3.44157169071074\\
675.297566494012	3.4871766757009\\
676.392601942058	3.5156868494366\\
677.487972962359	3.49217330705977\\
678.583696028737	3.4849677673455\\
679.679768052032	3.4691564284234\\
680.776169154286	3.42613863943593\\
681.872886865622	3.44057937809712\\
682.969928702455	3.45107422968455\\
684.067318897978	3.44918437732147\\
685.165037096877	3.42682690764443\\
686.263045270012	3.41766497438325\\
687.36129821272	3.41709410736074\\
688.459770149431	3.41766497438325\\
689.558446351396	3.41766497438325\\
690.657288302959	3.41776822612108\\
691.756255651084	3.45472577211878\\
692.855329949322	3.44467380486644\\
693.954503602922	3.42745989664698\\
695.05374585138	3.41181098205987\\
696.153039391471	3.40412763721816\\
697.252374951009	3.40412763721816\\
698.351729893981	3.41130042342526\\
699.451101069223	3.4205145797887\\
700.550516449046	3.6049619250766\\
701.649936594507	3.84339589459072\\
702.748917065587	4.00528444249534\\
703.847651061762	4.39900965029157\\
704.946518248945	4.64085465337045\\
706.045435061073	4.8126664214272\\
707.144337803009	4.96308058746567\\
708.243182561646	5.10429042705451\\
709.341934527637	5.36227891623072\\
710.440558035017	5.59750715006915\\
711.539016636499	5.89137210802869\\
712.637282066804	6.10912193997029\\
713.735329924728	6.31891837402603\\
714.833107141601	6.54421422546199\\
715.930514852355	6.73995144095274\\
717.027415880545	6.92366714694368\\
718.123683462763	7.07106754864484\\
719.219137075679	7.20567249310665\\
720.31361670858	7.31455796900392\\
721.406994420828	7.46725299682673\\
722.499208662337	7.57055143982153\\
723.59030738619	7.63047031256579\\
724.680362972431	7.65674835510456\\
725.769533912807	7.71236442475481\\
726.858019016446	7.91891177265877\\
727.946064709758	8.08762550712101\\
729.033904246402	8.10914746373795\\
730.121787075284	8.22403634775089\\
731.210069396356	8.32533514295064\\
732.299090453204	8.3385\\
733.389085046566	8.3385\\
734.480207648213	8.3385\\
735.572591880353	8.3385\\
736.66630050546	8.3385\\
737.761285274087	8.3385\\
738.857449942209	8.3385\\
739.954769552719	8.3385\\
741.053046118188	8.3385\\
742.152015959121	8.3385\\
743.251425200139	8.3385\\
744.350988752697	8.28810334013031\\
745.450451816369	8.26686789937449\\
746.549637089208	8.18341674554143\\
747.64827224149	8.1254033041718\\
748.745963744229	8.05463400037534\\
749.842281376619	8.0350433892745\\
750.936956635112	7.98121742041609\\
752.029702724225	7.95932037018698\\
753.120315066961	7.92988942007073\\
754.20887849794	7.92303532070521\\
755.295584827432	7.95801103357486\\
756.380903579771	7.98505890105456\\
757.465322619083	8.06264653966269\\
758.549164974001	8.14766634865354\\
759.632832456493	8.20339248954569\\
760.716810377837	8.25094608594082\\
761.801613892481	8.3385\\
762.887690165252	8.3385\\
763.975291843101	8.3385\\
765.064594319949	8.3385\\
766.155655817303	8.3385\\
767.248380549585	8.3385\\
768.342645073028	8.3385\\
769.438244430548	8.3385\\
770.534945380955	8.3385\\
771.63253492592	8.3385\\
772.730792327494	8.3385\\
773.829509864173	8.3385\\
774.928518503027	8.3385\\
776.027697040153	8.3385\\
777.126950259199	8.3385\\
778.226217218453	8.3385\\
779.325466701012	8.3385\\
780.424686894651	8.3385\\
781.523878041008	8.3385\\
782.623045625702	8.3385\\
783.722200593013	8.3385\\
784.821353240211	8.3385\\
785.920510510163	8.3385\\
787.019676087663	8.3385\\
788.118850627808	8.3385\\
789.218031281408	8.3385\\
790.317213512903	8.3385\\
791.416392770499	8.3385\\
792.515565486568	8.3385\\
793.614729688573	8.3385\\
794.713884755286	8.3385\\
795.813032296273	8.3385\\
796.912176687628	8.3385\\
798.011320182125	8.3385\\
799.110462835668	8.3385\\
800.20959749094	8.3385\\
801.308686076349	8.3385\\
802.407659351641	8.3385\\
803.506455690857	8.3385\\
804.604948257105	8.3385\\
805.702948854645	8.3385\\
806.800263379823	8.3385\\
807.896711748398	8.3385\\
808.992050610391	8.3385\\
810.086036280417	8.3385\\
811.178338986547	8.3385\\
812.268681888509	8.3385\\
813.357025534543	8.3385\\
814.443534814106	8.3385\\
815.528631511131	8.3385\\
816.612882506749	8.3385\\
817.696773230463	8.3385\\
818.780564075919	8.3385\\
819.864583680827	8.3385\\
820.94932323122	8.3385\\
822.035259148846	8.3385\\
823.122745410633	8.3385\\
824.211952874517	8.3385\\
825.302852650087	8.3385\\
826.39541052592	8.3385\\
827.489570376232	8.3385\\
828.585251058312	8.3385\\
829.682216875403	8.3385\\
830.780226279492	8.3385\\
831.879067702308	8.3385\\
832.978424192506	8.3385\\
834.077967696457	8.27074871502218\\
835.177380190911	8.19256290932616\\
836.276363107253	8.12542345709261\\
837.37459196813	8.07582836552201\\
838.471933465904	8.00081701361013\\
839.568197118809	7.91056327310977\\
840.66290725304	7.8493331118168\\
841.755563064363	7.80878867343406\\
842.845876676235	7.7784187557162\\
843.934005848692	7.76225823326418\\
845.020400349671	7.73417008304388\\
846.105570476199	7.8314688510086\\
847.189972668659	7.89923150806484\\
848.273748821338	7.92027831627818\\
849.357146613402	7.91859009425804\\
850.440636256568	7.99038159310468\\
851.524902588321	8.10844993809052\\
852.610466343519	8.16919154089169\\
853.69763503939	8.2367221470919\\
854.786573477216	8.29904303425784\\
855.87728666178	8.2998213484741\\
856.969734443179	8.27345453310327\\
858.063803938852	8.2737645839866\\
859.159254407993	8.26481327568765\\
860.255833418806	8.27330920920432\\
861.353305934793	8.28303712683286\\
862.451459771529	8.28268180140612\\
863.550118913644	8.28303712683286\\
864.649073227605	8.28414324921028\\
865.748158282304	8.27173559298585\\
866.847296812683	8.29389440356858\\
867.946429873831	8.29344657981479\\
869.045515740945	8.30670985004824\\
870.144551691624	8.30923480140147\\
871.243551056239	8.28636389553871\\
872.342529154736	8.28280915933381\\
873.441502035971	8.2897121192572\\
874.540481567555	8.31397848816066\\
875.639474387379	8.3385\\
876.738482343234	8.3385\\
877.837503338682	8.3385\\
878.936531959348	8.3385\\
880.035562529764	8.3385\\
881.134588167944	8.3385\\
882.233604839413	8.3385\\
883.33261232063	8.3385\\
884.431613282817	8.3385\\
885.530610652845	8.3385\\
886.629606804641	8.3385\\
887.728593128059	8.3385\\
888.827555794541	8.3385\\
889.92646441638	8.3385\\
891.025243892208	8.3385\\
892.123804157606	8.3385\\
893.221978031717	8.3385\\
894.319566650374	8.3385\\
895.416383627833	8.3385\\
896.512310595618	8.3385\\
897.607134330413	8.3385\\
898.700486865966	8.3385\\
899.792094140392	8.3385\\
900.881750990293	8.3385\\
901.969378045854	8.3385\\
903.055339774995	8.3385\\
904.140084974703	8.3385\\
905.224162841978	8.3385\\
906.307971815642	8.3385\\
907.391774440239	8.3385\\
908.475992018608	8.3385\\
909.56114677035	8.3385\\
910.647602026098	8.3385\\
911.735597457237	8.3385\\
912.825358010969	8.3385\\
913.916901657672	8.3385\\
915.010071588301	8.3385\\
916.104730367217	8.3385\\
917.20075952967	8.3385\\
918.2980506751	8.3385\\
919.396361345656	8.3385\\
920.495336872182	8.2790110995769\\
921.594712473484	8.21521846695227\\
922.694169268151	8.16213414478049\\
923.793394507583	8.10853782552995\\
924.892081085598	8.06216793182042\\
925.98992249941	7.99754093071369\\
927.08675328181	7.91178171453007\\
928.182260120897	7.88799174085776\\
929.276074410667	7.82298075126266\\
930.36776844452	7.79105001247616\\
931.457091257816	7.79495296480172\\
932.544388311055	7.79890590354894\\
933.630236378716	7.79991342698896\\
934.715023227541	7.8940116749477\\
935.79902383779	7.99710466249412\\
936.882532971914	8.0306702440771\\
937.965949405715	8.02723029407001\\
939.049787484743	8.1163413261665\\
940.134650036875	8.23965593849803\\
941.220975382456	8.33744520014834\\
942.309005647739	8.3385\\
943.398806126768	8.3385\\
944.49035832437	8.3385\\
945.583565094963	8.3385\\
946.678214937637	8.3385\\
947.77406262751	8.3385\\
948.870914833549	8.3385\\
949.968553230458	8.3385\\
951.066765466879	8.3385\\
952.165375854685	8.3385\\
953.264226814635	8.3385\\
954.363196511979	8.3385\\
955.462195837946	8.3385\\
956.561176972888	8.3385\\
957.660120190299	8.3385\\
958.759019958108	8.3385\\
959.857880382863	8.3385\\
960.956711334323	8.3385\\
962.05552669629	8.3385\\
963.154338321332	8.3385\\
964.253154565347	8.3385\\
965.351980933628	8.3385\\
966.450820512084	8.3385\\
967.549673950477	8.3385\\
968.648540588518	8.3385\\
969.747418476112	8.3385\\
970.846304800847	8.3385\\
971.945197265574	8.3385\\
973.044094193109	8.3385\\
974.142993976723	8.3385\\
975.241895294049	8.3385\\
976.340797338179	8.3385\\
977.439699695477	8.3385\\
978.538602233349	8.3385\\
979.63750492711	8.3385\\
980.736407850783	8.3385\\
981.83531113341	8.3385\\
982.934214919446	8.3385\\
984.033119364568	8.3385\\
985.132024498381	8.3385\\
986.230930368159	8.3385\\
987.32983691082	8.3385\\
988.428744111086	8.3385\\
989.527651947209	8.3385\\
990.626560441377	8.3385\\
991.725469571235	8.3385\\
992.824379360694	8.3385\\
993.92328978274	8.3385\\
995.022200717145	8.3385\\
996.121112238273	8.3385\\
997.220024361075	8.3385\\
998.318936986399	8.3385\\
999.417850183303	8.3385\\
1000.51676403131	8.3385\\
1001.6156783973	8.3385\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.7940175\\
1.1	-3.7940175\\
2.19999968176586	-3.7940175\\
3.29999889184875	-3.7940175\\
4.39999777644852	-3.7940175\\
5.49999645641464	-3.7940175\\
6.59999503611443	-3.7940175\\
7.69999356727239	-3.7940175\\
8.79999207302083	-3.7940175\\
9.89999056063141	-3.7940175\\
10.999989035665	-3.7940175\\
12.0999875106705	-3.7940175\\
13.1999859961139	-3.7940175\\
14.2999844903842	-3.7940175\\
15.3999829827143	-3.7940175\\
16.4999814701554	-3.7940175\\
17.5999799598947	-3.7940175\\
18.6999784500487	-3.7940175\\
19.7999769101171	-3.7940175\\
20.899975280506	-3.7940175\\
21.9999734725153	-3.7940175\\
23.0999713109476	-3.7940175\\
24.1999684574311	-3.7940175\\
25.2999644872072	-3.7940175\\
26.3999585982762	-3.7940175\\
27.4999497449436	-3.7940175\\
28.5999372432064	-3.7940175\\
29.6999202195497	-3.7940175\\
30.7998979242495	-3.7940175\\
31.8998701706705	-3.7940175\\
32.9998367840786	-3.7940175\\
34.0997975690354	-3.7940175\\
35.1997533169137	-3.7940175\\
36.2997066746108	-4.56405694337052\\
37.3996614809426	-7.98779179024687\\
38.4996198426618	-7.87908445510309\\
39.5995825521121	-7.87908445510309\\
40.6995457536491	-8.1937151152905\\
41.7995063969759	-8.18490499584692\\
42.899464657657	-8.20714142748828\\
43.999422623459	-8.1937151152905\\
45.0993825257159	-8.3385\\
46.1993447356684	-8.3385\\
47.2993062263158	-8.3385\\
48.3992621020732	-8.3385\\
49.4992081745733	-8.3385\\
50.5991336945253	-8.3385\\
51.6989995336372	-8.3385\\
52.7987705466184	-8.3385\\
53.8983917285209	-8.3385\\
54.9977564526507	-8.3385\\
56.096657749905	-8.3385\\
57.1948238586451	-8.3385\\
58.2920851109326	-8.3385\\
59.3883049947141	-8.3385\\
60.4832778290128	-8.3385\\
61.5767470369236	-8.3385\\
62.6683137659557	-8.3385\\
63.7578579044376	-8.3385\\
64.8455959264679	-8.3385\\
65.9318607158104	-8.3385\\
67.0172516078164	-8.3385\\
68.1022954943262	-8.3385\\
69.1872178481799	-8.3385\\
70.2722968166782	-8.3385\\
71.3579533556643	-8.3385\\
72.4447705686318	-8.3385\\
73.5331643661549	-8.3385\\
74.6232639848534	-8.3385\\
75.7150949913204	-8.3385\\
76.8086408729199	-8.3385\\
77.9037738530299	-8.3385\\
79.000307274208	-8.3385\\
80.0980575928975	-8.3385\\
81.1968324451575	-8.3385\\
82.2964818787395	-8.2764635071354\\
83.3966899016743	-8.19269544133067\\
84.4971308542537	-8.11010253882216\\
85.5975556820602	-8.05972758462112\\
86.6976435660276	-8.0030791115869\\
87.797113189881	-7.94849799291978\\
88.8956540105763	-7.88026601140905\\
89.9928651694102	-7.85135924283976\\
91.0884231744948	-7.8186564167503\\
92.1822193940941	-7.74781962223041\\
93.2739292846201	-7.71506996142374\\
94.3633696419988	-7.73021593568746\\
95.4509323804939	-7.72947339164775\\
96.5372930129161	-7.81786199677809\\
97.6228247380967	-7.87632845410973\\
98.7077369119008	-7.93303731027264\\
99.7924053017272	-7.94894794879902\\
100.877303321696	-8.01332026147919\\
101.962999637991	-8.0809894995897\\
103.049968943871	-8.1423095842361\\
104.138525069705	-8.19246329557972\\
105.228837913118	-8.26826924525555\\
106.320915945899	-8.27820233382291\\
107.41458490302	-8.25249235011109\\
108.509678734978	-8.26185764857533\\
109.606062904499	-8.26369899778188\\
110.703502955406	-8.26717888678491\\
111.801778856247	-8.29349949236292\\
112.900689037045	-8.29349949236292\\
114.000037282548	-8.29376058244736\\
115.099666657368	-8.29349949236292\\
116.199442393939	-8.29894238602711\\
117.299284509649	-8.28923636788972\\
118.399139529572	-8.293503586827\\
119.498974433981	-8.28085067716719\\
120.598782052987	-8.27758758221452\\
121.698567800107	-8.31483769282415\\
122.798340792586	-8.30687347757693\\
123.898108413837	-8.3385\\
124.997877592033	-8.3385\\
126.097652235301	-8.3385\\
127.197432554347	-8.3385\\
128.297216516525	-8.3385\\
129.397001432843	-8.3385\\
130.496783142424	-8.3385\\
131.596558282893	-8.3385\\
132.696325906319	-8.3385\\
133.796086115183	-8.3385\\
134.895841193305	-8.3385\\
135.995593402948	-8.3385\\
137.095343643617	-8.3385\\
138.195089637674	-8.3385\\
139.294816100951	-8.3385\\
140.394491943977	-8.3385\\
141.494064180798	-8.3385\\
142.593436453622	-8.3385\\
143.692418345627	-8.3385\\
144.790859484428	-8.3385\\
145.888590925618	-8.3385\\
146.985427119621	-8.3385\\
148.081190339097	-8.3385\\
149.175614411053	-8.3385\\
150.268354683557	-8.3385\\
151.359156312072	-8.3385\\
152.448005656097	-8.3385\\
153.535114436191	-8.3385\\
154.620957747398	-8.3385\\
155.706118305723	-8.3385\\
156.791000666088	-8.3385\\
157.875848938398	-8.3385\\
158.960993568103	-8.3385\\
160.046891238298	-8.3385\\
161.134106158108	-8.3385\\
162.222957904351	-8.3385\\
163.31348742447	-8.3385\\
164.405691047909	-8.3385\\
165.499537843384	-8.3385\\
166.594946686929	-8.3385\\
167.691703370771	-8.3385\\
168.789645216507	-8.3385\\
169.88861232657	-8.3385\\
170.988314396847	-8.30591375893246\\
172.088446490195	-8.22271585985241\\
173.188691822341	-8.13700869984906\\
174.288725995558	-8.08127634519827\\
175.388229456615	-8.0325431858496\\
176.48696039773	-7.99482358572023\\
177.584712329022	-7.93389929572883\\
178.681037442024	-7.90413886851487\\
179.77563688027	-7.83864337079175\\
180.868276614964	-7.79352949945259\\
181.958559518205	-7.79447041279884\\
183.04661891793	-7.84047257074778\\
184.133075233555	-7.8989813257838\\
185.218490464837	-7.99261522363979\\
186.303228768848	-8.04515288755089\\
187.387626250493	-8.0641357301223\\
188.472110161	-8.09686147922516\\
189.557190383892	-8.22369823535318\\
190.643387626885	-8.28451932448939\\
191.731008205629	-8.29597729933698\\
192.820290609544	-8.31070835145016\\
193.911372140813	-8.32496544251195\\
195.004196803737	-8.33145977898106\\
196.098605187055	-8.32419435984937\\
197.194375609479	-8.31319524564931\\
198.291293706289	-8.31797008165304\\
199.389159568894	-8.31424968971819\\
200.487730312201	-8.31496647433183\\
201.58678837767	-8.31552483850969\\
202.686173814843	-8.31496647433183\\
203.785747349451	-8.31496647433183\\
204.885406801303	-8.31496647433183\\
205.985087768364	-8.31496647433183\\
207.084756620512	-8.31484932434319\\
208.184398380696	-8.31464154051892\\
209.284012536165	-8.27615069665673\\
210.383606816335	-8.25864473878353\\
211.483190525663	-8.25354651398268\\
212.58277181846	-8.26896070049141\\
213.682355888234	-8.28478468828958\\
214.781945847228	-8.29924222811989\\
215.881541204402	-8.29924222811989\\
216.981139236169	-8.29924222811989\\
218.080736336687	-8.30107422929661\\
219.180328722245	-8.30064118452873\\
220.279914649478	-8.30026140121278\\
221.379493170123	-8.29973020717799\\
222.479065736314	-8.33123846479842\\
223.578634826572	-8.3385\\
224.67820278016	-8.3385\\
225.77776774506	-8.3385\\
226.877321371252	-8.3385\\
227.976848005765	-8.3385\\
229.076296053353	-8.3385\\
230.175592834163	-8.3385\\
231.274634281537	-8.3385\\
232.373211870536	-8.3385\\
233.471123839271	-8.3385\\
234.568245840678	-8.3385\\
235.664405858501	-8.3385\\
236.759331138684	-8.3385\\
237.85279223684	-8.3385\\
238.944662315079	-8.3385\\
240.034626493836	-8.3385\\
241.122678519338	-8.3385\\
242.209170355268	-8.3385\\
243.294593188467	-8.3385\\
244.379407706163	-8.3385\\
245.463943437853	-8.3385\\
246.548568540287	-8.3385\\
247.633720932708	-8.3385\\
248.71988990469	-8.3385\\
249.807473523414	-8.3385\\
250.89667709315	-8.3385\\
251.987601017647	-8.3385\\
253.080251593668	-8.3385\\
254.174550655781	-8.3385\\
255.270349117852	-8.3385\\
256.36738529693	-8.3385\\
257.465419308561	-8.3385\\
258.564281004641	-8.3385\\
259.66386468718	-8.2812144998158\\
260.763877038043	-8.18836175991648\\
261.863925371089	-8.12415029600271\\
262.963702870101	-8.06043693258817\\
264.062924651461	-8.00267204193165\\
265.161119482624	-7.98257746421551\\
266.258041889707	-7.92957004671103\\
267.353498430252	-7.86413328768953\\
268.447182564537	-7.81653712135296\\
269.538828991974	-7.77554686987708\\
270.628259468935	-7.77714727199101\\
271.715725567685	-7.78587003252932\\
272.801727635095	-7.83817996341245\\
273.886800078468	-7.94263079777474\\
274.971280835711	-8.00540591432277\\
276.055492706361	-8.00885941238462\\
277.139912934531	-8.05992448826157\\
278.225052372462	-8.1477833781599\\
279.31138571265	-8.24568267874431\\
280.399231855328	-8.24928082226202\\
281.488752281227	-8.25144351525929\\
282.579989738786	-8.24532486784896\\
283.672899061762	-8.28451845805438\\
284.767368057725	-8.32866857237418\\
285.863158506881	-8.32602429323913\\
286.960062400876	-8.30622011534508\\
288.057873619573	-8.31939319662729\\
289.156345999441	-8.31939319662729\\
290.25529595288	-8.31949021790873\\
291.354556339903	-8.31939319662729\\
292.453990062009	-8.31939319662729\\
293.553490226921	-8.31939319662729\\
294.652995519985	-8.31939319662729\\
295.752481493229	-8.31872900609053\\
296.851938213367	-8.31643084807636\\
297.951366605856	-8.31939319662729\\
299.05077389865	-8.31517112108184\\
300.150169517771	-8.31459096300461\\
301.249561647323	-8.3161605741258\\
302.348956933408	-8.31598806217032\\
303.448359813452	-8.31334186317375\\
304.547771885186	-8.31451468339581\\
305.647190886005	-8.30506343021834\\
306.746614214487	-8.31334186317375\\
307.846040558862	-8.31334186317375\\
308.945469252865	-8.31017606256579\\
310.044899984733	-8.31120619574098\\
311.144331907945	-8.30402971927024\\
312.243764414165	-8.31334186317375\\
313.343198050467	-8.31334186317375\\
314.442632304827	-8.31334186317375\\
315.542066546409	-8.30480064774786\\
316.641500959705	-8.06550148133662\\
317.740935148021	-7.67565963135195\\
318.84036904953	-7.31550293893416\\
319.939800511726	-7.0570187505499\\
321.039217047122	-6.88740443355646\\
322.138606530584	-6.64024065921117\\
323.237980064389	-6.32331726972521\\
324.337337679469	-6.06875767890363\\
325.43663896038	-5.81940644578164\\
326.535837007606	-5.59548254940648\\
327.634915690363	-5.38267284203572\\
328.733883191949	-5.17462838661704\\
329.832737104078	-4.99586178452851\\
330.9314430043	-4.80548154636618\\
332.029984925039	-4.64285949692507\\
333.128378614773	-4.44868587935166\\
334.226659005809	-4.28590909995991\\
335.324773935053	-4.22228526562692\\
336.422648406886	-4.12731912671802\\
337.520297922202	-3.96304913251839\\
338.617667525529	-3.82154793535411\\
339.71471148771	-3.76974527687771\\
340.811374913316	-3.66915663852952\\
341.907709126589	-3.5756787502475\\
343.003966880841	-3.47100213883247\\
344.099954249205	-3.4781903663088\\
345.195192805725	-3.45172127170745\\
346.289575650262	-3.38636335956854\\
347.383053616302	-3.35908158196595\\
348.475339356455	-3.34154810477264\\
349.566650712131	-3.34290931442621\\
350.657519327767	-3.37242490732277\\
351.748137314849	-3.37338032910023\\
352.838613373643	-3.36885531286326\\
353.929142970315	-3.35042427621888\\
355.019772931609	-3.42056232261701\\
356.110551059128	-3.46388341266547\\
357.201570979556	-3.51239531247376\\
358.292861566393	-3.54829090668793\\
359.384469263786	-3.56809171406884\\
360.47644108836	-3.57405110739565\\
361.568768601418	-3.59864862201116\\
362.661471528862	-3.62247777327412\\
363.754576819266	-3.67341739138612\\
364.848091125959	-3.68597217411663\\
365.942037689297	-3.65241569650044\\
367.036438735281	-3.61398543654144\\
368.131289054004	-3.57812530049146\\
369.226604156193	-3.52489262492847\\
370.322365551797	-3.50190721762692\\
371.418550991144	-3.44010470413503\\
372.515158333218	-3.38024196970012\\
373.612163729467	-3.33787776944945\\
374.709541915703	-3.30958067238218\\
375.807274852484	-3.28081920764057\\
376.905375700907	-3.25629382970771\\
378.003816222081	-3.21329021052078\\
379.102525437389	-3.18768839546901\\
380.201487021909	-3.15824523406381\\
381.300686930379	-3.12763850375651\\
382.400044366533	-3.10224038417492\\
383.49948170816	-3.09245383147503\\
384.598980234181	-3.06802250104193\\
385.698611264784	-3.00778562520586\\
386.798277123726	-2.99339684090778\\
387.897899217675	-2.98318209815441\\
388.997508602338	-2.95798508188174\\
390.097079250028	-2.94744339847071\\
391.196600743374	-2.9362537516804\\
392.295949502794	-2.9426622785232\\
393.395146660348	-2.91114292199397\\
394.49421206447	-2.86629517097906\\
395.59305348347	-2.85971358888615\\
396.691554442662	-2.85971358888615\\
397.789699044133	-2.85105283423314\\
398.887489035866	-2.85390471594886\\
399.984825110606	-2.85390471594886\\
401.081668062145	-2.84895773895239\\
402.177997675848	-2.85825144495624\\
403.273834248187	-2.85712375471096\\
404.369189199362	-2.86970322433862\\
405.464154252959	-2.87700098723723\\
406.558774587315	-2.89629935040472\\
407.653003151834	-2.92551547022013\\
408.746759170215	-3.0013031332298\\
409.840000554761	-2.99929184351317\\
410.932826166196	-3.01421741186345\\
412.025429031994	-3.01770828411171\\
413.117957976509	-3.0325827132652\\
414.210496419804	-3.11205977448572\\
415.30307801053	-3.13523542773225\\
416.395745692285	-3.18660889454396\\
417.48859175089	-3.24478834613925\\
418.581672734356	-3.27170723406159\\
419.675029394436	-3.34636091683862\\
420.768709190577	-3.39946523369693\\
421.862744570029	-3.41403728723914\\
422.95715892167	-3.45888724436626\\
424.051956534359	-3.49348209783976\\
425.147157038632	-3.51040146959334\\
426.24274748335	-3.48589168124361\\
427.338724828327	-3.49336593772089\\
428.435095427757	-3.49349044338983\\
429.531827710547	-3.47271119559125\\
430.628922759948	-3.47982049574366\\
431.726383357055	-3.46341058686589\\
432.824158924302	-3.46270661973903\\
433.922208084588	-3.46031910697072\\
435.02050362318	-3.46270661973903\\
436.119009611572	-3.46270661973903\\
437.217709415123	-3.45778572989768\\
438.316575155102	-3.46246393114709\\
439.415604544982	-3.46270661973903\\
440.514777299719	-3.46270661973903\\
441.614074738745	-3.45857241356082\\
442.713494354938	-3.46270661973903\\
443.812971157097	-3.4616594567858\\
444.912483816502	-3.46270661973903\\
446.012043679971	-3.42566434655892\\
447.111617870306	-3.4009520236737\\
448.211179626491	-3.42672128208103\\
449.310703055371	-3.42823717098474\\
450.410165659115	-3.44351259634545\\
451.509553059644	-3.44177618768827\\
452.608856967037	-3.47048122593254\\
453.708053340224	-3.49072738286614\\
454.807123257326	-3.4909324238718\\
455.906102394147	-3.46905484438444\\
457.004943969947	-3.46694135499885\\
458.103590159006	-3.44337382709075\\
459.202062484842	-3.43224901457155\\
460.300322436484	-3.43138852657404\\
461.398346534172	-3.41143715333235\\
462.49612886059	-3.38634946575576\\
463.593663841503	-3.35117855043585\\
464.690894052615	-3.35763977394202\\
465.787698306914	-3.37575776253091\\
466.884065284735	-3.38666744011431\\
467.980053438189	-3.38666744011431\\
469.075611421985	-3.39935548019447\\
470.170757526694	-3.40993965461106\\
471.265571539427	-3.40705537090037\\
472.360086263968	-3.40578931159073\\
473.454362688938	-3.40878622451442\\
474.548425800212	-3.42073108442649\\
475.642289878149	-3.43685632502684\\
476.735962816481	-3.42411713810297\\
477.829438127942	-3.41705882148348\\
478.922787437079	-3.41768241077319\\
480.016111854166	-3.43700569874016\\
481.109489086101	-3.43218781090917\\
482.202991119025	-3.4826129856843\\
483.296689278048	-3.51269526750565\\
484.390620094252	-3.53126739405218\\
485.484826209744	-3.54883726272504\\
486.579365980794	-3.57000351738161\\
487.67426789118	-3.57596256179499\\
488.769534933971	-3.57862535895587\\
489.865173714471	-3.59172828603633\\
490.961183705084	-3.58161594879245\\
492.05754843894	-3.57358598355828\\
493.154251942082	-3.56619704801274\\
494.251286498146	-3.52390498511055\\
495.348620908207	-3.50666426031871\\
496.446247538831	-3.50262250312555\\
497.544175672496	-3.4550663219054\\
498.642403351986	-3.3955890448391\\
499.740915163696	-3.36928274022347\\
500.839620123956	-3.34849676901286\\
501.9384821568	-3.34849676901286\\
503.03753151233	-3.34849676901286\\
504.136794200543	-3.34416809518911\\
505.236299147648	-3.26948930798442\\
506.335962917401	-3.21609891787481\\
507.435726095892	-3.21609891787481\\
508.535565183566	-3.21609891787481\\
509.635483808917	-3.18101641410147\\
510.735446645251	-3.15558884778903\\
511.835372848227	-3.12601113052145\\
512.935228316328	-3.09406147480606\\
514.03498975599	-3.06486293910734\\
515.134604964866	-3.05947846117929\\
516.23403026722	-3.05019276234022\\
517.333282402958	-3.04650982570425\\
518.432392547033	-3.001563724177\\
519.531344624049	-2.93404304008745\\
520.630013634584	-2.89555821720515\\
521.728339273331	-2.8927842436417\\
522.826221812313	-2.89373278313559\\
523.923613485305	-2.8819725257408\\
525.020498816224	-2.88144990525636\\
526.116814835186	-2.92777231269286\\
527.212627001803	-2.95769706935302\\
528.308052968789	-2.96402441752252\\
529.40313258251	-2.96785858878089\\
530.497842365256	-2.99232795500791\\
531.59219362084	-3.00884399963531\\
532.68623665835	-3.02492290557642\\
533.780037284142	-3.03255115995764\\
534.873685292731	-3.02755500061301\\
535.967276837535	-3.0282683627232\\
537.060885850374	-3.05604750092794\\
538.154581018909	-3.14417533961254\\
539.24845220774	-3.2696853343515\\
540.342542391608	-3.29612463546518\\
541.436853516008	-3.27639781504607\\
542.531424331128	-3.33513646375117\\
543.626301079436	-3.37500029202411\\
544.721503792094	-3.39440930104247\\
545.817052410122	-3.42839487950953\\
546.912950884447	-3.41381256000606\\
548.009210547427	-3.43163693064301\\
549.105834346067	-3.42679392702542\\
550.202794287966	-3.39947498247415\\
551.300070683749	-3.39240366448037\\
552.397635879463	-3.39240366448037\\
553.495470773213	-3.39240366448037\\
554.593565442374	-3.39065474882651\\
555.691921680503	-3.39211769967457\\
556.79050682505	-3.40135928899926\\
557.889272112278	-3.41564699725219\\
558.988187407268	-3.40993353457283\\
560.087229311837	-3.45223354204902\\
561.186383952686	-3.46043026360082\\
562.285628126067	-3.45393874771282\\
563.384934781223	-3.45454824641067\\
564.484293670394	-3.4573478419833\\
565.583689485522	-3.4707391725239\\
566.683110668565	-3.46947872116643\\
567.782549243761	-3.4707391725239\\
568.881996625624	-3.4707391725239\\
569.981453148007	-3.4707391725239\\
571.080909506973	-3.47216589427144\\
572.18035910157	-3.47113600116019\\
573.279804289699	-3.46199728762127\\
574.379243058159	-3.44794338953829\\
575.478670628036	-3.44562014086319\\
576.578083314998	-3.45529312149352\\
577.677477053006	-3.45193911954527\\
578.776851351212	-3.45522488666942\\
579.876205817101	-3.44685843336142\\
580.975533129909	-3.4360392028601\\
582.074819519961	-3.43138500096611\\
583.174037670292	-3.48491347080023\\
584.273187221542	-3.48670639464019\\
585.372266226918	-3.45860545605625\\
586.47124893929	-3.45469624882212\\
587.570111870501	-3.45704715185176\\
588.668826981547	-3.4799218073471\\
589.767388209174	-3.49212470315192\\
590.865788654271	-3.49126621449309\\
591.964006649269	-3.49362759794445\\
593.062030200083	-3.49613726279366\\
594.159850785743	-3.48206262912192\\
595.257408674939	-3.48824683666428\\
596.35468907201	-3.48646385826176\\
597.451703822195	-3.47561129989776\\
598.54839203543	-3.47561129989776\\
599.64469468136	-3.47561129989776\\
600.740634206295	-3.47561129989776\\
601.836256450484	-3.47561129989776\\
602.931530779972	-3.47730260467764\\
604.026429361094	-3.48840228837194\\
605.120987149135	-3.49331618221772\\
606.215276635147	-3.49349934386749\\
607.309354959312	-3.49465799210681\\
608.403291908125	-3.51982494681462\\
609.49714830639	-3.53096126758315\\
610.590956573515	-3.52306903305582\\
611.684737130196	-3.5014230312409\\
612.778495974454	-3.49188292726097\\
613.872284053868	-3.49643445356391\\
614.966195765467	-3.51581823270044\\
616.060294793855	-3.53435186064703\\
617.154620371604	-3.56507276667089\\
618.249231553611	-3.59207943867626\\
619.344178932391	-3.65618307965616\\
620.439510846136	-3.69846509711634\\
621.535231454133	-3.68306103784376\\
622.63129575713	-3.65586963220545\\
623.727730126345	-3.63179628580887\\
624.824525834424	-3.55443081029055\\
625.921634184371	-3.51015382974505\\
627.019046400945	-3.48497722036528\\
628.116754469536	-3.43973795194182\\
629.214764531312	-3.41289620922357\\
630.313067591607	-3.37053275382946\\
631.411659604417	-3.3487205843244\\
632.510502371697	-3.29325340576778\\
633.609506610923	-3.27639883940899\\
634.708634723065	-3.25173541837741\\
635.807937565519	-3.19286228867546\\
636.907405319355	-3.15384045433868\\
638.006979120206	-3.13018118045684\\
639.106677072772	-3.09118064363715\\
640.20654141989	-3.07518456495399\\
641.306490345837	-3.06138642525547\\
642.406449401049	-3.04827592791112\\
643.506391996697	-3.02575704621739\\
644.606269872864	-3.0252293902784\\
645.706031622618	-3.02187039207458\\
646.80563622557	-3.01852852387349\\
647.905124327491	-2.97781439898265\\
649.004514319179	-2.95149568492833\\
650.103666266003	-2.92348567942365\\
651.202554340911	-2.89706128807894\\
652.301077460057	-2.89729246598849\\
653.399190436097	-2.89729246598849\\
654.49691316833	-2.88353963144168\\
655.594232919261	-2.87298298847307\\
656.691075051974	-2.87316715062534\\
657.787414098861	-2.89869178550283\\
658.883360872027	-2.89732282355907\\
659.979012866248	-2.91264892609487\\
661.07436162459	-2.94099263310074\\
662.169393096209	-2.94700965015065\\
663.264030152957	-3.03733004990334\\
664.358234757979	-3.09646680325515\\
665.452084969321	-3.09614600343638\\
666.545705129828	-3.14357942629427\\
667.639236013939	-3.14718956702252\\
668.732782023125	-3.17574288460988\\
669.826430304812	-3.27190975195323\\
670.920225672849	-3.29400672399142\\
672.014199420618	-3.36082823807416\\
673.108402104781	-3.44125206271642\\
674.202848790151	-3.44157169071074\\
675.297566494012	-3.4871766757009\\
676.392601942058	-3.5156868494366\\
677.487972962359	-3.49217330705977\\
678.583696028737	-3.4849677673455\\
679.679768052032	-3.4691564284234\\
680.776169154286	-3.42613863943593\\
681.872886865622	-3.44057937809712\\
682.969928702455	-3.45107422968455\\
684.067318897978	-3.44918437732147\\
685.165037096877	-3.42682690764443\\
686.263045270012	-3.41766497438325\\
687.36129821272	-3.41709410736074\\
688.459770149431	-3.41766497438325\\
689.558446351396	-3.41766497438325\\
690.657288302959	-3.41776822612108\\
691.756255651084	-3.45472577211878\\
692.855329949322	-3.44467380486644\\
693.954503602922	-3.42745989664698\\
695.05374585138	-3.41181098205987\\
696.153039391471	-3.40412763721816\\
697.252374951009	-3.40412763721816\\
698.351729893981	-3.41130042342526\\
699.451101069223	-3.4205145797887\\
700.550516449046	-3.6049619250766\\
701.649936594507	-3.84339589459072\\
702.748917065587	-4.00528444249534\\
703.847651061762	-4.39900965029157\\
704.946518248945	-4.64085465337045\\
706.045435061073	-4.8126664214272\\
707.144337803009	-4.96308058746567\\
708.243182561646	-5.10429042705451\\
709.341934527637	-5.36227891623072\\
710.440558035017	-5.59750715006915\\
711.539016636499	-5.89137210802869\\
712.637282066804	-6.10912193997029\\
713.735329924728	-6.31891837402603\\
714.833107141601	-6.54421422546199\\
715.930514852355	-6.73995144095274\\
717.027415880545	-6.92366714694368\\
718.123683462763	-7.07106754864484\\
719.219137075679	-7.20567249310665\\
720.31361670858	-7.31455796900392\\
721.406994420828	-7.46725299682673\\
722.499208662337	-7.57055143982153\\
723.59030738619	-7.63047031256579\\
724.680362972431	-7.65674835510456\\
725.769533912807	-7.71236442475481\\
726.858019016446	-7.91891177265877\\
727.946064709758	-8.08762550712101\\
729.033904246402	-8.10914746373795\\
730.121787075284	-8.22403634775089\\
731.210069396356	-8.32533514295064\\
732.299090453204	-8.3385\\
733.389085046566	-8.3385\\
734.480207648213	-8.3385\\
735.572591880353	-8.3385\\
736.66630050546	-8.3385\\
737.761285274087	-8.3385\\
738.857449942209	-8.3385\\
739.954769552719	-8.3385\\
741.053046118188	-8.3385\\
742.152015959121	-8.3385\\
743.251425200139	-8.3385\\
744.350988752697	-8.28810334013031\\
745.450451816369	-8.26686789937449\\
746.549637089208	-8.18341674554143\\
747.64827224149	-8.1254033041718\\
748.745963744229	-8.05463400037534\\
749.842281376619	-8.0350433892745\\
750.936956635112	-7.98121742041609\\
752.029702724225	-7.95932037018698\\
753.120315066961	-7.92988942007073\\
754.20887849794	-7.92303532070521\\
755.295584827432	-7.95801103357486\\
756.380903579771	-7.98505890105456\\
757.465322619083	-8.06264653966269\\
758.549164974001	-8.14766634865354\\
759.632832456493	-8.20339248954569\\
760.716810377837	-8.25094608594082\\
761.801613892481	-8.3385\\
762.887690165252	-8.3385\\
763.975291843101	-8.3385\\
765.064594319949	-8.3385\\
766.155655817303	-8.3385\\
767.248380549585	-8.3385\\
768.342645073028	-8.3385\\
769.438244430548	-8.3385\\
770.534945380955	-8.3385\\
771.63253492592	-8.3385\\
772.730792327494	-8.3385\\
773.829509864173	-8.3385\\
774.928518503027	-8.3385\\
776.027697040153	-8.3385\\
777.126950259199	-8.3385\\
778.226217218453	-8.3385\\
779.325466701012	-8.3385\\
780.424686894651	-8.3385\\
781.523878041008	-8.3385\\
782.623045625702	-8.3385\\
783.722200593013	-8.3385\\
784.821353240211	-8.3385\\
785.920510510163	-8.3385\\
787.019676087663	-8.3385\\
788.118850627808	-8.3385\\
789.218031281408	-8.3385\\
790.317213512903	-8.3385\\
791.416392770499	-8.3385\\
792.515565486568	-8.3385\\
793.614729688573	-8.3385\\
794.713884755286	-8.3385\\
795.813032296273	-8.3385\\
796.912176687628	-8.3385\\
798.011320182125	-8.3385\\
799.110462835668	-8.3385\\
800.20959749094	-8.3385\\
801.308686076349	-8.3385\\
802.407659351641	-8.3385\\
803.506455690857	-8.3385\\
804.604948257105	-8.3385\\
805.702948854645	-8.3385\\
806.800263379823	-8.3385\\
807.896711748398	-8.3385\\
808.992050610391	-8.3385\\
810.086036280417	-8.3385\\
811.178338986547	-8.3385\\
812.268681888509	-8.3385\\
813.357025534543	-8.3385\\
814.443534814106	-8.3385\\
815.528631511131	-8.3385\\
816.612882506749	-8.3385\\
817.696773230463	-8.3385\\
818.780564075919	-8.3385\\
819.864583680827	-8.3385\\
820.94932323122	-8.3385\\
822.035259148846	-8.3385\\
823.122745410633	-8.3385\\
824.211952874517	-8.3385\\
825.302852650087	-8.3385\\
826.39541052592	-8.3385\\
827.489570376232	-8.3385\\
828.585251058312	-8.3385\\
829.682216875403	-8.3385\\
830.780226279492	-8.3385\\
831.879067702308	-8.3385\\
832.978424192506	-8.3385\\
834.077967696457	-8.27074871502218\\
835.177380190911	-8.19256290932616\\
836.276363107253	-8.12542345709261\\
837.37459196813	-8.07582836552201\\
838.471933465904	-8.00081701361013\\
839.568197118809	-7.91056327310977\\
840.66290725304	-7.8493331118168\\
841.755563064363	-7.80878867343406\\
842.845876676235	-7.7784187557162\\
843.934005848692	-7.76225823326418\\
845.020400349671	-7.73417008304388\\
846.105570476199	-7.8314688510086\\
847.189972668659	-7.89923150806484\\
848.273748821338	-7.92027831627818\\
849.357146613402	-7.91859009425804\\
850.440636256568	-7.99038159310468\\
851.524902588321	-8.10844993809052\\
852.610466343519	-8.16919154089169\\
853.69763503939	-8.2367221470919\\
854.786573477216	-8.29904303425784\\
855.87728666178	-8.2998213484741\\
856.969734443179	-8.27345453310327\\
858.063803938852	-8.2737645839866\\
859.159254407993	-8.26481327568765\\
860.255833418806	-8.27330920920432\\
861.353305934793	-8.28303712683286\\
862.451459771529	-8.28268180140612\\
863.550118913644	-8.28303712683286\\
864.649073227605	-8.28414324921028\\
865.748158282304	-8.27173559298585\\
866.847296812683	-8.29389440356858\\
867.946429873831	-8.29344657981479\\
869.045515740945	-8.30670985004824\\
870.144551691624	-8.30923480140147\\
871.243551056239	-8.28636389553871\\
872.342529154736	-8.28280915933381\\
873.441502035971	-8.2897121192572\\
874.540481567555	-8.31397848816066\\
875.639474387379	-8.3385\\
876.738482343234	-8.3385\\
877.837503338682	-8.3385\\
878.936531959348	-8.3385\\
880.035562529764	-8.3385\\
881.134588167944	-8.3385\\
882.233604839413	-8.3385\\
883.33261232063	-8.3385\\
884.431613282817	-8.3385\\
885.530610652845	-8.3385\\
886.629606804641	-8.3385\\
887.728593128059	-8.3385\\
888.827555794541	-8.3385\\
889.92646441638	-8.3385\\
891.025243892208	-8.3385\\
892.123804157606	-8.3385\\
893.221978031717	-8.3385\\
894.319566650374	-8.3385\\
895.416383627833	-8.3385\\
896.512310595618	-8.3385\\
897.607134330413	-8.3385\\
898.700486865966	-8.3385\\
899.792094140392	-8.3385\\
900.881750990293	-8.3385\\
901.969378045854	-8.3385\\
903.055339774995	-8.3385\\
904.140084974703	-8.3385\\
905.224162841978	-8.3385\\
906.307971815642	-8.3385\\
907.391774440239	-8.3385\\
908.475992018608	-8.3385\\
909.56114677035	-8.3385\\
910.647602026098	-8.3385\\
911.735597457237	-8.3385\\
912.825358010969	-8.3385\\
913.916901657672	-8.3385\\
915.010071588301	-8.3385\\
916.104730367217	-8.3385\\
917.20075952967	-8.3385\\
918.2980506751	-8.3385\\
919.396361345656	-8.3385\\
920.495336872182	-8.2790110995769\\
921.594712473484	-8.21521846695227\\
922.694169268151	-8.16213414478049\\
923.793394507583	-8.10853782552995\\
924.892081085598	-8.06216793182042\\
925.98992249941	-7.99754093071369\\
927.08675328181	-7.91178171453007\\
928.182260120897	-7.88799174085776\\
929.276074410667	-7.82298075126266\\
930.36776844452	-7.79105001247616\\
931.457091257816	-7.79495296480172\\
932.544388311055	-7.79890590354894\\
933.630236378716	-7.79991342698896\\
934.715023227541	-7.8940116749477\\
935.79902383779	-7.99710466249412\\
936.882532971914	-8.0306702440771\\
937.965949405715	-8.02723029407001\\
939.049787484743	-8.1163413261665\\
940.134650036875	-8.23965593849803\\
941.220975382456	-8.33744520014834\\
942.309005647739	-8.3385\\
943.398806126768	-8.3385\\
944.49035832437	-8.3385\\
945.583565094963	-8.3385\\
946.678214937637	-8.3385\\
947.77406262751	-8.3385\\
948.870914833549	-8.3385\\
949.968553230458	-8.3385\\
951.066765466879	-8.3385\\
952.165375854685	-8.3385\\
953.264226814635	-8.3385\\
954.363196511979	-8.3385\\
955.462195837946	-8.3385\\
956.561176972888	-8.3385\\
957.660120190299	-8.3385\\
958.759019958108	-8.3385\\
959.857880382863	-8.3385\\
960.956711334323	-8.3385\\
962.05552669629	-8.3385\\
963.154338321332	-8.3385\\
964.253154565347	-8.3385\\
965.351980933628	-8.3385\\
966.450820512084	-8.3385\\
967.549673950477	-8.3385\\
968.648540588518	-8.3385\\
969.747418476112	-8.3385\\
970.846304800847	-8.3385\\
971.945197265574	-8.3385\\
973.044094193109	-8.3385\\
974.142993976723	-8.3385\\
975.241895294049	-8.3385\\
976.340797338179	-8.3385\\
977.439699695477	-8.3385\\
978.538602233349	-8.3385\\
979.63750492711	-8.3385\\
980.736407850783	-8.3385\\
981.83531113341	-8.3385\\
982.934214919446	-8.3385\\
984.033119364568	-8.3385\\
985.132024498381	-8.3385\\
986.230930368159	-8.3385\\
987.32983691082	-8.3385\\
988.428744111086	-8.3385\\
989.527651947209	-8.3385\\
990.626560441377	-8.3385\\
991.725469571235	-8.3385\\
992.824379360694	-8.3385\\
993.92328978274	-8.3385\\
995.022200717145	-8.3385\\
996.121112238273	-8.3385\\
997.220024361075	-8.3385\\
998.318936986399	-8.3385\\
999.417850183303	-8.3385\\
1000.51676403131	-8.3385\\
1001.6156783973	-8.3385\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-0.0281974203305002\\
3.29999889184875	-0.0712498647618473\\
4.39999777644852	-0.0894477687936261\\
5.49999645641464	-0.0698581409624146\\
6.59999503611443	-0.0297468754772144\\
7.69999356727239	0.0159752913224262\\
8.79999207302083	0.0513059475980091\\
9.89999056063141	0.0774869755661521\\
10.999989035665	0.0829690028925271\\
12.0999875106705	0.0647415623598729\\
13.1999859961139	0.0307272388948114\\
14.2999844903842	-0.00531154167218854\\
15.3999829827143	-0.0298400568206502\\
16.4999814701554	-0.0345594127671611\\
17.5999799598947	-0.0217633169189761\\
18.6999784500487	-0.00190540560461322\\
19.7999769101171	0.00965170804346828\\
20.899975280506	-0.000883801860225494\\
21.9999734725153	-0.046229928717686\\
23.0999713109476	-0.132185919487655\\
24.1999684574311	-0.245710729050412\\
25.2999644872072	-0.345638149423613\\
26.3999585982762	-0.452598423248238\\
27.4999497449436	-0.524749863016956\\
28.5999372432064	-0.537305396892194\\
29.6999202195497	-0.500709641398724\\
30.7998979242495	-0.418520585286227\\
31.8998701706705	-0.313578154278055\\
32.9998367840786	-0.1777031216355\\
34.0997975690354	-0.0210356629061212\\
35.1997533169137	0.199514811481912\\
36.2997066746108	0.606980898317409\\
37.3996614809426	0.855326326545392\\
38.4996198426618	0.623341234804382\\
39.5995825521121	0.143140362363524\\
40.6995457536491	-0.253153171378995\\
41.7995063969759	-0.439125372083776\\
42.899464657657	-0.397661727994304\\
43.999422623459	-0.144879345892428\\
45.0993825257159	0.242825842716752\\
46.1993447356684	0.726508925792531\\
47.2993062263158	1.29925976857651\\
48.3992621020732	1.8700073076326\\
49.4992081745733	2.34340814367068\\
50.5991336945253	2.92851414886331\\
51.6989995336372	3.78720301839522\\
52.7987705466184	4.49246308374285\\
53.8983917285209	5.58563844506681\\
54.9977564526507	6.6052951161965\\
56.096657749905	7.61675771035884\\
57.1948238586451	8.02097893114009\\
58.2920851109326	8.24906576807754\\
59.3883049947141	8.56850025962522\\
60.4832778290128	8.26796296974797\\
61.5767470369236	8.30998524648092\\
62.6683137659557	8.02263090322111\\
63.7578579044376	6.92244703282623\\
64.8455959264679	4.64737617238201\\
65.9318607158104	0.894122735629773\\
67.0172516078164	-3.06630770401802\\
68.1022954943262	-6.56313571943978\\
69.1872178481799	-8.10544071921099\\
70.2722968166782	-8.20965223513625\\
71.3579533556643	-8.0992159333547\\
72.4447705686318	-8.05522711242553\\
73.5331643661549	-7.99540025525395\\
74.6232639848534	-7.90523950800281\\
75.7150949913204	-7.82481090395957\\
76.8086408729199	-7.84061454094146\\
77.9037738530299	-8.10671957164751\\
79.000307274208	-7.94528173085197\\
80.0980575928975	-7.94276085022168\\
81.1968324451575	-8.08833507405044\\
82.2964818787395	-8.17234527540023\\
83.3966899016743	-8.067020533174\\
84.4971308542537	-7.78818635124927\\
85.5975556820602	-7.61813206229213\\
86.6976435660276	-7.75801423813224\\
87.797113189881	-7.89503521252982\\
88.8956540105763	-8.10466113376034\\
89.9928651694102	-8.11851288288971\\
91.0884231744948	-7.49267964053382\\
92.1822193940941	-7.34901007957879\\
93.2739292846201	-6.70100041282517\\
94.3633696419988	-4.4383830326068\\
95.4509323804939	-1.20312250797723\\
96.5372930129161	2.50756002955203\\
97.6228247380967	5.71776800031836\\
98.7077369119008	7.56761732969759\\
99.7924053017272	7.98809942840093\\
100.877303321696	7.81771375588707\\
101.962999637991	7.48851798896007\\
103.049968943871	7.67458122822322\\
104.138525069705	7.67106908196885\\
105.228837913118	7.67593263041572\\
106.320915945899	7.69641931098858\\
107.41458490302	7.59469911465692\\
108.509678734978	7.32042398481955\\
109.606062904499	6.4089850918415\\
110.703502955406	5.83896350600441\\
111.801778856247	4.75731670523593\\
112.900689037045	3.56780742981081\\
114.000037282548	2.47971414078679\\
115.099666657368	1.6177359498089\\
116.199442393939	0.688762277971016\\
117.299284509649	-0.0829337833662283\\
118.399139529572	-0.68270116936783\\
119.498974433981	-1.12699347583487\\
120.598782052987	-1.42802076267902\\
121.698567800107	-1.50218466197898\\
122.798340792586	-1.5173595864556\\
123.898108413837	-1.51863256790348\\
124.997877592033	-1.48530830909836\\
126.097652235301	-1.40863496773916\\
127.197432554347	-1.36720226678421\\
128.297216516525	-1.24720493348919\\
129.397001432843	-1.08256213156496\\
130.496783142424	-0.827404064834108\\
131.596558282893	-0.516557728660002\\
132.696325906319	-0.112576871425824\\
133.796086115183	0.383311626165364\\
134.895841193305	0.913568100416967\\
135.995593402948	1.54009179768386\\
137.095343643617	2.15288430059957\\
138.195089637674	2.90559349385408\\
139.294816100951	3.73485021275614\\
140.394491943977	4.69361178665476\\
141.494064180798	5.62462723774979\\
142.593436453622	6.80749018414127\\
143.692418345627	7.88074393531709\\
144.790859484428	8.18627120126135\\
145.888590925618	8.38661014444007\\
146.985427119621	8.07481089556921\\
148.081190339097	8.02371943082501\\
149.175614411053	8.22666117266566\\
150.268354683557	8.03585399166121\\
151.359156312072	7.50478251765041\\
152.448005656097	6.17867972688962\\
153.535114436191	3.35575246106477\\
154.620957747398	-0.572458238445243\\
155.706118305723	-4.66260775593628\\
156.791000666088	-7.45504276972928\\
157.875848938398	-8.41707990499405\\
158.960993568103	-8.15765838320063\\
160.046891238298	-7.94581873148412\\
161.134106158108	-7.97626857071252\\
162.222957904351	-8.12286424032607\\
163.31348742447	-8.19671524858931\\
164.405691047909	-8.19399311573503\\
165.499537843384	-8.03224804751152\\
166.594946686929	-8.12341241108975\\
167.691703370771	-8.0495689292556\\
168.789645216507	-7.88233330288584\\
169.88861232657	-8.03122044520042\\
170.988314396847	-7.77262674018106\\
172.088446490195	-7.88421799301804\\
173.188691822341	-7.95061602497492\\
174.288725995558	-8.09215233830645\\
175.388229456615	-7.61452551368561\\
176.48696039773	-7.59677894474783\\
177.584712329022	-7.55728616422406\\
178.681037442024	-7.67631593925234\\
179.77563688027	-7.31013141980662\\
180.868276614964	-7.2562980315189\\
181.958559518205	-5.99618090912473\\
183.04661891793	-3.44618086819073\\
184.133075233555	0.390806483205161\\
185.218490464837	4.20129027527691\\
186.303228768848	6.76526401735677\\
187.387626250493	7.91646228402461\\
188.472110161	8.04488673260541\\
189.557190383892	7.8443159839059\\
190.643387626885	7.74251219234913\\
191.731008205629	7.97151736367702\\
192.820290609544	8.09018276834125\\
193.911372140813	8.20926810407184\\
195.004196803737	7.94756523886714\\
196.098605187055	7.62127683709782\\
197.194375609479	6.80678549406226\\
198.291293706289	6.2074786558872\\
199.389159568894	4.85170468012561\\
200.487730312201	3.69992861066862\\
201.58678837767	2.52356461883639\\
202.686173814843	1.33475255692789\\
203.785747349451	0.493942612214075\\
204.885406801303	-0.0190036263573732\\
205.985087768364	-0.330924009912989\\
207.084756620512	-0.721753816073744\\
208.184398380696	-1.02837100023563\\
209.284012536165	-1.24176546415571\\
210.383606816335	-1.37961297922777\\
211.483190525663	-1.48098329693032\\
212.58277181846	-1.51857296265883\\
213.682355888234	-1.57563218938107\\
214.781945847228	-1.46944285559932\\
215.881541204402	-1.29812413823417\\
216.981139236169	-1.15651551266472\\
218.080736336687	-0.935486170830846\\
219.180328722245	-0.704246196564137\\
220.279914649478	-0.349547977535724\\
221.379493170123	0.0889566600396067\\
222.479065736314	0.57702533434936\\
223.578634826572	1.16101019315791\\
224.67820278016	1.75911389232386\\
225.77776774506	2.51277585532833\\
226.877321371252	3.33320152955371\\
227.976848005765	4.06505446991223\\
229.076296053353	5.20488310636147\\
230.175592834163	6.16338897878727\\
231.274634281537	7.08288432022828\\
232.373211870536	7.86871851764398\\
233.471123839271	8.04701653852484\\
234.568245840678	8.14744730687785\\
235.664405858501	8.01989855353081\\
236.759331138684	8.53755471341046\\
237.85279223684	7.99603706537059\\
238.944662315079	7.69348562516268\\
240.034626493836	6.93347034787412\\
241.122678519338	4.90077394912825\\
242.209170355268	1.54877938111549\\
243.294593188467	-2.16434412017676\\
244.379407706163	-5.46392211669429\\
245.463943437853	-7.30831849341382\\
246.548568540287	-7.93532578006666\\
247.633720932708	-8.05425294999218\\
248.71988990469	-7.89718321754858\\
249.807473523414	-8.13078428335615\\
250.89667709315	-8.18948782928131\\
251.987601017647	-7.89399463087991\\
253.080251593668	-7.65388519006515\\
254.174550655781	-7.63571723641236\\
255.270349117852	-8.11329133331381\\
256.36738529693	-8.45820231335952\\
257.465419308561	-8.151086774598\\
258.564281004641	-8.0275954502784\\
259.66386468718	-7.94462963913591\\
260.763877038043	-7.83712545368272\\
261.863925371089	-7.79352563782859\\
262.963702870101	-7.86961347473435\\
264.062924651461	-7.97929053316774\\
265.161119482624	-7.76998519519277\\
266.258041889707	-7.42400250239553\\
267.353498430252	-7.61361517064151\\
268.447182564537	-7.49721528963597\\
269.538828991974	-6.71574814690504\\
270.628259468935	-5.28883601666431\\
271.715725567685	-2.41173911861701\\
272.801727635095	1.46566167129686\\
273.886800078468	4.90039754322364\\
274.971280835711	7.0123597156927\\
276.055492706361	7.89267523824504\\
277.139912934531	7.99223456178934\\
278.225052372462	7.96095732767613\\
279.31138571265	7.91870686785599\\
280.399231855328	7.81340224261931\\
281.488752281227	7.91118255616652\\
282.579989738786	8.12108851006397\\
283.672899061762	7.86150531530533\\
284.767368057725	7.36430909246086\\
285.863158506881	6.5213348195412\\
286.960062400876	5.74769139783732\\
288.057873619573	4.58836170954802\\
289.156345999441	3.58367949361062\\
290.25529595288	2.36703073113833\\
291.354556339903	1.42329120306507\\
292.453990062009	0.650383978585821\\
293.553490226921	0.142923993734318\\
294.652995519985	-0.309284798641065\\
295.752481493229	-0.565995557442826\\
296.851938213367	-0.800665031867972\\
297.951366605856	-1.03435916548384\\
299.05077389865	-1.15017013891144\\
300.150169517771	-1.21799559119346\\
301.249561647323	-1.22943155320949\\
302.348956933408	-1.19237957339817\\
303.448359813452	-1.12045617701853\\
304.547771885186	-1.00725944169426\\
305.647190886005	-0.732183180023858\\
306.746614214487	-0.531545083254635\\
307.846040558862	-0.541502639910894\\
308.945469252865	-0.533482524982122\\
310.044899984733	-0.483407003849836\\
311.144331907945	-0.417436473898776\\
312.243764414165	-0.358077478618382\\
313.343198050467	-0.27236429738693\\
314.442632304827	-0.111374142282891\\
315.542066546409	0.067898604838201\\
316.641500959705	0.288215033272556\\
317.740935148021	0.575842881456946\\
318.84036904953	0.887402846405939\\
319.939800511726	1.32012951401342\\
321.039217047122	2.06815217108393\\
322.138606530584	2.75286021530346\\
323.237980064389	3.20178512903531\\
324.337337679469	3.77421743425863\\
325.43663896038	4.47765660076845\\
326.535837007606	5.03265468480646\\
327.634915690363	5.41327551926583\\
328.733883191949	5.27616385805472\\
329.832737104078	5.23309789411605\\
330.9314430043	4.92616429210383\\
332.029984925039	4.63425915078176\\
333.128378614773	4.49510534729441\\
334.226659005809	4.40393920832816\\
335.324773935053	4.09503291958602\\
336.422648406886	3.92973481374711\\
337.520297922202	3.71913115353568\\
338.617667525529	3.75990842990028\\
339.71471148771	3.91524453211105\\
340.811374913316	3.60668873788156\\
341.907709126589	2.80875865357985\\
343.003966880841	1.26049390228056\\
344.099954249205	-0.714128668731416\\
345.195192805725	-2.24154933006376\\
346.289575650262	-3.06934009527993\\
347.383053616302	-3.57652791488026\\
348.475339356455	-3.5714792677806\\
349.566650712131	-3.45090798020663\\
350.657519327767	-3.53741428003923\\
351.748137314849	-3.45440855161306\\
352.838613373643	-3.3414852090723\\
353.929142970315	-3.41814915406993\\
355.019772931609	-3.36597555036842\\
356.110551059128	-3.37302237357725\\
357.201570979556	-3.40338080272086\\
358.292861566393	-3.38362617070988\\
359.384469263786	-3.44491077243158\\
360.47644108836	-3.59473227145977\\
361.568768601418	-3.51367713702448\\
362.661471528862	-3.58052257746095\\
363.754576819266	-3.6698086749399\\
364.848091125959	-3.46530027886998\\
365.942037689297	-3.44805355050822\\
367.036438735281	-3.28519591051981\\
368.131289054004	-3.01152027147145\\
369.226604156193	-3.09866789802471\\
370.322365551797	-2.97237829813062\\
371.418550991144	-3.008469501165\\
372.515158333218	-2.85342362234396\\
373.612163729467	-2.84875547684609\\
374.709541915703	-2.73817631830868\\
375.807274852484	-2.7254292089118\\
376.905375700907	-2.68890356327742\\
378.003816222081	-2.64098944984788\\
379.102525437389	-2.47409101477572\\
380.201487021909	-2.66589782943613\\
381.300686930379	-2.823139686646\\
382.400044366533	-2.65879880238264\\
383.49948170816	-2.43601145648245\\
384.598980234181	-2.79356296099947\\
385.698611264784	-2.7838965813821\\
386.798277123726	-2.77870219355209\\
387.897899217675	-2.71666613763848\\
388.997508602338	-2.68736926005287\\
390.097079250028	-2.63233747184901\\
391.196600743374	-2.31984215298869\\
392.295949502794	-2.14212170980322\\
393.395146660348	-2.27552170682769\\
394.49421206447	-2.56056358115041\\
395.59305348347	-2.19023360891619\\
396.691554442662	-2.17851950818869\\
397.789699044133	-2.17494330214465\\
398.887489035866	-2.16345819537977\\
399.984825110606	-2.21174147482582\\
401.081668062145	-1.85528437955563\\
402.177997675848	-1.58085144608996\\
403.273834248187	-1.1571851519413\\
404.369189199362	-0.205276527568604\\
405.464154252959	1.08269150360236\\
406.558774587315	2.15359691562773\\
407.653003151834	2.81029525051644\\
408.746759170215	2.91237928711475\\
409.840000554761	2.57570460644107\\
410.932826166196	2.35698442045573\\
412.025429031994	2.52328132444838\\
413.117957976509	2.86704213773338\\
414.210496419804	3.0985572264142\\
415.30307801053	3.09707659244295\\
416.395745692285	3.02078412124686\\
417.48859175089	3.03617307904305\\
418.581672734356	3.13869581790605\\
419.675029394436	3.18321074127356\\
420.768709190577	3.13306437550759\\
421.862744570029	3.014120110434\\
422.95715892167	3.04411385752591\\
424.051956534359	3.07661996656717\\
425.147157038632	3.09535564666896\\
426.24274748335	3.03221743108437\\
427.338724828327	3.02987362093813\\
428.435095427757	2.7886865986696\\
429.531827710547	2.76944410119269\\
430.628922759948	2.72176754321497\\
431.726383357055	2.80407781518204\\
432.824158924302	2.70547787788094\\
433.922208084588	2.5232445703986\\
435.02050362318	2.43667138874629\\
436.119009611572	2.07779580321801\\
437.217709415123	1.92820700085487\\
438.316575155102	1.76813931423665\\
439.415604544982	1.53141474727987\\
440.514777299719	1.18462097375234\\
441.614074738745	0.809742049664841\\
442.713494354938	0.735803770122347\\
443.812971157097	0.81806600990145\\
444.912483816502	0.732650092325895\\
446.012043679971	0.670808768231336\\
447.111617870306	0.963969330499642\\
448.211179626491	1.03553754766033\\
449.310703055371	1.12098473918044\\
450.410165659115	1.25059339800849\\
451.509553059644	1.22606230909774\\
452.608856967037	1.30739796326388\\
453.708053340224	1.49761108758663\\
454.807123257326	1.65659116506062\\
455.906102394147	1.8452864933262\\
457.004943969947	2.2705522380293\\
458.103590159006	2.63135322980396\\
459.202062484842	2.8374588688305\\
460.300322436484	2.88127003917828\\
461.398346534172	3.11179682917485\\
462.49612886059	3.03471036283378\\
463.593663841503	3.02431538350389\\
464.690894052615	3.26794496349325\\
465.787698306914	3.14237518175323\\
466.884065284735	3.10312073533023\\
467.980053438189	2.73722560767523\\
469.075611421985	2.26966517755337\\
470.170757526694	1.85237623898947\\
471.265571539427	1.08778655821759\\
472.360086263968	0.0206169859486175\\
473.454362688938	-1.23342098155573\\
474.548425800212	-2.45944745502728\\
475.642289878149	-3.21238219014548\\
476.735962816481	-3.33611834307275\\
477.829438127942	-3.28891584508125\\
478.922787437079	-3.28674876970969\\
480.016111854166	-3.35135711362022\\
481.109489086101	-3.40205279935083\\
482.202991119025	-3.36300003168546\\
483.296689278048	-3.25860302223381\\
484.390620094252	-3.16538664232057\\
485.484826209744	-3.26056514499313\\
486.579365980794	-3.18979835348066\\
487.67426789118	-3.28615661529282\\
488.769534933971	-3.37073256926428\\
489.865173714471	-3.23960883646434\\
490.961183705084	-3.50299228458237\\
492.05754843894	-3.59265644818002\\
493.154251942082	-3.63537332857073\\
494.251286498146	-3.63718870510801\\
495.348620908207	-3.39735240637031\\
496.446247538831	-3.36941800949099\\
497.544175672496	-3.19425919898286\\
498.642403351986	-3.21990656257034\\
499.740915163696	-3.42723472735518\\
500.839620123956	-3.57510103130318\\
501.9384821568	-3.58780811787439\\
503.03753151233	-3.17855760313019\\
504.136794200543	-2.97897441152336\\
505.236299147648	-3.16618714950075\\
506.335962917401	-3.01313305712283\\
507.435726095892	-2.88683601316346\\
508.535565183566	-2.82600003003101\\
509.635483808917	-2.77697448875574\\
510.735446645251	-2.50520695227832\\
511.835372848227	-2.27160359108196\\
512.935228316328	-2.06427961185406\\
514.03498975599	-1.67466039172336\\
515.134604964866	-1.40645881163283\\
516.23403026722	-1.21981688702325\\
517.333282402958	-1.18213061160967\\
518.432392547033	-1.46049833217721\\
519.531344624049	-1.68802734200624\\
520.630013634584	-1.67712845895731\\
521.728339273331	-1.73930699050962\\
522.826221812313	-1.73037387736085\\
523.923613485305	-1.64554430271812\\
525.020498816224	-1.4401658231777\\
526.116814835186	-0.801114279364662\\
527.212627001803	0.113435120532894\\
528.308052968789	1.0720428416559\\
529.40313258251	1.78756327548934\\
530.497842365256	2.48380600964199\\
531.59219362084	2.81282152217311\\
532.68623665835	2.90261040426912\\
533.780037284142	2.94433037027904\\
534.873685292731	2.93222941574332\\
535.967276837535	2.94838292265132\\
537.060885850374	2.98433765783124\\
538.154581018909	2.92410122792945\\
539.24845220774	3.01923339600613\\
540.342542391608	3.05297379102994\\
541.436853516008	3.00211349743857\\
542.531424331128	3.0765931933021\\
543.626301079436	3.26840990919115\\
544.721503792094	3.30377955919894\\
545.817052410122	3.31520543005637\\
546.912950884447	3.36768844299116\\
548.009210547427	3.25419664500919\\
549.105834346067	3.01561041314942\\
550.202794287966	3.00720131420559\\
551.300070683749	3.02279542435209\\
552.397635879463	2.89122323142307\\
553.495470773213	2.590076813682\\
554.593565442374	2.36577987061285\\
555.691921680503	1.98407034804236\\
556.79050682505	1.55964409944054\\
557.889272112278	1.24597521985219\\
558.988187407268	0.868966931444096\\
560.087229311837	0.548545592151774\\
561.186383952686	0.242179979119656\\
562.285628126067	0.0335831781120439\\
563.384934781223	-0.382425228827308\\
564.484293670394	-0.707440074068806\\
565.583689485522	-0.788102257275853\\
566.683110668565	-0.823370301143277\\
567.782549243761	-0.684625639498721\\
568.881996625624	-0.58892008093007\\
569.981453148007	-0.493985240852734\\
571.080909506973	-0.258451069814081\\
572.18035910157	-0.0997294456786984\\
573.279804289699	0.0451308516705244\\
574.379243058159	0.230015390737823\\
575.478670628036	0.44961781565102\\
576.578083314998	0.691659036524552\\
577.677477053006	1.00061613214842\\
578.776851351212	1.15378602791214\\
579.876205817101	1.34490464893884\\
580.975533129909	1.45427576519946\\
582.074819519961	1.61274556097046\\
583.174037670292	1.95099934502156\\
584.273187221542	2.14691973443234\\
585.372266226918	2.41216138134764\\
586.47124893929	2.60437052840439\\
587.570111870501	2.72758033436858\\
588.668826981547	2.82973688070825\\
589.767388209174	2.91683021680163\\
590.865788654271	3.10443644029018\\
591.964006649269	2.78790252237344\\
593.062030200083	2.67620038690465\\
594.159850785743	2.79493207992075\\
595.257408674939	2.97661459387733\\
596.35468907201	2.86591305553099\\
597.451703822195	2.52899952094752\\
598.54839203543	2.11396272747212\\
599.64469468136	2.03787874200871\\
600.740634206295	1.95645756494939\\
601.836256450484	1.65663247348181\\
602.931530779972	1.27546947677548\\
604.026429361094	0.662658655923049\\
605.120987149135	0.165096925237627\\
606.215276635147	-0.496595073371315\\
607.309354959312	-1.35645749647224\\
608.403291908125	-2.22360120177291\\
609.49714830639	-2.89715535832924\\
610.590956573515	-3.34479647948587\\
611.684737130196	-3.49859186094069\\
612.778495974454	-3.4232690637388\\
613.872284053868	-3.36667271036904\\
614.966195765467	-3.46848583758155\\
616.060294793855	-3.33965666844602\\
617.154620371604	-3.37564758958296\\
618.249231553611	-3.30527448161201\\
619.344178932391	-3.18226338359085\\
620.439510846136	-3.40332448242755\\
621.535231454133	-3.41046379197111\\
622.63129575713	-3.30479666452937\\
623.727730126345	-3.3479441797376\\
624.824525834424	-3.33451965027955\\
625.921634184371	-3.28810769967522\\
627.019046400945	-3.24820632313018\\
628.116754469536	-3.32078429691698\\
629.214764531312	-3.19496507764597\\
630.313067591607	-3.13732984802367\\
631.411659604417	-3.30436022521021\\
632.510502371697	-3.35743734514341\\
633.609506610923	-3.20417154157798\\
634.708634723065	-3.08622860162948\\
635.807937565519	-3.19393513513556\\
636.907405319355	-3.0388541645309\\
638.006979120206	-3.01879058394507\\
639.106677072772	-3.12523485715437\\
640.20654141989	-3.2349079179055\\
641.306490345837	-2.75900408025026\\
642.406449401049	-2.47086656936704\\
643.506391996697	-2.09314977279349\\
644.606269872864	-1.69750730236555\\
645.706031622618	-1.69262132812994\\
646.80563622557	-1.58784052388047\\
647.905124327491	-1.8362289832084\\
649.004514319179	-1.84529937455627\\
650.103666266003	-2.02838771253172\\
651.202554340911	-2.20080373769917\\
652.301077460057	-2.23325588588039\\
653.399190436097	-1.95105686474544\\
654.49691316833	-1.77209641811128\\
655.594232919261	-1.71988567018781\\
656.691075051974	-1.59091702212211\\
657.787414098861	-1.0348391585229\\
658.883360872027	-0.18794467607112\\
659.979012866248	1.12912841830773\\
661.07436162459	2.26568613636613\\
662.169393096209	2.78346122030929\\
663.264030152957	2.9755429755312\\
664.358234757979	2.82963191256491\\
665.452084969321	2.65415053350041\\
666.545705129828	2.56136719759369\\
667.639236013939	2.66699484213603\\
668.732782023125	2.86100253537884\\
669.826430304812	3.02458851405453\\
670.920225672849	3.12474526355265\\
672.014199420618	3.12208849149677\\
673.108402104781	3.19703437383826\\
674.202848790151	3.0794633322049\\
675.297566494012	2.98812066962495\\
676.392601942058	3.0306586368672\\
677.487972962359	3.06717982301705\\
678.583696028737	3.08798292696168\\
679.679768052032	3.03569994254101\\
680.776169154286	3.03153531316353\\
681.872886865622	2.82849740721006\\
682.969928702455	2.61039071596582\\
684.067318897978	2.43127825290249\\
685.165037096877	2.35330558656132\\
686.263045270012	2.22214742254932\\
687.36129821272	2.03820425194138\\
688.459770149431	1.99716599302019\\
689.558446351396	1.71759755343364\\
690.657288302959	1.26442800242842\\
691.756255651084	0.83779561565593\\
692.855329949322	0.593405218212986\\
693.954503602922	0.241753639211296\\
695.05374585138	-0.069014205886431\\
696.153039391471	-0.126488797918487\\
697.252374951009	-0.210666514865357\\
698.351729893981	0.0854870010884447\\
699.451101069223	0.482620647612087\\
700.550516449046	2.29181687025306\\
701.649936594507	3.4702195532375\\
702.748917065587	2.65336991242666\\
703.847651061762	1.12294589056866\\
704.946518248945	-0.226274040112757\\
706.045435061073	-0.972651777628182\\
707.144337803009	-0.948112831223775\\
708.243182561646	-0.314136230945474\\
709.341934527637	0.597939453826479\\
710.440558035017	1.36666280159396\\
711.539016636499	2.0865407594794\\
712.637282066804	2.54488491936665\\
713.735329924728	2.91238079086681\\
714.833107141601	3.28852858733928\\
715.930514852355	3.96084304203347\\
717.027415880545	4.8811614270395\\
718.123683462763	5.60129490960077\\
719.219137075679	6.41556167397867\\
720.31361670858	6.58985767983464\\
721.406994420828	6.28470219093704\\
722.499208662337	5.66092530139633\\
723.59030738619	4.54673007794237\\
724.680362972431	2.9900545427215\\
725.769533912807	0.944841090113464\\
726.858019016446	-1.36476263039762\\
727.946064709758	-3.02000723137079\\
729.033904246402	-4.04093621608372\\
730.121787075284	-4.78764090496388\\
731.210069396356	-5.51565935206099\\
732.299090453204	-6.14807106376673\\
733.389085046566	-6.66613364742088\\
734.480207648213	-7.25470632424074\\
735.572591880353	-7.74064943853376\\
736.66630050546	-8.14742946387545\\
737.761285274087	-8.01710380919613\\
738.857449942209	-7.70973034979731\\
739.954769552719	-7.58411674057504\\
741.053046118188	-7.81387950569968\\
742.152015959121	-7.89002988193581\\
743.251425200139	-8.20506234656799\\
744.350988752697	-7.57236749537638\\
745.450451816369	-7.51995018612113\\
746.549637089208	-7.74647862282284\\
747.64827224149	-7.68527325992251\\
748.745963744229	-7.50260642772982\\
749.842281376619	-7.61874004278022\\
750.936956635112	-7.30496370027526\\
752.029702724225	-7.34491610260753\\
753.120315066961	-6.51226989655926\\
754.20887849794	-4.83802470831208\\
755.295584827432	-1.8288549312234\\
756.380903579771	1.46248435506617\\
757.465322619083	4.41906690211722\\
758.549164974001	6.49518790996054\\
759.632832456493	7.47144462760408\\
760.716810377837	7.78428825655867\\
761.801613892481	7.78851175661321\\
762.887690165252	7.88323110865507\\
763.975291843101	8.02310368270623\\
765.064594319949	8.18109575688353\\
766.155655817303	8.16918529297215\\
767.248380549585	7.70421647654495\\
768.342645073028	7.24605546842467\\
769.438244430548	6.48084029452247\\
770.534945380955	5.52834647624646\\
771.63253492592	4.55755514140229\\
772.730792327494	3.75706212251889\\
773.829509864173	2.61652803281091\\
774.928518503027	1.75827315921053\\
776.027697040153	0.806374722743711\\
777.126950259199	0.129236743822277\\
778.226217218453	-0.323627175183007\\
779.325466701012	-0.681107389973332\\
780.424686894651	-0.969837194429239\\
781.523878041008	-1.23833019038178\\
782.623045625702	-1.43115577595574\\
783.722200593013	-1.54202671819779\\
784.821353240211	-1.60018715575991\\
785.920510510163	-1.65084192447711\\
787.019676087663	-1.56079137369719\\
788.118850627808	-1.43752442335711\\
789.218031281408	-1.30731406554181\\
790.317213512903	-1.17244958275238\\
791.416392770499	-0.95343238347039\\
792.515565486568	-0.646529955549526\\
793.614729688573	-0.333238878201578\\
794.713884755286	0.116824568354873\\
795.813032296273	0.639619711180311\\
796.912176687628	1.25611835748435\\
798.011320182125	1.93768900303386\\
799.110462835668	2.68687935495064\\
800.20959749094	3.52217624852375\\
801.308686076349	4.69784585955763\\
802.407659351641	6.10102748091037\\
803.506455690857	7.24520772511072\\
804.604948257105	7.95591996235337\\
805.702948854645	8.14738497183716\\
806.800263379823	8.14092444129819\\
807.896711748398	8.22226411815682\\
808.992050610391	8.43078195190907\\
810.086036280417	8.33174370156947\\
811.178338986547	7.92421190711233\\
812.268681888509	7.61950349372247\\
813.357025534543	6.29534250365211\\
814.443534814106	3.72884734392697\\
815.528631511131	0.198674952952719\\
816.612882506749	-3.57115971155398\\
817.696773230463	-6.39263486343347\\
818.780564075919	-7.74222441383537\\
819.864583680827	-8.05805322807617\\
820.94932323122	-8.03426812164019\\
822.035259148846	-8.01999027552027\\
823.122745410633	-8.18373611961989\\
824.211952874517	-8.19385802705213\\
825.302852650087	-8.2975690625893\\
826.39541052592	-7.79589139228406\\
827.489570376232	-7.88978459311452\\
828.585251058312	-8.10155060124719\\
829.682216875403	-7.93982394013264\\
830.780226279492	-7.96046174296174\\
831.879067702308	-8.0272219552726\\
832.978424192506	-8.49693800729159\\
834.077967696457	-8.51144929670736\\
835.177380190911	-8.26859712601235\\
836.276363107253	-8.14609518219016\\
837.37459196813	-7.77045117119713\\
838.471933465904	-7.37045572218036\\
839.568197118809	-7.20603958607286\\
840.66290725304	-7.30415241777772\\
841.755563064363	-7.50660266756279\\
842.845876676235	-7.10042925994308\\
843.934005848692	-5.11491504657956\\
845.020400349671	-1.84441826011308\\
846.105570476199	2.52081831672048\\
847.189972668659	6.12956340420879\\
848.273748821338	7.97034698941298\\
849.357146613402	7.95213826281469\\
850.440636256568	7.48283982461252\\
851.524902588321	7.73241704917421\\
852.610466343519	7.68021528597735\\
853.69763503939	7.92829384494938\\
854.786573477216	7.80300032748206\\
855.87728666178	7.96912138880009\\
856.969734443179	8.2852327000808\\
858.063803938852	7.99402339887891\\
859.159254407993	7.42260535269835\\
860.255833418806	6.33577114162325\\
861.353305934793	5.09697949375142\\
862.451459771529	3.71768968324803\\
863.550118913644	2.61583720401228\\
864.649073227605	1.61881315724531\\
865.748158282304	0.675937000893972\\
866.847296812683	0.0117708294588499\\
867.946429873831	-0.569292037698576\\
869.045515740945	-1.1613279349039\\
870.144551691624	-1.57592885493676\\
871.243551056239	-1.79707300672075\\
872.342529154736	-1.91845409828013\\
873.441502035971	-1.970680306901\\
874.540481567555	-1.9568438900472\\
875.639474387379	-1.87420204198051\\
876.738482343234	-1.73427149397088\\
877.837503338682	-1.51616528274582\\
878.936531959348	-1.28134797072385\\
880.035562529764	-1.00599567437886\\
881.134588167944	-0.632599032970898\\
882.233604839413	-0.161909613140531\\
883.33261232063	0.354014803626476\\
884.431613282817	0.900731426685513\\
885.530610652845	1.54529829848823\\
886.629606804641	2.25501376064724\\
887.728593128059	3.16850636012934\\
888.827555794541	4.16334635601096\\
889.92646441638	5.23280075281682\\
891.025243892208	6.45718852606932\\
892.123804157606	7.46123028048498\\
893.221978031717	7.86571609288184\\
894.319566650374	8.36259415003316\\
895.416383627833	8.02116451094189\\
896.512310595618	7.89276178242309\\
897.607134330413	8.11762373907241\\
898.700486865966	8.27562505350825\\
899.792094140392	8.19990785066709\\
900.881750990293	7.05898829635778\\
901.969378045854	5.37705063844119\\
903.055339774995	2.54319708648184\\
904.140084974703	-1.32717816549347\\
905.224162841978	-4.82866432852353\\
906.307971815642	-7.05613792062016\\
907.391774440239	-7.93551955452154\\
908.475992018608	-8.22221989925454\\
909.56114677035	-8.3257053448964\\
910.647602026098	-8.19625703018829\\
911.735597457237	-7.93278006209121\\
912.825358010969	-8.1979527658893\\
913.916901657672	-8.16519029489756\\
915.010071588301	-8.27473326557434\\
916.104730367217	-8.12882456994042\\
917.20075952967	-7.86965392291645\\
918.2980506751	-7.74971789671456\\
919.396361345656	-7.82650975350058\\
920.495336872182	-7.82093720710896\\
921.594712473484	-8.08915787714751\\
922.694169268151	-7.90513014247352\\
923.793394507583	-7.67799355536975\\
924.892081085598	-8.12946441530795\\
925.98992249941	-7.88512224081659\\
927.08675328181	-7.58165801522585\\
928.182260120897	-7.4449442562317\\
929.276074410667	-7.71361753099101\\
930.36776844452	-7.42890006068997\\
931.457091257816	-5.96466662588894\\
932.544388311055	-3.73967438256685\\
933.630236378716	-0.13013292174224\\
934.715023227541	4.10021964706786\\
935.79902383779	6.94334099823582\\
936.882532971914	8.09042612484071\\
937.965949405715	7.97981107394845\\
939.049787484743	7.58566828650591\\
940.134650036875	7.75738489492294\\
941.220975382456	7.78577862853573\\
942.309005647739	7.76677805172049\\
943.398806126768	7.86231349395734\\
944.49035832437	7.73003977416286\\
945.583565094963	7.62968721203281\\
946.678214937637	7.05091349256945\\
947.77406262751	6.40905596522618\\
948.870914833549	5.67682970037828\\
949.968553230458	4.45770585554488\\
951.066765466879	3.22146464833291\\
952.165375854685	2.22269134761026\\
953.264226814635	1.46190483947114\\
954.363196511979	0.569281355417133\\
955.462195837946	0.0548625033544374\\
956.561176972888	-0.435017711515068\\
957.660120190299	-0.67160571428684\\
958.759019958108	-0.846409104035533\\
959.857880382863	-1.07826254915596\\
960.956711334323	-1.18827842463294\\
962.05552669629	-1.22619882307717\\
963.154338321332	-1.2040181284509\\
964.253154565347	-1.15165119137129\\
965.351980933628	-1.05643218142255\\
966.450820512084	-0.937109295145401\\
967.549673950477	-0.821411509765928\\
968.648540588518	-0.688596953869895\\
969.747418476112	-0.552697459467\\
970.846304800847	-0.444999803437696\\
971.945197265574	-0.325230372672855\\
973.044094193109	-0.233384051462898\\
974.142993976723	-0.162549456232849\\
975.241895294049	-0.0790293430581261\\
976.340797338179	-0.0187769505480581\\
977.439699695477	0.0397987474755512\\
978.538602233349	0.0895523874343602\\
979.63750492711	0.125093034767778\\
980.736407850783	0.143364121067275\\
981.83531113341	0.150075910048027\\
982.934214919446	0.146386271834645\\
984.033119364568	0.136779236332709\\
985.132024498381	0.123413778525924\\
986.230930368159	0.108352790546181\\
987.32983691082	0.0901408671839344\\
988.428744111086	0.0719645921448708\\
989.527651947209	0.0605977788484968\\
990.626560441377	0.0487143762181586\\
991.725469571235	0.0354317165998751\\
992.824379360694	0.0256638848173536\\
993.92328978274	0.0160414283326671\\
995.022200717145	0.00778661169816262\\
996.121112238273	0.00223788662143819\\
997.220024361075	-0.00398047444541788\\
998.318936986399	-0.00723888489097138\\
999.417850183303	-0.00960356315873089\\
1000.51676403131	-0.0119938857949899\\
1001.6156783973	-0.0137350194184272\\
1002.71459327373	-0.0148149869019442\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-0.0281974203308694\\
3.29999889185388	-0.0712498006049676\\
4.39999777645871	-0.0894476021455093\\
5.49999645643083	-0.0698579606332858\\
6.59999503613714	-0.0297467807302455\\
7.69999356730187	0.0159752405746464\\
8.79999207305717	0.051305771777201\\
9.89999056067474	0.077486706077413\\
10.9999890357156	0.0829687322099844\\
12.0999875107284	0.0647413978860677\\
13.1999859961791	0.030727247430825\\
14.2999844904564	-0.00531134735465273\\
15.3999829827929	-0.0298421784875851\\
16.4999814702371	-0.0345670851734869\\
17.5999799599752	-0.021774916066848\\
18.6999784501323	-0.00189882814304019\\
19.799976910181	0.00971080238535663\\
20.8999752794835	-0.000643949965918699\\
21.9999734695452	-0.0457705614311689\\
23.0999713066588	-0.131721199538891\\
24.1999684529626	-0.245450888281827\\
25.2999644835543	-0.345602235430061\\
26.3999585958755	-0.452694277086256\\
27.4999497418581	-0.525954059279128\\
28.5999372234663	-0.541387034018054\\
29.6999201317378	-0.508902619785833\\
30.7998976933039	-0.427626837562121\\
31.8998697788864	-0.315611907810779\\
32.9998363668715	-0.162077277128363\\
34.0997974352004	0.00839694746211612\\
35.1997536062418	0.203767216025575\\
36.2997067568477	0.509272405435893\\
37.399659971359	0.947964497991846\\
38.4996195385136	0.996990955890621\\
39.5995860201122	0.534026582380044\\
40.699556535885	0.0272726791489266\\
41.7995267589892	-0.363750055482144\\
42.8994936535188	-0.533813681552497\\
43.9994573217976	-0.446915441730316\\
45.0994204965715	-0.124554875876439\\
46.1993852498659	0.400925736325431\\
47.2993495999792	1.06033504694509\\
48.3993081566965	1.70426921258394\\
49.4992563896035	2.21988576155877\\
50.5991842407292	2.82661251113956\\
51.6990560688738	3.6756213028558\\
52.7988399929424	4.34149665621565\\
53.8984859411349	5.37245174259627\\
54.9978977025542	6.41708400030572\\
56.0968804514541	7.56834857703597\\
57.1951555596973	8.1779526797725\\
58.292531153871	8.5256932864678\\
59.388866295267	8.82896728368529\\
60.4839681633792	8.50166995056824\\
61.5775785235367	8.58718239219816\\
62.6692764164555	8.38163244946765\\
63.7589016994127	7.4031022909503\\
64.8466274905688	5.22893448942614\\
65.9327876106696	1.40709704093269\\
67.0179876736498	-2.60304127334962\\
68.1027027987498	-6.27217772770257\\
69.1872212901543	-8.16775210879772\\
70.2718540033706	-8.45275147455871\\
71.3570011779519	-8.31888616710528\\
72.4432569466233	-8.2017607017638\\
73.5310820346979	-8.12883663096392\\
74.620657694236	-8.07554681183867\\
75.7120285072098	-8.02590466184956\\
76.8051879442766	-8.06653886970316\\
77.9000129149036	-8.36036898754076\\
78.9963023420332	-8.20495522699792\\
80.0938737910852	-8.21460522840857\\
81.192547555971	-8.37176699929877\\
82.2921402129314	-8.43578231338493\\
83.3923286201929	-8.29785302355896\\
84.4927911107434	-7.99769906127242\\
85.5932739067569	-7.81502051705734\\
86.6934575642063	-7.95426549323497\\
87.7930474936393	-8.08606810459363\\
88.8917019684878	-8.28490492537905\\
89.9890116402285	-8.29706510168761\\
91.0846318428399	-7.67544675602029\\
92.1784487967879	-7.52857438515724\\
93.2701152038976	-6.85189166289493\\
94.3594388691348	-4.48183651522376\\
95.4468418672512	-1.0476911752382\\
96.5330213347455	2.81412884441716\\
97.6183124735261	6.03326479293792\\
98.702909948299	7.7964291568077\\
99.7872009939013	8.07189027871915\\
100.871675620267	7.80319115323163\\
101.956946482481	7.47379546019135\\
103.043519558427	7.70716833813171\\
104.131726539553	7.76518932813693\\
105.221744112447	7.81444363955736\\
106.313573471602	7.84054495356626\\
107.407031965822	7.7222665095476\\
108.50195131378	7.42282959142343\\
109.598196585005	6.4851081671576\\
110.695530774892	5.89859387090669\\
111.793730592705	4.80403526317292\\
112.8925897509	3.60619182689045\\
113.991906799338	2.514701429665\\
115.091519876219	1.65464429988053\\
116.19128966899	0.726641051187428\\
117.291133013947	-0.0455039620400711\\
118.390993380792	-0.645934476566851\\
119.49083537921	-1.09281769473745\\
120.590650464931	-1.39899760417952\\
121.690443255053	-1.47342995236924\\
122.790222515855	-1.49348746573171\\
123.889995528037	-1.50213670694765\\
124.989769327638	-1.47875619334659\\
126.089548090021	-1.41135735933503\\
127.189332310386	-1.37720437919888\\
128.28912015299	-1.26358038986464\\
129.388909066068	-1.10083241615713\\
130.488695001353	-0.841347162902925\\
131.5884746795	-0.520074718824561\\
132.688247182503	-0.101664703893474\\
133.788012620857	0.410414085746171\\
134.887773182866	0.953188258845233\\
135.987530800873	1.58270849097609\\
137.087285937673	2.17695382424337\\
138.187035964871	2.88211378110636\\
139.286766107704	3.64868739209871\\
140.386446968078	4.53342737246295\\
141.486028022881	5.37885633826495\\
142.585418300551	6.5217570071656\\
143.684437469878	7.70008799788529\\
144.782930259107	8.22959085312728\\
145.880705703377	8.62808890881228\\
146.977566363688	8.34274005072369\\
148.073344336795	8.29790732698292\\
149.167768844068	8.52822546646811\\
150.260488532634	8.35655375572085\\
151.35123181191	7.86695157717525\\
152.439953799025	6.60610125767598\\
153.526843541399	3.7816436015309\\
154.612406242288	-0.312280864510968\\
155.697232232056	-4.5066057238093\\
156.781664070339	-7.37471582589457\\
157.865982478639	-8.46738249626627\\
158.950549739571	-8.31550115847197\\
160.035844781271	-8.13992685212106\\
161.122461192586	-8.16029488505925\\
162.210746632493	-8.32180308127007\\
163.300779476849	-8.43599563126535\\
164.392558077186	-8.43078802114221\\
165.486049696725	-8.27827149360567\\
166.581195060437	-8.40765459059242\\
167.677770001145	-8.3426160482379\\
168.77560123382	-8.17818014421693\\
169.874542801238	-8.34114187916537\\
170.974276703758	-8.07743532610973\\
172.074485800158	-8.17809355216161\\
173.174825169361	-8.22875621487372\\
174.274955268263	-8.3561107641806\\
175.374561570513	-7.86740954337204\\
176.47338937257	-7.86023100109211\\
177.571234505744	-7.8198388728918\\
178.66763082792	-7.7970010816386\\
179.762248807052	-7.40011452415701\\
180.854820765955	-7.3243640168769\\
181.94492986524	-5.95775186899388\\
183.032753943238	-3.18238653369514\\
184.118949082184	0.79743418877877\\
185.204036838386	4.58757484331216\\
186.288371738775	7.0399469691815\\
187.372317093891	8.06996022644146\\
188.456329421353	8.07852334139398\\
189.54093177313	7.80679674730187\\
190.626682908498	7.73123146891504\\
191.713907758869	8.01561927276829\\
192.80285078533	8.1841973492162\\
193.893648549636	8.33540184367484\\
194.986238350544	8.08038861169898\\
196.08045591807	7.74770681193725\\
197.176075750232	6.91943213021523\\
198.272880132414	6.3054515618947\\
199.37066590419	4.9318878414879\\
200.469184923331	3.76777358534953\\
201.568216075904	2.54699756139948\\
202.667592500124	1.35925862988463\\
203.767167658691	0.524444822022543\\
204.866835401441	0.0200121748834914\\
205.966528101127	-0.28542629427655\\
207.066210118666	-0.677474355946431\\
208.165865023379	-0.987033015105862\\
209.265491455967	-1.20424297986863\\
210.365096828666	-1.34366086266091\\
211.464690425278	-1.44285731876039\\
212.564280681903	-1.48409939785036\\
213.663873397262	-1.50612473602504\\
214.763472080266	-1.42718628534543\\
215.863076371885	-1.29094329422027\\
216.962683901744	-1.18481574606557\\
218.062291255343	-0.997016719857367\\
219.161894517376	-0.78772101992508\\
220.261491755493	-0.441485121153399\\
221.361081813928	-0.00165502613214957\\
222.460665877924	0.491721313679959\\
223.560246106501	1.081688454926\\
224.659823453389	1.72280174403065\\
225.759396493752	2.4397945747533\\
226.85895978516	3.20385155960423\\
227.958499652006	3.87515828313081\\
229.057970531541	4.92890572141307\\
230.157307298893	5.86130548356743\\
231.256414924228	6.88552769400824\\
232.355087489269	7.89870290547395\\
233.453104306369	8.25922492423478\\
234.550307222184	8.20221426646868\\
235.6465350503	8.21190309037316\\
236.741527845378	8.85846679646958\\
237.835041331193	8.32575479394543\\
238.926958373673	8.03459647664582\\
240.016937017987	7.41001562635048\\
241.104905533106	5.55688986433097\\
242.191180741184	2.30503682207299\\
243.276263923288	-1.48250767878818\\
244.360634199838	-5.09313698576577\\
245.444664179741	-7.33466930693075\\
246.52872820491	-8.20581040771071\\
247.613257781901	-8.379536556002\\
248.698758382555	-8.16168191460709\\
249.785655915641	-8.32150556653792\\
250.87421690135	-8.39464639192567\\
251.964567438284	-8.11961854806108\\
253.056727379873	-7.89923620271467\\
254.150642149909	-7.90717156445339\\
255.246161496783	-8.4133085272084\\
256.343008295196	-8.76897654405651\\
257.440925277168	-8.47080451830592\\
258.539749239374	-8.36059313477005\\
259.63934578679	-8.23457263585101\\
260.739400985486	-8.10557629388432\\
261.839547355473	-8.07747584297376\\
262.93944038475	-8.12160627298354\\
264.038778447485	-8.21804003337769\\
265.137082222731	-7.98959349942857\\
266.234094560182	-7.62320745367043\\
267.329621352976	-7.80902830813903\\
268.423332946311	-7.66817550680259\\
269.514943871771	-6.83846148108162\\
270.604257894957	-5.27262184017352\\
271.691557476902	-2.13320096642287\\
272.777389203832	1.97152910190512\\
273.862245552855	5.39152542739531\\
274.946426552264	7.31708197375211\\
276.030265784938	7.97021900485104\\
277.114276837323	7.95098512947704\\
278.199017013672	7.90264192593093\\
279.284978950135	7.88954587162279\\
280.372493261076	7.81359402707803\\
281.461713313867	7.91248081846304\\
282.552684199601	8.02702338623665\\
283.64537709087	7.67125597846214\\
284.739665193495	7.25288213083928\\
285.835293998112	6.50614235282041\\
286.932059950081	5.8309720754862\\
288.029760642399	4.75659970431111\\
289.128151175344	3.80710134547963\\
290.227047829402	2.61288690306694\\
291.326280708772	1.66578363675978\\
292.425707756172	0.869624053034836\\
293.525215336511	0.330432594848549\\
294.62473597053	-0.161947652122369\\
295.724241009912	-0.453649638867789\\
296.823717386842	-0.722956261922057\\
297.923164020549	-0.993940930993056\\
299.022587321718	-1.13329325008939\\
300.121996736941	-1.21946039299967\\
301.221400768219	-1.25314863301323\\
302.320806772162	-1.23299935314443\\
303.420220003466	-1.17210547173632\\
304.519642703007	-1.064137227983\\
305.61907280656	-0.787402580798863\\
306.718507699001	-0.581825107342507\\
307.81794608458	-0.59154904241518\\
308.917387273388	-0.582381629433929\\
310.016830931691	-0.527955893220669\\
311.116276136299	-0.455513282884008\\
312.215722199147	-0.390163538207212\\
313.315169693795	-0.298975424352996\\
314.414618020999	-0.131516047642182\\
315.514066430603	0.0506078956427246\\
316.613515086811	0.275074027260763\\
317.712963539799	0.568276617892133\\
318.812411706354	0.89431283310348\\
319.911857280687	1.35707741725914\\
321.011286319569	2.15594304514419\\
322.110685441564	2.87908431619693\\
323.21006718336	3.33639887748655\\
324.309431823108	3.90169372317304\\
325.408738032163	4.60241308051485\\
326.507939590854	5.17633910568117\\
327.607019634303	5.58252461714656\\
328.705984426611	5.44824901935669\\
329.804829417281	5.39086546498554\\
330.903557403397	5.08044218679965\\
332.002146015545	4.82693623252902\\
333.100578914622	4.70645114775466\\
334.198898132843	4.62815018649409\\
335.29706057946	4.33995354897387\\
336.394979903803	4.18239609067263\\
337.492674094572	3.95482126181032\\
338.590061159392	3.96143643183117\\
339.687138003527	3.99681615258335\\
340.783918388869	3.2709735397261\\
341.880521509617	1.93555380126041\\
342.977066537636	0.0867209735372473\\
344.073479436943	-1.77891038922668\\
345.169528904709	-3.00672140287688\\
346.265031248492	-3.47996714902692\\
347.359835593388	-3.60165318805905\\
348.453908521122	-3.47476602654096\\
349.547299414705	-3.34436000478137\\
350.640118777696	-3.40341828112089\\
351.732532695804	-3.37809854485606\\
352.824617819049	-3.26440052368557\\
353.916535362372	-3.31388632992855\\
355.008374878635	-3.27915920369585\\
356.100246423853	-3.28568960897209\\
357.192260012074	-3.33461391900449\\
358.284477311615	-3.43971180060839\\
359.376961460396	-3.57531522729087\\
360.469735520588	-3.71715751869233\\
361.562795986722	-3.63880351920184\\
362.656184907038	-3.75600313112119\\
363.749948185947	-3.87472087083125\\
364.844086057231	-3.6600103746241\\
365.938631323744	-3.65595408715639\\
367.033610601399	-3.49568076582301\\
368.129027222208	-3.23451575969651\\
369.224913792396	-3.33975970811603\\
370.321248222639	-3.21882699293885\\
371.41800755059	-3.2654729632411\\
372.515181649037	-3.10814902181408\\
373.612742292276	-3.11231754916227\\
374.710671656752	-3.00682827721692\\
375.808942602325	-2.99548327058723\\
376.9075780775	-2.95273164252578\\
378.006542665301	-2.90024071030548\\
379.105760804289	-2.72484813656576\\
380.205216220633	-2.91175078635003\\
381.304911477525	-3.02009843640112\\
382.40470832156	-2.70295997339628\\
383.50452267029	-2.28408371001328\\
384.604336225199	-2.47190044179707\\
385.704228995542	-2.39492507537745\\
386.80413869184	-2.31167798087331\\
387.90398562421	-2.11432027696473\\
389.003777307782	-1.98685077175124\\
390.103477000584	-1.88242054166119\\
391.203068076578	-1.60669051863526\\
392.302485230159	-1.53989286570291\\
393.401792241471	-1.74920802374946\\
394.501004229339	-2.12805424745418\\
395.60003976434	-1.89101376994318\\
396.698673374879	-2.03575258127636\\
397.796947988549	-2.21387417975173\\
398.89485557914	-2.36006575922113\\
399.992213087719	-2.5331547951552\\
401.088975063127	-2.20869752522341\\
402.185124595781	-1.83435250640797\\
403.280727818788	-1.15524506454603\\
404.375879394086	0.196963955057829\\
405.470681469904	1.71111014077506\\
406.56513906678	2.71927580931438\\
407.659170297925	3.13242835830309\\
408.752694448578	2.93846965978999\\
409.845701986714	2.57268836361285\\
410.938382326184	2.64309608653389\\
412.030944357233	2.91822303102189\\
413.123479174106	3.11241640539797\\
414.216033669926	3.15970899600075\\
415.308659746258	3.15831671747664\\
416.401445642267	3.14622346760567\\
417.494470508256	3.17157414537701\\
418.587777360968	3.28628014887835\\
419.681399535917	3.339968651395\\
420.775379195546	3.31186456121742\\
421.869750030369	3.2190602088428\\
422.964535863006	3.30534937882605\\
424.059731334504	3.37320910377998\\
425.155352161037	3.39830922185927\\
426.251379430762	3.31573368696641\\
427.347798130094	3.27832667922588\\
428.444605900646	2.98599987100383\\
429.541767830634	2.9033214675159\\
430.639279018058	2.78122955942113\\
431.737140022489	2.79725176332328\\
432.835295902816	2.61916336731063\\
433.933698914324	2.35704924203606\\
435.032321253326	2.17956789480317\\
436.131122022979	1.72201486589481\\
437.230083886775	1.48384693478926\\
438.329179618598	1.24309034462927\\
439.428401612155	0.946515776787088\\
440.527728491944	0.560819979987048\\
441.627141368175	0.163325954606078\\
442.726638701727	0.0841307253771754\\
443.826164130246	0.193504453850188\\
444.925699322795	0.164212156509633\\
446.025255395139	0.182824297806293\\
447.124802955403	0.553655274911339\\
448.224319609475	0.738682238030675\\
449.323785837969	0.93685140462879\\
450.423182574474	1.15365904004335\\
451.522499609862	1.20426102518725\\
452.621731708412	1.32221944089318\\
453.720859060866	1.53800684497822\\
454.819864207762	1.73218546111344\\
455.918772669446	1.94087276329214\\
457.017542065524	2.36772835369344\\
458.116122089187	2.72158100580379\\
459.214530445903	2.91640038001347\\
460.312734040374	2.9397884488372\\
461.410713543963	3.14890492526655\\
462.508462302462	3.06127416124465\\
463.605975507307	3.03735216912261\\
464.703199171337	3.27141508014979\\
465.800016498275	3.14785240172166\\
466.896415216727	3.11859105102586\\
467.992449541662	2.78260881744221\\
469.088060577263	2.3823496552401\\
470.183253808917	2.07847768897769\\
471.278091890974	1.4937797278626\\
472.372591909549	0.621595475138931\\
473.466812001588	-0.474953671328307\\
474.560769002091	-1.71032745967783\\
475.654508597913	-2.66373158964615\\
476.748092061493	-3.19649156618909\\
477.84152552812	-3.4895706881083\\
478.934831178272	-3.51588185704101\\
480.028058491826	-3.44325396910415\\
481.121290556679	-3.44174661882013\\
482.214629810348	-3.44272238345578\\
483.308157937479	-3.38172244186985\\
484.401918813755	-3.31686620619143\\
485.495962557907	-3.4356839923503\\
486.590357695496	-3.39639802816773\\
487.685138433429	-3.51461932506396\\
488.780306835766	-3.61012471677818\\
489.875867624088	-3.47828095080627\\
490.97182042077	-3.75045419930779\\
492.068155483892	-3.83986156417456\\
493.164856343176	-3.90045774124842\\
494.261919572199	-3.9129318296466\\
495.359324095464	-3.68859784480441\\
496.457065238446	-3.71001141248243\\
497.555127866407	-3.52022821320355\\
498.653496781176	-3.53476159835657\\
499.752166742593	-3.73532400270819\\
500.851073033577	-3.89197822393574\\
501.950188059401	-3.95479781388334\\
503.049508746417	-3.58559824687093\\
504.149067958862	-3.31500704739476\\
505.24887559939	-3.37157513452438\\
506.348854386127	-3.12487897883222\\
507.448927463492	-2.79302849860999\\
508.549055062962	-2.48402220823695\\
509.649258352042	-2.26596533878932\\
510.749501867661	-1.85022937336736\\
511.849697566272	-1.57706367229555\\
512.94980719094	-1.45379503821418\\
514.049804225632	-1.19107930500659\\
515.149635113426	-1.09062960287875\\
516.249300062218	-1.06779447018738\\
517.348906177564	-1.15256143077945\\
518.448476387625	-1.48398459064584\\
519.547840803507	-1.73042058021217\\
520.646868923277	-1.76776895419027\\
521.745514547936	-1.87434897511665\\
522.843680434829	-1.90301634726189\\
523.941353755773	-1.87815215829435\\
525.038492294286	-1.77853939999768\\
526.134981364098	-1.30408927859062\\
527.230884095036	-0.377391355864402\\
528.326371007144	0.792273371221449\\
529.421518585847	1.84538137934345\\
530.516308882894	2.83410061995267\\
531.610712379928	3.17160473947085\\
532.70472562984	3.04057293429258\\
533.798405915529	2.90157616675949\\
534.891865124047	2.82501528437129\\
535.985237260765	2.90381933780013\\
537.078621628732	3.04940957996759\\
538.172095451335	3.0783864218406\\
539.265742405126	3.20001525012852\\
540.359603386167	3.24406304654807\\
541.4536888181	3.21906948006654\\
542.548045834457	3.32125252490669\\
543.642723068778	3.52639051107537\\
544.737733908452	3.46284244787673\\
545.833078515308	3.35484633348059\\
546.928784313294	3.42533204118938\\
548.024882690639	3.36133795099048\\
549.121381803287	3.18722253993772\\
550.218249395846	3.23363890953637\\
551.315459441232	3.29663487711931\\
552.412978739409	3.19394883079633\\
553.51078501971	2.90178682472412\\
554.608866067289	2.6715396967943\\
555.707224320736	2.25634771538231\\
556.805823331703	1.78709187476166\\
557.904610950446	1.41548121287287\\
559.003555707406	0.976176233401392\\
560.102631619316	0.582091748335781\\
561.201824055039	0.209920358054524\\
562.301108342935	-0.0492214972742268\\
563.400454105535	-0.522252431378387\\
564.499849180835	-0.893772478516913\\
565.599276782822	-0.997543520066402\\
566.698725140721	-1.0436592097555\\
567.798185658	-0.89542366912746\\
568.897648682216	-0.784519406075644\\
569.997115600598	-0.66747063570743\\
571.096576897868	-0.393507191155924\\
572.19602599573	-0.200645864023265\\
573.295466499071	-0.0315233409051654\\
574.394896845235	0.173061312520283\\
575.494312387773	0.406481367748409\\
576.593709828847	0.656180569629561\\
577.693085415201	0.967513353374639\\
578.792438841897	1.125704060208\\
579.89176977421	1.32045611898803\\
580.991070897777	1.43782313565309\\
582.090328521365	1.60391763812141\\
583.189515258112	1.9445455082904\\
584.288630767438	2.1384921892135\\
585.387673406525	2.39934233419389\\
586.486617927451	2.58416259009763\\
587.585441549539	2.69454979280111\\
588.684132290856	2.64841518753919\\
589.7826831285	2.74216946889902\\
590.881070110823	2.949902445794\\
591.97927195096	2.6606204916643\\
593.077277408554	2.57356034122093\\
594.175078062401	2.70589706351424\\
595.272615403721	2.89537078822778\\
596.369874879639	2.79542879941086\\
597.466868885606	2.47287119525491\\
598.563544536043	2.12922414128865\\
599.659844483036	2.06453267756915\\
600.755785662904	1.9863220951006\\
601.851413626986	1.68963651470527\\
602.946698077148	1.3180827802036\\
604.04160915607	0.733722595147996\\
605.136176215509	0.297167570674408\\
606.230462247486	-0.277526628941548\\
607.324516979378	-1.04487519478041\\
608.418404359655	-1.81460937776575\\
609.512190070918	-2.49921743891661\\
610.605925132638	-3.06991933325487\\
611.699654515648	-3.4862365552164\\
612.793398904863	-3.5967335450366\\
613.887174321558	-3.50419632083375\\
614.981044421902	-3.51746979098603\\
616.075102112637	-3.44289570752555\\
617.169402704497	-3.52305119133386\\
618.263996431957	-3.45680134953326\\
619.358934827431	-3.34208415079043\\
620.454269001738	-3.56734818971741\\
621.550003338882	-3.58690470715716\\
622.646096602532	-3.49177207237923\\
623.742576163321	-3.542468504625\\
624.839435783909	-3.53430069384876\\
625.936625324145	-3.49188767744854\\
627.03413242829	-3.45277643964976\\
628.131947386937	-3.52986707829622\\
629.230085202434	-3.4042291075548\\
630.328529923279	-3.3448551174906\\
631.427276740816	-3.50758756930261\\
632.526278338942	-3.56106366817011\\
633.625477528157	-3.41540713075453\\
634.724823113139	-3.30404637662205\\
635.824348270287	-3.40347364414607\\
636.924037261195	-3.11782936061799\\
638.023831610936	-2.70548564093135\\
639.123715414656	-2.48842899300867\\
640.223719151914	-2.37244693383601\\
641.323781427775	-1.7546333425396\\
642.42383662825	-1.52070015418841\\
643.523867435896	-1.30675218322786\\
644.623846429898	-1.1055185417655\\
645.723756492683	-1.30207853610002\\
646.823636453797	-1.36422444695011\\
647.923487048609	-1.70278742874509\\
649.023234889398	-1.82167148399174\\
650.122719343552	-2.12036545234362\\
651.221891885479	-2.3993179852101\\
652.320663443783	-2.57264666924567\\
653.418964765322	-2.39573596195806\\
654.516809290128	-2.21683578916544\\
655.614182462696	-2.15394356699418\\
656.71106261308	-2.12442258440544\\
657.807410262464	-1.82464510041815\\
658.903306916693	-1.09411169398217\\
659.998903312121	0.410799513702509\\
661.094240887006	1.92016903372314\\
662.189312527996	2.78473499530356\\
663.283998326067	3.14741227485612\\
664.378204882992	2.98115097014473\\
665.471993284069	2.78835596724821\\
666.565512918738	2.75736422456716\\
667.658923299612	2.88539075215145\\
668.752328299532	3.0341674082978\\
669.845809035118	3.11470864611861\\
670.939416142599	3.1712168528642\\
672.03319611533	3.1729533030455\\
673.127209869026	3.2711896898339\\
674.221475928048	3.17623822107766\\
675.316025076766	3.11878201807759\\
676.410906663801	3.18905784023381\\
677.50613845398	3.23865148735968\\
678.60173709861	3.25878250775051\\
679.697698514174	3.20031728274521\\
680.794001760873	3.19048492760916\\
681.890633760319	2.97213323125966\\
682.987602063408	2.73824221529389\\
684.0849333555	2.54179814613257\\
685.182607587833	2.45533563027805\\
686.280585032572	2.31228813812531\\
687.378817816563	2.11024550084951\\
688.477278480383	2.05855322052902\\
689.575953342189	1.59847293005262\\
690.674793921608	1.32843482504912\\
691.773757986154	0.896319729974457\\
692.872832570806	0.629276329946383\\
693.972009325704	0.243222477618064\\
695.071255175008	-0.103708644820864\\
696.170550900413	-0.204475688200231\\
697.269886552306	-0.358013561329316\\
698.369240195636	-0.159723870308878\\
699.46860536904	0.140132861576287\\
700.568001929276	1.68583230957069\\
701.667403738197	2.73557641777275\\
702.76675455744	2.1196900259944\\
703.866038742793	0.801198321847869\\
704.965253444106	-0.361011666893125\\
706.064397679572	-0.851010831705368\\
707.163462571804	-0.632426070173175\\
708.262433593897	0.172931036240411\\
709.361282328694	1.25464482639228\\
710.459969293134	2.07496643797712\\
711.558455933561	2.71524740261922\\
712.656721328687	2.98537796872982\\
713.754747128855	3.16159457150972\\
714.852477140708	3.40229099592232\\
715.949804890103	4.02494215696877\\
717.046582946925	4.95839970351866\\
718.142677404779	5.68446971311636\\
719.237902295245	6.49333323539258\\
720.332095270506	6.63736748253892\\
721.425131482595	6.27471736551293\\
722.516961431253	5.5681087300125\\
723.607657167504	4.32668316434123\\
724.697322253108	2.62379462192575\\
725.786136473622	0.492522757946314\\
726.874307578927	-1.8251006825972\\
727.96207924008	-3.32598501592229\\
729.049638875615	-4.05697786080197\\
730.137228048596	-4.60548389203356\\
731.225220605417	-5.21366817954406\\
732.313939243342	-5.72003739034973\\
733.403591820146	-6.09726227179411\\
734.494319283524	-6.63398706744326\\
735.586296930144	-7.29810687836026\\
736.679639972288	-8.0140333822898\\
737.774322465165	-8.17038425244005\\
738.87023592996	-8.02246605526862\\
739.967335010496	-7.95151727343126\\
741.065436961799	-8.21156254928636\\
742.164290257077	-8.30534081570106\\
743.263646514131	-8.63025639322418\\
744.363211337601	-7.96743540185235\\
745.462727072303	-7.90317482322508\\
746.562038947727	-8.15532950596384\\
747.660838100462	-8.10405886483422\\
748.758695312807	-7.92232278758404\\
749.855159316885	-8.0329438294636\\
750.949941411594	-7.67733658982294\\
752.042735812702	-7.67463963401979\\
753.133307569022	-6.81232110550531\\
754.221718598726	-5.067382229394\\
755.308160707398	-1.89085184653676\\
756.393126298491	1.64412100462865\\
757.477116072413	4.79189226316279\\
758.560433030803	6.90234318496008\\
759.643485768531	7.79761664498371\\
760.726798333778	8.01407158852005\\
761.810934053964	7.95548402484238\\
762.896380021947	8.0280338987694\\
763.983412524216	8.16927193835203\\
765.072219175354	8.33772416036967\\
766.162863081239	8.3357676372675\\
767.255245473716	7.87848128693149\\
768.349238743082	7.42509521578523\\
769.444631319354	6.65668421566671\\
770.541181796344	5.69744604106589\\
771.638668964712	4.7109216005655\\
772.736862620456	3.89296091355916\\
773.835544901108	2.72167189156897\\
774.934537626281	1.83696901082102\\
776.03371255049	0.857299509270611\\
777.132968212556	0.161739888714642\\
778.232239081205	-0.303837689571844\\
779.33149126288	-0.676417503690438\\
780.430711797071	-0.984389053275871\\
781.52990080355	-1.27534182945702\\
782.629064054796	-1.48661088213204\\
783.7282133878	-1.60655829909445\\
784.8273599679	-1.66551268069138\\
785.926511341263	-1.70945652147073\\
787.025671660847	-1.60377134666633\\
788.124841802415	-1.46423027605656\\
789.224018890049	-1.32247137188084\\
790.323198267074	-1.18281295862385\\
791.422375184079	-0.960428571032267\\
792.521545815704	-0.648589484339387\\
793.62070803162	-0.329418183424691\\
794.71986120463	0.130573433641508\\
795.819006994062	0.6655739903854\\
796.918149635141	1.28757484482176\\
798.017291114092	1.95571122148752\\
799.116431385938	2.67256224253908\\
800.215563556688	3.45036280848525\\
801.314652234814	4.51528895562788\\
802.413634072011	5.80532969407451\\
803.512453202794	6.97607113439753\\
804.610988009146	7.89089495046292\\
805.709036438297	8.2915149231783\\
806.806385629633	8.35694251772432\\
807.902859551791	8.46028788708592\\
808.99821330562	8.66621241920882\\
810.092208107858	8.57444667848562\\
811.184504922587	8.19830432899044\\
812.274812335227	7.92652800785591\\
813.363067480459	6.65636210341448\\
814.449405098197	4.13034472625934\\
815.534243774449	0.552557834081493\\
816.618164401004	-3.3804435528261\\
817.701683116021	-6.44999631957848\\
818.785074801798	-7.98045946476758\\
819.868658145579	-8.33558960880117\\
820.952914432545	-8.18279309232317\\
822.038326842821	-8.09238628622195\\
823.125332618687	-8.32018525612623\\
824.214118816677	-8.37029573063131\\
825.304643455721	-8.48617249509031\\
826.396891770808	-7.99878552668626\\
827.490819934547	-8.1172541896386\\
828.586350811492	-8.35958974720479\\
829.683231152712	-8.21180332072644\\
830.781207663008	-8.24735341381593\\
831.880069341543	-8.32649679479989\\
832.979472179751	-8.78757373617139\\
834.079071829333	-8.75180043885745\\
835.178541669639	-8.48254319083565\\
836.277590475398	-8.36721011461421\\
837.375870155352	-7.98051747609128\\
838.473253455066	-7.588110265045\\
839.569539386419	-7.42648062155752\\
840.664223621202	-7.52621892834261\\
841.75676398843	-7.65136428238799\\
842.846863521925	-7.0867224428665\\
843.934734733127	-4.89519671950003\\
845.020860340982	-1.37334098995208\\
846.105771471937	3.16308388923907\\
847.189877677129	6.68631419860867\\
848.273289879894	8.23433786886183\\
849.356258386488	7.89845625325902\\
850.439288609181	7.35526563790234\\
851.523164510162	7.74434603383663\\
852.608407787922	7.74663784583414\\
853.695302799238	8.01831427667307\\
854.784013982773	7.91548228872245\\
855.874548904874	8.11400700521495\\
856.966868877295	8.46101123354252\\
858.06085454554	8.1815944914292\\
859.156254992005	7.60352148333342\\
860.252809628855	6.49077577043178\\
861.350277166093	5.21067904530581\\
862.448439332762	3.77867550586573\\
863.54711487414	2.62288557084992\\
864.646087487966	1.57560748338069\\
865.745187777862	0.59269204746781\\
866.844337167005	-0.0960624306291058\\
867.943476679192	-0.685255496202309\\
869.042564994661	-1.27192120085118\\
870.141600795352	-1.67286347053258\\
871.240598877298	-1.87480103680162\\
872.339575730063	-1.9681840155514\\
873.438548043619	-1.99213503335042\\
874.537527859719	-1.95231274300728\\
875.636521707297	-1.84936097772776\\
876.735531216598	-1.69710429466739\\
877.834554086635	-1.47683505960793\\
878.933584828259	-1.24817604829889\\
880.032617679289	-0.983307937098528\\
881.131645602113	-0.622327222269803\\
882.230664535454	-0.162705821094898\\
883.329674317102	0.346871152634238\\
884.428677697819	0.892440048602588\\
885.527677625857	1.53154437607927\\
886.626676207464	2.22047839344312\\
887.725665326854	3.09108043077281\\
888.824632003128	4.02095510639404\\
889.923548217548	5.01047639168634\\
891.02234515477	6.17587043777904\\
892.120940390853	7.242489364966\\
893.219167831091	7.85932609988953\\
894.316810828326	8.55048912719086\\
895.413674150989	8.25113641482882\\
896.509647068845	8.14381478460884\\
897.604517180165	8.40848257936406\\
898.697903024663	8.55526039807739\\
899.789529141476	8.47460150923274\\
900.879177825253	7.39025293345162\\
901.96672708398	5.78306461302951\\
903.052514047637	2.98530692003416\\
904.136986752154	-0.957124472334567\\
905.220713880056	-4.63735726158849\\
906.304120730177	-7.12644978465446\\
907.387488762795	-8.16593715086458\\
908.471225435192	-8.44349399162474\\
909.555847447884	-8.44639306284262\\
910.641748029074	-8.30159524471403\\
911.729232421216	-8.09921711036411\\
912.818548123203	-8.40834644194639\\
913.909708937249	-8.37783037977636\\
915.002558206257	-8.50389100144724\\
916.096970926865	-8.36262187082478\\
917.192819513208	-8.10347708522854\\
918.29001268927	-8.00341345398944\\
919.388298398175	-8.09241830583236\\
920.487301379309	-8.08781483967921\\
921.586738964525	-8.33648646234813\\
922.686271273421	-8.10924047915697\\
923.785580436757	-7.86150834773167\\
924.884365872325	-8.3158152683074\\
925.982293551711	-8.04655387067543\\
927.079188227057	-7.73436258028487\\
928.174737773645	-7.59455751739426\\
929.268553439778	-7.85671133539282\\
930.36018499746	-7.54015389865938\\
931.44936820349	-5.97936309240198\\
932.536481886247	-3.5847082091991\\
933.622136966465	0.218190559799112\\
934.706724164954	4.55334738649599\\
935.790478121678	7.3041751258134\\
936.8736881012	8.2681630902913\\
937.956760974789	7.92442833505482\\
939.040210203246	7.40678996029498\\
940.124696997875	7.61695886204069\\
941.210685138558	7.73937576814744\\
942.298428784399	7.82489059228175\\
943.387987539478	7.97725462375825\\
944.479330748882	7.85285201407596\\
945.572357578861	7.7412844451719\\
946.666856847258	7.14737149245858\\
947.762583649579	6.49214652173826\\
948.859344200157	5.74962844833111\\
949.956917897886	4.5236144047831\\
951.055088784087	3.281805305762\\
952.153676876877	2.2816688003385\\
953.252519831215	1.51944890695043\\
954.351491285996	0.618712073814883\\
955.450498112314	0.100725512974389\\
956.549489471693	-0.3956203279745\\
957.648443703984	-0.631484156339853\\
958.747353929646	-0.805872364093472\\
959.846223336721	-1.04528402889509\\
960.945061324547	-1.16026614654353\\
962.043881894828	-1.20288581711969\\
963.142697258643	-1.18919251106756\\
964.241516183911	-1.14351855343703\\
965.340344568632	-1.05605077263288\\
966.439185840934	-0.944146531747457\\
967.53804103483	-0.834907626096838\\
968.636909813469	-0.707571190087194\\
969.735790418819	-0.575077468969483\\
970.834680060192	-0.469325910957798\\
971.933576360622	-0.350015115494549\\
973.032477602701	-0.257873074628364\\
974.131382116657	-0.18632097695301\\
975.230288461287	-0.100837448644199\\
976.329195765404	-0.0388873150529793\\
977.428103568533	0.022097591062258\\
978.527011628304	0.0746866923192442\\
979.625919859678	0.113172532699438\\
980.724828300835	0.133469177095041\\
981.823737057311	0.142596827289343\\
982.922646261809	0.140554535090077\\
984.02155606258	0.132346677039116\\
985.120466518129	0.120416047296632\\
986.219377669691	0.106801722106588\\
987.31828949591	0.090226163478773\\
988.417201998617	0.0735360667228187\\
989.516115160384	0.0630090749825372\\
990.615028978951	0.0516903899746913\\
991.713943435518	0.0386794988700876\\
992.812858533225	0.0289114675536537\\
993.911774243874	0.0191426838449153\\
995.010690487981	0.010654938313051\\
996.109607304061	0.00481119830202257\\
997.208524697023	-0.00185965772075924\\
998.307442612664	-0.00536862118425159\\
999.406361092063	-0.00783848596439241\\
1000.50528017452	-0.0103994835233212\\
1001.60419978683	-0.0123389291481961\\
1002.70311992956	-0.0135688800779577\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.25,
ymax=0.25,
ytick={-0.2,    0},
ylabel style={font=\color{white!15!black}},
ylabel={$v^y/v^x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-0.25\\
304	0.25\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-0.25\\
700	0.25\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.089034984703419\\
1.1	0.089034984703419\\
2.19999968176586	0.089034984703419\\
3.29999889184875	0.089034984703419\\
4.39999777644852	0.089034984703419\\
5.49999645641464	0.089034984703419\\
6.59999503611443	0.089034984703419\\
7.69999356727239	0.089034984703419\\
8.79999207302083	0.089034984703419\\
9.89999056063141	0.089034984703419\\
10.999989035665	0.089034984703419\\
12.0999875106705	0.089034984703419\\
13.1999859961139	0.089034984703419\\
14.2999844903842	0.089034984703419\\
15.3999829827143	0.089034984703419\\
16.4999814701554	0.089034984703419\\
17.5999799598947	0.089034984703419\\
18.6999784500487	0.089034984703419\\
19.7999769101171	0.089034984703419\\
20.899975280506	0.089034984703419\\
21.9999734725153	0.089034984703419\\
23.0999713109476	0.089034984703419\\
24.1999684574311	0.089034984703419\\
25.2999644872072	0.089034984703419\\
26.3999585982762	0.089034984703419\\
27.4999497449436	0.089034984703419\\
28.5999372432064	0.089034984703419\\
29.6999202195497	0.089034984703419\\
30.7998979242495	0.089034984703419\\
31.8998701706705	0.089034984703419\\
32.9998367840786	0.089034984703419\\
34.0997975690354	0.089034984703419\\
35.1997533169137	0.089034984703419\\
36.2997066746108	0.106979584187041\\
37.3996614809426	0.185780740444157\\
38.4996198426618	0.183309048951887\\
39.5995825521121	0.183309048951887\\
40.6995457536491	0.190456531961155\\
41.7995063969759	0.190256656278004\\
42.899464657657	0.190761105844769\\
43.999422623459	0.190456531961155\\
45.0993825257159	0.193739057920929\\
46.1993447356684	0.193739057920929\\
47.2993062263158	0.193739057920929\\
48.3992621020732	0.193739057920929\\
49.4992081745733	0.193739057920929\\
50.5991336945253	0.193739057920929\\
51.6989995336372	0.193739057920929\\
52.7987705466184	0.193739057920929\\
53.8983917285209	0.193739057920929\\
54.9977564526507	0.193739057920929\\
56.096657749905	0.193739057920929\\
57.1948238586451	0.193739057920929\\
58.2920851109326	0.193739057920929\\
59.3883049947141	0.193739057920929\\
60.4832778290128	0.193739057920929\\
61.5767470369236	0.193739057920929\\
62.6683137659557	0.193739057920929\\
63.7578579044376	0.193739057920929\\
64.8455959264679	0.193739057920929\\
65.9318607158104	0.193739057920929\\
67.0172516078164	0.193739057920929\\
68.1022954943262	0.193739057920929\\
69.1872178481799	0.193739057920929\\
70.2722968166782	0.193739057920929\\
71.3579533556643	0.193739057920929\\
72.4447705686318	0.193739057920929\\
73.5331643661549	0.193739057920929\\
74.6232639848534	0.193739057920929\\
75.7150949913204	0.193739057920929\\
76.8086408729199	0.193739057920929\\
77.9037738530299	0.193739057920929\\
79.000307274208	0.193739057920929\\
80.0980575928975	0.193739057920929\\
81.1968324451575	0.193739057920929\\
82.2964818787395	0.192333095770327\\
83.3966899016743	0.190433399347707\\
84.4971308542537	0.188558990076749\\
85.5975556820602	0.187415093297044\\
86.6976435660276	0.186128146681782\\
87.797113189881	0.184887576102328\\
88.8956540105763	0.183335926373718\\
89.9928651694102	0.182678293587073\\
91.0884231744948	0.181934107327939\\
92.1822193940941	0.180321445690273\\
93.2739292846201	0.179575549816311\\
94.3633696419988	0.179920534875224\\
95.4509323804939	0.179903622703061\\
96.5372930129161	0.181916026950073\\
97.6228247380967	0.183246355848851\\
98.7077369119008	0.18453606646188\\
99.7924053017272	0.184897805478339\\
100.877303321696	0.186360852642571\\
101.962999637991	0.187897962109779\\
103.049968943871	0.189290074933676\\
104.138525069705	0.190428132794346\\
105.228837913118	0.192147327666424\\
106.320915945899	0.192372514131645\\
107.41458490302	0.191789619584457\\
108.509678734978	0.192001964128675\\
109.606062904499	0.192043711986749\\
110.703502955406	0.192122607670189\\
111.801778856247	0.192719267230795\\
112.900689037045	0.192719267230795\\
114.000037282548	0.192725185164453\\
115.099666657368	0.192719267230795\\
116.199442393939	0.192842634402221\\
117.299284509649	0.192622636243633\\
118.399139529572	0.192719360037056\\
119.498974433981	0.192432549633317\\
120.598782052987	0.192358578078714\\
121.698567800107	0.193202879137247\\
122.798340792586	0.19302238776013\\
123.898108413837	0.193739057920929\\
124.997877592033	0.193739057920929\\
126.097652235301	0.193739057920929\\
127.197432554347	0.193739057920929\\
128.297216516525	0.193739057920929\\
129.397001432843	0.193739057920929\\
130.496783142424	0.193739057920929\\
131.596558282893	0.193739057920929\\
132.696325906319	0.193739057920929\\
133.796086115183	0.193739057920929\\
134.895841193305	0.193739057920929\\
135.995593402948	0.193739057920929\\
137.095343643617	0.193739057920929\\
138.195089637674	0.193739057920929\\
139.294816100951	0.193739057920929\\
140.394491943977	0.193739057920929\\
141.494064180798	0.193739057920929\\
142.593436453622	0.193739057920929\\
143.692418345627	0.193739057920929\\
144.790859484428	0.193739057920929\\
145.888590925618	0.193739057920929\\
146.985427119621	0.193739057920929\\
148.081190339097	0.193739057920929\\
149.175614411053	0.193739057920929\\
150.268354683557	0.193739057920929\\
151.359156312072	0.193739057920929\\
152.448005656097	0.193739057920929\\
153.535114436191	0.193739057920929\\
154.620957747398	0.193739057920929\\
155.706118305723	0.193739057920929\\
156.791000666088	0.193739057920929\\
157.875848938398	0.193739057920929\\
158.960993568103	0.193739057920929\\
160.046891238298	0.193739057920929\\
161.134106158108	0.193739057920929\\
162.222957904351	0.193739057920929\\
163.31348742447	0.193739057920929\\
164.405691047909	0.193739057920929\\
165.499537843384	0.193739057920929\\
166.594946686929	0.193739057920929\\
167.691703370771	0.193739057920929\\
168.789645216507	0.193739057920929\\
169.88861232657	0.193739057920929\\
170.988314396847	0.193000636993252\\
172.088446490195	0.191114364630443\\
173.188691822341	0.189169761396253\\
174.288725995558	0.18790447591261\\
175.388229456615	0.186797593078931\\
176.48696039773	0.185940544491766\\
177.584712329022	0.184555665530711\\
178.681037442024	0.183878916146475\\
179.77563688027	0.182388955177436\\
180.868276614964	0.18136218011715\\
181.958559518205	0.181383598913918\\
183.04661891793	0.1824305789057\\
184.133075233555	0.183761616758579\\
185.218490464837	0.185890358458032\\
186.303228768848	0.187084043466937\\
187.387626250493	0.187515211779384\\
188.472110161	0.188258364993875\\
189.557190383892	0.191136645222752\\
190.643387626885	0.192515712164916\\
191.731008205629	0.192775429277447\\
192.820290609544	0.193109298310819\\
193.911372140813	0.19343238384015\\
195.004196803737	0.193579540993405\\
196.098605187055	0.193414911079047\\
197.194375609479	0.193165657736614\\
198.291293706289	0.193273864331146\\
199.389159568894	0.193189553779084\\
200.487730312201	0.193205797581459\\
201.58678837767	0.193218451181868\\
202.686173814843	0.193205797581459\\
203.785747349451	0.193205797581459\\
204.885406801303	0.193205797581459\\
205.985087768364	0.193205797581459\\
207.084756620512	0.193203142730659\\
208.184398380696	0.193198433930828\\
209.284012536165	0.192326004443601\\
210.383606816335	0.191929118038755\\
211.483190525663	0.191813522094569\\
212.58277181846	0.192163003828859\\
213.682355888234	0.192521727445185\\
214.781945847228	0.192849430370168\\
215.881541204402	0.192849430370168\\
216.981139236169	0.192849430370168\\
218.080736336687	0.192890952571677\\
219.180328722245	0.19288113769765\\
220.279914649478	0.192872529952926\\
221.379493170123	0.192860490453306\\
222.479065736314	0.193574526307454\\
223.578634826572	0.193739057920929\\
224.67820278016	0.193739057920929\\
225.77776774506	0.193739057920929\\
226.877321371252	0.193739057920929\\
227.976848005765	0.193739057920929\\
229.076296053353	0.193739057920929\\
230.175592834163	0.193739057920929\\
231.274634281537	0.193739057920929\\
232.373211870536	0.193739057920929\\
233.471123839271	0.193739057920929\\
234.568245840678	0.193739057920929\\
235.664405858501	0.193739057920929\\
236.759331138684	0.193739057920929\\
237.85279223684	0.193739057920929\\
238.944662315079	0.193739057920929\\
240.034626493836	0.193739057920929\\
241.122678519338	0.193739057920929\\
242.209170355268	0.193739057920929\\
243.294593188467	0.193739057920929\\
244.379407706163	0.193739057920929\\
245.463943437853	0.193739057920929\\
246.548568540287	0.193739057920929\\
247.633720932708	0.193739057920929\\
248.71988990469	0.193739057920929\\
249.807473523414	0.193739057920929\\
250.89667709315	0.193739057920929\\
251.987601017647	0.193739057920929\\
253.080251593668	0.193739057920929\\
254.174550655781	0.193739057920929\\
255.270349117852	0.193739057920929\\
256.36738529693	0.193739057920929\\
257.465419308561	0.193739057920929\\
258.564281004641	0.193739057920929\\
259.66386468718	0.192440797047575\\
260.763877038043	0.190335081917194\\
261.863925371089	0.188877892720771\\
262.963702870101	0.187431204374494\\
264.062924651461	0.186118896562984\\
265.161119482624	0.185662233869317\\
266.258041889707	0.184457229417478\\
267.353498430252	0.182968924526694\\
268.447182564537	0.181885873553027\\
269.538828991974	0.180952794176919\\
270.628259468935	0.18098923083185\\
271.715725567685	0.181187815012833\\
272.801727635095	0.182378410169289\\
273.886800078468	0.184754186675132\\
274.971280835711	0.18618101957379\\
276.055492706361	0.18625949288377\\
277.139912934531	0.187419565484111\\
278.225052372462	0.189414307157543\\
279.31138571265	0.191635209176772\\
280.399231855328	0.191716798820468\\
281.488752281227	0.191765837686354\\
282.579989738786	0.191627095500518\\
283.672899061762	0.192515692524499\\
284.767368057725	0.193516295230515\\
285.863158506881	0.193456377241147\\
286.960062400876	0.193007580180441\\
288.057873619573	0.193306113856022\\
289.156345999441	0.193306113856022\\
290.25529595288	0.19330831246203\\
291.354556339903	0.193306113856022\\
292.453990062009	0.193306113856022\\
293.553490226921	0.193306113856022\\
294.652995519985	0.193306113856022\\
295.752481493229	0.193291062537246\\
296.851938213367	0.19323898295851\\
297.951366605856	0.193306113856022\\
299.05077389865	0.193210435275572\\
300.150169517771	0.193197287741203\\
301.249561647323	0.193232858090797\\
302.348956933408	0.193228948668604\\
303.448359813452	0.193168980428442\\
304.547771885186	0.193195559088726\\
305.647190886005	0.192981365251458\\
306.746614214487	0.193168980428442\\
307.846040558862	0.193168980428442\\
308.945469252865	0.19309723511275\\
310.044899984733	0.193120580843759\\
311.144331907945	0.19295793716256\\
312.243764414165	0.193168980428442\\
313.343198050467	0.193168980428442\\
314.442632304827	0.193168980428442\\
315.542066546409	0.192975409553619\\
316.641500959705	0.187546230160451\\
317.740935148021	0.17867768485559\\
318.84036904953	0.170459093777233\\
319.939800511726	0.164546184574141\\
321.039217047122	0.160659857093346\\
322.138606530584	0.154987914121314\\
323.237980064389	0.147700431083845\\
324.337337679469	0.141835466422976\\
325.43663896038	0.136080957941756\\
326.535837007606	0.130905508454781\\
327.634915690363	0.12598038657148\\
328.733883191949	0.12115959991932\\
329.832737104078	0.117012702986413\\
330.9314430043	0.112591954912587\\
332.029984925039	0.108812259553842\\
333.128378614773	0.104295153125379\\
334.226659005809	0.100505136774094\\
335.324773935053	0.099022956042659\\
336.422648406886	0.0968098147152364\\
337.520297922202	0.0929793446824582\\
338.617667525529	0.0896776011919099\\
339.71471148771	0.0884683603496118\\
340.811374913316	0.0861195597070634\\
341.907709126589	0.083935944204335\\
343.003966880841	0.0814897782336393\\
344.099954249205	0.0816577900211106\\
345.195192805725	0.081039100169071\\
346.289575650262	0.0795111559219359\\
347.383053616302	0.0788732491228554\\
348.475339356455	0.0784632446217988\\
349.566650712131	0.078495076226264\\
350.657519327767	0.0791852529164421\\
351.748137314849	0.0792075927239682\\
352.838613373643	0.0791017874518744\\
353.929142970315	0.0786708091729689\\
355.019772931609	0.0803107097898762\\
356.110551059128	0.0813233863690017\\
357.201570979556	0.0824572051760622\\
358.292861566393	0.0832960194342823\\
359.384469263786	0.0837586778194582\\
360.47644108836	0.0838979157858079\\
361.568768601418	0.0844725887017114\\
362.661471528862	0.0850292569827551\\
363.754576819266	0.0862190701622498\\
364.848091125959	0.0865122788386605\\
365.942037689297	0.0857285562187986\\
367.036438735281	0.0848308751560593\\
368.131289054004	0.0839931052033554\\
369.226604156193	0.0827492577243057\\
370.322365551797	0.0822120956097353\\
371.418550991144	0.0807675543157856\\
372.515158333218	0.0793680302488312\\
373.612163729467	0.0783774138002574\\
374.709541915703	0.0777156471953229\\
375.807274852484	0.077042950814173\\
376.905375700907	0.076469276237734\\
378.003816222081	0.0754632544944699\\
379.102525437389	0.0748642557486532\\
380.201487021909	0.0741753155382633\\
381.300686930379	0.0734590742141429\\
382.400044366533	0.0728646644791703\\
383.49948170816	0.072635609236019\\
384.598980234181	0.072063758235753\\
385.698611264784	0.0706536251517634\\
386.798277123726	0.0703167447596383\\
387.897899217675	0.07007758027175\\
388.997508602338	0.0694875916847644\\
390.097079250028	0.0692407435783381\\
391.196600743374	0.0689787132660153\\
392.295949502794	0.0691287842500818\\
393.395146660348	0.0683906532040586\\
394.49421206447	0.0673402647907663\\
395.59305348347	0.0671861036220207\\
396.691554442662	0.0671861036220207\\
397.789699044133	0.0669832368783924\\
398.887489035866	0.0670500390530364\\
399.984825110606	0.0670500390530364\\
401.081668062145	0.0669341612073628\\
402.177997675848	0.0671518552189382\\
403.273834248187	0.0671254407553168\\
404.369189199362	0.0674200907647955\\
405.464154252959	0.0675910215285457\\
406.558774587315	0.068043015476582\\
407.653003151834	0.0687272437489143\\
408.746759170215	0.0705018544495981\\
409.840000554761	0.0704547646664358\\
410.932826166196	0.0708042054985688\\
412.025429031994	0.0708859321048812\\
413.117957976509	0.0712341543746607\\
414.210496419804	0.0730944805920817\\
415.30307801053	0.0736368601890031\\
416.395745692285	0.0748389977716888\\
417.48859175089	0.0762001333833744\\
418.581672734356	0.0768298180090229\\
419.675029394436	0.0785757905156846\\
420.768709190577	0.0798174829805922\\
421.862744570029	0.0801581657878605\\
422.95715892167	0.0812066041061986\\
424.051956534359	0.0820151911465517\\
425.147157038632	0.0824106093011526\\
426.24274748335	0.0818377891709662\\
427.338724828327	0.0820124763102009\\
428.435095427757	0.082015386194538\\
429.531827710547	0.0815297247556062\\
430.628922759948	0.0816958906994339\\
431.726383357055	0.0813123344612392\\
432.824158924302	0.0812958797813119\\
433.922208084588	0.0812400732128166\\
435.02050362318	0.0812958797813119\\
436.119009611572	0.0812958797813119\\
437.217709415123	0.0811808566058756\\
438.316575155102	0.0812902071154307\\
439.415604544982	0.0812958797813119\\
440.514777299719	0.0812958797813119\\
441.614074738745	0.0811992450615682\\
442.713494354938	0.0812958797813119\\
443.812971157097	0.0812714030862638\\
444.912483816502	0.0812958797813119\\
446.012043679971	0.0804299836453438\\
447.111617870306	0.0798522437777551\\
448.211179626491	0.0804546921362632\\
449.310703055371	0.0804901296296407\\
450.410165659115	0.0808472175542179\\
451.509553059644	0.0808066272154902\\
452.608856967037	0.0814776026595499\\
453.708053340224	0.0819508089961404\\
454.807123257326	0.0819556011599843\\
455.906102394147	0.0814442629615631\\
457.004943969947	0.0813948627335805\\
458.103590159006	0.0808439736899417\\
459.202062484842	0.0805839149973588\\
460.300322436484	0.080563799381778\\
461.398346534172	0.0800973781279095\\
462.49612886059	0.0795108310710873\\
463.593663841503	0.0786884471617156\\
464.690894052615	0.0788395347474842\\
465.787698306914	0.0792631818657841\\
466.884065284735	0.0795182656164737\\
467.980053438189	0.0795182656164737\\
469.075611421985	0.0798149169620631\\
470.170757526694	0.0800623683375038\\
471.265571539427	0.0799949365617002\\
472.360086263968	0.0799653370838841\\
473.454362688938	0.080035402340029\\
474.548425800212	0.0803146550984118\\
475.642289878149	0.0806916189156254\\
476.735962816481	0.0803938136303632\\
477.829438127942	0.0802288044793933\\
478.922787437079	0.0802433829108057\\
480.016111854166	0.0806951107553362\\
481.109489086101	0.0805824842423795\\
482.202991119025	0.0817611584371268\\
483.296689278048	0.0824642150590233\\
484.390620094252	0.0828982257136648\\
485.484826209744	0.083308785869001\\
486.579365980794	0.0838033464133538\\
487.67426789118	0.0839425751822248\\
488.769534933971	0.0840047884605544\\
489.865173714471	0.0843109141971344\\
490.961183705084	0.0840746594711139\\
492.05754843894	0.0838870485389342\\
493.154251942082	0.0837144093008349\\
494.251286498146	0.0827261778581124\\
495.348620908207	0.0823232701914776\\
496.446247538831	0.0822288123370259\\
497.544175672496	0.0811172909706851\\
498.642403351986	0.0797268576953874\\
499.740915163696	0.0791117817611566\\
500.839620123956	0.0786257360182742\\
501.9384821568	0.0786257360182742\\
503.03753151233	0.0786257360182742\\
504.136794200543	0.0785245124105819\\
505.236299147648	0.0767779387478461\\
506.335962917401	0.0755289657664752\\
507.435726095892	0.0755289657664752\\
508.535565183566	0.0755289657664752\\
509.635483808917	0.0747081443453168\\
510.735446645251	0.0741131553057472\\
511.835372848227	0.0734209892290584\\
512.935228316328	0.0726732368134638\\
514.03498975599	0.0719898006144937\\
515.134604964866	0.0718637613313236\\
516.23403026722	0.0716463973154601\\
517.333282402958	0.0715601835189653\\
518.432392547033	0.0705079555721819\\
519.531344624049	0.0689269434441806\\
520.630013634584	0.0680256576406433\\
521.728339273331	0.0679606889574818\\
522.826221812313	0.0679829045770046\\
523.923613485305	0.0677074643834981\\
525.020498816224	0.067695223707601\\
526.116814835186	0.0687800953024602\\
527.212627001803	0.0694808475853689\\
528.308052968789	0.0696290072674593\\
529.40313258251	0.0697187858216898\\
530.497842365256	0.0702917186082944\\
531.59219362084	0.0706784039289847\\
532.68623665835	0.0710548343129983\\
533.780037284142	0.0712334157048077\\
534.873685292731	0.0711164535366055\\
535.967276837535	0.0711331537596514\\
537.060885850374	0.0717834485876157\\
538.154581018909	0.073846069281124\\
539.24845220774	0.0767825239953931\\
540.342542391608	0.0774009352652939\\
541.436853516008	0.076939533499805\\
542.531424331128	0.0783133075891224\\
543.626301079436	0.0792454707457861\\
544.721503792094	0.0796992750279856\\
545.817052410122	0.0804938164282932\\
546.912950884447	0.0801529119885593\\
548.009210547427	0.0805696063268461\\
549.105834346067	0.0804563903885123\\
550.202794287966	0.079817710905322\\
551.300070683749	0.0796523825286026\\
552.397635879463	0.0796523825286026\\
553.495470773213	0.0796523825286026\\
554.593565442374	0.0796114919692492\\
555.691921680503	0.0796456965406763\\
556.79050682505	0.0798617655107731\\
557.889272112278	0.0801957983617434\\
558.988187407268	0.0800622252576755\\
560.087229311837	0.0810510745915076\\
561.186383952686	0.0812426714384906\\
562.285628126067	0.0810909339495875\\
563.384934781223	0.0811051809818067\\
564.484293670394	0.0811706211050738\\
565.583689485522	0.0814836317853617\\
566.683110668565	0.0814541705146635\\
567.782549243761	0.0814836317853617\\
568.881996625624	0.0814836317853617\\
569.981453148007	0.0814836317853617\\
571.080909506973	0.0815169792206006\\
572.18035910157	0.0814929070650658\\
573.279804289699	0.0812792996543007\\
574.379243058159	0.0809507906932423\\
575.478670628036	0.0808964832168081\\
576.578083314998	0.0811225923922543\\
577.677477053006	0.0810441924090144\\
578.776851351212	0.0811209974093788\\
579.876205817101	0.080925429183595\\
580.975533129909	0.0806725173964907\\
582.074819519961	0.0805637169635576\\
583.174037670292	0.0818149262206492\\
584.273187221542	0.0818568307667849\\
585.372266226918	0.0812000174171469\\
586.47124893929	0.0811086405332333\\
587.570111870501	0.0811635925520955\\
588.668826981547	0.0816982586267543\\
589.767388209174	0.0819834667194186\\
590.865788654271	0.0819634024175273\\
591.964006649269	0.0820185917007048\\
593.062030200083	0.0820772460068351\\
594.159850785743	0.0817482952310584\\
595.257408674939	0.0818928340313159\\
596.35468907201	0.0818511621787362\\
597.451703822195	0.0815975095496928\\
598.54839203543	0.0815975095496928\\
599.64469468136	0.0815975095496928\\
600.740634206295	0.0815975095496928\\
601.836256450484	0.0815975095496928\\
602.931530779972	0.0816370404520683\\
604.026429361094	0.0818964672422123\\
605.120987149135	0.0820113134490313\\
606.215276635147	0.0820155942120051\\
607.309354959312	0.082042673492531\\
608.403291908125	0.082630831699915\\
609.49714830639	0.0828910721200696\\
610.590956573515	0.0827066426698879\\
611.684737130196	0.0822007798057878\\
612.778495974454	0.0819778160230797\\
613.872284053868	0.0820841917248561\\
614.966195765467	0.0825371975844187\\
616.060294793855	0.0829703033593902\\
617.154620371604	0.0836881405217205\\
618.249231553611	0.084319118013559\\
619.344178932391	0.0858165499759365\\
620.439510846136	0.0868040280203208\\
621.535231454133	0.0864442924957421\\
622.63129575713	0.085809228918755\\
623.727730126345	0.085246930638012\\
624.824525834424	0.0834394859969749\\
625.921634184371	0.0824048219618184\\
627.019046400945	0.0818164161921608\\
628.116754469536	0.0807589810175878\\
629.214764531312	0.0801314889800962\\
630.313067591607	0.079141010081331\\
631.411659604417	0.0786309697698267\\
632.510502371697	0.0773337804978348\\
633.609506610923	0.076939557460063\\
634.708634723065	0.0763626445973856\\
635.807937565519	0.0749853122828789\\
636.907405319355	0.0740722420634737\\
638.006979120206	0.0735185793765638\\
639.106677072772	0.0726058095857487\\
640.20654141989	0.0722314017189358\\
641.306490345837	0.0719084230121\\
642.406449401049	0.0716015263063502\\
643.506391996697	0.0710743621993411\\
644.606269872864	0.0710620093664543\\
645.706031622618	0.070983372116166\\
646.80563622557	0.0709051350223932\\
647.905124327491	0.0699518995816705\\
649.004514319179	0.0693356344756346\\
650.103666266003	0.06867970904519\\
651.202554340911	0.0680608605244412\\
652.301077460057	0.0680662748443508\\
653.399190436097	0.0680662748443508\\
654.49691316833	0.067744168588323\\
655.594232919261	0.0674969110401404\\
656.691075051974	0.067501224554497\\
657.787414098861	0.06809904762872\\
658.883360872027	0.0680669858358574\\
659.979012866248	0.0684259230263952\\
661.07436162459	0.0690896858091677\\
662.169393096209	0.0692305865798888\\
663.264030152957	0.0713452896793218\\
664.358234757979	0.0727295341661336\\
665.452084969321	0.0727220257876577\\
666.545705129828	0.0738321241005842\\
667.639236013939	0.0739166058530576\\
668.732782023125	0.0745847514175586\\
669.826430304812	0.0768345550617678\\
670.920225672849	0.0773513998141961\\
672.014199420618	0.0789140916425805\\
673.108402104781	0.0807943752026322\\
674.202848790151	0.0808018468706931\\
675.297566494012	0.0818678222146408\\
676.392601942058	0.0825341272245675\\
677.487972962359	0.0819846026712702\\
678.583696028737	0.0818161952537327\\
679.679768052032	0.0814466373541265\\
680.776169154286	0.0804410714306132\\
681.872886865622	0.0807786504046979\\
682.969928702455	0.0810239753981441\\
684.067318897978	0.0809797994085042\\
685.165037096877	0.0804571613905377\\
686.263045270012	0.0802429752788447\\
687.36129821272	0.080229629402654\\
688.459770149431	0.0802429752788447\\
689.558446351396	0.0802429752788447\\
690.657288302959	0.0802453891214891\\
691.756255651084	0.0811093306390744\\
692.855329949322	0.0808743618490501\\
693.954503602922	0.0804719590263907\\
695.05374585138	0.0801061177810769\\
696.153039391471	0.0799264882218034\\
697.252374951009	0.0799264882218034\\
698.351729893981	0.0800941815487741\\
699.451101069223	0.0803095936590088\\
700.550516449046	0.0846200777009294\\
701.649936594507	0.0901875242804583\\
702.748917065587	0.0939644592748329\\
703.847651061762	0.103138829385174\\
704.946518248945	0.108765642856993\\
706.045435061073	0.112758873572473\\
707.144337803009	0.116251825613489\\
708.243182561646	0.119528442992821\\
709.341934527637	0.125508076911748\\
710.440558035017	0.130952334150027\\
711.539016636499	0.137742724228168\\
712.637282066804	0.14276611121116\\
713.735329924728	0.147599167728973\\
714.833107141601	0.152781553396358\\
715.930514852355	0.157277319633489\\
717.027415880545	0.161491150559954\\
718.123683462763	0.164867857761833\\
719.219137075679	0.167948132644287\\
720.31361670858	0.17043749893212\\
721.406994420828	0.173924853544783\\
722.499208662337	0.176281639003488\\
723.59030738619	0.177647801805465\\
724.680362972431	0.178246735624662\\
725.769533912807	0.179513920326783\\
726.858019016446	0.184214871964345\\
727.946064709758	0.188048651045065\\
729.033904246402	0.188537307200804\\
730.121787075284	0.191144313676238\\
731.210069396356	0.193440761223083\\
732.299090453204	0.193739057920929\\
733.389085046566	0.193739057920929\\
734.480207648213	0.193739057920929\\
735.572591880353	0.193739057920929\\
736.66630050546	0.193739057920929\\
737.761285274087	0.193739057920929\\
738.857449942209	0.193739057920929\\
739.954769552719	0.193739057920929\\
741.053046118188	0.193739057920929\\
742.152015959121	0.193739057920929\\
743.251425200139	0.193739057920929\\
744.350988752697	0.192596953624269\\
745.450451816369	0.192115557094315\\
746.549637089208	0.190222890738556\\
747.64827224149	0.188906335773741\\
748.745963744229	0.187299402289368\\
749.842281376619	0.18685439183311\\
750.936956635112	0.185631323133129\\
752.029702724225	0.185133603073311\\
753.120315066961	0.184464491279056\\
754.20887849794	0.18430863951849\\
755.295584827432	0.18510383890293\\
756.380903579771	0.185718630421888\\
757.465322619083	0.187481389480722\\
758.549164974001	0.189411651139203\\
759.632832456493	0.190676065351103\\
760.716810377837	0.191754558604738\\
761.801613892481	0.193739057920929\\
762.887690165252	0.193739057920929\\
763.975291843101	0.193739057920929\\
765.064594319949	0.193739057920929\\
766.155655817303	0.193739057920929\\
767.248380549585	0.193739057920929\\
768.342645073028	0.193739057920929\\
769.438244430548	0.193739057920929\\
770.534945380955	0.193739057920929\\
771.63253492592	0.193739057920929\\
772.730792327494	0.193739057920929\\
773.829509864173	0.193739057920929\\
774.928518503027	0.193739057920929\\
776.027697040153	0.193739057920929\\
777.126950259199	0.193739057920929\\
778.226217218453	0.193739057920929\\
779.325466701012	0.193739057920929\\
780.424686894651	0.193739057920929\\
781.523878041008	0.193739057920929\\
782.623045625702	0.193739057920929\\
783.722200593013	0.193739057920929\\
784.821353240211	0.193739057920929\\
785.920510510163	0.193739057920929\\
787.019676087663	0.193739057920929\\
788.118850627808	0.193739057920929\\
789.218031281408	0.193739057920929\\
790.317213512903	0.193739057920929\\
791.416392770499	0.193739057920929\\
792.515565486568	0.193739057920929\\
793.614729688573	0.193739057920929\\
794.713884755286	0.193739057920929\\
795.813032296273	0.193739057920929\\
796.912176687628	0.193739057920929\\
798.011320182125	0.193739057920929\\
799.110462835668	0.193739057920929\\
800.20959749094	0.193739057920929\\
801.308686076349	0.193739057920929\\
802.407659351641	0.193739057920929\\
803.506455690857	0.193739057920929\\
804.604948257105	0.193739057920929\\
805.702948854645	0.193739057920929\\
806.800263379823	0.193739057920929\\
807.896711748398	0.193739057920929\\
808.992050610391	0.193739057920929\\
810.086036280417	0.193739057920929\\
811.178338986547	0.193739057920929\\
812.268681888509	0.193739057920929\\
813.357025534543	0.193739057920929\\
814.443534814106	0.193739057920929\\
815.528631511131	0.193739057920929\\
816.612882506749	0.193739057920929\\
817.696773230463	0.193739057920929\\
818.780564075919	0.193739057920929\\
819.864583680827	0.193739057920929\\
820.94932323122	0.193739057920929\\
822.035259148846	0.193739057920929\\
823.122745410633	0.193739057920929\\
824.211952874517	0.193739057920929\\
825.302852650087	0.193739057920929\\
826.39541052592	0.193739057920929\\
827.489570376232	0.193739057920929\\
828.585251058312	0.193739057920929\\
829.682216875403	0.193739057920929\\
830.780226279492	0.193739057920929\\
831.879067702308	0.193739057920929\\
832.978424192506	0.193739057920929\\
834.077967696457	0.192203539930408\\
835.177380190911	0.19043039267381\\
836.276363107253	0.188906793238776\\
837.37459196813	0.187780758292178\\
838.471933465904	0.18607674309317\\
839.568197118809	0.18402502095812\\
840.66290725304	0.182632192839886\\
841.755563064363	0.181709516671592\\
842.845876676235	0.181018178593816\\
843.934005848692	0.180650230540829\\
845.020400349671	0.180010592724972\\
846.105570476199	0.182225691700706\\
847.189972668659	0.183767306839855\\
848.273748821338	0.184245946890249\\
849.357146613402	0.184207557010156\\
850.440636256568	0.185839597223504\\
851.524902588321	0.188521471304125\\
852.610466343519	0.189900126036331\\
853.69763503939	0.191432013565447\\
854.786573477216	0.192844915612129\\
855.87728666178	0.192862556172545\\
856.969734443179	0.192264882352385\\
858.063803938852	0.192271911287233\\
859.159254407993	0.192068975043643\\
860.255833418806	0.192261587814858\\
861.353305934793	0.192482113372779\\
862.451459771529	0.192474058710148\\
863.550118913644	0.192482113372779\\
864.649073227605	0.192507187246987\\
865.748158282304	0.192225913180138\\
866.847296812683	0.192728218382416\\
867.946429873831	0.192718067899978\\
869.045515740945	0.193018679369445\\
870.144551691624	0.193075903286487\\
871.243551056239	0.192557524704529\\
872.342529154736	0.192476945714839\\
873.441502035971	0.192633420140391\\
874.540481567555	0.19318340777132\\
875.639474387379	0.193739057920929\\
876.738482343234	0.193739057920929\\
877.837503338682	0.193739057920929\\
878.936531959348	0.193739057920929\\
880.035562529764	0.193739057920929\\
881.134588167944	0.193739057920929\\
882.233604839413	0.193739057920929\\
883.33261232063	0.193739057920929\\
884.431613282817	0.193739057920929\\
885.530610652845	0.193739057920929\\
886.629606804641	0.193739057920929\\
887.728593128059	0.193739057920929\\
888.827555794541	0.193739057920929\\
889.92646441638	0.193739057920929\\
891.025243892208	0.193739057920929\\
892.123804157606	0.193739057920929\\
893.221978031717	0.193739057920929\\
894.319566650374	0.193739057920929\\
895.416383627833	0.193739057920929\\
896.512310595618	0.193739057920929\\
897.607134330413	0.193739057920929\\
898.700486865966	0.193739057920929\\
899.792094140392	0.193739057920929\\
900.881750990293	0.193739057920929\\
901.969378045854	0.193739057920929\\
903.055339774995	0.193739057920929\\
904.140084974703	0.193739057920929\\
905.224162841978	0.193739057920929\\
906.307971815642	0.193739057920929\\
907.391774440239	0.193739057920929\\
908.475992018608	0.193739057920929\\
909.56114677035	0.193739057920929\\
910.647602026098	0.193739057920929\\
911.735597457237	0.193739057920929\\
912.825358010969	0.193739057920929\\
913.916901657672	0.193739057920929\\
915.010071588301	0.193739057920929\\
916.104730367217	0.193739057920929\\
917.20075952967	0.193739057920929\\
918.2980506751	0.193739057920929\\
919.396361345656	0.193739057920929\\
920.495336872182	0.192390848254496\\
921.594712473484	0.190944315022216\\
922.694169268151	0.189739981425218\\
923.793394507583	0.188523466614392\\
924.892081085598	0.18747051930993\\
925.98992249941	0.186002296093593\\
927.08675328181	0.184052730046741\\
928.182260120897	0.183511660602696\\
929.276074410667	0.182032523693145\\
930.36776844452	0.181305736677293\\
931.457091257816	0.181394583583122\\
932.544388311055	0.181484565429745\\
933.630236378716	0.181507499491518\\
934.715023227541	0.183648585808162\\
935.79902383779	0.185992382005138\\
936.882532971914	0.186755043438432\\
937.965949405715	0.186676892597673\\
939.049787484743	0.188700623585529\\
940.134650036875	0.191498544141843\\
941.220975382456	0.193715158961577\\
942.309005647739	0.193739057920929\\
943.398806126768	0.193739057920929\\
944.49035832437	0.193739057920929\\
945.583565094963	0.193739057920929\\
946.678214937637	0.193739057920929\\
947.77406262751	0.193739057920929\\
948.870914833549	0.193739057920929\\
949.968553230458	0.193739057920929\\
951.066765466879	0.193739057920929\\
952.165375854685	0.193739057920929\\
953.264226814635	0.193739057920929\\
954.363196511979	0.193739057920929\\
955.462195837946	0.193739057920929\\
956.561176972888	0.193739057920929\\
957.660120190299	0.193739057920929\\
958.759019958108	0.193739057920929\\
959.857880382863	0.193739057920929\\
960.956711334323	0.193739057920929\\
962.05552669629	0.193739057920929\\
963.154338321332	0.193739057920929\\
964.253154565347	0.193739057920929\\
965.351980933628	0.193739057920929\\
966.450820512084	0.193739057920929\\
967.549673950477	0.193739057920929\\
968.648540588518	0.193739057920929\\
969.747418476112	0.193739057920929\\
970.846304800847	0.193739057920929\\
971.945197265574	0.193739057920929\\
973.044094193109	0.193739057920929\\
974.142993976723	0.193739057920929\\
975.241895294049	0.193739057920929\\
976.340797338179	0.193739057920929\\
977.439699695477	0.193739057920929\\
978.538602233349	0.193739057920929\\
979.63750492711	0.193739057920929\\
980.736407850783	0.193739057920929\\
981.83531113341	0.193739057920929\\
982.934214919446	0.193739057920929\\
984.033119364568	0.193739057920929\\
985.132024498381	0.193739057920929\\
986.230930368159	0.193739057920929\\
987.32983691082	0.193739057920929\\
988.428744111086	0.193739057920929\\
989.527651947209	0.193739057920929\\
990.626560441377	0.193739057920929\\
991.725469571235	0.193739057920929\\
992.824379360694	0.193739057920929\\
993.92328978274	0.193739057920929\\
995.022200717145	0.193739057920929\\
996.121112238273	0.193739057920929\\
997.220024361075	0.193739057920929\\
998.318936986399	0.193739057920929\\
999.417850183303	0.193739057920929\\
1000.51676403131	0.193739057920929\\
1001.6156783973	0.193739057920929\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.089034984703419\\
1.1	-0.089034984703419\\
2.19999968176586	-0.089034984703419\\
3.29999889184875	-0.089034984703419\\
4.39999777644852	-0.089034984703419\\
5.49999645641464	-0.089034984703419\\
6.59999503611443	-0.089034984703419\\
7.69999356727239	-0.089034984703419\\
8.79999207302083	-0.089034984703419\\
9.89999056063141	-0.089034984703419\\
10.999989035665	-0.089034984703419\\
12.0999875106705	-0.089034984703419\\
13.1999859961139	-0.089034984703419\\
14.2999844903842	-0.089034984703419\\
15.3999829827143	-0.089034984703419\\
16.4999814701554	-0.089034984703419\\
17.5999799598947	-0.089034984703419\\
18.6999784500487	-0.089034984703419\\
19.7999769101171	-0.089034984703419\\
20.899975280506	-0.089034984703419\\
21.9999734725153	-0.089034984703419\\
23.0999713109476	-0.089034984703419\\
24.1999684574311	-0.089034984703419\\
25.2999644872072	-0.089034984703419\\
26.3999585982762	-0.089034984703419\\
27.4999497449436	-0.089034984703419\\
28.5999372432064	-0.089034984703419\\
29.6999202195497	-0.089034984703419\\
30.7998979242495	-0.089034984703419\\
31.8998701706705	-0.089034984703419\\
32.9998367840786	-0.089034984703419\\
34.0997975690354	-0.089034984703419\\
35.1997533169137	-0.089034984703419\\
36.2997066746108	-0.106979584187041\\
37.3996614809426	-0.185780740444157\\
38.4996198426618	-0.183309048951887\\
39.5995825521121	-0.183309048951887\\
40.6995457536491	-0.190456531961155\\
41.7995063969759	-0.190256656278004\\
42.899464657657	-0.190761105844769\\
43.999422623459	-0.190456531961155\\
45.0993825257159	-0.193739057920929\\
46.1993447356684	-0.193739057920929\\
47.2993062263158	-0.193739057920929\\
48.3992621020732	-0.193739057920929\\
49.4992081745733	-0.193739057920929\\
50.5991336945253	-0.193739057920929\\
51.6989995336372	-0.193739057920929\\
52.7987705466184	-0.193739057920929\\
53.8983917285209	-0.193739057920929\\
54.9977564526507	-0.193739057920929\\
56.096657749905	-0.193739057920929\\
57.1948238586451	-0.193739057920929\\
58.2920851109326	-0.193739057920929\\
59.3883049947141	-0.193739057920929\\
60.4832778290128	-0.193739057920929\\
61.5767470369236	-0.193739057920929\\
62.6683137659557	-0.193739057920929\\
63.7578579044376	-0.193739057920929\\
64.8455959264679	-0.193739057920929\\
65.9318607158104	-0.193739057920929\\
67.0172516078164	-0.193739057920929\\
68.1022954943262	-0.193739057920929\\
69.1872178481799	-0.193739057920929\\
70.2722968166782	-0.193739057920929\\
71.3579533556643	-0.193739057920929\\
72.4447705686318	-0.193739057920929\\
73.5331643661549	-0.193739057920929\\
74.6232639848534	-0.193739057920929\\
75.7150949913204	-0.193739057920929\\
76.8086408729199	-0.193739057920929\\
77.9037738530299	-0.193739057920929\\
79.000307274208	-0.193739057920929\\
80.0980575928975	-0.193739057920929\\
81.1968324451575	-0.193739057920929\\
82.2964818787395	-0.192333095770327\\
83.3966899016743	-0.190433399347707\\
84.4971308542537	-0.188558990076749\\
85.5975556820602	-0.187415093297044\\
86.6976435660276	-0.186128146681782\\
87.797113189881	-0.184887576102328\\
88.8956540105763	-0.183335926373718\\
89.9928651694102	-0.182678293587073\\
91.0884231744948	-0.181934107327939\\
92.1822193940941	-0.180321445690273\\
93.2739292846201	-0.179575549816311\\
94.3633696419988	-0.179920534875224\\
95.4509323804939	-0.179903622703061\\
96.5372930129161	-0.181916026950073\\
97.6228247380967	-0.183246355848851\\
98.7077369119008	-0.18453606646188\\
99.7924053017272	-0.184897805478339\\
100.877303321696	-0.186360852642571\\
101.962999637991	-0.187897962109779\\
103.049968943871	-0.189290074933676\\
104.138525069705	-0.190428132794346\\
105.228837913118	-0.192147327666424\\
106.320915945899	-0.192372514131645\\
107.41458490302	-0.191789619584457\\
108.509678734978	-0.192001964128675\\
109.606062904499	-0.192043711986749\\
110.703502955406	-0.192122607670189\\
111.801778856247	-0.192719267230795\\
112.900689037045	-0.192719267230795\\
114.000037282548	-0.192725185164453\\
115.099666657368	-0.192719267230795\\
116.199442393939	-0.192842634402221\\
117.299284509649	-0.192622636243633\\
118.399139529572	-0.192719360037056\\
119.498974433981	-0.192432549633317\\
120.598782052987	-0.192358578078714\\
121.698567800107	-0.193202879137247\\
122.798340792586	-0.19302238776013\\
123.898108413837	-0.193739057920929\\
124.997877592033	-0.193739057920929\\
126.097652235301	-0.193739057920929\\
127.197432554347	-0.193739057920929\\
128.297216516525	-0.193739057920929\\
129.397001432843	-0.193739057920929\\
130.496783142424	-0.193739057920929\\
131.596558282893	-0.193739057920929\\
132.696325906319	-0.193739057920929\\
133.796086115183	-0.193739057920929\\
134.895841193305	-0.193739057920929\\
135.995593402948	-0.193739057920929\\
137.095343643617	-0.193739057920929\\
138.195089637674	-0.193739057920929\\
139.294816100951	-0.193739057920929\\
140.394491943977	-0.193739057920929\\
141.494064180798	-0.193739057920929\\
142.593436453622	-0.193739057920929\\
143.692418345627	-0.193739057920929\\
144.790859484428	-0.193739057920929\\
145.888590925618	-0.193739057920929\\
146.985427119621	-0.193739057920929\\
148.081190339097	-0.193739057920929\\
149.175614411053	-0.193739057920929\\
150.268354683557	-0.193739057920929\\
151.359156312072	-0.193739057920929\\
152.448005656097	-0.193739057920929\\
153.535114436191	-0.193739057920929\\
154.620957747398	-0.193739057920929\\
155.706118305723	-0.193739057920929\\
156.791000666088	-0.193739057920929\\
157.875848938398	-0.193739057920929\\
158.960993568103	-0.193739057920929\\
160.046891238298	-0.193739057920929\\
161.134106158108	-0.193739057920929\\
162.222957904351	-0.193739057920929\\
163.31348742447	-0.193739057920929\\
164.405691047909	-0.193739057920929\\
165.499537843384	-0.193739057920929\\
166.594946686929	-0.193739057920929\\
167.691703370771	-0.193739057920929\\
168.789645216507	-0.193739057920929\\
169.88861232657	-0.193739057920929\\
170.988314396847	-0.193000636993252\\
172.088446490195	-0.191114364630443\\
173.188691822341	-0.189169761396253\\
174.288725995558	-0.18790447591261\\
175.388229456615	-0.186797593078931\\
176.48696039773	-0.185940544491766\\
177.584712329022	-0.184555665530711\\
178.681037442024	-0.183878916146475\\
179.77563688027	-0.182388955177436\\
180.868276614964	-0.18136218011715\\
181.958559518205	-0.181383598913918\\
183.04661891793	-0.1824305789057\\
184.133075233555	-0.183761616758579\\
185.218490464837	-0.185890358458032\\
186.303228768848	-0.187084043466937\\
187.387626250493	-0.187515211779384\\
188.472110161	-0.188258364993875\\
189.557190383892	-0.191136645222752\\
190.643387626885	-0.192515712164916\\
191.731008205629	-0.192775429277447\\
192.820290609544	-0.193109298310819\\
193.911372140813	-0.19343238384015\\
195.004196803737	-0.193579540993405\\
196.098605187055	-0.193414911079047\\
197.194375609479	-0.193165657736614\\
198.291293706289	-0.193273864331146\\
199.389159568894	-0.193189553779084\\
200.487730312201	-0.193205797581459\\
201.58678837767	-0.193218451181868\\
202.686173814843	-0.193205797581459\\
203.785747349451	-0.193205797581459\\
204.885406801303	-0.193205797581459\\
205.985087768364	-0.193205797581459\\
207.084756620512	-0.193203142730659\\
208.184398380696	-0.193198433930828\\
209.284012536165	-0.192326004443601\\
210.383606816335	-0.191929118038755\\
211.483190525663	-0.191813522094569\\
212.58277181846	-0.192163003828859\\
213.682355888234	-0.192521727445185\\
214.781945847228	-0.192849430370168\\
215.881541204402	-0.192849430370168\\
216.981139236169	-0.192849430370168\\
218.080736336687	-0.192890952571677\\
219.180328722245	-0.19288113769765\\
220.279914649478	-0.192872529952926\\
221.379493170123	-0.192860490453306\\
222.479065736314	-0.193574526307454\\
223.578634826572	-0.193739057920929\\
224.67820278016	-0.193739057920929\\
225.77776774506	-0.193739057920929\\
226.877321371252	-0.193739057920929\\
227.976848005765	-0.193739057920929\\
229.076296053353	-0.193739057920929\\
230.175592834163	-0.193739057920929\\
231.274634281537	-0.193739057920929\\
232.373211870536	-0.193739057920929\\
233.471123839271	-0.193739057920929\\
234.568245840678	-0.193739057920929\\
235.664405858501	-0.193739057920929\\
236.759331138684	-0.193739057920929\\
237.85279223684	-0.193739057920929\\
238.944662315079	-0.193739057920929\\
240.034626493836	-0.193739057920929\\
241.122678519338	-0.193739057920929\\
242.209170355268	-0.193739057920929\\
243.294593188467	-0.193739057920929\\
244.379407706163	-0.193739057920929\\
245.463943437853	-0.193739057920929\\
246.548568540287	-0.193739057920929\\
247.633720932708	-0.193739057920929\\
248.71988990469	-0.193739057920929\\
249.807473523414	-0.193739057920929\\
250.89667709315	-0.193739057920929\\
251.987601017647	-0.193739057920929\\
253.080251593668	-0.193739057920929\\
254.174550655781	-0.193739057920929\\
255.270349117852	-0.193739057920929\\
256.36738529693	-0.193739057920929\\
257.465419308561	-0.193739057920929\\
258.564281004641	-0.193739057920929\\
259.66386468718	-0.192440797047575\\
260.763877038043	-0.190335081917194\\
261.863925371089	-0.188877892720771\\
262.963702870101	-0.187431204374494\\
264.062924651461	-0.186118896562984\\
265.161119482624	-0.185662233869317\\
266.258041889707	-0.184457229417478\\
267.353498430252	-0.182968924526694\\
268.447182564537	-0.181885873553027\\
269.538828991974	-0.180952794176919\\
270.628259468935	-0.18098923083185\\
271.715725567685	-0.181187815012833\\
272.801727635095	-0.182378410169289\\
273.886800078468	-0.184754186675132\\
274.971280835711	-0.18618101957379\\
276.055492706361	-0.18625949288377\\
277.139912934531	-0.187419565484111\\
278.225052372462	-0.189414307157543\\
279.31138571265	-0.191635209176772\\
280.399231855328	-0.191716798820468\\
281.488752281227	-0.191765837686354\\
282.579989738786	-0.191627095500518\\
283.672899061762	-0.192515692524499\\
284.767368057725	-0.193516295230515\\
285.863158506881	-0.193456377241147\\
286.960062400876	-0.193007580180441\\
288.057873619573	-0.193306113856022\\
289.156345999441	-0.193306113856022\\
290.25529595288	-0.19330831246203\\
291.354556339903	-0.193306113856022\\
292.453990062009	-0.193306113856022\\
293.553490226921	-0.193306113856022\\
294.652995519985	-0.193306113856022\\
295.752481493229	-0.193291062537246\\
296.851938213367	-0.19323898295851\\
297.951366605856	-0.193306113856022\\
299.05077389865	-0.193210435275572\\
300.150169517771	-0.193197287741203\\
301.249561647323	-0.193232858090797\\
302.348956933408	-0.193228948668604\\
303.448359813452	-0.193168980428442\\
304.547771885186	-0.193195559088726\\
305.647190886005	-0.192981365251458\\
306.746614214487	-0.193168980428442\\
307.846040558862	-0.193168980428442\\
308.945469252865	-0.19309723511275\\
310.044899984733	-0.193120580843759\\
311.144331907945	-0.19295793716256\\
312.243764414165	-0.193168980428442\\
313.343198050467	-0.193168980428442\\
314.442632304827	-0.193168980428442\\
315.542066546409	-0.192975409553619\\
316.641500959705	-0.187546230160451\\
317.740935148021	-0.17867768485559\\
318.84036904953	-0.170459093777233\\
319.939800511726	-0.164546184574141\\
321.039217047122	-0.160659857093346\\
322.138606530584	-0.154987914121314\\
323.237980064389	-0.147700431083845\\
324.337337679469	-0.141835466422976\\
325.43663896038	-0.136080957941756\\
326.535837007606	-0.130905508454781\\
327.634915690363	-0.12598038657148\\
328.733883191949	-0.12115959991932\\
329.832737104078	-0.117012702986413\\
330.9314430043	-0.112591954912587\\
332.029984925039	-0.108812259553842\\
333.128378614773	-0.104295153125379\\
334.226659005809	-0.100505136774094\\
335.324773935053	-0.099022956042659\\
336.422648406886	-0.0968098147152364\\
337.520297922202	-0.0929793446824582\\
338.617667525529	-0.0896776011919099\\
339.71471148771	-0.0884683603496118\\
340.811374913316	-0.0861195597070634\\
341.907709126589	-0.083935944204335\\
343.003966880841	-0.0814897782336393\\
344.099954249205	-0.0816577900211106\\
345.195192805725	-0.081039100169071\\
346.289575650262	-0.0795111559219359\\
347.383053616302	-0.0788732491228554\\
348.475339356455	-0.0784632446217988\\
349.566650712131	-0.078495076226264\\
350.657519327767	-0.0791852529164421\\
351.748137314849	-0.0792075927239682\\
352.838613373643	-0.0791017874518744\\
353.929142970315	-0.0786708091729689\\
355.019772931609	-0.0803107097898762\\
356.110551059128	-0.0813233863690017\\
357.201570979556	-0.0824572051760622\\
358.292861566393	-0.0832960194342823\\
359.384469263786	-0.0837586778194582\\
360.47644108836	-0.0838979157858079\\
361.568768601418	-0.0844725887017114\\
362.661471528862	-0.0850292569827551\\
363.754576819266	-0.0862190701622498\\
364.848091125959	-0.0865122788386605\\
365.942037689297	-0.0857285562187986\\
367.036438735281	-0.0848308751560593\\
368.131289054004	-0.0839931052033554\\
369.226604156193	-0.0827492577243057\\
370.322365551797	-0.0822120956097353\\
371.418550991144	-0.0807675543157856\\
372.515158333218	-0.0793680302488312\\
373.612163729467	-0.0783774138002574\\
374.709541915703	-0.0777156471953229\\
375.807274852484	-0.077042950814173\\
376.905375700907	-0.076469276237734\\
378.003816222081	-0.0754632544944699\\
379.102525437389	-0.0748642557486532\\
380.201487021909	-0.0741753155382633\\
381.300686930379	-0.0734590742141429\\
382.400044366533	-0.0728646644791703\\
383.49948170816	-0.072635609236019\\
384.598980234181	-0.072063758235753\\
385.698611264784	-0.0706536251517634\\
386.798277123726	-0.0703167447596383\\
387.897899217675	-0.07007758027175\\
388.997508602338	-0.0694875916847644\\
390.097079250028	-0.0692407435783381\\
391.196600743374	-0.0689787132660153\\
392.295949502794	-0.0691287842500818\\
393.395146660348	-0.0683906532040586\\
394.49421206447	-0.0673402647907663\\
395.59305348347	-0.0671861036220207\\
396.691554442662	-0.0671861036220207\\
397.789699044133	-0.0669832368783924\\
398.887489035866	-0.0670500390530364\\
399.984825110606	-0.0670500390530364\\
401.081668062145	-0.0669341612073628\\
402.177997675848	-0.0671518552189382\\
403.273834248187	-0.0671254407553168\\
404.369189199362	-0.0674200907647955\\
405.464154252959	-0.0675910215285457\\
406.558774587315	-0.068043015476582\\
407.653003151834	-0.0687272437489143\\
408.746759170215	-0.0705018544495981\\
409.840000554761	-0.0704547646664358\\
410.932826166196	-0.0708042054985688\\
412.025429031994	-0.0708859321048812\\
413.117957976509	-0.0712341543746607\\
414.210496419804	-0.0730944805920817\\
415.30307801053	-0.0736368601890031\\
416.395745692285	-0.0748389977716888\\
417.48859175089	-0.0762001333833744\\
418.581672734356	-0.0768298180090229\\
419.675029394436	-0.0785757905156846\\
420.768709190577	-0.0798174829805922\\
421.862744570029	-0.0801581657878605\\
422.95715892167	-0.0812066041061986\\
424.051956534359	-0.0820151911465517\\
425.147157038632	-0.0824106093011526\\
426.24274748335	-0.0818377891709662\\
427.338724828327	-0.0820124763102009\\
428.435095427757	-0.082015386194538\\
429.531827710547	-0.0815297247556062\\
430.628922759948	-0.0816958906994339\\
431.726383357055	-0.0813123344612392\\
432.824158924302	-0.0812958797813119\\
433.922208084588	-0.0812400732128166\\
435.02050362318	-0.0812958797813119\\
436.119009611572	-0.0812958797813119\\
437.217709415123	-0.0811808566058756\\
438.316575155102	-0.0812902071154307\\
439.415604544982	-0.0812958797813119\\
440.514777299719	-0.0812958797813119\\
441.614074738745	-0.0811992450615682\\
442.713494354938	-0.0812958797813119\\
443.812971157097	-0.0812714030862638\\
444.912483816502	-0.0812958797813119\\
446.012043679971	-0.0804299836453438\\
447.111617870306	-0.0798522437777551\\
448.211179626491	-0.0804546921362632\\
449.310703055371	-0.0804901296296407\\
450.410165659115	-0.0808472175542179\\
451.509553059644	-0.0808066272154902\\
452.608856967037	-0.0814776026595499\\
453.708053340224	-0.0819508089961404\\
454.807123257326	-0.0819556011599843\\
455.906102394147	-0.0814442629615631\\
457.004943969947	-0.0813948627335805\\
458.103590159006	-0.0808439736899417\\
459.202062484842	-0.0805839149973588\\
460.300322436484	-0.080563799381778\\
461.398346534172	-0.0800973781279095\\
462.49612886059	-0.0795108310710873\\
463.593663841503	-0.0786884471617156\\
464.690894052615	-0.0788395347474842\\
465.787698306914	-0.0792631818657841\\
466.884065284735	-0.0795182656164737\\
467.980053438189	-0.0795182656164737\\
469.075611421985	-0.0798149169620631\\
470.170757526694	-0.0800623683375038\\
471.265571539427	-0.0799949365617002\\
472.360086263968	-0.0799653370838841\\
473.454362688938	-0.080035402340029\\
474.548425800212	-0.0803146550984118\\
475.642289878149	-0.0806916189156254\\
476.735962816481	-0.0803938136303632\\
477.829438127942	-0.0802288044793933\\
478.922787437079	-0.0802433829108057\\
480.016111854166	-0.0806951107553362\\
481.109489086101	-0.0805824842423795\\
482.202991119025	-0.0817611584371268\\
483.296689278048	-0.0824642150590233\\
484.390620094252	-0.0828982257136648\\
485.484826209744	-0.083308785869001\\
486.579365980794	-0.0838033464133538\\
487.67426789118	-0.0839425751822248\\
488.769534933971	-0.0840047884605544\\
489.865173714471	-0.0843109141971344\\
490.961183705084	-0.0840746594711139\\
492.05754843894	-0.0838870485389342\\
493.154251942082	-0.0837144093008349\\
494.251286498146	-0.0827261778581124\\
495.348620908207	-0.0823232701914776\\
496.446247538831	-0.0822288123370259\\
497.544175672496	-0.0811172909706851\\
498.642403351986	-0.0797268576953874\\
499.740915163696	-0.0791117817611566\\
500.839620123956	-0.0786257360182742\\
501.9384821568	-0.0786257360182742\\
503.03753151233	-0.0786257360182742\\
504.136794200543	-0.0785245124105819\\
505.236299147648	-0.0767779387478461\\
506.335962917401	-0.0755289657664752\\
507.435726095892	-0.0755289657664752\\
508.535565183566	-0.0755289657664752\\
509.635483808917	-0.0747081443453168\\
510.735446645251	-0.0741131553057472\\
511.835372848227	-0.0734209892290584\\
512.935228316328	-0.0726732368134638\\
514.03498975599	-0.0719898006144937\\
515.134604964866	-0.0718637613313236\\
516.23403026722	-0.0716463973154601\\
517.333282402958	-0.0715601835189653\\
518.432392547033	-0.0705079555721819\\
519.531344624049	-0.0689269434441806\\
520.630013634584	-0.0680256576406433\\
521.728339273331	-0.0679606889574818\\
522.826221812313	-0.0679829045770046\\
523.923613485305	-0.0677074643834981\\
525.020498816224	-0.067695223707601\\
526.116814835186	-0.0687800953024602\\
527.212627001803	-0.0694808475853689\\
528.308052968789	-0.0696290072674593\\
529.40313258251	-0.0697187858216898\\
530.497842365256	-0.0702917186082944\\
531.59219362084	-0.0706784039289847\\
532.68623665835	-0.0710548343129983\\
533.780037284142	-0.0712334157048077\\
534.873685292731	-0.0711164535366055\\
535.967276837535	-0.0711331537596514\\
537.060885850374	-0.0717834485876157\\
538.154581018909	-0.073846069281124\\
539.24845220774	-0.0767825239953931\\
540.342542391608	-0.0774009352652939\\
541.436853516008	-0.076939533499805\\
542.531424331128	-0.0783133075891224\\
543.626301079436	-0.0792454707457861\\
544.721503792094	-0.0796992750279856\\
545.817052410122	-0.0804938164282932\\
546.912950884447	-0.0801529119885593\\
548.009210547427	-0.0805696063268461\\
549.105834346067	-0.0804563903885123\\
550.202794287966	-0.079817710905322\\
551.300070683749	-0.0796523825286026\\
552.397635879463	-0.0796523825286026\\
553.495470773213	-0.0796523825286026\\
554.593565442374	-0.0796114919692492\\
555.691921680503	-0.0796456965406763\\
556.79050682505	-0.0798617655107731\\
557.889272112278	-0.0801957983617434\\
558.988187407268	-0.0800622252576755\\
560.087229311837	-0.0810510745915076\\
561.186383952686	-0.0812426714384906\\
562.285628126067	-0.0810909339495875\\
563.384934781223	-0.0811051809818067\\
564.484293670394	-0.0811706211050738\\
565.583689485522	-0.0814836317853617\\
566.683110668565	-0.0814541705146635\\
567.782549243761	-0.0814836317853617\\
568.881996625624	-0.0814836317853617\\
569.981453148007	-0.0814836317853617\\
571.080909506973	-0.0815169792206006\\
572.18035910157	-0.0814929070650658\\
573.279804289699	-0.0812792996543007\\
574.379243058159	-0.0809507906932423\\
575.478670628036	-0.0808964832168081\\
576.578083314998	-0.0811225923922543\\
577.677477053006	-0.0810441924090144\\
578.776851351212	-0.0811209974093788\\
579.876205817101	-0.080925429183595\\
580.975533129909	-0.0806725173964907\\
582.074819519961	-0.0805637169635576\\
583.174037670292	-0.0818149262206492\\
584.273187221542	-0.0818568307667849\\
585.372266226918	-0.0812000174171469\\
586.47124893929	-0.0811086405332333\\
587.570111870501	-0.0811635925520955\\
588.668826981547	-0.0816982586267543\\
589.767388209174	-0.0819834667194186\\
590.865788654271	-0.0819634024175273\\
591.964006649269	-0.0820185917007048\\
593.062030200083	-0.0820772460068351\\
594.159850785743	-0.0817482952310584\\
595.257408674939	-0.0818928340313159\\
596.35468907201	-0.0818511621787362\\
597.451703822195	-0.0815975095496928\\
598.54839203543	-0.0815975095496928\\
599.64469468136	-0.0815975095496928\\
600.740634206295	-0.0815975095496928\\
601.836256450484	-0.0815975095496928\\
602.931530779972	-0.0816370404520683\\
604.026429361094	-0.0818964672422123\\
605.120987149135	-0.0820113134490313\\
606.215276635147	-0.0820155942120051\\
607.309354959312	-0.082042673492531\\
608.403291908125	-0.082630831699915\\
609.49714830639	-0.0828910721200696\\
610.590956573515	-0.0827066426698879\\
611.684737130196	-0.0822007798057878\\
612.778495974454	-0.0819778160230797\\
613.872284053868	-0.0820841917248561\\
614.966195765467	-0.0825371975844187\\
616.060294793855	-0.0829703033593902\\
617.154620371604	-0.0836881405217205\\
618.249231553611	-0.084319118013559\\
619.344178932391	-0.0858165499759365\\
620.439510846136	-0.0868040280203208\\
621.535231454133	-0.0864442924957421\\
622.63129575713	-0.085809228918755\\
623.727730126345	-0.085246930638012\\
624.824525834424	-0.0834394859969749\\
625.921634184371	-0.0824048219618184\\
627.019046400945	-0.0818164161921608\\
628.116754469536	-0.0807589810175878\\
629.214764531312	-0.0801314889800962\\
630.313067591607	-0.079141010081331\\
631.411659604417	-0.0786309697698267\\
632.510502371697	-0.0773337804978348\\
633.609506610923	-0.076939557460063\\
634.708634723065	-0.0763626445973856\\
635.807937565519	-0.0749853122828789\\
636.907405319355	-0.0740722420634737\\
638.006979120206	-0.0735185793765638\\
639.106677072772	-0.0726058095857487\\
640.20654141989	-0.0722314017189358\\
641.306490345837	-0.0719084230121\\
642.406449401049	-0.0716015263063502\\
643.506391996697	-0.0710743621993411\\
644.606269872864	-0.0710620093664543\\
645.706031622618	-0.070983372116166\\
646.80563622557	-0.0709051350223932\\
647.905124327491	-0.0699518995816705\\
649.004514319179	-0.0693356344756346\\
650.103666266003	-0.06867970904519\\
651.202554340911	-0.0680608605244412\\
652.301077460057	-0.0680662748443508\\
653.399190436097	-0.0680662748443508\\
654.49691316833	-0.067744168588323\\
655.594232919261	-0.0674969110401404\\
656.691075051974	-0.067501224554497\\
657.787414098861	-0.06809904762872\\
658.883360872027	-0.0680669858358574\\
659.979012866248	-0.0684259230263952\\
661.07436162459	-0.0690896858091677\\
662.169393096209	-0.0692305865798888\\
663.264030152957	-0.0713452896793218\\
664.358234757979	-0.0727295341661336\\
665.452084969321	-0.0727220257876577\\
666.545705129828	-0.0738321241005842\\
667.639236013939	-0.0739166058530576\\
668.732782023125	-0.0745847514175586\\
669.826430304812	-0.0768345550617678\\
670.920225672849	-0.0773513998141961\\
672.014199420618	-0.0789140916425805\\
673.108402104781	-0.0807943752026322\\
674.202848790151	-0.0808018468706931\\
675.297566494012	-0.0818678222146408\\
676.392601942058	-0.0825341272245675\\
677.487972962359	-0.0819846026712702\\
678.583696028737	-0.0818161952537327\\
679.679768052032	-0.0814466373541265\\
680.776169154286	-0.0804410714306132\\
681.872886865622	-0.0807786504046979\\
682.969928702455	-0.0810239753981441\\
684.067318897978	-0.0809797994085042\\
685.165037096877	-0.0804571613905377\\
686.263045270012	-0.0802429752788447\\
687.36129821272	-0.080229629402654\\
688.459770149431	-0.0802429752788447\\
689.558446351396	-0.0802429752788447\\
690.657288302959	-0.0802453891214891\\
691.756255651084	-0.0811093306390744\\
692.855329949322	-0.0808743618490501\\
693.954503602922	-0.0804719590263907\\
695.05374585138	-0.0801061177810769\\
696.153039391471	-0.0799264882218034\\
697.252374951009	-0.0799264882218034\\
698.351729893981	-0.0800941815487741\\
699.451101069223	-0.0803095936590088\\
700.550516449046	-0.0846200777009294\\
701.649936594507	-0.0901875242804583\\
702.748917065587	-0.0939644592748329\\
703.847651061762	-0.103138829385174\\
704.946518248945	-0.108765642856993\\
706.045435061073	-0.112758873572473\\
707.144337803009	-0.116251825613489\\
708.243182561646	-0.119528442992821\\
709.341934527637	-0.125508076911748\\
710.440558035017	-0.130952334150027\\
711.539016636499	-0.137742724228168\\
712.637282066804	-0.14276611121116\\
713.735329924728	-0.147599167728973\\
714.833107141601	-0.152781553396358\\
715.930514852355	-0.157277319633489\\
717.027415880545	-0.161491150559954\\
718.123683462763	-0.164867857761833\\
719.219137075679	-0.167948132644287\\
720.31361670858	-0.17043749893212\\
721.406994420828	-0.173924853544783\\
722.499208662337	-0.176281639003488\\
723.59030738619	-0.177647801805465\\
724.680362972431	-0.178246735624662\\
725.769533912807	-0.179513920326783\\
726.858019016446	-0.184214871964345\\
727.946064709758	-0.188048651045065\\
729.033904246402	-0.188537307200804\\
730.121787075284	-0.191144313676238\\
731.210069396356	-0.193440761223083\\
732.299090453204	-0.193739057920929\\
733.389085046566	-0.193739057920929\\
734.480207648213	-0.193739057920929\\
735.572591880353	-0.193739057920929\\
736.66630050546	-0.193739057920929\\
737.761285274087	-0.193739057920929\\
738.857449942209	-0.193739057920929\\
739.954769552719	-0.193739057920929\\
741.053046118188	-0.193739057920929\\
742.152015959121	-0.193739057920929\\
743.251425200139	-0.193739057920929\\
744.350988752697	-0.192596953624269\\
745.450451816369	-0.192115557094315\\
746.549637089208	-0.190222890738556\\
747.64827224149	-0.188906335773741\\
748.745963744229	-0.187299402289368\\
749.842281376619	-0.18685439183311\\
750.936956635112	-0.185631323133129\\
752.029702724225	-0.185133603073311\\
753.120315066961	-0.184464491279056\\
754.20887849794	-0.18430863951849\\
755.295584827432	-0.18510383890293\\
756.380903579771	-0.185718630421888\\
757.465322619083	-0.187481389480722\\
758.549164974001	-0.189411651139203\\
759.632832456493	-0.190676065351103\\
760.716810377837	-0.191754558604738\\
761.801613892481	-0.193739057920929\\
762.887690165252	-0.193739057920929\\
763.975291843101	-0.193739057920929\\
765.064594319949	-0.193739057920929\\
766.155655817303	-0.193739057920929\\
767.248380549585	-0.193739057920929\\
768.342645073028	-0.193739057920929\\
769.438244430548	-0.193739057920929\\
770.534945380955	-0.193739057920929\\
771.63253492592	-0.193739057920929\\
772.730792327494	-0.193739057920929\\
773.829509864173	-0.193739057920929\\
774.928518503027	-0.193739057920929\\
776.027697040153	-0.193739057920929\\
777.126950259199	-0.193739057920929\\
778.226217218453	-0.193739057920929\\
779.325466701012	-0.193739057920929\\
780.424686894651	-0.193739057920929\\
781.523878041008	-0.193739057920929\\
782.623045625702	-0.193739057920929\\
783.722200593013	-0.193739057920929\\
784.821353240211	-0.193739057920929\\
785.920510510163	-0.193739057920929\\
787.019676087663	-0.193739057920929\\
788.118850627808	-0.193739057920929\\
789.218031281408	-0.193739057920929\\
790.317213512903	-0.193739057920929\\
791.416392770499	-0.193739057920929\\
792.515565486568	-0.193739057920929\\
793.614729688573	-0.193739057920929\\
794.713884755286	-0.193739057920929\\
795.813032296273	-0.193739057920929\\
796.912176687628	-0.193739057920929\\
798.011320182125	-0.193739057920929\\
799.110462835668	-0.193739057920929\\
800.20959749094	-0.193739057920929\\
801.308686076349	-0.193739057920929\\
802.407659351641	-0.193739057920929\\
803.506455690857	-0.193739057920929\\
804.604948257105	-0.193739057920929\\
805.702948854645	-0.193739057920929\\
806.800263379823	-0.193739057920929\\
807.896711748398	-0.193739057920929\\
808.992050610391	-0.193739057920929\\
810.086036280417	-0.193739057920929\\
811.178338986547	-0.193739057920929\\
812.268681888509	-0.193739057920929\\
813.357025534543	-0.193739057920929\\
814.443534814106	-0.193739057920929\\
815.528631511131	-0.193739057920929\\
816.612882506749	-0.193739057920929\\
817.696773230463	-0.193739057920929\\
818.780564075919	-0.193739057920929\\
819.864583680827	-0.193739057920929\\
820.94932323122	-0.193739057920929\\
822.035259148846	-0.193739057920929\\
823.122745410633	-0.193739057920929\\
824.211952874517	-0.193739057920929\\
825.302852650087	-0.193739057920929\\
826.39541052592	-0.193739057920929\\
827.489570376232	-0.193739057920929\\
828.585251058312	-0.193739057920929\\
829.682216875403	-0.193739057920929\\
830.780226279492	-0.193739057920929\\
831.879067702308	-0.193739057920929\\
832.978424192506	-0.193739057920929\\
834.077967696457	-0.192203539930408\\
835.177380190911	-0.19043039267381\\
836.276363107253	-0.188906793238776\\
837.37459196813	-0.187780758292178\\
838.471933465904	-0.18607674309317\\
839.568197118809	-0.18402502095812\\
840.66290725304	-0.182632192839886\\
841.755563064363	-0.181709516671592\\
842.845876676235	-0.181018178593816\\
843.934005848692	-0.180650230540829\\
845.020400349671	-0.180010592724972\\
846.105570476199	-0.182225691700706\\
847.189972668659	-0.183767306839855\\
848.273748821338	-0.184245946890249\\
849.357146613402	-0.184207557010156\\
850.440636256568	-0.185839597223504\\
851.524902588321	-0.188521471304125\\
852.610466343519	-0.189900126036331\\
853.69763503939	-0.191432013565447\\
854.786573477216	-0.192844915612129\\
855.87728666178	-0.192862556172545\\
856.969734443179	-0.192264882352385\\
858.063803938852	-0.192271911287233\\
859.159254407993	-0.192068975043643\\
860.255833418806	-0.192261587814858\\
861.353305934793	-0.192482113372779\\
862.451459771529	-0.192474058710148\\
863.550118913644	-0.192482113372779\\
864.649073227605	-0.192507187246987\\
865.748158282304	-0.192225913180138\\
866.847296812683	-0.192728218382416\\
867.946429873831	-0.192718067899978\\
869.045515740945	-0.193018679369445\\
870.144551691624	-0.193075903286487\\
871.243551056239	-0.192557524704529\\
872.342529154736	-0.192476945714839\\
873.441502035971	-0.192633420140391\\
874.540481567555	-0.19318340777132\\
875.639474387379	-0.193739057920929\\
876.738482343234	-0.193739057920929\\
877.837503338682	-0.193739057920929\\
878.936531959348	-0.193739057920929\\
880.035562529764	-0.193739057920929\\
881.134588167944	-0.193739057920929\\
882.233604839413	-0.193739057920929\\
883.33261232063	-0.193739057920929\\
884.431613282817	-0.193739057920929\\
885.530610652845	-0.193739057920929\\
886.629606804641	-0.193739057920929\\
887.728593128059	-0.193739057920929\\
888.827555794541	-0.193739057920929\\
889.92646441638	-0.193739057920929\\
891.025243892208	-0.193739057920929\\
892.123804157606	-0.193739057920929\\
893.221978031717	-0.193739057920929\\
894.319566650374	-0.193739057920929\\
895.416383627833	-0.193739057920929\\
896.512310595618	-0.193739057920929\\
897.607134330413	-0.193739057920929\\
898.700486865966	-0.193739057920929\\
899.792094140392	-0.193739057920929\\
900.881750990293	-0.193739057920929\\
901.969378045854	-0.193739057920929\\
903.055339774995	-0.193739057920929\\
904.140084974703	-0.193739057920929\\
905.224162841978	-0.193739057920929\\
906.307971815642	-0.193739057920929\\
907.391774440239	-0.193739057920929\\
908.475992018608	-0.193739057920929\\
909.56114677035	-0.193739057920929\\
910.647602026098	-0.193739057920929\\
911.735597457237	-0.193739057920929\\
912.825358010969	-0.193739057920929\\
913.916901657672	-0.193739057920929\\
915.010071588301	-0.193739057920929\\
916.104730367217	-0.193739057920929\\
917.20075952967	-0.193739057920929\\
918.2980506751	-0.193739057920929\\
919.396361345656	-0.193739057920929\\
920.495336872182	-0.192390848254496\\
921.594712473484	-0.190944315022216\\
922.694169268151	-0.189739981425218\\
923.793394507583	-0.188523466614392\\
924.892081085598	-0.18747051930993\\
925.98992249941	-0.186002296093593\\
927.08675328181	-0.184052730046741\\
928.182260120897	-0.183511660602696\\
929.276074410667	-0.182032523693145\\
930.36776844452	-0.181305736677293\\
931.457091257816	-0.181394583583122\\
932.544388311055	-0.181484565429745\\
933.630236378716	-0.181507499491518\\
934.715023227541	-0.183648585808162\\
935.79902383779	-0.185992382005138\\
936.882532971914	-0.186755043438432\\
937.965949405715	-0.186676892597673\\
939.049787484743	-0.188700623585529\\
940.134650036875	-0.191498544141843\\
941.220975382456	-0.193715158961577\\
942.309005647739	-0.193739057920929\\
943.398806126768	-0.193739057920929\\
944.49035832437	-0.193739057920929\\
945.583565094963	-0.193739057920929\\
946.678214937637	-0.193739057920929\\
947.77406262751	-0.193739057920929\\
948.870914833549	-0.193739057920929\\
949.968553230458	-0.193739057920929\\
951.066765466879	-0.193739057920929\\
952.165375854685	-0.193739057920929\\
953.264226814635	-0.193739057920929\\
954.363196511979	-0.193739057920929\\
955.462195837946	-0.193739057920929\\
956.561176972888	-0.193739057920929\\
957.660120190299	-0.193739057920929\\
958.759019958108	-0.193739057920929\\
959.857880382863	-0.193739057920929\\
960.956711334323	-0.193739057920929\\
962.05552669629	-0.193739057920929\\
963.154338321332	-0.193739057920929\\
964.253154565347	-0.193739057920929\\
965.351980933628	-0.193739057920929\\
966.450820512084	-0.193739057920929\\
967.549673950477	-0.193739057920929\\
968.648540588518	-0.193739057920929\\
969.747418476112	-0.193739057920929\\
970.846304800847	-0.193739057920929\\
971.945197265574	-0.193739057920929\\
973.044094193109	-0.193739057920929\\
974.142993976723	-0.193739057920929\\
975.241895294049	-0.193739057920929\\
976.340797338179	-0.193739057920929\\
977.439699695477	-0.193739057920929\\
978.538602233349	-0.193739057920929\\
979.63750492711	-0.193739057920929\\
980.736407850783	-0.193739057920929\\
981.83531113341	-0.193739057920929\\
982.934214919446	-0.193739057920929\\
984.033119364568	-0.193739057920929\\
985.132024498381	-0.193739057920929\\
986.230930368159	-0.193739057920929\\
987.32983691082	-0.193739057920929\\
988.428744111086	-0.193739057920929\\
989.527651947209	-0.193739057920929\\
990.626560441377	-0.193739057920929\\
991.725469571235	-0.193739057920929\\
992.824379360694	-0.193739057920929\\
993.92328978274	-0.193739057920929\\
995.022200717145	-0.193739057920929\\
996.121112238273	-0.193739057920929\\
997.220024361075	-0.193739057920929\\
998.318936986399	-0.193739057920929\\
999.417850183303	-0.193739057920929\\
1000.51676403131	-0.193739057920929\\
1001.6156783973	-0.193739057920929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-4.28234548132621e-05\\
3.29999889184875	-4.41348480744897e-05\\
4.39999777644852	4.99065118128632e-05\\
5.49999645641464	0.000186489955870493\\
6.59999503611443	0.000287250383412913\\
7.69999356727239	0.000321461582448847\\
8.79999207302083	0.000273427099912351\\
9.89999056063141	0.000174314625043398\\
10.999989035665	3.08990753497669e-05\\
12.0999875106705	-0.000117141705098468\\
13.1999859961139	-0.000223246851519111\\
14.2999844903842	-0.000262408810482097\\
15.3999829827143	-0.000227941924128281\\
16.4999814701554	-0.000141570182545914\\
17.5999799598947	-4.5752833600078e-05\\
18.6999784500487	1.80559630944058e-05\\
19.7999769101171	2.87859979869298e-05\\
20.899975280506	-8.0281425097929e-06\\
21.9999734725153	-6.70611937025479e-05\\
23.0999713109476	-9.96502795683993e-05\\
24.1999684574311	-2.66702333653977e-05\\
25.2999644872072	0.000199977282734919\\
26.3999585982762	0.000502252782964083\\
27.4999497449436	0.000948045453636007\\
28.5999372432064	0.00149914834187685\\
29.6999202195497	0.00195138236273317\\
30.7998979242495	0.00232764792516848\\
31.8998701706705	0.00259387094629525\\
32.9998367840786	0.00264120589408689\\
34.0997975690354	0.00247855660799234\\
35.1997533169137	0.00225863547908664\\
36.2997066746108	0.00203891830806058\\
37.3996614809426	0.00101276080144175\\
38.4996198426618	-0.000741316829150833\\
39.5995825521121	-0.00202354497752753\\
40.6995457536491	-0.0023043789376791\\
41.7995063969759	-0.00166000315425977\\
42.899464657657	-0.000616260421117521\\
43.999422623459	0.000401456697473978\\
45.0993825257159	0.00102172516049931\\
46.1993447356684	0.001074458741522\\
47.2993062263158	0.000532318413159022\\
48.3992621020732	-0.000625084308484709\\
49.4992081745733	-0.00255380153735583\\
50.5991336945253	-0.00465980949624653\\
51.6989995336372	-0.00655029664661153\\
52.7987705466184	-0.00925487144529016\\
53.8983917285209	-0.0122105463727928\\
54.9977564526507	-0.0161325303381465\\
56.096657749905	-0.0208441465245406\\
57.1948238586451	-0.0261689539817135\\
58.2920851109326	-0.0321534699033992\\
59.3883049947141	-0.0383106909697762\\
60.4832778290128	-0.0437522297949102\\
61.5767470369236	-0.0478846605336031\\
62.6683137659557	-0.0510565905122437\\
63.7578579044376	-0.0552724097671342\\
64.8455959264679	-0.0582667897437603\\
65.9318607158104	-0.0576181731045301\\
67.0172516078164	-0.0524956345022507\\
68.1022954943262	-0.0409523005495552\\
69.1872178481799	-0.0247686422414473\\
70.2722968166782	-0.00822266719118881\\
71.3579533556643	0.00531109645453384\\
72.4447705686318	0.0150320210919676\\
73.5331643661549	0.0226464390835179\\
74.6232639848534	0.029122994038234\\
75.7150949913204	0.0341222807246452\\
76.8086408729199	0.0390165399938088\\
77.9037738530299	0.0432337309081246\\
79.000307274208	0.0474113956192297\\
80.0980575928975	0.0510963870637609\\
81.1968324451575	0.0537227982397946\\
82.2964818787395	0.0566554597492375\\
83.3966899016743	0.059370481864032\\
84.4971308542537	0.0613663880301881\\
85.5975556820602	0.0618356373220054\\
86.6976435660276	0.0627799496822377\\
87.797113189881	0.0638526841610682\\
88.8956540105763	0.0657035843487333\\
89.9928651694102	0.067055602541791\\
91.0884231744948	0.0686047260323715\\
92.1822193940941	0.0695010511330103\\
93.2739292846201	0.0702341999493422\\
94.3633696419988	0.0701759855490736\\
95.4509323804939	0.0685454923958861\\
96.5372930129161	0.0627696759543643\\
97.6228247380967	0.0502082710536653\\
98.7077369119008	0.0336391214487792\\
99.7924053017272	0.0163939043705459\\
100.877303321696	0.00156501501554542\\
101.962999637991	-0.0095321208350243\\
103.049968943871	-0.0181391922587574\\
104.138525069705	-0.0249846569429439\\
105.228837913118	-0.0299332957583977\\
106.320915945899	-0.0348966629978705\\
107.41458490302	-0.0400841423767075\\
108.509678734978	-0.0436864158267377\\
109.606062904499	-0.0466618438111015\\
110.703502955406	-0.0482865999144855\\
111.801778856247	-0.0485644784407807\\
112.900689037045	-0.0470474575650853\\
114.000037282548	-0.0441081683142689\\
115.099666657368	-0.0403139521649466\\
116.199442393939	-0.0350503463171586\\
117.299284509649	-0.0297169342941755\\
118.399139529572	-0.0238733572383283\\
119.498974433981	-0.018079220770594\\
120.598782052987	-0.0127167257338285\\
121.698567800107	-0.00817497425549667\\
122.798340792586	-0.00437874921817144\\
123.898108413837	-0.00134130822704215\\
124.997877592033	0.00107315050800486\\
126.097652235301	0.00286696528771376\\
127.197432554347	0.00432831546884271\\
128.297216516525	0.00552332592344193\\
129.397001432843	0.00635747344216714\\
130.496783142424	0.00681760836724373\\
131.596558282893	0.00697636200083513\\
132.696325906319	0.00671443254014433\\
133.796086115183	0.00599718929304016\\
134.895841193305	0.00484433483437656\\
135.995593402948	0.00333570667654724\\
137.095343643617	0.0012464561263836\\
138.195089637674	-0.00101649711818609\\
139.294816100951	-0.00398436649671961\\
140.394491943977	-0.00733965189029305\\
141.494064180798	-0.0110321566594561\\
142.593436453622	-0.014967533261093\\
143.692418345627	-0.0204626366229022\\
144.790859484428	-0.027720999643446\\
145.888590925618	-0.0339135042225991\\
146.985427119621	-0.0402120578691587\\
148.081190339097	-0.0444143231121207\\
149.175614411053	-0.0478788015791169\\
150.268354683557	-0.0509348989012112\\
151.359156312072	-0.0547328890880341\\
152.448005656097	-0.0581712498264626\\
153.535114436191	-0.0599405212818176\\
154.620957747398	-0.0577569467170904\\
155.706118305723	-0.050291725674546\\
156.791000666088	-0.0361670518177036\\
157.875848938398	-0.0191708647282431\\
158.960993568103	-0.0033330878906677\\
160.046891238298	0.00898729609398463\\
161.134106158108	0.0175905060829482\\
162.222957904351	0.0252622589612993\\
163.31348742447	0.03202634745976\\
164.405691047909	0.0377947017096524\\
165.499537843384	0.0424697225785755\\
166.594946686929	0.0464562141720377\\
167.691703370771	0.0500198283623192\\
168.789645216507	0.0524084954344154\\
169.88861232657	0.0547262273740793\\
170.988314396847	0.0561670667175832\\
172.088446490195	0.0581508552446165\\
173.188691822341	0.0602531086125723\\
174.288725995558	0.0617238507230199\\
175.388229456615	0.0633896279654331\\
176.48696039773	0.0637478292652826\\
177.584712329022	0.0641319870000476\\
178.681037442024	0.0641553914238122\\
179.77563688027	0.0649417211110946\\
180.868276614964	0.0659016786378066\\
181.958559518205	0.0665817161525687\\
183.04661891793	0.0668245781637941\\
184.133075233555	0.0639601500742408\\
185.218490464837	0.0550866621113027\\
186.303228768848	0.0408367546673474\\
187.387626250493	0.0240660555378824\\
188.472110161	0.00801109858411398\\
189.557190383892	-0.00475668317368038\\
190.643387626885	-0.0149259039476344\\
191.731008205629	-0.0234313630430795\\
192.820290609544	-0.030135280723825\\
193.911372140813	-0.0356710891456326\\
195.004196803737	-0.040804430180998\\
196.098605187055	-0.0451488570376463\\
197.194375609479	-0.0486874760988365\\
198.291293706289	-0.0508397481881807\\
199.389159568894	-0.0514650687205906\\
200.487730312201	-0.0498970587739672\\
201.58678837767	-0.0466056646816161\\
202.686173814843	-0.0413430311865456\\
203.785747349451	-0.0354462605619815\\
204.885406801303	-0.0293082189264508\\
205.985087768364	-0.0238592345779802\\
207.084756620512	-0.0187752341482662\\
208.184398380696	-0.014016395491465\\
209.284012536165	-0.00990399719294331\\
210.383606816335	-0.00627291557876724\\
211.483190525663	-0.00316384321034855\\
212.58277181846	-0.000519127531108214\\
213.682355888234	0.00176628218676303\\
214.781945847228	0.00360578583389864\\
215.881541204402	0.00489908630326694\\
216.981139236169	0.00596239675257654\\
218.080736336687	0.00651888159645633\\
219.180328722245	0.00688294899756183\\
220.279914649478	0.0069057919450509\\
221.379493170123	0.00648992139209108\\
222.479065736314	0.00570110847890339\\
223.578634826572	0.00445563738435013\\
224.67820278016	0.00265830824198776\\
225.77776774506	0.000618604901899507\\
226.877321371252	-0.00195858899323912\\
227.976848005765	-0.00522418045442433\\
229.076296053353	-0.00843469015313701\\
230.175592834163	-0.0122860693343581\\
231.274634281537	-0.0171334101893359\\
232.373211870536	-0.0224801490441099\\
233.471123839271	-0.0287310124236905\\
234.568245840678	-0.0343761474231028\\
235.664405858501	-0.0395183378697379\\
236.759331138684	-0.0442979605926509\\
237.85279223684	-0.0490404966667725\\
238.944662315079	-0.0529941104701462\\
240.034626493836	-0.0557376196607721\\
241.122678519338	-0.0584400884148937\\
242.209170355268	-0.0580445810514345\\
243.294593188467	-0.0534149635675166\\
244.379407706163	-0.0428638997820128\\
245.463943437853	-0.0282715227482407\\
246.548568540287	-0.0128434814529539\\
247.633720932708	0.000798956204310805\\
248.71988990469	0.0115703285860147\\
249.807473523414	0.0200179632458626\\
250.89667709315	0.0274643294077618\\
251.987601017647	0.0331022782274138\\
253.080251593668	0.0377919753542173\\
254.174550655781	0.0408487853213451\\
255.270349117852	0.0437084747216332\\
256.36738529693	0.0480163666245346\\
257.465419308561	0.0527270891264056\\
258.564281004641	0.055462072132488\\
259.66386468718	0.0574057921688468\\
260.763877038043	0.0596545359561665\\
261.863925371089	0.0607230336768613\\
262.963702870101	0.0621627359901997\\
264.062924651461	0.0635179500939279\\
265.161119482624	0.0639924700585317\\
266.258041889707	0.0647725565714752\\
267.353498430252	0.064768319432126\\
268.447182564537	0.0648917323003306\\
269.538828991974	0.0659524008130517\\
270.628259468935	0.0669758990989774\\
271.715725567685	0.0664964056211468\\
272.801727635095	0.061695746564142\\
273.886800078468	0.0517081339373503\\
274.971280835711	0.0366133916155149\\
276.055492706361	0.0201482248372869\\
277.139912934531	0.00510875309854211\\
278.225052372462	-0.00726138110704296\\
279.31138571265	-0.0169552285764937\\
280.399231855328	-0.025156490315492\\
281.488752281227	-0.0314874076421022\\
282.579989738786	-0.0374656743885003\\
283.672899061762	-0.0418337627926289\\
284.767368057725	-0.045257086360059\\
285.863158506881	-0.0484544286259248\\
286.960062400876	-0.050369972078724\\
288.057873619573	-0.0497505916874258\\
289.156345999441	-0.0480786327091853\\
290.25529595288	-0.0442568596192607\\
291.354556339903	-0.0395075707385077\\
292.453990062009	-0.034049569577715\\
293.553490226921	-0.0283811052623091\\
294.652995519985	-0.0231758203910816\\
295.752481493229	-0.0183694775998387\\
296.851938213367	-0.0141210720838404\\
297.951366605856	-0.0101830892041308\\
299.05077389865	-0.00681915153416779\\
300.150169517771	-0.00388694090059975\\
301.249561647323	-0.00140941627548848\\
302.348956933408	0.000568070522091617\\
303.448359813452	0.00210823274966108\\
304.547771885186	0.00331100901874934\\
305.647190886005	0.00424769575109862\\
306.746614214487	0.00465121703672153\\
307.846040558862	0.00519152064829392\\
308.945469252865	0.0057921242866436\\
310.044899984733	0.00627580309956961\\
311.144331907945	0.00662469108430127\\
312.243764414165	0.00692376724932748\\
313.343198050467	0.00714152320464915\\
314.442632304827	0.00711951031218049\\
315.542066546409	0.00691177295977402\\
316.641500959705	0.00638489533389641\\
317.740935148021	0.00555371465203815\\
318.84036904953	0.00432796919593137\\
319.939800511726	0.00276951662794175\\
321.039217047122	0.000854531084289591\\
322.138606530584	-0.00242351529559858\\
323.237980064389	-0.00661747347264025\\
324.337337679469	-0.011362640210068\\
325.43663896038	-0.0168276727458008\\
326.535837007606	-0.0233817994665673\\
327.634915690363	-0.0307843330774789\\
328.733883191949	-0.0386595055866896\\
329.832737104078	-0.0460887576424935\\
330.9314430043	-0.053064845800479\\
332.029984925039	-0.0589860657108904\\
333.128378614773	-0.0646081434266196\\
334.226659005809	-0.0696225572441497\\
335.324773935053	-0.0741302514201121\\
336.422648406886	-0.0778272569636735\\
337.520297922202	-0.0807661060386559\\
338.617667525529	-0.0836129256669336\\
339.71471148771	-0.0868368043525301\\
340.811374913316	-0.0902203236805423\\
341.907709126589	-0.094336643874012\\
343.003966880841	-0.0968165841041662\\
344.099954249205	-0.0955211569379785\\
345.195192805725	-0.0893181394745547\\
346.289575650262	-0.0798105780707401\\
347.383053616302	-0.0680053436940575\\
348.475339356455	-0.0555737946811105\\
349.566650712131	-0.0435241732023386\\
350.657519327767	-0.0328509883013058\\
351.748137314849	-0.0227614839667517\\
352.838613373643	-0.0140910524047097\\
353.929142970315	-0.00653061656636094\\
355.019772931609	0.000638091534009741\\
356.110551059128	0.00691472853210818\\
357.201570979556	0.0126954987785399\\
358.292861566393	0.0182091161773979\\
359.384469263786	0.0232397901036779\\
360.47644108836	0.0279282184550866\\
361.568768601418	0.0326083138327874\\
362.661471528862	0.0367397009533019\\
363.754576819266	0.0408507028083489\\
364.848091125959	0.0445200272902932\\
365.942037689297	0.0483417604099489\\
367.036438735281	0.0514637125035738\\
368.131289054004	0.0538212739103738\\
369.226604156193	0.0557464253757005\\
370.322365551797	0.0571828011846441\\
371.418550991144	0.0592016195608099\\
372.515158333218	0.0609078344212219\\
373.612163729467	0.0621667445322953\\
374.709541915703	0.0630212095547054\\
375.807274852484	0.0637193237332363\\
376.905375700907	0.0642266486974824\\
378.003816222081	0.0651174817198862\\
379.102525437389	0.065447802018224\\
380.201487021909	0.0655969920320653\\
381.300686930379	0.066341455125446\\
382.400044366533	0.0672150896135189\\
383.49948170816	0.0673224968652276\\
384.598980234181	0.0679784905809912\\
385.698611264784	0.0692661167889005\\
386.798277123726	0.0701544930700333\\
387.897899217675	0.0713692978949166\\
388.997508602338	0.0723275806375953\\
390.097079250028	0.0728974552136107\\
391.196600743374	0.0730599037470849\\
392.295949502794	0.0722783871080019\\
393.395146660348	0.0721286499309193\\
394.49421206447	0.0722134090812945\\
395.59305348347	0.0721768204643952\\
396.691554442662	0.0715766997983391\\
397.789699044133	0.0716152137827467\\
398.887489035866	0.071058987964022\\
399.984825110606	0.0706744238236405\\
401.081668062145	0.0701617893807505\\
402.177997675848	0.0693622138602069\\
403.273834248187	0.0684943618791852\\
404.369189199362	0.0667673964796577\\
405.464154252959	0.0634830226235242\\
406.558774587315	0.0573683684688743\\
407.653003151834	0.0487209730441285\\
408.746759170215	0.0385600415012885\\
409.840000554761	0.0288685403745496\\
410.932826166196	0.0213297485767467\\
412.025429031994	0.0152942714709498\\
413.117957976509	0.00951110998794126\\
414.210496419804	0.00341467542921465\\
415.30307801053	-0.00282608796238348\\
416.395745692285	-0.00842263195587402\\
417.48859175089	-0.0131843185927588\\
418.581672734356	-0.017906077956161\\
419.675029394436	-0.0221825490968997\\
420.768709190577	-0.0260477412237757\\
421.862744570029	-0.0296292226909325\\
422.95715892167	-0.0325812326975265\\
424.051956534359	-0.035577525248636\\
425.147157038632	-0.0382687188292496\\
426.24274748335	-0.0414433961694232\\
427.338724828327	-0.0434683689253822\\
428.435095427757	-0.0456108089120858\\
429.531827710547	-0.0476411122438746\\
430.628922759948	-0.0487651675122913\\
431.726383357055	-0.0505246979280206\\
432.824158924302	-0.0522680235859188\\
433.922208084588	-0.0541269931672648\\
435.02050362318	-0.0552894853667196\\
436.119009611572	-0.0554562384060521\\
437.217709415123	-0.0558116931087139\\
438.316575155102	-0.0554169486393844\\
439.415604544982	-0.0547170514517298\\
440.514777299719	-0.0530978164400248\\
441.614074738745	-0.0512266730244093\\
442.713494354938	-0.0491615499073136\\
443.812971157097	-0.0466091539772337\\
444.912483816502	-0.0444618276006798\\
446.012043679971	-0.0421572445121793\\
447.111617870306	-0.0400923214927955\\
448.211179626491	-0.0378988238286573\\
449.310703055371	-0.03617329486466\\
450.410165659115	-0.0346729761162037\\
451.509553059644	-0.0334560486252221\\
452.608856967037	-0.0324170678743101\\
453.708053340224	-0.0314600963914955\\
454.807123257326	-0.0310149080837832\\
455.906102394147	-0.03117368090686\\
457.004943969947	-0.0314092003961016\\
458.103590159006	-0.032850882891749\\
459.202062484842	-0.0347597798688245\\
460.300322436484	-0.0368766387365139\\
461.398346534172	-0.0395447178596804\\
462.49612886059	-0.0422010556470829\\
463.593663841503	-0.044943025827927\\
464.690894052615	-0.0470986749697855\\
465.787698306914	-0.0492241108640429\\
466.884065284735	-0.0516817803381696\\
467.980053438189	-0.0540753314484586\\
469.075611421985	-0.0549336768846166\\
470.170757526694	-0.0560888404449648\\
471.265571539427	-0.0561378287691202\\
472.360086263968	-0.0549633049925787\\
473.454362688938	-0.0516480786460371\\
474.548425800212	-0.0457644198879186\\
475.642289878149	-0.0376935163954331\\
476.735962816481	-0.0285176614397582\\
477.829438127942	-0.0195805820920291\\
478.922787437079	-0.0116397383419221\\
480.016111854166	-0.00445081094081622\\
481.109489086101	0.0023377776120085\\
482.202991119025	0.00831262403952147\\
483.296689278048	0.0136459931832574\\
484.390620094252	0.0185294377134576\\
485.484826209744	0.0226631856595271\\
486.579365980794	0.0262073910752243\\
487.67426789118	0.02970102960568\\
488.769534933971	0.0330334756482207\\
489.865173714471	0.0359543075774238\\
490.961183705084	0.0392521417594581\\
492.05754843894	0.0427372003791818\\
493.154251942082	0.0463411154421403\\
494.251286498146	0.0504387857134333\\
495.348620908207	0.0539091945190019\\
496.446247538831	0.0564135451112249\\
497.544175672496	0.0592045985142392\\
498.642403351986	0.061818596445703\\
499.740915163696	0.0638401577014868\\
500.839620123956	0.0666051289755887\\
501.9384821568	0.06973987459333\\
503.03753151233	0.0723087511469572\\
504.136794200543	0.0737475983710114\\
505.236299147648	0.075467045900402\\
506.335962917401	0.0777319601141931\\
507.435726095892	0.0782604240098661\\
508.535565183566	0.0794461317673714\\
509.635483808917	0.0808208016524993\\
510.735446645251	0.0816071792960313\\
511.835372848227	0.0820305950738757\\
512.935228316328	0.08200643355337\\
514.03498975599	0.0814081528724511\\
515.134604964866	0.0796739279939067\\
516.23403026722	0.0774850286784973\\
517.333282402958	0.0750571391314541\\
518.432392547033	0.0723358337426208\\
519.531344624049	0.0706540521509196\\
520.630013634584	0.0690477807488674\\
521.728339273331	0.0673780874996281\\
522.826221812313	0.0657101760679336\\
523.923613485305	0.0643814496021274\\
525.020498816224	0.0633120861717865\\
526.116814835186	0.0614874622631551\\
527.212627001803	0.059164791157071\\
528.308052968789	0.0552098715673185\\
529.40313258251	0.0495727013985419\\
530.497842365256	0.0420275566530767\\
531.59219362084	0.0337087732541107\\
532.68623665835	0.0252980464355703\\
533.780037284142	0.0174186613872029\\
534.873685292731	0.0102280462012819\\
535.967276837535	0.00377484926965567\\
537.060885850374	-0.00220740383953656\\
538.154581018909	-0.00747911716774162\\
539.24845220774	-0.0119037767259676\\
540.342542391608	-0.0166041183620542\\
541.436853516008	-0.0212557094618656\\
542.531424331128	-0.0250373046260578\\
543.626301079436	-0.0288203382428581\\
544.721503792094	-0.0327778720864825\\
545.817052410122	-0.0361762644862588\\
546.912950884447	-0.0400398396514984\\
548.009210547427	-0.0432333367489967\\
549.105834346067	-0.0462087802794588\\
550.202794287966	-0.0489942483228855\\
551.300070683749	-0.0510870207852338\\
552.397635879463	-0.0533558104522667\\
553.495470773213	-0.0546930828478262\\
554.593565442374	-0.0558436040836314\\
555.691921680503	-0.0565306069042747\\
556.79050682505	-0.0559930645584533\\
557.889272112278	-0.0549183093931343\\
558.988187407268	-0.0534275907241795\\
560.087229311837	-0.0505687886210179\\
561.186383952686	-0.0480010812644427\\
562.285628126067	-0.0450419633394293\\
563.384934781223	-0.0413942102957306\\
564.484293670394	-0.0370948835645002\\
565.583689485522	-0.0323769757360821\\
566.683110668565	-0.0282957565646513\\
567.782549243761	-0.0239024683372971\\
568.881996625624	-0.0201636262240122\\
569.981453148007	-0.0170252434095121\\
571.080909506973	-0.0141506164993132\\
572.18035910157	-0.0120486270049453\\
573.279804289699	-0.0106357974247715\\
574.379243058159	-0.00945378268065422\\
575.478670628036	-0.0086977735367582\\
576.578083314998	-0.00848247614022276\\
577.677477053006	-0.00882123095196369\\
578.776851351212	-0.00971067597225896\\
579.876205817101	-0.0108719122834562\\
580.975533129909	-0.0120403009069582\\
582.074819519961	-0.0133286305060357\\
583.174037670292	-0.014466516980428\\
584.273187221542	-0.0168457970786263\\
585.372266226918	-0.0192520448053381\\
586.47124893929	-0.0220527526858424\\
587.570111870501	-0.0247861956020591\\
588.668826981547	-0.0273294563599341\\
589.767388209174	-0.0301396031817578\\
590.865788654271	-0.0332138245127649\\
591.964006649269	-0.03590281912013\\
593.062030200083	-0.0379664822949718\\
594.159850785743	-0.0402324398748414\\
595.257408674939	-0.0421418205363809\\
596.35468907201	-0.044541380006613\\
597.451703822195	-0.046501588101871\\
598.54839203543	-0.0473080097730079\\
599.64469468136	-0.0473895194937963\\
600.740634206295	-0.0478530176397305\\
601.836256450484	-0.0482318156593547\\
602.931530779972	-0.0477186884610396\\
604.026429361094	-0.0463248734286344\\
605.120987149135	-0.044343348531431\\
606.215276635147	-0.0417821323050309\\
607.309354959312	-0.0379969837628222\\
608.403291908125	-0.0331559292279441\\
609.49714830639	-0.0268398314357218\\
610.590956573515	-0.0195139319705504\\
611.684737130196	-0.0115710509033693\\
612.778495974454	-0.00379146204628083\\
613.872284053868	0.00305088795741292\\
614.966195765467	0.00906578367085591\\
616.060294793855	0.0145979749545781\\
617.154620371604	0.0195837893902463\\
618.249231553611	0.0238877770611561\\
619.344178932391	0.0273723830347077\\
620.439510846136	0.03031146143628\\
621.535231454133	0.0340200734449992\\
622.63129575713	0.0373920192991651\\
623.727730126345	0.0404386515744307\\
624.824525834424	0.0439859475231602\\
625.921634184371	0.0469457012718219\\
627.019046400945	0.0495631428061441\\
628.116754469536	0.052420174783655\\
629.214764531312	0.0548029676778511\\
630.313067591607	0.0572280453434583\\
631.411659604417	0.0588258015643282\\
632.510502371697	0.0617133799355132\\
633.609506610923	0.0646081827138173\\
634.708634723065	0.0666404892034133\\
635.807937565519	0.068745217754739\\
636.907405319355	0.0707121067927614\\
638.006979120206	0.0720012555164305\\
639.106677072772	0.0736680478371054\\
640.20654141989	0.0760249897921856\\
641.306490345837	0.0778318085184839\\
642.406449401049	0.0792790661055074\\
643.506391996697	0.0797640860986897\\
644.606269872864	0.0786653122001847\\
645.706031622618	0.0773272915219187\\
646.80563622557	0.0753286453301248\\
647.905124327491	0.0736761265747288\\
649.004514319179	0.0720154982031083\\
650.103666266003	0.0709945721280463\\
651.202554340911	0.0703192542854077\\
652.301077460057	0.069993458615257\\
653.399190436097	0.0696462845667229\\
654.49691316833	0.0688329316599288\\
655.594232919261	0.067398983172918\\
656.691075051974	0.0665731653978222\\
657.787414098861	0.0654617191339552\\
658.883360872027	0.0644502031181019\\
659.979012866248	0.0611705144362078\\
661.07436162459	0.0550518371413229\\
662.169393096209	0.0468094435985321\\
663.264030152957	0.0369814446375117\\
664.358234757979	0.027376616537884\\
665.452084969321	0.0189920561737495\\
666.545705129828	0.0121981371387418\\
667.639236013939	0.00636895588899593\\
668.732782023125	0.00101799491697074\\
669.826430304812	-0.00411412560228717\\
670.920225672849	-0.00950810507211755\\
672.014199420618	-0.01451947603675\\
673.108402104781	-0.0190896300288596\\
674.202848790151	-0.0238767172716441\\
675.297566494012	-0.0275563950668367\\
676.392601942058	-0.0307145256498485\\
677.487972962359	-0.0340072635888096\\
678.583696028737	-0.0368382445954988\\
679.679768052032	-0.0398479646107705\\
680.776169154286	-0.0425465555768401\\
681.872886865622	-0.0446955067262646\\
682.969928702455	-0.0461273918464244\\
684.067318897978	-0.0473056558990782\\
685.165037096877	-0.0484145243538757\\
686.263045270012	-0.0495098637322423\\
687.36129821272	-0.0497390093666531\\
688.459770149431	-0.0498764795698724\\
689.558446351396	-0.0501839674242237\\
690.657288302959	-0.0495905805025464\\
691.756255651084	-0.0478835174112476\\
692.855329949322	-0.0462564501350187\\
693.954503602922	-0.0440020898129489\\
695.05374585138	-0.0410506931964776\\
696.153039391471	-0.0378451578515183\\
697.252374951009	-0.0339741673184605\\
698.351729893981	-0.0301139852744489\\
699.451101069223	-0.0271027997446958\\
700.550516449046	-0.0234018229809768\\
701.649936594507	-0.0242098364566609\\
702.748917065587	-0.0257525400785409\\
703.847651061762	-0.025834261907657\\
704.946518248945	-0.0234765029834613\\
706.045435061073	-0.0192728262157779\\
707.144337803009	-0.0137261355082912\\
708.243182561646	-0.00874446665135221\\
709.341934527637	-0.00529880734208949\\
710.440558035017	-0.00400012339902317\\
711.539016636499	-0.00409521716973658\\
712.637282066804	-0.00553591388409412\\
713.735329924728	-0.00734561850938014\\
714.833107141601	-0.00906511282190454\\
715.930514852355	-0.0106678601956257\\
717.027415880545	-0.0130440756094932\\
718.123683462763	-0.0166307958702686\\
719.219137075679	-0.0205692807933398\\
720.31361670858	-0.0254067404324093\\
721.406994420828	-0.0295579292152276\\
722.499208662337	-0.0338741414657156\\
723.59030738619	-0.0369062386029001\\
724.680362972431	-0.0384210122861478\\
725.769533912807	-0.0376130752813435\\
726.858019016446	-0.0334652630345972\\
727.946064709758	-0.0266062306949143\\
729.033904246402	-0.0181130000274337\\
730.121787075284	-0.00963902397021657\\
731.210069396356	-0.00176999589248486\\
732.299090453204	0.00539210065435284\\
733.389085046566	0.0125274344249306\\
734.480207648213	0.0192061613045031\\
735.572591880353	0.0253617720107973\\
736.66630050546	0.0315969286009166\\
737.761285274087	0.0380479384518106\\
738.857449942209	0.0426074975406237\\
739.954769552719	0.0451383301513034\\
741.053046118188	0.04741148729398\\
742.152015959121	0.0501927157851377\\
743.251425200139	0.0529381744943277\\
744.350988752697	0.0556005114514418\\
745.450451816369	0.0562076118620936\\
746.549637089208	0.0581191020492851\\
747.64827224149	0.0593224664021875\\
748.745963744229	0.0606983214052863\\
749.842281376619	0.0606735492074122\\
750.936956635112	0.0613153580176401\\
752.029702724225	0.0614560799701852\\
753.120315066961	0.0628273304723115\\
754.20887849794	0.0637667002362615\\
755.295584827432	0.0620795235252657\\
756.380903579771	0.0569505193830184\\
757.465322619083	0.0470355010000263\\
758.549164974001	0.0332819440111987\\
759.632832456493	0.0183335634079668\\
760.716810377837	0.00441342759543624\\
761.801613892481	-0.00701531300213109\\
762.887690165252	-0.0161406047103066\\
763.975291843101	-0.0243242007389984\\
765.064594319949	-0.0313108624358498\\
766.155655817303	-0.0374747159275876\\
767.248380549585	-0.0419211652715406\\
768.342645073028	-0.0453507636221431\\
769.438244430548	-0.0478982861604592\\
770.534945380955	-0.0487396152213717\\
771.63253492592	-0.0482459394804817\\
772.730792327494	-0.0464896466035663\\
773.829509864173	-0.0433278212236117\\
774.928518503027	-0.0400356224070272\\
776.027697040153	-0.0353819620710967\\
777.126950259199	-0.029856057715432\\
778.226217218453	-0.0246090243787142\\
779.325466701012	-0.0196011794240652\\
780.424686894651	-0.0150421713851057\\
781.523878041008	-0.0108538346285456\\
782.623045625702	-0.00703568009789451\\
783.722200593013	-0.00371033345062716\\
784.821353240211	-0.000882314836832447\\
785.920510510163	0.00155502231566996\\
787.019676087663	0.00340584066726867\\
788.118850627808	0.00490332766760831\\
789.218031281408	0.00597768815863709\\
790.317213512903	0.00676133151101348\\
791.416392770499	0.00728699765880555\\
792.515565486568	0.00738433658093751\\
793.614729688573	0.00731949894927224\\
794.713884755286	0.00678002477882424\\
795.813032296273	0.0058295564659077\\
796.912176687628	0.00450963097268904\\
798.011320182125	0.0026968011512164\\
799.110462835668	0.000350404313726004\\
800.20959749094	-0.00230687141269881\\
801.308686076349	-0.00515575163832537\\
802.407659351641	-0.00873181709974795\\
803.506455690857	-0.0144893653014179\\
804.604948257105	-0.0209321877572671\\
805.702948854645	-0.0272428921078058\\
806.800263379823	-0.033321529129571\\
807.896711748398	-0.0389502677243088\\
808.992050610391	-0.0439799519362135\\
810.086036280417	-0.0485200002411678\\
811.178338986547	-0.0512691534210792\\
812.268681888509	-0.0538549056783689\\
813.357025534543	-0.0570375789282483\\
814.443534814106	-0.0584730727503338\\
815.528631511131	-0.0567379225516181\\
816.612882506749	-0.0502372484801585\\
817.696773230463	-0.0383423692438377\\
818.780564075919	-0.0229107753750545\\
819.864583680827	-0.00775378550842096\\
820.94932323122	0.00485003904785856\\
822.035259148846	0.0148231318168983\\
823.122745410633	0.0227619422755636\\
824.211952874517	0.0292214581463993\\
825.302852650087	0.0360729073099728\\
826.39541052592	0.0410936524195468\\
827.489570376232	0.0449810097535484\\
828.585251058312	0.0472821819712306\\
829.682216875403	0.0507723405494502\\
830.780226279492	0.0535622400343688\\
831.879067702308	0.0557875259111746\\
832.978424192506	0.0581950736128223\\
834.077967696457	0.06140267292543\\
835.177380190911	0.0643979716713105\\
836.276363107253	0.0662091134292339\\
837.37459196813	0.0670829523841092\\
838.471933465904	0.0676276246973132\\
839.568197118809	0.0676797371390997\\
840.66290725304	0.0666744102059346\\
841.755563064363	0.0661722669907364\\
842.845876676235	0.0677670066454457\\
843.934005848692	0.0701855256231921\\
845.020400349671	0.0703015248490771\\
846.105570476199	0.0652895851741696\\
847.189972668659	0.0530483626432555\\
848.273748821338	0.0351293324836217\\
849.357146613402	0.0164419720279003\\
850.440636256568	0.00165177183857537\\
851.524902588321	-0.00936667306940864\\
852.610466343519	-0.0182763327952388\\
853.69763503939	-0.0253485374009253\\
854.786573477216	-0.0313082204836498\\
855.87728666178	-0.0367663774434388\\
856.969734443179	-0.0419632105483389\\
858.063803938852	-0.0466525948895587\\
859.159254407993	-0.0508610738852389\\
860.255833418806	-0.0532177991880388\\
861.353305934793	-0.0537607797410916\\
862.451459771529	-0.0518518469824748\\
863.550118913644	-0.0481115319502434\\
864.649073227605	-0.0437213832694349\\
865.748158282304	-0.0383278872206584\\
866.847296812683	-0.0323223705560304\\
867.946429873831	-0.0265266862134859\\
869.045515740945	-0.020511072747505\\
870.144551691624	-0.0150011381105469\\
871.243551056239	-0.00998849682232385\\
872.342529154736	-0.00550691958867332\\
873.441502035971	-0.00173808289442848\\
874.540481567555	0.00136955625188751\\
875.639474387379	0.00391508855722981\\
876.738482343234	0.00590026133719476\\
877.837503338682	0.00721349620212171\\
878.936531959348	0.00821937627948583\\
880.035562529764	0.00875883715280919\\
881.134588167944	0.00873788288159682\\
882.233604839413	0.00822228083140435\\
883.33261232063	0.00731759895703952\\
884.431613282817	0.00608224886032174\\
885.530610652845	0.00434847992167482\\
886.629606804641	0.00220608938508073\\
887.728593128059	-0.000204953111144173\\
888.827555794541	-0.00331077509301646\\
889.92646441638	-0.00724060053188401\\
891.025243892208	-0.0115684810402138\\
892.123804157606	-0.0174638515436586\\
893.221978031717	-0.0241755156407144\\
894.319566650374	-0.0303156055010826\\
895.416383627833	-0.0366637965248367\\
896.512310595618	-0.0413817298198087\\
897.607134330413	-0.0454385641506662\\
898.700486865966	-0.0486760741098779\\
899.792094140392	-0.0527987396655612\\
900.881750990293	-0.0553902077189693\\
901.969378045854	-0.0580401444994212\\
903.055339774995	-0.0589384915582647\\
904.140084974703	-0.0552577670932393\\
905.224162841978	-0.0466395898934291\\
906.307971815642	-0.0327293699105035\\
907.391774440239	-0.0170153999955594\\
908.475992018608	-0.00277316860667976\\
909.56114677035	0.00910228237002365\\
910.647602026098	0.0194351967241584\\
911.735597457237	0.027065948414116\\
912.825358010969	0.0331458315269422\\
913.916901657672	0.0388378576124412\\
915.010071588301	0.0433967132476352\\
916.104730367217	0.0484952872641555\\
917.20075952967	0.0515468166944695\\
918.2980506751	0.0541764357956082\\
919.396361345656	0.0552986802350467\\
920.495336872182	0.0574326014379526\\
921.594712473484	0.0591154506259329\\
922.694169268151	0.0607821053722204\\
923.793394507583	0.0618571814579446\\
924.892081085598	0.0628115541881861\\
925.98992249941	0.064726330621048\\
927.08675328181	0.066392932111076\\
928.182260120897	0.0657345176505642\\
929.276074410667	0.0663067601285428\\
930.36776844452	0.0670402399977946\\
931.457091257816	0.0685364975821472\\
932.544388311055	0.0696891791574593\\
933.630236378716	0.06792553242512\\
934.715023227541	0.0595780257974081\\
935.79902383779	0.0446664993223478\\
936.882532971914	0.0266546853371861\\
937.965949405715	0.00949337153797341\\
939.049787484743	-0.00380073552594749\\
940.134650036875	-0.0138936720512666\\
941.220975382456	-0.0219138420226786\\
942.309005647739	-0.0280900605078651\\
943.398806126768	-0.0335797571566863\\
944.49035832437	-0.0378285170459204\\
945.583565094963	-0.0418563276238102\\
946.678214937637	-0.0457208674472215\\
947.77406262751	-0.0484612295188731\\
948.870914833549	-0.0501897577257675\\
949.968553230458	-0.0496960405001964\\
951.066765466879	-0.0477262426042588\\
952.165375854685	-0.0439176726158472\\
953.264226814635	-0.0394535021129575\\
954.363196511979	-0.0342087951318256\\
955.462195837946	-0.0286131155928902\\
956.561176972888	-0.0235210059483957\\
957.660120190299	-0.0183905289061902\\
958.759019958108	-0.014067815989004\\
959.857880382863	-0.0100844709544151\\
960.956711334323	-0.00655122284551322\\
962.05552669629	-0.00357668871880809\\
963.154338321332	-0.00109690341080165\\
964.253154565347	0.000912444550106922\\
965.351980933628	0.00246376640292039\\
966.450820512084	0.0035998437082119\\
967.549673950477	0.00431863854449431\\
968.648540588518	0.00459129770493634\\
969.747418476112	0.0046936231907785\\
970.846304800847	0.00463451847113537\\
971.945197265574	0.00438831268557221\\
973.044094193109	0.00405686879338374\\
974.142993976723	0.00369092597391364\\
975.241895294049	0.0032325326870871\\
976.340797338179	0.00277198664769404\\
977.439699695477	0.00228091426421458\\
978.538602233349	0.00178910751236735\\
979.63750492711	0.00132442458828214\\
980.736407850783	0.000887515812946617\\
981.83531113341	0.00050577831466037\\
982.934214919446	0.000186687314610928\\
984.033119364568	-6.64403704117448e-05\\
985.132024498381	-0.000256930029605207\\
986.230930368159	-0.000396303025239915\\
987.32983691082	-0.000473628374211713\\
988.428744111086	-0.000505706593750903\\
989.527651947209	-0.000527971601787655\\
990.626560441377	-0.000511658673529986\\
991.725469571235	-0.000480851786639163\\
992.824379360694	-0.000438228545147554\\
993.92328978274	-0.000394420041701323\\
995.022200717145	-0.00033912988810489\\
996.121112238273	-0.000283819697613149\\
997.220024361075	-0.000228872089007371\\
998.318936986399	-0.00018218726387196\\
999.417850183303	-0.00013856084389987\\
1000.51676403131	-9.95105938571393e-05\\
1001.6156783973	-6.41631510257151e-05\\
1002.71459327373	-3.28612874220842e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-4.28234548135479e-05\\
3.29999889185388	-4.41347506035841e-05\\
4.39999777645871	4.99066161363816e-05\\
5.49999645643083	0.000186489815667793\\
6.59999503613714	0.000287249919057013\\
7.69999356730187	0.000321460906787374\\
8.79999207305717	0.000273426485932492\\
9.89999056067474	0.000174314280100067\\
10.9999890357156	3.0899203907653e-05\\
12.0999875107284	-0.000117141079079184\\
13.1999859961791	-0.000223245916883847\\
14.2999844904564	-0.000262407858833995\\
15.3999829827929	-0.000227945022695753\\
16.4999814702371	-0.000141576698638446\\
17.5999799599752	-4.57524437004549e-05\\
18.6999784501323	1.80999624613477e-05\\
19.799976910181	2.88814969553471e-05\\
20.8999752794835	-7.78073624654727e-06\\
21.9999734695452	-6.69404191759486e-05\\
23.0999713066588	-0.00010023564677463\\
24.1999684529626	-2.81051628014513e-05\\
25.2999644835543	0.000198213499678599\\
26.3999585958755	0.000500673212470983\\
27.4999497418581	0.000945259791658649\\
28.5999372234663	0.00149480707627655\\
29.6999201317378	0.00194845415671288\\
30.7998976933039	0.00233630473085231\\
31.8998697788864	0.00262408577772237\\
32.9998363668715	0.00269140347230361\\
34.0997974352004	0.00251149018363379\\
35.1997536062418	0.00220407464695262\\
36.2997067568477	0.00185110297471065\\
37.399659971359	0.00132747656338361\\
38.4996195385136	-0.000327685636495925\\
39.5995860201122	-0.00220757155706882\\
40.699556535885	-0.00318244651111753\\
41.7995267589892	-0.00299939773433\\
42.8994936535188	-0.00205110119525067\\
43.9994573217976	-0.00073169586278589\\
45.0994204965715	0.000481518171831492\\
46.1993852498659	0.00122561528121236\\
47.2993495999792	0.00121956691786228\\
48.3993081566965	0.000318518781921084\\
49.4992563896035	-0.00152100494151821\\
50.5991842407292	-0.00363030800118629\\
51.6990560688738	-0.00562107331556773\\
52.7988399929424	-0.00843352589181756\\
53.8984859411349	-0.0114153822644186\\
54.9978977025542	-0.015142321950618\\
56.0968804514541	-0.0195833052775299\\
57.1951555596973	-0.024826857198063\\
58.292531153871	-0.0311671823748382\\
59.388866295267	-0.0379649105965402\\
60.4839681633792	-0.0439106653333773\\
61.5775785235367	-0.0483561845450881\\
62.6692764164555	-0.051847749104592\\
63.7589016994127	-0.0564554312093916\\
64.8466274905688	-0.0600596174603997\\
65.9327876106696	-0.0602150832962654\\
67.0179876736498	-0.0555071079713783\\
68.1027027987498	-0.0442584995525157\\
69.1872212901543	-0.0282024061717208\\
70.2718540033706	-0.0110551218032944\\
71.3570011779519	0.00342994270729668\\
72.4432569466233	0.0139400422472631\\
73.5310820346979	0.0219803704684701\\
74.620657694236	0.0287354003186584\\
75.7120285072098	0.0340292659109078\\
76.8051879442766	0.0392363024148728\\
77.9000129149036	0.0437664717805394\\
78.9963023420332	0.0482987134149593\\
80.0938737910852	0.052301570147557\\
81.192547555971	0.0552451930126534\\
82.2921402129314	0.0585321083078488\\
83.3923286201929	0.0615717174396959\\
84.4927911107434	0.0637794518627801\\
85.5932739067569	0.0643933412806409\\
86.6934575642063	0.0654281324662345\\
87.7930474936393	0.0666187817763402\\
88.8917019684878	0.0685662574284975\\
89.9890116402285	0.0699932781565372\\
91.0846318428399	0.0716020008013979\\
92.1784487967879	0.0725737509561964\\
93.2701152038976	0.0734165461043078\\
94.3594388691348	0.0734521833118981\\
95.4468418672512	0.0717842018179436\\
96.5330213347455	0.0654367321567741\\
97.6183124735261	0.0519198902228674\\
98.702909948299	0.0344362690051986\\
99.7872009939013	0.0165183914310241\\
100.871675620267	0.00144490529018752\\
101.956946482481	-0.00959689263167886\\
103.043519558427	-0.0181081942476064\\
104.131726539553	-0.02493133040614\\
105.221744112447	-0.0299833834455559\\
106.313573471602	-0.0351552794095312\\
107.407031965822	-0.0405620265880469\\
108.50195131378	-0.0443337849103388\\
109.598196585005	-0.0474111014303337\\
110.695530774892	-0.0490737980981145\\
111.793730592705	-0.0493450161032897\\
112.8925897509	-0.0477866100655065\\
113.991906799338	-0.0447841810630378\\
115.091519876219	-0.0409273237173904\\
116.19128966899	-0.035594067771067\\
117.291133013947	-0.0302093887655968\\
118.390993380792	-0.0243142467489622\\
119.49083537921	-0.0184736073855217\\
120.590650464931	-0.0130681923278711\\
121.690443255053	-0.00849562221301018\\
122.790222515855	-0.00467667420546696\\
123.889995528037	-0.00162253427576443\\
124.989769327638	0.000817122582327075\\
126.089548090021	0.00264958836476043\\
127.189332310386	0.00414991258540644\\
128.28912015299	0.00538810094234009\\
129.388909066068	0.00627156747281247\\
130.488695001353	0.00678146748772455\\
131.5884746795	0.00698099284837054\\
132.688247182503	0.00674117265196564\\
133.788012620857	0.00602338968607736\\
134.887773182866	0.004842888685117\\
135.987530800873	0.00328326433629183\\
137.087285937673	0.0011179164981491\\
138.187035964871	-0.00121336507086567\\
139.286766107704	-0.0041873438627185\\
140.386446968078	-0.00747042881268895\\
141.486028022881	-0.0110217227129553\\
142.585418300551	-0.0146431209905356\\
143.684437469878	-0.0196165486338367\\
144.782930259107	-0.0264605505535751\\
145.880705703377	-0.0327199640832913\\
146.977566363688	-0.0395897876554757\\
148.073344336795	-0.0443036579808701\\
149.167768844068	-0.0482298757699514\\
150.260488532634	-0.0517281998721131\\
151.35123181191	-0.0559473749906577\\
152.439953799025	-0.0597878102795877\\
153.526843541399	-0.0621210372477639\\
154.612406242288	-0.0605223500923877\\
155.697232232056	-0.05304897780326\\
156.781664070339	-0.0386712535826581\\
157.865982478639	-0.0214460752383034\\
158.950549739571	-0.00515099210044472\\
160.035844781271	0.00772293026380531\\
161.122461192586	0.0168791460406097\\
162.210746632493	0.0249261288246342\\
163.300779476849	0.0320167588756242\\
164.392558077186	0.0381834025554584\\
165.486049696725	0.04316420306442\\
166.581195060437	0.0474250407225747\\
167.677770001145	0.0513579922822729\\
168.77560123382	0.0540702706464286\\
169.874542801238	0.0567051362511383\\
170.974276703758	0.0584639505942585\\
172.074485800158	0.0607516538890661\\
173.174825169361	0.0631415469653617\\
174.274955268263	0.0648298775980084\\
175.374561570513	0.0666592012400127\\
176.47338937257	0.0671413994923879\\
177.571234505744	0.0676792894900635\\
178.66763082792	0.0679952613370278\\
179.762248807052	0.0686420774989533\\
180.854820765955	0.0694442490541223\\
181.94492986524	0.0700359600678541\\
183.032753943238	0.0701105814247628\\
184.118949082184	0.0664870537979055\\
185.204036838386	0.0565036062759808\\
186.288371738775	0.0412712782281443\\
187.372317093891	0.0238836472565788\\
188.456329421353	0.00749439910575767\\
189.54093177313	-0.00527249368961886\\
190.626682908498	-0.0152466565895525\\
191.713907758869	-0.0236123536509009\\
192.80285078533	-0.0302960138863973\\
193.893648549636	-0.0359241504928343\\
194.986238350544	-0.0412181712773371\\
196.08045591807	-0.0457323817505691\\
197.176075750232	-0.0494221998256483\\
198.272880132414	-0.0516841494127275\\
199.37066590419	-0.0523715811772808\\
200.469184923331	-0.0508105277877018\\
201.568216075904	-0.0473707624311471\\
202.667592500124	-0.0419964752948423\\
203.767167658691	-0.0360010661115875\\
204.866835401441	-0.0297850780328995\\
205.966528101127	-0.0242935340994381\\
207.066210118666	-0.01918283093788\\
208.165865023379	-0.0143976476699257\\
209.265491455967	-0.0102678084742475\\
210.365096828666	-0.00661508583295773\\
211.464690425278	-0.00348033010668931\\
212.564280681903	-0.000827001690909383\\
213.663873397262	0.0015068037923888\\
214.763472080266	0.00327680776509568\\
215.863076371885	0.00454609779777239\\
216.962683901744	0.00562574758165754\\
218.062291255343	0.00625396379541261\\
219.161894517376	0.00673399337158269\\
220.261491755493	0.00689607016762926\\
221.361081813928	0.00661260463708758\\
222.460665877924	0.00593805389885294\\
223.560246106501	0.00475947446043486\\
224.659823453389	0.00306049685250534\\
225.759396493752	0.000936060857270573\\
226.85895978516	-0.00167910395907871\\
227.958499652006	-0.00490095339526897\\
229.057970531541	-0.00801415574612882\\
230.157307298893	-0.0115988649410229\\
231.256414924228	-0.0159958619154999\\
232.355087489269	-0.0209860506452385\\
233.453104306369	-0.0273559140443373\\
234.550307222184	-0.0327063209901907\\
235.6465350503	-0.0380180370002051\\
236.741527845378	-0.0431959496478294\\
237.835041331193	-0.0486477768271653\\
238.926958373673	-0.0531911471927456\\
240.016937017987	-0.0563310550472945\\
241.104905533106	-0.0595713215628584\\
242.191180741184	-0.0600214427221903\\
243.276263923288	-0.0563950558288323\\
244.360634199838	-0.0466606256301241\\
245.444664179741	-0.0322634797390439\\
246.52872820491	-0.0161937066537287\\
247.613257781901	-0.00153054980919157\\
248.698758382555	0.0102799598255423\\
249.785655915641	0.0194338163499706\\
250.87421690135	0.027247293256033\\
251.964567438284	0.033217871641689\\
253.056727379873	0.0382184126319482\\
254.150642149909	0.041570581414053\\
255.246161496783	0.0447501372127373\\
256.343008295196	0.0494437734761732\\
257.440925277168	0.0545193368315289\\
258.539749239374	0.0575941808053234\\
259.63934578679	0.0599474494493011\\
260.739400985486	0.0624620767720697\\
261.839547355473	0.0637352270282014\\
262.93944038475	0.0654280859113984\\
264.038778447485	0.0669544559578565\\
265.137082222731	0.0675604283096324\\
266.234094560182	0.0683820746294115\\
267.329621352976	0.0684231062442628\\
268.423332946311	0.0685726750558359\\
269.514943871771	0.0696933478875861\\
270.604257894957	0.0707161767119456\\
271.691557476902	0.0701201832338384\\
272.777389203832	0.0645610587024345\\
273.862245552855	0.0532324711364919\\
274.946426552264	0.0368830544342817\\
276.030265784938	0.0196586578595228\\
277.114276837323	0.00449907582492538\\
278.199017013672	-0.00770665343513157\\
279.284978950135	-0.0171839620149334\\
280.372493261076	-0.0252707660051653\\
281.461713313867	-0.0315846419379002\\
282.552684199601	-0.0372623698878584\\
283.64537709087	-0.0416164705200001\\
284.739665193495	-0.0446643722345371\\
285.835293998112	-0.0476497881022114\\
286.932059950081	-0.0495358525505236\\
288.029760642399	-0.0490840727344978\\
289.128151175344	-0.0477284447547923\\
290.227047829402	-0.0442876785143239\\
291.326280708772	-0.0399107415188683\\
292.425707756172	-0.0347555624240489\\
293.525215336511	-0.0292985245939324\\
294.62473597053	-0.0242224274609989\\
295.724241009912	-0.0194624210370143\\
296.823717386842	-0.015196131324113\\
297.923164020549	-0.0111680609131098\\
299.022587321718	-0.00769655029614619\\
300.121996736941	-0.00463457296135346\\
301.221400768219	-0.00201258380734249\\
302.320806772162	0.000114025462347818\\
303.420220003466	0.00179721519817685\\
304.519642703007	0.003131924939324\\
305.61907280656	0.00418709161157416\\
306.718507699001	0.00468739859878575\\
307.81794608458	0.00531842783168435\\
308.917387273388	0.00600514515903812\\
310.016830931691	0.00656394554115409\\
311.116276136299	0.00697385429066864\\
312.215722199147	0.00732195595536382\\
313.315169693795	0.00757394082887742\\
314.414618020999	0.00756420613243425\\
315.514066430603	0.00735801302468005\\
316.613515086811	0.00682560526987531\\
317.712963539799	0.00598189519153663\\
318.812411706354	0.00475051255536239\\
319.911857280687	0.00318162226383753\\
321.011286319569	0.00121930217738026\\
322.110685441564	-0.002218043317696\\
323.21006718336	-0.00665653271392676\\
324.309431823108	-0.0116602046935905\\
325.408738032163	-0.0173460478328364\\
326.507939590854	-0.0240813916027584\\
327.607019634303	-0.0317028507455309\\
328.705984426611	-0.0398717619858202\\
329.804829417281	-0.0476344938283667\\
330.903557403397	-0.054887533124683\\
332.002146015545	-0.0610328274117182\\
333.100578914622	-0.067016393945733\\
334.198898132843	-0.0724214709681313\\
335.29706057946	-0.0773510976750259\\
336.394979903803	-0.0815356883491961\\
337.492674094572	-0.0850055044614513\\
338.590061159392	-0.0883701084225182\\
339.687138003527	-0.092155469337052\\
340.783918388869	-0.0961949924773307\\
341.880521509617	-0.100082033571129\\
342.977066537636	-0.100828452408659\\
344.073479436943	-0.0965908647890704\\
345.169528904709	-0.087653345535286\\
346.265031248492	-0.0760809031445275\\
347.359835593388	-0.0631269660189835\\
348.453908521122	-0.0508339810856726\\
349.547299414705	-0.0393139795155647\\
350.640118777696	-0.0292887577825644\\
351.732532695804	-0.0198952279470262\\
352.824617819049	-0.0116375765124636\\
353.916535362372	-0.00442468395557813\\
355.008374878635	0.00232471270681141\\
356.100246423853	0.0082901879230947\\
357.192260012074	0.0137387260542789\\
358.284477311615	0.018874638204665\\
359.376961460396	0.023917496940942\\
360.469735520588	0.0288222122789206\\
361.562795986722	0.0336858297175164\\
362.656184907038	0.0379429675720027\\
363.749948185947	0.0423521114733066\\
364.844086057231	0.0463656996810345\\
365.938631323744	0.0505171941785904\\
367.033610601399	0.053994969414605\\
368.129027222208	0.0567036030982099\\
369.224913792396	0.0590035811140647\\
370.321248222639	0.060858729585042\\
371.41800755059	0.0632942065657539\\
372.515181649037	0.0654305411199361\\
373.612742292276	0.0671218010143621\\
374.710671656752	0.0684175622356354\\
375.808942602325	0.0695748692987299\\
376.9075780775	0.0705329939372055\\
378.006542665301	0.0718672378553209\\
379.105760804289	0.0726189056565173\\
380.205216220633	0.0731306512524151\\
381.304911477525	0.0743156977725133\\
382.40470832156	0.0755917671343195\\
383.50452267029	0.0758088955166581\\
384.604336225199	0.0761145815592174\\
385.704228995542	0.0766137583770174\\
386.80413869184	0.0766035428816834\\
387.90398562421	0.0768099110314352\\
389.003777307782	0.0764307374987404\\
390.103477000584	0.0754168084012632\\
391.203068076578	0.0738135682388758\\
392.302485230159	0.0713289467242328\\
393.401792241471	0.0697917315052421\\
394.501004229339	0.0686598570048399\\
395.60003976434	0.0676183053835782\\
396.698673374879	0.0662752204358743\\
397.796947988549	0.0659296000050667\\
398.89485557914	0.0654309700188449\\
399.992213087719	0.0654938364010525\\
401.088975063127	0.0658076436556176\\
402.185124595781	0.0660004067108578\\
403.280727818788	0.0661146077642572\\
404.375879394086	0.0648799026427422\\
405.470681469904	0.0610113314840768\\
406.56513906678	0.0535954894051653\\
407.659170297925	0.0438235965471536\\
408.752694448578	0.0331747378652409\\
409.845701986714	0.0240395905372653\\
410.938382326184	0.01725073398248\\
412.030944357233	0.011060060754222\\
413.123479174106	0.00472215282082678\\
414.216033669926	-0.00166010112588352\\
415.308659746258	-0.00750901362384246\\
416.401445642267	-0.0127093732878744\\
417.494470508256	-0.0172853283839714\\
418.587777360968	-0.0219392026006212\\
419.681399535917	-0.0261563200335121\\
420.775379195546	-0.0299895910294943\\
421.869750030369	-0.0336206333131083\\
422.964535863006	-0.0366818937259438\\
424.059731334504	-0.039961772122558\\
425.155352161037	-0.0429882110167593\\
426.251379430762	-0.0465718648181587\\
427.347798130094	-0.0489719088705274\\
428.444605900646	-0.051442970568251\\
429.541767830634	-0.053699017844608\\
430.639279018058	-0.0549225291092253\\
431.737140022489	-0.0566778446299249\\
432.835295902816	-0.0582729573050455\\
433.933698914324	-0.0598426083597173\\
435.032321253326	-0.0605526256261829\\
436.131122022979	-0.0600702202845327\\
437.230083886775	-0.0595981002486724\\
438.329179618598	-0.0582137810161688\\
439.428401612155	-0.0563519579484682\\
440.527728491944	-0.0534746971884612\\
441.627141368175	-0.0503078835647774\\
442.726638701727	-0.0469523645137086\\
443.826164130246	-0.0431667567244457\\
444.925699322795	-0.0399020115095635\\
446.025255395139	-0.0366720159079483\\
447.124802955403	-0.033865465738519\\
448.224319609475	-0.0312622003290382\\
449.323785837969	-0.0294037237263978\\
450.423182574474	-0.0280203682316476\\
451.522499609862	-0.0271440989794891\\
452.621731708412	-0.0265574241213482\\
453.720859060866	-0.0261328102910811\\
454.819864207762	-0.026206912241819\\
455.918772669446	-0.0268797867728108\\
457.017542065524	-0.0276295639939485\\
458.116122089187	-0.0295344749550901\\
459.214530445903	-0.0318680927479255\\
460.312734040374	-0.0343468031071046\\
461.410713543963	-0.0372930160669598\\
462.508462302462	-0.0401665148293416\\
463.605975507307	-0.0430660900426282\\
464.703199171337	-0.0453444699320718\\
465.800016498275	-0.0475575705114028\\
466.896415216727	-0.0500818965019918\\
467.992449541662	-0.0525368285067776\\
469.088060577263	-0.0534711351786947\\
470.183253808917	-0.0547860585276657\\
471.278091890974	-0.0551552888863499\\
472.372591909549	-0.0546507425253883\\
473.466812001588	-0.0524349579350344\\
474.560769002091	-0.0479054964769212\\
475.654508597913	-0.0413994543938223\\
476.748092061493	-0.0334939618070204\\
477.84152552812	-0.0246975618384211\\
478.934831178272	-0.0159122775391358\\
480.028058491826	-0.00771855470649757\\
481.121290556679	-0.000451942111676326\\
482.214629810348	0.00585596115334434\\
483.308157937479	0.0115536538050824\\
484.401918813755	0.0168386617878291\\
485.495962557907	0.0213778637808563\\
486.590357695496	0.0253366295806903\\
487.685138433429	0.0292794641869509\\
488.780306835766	0.0330806690407584\\
489.875867624088	0.0364810273338955\\
490.97182042077	0.0402330866346413\\
492.068155483892	0.0441876724448554\\
493.164856343176	0.0482307702517264\\
494.261919572199	0.0528262961069076\\
495.359324095464	0.0567701585643402\\
496.457065238446	0.0597823899272708\\
497.555127866407	0.0632445624079284\\
498.653496781176	0.0664823391668546\\
499.752166742593	0.0691053987855939\\
500.851073033577	0.0724038043274776\\
501.950188059401	0.0760589314748426\\
503.049508746417	0.0792958976321129\\
504.149067958862	0.0815966870617415\\
505.24887559939	0.084107884401277\\
506.348854386127	0.0868188108627265\\
507.448927463492	0.0877227200829137\\
508.549055062962	0.0888068114124821\\
509.649258352042	0.0894701318043875\\
510.749501867661	0.0891455207535501\\
511.849697566272	0.0879954003022655\\
512.94980719094	0.0862213002970555\\
514.049804225632	0.0840505101331446\\
515.149635113426	0.0810055234394385\\
516.249300062218	0.0779108737321869\\
517.348906177564	0.0750036839591078\\
518.448476387625	0.0721779768886682\\
519.547840803507	0.0705276958777349\\
520.646868923277	0.06896130323368\\
521.745514547936	0.0674490964157551\\
522.843680434829	0.0660279755430067\\
523.941353755773	0.0649930471917644\\
525.038492294286	0.0642874431999286\\
526.134981364098	0.0629892358794211\\
527.230884095036	0.0617551068818021\\
528.326371007144	0.0589923814505835\\
529.421518585847	0.0541491910054825\\
530.516308882894	0.0464542768802887\\
531.610712379928	0.0370340760667126\\
532.70472562984	0.0273682337206061\\
533.798405915529	0.0188368299894447\\
534.891865124047	0.0115471005304222\\
535.985237260765	0.00525442063989263\\
537.078621628732	-0.000631723713920789\\
538.172095451335	-0.00610384754965021\\
539.265742405126	-0.0109384406999748\\
540.359603386167	-0.0160512914977954\\
541.4536888181	-0.0210873310656901\\
542.548045834457	-0.0252770832017277\\
543.642723068778	-0.0295139757883357\\
544.737733908452	-0.0341025329321974\\
545.833078515308	-0.0378344345189848\\
546.928784313294	-0.0416647893124584\\
548.024882690639	-0.0448419411777812\\
549.121381803287	-0.0479088531986205\\
550.218249395846	-0.0509301399458428\\
551.315459441232	-0.0533848128329495\\
552.412978739409	-0.0561374397684417\\
553.51078501971	-0.0580041214370621\\
554.608866067289	-0.0597308860352351\\
555.707224320736	-0.060981839236527\\
556.805823331703	-0.0609402675832227\\
557.904610950446	-0.0602380165077124\\
559.003555707406	-0.0589780750767764\\
560.102631619316	-0.0561695774194069\\
561.201824055039	-0.0534768938757344\\
562.301108342935	-0.050256746196801\\
563.400454105535	-0.0461701358222962\\
564.499849180835	-0.0412871856324451\\
565.599276782822	-0.0359001706611315\\
566.698725140721	-0.0311452364381684\\
567.798185658	-0.0260581165086328\\
568.897648682216	-0.0216934592498597\\
569.997115600598	-0.0180140360807924\\
571.096576897868	-0.014673887955894\\
572.19602599573	-0.0122305366479704\\
573.295466499071	-0.0105838301572342\\
574.394896845235	-0.00924371843897347\\
575.494312387773	-0.00838827810845458\\
576.593709828847	-0.00811222424854297\\
577.693085415201	-0.00840899511999349\\
578.792438841897	-0.00926996351425345\\
579.89176977421	-0.0104116445172197\\
580.991070897777	-0.0115763644493708\\
582.090328521365	-0.0128736905853493\\
583.189515258112	-0.0140424701668952\\
584.288630767438	-0.0164464900294905\\
585.387673406525	-0.0188753001448666\\
586.486617927451	-0.0216908292359973\\
587.585441549539	-0.0244318618230533\\
588.684132290856	-0.0271108108852801\\
589.7826831285	-0.0295721506514224\\
590.881070110823	-0.0323101691756761\\
591.97927195096	-0.0347265010118157\\
593.077277408554	-0.0365921846175431\\
594.175078062401	-0.0387066947538254\\
595.272615403721	-0.0404976903921497\\
596.369874879639	-0.0427917837274826\\
597.466868885606	-0.044673031753003\\
598.563544536043	-0.0456206717749459\\
599.659844483036	-0.0458148183500019\\
600.755785662904	-0.0464061100310717\\
601.851413626986	-0.0469118087400095\\
602.946698077148	-0.0465150414140613\\
604.04160915607	-0.0452392782205249\\
605.136176215509	-0.0433927488169047\\
606.230462247486	-0.0410543259257392\\
607.324516979378	-0.0376490591141239\\
608.418404359655	-0.0333416687742972\\
609.512190070918	-0.0278304690638916\\
610.605925132638	-0.021349004960506\\
611.699654515648	-0.0141022617673656\\
612.793398904863	-0.00628935955211897\\
613.887174321558	0.00119532768394114\\
614.981044421902	0.00770304154335898\\
616.075102112637	0.0133965265793762\\
617.169402704497	0.0186485266250002\\
618.263996431957	0.0233117456766545\\
619.358934827431	0.0271246744231436\\
620.454269001738	0.0303943103817598\\
621.550003338882	0.0344047337567267\\
622.646096602532	0.0380972562361463\\
623.742576163321	0.0414744980895621\\
624.839435783909	0.0453738501532998\\
625.936625324145	0.0486833711423915\\
627.03413242829	0.0516576923723961\\
628.131947386937	0.054878146416259\\
629.230085202434	0.0576362113679802\\
630.328529923279	0.060430874898516\\
631.427276740816	0.0624050965159125\\
632.526278338942	0.0656563826056038\\
633.625477528157	0.0688868189054053\\
634.724823113139	0.0712670853648088\\
635.824348270287	0.0737847498340577\\
636.924037261195	0.0762907894912753\\
638.023831610936	0.0781098958245132\\
639.123715414656	0.0792853280053002\\
640.223719151914	0.0803745355848619\\
641.323781427775	0.0803260705417223\\
642.42383662825	0.0794025602781472\\
643.523867435896	0.0775892268614695\\
644.623846429898	0.074579521671984\\
645.723756492683	0.071810013187434\\
646.823636453797	0.0689118770804146\\
647.923487048609	0.0668061230278224\\
649.023234889398	0.0648984081026196\\
650.122719343552	0.063896577927161\\
651.221891885479	0.0634669759216398\\
652.320663443783	0.063588851672436\\
653.418964765322	0.0640422750740368\\
654.516809290128	0.0643710759574546\\
655.614182462696	0.0640314799915767\\
656.71106261308	0.0640978356789091\\
657.807410262464	0.0639082419338041\\
658.903306916693	0.0645795326902849\\
659.998903312121	0.0634775612551998\\
661.094240887006	0.0591724412801484\\
662.189312527996	0.0517794941312462\\
663.283998326067	0.0416519144801238\\
664.378204882992	0.0311973375614001\\
665.471993284069	0.0221077909652863\\
666.565512918738	0.0147632061366299\\
667.658923299612	0.00833119473194109\\
668.752328299532	0.00231467913935817\\
669.845809035118	-0.00337013972171681\\
670.939416142599	-0.00903757870092385\\
672.03319611533	-0.0141696882860277\\
673.127209869026	-0.0188405185826532\\
674.221475928048	-0.0237644013702245\\
675.316025076766	-0.0276014924634155\\
676.410906663801	-0.0309849539138419\\
677.50613845398	-0.0345635751310656\\
678.60173709861	-0.0377035962484487\\
679.697698514174	-0.0410249215823136\\
680.794001760873	-0.0440123810198082\\
681.890633760319	-0.0464213942156666\\
682.987602063408	-0.048079310886598\\
684.0849333555	-0.0494394589245485\\
685.182607587833	-0.0507088709072725\\
686.280585032572	-0.0519396721982106\\
687.378817816563	-0.0522582358989567\\
688.477278480383	-0.0524600501900855\\
689.575953342189	-0.0522515597984943\\
690.674793921608	-0.0511199451652008\\
691.773757986154	-0.049477247719415\\
692.872832570806	-0.0479157019413331\\
693.972009325704	-0.0456734099153992\\
695.071255175008	-0.0426629178375466\\
696.170550900413	-0.0393326979170478\\
697.269886552306	-0.0352692628952154\\
698.369240195636	-0.0311318358762702\\
699.46860536904	-0.027671467857199\\
700.568001929276	-0.0235475458688891\\
701.667403738197	-0.0233096432794542\\
702.76675455744	-0.0236292527236944\\
703.866038742793	-0.0231714045314597\\
704.965253444106	-0.0206691726991017\\
706.064397679572	-0.0165140211157097\\
707.163462571804	-0.0114923362014587\\
708.262433593897	-0.00718815899576952\\
709.361282328694	-0.00454605604999442\\
710.459969293134	-0.00424954641456563\\
711.558455933561	-0.00536987362884809\\
712.656721328687	-0.00764915737701978\\
713.754747128855	-0.00984076091565759\\
714.852477140708	-0.0115011297004123\\
715.949804890103	-0.0127871998088093\\
717.046582946925	-0.0148220266572433\\
718.142677404779	-0.0181832284214328\\
719.237902295245	-0.0219691794494789\\
720.332095270506	-0.0267065871513484\\
721.425131482595	-0.0307568709463957\\
722.516961431253	-0.0349573267066457\\
723.607657167504	-0.0378220779405633\\
724.697322253108	-0.0390125904159058\\
725.786136473622	-0.0376342821582496\\
726.874307578927	-0.0328521113628808\\
727.96207924008	-0.0252323781453704\\
729.049638875615	-0.0162200435933594\\
730.137228048596	-0.00789337755759555\\
731.225220605417	-0.000488786986312984\\
732.313939243342	0.00614152031304134\\
733.403591820146	0.0126840968689856\\
734.494319283524	0.0185052178569865\\
735.586296930144	0.0235915696101774\\
736.679639972288	0.0290395809850645\\
737.774322465165	0.0353359889115774\\
738.87023592996	0.0403994510377837\\
739.967335010496	0.043717746828531\\
741.065436961799	0.0467785242183816\\
742.164290257077	0.0503151228409457\\
743.263646514131	0.0537692030860335\\
744.363211337601	0.057132277054106\\
745.462727072303	0.0582545865007532\\
746.562038947727	0.0606110938613695\\
747.660838100462	0.062275368355201\\
748.758695312807	0.0641195087814864\\
749.855159316885	0.0645263090058604\\
750.949941411594	0.0655518951111213\\
752.042735812702	0.0659713008779763\\
753.133307569022	0.0675223395926806\\
754.221718598726	0.0685873668539551\\
755.308160707398	0.0668905718184937\\
756.393126298491	0.061447975757123\\
757.477116072413	0.0506521819793642\\
758.560433030803	0.0356367524548329\\
759.643485768531	0.0195161975836957\\
760.726798333778	0.00477935994326703\\
761.810934053964	-0.00711383255801175\\
762.896380021947	-0.0164809744817447\\
763.983412524216	-0.0248217544518232\\
765.072219175354	-0.0319423073697017\\
766.162863081239	-0.0382465329149266\\
767.255245473716	-0.0428401813345485\\
768.349238743082	-0.0464257799163751\\
769.444631319354	-0.0491202046529356\\
770.541181796344	-0.0500874639847155\\
771.638668964712	-0.049684303517778\\
772.736862620456	-0.0479786272931166\\
773.835544901108	-0.0448091324000068\\
774.934537626281	-0.041461707742526\\
776.03371255049	-0.0366852262919418\\
777.132968212556	-0.0309936053969895\\
778.232239081205	-0.0255882446813797\\
779.33149126288	-0.020432463427043\\
780.430711797071	-0.0157388282797423\\
781.52990080355	-0.0114116462543275\\
782.629064054796	-0.00744336165694335\\
783.7282133878	-0.00396688916045099\\
784.8273599679	-0.000995318377299981\\
785.926511341263	0.00156821454116753\\
787.025671660847	0.00351110043230401\\
788.124841802415	0.0050630868610373\\
789.224018890049	0.00615289639899116\\
790.323198267074	0.00692714236565667\\
791.422375184079	0.00743746135253073\\
792.521545815704	0.00751805947845076\\
793.62070803162	0.00743830018286164\\
794.71986120463	0.00688121046361128\\
795.819006994062	0.00590539196703664\\
796.918149635141	0.00453800961216785\\
798.017291114092	0.00265727851206955\\
799.116431385938	0.00025093623578102\\
800.215563556688	-0.00244156364228209\\
801.314652234814	-0.00530922518919238\\
802.413634072011	-0.00872968802226811\\
803.512453202794	-0.0139867203110267\\
804.610988009146	-0.0198553839222158\\
805.709036438297	-0.026036899761398\\
806.806385629633	-0.0324782483512496\\
807.902859551791	-0.0385590967344677\\
808.99821330562	-0.0440575741413459\\
810.092208107858	-0.0489698738361071\\
811.184504922587	-0.0520433893629527\\
812.274812335227	-0.0549746897446766\\
813.363067480459	-0.058492197787038\\
814.449405098197	-0.0603348305470117\\
815.534243774449	-0.0590534413712378\\
816.618164401004	-0.0529091564270138\\
817.701683116021	-0.0410919024419108\\
818.785074801798	-0.0252136085040334\\
819.868658145579	-0.00925511553526126\\
820.952914432545	0.0042395985393436\\
822.038326842821	0.0146009057003656\\
823.125332618687	0.022605809360191\\
824.214118816677	0.029263683516137\\
825.304643455721	0.036378779642665\\
826.396891770808	0.041636845747438\\
827.490819934547	0.045765119239545\\
828.586350811492	0.0483071815929954\\
829.683231152712	0.05211436192212\\
830.781207663008	0.0552030194805151\\
831.880069341543	0.057754915237746\\
832.979472179751	0.0604866618040317\\
834.079071829333	0.0640941760903258\\
835.178541669639	0.0672855410179703\\
836.277590475398	0.0692220457248939\\
837.375870155352	0.070221825001636\\
838.473253455066	0.0708807136420027\\
839.569539386419	0.0710082255253743\\
840.664223621202	0.0701159393650171\\
841.75676398843	0.0697664931569224\\
842.846863521925	0.0715087670183564\\
843.934734733127	0.0737923742647997\\
845.020860340982	0.0734172885678542\\
846.105771471937	0.0673303325379444\\
847.189877677129	0.0536006021616885\\
848.273289879894	0.0344143099730616\\
849.356258386488	0.0151280586640534\\
850.439288609181	0.000677936151683591\\
851.523164510162	-0.00980882321075447\\
852.608407787922	-0.0185954903783833\\
853.695302799238	-0.0256835917868593\\
854.784013982773	-0.0316917289202469\\
855.874548904874	-0.0372299477215663\\
856.966868877295	-0.0425698510823648\\
858.06085454554	-0.0474621863890464\\
859.156254992005	-0.0519019922536139\\
860.252809628855	-0.0544653756719917\\
861.350277166093	-0.0551515928505455\\
862.448439332762	-0.0532891283095849\\
863.54711487414	-0.0494882959741225\\
864.646087487966	-0.0449324514550661\\
865.745187777862	-0.0392976420747247\\
866.844337167005	-0.0330113823790863\\
867.943476679192	-0.0269320721092266\\
869.042564994661	-0.0206628852530223\\
870.141600795352	-0.0149510551496884\\
871.240598877298	-0.00978548956995722\\
872.339575730063	-0.00520897363544905\\
873.438548043619	-0.00139728099987258\\
874.537527859719	0.00169918525925691\\
875.636521707297	0.00419388512097006\\
876.735531216598	0.00610027338776889\\
877.834554086635	0.00732059590359845\\
878.933584828259	0.00824031517728071\\
880.032617679289	0.00871478402951359\\
881.131645602113	0.00865663825564698\\
882.230664535454	0.00813207386995143\\
883.329674317102	0.00724102344445455\\
884.428677697819	0.00602991256186603\\
885.527677625857	0.00431032501746501\\
886.626676207464	0.00216603387211692\\
887.725665326854	-0.00024503883171921\\
888.824632003128	-0.00331926779491453\\
889.923548217548	-0.00714268495808811\\
891.02234515477	-0.0112368208391488\\
892.120940390853	-0.0166721225738433\\
893.219167831091	-0.0229230403899898\\
894.316810828326	-0.0290664588644457\\
895.413674150989	-0.0358825515144759\\
896.509647068845	-0.0410633077557715\\
897.604517180165	-0.0455407535101875\\
898.697903024663	-0.0492883670787327\\
899.789529141476	-0.0538189327641918\\
900.879177825253	-0.0566970654421957\\
901.96672708398	-0.0596784345968254\\
903.052514047637	-0.0610279562056029\\
904.136986752154	-0.0578152073295825\\
905.220713880056	-0.049542058699393\\
906.304120730177	-0.0356442171384887\\
907.387488762795	-0.0194234527316128\\
908.471225435192	-0.00432063861503471\\
909.555847447884	0.00831415591239831\\
910.641748029074	0.0189645959859376\\
911.729232421216	0.0267676852526729\\
912.818548123203	0.0331129024948032\\
913.909708937249	0.039159147895423\\
915.002558206257	0.0439966713684394\\
916.096970926865	0.0494205538812613\\
917.192819513208	0.0527475562705843\\
918.29001268927	0.0556135152170654\\
919.388298398175	0.056996851147481\\
920.487301379309	0.0594262159951088\\
921.586738964525	0.0613862091570681\\
922.686271273421	0.0633352334522879\\
923.785580436757	0.0645181760244153\\
924.884365872325	0.0655307954868223\\
925.982293551711	0.0675488245221086\\
927.079188227057	0.069253610762803\\
928.174737773645	0.0685997286469389\\
929.268553439778	0.0691751972608027\\
930.36018499746	0.0699452563084696\\
931.44936820349	0.0714866476136642\\
932.536481886247	0.0725608075293615\\
933.622136966465	0.0704077981778814\\
934.706724164954	0.0611901025777365\\
935.790478121678	0.0451670662817832\\
936.8736881012	0.0263281251182925\\
937.956760974789	0.00867821080905847\\
939.040210203246	-0.00447669455159672\\
940.124696997875	-0.0141210439701046\\
941.210685138558	-0.0217675316228921\\
942.298428784399	-0.0277789378798547\\
943.387987539478	-0.0333545820813329\\
944.479330748882	-0.0378173717765718\\
945.572357578861	-0.0420631163420811\\
946.666856847258	-0.046103989683213\\
947.762583649579	-0.0489710000195913\\
948.859344200157	-0.0507798308218921\\
949.956917897886	-0.0503257105118092\\
951.055088784087	-0.0483656120435367\\
952.153676876877	-0.0445464783913165\\
953.252519831215	-0.040064946022132\\
954.351491285996	-0.0347932707925677\\
955.450498112314	-0.0291596229303188\\
956.549489471693	-0.0240338089697087\\
957.648443703984	-0.0188547385977586\\
958.747353929646	-0.0145015520901344\\
959.846223336721	-0.010485694850426\\
960.945061324547	-0.00691578215979056\\
962.043881894828	-0.0039131157203176\\
963.142697258643	-0.00140329946490521\\
964.241516183911	0.000637853250960619\\
965.340344568632	0.00222470719769665\\
966.439185840934	0.00340000432219931\\
967.53804103483	0.00416199140163453\\
968.636909813469	0.00448127618111697\\
969.735790418819	0.00462923104946658\\
970.834680060192	0.00461263660725965\\
971.933576360622	0.00440392007903164\\
973.032477602701	0.00410467692173716\\
974.131382116657	0.0037659617075676\\
975.230288461287	0.00332687322502681\\
976.329195765404	0.00288080085531851\\
977.428103568533	0.00239739206957799\\
978.527011628304	0.00190761105018076\\
979.625919859678	0.00144145250602085\\
980.724828300835	0.000997701061015088\\
981.823737057311	0.000607838290732362\\
982.922646261809	0.000278690183642849\\
984.02155606258	1.56047419081638e-05\\
985.120466518129	-0.00018453045036292\\
986.219377669691	-0.000332793980487918\\
987.31828949591	-0.000420293066178614\\
988.417201998617	-0.000462855936643468\\
989.516115160384	-0.000494664756484995\\
990.615028978951	-0.000488167364434442\\
991.713943435518	-0.000466235502470563\\
992.812858533225	-0.000431221746862082\\
993.911774243874	-0.000393594457286804\\
995.010690487981	-0.000342953101240753\\
996.109607304061	-0.000291134885631093\\
997.208524697023	-0.000238410458850879\\
998.307442612664	-0.000193217603995155\\
999.406361092063	-0.000150216382470559\\
1000.50528017452	-0.000111475643416158\\
1001.60419978683	-7.61291359576419e-05\\
1002.70311992956	-4.43865376726473e-05\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/Stiffness.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=0,
xmax=1002.73387148774,
xtick={  0, 200, 400, 600, 800},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=0,
ymax=15,
ytick={ 0,  5, 10},
ylabel style={font=\color{white!15!black}},
ylabel={$C_f^y$ [1/rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	8.83596964252939\\
1	10.4317230720756\\
2	9.87804335574494\\
3	9.34146024708358\\
4	10.8044366667477\\
5	9.94056175289541\\
6	10.0882766954959\\
7	10.7588218945122\\
8	9.72464782139056\\
9	9.02977242878081\\
10	8.67181646779708\\
11	9.94162194568175\\
12	9.23640489015127\\
13	8.84529655259776\\
14	10.5687644199841\\
15	9.79805279147592\\
16	10.7335971673419\\
17	9.34216851191303\\
18	9.73631258566451\\
19	10.1689182705308\\
20	9.50898259553383\\
21	11.0277382096923\\
22	10.3812524146802\\
23	9.29902198300833\\
24	9.15771796655896\\
25	9.97733033967039\\
26	8.66715906863806\\
27	10.0500932510504\\
28	10.9879147700855\\
29	10.1065068847584\\
30	9.72890221018126\\
31	9.02302851094482\\
32	9.6231247873739\\
33	10.9440038919172\\
34	9.88439274136432\\
35	10.1635876688574\\
36	10.1423119367588\\
37	8.94438851011427\\
38	9.66385180216274\\
39	9.88502121004054\\
40	9.21130228150879\\
41	9.76854622847293\\
42	9.55850303454661\\
43	9.60315895391391\\
44	9.60073595334539\\
45	10.1989217255335\\
46	9.72765155989122\\
47	9.85562834344204\\
48	10.1855536387114\\
49	9.82881340284779\\
50	9.99276075990502\\
51	9.98465466242145\\
52	9.44344934808553\\
53	9.58651893073705\\
54	9.45009606238211\\
55	10.1629305417737\\
56	9.54552322303243\\
57	10.3374806046676\\
58	9.19767162726149\\
59	9.17614424135397\\
60	8.97687185330313\\
61	9.45771430160793\\
62	9.66454817688653\\
63	9.69108152292831\\
64	10.1585866916656\\
65	10.9060157921667\\
66	9.35589227932833\\
67	10.1068916775618\\
68	9.89575490028774\\
69	10.3731659573701\\
70	10.0756803442606\\
71	9.37560048966069\\
72	10.0999833163567\\
73	9.31617682506218\\
74	10.2616846826445\\
75	9.33766779941387\\
76	9.77619997358727\\
77	10.1304199158115\\
78	9.5005625755373\\
79	9.75141457630199\\
80	9.76702560200746\\
81	9.8637812097772\\
82	10.3945094329509\\
83	9.39898692789848\\
84	9.57073821577683\\
85	10.648725009767\\
86	9.32943593852255\\
87	10.820423548521\\
88	10.2530838848633\\
89	9.61355947433514\\
90	10.0109886903067\\
91	10.7280912531321\\
92	10.18775570554\\
93	9.91725682508236\\
94	9.26657494128378\\
95	9.6137817610983\\
96	9.26036428394628\\
97	10.1116330621227\\
98	9.29669030006875\\
99	10.4515179827005\\
100	9.75221489446956\\
101	10.8059736234453\\
102	9.84247835665541\\
103	10.4257426742097\\
104	10.0600844549945\\
105	9.30465987612116\\
106	10.156883009523\\
107	10.1436257690254\\
108	10.664979659119\\
109	10.1419177449169\\
110	9.44627307651152\\
111	10.6376841149323\\
112	10.5687765707783\\
113	9.77016461537104\\
114	10.1244967282798\\
115	9.83590132273269\\
116	9.54978837661671\\
117	9.97440091089868\\
118	8.76375470041745\\
119	8.86667303005567\\
120	10.0104987890354\\
121	9.51024132739592\\
122	9.7964497595357\\
123	9.32790128430505\\
124	9.55145538403682\\
125	10.1365986910735\\
126	10.7526387307168\\
127	9.32801690342708\\
128	9.527287750492\\
129	9.30472368062031\\
130	9.62713928309973\\
131	10.0963798984635\\
132	9.75969830732266\\
133	9.32830883334176\\
134	9.43122558042213\\
135	9.13632965004962\\
136	10.0573506332475\\
137	9.25025076802696\\
138	10.4704280552378\\
139	9.88127792520395\\
140	9.68068399107176\\
141	10.4835805142266\\
142	10.4990143861684\\
143	10.0689701253506\\
144	9.906234440027\\
145	9.79587223177112\\
146	10.6218864957784\\
147	9.41673252160067\\
148	9.48592804301815\\
149	9.91141857929879\\
150	10.147324787606\\
151	8.75126792234574\\
152	9.85345004341061\\
153	9.50603233976665\\
154	10.4151721108647\\
155	9.54850846993639\\
156	10.523992689327\\
157	9.29591313524855\\
158	10.1874885312659\\
159	10.2975351216349\\
160	9.34195934262226\\
161	10.3024768445827\\
162	9.68698319250114\\
163	9.99262676743454\\
164	9.94040669897726\\
165	9.72523734422715\\
166	9.65096928553093\\
167	8.92419887905256\\
168	10.3266490679872\\
169	9.48241956963575\\
170	9.70155388276022\\
171	9.20231090505591\\
172	8.9545553620772\\
173	9.90422245080962\\
174	9.65820315857205\\
175	9.72263639199899\\
176	10.2756738157223\\
177	10.3703749928678\\
178	9.42226807726264\\
179	9.28378898204388\\
180	10.0408151063521\\
181	9.78711948338544\\
182	10.5625480646549\\
183	9.27647854391555\\
184	10.6744638577945\\
185	9.89460299482667\\
186	9.43874175693702\\
187	9.20282737530555\\
188	10.6840874312922\\
189	10.5641629389373\\
190	9.44277769159451\\
191	9.84209618796801\\
192	10.5660703109159\\
193	10.4906748494251\\
194	10.1024001385353\\
195	10.0361825655774\\
196	9.65454542327535\\
197	10.3410716114414\\
198	8.97144661237187\\
199	9.08585238520518\\
200	9.81333212168818\\
201	9.7782616057929\\
202	9.81780403720891\\
203	10.6818689308574\\
204	9.75219265288305\\
205	10.0672384735442\\
206	9.53883186227421\\
207	9.75700954075896\\
208	9.80283263002815\\
209	10.5769549590305\\
210	10.1551669184009\\
211	9.59958494272274\\
212	9.87961516169204\\
213	10.3796689767471\\
214	9.95112085905092\\
215	9.38762267055126\\
216	9.25700255153392\\
217	9.65326618753565\\
218	10.1596772683675\\
219	9.50534145441583\\
220	10.0298138361153\\
221	9.80016328193051\\
222	9.91581036362132\\
223	8.86137592459141\\
224	10.8023668609981\\
225	9.24585290532456\\
226	9.04391505717706\\
227	10.3807301160242\\
228	9.74636128054875\\
229	8.85148331388504\\
230	9.15582095432296\\
231	10.1576846728862\\
232	9.13492837981758\\
233	8.97912864716888\\
234	10.1145570506307\\
235	9.65802006940794\\
236	10.5975929157394\\
237	10.4109082554704\\
238	11.1072708021947\\
239	10.5272905715883\\
240	10.6674266361888\\
241	10.0299850899597\\
242	10.1187492478661\\
243	10.8077806661115\\
244	10.2665548437476\\
245	8.83464915527794\\
246	9.81432870018031\\
247	8.86682063859225\\
248	9.41809572004564\\
249	9.56805235130724\\
250	10.0271338201373\\
251	8.94248010964874\\
252	9.24036430201923\\
253	10.13183332354\\
254	9.85642319422306\\
255	10.9514417051148\\
256	8.80840092235501\\
257	9.04208287234648\\
258	9.63905696662\\
259	9.75959538486728\\
260	9.95129316099035\\
261	10.452931670301\\
262	9.08155330416575\\
263	9.16903905450939\\
264	10.6351136398626\\
265	9.0564275571566\\
266	9.59411873386979\\
267	10.7378873957773\\
268	9.9955510759853\\
269	9.75743816187174\\
270	9.36909648688204\\
271	10.0435707029691\\
272	10.4311964209392\\
273	10.3701000406146\\
274	10.5655752266396\\
275	8.86258807147415\\
276	8.99576662929735\\
277	9.13645984390403\\
278	9.08581014377697\\
279	9.48202344934356\\
280	9.71224304922863\\
281	10.1298437280711\\
282	9.73946392401029\\
283	9.52770643033394\\
284	10.1914126558542\\
285	9.92080974118997\\
286	10.5262078779816\\
287	9.67340653610069\\
288	9.26770627600801\\
289	9.58536090806683\\
290	9.48924057997341\\
291	10.4569545984981\\
292	10.1814342111588\\
293	9.43386660899778\\
294	9.66453771221985\\
295	10.6681000626864\\
296	9.28578005603154\\
297	10.1470197304206\\
298	9.80744545854538\\
299	10.5237536086598\\
300	10.3612693006122\\
301	10.7439917510442\\
302	9.431593062493\\
303	9.69908761671818\\
304	9.62169291840474\\
305	3.48462440783117\\
306	3.61080912968772\\
307	4.13500538247408\\
308	3.94268891117194\\
309	4.23646617169984\\
310	4.33629668896781\\
311	4.41624673853682\\
312	4.28243700199581\\
313	3.08947017454994\\
314	4.17172313583547\\
315	3.85661700729804\\
316	4.11161706119049\\
317	3.56632470111956\\
318	3.3604431024894\\
319	4.39866195685769\\
320	4.81666776599074\\
321	3.41319410875447\\
322	4.40861225143171\\
323	3.89433399138888\\
324	4.31486170463429\\
325	3.43653608016435\\
326	4.03026553994945\\
327	4.64456295586249\\
328	4.44243606624948\\
329	3.71781205716597\\
330	4.15043161848928\\
331	4.40950663329167\\
332	3.64070532422299\\
333	4.8326763784912\\
334	3.60277826912246\\
335	3.72949051710685\\
336	4.00838493585346\\
337	4.1691907307787\\
338	4.12384583515783\\
339	4.41945279834954\\
340	3.65592608210994\\
341	4.00279482884626\\
342	4.01672374815397\\
343	4.35318022186643\\
344	4.270877099862\\
345	4.33951433155334\\
346	4.70635667300399\\
347	3.65335373107506\\
348	4.31928918859835\\
349	4.72213366707132\\
350	4.06045737475285\\
351	4.15873791449256\\
352	4.19335549272492\\
353	3.96089751527244\\
354	4.14654208169274\\
355	3.77317404781307\\
356	3.36463273139959\\
357	4.18851637010576\\
358	3.87001599992461\\
359	3.95584458930575\\
360	4.12557807873001\\
361	3.52160114233836\\
362	3.89841102166717\\
363	3.81854096157464\\
364	4.058305671138\\
365	4.19691515312146\\
366	4.54368394479107\\
367	4.29743366286774\\
368	3.79129674748637\\
369	4.37291392174253\\
370	4.08107385063363\\
371	3.81153336292041\\
372	4.65249589906498\\
373	3.71290927508779\\
374	4.91496345222228\\
375	4.39393864806563\\
376	3.17644608248394\\
377	3.91820056944466\\
378	4.37554585920859\\
379	3.60666541587808\\
380	4.06944833071952\\
381	4.37685946363334\\
382	4.57994135968789\\
383	3.72642106473478\\
384	3.58022549715347\\
385	4.05415575233792\\
386	3.01381412808794\\
387	4.11485552565736\\
388	4.6477430470459\\
389	4.83968322398299\\
390	3.46249583038699\\
391	4.52559366494063\\
392	3.09523423929455\\
393	3.74465866171797\\
394	4.36379186107329\\
395	3.8015728873899\\
396	4.29155398292496\\
397	4.00109455039312\\
398	4.80185233013658\\
399	5.03960711852366\\
400	3.32296267180442\\
401	4.14763355677395\\
402	4.26446220361253\\
403	4.00850056101298\\
404	3.86651273309107\\
405	3.57702158423878\\
406	3.92660715234612\\
407	3.96317466908134\\
408	3.87420055274197\\
409	4.74207739101423\\
410	4.09810869671941\\
411	3.8549658370246\\
412	3.55855873268837\\
413	3.71452649248772\\
414	3.70866663209173\\
415	4.26687893275783\\
416	4.07960868085643\\
417	4.28593919911669\\
418	3.90784202622157\\
419	4.0094144787522\\
420	3.40469305903387\\
421	3.83928375358201\\
422	4.38439923233506\\
423	4.07396622430679\\
424	4.11631444757536\\
425	4.00945325827154\\
426	4.04872132744041\\
427	3.43937691797043\\
428	3.45183296329656\\
429	3.77759493187123\\
430	3.96043854253835\\
431	3.33887769340155\\
432	4.01208328648102\\
433	3.97356686231146\\
434	4.13767737216268\\
435	3.77501611299574\\
436	4.17619401750842\\
437	3.92587207103399\\
438	4.29163107423451\\
439	3.57457209169481\\
440	4.44838202417438\\
441	3.6247729646573\\
442	4.83226763271209\\
443	4.95308541203541\\
444	3.65531631175133\\
445	3.4140239649958\\
446	4.33453864291947\\
447	3.78723757688421\\
448	3.5620419289564\\
449	4.1128523363002\\
450	3.95896554880712\\
451	4.29452262353244\\
452	4.10218564328442\\
453	3.57130541017163\\
454	4.8890952010765\\
455	3.70089995010226\\
456	4.42389209508629\\
457	4.04759921193224\\
458	4.12521890892449\\
459	4.58810672472431\\
460	3.26495247939807\\
461	4.26315949862472\\
462	4.00373669828069\\
463	4.33400657029262\\
464	4.24631644640047\\
465	3.52481809474875\\
466	4.68916339116655\\
467	4.81308298310342\\
468	4.3769760698501\\
469	4.41647939742845\\
470	3.88471651020957\\
471	3.7136103464041\\
472	3.93616374130676\\
473	4.37730694063263\\
474	3.74344937189707\\
475	3.63465459058669\\
476	3.57962249747736\\
477	4.18904492105581\\
478	3.67744847757629\\
479	3.55376071396284\\
480	4.50901561277183\\
481	3.63858584710169\\
482	4.42901675997497\\
483	4.19783378813928\\
484	3.83736491245363\\
485	4.01896902940204\\
486	4.81322780811831\\
487	4.06396409301746\\
488	4.12133281031269\\
489	3.69567288445052\\
490	4.12538512615562\\
491	3.70636748551836\\
492	4.44174857738503\\
493	3.65320209293295\\
494	4.69716257177549\\
495	3.87628318999177\\
496	3.69602775135209\\
497	3.86983164403811\\
498	3.90846328179917\\
499	4.84360742266769\\
500	3.6767058729857\\
501	4.04039531924079\\
502	3.47474800893808\\
503	4.71071353033974\\
504	4.34275281986751\\
505	3.34688681820224\\
506	4.41687040070794\\
507	4.34775879182675\\
508	3.83666334499769\\
509	4.13834027634414\\
510	3.91045388583805\\
511	4.55640067340419\\
512	4.22885255635371\\
513	4.10875550808653\\
514	4.09121363670264\\
515	3.7253426095408\\
516	4.66526999341631\\
517	5.27025991916757\\
518	4.46829018742261\\
519	3.64427924788071\\
520	3.36621213949034\\
521	4.46048413445008\\
522	4.24348855435021\\
523	3.99136527211367\\
524	4.066628238924\\
525	4.05356441893481\\
526	4.03403700497055\\
527	3.4958476077947\\
528	3.65939140550026\\
529	3.24734568178032\\
530	3.98756292461475\\
531	4.33207122801307\\
532	4.01139083460469\\
533	4.37002442021334\\
534	3.42622468569328\\
535	4.8464779350798\\
536	4.29398486705844\\
537	4.56403959589237\\
538	3.74899581602758\\
539	3.25439569112671\\
540	4.26003173603839\\
541	4.17477761111166\\
542	3.36437171187774\\
543	3.28747627522531\\
544	3.42435515141314\\
545	4.15998065952931\\
546	4.35795484682328\\
547	4.21466035728486\\
548	4.0681273017083\\
549	4.62207392995696\\
550	3.58567335635345\\
551	4.07829178871682\\
552	3.78342463135174\\
553	3.83118785018069\\
554	3.70092156877772\\
555	4.31925625083829\\
556	3.11326431016178\\
557	3.94429135371483\\
558	4.19557264020553\\
559	3.88921395819035\\
560	4.10071912861013\\
561	3.85421737560137\\
562	4.50144190946799\\
563	4.80507512860501\\
564	3.75254685021625\\
565	3.82253486301885\\
566	3.2721013489972\\
567	3.5576665740769\\
568	4.19682490520891\\
569	4.29849342454176\\
570	4.36301050485967\\
571	4.31044023786853\\
572	3.70503249993372\\
573	4.14281309579474\\
574	4.13856589235976\\
575	3.34966160098022\\
576	4.24398616862422\\
577	3.45517874862329\\
578	3.31695350731196\\
579	4.93882354603681\\
580	3.80616302638764\\
581	3.72209068306298\\
582	4.28958041814131\\
583	3.66626719550866\\
584	3.84449629652878\\
585	3.83508637958562\\
586	3.96126030680044\\
587	3.87110771320162\\
588	4.10509616352642\\
589	4.01251166672983\\
590	4.7367554351835\\
591	4.59293632820029\\
592	3.45451673009911\\
593	3.70258434940711\\
594	4.49652549297312\\
595	3.63278192805729\\
596	3.70692507401143\\
597	3.57812890825205\\
598	3.96565472511161\\
599	4.19464963149441\\
600	3.88134972512431\\
601	4.58406101113961\\
602	4.19170747268651\\
603	4.0073708881091\\
604	4.63682293041821\\
605	3.93005230304168\\
606	3.53347949222485\\
607	4.5997649076706\\
608	3.73008326768957\\
609	4.14638103838125\\
610	3.41586554632215\\
611	4.68470194438826\\
612	4.14231889412352\\
613	4.55713271855912\\
614	3.99087671494368\\
615	3.59696506368417\\
616	4.20528000415117\\
617	4.44012202732526\\
618	4.69742664567872\\
619	4.00694393527438\\
620	4.3842100767164\\
621	4.884086164657\\
622	3.88934680985049\\
623	3.86502728935959\\
624	4.6491655223949\\
625	3.56317521769942\\
626	4.58297072819184\\
627	3.58882635400218\\
628	4.26672836344983\\
629	3.96451363782171\\
630	3.79437482969401\\
631	4.15252789907168\\
632	4.38253594597446\\
633	4.70970798736075\\
634	4.35849192381287\\
635	4.28967289035158\\
636	3.86088610301799\\
637	3.32687990740027\\
638	3.97578152706268\\
639	4.39194962807201\\
640	3.60337295938589\\
641	3.67153323295621\\
642	3.95985938356079\\
643	3.94681272586729\\
644	4.48675584809743\\
645	3.40759454247508\\
646	4.2992874188322\\
647	4.21161019468699\\
648	3.4067653245268\\
649	3.73049422098651\\
650	4.55005873032108\\
651	3.72007546247568\\
652	3.57039258546971\\
653	4.68649687049067\\
654	3.84166218548697\\
655	3.53966973705385\\
656	3.64824519832754\\
657	4.23914033152977\\
658	4.13634267455416\\
659	3.83488922680749\\
660	3.46453720672458\\
661	4.46641516382858\\
662	4.72038256763638\\
663	3.5356960817967\\
664	4.62358305039423\\
665	3.30385546084709\\
666	4.01616310734911\\
667	4.02334732665444\\
668	3.80348380131278\\
669	4.21991118966136\\
670	3.27440159599047\\
671	4.4869090697907\\
672	3.32983682796505\\
673	4.28893091825597\\
674	3.96191824625379\\
675	3.99927762171305\\
676	4.07235007240542\\
677	4.39279012145134\\
678	3.57269209831106\\
679	3.16309720095291\\
680	4.48007394900009\\
681	3.83874945302457\\
682	4.05696638529061\\
683	4.36823807505352\\
684	3.98401862855603\\
685	4.21545255894455\\
686	4.01034101171363\\
687	5.10832524660028\\
688	4.50186112983568\\
689	3.56076692498289\\
690	3.75873008012034\\
691	3.98665963473778\\
692	4.33220671703055\\
693	3.51895648026627\\
694	4.2865749005668\\
695	4.00017664178123\\
696	5.06826670879185\\
697	4.85631638320014\\
698	3.88118124245784\\
699	4.11692058080281\\
700	9.75097236240775\\
701	9.49647410550833\\
702	9.93668555215839\\
703	10.0737150263051\\
704	9.82294135924234\\
705	9.974273142356\\
706	9.49735758520027\\
707	9.45430893296309\\
708	9.87549321924206\\
709	9.43100859975585\\
710	8.84037432463814\\
711	9.76670705173883\\
712	9.86573975971222\\
713	10.5463761202343\\
714	9.22591291738173\\
715	10.8761350773501\\
716	9.4612072416852\\
717	9.82075187943533\\
718	9.93527636890668\\
719	10.1918779929396\\
720	9.3165556739964\\
721	10.9545531464319\\
722	9.430084138054\\
723	10.2872220773112\\
724	9.49664498972108\\
725	9.211270358862\\
726	10.1732769493466\\
727	10.1408080732164\\
728	8.87516185643971\\
729	9.19597155220135\\
730	9.18287397880247\\
731	9.98237109807168\\
732	9.6549568188819\\
733	10.2438502938782\\
734	9.17676016951287\\
735	9.86204882591544\\
736	10.2594826267351\\
737	9.73653918040743\\
738	10.024560466682\\
739	9.81859100785366\\
740	8.85066315799492\\
741	10.3244908518238\\
742	9.99451314703928\\
743	9.94760522545984\\
744	10.1397268657212\\
745	9.96702352238765\\
746	10.2271541657411\\
747	9.58184940121816\\
748	10.6268766027477\\
749	10.4700009747452\\
750	9.49427309839168\\
751	9.7222076838722\\
752	10.1058324665709\\
753	10.0088945811172\\
754	10.5367615226634\\
755	10.0244067799675\\
756	9.83096238911562\\
757	9.44694779792758\\
758	10.004802968929\\
759	9.10261996126425\\
760	9.37942316825913\\
761	9.76948293660275\\
762	9.61236040614202\\
763	9.75373864230527\\
764	9.55117175184479\\
765	10.3608721367825\\
766	11.1497462301844\\
767	9.69815371368482\\
768	9.88751385672477\\
769	9.91269825625188\\
770	9.60511738357156\\
771	10.8098268107166\\
772	10.1524745831253\\
773	10.1267275429763\\
774	9.52239210513732\\
775	10.0971458583788\\
776	9.41178310978495\\
777	9.89745646120121\\
778	9.38905685128514\\
779	9.39795837139282\\
780	9.75362207263588\\
781	9.99364915471885\\
782	10.1598518900111\\
783	9.77305691000094\\
784	9.88948971364796\\
785	9.36883267770727\\
786	9.66977100325333\\
787	9.54157779262152\\
788	9.6698399880641\\
789	9.68743610997434\\
790	10.1985569660596\\
791	9.54954668807704\\
792	10.3588494942232\\
793	10.1626363870266\\
794	10.4360445796968\\
795	9.63598943694363\\
796	9.49284099809702\\
797	10.5264079201694\\
798	10.099595054835\\
799	10.4173250425023\\
800	9.54005128756078\\
801	10.3964116290927\\
802	10.2090054729808\\
803	9.96973524074769\\
804	9.79241534202613\\
805	10.2972330205139\\
806	9.96643741580587\\
807	9.98061392056233\\
808	10.4462293156071\\
809	9.97096051324681\\
810	9.76646766280837\\
811	9.3726038801609\\
812	10.2000831089177\\
813	9.62125561613283\\
814	9.61752605356249\\
815	9.92166446706473\\
816	10.8455571326692\\
817	11.1181665462819\\
818	10.1504608510532\\
819	9.28290781934767\\
820	9.12404325946554\\
821	10.7949175108834\\
822	9.86699657117149\\
823	9.56160626968742\\
824	9.27307585340914\\
825	9.74848522283159\\
826	10.3661724704587\\
827	9.78469909748691\\
828	10.0028533978712\\
829	10.1211635719367\\
830	9.87869501954197\\
831	10.1440883129486\\
832	10.2430599873936\\
833	10.4180459197942\\
834	10.0078295883874\\
835	10.0668027334522\\
836	10.0054852021623\\
837	9.88245079534008\\
838	9.17584288834092\\
839	9.19491439639256\\
840	9.67461366826895\\
841	9.70723692110627\\
842	10.3283495112439\\
843	10.3097226443535\\
844	9.96600640574332\\
845	9.52369374937214\\
846	10.416870147061\\
847	9.69011638142941\\
848	9.55986686583051\\
849	10.1231635768043\\
850	9.97092524890264\\
851	10.1422405028945\\
852	9.38397428752173\\
853	10.192555253537\\
854	9.23821244728284\\
855	10.099219371104\\
856	9.08606387849806\\
857	9.91876368399653\\
858	9.73780384888443\\
859	8.9835122301192\\
860	8.928470238566\\
861	9.87143907892825\\
862	10.8252298328895\\
863	10.4041185058759\\
864	10.1334535808657\\
865	9.27431085716161\\
866	9.91545949774306\\
867	10.0176464925942\\
868	10.3572716248744\\
869	10.2081508065777\\
870	9.63086696751869\\
871	9.65642523536478\\
872	9.37801313093321\\
873	9.94517046691089\\
874	9.30306323379761\\
875	9.93137165134696\\
876	10.6324103945263\\
877	9.13919910108452\\
878	10.5056606698547\\
879	9.40741722109245\\
880	9.6028659658634\\
881	9.85119432278253\\
882	10.0990829177498\\
883	10.4137847380918\\
884	9.92440583355714\\
885	10.4343972295932\\
886	9.27848893999288\\
887	10.6717195510982\\
888	9.81627578559361\\
889	9.6480660655583\\
890	8.95243240157892\\
891	10.1719971416696\\
892	9.01154448041117\\
893	9.69298764013094\\
894	10.274523463185\\
895	9.92147596441359\\
896	9.2409945108975\\
897	10.0839256867307\\
898	10.4389227082365\\
899	9.83358645103916\\
900	9.50563231537079\\
901	9.88582858414152\\
902	9.37682711495278\\
903	10.2157547885256\\
904	9.43247546912463\\
905	10.50479055845\\
906	10.0543068189693\\
907	9.66344579858709\\
908	9.29592211867602\\
909	10.1210084267948\\
910	10.7267981603416\\
911	10.0031098633849\\
912	10.1950561216771\\
913	9.53915384041899\\
914	10.5365210152185\\
915	10.7473104104182\\
916	8.99155338421469\\
917	9.67004245100679\\
918	10.0173405225228\\
919	9.47395687341804\\
920	9.38756328215149\\
921	9.93861933059147\\
922	9.36997450074101\\
923	9.68589310609525\\
924	10.5513213846776\\
925	10.6876144727543\\
926	10.1782383290209\\
927	8.74683749148717\\
928	8.92916428040927\\
929	10.3820568235948\\
930	8.92965685837478\\
931	9.10999162719838\\
932	10.3596995546178\\
933	10.0831283135007\\
934	9.3533706424605\\
935	9.85283433599231\\
936	9.79433479160802\\
937	10.1162417164107\\
938	9.5585447329424\\
939	9.62198638035945\\
940	10.274287171782\\
941	10.4217465980404\\
942	9.67458238100525\\
943	9.73368499094972\\
944	10.3941182619673\\
945	9.85774555703649\\
946	10.5741969568059\\
947	9.42078215725873\\
948	10.5424284725921\\
949	9.62332831137197\\
950	9.77717091379823\\
951	8.82226182129443\\
952	10.4373718502997\\
953	10.4897299153155\\
954	9.33114377592297\\
955	10.0052155124788\\
956	10.6972272329658\\
957	9.08837899536142\\
958	9.57791632243056\\
959	9.61472579239193\\
960	9.98165067433655\\
961	10.6883976326805\\
962	9.97221995823967\\
963	10.0230573986845\\
964	9.72786858187696\\
965	9.48125280754444\\
966	9.97574091315716\\
967	9.73074996160999\\
968	10.7723760347098\\
969	10.7205406470284\\
970	10.8993714002054\\
971	10.2205812838051\\
972	9.44925369696886\\
973	9.70941986716735\\
974	10.3059192687598\\
975	10.1496823192251\\
976	9.81841418771889\\
977	10.7722452108185\\
978	10.4918702275844\\
979	9.39697519834765\\
980	8.72559222313622\\
981	9.56169197669424\\
982	10.2005446639488\\
983	9.76391322279772\\
984	9.88508437163796\\
985	9.69242620996729\\
986	10.3598616842658\\
987	10.0797391467049\\
988	10.1580609496747\\
989	9.73817640267187\\
990	9.2333694611028\\
991	9.97340972379344\\
992	9.90972287318872\\
993	10.1305985710538\\
994	10.3310160115631\\
995	10.2731908106443\\
996	8.76373782226787\\
997	9.65718437876851\\
998	9.77846768431113\\
999	9.70590278265112\\
1000	9.16112098726656\\
1001	9.97765614123063\\
1002	10.4776518840155\\
1003	10.0547475223396\\
1004	10.0876960594734\\
1005	10.0149242435443\\
1006	8.88399219028024\\
1007	10.159785922364\\
1008	9.65101480103277\\
1009	9.44745997801189\\
1010	9.53997153967637\\
1011	10.4761959013184\\
1012	10.0226528049004\\
1013	10.333103808486\\
1014	9.80330100796854\\
1015	10.587423444638\\
1016	9.61297007908505\\
1017	9.80668505436989\\
1018	9.43266331242349\\
1019	10.1538170737291\\
1020	9.8752986260146\\
1021	10.4697810639983\\
1022	10.4035785087248\\
1023	9.94749440050194\\
1024	9.99483915297305\\
1025	10.227960388186\\
1026	8.97138239554968\\
1027	10.5960889464991\\
1028	10.0848986344474\\
1029	10.105525082634\\
1030	9.71536722960112\\
1031	9.48558085813075\\
1032	9.4205199842916\\
1033	9.74514750902082\\
1034	10.3066593479884\\
1035	9.77699642266892\\
1036	9.94377005809053\\
1037	9.85962654813569\\
1038	10.1775202809114\\
1039	9.41132794809895\\
1040	10.3457751449617\\
1041	9.69541818693618\\
1042	9.43940519409262\\
1043	10.6470013285784\\
1044	9.62227814207959\\
};

\addplot[area legend, draw=none, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.432	4.11197867721243\\
2.532	3.2453942687743\\
3.63199966984596	3.2453942687743\\
4.73199883875426	3.2453942687743\\
5.83199754020061	3.2453942687743\\
6.93199590228563	3.2453942687743\\
8.03199425357761	3.2453942687743\\
9.13199281340722	3.2453942687743\\
10.2319915270581	3.24539426877429\\
11.3319902124653	3.24539426877429\\
12.4319887601761	3.2453942687743\\
13.5319872075098	3.2453942687743\\
14.6319856657251	3.2453942687743\\
15.731984186068	3.2453942687743\\
16.8319827312689	3.2453942687743\\
17.9319812481297	3.2453942687743\\
19.0319797368762	3.24539426877429\\
20.1319782271486	3.2453942687743\\
21.2319767017002	3.2453942687743\\
22.331975085549	3.2453942687743\\
23.4319732926902	3.2453942687743\\
24.5319711670964	3.2453942687743\\
25.631968288772	3.2453942687743\\
26.7319636319225	3.2453942687743\\
27.8319557933354	3.2453942687743\\
28.9319430720209	3.2453942687743\\
30.0319235677613	3.24539426877429\\
31.1318970697795	3.24539426877429\\
32.2318648654153	3.2453942687743\\
33.3318282275073	3.24539426877429\\
34.431788099327	3.24539426877429\\
35.5317454223192	3.2453942687743\\
36.6317026635876	3.24539426877429\\
37.7316653942382	-0.169191600208252\\
38.8316362951916	0.059516725447248\\
39.9316020563695	0.0717492988895926\\
41.0315574565726	1.66382307419666\\
42.1315022669063	1.67413939047619\\
43.2314427085433	1.67931809770656\\
44.3313885397553	1.66158245642345\\
45.4313469046881	2.73440769871938\\
46.5313176666339	3.57202537216443\\
47.631291826477	4.15093183719218\\
48.7312586177936	4.63413731873346\\
49.8312041350156	5.14510350585098\\
50.9311057430153	5.60327262126972\\
52.0309236339697	5.94362932699155\\
53.130588566733	6.17187955689317\\
54.2299919143624	6.32550325839947\\
55.3289716435969	6.47071439937501\\
56.4272256512421	6.63137760485948\\
57.5244642171398	6.71657429129837\\
58.6204520479557	6.87134112367772\\
59.7150215900807	6.89560451442838\\
60.808182552262	6.91486902845902\\
61.899776661877	6.87757025519146\\
62.9894281227192	6.78461202247396\\
64.0767614109867	6.82470558907984\\
65.1619016964965	6.94160711380169\\
66.2457400531806	6.98504254151622\\
67.3298890749062	7.00631185811093\\
68.415864592331	7.11572329923528\\
69.5043251754793	7.20731762948664\\
70.5942789604289	7.30576246325696\\
71.6844405795413	7.26253288140075\\
72.7744979258957	7.3293443880754\\
73.8651535201614	7.43982483820202\\
74.9568309748498	7.49416227984507\\
76.049649752756	7.5910256167593\\
77.1437591549571	7.60765456854537\\
78.2390945395346	7.67511421810221\\
79.335496140946	7.64674916711445\\
80.432758657232	7.64953271214191\\
81.530802642729	7.61339483696038\\
82.6294727192686	7.57698726290955\\
83.7284546228653	7.55877157767888\\
84.8273881895473	7.49098909858983\\
85.9261583170348	7.43791220964625\\
87.0244790042337	7.46395524253281\\
88.1218129523844	7.4904057452011\\
89.2178168640449	7.50530391994853\\
90.3123687247568	7.48157096105416\\
91.4054079783988	7.50420699601693\\
92.4964809335031	7.48445988854736\\
93.5850666903808	7.47675397060324\\
94.6713798069351	7.48687176721207\\
95.7567198593747	7.50162851807915\\
96.8427882098538	7.50849036768315\\
97.9307009913197	7.5386093523112\\
99.0200610040289	7.63162313285825\\
100.1098451355	7.63507895387446\\
101.199388664877	7.64129567991026\\
102.288707932824	7.6390458809663\\
103.378422966495	7.65450679473258\\
104.469076832391	7.67987410429455\\
105.560987976554	7.7795429842484\\
106.654149631179	7.79391967389465\\
107.748555600199	7.81943854436493\\
108.844124170037	7.88502755191959\\
109.94066271829	7.94191640783864\\
111.037993409676	8.00099966702978\\
112.135959113089	8.06031886824627\\
113.23446920775	8.0681190593464\\
114.333414477538	8.06287486276156\\
115.432719310643	8.06446997283987\\
116.53230371005	8.06361761096463\\
117.632067226136	8.00383057275007\\
118.731925219688	8.00039730342454\\
119.831821856511	8.00619090254907\\
120.931721166496	8.00956687096527\\
122.031598817367	8.01323165078552\\
123.131449795719	8.00595348317994\\
124.231279118414	8.00993472859233\\
125.331091809876	8.00556500773529\\
126.430891804011	8.00414940241136\\
127.530681048538	8.01129736740345\\
128.630459981868	8.0086308889737\\
129.730229569115	8.00540798726353\\
130.829990883714	8.00966064503619\\
131.929746986383	8.0053117846581\\
133.029502501183	8.00720510254401\\
134.129263419249	8.00749273128198\\
135.22903508184	8.00831119568949\\
136.328818798615	8.03426834662196\\
137.428609240878	8.05416501098128\\
138.528390507575	8.08966480199304\\
139.628131442142	8.17017323146169\\
140.727769182075	8.2274826903457\\
141.82720876089	8.3102571423041\\
142.926286434105	8.35979582881393\\
144.024751204848	8.44181601756572\\
145.122360626134	8.4514090629195\\
146.218918752942	8.36939045462679\\
147.314238419557	8.43238982783615\\
148.408154753384	8.37588274176819\\
149.500570829002	8.25005873344989\\
150.591185313078	8.17856770290497\\
151.679610651382	8.14107061086586\\
152.765838111581	7.94274983322945\\
153.850299334801	7.92511643745731\\
154.934075214684	7.88507399590461\\
156.018747432862	7.91075997672121\\
157.105640008572	8.00292042665257\\
158.194690741809	7.98991937811821\\
159.284563380439	7.907805428628\\
160.374489016869	7.91843966573756\\
161.464556932961	7.94347007348149\\
162.555330548003	8.00724643188321\\
163.64717886074	8.05574340410427\\
164.740220148874	8.0830120944874\\
165.83452537334	8.09669186588439\\
166.929997562496	8.05547681978622\\
168.026491596717	7.96762388030038\\
169.123954162126	7.8684812101531\\
170.222189307858	7.68703279984032\\
171.320950190876	7.54381441527935\\
172.419981406448	7.29281034117664\\
173.519065134122	7.05195194587444\\
174.61781850874	6.97485691995092\\
175.715874626711	6.93065211477939\\
176.813016925216	6.90941295357414\\
177.90892220357	6.94379520194981\\
179.003153878349	6.9717569842691\\
180.095624660044	6.95746769534517\\
181.186224482855	6.98201986602481\\
182.274660517789	7.01168096509132\\
183.360939342805	7.04573333268144\\
184.445992175134	7.06016149133369\\
185.531423194484	7.08069990253513\\
186.618502115422	6.97644952812928\\
187.70723094031	6.92696220957995\\
188.796578194967	6.93745919687865\\
189.885858637716	6.91219368771665\\
190.975104055662	6.70762740506917\\
192.064799067539	6.85517424337782\\
193.155441744565	6.92660310452226\\
194.247344935675	7.09533348298908\\
195.340537970039	7.23890808815884\\
196.43494735782	7.35878084702773\\
197.530461982971	7.44852326704536\\
198.626902386628	7.56519218817754\\
199.724115539451	7.56364694184785\\
200.821972434255	7.51146047028002\\
201.920350402916	7.55925684546656\\
203.019156734022	7.54557366005836\\
204.11829552689	7.55566142039745\\
205.217684326095	7.54704558888264\\
206.317241411053	7.54165523916731\\
207.416897159164	7.54292567451085\\
208.516599701887	7.48727753275476\\
209.616310737501	7.45318325372928\\
210.716007994582	7.42165885631355\\
211.815683513965	7.36214798320911\\
212.91533666291	7.37609884606147\\
214.014968895674	7.4237359898056\\
215.114582773756	7.44649578230066\\
216.214180351549	7.48262077239698\\
217.313765461639	7.46388257648941\\
218.413341615027	7.45190098963743\\
219.512911177838	7.45748793890913\\
220.612477763665	7.44947711257267\\
221.712045718995	7.46465340293291\\
222.811620271628	7.44573389245754\\
223.911206213579	7.48543298445111\\
225.010803900234	7.46730460935846\\
226.110406893075	7.50075491992222\\
227.209999400484	7.56578178123085\\
228.309545195493	7.57568987945711\\
229.408968476734	7.72148735557192\\
230.508165448443	7.74484905274998\\
231.606983023556	7.70660536879413\\
232.705135403142	7.795583089002\\
233.802358555118	7.74482142345702\\
234.898544883783	7.68598215816051\\
235.993455465894	7.74182506748474\\
237.086849575264	7.75310743438355\\
238.178488332192	7.81961082907231\\
239.267847107781	7.9115037716083\\
240.354755035623	7.96031407320242\\
241.43964838186	7.99322950268733\\
242.523334546423	7.98736514586809\\
243.607221661929	7.9972611319088\\
244.692748960179	8.02645917643633\\
245.780491590293	8.05375369131012\\
246.869568685404	8.00870337446444\\
247.958968580513	7.96152876739884\\
249.048474054205	7.78795864943099\\
250.138433237443	7.77970132372398\\
251.229363726037	7.83848325962394\\
252.32139052021	7.81779278401093\\
253.414516624408	7.75625970208247\\
254.508981097	7.82305694904267\\
255.604656737984	7.80288706447141\\
256.701343611855	7.87353613086396\\
257.79886310161	7.67574672850123\\
258.897033549346	7.52212317070935\\
259.995730220506	7.37308877622605\\
261.094641727248	7.3238487387755\\
262.193353955851	7.29960611658662\\
263.291559641875	7.20242567532971\\
264.389115683023	7.15208568484045\\
265.485653553951	7.13047394363164\\
266.580924660951	7.03100898166293\\
267.67476737442	7.02647547857858\\
268.766652970953	7.06472838609545\\
269.856226699401	7.06525923331292\\
270.943460710736	7.07599523406218\\
272.028719150289	7.11590844882307\\
273.113134799045	7.12444883946153\\
274.198144251871	7.18473851138354\\
275.284558245572	7.24180098944838\\
276.372251069136	7.27312687431742\\
277.460573732503	7.32044558139457\\
278.549180437487	7.31469126262949\\
279.63814149083	7.27387157944717\\
280.727778126924	7.3409673840665\\
281.81846760361	7.41314383832256\\
282.910428041162	7.48220193088311\\
284.00366093829	7.53478449378391\\
285.098104000403	7.60289279119273\\
286.193654691245	7.62628337015475\\
287.29014959326	7.69259760782626\\
288.387410625941	7.74181395956238\\
289.485287347704	7.76395565344805\\
290.583690637925	7.76837634793725\\
291.68253122732	7.76832681504138\\
292.78169328415	7.77239308727022\\
293.881067156119	7.77204474746576\\
294.980567941157	7.76160634911823\\
296.080136155787	7.75548085945819\\
297.179723679558	7.72605021714092\\
298.279286391101	7.69242142801543\\
299.378804470651	7.69869266800962\\
300.47828059159	7.70014119886671\\
301.577726020635	7.68447968383573\\
302.677153322573	7.69999693547145\\
303.776572159427	7.69820451391414\\
304.875989111454	7.69812044311627\\
305.975407960563	7.70402635246454\\
307.07482597233	7.69218899293096\\
308.174243008212	7.68393232662452\\
309.273661751147	7.67739168118026\\
310.373081479079	7.69816235535228\\
311.472501294732	7.69322418786514\\
312.571921865036	7.69778222177005\\
313.671344693993	7.69808058568636\\
314.770771129926	7.68638188120649\\
315.870201758574	7.703759386166\\
316.969637041259	7.69222141754148\\
318.069077573933	7.05246644073043\\
319.168523411858	4.72096008676708\\
320.26797382409	3.05873235772018\\
321.367422440173	2.56441848297534\\
322.466856874505	2.1999043783502\\
323.566254768096	2.00654830067183\\
324.665568378695	1.74510331697427\\
325.764747145442	1.48468741669758\\
326.863763717185	1.17364103993775\\
327.962574865201	0.955539578534096\\
329.061085248245	0.831850191484423\\
330.159279469635	0.736287450871793\\
331.257175228488	0.689394491758958\\
332.354738718625	0.67330735757406\\
333.451989177085	0.586989515120301\\
334.548907463612	0.650417353084026\\
335.645481705435	0.615384168305369\\
336.741816853233	0.601628455402748\\
337.837908353139	0.57713741857687\\
338.933659848714	0.563410957771949\\
340.028911057638	0.561611785058667\\
341.123727681268	0.563225535481517\\
342.218250559575	0.600285305961972\\
343.312495781494	0.697928672449743\\
344.406817334598	0.741807594347251\\
345.50168425334	0.780699913278047\\
346.596937558511	0.891243609310784\\
347.692069072603	0.99750371214217\\
348.786834058797	1.07310300866713\\
349.881210993819	1.1577364747035\\
350.9751118984	1.30350170753252\\
352.06848247052	1.42884915605322\\
353.161369735526	1.51548096898845\\
354.253917785405	1.5848212915342\\
355.34624583415	1.56922620376273\\
356.43849003115	1.61546926192816\\
357.530655992122	1.68343308492239\\
358.622940964073	1.81264896254165\\
359.715415554253	1.92291184989326\\
360.808049978917	2.04869448988079\\
361.900944734868	2.15594394942206\\
362.994107693657	2.22122653561922\\
364.087584884087	2.24021516965056\\
365.181418611353	2.31010602884605\\
366.275616829032	2.34009899610168\\
367.370223316175	2.41124630514731\\
368.465190075039	2.44410966118603\\
369.560489067114	2.47647921300606\\
370.656209195591	2.49658146084\\
371.752286205634	2.49267085141477\\
372.848620596077	2.49052334157757\\
373.945218987061	2.52770738992055\\
375.042136863259	2.51070578467752\\
376.139363180915	2.47985239574488\\
377.236869228632	2.39622925142883\\
378.334689704461	2.27326110934887\\
379.432808506695	2.21669369027612\\
380.531236597965	2.10432941936108\\
381.629888519352	2.08160179576534\\
382.728698142506	2.06787839546973\\
383.827626708708	2.08393701524225\\
384.926627490959	2.07592221041926\\
386.025717153736	2.03965050512996\\
387.124945992835	1.96793589443481\\
388.224215746047	1.97388454641663\\
389.323445189623	1.99663832490038\\
390.422603568088	2.03933995600185\\
391.521722207907	2.04817170244706\\
392.62077979577	2.11255693565062\\
393.719756052532	2.11731156621047\\
394.818678843882	2.02564265801651\\
395.917485669237	1.86080541916292\\
397.01611345601	1.75059362695218\\
398.114464279838	1.69958990662893\\
399.21234814895	1.72871021957659\\
400.309577838734	1.76845770787544\\
401.406216478605	1.74943811832286\\
402.502295056807	1.78954100120381\\
403.597785180917	1.80548201903236\\
404.692993861924	1.80839248211119\\
405.788313461755	1.81751982202882\\
406.884002273979	1.83981788769595\\
407.980072386106	1.84543311641675\\
409.076134591425	1.86169014940295\\
410.171796356676	1.89747195131459\\
411.26688634282	1.93507342692807\\
412.361449585713	1.93093260593385\\
413.455622389371	1.90616478737885\\
414.54960016301	1.85311478854169\\
415.643538144747	1.78196654837957\\
416.737511961857	1.81409486426715\\
417.831510721183	1.85400284442189\\
418.925538902212	1.91083014108921\\
420.019675499942	1.97307267613592\\
421.11396176527	2.03392850661422\\
422.208434679778	2.02476366973498\\
423.303166115766	2.09499236247886\\
424.39819835087	2.18680068468255\\
425.493538093838	2.29311919460475\\
426.589185653204	2.33811770504411\\
427.685123564195	2.44680619672592\\
428.781342602019	2.4322273182657\\
429.877846089036	2.40411691343173\\
430.974656895746	2.4300127355027\\
432.071768811771	2.47032189774696\\
433.169144178907	2.50124787691924\\
434.266790072337	2.55507439843683\\
435.364703274681	2.56486572221151\\
436.462852731893	2.5595216120538\\
437.561208775495	2.56700595835514\\
438.659749607975	2.55916578097675\\
439.758454775387	2.54891625045681\\
440.857313730837	2.56768997592988\\
441.956289497475	2.5665582942542\\
443.055371869095	2.56566615186049\\
444.154565191851	2.56488267110648\\
445.253832264384	2.56790986306417\\
446.353171361442	2.55981964924564\\
447.452542904368	2.59578286691493\\
448.551908642957	2.59291722785062\\
449.651278570951	2.56155650884079\\
450.750619716139	2.59205239420833\\
451.849884271816	2.5977366869805\\
452.949061590758	2.63980459844149\\
454.048113083865	2.64648499439451\\
455.14696703243	2.66704849708285\\
456.245621353333	2.66052551408694\\
457.344071909896	2.66629995951991\\
458.442284650411	2.62477232047884\\
459.540263868116	2.62524584025513\\
460.637941040174	2.67006988553395\\
461.735334095937	2.6393693544623\\
462.832432497431	2.66547833160689\\
463.929170075646	2.69008227084783\\
465.02551683503	2.72798635546762\\
466.121496395776	2.72621360358871\\
467.217130081649	2.72005846965353\\
468.312354182714	2.71096511989572\\
469.407208259903	2.70012777195431\\
470.501787807047	2.69745255180966\\
471.596216531521	2.7121892517886\\
472.690631997093	2.70636458637639\\
473.785140340542	2.65847937398553\\
474.87979274421	2.6554955715286\\
475.974585316851	2.64553766364301\\
477.069502160327	2.65038389933167\\
478.164487809952	2.66066304827508\\
479.259452832011	2.65616709853171\\
480.354306462922	2.6388581687618\\
481.449032144848	2.64977943373722\\
482.543744246162	2.67032633309035\\
483.638546827368	2.69613335287695\\
484.733500497325	2.74805712076305\\
485.82861881415	2.77624817739966\\
486.923915392432	2.79377677290466\\
488.019445463765	2.85005311956188\\
489.115239104993	2.85303267232129\\
490.211263715219	2.88939728751712\\
491.307572081584	2.9269789434512\\
492.404192355997	2.90648375094973\\
493.501109629753	2.89620233992048\\
494.598314799986	2.82771019163344\\
495.695796117406	2.82245409989326\\
496.793532580373	2.76740502193532\\
497.891506231216	2.70658704169264\\
498.989724101217	2.6203116349726\\
500.088174590306	2.55112714715801\\
501.186831313182	2.48918227282904\\
502.285667746297	2.46363651627355\\
503.384660994991	2.39924022316319\\
504.483772499278	2.37659622104111\\
505.58290526973	2.35579108537798\\
506.682042893423	2.27264341740405\\
507.781159778294	2.29235652262838\\
508.880221197172	2.3267283085784\\
509.979215575165	2.33529662998556\\
511.078100012919	2.36484973981618\\
512.176868656781	2.35218685995228\\
513.275539764963	2.37942506962937\\
514.374128497026	2.36604528300391\\
515.472680346364	2.39551826637059\\
516.571213965502	2.42822965984345\\
517.669619830025	2.4504373457753\\
518.76775792018	2.43051934499274\\
519.86558988487	2.44620191510421\\
520.963220141612	2.45961696825876\\
522.060679148421	2.44408486191564\\
523.15783537244	2.43671792926494\\
524.254652561312	2.45538038211938\\
525.351152318597	2.46071050048811\\
526.447285605812	2.51671192761256\\
527.54322843895	2.51623009195322\\
528.639315239295	2.51321780181519\\
529.735614513957	2.49990746793562\\
530.831966648119	2.49372970182775\\
531.928146776123	2.50727941742457\\
533.023985888933	2.56185355212899\\
534.119423547314	2.5792841942154\\
535.214596397986	2.57231508395491\\
536.309610827086	2.57558226290914\\
537.404538283962	2.59958019792976\\
538.49946765152	2.58843261703336\\
539.594449222653	2.57935717575099\\
540.689496701031	2.53661503793244\\
541.784657607226	2.56088662494553\\
542.879982634711	2.5752715541166\\
543.975489378861	2.55896699234558\\
545.071188235539	2.53052535980294\\
546.167155347613	2.57072155785965\\
547.263443126557	2.61480124852965\\
548.360037083233	2.647095106877\\
549.456930008547	2.66253496579195\\
550.554106025498	2.71714037413212\\
551.651533031281	2.73733944621889\\
552.749183950962	2.75721607070842\\
553.847051031929	2.77423745766773\\
554.945117880934	2.77515372214511\\
556.043376150921	2.77901761802933\\
557.14181318813	2.77569003061395\\
558.240415977091	2.7758769583086\\
559.33917798921	2.76593254061574\\
560.438094863048	2.7723282433836\\
561.537146620262	2.78608441601731\\
562.63630412274	2.79197588923438\\
563.73554113722	2.791792251938\\
564.834829763788	2.79167095994937\\
565.934171084208	2.80629781594157\\
567.033567372299	2.82222509795346\\
568.133001314901	2.81290277037103\\
569.232456430467	2.82188952517574\\
570.331922030317	2.81235235696676\\
571.431387423061	2.8175028550892\\
572.530843720431	2.80882034366714\\
573.630290455218	2.81203912470692\\
574.729724450439	2.81885859078814\\
575.829138820465	2.84783028584023\\
576.928535956505	2.80777347123329\\
578.027910908354	2.77824661010685\\
579.127256793162	2.74241317330546\\
580.226559391331	2.79428057388763\\
581.325801861566	2.82772841819858\\
582.424982187887	2.79944285709375\\
583.524084435146	2.8496714803117\\
584.623093448331	2.87786225634054\\
585.721998532266	2.8671939874514\\
586.820775762923	2.89278580307276\\
587.91939741572	2.89516218369132\\
589.017840465936	2.89327496056635\\
590.116087219387	2.88063982865198\\
591.214090609724	2.90924384157549\\
592.311783169069	2.95422100227421\\
593.409196889566	2.98200655710473\\
594.506383792498	2.97463237770397\\
595.60328163807	2.99274927353366\\
596.699880255608	2.95626972225975\\
597.796217096625	2.92369336145839\\
598.892276117913	2.93541680242916\\
599.988057975902	2.92719338274099\\
601.083533065788	2.93845661967234\\
602.178657029977	2.93828138171045\\
603.273469651315	2.94345732562043\\
604.368063792354	2.96768950283501\\
605.462528618946	2.98785432149134\\
606.557043852962	2.98964959458524\\
607.651788575141	2.90646808308513\\
608.746783940528	2.86982718923528\\
609.841937917838	2.87146885231326\\
610.937153725766	2.84391088211244\\
612.032310461013	2.84510393843531\\
613.127293864056	2.85614433681159\\
614.222162911556	2.84778573852764\\
615.317048894282	2.8617788914679\\
616.41198572736	2.86279806374748\\
617.506994984259	2.84951726759558\\
618.602187809623	2.84636886803505\\
619.697652835517	2.81753363866237\\
620.793356263663	2.83166276637336\\
621.889254763294	2.87504375481862\\
622.985459603354	2.91477823279621\\
624.081963012652	2.93964667104669\\
625.178715926733	2.91118429268593\\
626.27573137247	2.81221712665264\\
627.373006497483	2.86395297237166\\
628.470536359938	2.78767828983804\\
629.56825547064	2.81909222766179\\
630.666151121963	2.82251648633843\\
631.764262783023	2.81523334991815\\
632.862604317094	2.71472257608952\\
633.961147937246	2.70164339534484\\
635.05983100726	2.66698272219877\\
636.158611231814	2.66235372873705\\
637.257529191209	2.60014146368181\\
638.35658532286	2.40932367339644\\
639.455736716455	2.35253356814498\\
640.554943390484	2.27001768581235\\
641.654165523136	2.21456577727424\\
642.753403835282	2.15871045387501\\
643.852602627969	2.13500713559739\\
644.951720343894	2.1353666578991\\
646.050720264239	2.14234887801298\\
647.149581811056	2.169472654211\\
648.248287939404	2.14902769740514\\
649.346795826635	2.12838511585284\\
650.445100048277	2.12480548718945\\
651.543134211488	2.12575613353582\\
652.640849039566	2.13138098680621\\
653.738280360902	2.08507505640103\\
654.835338239906	2.09526586490518\\
655.931990580223	1.9710395751037\\
657.028252578199	1.92622713132845\\
658.124070647641	1.93849119513727\\
659.219595970558	1.97151582708287\\
660.315224454504	1.94387874474732\\
661.411287098215	1.88360851147601\\
662.507748561013	1.86198524875551\\
663.604040316804	1.89722815572988\\
664.699770896812	1.89801529088766\\
665.794927396647	1.91256835998213\\
666.889798920795	1.93163487051636\\
667.984622862024	2.00733288096229\\
669.079424443246	2.05771702082849\\
670.174182857347	2.05619496366349\\
671.268946791873	2.0532476480562\\
672.363812255992	2.04329998075473\\
673.458834314239	2.08556808430097\\
674.554052465289	2.10536410813726\\
675.64950469529	2.11954538214804\\
676.745176459324	2.19611081566743\\
677.841086890255	2.27583049707648\\
678.93726266019	2.32061093175831\\
680.033690053305	2.37343090538346\\
681.13037266134	2.43682605905875\\
682.227329821186	2.49665932772176\\
683.324546095327	2.55232037352469\\
684.422001162437	2.58023485480212\\
685.519701961535	2.58335668870476\\
686.617641364533	2.58039427707147\\
687.715771507516	2.58030167215131\\
688.814072179396	2.57921202836351\\
689.912555277825	2.62901107099564\\
691.011200425318	2.6626066216915\\
692.109982698943	2.72296243335637\\
693.208898071219	2.76960191192423\\
694.307938545238	2.73670925104873\\
695.407075474533	2.78192246893495\\
696.506283898699	2.81023376948766\\
697.605546222998	2.81923341947434\\
698.704835808232	2.81666337832329\\
699.804141801071	2.8338898968549\\
700.903452652442	2.89021323909515\\
702.002752464759	1.84655909736321\\
703.101976272124	1.37388698625813\\
704.201118043979	1.03548296441437\\
705.30027422357	0.704763697141196\\
706.399481099877	1.10751007047987\\
707.498694995383	1.14295421831389\\
708.597844922061	1.18436349188956\\
709.696848771154	1.33727171570049\\
710.795649799482	1.65619239585567\\
711.89424884695	1.95091749053571\\
712.992639436474	2.18827704849204\\
714.090781371927	2.46503281137454\\
715.188614757972	2.78039745079818\\
716.285982033503	3.02108179626991\\
717.38270346351	3.28908703807155\\
718.478638061404	3.60803066788417\\
719.57352335312	3.88397315736822\\
720.667045085465	4.16922175328126\\
721.759061961561	4.42528139828731\\
722.849386929645	4.65984588770222\\
723.938064277739	4.8806931378248\\
725.025508049938	5.11537940091359\\
726.112231063331	5.11552926071711\\
727.198841516277	5.27588444944081\\
728.2858362421	5.38357062235278\\
729.373443623435	5.40118232317163\\
730.461767394526	5.44728022808629\\
731.550876510444	5.63844173264077\\
732.640895847266	5.82388896578092\\
733.731935794871	6.0117267478659\\
734.824021173025	6.17682226123831\\
735.917101235779	6.31068585063121\\
737.011181699703	6.45442027582077\\
738.106281229254	6.58835864032794\\
739.202304274655	6.68991483843926\\
740.299146403244	6.75334941679206\\
741.396733564643	6.71247615810024\\
742.494850991342	6.80520874724802\\
743.593307467983	6.7999060870217\\
744.6918463817	6.83336683795745\\
745.790162559262	6.80937955584126\\
746.888027007999	6.78159827910208\\
747.985121628558	6.7896829116728\\
749.081091231489	6.81566040749453\\
750.175603514377	6.88649702989181\\
751.268297153802	6.91988085730151\\
752.359076779769	6.92823352218232\\
753.447668077256	6.97621937739203\\
754.53386798452	7.04386000309433\\
755.618194600559	7.06086662659569\\
756.702058477381	7.03525854875961\\
757.786997226218	7.05808915592536\\
758.873622718499	7.13305353854036\\
759.961411470908	7.16734495425778\\
761.049542333949	7.17401701509171\\
762.137742760381	7.11818321886947\\
763.226279251154	7.11985188857788\\
764.315589284721	7.17178880871312\\
765.406016463332	7.27734704148362\\
766.497779879962	7.39180412268197\\
767.590970078451	7.48407190360352\\
768.685448584831	7.51974845783474\\
769.780965684521	7.5783911681318\\
770.877350324819	7.62894178382707\\
771.974443906071	7.67848451762009\\
773.072114579463	7.69158005812403\\
774.170268059854	7.691774750644\\
775.268821185943	7.69256953986472\\
776.367702772994	7.74009902793926\\
777.466830757384	7.72598638409259\\
778.566108950936	7.76207356255882\\
779.665456630129	7.73970413539839\\
780.764815769628	7.64125187983498\\
781.86414203117	7.5118158576489\\
782.963421530395	7.5320569644104\\
784.062658847102	7.52558983230777\\
785.161866219004	7.543002989543\\
786.261055879012	7.57234690332483\\
787.360234817715	7.5556439654045\\
788.459406539388	7.52802534365194\\
789.558571437781	7.51432585519347\\
790.657727290632	7.51639522855286\\
791.75687269995	7.52227421398747\\
792.856010894998	7.50615322939594\\
793.955146975148	7.51907832029516\\
795.054286574933	7.52066022148069\\
796.153437264604	7.53021069170537\\
797.252604428689	7.53982387190766\\
798.351788327031	7.44202338940844\\
799.450978062274	7.46842058913695\\
800.550143674365	7.54658754866118\\
801.649227431677	7.65199751245149\\
802.748133733359	7.78289118875717\\
803.846675516167	7.91643669004742\\
804.944623750577	7.95189413476738\\
806.041727730869	8.00882561315659\\
807.137794595182	8.02461776668543\\
808.232633166514	8.03297467117575\\
809.326055476515	8.08793466855956\\
810.417885830089	8.06677707294231\\
811.507962394549	8.08881300946475\\
812.59606957847	7.94856672348118\\
813.681898324872	7.85529224003084\\
814.765584909401	7.86944374480508\\
815.848417747073	7.89595706817104\\
816.932005176788	7.90623728477551\\
818.017603560901	7.95124354865207\\
819.105271564565	8.01396521553953\\
820.193954726209	7.98966351578349\\
821.282865457055	7.85770523120527\\
822.372111495213	7.79037752526994\\
823.462113998979	7.84867112630975\\
824.553129485023	7.8855884924574\\
825.645281221188	7.88396148180354\\
826.738676158904	7.88855306236182\\
827.833358015534	7.92314544657251\\
828.929167141398	7.90960590803292\\
830.025897661756	7.87807266123792\\
831.123373239684	7.84958142079758\\
832.221299512455	7.78104048799596\\
833.319465137354	7.78133088311758\\
834.417555354789	7.7884981546919\\
835.515304880119	7.78982920191468\\
836.612466065621	7.73161143161803\\
837.708810023455	7.67217994724161\\
838.804063519381	7.5657020577487\\
839.897934887686	7.36111181162137\\
840.990206739458	7.22444941037602\\
842.080417477037	7.12280777229273\\
843.168038368747	7.05202433208667\\
844.253097288167	7.08424804339766\\
845.336825729224	7.13532925519153\\
846.421042211978	7.14454102403303\\
847.507063768126	7.13755967101267\\
848.594717753672	7.11407994522251\\
849.682889702407	7.16781962401241\\
850.771000856853	7.20403936408595\\
851.859190130335	7.29624777669945\\
852.947920591516	7.35202536698782\\
854.037617611519	7.41455065202409\\
855.128531265374	7.41610279582146\\
856.220810742792	7.46400179170239\\
857.314420737464	7.47751870430338\\
858.409199078371	7.50919894191986\\
859.504994479812	7.57874575657805\\
860.601611526465	7.5876644497639\\
861.698871856726	7.57401309060835\\
862.796687725782	7.63026607110545\\
863.894961866746	7.63837968719759\\
864.993557732424	7.63351104979691\\
866.092392890061	7.64238316185797\\
867.191416757324	7.66771179610006\\
868.290555055554	7.71491931644264\\
869.389735952766	7.74127098757095\\
870.488912915408	7.74743096331646\\
871.588062476021	7.730974649839\\
872.68717348896	7.71313730923529\\
873.786247184738	7.70044410129074\\
874.88529273989	7.70792992739021\\
875.984319172971	7.66868640202703\\
877.083332515468	7.69076331064528\\
878.182336565863	7.69423697323122\\
879.281332292238	7.68990128711589\\
880.380320293519	7.68974231167397\\
881.479303559075	7.68941486997784\\
882.578285006435	7.68086468448751\\
883.677269959112	7.69283197020847\\
884.77626602694	7.72491588098116\\
885.87527910364	7.7644105666492\\
886.974309920226	7.80008124597868\\
888.073348027225	7.86199352270523\\
889.172362383962	7.92720085476067\\
890.271291167558	8.08939838452723\\
891.370032876845	7.99651289486756\\
892.468388402359	8.06724792668629\\
893.566093706321	7.87712305523963\\
894.662922516212	7.86394767513342\\
895.758658399408	7.9269412531382\\
896.853106867421	7.92482033727642\\
897.946220020549	7.86636938121058\\
899.037765906502	7.88683548540869\\
900.127402935249	7.88318256023088\\
901.214870830332	7.80963675442699\\
902.300050421234	7.79397468939552\\
903.383522015786	7.80667544513757\\
904.466625013529	7.8182824518876\\
905.550929216463	7.82878377378922\\
906.637486114619	7.89696247154172\\
907.725926469475	7.92346778695619\\
908.814963144265	7.94921122892991\\
909.903898715031	7.94046949343107\\
910.992992585365	7.94288934426815\\
912.082979183532	7.92901132791228\\
913.174201681432	8.00627663564797\\
914.266532934374	8.02369844591594\\
915.360030193591	8.07521411386448\\
916.454733042435	8.13935329620916\\
917.550467535721	7.9524412739843\\
918.647090115174	7.88259521507773\\
919.74442923326	7.83198665630056\\
920.84229459547	7.69301162297725\\
921.940436565402	7.50642769268537\\
923.038552159075	7.40267915579013\\
924.136394874183	7.32547372373912\\
925.23357448332	7.31409847670969\\
926.329666607511	7.35412062878325\\
927.424444990138	7.35491755759506\\
928.517857374727	7.19327158111716\\
929.609705387096	6.9836010975098\\
930.699377281767	6.96039586914242\\
931.786672071895	6.89067960328618\\
932.872026375212	6.87980488966965\\
933.956438160158	6.93394935685803\\
935.041482230498	6.95042032193412\\
936.128205195236	6.93960041730443\\
937.216343163828	6.93873232830699\\
938.304975348491	6.93921946885969\\
939.393483402599	6.91530038663757\\
940.481871106618	6.92962932613032\\
941.570776326237	6.9698145732416\\
942.660746390968	7.03956959182577\\
943.751958459318	7.14856128796225\\
944.844450463536	7.25724274425386\\
945.938201322888	7.35834902287312\\
947.033074620488	7.44869056051722\\
948.128884375523	7.47652384893181\\
949.225455739872	7.55684941498263\\
950.322664244004	7.61226537881141\\
951.420387522861	7.67227141281505\\
952.518520236118	7.68094385575302\\
953.616968011896	7.6796275599168\\
954.715638492102	7.67668074907398\\
955.814466593962	7.68080437791047\\
956.913394343209	7.67958851197096\\
958.012359978716	7.6733391951576\\
959.111323785247	7.67423317489402\\
960.210267413457	7.67826514365352\\
961.309184404067	7.67829062407322\\
962.408077007757	7.67757575618274\\
963.506951440833	7.67590152275177\\
964.605814093715	7.67655613589497\\
965.70467060174	7.68061403598302\\
966.803525895422	7.68542154861094\\
967.902383185788	7.6806532638484\\
969.001244750844	7.67694662071548\\
970.100112639516	7.67742717184922\\
971.198986552344	7.68068984448227\\
972.297865306297	7.67918571143152\\
973.396747841515	7.67788012286533\\
974.495633479696	7.68097344656858\\
975.594521656376	7.67730848093076\\
976.693412002873	7.67560423686734\\
977.792303691549	7.6784099451188\\
978.891196024357	7.67541096338676\\
979.990088710294	7.67704238737243\\
981.088982094768	7.6747177689871\\
982.187876021109	7.67804946570484\\
983.28677012066	7.67586909454772\\
984.385664721254	7.67546523735157\\
985.484559873137	7.67573100759075\\
986.583455560698	7.67566413619338\\
987.682351731754	7.67448899235809\\
988.781248567997	7.67589579146032\\
989.880146098102	7.67649087950822\\
990.979044379262	7.67776094873343\\
992.07794344361	7.67628083570468\\
993.176843012946	7.67692319264113\\
994.275742838381	7.67675471774999\\
995.374643201445	7.67650160133956\\
996.473544537656	7.67664483692233\\
997.572446919858	7.67675528576163\\
998.671350187965	7.67616138733777\\
999.770253870152	7.6741110650183\\
1000.86915776146	7.67514254488965\\
1001.96806188005	7.67572552252742\\
1003.06696646042	7.67566298173918\\
1003.06696646042	10.4784170061654\\
1001.96806188005	10.4784403709756\\
1000.86915776146	10.478762950171\\
999.770253870152	10.4793497839531\\
998.671350187965	10.4783969020708\\
997.572446919858	10.4779400829744\\
996.473544537656	10.4779375331073\\
995.374643201445	10.4780915673489\\
994.275742838381	10.4775208555449\\
993.176843012946	10.4764765086279\\
992.07794344361	10.4771240559395\\
990.979044379262	10.4765647857626\\
989.880146098102	10.4773611441226\\
988.781248567997	10.4776061548468\\
987.682351731754	10.4796451225026\\
986.583455560698	10.4772796339711\\
985.484559873137	10.4783952195331\\
984.385664721254	10.4773300684041\\
983.28677012066	10.4782828717082\\
982.187876021109	10.4806316458906\\
981.088982094768	10.4813206381265\\
979.990088710294	10.4798477963035\\
978.891196024357	10.4793679828608\\
977.792303691549	10.4745730161809\\
976.693412002873	10.4775075694868\\
975.594521656376	10.4830109598983\\
974.495633479696	10.4767981762318\\
973.396747841515	10.4762718433906\\
972.297865306297	10.4749662548244\\
971.198986552344	10.4760746364339\\
970.100112639516	10.4772096205288\\
969.001244750844	10.4747170600342\\
967.902383185788	10.4734987024075\\
966.803525895422	10.4677683408534\\
965.70467060174	10.4712124436088\\
964.605814093715	10.4768621624293\\
963.506951440833	10.4753871420947\\
962.408077007757	10.4781033555914\\
961.309184404067	10.4704702468469\\
960.210267413457	10.4658553450579\\
959.111323785247	10.4799187913619\\
958.012359978716	10.4808127710983\\
956.913394343209	10.474563454285\\
955.814466593962	10.4733475883455\\
954.715638492102	10.477471217182\\
953.616968011896	10.4772198912084\\
952.518520236118	10.4732081105029\\
951.420387522861	10.4818805534409\\
950.322664244004	10.5048874766085\\
949.225455739872	10.5645819746662\\
948.128884375523	10.4893446955003\\
947.033074620488	10.5757430853629\\
945.938201322888	10.631074479097\\
944.844450463536	10.6459395333195\\
943.751958459318	10.7285751449595\\
942.660746390968	10.7143695163747\\
941.570776326237	10.5280293353505\\
940.481871106618	10.3326624590516\\
939.393483402599	10.2642439403013\\
938.304975348491	10.1411890295178\\
937.216343163828	9.98060817060761\\
936.128205195236	9.79399829871924\\
935.041482230498	9.64447157048011\\
933.956438160158	9.62463151769144\\
932.872026375212	9.5624521802532\\
931.786672071895	9.59233590813669\\
930.699377281767	9.66132597716245\\
929.609705387096	9.73698779941778\\
928.517857374727	9.76115620044121\\
927.424444990138	9.79850798658865\\
926.329666607511	9.87179138549304\\
925.23357448332	9.94042936279792\\
924.136394874183	10.0166063070157\\
923.038552159075	10.0972133253993\\
921.940436565402	10.167936503991\\
920.84229459547	10.2105508461683\\
919.74442923326	10.2443749883124\\
918.647090115174	10.3074710208465\\
917.550467535721	10.3637446812555\\
916.454733042435	10.3139833588516\\
915.360030193591	10.3054104041863\\
914.266532934374	10.3228410428169\\
913.174201681432	10.4030882906233\\
912.082979183532	10.4080084610779\\
910.992992585365	10.2353862161702\\
909.903898715031	10.2661136875288\\
908.814963144265	10.4148983320697\\
907.725926469475	10.408363567211\\
906.637486114619	10.3188687983301\\
905.550929216463	10.1499170531148\\
904.466625013529	10.1449365999594\\
903.383522015786	10.1538410572377\\
902.300050421234	10.1746013399483\\
901.214870830332	10.2318446797145\\
900.127402935249	10.2893123330908\\
899.037765906502	10.3582461864093\\
897.946220020549	10.4363501746037\\
896.853106867421	10.5065735387536\\
895.758658399408	10.5672855200275\\
894.662922516212	10.5869988303984\\
893.566093706321	10.6522272800815\\
892.468388402359	10.6544977386677\\
891.370032876845	10.7560850465642\\
890.271291167558	10.8124023764754\\
889.172362383962	10.9672858092424\\
888.073348027225	10.9362981712087\\
886.974309920226	10.8367393472115\\
885.87527910364	10.7607914651833\\
884.77626602694	10.7001898638242\\
883.677269959112	10.6874494934912\\
882.578285006435	10.6937619133961\\
881.479303559075	10.6901603212075\\
880.380320293519	10.6915710940271\\
879.281332292238	10.6903801765837\\
878.182336565863	10.6860444904684\\
877.083332515468	10.6539178806022\\
875.984319172971	10.5753678306456\\
874.88529273989	10.5541372335628\\
873.786247184738	10.5254535236871\\
872.68717348896	10.4355783570142\\
871.588062476021	10.4078677013549\\
870.488912915408	10.386112259945\\
869.389735952766	10.363516516332\\
868.290555055554	10.2969373578072\\
867.191416757324	10.248107297756\\
866.092392890061	10.1027862203235\\
864.993557732424	10.1020941749928\\
863.894961866746	10.0972255375922\\
862.796687725782	10.0682768092236\\
861.698871856726	10.0907684938006\\
860.601611526465	10.1574632040611\\
859.504994479812	10.215045074243\\
858.409199078371	10.2742701637496\\
857.314420737464	10.3506539358255\\
856.220810742792	10.446085007438\\
855.128531265374	10.4717406186149\\
854.037617611519	10.5470392139343\\
852.947920591516	10.5480438874235\\
851.859190130335	10.3867096720955\\
850.771000856853	10.3471430419271\\
849.682889702407	10.2324945374516\\
848.594717753672	10.2615588530452\\
847.507063768126	10.022845287865\\
846.421042211978	9.73059274610341\\
845.336825729224	9.69232712158662\\
844.253097288167	9.64310324404168\\
843.168038368747	9.63701729704036\\
842.080417477037	9.71120821230093\\
840.990206739458	9.77417815435046\\
839.897934887686	9.81270038354905\\
838.804063519381	9.82865301737533\\
837.708810023455	9.87924008029882\\
836.612466065621	9.93713384595146\\
835.515304880119	9.9961630242368\\
834.417555354789	10.0544097622925\\
833.319465137354	10.1090611667804\\
832.221299512455	10.168434581693\\
831.123373239684	10.2351152229238\\
830.025897661756	10.2999282720935\\
828.929167141398	10.3615323118028\\
827.833358015534	10.4447032132994\\
826.738676158904	10.5019989423858\\
825.645281221188	10.5781128489656\\
824.553129485023	10.6324028449066\\
823.462113998979	10.7225793951408\\
822.372111495213	10.6630166694081\\
821.282865457055	10.515904962282\\
820.193954726209	10.5814140020425\\
819.105271564565	10.6566736272505\\
818.017603560901	10.6005262790694\\
816.932005176788	10.4253475385833\\
815.848417747073	10.403461985223\\
814.765584909401	10.4308499623133\\
813.681898324872	10.4767787541832\\
812.59606957847	10.5244228373898\\
811.507962394549	10.5731609263938\\
810.417885830089	10.6385088550268\\
809.326055476515	10.6943207316108\\
808.232633166514	10.6983760889509\\
807.137794595182	10.7817540287211\\
806.041727730869	10.858834792422\\
804.944623750577	10.9062230155076\\
803.846675516167	11.0031174291125\\
802.748133733359	11.0584479593554\\
801.649227431677	11.0102905092181\\
800.550143674365	10.9964675407406\\
799.450978062274	10.7657390420957\\
798.351788327031	10.5807883058889\\
797.252604428689	10.1853687504436\\
796.153437264604	10.163992557738\\
795.054286574933	10.1789296269801\\
793.955146975148	10.162944807997\\
792.856010894998	10.1822743155313\\
791.75687269995	10.159252395859\\
790.657727290632	10.1751533310348\\
789.558571437781	10.1741016897338\\
788.459406539388	10.142153513199\\
787.360234817715	10.1532098571369\\
786.261055879012	10.1591176332095\\
785.161866219004	10.1461818145991\\
784.062658847102	10.1625948219459\\
782.963421530395	10.1664876082501\\
781.86414203117	10.1872251770481\\
780.764815769628	10.2171312144691\\
779.665456630129	10.2477270984503\\
778.566108950936	10.2673503996445\\
777.466830757384	10.3067748816513\\
776.367702772994	10.34007141309\\
775.268821185943	10.3554891224146\\
774.170268059854	10.3562839116353\\
773.072114579463	10.3564786041553\\
771.974443906071	10.2619467121942\\
770.877350324819	10.3503572922293\\
769.780965684521	10.4254837658351\\
768.685448584831	10.5090064703492\\
767.590970078451	10.5372099510722\\
766.497779879962	10.5053645404258\\
765.406016463332	10.4759115484741\\
764.315589284721	10.5607220615124\\
763.226279251154	10.5869323719995\\
762.137742760381	10.4604268550844\\
761.049542333949	10.4411404624929\\
759.961411470908	10.4559209487457\\
758.873622718499	10.3858351265423\\
757.786997226218	10.1975502473567\\
756.702058477381	10.1980774154294\\
755.618194600559	10.0329743515178\\
754.53386798452	10.0264818213333\\
753.447668077256	10.035935147865\\
752.359076779769	10.1341750498829\\
751.268297153802	10.2220557734204\\
750.175603514377	10.3023620502646\\
749.081091231489	10.3690753352852\\
747.985121628558	10.4808878741093\\
746.888027007999	10.595769963826\\
745.790162559262	10.7105556530924\\
744.6918463817	10.8391286204364\\
743.593307467983	10.9786639641832\\
742.494850991342	11.0970466759321\\
741.396733564643	11.2188116206407\\
740.299146403244	11.3656864634957\\
739.202304274655	11.5174487609757\\
738.106281229254	11.6024763952839\\
737.011181699703	11.6998763597735\\
735.917101235779	11.8103848692136\\
734.824021173025	11.9167031355805\\
733.731935794871	11.9545209568823\\
732.640895847266	12.0143958186789\\
731.550876510444	12.0960898400273\\
730.461767394526	12.1955106034453\\
729.373443623435	12.3186107729238\\
728.2858362421	12.4019188629812\\
727.198841516277	12.4260372231678\\
726.112231063331	12.4462012363867\\
725.025508049938	12.345520437114\\
723.938064277739	12.3232532378868\\
722.849386929645	12.396390645207\\
721.759061961561	12.3751880122244\\
720.667045085465	12.4956777968989\\
719.57352335312	12.5377782538502\\
718.478638061404	12.5688551656264\\
717.38270346351	12.5911731209662\\
716.285982033503	12.5432174184245\\
715.188614757972	12.2705032774607\\
714.090781371927	12.2122483916287\\
712.992639436474	11.9850778294329\\
711.89424884695	11.6965686353158\\
710.795649799482	11.5485463051073\\
709.696848771154	11.4194537288462\\
708.597844922061	10.7231266929798\\
707.498694995383	10.621362834956\\
706.399481099877	10.5683031815162\\
705.30027422357	10.9912651612048\\
704.201118043979	9.61883796109799\\
703.101976272124	8.7418864600944\\
702.002752464759	7.29495329686149\\
700.903452652442	5.3313448306859\\
699.804141801071	5.37754269300102\\
698.704835808232	5.38642283953086\\
697.605546222998	5.38385279837981\\
696.506283898699	5.35312773246696\\
695.407075474533	5.33362798078149\\
694.307938545238	5.32042145304493\\
693.208898071219	5.31859437474991\\
692.109982698943	5.28930958378291\\
691.011200425318	5.32171698797794\\
689.912555277825	5.31412986936891\\
688.814072179396	5.28097919599981\\
687.715771507516	5.27769165130139\\
686.617641364533	5.27483607425389\\
685.519701961535	5.27463663474794\\
684.422001162437	5.27775846865058\\
683.324546095327	5.34726556344847\\
682.227329821186	5.37173844772929\\
681.13037266134	5.42507195107732\\
680.033690053305	5.41835568507655\\
678.93726266019	5.4684091221215\\
677.841086890255	5.3171186251579\\
676.745176459324	5.26906763192552\\
675.64950469529	5.24260709240127\\
674.554052465289	5.03181872492909\\
673.458834314239	4.80268985339587\\
672.363812255992	4.68734192019829\\
671.268946791873	4.43747094929719\\
670.174182857347	4.45820058507396\\
669.079424443246	4.41648087896696\\
667.984622862024	4.35622787810512\\
666.889798920795	4.39723188949986\\
665.794927396647	4.469679541264\\
664.699770896812	4.45601547364695\\
663.604040316804	4.41173405193729\\
662.507748561013	4.32672287287591\\
661.411287098215	4.11076547206503\\
660.315224454504	3.93810664462304\\
659.219595970558	3.95248530662999\\
658.124070647641	3.92165521295862\\
657.028252578199	3.92595069420045\\
655.931990580223	3.97359198608472\\
654.835338239906	4.0002289221345\\
653.738280360902	4.03286785370859\\
652.640849039566	4.08108205464705\\
651.543134211488	4.13922554005786\\
650.445100048277	4.14017618640423\\
649.346795826635	4.13659655774085\\
648.248287939404	4.16465243490151\\
647.149581811056	4.21292973670263\\
646.050720264239	4.2668362751185\\
644.951720343894	4.27657822160195\\
643.852602627969	4.27693774390365\\
642.753403835282	4.29919811267336\\
641.654165523136	4.36140741307755\\
640.554943390484	4.40887253782413\\
639.455736716455	4.46380141421725\\
638.35658532286	4.52254111779432\\
637.257529191209	4.52859457574153\\
636.158611231814	4.56770196168768\\
635.05983100726	4.62120377061657\\
633.961147937246	4.67494958210398\\
632.862604317094	4.73534686494801\\
631.764262783023	4.73729225693728\\
630.666151121963	4.76388951915224\\
629.56825547064	4.80875511920375\\
628.470536359938	4.8132139891388\\
627.373006497483	4.85463472017117\\
626.27573137247	4.91652447940723\\
625.178715926733	4.94591188122805\\
624.081963012652	4.87420245690017\\
622.985459603354	4.94582771152566\\
621.889254763294	4.89737401793372\\
620.793356263663	4.87291157131943\\
619.697652835517	4.883905781554\\
618.602187809623	4.69075174000264\\
617.506994984259	4.64006151992627\\
616.41198572736	4.66331408841858\\
615.317048894282	4.5970353477311\\
614.222162911556	4.55760021281062\\
613.127293864056	4.52638092218855\\
612.032310461013	4.49651190828569\\
610.937153725766	4.49026310765577\\
609.841937917838	4.50381940726776\\
608.746783940528	4.50157092197676\\
607.651788575141	4.46380922060133\\
606.557043852962	4.45311728160735\\
605.462528618946	4.4728466608925\\
604.368063792354	4.44603309959168\\
603.273469651315	4.42958886512302\\
602.178657029977	4.43799388491864\\
601.083533065788	4.43781864695675\\
599.988057975902	4.4490818838881\\
598.892276117913	4.43843440712534\\
597.796217096625	4.45152440787759\\
596.699880255608	4.47192485137288\\
595.60328163807	4.50615884833286\\
594.506383792498	4.49927635806756\\
593.409196889566	4.53632723114844\\
592.311783169069	4.57228971735737\\
591.214090609724	4.58579747678901\\
590.116087219387	4.5552798096002\\
589.017840465936	4.56957490077063\\
587.91939741572	4.58138164623865\\
586.820775762923	4.63008436129746\\
585.721998532266	4.65402833403552\\
584.623093448331	4.68471243631042\\
583.524084435146	4.71250200403978\\
582.424982187887	4.72299057739386\\
581.325801861566	4.75662236135195\\
580.226559391331	4.72269866780054\\
579.127256793162	4.6481337178588\\
578.027910908354	4.63680862040868\\
576.928535956505	4.63223180562396\\
575.829138820465	4.67842051001509\\
574.729724450439	4.66939183490215\\
573.630290455218	4.68349797064787\\
572.530843720431	4.68606863270679\\
571.431387423061	4.67738612128473\\
570.331922030317	4.68253661940716\\
569.232456430467	4.67299945119818\\
568.133001314901	4.67945718242308\\
567.033567372299	4.67281186001605\\
565.934171084208	4.67299995869734\\
564.834829763788	4.67852334120899\\
563.73554113722	4.67840204922037\\
562.63630412274	4.67253737536868\\
561.537146620262	4.66504848080338\\
560.438094863048	4.66486202593306\\
559.33917798921	4.67125772870092\\
558.240415977091	4.65882878915485\\
557.14181318813	4.66150023870271\\
556.043376150921	4.65817265128733\\
554.945117880934	4.65919613140805\\
553.847051031929	4.66295281164893\\
552.749183950962	4.70215021649846\\
551.651533031281	4.73103784784746\\
550.554106025498	4.79191703378836\\
549.456930008547	4.7803940465391\\
548.360037083233	4.8442916917804\\
547.263443126557	4.86215179421236\\
546.167155347613	4.85866641675104\\
545.071188235539	4.90115339332502\\
543.975489378861	4.93818498300829\\
542.879982634711	5.00404081525917\\
541.784657607226	4.86408173277167\\
540.689496701031	4.83340109370857\\
539.594449222653	4.82440088450708\\
538.49946765152	4.61756199002122\\
537.404538283962	4.47275064429481\\
536.309610827086	4.43924588437008\\
535.214596397986	4.4441748350588\\
534.119423547314	4.5563769003004\\
533.023985888933	4.47944035862346\\
531.928146776123	4.43960996040636\\
530.831966648119	4.45057861414542\\
529.735614513957	4.46620080916201\\
528.639315239295	4.47534900358098\\
527.54322843895	4.49288349675169\\
526.447285605812	4.48886093950437\\
525.351152318597	4.47661755788077\\
524.254652561312	4.48661643205695\\
523.15783537244	4.49491464450152\\
522.060679148421	4.5051735652841\\
520.963220141612	4.54996050842526\\
519.86558988487	4.5983804165191\\
518.76775792018	4.61474233673179\\
517.669619830025	4.43117765459001\\
516.571213965502	4.32224626756197\\
515.472680346364	4.29286574827604\\
514.374128497026	4.20573290869294\\
513.275539764963	4.01167272099647\\
512.176868656781	4.00903350531406\\
511.078100012919	3.99637062545017\\
509.979215575165	4.00930105314883\\
508.880221197172	4.04754278451279\\
507.781159778294	4.08405743219094\\
506.682042893423	4.13417819557132\\
505.58290526973	4.15463972741989\\
504.483772499278	4.18403863226074\\
503.384660994991	4.22095110134282\\
502.285667746297	4.2625262440084\\
501.186831313182	4.30183538818714\\
500.088174590306	4.34185051409305\\
498.989724101217	4.38297560289896\\
497.891506231216	4.41847418565792\\
496.793532580373	4.45406359224188\\
495.695796117406	4.48991484612739\\
494.598314799986	4.51759994350039\\
493.501109629753	4.58215329899692\\
492.404192355997	4.64381673774974\\
491.307572081584	4.69079573989126\\
490.211263715219	4.70611768399618\\
489.115239104993	4.7238042444028\\
488.019445463765	4.7126950921899\\
486.923915392432	4.62726598622584\\
485.82861881415	4.62192911237354\\
484.733500497325	4.62332994109214\\
483.638546827368	4.53564297042152\\
482.543744246162	4.47270300748615\\
481.449032144848	4.44985577637406\\
480.354306462922	4.42501023696897\\
479.259452832011	4.4375158696454\\
478.164487809952	4.43126030116222\\
477.069502160327	4.41346835026091\\
475.974585316851	4.4030168243288\\
474.87979274421	4.39735061916202\\
473.785140340542	4.40906114482234\\
472.690631997093	4.40616278210093\\
471.596216531521	4.40756403900731\\
470.501787807047	4.39573675015843\\
469.407208259903	4.28277006427753\\
468.312354182714	4.24099970746447\\
467.217130081649	4.23190635770666\\
466.121496395776	4.22821754047199\\
465.02551683503	4.26954889182075\\
463.929170075646	4.248178992881\\
462.832432497431	4.27808025461821\\
461.735334095937	4.32877792669667\\
460.637941040174	4.3656569914126\\
459.540263868116	4.38278906575472\\
458.442284650411	4.41177939456006\\
457.344071909896	4.41902246707113\\
456.245621353333	4.40115368915255\\
455.14696703243	4.43072876142923\\
454.048113083865	4.39949005092233\\
452.949061590758	4.45356230404946\\
451.849884271816	4.45133159756734\\
450.750619716139	4.49379331015326\\
449.651278570951	4.54892887772249\\
448.551908642957	4.59971849533708\\
447.452542904368	4.65092974397238\\
446.353171361442	4.65551554292302\\
445.253832264384	4.64950532605994\\
444.154565191851	4.65022867974452\\
443.055371869095	4.64966904030817\\
441.956289497475	4.64877689791446\\
440.857313730837	4.64764521623878\\
439.758454775387	4.66641894171185\\
438.659749607975	4.65616941119191\\
437.561208775495	4.64832923381352\\
436.462852731893	4.65581358011486\\
435.364703274681	4.67867108209408\\
434.266790072337	4.7224769952442\\
433.169144178907	4.74903436723736\\
432.071768811771	4.78426010632632\\
430.974656895746	4.84923727805515\\
429.877846089036	4.92136313909477\\
428.781342602019	4.98000068294877\\
427.685123564195	5.03888337496342\\
426.589185653204	5.08943091537081\\
425.493538093838	5.17196408947589\\
424.39819835087	5.16825261621514\\
423.303166115766	5.19116113944292\\
422.208434679778	5.14207664618042\\
421.11396176527	5.19509585283342\\
420.019675499942	5.27472256013461\\
418.925538902212	5.24765674322937\\
417.831510721183	5.28141456563325\\
416.737511961857	5.29917399555102\\
415.643538144747	5.1636365268292\\
414.54960016301	4.91519890968589\\
413.455622389371	4.93502854140714\\
412.361449585713	5.00923972439661\\
411.26688634282	4.98040935138584\\
410.171796356676	4.81974963806693\\
409.076134591425	4.61785151265495\\
407.980072386106	4.50256694393958\\
406.884002273979	4.46134837300262\\
405.788313461755	4.4596447363963\\
404.692993861924	4.45480152467834\\
403.597785180917	4.31561925029363\\
402.502295056807	4.22927256334293\\
401.406216478605	4.27373058758568\\
400.309577838734	4.30704474896777\\
399.21234814895	4.3796473673872\\
398.114464279838	4.44828427949724\\
397.01611345601	4.53845609479911\\
395.917485669237	4.60876145524807\\
394.818678843882	4.66014133717557\\
393.719756052532	4.7372183327187\\
392.62077979577	4.75860871827271\\
391.521722207907	4.7535209198367\\
390.422603568088	4.79120678765065\\
389.323445189623	4.62973374069296\\
388.224215746047	4.43596941635425\\
387.124945992835	4.46673000024692\\
386.025717153736	4.49572980216534\\
384.926627490959	4.55624201694474\\
383.827626708708	4.61049140014342\\
382.728698142506	4.68185772928003\\
381.629888519352	4.75184599838184\\
380.531236597965	4.84157991768998\\
379.432808506695	4.91506744113464\\
378.334689704461	4.9892836036469\\
377.236869228632	5.04577639021478\\
376.139363180915	5.05503253399698\\
375.042136863259	5.10228413859911\\
373.945218987061	5.17078944463754\\
372.848620596077	5.22422834403741\\
371.752286205634	5.30957632739091\\
370.656209195591	5.39003791522522\\
369.560489067114	5.48003338284062\\
368.465190075039	5.56268401041186\\
367.370223316175	5.65739256362366\\
366.275616829032	5.73644017506062\\
365.181418611353	5.85609539244129\\
364.087584884087	5.96733888154263\\
362.994107693657	6.06783168534065\\
361.900944734868	6.18262975737941\\
360.808049978917	6.29622602422671\\
359.715415554253	6.37990254402378\\
358.622940964073	6.39576029486325\\
357.530655992122	6.42093751437125\\
356.43849003115	6.40456328404752\\
355.34624583415	6.3208696400095\\
354.253917785405	6.42808310324328\\
353.161369735526	6.45452038054319\\
352.06848247052	6.55308990875619\\
350.9751118984	6.62471230223056\\
349.881210993819	6.69187015063596\\
348.786834058797	6.83987785184284\\
347.692069072603	6.96190459443242\\
346.596937558511	6.93902671769599\\
345.50168425334	6.94341909664195\\
344.406817334598	7.07396805800097\\
343.312495781494	7.25635975558612\\
342.218250559575	7.44540604706459\\
341.123727681268	7.57738998893717\\
340.028911057638	7.57900373936002\\
338.933659848714	7.57720456664674\\
337.837908353139	7.81825041021244\\
336.741816853233	8.05863637637717\\
335.645481705435	8.25439209074845\\
334.548907463612	8.51159290676105\\
333.451989177085	8.76999333777824\\
332.354738718625	9.04278944055413\\
331.257175228488	9.31976566682997\\
330.159279469635	9.60820217129766\\
329.061085248245	9.90211390033757\\
327.962574865201	10.198421773309\\
326.863763717185	10.48280599519\\
325.764747145442	10.7454176354839\\
324.665568378695	11.0225157412409\\
323.566254768096	11.2824361657488\\
322.466856874505	11.5636169203826\\
321.367422440173	11.7846230410412\\
320.26797382409	11.9573588068803\\
319.168523411858	11.4850173271531\\
318.069077573933	10.2973698346722\\
316.969637041259	10.0271909151028\\
315.870201758574	10.0295282483632\\
314.770771129926	10.0370819579635\\
313.671344693993	10.0253832534836\\
312.571921865036	10.0206659562013\\
311.472501294732	10.0266003851054\\
310.373081479079	10.0247302134758\\
309.273661751147	10.0460721579897\\
308.174243008212	10.0395315125454\\
307.07482597233	10.0228846197232\\
305.975407960563	10.0246614122017\\
304.875989111454	10.021513912612\\
303.776572159427	10.038411616732\\
302.677153322573	10.0348113276053\\
301.577726020635	10.0389841553342\\
300.47828059159	10.0233226403032\\
299.378804470651	10.0247711711603\\
298.279286391101	10.0273180547399\\
297.179723679558	10.0202647140139\\
296.080136155787	10.068787126147\\
294.980567941157	10.0940677529791\\
293.881067156119	10.0600475690405\\
292.78169328415	10.0475038007555\\
291.68253122732	10.0475518955998\\
290.583690637925	10.0474190456894\\
289.485287347704	10.0559412345777\\
288.387410625941	10.1159514683442\\
287.29014959326	10.1379160325795\\
286.193654691245	10.0960952838978\\
285.098104000403	10.1254022161893\\
284.00366093829	10.1289267922794\\
282.910428041162	10.162486918922\\
281.81846760361	10.1231702609264\\
280.727778126924	10.0948311209358\\
279.63814149083	10.1643693309277\\
278.549180437487	10.0815771659995\\
277.460573732503	10.1541097333951\\
276.372251069136	10.1012227902693\\
275.284558245572	9.98990101708435\\
274.198144251871	9.77988864269974\\
273.113134799045	9.76906953626031\\
272.028719150289	9.62004563473347\\
270.943460710736	9.60561348309025\\
269.856226699401	9.67314658767866\\
268.766652970953	9.74094901017625\\
267.67476737442	9.7934249797285\\
266.580924660951	9.8800949069918\\
265.485653553951	9.93911755722077\\
264.389115683023	10.0174959447639\\
263.291559641875	10.0955060818513\\
262.193353955851	10.1585244799185\\
261.094641727248	10.2337178455451\\
259.995730220506	10.3163985359912\\
258.897033549346	10.3613334756826\\
257.79886310161	10.4027003386701\\
256.701343611855	10.3769231957268\\
255.604656737984	10.3708079126251\\
254.508981097	10.4384343745807\\
253.414516624408	10.5031697407101\\
252.32139052021	10.5504634946184\\
251.229363726037	10.6111476292372\\
250.138433237443	10.5967019108884\\
249.048474054205	10.6367640406921\\
247.958968580513	10.6392946680411\\
246.869568685404	10.6418967442688\\
245.780491590293	10.7046505131816\\
244.692748960179	10.6208802807413\\
243.607221661929	10.366575105287\\
242.523334546423	10.361502692213\\
241.43964838186	10.2963795675394\\
240.354755035623	10.2043331760865\\
239.267847107781	10.2274657310983\\
238.178488332192	10.2379550988808\\
237.086849575264	10.3018102396851\\
235.993455465894	10.3694395491957\\
234.898544883783	10.426860905437\\
233.802358555118	10.4929652607068\\
232.705135403142	10.5474207978747\\
231.606983023556	10.6137548281962\\
230.508165448443	10.7050666331971\\
229.408968476734	10.8656761285654\\
228.309545195493	10.8807098435485\\
227.209999400484	10.6885091516491\\
226.110406893075	10.7476660075975\\
225.010803900234	10.6835643312845\\
223.911206213579	10.6642706361591\\
222.811620271628	10.5942466971993\\
221.712045718995	10.578900341282\\
220.612477763665	10.5940766316422\\
219.512911177838	10.5860658053058\\
218.413341615027	10.5947433032837\\
217.313765461639	10.5796711677255\\
216.214180351549	10.5873432734137\\
215.114582773756	10.5544228006622\\
214.014968895674	10.5023899111028\\
212.91533666291	10.4084834647114\\
211.815683513965	10.3823278559622\\
210.716007994582	10.3263695020526\\
209.616310737501	10.3501290728262\\
208.516599701887	10.3876376350269\\
207.416897159164	10.4201691545712\\
206.317241411053	10.4699715478022\\
205.217684326095	10.4618546432264\\
204.11829552689	10.455965366572\\
203.019156734022	10.4630479907833\\
201.920350402916	10.4523699415029\\
200.821972434255	10.5317259822912\\
199.724115539451	10.6345273521372\\
198.626902386628	10.7255811232384\\
197.530461982971	10.810992894115\\
196.43494735782	10.9414504599524\\
195.340537970039	11.0304528089457\\
194.247344935675	11.1428960693188\\
193.155441744565	11.2072986452126\\
192.064799067539	11.0273511961489\\
190.975104055662	10.9785364405018\\
189.885858637716	10.4877722745915\\
188.796578194967	10.4597777244014\\
187.70723094031	10.3128853338516\\
186.618502115422	9.95294248655923\\
185.531423194484	9.47799947006421\\
184.445992175134	9.48941404592062\\
183.360939342805	9.54230670119768\\
182.274660517789	9.48291430380814\\
181.186224482855	9.53602057482702\\
180.095624660044	9.61070062074743\\
179.003153878349	9.6687943737125\\
177.90892220357	9.74975770117836\\
176.813016925216	9.82897912139446\\
175.715874626711	9.92351932833176\\
174.61781850874	10.0180831464082\\
173.519065134122	10.1152797056474\\
172.419981406448	10.1341219499743\\
171.320950190876	10.1413017695879\\
170.222189307858	10.1793754804577\\
169.123954162126	10.1993161819116\\
168.026491596717	10.2599570081117\\
166.929997562496	10.3159762594553\\
165.83452537334	10.3930734773782\\
164.740220148874	10.46106708481\\
163.64717886074	10.5332291914344\\
162.555330548003	10.5856241301977\\
161.464556932961	10.6058894105448\\
160.374489016869	10.6549702825986\\
159.284563380439	10.646124094265\\
158.194690741809	10.6595567067018\\
157.105640008572	10.6821528061917\\
156.018747432862	10.5718668250713\\
154.934075214684	10.5405758402295\\
153.850299334801	10.5668460619726\\
152.765838111581	10.5931294838094\\
151.679610651382	10.5993160317649\\
150.591185313078	10.6734079550338\\
149.500570829002	10.7297656139233\\
148.408154753384	10.7656483306081\\
147.314238419557	10.8158106908006\\
146.218918752942	10.814240937359\\
145.122360626134	10.8078159525784\\
144.024751204848	10.8857037418055\\
142.926286434105	10.913071856746\\
141.82720876089	10.8939271411252\\
140.727769182075	11.0006773381375\\
139.628131442142	10.915275245024\\
138.528390507575	10.9152744157288\\
137.428609240878	10.8474970796788\\
136.328818798615	10.6022707393948\\
135.22903508184	10.5521512120657\\
134.129263419249	10.5287582646712\\
133.029502501183	10.5265826005794\\
131.929746986383	10.5292541490847\\
130.829990883714	10.532789732155\\
129.730229569115	10.5243975099154\\
128.630459981868	10.5363737818106\\
127.530681048538	10.5320890538598\\
126.430891804011	10.5036751841477\\
125.331091809876	10.500397678777\\
124.231279118414	10.4966199289516\\
123.131449795719	10.5030505860542\\
122.031598817367	10.4993730135237\\
120.931721166496	10.4994371982688\\
119.831821856511	10.5048002400639\\
118.731925219688	10.5086067658096\\
117.632067226136	10.505173496484\\
116.53230371005	10.5353836171462\\
115.432719310643	10.5379702051114\\
114.333414477538	10.5361263653493\\
113.23446920775	10.5308821687644\\
112.135959113089	10.5058660509874\\
111.037993409676	10.4329233556021\\
109.94066271829	10.4505282510714\\
108.844124170037	10.3809716360967\\
107.748555600199	10.4021889960846\\
106.654149631179	10.4266857872921\\
105.560987976554	10.4913536259204\\
104.469076832391	10.4865452394047\\
103.378422966495	10.2720802880067\\
102.288707932824	10.0931978158549\\
101.199388664877	9.94770220635662\\
100.1098451355	9.97208740256684\\
99.0200610040289	9.81608077942443\\
97.9307009913197	9.59321288052247\\
96.8427882098538	9.52490693633775\\
95.7567198593747	9.49471075728965\\
94.6713798069351	9.53218433318042\\
93.5850666903808	9.552883941905\\
92.4964809335031	9.60894321687225\\
91.4054079783988	9.66230150085905\\
90.3123687247568	9.73676540814502\\
89.2178168640449	9.78726594432174\\
88.1218129523844	9.85937902645956\\
87.0244790042337	9.93473939896927\\
85.9261583170348	10.0188125215997\\
84.8273881895473	10.0959957472546\\
83.7284546228653	10.1644788491214\\
82.6294727192686	10.2503413457107\\
81.530802642729	10.3406558188764\\
80.432758657232	10.4342432012064\\
79.335496140946	10.5423181905392\\
78.2390945395346	10.617770791262\\
77.1437591549571	10.6977589434303\\
76.049649752756	10.8057387881558\\
74.9568309748498	10.8347757614581\\
73.8651535201614	10.9602906631051\\
72.7744979258957	10.9434294347874\\
71.6844405795413	10.9175557272924\\
70.5942789604289	10.9872250071697\\
69.5043251754793	11.0184052228277\\
68.415864592331	11.1022739456654\\
67.3298890749062	10.9617619380689\\
66.2457400531806	10.877889015268\\
65.1619016964965	10.8444534099075\\
64.0767614109867	10.9334679349808\\
62.9894281227192	11.1370087871877\\
61.899776661877	11.299792845888\\
60.808182552262	11.4692034068651\\
59.7150215900807	11.6661866558651\\
58.6204520479557	11.8379972183989\\
57.5244642171398	12.0112114693463\\
56.4272256512421	12.2458040030803\\
55.3289716435969	12.4807841520195\\
54.2299919143624	12.671685626507\\
53.130588566733	12.8978055251239\\
52.0309236339697	13.1787838066602\\
50.9311057430153	13.424470527507\\
49.8312041350156	13.6227049958305\\
48.7312586177936	13.6815676922636\\
47.631291826477	14.1232403879801\\
46.5313176666339	14.6477157708565\\
45.4313469046881	14.999412995621\\
44.3313885397553	14.8231748899254\\
43.2314427085433	14.7439965715566\\
42.1315022669063	14.7396606979363\\
41.0315574565726	14.6436600261385\\
39.9316020563695	15.2476349296127\\
38.8316362951916	15.2576696142502\\
37.7316653942382	12.3867038626502\\
36.6317026635876	4.98157023062738\\
35.5317454223192	4.98157023062738\\
34.431788099327	4.98157023062738\\
33.3318282275073	4.98157023062738\\
32.2318648654153	4.98157023062738\\
31.1318970697795	4.98157023062738\\
30.0319235677613	4.98157023062738\\
28.9319430720209	4.98157023062738\\
27.8319557933354	4.98157023062738\\
26.7319636319225	4.98157023062738\\
25.631968288772	4.98157023062738\\
24.5319711670964	4.98157023062738\\
23.4319732926902	4.98157023062738\\
22.331975085549	4.98157023062738\\
21.2319767017002	4.98157023062738\\
20.1319782271486	4.98157023062738\\
19.0319797368762	4.98157023062738\\
17.9319812481297	4.98157023062738\\
16.8319827312689	4.98157023062738\\
15.731984186068	4.98157023062738\\
14.6319856657251	4.98157023062738\\
13.5319872075098	4.98157023062738\\
12.4319887601761	4.98157023062738\\
11.3319902124653	4.98157023062738\\
10.2319915270581	4.98157023062738\\
9.13199281340722	4.98157023062738\\
8.03199425357761	4.98157023062738\\
6.93199590228563	4.98157023062738\\
5.83199754020061	4.98157023062738\\
4.73199883875426	4.98157023062738\\
3.63199966984596	4.98157023062738\\
2.532	4.98157023062738\\
1.432	4.11498582218924\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.432	4.11348224970084\\
2.532	4.11348224970084\\
3.63199966984596	4.11348224970084\\
4.73199883875426	4.11348224970084\\
5.83199754020061	4.11348224970084\\
6.93199590228563	4.11348224970084\\
8.03199425357761	4.11348224970084\\
9.13199281340722	4.11348224970084\\
10.2319915270581	4.11348224970084\\
11.3319902124653	4.11348224970084\\
12.4319887601761	4.11348224970084\\
13.5319872075098	4.11348224970084\\
14.6319856657251	4.11348224970084\\
15.731984186068	4.11348224970084\\
16.8319827312689	4.11348224970084\\
17.9319812481297	4.11348224970084\\
19.0319797368762	4.11348224970084\\
20.1319782271486	4.11348224970084\\
21.2319767017002	4.11348224970084\\
22.331975085549	4.11348224970084\\
23.4319732926902	4.11348224970084\\
24.5319711670964	4.11348224970084\\
25.631968288772	4.11348224970084\\
26.7319636319225	4.11348224970084\\
27.8319557933354	4.11348224970084\\
28.9319430720209	4.11348224970084\\
30.0319235677613	4.11348224970084\\
31.1318970697795	4.11348224970084\\
32.2318648654153	4.11348224970084\\
33.3318282275073	4.11348224970084\\
34.431788099327	4.11348224970084\\
35.5317454223192	4.11348224970084\\
36.6317026635876	4.11348224970084\\
37.7316653942382	6.10875613122095\\
38.8316362951916	7.65859316984872\\
39.9316020563695	7.65969211425115\\
41.0315574565726	8.15374155016757\\
42.1315022669063	8.20690004420623\\
43.2314427085433	8.21165733463158\\
44.3313885397553	8.24237867317441\\
45.4313469046881	8.86691034717017\\
46.5313176666339	9.10987057151046\\
47.631291826477	9.13708611258612\\
48.7312586177936	9.15785250549854\\
49.8312041350156	9.38390425084075\\
50.9311057430153	9.51387157438835\\
52.0309236339697	9.56120656682588\\
53.130588566733	9.53484254100853\\
54.2299919143624	9.49859444245325\\
55.3289716435969	9.47574927569727\\
56.4272256512421	9.43859080396989\\
57.5244642171398	9.36389288032233\\
58.6204520479557	9.35466917103829\\
59.7150215900807	9.28089558514675\\
60.808182552262	9.19203621766206\\
61.899776661877	9.08868155053972\\
62.9894281227192	8.96081040483081\\
64.0767614109867	8.87908676203032\\
65.1619016964965	8.89303026185462\\
66.2457400531806	8.93146577839209\\
67.3298890749062	8.9840368980899\\
68.415864592331	9.10899862245031\\
69.5043251754793	9.11286142615716\\
70.5942789604289	9.14649373521333\\
71.6844405795413	9.09004430434659\\
72.7744979258957	9.13638691143142\\
73.8651535201614	9.20005775065357\\
74.9568309748498	9.16446902065159\\
76.049649752756	9.19838220245753\\
77.1437591549571	9.15270675598784\\
78.2390945395346	9.14644250468208\\
79.335496140946	9.09453367882682\\
80.432758657232	9.04188795667413\\
81.530802642729	8.97702532791841\\
82.6294727192686	8.91366430431013\\
83.7284546228653	8.86162521340014\\
84.8273881895473	8.79349242292222\\
85.9261583170348	8.72836236562299\\
87.0244790042337	8.69934732075104\\
88.1218129523844	8.67489238583033\\
89.2178168640449	8.64628493213514\\
90.3123687247568	8.60916818459959\\
91.4054079783988	8.58325424843799\\
92.4964809335031	8.54670155270981\\
93.5850666903808	8.51481895625412\\
94.6713798069351	8.50952805019624\\
95.7567198593747	8.4981696376844\\
96.8427882098538	8.51669865201045\\
97.9307009913197	8.56591111641684\\
99.0200610040289	8.72385195614134\\
100.1098451355	8.80358317822065\\
101.199388664877	8.79449894313344\\
102.288707932824	8.86612184841062\\
103.378422966495	8.96329354136965\\
104.469076832391	9.08320967184965\\
105.560987976554	9.13544830508441\\
106.654149631179	9.11030273059339\\
107.748555600199	9.11081377022477\\
108.844124170037	9.13299959400813\\
109.94066271829	9.19622232945501\\
111.037993409676	9.21696151131596\\
112.135959113089	9.28309245961683\\
113.23446920775	9.29950061405541\\
114.333414477538	9.29950061405541\\
115.432719310643	9.30122008897566\\
116.53230371005	9.29950061405541\\
117.632067226136	9.25450203461705\\
118.731925219688	9.25450203461705\\
119.831821856511	9.2554955713065\\
120.931721166496	9.25450203461705\\
122.031598817367	9.25630233215463\\
123.131449795719	9.25450203461705\\
124.231279118414	9.25327732877199\\
125.331091809876	9.25298134325615\\
126.430891804011	9.25391229327952\\
127.530681048538	9.27169321063162\\
128.630459981868	9.27250233539215\\
129.730229569115	9.26490274858948\\
130.829990883714	9.27122518859559\\
131.929746986383	9.2672829668714\\
133.029502501183	9.26689385156171\\
134.129263419249	9.26812549797657\\
135.22903508184	9.28023120387757\\
136.328818798615	9.31826954300839\\
137.428609240878	9.45083104533005\\
138.528390507575	9.50246960886093\\
139.628131442142	9.54272423824284\\
140.727769182075	9.61408001424158\\
141.82720876089	9.60209214171465\\
142.926286434105	9.63643384277995\\
144.024751204848	9.66375987968559\\
145.122360626134	9.62961250774896\\
146.218918752942	9.5918156959929\\
147.314238419557	9.62410025931837\\
148.408154753384	9.57076553618814\\
149.500570829002	9.48991217368658\\
150.591185313078	9.4259878289694\\
151.679610651382	9.37019332131539\\
152.765838111581	9.26793965851944\\
153.850299334801	9.24598124971495\\
154.934075214684	9.21282491806706\\
156.018747432862	9.24131340089626\\
157.105640008572	9.34253661642215\\
158.194690741809	9.32473804240999\\
159.284563380439	9.27696476144652\\
160.374489016869	9.28670497416807\\
161.464556932961	9.27467974201315\\
162.555330548003	9.29643528104046\\
163.64717886074	9.29448629776935\\
164.740220148874	9.27203958964868\\
165.83452537334	9.24488267163132\\
166.929997562496	9.18572653962074\\
168.026491596717	9.11379044420604\\
169.123954162126	9.03389869603235\\
170.222189307858	8.93320414014902\\
171.320950190876	8.84255809243361\\
172.419981406448	8.71346614557544\\
173.519065134122	8.5836158257609\\
174.61781850874	8.49647003317958\\
175.715874626711	8.42708572155557\\
176.813016925216	8.3691960374843\\
177.90892220357	8.34677645156408\\
179.003153878349	8.3202756789908\\
180.095624660044	8.2840841580463\\
181.186224482855	8.25902022042592\\
182.274660517789	8.24729763444973\\
183.360939342805	8.29402001693956\\
184.445992175134	8.27478776862715\\
185.531423194484	8.27934968629967\\
186.618502115422	8.46469600734426\\
187.70723094031	8.61992377171576\\
188.796578194967	8.69861846064001\\
189.885858637716	8.69998298115409\\
190.975104055662	8.84308192278549\\
192.064799067539	8.94126271976336\\
193.155441744565	9.06695087486745\\
194.247344935675	9.11911477615392\\
195.340537970039	9.13468044855225\\
196.43494735782	9.15011565349006\\
197.530461982971	9.12975808058016\\
198.626902386628	9.14538665570795\\
199.724115539451	9.0990871469925\\
200.821972434255	9.02159322628563\\
201.920350402916	9.00581339348475\\
203.019156734022	9.00431082542082\\
204.11829552689	9.00581339348475\\
205.217684326095	9.00445011605452\\
206.317241411053	9.00581339348475\\
207.416897159164	8.98154741454102\\
208.516599701887	8.93745758389084\\
209.616310737501	8.90165616327774\\
210.716007994582	8.87401417918309\\
211.815683513965	8.87223791958568\\
212.91533666291	8.89229115538643\\
214.014968895674	8.96306295045419\\
215.114582773756	9.00045929148143\\
216.214180351549	9.03498202290536\\
217.313765461639	9.02177687210744\\
218.413341615027	9.02332214646059\\
219.512911177838	9.02177687210744\\
220.612477763665	9.02177687210744\\
221.712045718995	9.02177687210744\\
222.811620271628	9.01999029482841\\
223.911206213579	9.0748518103051\\
225.010803900234	9.07543447032147\\
226.110406893075	9.12421046375986\\
227.209999400484	9.12714546643999\\
228.309545195493	9.22819986150281\\
229.408968476734	9.29358174206864\\
230.508165448443	9.22495784297352\\
231.606983023556	9.16018009849518\\
232.705135403142	9.17150194343835\\
233.802358555118	9.11889334208189\\
234.898544883783	9.05642153179874\\
235.993455465894	9.05563230834024\\
237.086849575264	9.02745883703431\\
238.178488332192	9.02878296397653\\
239.267847107781	9.0694847513533\\
240.354755035623	9.08232362464447\\
241.43964838186	9.14480453511336\\
242.523334546423	9.17443391904055\\
243.607221661929	9.18191811859788\\
244.692748960179	9.32366972858883\\
245.780491590293	9.37920210224586\\
246.869568685404	9.3253000593666\\
247.958968580513	9.30041171771998\\
249.048474054205	9.21236134506153\\
250.138433237443	9.18820161730618\\
251.229363726037	9.22481544443057\\
252.32139052021	9.18412813931466\\
253.414516624408	9.12971472139629\\
254.508981097	9.13074566181168\\
255.604656737984	9.08684748854823\\
256.701343611855	9.1252296632954\\
257.79886310161	9.03922353358569\\
258.897033549346	8.94172832319599\\
259.995730220506	8.84474365610863\\
261.094641727248	8.7787832921603\\
262.193353955851	8.72906529825254\\
263.291559641875	8.64896587859051\\
264.389115683023	8.58479081480215\\
265.485653553951	8.53479575042621\\
266.580924660951	8.45555194432736\\
267.67476737442	8.40995022915354\\
268.766652970953	8.40283869813585\\
269.856226699401	8.36920291049579\\
270.943460710736	8.34080435857621\\
272.028719150289	8.36797704177827\\
273.113134799045	8.44675918786092\\
274.198144251871	8.48231357704164\\
275.284558245572	8.61585100326636\\
276.372251069136	8.68717483229336\\
277.460573732503	8.73727765739483\\
278.549180437487	8.69813421431448\\
279.63814149083	8.71912045518746\\
280.727778126924	8.71789925250116\\
281.81846760361	8.76815704962446\\
282.910428041162	8.82234442490256\\
284.00366093829	8.83185564303166\\
285.098104000403	8.864147503691\\
286.193654691245	8.86118932702628\\
287.29014959326	8.9152568202029\\
288.387410625941	8.92888271395329\\
289.485287347704	8.90994844401288\\
290.583690637925	8.90789769681334\\
291.68253122732	8.90793935532059\\
292.78169328415	8.90994844401288\\
293.881067156119	8.91604615825313\\
294.980567941157	8.92783705104867\\
296.080136155787	8.91213399280259\\
297.179723679558	8.87315746557742\\
298.279286391101	8.85986974137766\\
299.378804470651	8.86173191958497\\
300.47828059159	8.86173191958497\\
301.577726020635	8.86173191958497\\
302.677153322573	8.86740413153836\\
303.776572159427	8.86830806532307\\
304.875989111454	8.85981717786412\\
305.975407960563	8.86434388233314\\
307.07482597233	8.85753680632707\\
308.174243008212	8.86173191958497\\
309.273661751147	8.86173191958497\\
310.373081479079	8.86144628441405\\
311.472501294732	8.85991228648529\\
312.571921865036	8.85922408898567\\
313.671344693993	8.86173191958497\\
314.770771129926	8.86173191958497\\
315.870201758574	8.86664381726461\\
316.969637041259	8.85970616632216\\
318.069077573933	8.6749181377013\\
319.168523411858	8.1029887069601\\
320.26797382409	7.50804558230023\\
321.367422440173	7.17452076200825\\
322.466856874505	6.88176064936639\\
323.566254768096	6.64449223321032\\
324.665568378695	6.38380952910759\\
325.764747145442	6.11505252609074\\
326.863763717185	5.82822351756386\\
327.962574865201	5.57698067592153\\
329.061085248245	5.366982045911\\
330.159279469635	5.17224481108473\\
331.257175228488	5.00458007929446\\
332.354738718625	4.85804839906409\\
333.451989177085	4.67849142644927\\
334.548907463612	4.58100512992254\\
335.645481705435	4.43488812952691\\
336.741816853233	4.33013241588996\\
337.837908353139	4.19769391439465\\
338.933659848714	4.07030776220935\\
340.028911057638	4.07030776220935\\
341.123727681268	4.07030776220935\\
342.218250559575	4.02284567651328\\
343.312495781494	3.97714421401793\\
344.406817334598	3.90788782617411\\
345.50168425334	3.86205950496\\
346.596937558511	3.91513516350339\\
347.692069072603	3.97970415328729\\
348.786834058797	3.95649043025499\\
349.881210993819	3.92480331266973\\
350.9751118984	3.96410700488154\\
352.06848247052	3.9909695324047\\
353.161369735526	3.98500067476582\\
354.253917785405	4.00645219738874\\
355.34624583415	3.94504792188612\\
356.43849003115	4.01001627298784\\
357.530655992122	4.05218529964682\\
358.622940964073	4.10420462870245\\
359.715415554253	4.15140719695852\\
360.808049978917	4.17246025705375\\
361.900944734868	4.16928685340073\\
362.994107693657	4.14452911047994\\
364.087584884087	4.10377702559659\\
365.181418611353	4.08310071064367\\
366.275616829032	4.03826958558115\\
367.370223316175	4.03431943438549\\
368.465190075039	4.00339683579894\\
369.560489067114	3.97825629792334\\
370.656209195591	3.94330968803261\\
371.752286205634	3.90112358940284\\
372.848620596077	3.85737584280749\\
373.945218987061	3.84924841727904\\
375.042136863259	3.80649496163832\\
376.139363180915	3.76744246487093\\
377.236869228632	3.7210028208218\\
378.334689704461	3.63127235649788\\
379.432808506695	3.56588056570538\\
380.531236597965	3.47295466852553\\
381.629888519352	3.41672389707359\\
382.728698142506	3.37486806237488\\
383.827626708708	3.34721420769283\\
384.926627490959	3.316082113682\\
386.025717153736	3.26769015364765\\
387.124945992835	3.21733294734086\\
388.224215746047	3.20492698138544\\
389.323445189623	3.31318603279667\\
390.422603568088	3.41527337182625\\
391.521722207907	3.40084631114188\\
392.62077979577	3.43558282696166\\
393.719756052532	3.42726494946459\\
394.818678843882	3.34289199759604\\
395.917485669237	3.2347834372055\\
397.01611345601	3.14452486087564\\
398.114464279838	3.07393709306309\\
399.21234814895	3.0541787934819\\
400.309577838734	3.0377512284216\\
401.406216478605	3.01158435295427\\
402.502295056807	3.00940678227337\\
403.597785180917	3.06055063466299\\
404.692993861924	3.13159700339476\\
405.788313461755	3.13858227921256\\
406.884002273979	3.15058313034929\\
407.980072386106	3.17400003017816\\
409.076134591425	3.23977083102895\\
410.171796356676	3.35861079469076\\
411.26688634282	3.45774138915696\\
412.361449585713	3.47008616516523\\
413.455622389371	3.42059666439299\\
414.54960016301	3.38415684911379\\
415.643538144747	3.47280153760438\\
416.737511961857	3.55663442990908\\
417.831510721183	3.56770870502757\\
418.925538902212	3.57924344215929\\
420.019675499942	3.62389761813527\\
421.11396176527	3.61451217972382\\
422.208434679778	3.5834201579577\\
423.303166115766	3.64307675096089\\
424.39819835087	3.67752665044884\\
425.493538093838	3.73254164204032\\
426.589185653204	3.71377431020746\\
427.685123564195	3.74284478584467\\
428.781342602019	3.70611400060723\\
429.877846089036	3.66274002626325\\
430.974656895746	3.63962500677892\\
432.071768811771	3.62729100203664\\
433.169144178907	3.6251411220783\\
434.266790072337	3.63877569684051\\
435.364703274681	3.62176840215279\\
436.462852731893	3.60766759608433\\
437.561208775495	3.60766759608433\\
438.659749607975	3.60766759608433\\
439.758454775387	3.60766759608433\\
440.857313730837	3.60766759608433\\
441.956289497475	3.60766759608433\\
443.055371869095	3.60766759608433\\
444.154565191851	3.6075556754255\\
445.253832264384	3.60870759456205\\
446.353171361442	3.60766759608433\\
447.452542904368	3.62335630544365\\
448.551908642957	3.59631786159385\\
449.651278570951	3.55524269328164\\
450.750619716139	3.5429228521808\\
451.849884271816	3.52453414227392\\
452.949061590758	3.54668345124548\\
454.048113083865	3.52298752265842\\
455.14696703243	3.54888862925604\\
456.245621353333	3.53083960161974\\
457.344071909896	3.54266121329552\\
458.442284650411	3.51827585751945\\
459.540263868116	3.50401745300492\\
460.637941040174	3.51786343847328\\
461.735334095937	3.48407364057948\\
462.832432497431	3.47177929311255\\
463.929170075646	3.46913063186441\\
465.02551683503	3.49876762364419\\
466.121496395776	3.47721557203035\\
467.217130081649	3.47598241368009\\
468.312354182714	3.47598241368009\\
469.407208259903	3.49144891811592\\
470.501787807047	3.54659465098404\\
471.596216531521	3.55987664539795\\
472.690631997093	3.55626368423866\\
473.785140340542	3.53377025940394\\
474.87979274421	3.52642309534531\\
475.974585316851	3.52427724398591\\
477.069502160327	3.53192612479629\\
478.164487809952	3.54596167471865\\
479.259452832011	3.54684148408855\\
480.354306462922	3.53193420286539\\
481.449032144848	3.54981760505564\\
482.543744246162	3.57151467028825\\
483.638546827368	3.61588816164924\\
484.733500497325	3.6856935309276\\
485.82861881415	3.6990886448866\\
486.923915392432	3.71052137956525\\
488.019445463765	3.78137410587589\\
489.115239104993	3.78841845836205\\
490.211263715219	3.79775748575665\\
491.307572081584	3.80888734167123\\
492.404192355997	3.77515024434974\\
493.501109629753	3.7391778194587\\
494.598314799986	3.67265506756691\\
495.695796117406	3.65618447301033\\
496.793532580373	3.6107343070886\\
497.891506231216	3.56253061367528\\
498.989724101217	3.50164361893578\\
500.088174590306	3.44648883062553\\
501.186831313182	3.39550883050809\\
502.285667746297	3.36308138014097\\
503.384660994991	3.310095662253\\
504.483772499278	3.28031742665092\\
505.58290526973	3.25521540639894\\
506.682042893423	3.20341080648768\\
507.781159778294	3.18820697740966\\
508.880221197172	3.18713554654559\\
509.979215575165	3.17229884156719\\
511.078100012919	3.18061018263317\\
512.176868656781	3.18061018263317\\
513.275539764963	3.19554889531292\\
514.374128497026	3.28588909584843\\
515.472680346364	3.34419200732331\\
516.571213965502	3.37523796370271\\
517.669619830025	3.44080750018266\\
518.76775792018	3.52263084086226\\
519.86558988487	3.52229116581166\\
520.963220141612	3.50478873834201\\
522.060679148421	3.47462921359987\\
523.15783537244	3.46581628688323\\
524.254652561312	3.47099840708817\\
525.351152318597	3.46866402918444\\
526.447285605812	3.50278643355847\\
527.54322843895	3.50455679435246\\
528.639315239295	3.49428340269809\\
529.735614513957	3.48305413854881\\
530.831966648119	3.47215415798658\\
531.928146776123	3.47344468891547\\
533.023985888933	3.52064695537622\\
534.119423547314	3.5678305472579\\
535.214596397986	3.50824495950686\\
536.309610827086	3.50741407363961\\
537.404538283962	3.53616542111229\\
538.49946765152	3.60299730352729\\
539.594449222653	3.70187903012903\\
540.689496701031	3.68500806582051\\
541.784657607226	3.7124841788586\\
542.879982634711	3.78965618468788\\
543.975489378861	3.74857598767693\\
545.071188235539	3.71583937656398\\
546.167155347613	3.71469398730535\\
547.263443126557	3.73847652137101\\
548.360037083233	3.7456933993287\\
549.456930008547	3.72146450616553\\
550.554106025498	3.75452870396024\\
551.651533031281	3.73418864703317\\
552.749183950962	3.72968314360344\\
553.847051031929	3.71859513465833\\
554.945117880934	3.71717492677658\\
556.043376150921	3.71859513465833\\
557.14181318813	3.71859513465833\\
558.240415977091	3.71735287373173\\
559.33917798921	3.71859513465833\\
560.438094863048	3.71859513465833\\
561.537146620262	3.72556644841035\\
562.63630412274	3.73225663230153\\
563.73554113722	3.73509715057918\\
564.834829763788	3.73509715057918\\
565.934171084208	3.73964888731946\\
567.033567372299	3.74751847898475\\
568.133001314901	3.74617997639705\\
569.232456430467	3.74744448818696\\
570.331922030317	3.74744448818696\\
571.431387423061	3.74744448818696\\
572.530843720431	3.74744448818696\\
573.630290455218	3.7477685476774\\
574.729724450439	3.74412521284514\\
575.829138820465	3.76312539792766\\
576.928535956505	3.72000263842862\\
578.027910908354	3.70752761525777\\
579.127256793162	3.69527344558213\\
580.226559391331	3.75848962084409\\
581.325801861566	3.79217538977527\\
582.424982187887	3.76121671724381\\
583.524084435146	3.78108674217574\\
584.623093448331	3.78128734632548\\
585.721998532266	3.76061116074346\\
586.820775762923	3.76143508218511\\
587.91939741572	3.73827191496498\\
589.017840465936	3.73142493066849\\
590.116087219387	3.71795981912609\\
591.214090609724	3.74752065918225\\
592.311783169069	3.76325535981579\\
593.409196889566	3.75916689412659\\
594.506383792498	3.73695436788577\\
595.60328163807	3.74945406093326\\
596.699880255608	3.71409728681632\\
597.796217096625	3.68760888466799\\
598.892276117913	3.68692560477725\\
599.988057975902	3.68813763331454\\
601.083533065788	3.68813763331455\\
602.178657029977	3.68813763331454\\
603.273469651315	3.68652309537172\\
604.368063792354	3.70686130121335\\
605.462528618946	3.73035049119192\\
606.557043852962	3.72138343809629\\
607.651788575141	3.68513865184323\\
608.746783940528	3.68569905560602\\
609.841937917838	3.68764412979051\\
610.937153725766	3.6670869948841\\
612.032310461013	3.6708079233605\\
613.127293864056	3.69126262950007\\
614.222162911556	3.70269297566913\\
615.317048894282	3.7294071195995\\
616.41198572736	3.76305607608303\\
617.506994984259	3.74478939376093\\
618.602187809623	3.76856030401885\\
619.697652835517	3.85071971010818\\
620.793356263663	3.8522871688464\\
621.889254763294	3.88620888637617\\
622.985459603354	3.93030297216093\\
624.081963012652	3.90692456397343\\
625.178715926733	3.92854808695699\\
626.27573137247	3.86437080302993\\
627.373006497483	3.85929384627142\\
628.470536359938	3.80044613948842\\
629.56825547064	3.81392367343277\\
630.666151121963	3.79320300274533\\
631.764262783023	3.77626280342771\\
632.862604317094	3.72503472051876\\
633.961147937246	3.68829648872441\\
635.05983100726	3.64409324640767\\
636.158611231814	3.61502784521237\\
637.257529191209	3.56436801971167\\
638.35658532286	3.46593239559538\\
639.455736716455	3.40816749118111\\
640.554943390484	3.33944511181824\\
641.654165523136	3.28798659517589\\
642.753403835282	3.22895428327418\\
643.852602627969	3.20597243975052\\
644.951720343894	3.20597243975052\\
646.050720264239	3.20459257656574\\
647.149581811056	3.19120119545682\\
648.248287939404	3.15684006615332\\
649.346795826635	3.13249083679684\\
650.445100048277	3.13249083679684\\
651.543134211488	3.13249083679684\\
652.640849039566	3.10623152072663\\
653.738280360902	3.05897145505481\\
654.835338239906	3.04774739351984\\
655.931990580223	2.97231578059421\\
657.028252578199	2.92608891276445\\
658.124070647641	2.93007320404794\\
659.219595970558	2.96200056685643\\
660.315224454504	2.94099269468518\\
661.411287098215	2.99718699177052\\
662.507748561013	3.09435406081571\\
663.604040316804	3.15448110383358\\
664.699770896812	3.1770153822673\\
665.794927396647	3.19112395062306\\
666.889798920795	3.16443338000811\\
667.984622862024	3.1817803795337\\
669.079424443246	3.23709894989772\\
670.174182857347	3.25719777436873\\
671.268946791873	3.24535929867669\\
672.363812255992	3.36532095047651\\
673.458834314239	3.44412896884842\\
674.554052465289	3.56859141653318\\
675.64950469529	3.68107623727465\\
676.745176459324	3.73258922379648\\
677.841086890255	3.79647456111719\\
678.93726266019	3.89451002693991\\
680.033690053305	3.89589329523001\\
681.13037266134	3.93094900506804\\
682.227329821186	3.93419888772553\\
683.324546095327	3.94979296848658\\
684.422001162437	3.92899666172635\\
685.519701961535	3.92899666172635\\
686.617641364533	3.92761517566268\\
687.715771507516	3.92899666172635\\
688.814072179396	3.93009561218166\\
689.912555277825	3.97157047018227\\
691.011200425318	3.99216180483472\\
692.109982698943	4.00613600856964\\
693.208898071219	4.04409814333707\\
694.307938545238	4.02856535204683\\
695.407075474533	4.05777522485822\\
696.506283898699	4.08168075097731\\
697.605546222998	4.10154310892708\\
698.704835808232	4.10154310892707\\
699.804141801071	4.10571629492796\\
700.903452652442	4.11077903489052\\
702.002752464759	4.57075619711235\\
703.101976272124	5.05788672317627\\
704.201118043979	5.32716046275618\\
705.30027422357	5.84801442917302\\
706.399481099877	5.83790662599805\\
707.498694995383	5.88215852663496\\
708.597844922061	5.95374509243469\\
709.696848771154	6.37836272227332\\
710.795649799482	6.60236935048146\\
711.89424884695	6.82374306292574\\
712.992639436474	7.08667743896249\\
714.090781371927	7.33864060150164\\
715.188614757972	7.52545036412944\\
716.285982033503	7.7821496073472\\
717.38270346351	7.9401300795189\\
718.478638061404	8.0884429167553\\
719.57352335312	8.2108757056092\\
720.667045085465	8.33244977509007\\
721.759061961561	8.40023470525585\\
722.849386929645	8.52811826645463\\
723.938064277739	8.60197318785581\\
725.025508049938	8.73044991901379\\
726.112231063331	8.7808652485519\\
727.198841516277	8.8509608363043\\
728.2858362421	8.892744742667\\
729.373443623435	8.8598965480477\\
730.461767394526	8.82139541576582\\
731.550876510444	8.86726578633405\\
732.640895847266	8.91914239222989\\
733.731935794871	8.98312385237411\\
734.824021173025	9.0467626984094\\
735.917101235779	9.06053535992239\\
737.011181699703	9.07714831779712\\
738.106281229254	9.09541751780594\\
739.202304274655	9.10368179970747\\
740.299146403244	9.05951794014387\\
741.396733564643	8.96564388937049\\
742.494850991342	8.95112771159005\\
743.593307467983	8.88928502560243\\
744.6918463817	8.83624772919693\\
745.790162559262	8.75996760446683\\
746.888027007999	8.68868412146406\\
747.985121628558	8.63528539289105\\
749.081091231489	8.59236787138986\\
750.175603514377	8.59442954007818\\
751.268297153802	8.57096831536095\\
752.359076779769	8.53120428603261\\
753.447668077256	8.50607726262853\\
754.53386798452	8.5351709122138\\
755.618194600559	8.54692048905677\\
756.702058477381	8.61666798209451\\
757.786997226218	8.62781970164101\\
758.873622718499	8.75944433254133\\
759.961411470908	8.81163295150176\\
761.049542333949	8.80757873879233\\
762.137742760381	8.78930503697691\\
763.226279251154	8.85339213028868\\
764.315589284721	8.86625543511275\\
765.406016463332	8.87662929497884\\
766.497779879962	8.94858433155389\\
767.590970078451	9.01064092733784\\
768.685448584831	9.01437746409198\\
769.780965684521	9.00193746698343\\
770.877350324819	8.98964953802819\\
771.974443906071	8.97021561490715\\
773.072114579463	9.02402933113965\\
774.170268059854	9.02402933113965\\
775.268821185943	9.02402933113965\\
776.367702772994	9.04008522051465\\
777.466830757384	9.01638063287196\\
778.566108950936	9.01471198110166\\
779.665456630129	8.99371561692433\\
780.764815769628	8.92919154715202\\
781.86414203117	8.84952051734848\\
782.963421530395	8.84927228633023\\
784.062658847102	8.84409232712682\\
785.161866219004	8.84459240207104\\
786.261055879012	8.86573226826716\\
787.360234817715	8.85442691127071\\
788.459406539388	8.83508942842548\\
789.558571437781	8.84421377246362\\
790.657727290632	8.84577427979382\\
791.75687269995	8.84076330492324\\
792.856010894998	8.84421377246362\\
793.955146975148	8.84101156414608\\
795.054286574933	8.8497949242304\\
796.153437264604	8.84710162472168\\
797.252604428689	8.86259631117565\\
798.351788327031	9.01140584764865\\
799.450978062274	9.11707981561635\\
800.550143674365	9.27152754470088\\
801.649227431677	9.33114401083479\\
802.748133733359	9.42066957405626\\
803.846675516167	9.45977705957995\\
804.944623750577	9.42905857513749\\
806.041727730869	9.4338302027893\\
807.137794595182	9.40318589770325\\
808.232633166514	9.36567538006333\\
809.326055476515	9.39112770008516\\
810.417885830089	9.35264296398457\\
811.507962394549	9.33098696792926\\
812.59606957847	9.23649478043551\\
813.681898324872	9.16603549710702\\
814.765584909401	9.15014685355919\\
815.848417747073	9.14970952669703\\
816.932005176788	9.16579241167942\\
818.017603560901	9.27588491386071\\
819.105271564565	9.33531942139499\\
820.193954726209	9.28553875891297\\
821.282865457055	9.18680509674363\\
822.372111495213	9.22669709733904\\
823.462113998979	9.28562526072525\\
824.553129485023	9.25899566868199\\
825.645281221188	9.23103716538458\\
826.738676158904	9.19527600237378\\
827.833358015534	9.18392432993593\\
828.929167141398	9.13556910991787\\
830.025897661756	9.08900046666569\\
831.123373239684	9.0423483218607\\
832.221299512455	8.97473753484447\\
833.319465137354	8.94519602494901\\
834.417555354789	8.92145395849221\\
835.515304880119	8.89299611307574\\
836.612466065621	8.83437263878474\\
837.708810023455	8.77571001377022\\
838.804063519381	8.69717753756201\\
839.897934887686	8.58690609758521\\
840.990206739458	8.49931378236324\\
842.080417477037	8.41700799229683\\
843.168038368747	8.34452081456351\\
844.253097288167	8.36367564371967\\
845.336825729224	8.41382818838908\\
846.421042211978	8.43756688506822\\
847.507063768126	8.58020247943883\\
848.594717753672	8.68781939913387\\
849.682889702407	8.70015708073199\\
850.771000856853	8.77559120300651\\
851.859190130335	8.8414787243975\\
852.947920591516	8.95003462720565\\
854.037617611519	8.98079493297919\\
855.128531265374	8.94392170721816\\
856.220810742792	8.9550433995702\\
857.314420737464	8.91408632006442\\
858.409199078371	8.89173455283473\\
859.504994479812	8.89689541541052\\
860.601611526465	8.87256382691249\\
861.698871856726	8.83239079220448\\
862.796687725782	8.84927144016453\\
863.894961866746	8.86780261239488\\
864.993557732424	8.86780261239488\\
866.092392890061	8.87258469109075\\
867.191416757324	8.95790954692801\\
868.290555055554	9.00592833712494\\
869.389735952766	9.05239375195149\\
870.488912915408	9.06677161163073\\
871.588062476021	9.06942117559697\\
872.68717348896	9.07435783312474\\
873.786247184738	9.11294881248891\\
874.88529273989	9.13103358047651\\
875.984319172971	9.12202711633631\\
877.083332515468	9.17234059562373\\
878.182336565863	9.19014073184982\\
879.281332292238	9.19014073184982\\
880.380320293519	9.19065670285052\\
881.479303559075	9.18978759559265\\
882.578285006435	9.18731329894183\\
883.677269959112	9.19014073184982\\
884.77626602694	9.21255287240268\\
885.87527910364	9.26260101591624\\
886.974309920226	9.31841029659508\\
888.073348027225	9.39914584695699\\
889.172362383962	9.44724333200153\\
890.271291167558	9.45090038050131\\
891.370032876845	9.37629897071585\\
892.468388402359	9.36087283267698\\
893.566093706321	9.26467516766056\\
894.662922516212	9.22547325276593\\
895.758658399408	9.24711338658286\\
896.853106867421	9.21569693801501\\
897.946220020549	9.15135977790712\\
899.037765906502	9.122540835909\\
900.127402935249	9.08624744666085\\
901.214870830332	9.02074071707076\\
902.300050421234	8.98428801467193\\
903.383522015786	8.98025825118765\\
904.466625013529	8.98160952592352\\
905.550929216463	8.98935041345198\\
906.637486114619	9.10791563493593\\
907.725926469475	9.16591567708359\\
908.814963144265	9.18205478049978\\
909.903898715031	9.10329159047994\\
910.992992585365	9.08913778021919\\
912.082979183532	9.1685098944951\\
913.174201681432	9.20468246313562\\
914.266532934374	9.17326974436644\\
915.360030193591	9.19031225902538\\
916.454733042435	9.22666832753037\\
917.550467535721	9.15809297761988\\
918.647090115174	9.09503311796212\\
919.74442923326	9.03818082230646\\
920.84229459547	8.95178123457277\\
921.940436565402	8.83718209833818\\
923.038552159075	8.74994624059471\\
924.136394874183	8.6710400153774\\
925.23357448332	8.62726391975381\\
926.329666607511	8.61295600713814\\
927.424444990138	8.57671277209185\\
928.517857374727	8.47721389077919\\
929.609705387096	8.36029444846378\\
930.699377281767	8.31086092315244\\
931.786672071895	8.24150775571144\\
932.872026375212	8.22112853496142\\
933.956438160158	8.27929043727473\\
935.041482230498	8.29744594620711\\
936.128205195236	8.36679935801183\\
937.216343163828	8.4596702494573\\
938.304975348491	8.54020424918875\\
939.393483402599	8.58977216346944\\
940.481871106618	8.63114589259096\\
941.570776326237	8.74892195429607\\
942.660746390968	8.87696955410022\\
943.751958459318	8.93856821646088\\
944.844450463536	8.95159113878669\\
945.938201322888	8.99471175098506\\
947.033074620488	9.01221682294008\\
948.128884375523	8.98293427221606\\
949.225455739872	9.06071569482443\\
950.322664244004	9.05857642770995\\
951.420387522861	9.07707598312797\\
952.518520236118	9.07707598312797\\
953.616968011896	9.07842372556261\\
954.715638492102	9.07707598312797\\
955.814466593962	9.07707598312797\\
956.913394343209	9.07707598312797\\
958.012359978716	9.07707598312797\\
959.111323785247	9.07707598312797\\
960.210267413457	9.07206024435571\\
961.309184404067	9.07438043546008\\
962.408077007757	9.07783955588708\\
963.506951440833	9.07564433242322\\
964.605814093715	9.07670914916212\\
965.70467060174	9.07591323979593\\
966.803525895422	9.07659494473215\\
967.902383185788	9.07707598312797\\
969.001244750844	9.07583184037484\\
970.100112639516	9.07731839618901\\
971.198986552344	9.0783822404581\\
972.297865306297	9.07707598312797\\
973.396747841515	9.07707598312797\\
974.495633479696	9.0788858114002\\
975.594521656376	9.08015972041452\\
976.693412002873	9.07655590317705\\
977.792303691549	9.07649148064986\\
978.891196024357	9.07738947312377\\
979.990088710294	9.07844509183798\\
981.088982094768	9.07801920355682\\
982.187876021109	9.0793405557977\\
983.28677012066	9.07707598312797\\
984.385664721254	9.07639765287781\\
985.484559873137	9.07706311356191\\
986.583455560698	9.07647188508222\\
987.682351731754	9.07706705743035\\
988.781248567997	9.07675097315355\\
989.880146098102	9.07692601181542\\
990.979044379262	9.07716286724803\\
992.07794344361	9.07670244582211\\
993.176843012946	9.07669985063449\\
994.275742838381	9.07713778664742\\
995.374643201445	9.07729658434424\\
996.473544537656	9.07729118501484\\
997.572446919858	9.07734768436799\\
998.671350187965	9.07727914470431\\
999.770253870152	9.07673042448572\\
1000.86915776146	9.07695274753033\\
1001.96806188005	9.0770829467515\\
1003.06696646042	9.07703999395231\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1002.73387148774,
xtick={  0, 200, 400, 600, 800},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=0,
ymax=15,
ytick={ 0,  5, 10},
ylabel style={font=\color{white!15!black}},
ylabel={$C_r^y$ [1/rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	10.2050876550145\\
1	10.2444400250344\\
2	10.5753246157325\\
3	10.3215083693165\\
4	11.195148036906\\
5	10.5670966820786\\
6	11.0046399482108\\
7	11.1195026431364\\
8	9.85281658347061\\
9	10.8839600138586\\
10	10.6456709435445\\
11	10.8514544178389\\
12	10.6132346550269\\
13	9.74482141349235\\
14	10.1469944630234\\
15	11.1170000502866\\
16	10.3136400126807\\
17	10.7698861018106\\
18	11.5926654497806\\
19	10.2949529471165\\
20	10.6553454026802\\
21	10.7264498309659\\
22	11.8502229956346\\
23	11.1819249406822\\
24	10.7834161692024\\
25	11.4706907730765\\
26	10.7320996445364\\
27	11.908174834523\\
28	10.1778350401987\\
29	10.7571922084787\\
30	10.1580659859677\\
31	10.646811514064\\
32	9.81905745389537\\
33	10.8373663407403\\
34	11.1176139918557\\
35	11.3443372306998\\
36	10.4040435105974\\
37	10.982584217324\\
38	10.1683066650372\\
39	10.5419232548511\\
40	11.0212818021094\\
41	10.8690569100841\\
42	11.0565426447272\\
43	10.1499222614467\\
44	11.0609948965479\\
45	10.9475233380833\\
46	10.6660066891665\\
47	9.9694371167857\\
48	10.8387924669477\\
49	10.4509943986642\\
50	11.2331530737254\\
51	11.1237240005938\\
52	10.9908099014542\\
53	10.5948811936888\\
54	10.152018715594\\
55	10.9810667491298\\
56	10.2258944919028\\
57	10.9641813612678\\
58	9.72981062151535\\
59	10.500367443638\\
60	10.706976892209\\
61	11.8913884413103\\
62	9.82414365070042\\
63	10.7004140979278\\
64	10.4882175522419\\
65	10.7438143637366\\
66	10.468591190386\\
67	10.1722052427837\\
68	10.0484135712798\\
69	10.1215309853724\\
70	10.6559020239889\\
71	10.656793066328\\
72	10.7464822536916\\
73	10.5640634976931\\
74	10.2416217373552\\
75	9.67236670136133\\
76	10.1268853343035\\
77	11.2199509606115\\
78	10.8321963475252\\
79	9.55688058677111\\
80	10.8165548303001\\
81	10.6184337220522\\
82	10.4143953050976\\
83	11.0957819628139\\
84	10.4835104084269\\
85	9.27163145770251\\
86	10.8094908168395\\
87	11.5831609536793\\
88	9.47964280100596\\
89	9.87584626180867\\
90	10.1585944537823\\
91	9.91721555629799\\
92	11.2177086762297\\
93	10.5598500626875\\
94	10.2244925758837\\
95	10.3580243794025\\
96	10.7567150409809\\
97	10.5420049022146\\
98	10.2307993279582\\
99	11.0538444983832\\
100	10.3517624077443\\
101	10.6758837456445\\
102	11.0903058620911\\
103	10.4382231449289\\
104	11.2268289387098\\
105	10.4050009420469\\
106	9.94403068790379\\
107	10.3408339085935\\
108	11.3778262360154\\
109	9.27396139092158\\
110	10.9025639079672\\
111	11.2831613374712\\
112	10.8457224308705\\
113	11.0172229727779\\
114	10.6129664779449\\
115	10.9585251147256\\
116	10.8726326638398\\
117	10.8911768196285\\
118	10.5964502934546\\
119	10.5845252034671\\
120	10.6216626848658\\
121	10.813136607166\\
122	11.3273465645849\\
123	10.7441862423632\\
124	10.1390956499548\\
125	9.79942651561814\\
126	9.79518436646327\\
127	9.6725922567233\\
128	10.1323048762965\\
129	9.93997971781454\\
130	10.7083338087393\\
131	10.6169231792893\\
132	10.7655273939499\\
133	10.7993189362725\\
134	10.2889368718385\\
135	10.524949739597\\
136	10.1521166788738\\
137	11.3581315763416\\
138	10.870663418301\\
139	10.7167878108509\\
140	10.1893579858059\\
141	9.69009046362971\\
142	11.9446999622316\\
143	10.8078654599515\\
144	10.8955560180126\\
145	10.3404448126232\\
146	10.8123331693674\\
147	10.6409413343357\\
148	10.7356554876255\\
149	9.2076480928347\\
150	10.1957494495099\\
151	10.7694815852575\\
152	10.4005969216085\\
153	10.7096071092256\\
154	10.1391063640037\\
155	10.4631397475756\\
156	10.0593949184171\\
157	10.9098457045651\\
158	11.1244040339312\\
159	10.9370555694326\\
160	10.5931796971123\\
161	9.87967290098083\\
162	11.4513838825074\\
163	11.5090415953127\\
164	10.6388420694014\\
165	10.3598011443641\\
166	11.5630209823874\\
167	10.2885607655452\\
168	11.1074119684653\\
169	10.4804801112154\\
170	9.77728241153893\\
171	10.1010084496931\\
172	10.9605453771904\\
173	10.1455641691854\\
174	10.4708241346139\\
175	9.97196097929532\\
176	9.96238242059384\\
177	10.9031619245821\\
178	11.7774516953903\\
179	10.5282036553276\\
180	10.2008633685599\\
181	9.78160916486025\\
182	11.0474948534823\\
183	10.053146882176\\
184	10.0868694361354\\
185	11.5492349708624\\
186	11.5991772815378\\
187	11.3518760951609\\
188	10.3767934065471\\
189	11.3453880603133\\
190	10.5139058573398\\
191	10.1825676897865\\
192	10.8270896163514\\
193	10.5392332419337\\
194	11.307043245186\\
195	9.74668476726718\\
196	10.0375723586451\\
197	10.6420194035288\\
198	10.0456639412188\\
199	10.9043443900183\\
200	10.4051504733023\\
201	10.128421515036\\
202	11.5565030989436\\
203	10.8785050674909\\
204	9.72980542617804\\
205	10.4170310143546\\
206	10.5113226290487\\
207	11.0051027107993\\
208	10.7776911066968\\
209	10.6494775703232\\
210	9.5013523399081\\
211	10.5261471576221\\
212	11.2733317290546\\
213	10.6181674743464\\
214	10.371886973073\\
215	10.7515140766254\\
216	10.9533220680838\\
217	10.8090811987254\\
218	11.2185510082795\\
219	11.5377155414501\\
220	10.9155414658723\\
221	10.6218175183903\\
222	11.3099536329509\\
223	9.89632963319765\\
224	11.1572440609957\\
225	10.093332803743\\
226	10.5213029910278\\
227	10.1521981635535\\
228	10.7204864468718\\
229	10.8165959096511\\
230	10.9062627488668\\
231	10.327814774073\\
232	11.2847156288298\\
233	11.7237261638463\\
234	10.1174707309317\\
235	9.66002083764368\\
236	10.6102118971497\\
237	11.2881651892016\\
238	10.2110416830469\\
239	11.567588699819\\
240	10.3145013082321\\
241	10.6563362379153\\
242	10.8675646362609\\
243	11.1743504886846\\
244	10.413582238818\\
245	10.7383480155423\\
246	11.1134284708473\\
247	9.3120902125006\\
248	11.4201706990281\\
249	10.0842418541573\\
250	10.8873267910725\\
251	10.9707795169131\\
252	11.1336712385283\\
253	10.7603607804181\\
254	10.4358164028006\\
255	11.0112815375191\\
256	11.142388794452\\
257	10.5903153329293\\
258	9.53079296226182\\
259	10.4589053672095\\
260	10.6863617320425\\
261	9.83967101573662\\
262	10.2265990277461\\
263	10.1227666886241\\
264	11.3056530007123\\
265	12.0182362046727\\
266	10.8516305877592\\
267	11.3174701486657\\
268	10.7871713361838\\
269	12.0288779456677\\
270	9.73542966184757\\
271	10.6784826556118\\
272	10.1320060774827\\
273	10.7223872063641\\
274	10.876915919288\\
275	11.2833277290888\\
276	10.1543756169834\\
277	10.2648485894331\\
278	10.3508642435714\\
279	10.7157162723938\\
280	9.89074382799111\\
281	11.3428897678944\\
282	11.241618846642\\
283	9.61948498097108\\
284	10.6008000424277\\
285	10.9439543929998\\
286	11.1933441394072\\
287	10.1716055845907\\
288	10.2167681623941\\
289	10.0575971162548\\
290	10.4401810742729\\
291	10.741886904375\\
292	11.5028233398369\\
293	11.4971669932685\\
294	10.7079757928438\\
295	10.4075498220403\\
296	10.9219636498618\\
297	11.1405315216889\\
298	10.6458807998024\\
299	10.379711785518\\
300	10.9478579344633\\
301	10.6242403900829\\
302	10.4423039268445\\
303	9.74670552704671\\
304	10.3119836879154\\
305	4.46823439914009\\
306	4.36335929941101\\
307	5.58224050207693\\
308	4.46740498662269\\
309	5.21186303604401\\
310	4.36538670011152\\
311	4.07950730309856\\
312	3.7850891335844\\
313	3.56812705036325\\
314	4.67774433695355\\
315	4.39594233821327\\
316	4.43842069543963\\
317	4.38573265283398\\
318	5.20638314997057\\
319	5.03416680241098\\
320	4.3303869661627\\
321	4.40785299138906\\
322	4.80211270116564\\
323	4.46816397654357\\
324	3.96600535200232\\
325	3.94050734521464\\
326	4.69342922893024\\
327	4.7785010418607\\
328	5.01234614754837\\
329	3.80726339294433\\
330	4.88633994683799\\
331	4.4410075206561\\
332	5.09429580486244\\
333	3.92682291867757\\
334	3.95556772225602\\
335	4.00304514438533\\
336	4.08133074385708\\
337	4.26573862965955\\
338	4.26654403126311\\
339	4.58941701541286\\
340	4.24868875546901\\
341	5.24542494911136\\
342	4.30391681904312\\
343	4.47678917754064\\
344	5.16554349700819\\
345	4.21133613412412\\
346	4.54750713649062\\
347	4.43106347059448\\
348	5.11762207982494\\
349	4.290672072283\\
350	3.87722976573333\\
351	3.92646406527831\\
352	4.26297879115212\\
353	4.443533001583\\
354	3.74001984682373\\
355	4.64403206516822\\
356	3.85118433660564\\
357	4.43382582291733\\
358	4.86276381461004\\
359	4.21034023303402\\
360	5.05779136279077\\
361	4.41796948883679\\
362	4.42331553289554\\
363	3.93730194058993\\
364	4.67573379878052\\
365	4.57098707496954\\
366	4.38482251163251\\
367	3.82306065729999\\
368	4.02846911281501\\
369	4.95329983090313\\
370	3.61271370030634\\
371	3.62749005141779\\
372	4.99230352041232\\
373	4.88318145757111\\
374	4.60321723290013\\
375	3.85659343217992\\
376	4.18460449309136\\
377	4.01588721933983\\
378	4.43555352062342\\
379	4.03153862818086\\
380	4.10062386388625\\
381	3.40524167867489\\
382	3.97631914027146\\
383	3.95557231213481\\
384	3.75744676910907\\
385	4.89546910274328\\
386	4.50318433860652\\
387	4.24508548035733\\
388	4.77606519786295\\
389	4.34813837213206\\
390	4.30523257433853\\
391	3.98048979248775\\
392	5.05757086822685\\
393	3.57756801156494\\
394	4.55985512094034\\
395	4.41231870905695\\
396	3.54259212690499\\
397	3.51025949496638\\
398	3.81100860372499\\
399	4.54502193153802\\
400	4.27902850562516\\
401	3.56846023980327\\
402	4.50481274145673\\
403	4.07062725266167\\
404	3.60602088165306\\
405	4.25028053820869\\
406	4.70430309677011\\
407	4.77835684182327\\
408	4.51723963874819\\
409	3.58548277411714\\
410	4.55636405209846\\
411	3.69869694747514\\
412	3.74661062194779\\
413	4.32008278337601\\
414	4.2921483666124\\
415	4.55457396205615\\
416	3.67937834893113\\
417	4.12072863185688\\
418	4.55297756097083\\
419	4.51026337230198\\
420	3.92694325448862\\
421	4.09348403165774\\
422	4.05132009429515\\
423	5.22011276191205\\
424	4.20729973120806\\
425	4.57829742047085\\
426	3.44490726900237\\
427	4.56351212092961\\
428	3.77015967406411\\
429	4.60166225691536\\
430	4.34596236559871\\
431	4.64770262162734\\
432	4.8262335422849\\
433	5.03014385041814\\
434	4.95394010701698\\
435	3.80880996519405\\
436	3.67156688179903\\
437	4.16701213888061\\
438	4.56272409284043\\
439	4.67660949619871\\
440	4.75495170858318\\
441	4.26514400922424\\
442	3.98249907982896\\
443	4.33269207716817\\
444	4.06042267873281\\
445	4.04204565857054\\
446	3.82656380015144\\
447	3.98244899232288\\
448	3.77880116921061\\
449	4.57671913533062\\
450	4.71526588668418\\
451	3.89485835915221\\
452	4.62792587825081\\
453	5.20676982256725\\
454	4.90875679793375\\
455	4.96811028806432\\
456	4.43878105946023\\
457	4.34243324548451\\
458	3.82366932302474\\
459	4.06787475833101\\
460	4.76953099801522\\
461	4.23059063268712\\
462	3.80824278777298\\
463	5.06608441604368\\
464	4.40055544477746\\
465	4.07910276239994\\
466	4.39206010988576\\
467	4.10212838183323\\
468	4.39319164837913\\
469	4.676808588211\\
470	3.86263635812675\\
471	3.7663462506623\\
472	3.95181588145489\\
473	3.87952629324605\\
474	3.94549652355601\\
475	4.4204798025962\\
476	4.32540614818536\\
477	4.60197113912915\\
478	3.99912509673758\\
479	4.13896914278005\\
480	4.6168005705995\\
481	3.45418221681012\\
482	4.2519785608331\\
483	3.79412801452367\\
484	4.41509240316674\\
485	4.61894080624003\\
486	4.41713755448939\\
487	4.40240348447129\\
488	5.29767637958584\\
489	4.19089577421196\\
490	4.27336457671106\\
491	4.39429548393893\\
492	4.93805240964479\\
493	4.6798768835111\\
494	4.15505876971188\\
495	4.81372658773997\\
496	4.55402864884387\\
497	4.96786267942064\\
498	4.92075012779953\\
499	4.63146132172687\\
500	4.11919955830325\\
501	4.02111413665806\\
502	4.179541764669\\
503	4.51280930693121\\
504	4.72009029162372\\
505	3.51429645216977\\
506	4.74331639637476\\
507	4.20700280928988\\
508	3.57015292642133\\
509	4.10390744193823\\
510	4.1414296220814\\
511	4.29806581731532\\
512	3.81974435731455\\
513	3.9955955815857\\
514	3.74780070854943\\
515	4.3765979748796\\
516	3.95856845697535\\
517	4.68012531390677\\
518	3.60399184033313\\
519	4.39620314250359\\
520	4.68111882315312\\
521	3.8019403185657\\
522	3.98532751557883\\
523	4.43882294439387\\
524	4.46707890380017\\
525	3.85130884337764\\
526	3.79551094748421\\
527	3.65315784126402\\
528	4.04258543415771\\
529	4.4812779304191\\
530	4.72510930021187\\
531	5.19600030869751\\
532	3.61484988601453\\
533	4.53653144170201\\
534	4.29467167566336\\
535	4.52895162283694\\
536	5.08749435462514\\
537	3.82901689290594\\
538	3.92991272318539\\
539	4.12105632699907\\
540	3.36678345442079\\
541	4.16802639619609\\
542	4.60332052564978\\
543	3.69388068938349\\
544	4.79809372808732\\
545	4.39721782400719\\
546	4.2422412378809\\
547	3.77654675379528\\
548	3.90863971342573\\
549	4.10957777526774\\
550	4.85227116817333\\
551	3.87535538147032\\
552	4.19537958430463\\
553	5.0834995256754\\
554	3.92445427271698\\
555	4.7999045737085\\
556	4.61709732356356\\
557	4.77130212185205\\
558	4.40752759863677\\
559	3.73997208980134\\
560	4.47562610763556\\
561	4.79949924889123\\
562	4.42511972259037\\
563	4.05013338523635\\
564	4.05794616405572\\
565	3.48084380348114\\
566	5.22822086485479\\
567	4.41276822204876\\
568	5.29850151923428\\
569	5.16327545246625\\
570	3.78775910707021\\
571	5.03066739637888\\
572	4.74829807800592\\
573	3.84147961469004\\
574	4.4036627837052\\
575	3.97394781781173\\
576	4.63365409768558\\
577	4.50744860862517\\
578	4.0027990782637\\
579	4.11964880438737\\
580	4.25876696466636\\
581	4.9205647675519\\
582	3.56147274215271\\
583	4.29105772611014\\
584	4.92737040547808\\
585	4.46096031984985\\
586	5.00052086908386\\
587	4.44307546131131\\
588	3.85076166347592\\
589	4.29435731194151\\
590	4.79798582497347\\
591	4.19795257424069\\
592	3.85794828641032\\
593	4.54071621671148\\
594	3.89000571404915\\
595	3.89418345319663\\
596	4.88052498613045\\
597	3.99121004394671\\
598	4.81073880704046\\
599	4.08279814855025\\
600	4.46752518290625\\
601	4.29696958039242\\
602	4.59895554053138\\
603	5.0064390605645\\
604	3.62599703809072\\
605	4.22143551293505\\
606	4.63115468302283\\
607	4.28200394315755\\
608	4.02495931704499\\
609	4.52024006653896\\
610	3.76980354147148\\
611	3.6100931444931\\
612	4.57857576111135\\
613	5.35915862741134\\
614	4.19254885081432\\
615	4.28246961433814\\
616	4.64801426861642\\
617	4.57576673506069\\
618	4.75597191746412\\
619	4.40331050212242\\
620	4.54007939671399\\
621	4.5239919610968\\
622	4.56773111056821\\
623	3.6793126645256\\
624	3.49394465064021\\
625	4.46086456514197\\
626	4.55542113350425\\
627	4.18386634912927\\
628	5.6399732389379\\
629	4.67566263876877\\
630	4.22825629015674\\
631	4.7256058521836\\
632	4.40877147449313\\
633	4.32759024221878\\
634	4.30681532438692\\
635	4.29804280144377\\
636	3.64050441075342\\
637	3.99814353140644\\
638	3.89029190794764\\
639	5.1411408903535\\
640	4.59323985472743\\
641	4.70577744038572\\
642	4.73344389671027\\
643	4.78887615788059\\
644	3.9349331919271\\
645	4.02745133793604\\
646	4.72791710645572\\
647	4.20803561718762\\
648	4.44734580130657\\
649	5.02255539921212\\
650	4.12170058165346\\
651	3.72127243154046\\
652	4.46262474778417\\
653	4.69567916743763\\
654	4.26631912701709\\
655	3.57022018127465\\
656	4.12309479692263\\
657	3.93302244109363\\
658	4.16161687597699\\
659	4.23165360960153\\
660	4.06442230889825\\
661	5.1149220755165\\
662	4.26694993860136\\
663	4.46365543324834\\
664	4.23919923806941\\
665	5.49358782594178\\
666	4.84027851020685\\
667	4.01765280681906\\
668	4.35469658597048\\
669	4.54032609698836\\
670	4.27589980908396\\
671	3.86933115100984\\
672	4.45988965348667\\
673	4.11917015312683\\
674	3.73335168578542\\
675	4.64176083873792\\
676	4.09935863823257\\
677	4.26224752246857\\
678	4.8800825850562\\
679	4.60808052462642\\
680	4.85258177673362\\
681	4.34361302007583\\
682	3.88172917586438\\
683	4.57356850178259\\
684	4.75800085823324\\
685	5.0804640778873\\
686	4.56685569060189\\
687	3.5285966365952\\
688	4.14430065937458\\
689	4.48154318790899\\
690	4.23558054379775\\
691	4.18840739205822\\
692	4.31896671022653\\
693	4.39240346752352\\
694	3.62569065594791\\
695	3.92035602004754\\
696	4.5865871025412\\
697	4.52553156333778\\
698	3.81527826110613\\
699	4.37835782256768\\
700	10.9682896379784\\
701	11.4072832043695\\
702	10.9045318287706\\
703	11.0039316732994\\
704	10.8900502991557\\
705	10.5508396967555\\
706	10.8339305960649\\
707	10.3351882164936\\
708	11.5210068599369\\
709	10.6402580239717\\
710	11.3266604313249\\
711	10.9278009497622\\
712	10.2545494874284\\
713	10.1971426466492\\
714	10.6248705919906\\
715	10.5150331874434\\
716	10.5842582424105\\
717	11.06748221085\\
718	9.83948578758151\\
719	10.5423641010645\\
720	10.3734140609406\\
721	11.3507213540328\\
722	10.8733932566312\\
723	11.6184371429094\\
724	10.2560932508059\\
725	11.529136342697\\
726	11.2126178957202\\
727	10.3354763127111\\
728	10.8048766136024\\
729	10.0698248465644\\
730	10.5363737501893\\
731	10.6869581467416\\
732	9.92129420799659\\
733	9.96842133259564\\
734	10.0495775698242\\
735	11.0864220967985\\
736	10.0685009112029\\
737	11.7780223619595\\
738	10.1962190929221\\
739	11.7753693684645\\
740	11.4590785599032\\
741	11.3814968036186\\
742	9.79355199764192\\
743	10.7690234186578\\
744	10.5332892728583\\
745	10.657298143568\\
746	9.99783689534764\\
747	10.9367719306001\\
748	11.3809445502606\\
749	9.75817775575273\\
750	10.846038339217\\
751	10.57304248527\\
752	10.7296791591598\\
753	10.689437444973\\
754	10.7261303848651\\
755	10.4707359299852\\
756	11.0110823716959\\
757	10.5389825786339\\
758	11.1209998681366\\
759	11.0874700760233\\
760	10.7022151500971\\
761	10.0538085260985\\
762	11.2795932663884\\
763	10.6034862800629\\
764	9.99792187427127\\
765	10.8106518171907\\
766	10.8843216803795\\
767	10.2876693522222\\
768	11.4094477175124\\
769	9.74620534727611\\
770	10.1756410500928\\
771	10.6751748519753\\
772	9.82938561574773\\
773	11.427533409175\\
774	10.0412449040433\\
775	10.8847227578623\\
776	11.2413668967834\\
777	11.2999360062241\\
778	10.9403064851907\\
779	10.3993180619655\\
780	11.0418690259789\\
781	11.9948899246132\\
782	9.71560231399234\\
783	10.3838717044175\\
784	10.2682215216796\\
785	10.2065103735471\\
786	10.9748895482185\\
787	10.6422600110949\\
788	10.2034392082414\\
789	10.4002245026353\\
790	11.139679133946\\
791	10.890901021639\\
792	9.90830269310828\\
793	11.2686043504913\\
794	11.1750359001324\\
795	11.2881593561502\\
796	9.98062883909219\\
797	10.3653738871629\\
798	10.8334926755925\\
799	10.8417185751694\\
800	11.2431164692196\\
801	11.3673254277452\\
802	11.6105072833946\\
803	9.68642918636288\\
804	9.94472375331429\\
805	10.9674805582519\\
806	11.1757382339137\\
807	11.3104995178483\\
808	10.8214351086467\\
809	10.9364856285884\\
810	10.4427208392583\\
811	11.8035780207388\\
812	10.6312134194663\\
813	10.2665348523566\\
814	10.2421732286633\\
815	9.92455084325506\\
816	9.71761287694823\\
817	10.6097916409187\\
818	11.174368475495\\
819	10.8690191285131\\
820	11.2280765359814\\
821	10.2223002944344\\
822	11.4350924321693\\
823	11.0018979455636\\
824	11.4852782445448\\
825	10.5696856802598\\
826	10.4972214346158\\
827	11.4407355146598\\
828	10.3176120710944\\
829	9.91487918910502\\
830	10.9648977220775\\
831	9.99260916306786\\
832	10.9741708946178\\
833	10.5702058053505\\
834	10.4833367465635\\
835	10.8621780318805\\
836	10.701602649236\\
837	10.8191905017135\\
838	9.86393416780155\\
839	10.3523211691303\\
840	10.5486539372545\\
841	11.7303439434757\\
842	11.5052546449403\\
843	11.2990248042684\\
844	10.6742699674576\\
845	10.774058829074\\
846	11.0442001656601\\
847	11.3207585892902\\
848	10.3128259949619\\
849	9.75440743288065\\
850	10.5067409966541\\
851	10.5734748986744\\
852	10.4556335805428\\
853	10.6342644993698\\
854	10.0213019733217\\
855	11.1328688550185\\
856	10.4460528926391\\
857	10.6321583014377\\
858	10.1115414334302\\
859	11.3937137769493\\
860	10.1692109488108\\
861	9.64008025933737\\
862	10.2365456149602\\
863	11.4128892001189\\
864	10.5344686246167\\
865	10.817907332996\\
866	11.1476040390169\\
867	11.0667293981619\\
868	10.89377813837\\
869	10.9210357305899\\
870	10.6148572680799\\
871	10.6920872583956\\
872	11.1372312327295\\
873	9.78098297569399\\
874	10.0939109768534\\
875	11.1013115649499\\
876	10.193858777144\\
877	10.4949707135711\\
878	10.1414647101619\\
879	10.1446098540945\\
880	10.960438745561\\
881	9.85593847170063\\
882	9.9022836366238\\
883	9.76186386835628\\
884	11.0559717770459\\
885	10.878147773158\\
886	10.2371106315957\\
887	10.2921602014653\\
888	10.0633697070317\\
889	10.5800399204953\\
890	11.1709830203793\\
891	10.4677859222758\\
892	10.4491909380837\\
893	10.6201348467572\\
894	11.163677282223\\
895	10.3383215168248\\
896	10.3615356287736\\
897	9.82188604094492\\
898	10.1214115766449\\
899	11.2023813371583\\
900	10.7468415060885\\
901	10.8733969902534\\
902	9.56658581800298\\
903	11.3533954344164\\
904	11.220994921198\\
905	10.9141278769325\\
906	11.0978139985699\\
907	11.2863276597234\\
908	10.6841766166176\\
909	10.5860997090816\\
910	10.5615190670671\\
911	10.4353062744581\\
912	10.9915546969275\\
913	9.46725785307187\\
914	9.99304857758562\\
915	11.7185954143057\\
916	10.6041634101141\\
917	9.87642099812662\\
918	10.2985385912236\\
919	11.0394812338782\\
920	10.2445664338743\\
921	10.6342757843436\\
922	10.591419648422\\
923	10.7379197610433\\
924	10.6816973379848\\
925	10.2686956906923\\
926	9.71934366894883\\
927	10.368049969668\\
928	10.6908966420962\\
929	9.92392158814815\\
930	10.4341570860469\\
931	9.91967769024865\\
932	10.5541521324017\\
933	10.7064384116776\\
934	10.371496422528\\
935	11.4669262478566\\
936	10.5886648152977\\
937	10.9102092052603\\
938	10.392338360586\\
939	11.1489289561297\\
940	10.739460006203\\
941	11.4638704516844\\
942	11.0126837291851\\
943	10.8405400823164\\
944	9.76504043812251\\
945	11.5322922961709\\
946	10.7789292997209\\
947	10.6685196072602\\
948	10.4620597271884\\
949	9.96696080949022\\
950	10.5170991498292\\
951	11.8278081468634\\
952	11.1127869266078\\
953	10.7108803682386\\
954	10.6394097848171\\
955	10.2519634622039\\
956	9.86366710178507\\
957	10.0809901387899\\
958	11.3431737941792\\
959	10.162888315437\\
960	10.8232596348417\\
961	9.58302431708162\\
962	11.535568968178\\
963	10.6431971689785\\
964	11.2085901141308\\
965	10.8495995319183\\
966	10.9615557407389\\
967	11.7864492309019\\
968	10.5377930202633\\
969	10.6889727381823\\
970	11.0159041347956\\
971	11.0846972268204\\
972	10.506600305126\\
973	10.0266574684132\\
974	10.4784366488385\\
975	11.0560900419138\\
976	10.0550312104752\\
977	9.40050744412286\\
978	11.2442530239108\\
979	9.60189452550805\\
980	9.82023683757516\\
981	10.892216954643\\
982	10.0467416621434\\
983	11.8671828657542\\
984	10.6424665920912\\
985	10.9343394260125\\
986	10.7897461583671\\
987	10.914891836959\\
988	10.3645404651136\\
989	10.3702067831227\\
990	9.81758849684054\\
991	9.49824005122989\\
992	10.2245833381337\\
993	11.401259515908\\
994	10.2065621914828\\
995	10.7930321893386\\
996	10.8931531713226\\
997	11.3729688454791\\
998	10.1266108139214\\
999	10.529294728605\\
1000	10.2528831631793\\
1001	10.4682979026463\\
1002	11.4177138639911\\
1003	11.2457365098891\\
1004	11.4072067732745\\
1005	10.362311127047\\
1006	11.1518518673695\\
1007	10.5587570936239\\
1008	10.2057156850788\\
1009	11.0613204125549\\
1010	9.6717452253707\\
1011	10.1539595897079\\
1012	9.9885743095841\\
1013	10.5155581728659\\
1014	9.96285678287223\\
1015	10.4948556648015\\
1016	9.83144347309032\\
1017	10.0079621942993\\
1018	10.435768609639\\
1019	11.1420620683971\\
1020	11.1217294678942\\
1021	10.4992658007328\\
1022	9.88139350779359\\
1023	10.1318953664309\\
1024	10.165545973884\\
1025	10.9644679505762\\
1026	11.1929623892307\\
1027	10.4133146016693\\
1028	11.0103071022464\\
1029	9.70722895094149\\
1030	10.2218934780545\\
1031	10.9463435938454\\
1032	9.83806764584039\\
1033	10.5393821548872\\
1034	10.7364139465941\\
1035	11.4421871565065\\
1036	10.5053466257723\\
1037	10.2581743090355\\
1038	10.954987560795\\
1039	10.5310887347905\\
1040	10.580032878708\\
1041	11.638453218223\\
1042	11.2055488886519\\
1043	10.6933961418762\\
1044	10.925490993602\\
};

\addplot[area legend, draw=none, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.472	4.32080250543313\\
-0.372	3.43001182860287\\
0.727999671033515	3.43001182860287\\
1.82799888816678	3.43001182860287\\
2.92799784793178	3.43001182860287\\
4.02799668530764	3.43001182860287\\
5.12799538437281	3.43001182860287\\
6.22799386081393	3.43001182860287\\
7.32799214839855	3.43001182860287\\
8.42799040520609	3.43001182860287\\
9.52798876531186	3.43001182860287\\
10.6279872558137	3.43001182860287\\
11.7279858048144	3.43001182860287\\
12.8279843217323	3.43001182860287\\
13.9279827877129	3.43001182860287\\
15.0279812510441	3.43001182860287\\
16.1279797471553	3.43001182860287\\
17.2279782555944	3.43001182860287\\
18.3279767210825	3.43001182860287\\
19.4279750900055	3.43001182860287\\
20.5279732961728	3.43001182860287\\
21.6279712218013	3.43001182860287\\
22.727968758399	3.43001182860287\\
23.8279658269618	3.43001182860287\\
24.9279625112471	3.43001182860287\\
26.0279586394413	3.43001182860287\\
27.1279534963921	3.43001182860287\\
28.2279457152303	3.43001182860287\\
29.3279336141388	3.43001182860287\\
30.4279152408073	3.43001182860287\\
31.5278888125573	3.43001182860287\\
32.6278532795842	3.43001182860287\\
33.7278078583286	3.43001182860287\\
34.8277518915111	-0.604559432706732\\
35.927692539375	-0.26058486154564\\
37.027642484326	-0.258729563812547\\
38.1276001180476	1.4119262497084\\
39.2275597202997	1.4415744272066\\
40.327518281052	1.44332565734417\\
41.4274726975624	1.42505106653802\\
42.5274205478413	2.55970277302395\\
43.6273630712651	3.4203332247984\\
44.7273065054928	3.97897569409541\\
45.8272586207745	4.62585834286382\\
46.9272258201721	5.1378828703926\\
48.027214967047	5.61268111191894\\
49.1272323591113	6.0069545144114\\
50.2272845059979	6.27066953778229\\
51.3273865326019	6.556663410654\\
52.4275736733308	6.89548191902757\\
53.5278386557982	7.12873588860676\\
54.6281623266937	7.40949477583055\\
55.7284665857313	7.51355682742222\\
56.82844967238	7.68097748811444\\
57.9278413132301	7.76538413602818\\
59.0265164589444	7.78320090714695\\
60.1241623554474	7.81269286667483\\
61.2204571800362	7.85069932543661\\
62.3147229362551	7.98940422446628\\
63.4064043830901	8.04521100050087\\
64.4949606747951	8.00396460522926\\
65.5799290568493	8.12040738185357\\
66.6617707357474	8.20893564407709\\
67.741977582534	8.10696649134782\\
68.8222690809868	8.0904815039052\\
69.9037138716456	8.13942054427643\\
70.9867650686142	8.1046516917005\\
72.0717550224176	8.19747682566186\\
73.1589330469724	8.29306280830577\\
74.2483917337956	8.35516860383\\
75.3400582595534	8.28835560228663\\
76.4337689549346	8.15701868036523\\
77.5293859010306	8.05877746278034\\
78.62681114718	8.07068440870539\\
79.7258251534925	8.05693821930663\\
80.8261494385223	7.83960865496543\\
81.9274398552605	7.76255672049899\\
83.0293861201116	7.75217125711546\\
84.1317665207613	7.74277182595734\\
85.2341788614776	7.7363890686764\\
86.3363944870695	7.54765898820186\\
87.4381199836861	7.43130471609257\\
88.5387688403545	7.4786795467713\\
89.6382753614014	7.31537981355937\\
90.7364695579078	7.23557931401618\\
91.8325031217009	7.23139681640725\\
92.9254571546203	7.22994337184157\\
94.0143458699814	7.32821614379603\\
95.0989895356501	7.40456651326629\\
96.1804404722604	7.5226332615932\\
97.2602906196657	7.55296544044434\\
98.3401135122596	7.52848593107617\\
99.4208967590112	7.55153547500208\\
100.503179522702	7.55347762879112\\
101.587264810764	7.6205917420349\\
102.673347387617	7.72793452145074\\
103.761585129935	7.83690374233648\\
104.851981927139	7.91413415234003\\
105.944454267426	8.00004808669215\\
107.038794718652	8.05249807921737\\
108.134765959224	8.09765784519048\\
109.232098732496	8.15285161814223\\
110.330472461431	8.15648022636195\\
111.429574506585	8.17076992897921\\
112.529117205057	8.16982976454526\\
113.628885692809	8.17683091042856\\
114.728731299415	8.20788404122791\\
115.828581789643	8.20886241396868\\
116.928405637556	8.20748844191602\\
118.028192230315	8.20673032306839\\
119.127950002327	8.20934246751662\\
120.227690654648	8.2065730986852\\
121.327425564441	8.21583889582888\\
122.427164433939	8.20676981411785\\
123.526915038969	8.20489620468111\\
124.626682121921	8.211536094598\\
125.726467258951	8.21038442144045\\
126.826268073022	8.20776203132505\\
127.926077630872	8.21245387561793\\
129.025886984839	8.21108773163361\\
130.125686591926	8.21024844219243\\
131.225466820365	8.20984278807177\\
132.325222873287	8.21959346365564\\
133.424957115025	8.23145739982972\\
134.524677544417	8.2279089283139\\
135.624400232908	8.23058706107191\\
136.724146550075	8.2728385662021\\
137.82393965041	8.30054402471573\\
138.923806381498	8.36012922558783\\
140.02376873946	8.32811310489435\\
141.123866572852	8.38014121623505\\
142.224145215339	8.42494532147117\\
143.324429820937	8.39819617879841\\
144.424463337228	8.45707873749151\\
145.524075926308	8.52196535007047\\
146.623015321288	8.51783941179086\\
147.721051554524	8.55903972288654\\
148.817952871207	8.54426100308098\\
149.913355827958	8.50051875416629\\
151.00684047899	8.3782565767262\\
152.0976453593	8.3807023693951\\
153.184944603496	8.43636730747111\\
154.268634352427	8.52136113810606\\
155.34962443032	8.48338563130364\\
156.429597596129	8.42137891755105\\
157.509978701706	8.46725158652249\\
158.591666737401	8.51415926190061\\
159.675131410488	8.60694119612306\\
160.760641058087	8.69016921344189\\
161.848313779778	8.71226031752465\\
162.938157420559	8.50152364371028\\
164.030216902498	8.53917370753206\\
165.124373016368	8.50453656099402\\
166.220413982604	8.36046168205921\\
167.318189505806	8.34335241564314\\
168.41742664729	8.29076569722874\\
169.517830848327	8.27463971308665\\
170.619140388645	8.15663671879926\\
171.721077509467	7.94256224365179\\
172.823360870541	7.73216156643752\\
173.925582069689	7.69805739307511\\
175.027420332975	7.61025040007389\\
176.128664739649	7.47312960084991\\
177.229039416951	7.30688556146364\\
178.328155542048	7.30591564957667\\
179.425365457939	7.36244374674836\\
180.520190996607	7.3984631042811\\
181.612121897154	7.40412755670867\\
182.700582368672	7.4476872134321\\
183.785163945381	7.52180359524515\\
184.866566344762	7.5705019954072\\
185.94644575181	7.4830629131168\\
187.026241906311	7.42512059001376\\
188.106995783059	7.14289492310408\\
189.189242113317	7.18693343995802\\
190.273322505278	7.25049408776929\\
191.359411491171	7.38463734264796\\
192.44756611479	7.51518818430044\\
193.537889453433	7.6328401686622\\
194.630360553068	7.74955908898419\\
195.724759164688	7.87667743226147\\
196.820779011034	7.84604817776145\\
197.918087704486	7.80761708468474\\
199.016353272442	7.85147020799661\\
200.11528767368	7.84342894832054\\
201.214653102181	7.85148848217169\\
202.314276536195	7.84383231702457\\
203.413991569387	7.83844865711209\\
204.513689314424	7.88880278682621\\
205.613345298767	7.86845082253784\\
206.712952303234	7.84432943957185\\
207.812511790665	7.85598653126627\\
208.912038572579	7.79773854792305\\
210.011552372766	7.89070043542732\\
211.111072485661	7.97202514129604\\
212.210613188831	7.99277692466509\\
213.310181311442	8.01934051823926\\
214.409775722349	7.99218154209026\\
215.509389622239	7.99718337671252\\
216.609012923017	7.99274894511307\\
217.708633748613	7.99887037395576\\
218.808241157557	7.99633008882625\\
219.907827332676	7.99619521698915\\
221.007388728182	7.98191769833378\\
222.106930080328	8.00026466555617\\
223.206462485288	8.00344543912125\\
224.306003302136	8.02377363390339\\
225.405576552988	8.01465807517205\\
226.505213480656	8.1072072763711\\
227.604956140812	8.1958347405662\\
228.704845755595	8.21697452885152\\
229.804887858939	8.32515233197967\\
230.905033347286	8.40623333421655\\
232.005152141708	8.46114283532088\\
233.104969672993	8.53316098309183\\
234.204223915115	8.62104971428803\\
235.302798973374	8.61622632829232\\
236.400581129612	8.36599059097842\\
237.497183465442	8.2674527886232\\
238.591904883161	8.28404014791414\\
239.684172612964	8.25515759093067\\
240.773175952593	8.29041847155267\\
241.858434648742	8.3299243604325\\
242.940404281536	8.38646833947968\\
244.020431322197	8.37641536104956\\
245.100149265417	8.33281990720784\\
246.180718087477	8.36710284780086\\
247.26281774485	8.40281436971944\\
248.346704705553	8.33824197521796\\
249.43270143868	8.3716251860497\\
250.520972716953	8.35406372306665\\
251.61145787368	8.41023457558759\\
252.704079740524	8.43873222635051\\
253.798669213363	8.48246487918335\\
254.89507687087	8.53725671114148\\
255.99307373307	8.42607162071673\\
257.092473712641	8.37477098279937\\
258.192989487688	8.3642125805263\\
259.294350777077	8.04309647237622\\
260.396252413917	7.95346488433526\\
261.498195184342	7.90551176507337\\
262.600063499231	7.78393779288451\\
263.701675405345	7.68779355556759\\
264.802569600934	7.62297140232339\\
265.902334320528	7.65669470545711\\
267.00041601236	7.72174473411162\\
268.096413306137	7.7935983103281\\
269.189880124635	7.82382166228235\\
270.27998539572	7.87692157799185\\
271.366357925878	7.98107024936776\\
272.449282431295	8.08478398772987\\
273.529643772722	8.11000138129235\\
274.608879365997	8.1178642542219\\
275.688256896418	8.04406653718125\\
276.768730187647	7.89182963737691\\
277.850815706514	7.94810852696522\\
278.934802404465	8.01266490631477\\
280.020905113257	8.0936963995372\\
281.109217237484	8.10600154527793\\
282.199818424281	8.15434524402859\\
283.292617757007	8.24611513518496\\
284.387310105103	8.12957440687281\\
285.48363916786	8.13376581498199\\
286.581288053089	8.19680201072402\\
287.679864949212	8.19884001738404\\
288.779027396867	8.20025105113901\\
289.878518363689	8.203676282609\\
290.978151565683	8.19491405858555\\
292.077782168766	8.23674369462351\\
293.177321363713	8.26229884394065\\
294.276752819407	8.28488501158444\\
295.376108534119	8.27699502100794\\
296.475423281586	8.25034314147599\\
297.574721208383	8.24392546621429\\
298.674020430332	8.24687120035549\\
299.773333482152	8.25484200865643\\
300.872668273896	8.2587223569174\\
301.97202957767	8.24329562894187\\
303.071417800909	8.25153608416946\\
304.17082613216	8.23925882608343\\
305.270245635502	8.25734143558003\\
306.369672493409	8.24955981409378\\
307.469105436608	8.24632124970315\\
308.568542300082	8.23918703629075\\
309.667982163723	8.25168888301687\\
310.767424264967	8.24523972174518\\
311.866866075539	8.24372805443409\\
312.966306004964	8.26415357792072\\
314.065742611473	8.24673860826426\\
315.165173678949	8.08418039408534\\
316.264598963551	7.32508314262596\\
317.364019898717	6.87767022044128\\
318.463436177192	6.33883209531982\\
319.562857353876	5.3541044878109\\
320.662298327941	4.5063599060575\\
321.761772726368	3.60249828284158\\
322.861313252658	2.89975688608273\\
323.960967550745	2.43404505469871\\
325.06074106808	2.20383477848739\\
326.160625163198	1.85445923682545\\
327.260600275498	1.74578913347918\\
328.36059838123	1.65376528856307\\
329.460582439801	1.55610702475937\\
330.560576781027	1.32946286991428\\
331.660566613024	1.17530380408093\\
332.760456066055	1.00587637371679\\
333.860176809634	0.937021270491515\\
334.959757615936	0.784788083191205\\
336.059290062795	0.595698436655013\\
337.158564520353	0.595643315388715\\
338.257431750827	0.595110404307064\\
339.355947128973	0.480593354982539\\
340.453937430686	0.387196913207655\\
341.551160709935	0.316541927356072\\
342.647188749036	0.360501445865587\\
343.741592055379	0.391441455114575\\
344.834577344622	0.441808573376753\\
345.926512175456	0.546976988472961\\
347.017484938853	0.684157612817237\\
348.10767978119	0.822223372375947\\
349.197356845704	0.965142586395283\\
350.286754931832	1.1070042722629\\
351.37605504596	1.09783155736522\\
352.465362911316	1.14980677361003\\
353.5547409567	1.18061639314446\\
354.644295413803	1.27276520942155\\
355.734087775964	1.41788881439545\\
356.824210726107	1.52671194334577\\
357.914745751645	1.61691343047327\\
359.005721891754	1.7512358246516\\
360.097180375418	1.87435483518138\\
361.189178132148	2.00112392767257\\
362.28172655755	2.12215390721368\\
363.374801630814	2.20578014011425\\
364.468417947717	2.25572730680527\\
365.56256144607	2.30448221231937\\
366.65725175955	2.3551352511049\\
367.752545710148	2.37050144129597\\
368.848365515133	2.30639157961853\\
369.944620893505	2.31684447684736\\
371.041314091808	2.37224091073806\\
372.138498664677	2.262506652378\\
373.236164376772	2.25522940331752\\
374.334221533894	2.27310275317066\\
375.432662376248	2.3060396630894\\
376.531514211536	2.24693625596609\\
377.630807660118	2.24423121484076\\
378.730440578237	2.22269448290271\\
379.83037069217	2.22842291172261\\
380.930589485129	2.20923214479586\\
382.031043497261	2.2077166625749\\
383.131674391059	2.12340880873503\\
384.232469691145	2.08322926297941\\
385.333330431846	2.05034627936726\\
386.434162316395	2.02933530596945\\
387.53489544722	2.02815052058369\\
388.635490471153	2.02106468776232\\
389.735864510121	2.05542371395176\\
390.836006388969	2.06900111331917\\
391.936000502693	2.09194446892032\\
393.035966585684	2.09251982300055\\
394.135953205161	2.09769847096468\\
395.235802617831	2.14104810264372\\
396.335326566508	2.1815728837906\\
397.434568340095	2.22042691897505\\
398.533535292414	2.18659156872629\\
399.632157404438	2.2158148956944\\
400.730234711833	2.24168660772944\\
401.827538973217	2.27340899108966\\
402.923947981608	2.28787713221692\\
404.019352040431	2.32779663378288\\
405.113728739096	2.33496494586043\\
406.207317295602	2.36141811682009\\
407.300294085467	2.34406844633681\\
408.392793058982	2.30082014824875\\
409.484945996013	2.33653126990726\\
410.576882719962	2.3452704706599\\
411.668663177996	2.33161158167687\\
412.760347608892	2.33906587167926\\
413.852026077759	2.34787020786775\\
414.943804497796	2.36719825396568\\
416.03578227817	2.35979361385673\\
417.128002981298	2.40451038654766\\
418.220522019864	2.40259367498068\\
419.313411880608	2.4262931207785\\
420.406703052797	2.45785542593035\\
421.500390755499	2.52708467534372\\
422.59448469327	2.55838227425357\\
423.689011287096	2.58169750398991\\
424.784003433384	2.56296433576872\\
425.879459338429	2.63028728810734\\
426.975352990997	2.65822264805412\\
428.071659363424	2.59518228026981\\
429.168354537394	2.59644541111402\\
430.265427604173	2.63672827161164\\
431.362885181066	2.68169032391702\\
432.460711726092	2.73529166294912\\
433.558864691561	2.76321827589515\\
434.657294019329	2.767778569526\\
435.755956611284	2.75583806400977\\
436.854824526864	2.760174656545\\
437.953890367714	2.76948140438836\\
439.053110758067	2.76562546746616\\
440.152449384118	2.76460866603799\\
441.251905970321	2.76636438142505\\
442.351454332697	2.76562621112731\\
443.451073748473	2.76412350418457\\
444.550743841205	2.77412447534552\\
445.650440894655	2.8116519060373\\
446.750172960493	2.7728198620067\\
447.84993485042	2.75465524864742\\
448.949708373081	2.77745761185586\\
450.049513606061	2.77799792004727\\
451.149304870257	2.8043383637785\\
452.249043656243	2.76071135527644\\
453.348716130091	2.78787601063047\\
454.44824561176	2.80172895702827\\
455.547594749917	2.82078337961419\\
456.646756757696	2.87284213770284\\
457.745743606014	2.91342558913638\\
458.844566140447	2.93903315656242\\
459.943226852393	2.93628354625997\\
461.041721950734	2.90768579587396\\
462.139989031118	2.92032250956055\\
463.237990926203	2.8421303922927\\
464.335655333145	2.83890565415679\\
465.432887906562	2.83665569870552\\
466.529676511174	2.83518156026891\\
467.625978404036	2.86843773943547\\
468.721752536524	2.84457331699125\\
469.816915381717	2.86379867208258\\
470.911347487131	2.91483743129856\\
472.005116023759	2.9344506604518\\
473.098357535856	2.95902000496905\\
474.191171784336	2.98355907436464\\
475.283690170727	2.98213330965049\\
476.376050577603	3.01016098079248\\
477.468397535238	3.01780131116218\\
478.560840729965	3.01108835920965\\
479.653436748211	3.02334885726515\\
480.746234245314	3.04753534369169\\
481.83931149688	3.05404203380997\\
482.932701591906	3.04859065163103\\
484.026434373213	3.07590969364631\\
485.120569362613	3.07595557091167\\
486.215130884158	3.09480113696752\\
487.310128662092	3.13572080718295\\
488.405581995966	3.15589942865206\\
489.501520935651	3.11737841120063\\
490.597904960363	3.13343844543955\\
491.694700668115	3.14088489591403\\
492.791912997587	3.13898578787437\\
493.88953665288	3.14584278746894\\
494.987546369219	3.15855256654047\\
496.085936401483	3.10765333249623\\
497.184695888576	3.08623525924241\\
498.28378299808	3.06881209032026\\
499.38316209182	3.10205247488291\\
500.48280941334	3.05208159567635\\
501.58272055819	2.96218818736513\\
502.682836073906	2.90044682366041\\
503.783069556327	2.83667269104773\\
504.883398608327	2.78696748545421\\
505.983840818741	2.74600659668228\\
507.084371176472	2.60304529934286\\
508.184945932309	2.55071695092618\\
509.285595166024	2.53107100455119\\
510.38627917914	2.51934003531484\\
511.486875580647	2.49694370870823\\
512.587329569758	2.47358911446893\\
513.687575634348	2.40894566161612\\
514.787630271956	2.37386240471848\\
515.887548421281	2.29227822211781\\
516.987251309076	2.30073521631033\\
518.086605678262	2.28979209872104\\
519.185599346545	2.22001419331583\\
520.284221496561	2.2039659923385\\
521.382387486028	2.22898061751904\\
522.480062356939	2.25217873894438\\
523.577227578384	2.24798647514614\\
524.673678687175	2.28523435182904\\
525.769234610753	2.32704964943138\\
526.863942492999	2.34736001021688\\
527.957979851111	2.3704882891314\\
529.051543227469	2.40236075929707\\
530.144765628596	2.42402037418832\\
531.237745985022	2.42843131683899\\
532.330564840122	2.39781853724876\\
533.42333255499	2.39460275441135\\
534.516142608236	2.39210336290532\\
535.609066136478	2.36907760374706\\
536.702177531497	2.35958805853004\\
537.795560459861	2.22571800493259\\
538.889231548155	2.27590669042974\\
539.983189446096	2.30176499563731\\
541.077471378412	2.33358422200262\\
542.17210009775	2.40939809669399\\
543.2671128308	2.48222221250825\\
544.362507089171	2.53973823363887\\
545.458290438366	2.60275617611229\\
546.554489469133	2.66984750543394\\
547.651084963789	2.69926101492431\\
548.748061263719	2.68788771197091\\
549.845398811485	2.69091025132121\\
550.943093226037	2.686762458393\\
552.041118931466	2.69062108874477\\
553.139436106834	2.69248490023464\\
554.237989569001	2.68993317644965\\
555.336732829541	2.68883629243076\\
556.435645574381	2.68405528168502\\
557.534693715658	2.68784146149773\\
558.633845229597	2.73387508254653\\
559.733066256249	2.77718558895275\\
560.832344904133	2.76948911746316\\
561.931663231811	2.77271477743868\\
563.03099672905	2.81337857347301\\
564.130346408651	2.84721352655163\\
565.229710190967	2.84112015307775\\
566.329090244441	2.84172263663868\\
567.428481163138	2.84149130437978\\
568.527874110922	2.84298683379919\\
569.627268776654	2.83860897827714\\
570.726664014853	2.84413126907383\\
571.826065162839	2.8322240524462\\
572.925470949397	2.79662556572176\\
574.024879558738	2.83640517789426\\
575.124290896445	2.83046981650573\\
576.223703978211	2.78834515281007\\
577.323117107193	2.73333239905226\\
578.422527425698	2.7033309470909\\
579.521937904734	2.72429120555837\\
580.621352663078	2.74382192926326\\
581.72076850601	2.74141692911943\\
582.820172753888	2.81182011604254\\
583.919568420765	2.72768646307352\\
585.018956438883	2.76183326979027\\
586.118312284167	2.75233030236547\\
587.217606407192	2.75936844261175\\
588.316832332837	2.78775131254118\\
589.416003949219	2.81344052802745\\
590.515102359734	2.8200145514163\\
591.614061722103	2.89545669044874\\
592.712839598341	2.85545459132272\\
593.811447067816	2.85738079461252\\
594.909824698448	2.90050269005051\\
596.007920696989	2.88048515184213\\
597.105704505563	2.88034665198025\\
598.203142307251	2.88045459766846\\
599.300180926619	2.88399821828892\\
600.39676736073	2.88913995649891\\
601.492857180604	2.86639287045028\\
602.588362741708	2.83625027413502\\
603.683205666184	2.8904606537623\\
604.777285710058	2.92852170974006\\
605.870701597598	2.9112714871775\\
606.963646044394	2.92605271053813\\
608.056235739316	2.9804376051635\\
609.148657826486	2.95979613397375\\
610.241088690779	2.91977604708028\\
611.333609990146	2.89434518266752\\
612.426270827922	2.88249765668464\\
613.519154888563	2.87467355431496\\
614.612363192605	2.88412542918856\\
615.705917029391	2.88357422590448\\
616.799824311134	2.8561041316253\\
617.894136979897	2.89582618024448\\
618.988874315132	2.94949124687942\\
620.084056743078	2.98002320235511\\
621.179700701671	3.02151717489592\\
622.275773420313	2.96739309070415\\
623.372281786461	3.02548357786845\\
624.469212601628	2.94979081485289\\
625.56656056614	2.8191391969185\\
626.664275241648	2.79655834509051\\
627.762337978508	2.81584054188444\\
628.860773931581	2.7781608235971\\
629.959568393675	2.78802655493127\\
631.058676069659	2.79351450616372\\
632.158060571046	2.78997024603976\\
633.257690841863	2.7823518933427\\
634.357593319257	2.7354765108793\\
635.457706417008	2.72784756602921\\
636.557975441424	2.66903970854781\\
637.658467882104	2.55346166670289\\
638.759143330576	2.4626859142386\\
639.859913629064	2.4062011874256\\
640.960652096326	2.40378035472955\\
642.06124586659	2.40664786739667\\
643.161713030409	2.40296418136219\\
644.262069704607	2.40515547118598\\
645.362346053713	2.34014608477511\\
646.462491714664	2.31137099691418\\
647.562361682051	2.31394526019488\\
648.661908103979	2.30932424937633\\
649.761149965944	2.28684989951447\\
650.859997952271	2.33155529123137\\
651.95845831885	2.34554420222359\\
653.056698708466	2.30676492453088\\
654.154614840348	2.32600689243605\\
655.252000986129	2.34511172315075\\
656.348793952215	2.28522738731175\\
657.444811113643	2.32036901898888\\
658.5399065637	2.34470263008527\\
659.634110104465	2.37375630412213\\
660.727626807755	2.40947494477554\\
661.820782971909	2.41126940620344\\
662.913757510269	2.40986631845905\\
664.006549234055	2.41482319790688\\
665.099228837522	2.387732691931\\
666.191897403296	2.38647580537961\\
667.284668539892	2.3907550502045\\
668.377601377006	2.39925538072203\\
669.470736603528	2.36440085572905\\
670.564142968376	2.36223023928318\\
671.657864971454	2.35368837723171\\
672.751915790295	2.4114517750981\\
673.846329028081	2.47256792704301\\
674.941129983652	2.5358579539144\\
676.036309669956	2.59791115172894\\
677.131876492364	2.65307853859174\\
678.227848906609	2.70925373247637\\
679.324254901621	2.76093234927405\\
680.421072393273	2.82119144550151\\
681.51825224518	2.88759251465261\\
682.615784996445	2.88829954572758\\
683.713647855158	2.88676411319627\\
684.811785083988	2.88579279183684\\
685.910160187745	2.88947824317794\\
687.008758928005	2.92265233356516\\
688.107529449161	2.89147706738927\\
689.206422953037	2.86807075515581\\
690.305410234631	2.91841781980794\\
691.404469460945	2.9548180642039\\
692.503581326354	2.9712123076193\\
693.602737014126	3.01040250339946\\
694.7019396417	3.01422693141528\\
695.801188480631	3.01076310408859\\
696.900476364188	3.01644746012259\\
697.999791264027	3.01157198636351\\
699.099191427469	3.02887625169039\\
700.198716202794	3.05218915278615\\
701.298268841627	2.83015156197762\\
702.397716106994	1.72424050816462\\
703.497015060875	0.758943034649223\\
704.596195723158	0.806503491334504\\
705.695306022169	0.79392284555446\\
706.794386985034	0.867053261081793\\
707.893446187288	1.02809790114955\\
708.99245829358	1.18399966016627\\
710.091393232185	1.42284590399905\\
711.190224771648	1.70307398336401\\
712.288940249238	1.99021382873118\\
713.387532443182	2.35366994507949\\
714.485992428367	2.66744479027215\\
715.584293765029	3.02054623922836\\
716.682373488756	3.36460580206172\\
717.780098169691	3.71778742242268\\
718.877283691891	4.02100827968217\\
719.973784803232	4.29985520062074\\
721.069328996993	4.60426255668893\\
722.163365691204	4.90230707858034\\
723.255446448454	4.94109819741624\\
724.345237591995	5.22298459012552\\
725.432779008562	5.46170959053193\\
726.518408244028	5.69291933806234\\
727.602647584926	5.90205002675289\\
728.686268795366	5.97976914288856\\
729.769989632478	6.09732938982902\\
730.854428194981	6.21069084585241\\
731.940124042851	6.46320591137704\\
733.027517152542	6.63000949160168\\
734.116793405665	6.77105864948194\\
735.208004324203	6.82863370579787\\
736.301159534132	6.93480167610621\\
737.396145036541	7.00002036611448\\
738.492844220993	7.15277172169346\\
739.590958664056	7.18211629454644\\
740.690307754967	7.32369803149941\\
741.790583630287	7.44693055910135\\
742.891468600243	7.57774184686675\\
743.992866914019	7.4800011818329\\
745.094569086475	7.4319244817096\\
746.196067033551	7.47594020205056\\
747.297118348321	7.38104410046029\\
748.397385034399	7.33756250282028\\
749.49626326829	7.4097116007129\\
750.593706744202	7.32474970819058\\
751.689321067745	7.31670744543806\\
752.782256278297	7.33686236028896\\
753.871782867215	7.35593091343125\\
754.957358729211	7.48789286220808\\
756.039208508109	7.60802649917\\
757.118532064953	7.6616269425119\\
758.196980078268	7.66668594749804\\
759.275876304378	7.69161960821455\\
760.356047326023	7.7281257243201\\
761.437963547301	7.79143909358052\\
762.521850575068	7.8881280251122\\
763.607933218719	7.97551550218179\\
764.696284483767	8.0789724508448\\
765.786873084737	7.98932910897468\\
766.879630780376	8.01554595926525\\
767.974336754602	8.04396570356783\\
769.070626656058	8.03013729499943\\
770.168119362554	7.97757084903866\\
771.266506887817	7.97939239698898\\
772.365458631015	7.98053014522855\\
773.464706441905	7.95279992558949\\
774.564044278057	8.01375387587878\\
775.663346787236	8.028857713652\\
776.762583388696	8.08076706147501\\
777.861738542633	8.14905991875683\\
778.960831082009	8.18611003827942\\
780.059895012053	8.18576717209796\\
781.158955756391	8.18765280895502\\
782.258029132842	8.20998997498834\\
783.357125578001	8.22331911120976\\
784.456250468366	8.23915648714103\\
785.555406677582	8.23844754725225\\
786.654592277699	8.24869956574399\\
787.753798568468	8.23898313260307\\
788.853012950757	8.2337243983867\\
789.952225507563	8.2651202748163\\
791.051425492614	8.22298272582987\\
792.15060078414	8.24138368337477\\
793.24974612312	8.24158049998382\\
794.348861562611	8.25406897261386\\
795.447953744909	8.275313321543\\
796.547040244333	8.31509393234675\\
797.646144408939	8.27591087959988\\
798.745299187395	8.31730969077503\\
799.844553026978	8.4381799135965\\
800.943942922646	8.47929361112806\\
802.043497023718	8.45351852759804\\
803.143157158442	8.56726711488821\\
804.242887443656	8.47384808199864\\
805.342563423384	8.48153135301945\\
806.441871140031	8.49009911629406\\
807.540503729445	8.5532007430006\\
808.638092230234	8.62402901316719\\
809.734523113063	8.64564308191458\\
810.829475747599	8.63791803436881\\
811.922279056456	8.60639072329018\\
813.012092424984	8.66237351688285\\
814.098415715715	8.66837467785274\\
815.181306929029	8.6885582669953\\
816.261532692356	8.67073185492524\\
817.340647846235	8.5480319204047\\
818.420065972696	8.57749035660156\\
819.500703722164	8.55813119028944\\
820.583101890169	8.63314469076687\\
821.667593580327	8.69446004836912\\
822.754261001378	8.70777337382455\\
823.84315936639	8.7692982856493\\
824.934298935456	8.75219279514194\\
826.027514377827	8.80357120009866\\
827.1226038828	8.70164550960846\\
828.219393322793	8.64570103856497\\
829.317611222093	8.54202896029048\\
830.417095369627	8.29840782721904\\
831.517578711152	8.25118375543498\\
832.618718988567	8.03834599824593\\
833.720226747986	8.00157661106199\\
834.821746199756	7.91956027278068\\
835.923103423806	7.77039123468187\\
837.023885885676	7.743216935621\\
838.123576690654	7.76070837551575\\
839.222077711503	7.58578232079433\\
840.319115853103	7.5558095015013\\
841.41395031228	7.49491703860356\\
842.50558988707	7.57223127019458\\
843.593086733336	7.66788985865837\\
844.676261047401	7.7311592839406\\
845.756155178376	7.77697738359048\\
846.834529183529	7.8336921144175\\
847.912906631233	7.8586231185151\\
848.992307308274	7.75660422228639\\
850.07326871967	7.82791667649506\\
851.156117690236	7.95677354365632\\
852.241104032149	8.07473867633803\\
853.328290267621	8.11233567813933\\
854.417727764335	8.20195483772435\\
855.509310983646	8.20930647619416\\
856.602897725978	8.2627204513428\\
857.69823690572	8.25962906356876\\
858.79494898056	8.29060305469294\\
859.892713592193	8.26367108489091\\
860.991236363621	8.22087510692924\\
862.090209288621	8.22576031433449\\
863.189410983011	8.2261636244107\\
864.288658543112	8.29534748550033\\
865.387831568167	8.36239678281518\\
866.486899041677	8.41613677371659\\
867.585868124402	8.4593227382832\\
868.684772042252	8.47534034287822\\
869.783647329627	8.48144019144646\\
870.882524066508	8.51037728526083\\
871.981424101046	8.50706321244042\\
873.080359930557	8.4896915163488\\
874.179334628924	8.49321299685699\\
875.278347092965	8.46626820081692\\
876.37738910437	8.47819481135511\\
877.476448066343	8.47104837983391\\
878.575510492334	8.466108188218\\
879.674561717129	8.46798078318955\\
880.773590081683	8.47788976155859\\
881.872586012181	8.48216281597727\\
882.9715487089	8.50056129604671\\
884.0704859663	8.51646961040758\\
885.169415647026	8.53935551054652\\
886.268363434132	8.55528933706538\\
887.367368070635	8.60738547331359\\
888.466491525765	8.56878750381787\\
889.565793505548	8.56536090511809\\
890.665315674236	8.57857109057235\\
891.76498518892	8.6378419920677\\
892.864658169339	8.69779759986617\\
893.96415189317	8.68117745158727\\
895.063214442777	8.65481593936205\\
896.161654477979	8.62487393845074\\
897.259227422746	8.54758421619066\\
898.355672734996	8.39504296420156\\
899.45064280981	8.33075240676917\\
900.54331143468	8.33499162327838\\
901.632770813945	8.39122419357881\\
902.718467405396	8.44282073605478\\
903.800612917411	8.4086807129244\\
904.880259511882	8.44930856211315\\
905.959106055564	8.40702420781648\\
907.038644601554	8.45002735706848\\
908.119635917228	8.46466389123538\\
909.202409368917	8.50172663224812\\
910.287193771695	8.55129383504965\\
911.374179944725	8.59513099445688\\
912.463361466982	8.60038528941142\\
913.554683300606	8.61053919373087\\
914.648078345429	8.3599056826259\\
915.743399783618	8.12123816968968\\
916.840449035577	8.12852785324249\\
917.938959442186	8.09251334050191\\
919.038671098724	7.94175006715427\\
920.139278834327	7.87170286072197\\
921.240492001933	7.82602049758742\\
922.341970872455	7.79352765408654\\
923.443388820294	7.75965640349973\\
924.54441362764	7.74031329184329\\
925.644656686383	7.68692012456964\\
926.743853443878	7.64851162902605\\
927.84187176311	7.57139535472416\\
928.938429069979	7.50452703459207\\
930.032628297965	7.53266476818169\\
931.123653806671	7.58053125100539\\
932.21098180255	7.64448925141644\\
933.294451973711	7.67312033764031\\
934.374863441096	7.7032503712008\\
935.453857442549	7.70536113914901\\
936.532942327363	7.64705139601891\\
937.613071825064	7.35253290396124\\
938.694727212007	7.37727152579346\\
939.778184402372	7.4758669550638\\
940.863658817927	7.56350026276398\\
941.951297466535	7.69788190629587\\
943.041108662156	7.81328487833668\\
944.132993410584	7.91312249367808\\
945.226733257912	7.94025602745056\\
946.322081255358	7.98150273601009\\
947.418751930779	8.06547498823572\\
948.516400914222	8.12751182986192\\
949.614710818704	8.13309862847512\\
950.713431185132	8.13066298010718\\
951.812380813398	8.13015719049954\\
952.911389977572	8.1252007041178\\
954.010364378018	8.12860598533419\\
955.109289950906	8.12780271795127\\
956.208160819787	8.12599501600047\\
957.306981766108	8.12733384363691\\
958.405765237144	8.12773912005584\\
959.504524790911	8.12825627309884\\
960.603276448586	8.13203188401514\\
961.702034538506	8.1284955072821\\
962.800808108501	8.13099708129951\\
963.899603482135	8.13318080750476\\
964.998421431224	8.1257100435312\\
966.097259870343	8.12624497767441\\
967.196116343955	8.12879946032547\\
968.294986634287	8.13109860133837\\
969.393866379199	8.12831487069203\\
970.492752036855	8.12788285693274\\
971.591640998496	8.12973542144831\\
972.690531650264	8.129070985078\\
973.789423335162	8.12835929947347\\
974.888315281726	8.12790019120499\\
975.987206992242	8.12810406857756\\
977.086098383375	8.12874107259278\\
978.184990090636	8.12942256050136\\
979.283882199776	8.12892730877603\\
980.382774550634	8.12619523825788\\
981.481667642483	8.12759327487755\\
982.580561615745	8.12810335548165\\
983.679456470168	8.12751487578547\\
984.778352123253	8.12829190229104\\
985.877248686199	8.12730207639694\\
986.976146109632	8.12726895935453\\
988.075044385973	8.12699447905406\\
989.173943495121	8.12816594419122\\
990.272843124859	8.12799212424998\\
991.371743008713	8.12848370714082\\
992.470643419423	8.12865393899564\\
993.56954478404	8.12867231382646\\
994.66844716607	8.12870370321094\\
995.767350409945	8.1287130131268\\
996.866254054566	8.12870549238704\\
997.965157903055	8.12865035775886\\
999.064061980828	8.12864245002404\\
1000.162966527	8.12861225872071\\
1000.162966527	11.209468067494\\
999.064061980828	11.2095201614826\\
997.965157903055	11.2093096322706\\
996.866254054566	11.2089301677447\\
995.767350409945	11.2098011202793\\
994.66844716607	11.2098173330117\\
993.56954478404	11.2096978883932\\
992.470643419423	11.209712170425\\
991.371743008713	11.2093868225426\\
990.272843124859	11.2087548492357\\
989.173943495121	11.2088498115448\\
988.075044385973	11.2116782912823\\
986.976146109632	11.2108277319385\\
985.877248686199	11.2105318554439\\
984.778352123253	11.2100379945259\\
983.679456470168	11.2097757105936\\
982.580561615745	11.2100990891988\\
981.481667642483	11.2095158443527\\
980.382774550634	11.2117616574859\\
979.283882199776	11.2127515535998\\
978.184990090636	11.210254898955\\
977.086098383375	11.2116681634744\\
975.987206992242	11.2107894649346\\
974.888315281726	11.2081830539446\\
973.789423335162	11.2085152885222\\
972.690531650264	11.2160031893858\\
971.591640998496	11.2111072073162\\
970.492752036855	11.210074038811\\
969.393866379199	11.2096420250517\\
968.294986634287	11.2089577026371\\
967.196116343955	11.2093679601279\\
966.097259870343	11.2094991956027\\
964.998421431224	11.2122468522125\\
963.899603482135	11.2028213136904\\
962.800808108501	11.2040175423144\\
961.702034538506	11.2088064534605\\
960.603276448586	11.2039613330032\\
959.504524790911	11.2095461404616\\
958.405765237144	11.2047082832882\\
957.306981766108	11.2002027948769\\
956.208160819787	11.2119618797433\\
955.109289950906	11.2101541777925\\
954.010364378018	11.2093509104096\\
952.911389977572	11.2127561916259\\
951.812380813398	11.2077997052442\\
950.713431185132	11.2092246204428\\
949.614710818704	11.2048582672686\\
948.516400914222	11.2104450658818\\
947.418751930779	11.2636247027302\\
946.322081255358	11.3263133534106\\
945.226733257912	11.3625299972818\\
944.132993410584	11.4748129777518\\
943.041108662156	11.5238283476003\\
941.951297466535	11.4853194345749\\
940.863658817927	11.4891951052669\\
939.778184402372	11.336921887695\\
938.694727212007	11.2880076967002\\
937.613071825064	11.0520203358447\\
936.532942327363	10.392642734811\\
935.453857442549	10.2486277440428\\
934.374863441096	10.1634324326702\\
933.294451973711	10.0594547023088\\
932.21098180255	10.0001078545298\\
931.123653806671	10.0539754654115\\
930.032628297965	10.121684941759\\
928.938429069979	10.1646769303675\\
927.84187176311	10.2296437621381\\
926.743853443878	10.3040566193382\\
925.644656686383	10.3819783328632\\
924.54441362764	10.4703350386621\\
923.443388820294	10.5519836024554\\
922.341970872455	10.6485338343964\\
921.240492001933	10.7436216729765\\
920.139278834327	10.8391547231664\\
919.038671098724	10.8939370228125\\
917.938959442186	10.9592278571713\\
916.840449035577	11.038677209725\\
915.743399783618	11.0834215317667\\
914.648078345429	11.0874489848146\\
913.554683300606	11.0667348549074\\
912.463361466982	11.1141179852707\\
911.374179944725	11.2143399351636\\
910.287193771695	11.2589930166484\\
909.202409368917	11.3160912004035\\
908.119635917228	11.3767558282183\\
907.038644601554	11.0900983076354\\
905.959106055564	10.8841421950338\\
904.880259511882	10.8728065960671\\
903.800612917411	10.8753124286128\\
902.718467405396	10.879059615042\\
901.632770813945	10.9635052722169\\
900.54331143468	11.0340909152286\\
899.45064280981	11.0665790789293\\
898.355672734996	11.1413301036254\\
897.259227422746	11.1872746254178\\
896.161654477979	11.2487658269006\\
895.063214442777	11.3446078057438\\
893.96415189317	11.4441276825019\\
892.864658169339	11.5334805885904\\
891.76498518892	11.6032929259697\\
890.665315674236	11.4675775367457\\
889.565793505548	11.4043445402771\\
888.466491525765	11.359653193367\\
887.367368070635	11.3988863192025\\
886.268363434132	11.330356014501\\
885.169415647026	11.3049420473719\\
884.0704859663	11.2708721222967\\
882.9715487089	11.2321957302436\\
881.872586012181	11.1806432217929\\
880.773590081683	11.1296740959789\\
879.674561717129	11.1318936966578\\
878.575510492334	11.134942271266\\
877.476448066343	11.1375417133807\\
876.37738910437	11.1293690461823\\
875.278347092965	11.1412956567205\\
874.179334628924	11.1983035168046\\
873.080359930557	11.1613495794017\\
871.981424101046	11.1158349664935\\
870.882524066508	11.0887483010871\\
869.783647329627	10.9954457708425\\
868.684772042252	10.9775328842055\\
867.585868124402	10.9811666638137\\
866.486899041677	10.9645027989773\\
865.387831568167	10.9885128125413\\
864.288658543112	10.9177293402079\\
863.189410983011	10.7977373260322\\
862.090209288621	10.7899079008371\\
860.991236363621	10.7947931082423\\
859.892713592193	10.796975515071\\
858.79494898056	10.8690204715629\\
857.69823690572	10.9495315469926\\
856.602897725978	11.0208629685551\\
855.509310983646	11.0587762457938\\
854.417727764335	11.1299308358564\\
853.328290267621	11.1880033284439\\
852.241104032149	11.2761938812566\\
851.156117690236	11.3314629122903\\
850.07326871967	11.4374302524349\\
848.992307308274	11.2796512785568\\
847.912906631233	10.8017911336262\\
846.834529183529	10.6761371568367\\
845.756155178376	10.6927099107153\\
844.676261047401	10.62954794076\\
843.593086733336	10.452412854314\\
842.50558988707	10.3866105680643\\
841.41395031228	10.4499875857641\\
840.319115853103	10.5112760222348\\
839.222077711503	10.5977087100666\\
838.123576690654	10.6443124254837\\
837.023885885676	10.7354791090188\\
835.923103423806	10.8278483403647\\
834.821746199756	10.8916033263263\\
833.720226747986	10.9542793193005\\
832.618718988567	11.0423145687711\\
831.517578711152	11.0665653759017\\
830.417095369627	11.1423216619357\\
829.317611222093	11.1415679498545\\
828.219393322793	11.1999474432327\\
827.1226038828	11.2599342867553\\
826.027514377827	11.2969678242692\\
824.934298935456	11.300875905361\\
823.84315936639	11.3415053152267\\
822.754261001378	11.3422236769941\\
821.667593580327	11.4251770305857\\
820.583101890169	11.398659926137\\
819.500703722164	11.383474606491\\
818.420065972696	11.1297965879651\\
817.340647846235	11.1249606417321\\
816.261532692356	11.1293860370316\\
815.181306929029	11.1746452629581\\
814.098415715715	11.205648415419\\
813.012092424984	11.2553073075722\\
811.922279056456	11.2749128983643\\
810.829475747599	11.3411601649734\\
809.734523113063	11.4334544654415\\
808.638092230234	11.548314005689\\
807.540503729445	11.6838324243627\\
806.441871140031	11.7617945293007\\
805.342563423384	11.9212305683673\\
804.242887443656	12.0650442027786\\
803.143157158442	12.0869437144681\\
802.043497023718	11.9428609654809\\
800.943942922646	11.7105254702648\\
799.844553026978	11.6127480356328\\
798.745299187395	11.4593932159959\\
797.646144408939	11.4616966766953\\
796.547040244333	11.5376930559759\\
795.447953744909	11.527797077333\\
794.348861562611	11.4087721474989\\
793.24974612312	11.260731633338\\
792.15060078414	11.2008728830079\\
791.051425492614	11.2431209887932\\
789.952225507563	11.1973181861393\\
788.853012950757	11.2332691682863\\
787.753798568468	11.2096539504178\\
786.654592277699	11.2137388952117\\
785.555406677582	11.1989235680548\\
784.456250468366	10.9959025484847\\
783.357125578001	10.9504487113865\\
782.258029132842	10.8871891109175\\
781.158955756391	10.8499759872691\\
780.059895012053	10.8367617400341\\
778.960831082009	10.8434961804282\\
777.861738542633	10.8066603651076\\
776.762583388696	10.8017699311816\\
775.663346787236	10.8145789035147\\
774.564044278057	10.8631382531652\\
773.464706441905	10.8422103413123\\
772.365458631015	10.9130437566933\\
771.266506887817	10.9141815049329\\
770.168119362554	10.9160030528832\\
769.070626656058	11.0247497948171\\
767.974336754602	11.1329204985882\\
766.879630780376	11.2262814654429\\
765.786873084737	11.3132301655079\\
764.696284483767	11.3995353750067\\
763.607933218719	11.4697992285654\\
762.521850575068	11.4467798557635\\
761.437963547301	11.5389192271085\\
760.356047326023	11.4532998336778\\
759.275876304378	11.1936237476096\\
758.196980078268	11.054798546659\\
757.118532064953	11.0549353464234\\
756.039208508109	11.0307708919472\\
754.957358729211	10.9643827045813\\
753.871782867215	10.9696999100096\\
752.782256278297	11.0740056307793\\
751.689321067745	11.1226558173496\\
750.593706744202	11.2122674708672\\
749.49626326829	11.3146299355476\\
748.397385034399	11.4223152166775\\
747.297118348321	11.5589047711064\\
746.196067033551	11.677785392079\\
745.094569086475	11.8042755930234\\
743.992866914019	11.9300725910408\\
742.891468600243	12.0644752773747\\
741.790583630287	12.1913629433162\\
740.690307754967	12.302978065679\\
739.590958664056	12.4141205072062\\
738.492844220993	12.5795488429053\\
737.396145036541	12.6920998569926\\
736.301159534132	12.8759883204134\\
735.208004324203	12.9876914289245\\
734.116793405665	13.1917114360165\\
733.027517152542	13.3730679335808\\
731.940124042851	13.4819281715212\\
730.854428194981	13.5521614839303\\
729.769989632478	13.6607940054131\\
728.686268795366	13.5979622884286\\
727.602647584926	13.6171224609653\\
726.518408244028	13.5759419769672\\
725.432779008562	13.6325396415211\\
724.345237591995	13.7404747954091\\
723.255446448454	13.6825662502663\\
722.163365691204	13.7907739646609\\
721.069328996993	13.8556789508236\\
719.973784803232	13.9421694731962\\
718.877283691891	14.0831686404802\\
717.780098169691	14.1380414602965\\
716.682373488756	14.1126321101228\\
715.584293765029	14.0931624651858\\
714.485992428367	14.0629637637564\\
713.387532443182	14.1267945551086\\
712.288940249238	13.9428639085606\\
711.190224771648	13.6445236757351\\
710.091393232185	13.1494813583184\\
708.99245829358	12.6697563919124\\
707.893446187288	11.9451791811125\\
706.794386985034	11.3450685013\\
705.695306022169	10.5911847003218\\
704.596195723158	10.3669697780359\\
703.497015060875	10.3143727774556\\
702.397716106994	8.00025777963557\\
701.298268841627	5.97409925892727\\
700.198716202794	5.4621959637376\\
699.099191427469	5.35569010304949\\
697.999791264027	5.21813290638132\\
696.900476364188	5.1323735771266\\
695.801188480631	5.12451833206835\\
694.7019396417	5.12105450474167\\
693.602737014126	5.09231822348099\\
692.503581326354	5.11808130761826\\
691.404469460945	5.17456103796512\\
690.305410234631	5.19371676553599\\
689.206422953037	5.23419260930245\\
688.107529449161	5.31226491061798\\
687.008758928005	5.39939971305585\\
685.910160187745	5.40048844938026\\
684.811785083988	5.40209830102177\\
683.713647855158	5.39832989019572\\
682.615784996445	5.39959154713102\\
681.51825224518	5.40029857820599\\
680.421072393273	5.42700332467724\\
679.324254901621	5.43088640945041\\
678.227848906609	5.47020423903449\\
677.131876492364	5.49610076649286\\
676.036309669956	5.56618641788574\\
674.941129983652	5.59680945381254\\
673.846329028081	5.66296853703335\\
672.751915790295	5.49811224209736\\
671.657864971454	5.54107748373323\\
670.564142968376	5.17396949573987\\
669.470736603528	4.93743773191675\\
668.377601377006	4.57072789296131\\
667.284668539892	4.46724333312232\\
666.191897403296	4.41743271054969\\
665.099228837522	4.31944390393711\\
664.006549234055	4.16646318102434\\
662.913757510269	4.11355205794754\\
661.820782971909	4.09362730053744\\
660.727626807755	4.10163741024156\\
659.634110104465	4.09162943796903\\
658.5399065637	4.0618551041959\\
657.444811113643	4.02460025719693\\
656.348793952215	4.0519419186904\\
655.252000986129	4.09707266246386\\
654.154614840348	4.10819960780222\\
653.056698708466	4.15775047265168\\
651.95845831885	4.21192632667771\\
650.859997952271	4.25187025651537\\
649.761149965944	4.27989542514682\\
648.661908103979	4.3334429647314\\
647.562361682051	4.32882195391286\\
646.462491714664	4.33139621719356\\
645.362346053713	4.3667918058209\\
644.262069704607	4.39746689848226\\
643.161713030409	4.45185446224968\\
642.06124586659	4.4608495716928\\
640.960652096326	4.46371708435992\\
639.859913629064	4.48167026600403\\
638.759143330576	4.5447590855318\\
637.658467882104	4.5809956306689\\
636.557975441424	4.61674475400094\\
635.457706417008	4.66051063773095\\
634.357593319257	4.70739452506491\\
633.257690841863	4.76698849556689\\
632.158060571046	4.81327330218028\\
631.058676069659	4.8703508401101\\
629.959568393675	4.91614022664438\\
628.860773931581	4.91634114129657\\
627.762337978508	4.97409703495497\\
626.664275241648	5.0341586325011\\
625.56656056614	5.08646062811407\\
624.469212601628	5.12092217721358\\
623.372281786461	5.15389010610022\\
622.275773420313	5.19923198764651\\
621.179700701671	5.15261088008777\\
620.084056743078	5.20626540359001\\
618.988874315132	5.23759755658555\\
617.894136979897	5.18967463790186\\
616.799824311134	5.13469353686948\\
615.705917029391	5.14267400848064\\
614.612363192605	5.06971222204236\\
613.519154888563	4.90508724763696\\
612.426270827922	4.8880065868035\\
611.333609990146	4.9050496642148\\
610.241088690779	4.89712195130499\\
609.148657826486	4.91291157281204\\
608.056235739316	4.91010855641738\\
606.963646044394	4.86085080616982\\
605.870701597598	4.87741634643469\\
604.777285710058	4.87150365338473\\
603.683205666184	4.77446081999508\\
602.588362741708	4.8018655652763\\
601.492857180604	4.84583890482889\\
600.39676736073	4.88746048528113\\
599.300180926619	4.91757064704631\\
598.203142307251	4.92111426766677\\
597.105704505563	4.92122221335498\\
596.007920696989	4.91554060298243\\
594.909824698448	4.94476871506592\\
593.811447067816	4.97909227966602\\
592.712839598341	5.03079089039255\\
591.614061722103	5.04009642890696\\
590.515102359734	5.01453396103095\\
589.416003949219	5.06778486444262\\
588.316832332837	5.13153493696763\\
587.217606407192	5.1086687567472\\
586.118312284167	4.96495299066147\\
585.018956438883	4.97733826152984\\
583.919568420765	5.01082922555404\\
582.820172753888	5.05980608376686\\
581.72076850601	5.02816003934151\\
580.621352663078	5.07606126410801\\
579.521937904734	5.05155018188404\\
578.422527425698	5.05830587654972\\
577.323117107193	5.0632191116318\\
576.223703978211	5.0836833128726\\
575.124290896445	5.11037326835558\\
574.024879558738	5.11989821160896\\
572.925470949397	5.08853517115896\\
571.826065162839	5.07549837957105\\
570.726664014853	5.08880509709429\\
569.627268776654	5.09011153041342\\
568.527874110922	5.08573367489138\\
567.428481163138	5.08722920431078\\
566.329090244441	5.08699787205189\\
565.229710190967	5.08686890164972\\
564.130346408651	5.07864719130788\\
563.03099672905	5.08319370662738\\
561.931663231811	5.05941066028161\\
560.832344904133	5.06263632025713\\
559.733066256249	5.05766755134446\\
558.633845229597	5.08329690802889\\
557.534693715658	5.08196921665386\\
556.435645574381	5.08575539646657\\
555.336732829541	5.07947109086855\\
554.237989569001	5.07987750170194\\
553.139436106834	5.07732577791695\\
552.041118931466	5.07872935074975\\
550.943093226037	5.08304821975859\\
549.845398811485	5.12960845638916\\
548.748061263719	5.19131857170944\\
547.651084963789	5.24014689264217\\
546.554489469133	5.28415908004816\\
545.458290438366	5.27963658358225\\
544.362507089171	5.2975188804594\\
543.2671128308	5.3456209688251\\
542.17210009775	5.34680816447023\\
541.077471378412	5.37615202162514\\
539.983189446096	5.31754231153132\\
538.889231548155	5.32764050601281\\
537.795560459861	5.3623259584595\\
536.702177531497	4.69452058979001\\
535.609066136478	4.53966852897176\\
534.516142608236	4.42590393760873\\
533.42333255499	4.37035565941506\\
532.330564840122	4.35911397034715\\
531.237745985022	4.20789224599868\\
530.144765628596	4.10065895887464\\
529.051543227469	4.04311527072365\\
527.957979851111	4.01988317112181\\
526.863942492999	4.01983194445781\\
525.769234610753	3.9882277485517\\
524.673678687175	3.97471494101157\\
523.577227578384	3.96179696583657\\
522.480062356939	4.00197622317781\\
521.382387486028	4.00520643377922\\
520.284221496561	4.03452807401732\\
519.185599346545	4.04252015566679\\
518.086605678262	4.07426809538979\\
516.987251309076	4.11728047906755\\
515.887548421281	4.14878907524631\\
514.787630271956	4.16905510466892\\
513.687575634348	4.20795169296425\\
512.587329569758	4.2490670787856\\
511.486875580647	4.30292392460618\\
510.38627917914	4.39648933759836\\
509.285595166024	4.44645402575647\\
508.184945932309	4.42680807938147\\
507.084371176472	4.4435951410982\\
505.983840818741	4.44115594000482\\
504.883398608327	4.47829668381123\\
503.783069556327	4.52271207223589\\
502.682836073906	4.55228164153748\\
501.58272055819	4.57219664227987\\
500.48280941334	4.57362541427398\\
499.38316209182	4.60586507733597\\
498.28378299808	4.63233559695736\\
497.184695888576	4.66498560553359\\
496.085936401483	4.70035412758409\\
494.987546369219	4.74189362452653\\
493.88953665288	4.7593121142894\\
492.791912997587	4.78008495873194\\
491.694700668115	4.81416767345519\\
490.597904960363	4.89236790034439\\
489.501520935651	4.92333868828328\\
488.405581995966	4.74582862611404\\
487.310128662092	4.70719239610708\\
486.215130884158	4.69399978295854\\
485.120569362613	4.65835493829126\\
484.026434373213	4.64369731518842\\
482.932701591906	4.65008493888277\\
481.83931149688	4.67232236496414\\
480.746234245314	4.6387477452272\\
479.653436748211	4.61709204282618\\
478.560840729965	4.59411637278237\\
477.468397535238	4.59930404911204\\
476.376050577603	4.57367999238843\\
475.283690170727	4.55679917908209\\
474.191171784336	4.56300856027287\\
473.098357535856	4.57437443446884\\
472.005116023759	4.58415685700008\\
470.911347487131	4.59470879148984\\
469.816915381717	4.55699616540838\\
468.721752536524	4.5792535570254\\
467.625978404036	4.61726164941385\\
466.529676511174	4.67180855734549\\
465.432887906562	4.67011599832625\\
464.335655333145	4.66786604287498\\
463.237990926203	4.66988879496946\\
462.139989031118	4.70177994389863\\
461.041721950734	4.7331858823924\\
459.943226852393	4.77930304086972\\
458.844566140447	4.82671161821108\\
457.745743606014	4.88119310348205\\
456.646756757696	4.91011990542484\\
455.547594749917	4.86805346673234\\
454.44824561176	4.77907602081034\\
453.348716130091	4.65448120613201\\
452.249043656243	4.65039817403064\\
451.149304870257	4.6332722068969\\
450.049513606061	4.60667543470569\\
448.949708373081	4.63944026962867\\
447.84993485042	4.68957430497346\\
446.750172960493	4.74057598982698\\
445.650440894655	4.79304526950253\\
444.550743841205	4.82142417995055\\
443.451073748473	4.86899830210768\\
442.351454332697	4.86766795314204\\
441.251905970321	4.86790236234755\\
440.152449384118	4.86851314025425\\
439.053110758067	4.86749633882608\\
437.953890367714	4.86364040190388\\
436.854824526864	4.87294714974724\\
435.755956611284	4.87728374228248\\
434.657294019329	4.86534323676625\\
433.558864691561	4.8699035303971\\
432.460711726092	4.87912683451936\\
431.362885181066	4.92032524631135\\
430.265427604173	4.94515056863264\\
429.168354537394	4.94727981479837\\
428.071659363424	5.00483995068919\\
426.975352990997	5.04313498866431\\
425.879459338429	5.07412745716257\\
424.784003433384	5.10131712606132\\
423.689011287096	4.97070812275795\\
422.59448469327	4.97077599555635\\
421.500390755499	5.01126400830132\\
420.406703052797	5.00946408874549\\
419.313411880608	4.86043965008999\\
418.220522019864	4.76898390812873\\
417.128002981298	4.7202630596212\\
416.03578227817	4.75330484105789\\
414.943804497796	4.58422387162409\\
413.852026077759	4.5195815415173\\
412.760347608892	4.5011564771365\\
411.668663177996	4.38692005463238\\
410.576882719962	4.3646847338396\\
409.484945996013	4.30396979174118\\
408.392793058982	4.34218684013328\\
407.300294085467	4.16582678211612\\
406.207317295602	4.01154045620167\\
405.113728739096	4.01660680180217\\
404.019352040431	4.06151405227473\\
402.923947981608	4.05408932396026\\
401.827538973217	4.10300859579477\\
400.730234711833	4.15935331480048\\
399.632157404438	4.17313362575131\\
398.533535292414	4.21965753467466\\
397.434568340095	4.26207130978286\\
396.335326566508	4.29748163522952\\
395.235802617831	4.29682033497268\\
394.135953205161	4.28132496339025\\
393.035966585684	4.33211010509752\\
391.936000502693	4.38254209213559\\
390.836006388969	4.44424505415351\\
389.735864510121	4.43712552620628\\
388.635490471153	4.48624022814405\\
387.53489544722	4.56431724433929\\
386.434162316395	4.64961228248619\\
385.333330431846	4.68822537134276\\
384.232469691145	4.71364525752563\\
383.131674391059	4.75241951975685\\
382.031043497261	4.82022734727205\\
380.930589485129	4.89824628022792\\
379.83037069217	4.98261679908824\\
378.730440578237	5.0597670512169\\
377.630807660118	5.14739275489205\\
376.531514211536	5.24315920274281\\
375.432662376248	5.31549749901103\\
374.334221533894	5.40778840123043\\
373.236164376772	5.44341915975613\\
372.138498664677	5.52414795090913\\
371.041314091808	5.60322997935837\\
369.944620893505	5.69085888361485\\
368.848365515133	5.80239037224118\\
367.752545710148	5.90162978708131\\
366.65725175955	5.99116050720848\\
365.56256144607	6.0933085766713\\
364.468417947717	6.18649542576773\\
363.374801630814	6.29781944859526\\
362.28172655755	6.38086751438013\\
361.189178132148	6.488739745633\\
360.097180375418	6.55799359978708\\
359.005721891754	6.61837678441157\\
357.914745751645	6.68564615731423\\
356.824210726107	6.74322024038393\\
355.734087775964	6.69985007211887\\
354.644295413803	6.66784756369611\\
353.5547409567	6.56071478365557\\
352.465362911316	6.49999313177927\\
351.37605504596	6.55485222018602\\
350.286754931832	6.68151547251107\\
349.197356845704	6.70272163209523\\
348.10767978119	6.75492750483465\\
347.017484938853	6.90233606473329\\
345.926512175456	7.0653429890277\\
344.834577344622	7.26157726811033\\
343.741592055379	7.48507538429999\\
342.647188749036	7.7145712909685\\
341.551160709935	7.96071200758811\\
340.453937430686	8.22015454601266\\
339.355947128973	8.47977806446475\\
338.257431750827	8.62920070354592\\
337.158564520353	8.62866779246427\\
336.059290062795	8.62861267119797\\
334.959757615936	8.87830316630951\\
333.860176809634	9.13501588753988\\
332.760456066055	9.35325032226954\\
331.660566613024	9.61446971036191\\
330.560576781027	9.88079012319794\\
329.460582439801	10.1387392166114\\
328.36059838123	10.4198467555434\\
327.260600275498	10.708519233708\\
326.160625163198	11.0036605524119\\
325.06074106808	11.2439291858338\\
323.960967550745	11.5004742517568\\
322.861313252658	11.6828701799253\\
321.761772726368	11.7429057455914\\
320.662298327941	11.6744708484202\\
319.562857353876	11.5419192939439\\
318.463436177192	11.3835168357421\\
317.364019898717	11.3192942921686\\
316.264598963551	11.2744408149439\\
315.165173678949	10.9713287109367\\
314.065742611473	10.9451422209649\\
312.966306004964	10.9430056395929\\
311.866866075539	10.955071950656\\
310.767424264967	10.9535602833449\\
309.667982163723	10.9462064391534\\
308.568542300082	10.9537889686992\\
307.469105436608	10.9512595141227\\
306.369672493409	10.9492401909963\\
305.270245635502	10.94145856951\\
304.17082613216	10.9507888967539\\
303.071417800909	10.951435511026\\
301.97202957767	10.951168535598\\
300.872668273896	10.953144291907\\
299.773333482152	10.9516108669428\\
298.674020430332	10.9519288047346\\
297.574721208383	10.9548745388758\\
296.475423281586	10.9484568636141\\
295.376108534119	10.9579661321191\\
294.276752819407	10.891493773006\\
293.177321363713	10.8164963907235\\
292.077782168766	10.6736791047569\\
290.978151565683	10.7027665557543\\
289.878518363689	10.7132685818721\\
288.779027396867	10.714681761234\\
287.679864949212	10.7161269905755\\
286.581288053089	10.7201428537571\\
285.48363916786	10.8074214112789\\
284.387310105103	10.902142380734\\
283.292617757007	10.908877996868\\
282.199818424281	10.9843541898456\\
281.109217237484	10.9872486489831\\
280.020905113257	11.0726792436803\\
278.934802404465	11.1440874548376\\
277.850815706514	11.2149914200882\\
276.768730187647	11.1129267280861\\
275.688256896418	10.6960881855974\\
274.608879365997	10.6277957279497\\
273.529643772722	10.6366307103512\\
272.449282431295	10.593542008634\\
271.366357925878	10.5632401994515\\
270.27998539572	10.6224182657252\\
269.189880124635	10.5414575364926\\
268.096413306137	10.5599817598027\\
267.00041601236	10.6123787809408\\
265.902334320528	10.6431799752302\\
264.802569600934	10.7333184482387\\
263.701675405345	10.8257355223789\\
262.600063499231	10.9100158465502\\
261.498195184342	10.977673938415\\
260.396252413917	11.0667416934054\\
259.294350777077	11.1503375078917\\
258.192989487688	11.1449039173339\\
257.092473712641	11.207419347838\\
255.99307373307	11.2645376239366\\
254.89507687087	11.3144637291173\\
253.798669213363	11.3588996425829\\
252.704079740524	11.4515886001733\\
251.61145787368	11.5318773734816\\
250.520972716953	11.6258987000642\\
249.43270143868	11.708260135345\\
248.346704705553	11.6717137456971\\
247.26281774485	11.7576522760373\\
246.180718087477	11.533152564558\\
245.100149265417	11.3631345556307\\
244.020431322197	11.3377933133284\\
242.940404281536	11.4441673802431\\
241.858434648742	11.4576368646682\\
240.773175952593	11.3951497206481\\
239.684172612964	11.4902235445343\\
238.591904883161	11.5093424769307\\
237.497183465442	11.5825035280253\\
236.400581129612	11.6865477801391\\
235.302798973374	11.7113454383826\\
234.204223915115	11.7912419027956\\
233.104969672993	11.801539118683\\
232.005152141708	11.795618853166\\
230.905033347286	11.7033070396928\\
229.804887858939	11.664154325049\\
228.704845755595	11.4546864843406\\
227.604956140812	11.541232598709\\
226.505213480656	11.456078895197\\
225.405576552988	11.4904373424737\\
224.306003302136	11.2480761649889\\
223.206462485288	11.2619436768117\\
222.106930080328	11.2038856089288\\
221.007388728182	11.1968445257117\\
219.907827332676	11.0506389091195\\
218.808241157557	11.0499362703288\\
217.708633748613	11.0473959851993\\
216.609012923017	11.053517414042\\
215.509389622239	11.052675468209\\
214.409775722349	11.0540848170648\\
213.310181311442	11.0690407148378\\
212.210613188831	11.0171069463341\\
211.111072485661	10.974488003139\\
210.011552372766	10.9421305133302\\
208.912038572579	10.906998332934\\
207.812511790665	10.86759024547\\
206.712952303234	10.8958434694302\\
205.613345298767	10.952689427104\\
204.513689314424	10.9640921402492\\
203.413991569387	10.9934100622818\\
202.314276536195	10.9861870176582\\
201.214653102181	10.9803702372222\\
200.11528767368	10.9864916724085\\
199.016353272442	10.9803885113973\\
197.918087704486	11.0507583494815\\
196.820779011034	11.1628786211081\\
195.724759164688	11.2202276872435\\
194.630360553068	11.313250952499\\
193.537889453433	11.4368843215393\\
192.44756611479	11.513572338692\\
191.359411491171	11.6276653202859\\
190.273322505278	11.604966978312\\
189.189242113317	11.3690037025856\\
188.106995783059	11.1250125776319\\
187.026241906311	10.3525434697861\\
185.94644575181	10.2804581225088\\
184.866566344762	10.2793613956006\\
183.785163945381	10.2451917244024\\
182.700582368672	10.1404131758862\\
181.612121897154	10.2161121535912\\
180.520190996607	10.3124596278046\\
179.425365457939	10.3144950231214\\
178.328155542048	10.3899460944692\\
177.229039416951	10.4730419732179\\
176.128664739649	10.5225134984126\\
175.027420332975	10.5792006025052\\
173.925582069689	10.6763718541119\\
172.823360870541	10.77316832282\\
171.721077509467	10.8166484039707\\
170.619140388645	10.8560499974271\\
169.517830848327	10.9152938067136\\
168.41742664729	10.9993787224476\\
167.318189505806	11.0695853815405\\
166.220413982604	11.1552665879433\\
165.124373016368	11.2149676339779\\
164.030216902498	11.2873515476867\\
162.938157420559	11.3665466190965\\
161.848313779778	11.3705882345137\\
160.760641058087	11.4577318518483\\
159.675131410488	11.4801386791951\\
158.591666737401	11.5060692121615\\
157.509978701706	11.4734522066308\\
156.429597596129	11.4022543093173\\
155.34962443032	11.4176271871546\\
154.268634352427	11.4384800802847\\
153.184944603496	11.4268896455912\\
152.0976453593	11.455145721832\\
151.00684047899	11.5397417958645\\
149.913355827958	11.5522340737792\\
148.817952871207	11.6158856057113\\
147.721051554524	11.7160372182433\\
146.623015321288	11.7939696766332\\
145.524075926308	11.8624374079464\\
144.424463337228	11.9067461796203\\
143.324429820937	11.9246920240253\\
142.224145215339	11.6093918906338\\
141.123866572852	11.6948024805017\\
140.02376873946	11.7034200613545\\
138.923806381498	11.3214785135825\\
137.82393965041	11.1515380216105\\
136.724146550075	11.1809032231209\\
135.624400232908	11.1358374915348\\
134.524677544417	11.0961049153956\\
133.424957115025	10.962638074797\\
132.325222873287	10.8953342638069\\
131.225466820365	10.8471110307186\\
130.125686591926	10.8429691873901\\
129.025886984839	10.8477458532668\\
127.926077630872	10.8504029024684\\
126.826268073022	10.8429194521282\\
125.726467258951	10.8515954721395\\
124.626682121921	10.8515309609937\\
123.526915038969	10.8270120984907\\
122.427164433939	10.8210454967511\\
121.327425564441	10.8174205340449\\
120.227690654648	10.8279948702188\\
119.127950002327	10.8304825528614\\
118.028192230315	10.8278376458356\\
116.928405637556	10.8293346277334\\
115.828581789643	10.8257055549353\\
114.728731299415	10.8266839276761\\
113.628885692809	10.884706495872\\
112.529117205057	10.8931456458432\\
111.429574506585	10.8907674773214\\
110.330472461431	10.9050571799386\\
109.232098732496	10.905458998442\\
108.134765959224	10.8902162720601\\
107.038794718652	10.9577473461679\\
105.944454267426	11.0159649861179\\
104.851981927139	11.0240641055974\\
103.761585129935	11.022830359144\\
102.673347387617	10.9254868271643\\
101.587264810764	10.8804818229835\\
100.503179522702	10.6968652221983\\
99.4208967590112	10.3885672583544\\
98.3401135122596	10.2038136860341\\
97.2602906196657	10.2020415053746\\
96.1804404722604	10.1638765562863\\
95.0989895356501	10.1753709657732\\
94.0143458699814	10.1394468756278\\
92.9254571546203	10.1010654864744\\
91.8325031217009	10.2065454594769\\
90.7364695579078	10.265133206875\\
89.6382753614014	10.3531704076688\\
88.5387688403545	10.3964383858214\\
87.4381199836861	10.4871425284077\\
86.3363944870695	10.5550367242347\\
85.2341788614776	10.6091849411858\\
84.1317665207613	10.7044931207339\\
83.0293861201116	10.7971999613867\\
81.9274398552605	10.8979085444313\\
80.8261494385223	10.9897632453958\\
79.7258251534925	11.0261112151837\\
78.62681114718	11.1169043024921\\
77.5293859010306	11.2038889309434\\
76.4337689549346	11.3024026154108\\
75.3400582595534	11.3678872713943\\
74.2483917337956	11.4629571516517\\
73.1589330469724	11.5602549480357\\
72.0717550224176	11.6424653016549\\
70.9867650686142	11.7316661272739\\
69.9037138716456	11.8419776532625\\
68.8222690809868	11.8092670495863\\
67.741977582534	11.7699110295049\\
66.6617707357474	11.7758444795118\\
65.5799290568493	11.8215861357882\\
64.4949606747951	11.9242876618851\\
63.4064043830901	12.0271242722789\\
62.3147229362551	12.1235776771856\\
61.2204571800362	12.2721634091824\\
60.1241623554474	12.5472486893952\\
59.0265164589444	12.726338243733\\
57.9278413132301	12.9264226177799\\
56.82844967238	13.2190328479343\\
55.7284665857313	13.4335366854688\\
54.6281623266937	13.7127718538056\\
53.5278386557982	13.9266499082042\\
52.4275736733308	14.1241400325775\\
51.3273865326019	14.1038077626752\\
50.2272845059979	14.1114741904102\\
49.1272323591113	14.4160334534405\\
48.027214967047	14.5883512214887\\
46.9272258201721	14.837099912876\\
45.8272586207745	15.0388838134491\\
44.7273065054928	15.1602760688984\\
43.6273630712651	15.6694437989843\\
42.5274205478413	16.0573722568804\\
41.4274726975624	16.0040848623388\\
40.327518281052	15.9572687504247\\
39.2275597202997	15.9316131151614\\
38.1276001180476	15.8487742139634\\
37.027642484326	16.5161994324809\\
35.927692539375	16.5085427009801\\
34.8277518915111	13.4606862067319\\
33.7278078583286	5.21468432570325\\
32.6278532795842	5.21468432570324\\
31.5278888125573	5.21468432570325\\
30.4279152408073	5.21468432570325\\
29.3279336141388	5.21468432570324\\
28.2279457152303	5.21468432570325\\
27.1279534963921	5.21468432570325\\
26.0279586394413	5.21468432570324\\
24.9279625112471	5.21468432570324\\
23.8279658269618	5.21468432570324\\
22.727968758399	5.21468432570324\\
21.6279712218013	5.21468432570324\\
20.5279732961728	5.21468432570324\\
19.4279750900055	5.21468432570324\\
18.3279767210825	5.21468432570324\\
17.2279782555944	5.21468432570324\\
16.1279797471553	5.21468432570325\\
15.0279812510441	5.21468432570324\\
13.9279827877129	5.21468432570324\\
12.8279843217323	5.21468432570324\\
11.7279858048144	5.21468432570324\\
10.6279872558137	5.21468432570324\\
9.52798876531186	5.21468432570324\\
8.42799040520609	5.21468432570325\\
7.32799214839855	5.21468432570325\\
6.22799386081393	5.21468432570324\\
5.12799538437281	5.21468432570324\\
4.02799668530764	5.21468432570324\\
2.92799784793178	5.21468432570324\\
1.82799888816678	5.21468432570324\\
0.727999671033515	5.21468432570324\\
-0.372	5.21468432570324\\
-1.472	4.32389364887298\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.472	4.32234807715306\\
-0.372	4.32234807715306\\
0.727999671033515	4.32234807715306\\
1.82799888816678	4.32234807715306\\
2.92799784793178	4.32234807715306\\
4.02799668530764	4.32234807715306\\
5.12799538437281	4.32234807715306\\
6.22799386081393	4.32234807715306\\
7.32799214839855	4.32234807715306\\
8.42799040520609	4.32234807715306\\
9.52798876531186	4.32234807715306\\
10.6279872558137	4.32234807715306\\
11.7279858048144	4.32234807715306\\
12.8279843217323	4.32234807715306\\
13.9279827877129	4.32234807715306\\
15.0279812510441	4.32234807715306\\
16.1279797471553	4.32234807715306\\
17.2279782555944	4.32234807715306\\
18.3279767210825	4.32234807715306\\
19.4279750900055	4.32234807715306\\
20.5279732961728	4.32234807715306\\
21.6279712218013	4.32234807715306\\
22.727968758399	4.32234807715306\\
23.8279658269618	4.32234807715306\\
24.9279625112471	4.32234807715306\\
26.0279586394413	4.32234807715306\\
27.1279534963921	4.32234807715306\\
28.2279457152303	4.32234807715306\\
29.3279336141388	4.32234807715306\\
30.4279152408073	4.32234807715306\\
31.5278888125573	4.32234807715306\\
32.6278532795842	4.32234807715306\\
33.7278078583286	4.32234807715306\\
34.8277518915111	6.42806338701258\\
35.927692539375	8.12397891971722\\
37.027642484326	8.12873493433417\\
38.1276001180476	8.63035023183592\\
39.2275597202997	8.68659377118398\\
40.327518281052	8.70029720388445\\
41.4274726975624	8.71456796443839\\
42.5274205478413	9.30853751495215\\
43.6273630712651	9.54488851189137\\
44.7273065054928	9.56962588149692\\
45.8272586207745	9.83237107815646\\
46.9272258201721	9.98749139163428\\
48.027214967047	10.1005161667038\\
49.1272323591113	10.211493983926\\
50.2272845059979	10.1910718640962\\
51.3273865326019	10.3302355866646\\
52.4275736733308	10.5098109758025\\
53.5278386557982	10.5276928984055\\
54.6281623266937	10.5611333148181\\
55.7284665857313	10.4735467564455\\
56.82844967238	10.4500051680244\\
57.9278413132301	10.345903376904\\
59.0265164589444	10.25476957544\\
60.1241623554474	10.179970778035\\
61.2204571800362	10.0614313673095\\
62.3147229362551	10.0564909508259\\
63.4064043830901	10.0361676363899\\
64.4949606747951	9.96412613355717\\
65.5799290568493	9.97099675882087\\
66.6617707357474	9.99239006179447\\
67.741977582534	9.93843876042638\\
68.8222690809868	9.94987427674576\\
69.9037138716456	9.99069909876949\\
70.9867650686142	9.91815890948722\\
72.0717550224176	9.91997106365837\\
73.1589330469724	9.92665887817075\\
74.2483917337956	9.90906287774086\\
75.3400582595534	9.82812143684045\\
76.4337689549346	9.729710647888\\
77.5293859010306	9.63133319686189\\
78.62681114718	9.59379435559873\\
79.7258251534925	9.54152471724518\\
80.8261494385223	9.4146859501806\\
81.9274398552605	9.33023263246512\\
83.0293861201116	9.27468560925109\\
84.1317665207613	9.22363247334561\\
85.2341788614776	9.17278700493109\\
86.3363944870695	9.05134785621826\\
87.4381199836861	8.95922362225014\\
88.5387688403545	8.93755896629635\\
89.6382753614014	8.83427511061408\\
90.7364695579078	8.75035626044559\\
91.8325031217009	8.71897113794206\\
92.9254571546203	8.66550442915801\\
94.0143458699814	8.73383150971192\\
95.0989895356501	8.78996873951974\\
96.1804404722604	8.84325490893973\\
97.2602906196657	8.87750347290947\\
98.3401135122596	8.86614980855512\\
99.4208967590112	8.97005136667824\\
100.503179522702	9.1251714254947\\
101.587264810764	9.25053678250921\\
102.673347387617	9.32671067430751\\
103.761585129935	9.42986705074021\\
104.851981927139	9.46909912896874\\
105.944454267426	9.50800653640502\\
107.038794718652	9.50512271269264\\
108.134765959224	9.49393705862531\\
109.232098732496	9.5291553082921\\
110.330472461431	9.53076870315029\\
111.429574506585	9.53076870315029\\
112.529117205057	9.53148770519423\\
113.628885692809	9.53076870315029\\
114.728731299415	9.517283984452\\
115.828581789643	9.517283984452\\
116.928405637556	9.51841153482468\\
118.028192230315	9.517283984452\\
119.127950002327	9.51991251018899\\
120.227690654648	9.517283984452\\
121.327425564441	9.51662971493691\\
122.427164433939	9.51390765543449\\
123.526915038969	9.51595415158589\\
124.626682121921	9.53153352779585\\
125.726467258951	9.53098994678997\\
126.826268073022	9.52534074172664\\
127.926077630872	9.53142838904319\\
129.025886984839	9.52941679245021\\
130.125686591926	9.52660881479126\\
131.225466820365	9.52847690939518\\
132.325222873287	9.55746386373128\\
133.424957115025	9.59704773731338\\
134.524677544417	9.66200692185477\\
135.624400232908	9.68321227630336\\
136.724146550075	9.72687089466149\\
137.82393965041	9.72604102316312\\
138.923806381498	9.84080386958515\\
140.02376873946	10.0157665831244\\
141.123866572852	10.0374718483684\\
142.224145215339	10.0171686060525\\
143.324429820937	10.1614441014118\\
144.424463337228	10.1819124585559\\
145.524075926308	10.1922013790084\\
146.623015321288	10.155904544212\\
147.721051554524	10.1375384705649\\
148.817952871207	10.0800733043961\\
149.913355827958	10.0263764139727\\
151.00684047899	9.95899918629536\\
152.0976453593	9.91792404561355\\
153.184944603496	9.93162847653116\\
154.268634352427	9.9799206091954\\
155.34962443032	9.95050640922914\\
156.429597596129	9.91181661343415\\
157.509978701706	9.97035189657666\\
158.591666737401	10.010114237031\\
159.675131410488	10.0435399376591\\
160.760641058087	10.0739505326451\\
161.848313779778	10.0414242760192\\
162.938157420559	9.93403513140341\\
164.030216902498	9.91326262760936\\
165.124373016368	9.85975209748596\\
166.220413982604	9.75786413500125\\
167.318189505806	9.7064688985918\\
168.41742664729	9.64507220983816\\
169.517830848327	9.59496675990013\\
170.619140388645	9.50634335811316\\
171.721077509467	9.37960532381125\\
172.823360870541	9.25266494462878\\
173.925582069689	9.1872146235935\\
175.027420332975	9.09472550128956\\
176.128664739649	8.99782154963126\\
177.229039416951	8.88996376734076\\
178.328155542048	8.84793087202294\\
179.425365457939	8.83846938493486\\
180.520190996607	8.85546136604284\\
181.612121897154	8.81011985514994\\
182.700582368672	8.79405019465918\\
183.785163945381	8.88349765982376\\
184.866566344762	8.92493169550391\\
185.94644575181	8.88176051781283\\
187.026241906311	8.88883202989994\\
188.106995783059	9.13395375036797\\
189.189242113317	9.27796857127178\\
190.273322505278	9.42773053304062\\
191.359411491171	9.50615133146692\\
192.44756611479	9.5143802614962\\
193.537889453433	9.53486224510077\\
194.630360553068	9.53140502074161\\
195.724759164688	9.54845255975247\\
196.820779011034	9.50446339943477\\
197.918087704486	9.42918771708314\\
199.016353272442	9.41592935969697\\
200.11528767368	9.41496031036452\\
201.214653102181	9.41592935969697\\
202.314276536195	9.41500966734138\\
203.413991569387	9.41592935969697\\
204.513689314424	9.42644746353771\\
205.613345298767	9.41057012482091\\
206.712952303234	9.37008645450104\\
207.812511790665	9.36178838836815\\
208.912038572579	9.35236844042855\\
210.011552372766	9.41641547437874\\
211.111072485661	9.47325657221753\\
212.210613188831	9.5049419354996\\
213.310181311442	9.54419061653854\\
214.409775722349	9.52313317957753\\
215.509389622239	9.52492942246074\\
216.609012923017	9.52313317957753\\
217.708633748613	9.52313317957753\\
218.808241157557	9.52313317957753\\
219.907827332676	9.52341706305433\\
221.007388728182	9.58938111202274\\
222.106930080328	9.6020751372425\\
223.206462485288	9.63269455796647\\
224.306003302136	9.63592489944615\\
225.405576552988	9.75254770882286\\
226.505213480656	9.78164308578407\\
227.604956140812	9.86853366963762\\
228.704845755595	9.83583050659606\\
229.804887858939	9.99465332851434\\
230.905033347286	10.0547701869547\\
232.005152141708	10.1283808442434\\
233.104969672993	10.1673500508874\\
234.204223915115	10.2061458085418\\
235.302798973374	10.1637858833374\\
236.400581129612	10.0262691855588\\
237.497183465442	9.92497815832425\\
238.591904883161	9.89669131242241\\
239.684172612964	9.8726905677325\\
240.773175952593	9.84278409610039\\
241.858434648742	9.89378061255035\\
242.940404281536	9.91531785986137\\
244.020431322197	9.85710433718899\\
245.100149265417	9.84797723141926\\
246.180718087477	9.95012770617942\\
247.26281774485	10.0802333228784\\
248.346704705553	10.0049778604575\\
249.43270143868	10.0399426606973\\
250.520972716953	9.98998121156543\\
251.61145787368	9.97105597453457\\
252.704079740524	9.9451604132619\\
253.798669213363	9.92068226088313\\
254.89507687087	9.92586022012941\\
255.99307373307	9.84530462232665\\
257.092473712641	9.79109516531869\\
258.192989487688	9.75455824893008\\
259.294350777077	9.59671699013395\\
260.396252413917	9.51010328887032\\
261.498195184342	9.44159285174421\\
262.600063499231	9.34697681971736\\
263.701675405345	9.25676453897326\\
264.802569600934	9.17814492528103\\
265.902334320528	9.14993734034365\\
267.00041601236	9.16706175752619\\
268.096413306137	9.1767900350654\\
269.189880124635	9.18263959938746\\
270.27998539572	9.24966992185853\\
271.366357925878	9.27215522440964\\
272.449282431295	9.33916299818192\\
273.529643772722	9.37331604582178\\
274.608879365997	9.37282999108578\\
275.688256896418	9.37007736138933\\
276.768730187647	9.50237818273152\\
277.850815706514	9.58154997352672\\
278.934802404465	9.57837618057617\\
280.020905113257	9.58318782160875\\
281.109217237484	9.54662509713053\\
282.199818424281	9.5693497169371\\
283.292617757007	9.57749656602648\\
284.387310105103	9.51585839380342\\
285.48363916786	9.47059361313043\\
286.581288053089	9.45847243224055\\
287.679864949212	9.45748350397979\\
288.779027396867	9.4574664061865\\
289.878518363689	9.45847243224055\\
290.978151565683	9.44884030716992\\
292.077782168766	9.45521139969023\\
293.177321363713	9.53939761733207\\
294.276752819407	9.58818939229523\\
295.376108534119	9.61748057656354\\
296.475423281586	9.59940000254502\\
297.574721208383	9.59940000254502\\
298.674020430332	9.59940000254502\\
299.773333482152	9.60322643779963\\
300.872668273896	9.60593332441222\\
301.97202957767	9.59723208226995\\
303.071417800909	9.60148579759771\\
304.17082613216	9.59502386141867\\
305.270245635502	9.59940000254502\\
306.369672493409	9.59940000254502\\
307.469105436608	9.59879038191293\\
308.568542300082	9.596488002495\\
309.667982163723	9.59894766108512\\
310.767424264967	9.59940000254502\\
311.866866075539	9.59940000254502\\
312.966306004964	9.60357960875683\\
314.065742611473	9.59594041461459\\
315.165173678949	9.527754552511\\
316.264598963551	9.29976197878492\\
317.364019898717	9.09848225630495\\
318.463436177192	8.86117446553094\\
319.562857353876	8.44801189087738\\
320.662298327941	8.09041537723886\\
321.761772726368	7.67270201421648\\
322.861313252658	7.29131353300403\\
323.960967550745	6.96725965322773\\
325.06074106808	6.7238819821606\\
326.160625163198	6.42905989461869\\
327.260600275498	6.22715418359358\\
328.36059838123	6.03680602205324\\
329.460582439801	5.84742312068539\\
330.560576781027	5.60512649655611\\
331.660566613024	5.39488675722142\\
332.760456066055	5.17956334799316\\
333.860176809634	5.0360185790157\\
334.959757615936	4.83154562475036\\
336.059290062795	4.61215555392649\\
337.158564520353	4.61215555392649\\
338.257431750827	4.61215555392649\\
339.355947128973	4.48018570972364\\
340.453937430686	4.30367572961016\\
341.551160709935	4.13862696747209\\
342.647188749036	4.03753636841704\\
343.741592055379	3.93825841970728\\
344.834577344622	3.85169292074354\\
345.926512175456	3.80615998875033\\
347.017484938853	3.79324683877526\\
348.10767978119	3.7885754386053\\
349.197356845704	3.83393210924526\\
350.286754931832	3.89425987238698\\
351.37605504596	3.82634188877562\\
352.465362911316	3.82489995269465\\
353.5547409567	3.87066558840002\\
354.644295413803	3.97030638655883\\
355.734087775964	4.05886944325716\\
356.824210726107	4.13496609186485\\
357.914745751645	4.15127979389375\\
359.005721891754	4.18480630453158\\
360.097180375418	4.21617421748423\\
361.189178132148	4.24493183665279\\
362.28172655755	4.25151071079691\\
363.374801630814	4.25179979435475\\
364.468417947717	4.2211113662865\\
365.56256144607	4.19889539449533\\
366.65725175955	4.17314787915669\\
367.752545710148	4.13606561418864\\
368.848365515133	4.05439097592985\\
369.944620893505	4.00385168023111\\
371.041314091808	3.98773544504822\\
372.138498664677	3.89332730164357\\
373.236164376772	3.84932428153682\\
374.334221533894	3.84044557720055\\
375.432662376248	3.81076858105021\\
376.531514211536	3.74504772935445\\
377.630807660118	3.6958119848664\\
378.730440578237	3.64123076705981\\
379.83037069217	3.60551985540542\\
380.930589485129	3.55373921251189\\
382.031043497261	3.51397200492348\\
383.131674391059	3.43791416424594\\
384.232469691145	3.39843726025252\\
385.333330431846	3.36928582535501\\
386.434162316395	3.33947379422782\\
387.53489544722	3.29623388246149\\
388.635490471153	3.25365245795318\\
389.735864510121	3.24627462007902\\
390.836006388969	3.25662308373634\\
391.936000502693	3.23724328052795\\
393.035966585684	3.21231496404904\\
394.135953205161	3.18951171717747\\
395.235802617831	3.2189342188082\\
396.335326566508	3.23952725951006\\
397.434568340095	3.24124911437896\\
398.533535292414	3.20312455170048\\
399.632157404438	3.19447426072285\\
400.730234711833	3.20051996126496\\
401.827538973217	3.18820879344221\\
402.923947981608	3.17098322808859\\
404.019352040431	3.1946553430288\\
405.113728739096	3.1757858738313\\
406.207317295602	3.18647928651088\\
407.300294085467	3.25494761422646\\
408.392793058982	3.32150349419102\\
409.484945996013	3.32025053082422\\
410.576882719962	3.35497760224975\\
411.668663177996	3.35926581815463\\
412.760347608892	3.42011117440788\\
413.852026077759	3.43372587469253\\
414.943804497796	3.47571106279488\\
416.03578227817	3.55654922745731\\
417.128002981298	3.56238672308443\\
418.220522019864	3.5857887915547\\
419.313411880608	3.64336638543425\\
420.406703052797	3.73365975733792\\
421.500390755499	3.76917434182252\\
422.59448469327	3.76457913490496\\
423.689011287096	3.77620281337393\\
424.784003433384	3.83214073091502\\
425.879459338429	3.85220737263496\\
426.975352990997	3.85067881835922\\
428.071659363424	3.8000111154795\\
429.168354537394	3.7718626129562\\
430.265427604173	3.79093942012214\\
431.362885181066	3.80100778511419\\
432.460711726092	3.80720924873424\\
433.558864691561	3.81656090314612\\
434.657294019329	3.81656090314612\\
435.755956611284	3.81656090314612\\
436.854824526864	3.81656090314612\\
437.953890367714	3.81656090314612\\
439.053110758067	3.81656090314612\\
440.152449384118	3.81656090314612\\
441.251905970321	3.8171333718863\\
442.351454332697	3.81664708213467\\
443.451073748473	3.81656090314612\\
444.550743841205	3.79777432764803\\
445.650440894655	3.80234858776991\\
446.750172960493	3.75669792591684\\
447.84993485042	3.72211477681044\\
448.949708373081	3.70844894074226\\
450.049513606061	3.69233667737648\\
451.149304870257	3.7188052853377\\
452.249043656243	3.70555476465354\\
453.348716130091	3.72117860838124\\
454.44824561176	3.7904024889193\\
455.547594749917	3.84441842317326\\
456.646756757696	3.89148102156384\\
457.745743606014	3.89730934630922\\
458.844566140447	3.88287238738675\\
459.943226852393	3.85779329356485\\
461.041721950734	3.82043583913318\\
462.139989031118	3.81105122672959\\
463.237990926203	3.75600959363108\\
464.335655333145	3.75338584851588\\
465.432887906562	3.75338584851588\\
466.529676511174	3.7534950588072\\
467.625978404036	3.74284969442466\\
468.721752536524	3.71191343700832\\
469.816915381717	3.71039741874548\\
470.911347487131	3.7547731113942\\
472.005116023759	3.75930375872594\\
473.098357535856	3.76669721971895\\
474.191171784336	3.77328381731876\\
475.283690170727	3.76946624436629\\
476.376050577603	3.79192048659046\\
477.468397535238	3.80855268013711\\
478.560840729965	3.80260236599601\\
479.653436748211	3.82022045004566\\
480.746234245314	3.84314154445945\\
481.83931149688	3.86318219938706\\
482.932701591906	3.8493377952569\\
484.026434373213	3.85980350441737\\
485.120569362613	3.86715525460147\\
486.215130884158	3.89440045996303\\
487.310128662092	3.92145660164502\\
488.405581995966	3.95086402738305\\
489.501520935651	4.02035854974195\\
490.597904960363	4.01290317289197\\
491.694700668115	3.97752628468461\\
492.791912997587	3.95953537330315\\
493.88953665288	3.95257745087917\\
494.987546369219	3.9502230955335\\
496.085936401483	3.90400373004016\\
497.184695888576	3.875610432388\\
498.28378299808	3.85057384363881\\
499.38316209182	3.85395877610944\\
500.48280941334	3.81285350497517\\
501.58272055819	3.7671924148225\\
502.682836073906	3.72636423259894\\
503.783069556327	3.67969238164181\\
504.883398608327	3.63263208463272\\
505.983840818741	3.59358126834355\\
507.084371176472	3.52332022022053\\
508.184945932309	3.48876251515383\\
509.285595166024	3.48876251515383\\
510.38627917914	3.4579146864566\\
511.486875580647	3.39993381665721\\
512.587329569758	3.36132809662727\\
513.687575634348	3.30844867729018\\
514.787630271956	3.2714587546937\\
515.887548421281	3.22053364868206\\
516.987251309076	3.20900784768894\\
518.086605678262	3.18203009705542\\
519.185599346545	3.13126717449131\\
520.284221496561	3.11924703317791\\
521.382387486028	3.11709352564913\\
522.480062356939	3.12707748106109\\
523.577227578384	3.10489172049136\\
524.673678687175	3.1299746464203\\
525.769234610753	3.15763869899154\\
526.863942492999	3.18359597733734\\
527.957979851111	3.19518573012661\\
529.051543227469	3.22273801501036\\
530.144765628596	3.26233966653148\\
531.237745985022	3.31816178141883\\
532.330564840122	3.37846625379795\\
533.42333255499	3.3824792069132\\
534.516142608236	3.40900365025702\\
535.609066136478	3.45437306635941\\
536.702177531497	3.52705432416002\\
537.795560459861	3.79402198169604\\
538.889231548155	3.80177359822128\\
539.983189446096	3.80965365358432\\
541.077471378412	3.85486812181388\\
542.17210009775	3.87810313058211\\
543.2671128308	3.91392159066667\\
544.362507089171	3.91862855704913\\
545.458290438366	3.94119637984727\\
546.554489469133	3.97700329274105\\
547.651084963789	3.96970395378324\\
548.748061263719	3.93960314184017\\
549.845398811485	3.91025935385519\\
550.943093226037	3.8849053390758\\
552.041118931466	3.88467521974726\\
553.139436106834	3.8849053390758\\
554.237989569001	3.8849053390758\\
555.336732829541	3.88415369164966\\
556.435645574381	3.8849053390758\\
557.534693715658	3.8849053390758\\
558.633845229597	3.90858599528771\\
559.733066256249	3.91742657014861\\
560.832344904133	3.91606271886014\\
561.931663231811	3.91606271886014\\
563.03099672905	3.94828614005019\\
564.130346408651	3.96293035892975\\
565.229710190967	3.96399452736374\\
566.329090244441	3.96436025434528\\
567.428481163138	3.96436025434528\\
568.527874110922	3.96436025434528\\
569.627268776654	3.96436025434528\\
570.726664014853	3.96646818308406\\
571.826065162839	3.95386121600862\\
572.925470949397	3.94258036844036\\
574.024879558738	3.97815169475161\\
575.124290896445	3.97042154243065\\
576.223703978211	3.93601423284133\\
577.323117107193	3.89827575534203\\
578.422527425698	3.88081841182031\\
579.521937904734	3.88792069372121\\
580.621352663078	3.90994159668564\\
581.72076850601	3.88478848423047\\
582.820172753888	3.9358130999047\\
583.919568420765	3.86925784431378\\
585.018956438883	3.86958576566006\\
586.118312284167	3.85864164651347\\
587.217606407192	3.93401859967948\\
588.316832332837	3.9596431247544\\
589.416003949219	3.94061269623504\\
590.515102359734	3.91727425622362\\
591.614061722103	3.96777655967785\\
592.712839598341	3.94312274085764\\
593.811447067816	3.91823653713927\\
594.909824698448	3.92263570255821\\
596.007920696989	3.89801287741228\\
597.105704505563	3.90078443266762\\
598.203142307251	3.90078443266762\\
599.300180926619	3.90078443266762\\
600.39676736073	3.88830022089002\\
601.492857180604	3.85611588763959\\
602.588362741708	3.81905791970566\\
603.683205666184	3.83246073687869\\
604.777285710058	3.90001268156239\\
605.870701597598	3.8943439168061\\
606.963646044394	3.89345175835398\\
608.056235739316	3.94527308079044\\
609.148657826486	3.9363538533929\\
610.241088690779	3.90844899919263\\
611.333609990146	3.89969742344116\\
612.426270827922	3.88525212174407\\
613.519154888563	3.88988040097596\\
614.612363192605	3.97691882561546\\
615.705917029391	4.01312411719256\\
616.799824311134	3.99539883424739\\
617.894136979897	4.04275040907317\\
618.988874315132	4.09354440173249\\
620.084056743078	4.09314430297256\\
621.179700701671	4.08706402749184\\
622.275773420313	4.08331253917533\\
623.372281786461	4.08968684198433\\
624.469212601628	4.03535649603323\\
625.56656056614	3.95279991251628\\
626.664275241648	3.9153584887958\\
627.762337978508	3.89496878841971\\
628.860773931581	3.84725098244683\\
629.959568393675	3.85208339078783\\
631.058676069659	3.83193267313691\\
632.158060571046	3.80162177411002\\
633.257690841863	3.7746701944548\\
634.357593319257	3.72143551797211\\
635.457706417008	3.69417910188008\\
636.557975441424	3.64289223127438\\
637.658467882104	3.5672286486859\\
638.759143330576	3.5037224998852\\
639.859913629064	3.44393572671482\\
640.960652096326	3.43374871954474\\
642.06124586659	3.43374871954474\\
643.161713030409	3.42740932180593\\
644.262069704607	3.40131118483412\\
645.362346053713	3.35346894529801\\
646.462491714664	3.32138360705387\\
647.562361682051	3.32138360705387\\
648.661908103979	3.32138360705386\\
649.761149965944	3.28337266233064\\
650.859997952271	3.29171277387337\\
651.95845831885	3.27873526445065\\
653.056698708466	3.23225769859128\\
654.154614840348	3.21710325011913\\
655.252000986129	3.2210921928073\\
656.348793952215	3.16858465300107\\
657.444811113643	3.1724846380929\\
658.5399065637	3.20327886714059\\
659.634110104465	3.23269287104558\\
660.727626807755	3.25555617750855\\
661.820782971909	3.25244835337044\\
662.913757510269	3.26170918820329\\
664.006549234055	3.29064318946561\\
665.099228837522	3.35358829793406\\
666.191897403296	3.40195425796465\\
667.284668539892	3.42899919166341\\
668.377601377006	3.48499163684167\\
669.470736603528	3.6509192938229\\
670.564142968376	3.76809986751153\\
671.657864971454	3.94738293048247\\
672.751915790295	3.95478200859773\\
673.846329028081	4.06776823203818\\
674.941129983652	4.06633370386347\\
676.036309669956	4.08204878480734\\
677.131876492364	4.0745896525423\\
678.227848906609	4.08972898575543\\
679.324254901621	4.09590937936223\\
680.421072393273	4.12409738508938\\
681.51825224518	4.1439455464293\\
682.615784996445	4.1439455464293\\
683.713647855158	4.142547001696\\
684.811785083988	4.1439455464293\\
685.910160187745	4.1449833462791\\
687.008758928005	4.16102602331051\\
688.107529449161	4.10187098900362\\
689.206422953037	4.05113168222913\\
690.305410234631	4.05606729267196\\
691.404469460945	4.06468955108451\\
692.503581326354	4.04464680761878\\
693.602737014126	4.05136036344022\\
694.7019396417	4.06764071807847\\
695.801188480631	4.06764071807847\\
696.900476364188	4.0744105186246\\
697.999791264027	4.11485244637242\\
699.099191427469	4.19228317736994\\
700.198716202794	4.25719255826188\\
701.298268841627	4.40212541045245\\
702.397716106994	4.86224914390009\\
703.497015060875	5.53665790605239\\
704.596195723158	5.58673663468522\\
705.695306022169	5.69255377293812\\
706.794386985034	6.1060608811909\\
707.893446187288	6.48663854113101\\
708.99245829358	6.92687802603935\\
710.091393232185	7.28616363115873\\
711.190224771648	7.67379882954957\\
712.288940249238	7.96653886864589\\
713.387532443182	8.24023225009406\\
714.485992428367	8.36520427701427\\
715.584293765029	8.55685435220709\\
716.682373488756	8.73861895609225\\
717.780098169691	8.92791444135957\\
718.877283691891	9.05208846008117\\
719.973784803232	9.12101233690847\\
721.069328996993	9.22997075375624\\
722.163365691204	9.34654052162063\\
723.255446448454	9.31183222384126\\
724.345237591995	9.48172969276732\\
725.432779008562	9.5471246160265\\
726.518408244028	9.63443065751476\\
727.602647584926	9.75958624385911\\
728.686268795366	9.78886571565859\\
729.769989632478	9.87906169762108\\
730.854428194981	9.88142616489136\\
731.940124042851	9.97256704144912\\
733.027517152542	10.0015387125913\\
734.116793405665	9.98138504274922\\
735.208004324203	9.90816256736118\\
736.301159534132	9.9053949982598\\
737.396145036541	9.84606011155356\\
738.492844220993	9.86616028229936\\
739.590958664056	9.79811840087633\\
740.690307754967	9.8133380485892\\
741.790583630287	9.81914675120875\\
742.891468600243	9.82110856212072\\
743.992866914019	9.70503688643684\\
745.094569086475	9.61810003736651\\
746.196067033551	9.57686279706476\\
747.297118348321	9.46997443578335\\
748.397385034399	9.37993885974891\\
749.49626326829	9.36217076813025\\
750.593706744202	9.26850858952889\\
751.689321067745	9.21968163139385\\
752.782256278297	9.20543399553412\\
753.871782867215	9.16281541172043\\
754.957358729211	9.22613778339467\\
756.039208508109	9.31939869555859\\
757.118532064953	9.35828114446764\\
758.196980078268	9.36074224707853\\
759.275876304378	9.44262167791208\\
760.356047326023	9.59071277899896\\
761.437963547301	9.66517916034449\\
762.521850575068	9.66745394043783\\
763.607933218719	9.72265736537361\\
764.696284483767	9.73925391292573\\
765.786873084737	9.65127963724127\\
766.879630780376	9.62091371235406\\
767.974336754602	9.58844310107799\\
769.070626656058	9.52744354490827\\
770.168119362554	9.44678695096092\\
771.266506887817	9.44678695096092\\
772.365458631015	9.44678695096092\\
773.464706441905	9.3975051334509\\
774.564044278057	9.43844606452197\\
775.663346787236	9.42171830858335\\
776.762583388696	9.44126849632829\\
777.861738542633	9.47786014193221\\
778.960831082009	9.51480310935382\\
780.059895012053	9.51126445606604\\
781.158955756391	9.51881439811207\\
782.258029132842	9.54858954295292\\
783.357125578001	9.58688391129811\\
784.456250468366	9.61752951781285\\
785.555406677582	9.7186855576535\\
786.654592277699	9.73121923047782\\
787.753798568468	9.72431854151043\\
788.853012950757	9.73349678333648\\
789.952225507563	9.73121923047782\\
791.051425492614	9.73305185731153\\
792.15060078414	9.72112828319135\\
793.24974612312	9.75115606666089\\
794.348861562611	9.83142056005639\\
795.447953744909	9.90155519943798\\
796.547040244333	9.92639349416133\\
797.646144408939	9.86880377814757\\
798.745299187395	9.88835145338549\\
799.844553026978	10.0254639746147\\
800.943942922646	10.0949095406964\\
802.043497023718	10.1981897465395\\
803.143157158442	10.3271054146782\\
804.242887443656	10.2694461423886\\
805.342563423384	10.2013809606934\\
806.441871140031	10.1259468227974\\
807.540503729445	10.1185165836816\\
808.638092230234	10.0861715094281\\
809.734523113063	10.0395487736781\\
810.829475747599	9.98953909967113\\
811.922279056456	9.94065181082726\\
813.012092424984	9.95884041222754\\
814.098415715715	9.93701154663585\\
815.181306929029	9.93160176497669\\
816.261532692356	9.90005894597843\\
817.340647846235	9.83649628106842\\
818.420065972696	9.85364347228335\\
819.500703722164	9.97080289839022\\
820.583101890169	10.015902308452\\
821.667593580327	10.0598185394774\\
822.754261001378	10.0249985254093\\
823.84315936639	10.055401800438\\
824.934298935456	10.0265343502515\\
826.027514377827	10.0502695121839\\
827.1226038828	9.98078989818187\\
828.219393322793	9.92282424089884\\
829.317611222093	9.84179845507248\\
830.417095369627	9.72036474457738\\
831.517578711152	9.65887456566834\\
832.618718988567	9.54033028350853\\
833.720226747986	9.47792796518122\\
834.821746199756	9.40558179955348\\
835.923103423806	9.2991197875233\\
837.023885885676	9.23934802231993\\
838.123576690654	9.20251040049971\\
839.222077711503	9.09174551543046\\
840.319115853103	9.03354276186804\\
841.41395031228	8.9724523121838\\
842.50558988707	8.97942091912944\\
843.593086733336	9.06015135648619\\
844.676261047401	9.1803536123503\\
845.756155178376	9.23484364715288\\
846.834529183529	9.25491463562711\\
847.912906631233	9.33020712607067\\
848.992307308274	9.51812775042159\\
850.07326871967	9.632673464465\\
851.156117690236	9.6441182279733\\
852.241104032149	9.67546627879732\\
853.328290267621	9.65016950329163\\
854.417727764335	9.66594283679036\\
855.509310983646	9.63404136099397\\
856.602897725978	9.64179170994896\\
857.69823690572	9.6045803052807\\
858.79494898056	9.57981176312792\\
859.892713592193	9.53032329998097\\
860.991236363621	9.50783410758578\\
862.090209288621	9.50783410758578\\
863.189410983011	9.51195047522146\\
864.288658543112	9.60653841285412\\
865.387831568167	9.67545479767822\\
866.486899041677	9.69031978634695\\
867.585868124402	9.72024470104847\\
868.684772042252	9.72643661354186\\
869.783647329627	9.7384429811445\\
870.882524066508	9.79956279317398\\
871.981424101046	9.81144908946695\\
873.080359930557	9.82552054787523\\
874.179334628924	9.84575825683079\\
875.278347092965	9.80378192876873\\
876.37738910437	9.80378192876873\\
877.476448066343	9.8042950466073\\
878.575510492334	9.80052522974202\\
879.674561717129	9.79993723992365\\
880.773590081683	9.80378192876873\\
881.872586012181	9.83140301888506\\
882.9715487089	9.86637851314513\\
884.0704859663	9.89367086635213\\
885.169415647026	9.92214877895921\\
886.268363434132	9.94282267578317\\
887.367368070635	10.003135896258\\
888.466491525765	9.96422034859242\\
889.565793505548	9.98485272269758\\
890.665315674236	10.023074313659\\
891.76498518892	10.1205674590187\\
892.864658169339	10.1156390942283\\
893.96415189317	10.0626525670446\\
895.063214442777	9.99971187255291\\
896.161654477979	9.93681988267568\\
897.259227422746	9.86742942080421\\
898.355672734996	9.7681865339135\\
899.45064280981	9.69866574284926\\
900.54331143468	9.68454126925348\\
901.632770813945	9.67736473289787\\
902.718467405396	9.6609401755484\\
903.800612917411	9.6419965707686\\
904.880259511882	9.66105757909011\\
905.959106055564	9.64558320142512\\
907.038644601554	9.77006283235194\\
908.119635917228	9.92070985972683\\
909.202409368917	9.90890891632582\\
910.287193771695	9.90514342584905\\
911.374179944725	9.90473546481025\\
912.463361466982	9.85725163734107\\
913.554683300606	9.83863702431913\\
914.648078345429	9.72367733372025\\
915.743399783618	9.60232985072817\\
916.840449035577	9.58360253148372\\
917.938959442186	9.52587059883661\\
919.038671098724	9.41784354498338\\
920.139278834327	9.3554287919442\\
921.240492001933	9.28482108528198\\
922.341970872455	9.22103074424146\\
923.443388820294	9.15582000297756\\
924.54441362764	9.10532416525269\\
925.644656686383	9.03444922871643\\
926.743853443878	8.97628412418213\\
927.84187176311	8.90051955843111\\
928.938429069979	8.83460198247976\\
930.032628297965	8.82717485497034\\
931.123653806671	8.81725335820846\\
932.21098180255	8.82229855297312\\
933.294451973711	8.86628751997456\\
934.374863441096	8.93334140193551\\
935.453857442549	8.97699444159592\\
936.532942327363	9.01984706541498\\
937.613071825064	9.20227661990299\\
938.694727212007	9.33263961124683\\
939.778184402372	9.40639442137941\\
940.863658817927	9.52634768401545\\
941.951297466535	9.59160067043537\\
943.041108662156	9.66855661296848\\
944.132993410584	9.69396773571496\\
945.226733257912	9.65139301236617\\
946.322081255358	9.65390804471033\\
947.418751930779	9.66454984548296\\
948.516400914222	9.66897844787187\\
949.614710818704	9.66897844787187\\
950.713431185132	9.66994380027498\\
951.812380813398	9.66897844787187\\
952.911389977572	9.66897844787187\\
954.010364378018	9.66897844787187\\
955.109289950906	9.66897844787187\\
956.208160819787	9.66897844787187\\
957.306981766108	9.66376831925689\\
958.405765237144	9.66622370167204\\
959.504524790911	9.66890120678023\\
960.603276448586	9.66799660850919\\
961.702034538506	9.66865098037132\\
962.800808108501	9.66750731180696\\
963.899603482135	9.66800106059759\\
964.998421431224	9.66897844787187\\
966.097259870343	9.66787208663857\\
967.196116343955	9.66908371022666\\
968.294986634287	9.67002815198771\\
969.393866379199	9.66897844787187\\
970.492752036855	9.66897844787187\\
971.591640998496	9.67042131438225\\
972.690531650264	9.67253708723192\\
973.789423335162	9.66843729399786\\
974.888315281726	9.66804162257479\\
975.987206992242	9.66944676675609\\
977.086098383375	9.67020461803359\\
978.184990090636	9.66983872972817\\
979.283882199776	9.67083943118793\\
980.382774550634	9.66897844787187\\
981.481667642483	9.66855455961514\\
982.580561615745	9.66910122234021\\
983.679456470168	9.66864529318952\\
984.778352123253	9.66916494840849\\
985.877248686199	9.66891696592044\\
986.976146109632	9.66904834564651\\
988.075044385973	9.66933638516818\\
989.173943495121	9.66850787786801\\
990.272843124859	9.66837348674285\\
991.371743008713	9.66893526484171\\
992.470643419423	9.66918305471032\\
993.56954478404	9.66918510110981\\
994.66844716607	9.66926051811132\\
995.767350409945	9.66925706670304\\
996.866254054566	9.66881783006587\\
997.965157903055	9.66897999501471\\
999.064061980828	9.66908130575333\\
1000.162966527	9.66904016310737\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/StiffnessIllustration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 4, 8},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$ [deg]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu^y$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.337361626755852\\
};
\addlegendentry{$\alpha = 0$, \ stiffness = 0.172}

\addplot [color=black, only marks, mark size=2.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.7206730541879\\
};
\addlegendentry{$\alpha = 4$, \ stiffness = 0.154}

\addplot [color=black, only marks, mark size=4.3pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.878923274178847\\
};
\addlegendentry{$\alpha = 8$, \ stiffness = 0.11}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0173786830841801\\
0.202020202020202	0.0347531276915818\\
0.303030303030303	0.0521190363335247\\
0.404040404040404	0.069471994546602\\
0.505050505050505	0.0868074150124534\\
0.606060606060606	0.104120484762631\\
0.707070707070707	0.121406116424782\\
0.808080808080808	0.138658904405158\\
0.909090909090909	0.155873086826861\\
1.01010101010101	0.173042513953792\\
1.11111111111111	0.190160623728059\\
1.21212121212121	0.207220424934598\\
1.31313131313131	0.224214488382521\\
1.41414141414141	0.2411349463599\\
1.51515151515152	0.257973500479378\\
1.61616161616162	0.274721437888532\\
1.71717171717172	0.291369655673882\\
1.81818181818182	0.30790869314371\\
1.91919191919192	0.3243287715354\\
2.02020202020202	0.340619840560965\\
2.12121212121212	0.356771631082836\\
2.22222222222222	0.372773713103777\\
2.32323232323232	0.388615558162759\\
2.42424242424242	0.404286605155025\\
2.52525252525252	0.419776328541451\\
2.62626262626263	0.435074307880946\\
2.72727272727273	0.450170297610812\\
2.82828282828283	0.465054296013897\\
2.92929292929293	0.479716612347288\\
3.03030303030303	0.494147931164151\\
3.13131313131313	0.508339372936152\\
3.23232323232323	0.52228255017634\\
3.33333333333333	0.535969618368566\\
3.43434343434343	0.549393321126284\\
3.53535353535354	0.562547029127489\\
3.63636363636364	0.575424772500129\\
3.73737373737374	0.58802126646016\\
3.83838383838384	0.600331930129279\\
3.93939393939394	0.612352898578162\\
4.04040404040404	0.624081028251422\\
4.14141414141414	0.635513896030006\\
4.24242424242424	0.646649792274073\\
4.34343434343434	0.657487708263013\\
4.44444444444444	0.668027318508839\\
4.54545454545455	0.678268958464343\\
4.64646464646465	0.688213598178408\\
4.74747474747475	0.697862812468512\\
4.84848484848485	0.707218748185428\\
4.94949494949495	0.716284089138915\\
5.05050505050505	0.725062019236885\\
5.15151515151515	0.733556184365877\\
5.25252525252525	0.741770653508967\\
5.35353535353535	0.749709879560212\\
5.45454545454546	0.757378660253668\\
5.55555555555556	0.764782099581464\\
5.65656565656566	0.771925570030452\\
5.75757575757576	0.778814675921864\\
5.85858585858586	0.785455218093988\\
5.95959595959596	0.791853160125035\\
6.06060606060606	0.798014596252727\\
6.16161616161616	0.803945721109127\\
6.26262626262626	0.809652801354298\\
6.36363636363636	0.815142149260699\\
6.46464646464646	0.820420098271896\\
6.56565656565657	0.825492980534294\\
6.66666666666667	0.830367106379025\\
6.76767676767677	0.835048745712824\\
6.86868686868687	0.839544111261452\\
6.96969696969697	0.843859343596862\\
7.07070707070707	0.848000497869492\\
7.17171717171717	0.85197353215975\\
7.27272727272727	0.855784297357451\\
7.37373737373737	0.859438528474664\\
7.47474747474747	0.862941837295689\\
7.57575757575757	0.866299706267584\\
7.67676767676768	0.869517483535578\\
7.77777777777778	0.872600379029573\\
7.87878787878788	0.87555346151065\\
7.97979797979798	0.878381656489806\\
8.08080808080808	0.881089744935012\\
8.18181818181818	0.883682362686835\\
8.28282828282828	0.886164000507314\\
8.38383838383838	0.888539004691383\\
8.48484848484848	0.890811578174735\\
8.58585858585858	0.892985782076727\\
8.68686868686869	0.895065537621443\\
8.78787878787879	0.897054628384559\\
8.88888888888889	0.898956702817945\\
8.98989898989899	0.900775277008124\\
9.09090909090909	0.902513737628631\\
9.19191919191919	0.904175345050117\\
9.29292929292929	0.905763236575531\\
9.39393939393939	0.907280429771057\\
9.49494949494949	0.908729825866567\\
9.5959595959596	0.910114213202211\\
9.6969696969697	0.911436270700445\\
9.7979797979798	0.912698571345204\\
9.8989898989899	0.913903585652237\\
10	0.915053685116599\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0170384659977703\\
0.202020202020202	0.0340769319955406\\
0.303030303030303	0.0511153979933109\\
0.404040404040404	0.0681538639910812\\
0.505050505050505	0.0851923299888516\\
0.606060606060606	0.102230795986622\\
0.707070707070707	0.119269261984392\\
0.808080808080808	0.136307727982162\\
0.909090909090909	0.153346193979933\\
1.01010101010101	0.170384659977703\\
1.11111111111111	0.187423125975473\\
1.21212121212121	0.204461591973244\\
1.31313131313131	0.221500057971014\\
1.41414141414141	0.238538523968784\\
1.51515151515152	0.255576989966555\\
1.61616161616162	0.272615455964325\\
1.71717171717172	0.289653921962095\\
1.81818181818182	0.306692387959866\\
1.91919191919192	0.323730853957636\\
2.02020202020202	0.340769319955406\\
2.12121212121212	0.357807785953176\\
2.22222222222222	0.374846251950947\\
2.32323232323232	0.391884717948717\\
2.42424242424242	0.408923183946487\\
2.52525252525252	0.425961649944258\\
2.62626262626263	0.443000115942028\\
2.72727272727273	0.460038581939798\\
2.82828282828283	0.477077047937569\\
2.92929292929293	0.494115513935339\\
3.03030303030303	0.511153979933109\\
3.13131313131313	0.52819244593088\\
3.23232323232323	0.54523091192865\\
3.33333333333333	0.56226937792642\\
3.43434343434343	0.579307843924191\\
3.53535353535354	0.596346309921961\\
3.63636363636364	0.613384775919731\\
3.73737373737374	0.630423241917501\\
3.83838383838384	0.647461707915272\\
3.93939393939394	0.664500173913042\\
4.04040404040404	0.681538639910812\\
4.14141414141414	0.698577105908583\\
4.24242424242424	0.715615571906353\\
4.34343434343434	0.732654037904123\\
4.44444444444444	0.749692503901894\\
4.54545454545455	0.766730969899664\\
4.64646464646465	0.783769435897434\\
4.74747474747475	0.800807901895205\\
4.84848484848485	0.817846367892975\\
4.94949494949495	0.834884833890745\\
5.05050505050505	0.851923299888515\\
5.15151515151515	0.868961765886286\\
5.25252525252525	0.886000231884056\\
5.35353535353535	0.903038697881827\\
5.45454545454546	0.920077163879597\\
5.55555555555556	0.937115629877367\\
5.65656565656566	0.954154095875137\\
5.75757575757576	0.971192561872908\\
5.85858585858586	0.988231027870678\\
5.95959595959596	1.00526949386845\\
6.06060606060606	1.02230795986622\\
6.16161616161616	1.03934642586399\\
6.26262626262626	1.05638489186176\\
6.36363636363636	1.07342335785953\\
6.46464646464646	1.0904618238573\\
6.56565656565657	1.10750028985507\\
6.66666666666667	1.12453875585284\\
6.76767676767677	1.14157722185061\\
6.86868686868687	1.15861568784838\\
6.96969696969697	1.17565415384615\\
7.07070707070707	1.19269261984392\\
7.17171717171717	1.20973108584169\\
7.27272727272727	1.22676955183946\\
7.37373737373737	1.24380801783723\\
7.47474747474747	1.260846483835\\
7.57575757575757	1.27788494983277\\
7.67676767676768	1.29492341583054\\
7.77777777777778	1.31196188182831\\
7.87878787878788	1.32900034782608\\
7.97979797979798	1.34603881382385\\
8.08080808080808	1.36307727982162\\
8.18181818181818	1.3801157458194\\
8.28282828282828	1.39715421181717\\
8.38383838383838	1.41419267781494\\
8.48484848484848	1.43123114381271\\
8.58585858585858	1.44826960981048\\
8.68686868686869	1.46530807580825\\
8.78787878787879	1.48234654180602\\
8.88888888888889	1.49938500780379\\
8.98989898989899	1.51642347380156\\
9.09090909090909	1.53346193979933\\
9.19191919191919	1.5505004057971\\
9.29292929292929	1.56753887179487\\
9.39393939393939	1.58457733779264\\
9.49494949494949	1.60161580379041\\
9.5959595959596	1.61865426978818\\
9.6969696969697	1.63569273578595\\
9.7979797979798	1.65273120178372\\
9.8989898989899	1.66976966778149\\
10	1.68680813377926\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0145590515997556\\
0.202020202020202	0.0291181031995111\\
0.303030303030303	0.0436771547992667\\
0.404040404040404	0.0582362063990222\\
0.505050505050505	0.0727952579987778\\
0.606060606060606	0.0873543095985334\\
0.707070707070707	0.101913361198289\\
0.808080808080808	0.116472412798044\\
0.909090909090909	0.1310314643978\\
1.01010101010101	0.145590515997556\\
1.11111111111111	0.160149567597311\\
1.21212121212121	0.174708619197067\\
1.31313131313131	0.189267670796822\\
1.41414141414141	0.203826722396578\\
1.51515151515152	0.218385773996333\\
1.61616161616162	0.232944825596089\\
1.71717171717172	0.247503877195844\\
1.81818181818182	0.2620629287956\\
1.91919191919192	0.276621980395356\\
2.02020202020202	0.291181031995111\\
2.12121212121212	0.305740083594867\\
2.22222222222222	0.320299135194622\\
2.32323232323232	0.334858186794378\\
2.42424242424242	0.349417238394133\\
2.52525252525252	0.363976289993889\\
2.62626262626263	0.378535341593645\\
2.72727272727273	0.3930943931934\\
2.82828282828283	0.407653444793156\\
2.92929292929293	0.422212496392911\\
3.03030303030303	0.436771547992667\\
3.13131313131313	0.451330599592422\\
3.23232323232323	0.465889651192178\\
3.33333333333333	0.480448702791933\\
3.43434343434343	0.495007754391689\\
3.53535353535354	0.509566805991445\\
3.63636363636364	0.5241258575912\\
3.73737373737374	0.538684909190956\\
3.83838383838384	0.553243960790711\\
3.93939393939394	0.567803012390467\\
4.04040404040404	0.582362063990222\\
4.14141414141414	0.596921115589978\\
4.24242424242424	0.611480167189733\\
4.34343434343434	0.626039218789489\\
4.44444444444444	0.640598270389245\\
4.54545454545455	0.655157321989\\
4.64646464646465	0.669716373588756\\
4.74747474747475	0.684275425188511\\
4.84848484848485	0.698834476788267\\
4.94949494949495	0.713393528388022\\
5.05050505050505	0.727952579987778\\
5.15151515151515	0.742511631587534\\
5.25252525252525	0.757070683187289\\
5.35353535353535	0.771629734787045\\
5.45454545454546	0.7861887863868\\
5.55555555555556	0.800747837986556\\
5.65656565656566	0.815306889586311\\
5.75757575757576	0.829865941186067\\
5.85858585858586	0.844424992785822\\
5.95959595959596	0.858984044385578\\
6.06060606060606	0.873543095985334\\
6.16161616161616	0.888102147585089\\
6.26262626262626	0.902661199184845\\
6.36363636363636	0.9172202507846\\
6.46464646464646	0.931779302384356\\
6.56565656565657	0.946338353984111\\
6.66666666666667	0.960897405583867\\
6.76767676767677	0.975456457183622\\
6.86868686868687	0.990015508783378\\
6.96969696969697	1.00457456038313\\
7.07070707070707	1.01913361198289\\
7.17171717171717	1.03369266358264\\
7.27272727272727	1.0482517151824\\
7.37373737373737	1.06281076678216\\
7.47474747474747	1.07736981838191\\
7.57575757575757	1.09192886998167\\
7.67676767676768	1.10648792158142\\
7.77777777777778	1.12104697318118\\
7.87878787878788	1.13560602478093\\
7.97979797979798	1.15016507638069\\
8.08080808080808	1.16472412798044\\
8.18181818181818	1.1792831795802\\
8.28282828282828	1.19384223117996\\
8.38383838383838	1.20840128277971\\
8.48484848484848	1.22296033437947\\
8.58585858585858	1.23751938597922\\
8.68686868686869	1.25207843757898\\
8.78787878787879	1.26663748917873\\
8.88888888888889	1.28119654077849\\
8.98989898989899	1.29575559237824\\
9.09090909090909	1.310314643978\\
9.19191919191919	1.32487369557776\\
9.29292929292929	1.33943274717751\\
9.39393939393939	1.35399179877727\\
9.49494949494949	1.36855085037702\\
9.5959595959596	1.38310990197678\\
9.6969696969697	1.39766895357653\\
9.7979797979798	1.41222800517629\\
9.8989898989899	1.42678705677604\\
10	1.4413461083758\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0110975160881168\\
0.202020202020202	0.0221950321762335\\
0.303030303030303	0.0332925482643503\\
0.404040404040404	0.044390064352467\\
0.505050505050505	0.0554875804405838\\
0.606060606060606	0.0665850965287005\\
0.707070707070707	0.0776826126168173\\
0.808080808080808	0.0887801287049341\\
0.909090909090909	0.0998776447930508\\
1.01010101010101	0.110975160881168\\
1.11111111111111	0.122072676969284\\
1.21212121212121	0.133170193057401\\
1.31313131313131	0.144267709145518\\
1.41414141414141	0.155365225233635\\
1.51515151515152	0.166462741321751\\
1.61616161616162	0.177560257409868\\
1.71717171717172	0.188657773497985\\
1.81818181818182	0.199755289586102\\
1.91919191919192	0.210852805674218\\
2.02020202020202	0.221950321762335\\
2.12121212121212	0.233047837850452\\
2.22222222222222	0.244145353938569\\
2.32323232323232	0.255242870026685\\
2.42424242424242	0.266340386114802\\
2.52525252525252	0.277437902202919\\
2.62626262626263	0.288535418291036\\
2.72727272727273	0.299632934379152\\
2.82828282828283	0.310730450467269\\
2.92929292929293	0.321827966555386\\
3.03030303030303	0.332925482643503\\
3.13131313131313	0.344022998731619\\
3.23232323232323	0.355120514819736\\
3.33333333333333	0.366218030907853\\
3.43434343434343	0.37731554699597\\
3.53535353535354	0.388413063084086\\
3.63636363636364	0.399510579172203\\
3.73737373737374	0.41060809526032\\
3.83838383838384	0.421705611348437\\
3.93939393939394	0.432803127436553\\
4.04040404040404	0.44390064352467\\
4.14141414141414	0.454998159612787\\
4.24242424242424	0.466095675700904\\
4.34343434343434	0.47719319178902\\
4.44444444444444	0.488290707877137\\
4.54545454545455	0.499388223965254\\
4.64646464646465	0.510485740053371\\
4.74747474747475	0.521583256141487\\
4.84848484848485	0.532680772229604\\
4.94949494949495	0.543778288317721\\
5.05050505050505	0.554875804405838\\
5.15151515151515	0.565973320493955\\
5.25252525252525	0.577070836582071\\
5.35353535353535	0.588168352670188\\
5.45454545454546	0.599265868758305\\
5.55555555555556	0.610363384846422\\
5.65656565656566	0.621460900934538\\
5.75757575757576	0.632558417022655\\
5.85858585858586	0.643655933110772\\
5.95959595959596	0.654753449198889\\
6.06060606060606	0.665850965287005\\
6.16161616161616	0.676948481375122\\
6.26262626262626	0.688045997463239\\
6.36363636363636	0.699143513551356\\
6.46464646464646	0.710241029639472\\
6.56565656565657	0.721338545727589\\
6.66666666666667	0.732436061815706\\
6.76767676767677	0.743533577903823\\
6.86868686868687	0.754631093991939\\
6.96969696969697	0.765728610080056\\
7.07070707070707	0.776826126168173\\
7.17171717171717	0.78792364225629\\
7.27272727272727	0.799021158344406\\
7.37373737373737	0.810118674432523\\
7.47474747474747	0.82121619052064\\
7.57575757575757	0.832313706608757\\
7.67676767676768	0.843411222696873\\
7.77777777777778	0.85450873878499\\
7.87878787878788	0.865606254873107\\
7.97979797979798	0.876703770961224\\
8.08080808080808	0.88780128704934\\
8.18181818181818	0.898898803137457\\
8.28282828282828	0.909996319225574\\
8.38383838383838	0.921093835313691\\
8.48484848484848	0.932191351401807\\
8.58585858585858	0.943288867489924\\
8.68686868686869	0.954386383578041\\
8.78787878787879	0.965483899666158\\
8.88888888888889	0.976581415754274\\
8.98989898989899	0.987678931842391\\
9.09090909090909	0.998776447930508\\
9.19191919191919	1.00987396401862\\
9.29292929292929	1.02097148010674\\
9.39393939393939	1.03206899619486\\
9.49494949494949	1.04316651228297\\
9.5959595959596	1.05426402837109\\
9.6969696969697	1.06536154445921\\
9.7979797979798	1.07645906054733\\
9.8989898989899	1.08755657663544\\
10	1.09865409272356\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/alpha.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height = 4cm,
at={(0\columnwidth,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1000,
xtick={200, 400, 600},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [m]},
ymin=-10,
ymax=10,
ytick={-8, -6, -4, -2,  0,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha_f$ [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.59997352038881	-8.33800159193594e-46\\
2.39988629328384	-1.56329168991387e-45\\
3.19972189853776	2.90080110968832e-45\\
3.9994753936924	4.85032211576219e-48\\
4.79914444770567	-1.43630854827468e-45\\
5.59872688104839	-3.83855822130649e-45\\
6.39822478852884	-3.99378469478184e-45\\
7.19764113828238	1.66267200173753e-45\\
7.99697755157051	4.60757231363772e-45\\
8.79623564728946	1.49444347392601e-46\\
9.59541613338167	-2.46898115460552e-45\\
10.3945172995211	-3.59318400478681e-45\\
11.1935369514427	1.21215456846857e-45\\
11.9924780283112	2.60797689290611e-45\\
12.7913450244071	3.03474472935676e-45\\
13.590139816377	8.23609213796213e-46\\
14.3888619359602	1.33484467905342e-45\\
15.1875125752451	1.24024922359982e-45\\
15.9860929022753	5.58166633806258e-46\\
16.7846024368795	1.98746175276911e-46\\
17.5830418890565	-1.78293409301711e-45\\
18.3814135464892	-5.95251704493338e-45\\
19.179718698814	-5.50470700782152e-45\\
19.9779595488156	2.36061553838059e-45\\
20.7761379015846	3.01024997702748e-45\\
21.5742539925698	3.6959278599289e-45\\
22.3723071578982	3.51969368630455e-46\\
23.1702974954961	1.07259658399171e-45\\
23.9682271687217	-0.000151549703532097\\
24.7660989655724	-0.001312725085889\\
25.5639137621796	-0.0052745522128473\\
26.3616701821542	-0.0141420287905674\\
27.1593710229227	-0.0296668657245558\\
27.957020388233	-0.0528448001966852\\
28.7546214309426	-0.0834416422723678\\
29.5521779829506	-0.11967536050475\\
30.3496950422681	-0.159485719640081\\
31.1471807001123	-0.199772162231609\\
31.9446441962764	-0.22508027402096\\
32.7420960213333	-0.218387362535769\\
33.5395466395172	-0.194429995229527\\
34.3370013102004	-0.0836637230960475\\
35.1344611975764	0.0739525792678884\\
35.9319300392671	0.0988563637406966\\
36.7294054323562	0.299125672045395\\
37.5268731940668	0.849134813296202\\
38.3243403679108	1.01220855019469\\
39.1217719478936	1.05856915471026\\
39.919107778319	1.46556192723264\\
40.7163540947198	0.627073448515387\\
41.5135822472604	-0.763768794265788\\
42.3108497448266	-1.07159150316164\\
43.1080812962283	-0.866264664005138\\
43.9051576924888	-0.144336356046049\\
44.7020185499184	0.818713055307861\\
45.4986400506007	1.91432714343992\\
46.2949677023057	2.82306799097313\\
47.0908918591457	3.24307564082768\\
47.8862664518027	3.52342376788872\\
48.6809437849818	3.25506275013322\\
49.4748035699369	2.98964639336805\\
50.2677418800089	2.71603496520573\\
51.0596458446346	2.7403480261158\\
51.8503560344999	3.0738270709236\\
52.6396143286459	3.56027226876903\\
53.4271286348342	4.10003383506899\\
54.2124876197253	4.55075962053471\\
54.9952887661257	4.81873510741068\\
55.775284131626	4.98030937706522\\
56.5522450037499	5.15706259046231\\
57.325850620028	5.13551552528606\\
58.0955364989824	4.75325161257221\\
58.8608156646142	4.23482975111481\\
59.6214708290679	3.65340517321667\\
60.3773376782274	2.92403653041592\\
61.1285368204379	2.17070133069679\\
61.8755414918719	1.31339197256518\\
62.6190594387311	0.222902513619629\\
63.3601288845427	-0.951615400215607\\
64.1000208316306	-2.12112412033875\\
64.8400868897954	-3.12167003054428\\
65.5815690175942	-3.89796006689365\\
66.3255184817907	-4.45776202774803\\
67.072765672991	-4.75595155442728\\
67.8238305273796	-4.80752302009673\\
68.5789614799584	-4.73404934894898\\
69.3382451257082	-4.5727120943452\\
70.1017651495783	-4.37745824980701\\
70.8696492707176	-4.3885405010435\\
71.6419125916973	-4.36072860436948\\
72.4184196173356	-4.25279171383503\\
73.198853672228	-4.05426858367338\\
73.9827234992111	-3.85833278522556\\
74.7694917373793	-3.66450229103475\\
75.5586375834496	-3.40487278248365\\
76.3495665225643	-3.10156314875426\\
77.1417658981044	-2.84796838077308\\
77.934934586421	-2.58791424489544\\
78.7288652019298	-2.32647005965892\\
79.5233593275783	-2.1550135058867\\
80.3182349757926	-2.15913716151884\\
81.1133268184737	-2.32024408865901\\
81.9084845665626	-2.65318661324607\\
82.7035564290631	-3.1209041662714\\
83.4983429957981	-3.65659668450061\\
84.2925838316515	-4.15953851710047\\
85.0860307338032	-4.52173544626473\\
85.8784074213266	-4.72922822102737\\
86.6693525788695	-4.90242139426827\\
87.4584647172646	-4.98493721185217\\
88.2453704814862	-5.04873026466994\\
89.0297420400731	-5.22827308067448\\
89.8111634159855	-5.44540136117054\\
90.5891308588393	-5.69049403452972\\
91.3631745963413	-5.69775542743491\\
92.1328521912604	-5.57362201749004\\
92.8978506454755	-5.37566678683044\\
93.6578895218432	-4.94758166486658\\
94.4125487543342	-4.45171994645753\\
95.1615117056741	-3.77093782278285\\
95.9048044658682	-2.93711717834945\\
96.6428199322723	-1.9208376893119\\
97.3763116043601	-0.671987653920077\\
98.1065936494731	0.726945156168185\\
98.8352867682867	2.13422246757121\\
99.5641176004536	3.28844711077264\\
100.294720610968	4.16189120230915\\
101.028395310204	4.7961183713548\\
101.766075695986	5.20691820623208\\
102.508358435047	5.46117377447386\\
103.255641195122	5.58971076693032\\
104.008232404133	5.69213892858961\\
104.766356586443	5.66186957702216\\
105.529961882405	5.51707524162258\\
106.298844840185	5.52071507096478\\
107.072589083484	5.48916908783578\\
107.850653195532	5.19792366209527\\
108.632561155415	4.86478641996335\\
109.417898916808	4.60447150954707\\
110.206167370316	4.40344300451614\\
110.996769410555	4.19765782004855\\
111.789037589326	3.85991174228539\\
112.582329770741	3.43010470962869\\
113.376183305148	2.96742489215323\\
114.17024970213	2.40300357460353\\
114.964372441974	1.79058307705126\\
115.758520992752	1.16707025810731\\
116.552661576998	0.61574572136168\\
117.346771249258	0.129033467957395\\
118.140856163817	-0.29776388235074\\
118.934954432524	-0.64601338578353\\
119.729112534174	-0.933325333882802\\
120.523375479751	-1.14381847022695\\
121.317782701317	-1.2839638985575\\
122.112352471347	-1.36776367438429\\
122.907082972145	-1.41667140511053\\
123.701958414533	-1.41366064506564\\
124.496946933126	-1.35738994676138\\
125.291999618235	-1.24320135225645\\
126.087058787363	-1.00025928013057\\
126.882067942121	-0.655912056729365\\
127.676966953563	-0.229373501424834\\
128.47174372667	0.282529205916925\\
129.266447632425	0.84589013300917\\
130.061138478902	1.45150289322935\\
130.855861570747	2.16916901966205\\
131.650645005771	2.95170560846199\\
132.445445508135	3.75743831944783\\
133.240129720293	4.28779156695899\\
134.034523718532	4.33078775313536\\
134.828417203008	4.55149042064492\\
135.621523726525	4.73415159500982\\
136.413539600643	4.88856254138563\\
137.204059652569	5.06644008098654\\
137.992581140949	5.17229178354214\\
138.778733289606	5.31723810159405\\
139.562219904307	5.40869662740705\\
140.342714586022	5.36719797831464\\
141.119573000742	5.34276717575299\\
141.892194608282	5.48546862632623\\
142.660307511537	5.51809289896217\\
143.423486568216	5.31047382637343\\
144.181445358752	4.84638087770919\\
144.934002521049	4.15167684582364\\
145.680975553602	3.30764706148141\\
146.422471102029	2.18201128007592\\
147.158950002784	0.975619278434296\\
147.891486459931	-0.242097932684678\\
148.621532355312	-1.57865297981931\\
149.350692378606	-2.79772665548968\\
150.08071099709	-3.75499418995421\\
150.813112772785	-4.38057933859963\\
151.549082153374	-4.62366395358439\\
152.289313103008	-4.6349132117392\\
153.034113231134	-4.57085996212584\\
153.783819209154	-4.55415591115248\\
154.53875560905	-4.64986646392569\\
155.299035471551	-4.75502101147437\\
156.064560747541	-4.63390449482645\\
156.835022128455	-4.66337548166502\\
157.610014835809	-4.62735604866216\\
158.389070378119	-4.53516677500124\\
159.17167134173	-4.36742061242246\\
159.957285712645	-4.08284851640946\\
160.745399948576	-3.72725318679087\\
161.535486078415	-3.33385208049667\\
162.32697135769	-3.01489800984902\\
163.119406839797	-2.69561252694181\\
163.912442662503	-2.46953365264546\\
164.705877677079	-2.35652353985928\\
165.499645048011	-2.36327428521504\\
166.293611438861	-2.48081777036922\\
167.087615046771	-2.71036054970184\\
167.881481590996	-3.03175015640648\\
168.67499607887	-3.41749684442651\\
169.467940722711	-3.87081273002816\\
170.260115860252	-4.37196577923203\\
171.051281200587	-4.87755300250422\\
171.841102578395	-5.29630348430596\\
172.629155627934	-5.56078689216166\\
173.414981939446	-5.72464784056806\\
174.19803746345	-5.81899807048741\\
174.977861431513	-5.77085147592531\\
175.754086357577	-5.68410603004655\\
176.526204803494	-5.49614906940554\\
177.293863167974	-5.30639578969208\\
178.056922660121	-4.97637248219415\\
178.815112077587	-4.50868546644223\\
179.567994217666	-3.87595616927759\\
180.315455948311	-3.14192027122207\\
181.057639658481	-2.28244049634002\\
181.794839895152	-1.32270433088915\\
182.527770356607	-0.199374008666094\\
183.257575057477	1.04052517647818\\
183.985802819527	2.2740268365179\\
184.714152440232	3.36528031294801\\
185.444245119741	4.18809426628703\\
186.177479381644	4.73157684322134\\
186.914829880868	5.0336502637591\\
187.656812258123	5.18097063390548\\
188.403837615668	5.1075426381984\\
189.156316655964	4.9289830978721\\
189.914307887719	5.01959124732519\\
190.67766553122	5.08007833036237\\
191.446137590022	5.09481221724641\\
192.21934359146	5.11597434285968\\
192.996924299502	4.9149232039315\\
193.778430182768	4.71707549373195\\
194.563273848283	4.69547792367508\\
195.350857074764	4.67968819885558\\
196.140714583667	4.50538989876897\\
196.932272571539	4.17520649710037\\
197.724886699282	3.70635658223324\\
198.518078391029	3.1679616857693\\
199.311511115995	2.56308607484087\\
200.104950241573	1.94653466476229\\
200.898330684523	1.34815334402023\\
201.691659222871	0.774918131226352\\
202.484933916724	0.25325612804065\\
203.278162991831	-0.21574597910785\\
204.071387510495	-0.61378597735965\\
204.864671534867	-0.927298181440412\\
205.658072825901	-1.17230981171817\\
206.451637152964	-1.36347215400675\\
207.24538737287	-1.50375401690043\\
208.039327787464	-1.59056792179002\\
208.833441541742	-1.58945833802491\\
209.627682644242	-1.50065990712383\\
210.421996142343	-1.34988091567401\\
211.216317155005	-1.05914775795378\\
212.010590530074	-0.679607051769882\\
212.80476329706	-0.213954776966096\\
213.598819085431	0.319456808495194\\
214.392805434996	0.930941766994275\\
215.18678698957	1.60594930241862\\
215.980813292775	2.35896067043018\\
216.774907359593	3.20985714090504\\
217.569035116697	4.06065357000319\\
218.363031683787	4.3021692767353\\
219.156691441383	4.29220171725644\\
219.949797967077	4.44479600911638\\
220.742048949257	4.53791152040753\\
221.53310037057	4.65276100538386\\
222.322610465556	4.64877367555007\\
223.110196175391	4.53748827853835\\
223.895567460964	4.82614382887786\\
224.678430048461	5.34786020705328\\
225.458239391845	5.68428584054717\\
226.23439489744	5.69240726230223\\
227.006247789828	5.53553702930957\\
227.773251681138	5.40330459486935\\
228.535159321925	5.24430804457007\\
229.291621717728	4.83518653699824\\
230.042292758474	4.21917558830614\\
230.787170981077	3.38643494425958\\
231.526453021262	2.31026999542124\\
232.260834520486	1.04206165137252\\
232.99140818174	-0.379838392480181\\
233.719686784741	-1.74227786550235\\
234.447475448825	-2.90945596957348\\
235.176368324377	-3.8246067895793\\
235.907727555106	-4.51332489848242\\
236.642663811037	-4.9548679368794\\
237.381999570956	-5.15992547431071\\
238.126188066452	-5.23084820499227\\
238.875539754383	-5.24036639857533\\
239.630328044266	-5.18972426274365\\
240.390609078122	-5.12931980446962\\
241.156280583851	-5.16951216355745\\
241.927093059195	-4.85070910769068\\
242.702557078149	-4.70679990190429\\
243.482171853002	-4.57879746458306\\
244.265454642452	-4.32171529256747\\
245.051767201543	-3.96274387131201\\
245.840477358351	-3.57034324091622\\
246.63104055247	-3.2087634651557\\
247.422873519229	-2.93258791339325\\
248.215522186061	-2.62813295579138\\
249.00866701922	-2.3682268540153\\
249.802052009321	-2.19096490920641\\
250.595565068333	-2.12591690090901\\
251.389158507867	-2.21689118887118\\
252.182742757975	-2.46532972027015\\
252.976185469107	-2.89972096474265\\
253.769343554622	-3.44994706854666\\
254.562033595959	-3.98806628546073\\
255.354006915858	-4.53939705391226\\
256.144976510766	-4.99425640772938\\
256.934562456035	-5.34600934156548\\
257.722342236362	-5.56590326724644\\
258.507971378698	-5.72267161326662\\
259.291040700336	-5.85009002623077\\
260.071025244713	-5.87554085412727\\
260.847359411163	-5.85821749693691\\
261.619503416673	-5.78922452113888\\
262.387159528251	-5.75806400375304\\
263.150057459857	-5.48409083172609\\
263.90768999843	-4.95771566392406\\
264.659587746901	-4.23679426800098\\
265.405585849877	-3.48218578028725\\
266.145859896097	-2.64510818908349\\
266.880891102645	-1.61737816274379\\
267.611491700424	-0.349369806133777\\
268.338845194048	1.02428097154165\\
269.064559668065	2.365217133741\\
269.79051600475	3.51342001980505\\
270.518471601409	4.384603957063\\
271.249753899936	4.99225124189664\\
271.985299799615	5.38139314991758\\
272.725765945277	5.55153910647413\\
273.471689401889	5.58035068390635\\
274.223378011108	5.492131945512\\
274.98086178755	5.29850005794486\\
275.743969271512	5.36298654994106\\
276.512473229056	5.23889988113839\\
277.285945431036	4.99460958447638\\
278.063839837489	4.79215319480433\\
278.845616972542	4.77990772842751\\
279.630753470073	4.65996762649206\\
280.418718036511	4.50358960029682\\
281.208928209732	4.34340271747655\\
282.000764148423	4.06104262277313\\
282.793635059594	3.65468373754861\\
283.587052037285	3.12136391323632\\
284.380629669455	2.4393919292321\\
285.174084774756	1.79340718965158\\
285.967354783268	1.1598234843031\\
286.760472192784	0.580101422438305\\
287.553448944994	0.103074387181655\\
288.346322033156	-0.283412781234401\\
289.139146318861	-0.579700982352813\\
289.931986365009	-0.778373486903825\\
290.724909126961	-0.900639589085612\\
291.517974294328	-0.972904190489837\\
292.311223165974	-0.969742454771986\\
293.104663599729	-0.927841664894153\\
293.898287053663	-0.865432488439141\\
294.692077099632	-0.800496462037346\\
295.486007192933	-0.826119868215961\\
296.28005183808	-0.817878851877364\\
297.074190474761	-0.796428766479795\\
297.868390482272	-0.760161591840801\\
298.662622394615	-0.703638422280841\\
299.456881326465	-0.624789137070932\\
300.25117044063	-0.535530038944435\\
301.04549084577	-0.432856256083079\\
301.839844523229	-0.298321504465752\\
302.63423491101	-0.12560455085182\\
303.428666205418	0.0886448086216741\\
304.223140905781	0.353587607923286\\
305.017663637895	0.674769957000909\\
305.812242033245	1.06535838205071\\
306.606880164768	1.5646681901265\\
307.401571972711	2.27219283244484\\
308.196310592402	3.34661377589282\\
308.991102362331	4.92770660184057\\
309.785977442371	7.39290073288824\\
310.580987080627	7.40853349869089\\
311.376026316384	6.57182709394345\\
312.170905869178	6.83020740838686\\
312.965574401591	5.96184408145085\\
313.760002520141	6.53699744717918\\
314.554185220959	5.96134928583073\\
315.34804905296	6.71581896429272\\
316.141533294221	5.02330566187823\\
316.934621978825	6.71071195198007\\
317.727458150576	7.74392772248193\\
318.520113520901	7.25860527044836\\
319.31250009211	7.78425308933522\\
320.105017018841	8.14523207688622\\
320.898053657299	10.1643028681701\\
321.691539244728	8.17181958177679\\
322.484989295567	7.98621350388498\\
323.278671863599	7.97475706671387\\
324.072488186636	8.19892332802788\\
324.866605589931	8.33037310130188\\
325.661366392767	8.51568064232764\\
326.455652608614	6.40657041309748\\
327.248504796958	4.32216820086851\\
328.040274548443	2.25522037731432\\
328.831398757962	0.310019647024919\\
329.622070518519	-1.53309658257388\\
330.412581394896	-1.21602503274726\\
331.202820437878	1.15190791868532\\
331.992363391817	2.61572094485243\\
332.780944793629	2.44679309410845\\
333.568472034164	1.51764755788036\\
334.354951275071	0.87935401206827\\
335.140237779932	0.421730016705585\\
335.924048232775	-0.675234828961828\\
336.706327835792	-1.6204682148733\\
337.487202205577	-1.92881200663576\\
338.266833788843	-1.82491943025538\\
339.045405369497	-1.53412476614233\\
339.823220030325	-1.25658620509764\\
340.600633758739	-1.16092905756248\\
341.377920625921	-1.3189287820499\\
342.155314421235	-1.65860093662767\\
342.933063050986	-2.02086296275978\\
343.711393555275	-2.61084861163108\\
344.490459538205	-3.14296718725627\\
345.270352038741	-3.67886493115521\\
346.051122933416	-4.39464927987318\\
346.832806376807	-4.7717105698196\\
347.615410432457	-5.1447231069485\\
348.398946031902	-5.15465568518065\\
349.18340498028	-5.06515256904205\\
349.968736966425	-4.94813062644757\\
350.754883015273	-4.8946691043306\\
351.541802651637	-4.80257703085293\\
352.329438214889	-4.68229863349186\\
353.11777810486	-4.38723226262906\\
353.906837354101	-4.31473441967976\\
354.696606477495	-4.32966635995509\\
355.487055338712	-4.34774201472807\\
356.278155437146	-4.30060101827492\\
357.069853087156	-4.34036220820874\\
357.862050063817	-4.28669039335756\\
358.654672135924	-4.07224164081737\\
359.447713941349	-3.80130893438063\\
360.241187989129	-3.52228752829886\\
361.035056852389	-3.27836199527804\\
361.829260553852	-3.12847723382083\\
362.623751155388	-3.00614144540426\\
363.418460377914	-2.75832563565101\\
364.213359361764	-2.39898805926524\\
365.008403724222	-2.05633308440426\\
365.803511591075	-1.80116608061616\\
366.598643647562	-1.64756010919104\\
367.393787873555	-1.55135817523906\\
368.188925526079	-1.50280144660231\\
368.984029478474	-1.52400545188515\\
369.77908683053	-1.60961935605541\\
370.574091659871	-1.80678669576299\\
371.369021873131	-2.09209940678942\\
372.163854245871	-2.3758727816071\\
372.958564769216	-2.63393717128841\\
373.753123652176	-2.94815400239336\\
374.547519055581	-3.200818987207\\
375.341738879994	-3.35372747781805\\
376.13572125678	-3.37146507475511\\
376.929399700031	-3.30519452188395\\
377.722732742044	-3.19422285988929\\
378.515661950377	-2.99454892027866\\
379.308168123112	-2.76938120118801\\
380.100235038166	-2.6029505531192\\
380.891814027997	-2.46301750033747\\
381.682899633113	-2.37912585074323\\
382.473534500084	-2.38257527923392\\
383.26373596663	-2.5301334739704\\
384.053448672193	-2.71938050335424\\
384.842616987593	-2.93128162507905\\
385.631226013587	-3.1198276827732\\
386.419270006805	-3.2796675248207\\
387.206707383928	-3.50296837032601\\
387.993544985571	-3.78987580932085\\
388.779848571914	-4.08641047422366\\
389.565604845691	-4.34094350954387\\
390.350726231127	-4.46770732159665\\
391.135105700825	-4.37326025506873\\
391.918707658587	-4.15155386899208\\
392.701589492515	-3.88860077474486\\
393.483765988411	-3.55716306967852\\
394.265173174002	-3.06410647069406\\
395.045804166758	-2.41311814802908\\
395.825725845797	-1.6761085460692\\
396.605010924925	-0.839251195740522\\
397.383749778695	0.00987006312282396\\
398.162123165159	0.814626304159296\\
398.940303554605	1.58762566176398\\
399.71840404813	2.03595949831452\\
400.496532245184	2.3697904116909\\
401.274787613282	2.56974291589809\\
402.053258806468	2.6248589089118\\
402.832018200032	2.48422610801379\\
403.611113744016	2.32490058053236\\
404.390598016807	2.14515571319013\\
405.170506913823	2.02550366074389\\
405.950845205896	2.01548591210287\\
406.731645404472	2.0581229220191\\
407.512971716121	2.19237262610274\\
408.294848510764	2.38338406164423\\
409.077308034808	2.45336533778028\\
409.860393071543	2.69604602013156\\
410.644131413032	2.94359269257152\\
411.428562701262	3.14104576694804\\
412.213727398247	3.54291286468369\\
412.999641427835	3.90654793191842\\
413.786298220615	4.323348700472\\
414.573724564333	4.52183849210654\\
415.3619477024	4.44316766593567\\
416.150948761268	4.36344210016457\\
416.940707856667	4.34264524037404\\
417.731219457997	4.25380080636255\\
418.522454907188	4.12188591031207\\
419.314340510358	3.99566788125057\\
420.106825278311	3.84025799542542\\
420.899883863223	3.7681158551975\\
421.693494029738	3.77505744205019\\
422.487660706908	3.76793303432956\\
423.282305180562	3.75924181886059\\
424.077338458422	3.65146795169215\\
424.872726520965	3.49244231232408\\
425.668421544116	3.30945556662844\\
426.464370735121	3.04472455348086\\
427.260559141716	2.71768724865287\\
428.056963765828	2.409655185113\\
428.853543056884	2.09252633750459\\
429.650251839192	1.72747060357703\\
430.44702362367	1.29637649382196\\
431.243826990539	0.926437055695794\\
432.040645844605	0.615384904538612\\
432.837462958757	0.376770430191279\\
433.634277754576	0.205339454421098\\
434.431087407998	0.09198248007696\\
435.22789076173	0.0308861218401699\\
436.024690507884	0.0394064899993365\\
436.821488934291	0.108866634124781\\
437.618289904346	0.272883370132901\\
438.415098985193	0.499181237672466\\
439.211915790909	0.780025963962377\\
440.008735270283	1.12823766529771\\
440.805551831218	1.50733216269376\\
441.602353321649	1.93677987250191\\
442.399103687384	2.30949775490636\\
443.195768240807	2.60536261605073\\
443.992327398389	2.83236067230965\\
444.78874213801	3.04589845508167\\
445.584956179639	3.13528143371521\\
446.380912000268	3.08419063488194\\
447.176538619936	2.88905836185637\\
447.971773234046	2.66320095754064\\
448.766600895221	2.46625236964863\\
449.561031266689	2.37788723882136\\
450.355056715044	2.31893165605564\\
451.148692655176	2.28026992217884\\
451.941957983572	2.29198406184634\\
452.734814520613	2.3003287196812\\
453.527213762682	2.35642603260452\\
454.319155927466	2.46373526166364\\
455.110618460143	2.90984913895998\\
455.901583880547	3.61605069625797\\
456.692097631359	4.35469435226152\\
457.482170913713	4.99454340066902\\
458.271786469949	5.33325209146822\\
459.060897746516	5.57889250696491\\
459.849462110039	5.6216316520621\\
460.637436493245	5.47879215004741\\
461.42471166155	5.15568107927402\\
462.211202373605	4.74395403676827\\
462.996872933405	4.22442666080299\\
463.781707233329	3.67667501060003\\
464.565728494278	3.04174958696948\\
465.348952943609	2.42618708977622\\
466.131417324257	1.82642096339104\\
466.913155448529	1.13635793740478\\
467.694233313349	0.355138794723888\\
468.474801068339	-0.356953988128086\\
469.254993109384	-1.19359173773362\\
470.034944917764	-1.86479240054021\\
470.814793796755	-2.40252068058962\\
471.594643957357	-2.67817042449171\\
472.374577458096	-2.7421885568544\\
473.154681421152	-2.63012998103926\\
473.935018233037	-2.43186257993402\\
474.715606490961	-2.24844831928719\\
475.496493860153	-2.0859032952364\\
476.277768457171	-2.04976188498373\\
477.059491762134	-2.16454302659871\\
477.841723044589	-2.31622752876753\\
478.624544825313	-2.56584037172476\\
479.408037312134	-2.91795808357603\\
480.192221068144	-3.1273819261023\\
480.977110519568	-3.25972156370114\\
481.762743173641	-3.29588470202488\\
482.549109063045	-3.24859584400949\\
483.336182108591	-3.16186905999766\\
484.123986387207	-3.17836666446635\\
484.912529809795	-3.36234935941868\\
485.701781138884	-3.62759329782258\\
486.491765712151	-3.87925415089445\\
487.282507930863	-4.11684937519207\\
488.074008214009	-4.03620331863299\\
488.866227096932	-3.8898132032627\\
489.659099788042	-3.69791524243476\\
490.452607886927	-3.52540425460989\\
491.246710310409	-3.38440075773624\\
492.041339296097	-3.37231588033765\\
492.836449442862	-3.44110234231935\\
493.631995063452	-3.42896670084145\\
494.42792848154	-3.35256672195499\\
495.224230668596	-3.29353751081192\\
496.020847741823	-3.10190104243432\\
496.817699753481	-2.87060474907668\\
497.614761527321	-2.49554822888533\\
498.412027912391	-2.12312749241108\\
499.209430563666	-1.72311461102708\\
500.006906767507	-1.35546056487339\\
500.804435069207	-1.04520559150176\\
501.601987961955	-0.765705401425511\\
502.399547474024	-0.517516400006159\\
503.197111520518	-0.313892871561513\\
503.994676227887	-0.156324495520255\\
504.792235729737	-0.0664436575352514\\
505.589790249186	-0.0481157788458871\\
506.387339959647	-0.0942181423499472\\
507.184889363768	-0.205297780953871\\
507.982442612582	-0.40265959967328\\
508.779999191115	-0.658792877499072\\
509.577556830967	-0.980194409681847\\
510.375112132811	-1.3767691622611\\
511.172653907712	-1.80474321541364\\
511.970154768161	-2.16607709101036\\
512.767577839727	-2.45485282428786\\
513.564885806017	-2.65296410682611\\
514.36203255432	-2.79387224740283\\
515.158962696535	-2.71998820440859\\
515.95564200013	-2.5327826070832\\
516.752044153732	-2.38071858422707\\
517.548115805533	-2.38167381081299\\
518.343797436641	-2.26775328057881\\
519.139082069671	-2.18673242640582\\
519.93399320545	-2.21738766881737\\
520.728536115577	-2.41754639067643\\
521.52267798292	-2.6307108448263\\
522.316362531588	-2.81953015688839\\
523.109594952547	-3.03867894587082\\
523.902370217332	-3.30260844986183\\
524.694631386415	-3.67962563728419\\
525.486365401962	-4.07650950724444\\
526.277541044013	-4.30184745145828\\
527.068127336907	-4.52640970176659\\
527.85811953271	-4.68240746800914\\
528.647522928151	-4.68027575468793\\
529.436392461095	-4.65541968881001\\
530.224711316245	-4.55143349396921\\
531.012416764962	-4.46491783504851\\
531.799480912474	-4.37663442471966\\
532.585835833498	-4.15152377490035\\
533.371377637587	-3.80703802782784\\
534.156065940301	-3.36251748597613\\
534.939910101858	-2.80588191904634\\
535.722913698036	-2.16716098310237\\
536.505140070798	-1.40919384707407\\
537.286744741105	-0.603496841593775\\
538.06782411036	0.346389978937832\\
538.848461538718	1.18881327990394\\
539.628815095375	1.81422359192439\\
540.409021374446	2.42856662164451\\
541.189179341088	2.73972356849513\\
541.969394904515	2.77764482463762\\
542.749760549121	2.60595374613978\\
543.530360695112	2.28481088486357\\
544.311236367819	1.93382370757686\\
545.092403132571	1.6344657936262\\
545.873899875971	1.48910700270637\\
546.655777731991	1.5342008413076\\
547.438113893682	1.72218760102446\\
548.220983144627	2.03379070051101\\
549.004417495168	2.3023155386602\\
549.788444527742	2.59205993486473\\
550.573131796699	3.04923326893801\\
551.358519873379	3.56829251960459\\
552.144642005736	4.25867930029403\\
552.931553932504	4.44705244566884\\
553.719258839666	4.35418620742841\\
554.507706678674	3.96849475758095\\
555.296891683591	3.78639116981572\\
556.086821570421	3.65536095841104\\
556.877438721784	3.81658367950256\\
557.668702969039	4.05101407496796\\
558.460647612134	4.19171056282551\\
559.253325713617	4.33323191815304\\
560.04673025636	4.39127465890964\\
560.840796656298	4.29920854693147\\
561.635440325993	4.22854728107218\\
562.430594151597	4.15410437187475\\
563.22624824856	4.18641613667131\\
564.022403697901	4.16157283031112\\
564.819018060472	4.15720202440386\\
565.616035302165	4.10069192799525\\
566.413399545761	3.92556684837143\\
567.211038179089	3.61717131275632\\
568.008857572439	3.19718898308285\\
568.806782877923	2.65470052647355\\
569.604769826127	2.02037599357135\\
570.40278351604	1.42755764881131\\
571.200815318537	0.978680223247688\\
571.99884824057	0.647217924301881\\
572.796859670528	0.399026501140128\\
573.594848595424	0.205754075949178\\
574.392817015312	0.0625343442816451\\
575.190765577816	-0.0307671989119008\\
575.988698857357	-0.081086506633394\\
576.786622059357	-0.0271909801605037\\
577.584539692321	0.0762967782512546\\
578.382457703409	0.306977670935742\\
579.180379785844	0.611712369495709\\
579.978303056394	0.973874571367741\\
580.776217672609	1.35348748344708\\
581.574108792543	1.75007771150882\\
582.371958794979	2.1392485063513\\
583.16973602759	2.48501364274692\\
583.967396241875	2.74335012414874\\
584.764902880662	2.89403395016364\\
585.562220130505	2.93691429214171\\
586.359285308226	2.91348215244985\\
587.156046286362	2.89611106545079\\
587.952450114511	3.01796572807137\\
588.7484373833	3.00690803488552\\
589.543995132296	2.83197297328219\\
590.339102399967	2.68060874470668\\
591.133751629031	2.53907671807651\\
591.927951663697	2.41509810254985\\
592.721712749536	2.48642635192576\\
593.515058752078	2.74876184065927\\
594.307973917111	2.88128949834281\\
595.100416542545	2.92654041739061\\
595.892394350043	3.0720945196254\\
596.683917634401	3.36556812942523\\
597.474909466652	3.77031744156641\\
598.265369273169	4.29369509551917\\
599.055279184372	4.82230163507911\\
599.844527966801	5.07216634088574\\
600.63311024248	5.17162122450837\\
601.421090522029	5.17562065242157\\
602.208386263203	5.08911742883776\\
602.994899803841	4.89858498302144\\
603.780663781371	4.50585065971623\\
604.565669849671	3.98489827586868\\
605.349831372528	3.39448147415334\\
606.133164021124	2.70075754055329\\
606.915746622502	1.7444826701206\\
607.697627671024	0.625668616434078\\
608.478918066824	-0.490766448515697\\
609.259778758822	-1.46140340527781\\
610.040418577647	-2.16334230705609\\
610.821015631987	-2.56756463913718\\
611.601642025133	-2.80802352912702\\
612.382363251792	-2.87692828186415\\
613.163271503139	-2.75840665903153\\
613.944434833708	-2.51529799258874\\
614.725896325765	-2.18092300215029\\
615.507693249996	-1.8913779628039\\
616.289823838302	-1.75748817566464\\
617.072290987161	-1.87761219933239\\
617.855168612493	-2.11206686147202\\
618.638542305594	-2.45766228934361\\
619.422492746047	-2.80901518948946\\
620.207118838719	-3.33605041065168\\
620.992477157061	-3.69756047750208\\
621.778577504365	-3.85500585876669\\
622.565423274945	-4.06882437507489\\
623.353023700793	-4.26532317584791\\
624.141410672432	-4.2602905404812\\
624.930597084087	-4.04506251704144\\
625.720555362559	-3.97495672720875\\
626.511262190971	-3.84416904862522\\
627.302670845414	-3.69800412546934\\
628.094762708085	-3.45443355187714\\
628.887531181432	-3.24712512107725\\
629.680927759863	-3.10272265105094\\
630.474909773705	-2.98429097253323\\
631.269468833513	-3.03858263719231\\
632.064616732828	-3.16084745562712\\
632.860315863227	-3.27417262908775\\
633.656488592218	-3.41980821703586\\
634.453085823373	-3.54035067459193\\
635.250048389079	-3.48851380705912\\
636.047314929448	-3.38196925024559\\
636.844846469666	-3.16997465329845\\
637.64260068458	-2.91240175316605\\
638.440546317763	-2.61855068449662\\
639.238631188471	-2.24209209355202\\
640.036794316999	-1.81863767943051\\
640.835000906947	-1.39869989611416\\
641.633230199606	-1.00483343401757\\
642.431463920196	-0.654909247417197\\
643.229682880553	-0.379603807011287\\
644.027876615907	-0.195544407570428\\
644.826046473905	-0.100204435263434\\
645.624194029456	-0.0655560251380824\\
646.422319348973	-0.102932518720159\\
647.220424652665	-0.200377076162585\\
648.018515001404	-0.384521123508747\\
648.816594726627	-0.678389771319569\\
649.614663734716	-1.05119497495508\\
650.412717515992	-1.46421927356617\\
651.210742116152	-1.88678331426181\\
652.008710716995	-2.27178413140971\\
652.806589759632	-2.52857735591917\\
653.604345255542	-2.65728779980365\\
654.401946058402	-2.77659054030585\\
655.199330294455	-2.80264554706458\\
655.996436894922	-2.81982758118769\\
656.793238835895	-2.750049902796\\
657.589701262247	-2.58732843927689\\
658.385764150272	-2.5694391757616\\
659.181405679686	-2.48273573653344\\
659.976653644922	-2.5009149797751\\
660.771513421596	-2.63735545602009\\
661.565962091416	-2.87434726761452\\
662.359978129434	-3.14434760023985\\
663.153496361981	-3.42946620722142\\
663.946458782877	-3.64331796038227\\
664.738887356328	-3.74894071376104\\
665.530813413247	-3.94502109946491\\
666.322247219103	-4.37284634401324\\
667.113143458145	-4.81641133274009\\
667.90344719617	-5.12998999727072\\
668.693159864167	-5.38201053436287\\
669.482313456919	-5.40179997656353\\
670.27084156942	-5.24065070480475\\
671.058598989529	-4.94201568491103\\
671.845538732806	-4.57627068039906\\
672.631694522203	-4.04647192460249\\
673.417054338284	-3.45470975499351\\
674.201590818945	-2.74928757758001\\
674.985349573059	-1.9794904575462\\
675.768405617289	-1.21452633219779\\
676.550860438213	-0.377222340837428\\
677.33285697444	0.406519552371904\\
678.114478826395	1.15615534960452\\
678.895770583988	1.69760684069695\\
679.676848370297	2.02657547003767\\
680.457872978306	2.2052713574231\\
681.238958415234	2.21660797156159\\
682.020140470225	1.99420749443653\\
682.801451040777	1.7635232286917\\
683.582983507002	1.54366451130576\\
684.364792699822	1.38959388272318\\
685.146888215696	1.39341904586872\\
685.929298926565	1.55681431615954\\
686.712105247559	1.8338162588185\\
687.495417995456	2.15009959976917\\
688.279312832472	2.57525250538678\\
689.063822945895	2.97567370491779\\
689.849000824779	3.34059994084224\\
690.634900851026	3.6922522059368\\
691.421516882222	4.20870221069251\\
692.208861542716	4.97335016679282\\
692.997019746739	5.62039272545262\\
693.786045385516	5.88664839880221\\
694.575909793074	6.11550892490688\\
695.366671486916	6.23537613970744\\
696.158275369055	6.17498573903846\\
696.950572558734	5.97137271013767\\
697.743532323741	5.75936079782093\\
698.537135857833	5.48610461757956\\
699.331353067671	5.13157335757405\\
700.126126095233	4.6286923351636\\
700.921375045794	4.16654001294073\\
701.7170492043	3.72430566245854\\
702.513127182581	3.3463911578071\\
703.309553222786	3.01122275670942\\
704.106301015043	2.65517646950439\\
704.903365063429	2.2714922566269\\
705.700689240057	1.94796258095052\\
706.498211336603	1.6795183875158\\
707.295890751242	1.43982812212296\\
708.093709000382	1.18506864546182\\
708.891642497366	0.943967090754618\\
709.689653062854	0.811736046256707\\
710.487702983733	0.86705395968059\\
711.285765940659	1.14190746227915\\
712.083817926562	1.69597902896256\\
712.881827466555	2.66032126185125\\
713.679748452794	3.64390336802761\\
714.477519511132	3.53679327436212\\
715.274945135712	2.61689503872132\\
716.071850298304	1.82400834999545\\
716.868131722173	1.26872319280808\\
717.66372246178	1.14562878718415\\
718.458589504117	1.17131636748722\\
719.252663683688	1.17899955579139\\
720.045880750952	0.746277028438522\\
720.838270691317	0.414136633633963\\
721.629917675931	0.295818539514573\\
722.420899317411	0.475737201045464\\
723.21123746014	0.938227681506483\\
724.000906291537	1.64455702092885\\
724.789828472482	2.44762166500016\\
725.577842050498	2.89684789918248\\
726.364727336507	2.79119416455797\\
727.150334167792	2.45396776155708\\
727.934610002277	2.14040565199151\\
728.71755680104	2.02702273887463\\
729.49917588862	2.11484452010681\\
730.279450119035	2.38221887683225\\
731.058306431689	2.71291554571029\\
731.835523149296	2.94053453382627\\
732.61081928246	2.98347815302666\\
733.383958279918	2.82846450440112\\
734.154823840174	2.58364920075094\\
734.923406746115	2.25836481808166\\
735.689705675386	1.77916982955888\\
736.453783173169	1.08999645970487\\
737.216043077998	0.245848537377884\\
737.977074366514	-0.784236594507015\\
738.737552365776	-1.76066570519743\\
739.498221890968	-2.5573166093245\\
740.259744711174	-2.99873292240181\\
741.022527462222	-3.1365057586547\\
741.786799892753	-3.06779562679191\\
742.552770164901	-2.86635336822532\\
743.320607265611	-2.68002930684537\\
744.090430942427	-2.58771845077082\\
744.862347093445	-2.60837265055291\\
745.63641997938	-2.69085676466065\\
746.412617915266	-2.77594044020398\\
747.19093738213	-2.79748757679444\\
747.971370905781	-2.71390872906046\\
748.753819534261	-2.57511187669579\\
749.538154331014	-2.3874851573874\\
750.324208147479	-2.32804260342176\\
751.111850306684	-2.38957879323105\\
751.900922374427	-2.56246120047653\\
752.691178631973	-2.70572097152412\\
753.48239422612	-2.93107196711562\\
754.274430518249	-3.18806311391877\\
755.067162001876	-3.38935772914873\\
755.860401523151	-3.5240244982263\\
756.653908798557	-3.65963373674442\\
757.447418715956	-3.75218489991931\\
758.24067969858	-3.84750547077786\\
759.033446628774	-3.9205728858421\\
759.825390751233	-3.99944211148234\\
760.616141759466	-4.07198785536441\\
761.40542085999	-4.13562797662317\\
762.192925272968	-4.18580810190835\\
762.978370771713	-4.32890484602674\\
763.761481398748	-4.50667381237007\\
764.541901553576	-4.62675628805009\\
765.319342501374	-4.6995324749281\\
766.093405328083	-4.57343287626633\\
766.863705688491	-4.48552579997711\\
767.630054207019	-4.4608853805121\\
768.392205410617	-4.4044760887728\\
769.149810318523	-4.11833229181251\\
769.902557624086	-3.58337122953955\\
770.650409078431	-2.75899063957167\\
771.393775702833	-1.69472617320825\\
772.133327695925	-0.522438005922587\\
772.870088711632	0.729375588555235\\
773.605462096315	1.96108320171622\\
774.340867180863	2.96790834691219\\
775.077567161122	3.67074382567141\\
775.81663878694	4.11243666605653\\
776.558858538478	4.37316347094948\\
777.30475196368	4.5019886647092\\
778.054808838274	4.50363850168415\\
778.809453869411	4.43262928510306\\
779.568857596834	4.4370358140675\\
780.332931086357	4.63167629249456\\
781.101431498874	4.94981985387454\\
781.874171540278	5.0147616861285\\
782.65093916313	4.8954833539653\\
783.431335903127	4.67989542299765\\
784.214848571164	4.45663656888067\\
785.001004580182	4.20218943830182\\
785.789395474613	3.88151627273503\\
786.579590624471	3.54822623306888\\
787.371114838282	3.20972318839967\\
788.163508548356	2.86829703860491\\
788.95635905591	2.45036822294741\\
789.749368073317	1.95612443001194\\
790.542401503716	1.44567996666594\\
791.335445941056	0.940799320756279\\
792.128519619589	0.456027012474264\\
792.921631374173	0.0380148191063134\\
793.714793128012	-0.313696390712221\\
794.508016377816	-0.607228969549086\\
795.301311936651	-0.853083126052735\\
796.09470084385	-1.0569181908366\\
796.888205157229	-1.20604059644994\\
797.681835227898	-1.29614133520822\\
798.475584565682	-1.33692443997865\\
799.269431589166	-1.31844118847421\\
800.063339316531	-1.22583137026751\\
800.857269643312	-1.0373299260454\\
801.651189565581	-0.738540461708692\\
802.445045846522	-0.313961441420569\\
803.238802038506	0.165790876725834\\
804.032473591712	0.775595738276703\\
804.826117574231	1.433583604838\\
805.61979170847	2.15125434502403\\
806.413523732954	2.91963862162916\\
807.207301709539	3.59569824704366\\
808.001045913051	4.19784875249373\\
808.794582475852	4.56413402361331\\
809.587638654247	4.65276107110861\\
810.379949204469	4.60328707057207\\
811.171227980125	4.72085069183345\\
811.961138922818	4.92529411715529\\
812.749344257763	5.34567464334314\\
813.535433766584	5.7149719205593\\
814.318967744844	5.78472725503417\\
815.099469833392	5.51545493055943\\
815.876416706687	5.27757233257521\\
816.649371883532	5.23125118861517\\
817.417864516973	4.98611506909435\\
818.181438061472	4.80667272544172\\
818.939769021973	4.50652636930262\\
819.692674342806	4.06099297793554\\
820.440121835716	3.44773114208785\\
821.182111046236	2.52331283907576\\
821.918984450808	1.39706883208109\\
822.651633197234	0.120108749233576\\
823.38135911453	-1.20395712334494\\
824.109858999471	-2.39542165860694\\
824.838906124272	-3.367932975359\\
825.570068152274	-4.0724619181702\\
826.3045007549	-4.54560262103194\\
827.042959808913	-4.8068548413224\\
827.785960398331	-4.86438393672125\\
828.533913867103	-4.83877470718195\\
829.287167345499	-4.81654100063911\\
830.045813864748	-4.82391088875902\\
830.809662856652	-4.80547615775462\\
831.578436513909	-4.68560148220061\\
832.351805382959	-4.54258350719201\\
833.129364996599	-4.24929895079528\\
833.910587585929	-4.18358186731721\\
834.694930892943	-4.05475677892996\\
835.48192149063	-3.81698228017729\\
836.271097780799	-3.47832104859034\\
837.061919174269	-3.15543554354213\\
837.85382227521	-2.87520811336418\\
838.646352845257	-2.58132314607446\\
839.439193969267	-2.35080054282508\\
840.232226002717	-2.21817884801099\\
841.025426018369	-2.2429612930267\\
841.818706844323	-2.44168291971694\\
842.611930773623	-2.7952293246945\\
843.404947219483	-3.24581808358589\\
844.197562600201	-3.79175208572472\\
844.989537299346	-4.29987688794486\\
845.780578575454	-4.78098653371204\\
846.57034130446	-5.10609931214462\\
847.358438394164	-5.32738292516852\\
848.144497678733	-5.49087364575651\\
848.928101433982	-5.65086178173445\\
849.708738574359	-5.75857985185052\\
850.485918418593	-5.75205755105403\\
851.259180078374	-5.5814090969122\\
852.028150471925	-5.46152966329899\\
852.7925088294	-5.25457729243717\\
853.551856105937	-4.81638444106179\\
854.305918854377	-4.18778365973917\\
855.054485357309	-3.40894551303385\\
855.797501436129	-2.49682313458657\\
856.535314150866	-1.49005122771404\\
857.268538608591	-0.435996850192233\\
857.998170459164	0.666522275704164\\
858.725545324876	1.82635449212914\\
859.452324421846	2.90502144373424\\
860.180356101128	3.76306700790226\\
860.911175291759	4.38404869612467\\
861.645819256293	4.82254004149465\\
862.384938229723	5.08720292009703\\
863.129122855593	5.11701177277111\\
863.878773332577	5.02392554110255\\
864.633947203399	5.00768333760201\\
865.3945646247	5.05365933362034\\
866.160406018483	5.18667532032169\\
866.931163832483	5.33282413093922\\
867.706495519105	5.31195475700643\\
868.485961163094	5.22553402014225\\
869.269005291471	5.01980094189343\\
870.055090093256	4.74799942329726\\
870.843735480057	4.48312566707461\\
871.634412644562	4.1920534881835\\
872.426491385712	3.84241836704433\\
873.219385935201	3.41747182035105\\
874.012680618074	2.8967782252175\\
874.806066992523	2.33607152343149\\
875.599313779207	1.74320024217516\\
876.3923737455	1.12400384983125\\
877.185288074121	0.536144902428539\\
877.978092151748	0.00562446711244361\\
878.770844021789	-0.440598978721641\\
879.563612022318	-0.815661931434773\\
880.35646286915	-1.09802632922773\\
881.149456518832	-1.3153594661945\\
881.942635515438	-1.46910163422641\\
882.736018320267	-1.56531916680743\\
883.529595641723	-1.59441085272804\\
884.323324465254	-1.52932794801819\\
885.117150681183	-1.39482691988739\\
885.911022194473	-1.16686766109643\\
886.704890599219	-0.84531296068667\\
887.498690242824	-0.411494660980966\\
888.292376008249	0.110268592723163\\
889.085968316301	0.704004940567812\\
889.879523709223	1.37504357033878\\
890.673101895402	2.10836333635215\\
891.46673959042	2.86927687120895\\
892.260425058168	3.57017097350198\\
893.054071713929	4.14516679380669\\
893.847503240621	4.46049512612038\\
894.640478424555	4.60071063739996\\
895.432693609922	4.52427782388338\\
896.22380617536	4.35478879806756\\
897.013496284507	4.34736964668201\\
897.801440610449	4.37478397818059\\
898.587410418435	4.54329659129571\\
899.371140356352	5.13514047880737\\
900.152197738442	5.77524767651856\\
900.929891397637	6.09511942141476\\
901.703481557042	6.10243676533494\\
902.472446907587	5.89654825809015\\
903.23642376542	5.57085499243391\\
903.995219431763	5.07143978962905\\
904.748692686662	4.44814684935271\\
905.496699878394	3.66353267913286\\
906.239208403796	2.66596123752026\\
906.976386154683	1.51288486860426\\
907.709150448853	0.312807157761923\\
908.438996335319	-1.05686025516125\\
909.167449682841	-2.39081855363426\\
909.896043276522	-3.4910570269038\\
910.626302221289	-4.32786565741057\\
911.359621581842	-4.89062381313443\\
912.09704633913	-5.2070432334982\\
912.839094825871	-5.28517984364187\\
913.586102346264	-5.30417010160471\\
914.338384718447	-5.11807730136787\\
915.096064182824	-4.88028476344581\\
915.859140696671	-4.58101205479275\\
916.627438776938	-4.49983452136134\\
917.400558377078	-4.52620755737403\\
918.177949654252	-4.38998041860687\\
918.959115631817	-4.12686868486854\\
919.74360171275	-3.90893727983533\\
920.530887528964	-3.60977638530291\\
921.320386452858	-3.32907250306703\\
922.111439421006	-3.05245145011144\\
922.903482582316	-2.78061689972231\\
923.696120440791	-2.51064019502344\\
924.489051808467	-2.24521734868313\\
925.282117292034	-2.10219339961189\\
926.075293332921	-2.14473948829058\\
926.868545002815	-2.33390759465184\\
927.66176341528	-2.67551187967241\\
928.454802160867	-3.15497737613126\\
929.247470004648	-3.69949524710732\\
930.039550400796	-4.25343749928699\\
930.830784846207	-4.7868435753435\\
931.620820844713	-5.19424146707221\\
932.409255893658	-5.45684258426829\\
933.195568097467	-5.52052067573629\\
933.979298346724	-5.54806018983485\\
934.760078616068	-5.47182676000535\\
935.53741887216	-5.27414606134113\\
936.310779701477	-5.03838338052875\\
937.080007583253	-4.96889082520419\\
937.845020113119	-4.65594701233891\\
938.605429573196	-4.34405664361782\\
939.360709459645	-4.08715869384964\\
940.110496135156	-3.72346504834839\\
940.854651136223	-3.13944001797414\\
941.593192929888	-2.23784740551954\\
942.326542122307	-1.06385983321269\\
943.055798181888	0.254985129375152\\
943.782629005545	1.61233964205157\\
944.508843770472	2.83487129439326\\
945.236166682608	3.81373404453807\\
945.96612644031	4.48656139664614\\
946.699821268102	4.93756908443319\\
947.437993296701	5.20811832367979\\
948.181361523259	5.27382150786839\\
948.930389118822	5.23731692473179\\
949.685035691878	5.28608958082877\\
950.445186424643	5.39769126325855\\
951.210791229049	5.49206056717954\\
951.981502614862	5.51501711152878\\
952.756821880125	5.31694486256366\\
953.536320904361	4.99958712334073\\
954.319512868956	4.73517020834024\\
955.105809614642	4.56623960865296\\
955.894641228198	4.41493343470747\\
956.68543944759	4.19319673562657\\
957.477592532929	3.82676646649864\\
958.270537799376	3.39725281728649\\
959.063852006696	2.88699094852859\\
959.857182026709	2.28056427694824\\
960.650270055794	1.62232824067906\\
961.443114091192	0.984959235474131\\
962.235816395627	0.434002475886137\\
963.028422416733	-0.031059224143776\\
963.820967179808	-0.391324265692854\\
964.613498660961	-0.649305084262688\\
965.406075725558	-0.79830244997721\\
966.198760366222	-0.890849407509581\\
966.991594220214	-0.925645380363014\\
967.784596368144	-0.900331888264435\\
968.577771196143	-0.834885363014393\\
969.371110806638	-0.767829118165987\\
970.164595024067	-0.669322950429802\\
970.958202738306	-0.557076252786678\\
971.75191143902	-0.436482190424422\\
972.545696493428	-0.313917227921568\\
973.339541513113	-0.202514863375933\\
974.133437480072	-0.108332970623653\\
974.927381707101	-0.0291911000393781\\
975.721374291996	0.0340193477040109\\
976.515414784362	0.083273246629566\\
977.309504034818	0.118923967608761\\
978.103641954218	0.140505486178699\\
978.897828382997	0.15234309461074\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.59997369581189	1.05496653080752e-23\\
2.39988680685736	1.08730253064079e-23\\
3.1997237497869	6.31850306471272e-24\\
3.99947721980314	9.22736487695263e-25\\
4.79914708401999	-3.18209812794165e-24\\
5.59873032277772	-5.30985530288053e-24\\
6.39822817231488	-5.65988640123753e-24\\
7.19764336200396	-4.9690961965074e-24\\
7.99697796619138	-3.91455115884327e-24\\
8.79623403618444	-2.95951480429204e-24\\
9.59541377677508	-2.24828079188789e-24\\
10.3945151610697	-1.81222782482359e-24\\
11.1935377948156	-1.60569470492755e-24\\
11.992480328003	-1.51750111463792e-24\\
12.7913464873034	-1.40781311464145e-24\\
13.5901408766175	-1.1607971481781e-24\\
14.3888629973974	-8.74309305197334e-25\\
15.1875128689861	-5.63343241103203e-25\\
15.9860928457577	-2.56595883259441e-25\\
16.7846032201073	2.5020811091238e-26\\
17.5830431055922	2.4461775414614e-25\\
18.3814148601541	4.09850801902322e-25\\
19.1797202516735	5.38450926901504e-25\\
19.9779599229401	6.19689880795061e-25\\
20.7761370027711	6.62151667620008e-25\\
21.5742526275221	6.80263655812244e-25\\
22.3723057649592	6.78632430715257e-25\\
23.1702964916436	6.62687890706414e-25\\
23.9682259437077	-0.000151579275659188\\
24.7660968123275	-0.00131497596890953\\
25.5639118387973	-0.00527121843461667\\
26.3616716143772	-0.0140437401786803\\
27.1593749626168	-0.0294067467724016\\
27.9570247747914	-0.0524402434801023\\
28.7546258188108	-0.0834064217078927\\
29.5521823167104	-0.120285614088585\\
30.3496999295191	-0.162058719322869\\
31.1471852067913	-0.202318676506714\\
31.9446481401819	-0.231390038180178\\
32.7420998008338	-0.225024266354045\\
33.5395493317028	-0.170388543927892\\
34.3370047519645	-0.13434987333895\\
35.1344707297343	-0.130928930151319\\
35.9319409146218	0.193809320721547\\
36.7294131151162	0.421829225381592\\
37.5268875738139	0.687301952274201\\
38.3243606460212	0.761374700477846\\
39.1218085192678	1.07266066407995\\
39.9191761257364	1.02601633565489\\
40.716348057231	1.61100768373803\\
41.5131850895201	2.40146686732079\\
42.3096416445074	1.22969491743596\\
43.1057405066978	0.156592899256334\\
43.901521947653	-0.212037856064431\\
44.697047733426	-0.471402479053597\\
45.4923888603665	-0.465193966078561\\
46.2875617165429	0.251765391193215\\
47.082498002989	1.6802312121561\\
47.8770969314221	3.15144845243237\\
48.6711850702166	3.87997906357342\\
49.464523260792	4.06459898952419\\
50.2568448318643	3.99308503720365\\
51.0479012677361	3.63857760613232\\
51.8375199242234	3.1271637769699\\
52.6256092128894	2.73217513430106\\
53.4121370959926	2.78885192414074\\
54.1970019518255	3.23143415013665\\
54.9798256197926	3.75986093719496\\
55.7602640092941	4.34057859314146\\
56.5381660322682	4.86677007549471\\
57.313310764284	5.17127913055278\\
58.085298511809	5.06664584259163\\
58.8534956832412	4.49671470203163\\
59.6175181951272	3.89017677578681\\
60.3772308903655	3.17360920689338\\
61.1325366832653	2.38783612148078\\
61.8836829013782	1.5424759243541\\
62.6312528332833	0.456701712000335\\
63.3761416932123	-0.7730498950936\\
64.1195469298871	-1.96559100863786\\
64.8627222692827	-2.98286812829263\\
65.6068313638595	-3.76130578118477\\
66.3528748071618	-4.26912342165952\\
67.101680598639	-4.55366547403511\\
67.853909162495	-4.5937372729491\\
68.6099272508173	-4.49531095879996\\
69.3698794812483	-4.29335946147851\\
70.1337989593909	-4.11306929599463\\
70.9018140210279	-4.13853492657159\\
71.6739818658512	-4.2581741708108\\
72.4501791654608	-4.26120911279214\\
73.2301527180204	-4.00478208851304\\
74.0134841500154	-3.68591134949146\\
74.7996639203458	-3.45976193892234\\
75.588206264104	-3.20576051228972\\
76.3785423450393	-2.97693270906704\\
77.1701436939615	-2.77984199521749\\
77.9627230380616	-2.55649428019093\\
78.7561129753958	-2.37126788803007\\
79.5501356958623	-2.25261921733575\\
80.3446076771118	-2.29310012380298\\
81.139357327302	-2.57334467272971\\
81.9342060808327	-2.96748840194118\\
82.7289825069289	-3.53242755048225\\
83.5234513189044	-4.12668415373096\\
84.3173286064385	-4.58898497285879\\
85.1102816755355	-4.79028339003354\\
85.9020052389605	-4.69830692410188\\
86.6921913324181	-4.5855578675614\\
87.4804590755126	-4.46200350617322\\
88.266422939059	-4.36959198053999\\
89.0497985196256	-4.48847770723424\\
89.8303105732043	-4.69536908946058\\
90.6074982107359	-5.05296291951198\\
91.3808954620043	-5.3058204279306\\
92.1501286429829	-5.38777549960062\\
92.9147965039049	-5.29158914204258\\
93.6746890191151	-5.04302660300972\\
94.4294600174064	-4.5324494167436\\
95.1787767298904	-3.85290019315488\\
95.9226507740665	-2.91842752791664\\
96.661479390851	-1.83075210202981\\
97.3960840456069	-0.535489084316857\\
98.1277476968739	0.864150943181269\\
98.8580714960403	2.2519986748446\\
99.5886729437612	3.36137539500584\\
100.321108350321	4.1317361943526\\
101.056541244568	4.6551961018725\\
101.795852038097	4.9629015938443\\
102.539570791762	5.09753833117087\\
103.288063034675	5.11182478105769\\
104.04165202761	5.10881862070862\\
104.80049048423	5.13782337080507\\
105.564526278047	5.25724581279817\\
106.333545873335	5.34698854022622\\
107.107313547739	5.42020458296118\\
107.885300414933	5.41756688819178\\
108.666915443307	5.1168941894305\\
109.451823382186	4.7471965435315\\
110.2395770578	4.33483673680988\\
111.029644020766	4.02909333954754\\
111.821429526278	3.67314746817229\\
112.614288463323	3.25134526408852\\
113.407760179014	2.8256738091795\\
114.201513434159	2.32852050126439\\
114.995364342192	1.79022454717868\\
115.789255936008	1.19845147047654\\
116.583163130412	0.63724605164758\\
117.377066697567	0.146648316515387\\
118.170963081793	-0.269176560383846\\
118.964880429851	-0.594371591711849\\
119.758861113112	-0.882602497942656\\
120.552939678603	-1.10236559186751\\
121.347151302637	-1.26939591971045\\
122.141517050023	-1.36755043909027\\
122.936029956793	-1.40710095480794\\
123.73067245456	-1.40923446783189\\
124.52542142676	-1.35521209450574\\
125.320227271119	-1.21216600149192\\
126.115028200979	-0.980478055480874\\
126.909751738689	-0.590262677544983\\
127.704343413783	-0.0904580894640705\\
128.498815866088	0.450007986145622\\
129.293224251372	1.09359479153073\\
130.0876226636	1.81867553969832\\
130.88204302052	2.61885830208992\\
131.676500378617	3.51387618924837\\
132.47091293916	4.17923763976724\\
133.265080350085	4.46511359133378\\
134.058754570024	4.28658469408914\\
134.851718039513	4.07055832301397\\
135.643737985755	3.91869411007617\\
136.434577551287	3.93204236747361\\
137.223973980287	4.14692293923121\\
138.011484651221	4.53229711859033\\
138.796623792579	4.99026432094986\\
139.579082915914	5.42073911865232\\
140.358481804542	5.57030367049546\\
141.134471190927	5.45962092273216\\
141.906431157577	5.22575082942094\\
142.673948566707	5.18808580783275\\
143.436821028939	5.02706094214008\\
144.194637249358	4.55968534197494\\
144.947385916896	3.97002936524597\\
145.695013181656	3.15671210629769\\
146.437598499329	2.1310400151192\\
147.175497531539	0.862335093699444\\
147.909528782342	-0.442531812360936\\
148.641281206068	-1.72148120574487\\
149.372393830953	-2.90085093507663\\
150.104441392737	-3.80921016837001\\
150.83881922291	-4.38530506665332\\
151.576666463282	-4.60972843011341\\
152.318722296109	-4.52548153466226\\
153.065266532767	-4.3311323851767\\
153.816491442448	-4.24740070781239\\
154.572673251494	-4.2801708151825\\
155.333857763103	-4.50083754547301\\
156.099969548334	-4.56306512307206\\
156.8708028559	-4.4039288049691\\
157.6459528672	-4.40639810146784\\
158.424977081737	-4.37772520546072\\
159.207403207888	-4.21534798050106\\
159.992741339475	-3.99063265901563\\
160.780521057177	-3.67478769027901\\
161.570238211085	-3.32949714425673\\
162.361343899773	-3.0265513733786\\
163.153387978499	-2.71578339548574\\
163.946084323487	-2.45815632663098\\
164.739200453992	-2.38366074191747\\
165.532638953003	-2.4219594453769\\
166.326311883037	-2.65057285481578\\
167.120023739818	-3.02915150862236\\
167.91357582197	-3.48714463877593\\
168.706724123049	-3.89511667383543\\
169.499187861334	-4.25917367298889\\
170.290710329741	-4.48266146487593\\
171.08103892274	-4.63701025389462\\
171.86988943926	-4.71865334189598\\
172.656886157298	-4.84493004281245\\
173.44162487255	-5.00064526627399\\
174.223712756175	-5.2060329339224\\
175.002616594152	-5.37235235303244\\
175.777985598222	-5.50429995467094\\
176.549424971404	-5.47857172469338\\
177.316430324481	-5.26856742479829\\
178.078772873617	-4.94417798784825\\
178.836371605096	-4.53158801579452\\
179.588876871389	-3.89415330419404\\
180.335968568791	-3.08597620293307\\
181.077970719764	-2.12727824576902\\
181.815395618254	-1.05110078637968\\
182.548947023367	0.0824920133072799\\
183.279749263275	1.290853958733\\
184.009275548037	2.41906655020178\\
184.739131287619	3.39875882911052\\
185.470801190493	4.16115799233468\\
186.205537822485	4.66911367587339\\
186.944268110497	4.93442809262871\\
187.687584821852	4.97471080752557\\
188.435817681507	4.87452498986407\\
189.189306385235	4.72720634717499\\
189.948188429039	4.76523852293896\\
190.712249533467	5.05621344562136\\
191.481206530958	5.14231569216216\\
192.254686619423	5.18926188331662\\
193.032299233131	5.02576136880982\\
193.813699671305	4.54919824006053\\
194.598366791968	4.4087305532016\\
195.385710556818	4.39128964866225\\
196.175230750491	4.29070823989798\\
196.966448285682	4.03872259382739\\
197.758771726806	3.61045578105175\\
198.551690426854	3.11794177843376\\
199.344868494134	2.57117999217781\\
200.138081195129	1.93472802711644\\
200.931246050422	1.32957171077424\\
201.724359142329	0.759397904558999\\
202.517429548773	0.24801003355603\\
203.310468259112	-0.206177407974107\\
204.103502885185	-0.595052782831665\\
204.896594659602	-0.89447646666302\\
205.68979907077	-1.13448841834827\\
206.483158756565	-1.32579211208937\\
207.276693941185	-1.46255495596694\\
208.070403772921	-1.5465449360705\\
208.864275858693	-1.57061419866847\\
209.658268676188	-1.47219585200675\\
210.452328256293	-1.31696151214445\\
211.246393906931	-1.02951176562323\\
212.040379974051	-0.598850110540929\\
212.834241968177	-0.0841090238634667\\
213.627993450698	0.497972545985136\\
214.421685203131	1.18393750501461\\
215.215374793495	2.03061867783495\\
216.009101908488	2.89628460373639\\
216.802867859072	3.79241509820728\\
217.596599559572	4.43704922804871\\
218.390061097295	4.50988798336394\\
219.182944485218	4.2314073470809\\
219.97505485884	3.90744541663602\\
220.766187809296	3.75220808168418\\
221.556051474397	3.73646090520571\\
222.344376439267	3.87374242862682\\
223.130908812278	4.07604140406366\\
223.915262717553	4.21215307724583\\
224.697085274155	4.57976722536972\\
225.475945373203	5.08192703447211\\
226.251361437705	5.2910910286659\\
227.022915289196	5.27133092706709\\
227.790003940428	5.06506793361882\\
228.552304642426	4.97508669068371\\
229.309790422775	4.76237836779077\\
230.062089901783	4.16445315719377\\
230.809006753609	3.38481167655666\\
231.550711325314	2.31808316043047\\
232.28775599604	1.04052414107165\\
233.021272500817	-0.35795097577373\\
233.75254678611	-1.7607074123577\\
234.483249697433	-2.8962254865234\\
235.214979220322	-3.7135885548829\\
235.948958081786	-4.29883048568736\\
236.68614693037	-4.65343992384689\\
237.427333628633	-4.8100882996343\\
238.173080167594	-4.82699049488562\\
238.923713390796	-4.78315345147263\\
239.679404140484	-4.70673386243571\\
240.440182283656	-4.70264176872499\\
241.205895891861	-4.83038973895584\\
241.9764018352	-4.77118668056313\\
242.751368293286	-4.5624841048694\\
243.530314281563	-4.43353438457788\\
244.312752589592	-4.26310702964849\\
245.098211509362	-3.94984048427131\\
245.886117428614	-3.55267929916245\\
246.675895305943	-3.27029112333677\\
247.467000169808	-2.99594693371356\\
248.258976590557	-2.71447635047318\\
249.051539314132	-2.42928420666526\\
249.844460708309	-2.27227333315071\\
250.63756146768	-2.2629233563648\\
251.430758172247	-2.44292451234671\\
252.223967086656	-2.81339278716861\\
253.017037538497	-3.30473989598173\\
253.809781910433	-3.97100196152944\\
254.601992422116	-4.49364491844147\\
255.393365177087	-4.87097843701409\\
256.183562165125	-5.00786854518004\\
256.972240172545	-5.05168771401972\\
257.758955447375	-4.99583486226823\\
258.543384531196	-5.02600496135245\\
259.325266805019	-5.14834016621898\\
260.104155324972	-5.36100529441321\\
260.87959091315	-5.52460590176284\\
261.650988593969	-5.52787603004526\\
262.41792419529	-5.57580498655757\\
263.180283127868	-5.4965711267479\\
263.937664954321	-5.04245186516789\\
264.689526035453	-4.36209548371407\\
265.435629281434	-3.51844282347849\\
266.176126369693	-2.64123757875203\\
266.911482598687	-1.57954829014269\\
267.642613392472	-0.312243611067046\\
268.370785394773	1.09207664509206\\
269.097535425602	2.42802594066471\\
269.824620803377	3.51850593348795\\
270.553692537021	4.35633566497945\\
271.286047434328	4.93088880745989\\
272.022524186204	5.30550018309788\\
272.76377582751	5.49882878249208\\
273.510439964586	5.44542461906445\\
274.262790126032	5.36586614820896\\
275.020751734481	5.16589243816685\\
275.784165022973	5.13626042477371\\
276.552808460664	5.12220840381455\\
277.326394639711	5.02232921726531\\
278.104345535985	4.89918423423934\\
278.886070790808	4.67648004732068\\
279.671079378184	4.48904770285872\\
280.458852218465	4.27842711307753\\
281.248861842044	4.14155363791021\\
282.040462788603	3.9338975665223\\
282.833064528261	3.56160440816848\\
283.626210513702	3.07825854190622\\
284.419529562039	2.42054265828399\\
285.212747331162	1.72756905021421\\
286.005764277645	1.12245223849708\\
286.7986126455	0.552715842630096\\
287.591326086881	0.0884096249495716\\
288.383944940925	-0.289982599536312\\
289.176525137846	-0.576886829676862\\
289.969126772876	-0.774155048658066\\
290.761810520884	-0.879874939852495\\
291.554628676723	-0.954259504790604\\
292.347622120184	-0.978389119526165\\
293.140804873324	-0.930951364825133\\
293.934161903552	-0.861214492481374\\
294.727678180827	-0.780915459662646\\
295.521333427882	-0.806104211169633\\
296.31510437368	-0.806633780869957\\
297.108970353557	-0.774789868621317\\
297.90291537089	-0.740181111688141\\
298.696900828912	-0.68956921646976\\
299.49090617897	-0.613723204515262\\
300.284937691435	-0.524147082674472\\
301.0789988876	-0.417272218343296\\
301.873092856523	-0.289929774090987\\
302.667222105705	-0.122871769767666\\
303.461391831049	0.0865939211729782\\
304.25560721068	0.344770417765389\\
305.04987036797	0.662369731171973\\
305.844187448196	1.06035320357364\\
306.63856814139	1.57251214926365\\
307.433007184694	2.26222238396788\\
308.227491266365	3.37472938508157\\
309.022028150594	4.97670227255419\\
309.816657947762	6.71700124998806\\
310.611449496146	7.21638453486673\\
311.406286818676	6.74076165450512\\
312.201015857793	6.37288494021294\\
312.995572778141	6.59709105434713\\
313.789936987052	6.66923421821139\\
314.584033536995	6.34569977567558\\
315.377760463832	5.69601932311495\\
316.171088456021	6.18787081863804\\
316.963993596494	6.16500780559953\\
317.756536700046	5.11430324809728\\
318.548839725998	3.78515128202957\\
319.340999131892	2.53543676741667\\
320.133061790915	1.25350475288966\\
320.925177479915	0.070291433215874\\
321.71751499525	1.20630155801062\\
322.509915536737	3.37330407630343\\
323.30216609965	5.16409985637341\\
324.094298775022	5.48510309410108\\
324.886378073092	6.19189905811403\\
325.678219231501	5.501546779439\\
326.469716613322	5.86188884977304\\
327.260856465516	5.49506405040355\\
328.051577192536	5.72826060583967\\
328.842021079809	5.5135328490224\\
329.632100423622	5.54200131336275\\
330.421672887327	5.43954194870919\\
331.210630247735	5.27359451962912\\
331.99883668575	5.07937763936801\\
332.786247742773	4.91294593250944\\
333.572865270882	3.85827405273432\\
334.358503584794	1.7847348549747\\
335.142961368615	0.0584373524483966\\
335.926169585141	-1.1842376704238\\
336.708215982344	-3.16684341623823\\
337.489294137754	-4.51275088881824\\
338.269520624721	-4.83334190066621\\
339.048924018131	-4.66264710835183\\
339.82745635492	-4.23038805255939\\
340.605277262262	-3.37741263903178\\
341.382767938037	-2.38456233916856\\
342.160245485838	-1.66349651673404\\
342.937890330479	-1.30060532748717\\
343.715882497383	-1.49797943572234\\
344.494408549443	-1.99211379114935\\
345.273612596442	-2.63911321053128\\
346.053614096606	-3.34757562231019\\
346.834475095075	-3.93728257659829\\
347.616219331513	-4.38532157734053\\
348.398865928983	-4.45571293007123\\
349.182417352622	-4.49797744270604\\
349.966852964934	-4.17116561404081\\
350.752116710553	-4.29303219413201\\
351.538190528289	-4.43828136608157\\
352.325059804812	-4.36998471868091\\
353.112673509276	-4.24816640387735\\
353.901040298213	-3.81143034334655\\
354.690172688924	-3.78572176707099\\
355.480041650831	-3.89285531960034\\
356.270611274979	-3.9081174091715\\
357.061853128791	-4.0132166631061\\
357.853705187413	-4.25814427696966\\
358.646053204403	-4.3177962155935\\
359.438857382117	-4.2579448163917\\
360.232126953171	-4.04907711713068\\
361.025854540304	-3.85970585453398\\
361.819991623834	-3.60798581481589\\
362.614475205217	-3.43042242938093\\
363.409225695476	-3.16349023044808\\
364.204158453935	-2.81555896331608\\
364.999276433053	-2.42916756818266\\
365.794518548145	-2.07071762919593\\
366.589795596706	-1.8361032483521\\
367.385093808971	-1.68736104507305\\
368.180399030698	-1.61098328316177\\
368.975676474904	-1.59651925311951\\
369.770897189022	-1.67533588372016\\
370.566055756693	-1.83798393509427\\
371.361142509597	-2.12776350333\\
372.156124860251	-2.46031271786299\\
372.950979273843	-2.80664702745072\\
373.745672075119	-3.153195489351\\
374.540185726992	-3.37335915939102\\
375.334516647088	-3.56600658180971\\
376.128641493091	-3.67751919821815\\
376.92248580329	-3.61236829610386\\
377.715984878244	-3.47807490609752\\
378.509081630365	-3.29600481752667\\
379.301707050899	-3.04532121513989\\
380.093867820942	-2.80706729723491\\
380.885545889803	-2.60063315018925\\
381.676691074336	-2.42886998887097\\
382.467348180293	-2.28872236951637\\
383.257571819435	-2.33753427589923\\
384.047340372107	-2.50247004675245\\
384.836581712616	-2.71603579253935\\
385.625252201867	-2.8702735962155\\
386.413368802298	-3.00143159366707\\
387.200933548022	-3.15614832307163\\
387.987898241961	-3.12878936210491\\
388.774303414472	-3.23491204411249\\
389.560212741244	-3.48491516576\\
390.345584833051	-3.6549872324091\\
391.130349853062	-3.65443070005857\\
391.914404280602	-3.5557002095414\\
392.69777380955	-3.45679434584852\\
393.480538550806	-3.49403931081698\\
394.262654653937	-3.40159523277934\\
395.044047512272	-3.09963765501012\\
395.824718121588	-2.49129708542084\\
396.604725662894	-1.60689777821546\\
397.384132049165	-0.538996524739763\\
398.163050935005	0.302722690338628\\
398.941687828116	1.04882906073186\\
399.720200115143	1.64277738856314\\
400.498682917289	2.11669909579215\\
401.277237722464	2.47306848377659\\
402.05595025606	2.72590912125191\\
402.834893073498	2.80566578325925\\
403.61412623913	2.74730012660886\\
404.39370037255	2.56952401152222\\
405.173662388517	2.35586945309008\\
405.95402708566	2.22856561333717\\
406.73478547641	2.23173744621378\\
407.516008670362	2.24218852881134\\
408.297737725675	2.32865938725803\\
409.079950339786	2.43295686296922\\
409.86268212503	2.71755269377339\\
410.645983375022	2.78300343138664\\
411.429913625941	2.68655131196608\\
412.214534415801	2.94770712165256\\
412.999899344047	3.54153058252613\\
413.786027616712	4.063063317135\\
414.572932341574	4.41976610733665\\
415.36065537597	4.44054923431405\\
416.149187172959	4.46151926455992\\
416.938490999106	4.49677567968167\\
417.728563028593	4.47681704521969\\
418.519406504199	4.43112501113292\\
419.310995912223	4.24571095346205\\
420.103240692526	4.05703244048753\\
420.896080374711	3.85059071384503\\
421.689482901294	3.77576155025696\\
422.483463236797	3.7409895405096\\
423.278020300158	3.68539837247518\\
424.073027448321	3.55049662337462\\
424.868391928209	3.3155270574903\\
425.66407575451	3.14185336647524\\
426.460022903498	2.92994656371257\\
427.256185593233	2.66753150345521\\
428.052564015179	2.37682519190463\\
428.849137939401	2.08527683394215\\
429.645869936875	1.77230192061424\\
430.442689431868	1.37881771359972\\
431.239532525099	1.00930036955973\\
432.036393182503	0.696820096078523\\
432.833252683874	0.437744381757969\\
433.630102715267	0.25633951651176\\
434.42694513898	0.141319256937948\\
435.223775665306	0.0792268964185216\\
436.020597688714	0.0775045872426218\\
436.817415820243	0.148713236691928\\
437.614233030828	0.29362087889208\\
438.411055915413	0.506715182215135\\
439.207888482202	0.767005410778452\\
440.004724694853	1.07013632029824\\
440.801556735385	1.44459100249509\\
441.598377833723	1.85736787988955\\
442.395154933759	2.23090588642307\\
443.191837805329	2.55650519185418\\
443.988404403117	2.73481729280905\\
444.784833690481	2.90209187289602\\
445.58107271591	2.98096805155236\\
446.377062496166	2.98273415570957\\
447.172757943656	2.81946661319139\\
447.968093781676	2.63065564118108\\
448.763012373486	2.52306551511474\\
449.557529939857	2.39060826586671\\
450.351661664349	2.30146048763027\\
451.145374565521	2.35765513488702\\
451.938699128662	2.17707978710822\\
452.73166215844	2.06282117461816\\
453.524205764395	2.17032411130301\\
454.316253262342	2.34872457858839\\
455.107815250601	2.63427443763077\\
455.898882136891	3.04032044836182\\
456.689474579353	3.63243876417692\\
457.479649862996	3.98545688842361\\
458.269355279857	3.86772453133791\\
459.058565768667	3.99186079205011\\
459.847263786754	4.20401239874015\\
460.635438009117	4.03352326371579\\
461.42302729508	3.88174352204937\\
462.20996608745	3.8067344621145\\
462.996242655579	3.74887003080519\\
463.781831699976	3.67105677894597\\
464.566752908688	3.47932193728483\\
465.350987956793	3.17322890206569\\
466.134506178232	2.71507657317767\\
466.917332456466	2.05023115371084\\
467.699481522032	1.17467390548761\\
468.48104567345	0.318096083231374\\
469.26217989774	-0.459652944857329\\
470.043002292051	-1.32707687418163\\
470.8236554374	-2.15506650412615\\
471.604264942919	-2.73527614179384\\
472.384900527293	-3.02773249669491\\
473.165622445063	-3.0439979945483\\
473.946492221261	-2.8799403675511\\
474.727536581075	-2.64240757037239\\
475.508761398743	-2.37030670843243\\
476.290247068948	-2.16314507401804\\
477.072089226328	-2.08227155736217\\
477.854334169202	-2.17788658744359\\
478.637047729138	-2.29431991453157\\
479.42032838505	-2.58290652733805\\
480.204264037761	-2.92533094636284\\
480.988870067239	-3.21687204119856\\
481.774180080285	-3.29794516894501\\
482.560229143801	-3.39684239145818\\
483.347017413423	-3.33946119690941\\
484.134529039764	-3.2855124456622\\
484.922788130333	-3.24700338340459\\
485.711767375753	-3.38013048236602\\
486.501448202743	-3.57198984465567\\
487.291863214877	-3.75118081171049\\
488.08300426619	-3.82540125440367\\
488.874878523288	-3.83275313487962\\
489.66742597404	-3.67823385284125\\
490.460614723865	-3.49694454641161\\
491.254441936922	-3.29338431421416\\
492.048829994323	-3.13088790858457\\
492.843711111898	-3.13930532653975\\
493.639040362419	-3.24227252447474\\
494.434771138432	-3.22544194094729\\
495.230857767546	-3.18273934990115\\
496.02728992101	-3.12060728539402\\
496.824001425357	-2.96827420042999\\
497.620923631899	-2.70772388158187\\
498.418072317681	-2.3255717816233\\
499.215417909114	-1.88335353500076\\
500.012864465008	-1.45433622811126\\
500.810362944355	-1.11407801692076\\
501.607894327433	-0.833370472549993\\
502.405433376801	-0.584524654420632\\
503.202969951832	-0.383606185331723\\
504.000505019661	-0.222510567869655\\
504.798037014834	-0.109792620349346\\
505.595564552336	-0.0744396526701915\\
506.393087579626	-0.111329965673167\\
507.190606800783	-0.223567030618062\\
507.988128732963	-0.408451379325744\\
508.785654589147	-0.711782660567696\\
509.583179762052	-0.999664809447283\\
510.380701199582	-1.35025835161786\\
511.17821286935	-1.74697435831156\\
511.97569349022	-2.1688440735162\\
512.773101453571	-2.60698943445114\\
513.570394273594	-2.82608766323918\\
514.367527230429	-2.92276418130261\\
515.164443751641	-2.88702230141532\\
515.961094180458	-2.66796309625784\\
516.757457304461	-2.53929355955637\\
517.553491603868	-2.4697480577254\\
518.349147333237	-2.32702380479451\\
519.144388818989	-2.28778031528527\\
519.939217791322	-2.16570354061151\\
520.733680903268	-2.24118606028907\\
521.527767699338	-2.47035259720713\\
522.321407718849	-2.5895113942329\\
523.114550455085	-2.77113440865626\\
523.907233155791	-3.10557410172325\\
524.699426292977	-3.3956504748071\\
525.491090204355	-3.69029220637921\\
526.282218547177	-3.68938760931107\\
527.072758383799	-3.67744720678245\\
527.862709481357	-3.74572321619043\\
528.652076499184	-3.71761947175037\\
529.440935612044	-3.72201172833796\\
530.229350979894	-3.68552983551519\\
531.017246888187	-3.59838883576028\\
531.804565590868	-3.64169522260806\\
532.5912864527	-3.68283346021092\\
533.377328154555	-3.60676027874369\\
534.162607304669	-3.48131337214707\\
534.947109843682	-3.29567602428163\\
535.730835323136	-2.85258360978823\\
536.51377070872	-2.09092944728854\\
537.296021460174	-1.14018003248599\\
538.077774227992	-0.0817372245809053\\
538.859120242474	0.896260040894751\\
539.640156704349	1.60842211619672\\
540.421038373869	2.14386624200307\\
541.201880905774	2.49762681151335\\
541.982741306072	2.67008900670333\\
542.763668197717	2.66658035997411\\
543.54475082405	2.48187354206429\\
544.326058320696	2.19916465429382\\
545.1076012341	1.91870739297056\\
545.88940901789	1.73064889330998\\
546.671526164825	1.7199727772407\\
547.454016833939	1.89742576076771\\
548.236968115715	2.0465377329114\\
549.020453166599	2.31424597970158\\
549.804490258858	2.55239870640823\\
550.589117535172	2.7238332608491\\
551.374379382021	3.02986843758383\\
552.160296794741	3.59622892864806\\
552.94693261779	4.05363312463041\\
553.734348511031	4.30693515004245\\
554.522522429409	4.15770718066529\\
555.311410417643	3.84089780303165\\
556.10104916031	3.7427312461571\\
556.891437467535	3.74207327742976\\
557.682489551968	3.91086292578786\\
558.474202973305	4.0143643301101\\
559.266620839312	4.1587238467583\\
560.059754199859	4.22539286088469\\
560.853580985373	4.23206950180802\\
561.648013090858	4.19387505701488\\
562.442963791908	4.14565413584364\\
563.238385296622	4.11350958006233\\
564.034285798595	4.14367702275874\\
564.83066486597	4.11795341109556\\
565.627466687844	4.05959224129839\\
566.424635486147	3.90771767740947\\
567.222111351994	3.59208851014626\\
568.019808510452	3.14757484560538\\
568.817630596604	2.64931619440381\\
569.615523444444	2.07826853123034\\
570.413453879334	1.48632236613963\\
571.211398302574	1.00622181376295\\
572.009355799719	0.638002286502838\\
572.807302748386	0.385437124780135\\
573.605226513684	0.209317430782333\\
574.403132535134	0.085932624148035\\
575.201021938157	0.00116926854291326\\
575.998897572916	-0.0194173127517118\\
576.796762995231	0.0264998830878586\\
577.594621901811	0.155839256945693\\
578.39247980536	0.358412663448089\\
579.190340520954	0.636065525026246\\
579.988203242966	0.984874411967155\\
580.786058940382	1.35375567632594\\
581.58389149337	1.73647692859581\\
582.381684860417	2.15219748847498\\
583.179415061465	2.55814909281911\\
583.977034979397	2.83664792395834\\
584.774493383888	3.00942788132114\\
585.57176272404	3.03375013161676\\
586.36878255105	3.07170131374567\\
587.165478656474	2.90997337215401\\
587.961833376311	2.74953931059402\\
588.757798693972	2.71447634129072\\
589.553353552967	2.50684676774524\\
590.348512825808	2.44720276975098\\
591.143246087789	2.46115315755104\\
591.937553530102	2.38508099231803\\
592.731424758828	2.34032417661936\\
593.524859711295	2.43945589623881\\
594.317881596272	2.73680845135994\\
595.110462239248	2.93543864753185\\
595.902553222593	3.00536779680564\\
596.694194156882	3.01834345773146\\
597.485349514205	3.17717511022525\\
598.275952693122	3.44355403370438\\
599.066074114751	3.60544082333576\\
599.855648708457	3.72956661392498\\
600.644587076802	3.67206349347178\\
601.43296102802	3.67876695957378\\
602.220811940095	3.86609597507403\\
603.008023494022	3.93177673481955\\
603.794561146534	3.87084516554022\\
604.580519612977	3.83329703275375\\
605.365874156977	3.79532057749184\\
606.150510584367	3.65131471461042\\
606.934432451354	3.19748917392478\\
607.717677309975	2.2317475298942\\
608.50021271031	0.889381623224711\\
609.282151868657	-0.326534468212072\\
610.063687308415	-1.29838458106232\\
610.845036320618	-2.04203374245913\\
611.626333177631	-2.66451447071989\\
612.40764278736	-3.0471501817355\\
613.189033747664	-3.18602233381613\\
613.970564930484	-3.09653227462327\\
614.752289890781	-2.87989622021434\\
615.534247444494	-2.5391981448093\\
616.316463215108	-2.13368779492074\\
617.098922777632	-1.89462987735509\\
617.881642058101	-1.94341803991414\\
618.664720413221	-2.11938880713131\\
619.448254856338	-2.47145266490454\\
620.232335318903	-2.80812662839633\\
621.017052499107	-2.94566425717799\\
621.802441030597	-3.24511391369515\\
622.588517471683	-3.52556209632633\\
623.375306508039	-3.70672528551216\\
624.162827733347	-3.6558912347694\\
624.951101376364	-3.48667086885898\\
625.740134611577	-3.45588661950997\\
626.529923112912	-3.68360759246063\\
627.320464362	-3.70704204914594\\
628.111717365388	-3.56911830091597\\
628.90368037555	-3.37698402387367\\
629.696330987651	-3.21488210566934\\
630.489602183017	-3.01711069616189\\
631.283466336506	-3.0268674873626\\
632.077926476794	-3.09333920052914\\
632.873002153898	-3.17903789043338\\
633.668625676327	-3.32707576349101\\
634.464725232993	-3.51693160938433\\
635.261272488914	-3.567819542541\\
636.058188779995	-3.52366899078789\\
636.855412883382	-3.38984995315761\\
637.652907568789	-3.16831109415986\\
638.450645428174	-2.96938650372297\\
639.248593467543	-2.68221636100504\\
640.046675893596	-2.30302740908116\\
640.844827159117	-1.8668862035687\\
641.64301646474	-1.45037807484222\\
642.441223544989	-1.03353235141319\\
643.239427566734	-0.678105246233606\\
644.037608317256	-0.407418012153146\\
644.835753858276	-0.245365216725768\\
645.633867354112	-0.176300537548214\\
646.431946252515	-0.179945559043838\\
647.229988826206	-0.290499685679228\\
648.027998035228	-0.46216262210601\\
648.825977990241	-0.721184449943343\\
649.623931910599	-1.04757115085922\\
650.421857131237	-1.4213337652944\\
651.219746222354	-1.84852058631937\\
652.01757731762	-2.25476638549545\\
652.815314178783	-2.53937785108064\\
653.612921644882	-2.7098863080511\\
654.410373051958	-2.83390642538826\\
655.207631878869	-2.91749005222612\\
656.004614529178	-2.91998852343437\\
656.801266676025	-2.90314829207831\\
657.59757383846	-2.71302791003835\\
658.393474566972	-2.56735080921756\\
659.188923756989	-2.32584950634742\\
659.983944647505	-2.26594791452587\\
660.778573250354	-2.3494900026012\\
661.572796709966	-2.58028328384686\\
662.366584981858	-2.77256845808281\\
663.159926098359	-3.05694012642626\\
663.952732202255	-3.301948823541\\
664.744966762607	-3.41771971881357\\
665.53668939471	-3.45200029023466\\
666.327933893429	-3.65920899618701\\
667.118697032569	-3.90358934252349\\
667.908912845058	-4.06905155410222\\
668.698531460983	-4.04006284859897\\
669.487602777208	-4.03591593897224\\
670.276114633043	-3.9775199687838\\
671.063989737373	-3.82326842562429\\
671.851149468986	-3.76073540678561\\
672.637615465967	-3.69613656092873\\
673.423430139212	-3.57191934422551\\
674.208543837233	-3.26931750840324\\
674.992918599942	-2.82018170118859\\
675.776569925307	-2.07544279621429\\
676.559550954753	-1.13661622659992\\
677.34200680028	-0.170852671858393\\
678.124105795083	0.639632953929496\\
678.905917713104	1.53720765481538\\
679.687511216446	2.08633655304793\\
680.46905161936	2.34607151812319\\
681.250653615292	2.44489267383853\\
682.032364977045	2.37038447937493\\
682.814184820922	2.17692099410678\\
683.596168107755	1.90468190497101\\
684.378396160562	1.62537522563419\\
685.160872639156	1.47600854541969\\
685.943611853712	1.43697549880623\\
686.72663856792	1.60638543921773\\
687.510049740661	1.94486751062898\\
688.293969392454	2.27847320707166\\
689.078460724392	2.62826774627316\\
689.863552711107	3.11979326582045\\
690.649325127021	3.50835063487488\\
691.435795991402	3.86785893060128\\
692.222939988252	4.47206409305794\\
693.010814256907	5.2305037382361\\
693.799531913529	5.82066688647328\\
694.589097739119	6.01543044995707\\
695.379553489409	6.09379353995819\\
696.170962828706	6.10473165723936\\
696.963134802966	6.06167975609498\\
697.755942507099	5.89289493713442\\
698.549391171316	5.62980618139936\\
699.34343841523	5.32162934361135\\
700.138045699626	4.8642481892404\\
700.933156335018	4.28656549344554\\
701.728686300749	3.73125570118641\\
702.524612636465	3.31157887695053\\
703.32091690074	3.0081254018279\\
704.117531591706	2.71062539861359\\
704.914446397494	2.39868590907721\\
705.711646906943	2.04994582096555\\
706.509058452096	1.77532250650021\\
707.306636239838	1.50164471639305\\
708.104349729968	1.2309459045186\\
708.902176075722	1.00198875747125\\
709.70009094934	0.893519270940878\\
710.498053436785	0.972711447716094\\
711.296033227727	1.30666077314903\\
712.094005891198	1.93509114106997\\
712.891937256043	2.89675435367763\\
713.689799337585	4.03927281972599\\
714.487569202462	4.43464758653077\\
715.285049016402	3.34712245419554\\
716.081937914643	2.19152633537701\\
716.878152114391	1.23820387416399\\
717.673622450369	0.692356240515629\\
718.468313745644	0.644182408425036\\
719.262201890118	0.803104299956158\\
720.055203791062	0.747808226836091\\
720.847316176853	0.777755726246079\\
721.63858668034	1.04106518227303\\
722.4290360955	1.46126488904961\\
723.218626738575	1.77902526889705\\
724.007275163137	1.97010894116437\\
724.794924732391	2.14862120730869\\
725.581517926027	2.149908941319\\
726.367007799599	1.96990578598248\\
727.151374031749	1.76127914112575\\
727.934631524824	1.64944486260294\\
728.716810059003	1.71287303698253\\
729.497890004826	1.90371184472057\\
730.277808035257	2.14323050457385\\
731.056508410186	2.43279847143002\\
731.833894788906	2.62463269515654\\
732.609726822552	2.72373494869768\\
733.383762812388	2.62899956960866\\
734.155852942048	2.40598503021746\\
734.925964887802	2.09954782751081\\
735.694156518979	1.69997547314374\\
736.460449316036	1.06101401761911\\
737.225077852008	0.319781152155251\\
737.988538953365	-0.5711974920755\\
738.751399718926	-1.55048576582546\\
739.514288389535	-2.35399457590206\\
740.27780670956	-2.816796267098\\
741.042387486329	-2.93736298444941\\
741.808193856753	-2.88420276673616\\
742.57538475823	-2.70063772191974\\
743.344176653743	-2.51146902651953\\
744.114706084941	-2.38440196443848\\
744.887094748277	-2.39416206275252\\
745.661482605308	-2.47594849909825\\
746.437860962963	-2.57791482082295\\
747.216174352312	-2.63664513184453\\
747.996426474065	-2.65377470312183\\
748.7786157666	-2.54371254030437\\
749.562679057205	-2.41747042943233\\
750.348471825519	-2.34079043333348\\
751.135801621601	-2.41287000107425\\
751.9244941975	-2.58547207088168\\
752.714371032231	-2.85569543624477\\
753.50522946099	-3.23819318759664\\
754.296913060348	-3.60544570410859\\
755.089288933269	-3.81673276136701\\
755.882163672686	-3.83950137662082\\
756.67527168692	-3.73556747602182\\
757.468320367723	-3.59787193316017\\
758.261034508608	-3.53812482959717\\
759.053171851813	-3.55090600144448\\
759.844513452746	-3.61976665641352\\
760.634740531453	-3.71482113971055\\
761.423592598027	-3.88326024500875\\
762.210872470325	-4.02674933231363\\
762.996245094917	-4.19152170472481\\
763.779396360669	-4.35352869785449\\
764.559973278743	-4.51427372682124\\
765.337667128851	-4.6469409812554\\
766.112238493719	-4.62513604447724\\
766.883276378136	-4.42978082622182\\
767.650531164346	-4.27946094691508\\
768.413821290843	-4.27068622046437\\
769.172872079519	-4.14014893048519\\
769.927371632709	-3.76781587101557\\
770.677020426903	-3.02683991874795\\
771.422100837759	-1.98850317679227\\
772.163175032221	-0.750926197641586\\
772.901076796017	0.550595503593087\\
773.637199427697	1.79309187517145\\
774.37305515506	2.87350504321147\\
775.109915421122	3.66539545269701\\
775.848912174914	4.13364660270785\\
776.590895191107	4.40368748619106\\
777.336418685497	4.49587603537453\\
778.086005472709	4.47527031675645\\
778.840124696473	4.35050604897819\\
779.598988693115	4.34508247915966\\
780.362588491473	4.60165137457721\\
781.130757763608	4.9741428484715\\
781.903176811206	5.17435457014864\\
782.679568903612	5.14380515669159\\
783.459582498287	4.87074757563595\\
784.242754186641	4.57993758348417\\
785.028583016304	4.25373132971448\\
785.816633122964	3.91114589721691\\
786.60650008261	3.56500725066044\\
787.397740388462	3.21122349531776\\
788.189894207794	2.84902566878177\\
788.982574824625	2.45999521138772\\
789.775456852241	1.97802654936495\\
790.568356153152	1.46437220182192\\
791.361244074099	0.959039858321024\\
792.154132596497	0.472750223814084\\
792.947035994688	0.0430978273948876\\
793.739981028157	-0.31630062603691\\
794.5329934639	-0.616080171309645\\
795.326084923229	-0.866139133865354\\
796.119275788051	-1.07766623790562\\
796.912586587348	-1.23621721565481\\
797.706023588625	-1.32555458415539\\
798.499580627883	-1.35935254000532\\
799.293234676953	-1.3202323031446\\
800.08695179049	-1.21863542397123\\
800.8806891044	-1.02576699598477\\
801.674390456649	-0.702754002215421\\
802.467996089115	-0.238815055634644\\
803.261492092941	0.292074761569281\\
804.054912732469	0.974038862749921\\
804.84830963362	1.71130053486165\\
805.641732614434	2.56375200658292\\
806.435195085558	3.42693426715062\\
807.228643292633	4.05224472101787\\
808.021955759078	4.32003040309006\\
808.814936092437	4.3505973622918\\
809.607281526148	4.17813921716476\\
810.39873558221	4.01533357017521\\
811.189085729458	3.98405749551543\\
811.978039381416	4.20061275870005\\
812.76532266397	4.70580852625097\\
813.55058140503	5.15982856652116\\
814.333376190322	5.24405392492177\\
815.113260398187	5.18637396409302\\
815.889750933703	5.01347550879054\\
816.662464713469	4.94983643361147\\
817.431021241456	4.88659801737883\\
818.194981726146	4.67512876176334\\
818.954053635494	4.47642193871573\\
819.708054464428	4.1325779014167\\
820.456925164316	3.61885024134462\\
821.200731745179	2.71631612277732\\
821.93967176812	1.49276276702998\\
822.674528792386	0.108000004583015\\
823.406496500038	-1.32566666609291\\
824.137176158972	-2.46971341182226\\
824.868281342515	-3.38319747312612\\
825.60127613361	-4.01162612592594\\
826.337321711814	-4.36826517722401\\
827.077146097974	-4.55006137909857\\
827.821233126437	-4.58048716339947\\
828.570035935233	-4.53615739556776\\
829.323841088544	-4.53407756867978\\
830.082789301962	-4.55396397421092\\
830.846774405145	-4.66134259543114\\
831.615485501986	-4.68678621496231\\
832.388614736214	-4.59275470864363\\
833.165760903922	-4.37149909725211\\
833.946477509446	-4.07501201076298\\
834.730268209684	-3.91403078037556\\
835.516669676265	-3.6932486211554\\
836.305255726088	-3.44175922009884\\
837.095490336984	-3.15433170227193\\
837.886885597414	-2.88505405392866\\
838.679027413904	-2.61253869740536\\
839.471571120759	-2.43048234705616\\
840.264324713506	-2.38474556898221\\
841.057224010498	-2.48013204145925\\
841.850205503079	-2.76942129458948\\
842.643118048572	-3.20285151608924\\
843.435783266069	-3.72351285420504\\
844.227983568416	-4.22737663051687\\
845.019424979455	-4.63360556203766\\
845.809774939326	-4.79089516903932\\
846.59866337657	-4.79414887672888\\
847.385732172238	-4.74737757770325\\
848.170628410315	-4.752616927701\\
848.953037047419	-4.90610031303575\\
849.732556182494	-5.06286666723867\\
850.508749103256	-5.24694096493187\\
851.281153298367	-5.27056420442936\\
852.049315930605	-5.19340013387199\\
852.812953536235	-5.13675168440201\\
853.571720355349	-4.83176524246234\\
854.325258559402	-4.29070201083061\\
855.073482253764	-3.51711981234441\\
855.816357755471	-2.54369989544979\\
856.554241190255	-1.44926734147119\\
857.287830576177	-0.299494578057432\\
858.018105412869	0.851192079299997\\
858.746565965301	1.9736530921996\\
859.474776944905	3.00870265430697\\
860.204308793525	3.81691398910766\\
860.936608028422	4.35923834504875\\
861.672670265508	4.72207712442376\\
862.413138493849	4.93989487866883\\
863.158531447838	5.01421607354546\\
863.909239479612	4.90990065032927\\
864.66532794841	4.86108587269942\\
865.426637076685	4.92518714803574\\
866.192995553445	5.08079464221925\\
866.964080576297	5.37303880466703\\
867.739522195619	5.41794615550043\\
868.51895484301	5.31489482499685\\
869.301893177492	5.07308111009813\\
870.087771477239	4.71552593627751\\
870.876109614127	4.34578878133707\\
871.666459372026	4.03377633053227\\
872.458233438445	3.69292226646568\\
873.250868002027	3.29332687860356\\
874.043924956439	2.80377078368181\\
874.83708934272	2.2541655181232\\
875.630153871936	1.67900970597385\\
876.423035910289	1.07586768539425\\
877.215757730693	0.515044706660485\\
878.00836904352	-0.000108797878145287\\
878.80093033638	-0.434105912836707\\
879.593512345723	-0.792953353036039\\
880.386180951533	-1.06829839566711\\
881.178989790561	-1.27933268319068\\
881.97197855239	-1.43574337396577\\
882.765162685604	-1.53723808704203\\
883.558532866606	-1.5744169201064\\
884.352056150886	-1.53997043373125\\
885.145671073136	-1.38720302271998\\
885.939319136551	-1.15335187077793\\
886.73292900004	-0.780504378519175\\
887.526438742009	-0.319387970362698\\
888.31983580441	0.246003622097536\\
889.113151122017	0.891656931022719\\
889.90643883408	1.63609229234874\\
890.699749468491	2.50689921408516\\
891.49310390449	3.39230831475718\\
892.286461272149	4.12490585737791\\
893.079694067044	4.48222436946597\\
893.872572993275	4.46795642631891\\
894.66482673683	4.30138504787813\\
895.456168393868	4.06153749099396\\
896.246288070995	3.82139929075501\\
897.034918715788	3.78119260889\\
897.821837230637	3.92898591542638\\
898.60681766413	4.22232103744216\\
899.389524811428	4.74749346650991\\
900.169522353034	5.35346550948238\\
900.946324097785	5.87720827592068\\
901.719237902088	5.92266416894256\\
902.487676643462	5.66501572718074\\
903.25132310957	5.28162225253716\\
904.009948471212	4.81990989651548\\
904.763545685599	4.2407826275194\\
905.512092068466	3.50225616855985\\
906.255564135006	2.5550510818033\\
906.994259595307	1.40211243993302\\
907.728775616736	0.123062857288244\\
908.460496189063	-1.2103753169638\\
909.19110500755	-2.46999199780213\\
909.922052456472	-3.47885884008105\\
910.654680321531	-4.25927602396866\\
911.390156959337	-4.82030683215137\\
912.129478184825	-5.11697187679915\\
912.873347218355	-5.17017933511447\\
913.622090305072	-5.11695613691015\\
914.375819312039	-5.02374237563353\\
915.134593710665	-4.74455006854247\\
915.89833641556	-4.52068528185905\\
916.666928963432	-4.24764606912886\\
917.440082314319	-4.24466965040898\\
918.217345754652	-4.30287927965877\\
918.998193060087	-4.15337782140049\\
919.782177468801	-3.90205211008053\\
920.568907086852	-3.56782398828869\\
921.357860282333	-3.24231592773411\\
922.148408430498	-2.98680754244527\\
922.93998865265	-2.702939645885\\
923.732224779905	-2.47601643532555\\
924.524833968164	-2.26002063452363\\
925.317619244237	-2.15606517417118\\
926.110493862858	-2.29157736486666\\
926.903411016404	-2.63674059541653\\
927.696273828285	-3.09146437501431\\
928.488913988501	-3.6716664245088\\
929.281126929553	-4.26553331237298\\
930.072614122162	-4.72583253712255\\
930.863068840428	-4.94984058104687\\
931.652126568514	-4.97323162409825\\
932.439375160345	-4.84429545585621\\
933.224438461263	-4.7756996845246\\
934.006812889044	-4.74522272705279\\
934.786192862116	-4.84902874669097\\
935.562305743513	-4.83074071134393\\
936.334563749585	-4.75953993029989\\
937.102465008635	-4.74195172426308\\
937.865981499545	-4.76718358134966\\
938.624998112932	-4.51236769712103\\
939.37903404645	-4.09389368019431\\
940.127695406446	-3.62394365180763\\
940.870925450405	-2.91470425067982\\
941.608937923244	-1.95331963632014\\
942.342278652567	-0.735313802254045\\
943.072068828208	0.581779358600592\\
943.79991061403	1.92576414175665\\
944.527647317941	3.05518168661634\\
945.256908733158	3.85620413303395\\
945.989026046317	4.41086903049462\\
946.724949864355	4.78614691656051\\
947.465315520447	5.03314196731077\\
948.210735229173	5.12863383334636\\
948.961657994843	5.09327618723225\\
949.718084506336	5.09533562699059\\
950.479744776728	5.27166210253587\\
951.246473862042	5.40692849656001\\
952.018109157238	5.51078182710571\\
952.79413264677	5.41860672881673\\
953.574046497319	5.16134730419227\\
954.357434139559	4.75858283222984\\
955.143787611326	4.49695077219573\\
955.932560394179	4.20916061913093\\
956.723194896399	3.90256561037549\\
957.515117339758	3.52912339247325\\
958.307794246204	3.04428966536563\\
959.100812136423	2.57191240395963\\
959.893878470638	2.03600127151674\\
960.686760006014	1.42541151250418\\
961.479408012908	0.84683451743725\\
962.271903475899	0.333315914562474\\
963.064311608604	-0.0829681408613415\\
963.856680263421	-0.400020008693972\\
964.649049432917	-0.630822837541662\\
965.44146690044	-0.75695791645141\\
966.23398297032	-0.813999618420504\\
967.026640783162	-0.837694375247272\\
967.81946040947	-0.817305994389611\\
968.6124384282	-0.743002037054955\\
969.405564000943	-0.676466821999706\\
970.198821400047	-0.590934706009855\\
970.992186211583	-0.485382731438721\\
971.785641935553	-0.376211310679226\\
972.579170151339	-0.263931034145989\\
973.372755682857	-0.161769536027262\\
974.166392203668	-0.0751668803111249\\
974.960077122073	-0.0051599444528664\\
975.753813705072	0.0504506756597567\\
976.547603691792	0.0922979087712286\\
977.341445569034	0.121173966100617\\
978.135341440872	0.138917232317469\\
978.929290414617	0.144515433654607\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.59997429415755	-0\\
2.39988914534275	-0\\
3.19972892067655	-0\\
3.99948617403707	-0\\
4.79916063521354	-0\\
5.59874922012435	-0\\
6.3982530725512	-0\\
7.1976748965897	-0\\
7.99701681766624	-0\\
8.79628094000243	-0\\
9.59546951178801	-0\\
10.3945806649636	-0\\
11.1936140909882	-0\\
11.992568413806	-0\\
12.7914473157318	-0\\
13.5902554983533	-0\\
14.3889926091726	-0\\
15.1876587206851	-0\\
15.9862562544848	-0\\
16.7847854103101	-0\\
17.5832453735097	-0\\
18.3816385560569	-0\\
19.1799666509087	-0\\
19.9782302643712	-0\\
20.7764323265764	-0\\
21.5745739376743	-0\\
22.3726537298688	-0\\
23.1706712341729	-0\\
23.9686270571068	-6.18777524083691e-05\\
24.7665233518947	-0.000461247321461651\\
25.564361815941	-0.00155084168261231\\
26.3621416747496	-0.00340661989975403\\
27.1598599781867	-0.00587022653960808\\
27.9575179298023	-0.0087224179844136\\
28.7551187028162	-0.0120456958137923\\
29.5526649675966	-0.0164280223914186\\
30.3501607973692	-0.0240949590135556\\
31.1476116458324	-0.0378890477125184\\
31.9450288590089	-0.0619708221672638\\
32.7424314251912	-0.101256941536774\\
33.5398422587305	-0.158369401754147\\
34.3372787321642	-0.232542503105177\\
35.1347483248942	-0.313101509851525\\
35.9322513096472	-0.408184949548961\\
36.7297851806027	-0.510431979782493\\
37.5273451307574	-0.600094568494259\\
38.3249203412312	-0.661941417416559\\
39.1224964340718	-0.675074368762867\\
39.9200604936416	-0.638503488367037\\
40.7175959792756	-0.521476006944336\\
41.5150813565577	-0.325481611610801\\
42.3124775000244	-0.0370744794506765\\
43.109770661644	0.30912316221608\\
43.9069805384532	0.722990483002557\\
44.7041449010206	1.19950961634257\\
45.5012963144647	1.74548165448411\\
46.2984446799896	2.33921185552504\\
47.0955514811879	2.84868591116502\\
47.8925319571968	3.40332178397453\\
48.6892424643393	3.90798278102981\\
49.4854733631488	4.36777343066741\\
50.2809338891536	4.77323882423244\\
51.0752474343506	5.12919239268279\\
51.8679537226954	5.41499040259843\\
52.6585100531941	5.60690338906881\\
53.4464655930213	5.81980646718424\\
54.2314428911624	6.0406155631429\\
55.0128894483869	6.13955391870734\\
55.7904360117402	6.21788871468938\\
56.5639320174488	6.24772248924072\\
57.3332292129007	6.18276057579263\\
58.0980383067385	5.83605284280088\\
58.8576632693057	5.16614419987442\\
59.6117389842239	4.3590694675943\\
60.3602547668005	3.36747019766107\\
61.1033132408917	2.21655267990677\\
61.8415504356926	0.984697123124309\\
62.5759975671113	-0.316747144492891\\
63.3080287939913	-1.59503250926988\\
64.039251760413	-2.71217401367833\\
64.7712930800682	-3.57973144300838\\
65.5055064844687	-4.18276484898013\\
66.2428367724	-4.54834207524346\\
66.9839130614953	-4.72681972288486\\
67.729154419752	-4.79443488672187\\
68.4787710956005	-4.85632667976739\\
69.2329987211502	-4.91002100126696\\
69.9920750625108	-4.98368798403531\\
70.7561388278827	-5.04303731372956\\
71.5250811786312	-4.97977254009787\\
72.2985165017132	-4.78707450308006\\
73.076137486911	-4.49113462409427\\
73.8576125590114	-4.18829792086852\\
74.6424491454982	-3.9576001719797\\
75.4302123350269	-3.67042140096361\\
76.2204735681581	-3.38188598946089\\
77.0126389382506	-3.1089055991203\\
77.8062016449087	-2.82655592869543\\
78.6007750343689	-2.53202147655615\\
79.3959847615104	-2.2779519769621\\
80.191534307748	-2.1346033334258\\
80.9872249666789	-2.18363893363014\\
81.7828966791718	-2.36867675893874\\
82.5784085914324	-2.73000206757357\\
83.3736002537543	-3.17771011761346\\
84.1682756120741	-3.66941604452846\\
84.9621647111474	-4.08472757840941\\
85.7549774617963	-4.49648325543707\\
86.5463848102302	-4.88466942003396\\
87.3359495084375	-5.22547977584278\\
88.1231729328512	-5.44396725220693\\
88.9076032368565	-5.71239357962105\\
89.6888994000175	-5.93097362783561\\
90.4666282439043	-6.07300827608099\\
91.2403885341003	-6.07820513845318\\
92.0098697082327	-5.91308829932811\\
92.774720157563	-5.61117602293299\\
93.5347963405932	-5.24838323055979\\
94.2898449477595	-4.71130205911216\\
95.039481101753	-3.99672082716138\\
95.7836328993238	-3.01568638948991\\
96.522691560763	-1.89494731412282\\
97.2574113410216	-0.609465569899696\\
97.9888299830227	0.763776018009095\\
98.7186028140822	2.09634009430039\\
99.4485646602531	3.18769237609782\\
100.180289546884	3.98085508496644\\
100.914915278678	4.51171120762945\\
101.653226711197	4.85445004114065\\
102.395621909705	5.06906718636249\\
103.142381216255	5.17586390172061\\
103.894014479111	5.36421665109465\\
104.650900782052	5.46600389333885\\
105.413028828827	5.57867515529177\\
106.180162407944	5.67591951543735\\
106.952055299329	5.66334391116376\\
107.728183130506	5.58936878843026\\
108.507967130414	5.30902182232806\\
109.291012249099	4.95844146094264\\
110.077042293421	4.53395261021698\\
110.865649545386	4.23291935429938\\
111.656313623536	3.85896217692117\\
112.448550180363	3.39109356520238\\
113.241944434453	2.85406824090797\\
114.036159997716	2.33758765044045\\
114.830845247346	1.77309011923872\\
115.625709231882	1.18243317145322\\
116.420596020428	0.642345497044791\\
117.215430122768	0.163585393852189\\
118.010206655528	-0.244255227901004\\
118.804966800937	-0.569890222806999\\
119.599762917119	-0.860042534076484\\
120.394640803991	-1.07814356384276\\
121.189639670461	-1.23998993596257\\
121.984786524468	-1.32433905311732\\
122.780079940914	-1.35196395772316\\
123.575503943111	-1.34767889478409\\
124.371036605967	-1.28394059976287\\
125.166635545768	-1.14614025149083\\
125.962250325389	-0.94641696533088\\
126.757826045323	-0.619158671780215\\
127.553298801892	-0.222636516290348\\
128.34864948885	0.220362402791427\\
129.143916098773	0.715340713539802\\
129.939153298947	1.23541101666082\\
130.73440228044	1.78596801880366\\
131.529684628987	2.44355618669666\\
132.324993370532	3.11223553966962\\
133.120216610357	3.62870936213631\\
133.91515256799	4.05156534234201\\
134.709606364675	4.47485569774317\\
135.5032749386	4.79110560124977\\
136.295722238706	5.05069937872018\\
137.086569473178	5.36298454456069\\
137.875316300152	5.59858243763936\\
138.661403959808	5.86880636403851\\
139.444542430827	6.12884246441794\\
140.224449075379	6.27469783931901\\
141.000860338092	6.34480859312762\\
141.77309687215	6.13249249181272\\
142.540634934472	5.88057714486927\\
143.303480327084	5.53856741431295\\
144.061293978127	4.95452208693343\\
144.813937033988	4.27699772136809\\
145.561366164536	3.37469067007558\\
146.303656727235	2.28872137061841\\
147.041342953176	1.02856327627446\\
147.775022429948	-0.288698219887942\\
148.505766554701	-1.56881314812213\\
149.235173981737	-2.742804173995\\
149.96495662512	-3.66695649473811\\
150.696729103821	-4.27761095764471\\
151.431629151388	-4.63361062799531\\
152.170441299376	-4.71321683035183\\
152.913562193414	-4.72254489586202\\
153.661390946532	-4.7873322766343\\
154.414455763714	-4.87576800211124\\
155.172975048895	-5.00583588225358\\
155.936756831937	-5.10348105214235\\
156.705443111858	-5.0129251655378\\
157.47865116067	-4.93526861797674\\
158.255926201968	-4.7867230005815\\
159.036805128673	-4.51845323373858\\
159.820857377819	-4.21627243415974\\
160.607631905745	-3.85332820326394\\
161.396651910608	-3.45673863855847\\
162.187487317167	-3.1108515110598\\
162.979703069318	-2.7927398808572\\
163.7729587214	-2.47698571761012\\
164.56690713787	-2.31209315957117\\
165.361240080066	-2.25892250432856\\
166.155758915245	-2.31517476514566\\
166.950267328284	-2.48236453589187\\
167.744586040843	-2.75071730365234\\
168.538524337866	-3.08405904010819\\
169.331861675561	-3.4568282302319\\
170.124368314144	-3.90038223496669\\
170.915814336284	-4.38423204711493\\
171.705908392391	-4.86948165861551\\
172.494220824791	-5.28380886547234\\
173.280233548237	-5.6271820568109\\
174.063470973835	-5.93679635023277\\
174.843419914361	-6.07041396193339\\
175.619798192707	-6.18872259564779\\
176.392236271082	-6.11072050586493\\
177.160175390526	-5.87287848045929\\
177.923327829014	-5.49855328781627\\
178.681605211632	-5.05613892114783\\
179.43469677481	-4.32849350302784\\
180.182328792216	-3.42046305978214\\
180.924887634996	-2.43501232460633\\
181.66287108105	-1.35396584746352\\
182.39684048336	-0.177360905802643\\
183.127693319915	1.06147159406384\\
183.856723113343	2.24852068560057\\
184.585540510565	3.30946534355051\\
185.315729168906	4.13547790311423\\
186.048610589051	4.69216061990059\\
186.785174679235	4.96210301463465\\
187.525959654497	5.11169551192243\\
188.271430703647	5.20333649680394\\
189.022077231914	5.20940723339299\\
189.778259977682	5.21104731480063\\
190.539914697269	5.35951361945017\\
191.306774624685	5.43534918068186\\
192.078440986066	5.49666213042201\\
192.854408673169	5.46274469158503\\
193.634270333833	5.27457023297584\\
194.417521166602	5.0666133780754\\
195.203631085503	4.85742288066041\\
195.99213278351	4.59858546908511\\
196.782570833345	4.22590038995698\\
197.574432070409	3.71485959366666\\
198.367294556551	3.17260486023569\\
199.160836432756	2.57743452817154\\
199.954780649781	1.91276572493366\\
200.748899904517	1.27709786543699\\
201.543011089015	0.704462222483141\\
202.337047384535	0.189479671777125\\
203.131024863888	-0.252745202524837\\
203.92497004758	-0.623130313388339\\
204.718943349984	-0.904366249515452\\
205.513014202377	-1.12248145492443\\
206.307231953451	-1.28021007303226\\
207.101622655728	-1.39041683631021\\
207.896186165927	-1.45073368447663\\
208.690909282083	-1.4551725761255\\
209.485755765051	-1.35603919420564\\
210.280674403792	-1.1856155516209\\
211.075619274215	-0.963497934242442\\
211.870526545373	-0.619432816035312\\
212.665338282716	-0.217160252029372\\
213.460040086493	0.23338236697519\\
214.254660271974	0.73605351697102\\
215.049254750379	1.29233207649758\\
215.843868999706	1.8672955173392\\
216.638521511908	2.51893737229155\\
217.433190964363	3.13776970939868\\
218.227791336047	3.70483526238545\\
219.022111429366	4.09829128665986\\
219.815914027907	4.45649194612423\\
220.608922137519	4.81000497679066\\
221.40069983946	5.07611703015393\\
222.190768963019	5.30174568697166\\
222.978723149823	5.54012199405381\\
223.76412309765	5.74825111823488\\
224.546626453368	5.93910461741447\\
225.325919796909	6.07943123284914\\
226.101454455586	6.07477968344125\\
226.872719187743	5.89719939352753\\
227.63911215607	5.55341678229719\\
228.400149234631	5.17148283179215\\
229.155975590248	4.73971617813782\\
229.906542913435	4.00259907455413\\
230.651741010514	3.19231291615867\\
231.391922601855	2.22682760958304\\
232.127528880308	0.987619984537283\\
232.859438436489	-0.35142685716716\\
233.588923933206	-1.66804665499487\\
234.317695988026	-2.80263822115954\\
235.047499361041	-3.64739430076474\\
235.779673165091	-4.24511880558506\\
236.515112583395	-4.61509924392585\\
237.254459949024	-4.8245571231786\\
237.998205558401	-4.91880012804245\\
238.746825758946	-5.01658251610471\\
239.500653102555	-5.09503495521599\\
240.259819638409	-5.15057169561691\\
241.024190396444	-5.23161685065217\\
241.793471320247	-5.21386309472323\\
242.567225035307	-5.05885463980136\\
243.344940719503	-4.8288445511319\\
244.126155408401	-4.52555763486063\\
244.910471964442	-4.10156318304865\\
245.697379896324	-3.65441652181175\\
246.486397520158	-3.28905927624448\\
247.277120851254	-2.96801888873122\\
248.069114656366	-2.69842442985531\\
248.862057876877	-2.40259296019814\\
249.655652558304	-2.20460614325031\\
250.449601662863	-2.12357624937873\\
251.243684547297	-2.19215009380174\\
252.037737150901	-2.42208827942991\\
252.831607552725	-2.73652414332028\\
253.62513957518	-3.22979786258262\\
254.418160223421	-3.6739318501448\\
255.210414908126	-4.10449450187546\\
256.001584891038	-4.57019752671869\\
256.791314895352	-4.99033812125334\\
257.57911335253	-5.29025819248626\\
258.364450514892	-5.51899671000579\\
259.147077092115	-5.81306053591607\\
259.926727251322	-5.99558321024445\\
260.70293254763	-6.11505314058929\\
261.475049509858	-6.01150009884878\\
262.242419286301	-5.76506941251089\\
263.004784252584	-5.51405817568495\\
263.761976347707	-5.03314152645733\\
264.513729242664	-4.34391990854647\\
265.259840500453	-3.47856384247366\\
266.000497626841	-2.53706500376405\\
266.736374717071	-1.44915979902141\\
267.468438550428	-0.19157178322912\\
268.197810424845	1.14608781590826\\
268.925921723488	2.38415610266626\\
269.654426792038	3.43390273373904\\
270.384823690433	4.21482246226715\\
271.118262141429	4.70754053878084\\
271.85543963254	4.99435505282031\\
272.596813965231	5.13166827250727\\
273.343022483908	5.20484247506867\\
274.09466163911	5.24845621960192\\
274.851849056866	5.27151510030215\\
275.614377962354	5.44166397443274\\
276.382000870462	5.45985943282894\\
277.15438046586	5.29020662270168\\
277.930990909736	5.06945019862645\\
278.711310869687	4.87438569475341\\
279.49487499129	4.68764947980263\\
280.281188075134	4.43359356462374\\
281.069801454077	4.18570299510064\\
281.860238034055	3.88375320192078\\
282.652029437596	3.45803451847745\\
283.444783278333	2.94164134439265\\
284.238158403146	2.34437952237726\\
285.031875264584	1.67806013787473\\
285.82570890168	1.10408568930071\\
286.619515519822	0.563992191146532\\
287.413227788538	0.122473098659085\\
288.206845108926	-0.238279395747399\\
289.000419116521	-0.517064342875776\\
289.794011578609	-0.711144717474557\\
290.587678687804	-0.815877190702563\\
291.381468193406	-0.886632982194772\\
292.175412231369	-0.905743886220849\\
292.969527135857	-0.856508445639538\\
293.763804192276	-0.785236941682584\\
294.558230514958	-0.708032305597524\\
295.352788112508	-0.621364167697121\\
296.147456268679	-0.620440726811491\\
296.942209296305	-0.800968294160623\\
297.737003749794	-0.866786170149524\\
298.5318169685	-0.743135311465847\\
299.326657555615	0.457788525809021\\
300.121536730178	2.46404103457\\
300.916442420435	3.79191924319437\\
301.711371791085	4.50895843568879\\
302.506340309508	4.79175310318262\\
303.301318084825	4.78865303566668\\
304.09623265835	4.61643018786517\\
304.891001786626	4.3681932364084\\
305.685558704285	4.05829691382996\\
306.479854442747	3.72638299274989\\
307.273845653082	3.42475655360039\\
308.067468066296	3.1525945439231\\
308.860688958133	2.94156349462697\\
309.653531433213	2.81969710237536\\
310.446023755133	2.8720756556235\\
311.238185888168	3.06500585516976\\
312.029970857983	3.30613927893359\\
312.821351114934	3.61232337410659\\
313.612374140823	3.85084618253198\\
314.403016837306	3.90645644864745\\
315.193216243015	3.92692146998922\\
315.982922372994	3.95121031864397\\
316.772082179687	4.03147465551509\\
317.560777654896	4.22904341430933\\
318.349077476135	4.41418134527313\\
319.136951211785	4.61308202231992\\
319.924281938441	4.75227504406652\\
320.710967578982	4.79763808356337\\
321.497039534782	4.79381184655256\\
322.282474556026	4.73604822043198\\
323.067161586896	4.64838781208294\\
323.851069995923	4.45892046513559\\
324.63427090552	4.16324005562367\\
325.416675126112	3.63402779245168\\
326.198164762991	2.82335594421427\\
326.978856383632	1.81507253927351\\
327.758813985608	0.708183501879483\\
328.538126543475	-0.258679443629426\\
329.316981601095	-1.11004372325504\\
330.095525635967	-1.81558150596847\\
330.873928038036	-2.27952464147826\\
331.652306683206	-2.5326481757465\\
332.430711381627	-2.64035998737232\\
333.209192749804	-2.62483220613933\\
333.987781912951	-2.50227713251422\\
334.766574010438	-2.31351912513901\\
335.545633298223	-2.16484514757956\\
336.324963382914	-2.12842610679921\\
337.104611013276	-2.18807346365996\\
337.884659187609	-2.29657183808462\\
338.665197113485	-2.4115950252693\\
339.446294301382	-2.54964007168967\\
340.228011906255	-2.84413102486244\\
341.010408869649	-3.21537888057044\\
341.793586980974	-3.54226933811079\\
342.577591076643	-3.80291358278861\\
343.362437730764	-3.87494172224514\\
344.148158239037	-4.01777468973855\\
344.934746322069	-4.19236306569346\\
345.722158308454	-4.38676111470631\\
346.510340272468	-4.59247595599732\\
347.299268608925	-4.71850334585098\\
348.088933388744	-4.76060318016959\\
348.879337950324	-4.73094807114011\\
349.670490808914	-4.64755896427261\\
350.462341154461	-4.55947015273444\\
351.254822393517	-4.44122523941909\\
352.047925390787	-4.26521585226703\\
352.841590851233	-4.05714997380248\\
353.635768346781	-3.81711505541471\\
354.430450649884	-3.60401421136055\\
355.225587915919	-3.37774289783723\\
356.021103778651	-3.10559776769642\\
356.816949100847	-2.83667634447621\\
357.61307684711	-2.55740419701116\\
358.409394015202	-2.20066667173052\\
359.205831194252	-1.8368696386044\\
360.002376362395	-1.47479920288855\\
360.799016381289	-1.15347300816139\\
361.595721681614	-0.871419736296118\\
362.392460156232	-0.639693854309535\\
363.18920973181	-0.443891928974539\\
363.985962780047	-0.281615551232311\\
364.782719815808	-0.168423646369899\\
365.579474424316	-0.109610007630042\\
366.376221556201	-0.127160956582769\\
367.172964816968	-0.218410039038432\\
367.969712586903	-0.383606406797183\\
368.766468829938	-0.618909358871119\\
369.563233125253	-0.920527656929835\\
370.36000342005	-1.27407790254879\\
371.156776574796	-1.68978827455411\\
371.953533519716	-2.10899961382165\\
372.750240095232	-2.47718446145944\\
373.546852040138	-2.74313407945429\\
374.343317815194	-2.88803726012336\\
375.139611379368	-2.96762140291145\\
375.935702349038	-2.96856517142458\\
376.731513365991	-2.88671794018781\\
377.526986149593	-2.81758590532878\\
378.322112637497	-2.79819146543808\\
379.11684198557	-2.72775552866762\\
379.911153075576	-2.66498674372235\\
380.70503349158	-2.6357436776248\\
381.498437682012	-2.65571890796026\\
382.291363778238	-2.70596604992316\\
383.083861283376	-2.79971994257441\\
383.875949354721	-2.97589401112333\\
384.667551630299	-3.15120405569836\\
385.458615635641	-3.35172892920028\\
386.249138406291	-3.53950258081815\\
387.039115684945	-3.729373841718\\
387.828500391535	-3.90567248291724\\
388.61732577726	-4.1834343372167\\
389.405646051091	-4.48392471049909\\
390.1934213486	-4.69129169753659\\
390.980566965659	-4.75803263698026\\
391.766940221379	-4.64675291290126\\
392.55254674412	-4.45260607074977\\
393.337479087989	-4.21259473355913\\
394.121702041717	-3.82112684839451\\
394.90509757768	-3.27401853607902\\
395.687646412415	-2.57264596293541\\
396.469417097661	-1.74502857685984\\
397.250447485395	-0.859375819528655\\
398.030812295935	0.00681220048479965\\
398.810729718051	0.838780056775387\\
399.590380926385	1.6224104585142\\
400.369884720289	2.2389607484912\\
401.149378217541	2.6445183696561\\
401.928964859233	2.83953814713401\\
402.708716018033	2.8313050810466\\
403.48869283293	2.65819209435153\\
404.268944186402	2.38625205420609\\
405.049524588608	2.11959139698513\\
405.83046502202	1.96569570209135\\
406.611772187329	1.93093043860554\\
407.393527921488	1.93212567286032\\
408.175826101058	2.10178549251069\\
408.958674870809	2.4131823183956\\
409.742131665911	2.668702513089\\
410.526250649423	2.95193506665343\\
411.311074716306	3.20049971783639\\
412.096661231081	3.60744223308991\\
412.88304428187	4.06861666910022\\
413.670216152723	4.39318052711089\\
414.458167413035	4.60078728797318\\
415.246922693949	4.59603954590065\\
416.036483744177	4.47429258881768\\
416.826823586559	4.40649585861234\\
417.617925018747	4.28950515390613\\
418.409779849495	4.15830538475613\\
419.202354544533	3.96077655690196\\
419.995567542628	3.79346311070688\\
420.78936272162	3.63961202930454\\
421.583706530916	3.60077742856569\\
422.378613685443	3.54723178644641\\
423.174085919571	3.48968212563731\\
423.969993954995	3.45491704063095\\
424.766242961101	3.34962818163422\\
425.562802273987	3.22824974200205\\
426.359624340432	3.01131170200994\\
427.156655211909	2.74074374883663\\
427.953882739939	2.43694325890785\\
428.751283432213	2.14596621409717\\
429.548823108665	1.83401165085812\\
430.346454310305	1.49873405533648\\
431.144110442972	1.13806598744378\\
431.941769345883	0.821548426994307\\
432.739416093179	0.54390919001949\\
433.537044307349	0.328989839944708\\
434.334657870678	0.177692297531221\\
435.132254622799	0.0825272751582394\\
435.929838136977	0.0544722553627135\\
436.727413711364	0.101339375477353\\
437.524984692989	0.230965898733439\\
438.322556873377	0.443328223190493\\
439.12013413635	0.711938002930025\\
439.917710444356	1.02905089807004\\
440.715278418479	1.40850302236566\\
441.51283089753	1.8357373066304\\
442.310353343713	2.29314560019088\\
443.107797183721	2.65786143364709\\
443.905120464917	2.92020666543863\\
444.702303889647	3.11406451482599\\
445.499294297124	3.21336300746321\\
446.296035078331	3.21060493114426\\
447.092473270027	3.10697301247505\\
447.888530384988	2.88505741722557\\
448.68415616801	2.62930659325358\\
449.47937479697	2.46627391139748\\
450.2741971979	2.36001613852059\\
451.068601854815	2.35810176892387\\
451.862625242024	2.44548366922197\\
452.656276095978	2.55967588726006\\
453.449475144734	2.66266241651461\\
454.242162329797	2.73792343146194\\
455.034355696767	2.89994213721483\\
455.826021929018	3.26324168970497\\
456.617175296454	3.80110798505621\\
457.407872924511	4.25165933092836\\
458.198096983267	4.58297491470858\\
458.987816653683	4.80664148499115\\
459.776956166466	4.97528236090307\\
460.56548974616	4.95509963904609\\
461.353387606239	4.7588697654268\\
462.140530809968	4.44976475529465\\
462.926839232304	4.06459585345237\\
463.712290765646	3.5769060626497\\
464.496916813666	3.0232838860841\\
465.280708315392	2.42556998401551\\
466.06365830162	1.81152103968906\\
466.845868484386	1.14456956704138\\
467.627404558917	0.39815337571063\\
468.408379341153	-0.342954890365523\\
469.188979429877	-1.10241095378431\\
469.969322428089	-1.79565733564387\\
470.749543619614	-2.30235381398353\\
471.529765800746	-2.57831193284737\\
472.310065043517	-2.63942338014538\\
473.090510743107	-2.52735276588541\\
473.871189495821	-2.31157340155726\\
474.652137644604	-2.12075177101193\\
475.433363642873	-1.97581485611798\\
476.214923550498	-1.91420736182576\\
476.996908410198	-1.97459319524334\\
477.779387501167	-2.19760550421288\\
478.5624194021	-2.43228935365946\\
479.346072797528	-2.79488607744848\\
480.130418755346	-3.17110559609956\\
480.915472479469	-3.51786749580924\\
481.701257809141	-3.70350604955153\\
482.4878043158	-3.87296776887976\\
483.27510756875	-3.90638810018134\\
484.063151056603	-3.94217285085912\\
484.851967680016	-3.98944323406855\\
485.641534070252	-4.05230960438682\\
486.431824151558	-4.10153038929337\\
487.222871917421	-4.13651420245659\\
488.014658332587	-4.12074182106432\\
488.807179825448	-4.03730824477722\\
489.600371007503	-3.84251351498826\\
490.394198715611	-3.66650215314089\\
491.188664360786	-3.46589921413379\\
491.98368959124	-3.28799910458002\\
492.779203202367	-3.18873330588447\\
493.575156701719	-3.14639694351744\\
494.371498586007	-3.01516007266212\\
495.168178920403	-2.88321010144926\\
495.965185987936	-2.79447824361432\\
496.762454580455	-2.6323144897889\\
497.559918794426	-2.40422346156323\\
498.357557016252	-2.11258439344742\\
499.15535327216	-1.77059956522281\\
499.953248426638	-1.42651036582519\\
500.751189365034	-1.11099338717033\\
501.549154937532	-0.826176742753128\\
502.347123000677	-0.578049442995098\\
503.145084210004	-0.367962287616247\\
503.943038074473	-0.20533906093742\\
504.740984341789	-0.0933769066903026\\
505.538924055788	-0.0502731149703661\\
506.336860978821	-0.0775104875479301\\
507.134796770525	-0.180611701963184\\
507.932736089977	-0.359241347720221\\
508.730680683756	-0.611137619790281\\
509.528626825976	-0.920937819813781\\
510.326566906701	-1.27120142797517\\
511.124493207861	-1.67694800271147\\
511.922388611617	-2.07314301437231\\
512.720213278712	-2.3958318123476\\
513.517926808852	-2.6536886446683\\
514.315492082607	-2.84942979015365\\
515.112854201676	-2.93996198907095\\
515.909952470267	-2.88489818466751\\
516.70676141344	-2.77787749778465\\
517.503237914716	-2.66909709731896\\
518.2993212807	-2.57910342910691\\
519.094967656917	-2.49706499437591\\
519.890169727145	-2.47588941613003\\
520.684965063299	-2.54631624444428\\
521.479350161721	-2.66169350547537\\
522.273266572269	-2.69832936005377\\
523.066678187108	-2.80845539700575\\
523.859630895473	-3.03509987582609\\
524.652095624234	-3.28819867252981\\
525.44403148804	-3.5773015988257\\
526.235458248986	-3.81026407963723\\
527.026310524412	-4.01886047370971\\
527.816550222277	-4.21012183748294\\
528.60617620518	-4.32235737627686\\
529.395262883634	-4.40198511922534\\
530.183872916947	-4.40466707188011\\
530.971919509411	-4.33801121290635\\
531.759328795863	-4.26517441613615\\
532.546063950815	-4.08728259047916\\
533.332031311974	-3.77610473165042\\
534.117141088784	-3.3731122611037\\
534.901389347291	-2.87067557627082\\
535.684798947622	-2.22972741367245\\
536.467406094416	-1.47062118469517\\
537.249364861735	-0.646933004556137\\
538.030860431517	0.230704038735874\\
538.81195381755	1.07932559858513\\
539.592729297325	1.77614965693666\\
540.373355486411	2.28681073367265\\
541.153963316491	2.59377898656316\\
541.934628430794	2.68704771434574\\
542.71540319043	2.58784743820496\\
543.496380509202	2.34028115146039\\
544.27764073296	2.03844873641337\\
545.059195025039	1.77988486085912\\
545.841073455826	1.63158366080156\\
546.623323477474	1.63153089298075\\
547.406018005543	1.77170426473382\\
548.189237549831	2.05310399392535\\
548.973038837525	2.39303326009537\\
549.757430907011	2.74055086020979\\
550.542473236528	3.08461724729288\\
551.328243004839	3.4390815747517\\
552.114749905918	3.74722951556094\\
552.902011280461	3.99914800553512\\
553.690057509099	4.1531339118872\\
554.478859846497	4.17482056149112\\
555.268392594788	4.07711673229061\\
556.058703944689	4.03923886125889\\
556.849787384542	4.04051316284423\\
557.641545341781	4.1071123545509\\
558.433965039018	4.13697634747317\\
559.227074768031	4.17640211252034\\
560.020878970773	4.17970090580158\\
560.815353611479	4.11511579784393\\
561.610408458934	4.04119884111051\\
562.405959259468	3.97153709723511\\
563.201957182085	3.94704097686264\\
563.998403981838	3.92362785478187\\
564.79528794073	3.85727363312295\\
565.592548000367	3.75960096661402\\
566.390128541247	3.57295780006587\\
567.187971867343	3.26772799744364\\
567.985996715763	2.89162625466808\\
568.784117538103	2.43807742210786\\
569.582288625578	1.92074820758867\\
570.380482235067	1.41476110264985\\
571.178677456401	0.974607469500669\\
571.97687052255	0.626184402676565\\
572.775041951737	0.373853507482708\\
573.573185641602	0.195590472510263\\
574.371309361948	0.0737434630772686\\
575.169415629281	0.00789555849084154\\
575.967508312518	0.00357116350676944\\
576.765591356803	0.0687972807841508\\
577.563668276727	0.205178375321437\\
578.361743218303	0.415807942079254\\
579.159819339373	0.694227128984461\\
579.957895300191	1.03839946103114\\
580.755960273942	1.40682111524926\\
581.553995703296	1.79074428674133\\
582.351976884669	2.16411488931452\\
583.149879722591	2.50430925271565\\
583.947665165059	2.76759866311592\\
584.745279529001	2.92992370563898\\
585.542692467156	3.01662487794623\\
586.33986618326	3.03296267017467\\
587.13672464605	2.96097456451996\\
587.933224650961	2.86675641934006\\
588.729326769917	2.74966367954343\\
589.525002643368	2.68451617316837\\
590.320258566619	2.60328002487229\\
591.115075262579	2.53917728701348\\
591.909463185066	2.52607435052929\\
592.703416940244	2.60092478698442\\
593.496930552394	2.83335226781817\\
594.290014410949	3.01789244009156\\
595.082634746287	3.15828022918172\\
595.874742578756	3.28419168139129\\
596.666373834704	3.55080406777426\\
597.45747679726	3.82784521317083\\
598.247970252248	4.14056651840755\\
599.037928558924	4.4396471606695\\
599.827271103368	4.62030073755094\\
600.615893202574	4.67501760748221\\
601.403870857529	4.69226121215655\\
602.19123169526	4.6589736255806\\
602.977823294078	4.4760153917009\\
603.763592024532	4.19773255944748\\
604.548618717753	3.77128609288788\\
605.332860755443	3.23024357417236\\
606.116229996223	2.56987204200027\\
606.898804587576	1.7915597607063\\
607.680727481849	0.855966943629674\\
608.462068540603	-0.155726565442756\\
609.242953503725	-1.10812568906962\\
610.0235549682	-1.90316207176482\\
610.804089765487	-2.44519446559537\\
611.584681135747	-2.79307601974432\\
612.365346257227	-2.98058146378169\\
613.146160088762	-2.97134229941872\\
613.927235563843	-2.79013991490094\\
614.70863875453	-2.51754837145185\\
615.4904181663	-2.19132693939518\\
616.272602033885	-1.93792722037182\\
617.055171239989	-1.8397426591463\\
617.83813706358	-1.94981323013973\\
618.621584687571	-2.16446978332121\\
619.405605615993	-2.5231235900629\\
620.190272812818	-2.87459814766692\\
620.975644694979	-3.17195129813131\\
621.76173964548	-3.51115423997899\\
622.548563259923	-3.82412304162976\\
623.336120002019	-4.16869164807901\\
624.124431774217	-4.40636409069339\\
624.913545212804	-4.46468465563316\\
625.703464772456	-4.43781487216736\\
626.494167680245	-4.48988085986953\\
627.285633214322	-4.37185895775255\\
628.077806451959	-4.20659123511251\\
628.870676980933	-3.95824267022208\\
629.664215374115	-3.68576019370572\\
630.458345699711	-3.43112486516093\\
631.253028979732	-3.24597691980723\\
632.048268053494	-3.1660569548408\\
632.844085442581	-3.13003228247125\\
633.640406131381	-3.12840513414305\\
634.437150117077	-3.15000452475887\\
635.234283001844	-3.09676504883328\\
636.031723827905	-2.96495388841589\\
636.829411559988	-2.8013213453415\\
637.627308285035	-2.58525918905696\\
638.425383860938	-2.38672283332956\\
639.223607631416	-2.12040128251875\\
640.021915953179	-1.7968804000629\\
640.820258077755	-1.43465845206982\\
641.618608930958	-1.08681502493914\\
642.416950596846	-0.753255923936766\\
643.215268152346	-0.467692883317572\\
644.013549541743	-0.244825184535686\\
644.811792690627	-0.111808516985335\\
645.610006794304	-0.0503216110671735\\
646.408196813266	-0.0684488181690729\\
647.206367630906	-0.168701215054607\\
648.00452504087	-0.346394178666671\\
648.802674524055	-0.599956423737672\\
649.600819171907	-0.927486629745606\\
650.398956213843	-1.3192528487686\\
651.197077626455	-1.75217288000769\\
651.995160522113	-2.16140291398873\\
652.793167887604	-2.47997725953912\\
653.591062301255	-2.70034568349563\\
654.388814728253	-2.85292209216488\\
655.186388128256	-2.940086675678\\
655.983700074352	-2.89985735682206\\
656.780701307211	-2.81336865804627\\
657.577373821232	-2.76641638707922\\
658.373648984071	-2.681206736352\\
659.169472033048	-2.6016473734151\\
659.964854936003	-2.60035482646716\\
660.759832533964	-2.69388020428624\\
661.55439570686	-2.81696797166316\\
662.348523706358	-2.9796932443203\\
663.142213258134	-3.14203020615809\\
663.935378609451	-3.27557192919661\\
664.727985477574	-3.41757399169692\\
665.520092405853	-3.63867701283548\\
666.311726164148	-4.00119533330727\\
667.102881655044	-4.37802991454555\\
667.893487952624	-4.70345343626052\\
668.683485516506	-4.96319637540941\\
669.472929129773	-5.13034783778578\\
670.261806225197	-5.14015583041684\\
671.05001219821	-5.04240993474088\\
671.837433622628	-4.81939467504127\\
672.624086291689	-4.47313017657801\\
673.410003853593	-3.98739019034404\\
674.195117658767	-3.38344692446537\\
674.979402028203	-2.70698930471087\\
675.762901260039	-1.92366162624316\\
676.545684206412	-1.06791444953629\\
677.32789235296	-0.239702680642477\\
678.109682471681	0.58421328138306\\
678.891112503427	1.35340194266272\\
679.672223698068	1.96558149505289\\
680.453195627594	2.36231691921409\\
681.234177368872	2.57025092976753\\
682.015240179352	2.53836345451049\\
682.796398282852	2.36888751439914\\
683.577724360926	2.08560007347781\\
684.359318538738	1.77777239714236\\
685.141195415828	1.54616668305458\\
685.923365422896	1.49578293609151\\
686.705855879788	1.61337267725629\\
687.488777746946	1.8468384605896\\
688.272248360248	2.17230951284029\\
689.056316330916	2.58628201355071\\
689.841009129278	3.04397133369661\\
690.626403920317	3.38483777823977\\
691.412515658198	3.83034624622959\\
692.199321205955	4.36162118174028\\
692.986871331012	4.87042195460822\\
693.775258922806	5.2724034036437\\
694.564474088431	5.54214026749149\\
695.354453209114	5.76955589221705\\
696.145305306895	5.91673240842255\\
696.936979275647	5.94328925571971\\
697.729350084646	5.8838332421176\\
698.522426715495	5.72957434018366\\
699.316168472358	5.50859582555784\\
700.110537124601	5.15187243225149\\
700.905474119539	4.71835080777287\\
701.700887251768	4.30018194122958\\
702.496748258049	3.95447949357295\\
703.293036300636	3.64890561504795\\
704.089669193156	3.29490923507775\\
704.886625498518	2.92002208046481\\
705.683889134307	2.54427182002886\\
706.481385812912	2.20757245377873\\
707.279070559951	1.87133048031022\\
708.076909901718	1.52421658743846\\
708.8748824469	1.22603278325855\\
709.672964499717	1.04342748786417\\
710.471110215461	1.04009005910687\\
711.269282222547	1.28615760558522\\
712.067449321447	1.80976207208449\\
712.865569822814	2.64823137540031\\
713.663604348168	3.76851553721502\\
714.461508459825	4.32391069955877\\
715.259089698392	2.12354264023423\\
716.056136995588	1.17915648434365\\
716.852631357706	0.959675468336934\\
717.648451307165	1.09908889927734\\
718.443631714888	-0.654183325610097\\
719.238469510815	-1.5849318226277\\
720.033143144996	-2.03261668461535\\
720.82778551257	-2.00110293361223\\
721.622460989628	-1.5317799601218\\
722.417184277658	-0.737052198409566\\
723.21196671107	0.271349446553498\\
724.006804515341	1.3734524799933\\
724.801643198118	2.54017399163572\\
725.596345680275	3.64413105361058\\
726.39062077262	4.51703736637848\\
727.184079902442	5.15969256963898\\
727.976330444064	5.61069671462843\\
728.76690605772	5.90874029203145\\
729.555253396377	5.98292173535116\\
730.340856866307	5.89914976124786\\
731.123414348593	5.81504329115598\\
731.902678184858	5.66037018747426\\
732.678234843067	5.46049240764868\\
733.449724801093	5.16818786480869\\
734.216871019542	4.75680792335915\\
734.979532319105	4.23170518451302\\
735.737581750654	3.56250478990457\\
736.490737421765	2.60168954071217\\
737.239214549352	1.47509206151423\\
737.983870369444	0.239625646322435\\
738.725568082791	-1.04916318349678\\
739.465415681436	-2.2602597436343\\
740.204886816224	-3.2488179604001\\
740.945449636038	-3.94958221694445\\
741.688124559365	-4.45132470380967\\
742.433707084006	-4.69138734163872\\
743.182847082831	-4.78803339686778\\
743.935871012255	-4.85839339327019\\
744.693017651309	-4.94739358785843\\
745.454644832107	-5.01479776022672\\
746.220829502515	-5.07368488361426\\
746.991410545283	-4.9859428592942\\
747.76617303989	-4.77027020711887\\
748.544820725342	-4.4307326106249\\
749.32704983488	-4.09599033776103\\
750.112441345355	-3.72797635881884\\
750.900496102794	-3.47032457640824\\
751.690817488953	-3.24140520462981\\
752.483013892564	-2.99157347372152\\
753.27657011855	-2.69646265788641\\
754.07101857999	-2.44854422689595\\
754.866029016908	-2.22042838931554\\
755.661333154877	-2.12326926569576\\
756.456689538809	-2.21848730248412\\
757.25191273113	-2.46831039780425\\
758.046855095493	-2.85162635928971\\
758.841366979665	-3.33060093261445\\
759.635278328375	-3.85628096221781\\
760.428288198203	-4.3507697315699\\
761.220017156445	-4.80966909493669\\
762.010116908384	-5.19389609466679\\
762.7981199449	-5.47586864810078\\
763.583524936483	-5.70034291335324\\
764.365861736864	-5.85288862803598\\
765.144630989042	-5.92277518441092\\
765.919554300092	-5.8529719279791\\
766.690257510474	-5.60634596779752\\
767.456428508133	-5.37128254141897\\
768.217982921184	-5.12979924219749\\
768.974669970658	-4.74273206942346\\
769.726179817493	-4.11814618089081\\
770.472275958545	-3.20495375667464\\
771.21318820462	-2.09627422949268\\
771.949699828029	-0.844503389998469\\
772.682567904484	0.4544117527743\\
773.412869006238	1.72874297955887\\
774.142343689584	2.85383230083272\\
774.87265849667	3.74499302416409\\
775.605173476475	4.33715043242761\\
776.340957050303	4.68035789717776\\
777.08062767167	4.89714135916425\\
777.824546529244	5.03387675478535\\
778.573259370977	5.12182290193101\\
779.327287683583	5.23369603151858\\
780.08679104994	5.38842815871024\\
780.851602384784	5.53535347983844\\
781.621317991257	5.63637982198967\\
782.395558118922	5.60438108344426\\
783.173885149647	5.42279032664863\\
783.955724513193	5.12676582030795\\
784.74055409754	4.80349431723332\\
785.527995470037	4.45412844107831\\
786.317646993043	4.07045113234868\\
787.109060527693	3.69250988393199\\
787.901871205641	3.25965066312873\\
788.69568746199	2.78405201112743\\
789.490081960534	2.20396734418541\\
790.284727879677	1.59376737042507\\
791.079437460864	1.00351591891221\\
791.874104594541	0.459802480056891\\
792.668699632378	-0.013387116015083\\
793.46326376729	-0.401191726778737\\
794.257851371711	-0.710518922246396\\
795.052510246837	-0.962466507171432\\
795.847279543787	-1.16220421369427\\
796.642185283111	-1.29347852397719\\
797.437237665944	-1.34317743975499\\
798.232428448009	-1.34036201654623\\
799.027732805216	-1.2806069346432\\
799.823117425656	-1.17172389359582\\
800.618538373714	-0.993521613025603\\
801.413961284969	-0.750089973403409\\
802.209331443308	-0.401263725335396\\
803.004596831278	0.0116564355485875\\
803.799760850532	0.478713435189093\\
804.594862291286	0.982407612579025\\
805.389951834315	1.56083920002643\\
806.185063073304	2.18191173338627\\
806.980192422214	2.78489556737826\\
807.775293460781	3.33687669209887\\
808.570260272981	3.90267422469353\\
809.364870789884	4.30446672385964\\
810.158791426659	4.6137528091536\\
810.951714549409	4.97033086590803\\
811.743281468072	5.34010860047456\\
812.533050353021	5.70538038217537\\
813.320619427044	6.06908384034392\\
814.105491224778	6.29942760886491\\
814.887189956234	6.44026732157951\\
815.665319930635	6.41383285628409\\
816.439481640328	6.29412699006621\\
817.20931753173	6.06635043067297\\
817.974343722726	5.63871028640409\\
818.734144446691	5.10413362466868\\
819.488586323645	4.4490059964354\\
820.237723032457	3.66514895392178\\
820.981740777744	2.71461020074839\\
821.720868069688	1.54059548395061\\
822.455693257938	0.287666301769499\\
823.187085436142	-1.01286668278766\\
823.916391023982	-2.20533869729522\\
824.645498353976	-3.19509929357615\\
825.376162633116	-3.9148202887912\\
826.109690603047	-4.35413980827691\\
826.846853682768	-4.62470007158959\\
827.588075616819	-4.74657842437714\\
828.333821132731	-4.80182760892564\\
829.084602022605	-4.88717017793731\\
829.840768902647	-4.96995321223579\\
830.602275570779	-5.10587686253135\\
831.368754655642	-5.21512948750284\\
832.139854187727	-5.11264664179886\\
832.91520459477	-4.94893683016427\\
833.694377950074	-4.58939990784664\\
834.47692151541	-4.30684320202643\\
835.262389418257	-4.02175529108182\\
836.050362382595	-3.68586903465802\\
836.840401025818	-3.33422878477311\\
837.632066179535	-3.03977098942237\\
838.424913790972	-2.73468391094622\\
839.218556370728	-2.44301781197523\\
840.012686933908	-2.25625161602802\\
840.807052682802	-2.18238670699768\\
841.601460412615	-2.27897283508622\\
842.395740783173	-2.53656198908657\\
843.189734090394	-2.91883294555046\\
843.983285241731	-3.35113861858104\\
844.776184580287	-3.86421870050467\\
845.568150925142	-4.32244994306369\\
846.358825180823	-4.73701371970341\\
847.147797905383	-5.11083763098375\\
847.934619171652	-5.42767551098179\\
848.718879170485	-5.76571923908369\\
849.500132088603	-5.96430855639819\\
850.27796691647	-6.05247965284654\\
851.052000964436	-5.99701828044077\\
851.821720908924	-5.76902308429004\\
852.586725191938	-5.51121125684437\\
853.346780503838	-5.14518744238131\\
854.101601778889	-4.55049377341448\\
854.851137267899	-3.82425337884515\\
855.595416528877	-2.89144032740431\\
856.334700237378	-1.8071589726956\\
857.069577715342	-0.629941069269253\\
857.800881694099	0.59505959665655\\
858.529940537557	1.78655230651092\\
859.25828725518	2.84032071070108\\
859.987517599458	3.70196985629054\\
860.719154621237	4.28448329168792\\
861.454238472686	4.72090376565652\\
862.193299375135	5.02997434081304\\
862.936791734553	5.19246302846942\\
863.685368594312	5.25781862783379\\
864.439414154269	5.35120083889126\\
865.198939398563	5.45958358458901\\
865.963734082136	5.56895471163713\\
866.733380507213	5.63366671885745\\
867.507472255131	5.57457184714333\\
868.285599964483	5.39870307114842\\
869.067303816173	5.15892502043908\\
869.852035873236	4.80946856142885\\
870.63934158224	4.45773392503482\\
871.428862128802	4.12583742450657\\
872.220103600502	3.74484458466819\\
873.01260478092	3.3158757133847\\
873.805973534666	2.80109766188636\\
874.599872713991	2.22862290925461\\
875.394027091799	1.65369574090425\\
876.188223405965	1.07905493554705\\
876.982328439469	0.516822719196515\\
877.776311811862	0.0206160254835381\\
878.570221492051	-0.393504976826353\\
879.364127897825	-0.729427257064514\\
880.158099076049	-0.993853312220995\\
880.952193318999	-1.18282482744878\\
881.746451976553	-1.32250435112138\\
882.540888106449	-1.40762301517685\\
883.335493391843	-1.43111813461874\\
884.130239134647	-1.38776317050054\\
884.925073054947	-1.25776734445149\\
885.719945179564	-1.06082996373475\\
886.514814128596	-0.788772355160955\\
887.30961612007	-0.412594838362562\\
888.104311933313	0.0125925726928291\\
888.898914592975	0.483755426196479\\
889.693466209263	1.01494699797888\\
890.488015027341	1.61118943918937\\
891.282594480626	2.24847476995575\\
892.077202464733	2.87041826070558\\
892.871781768619	3.43284633453062\\
893.666194793856	3.94558457652177\\
894.460228394279	4.35123771508814\\
895.253582448663	4.67611419474357\\
896.045872040087	4.90316447225663\\
896.836665739313	5.12609321164831\\
897.625518419994	5.34472089258983\\
898.412035750787	5.60976283395683\\
899.195943791187	5.89797189610357\\
899.976912100074	6.20651765886605\\
900.754515052106	6.37136088644974\\
901.528061042688	6.30475262199437\\
902.296910834737	6.09762485086571\\
903.060648742839	5.7105437661573\\
903.819090201509	5.23759696710934\\
904.572329850159	4.61185254312454\\
905.320383580665	3.80649168070051\\
906.063328385714	2.80931634933638\\
906.801423654324	1.59975009842027\\
907.535127127733	0.283322254309706\\
908.265679946988	-1.04779586494693\\
908.994778145249	-2.30954984371332\\
909.723946325897	-3.38358316531936\\
910.454582111381	-4.21120790774606\\
911.18788967665	-4.7826195797424\\
911.924815402883	-5.06330152562137\\
912.665960045699	-5.1634587880212\\
913.411729252385	-5.24286353073344\\
914.162504953242	-5.29219131718683\\
914.918569872085	-5.23043055697421\\
915.679920155402	-5.13246715907999\\
916.446387536401	-4.97346241867337\\
917.217668922253	-4.84405336336784\\
917.993281125034	-4.68059475063685\\
918.772655278242	-4.39392807145786\\
919.55531161993	-4.0785266143086\\
920.340861421598	-3.79349984468904\\
921.128903836153	-3.44925570994888\\
921.918928091365	-3.18423799273525\\
922.710434081233	-2.90439915108225\\
923.503050637909	-2.64589713340638\\
924.296439113605	-2.411196167548\\
925.090279876901	-2.20243593372813\\
925.884325496631	-2.15285623572929\\
926.678408216394	-2.29999273269951\\
927.472376177883	-2.55186530505384\\
928.266064352175	-2.91955654726671\\
929.059310741135	-3.39483883462522\\
929.851894764054	-3.86372916552483\\
930.643550582381	-4.32954025847009\\
931.433926852552	-4.74788298740123\\
932.222583660289	-5.11234360100142\\
933.009072285124	-5.40831988703168\\
933.792833544157	-5.59334858586595\\
934.573547164637	-5.78984391075277\\
935.350987796645	-5.88120264079028\\
936.124640000004	-5.7485141745261\\
936.893798288555	-5.49510747773084\\
937.658258146767	-5.21701900933001\\
938.417972525894	-4.8129264395834\\
939.172570418315	-4.31613081793333\\
939.921795694433	-3.72099678384767\\
940.665715494473	-2.95807202960459\\
941.404684025105	-1.98710115738696\\
942.13916196832	-0.806581550283808\\
942.86997306867	0.483524514782792\\
943.598513112554	1.75998498794574\\
944.326580905817	2.88077050064232\\
945.055836367553	3.73569883456195\\
945.787660512868	4.30703798836736\\
946.522986247346	4.69163911437892\\
947.262315510708	4.92792798793459\\
948.006207711396	5.06668174466796\\
948.755359173014	5.09671815062881\\
949.510050047223	5.24550091606644\\
950.270081618725	5.46711724753415\\
951.035241040119	5.61047175695454\\
951.805343804804	5.70486525709827\\
952.579901882546	5.58172792204052\\
953.358378638385	5.26336568937173\\
954.140354881926	4.96074576408666\\
954.925365370702	4.66815624471809\\
955.712882365819	4.3093786960345\\
956.502460810365	3.95978919881756\\
957.293630181422	3.58661310159625\\
958.085945299406	3.1007051364074\\
958.879072425561	2.61832503001122\\
959.672686909368	2.06375122968422\\
960.466475606972	1.43917512633377\\
961.260251865513	0.85424395099349\\
962.053957456112	0.343541059427066\\
962.847582257921	-0.0629807712706794\\
963.641149577095	-0.371357102632435\\
964.434706769202	-0.598304898997872\\
965.228307011644	-0.743889652450787\\
966.022003404952	-0.796038859120734\\
966.815839217484	-0.816509762947229\\
967.609833638394	-0.792185662971315\\
968.403984375139	-0.718351371082358\\
969.198282167844	-0.626806384393681\\
969.992712442075	-0.54896626660861\\
970.787253439967	-0.453278461016156\\
971.58189024146	-0.353398581808178\\
972.376604825772	-0.25023196990411\\
973.171380857353	-0.156946326581116\\
973.966210954003	-0.0766308565337571\\
974.761090773005	-0.0119794023266356\\
975.55602119406	0.0385741434134537\\
976.351002248169	0.0756885143267847\\
977.146031937183	0.100670517032664\\
977.941109737674	0.11557318735747\\
978.736233083168	0.119753986359407\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.5999737789516	-0\\
2.39988725080782	-0\\
3.19972493051667	-0\\
3.99947925174771	-0\\
4.79914969863269	-0\\
5.59873356293209	-0\\
6.39823267407867	-0\\
7.19764979011201	-0\\
7.99698670373394	-0\\
8.7962453691232	-0\\
9.59542814023676	-0\\
10.3945322935506	-0\\
11.1935571005831	-0\\
11.9925026069424	-0\\
12.7913730705662	-0\\
13.5901719131282	-0\\
14.3888983258498	-0\\
15.1875526660001	-0\\
15.9861365588935	-0\\
16.7846523532392	-0\\
17.583098877165	-0\\
18.3814770726193	-0\\
19.1797890628347	-0\\
19.9780351731096	-0\\
20.7762190548342	-0\\
21.574339817415	-0\\
22.3723978928528	-0\\
23.1703953818034	-0\\
23.9683325891683	-0.000151550979607717\\
24.7662080278119	-0.00131464214104009\\
25.5640264969973	-0.00527182191527296\\
26.3617896409714	-0.0140492012415603\\
27.1594966629509	-0.0293867096850278\\
27.9571514079694	-0.0521916596724783\\
28.7547566879043	-0.0828342796149271\\
29.552316308812	-0.119477499365821\\
30.3498328539189	-0.157681319124556\\
31.1473118994137	-0.191395088650826\\
31.9447631341811	-0.217404225653058\\
32.7421995884876	-0.239948746654941\\
33.5396344620276	-0.262491368240417\\
34.3370719759663	-0.177263689704605\\
35.1345097521893	0.128964319237331\\
35.9319466472458	0.685504630846408\\
36.7293847884138	1.38817340312417\\
37.5268188205145	2.00365637935474\\
38.3242154421445	2.18635562613509\\
39.1214558680845	1.34389953150377\\
39.9180607452282	-0.411453813485125\\
40.7143422746888	2.15461211145787\\
41.5104929180456	2.30784055767043\\
42.3051460183815	0.138428605991744\\
43.0989089480366	2.25551968418345\\
43.8926752007522	2.27330674041736\\
44.6855151483536	0.723250985279124\\
45.4775349261937	2.30157087466424\\
46.2688777263108	1.96841170360094\\
47.059038781081	0.817616346372898\\
47.8482883780486	1.89048648032441\\
48.6366643822262	2.13435673870875\\
49.4239551566791	1.69941041480964\\
50.2102334850028	1.33908239607825\\
50.9956051426788	2.04870416047421\\
51.7799214355154	2.01762614193994\\
52.5630778186797	1.34820023000221\\
53.3451346118051	1.36097404410072\\
54.1263209565488	2.11611484937473\\
54.906555405262	1.95869182744136\\
55.6857275040165	1.01406012147866\\
56.4643088420676	2.01684913902576\\
57.2424374234518	2.31066073676215\\
58.0199098197768	1.60555841830998\\
58.7966481998255	0.835543502305935\\
59.5731153024772	1.12995660860089\\
60.3494247305394	0.415387375593655\\
61.1257317622494	-0.56887986996449\\
61.9024764638321	-1.31129596881213\\
62.6800123680396	-1.52392614802418\\
63.4584976678941	-1.30309158045172\\
64.237814912507	-0.963507831822429\\
65.0174691635593	-0.121140407719254\\
65.797121899283	-1.39160770176923\\
66.5769097429744	-1.92456482059443\\
67.3564132536871	-0.615631940251991\\
68.1354566385982	-2.12597641236184\\
68.9143653520968	-1.61299325720648\\
69.6933279264526	-0.915654411971662\\
70.4728293210407	-2.51141004845244\\
71.2533938234807	-1.81647109133154\\
72.0349807469868	-0.663127491470188\\
72.8174855389311	-2.57683128591089\\
73.601149393465	-1.15421538526294\\
74.385763152369	-2.22498162591999\\
75.171369203565	-2.04028315172348\\
75.9578956641729	-1.60100929277516\\
76.745235043779	-2.01720087848373\\
77.5333571366358	-1.76570242014563\\
78.3221747898032	-1.54004329949784\\
79.1116196744788	-2.3161291739345\\
79.9016596638334	-1.42150739216899\\
80.6921467223258	-1.95216818978102\\
81.4830243159495	-1.24006582999472\\
82.2742264363223	-2.32889350017564\\
83.0657333253461	-1.28188055727987\\
83.8574429891967	-2.48340081718083\\
84.649287266547	-1.17582041414132\\
85.4412033779552	-1.93867951957255\\
86.2331368642305	-1.87638311445066\\
87.0250041216675	-1.22949209081052\\
87.8167450299196	-2.41489456956039\\
88.6082753538272	-0.625131405727591\\
89.3995894039657	-2.98621700191918\\
90.1905326132007	-2.11291940291197\\
90.9810325147582	-0.646139673573137\\
91.771121362709	-2.94156425557501\\
92.5605943215511	-1.12613909011924\\
93.3494867605677	-2.14319524229512\\
94.137720200379	-1.47179476471376\\
94.9252374096087	-2.22848844836224\\
95.7118518183413	-1.90901674224245\\
96.4975573180508	-1.24163523367272\\
97.2823959198939	-2.61018359790589\\
98.0668481855488	-1.99013636422873\\
98.8513461498956	-1.08396878838838\\
99.6368039187306	-2.20027668735856\\
100.42303169698	-1.24485763215112\\
101.209948931526	-1.86341761586079\\
101.997253760856	-1.67061526340699\\
102.784574491348	-2.06319298381199\\
103.571400498851	-1.31085837935785\\
104.357486933622	-2.15309569646434\\
105.142445616184	-1.60807291219636\\
105.925964096078	0.421592105926755\\
106.7084230836	1.68986753058732\\
107.490392877975	2.37293014144345\\
108.272051448839	1.83926773801477\\
109.052904550668	-0.0923046406867519\\
109.832126550778	-0.517740526044884\\
110.609413149915	0.410480198101148\\
111.385168331205	1.8417263621529\\
112.160621273319	2.22315239480095\\
112.936721095691	1.68466720075558\\
113.713600725129	-0.308378822184425\\
114.491033864631	1.54029612638051\\
115.269494453448	2.53636185325208\\
116.04931900013	2.12605219784807\\
116.830335911629	0.0056879718830442\\
117.612147051685	2.00447736147887\\
118.395072050039	2.63941078544181\\
119.179166170325	0.346261349664587\\
119.964058969066	2.20827277475092\\
120.749893759668	2.47048917656256\\
121.53661984932	0.504160560657646\\
122.324011492942	2.41325800974261\\
123.112208632224	1.97965565688173\\
123.901087699255	0.664270365208387\\
124.690502965471	2.91409551997889\\
125.480551726446	1.85200471307534\\
126.271070110824	1.3977506305112\\
127.061964255547	2.46286470571105\\
127.853222222791	0.876211462009364\\
128.64473095122	2.73018960187126\\
129.43645079199	1.55333930349965\\
130.228287977698	0.129137266782326\\
131.020208147026	2.53755387356601\\
131.812168056337	2.71424247853662\\
132.604049693471	1.00426423963269\\
133.395796431503	1.62835068914935\\
134.187336174094	2.34649357571784\\
134.978589261245	1.01656782544365\\
135.769547955042	2.63945667693613\\
136.560088259907	1.26484196512065\\
137.350200612193	2.10209315441123\\
138.139757667838	1.89063136966437\\
138.92869202057	1.14123153073944\\
139.717027655307	2.53881951165533\\
140.504628374727	0.869518699678297\\
141.291541992402	2.56730100937936\\
142.077455901393	2.08427580934747\\
142.862376397125	0.173077248394723\\
143.646577143922	2.57263505015488\\
144.42966922481	2.39853952992163\\
145.211592892955	0.784831548889033\\
145.992496977285	2.42558314558295\\
146.772051191356	1.78977706938975\\
147.550368746013	0.193044139921891\\
148.328617507901	2.60190148019356\\
149.106858673703	2.67632232447108\\
149.884529689236	0.961773493545529\\
150.661846881372	1.812248527338\\
151.43870966433	1.32144008456356\\
152.214941724603	-0.648936316664459\\
152.990964192738	-2.2236749724899\\
153.767370025232	-3.46873213687726\\
154.544089754576	-1.0794271511545\\
155.319468790793	0.709970176805962\\
156.093163710264	-0.26124861534814\\
156.86664503273	-2.61888507853038\\
157.641047259758	-0.352632124070756\\
158.416236747937	-1.93447281288601\\
159.19261029736	-1.73558616457434\\
159.970177092315	-0.670712342485567\\
160.748816007314	-2.84805332177546\\
161.528852536742	-1.1375346432369\\
162.309980878633	-1.31187348778934\\
163.092175979334	-2.49735184821894\\
163.875548709931	-0.838770617766249\\
164.659864264904	-2.55025790739316\\
165.445273141596	-2.24595715941897\\
166.231651263795	-0.948137838461943\\
167.018787389806	-2.90803413416185\\
167.806779988225	-0.653762903296058\\
168.59542466648	-2.52140808411507\\
169.38478364472	-1.5678969432363\\
170.17471318302	-1.75331313193232\\
170.965143462034	-2.28749571392991\\
171.756019832999	-0.790924816388777\\
172.547225769056	-3.10781526940414\\
173.338767271136	-1.26317268180453\\
174.130500879976	-1.99460137512123\\
174.922361945699	-2.33472523291053\\
175.714284227832	-0.20945194338201\\
176.506220652113	-2.63740712896038\\
177.298070406953	-2.77383505827996\\
178.089746379968	-0.517327517238061\\
178.88127196689	-2.23693776090101\\
179.672509562112	-2.29064706434856\\
180.463372444511	-0.159359160446962\\
181.253943121034	-2.62137789646785\\
182.044010445749	-2.58739562911475\\
182.833474240781	-0.358885799655958\\
183.622428146311	-2.76181961748029\\
184.410644824474	-2.29508043627965\\
185.198086077757	-0.760399335958298\\
185.984816999018	-2.85351699105394\\
186.770518504326	-1.80544533107715\\
187.555243942331	-0.76257192278697\\
188.339130675532	-2.85595835097746\\
189.12182593237	-1.28304949190204\\
189.903411362719	-1.15082485579583\\
190.684267143407	-2.61065630205874\\
191.464136633578	-1.26474630563651\\
192.243399189561	-1.80270970182942\\
193.022042276243	-1.50974112691571\\
193.799781305601	-1.66348522889724\\
194.576329186552	-2.08104426328257\\
195.351426985904	-1.11104796730548\\
196.12512180499	0.791393997105606\\
196.897843979603	1.9099934910417\\
197.670116025366	1.89444689234629\\
198.442297817702	1.10423391545305\\
199.214598277521	0.22844793104015\\
199.987106656341	-0.0143855467794349\\
200.7600051645	0.896296153163058\\
201.53375514478	2.07147113582482\\
202.308768075466	2.20919945631488\\
203.085004455291	0.24478837497629\\
203.862154806594	2.07931580183723\\
204.640608198717	2.42758413053448\\
205.420369576831	0.227977498221945\\
206.201058167248	2.58934261022263\\
206.982987450607	1.92581008085787\\
207.765995142976	0.462127645122135\\
208.549863068304	2.86265293252618\\
209.334891194767	2.31046261616199\\
210.120915494845	0.727267939685782\\
210.90767582876	2.78069092029874\\
211.695314511938	1.58066034416372\\
212.483663478031	0.800455658845368\\
213.272610780903	3.09549162099909\\
214.062268280489	1.52297747638407\\
214.852426360004	1.33322118074119\\
215.643008123829	2.54875092843851\\
216.433998114158	0.350999472106421\\
217.22526570362	2.78621969513524\\
218.016838479504	2.6121658707143\\
218.808600022544	0.345270919639343\\
219.600467630582	2.71741653311726\\
220.39239959718	1.59211931045273\\
221.184311669494	1.70392412854259\\
221.976135053323	2.31620536327926\\
222.767797351037	0.611365723166354\\
223.559283550982	2.7382280158655\\
224.350436579118	1.8693304058301\\
225.141216236584	1.0927062656226\\
225.931599779317	2.67889128382039\\
226.721429731892	0.645174879543718\\
227.510746881822	2.3699944410176\\
228.299311760271	2.11355097752398\\
229.087109870316	0.613985462594761\\
229.874246445048	2.89781415446829\\
230.660460318052	0.928553869473639\\
231.445848883595	2.43121968702593\\
232.230191956831	1.08707997944497\\
233.013611995892	1.95841715561911\\
233.795928258148	2.05439423673013\\
234.577025078823	1.28569921714968\\
235.356965554805	1.78685223397293\\
236.135585338355	2.00318549974198\\
236.912801011294	1.62910686361667\\
237.688596277553	1.67585851182389\\
238.462903852825	1.86497600225682\\
239.235662354542	1.66537492365555\\
240.007019884604	0.261164634553128\\
240.777584610613	-1.50498939031192\\
241.548262440503	-3.01979902027711\\
242.319851294748	-2.98687636191451\\
243.092477583097	-0.674822239108163\\
243.865669013912	0.916018259812321\\
244.639103877541	0.207692738137488\\
245.413157066216	-2.24641117019359\\
246.188666729359	-3.15871717160055\\
246.965781434822	-0.78981727913108\\
247.743838888298	0.921195535972955\\
248.522468922035	-1.7385844667664\\
249.302286155016	-3.63981942312283\\
250.083683873722	-2.05772309621498\\
250.866216147823	0.003568673049991\\
251.649522980067	-2.50520597982308\\
252.433964237393	-3.09186303124432\\
253.219556146605	-0.75310439310932\\
254.005881127823	-0.0855675064381972\\
254.792816781458	-2.48166639251919\\
255.580677417886	-4.25025863781229\\
256.369519754417	-1.6317892957214\\
257.158920838764	0.24520701596699\\
257.948718497952	-2.3314711180955\\
258.739079762143	-3.46176413874226\\
259.529981565651	-1.02706670499055\\
260.321193836552	-0.85101506296005\\
261.112670069791	-3.13905628949013\\
261.904420288769	-2.7510038756042\\
262.696298758538	-0.549502805413484\\
263.488225399317	-2.04569052886564\\
264.280143150159	-2.25854112110099\\
265.071966813961	-0.590049100827417\\
265.863669190051	-2.96372996891666\\
266.655129123378	-2.45091097310334\\
267.446274342605	-0.277458766358995\\
268.237151078479	-2.72978043436716\\
269.027556680736	-2.52039524921145\\
269.817392104028	-0.330076333906254\\
270.606774505871	-2.75047238530297\\
271.395451565334	-1.97022804096037\\
272.183426990596	-0.182922576629095\\
272.970846908202	-2.61770338644344\\
273.757347735336	-2.77731572281253\\
274.542795342601	-0.480209807446615\\
275.327413641464	-2.21189697616393\\
276.110968660206	-2.19915395197586\\
276.893331291099	-1.81871003791212\\
277.674577649207	0.146973257806346\\
278.455037279803	-2.36075769691616\\
279.234179788188	-3.15770472255653\\
280.01175117943	-0.762730627696535\\
280.788100839071	-1.81278515996564\\
281.562962406035	-2.36926427231825\\
282.336123089056	-0.866704013905188\\
283.108032991189	0.0249404661283269\\
283.879293480477	1.12098228105445\\
284.650582922955	1.77441400942418\\
285.422343020287	1.58678653119917\\
286.194676010758	0.875189259190213\\
286.967539198727	0.180605532402394\\
287.740863946303	0.0857381231776774\\
288.514749629241	1.04612065569089\\
289.28954631542	2.0562468891114\\
290.065589739004	2.18653150054144\\
290.842949589108	1.08400054892999\\
291.621411496277	1.39697231992333\\
292.401003900459	1.84917591614555\\
293.181833765813	1.93453172381962\\
293.963822027232	0.932298801901609\\
294.746742564164	1.73496989082495\\
295.530523910534	2.40883576358725\\
296.315047648549	3.15092956739321\\
297.100295418983	3.56761737447223\\
297.886284421137	3.71009952717299\\
298.672912525151	3.98574815490169\\
299.460051322661	3.71736865692909\\
300.247648175966	2.86874728984452\\
301.035642083083	2.34881834671769\\
301.82400619717	2.96779526528559\\
302.612768441239	3.34548069510815\\
303.401944594594	3.33154202866515\\
304.191522938931	3.68770994025296\\
304.981476710519	3.98539664609225\\
305.771806810177	4.16018839567407\\
306.56254145834	4.17707581082313\\
307.353655277212	4.32298210022477\\
308.145081228952	4.4962051686137\\
308.936757628402	4.2249087556961\\
309.728629707927	4.2915558598303\\
310.520644630829	4.57162778657208\\
311.312769878243	5.02438912080432\\
312.10497856924	5.56852027977605\\
312.897255662695	5.62818312272209\\
313.689579620162	5.49924048985068\\
314.481879830222	5.17879343765103\\
315.274063904825	4.88246323869232\\
316.066054011036	4.75123639949796\\
316.857790045433	4.62062870266437\\
317.649296558866	5.26818218332771\\
318.4406297544	5.08837138857331\\
319.231748956457	5.60654639526719\\
320.022547570808	5.7190527533608\\
320.81292479508	5.5070087866227\\
321.602868312998	5.67430703442755\\
322.392319856124	5.96907634754692\\
323.181198550037	6.23657406513662\\
323.969495414974	6.42107121014259\\
324.757257154449	6.43244481773831\\
325.544362316046	6.43900178404757\\
326.330659021313	6.00819920619476\\
327.116172757092	5.18583105063894\\
327.900814459509	5.0365654496082\\
328.684516364984	5.95480751300248\\
329.46728783919	6.00597826558672\\
330.249085852795	6.12894870645115\\
331.029874833865	5.98896868349676\\
331.809580586957	5.46715250567182\\
332.588210851564	6.0589729352007\\
333.365760140862	5.489822335183\\
334.142152145733	3.80545672771804\\
334.917297047082	1.6130099180217\\
335.691373773823	-0.437193904505232\\
336.4650664117	-2.41563090848414\\
337.238661815771	-1.83263484190272\\
338.011778415765	-0.459373562527756\\
338.784137110251	1.09344438278299\\
339.555557192246	1.86463274168825\\
340.326074828941	1.35077302800861\\
341.095957179927	0.422145972605181\\
341.865542959818	-0.186376471840721\\
342.635124512359	-0.820984878379411\\
343.404964235795	-0.911677905075509\\
344.175276177079	-2.06640598439397\\
344.946288562124	-1.76186797753883\\
345.7180641355	-2.67862247088257\\
346.490714825684	-2.83546108281774\\
347.264276357639	-2.90593585603773\\
348.03873822376	-2.7401404654154\\
348.814121889711	-3.49464832985393\\
349.590507666969	-3.03716810236043\\
350.367907101791	-4.76746641336932\\
351.146378134947	-3.63451687600578\\
351.925899132331	-4.61934931019804\\
352.706459362721	-4.30388893349301\\
353.488013721315	-4.62470262685711\\
354.270581470476	-5.70418195425215\\
355.054228633371	-6.00168808975472\\
355.838951838928	-6.6269313807435\\
356.624725999587	-6.08370648244209\\
357.411462924319	-8.06578202182438\\
358.199175730673	-6.20485772513337\\
358.987623499889	-6.64093669090886\\
359.776750122546	-6.20283858210216\\
360.566577256884	-7.05629316888571\\
361.35719229803	-7.94198462650493\\
362.148608776528	-8.43227008487426\\
362.940840840083	-9.20553573331669\\
363.733803351001	-8.91684223060555\\
364.52740744928	-8.54548034374639\\
365.321622381818	-8.16812241508779\\
366.116223183971	-8.69438944393429\\
366.912719726037	-8.81729940273302\\
367.712378508094	-9.27489022304774\\
368.514777592387	-9.23253382405198\\
369.319446721171	-9.78891683157996\\
370.126090701385	-10.0473416747913\\
370.934559167483	-10.3350295740516\\
371.744364703805	-10.3289355084202\\
372.555046545319	-11.0576709010323\\
373.366471931806	-11.1316695739374\\
374.177825325381	-9.70524425216874\\
374.987270993507	-7.53891580698733\\
375.793456569473	-5.34461320515962\\
376.596534690336	-3.16362249886351\\
377.397042553549	-1.08141868953273\\
378.195453936842	-0.360948039614823\\
378.992221200972	-0.75796748401481\\
379.78758777201	-1.43880216149621\\
380.581588045315	-2.77163264002675\\
381.374228852732	-3.83550172896816\\
382.165498939703	-4.10115197283196\\
382.955404244979	-4.11486899628525\\
383.744050482688	-3.72689369698436\\
384.531436119218	-3.19399811332163\\
385.317570754483	-2.34299856285027\\
386.102596671191	-1.79318592149986\\
386.886667879537	-1.71418101836942\\
387.66984344082	-2.06013302740197\\
388.452199809292	-2.6424241489162\\
389.233882681827	-3.26677488343554\\
390.014958214931	-3.7872545397645\\
390.795421091795	-4.15065859922825\\
391.575222070592	-4.30024319562141\\
392.354303350438	-4.18147814571892\\
393.132712690482	-3.93063239372187\\
393.910479769869	-3.50126342739135\\
394.687534107794	-3.00353783099727\\
395.463809052786	-2.67727568787567\\
396.239270049812	-2.13223619896351\\
397.013951203173	-1.90012950323666\\
397.787834403781	-1.27055910159787\\
398.561020038773	-0.428063960947861\\
399.333695667315	0.531043361023802\\
400.106011426432	1.41590677556652\\
400.878139665268	2.04378220076317\\
401.650206675255	2.25770664189059\\
402.422323248846	1.95160605225861\\
403.194565985323	1.21112187541954\\
403.966934857989	0.290416561842504\\
404.739430207242	0.633473258403127\\
405.512191830597	1.29641946761793\\
406.285373020088	1.63071788896601\\
407.059087326428	1.60034622043498\\
407.833466739644	1.85664802112417\\
408.608598948699	2.79967539102007\\
409.384590692537	2.58846433402705\\
410.1615070339	2.70048205143438\\
410.939309220452	2.88748770033548\\
411.718014336627	3.10061626285776\\
412.49767273978	3.96640527845965\\
413.278321655279	3.78873034603319\\
414.059894941845	4.09242978157895\\
414.842354090174	4.33891202096848\\
415.62571848321	3.48931831967557\\
416.409917257285	4.48554443105221\\
417.194937609329	4.3127764519867\\
417.980762615528	4.40573771153486\\
418.767369369644	4.5369791119932\\
419.554683605522	4.03296819453675\\
420.342626396611	5.08742191866572\\
421.131234883674	5.46774250765034\\
421.92049800698	5.68805279415883\\
422.710430933467	5.8086204366641\\
423.50095222934	5.91358662231609\\
424.291934163493	5.92980216490295\\
425.08335629573	6.39437237172639\\
425.875201246563	7.03237263638953\\
426.667426314148	7.09009310413811\\
427.460064071123	7.2990185334366\\
428.25313844544	7.40724328341785\\
429.046568541196	7.54661247468209\\
429.840314721706	7.75355271086636\\
430.634195419971	7.35700664697904\\
431.428080336837	6.69416455715859\\
432.221961258779	7.23606755275112\\
433.015763092071	6.84110466671156\\
433.809332459476	5.02920710426223\\
434.602519251446	2.76310635276575\\
435.395267778684	0.659873338954026\\
436.187665136292	-0.64888154497255\\
436.97978907897	-0.790738981914115\\
437.771620872833	-0.416738438575093\\
438.563123713442	0.142076275294947\\
439.354299622241	0.708010613216078\\
440.145161114667	1.03461335873858\\
440.935702829683	0.918522944761942\\
441.725995237444	0.909557280594058\\
442.516125807692	0.0909941051038546\\
443.306177692969	-0.307100914505456\\
444.096225938221	-0.816954198757299\\
444.88633878038	-1.25640319640539\\
445.676569714152	-0.851697870549353\\
446.46692012775	0.135518850781772\\
447.257357436226	1.30070493246195\\
448.047821268789	2.24583501311468\\
448.838241493297	2.72285205214745\\
449.628585296209	2.71112830190113\\
450.418823560133	2.26988374855389\\
451.208929107686	1.46966941490488\\
451.998922093793	0.583645900306326\\
452.788835718132	0.848348658560953\\
453.578621288018	1.51682631785597\\
454.368205954951	1.25598961356706\\
455.15756368808	2.18399221089567\\
455.946607718653	2.72820800318997\\
456.735307250415	3.04315700040092\\
457.523649002957	3.09160598938475\\
458.311561150181	3.05440464184653\\
459.099001258337	3.37031904677751\\
459.885935283011	3.6763203505019\\
460.672308731446	3.56422982175757\\
461.45805880928	2.85202522556935\\
462.243148437583	3.77212297816508\\
463.02753239359	3.27715951049773\\
463.811173098458	4.09139838386785\\
464.594049693854	3.85364609296488\\
465.376105061475	4.50017178472387\\
466.157300702914	4.87375136489739\\
466.937633082363	5.198171774202\\
467.717023070461	5.06400235431973\\
468.495385359972	4.25831522946426\\
469.272669494894	2.88692763797049\\
470.048958834232	1.24273781374258\\
470.824519074096	-0.390920109615478\\
471.599631084021	-1.9935974703543\\
472.374475957826	-2.6445365799489\\
473.149082701109	-1.10501874081159\\
473.923297181436	0.861656793665058\\
474.696983853275	1.76163361899885\\
475.470214548738	0.0696484326248305\\
476.243293093734	-0.196882876583254\\
477.01644350462	-0.751339781367911\\
477.78986350024	-1.30329334543767\\
478.563722315951	-1.24336407254283\\
479.338139812139	-2.22389252634498\\
480.11331142306	-2.40592062583631\\
480.889276531126	-2.35708879817414\\
481.666054981904	-2.51201473212109\\
482.443676094205	-2.62728870639106\\
483.222103733573	-2.34767873000437\\
484.001340345011	-2.88360628875351\\
484.781459489074	-3.74522947367321\\
485.562471004537	-3.5157732429312\\
486.34432292755	-4.4006202348594\\
487.127075290232	-4.25422978984271\\
487.910723878064	-4.63947817490981\\
488.695246736554	-4.03654822385143\\
489.480575755398	-4.55507563605253\\
490.266675299029	-4.27196587842157\\
491.053530223265	-4.49281307631577\\
491.841126816653	-4.56313661746506\\
492.629427964321	-5.49743551807428\\
493.418414179628	-5.25180815134244\\
494.208014095308	-5.41193745871259\\
494.998187763804	-5.39143375319649\\
495.788935104446	-5.9542498859045\\
496.580216104242	-7.11645937989953\\
497.372007934267	-6.84017409022135\\
498.164277817684	-7.19790807847152\\
498.957119233874	-7.03050286538888\\
499.750705368079	-7.16708468335833\\
500.546438353827	-7.79616441106658\\
501.345308446212	-7.83718064670704\\
502.146694334304	-8.33512711808092\\
502.950011523058	-7.84084748248623\\
503.754948816433	-8.53553586901912\\
504.560778138428	-7.52426215556565\\
505.366339559571	-7.22938193563479\\
506.170437580777	-5.00350495585862\\
506.972210759051	-2.82946426268833\\
507.771848625807	-0.780149386558419\\
508.569800819771	1.0494050178891\\
509.366395335983	0.593401736520748\\
510.16179195318	-0.963723478296114\\
510.956051554618	-2.20072016883307\\
511.749191372393	-2.51873495338457\\
512.541240884054	-2.07835650061995\\
513.332333326459	-1.67218698511893\\
514.1226441188	-1.24113692866788\\
514.912245096885	-1.04747341792008\\
515.70121199047	-1.03798101675395\\
516.489721434921	-0.472286628210154\\
517.277950446767	-0.0973291840311515\\
518.066031954083	0.34579606246644\\
518.854091314224	1.02448932322672\\
519.642240809198	0.99896912349971\\
520.43052209103	0.049180857619028\\
521.218914130757	-1.13500530312525\\
522.007338956256	-2.09011378873877\\
522.795712193396	-2.61607849411094\\
523.584010253594	-2.69508857788748\\
524.372186404972	-2.44278869629119\\
525.16017835008	-1.87672500808475\\
525.947972380094	-1.24178728616702\\
526.7355854545	-0.62927475251321\\
527.523021047492	-1.3564545886968\\
528.310185989097	-1.54949382372215\\
529.097015033776	-1.8173300159854\\
529.883491817981	-2.43734147110918\\
530.669552828931	-2.47285942661564\\
531.455127984303	-3.1337791106006\\
532.240180991675	-3.43386581152077\\
533.024646114937	-3.49933467169216\\
533.808409251879	-3.42266641125749\\
534.591402623216	-3.74545178199847\\
535.373603259366	-3.88472948717181\\
536.154960440217	-3.97051552075049\\
536.935403735814	-4.07865560905751\\
537.714955398342	-3.73466366741455\\
538.493558970968	-3.06327802923311\\
539.27114452604	-1.8013481082975\\
540.047881502301	-0.289201441416903\\
540.824062488487	1.09764380922479\\
541.599860595397	1.95205587362324\\
542.375418652198	1.77342003359088\\
543.150816461373	0.840518130378348\\
543.925934430907	-0.275853699370406\\
544.700710462562	-0.888604244413017\\
545.475214763122	0.0313708672530821\\
546.249667360245	0.474171752466895\\
547.024260430919	0.797162131325349\\
547.799163401624	1.29997344042507\\
548.57454659305	1.62424613746433\\
549.350511498782	1.544406345156\\
550.127070570128	2.0513255336638\\
550.904351267501	2.87048143175008\\
551.682470108728	3.01674536784587\\
552.4614385639	3.26367176323214\\
553.24126941441	2.79688623341556\\
554.021914975757	2.82038092840956\\
554.803355819284	3.13802211868593\\
555.585619524733	2.82735173709705\\
556.368724062933	4.20303680073222\\
557.152708428659	4.18955854633332\\
557.937498331085	4.67408785616236\\
558.723065028384	4.68469213292779\\
559.509450122314	5.15132734761623\\
560.296654568419	4.8121121923482\\
561.084600632301	5.25181362352049\\
561.873214734685	4.84603834638469\\
562.662404310927	5.50219806311676\\
563.452199326084	6.09380288382726\\
564.242632978914	6.21273702500558\\
565.033678321756	6.75333886181208\\
565.825341339148	7.71308028897147\\
566.617651507823	7.88480883857372\\
567.410550031951	7.84069463609545\\
568.203934764711	8.05225297464155\\
568.997778011261	8.36075492825241\\
569.792648684051	7.6037823682941\\
570.589317475988	7.33926079116183\\
571.388473197043	7.30367220858626\\
572.1902091053	8.09797628159299\\
572.993747511955	7.88222425140541\\
573.797905339174	7.89639169323105\\
574.601708217503	8.68153521361039\\
575.404297395197	6.96912370179078\\
576.204873487802	5.2601723766141\\
577.003344155469	2.85794749152752\\
577.799977907618	0.60295037841187\\
578.595206367453	-1.44874214259974\\
579.389392989422	-1.70822911874761\\
580.182701076556	-0.888041028030221\\
580.975211670033	0.208958792243123\\
581.767030024304	1.04686195646847\\
582.558262513709	1.03858961574546\\
583.349045528225	-0.038341315362821\\
584.139568458841	-0.542860388928993\\
584.929965054004	-0.713821299276056\\
585.720309095277	-0.181346966190774\\
586.510630899741	0.723238166804967\\
587.300924596486	1.66752594106067\\
588.091164052591	2.4268035935015\\
588.881317837285	2.84203638106185\\
589.671334285999	2.73271438052488\\
590.461168401048	2.25001383331068\\
591.250807506547	1.54114903157119\\
592.040277150886	0.931102631566935\\
592.829599725322	0.844628789267686\\
593.618749295881	1.6757462536529\\
594.407637202922	1.96856835641604\\
595.196200177756	1.48550524627924\\
595.984424387919	2.34022548845977\\
596.772283753449	2.84342764199315\\
597.559706434047	3.1686273246654\\
598.346606937096	3.4335188052361\\
599.133006496335	3.60072059434609\\
599.918822487924	3.76134214694015\\
600.703940091782	3.78113263451916\\
601.488379152495	3.95636235408258\\
602.2721537601	4.27234502101785\\
603.055141936388	4.48615241352389\\
603.837296707763	4.55980646141346\\
604.618667180631	4.55997816421523\\
605.39915241403	4.85720390397214\\
606.17865395522	5.1293137742947\\
606.957228742328	4.84164005262199\\
607.734865685313	3.87331107684815\\
608.511388218131	2.43359803309712\\
609.286825884034	0.78982714987983\\
610.061479921718	-0.709727925139103\\
610.835665750961	-1.65842027422062\\
611.60958120523	-1.87525109087411\\
612.383284233333	-1.37695354201864\\
613.156812204308	-0.419942420082792\\
613.930149530109	0.337654529994854\\
614.703312996305	0.0513013092764349\\
615.476469658901	-0.670607046134365\\
616.249846008032	-0.892987919701659\\
617.023561658501	-1.14439728098051\\
617.797715689688	-2.0165685945558\\
618.572493045822	-2.05284843722301\\
619.347999276837	-2.773078282537\\
620.124346249075	-2.86884085777852\\
620.901592880915	-2.75837662612319\\
621.679717559045	-3.12166190382543\\
622.458695582186	-2.825304471734\\
623.23847945823	-3.81603959002073\\
624.019114982688	-3.81889733374\\
624.800644790237	-3.5126473600716\\
625.583070697178	-3.6820917427895\\
626.366377557234	-4.71691449884852\\
627.150557858397	-3.2877987418501\\
627.935483736183	-4.08777945904946\\
628.721160558617	-4.23618233084656\\
629.507583428374	-3.68779601583496\\
630.294701557006	-4.88263188890764\\
631.082539106958	-5.32756059822785\\
631.87109699905	-5.17704830653384\\
632.660380277574	-5.46432247243434\\
633.450328012494	-5.55182300920016\\
634.240852805271	-6.20470003164435\\
635.031974793757	-7.10509415591536\\
635.823669582691	-6.62975879016339\\
636.615841618735	-7.55713742372082\\
637.408506293618	-6.87760844578808\\
638.201931473302	-7.97406234131279\\
638.997368081852	-7.78298985113087\\
639.795650746907	-8.17595180462971\\
640.596574533566	-8.25791812249971\\
641.399678265536	-8.15990736282036\\
642.204497736859	-7.4479843094441\\
643.010584610938	-7.62511420760246\\
643.817475430689	-7.51119183435813\\
644.624472240739	-6.79142492140844\\
645.430408593158	-4.57692232556587\\
646.234148845353	-2.44539453753814\\
647.03555831395	-0.510511757911595\\
647.834974277429	1.24455235050811\\
648.632721495342	0.882226843429313\\
649.42912765614	-0.663469471443272\\
650.224375020863	-1.93095002977043\\
651.018488545012	-2.40117522851261\\
651.811485811708	-2.00085315167771\\
652.603387094375	-1.54382546435809\\
653.394306829233	-1.20515442312655\\
654.184419216346	-1.18141644661735\\
654.973852951946	-1.18018845228765\\
655.762767254746	-0.833398070036744\\
656.551335670501	0.134784674715604\\
657.339725905806	0.383544388255129\\
658.12807325371	0.931861749095851\\
658.916487065635	0.621371629406591\\
659.70500342704	-0.396328654881394\\
660.493590561574	-1.50543869732258\\
661.282193428167	-2.36820829847095\\
662.070750733685	-2.78637126462388\\
662.859200400104	-2.74230861186377\\
663.647473245161	-2.32644589817879\\
664.435520171495	-1.62687259885348\\
665.223346467487	-0.903552164765643\\
666.010999639556	-0.662492144593758\\
666.798474702473	-1.64039838399083\\
667.585662496674	-2.1523224822426\\
668.372469003037	-2.36542974459454\\
669.15884101082	-2.60270223890655\\
669.944746031964	-2.88369356369655\\
670.730121620874	-2.71391394970396\\
671.514865907703	-3.10911003966171\\
672.298910735916	-3.19862895070091\\
673.08225498248	-2.99401920724113\\
673.864883969671	-3.27438838299117\\
674.64675442313	-3.51564977692927\\
675.427835402086	-3.84315625686661\\
676.208086233662	-3.11733587192523\\
676.987458208444	-3.4155644449526\\
677.765930737646	-2.69683837372342\\
678.543505936504	-1.36205026962093\\
679.32026993276	0.127206797522485\\
680.096442444141	1.29946408108543\\
680.872319883741	1.77610326645381\\
681.648072324875	1.47337711688128\\
682.423585151382	0.387560728954555\\
683.198715859173	-0.820169794318785\\
683.973433105907	-0.825125362101507\\
684.747883390579	0.190400158130136\\
685.522329469169	0.587110431012855\\
686.296949844815	1.05182025220697\\
687.071911246344	1.4910516212867\\
687.847391294013	1.7301211502226\\
688.623492953855	1.96746579357742\\
689.400265750426	2.60767199889054\\
690.177785149325	2.23796022310717\\
690.956107544977	2.74492927372849\\
691.735262199865	3.37632696994032\\
692.515270037434	3.68565427789252\\
693.296150608039	4.00371058228245\\
694.077923103974	4.01566751489233\\
694.860560141464	3.98888989311392\\
695.644063870919	4.57724070699879\\
696.428432676769	4.55706292199758\\
697.213567981971	4.55441380084992\\
697.999445460751	4.56915870197341\\
698.786058940323	4.8803891177331\\
699.573401012619	4.942685229396\\
700.361414407279	3.94609578300627\\
701.150024652272	5.70975946292\\
701.93925036105	4.9048537117372\\
702.729035464213	5.46697098655839\\
703.519327198882	5.46619810122293\\
704.310036073769	4.68569077411683\\
705.101126639994	4.39050724458687\\
705.89257221724	5.19515787018868\\
706.684359036984	6.43375206994654\\
707.476478963131	5.98450073165299\\
708.268965103858	6.10837076312858\\
709.062762762173	5.84267750344568\\
709.859015843396	6.23563542969204\\
710.65789300904	6.3430699018426\\
711.458985246076	6.46330792217361\\
712.261442526981	6.23610893822321\\
713.064121222157	6.31220118660002\\
713.866253359055	5.8192863508528\\
714.666442069401	2.93269715336997\\
715.465629802671	0.857447202991221\\
716.263784351216	-0.680155579300126\\
717.059945658148	-1.27524039675083\\
717.854189474687	-0.532775286178442\\
718.646101240666	1.47051783155944\\
719.43599915194	2.64079349637385\\
720.224445312477	3.47493595214701\\
721.0117857105	4.30813995689868\\
721.798069015467	3.99029999896225\\
722.583189755735	2.32562027741325\\
723.367278587224	0.564810131587657\\
724.150764008669	-0.353861349353272\\
724.93393805055	0.050740435963171\\
725.716718546716	1.33306428359306\\
726.49878091952	2.26413432965137\\
727.279785973939	2.43864488111117\\
728.059555164068	1.86572150518255\\
728.838211115356	-0.177736816817518\\
729.616154021556	1.34788913392603\\
730.393041138241	2.25814751202336\\
731.168526118347	2.30648004197694\\
731.942497594305	1.30857553604768\\
732.715095584017	1.41385266118139\\
733.486265152532	1.41719590112844\\
734.255982368909	0.854310663262545\\
735.02451987571	-0.0537217540916336\\
735.792405437269	-0.78760415956158\\
736.560312821458	-1.14263868367474\\
737.328870541159	-1.09216174630881\\
738.098304428202	-0.908921378954997\\
738.868606165543	-0.803128908436157\\
739.639700001872	-0.915914119338312\\
740.411469986761	-1.29820967311186\\
741.183877157498	-1.58198643192788\\
741.957070141569	-0.923283421830972\\
742.731205811435	-1.95494094990853\\
743.506639111476	-1.47247830523659\\
744.283368487405	-1.72852003537578\\
745.06141544315	-1.85232684439538\\
745.840779529266	-1.72637223612816\\
746.621352827714	-1.72497678046968\\
747.403026845556	-1.06411468954994\\
748.185721779105	-2.44441750735284\\
748.969592102532	-1.23686994032401\\
749.754461917724	-2.12095247999798\\
750.540300643508	-1.37857363791617\\
751.326983198374	-2.24087634454019\\
752.114534772945	-1.77240466918346\\
752.902844682302	-1.60053766582622\\
753.69180130118	-1.78177417479672\\
754.481358582141	-1.71374670193719\\
755.271456673479	-1.52204793714665\\
756.062019025251	-1.84387971843059\\
756.852990338724	-1.42829377461827\\
757.644285269268	-2.51084307588753\\
758.435857194889	-0.887826106541102\\
759.227614555921	-2.85865868601884\\
760.019521925132	-1.45574238431595\\
760.811469665435	-1.45386044319593\\
761.603395720095	-2.86465965965031\\
762.395209948049	-0.558976344198997\\
763.186873697919	-2.69621572671265\\
763.978267405965	-1.58753702777533\\
764.769351077018	-0.841359739774324\\
765.560125000145	-2.87148987141218\\
766.350425494223	-0.53696501396356\\
767.140294691196	-2.3986824236069\\
767.929566952395	-1.66095831371594\\
768.718195647187	-2.25376029305072\\
769.506065609614	-1.66685771309855\\
770.293158440921	-1.58578427841652\\
771.079402638026	-2.00924573022206\\
771.864706292901	-0.974269130817607\\
772.649154639359	-2.17774251402464\\
773.432522324213	-2.29647935419708\\
774.214721750791	-0.850026831467985\\
774.996495000955	-2.41852220546787\\
775.778088134462	-1.4819261961946\\
776.559773486508	-1.74044155126239\\
777.341687758775	-2.07232416423347\\
778.1233392148	-1.65736988248684\\
778.904443582921	-1.85351534437893\\
779.684665281145	-1.78841549204258\\
780.46375202439	-0.705266638510203\\
781.241870825388	0.92999807126852\\
782.019386103533	1.95760674065976\\
782.796571493703	1.89847166620048\\
783.573308629458	1.05915257661605\\
784.349116581794	0.11139460789957\\
785.123581812947	-0.199658539601222\\
785.89712137607	0.666990381084268\\
786.670757942739	1.77102271854274\\
787.445267351443	2.1167792776989\\
788.220968550778	1.88645125504425\\
788.997813351374	0.627961687710411\\
789.775562550563	1.4262667463019\\
790.554401211735	2.00007413141551\\
791.33449227901	2.0731222923322\\
792.115774875324	1.16935224112376\\
792.898067548441	1.75784838768608\\
793.681415634547	1.85634950702934\\
794.465768000481	1.29412610772667\\
795.251027633325	2.21689231316934\\
796.037259610969	2.06121013051419\\
796.824352254393	1.65918059226481\\
797.612169513436	1.26305835812604\\
798.40065050697	2.17204810971384\\
799.189810615015	1.49988564966996\\
799.979537891491	1.68587399580893\\
800.769776736839	2.02433591858628\\
801.560470637792	1.59153003087794\\
802.351526721717	1.68810220554007\\
803.142892623796	2.1428230240634\\
803.934515527076	1.20232797763569\\
804.726306939039	2.5793722178464\\
805.518201007471	0.959222557975395\\
806.310127509577	2.47033452084982\\
807.102018262649	1.81626479070454\\
807.893812325656	0.934911173666566\\
808.685475002095	2.68344858555221\\
809.476872998049	1.86961187171977\\
810.267943061642	0.508557922593359\\
811.05872519089	2.8954393543186\\
811.849042078597	2.3027252106836\\
812.63882726313	0.592614862416296\\
813.428136922522	2.92791307267632\\
814.216743089249	1.22828341834452\\
815.004700486451	1.44862190948625\\
815.791939635908	2.30516088888961\\
816.578283224271	1.10695136614795\\
817.363777019524	2.27319754138712\\
818.148202957592	1.60896805453165\\
818.931587452139	1.01470792601571\\
819.713971545322	2.51067491158906\\
820.495086038893	1.88447320001153\\
821.275020833289	0.535570466193744\\
822.05392724871	2.45472591636215\\
822.831377616396	2.06940259304049\\
823.607316824464	1.11746839292693\\
824.381862522352	2.13884788091288\\
825.154800451041	2.10026238330689\\
825.926158536113	0.786923141840269\\
826.696787910491	-0.169168852599867\\
827.467322908136	-1.81496764161793\\
828.238286621349	-2.67064321941886\\
829.009921010729	-1.99018769107053\\
829.781948433475	0.0972613738380578\\
830.553948305986	1.60898210082114\\
831.325850074806	-1.22695004063071\\
832.098622901472	-3.24085141353862\\
832.872939215866	-1.29824422485578\\
833.648355351891	0.123804742957311\\
834.424609128809	-2.3934005202758\\
835.202253022086	-2.98908186711595\\
835.981400533594	-0.644161775947066\\
836.761603552152	-1.51644017912092\\
837.542978476694	-2.50652193462237\\
838.325606715741	-1.27137282262295\\
839.109202856095	-1.49143540591519\\
839.893762914483	-2.40157787135115\\
840.679339176866	-1.25871388498002\\
841.465752941118	-1.82498408312179\\
842.253021952574	-2.21137551146061\\
843.041102227671	-1.16516168613135\\
843.829850957463	-2.71622347860729\\
844.619285545065	-0.533744824657298\\
845.409227245589	-2.88334318339874\\
846.199754160705	-2.4093506313383\\
846.990721113305	-0.237537345198984\\
847.781966581311	-2.67744416926616\\
848.573515244226	-2.6476742085813\\
849.365270952702	-0.394467333736406\\
850.157137087429	-2.79622247185093\\
850.949058456916	-1.7610463426347\\
851.74095957455	-0.580535318689253\\
852.532808406282	-2.92737910091522\\
853.324482309253	-2.29705732206292\\
854.115901434044	-0.142080820113837\\
854.907117695475	-2.6053910576974\\
855.697914245781	-2.42246181324087\\
856.488216819935	-0.250975176256955\\
857.278134801418	-2.6865581323662\\
858.067427955011	-2.1127835993957\\
858.856039734859	-1.13469895956818\\
859.643984373716	-2.22266809378372\\
860.43110374385	-2.06222308075083\\
861.217368908466	-0.728618368226626\\
862.002860518519	-2.73165852429512\\
862.787258099265	-2.15809221879332\\
863.570550098101	-0.443433339592326\\
864.3529426474	-2.73363584749588\\
865.134052711339	-1.62138372594324\\
865.913961538619	-1.22108924382541\\
866.692683303494	-2.41002158222679\\
867.469934723404	-1.58917385756055\\
868.245800965684	-1.36110435766761\\
869.020388557441	-2.16983504344298\\
869.793362636947	-1.66346073795018\\
870.564772831716	-0.651547190095522\\
871.33512394951	0.912964454336513\\
872.105161011304	1.87599905397736\\
872.875499455408	1.8236731783384\\
873.646356162665	1.07772511965925\\
874.417695717627	0.261721954637427\\
875.189440805543	0.0762544308199911\\
875.961689766359	1.01507989266428\\
876.734860269721	2.08786110012288\\
877.50938068575	1.9922359411736\\
878.285183305923	-0.0935243073975186\\
879.061870540187	2.08551423336652\\
879.839860219928	2.60394344035457\\
880.619237608357	0.354868514033301\\
881.399657358667	2.44993598422203\\
882.181400217123	2.29417378009888\\
882.964343966508	0.72419640029998\\
883.748186019228	2.66523384632935\\
884.533095096799	1.29343511331815\\
885.318884774115	1.72732543972768\\
886.105535498739	2.09750637114659\\
886.893024583569	1.20916001466691\\
887.681212549959	2.40706626145959\\
888.470136210259	1.88840425529792\\
889.259658035552	0.342195826924698\\
890.049618332333	2.74906780799052\\
890.840119896108	2.63743995238623\\
891.631060341338	0.389384068522206\\
892.422290496012	2.78562232418389\\
893.213829824815	2.1324780531257\\
894.005560933842	0.213666079848268\\
894.797407443719	2.64025914148714\\
895.589329355817	2.62444228759011\\
896.381229750395	0.403951829980263\\
897.173078526175	2.28184319319777\\
897.964777646092	2.10673126820957\\
898.756269457544	0.021972880712859\\
899.547593803669	2.5250337062759\\
900.338583299422	3.85635884494458\\
901.129039249689	1.3054728887629\\
901.919027571696	-0.553079485460987\\
902.708730843243	2.0050141261231\\
903.497836146903	3.89872196025512\\
904.286061420295	1.30235417689601\\
905.073622400279	-0.0243699399425666\\
905.860700137864	2.46061802715591\\
906.646889917992	3.4318718899603\\
907.431897537953	1.00071124278565\\
908.215981258332	0.886601470475315\\
908.999195407943	3.11506806911272\\
909.781223300526	0.993357475848992\\
910.562210799228	2.06795283273079\\
911.341960947764	2.28453206426267\\
912.120282992911	1.85943285243178\\
912.897163253674	1.28593560239899\\
913.672723949228	2.21836502127809\\
914.44674696944	1.69266398781241\\
915.219294620494	0.473868902829642\\
915.990861471989	-0.325234092081016\\
916.761983661139	-2.0034985776857\\
917.533528050253	-3.30388652431157\\
918.306071876847	-1.24437929456853\\
919.079244904055	0.584326403806184\\
919.852653884243	0.555661978849654\\
920.626496603775	-1.99014158059019\\
921.401608520086	-3.16395692186068\\
922.178285542826	-0.791775151421165\\
922.95587827265	0.87687239900805\\
923.734021850307	-1.7973279782254\\
924.513371516519	-3.69091081412992\\
925.294308338356	-1.84100553834475\\
926.076337096009	0.152513587054585\\
926.859097887491	-2.41588410262688\\
927.643033514787	-3.08320941099217\\
928.428198172654	-0.755169072367574\\
929.214161121339	-1.42896194645786\\
930.000959001263	-3.17010441864681\\
930.78868949176	-0.791211348603619\\
931.577045466373	-1.24854664628868\\
932.366052215402	-3.38744027129214\\
933.155801806358	-0.941785333587709\\
933.946024485194	-0.700976757254015\\
934.736642512969	-2.99250656062893\\
935.527714443102	-2.35966755157922\\
936.319117606964	-0.21960360044422\\
937.110731285704	-2.68532775235475\\
937.902539717333	-2.3940056413668\\
938.694453282052	-0.255153128775953\\
939.48640059998	-2.71990275062474\\
940.278298682038	-2.7406802901105\\
941.070042059465	-0.499409346528027\\
941.861610594993	-2.74003523204367\\
942.652862033401	-1.75584061708823\\
943.443750492282	-1.23139786793515\\
944.234247667728	-2.67184532418706\\
945.024197653542	-1.1070307024668\\
945.813622384338	-1.68695267271465\\
946.602429439387	-2.64769025178598\\
947.390478493204	-1.02265761161388\\
948.177815290666	-2.38743306240674\\
948.964226542268	-1.62295166222336\\
949.749717917367	-1.18168399309455\\
950.53432759786	-2.82606791952136\\
951.317801286449	-1.05051459208049\\
952.100263208271	-2.24391792993116\\
952.881469291469	-2.02888227717791\\
953.661453741146	0.0454522422868986\\
954.440575130675	-2.46885196359396\\
955.218298658692	-2.91624788704301\\
955.994315991017	-1.2589454352767\\
956.768855552168	-1.43174062130255\\
957.541942102133	-1.63631883616513\\
958.313661671534	0.195932419666557\\
959.084780799838	1.66442218877776\\
959.856053962712	2.23279900944616\\
960.627929224455	1.64975565848034\\
961.400473534334	0.549429068167892\\
962.173432279956	-0.975710714269663\\
962.946504735564	0.0425939113091464\\
963.72008712844	1.6318123593735\\
964.494767781516	2.44904416822016\\
965.270812791406	2.14774389684733\\
966.048100219308	-0.000312951229693084\\
966.826183116579	1.15403867081676\\
967.605251745203	2.01584906553727\\
968.38556129101	2.2454265882228\\
969.167104000564	1.02337974595115\\
969.949597686362	1.51583918768857\\
970.733053803424	1.80129996842649\\
971.517512471869	1.9985151350559\\
972.302966583846	2.04676339370034\\
973.089361843328	1.61837950391321\\
973.876571003291	1.50693113201682\\
974.664504311	1.66021151167159\\
975.453115460709	1.73876926209223\\
976.242353480289	1.73737320545311\\
977.032161609858	1.65285982956287\\
977.822464295529	1.54591295068858\\
978.613176302332	1.39762584073728\\
979.404229129776	1.2382245153695\\
980.195554876571	1.0932802565309\\
980.987081508431	0.93573360652617\\
981.778756316871	0.745515917919579\\
982.570539918423	0.565105529331184\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/cost.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=3.049cm,
at={(0\columnwidth,3.751cm)},
scale only axis,
xmin=0,
xmax=62.4,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-15, 
ymax=17,
ytick={-15,   -5,      5},
ylabel style={font=\color{white!15!black}},
ylabel={$\delta_f$ [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.1	-2.99858195706385e-09\\
0.2	5.37567129048691e-10\\
0.3	-2.01416568471578e-09\\
0.4	-4.40218030800001e-09\\
0.5	2.97356692480905e-09\\
0.6	6.87292394719631e-09\\
0.7	5.59028901035014e-09\\
0.8	3.37568778854304e-09\\
0.9	1.94837077678242e-09\\
1	1.17583836677787e-09\\
1.1	5.69018211672365e-10\\
1.2	1.35046361463345e-10\\
1.3	-7.85031770492162e-11\\
1.4	-3.41044024618209e-11\\
1.5	1.75490295689293e-10\\
1.6	4.36054722061444e-10\\
1.7	0.00069346246410853\\
1.8	0.012457214215725\\
1.9	0.0535069503209707\\
2	0.112043004822433\\
2.1	0.186832222980322\\
2.2	0.280424432004189\\
2.3	0.458221194294301\\
2.4	0.585242219825389\\
2.5	0.86383689413807\\
2.6	0.985079634107176\\
2.7	0.93061723401845\\
2.8	0.969845457295641\\
2.9	1.26581475634071\\
3	1.45332442892149\\
3.1	1.56510523606262\\
3.2	1.60876262031542\\
3.3	1.52546100143493\\
3.4	1.22577183901516\\
3.5	0.697436257450296\\
3.6	-0.0410656872275559\\
3.7	-0.807624176299777\\
3.8	-1.47951165989764\\
3.9	-1.91957041194683\\
4	-2.128175007432\\
4.1	-2.13593915632071\\
4.2	-1.99366458667611\\
4.3	-1.81694862735448\\
4.4	-1.5333052213425\\
4.5	-1.11028964123888\\
4.6	-0.604937758897272\\
4.7	-0.127819313763669\\
4.8	0.219460316229243\\
4.9	0.403937212987861\\
5	0.409927573332538\\
5.1	0.229068503142431\\
5.2	-0.147262464815212\\
5.3	-0.692356296432668\\
5.4	-1.32619523888994\\
5.5	-1.78490230538042\\
5.6	-2.0164021737156\\
5.7	-2.04140948649672\\
5.8	-1.95480862447093\\
5.9	-1.85195888865211\\
6	-1.62682197503128\\
6.1	-1.29851631838142\\
6.2	-0.834464403851816\\
6.3	-0.224580355095389\\
6.4	0.467797332669306\\
6.5	1.11338770282257\\
6.6	1.67570233666652\\
6.7	2.05592614799679\\
6.8	2.24185021800149\\
6.9	2.25094412368308\\
7	2.13462585089575\\
7.1	1.8900069782163\\
7.2	1.52215256937857\\
7.3	1.01848418595373\\
7.4	0.458812686233384\\
7.5	-0.0200456490777904\\
7.6	-0.345138985572859\\
7.7	-0.493341012494016\\
7.8	-0.456222515109698\\
7.9	-0.228583202859181\\
8	0.172868353718189\\
8.1	0.765022457301869\\
8.2	1.3976999230417\\
8.3	1.84008889819964\\
8.4	2.05249326871918\\
8.5	2.10953361919621\\
8.6	2.03834149711826\\
8.7	1.89984711268132\\
8.8	1.66213728178225\\
8.9	1.2779901981889\\
9	0.736779093691641\\
9.1	0.0894349811360327\\
9.2	-0.600480063153906\\
9.3	-1.24576737418688\\
9.4	-1.75529963447809\\
9.5	-2.10759758534829\\
9.6	-2.24865761624597\\
9.7	-2.23089959207875\\
9.8	-2.08960103084031\\
9.9	-1.84506237592702\\
10	-1.45786926169659\\
10.1	-0.953419692344872\\
10.2	-0.397857446454858\\
10.3	0.0680916596514149\\
10.4	0.368572810394425\\
10.5	0.488845553471824\\
10.6	0.427769199695122\\
10.7	0.168895391867754\\
10.8	-0.256705381836268\\
10.9	-0.849479253945462\\
11	-1.44869065696694\\
11.1	-1.90519139923244\\
11.2	-2.10274123593268\\
11.3	-2.09264124200772\\
11.4	-2.00481354953346\\
11.5	-1.83726970700611\\
11.6	-1.56727336029706\\
11.7	-1.18846443687707\\
11.8	-0.642235050493362\\
11.9	0.00227412826901786\\
12	0.683448056745697\\
12.1	1.29064566961091\\
12.2	1.79163832940695\\
12.3	2.08897834983621\\
12.4	2.23845692049299\\
12.5	2.23356691497617\\
12.6	2.07727587966161\\
12.7	1.81089084835772\\
12.8	1.40489872645151\\
12.9	0.880110327104256\\
13	0.333675117536029\\
13.1	-0.110014664370815\\
13.2	-0.391327252659337\\
13.3	-0.49298543251147\\
13.4	-0.404769124717871\\
13.5	-0.128700390810611\\
13.6	0.326429727612451\\
13.7	0.919973373644082\\
13.8	1.53489430312514\\
13.9	1.9274398289794\\
14	2.09307940414087\\
14.1	2.13331008371692\\
14.2	2.00620658197998\\
14.3	1.81681218627823\\
14.4	1.54892692966711\\
14.5	1.12326175264266\\
14.6	0.563557844976897\\
14.7	-0.103514513623132\\
14.8	-0.775467656268638\\
14.9	-1.40087229941989\\
15	-1.8648318876949\\
15.1	-2.12493371729015\\
15.2	-2.21483203305616\\
15.3	-2.17562228639109\\
15.4	-2.02945336717355\\
15.5	-1.7439197104683\\
15.6	-1.33391326451815\\
15.7	-0.811923591335929\\
15.8	-0.269279947920726\\
15.9	0.149220383183895\\
16	0.402256574308529\\
16.1	0.473858956034282\\
16.2	0.355224225212703\\
16.3	0.0661523901135697\\
16.4	-0.41340221535364\\
16.5	-1.03914071071173\\
16.6	-1.59697764230126\\
16.7	-1.94429923024083\\
16.8	-2.05776323482999\\
16.9	-2.09659431415831\\
17	-2.02661281648834\\
17.1	-1.83162710767149\\
17.2	-1.48857951466488\\
17.3	-1.00644475273818\\
17.4	-0.408928659364525\\
17.5	0.270759926421735\\
17.6	0.873663467073498\\
17.7	1.43544407995423\\
17.8	1.85154440788496\\
17.9	2.10955395844817\\
18	2.16140605416906\\
18.1	2.12132982741343\\
18.2	1.95195354823869\\
18.3	1.68896557350179\\
18.4	1.27735461544256\\
18.5	0.764092232507065\\
18.6	0.240409941830643\\
18.7	-0.159733549968064\\
18.8	-0.396722075994607\\
18.9	-0.455898200227246\\
19	-0.324921723986512\\
19.1	-0.00939055327162396\\
19.2	0.487897088911244\\
19.3	1.11322553459483\\
19.4	1.66095340334565\\
19.5	1.94778486217699\\
19.6	2.04248019598529\\
19.7	2.0469363044761\\
19.8	1.94583111326017\\
19.9	1.75127017157754\\
20	1.45604588096282\\    
20.1	1.01428870278403\\
20.2	0.43115954327526\\
20.3	-0.236152983713315\\
20.4	-0.91781265472606\\
20.5	-1.54832740651403\\
20.6	-2.25278428803964\\
20.7	-2.99393891066537\\
20.8	-3.84122404359205\\
20.9	-5.07444271161063\\
21	-4.79774009882092\\
21.1	-4.41664668292541\\
21.2	-4.15330456775954\\
21.3	-3.80252887606198\\
21.4	-3.0249862031897\\
21.5	-1.41046715025488\\
21.6	0.935699900907306\\
21.7	2.42798685873017\\
21.8	2.7621383092529\\
21.9	2.03503087834541\\
22	0.725399538301269\\
22.1	-0.520121287107221\\
22.2	-1.52000530454839\\
22.3	-2.20058063886899\\
22.4	-2.37771651888081\\
22.5	-2.03869960555858\\
22.6	-1.67556271954221\\
22.7	-1.26082957180261\\
22.8	-0.813650049714592\\
22.9	-0.290936442059724\\
23	0.238574825977321\\
23.1	0.78018270145256\\
23.2	1.24821713695642\\
23.3	1.65690508089145\\
23.4	1.9590261844573\\
23.5	2.12996404088459\\
23.6	2.17446413813681\\
23.7	2.10909938546147\\
23.8	2.04343049029672\\
23.9	1.77235292598844\\
24	1.14210976028817\\
24.1	0.201568710891285\\
24.2	-0.623787492882661\\
24.3	-1.03817347323077\\
24.4	-1.0094058866017\\
24.5	-0.670918480584995\\
24.6	-0.234425127342131\\
24.7	0.274891860515344\\
24.8	0.905088017460898\\
24.9	1.51964913112526\\
25	2.02185856926699\\
25.1	2.20981205980035\\
25.2	2.11573876113448\\
25.3	1.90987295873433\\
25.4	1.7970331430463\\
25.5	1.58999426915068\\
25.6	1.14673704991658\\
25.7	0.354853512858969\\
25.8	-0.5161155796063\\
25.9	-1.25924317677182\\
26	-1.6916824903511\\
26.1	-1.96218289704971\\
26.2	-2.23742782566518\\
26.3	-2.3519724594316\\
26.4	-2.31867693710717\\
26.5	-2.32390650073185\\
26.6	-2.22595225380352\\
26.7	-1.879331258551\\
26.8	-1.09651681503173\\
26.9	0.0355047893142579\\
27	1.06572252463253\\
27.1	1.59316211072333\\
27.2	1.58850751674681\\
27.3	1.12503988429045\\
27.4	0.482782690908853\\
27.5	-0.175540811029405\\
27.6	-0.86834138778095\\
27.7	-1.58627094968277\\
27.8	-2.05291626610941\\
27.9	-2.27324139638\\
28	-2.21134049014023\\
28.1	-2.08405773238432\\
28.2	-1.92273420798306\\
28.3	-1.58671186670377\\
28.4	-1.01626803891619\\
28.5	-0.103359738561868\\
28.6	0.810099339765435\\
28.7	1.54539174760214\\
28.8	1.86307769961187\\
28.9	2.09233032044077\\
29	2.24910937994361\\
29.1	2.17226640597948\\
29.2	2.1474861224485\\
29.3	2.09658133487733\\
29.4	1.97349344138957\\
29.5	1.53904541182277\\
29.6	0.754734322351684\\
29.7	-0.328068054146995\\
29.8	-1.15778918625399\\
29.9	-1.507993154796\\
30	-1.35786250861197\\
30.1	-0.856605918926066\\
30.2	-0.277887687852638\\
30.3	0.34364289083203\\
30.4	1.0192125099904\\
30.5	1.65988105591916\\
30.6	2.08976524510036\\
30.7	2.20181422225239\\
30.8	2.20553380155742\\
30.9	2.07537773053853\\
31	1.80250544412083\\
31.1	1.38797167482342\\
31.2	0.740401366927355\\
31.3	-0.0965761198203986\\
31.4	-0.867231920245999\\
31.5	-1.45229398115608\\
31.6	-1.76165559701827\\
31.7	-2.00561948027391\\
31.8	-2.14765818867251\\
31.9	-2.09974376883563\\
32	-1.98730213266426\\
32.1	-1.82683125934834\\
32.2	-1.6079169977432\\
32.3	-1.20070505409942\\
32.4	-0.476515283492101\\
32.5	0.337608211562652\\
32.6	0.840631243274949\\
32.7	0.98122911308536\\
32.8	0.774231166298493\\
32.9	0.408968450325552\\
33	-0.0109291397955115\\
33.1	-0.552351550169728\\
33.2	-1.12904086304702\\
33.3	-1.72600067800879\\
33.4	-2.10063309752683\\
33.5	-2.0961250872631\\
33.6	-1.95207130678788\\
33.7	-1.8679484544226\\
33.8	-1.78454140012186\\
33.9	-1.53014145345374\\
34	-0.957424006729349\\
34.1	-0.0703401104241745\\
34.2	0.80788185761344\\
34.3	1.49178281098653\\
34.4	1.87103626301443\\
34.5	2.11897109689771\\
34.6	2.28116448483181\\
34.7	2.25899440984613\\
34.8	2.22844862011841\\
34.9	2.12557771769066\\
35	1.89432366618333\\
35.1	1.36049539941088\\
35.2	0.444698130634911\\
35.3	-0.622801777909542\\
35.4	-1.33170062242331\\
35.5	-1.53183366112637\\
35.6	-1.23213189501614\\
35.7	-0.673304447529689\\
35.8	-0.0798843710616437\\
35.9	0.543928235648605\\
36	1.20573823342252\\
36.1	1.80313476483737\\
36.2	2.11632709623696\\
36.3	1.96442386661595\\
36.4	1.84833971121999\\
36.5	1.83117350868666\\
36.6	1.75406823287836\\
36.7	1.45152943408796\\
36.8	0.820196726107506\\
36.9	-0.0649713722588658\\
37	-0.888542628631898\\
37.1	-1.49258717142495\\
37.2	-1.81386177086304\\
37.3	-2.10256925052404\\
37.4	-2.16753741619744\\
37.5	-2.18369055243954\\
37.6	-2.06625431314381\\
37.7	-1.90725733820239\\
37.8	-1.60135800394991\\
37.9	-1.07701131061378\\
38	-0.235754466954732\\
38.1	0.567423632315706\\
38.2	1.0374012992903\\
38.3	1.09011011159467\\
38.4	0.789063449715286\\
38.5	0.358848424451436\\
38.6	-0.142147670017734\\
38.7	-0.722365779755752\\
38.8	-1.31844663856191\\
38.9	-1.79971845293844\\
39	-2.12451159857822\\
39.1	-2.17803812680676\\
39.2	-2.01771425230845\\
39.3	-1.84570176615353\\
39.4	-1.58967760082456\\
39.5	-1.16210755951503\\
39.6	-0.477461952503626\\
39.7	0.319144951141775\\
39.8	0.987316056724806\\
39.9	1.45323858494019\\
40	1.79815047340804\\
40.1	2.0733238706459\\
40.2	2.27738904813836\\
40.3	2.14644247979889\\
40.4	2.08606062291246\\
40.5	1.99296137287781\\
40.6	1.32321089279953\\
40.7	0.42600281744874\\
40.8	-0.180107606630778\\
40.9	-0.333312952133569\\
41	-0.402763797044666\\
41.1	-0.414627081013236\\
41.2	-0.306112596292199\\
41.3	-0.055497795921188\\
41.4	0.336772054745544\\
41.5	0.839499572164027\\
41.6	1.33946608700984\\
41.7	1.64310236838537\\
41.8	1.7307824073797\\
41.9	1.62452996499082\\
42	1.55871791965161\\
42.1	1.56200361725893\\
42.2	1.54762100280527\\
42.3	1.38863224023361\\
42.4	1.06214043057242\\
42.5	0.506145474281795\\
42.6	-0.162925534645958\\
42.7	-0.86671593413728\\
42.8	-1.43545035335273\\
42.9	-1.82599663545926\\
43	-1.99024091254186\\
43.1	-1.99865209320029\\
43.2	-1.92103636441489\\
43.3	-1.797404203143\\
43.4	-1.5746197663693\\
43.5	-1.23312248922113\\
43.6	-0.758352110294514\\
43.7	-0.268090660018248\\
43.8	0.115865807679831\\
43.9	0.341892998056012\\
44	0.384765636932722\\
44.1	0.235407071770518\\
44.2	-0.101375904455319\\
44.3	-0.621703806728633\\
44.4	-1.22205336251936\\
44.5	-1.72435232602389\\
44.6	-1.93022545330764\\
44.7	-2.1140114785317\\
44.8	-2.02940364936041\\
44.9	-1.85384808278985\\
45	-1.62395867607106\\
45.1	-1.28700174031658\\
45.2	-0.831561962269875\\
45.3	-0.229722400370488\\
45.4	0.438848023609208\\
45.5	1.07066518388168\\
45.6	1.55256872713785\\
45.7	1.93658830743392\\
45.8	2.07588220495216\\
45.9	2.0829200665079\\
46	2.00594488297994\\
46.1	1.81440258170441\\
46.2	1.51857296316307\\
46.3	1.11377701320198\\
46.4	0.616057512401307\\
46.5	0.136460529699696\\
46.6	-0.207537174878132\\
46.7	-0.3885197234439\\
46.8	-0.390080244640106\\
46.9	-0.208461148284502\\
47	0.157164067475156\\
47.1	0.721284067754864\\
47.2	1.30272280884807\\
47.3	1.76459170622923\\
47.4	1.96960048996168\\
47.5	1.99546331358442\\
47.6	1.95769570513042\\
47.7	1.85321871934832\\
47.8	1.68698603628829\\
47.9	1.35447038469516\\
48	0.844697399019497\\
48.1	0.206485099749155\\
48.2	-0.497697820339714\\
48.3	-1.16340551904511\\
48.4	-1.66635542740491\\
48.5	-2.01826616578233\\
48.6	-2.15142992778111\\
48.7	-2.16288907011121\\
48.8	-2.08867466801072\\
48.9	-1.83734427587159\\
49	-1.4844790456008\\
49.1	-1.02821284853362\\
49.2	-0.498137873006159\\
49.3	-0.0281813572156909\\
49.4	0.288700575769643\\
49.5	0.432564127091086\\
49.6	0.39507350035278\\
49.7	0.173189583666069\\
49.8	-0.226993771432668\\
49.9	-0.795867962293606\\
50	-1.41370880402422\\
50.1	-1.79334873338837\\
50.2	-2.00222097807904\\
50.3	-2.01366486185138\\
50.4	-1.95690255354298\\
50.5	-1.81983218614609\\
50.6	-1.61312275629953\\
50.7	-1.25530969324662\\
50.8	-0.766336910860022\\
50.9	-0.129199264534622\\
51	0.568123919918972\\
51.1	1.19582201063591\\
51.2	1.69206900897445\\
51.3	2.05443093788447\\
51.4	2.17124383715117\\
51.5	2.14647645464435\\
51.6	2.03263565378839\\
51.7	1.81649658428845\\
51.8	1.48634424151067\\
51.9	1.01359108427733\\
52	0.477983890760714\\
52.1	0.0105857427579887\\
52.2	-0.31020542658548\\
52.3	-0.462268965443603\\
52.4	-0.421362655506368\\
52.5	-0.193023550995102\\
52.6	0.216656306966293\\
52.7	0.795008055642513\\
52.8	1.45763656876663\\
52.9	1.89061863199137\\
53	2.09160110847188\\
53.1	2.10827506938552\\
53.2	2.0226849050431\\
53.3	1.8504549082475\\
53.4	1.5877589441331\\
53.5	1.18358640575119\\
53.6	0.668078746120218\\
53.7	0.0227409212694621\\
53.8	-0.650175058746492\\
53.9	-1.2670400111072\\
54	-1.76090889027696\\
54.1	-2.09358467279186\\
54.2	-2.23026784700443\\
54.3	-2.21241838332869\\
54.4	-2.09102862918767\\
54.5	-1.83059951022361\\
54.6	-1.42395980695623\\
54.7	-0.910596269472042\\
54.8	-0.350787253086206\\
54.9	0.103493885051268\\
55	0.385351084121732\\
55.1	0.48462827818095\\
55.2	0.403511449006878\\
55.3	0.128756362169294\\
55.4	-0.323659122476923\\
55.5	-0.919810682786179\\
55.6	-1.51980976852621\\
55.7	-1.9322684935028\\
55.8	-2.077991034791\\
55.9	-2.058596714048\\
56	-1.95607903671933\\
56.1	-1.8160527880571\\
56.2	-1.57682337480728\\
56.3	-1.17886588111419\\
56.4	-0.620009020348198\\
56.5	0.0548823891215225\\
56.6	0.743367428885392\\
56.7	1.36517607189544\\
56.8	1.81895621033536\\
56.9	2.13569775755496\\
57	2.2613905138541\\
57.1	2.22749671877486\\
57.2	2.06289923142295\\
57.3	1.77460679884025\\
57.4	1.34632859574806\\
57.5	0.821844728800429\\
57.6	0.284587758405488\\
57.7	-0.114516461731242\\
57.8	-0.336146416344503\\
57.9	-0.407622965189308\\
58	-0.363389060996887\\
58.1	-0.254932493395475\\
58.2	-0.129525072757008\\
58.3	-0.01735729728611\\
58.4	0.0579082403983252\\
58.5	0.0933744631558271\\
58.6	0.0930893715009121\\
58.7	0.0709609442219432\\
58.8	0.0412680147571661\\
58.9	0.0157710495593019\\
59	-0.00198279860156302\\
59.1	-0.0133599734211296\\
59.2	-0.0183261250987375\\
59.3	-0.0170344030939006\\
59.4	-0.0111802132701145\\
59.5	-0.004113701063111\\
59.6	0.0024652750216474\\
59.7	0.00677337870964081\\
59.8	0.00882736914122052\\
59.9	0.00940687078667876\\
60	0.0085663145604518\\
};
\addlegendentry{\textsc{Friction-SNMPC}}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	-2.99766394660454e-09\\
0.2	5.32637442181641e-10\\
0.3	-1.99525784067532e-09\\
0.4	-4.36397480456895e-09\\
0.5	2.77847846596666e-09\\
0.6	6.86561116357114e-09\\
0.7	5.77161932569653e-09\\
0.8	3.38115823902453e-09\\
0.9	1.90588973747984e-09\\
1	1.11937298384428e-09\\
1.1	5.55813633616384e-10\\
1.2	1.65052261788534e-10\\
1.3	-4.38820126069661e-11\\
1.4	-3.64938025545353e-11\\
1.5	1.603175960041e-10\\
1.6	4.30062354435032e-10\\
1.7	0.00070209820805567\\
1.8	0.0124012175031149\\
1.9	0.0485797081748139\\
2	0.11029095602099\\
2.1	0.196250264641592\\
2.2	0.309471482828177\\
2.3	0.473855714832891\\
2.4	0.731012046166374\\
2.5	1.0632447304223\\
2.6	1.34673311285811\\
2.7	1.44738245910788\\
2.8	1.38600631926452\\
2.9	1.24681010476021\\
3	1.07437436409442\\
3.1	0.893923249795611\\
3.2	0.730966573345853\\
3.3	0.566118469262577\\
3.4	0.316543398433807\\
3.5	-0.0429671933762503\\
3.6	-0.436196653646797\\
3.7	-0.84883154249026\\
3.8	-1.22642495440475\\
3.9	-1.41135997252686\\
4	-1.36535741659145\\
4.1	-1.2053448836135\\
4.2	-1.03875848243361\\
4.3	-0.902446104708803\\
4.4	-0.788752418027788\\
4.5	-0.667152123064049\\
4.6	-0.533512598127633\\
4.7	-0.426905869513676\\
4.8	-0.368680970684542\\
4.9	-0.364638039556737\\
5	-0.430818174054095\\
5.1	-0.593017643114325\\
5.2	-0.860950828393911\\
5.3	-1.17462673058263\\
5.4	-1.4040829808113\\
5.5	-1.45730519803179\\
5.6	-1.38080383110809\\
5.7	-1.24202374975459\\
5.8	-1.07048665864009\\
5.9	-0.890088877432909\\
6	-0.725999594688371\\
6.1	-0.555584578348989\\
6.2	-0.290841513157254\\
6.3	0.0802394641953153\\
6.4	0.479056127857227\\
6.5	0.899148973494377\\
6.6	1.26812716494145\\
6.7	1.42590413384695\\
6.8	1.35756679711929\\
6.9	1.18970997993906\\
7	1.0238705760517\\
7.1	0.890131115595255\\
7.2	0.776497958183818\\
7.3	0.652103194691836\\
7.4	0.518760425095726\\
7.5	0.417965981749442\\
7.6	0.366110862091845\\
7.7	0.369828623624467\\
7.8	0.446446725425758\\
7.9	0.622422262030799\\
8	0.901478922400857\\
8.1	1.21211955600817\\
8.2	1.42103505396236\\
8.3	1.45412377557039\\
8.4	1.36777543945795\\
8.5	1.2243441581889\\
8.6	1.05088842596211\\
8.7	0.872296159891599\\
8.8	0.710802704818875\\
8.9	0.533164972625386\\
9	0.251355314947156\\
9.1	-0.127174163701292\\
9.2	-0.529183014494889\\
9.3	-0.952133407681064\\
9.4	-1.30368140126531\\
9.5	-1.42912533805701\\
9.6	-1.34046722032358\\
9.7	-1.16908628451722\\
9.8	-1.00711354295183\\
9.9	-0.877514510194853\\
10	-0.76422535800196\\
10.1	-0.637338278114845\\
10.2	-0.505483327178956\\
10.3	-0.410500886940824\\
10.4	-0.364929283568445\\
10.5	-0.37666100406838\\
10.6	-0.464659458081268\\
10.7	-0.655179200181753\\
10.8	-0.944226565381206\\
10.9	-1.24887246885846\\
11	-1.43521821886875\\
11.1	-1.44774194426491\\
11.2	-1.35129535646608\\
11.3	-1.20245019963008\\
11.4	-1.0263444241948\\
11.5	-0.848808059952841\\
11.6	-0.688511897651905\\
11.7	-0.501674223648444\\
11.8	-0.202642859919086\\
11.9	0.180251373341323\\
12	0.585223781445252\\
12.1	1.00654317823327\\
12.2	1.33445748704318\\
12.3	1.42641437030058\\
12.4	1.31942690403414\\
12.5	1.14592821077221\\
12.6	0.98792252551801\\
12.7	0.861752351744688\\
12.8	0.747933347827488\\
12.9	0.618978914326911\\
13	0.49037066433839\\
13.1	0.401570525113258\\
13.2	0.362645827632964\\
13.3	0.382880725685378\\
13.4	0.482689131567197\\
13.5	0.687758296643823\\
13.6	0.986106631499598\\
13.7	1.28373423556492\\
13.8	1.44798900175644\\
13.9	1.44136735822329\\
14	1.33579262003779\\
14.1	1.18236428801593\\
14.2	1.004616700409\\
14.3	0.829351305843265\\
14.4	0.670295858859448\\
14.5	0.47308457258918\\
14.6	0.158003648274185\\
14.7	-0.232605887633337\\
14.8	-0.64004879598057\\
14.9	-1.05910926011487\\
15	-1.36196915078772\\
15.1	-1.42182863243181\\
15.2	-1.29893191380941\\
15.3	-1.1247247739705\\
15.4	-0.971098615051392\\
15.5	-0.848429345812285\\
15.6	-0.733634547283512\\
15.7	-0.602262327147778\\
15.8	-0.476716850961107\\
15.9	-0.394005360173617\\
16	-0.361676229504056\\
16.1	-0.390575652416396\\
16.2	-0.502591033791306\\
16.3	-0.721989759746958\\
16.4	-1.02796173730906\\
16.5	-1.31609985668881\\
16.6	-1.45755930254994\\
16.7	-1.43333255274635\\
16.8	-1.3192006961306\\
16.9	-1.16072784259836\\
17	-0.980744009476176\\
17.1	-0.806807794490288\\
17.2	-0.647184446768754\\
17.3	-0.437551432643491\\
17.4	-0.107103437326895\\
17.5	0.286185002916724\\
17.6	0.697703837875266\\
17.7	1.11254534657195\\
17.8	1.38720923000388\\
17.9	1.4149200325278\\
18	1.27716311489579\\
18.1	1.10247797665052\\
18.2	0.952895476434335\\
18.3	0.833087533365023\\
18.4	0.716802906906814\\
18.5	0.583564939573127\\
18.6	0.461855127600234\\
18.7	0.385988403847994\\
18.8	0.36120697227906\\
18.9	0.399963817026954\\
19	0.525416646710769\\
19.1	0.758912989174875\\
19.2	1.06937852984404\\
19.3	1.34333986429309\\
19.4	1.46004566450617\\
19.5	1.42057398518918\\
19.6	1.29960496725937\\
19.7	1.13786240068168\\
19.8	0.957914286923548\\
19.9	0.787355768003248\\
20	0.626901194726031\\
20.1	0.403681377303594\\
20.2	0.0598521772966477\\
20.3	-0.33441091525506\\
20.4	-0.74973594254294\\
20.5	-1.18675772629432\\
20.6	-1.53553033105527\\
20.7	-1.62353965106986\\
20.8	-1.45567277661093\\
20.9	-1.17655230909514\\
21	-0.911636085065594\\
21.1	-0.710711137833707\\
21.2	-0.556214126883762\\
21.3	-0.423994965789996\\
21.4	-0.332844249893685\\
21.5	-0.295288839067306\\
21.6	-0.307247871002704\\
21.7	-0.381192260982271\\
21.8	-0.542457810827958\\
21.9	-0.816488180934029\\
22	-1.18973854700689\\
22.1	-1.56028142206881\\
22.2	-1.75072268977697\\
22.3	-1.70299869469827\\
22.4	-1.48370176080257\\
22.5	-1.16200254374162\\
22.6	-0.817371212050803\\
22.7	-0.545532745115899\\
22.8	-0.3599351312508\\
22.9	-0.153222466651408\\
23	0.148956915566644\\
23.1	0.497066380578712\\
23.2	0.880238193397304\\
23.3	1.28178823329421\\
23.4	1.56453628323633\\
23.5	1.58471372491758\\
23.6	1.38937318927983\\
23.7	1.11846317427308\\
23.8	0.872699624978347\\
23.9	0.688704240868991\\
24	0.541154016289339\\
24.1	0.414085006753158\\
24.2	0.329942784649352\\
24.3	0.297736437890487\\
24.4	0.315595004904367\\
24.5	0.398070484366901\\
24.6	0.571950728842047\\
24.7	0.860075310524252\\
24.8	1.24148142163589\\
24.9	1.60056159145523\\
25	1.75964143368967\\
25.1	1.68494342179071\\
25.2	1.44875687376886\\
25.3	1.11870924562242\\
25.4	0.77834641378222\\
25.5	0.519962020583054\\
25.6	0.339430988980814\\
25.7	0.122426507308491\\
25.8	-0.189842124216367\\
25.9	-0.543267255343931\\
26	-0.933807105833927\\
26.1	-1.33279459775998\\
26.2	-1.58594078820565\\
26.3	-1.57037993546806\\
26.4	-1.35671918747708\\
26.5	-1.08497990789218\\
26.6	-0.84627416989015\\
26.7	-0.669857289904858\\
26.8	-0.524843483094904\\
26.9	-0.401091144607563\\
27	-0.323954757978915\\
27.1	-0.297532336409705\\
27.2	-0.322353819296151\\
27.3	-0.414804216676214\\
27.4	-0.602491893711748\\
27.5	-0.906175227500823\\
27.6	-1.29187776274898\\
27.7	-1.63551398027474\\
27.8	-1.76321197878012\\
27.9	-1.66357089440874\\
28	-1.41141509676423\\
28.1	-1.07373667015943\\
28.2	-0.737799123021318\\
28.3	-0.491430386230629\\
28.4	-0.313187896457423\\
28.5	-0.0832634528246662\\
28.6	0.237185832246018\\
28.7	0.59378830025084\\
28.8	0.990519024766309\\
28.9	1.3821317472137\\
29	1.60331217038971\\
29.1	1.55287664957898\\
29.2	1.32216944872026\\
29.3	1.04992613495773\\
29.4	0.818419076177425\\
29.5	0.647682322573046\\
29.6	0.505174641553593\\
29.7	0.385304569354709\\
29.8	0.316007141963345\\
29.9	0.296675632002994\\
30	0.329779672247182\\
30.1	0.433601259824459\\
30.2	0.636173333649357\\
30.3	0.954577381427601\\
30.4	1.34378473476338\\
30.5	1.66407363915993\\
30.6	1.75828261133545\\
30.7	1.63497875076774\\
30.8	1.3687397740527\\
30.9	1.02684921036346\\
31	0.701965302230023\\
31.1	0.470804147635641\\
31.2	0.293185638489452\\
31.3	0.049268585352203\\
31.4	-0.278017469111198\\
31.5	-0.638551649266301\\
31.6	-1.03876605062727\\
31.7	-1.41821335877185\\
31.8	-1.60833852956345\\
31.9	-1.52946117692037\\
32	-1.28787480962835\\
32.1	-1.01880036166249\\
32.2	-0.795842453529943\\
32.3	-0.630275573620536\\
32.4	-0.490377887241025\\
32.5	-0.375981980973233\\
32.6	-0.31261470411889\\
32.7	-0.298984739105511\\
32.8	-0.339521054258086\\
32.9	-0.454250961007799\\
33	-0.671895256404779\\
33.1	-1.00350269326139\\
33.2	-1.39495167847059\\
33.3	-1.69152278620086\\
33.4	-1.75301802617755\\
33.5	-1.60649781909529\\
33.6	-1.325548552539\\
33.7	-0.979572375192804\\
33.8	-0.663841161202265\\
33.9	-0.444313185541226\\
34	-0.263856580764154\\
34.1	-0.00625039660639769\\
34.2	0.328199968333903\\
34.3	0.692199135956143\\
34.4	1.09400583307472\\
34.5	1.45876419802656\\
34.6	1.61039016844167\\
34.7	1.50159064523929\\
34.8	1.24980008190187\\
34.9	0.984657122143102\\
35	0.770076230704933\\
35.1	0.60885483674664\\
35.2	0.471777927212311\\
35.3	0.3639732464171\\
35.4	0.307461892750428\\
35.5	0.300276638284122\\
35.6	0.349023443397004\\
35.7	0.475399718602442\\
35.8	0.708402351250457\\
35.9	1.05236535659848\\
36	1.4442638764414\\
36.1	1.71675551496662\\
36.2	1.74696721123797\\
36.3	1.57848327800511\\
36.4	1.28450047592584\\
36.5	0.936404145667391\\
36.6	0.631066166523686\\
36.7	0.42295142189798\\
36.8	0.238358347419636\\
36.9	-0.0320072054960149\\
37	-0.371555939623432\\
37.1	-0.742098351022298\\
37.2	-1.14900743588904\\
37.3	-1.49685503474576\\
37.4	-1.61167847275904\\
37.5	-1.47515280657203\\
37.6	-1.214637166032\\
37.7	-0.95383408367046\\
37.8	-0.748066356386658\\
37.9	-0.591331914300546\\
38	-0.455869950055092\\
38.1	-0.354098163381917\\
38.2	-0.304231716229998\\
38.3	-0.30338606563806\\
38.4	-0.360681311146052\\
38.5	-0.499313788700125\\
38.6	-0.747518553847391\\
38.7	-1.10259803858563\\
38.8	-1.48905713524924\\
38.9	-1.733690172221\\
39	-1.73452408370549\\
39.1	-1.54632366498458\\
39.2	-1.24086999438243\\
39.3	-0.89187367327505\\
39.4	-0.596957664062723\\
39.5	-0.398078958058208\\
39.6	-0.206432649456037\\
39.7	0.0766477514293262\\
39.8	0.419248101354601\\
39.9	0.795259745752592\\
40	1.20316100010114\\
40.1	1.53013988835341\\
40.2	1.60859708205592\\
40.3	1.44639081121035\\
40.4	1.09034767624623\\
40.5	0.80418204203312\\
40.6	0.620229796493494\\
40.7	0.574978223080307\\
40.8	0.498560830926126\\
40.9	0.4023539601148\\
41	0.351719576617102\\
41.1	0.353581455265417\\
41.2	0.412074427992572\\
41.3	0.548646470900506\\
41.4	0.78598162709873\\
41.5	1.09228469235627\\
41.6	1.35479562751759\\
41.7	1.45946776386538\\
41.8	1.41450613409956\\
41.9	1.29222460704683\\
42	1.13026620999261\\
42.1	0.950812224859583\\
42.2	0.781388947997053\\
42.3	0.62010926718162\\
42.4	0.391511751836638\\
42.5	0.0430801991047514\\
42.6	-0.352130787983499\\
42.7	-0.76891866242623\\
42.8	-1.17330182156933\\
42.9	-1.40887022379863\\
43	-1.39966799126381\\
43.1	-1.24850549991069\\
43.2	-1.07615482595493\\
43.3	-0.932386088449922\\
43.4	-0.815566490430582\\
43.5	-0.696571204649492\\
43.6	-0.562277181310913\\
43.7	-0.446932303643621\\
43.8	-0.379040898408616\\
43.9	-0.36374660657548\\
44	-0.415396985716959\\
44.1	-0.558907077133563\\
44.2	-0.810736937593958\\
44.3	-1.12522979741964\\
44.4	-1.37860333400354\\
44.5	-1.46287100861701\\
44.6	-1.40378993283824\\
44.7	-1.27324382429092\\
44.8	-1.10602904939776\\
44.9	-0.92520524400549\\
45	-0.757655831554344\\
45.1	-0.592918191995077\\
45.2	-0.348650309865962\\
45.3	0.0111127730736848\\
45.4	0.408651268470915\\
45.5	0.827752524148692\\
45.6	1.21798150967939\\
45.7	1.41962037669041\\
45.8	1.38311275158726\\
45.9	1.22353575805257\\
46	1.05366509134429\\
46.1	0.914208100216519\\
46.2	0.798973915388125\\
46.3	0.677581642432466\\
46.4	0.543262701846301\\
46.5	0.433849232681872\\
46.6	0.372557790579839\\
46.7	0.365070853838839\\
46.8	0.427050675626997\\
46.9	0.584555551950431\\
47	0.84953904804535\\
47.1	1.16524793634248\\
47.2	1.40226145590993\\
47.3	1.46352936108841\\
47.4	1.39120672440936\\
47.5	1.25447715274283\\
47.6	1.08411241604542\\
47.7	0.903824067993665\\
47.8	0.739185624204959\\
47.9	0.570160737395199\\
48	0.309920463492455\\
48.1	-0.0597577885722083\\
48.2	-0.460791659316989\\
48.3	-0.883013593574354\\
48.4	-1.25905815060755\\
48.5	-1.42813257999614\\
48.6	-1.36733701849418\\
48.7	-1.20133779928134\\
48.8	-1.03451838415783\\
48.9	-0.899439463100972\\
49	-0.785416851343825\\
49.1	-0.661434688043139\\
49.2	-0.527263347365726\\
49.3	-0.423630389826546\\
49.4	-0.36874043353632\\
49.5	-0.369200538378471\\
49.6	-0.442075404144136\\
49.7	-0.613825574520047\\
49.8	-0.890161396176074\\
49.9	-1.20285173346669\\
50	-1.41898296908057\\
50.1	-1.45862497843463\\
50.2	-1.3752829314467\\
50.3	-1.23292396243963\\
50.4	-1.05950691255122\\
50.5	-0.879649594128575\\
50.6	-0.716778616384429\\
50.7	-0.541147992398427\\
50.8	-0.2641381815063\\
50.9	0.112962590625311\\
51	0.51496059873499\\
51.1	0.938493585384906\\
51.2	1.29671931287313\\
51.3	1.4322871646928\\
51.4	1.34917579138745\\
51.5	1.17808775384189\\
51.6	1.01438187455344\\
51.7	0.883167444656966\\
51.8	0.769565704323093\\
51.9	0.642961671327732\\
52	0.509713164798623\\
52.1	0.412494383632451\\
52.2	0.364665483210156\\
52.3	0.37375521491657\\
52.4	0.458317117218133\\
52.5	0.644760066446971\\
52.6	0.931471735695542\\
52.7	1.23882268839712\\
52.8	1.43268629887781\\
52.9	1.45173185742221\\
53	1.35841675158907\\
53.1	1.21132709071694\\
53.2	1.03609867004255\\
53.3	0.858346415822774\\
53.4	0.697931742735946\\
53.5	0.514327555340455\\
53.6	0.220633857039857\\
53.7	-0.161624008689381\\
53.8	-0.566491231544846\\
53.9	-0.989753174971035\\
54	-1.32661461212701\\
54.1	-1.4298049291386\\
54.2	-1.3285811604103\\
54.3	-1.15553475810388\\
54.4	-0.996064786910812\\
54.5	-0.868694230753493\\
54.6	-0.754903605721915\\
54.7	-0.626252763794662\\
54.8	-0.496071636253697\\
54.9	-0.404708785467633\\
55	-0.363236367421956\\
55.1	-0.380569304646281\\
55.2	-0.476677072897362\\
55.3	-0.677524432788847\\
55.4	-0.97361581128759\\
55.5	-1.27407259286812\\
55.6	-1.44532910617793\\
55.7	-1.44436333297504\\
55.8	-1.34121022026287\\
55.9	-1.18872401699477\\
56	-1.01096881140125\\
56.1	-0.834455212522981\\
56.2	-0.674735614492048\\
56.3	-0.480763167292315\\
56.4	-0.170444564306789\\
56.5	0.217946643064546\\
56.6	0.624754100216984\\
56.7	1.04457964083543\\
56.8	1.35523921542216\\
56.9	1.42468606521574\\
57	1.30618039319294\\
57.1	1.13172614508305\\
57.2	0.976409575872733\\
57.3	0.852404687162345\\
57.4	0.737772145764215\\
57.5	0.602572377352466\\
57.6	0.453246261101943\\
57.7	0.319330327417075\\
57.8	0.208431195150771\\
57.9	0.127593722500108\\
58	0.0791467845314995\\
58.1	0.0561463347481586\\
58.2	0.0477927176130576\\
58.3	0.0449851166568653\\
58.4	0.0425074588589102\\
58.5	0.0384939076010157\\
58.6	0.0330237225925976\\
58.7	0.0269239649687382\\
58.8	0.0210503477804627\\
58.9	0.0159563404800293\\
59	0.0118478961901032\\
59.1	0.00870352584115186\\
59.2	0.00640071787716693\\
59.3	0.00478378721404429\\
59.4	0.00369578695620643\\
59.5	0.00300204495881328\\
59.6	0.00259937014291161\\
59.7	0.00240833549398442\\
59.8	0.00236253474142596\\
59.9	0.00240436508064016\\
60	0.00248626466352443\\
};
\addlegendentry{\textsc{Snow-NMPC}}

\addplot [color=green]
  table[row sep=crcr]{%
0	0\\
0.1	-2.95569321334633e-09\\
0.2	-5.41236277367199e-10\\
0.3	-2.73999993527507e-09\\
0.4	-5.55894450068005e-09\\
0.5	2.72536186977576e-10\\
0.6	6.08747872856558e-09\\
0.7	8.02073663757653e-09\\
0.8	7.21371506084111e-09\\
0.9	5.40264848418633e-09\\
1	3.34218372118403e-09\\
1.1	1.39219839259339e-09\\
1.2	-1.76576217623264e-10\\
1.3	-1.25842843545949e-09\\
1.4	-1.78004146448793e-09\\
1.5	-1.74721854757746e-09\\
1.6	-1.29599851922228e-09\\
1.7	1.08574393038157e-05\\
1.8	-0.00378656012352722\\
1.9	-0.021794015391517\\
2	-0.0524825084261632\\
2.1	-0.0758624400758458\\
2.2	-0.0574318435731955\\
2.3	0.0464154344448483\\
2.4	0.274782207541096\\
2.5	0.64940853972043\\
2.6	1.13894229874798\\
2.7	1.60765803687021\\
2.8	1.94387007054044\\
2.9	2.12433563249598\\
3	2.14696187470999\\
3.1	2.0094656152688\\
3.2	1.71763023984089\\
3.3	1.2851680580957\\
3.4	0.737189043364346\\
3.5	0.119698861008398\\
3.6	-0.511283872480522\\
3.7	-1.08958057689227\\
3.8	-1.56774703819041\\
3.9	-1.9243656961628\\
4	-2.14480171581045\\
4.1	-2.22295239080924\\
4.2	-2.1468049592353\\
4.3	-1.91369145930027\\
4.4	-1.52771393669\\
4.5	-1.02000435431695\\
4.6	-0.469374032527601\\
4.7	-0.00435815047926832\\
4.8	0.299828407239394\\
4.9	0.43750541021422\\
5	0.407450563967286\\
5.1	0.212560000001155\\
5.2	-0.144321987128797\\
5.3	-0.650193327205257\\
5.4	-1.23529997006569\\
5.5	-1.73509622158297\\
5.6	-2.06043096729747\\
5.7	-2.20900073078082\\
5.8	-2.19134639768423\\
5.9	-2.01460676980494\\
6	-1.68789881523784\\
6.1	-1.22755992836367\\
6.2	-0.661074581034317\\
6.3	-0.0336413805383501\\
6.4	0.597251025294018\\
6.5	1.16732828475712\\
6.6	1.63250171767011\\
6.7	1.9737158650849\\
6.8	2.17657104090833\\
6.9	2.23541307712544\\
7	2.13860552932126\\
7.1	1.88458395449588\\
7.2	1.47942582757905\\
7.3	0.958027678823158\\
7.4	0.407112389466373\\
7.5	-0.0406382631115469\\
7.6	-0.323894615541214\\
7.7	-0.440729840965137\\
7.8	-0.389336932174818\\
7.9	-0.173175139152332\\
8	0.204298055035569\\
8.1	0.726240682948998\\
8.2	1.30742615050624\\
8.3	1.78547753466238\\
8.4	2.08851854209091\\
8.5	2.21669753233947\\
8.6	2.18012956964125\\
8.7	1.98589746626128\\
8.8	1.64330813474808\\
8.9	1.16928930811187\\
9	0.593752164439677\\
9.1	-0.0372930839677127\\
9.2	-0.664561202464305\\
9.3	-1.22602536662023\\
9.4	-1.67957216817694\\
9.5	-2.00763404694986\\
9.6	-2.19612345197278\\
9.7	-2.23831195091065\\
9.8	-2.12349383221389\\
9.9	-1.85030421261133\\
10	-1.42765569731621\\
10.1	-0.895161074576348\\
10.2	-0.347919390195835\\
10.3	0.0822572501576886\\
10.4	0.345420793334547\\
10.5	0.442389193606705\\
10.6	0.370496868125803\\
10.7	0.133808649414967\\
10.8	-0.264943925349822\\
10.9	-0.801713190781538\\
11	-1.3790827568447\\
11.1	-1.83580034789342\\
11.2	-2.1159963719352\\
11.3	-2.22253932012255\\
11.4	-2.16440231066362\\
11.5	-1.94937781967258\\
11.6	-1.5873926924877\\
11.7	-1.09658398062408\\
11.8	-0.509651255151273\\
11.9	0.125151855726504\\
12	0.74674592751615\\
12.1	1.2959687920942\\
12.2	1.73269637727865\\
12.3	2.04167123531569\\
12.4	2.21008476196651\\
12.5	2.23066811667741\\
12.6	2.09417457675069\\
12.7	1.79969839105784\\
12.8	1.36011514111726\\
12.9	0.820707709936654\\
13	0.284453315425819\\
13.1	-0.124239906236742\\
13.2	-0.367430052570203\\
13.3	-0.441758653139895\\
13.4	-0.349078482172062\\
13.5	-0.0922061729288078\\
13.6	0.326975379466288\\
13.7	0.877292896154759\\
13.8	1.44964953183788\\
13.9	1.88475110560286\\
14	2.14234999092479\\
14.1	2.22782753865272\\
14.2	2.14915520433531\\
14.3	1.91458211319805\\
14.4	1.53486407040651\\
14.5	1.02927567025055\\
14.6	0.433207155330648\\
14.7	-0.204090676017705\\
14.8	-0.821626681773336\\
14.9	-1.35841990762746\\
15	-1.78078525877293\\
15.1	-2.07336576529014\\
15.2	-2.22408951608024\\
15.3	-2.2250750862804\\
15.4	-2.0682486763727\\
15.5	-1.75305566837046\\
15.6	-1.29663227826709\\
15.7	-0.749766169554716\\
15.8	-0.223552131440859\\
15.9	0.164440986674913\\
16	0.38758751041715\\
16.1	0.440555639103134\\
16.2	0.327323584445112\\
16.3	0.0504976559953185\\
16.4	-0.389447414069267\\
16.5	-0.952612945714566\\
16.6	-1.51711052841011\\
16.7	-1.93041680753927\\
16.8	-2.16521907839787\\
16.9	-2.22964354348369\\
17	-2.13003835523638\\
17.1	-1.87522219335144\\
17.2	-1.47689269752352\\
17.3	-0.955087763144321\\
17.4	-0.348399727783772\\
17.5	0.292085750942198\\
17.6	0.903294067660235\\
17.7	1.42649779663266\\
17.8	1.83223906487475\\
17.9	2.1057816012062\\
18	2.23673860512613\\
18.1	2.2159969341239\\
18.2	2.03734051932027\\
18.3	1.70085396984735\\
18.4	1.22724786738852\\
18.5	0.673048483724263\\
18.6	0.157532312010112\\
18.7	-0.207596065890583\\
18.8	-0.406010779078198\\
18.9	-0.435423878279244\\
19	-0.298053346475698\\
19.1	0.000919042243087039\\
19.2	0.461722116759119\\
19.3	1.03257568338993\\
19.4	1.57972079094628\\
19.5	1.96901248427425\\
19.6	2.18002699460744\\
19.7	2.2226959654914\\
19.8	2.10288060252001\\
19.9	1.82912526994557\\
20	1.415152762013\\
20.1	0.882076455376866\\
20.2	0.270239069281324\\
20.3	-0.367326336650893\\
20.4	-0.969101367563805\\
20.5	-1.52321418055994\\
20.6	-2.12652852624199\\
20.7	-2.69333962679056\\
20.8	-3.15520155686787\\
20.9	-3.52286515927609\\
21	-3.77599318283871\\
21.1	-3.83802777295158\\
21.2	-3.59419164109793\\
21.3	-2.94012117150063\\
21.4	-1.84872894660839\\
21.5	-0.337666367994324\\
21.6	1.3613489851485\\
21.7	2.48808901685557\\
21.8	2.87920904578415\\
21.9	2.37850213343981\\
22	1.24805693848235\\
22.1	-0.0572921391817916\\
22.2	-1.25712997948201\\
22.3	-2.24966774832946\\
22.4	-3.06267102283163\\
22.5	-3.60462897409209\\
22.6	-3.92260476575122\\
22.7	-4.02809820098917\\
22.8	-3.8554550475161\\
22.9	-3.27849018702191\\
23	-2.13946736211915\\
23.1	-0.286493476670907\\
23.2	1.96082964463935\\
23.3	3.70647890453251\\
23.4	5.00350954592455\\
23.5	5.47648244680254\\
23.6	5.54799724815583\\
23.7	5.61131399876864\\
23.8	5.59952041490008\\
23.9	5.39908541998954\\
24	5.11808854879043\\
24.1	6.87194160396063\\
24.2	4.37423984513392\\
24.3	-0.0499642532115007\\
24.4	-3.26473242068755\\
24.5	-3.59699500365729\\
24.6	-2.89160748678922\\
24.7	-3.78102991562484\\
24.8	-5.53738956014227\\
24.9	-11.9161019632642\\
25	-14.7655915730329\\
25.1	-13.7233824829222\\
25.2	-10.9124999630166\\
25.3	-9.07757013815715\\
25.4	-8.56552598541052\\
25.5	-8.922081155762\\
25.6	-9.65650581551867\\
25.7	-10.2503044245276\\
25.8	-10.9373214130017\\
25.9	-12.0663450658746\\
26	-12.3724729588299\\
26.1	-12.0752290496971\\
26.2	-11.6462810534095\\
26.3	-11.7652705344657\\
26.4	-12.3128430672665\\
26.5	-12.9787620016502\\
26.6	-14.2037068444334\\
26.7	-14.9999005979151\\
26.8	-14.9524650886438\\
26.9	-14.7941315195512\\
27	-14.6303229700111\\
27.1	-14.3258101422814\\
27.2	-14.3427676785706\\
27.3	-14.364793187827\\
27.4	-14.3400222185736\\
27.5	-14.4130654514458\\
27.6	-14.3600853800146\\
27.7	-13.3114630050609\\
27.8	-11.8064452350872\\
27.9	-11.1095694503412\\
28	-10.2757710251584\\
28.1	-8.56527166503873\\
28.2	-6.65871619872364\\
28.3	-5.17157676620311\\
28.4	-4.30766410872393\\
28.5	-4.24149997982313\\
28.6	-3.76661475457761\\
28.7	-2.74740992629574\\
28.8	-1.04798850298248\\
28.9	-0.0684100381468243\\
29	0.476370156869823\\
29.1	1.11049456227288\\
29.2	0.742166293827451\\
29.3	1.52355764750289\\
29.4	1.02533786525588\\
29.5	2.48920778933424\\
29.6	3.18085591677259\\
29.7	2.85508395674912\\
29.8	8.43962083895687\\
29.9	13.4962857762084\\
30	14.8542782203338\\
30.1	14.8472768936866\\
30.2	14.8309090605673\\
30.3	14.8420618281208\\
30.4	14.6373528882891\\
30.5	14.2113255310499\\
30.6	14.848271152243\\
30.7	14.8518071404877\\
30.8	14.8526293027656\\
30.9	14.8552174597549\\
31	14.8564622618786\\
31.1	14.8565646401873\\
31.2	14.8572891657851\\
31.3	14.8578964863451\\
31.4	13.1312012513356\\
31.5	10.8880467382256\\
31.6	7.93108999652441\\
31.7	7.34696605466125\\
31.8	9.77308901218694\\
31.9	10.1421678294725\\
32	13.9708950782976\\
32.1	13.5627693101109\\
32.2	9.46964268202318\\
32.3	6.44006106650662\\
32.4	9.04179549906854\\
32.5	14.1449458146147\\
32.6	14.4248461297166\\
32.7	14.3826004493569\\
32.8	14.85127943277\\
32.9	13.8506475446274\\
33	13.322341112965\\
33.1	13.3644767196463\\
33.2	12.5887689167864\\
33.3	14.5553986982687\\
33.4	14.8599872475513\\
33.5	14.8624050537324\\
33.6	14.3687206218821\\
33.7	12.5827772729264\\
33.8	14.8656557803877\\
33.9	14.8692626383515\\
34	14.8688274584368\\
34.1	14.8678602939155\\
34.2	14.8671727449471\\
34.3	14.8658034939259\\
34.4	14.8646148395786\\
34.5	14.8635070040408\\
34.6	14.8626173435401\\
34.7	14.8620169963941\\
34.8	14.8586841756898\\
34.9	14.8336758151987\\
35	14.8644933521867\\
35.1	14.8650111992417\\
35.2	14.8578751861991\\
35.3	14.8597852043129\\
35.4	14.8606588457147\\
35.5	14.8600713857299\\
35.6	14.8601106247393\\
35.7	14.5490961493193\\
35.8	14.4371284879951\\
35.9	14.3338986913987\\
36	14.4127736752218\\
36.1	14.4763571475379\\
36.2	14.5058473121453\\
36.3	14.0694456515347\\
36.4	13.089044832087\\
36.5	11.7540669496439\\
36.6	10.1744073583332\\
36.7	8.41254947252694\\
36.8	6.50799217560451\\
36.9	4.46958691839589\\
37	2.31171096676817\\
37.1	0.346253547172349\\
37.2	-0.929050687777269\\
37.3	-1.63821285045784\\
37.4	-2.11054424860042\\
37.5	-2.52145411687326\\
37.6	-2.99738814066358\\
37.7	-3.54005736173778\\
37.8	-4.13143281068398\\
37.9	-4.78641045722729\\
38	-5.53009627834944\\
38.1	-6.3433065535429\\
38.2	-7.07750572493437\\
38.3	-7.7512172394239\\
38.4	-8.34742852756908\\
38.5	-8.85143814326353\\
38.6	-9.25935198082243\\
38.7	-9.57277178391715\\
38.8	-9.79637186933153\\
38.9	-9.94831262731336\\
39	-10.1919611831673\\
39.1	-10.4680324990637\\
39.2	-10.7552353470451\\
39.3	-11.044989795562\\
39.4	-11.3278971668481\\
39.5	-11.5889012505089\\
39.6	-11.8077483906021\\
39.7	-11.9563279216316\\
39.8	-12.0011621958091\\
39.9	-11.906800614388\\
40	-11.6393363302893\\
40.1	-11.1766702364242\\
40.2	-10.5069182359225\\
40.3	-9.62822192296681\\
40.4	-8.54735700514019\\
40.5	-7.27728197236436\\
40.6	-5.83576777057166\\
40.7	-4.2647731352967\\
40.8	-2.71626846971388\\
40.9	-1.50840385596934\\
41	-0.824136666207702\\
41.1	-0.460039303073554\\
41.2	-0.256092875502656\\
41.3	-0.0921862805429977\\
41.4	0.0924542675171978\\
41.5	0.318383783230694\\
41.6	0.531778981934449\\
41.7	0.744159397671673\\
41.8	1.04189821706805\\
41.9	1.35656959425504\\
42	1.67247718917694\\
42.1	1.97899270059229\\
42.2	2.26417001807953\\
42.3	2.52113272858106\\
42.4	2.73995369854112\\
42.5	2.90353599960046\\
42.6	3.0041680571828\\
42.7	3.02990841002112\\
42.8	2.9694702923034\\
42.9	2.82580884549523\\
43	2.60981914745841\\
43.1	2.34870410342551\\
43.2	2.06132507130344\\
43.3	1.76382156394291\\
43.4	1.47293636880674\\
43.5	1.19037125219519\\
43.6	0.92120486040448\\
43.7	0.702375481639256\\
43.8	0.5851638871979\\
43.9	0.484761894880733\\
44	0.393563707424041\\
44.1	0.306698598522047\\
44.2	0.222607547377652\\
44.3	0.141880248877141\\
44.4	0.0656224903318104\\
44.5	-0.0455340581050369\\
44.6	-0.263024687446784\\
44.7	-0.491898141623994\\
44.8	-0.721190272123481\\
44.9	-0.94422454126308\\
45	-1.15572167674117\\
45.1	-1.34705855756162\\
45.2	-1.50681764229283\\
45.3	-1.62274208994547\\
45.4	-1.6830351179054\\
45.5	-1.67933092440369\\
45.6	-1.60976841048372\\
45.7	-1.48065056718056\\
45.8	-1.30207088454132\\
45.9	-1.08867355590593\\
46	-0.856506471040164\\
46.1	-0.616783069560293\\
46.2	-0.377541429173782\\
46.3	-0.143773544852628\\
46.4	0.072743252974356\\
46.5	0.233114235438962\\
46.6	0.298422515632226\\
46.7	0.341391301218642\\
46.8	0.370585802383469\\
46.9	0.39450550186069\\
47	0.416277724254982\\
47.1	0.43590263293678\\
47.2	0.452541036859802\\
47.3	0.513847731117633\\
47.4	0.664518641449006\\
47.5	0.834037554495288\\
47.6	1.00880715649819\\
47.7	1.17963046117198\\
47.8	1.3379878952042\\
47.9	1.47518823009665\\
48	1.58126746593185\\
48.1	1.64475662219135\\
48.2	1.65511227660775\\
48.3	1.60451057909765\\
48.4	1.49290012092201\\
48.5	1.32648322034391\\
48.6	1.11673678845289\\
48.7	0.880518871085479\\
48.8	0.631277941799935\\
48.9	0.37907669639639\\
49	0.130273388550653\\
49.1	-0.109277655893128\\
49.2	-0.333148165717309\\
49.3	-0.474783658849462\\
49.4	-0.536237031785592\\
49.5	-0.577718406696287\\
49.6	-0.608115420666815\\
49.7	-0.632623702878784\\
49.8	-0.652944430536301\\
49.9	-0.668954717668399\\
50	-0.680121869600539\\
50.1	-0.7511482606458\\
50.2	-0.896590439088182\\
50.3	-1.05699857395215\\
50.4	-1.22004344290211\\
50.5	-1.37704751914812\\
50.6	-1.5205894051597\\
50.7	-1.6415198023767\\
50.8	-1.72953069843019\\
50.9	-1.7730671218165\\
51	-1.76210315342462\\
51.1	-1.69023089576431\\
51.2	-1.55880116995943\\
51.3	-1.37425188900813\\
51.4	-1.14952967473585\\
51.5	-0.901221108166332\\
51.6	-0.642873471771997\\
51.7	-0.38386683597608\\
51.8	-0.12942692849804\\
51.9	0.115593173174289\\
52	0.340181611499653\\
52.1	0.472005836087411\\
52.2	0.537598599050193\\
52.3	0.584634817941046\\
52.4	0.621285949822191\\
52.5	0.652002550555723\\
52.6	0.677993230594255\\
52.7	0.698937631597777\\
52.8	0.714380006316891\\
52.9	0.806388583627275\\
53	0.957907628759399\\
53.1	1.12164094952534\\
53.2	1.28610386817972\\
53.3	1.44318382821076\\
53.4	1.58507699141295\\
53.5	1.70253636721137\\
53.6	1.7849435345073\\
53.7	1.82091290508643\\
53.8	1.80112604732322\\
53.9	1.72013386561965\\
54	1.58030001721489\\
54.1	1.38871518308202\\
54.2	1.15907050815704\\
54.3	0.907577274231351\\
54.4	0.647714608970456\\
54.5	0.388272251618337\\
54.6	0.133853733594113\\
54.7	-0.110755617307133\\
54.8	-0.329484548937862\\
54.9	-0.44907742724768\\
55	-0.514498818157043\\
55.1	-0.56271854976509\\
55.2	-0.601362164387314\\
55.3	-0.634338034708519\\
55.4	-0.662593972077942\\
55.5	-0.685671504398254\\
55.6	-0.703059941959599\\
55.7	-0.814314439146262\\
55.8	-0.970872470972645\\
55.9	-1.13752453917405\\
56	-1.30345393304975\\
56.1	-1.46084794974895\\
56.2	-1.60171417439202\\
56.3	-1.71670826329697\\
56.4	-1.7949902733462\\
56.5	-1.82529559445293\\
56.6	-1.79874214979051\\
56.7	-1.71068868662682\\
56.8	-1.56447489509271\\
56.9	-1.36789019187231\\
57	-1.135255250479\\
57.1	-0.882704420186693\\
57.2	-0.623124007334739\\
57.3	-0.364811401838101\\
57.4	-0.112020955826143\\
57.5	0.130160684854921\\
57.6	0.341984779374889\\
57.7	0.446768308619294\\
57.8	0.509415074494759\\
57.9	0.556198158382005\\
58	0.594259006451923\\
58.1	0.627004338531338\\
58.2	0.655111912623415\\
58.3	0.678039154148884\\
58.4	0.695243927319161\\
58.5	0.706499720827404\\
58.6	0.711826013345962\\
58.7	0.711416981122925\\
58.8	0.70563472747725\\
58.9	0.694928779964787\\
59	0.679635710268995\\
59.1	0.660113900399158\\
59.2	0.636987604553084\\
59.3	0.610797606260149\\
59.4	0.581931827283247\\
59.5	0.550673193137879\\
59.6	0.517429150858396\\
59.7	0.482666024207313\\
59.8	0.446808450379874\\
59.9	0.410234643531582\\
60	0.373293551329671\\
};
\addlegendentry{\textsc{Asphalt-NMPC}}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-15\\
0.05	-15\\
0.1	-15\\
0.15	-15\\
0.2	-15\\
0.25	-15\\
0.3	-15\\
0.35	-15\\
0.4	-15\\
0.45	-15\\
0.5	-15\\
0.55	-15\\
0.6	-15\\
0.65	-15\\
0.7	-15\\
0.75	-15\\
0.8	-15\\
0.85	-15\\
0.9	-15\\
0.95	-15\\
1	-15\\
1.05	-15\\
1.1	-15\\
1.15	-15\\
1.2	-15\\
1.25	-15\\
1.3	-15\\
1.35	-15\\
1.4	-15\\
1.45	-15\\
1.5	-15\\
1.55	-15\\
1.6	-15\\
1.65	-15\\
1.7	-15\\
1.75	-15\\
1.8	-15\\
1.85	-15\\
1.9	-15\\
1.95	-15\\
2	-15\\
2.05	-15\\
2.1	-15\\
2.15	-15\\
2.2	-15\\
2.25	-15\\
2.3	-15\\
2.35	-15\\
2.4	-15\\
2.45	-15\\
2.5	-15\\
2.55	-15\\
2.6	-15\\
2.65	-15\\
2.7	-15\\
2.75	-15\\
2.8	-15\\
2.85	-15\\
2.9	-15\\
2.95	-15\\
3	-15\\
3.05	-15\\
3.1	-15\\
3.15	-15\\
3.2	-15\\
3.25	-15\\
3.3	-15\\
3.35	-15\\
3.4	-15\\
3.45	-15\\
3.5	-15\\
3.55	-15\\
3.6	-15\\
3.65	-15\\
3.7	-15\\
3.75	-15\\
3.8	-15\\
3.85	-15\\
3.9	-15\\
3.95	-15\\
4	-15\\
4.05	-15\\
4.1	-15\\
4.15	-15\\
4.2	-15\\
4.25	-15\\
4.3	-15\\
4.35	-15\\
4.4	-15\\
4.45	-15\\
4.5	-15\\
4.55	-15\\
4.6	-15\\
4.65	-15\\
4.7	-15\\
4.75	-15\\
4.8	-15\\
4.85	-15\\
4.9	-15\\
4.95	-15\\
5	-15\\
5.05	-15\\
5.1	-15\\
5.15	-15\\
5.2	-15\\
5.25	-15\\
5.3	-15\\
5.35	-15\\
5.4	-15\\
5.45	-15\\
5.5	-15\\
5.55	-15\\
5.6	-15\\
5.65	-15\\
5.7	-15\\
5.75	-15\\
5.8	-15\\
5.85	-15\\
5.9	-15\\
5.95	-15\\
6	-15\\
6.05	-15\\
6.1	-15\\
6.15	-15\\
6.2	-15\\
6.25	-15\\
6.3	-15\\
6.35	-15\\
6.4	-15\\
6.45	-15\\
6.5	-15\\
6.55	-15\\
6.6	-15\\
6.65	-15\\
6.7	-15\\
6.75	-15\\
6.8	-15\\
6.85	-15\\
6.9	-15\\
6.95	-15\\
7	-15\\
7.05	-15\\
7.1	-15\\
7.15	-15\\
7.2	-15\\
7.25	-15\\
7.3	-15\\
7.35	-15\\
7.4	-15\\
7.45	-15\\
7.5	-15\\
7.55	-15\\
7.6	-15\\
7.65	-15\\
7.7	-15\\
7.75	-15\\
7.8	-15\\
7.85	-15\\
7.9	-15\\
7.95	-15\\
8	-15\\
8.05	-15\\
8.1	-15\\
8.15	-15\\
8.2	-15\\
8.25	-15\\
8.3	-15\\
8.35	-15\\
8.4	-15\\
8.45	-15\\
8.5	-15\\
8.55	-15\\
8.6	-15\\
8.65	-15\\
8.7	-15\\
8.75	-15\\
8.8	-15\\
8.85	-15\\
8.9	-15\\
8.95	-15\\
9	-15\\
9.05	-15\\
9.1	-15\\
9.15	-15\\
9.2	-15\\
9.25	-15\\
9.3	-15\\
9.35	-15\\
9.4	-15\\
9.45	-15\\
9.5	-15\\
9.55	-15\\
9.6	-15\\
9.65	-15\\
9.7	-15\\
9.75	-15\\
9.8	-15\\
9.85	-15\\
9.9	-15\\
9.95	-15\\
10	-15\\
10.05	-15\\
10.1	-15\\
10.15	-15\\
10.2	-15\\
10.25	-15\\
10.3	-15\\
10.35	-15\\
10.4	-15\\
10.45	-15\\
10.5	-15\\
10.55	-15\\
10.6	-15\\
10.65	-15\\
10.7	-15\\
10.75	-15\\
10.8	-15\\
10.85	-15\\
10.9	-15\\
10.95	-15\\
11	-15\\
11.05	-15\\
11.1	-15\\
11.15	-15\\
11.2	-15\\
11.25	-15\\
11.3	-15\\
11.35	-15\\
11.4	-15\\
11.45	-15\\
11.5	-15\\
11.55	-15\\
11.6	-15\\
11.65	-15\\
11.7	-15\\
11.75	-15\\
11.8	-15\\
11.85	-15\\
11.9	-15\\
11.95	-15\\
12	-15\\
12.05	-15\\
12.1	-15\\
12.15	-15\\
12.2	-15\\
12.25	-15\\
12.3	-15\\
12.35	-15\\
12.4	-15\\
12.45	-15\\
12.5	-15\\
12.55	-15\\
12.6	-15\\
12.65	-15\\
12.7	-15\\
12.75	-15\\
12.8	-15\\
12.85	-15\\
12.9	-15\\
12.95	-15\\
13	-15\\
13.05	-15\\
13.1	-15\\
13.15	-15\\
13.2	-15\\
13.25	-15\\
13.3	-15\\
13.35	-15\\
13.4	-15\\
13.45	-15\\
13.5	-15\\
13.55	-15\\
13.6	-15\\
13.65	-15\\
13.7	-15\\
13.75	-15\\
13.8	-15\\
13.85	-15\\
13.9	-15\\
13.95	-15\\
14	-15\\
14.05	-15\\
14.1	-15\\
14.15	-15\\
14.2	-15\\
14.25	-15\\
14.3	-15\\
14.35	-15\\
14.4	-15\\
14.45	-15\\
14.5	-15\\
14.55	-15\\
14.6	-15\\
14.65	-15\\
14.7	-15\\
14.75	-15\\
14.8	-15\\
14.85	-15\\
14.9	-15\\
14.95	-15\\
15	-15\\
15.05	-15\\
15.1	-15\\
15.15	-15\\
15.2	-15\\
15.25	-15\\
15.3	-15\\
15.35	-15\\
15.4	-15\\
15.45	-15\\
15.5	-15\\
15.55	-15\\
15.6	-15\\
15.65	-15\\
15.7	-15\\
15.75	-15\\
15.8	-15\\
15.85	-15\\
15.9	-15\\
15.95	-15\\
16	-15\\
16.05	-15\\
16.1	-15\\
16.15	-15\\
16.2	-15\\
16.25	-15\\
16.3	-15\\
16.35	-15\\
16.4	-15\\
16.45	-15\\
16.5	-15\\
16.55	-15\\
16.6	-15\\
16.65	-15\\
16.7	-15\\
16.75	-15\\
16.8	-15\\
16.85	-15\\
16.9	-15\\
16.95	-15\\
17	-15\\
17.05	-15\\
17.1	-15\\
17.15	-15\\
17.2	-15\\
17.25	-15\\
17.3	-15\\
17.35	-15\\
17.4	-15\\
17.45	-15\\
17.5	-15\\
17.55	-15\\
17.6	-15\\
17.65	-15\\
17.7	-15\\
17.75	-15\\
17.8	-15\\
17.85	-15\\
17.9	-15\\
17.95	-15\\
18	-15\\
18.05	-15\\
18.1	-15\\
18.15	-15\\
18.2	-15\\
18.25	-15\\
18.3	-15\\
18.35	-15\\
18.4	-15\\
18.45	-15\\
18.5	-15\\
18.55	-15\\
18.6	-15\\
18.65	-15\\
18.7	-15\\
18.75	-15\\
18.8	-15\\
18.85	-15\\
18.9	-15\\
18.95	-15\\
19	-15\\
19.05	-15\\
19.1	-15\\
19.15	-15\\
19.2	-15\\
19.25	-15\\
19.3	-15\\
19.35	-15\\
19.4	-15\\
19.45	-15\\
19.5	-15\\
19.55	-15\\
19.6	-15\\
19.65	-15\\
19.7	-15\\
19.75	-15\\
19.8	-15\\
19.85	-15\\
19.9	-15\\
19.95	-15\\
20	-15\\
20.05	-15\\
20.1	-15\\
20.15	-15\\
20.2	-15\\
20.25	-15\\
20.3	-15\\
20.35	-15\\
20.4	-15\\
20.45	-15\\
20.5	-15\\
20.55	-15\\
20.6	-15\\
20.65	-15\\
20.7	-15\\
20.75	-15\\
20.8	-15\\
20.85	-15\\
20.9	-15\\
20.95	-15\\
21	-15\\
21.05	-15\\
21.1	-15\\
21.15	-15\\
21.2	-15\\
21.25	-15\\
21.3	-15\\
21.35	-15\\
21.4	-15\\
21.45	-15\\
21.5	-15\\
21.55	-15\\
21.6	-15\\
21.65	-15\\
21.7	-15\\
21.75	-15\\
21.8	-15\\
21.85	-15\\
21.9	-15\\
21.95	-15\\
22	-15\\
22.05	-15\\
22.1	-15\\
22.15	-15\\
22.2	-15\\
22.25	-15\\
22.3	-15\\
22.35	-15\\
22.4	-15\\
22.45	-15\\
22.5	-15\\
22.55	-15\\
22.6	-15\\
22.65	-15\\
22.7	-15\\
22.75	-15\\
22.8	-15\\
22.85	-15\\
22.9	-15\\
22.95	-15\\
23	-15\\
23.05	-15\\
23.1	-15\\
23.15	-15\\
23.2	-15\\
23.25	-15\\
23.3	-15\\
23.35	-15\\
23.4	-15\\
23.45	-15\\
23.5	-15\\
23.55	-15\\
23.6	-15\\
23.65	-15\\
23.7	-15\\
23.75	-15\\
23.8	-15\\
23.85	-15\\
23.9	-15\\
23.95	-15\\
24	-15\\
24.05	-15\\
24.1	-15\\
24.15	-15\\
24.2	-15\\
24.25	-15\\
24.3	-15\\
24.35	-15\\
24.4	-15\\
24.45	-15\\
24.5	-15\\
24.55	-15\\
24.6	-15\\
24.65	-15\\
24.7	-15\\
24.75	-15\\
24.8	-15\\
24.85	-15\\
24.9	-15\\
24.95	-15\\
25	-15\\
25.05	-15\\
25.1	-15\\
25.15	-15\\
25.2	-15\\
25.25	-15\\
25.3	-15\\
25.35	-15\\
25.4	-15\\
25.45	-15\\
25.5	-15\\
25.55	-15\\
25.6	-15\\
25.65	-15\\
25.7	-15\\
25.75	-15\\
25.8	-15\\
25.85	-15\\
25.9	-15\\
25.95	-15\\
26	-15\\
26.05	-15\\
26.1	-15\\
26.15	-15\\
26.2	-15\\
26.25	-15\\
26.3	-15\\
26.35	-15\\
26.4	-15\\
26.45	-15\\
26.5	-15\\
26.55	-15\\
26.6	-15\\
26.65	-15\\
26.7	-15\\
26.75	-15\\
26.8	-15\\
26.85	-15\\
26.9	-15\\
26.95	-15\\
27	-15\\
27.05	-15\\
27.1	-15\\
27.15	-15\\
27.2	-15\\
27.25	-15\\
27.3	-15\\
27.35	-15\\
27.4	-15\\
27.45	-15\\
27.5	-15\\
27.55	-15\\
27.6	-15\\
27.65	-15\\
27.7	-15\\
27.75	-15\\
27.8	-15\\
27.85	-15\\
27.9	-15\\
27.95	-15\\
28	-15\\
28.05	-15\\
28.1	-15\\
28.15	-15\\
28.2	-15\\
28.25	-15\\
28.3	-15\\
28.35	-15\\
28.4	-15\\
28.45	-15\\
28.5	-15\\
28.55	-15\\
28.6	-15\\
28.65	-15\\
28.7	-15\\
28.75	-15\\
28.8	-15\\
28.85	-15\\
28.9	-15\\
28.95	-15\\
29	-15\\
29.05	-15\\
29.1	-15\\
29.15	-15\\
29.2	-15\\
29.25	-15\\
29.3	-15\\
29.35	-15\\
29.4	-15\\
29.45	-15\\
29.5	-15\\
29.55	-15\\
29.6	-15\\
29.65	-15\\
29.7	-15\\
29.75	-15\\
29.8	-15\\
29.85	-15\\
29.9	-15\\
29.95	-15\\
30	-15\\
30.05	-15\\
30.1	-15\\
30.15	-15\\
30.2	-15\\
30.25	-15\\
30.3	-15\\
30.35	-15\\
30.4	-15\\
30.45	-15\\
30.5	-15\\
30.55	-15\\
30.6	-15\\
30.65	-15\\
30.7	-15\\
30.75	-15\\
30.8	-15\\
30.85	-15\\
30.9	-15\\
30.95	-15\\
31	-15\\
31.05	-15\\
31.1	-15\\
31.15	-15\\
31.2	-15\\
31.25	-15\\
31.3	-15\\
31.35	-15\\
31.4	-15\\
31.45	-15\\
31.5	-15\\
31.55	-15\\
31.6	-15\\
31.65	-15\\
31.7	-15\\
31.75	-15\\
31.8	-15\\
31.85	-15\\
31.9	-15\\
31.95	-15\\
32	-15\\
32.05	-15\\
32.1	-15\\
32.15	-15\\
32.2	-15\\
32.25	-15\\
32.3	-15\\
32.35	-15\\
32.4	-15\\
32.45	-15\\
32.5	-15\\
32.55	-15\\
32.6	-15\\
32.65	-15\\
32.7	-15\\
32.75	-15\\
32.8	-15\\
32.85	-15\\
32.9	-15\\
32.95	-15\\
33	-15\\
33.05	-15\\
33.1	-15\\
33.15	-15\\
33.2	-15\\
33.25	-15\\
33.3	-15\\
33.35	-15\\
33.4	-15\\
33.45	-15\\
33.5	-15\\
33.55	-15\\
33.6	-15\\
33.65	-15\\
33.7	-15\\
33.75	-15\\
33.8	-15\\
33.85	-15\\
33.9	-15\\
33.95	-15\\
34	-15\\
34.05	-15\\
34.1	-15\\
34.15	-15\\
34.2	-15\\
34.25	-15\\
34.3	-15\\
34.35	-15\\
34.4	-15\\
34.45	-15\\
34.5	-15\\
34.55	-15\\
34.6	-15\\
34.65	-15\\
34.7	-15\\
34.75	-15\\
34.8	-15\\
34.85	-15\\
34.9	-15\\
34.95	-15\\
35	-15\\
35.05	-15\\
35.1	-15\\
35.15	-15\\
35.2	-15\\
35.25	-15\\
35.3	-15\\
35.35	-15\\
35.4	-15\\
35.45	-15\\
35.5	-15\\
35.55	-15\\
35.6	-15\\
35.65	-15\\
35.7	-15\\
35.75	-15\\
35.8	-15\\
35.85	-15\\
35.9	-15\\
35.95	-15\\
36	-15\\
36.05	-15\\
36.1	-15\\
36.15	-15\\
36.2	-15\\
36.25	-15\\
36.3	-15\\
36.35	-15\\
36.4	-15\\
36.45	-15\\
36.5	-15\\
36.55	-15\\
36.6	-15\\
36.65	-15\\
36.7	-15\\
36.75	-15\\
36.8	-15\\
36.85	-15\\
36.9	-15\\
36.95	-15\\
37	-15\\
37.05	-15\\
37.1	-15\\
37.15	-15\\
37.2	-15\\
37.25	-15\\
37.3	-15\\
37.35	-15\\
37.4	-15\\
37.45	-15\\
37.5	-15\\
37.55	-15\\
37.6	-15\\
37.65	-15\\
37.7	-15\\
37.75	-15\\
37.8	-15\\
37.85	-15\\
37.9	-15\\
37.95	-15\\
38	-15\\
38.05	-15\\
38.1	-15\\
38.15	-15\\
38.2	-15\\
38.25	-15\\
38.3	-15\\
38.35	-15\\
38.4	-15\\
38.45	-15\\
38.5	-15\\
38.55	-15\\
38.6	-15\\
38.65	-15\\
38.7	-15\\
38.75	-15\\
38.8	-15\\
38.85	-15\\
38.9	-15\\
38.95	-15\\
39	-15\\
39.05	-15\\
39.1	-15\\
39.15	-15\\
39.2	-15\\
39.25	-15\\
39.3	-15\\
39.35	-15\\
39.4	-15\\
39.45	-15\\
39.5	-15\\
39.55	-15\\
39.6	-15\\
39.65	-15\\
39.7	-15\\
39.75	-15\\
39.8	-15\\
39.85	-15\\
39.9	-15\\
39.95	-15\\
40	-15\\
40.05	-15\\
40.1	-15\\
40.15	-15\\
40.2	-15\\
40.25	-15\\
40.3	-15\\
40.35	-15\\
40.4	-15\\
40.45	-15\\
40.5	-15\\
40.55	-15\\
40.6	-15\\
40.65	-15\\
40.7	-15\\
40.75	-15\\
40.8	-15\\
40.85	-15\\
40.9	-15\\
40.95	-15\\
41	-15\\
41.05	-15\\
41.1	-15\\
41.15	-15\\
41.2	-15\\
41.25	-15\\
41.3	-15\\
41.35	-15\\
41.4	-15\\
41.45	-15\\
41.5	-15\\
41.55	-15\\
41.6	-15\\
41.65	-15\\
41.7	-15\\
41.75	-15\\
41.8	-15\\
41.85	-15\\
41.9	-15\\
41.95	-15\\
42	-15\\
42.05	-15\\
42.1	-15\\
42.15	-15\\
42.2	-15\\
42.25	-15\\
42.3	-15\\
42.35	-15\\
42.4	-15\\
42.45	-15\\
42.5	-15\\
42.55	-15\\
42.6	-15\\
42.65	-15\\
42.7	-15\\
42.75	-15\\
42.8	-15\\
42.85	-15\\
42.9	-15\\
42.95	-15\\
43	-15\\
43.05	-15\\
43.1	-15\\
43.15	-15\\
43.2	-15\\
43.25	-15\\
43.3	-15\\
43.35	-15\\
43.4	-15\\
43.45	-15\\
43.5	-15\\
43.55	-15\\
43.6	-15\\
43.65	-15\\
43.7	-15\\
43.75	-15\\
43.8	-15\\
43.85	-15\\
43.9	-15\\
43.95	-15\\
44	-15\\
44.05	-15\\
44.1	-15\\
44.15	-15\\
44.2	-15\\
44.25	-15\\
44.3	-15\\
44.35	-15\\
44.4	-15\\
44.45	-15\\
44.5	-15\\
44.55	-15\\
44.6	-15\\
44.65	-15\\
44.7	-15\\
44.75	-15\\
44.8	-15\\
44.85	-15\\
44.9	-15\\
44.95	-15\\
45	-15\\
45.05	-15\\
45.1	-15\\
45.15	-15\\
45.2	-15\\
45.25	-15\\
45.3	-15\\
45.35	-15\\
45.4	-15\\
45.45	-15\\
45.5	-15\\
45.55	-15\\
45.6	-15\\
45.65	-15\\
45.7	-15\\
45.75	-15\\
45.8	-15\\
45.85	-15\\
45.9	-15\\
45.95	-15\\
46	-15\\
46.05	-15\\
46.1	-15\\
46.15	-15\\
46.2	-15\\
46.25	-15\\
46.3	-15\\
46.35	-15\\
46.4	-15\\
46.45	-15\\
46.5	-15\\
46.55	-15\\
46.6	-15\\
46.65	-15\\
46.7	-15\\
46.75	-15\\
46.8	-15\\
46.85	-15\\
46.9	-15\\
46.95	-15\\
47	-15\\
47.05	-15\\
47.1	-15\\
47.15	-15\\
47.2	-15\\
47.25	-15\\
47.3	-15\\
47.35	-15\\
47.4	-15\\
47.45	-15\\
47.5	-15\\
47.55	-15\\
47.6	-15\\
47.65	-15\\
47.7	-15\\
47.75	-15\\
47.8	-15\\
47.85	-15\\
47.9	-15\\
47.95	-15\\
48	-15\\
48.05	-15\\
48.1	-15\\
48.15	-15\\
48.2	-15\\
48.25	-15\\
48.3	-15\\
48.35	-15\\
48.4	-15\\
48.45	-15\\
48.5	-15\\
48.55	-15\\
48.6	-15\\
48.65	-15\\
48.7	-15\\
48.75	-15\\
48.8	-15\\
48.85	-15\\
48.9	-15\\
48.95	-15\\
49	-15\\
49.05	-15\\
49.1	-15\\
49.15	-15\\
49.2	-15\\
49.25	-15\\
49.3	-15\\
49.35	-15\\
49.4	-15\\
49.45	-15\\
49.5	-15\\
49.55	-15\\
49.6	-15\\
49.65	-15\\
49.7	-15\\
49.75	-15\\
49.8	-15\\
49.85	-15\\
49.9	-15\\
49.95	-15\\
50	-15\\
50.05	-15\\
50.1	-15\\
50.15	-15\\
50.2	-15\\
50.25	-15\\
50.3	-15\\
50.35	-15\\
50.4	-15\\
50.45	-15\\
50.5	-15\\
50.55	-15\\
50.6	-15\\
50.65	-15\\
50.7	-15\\
50.75	-15\\
50.8	-15\\
50.85	-15\\
50.9	-15\\
50.95	-15\\
51	-15\\
51.05	-15\\
51.1	-15\\
51.15	-15\\
51.2	-15\\
51.25	-15\\
51.3	-15\\
51.35	-15\\
51.4	-15\\
51.45	-15\\
51.5	-15\\
51.55	-15\\
51.6	-15\\
51.65	-15\\
51.7	-15\\
51.75	-15\\
51.8	-15\\
51.85	-15\\
51.9	-15\\
51.95	-15\\
52	-15\\
52.05	-15\\
52.1	-15\\
52.15	-15\\
52.2	-15\\
52.25	-15\\
52.3	-15\\
52.35	-15\\
52.4	-15\\
52.45	-15\\
52.5	-15\\
52.55	-15\\
52.6	-15\\
52.65	-15\\
52.7	-15\\
52.75	-15\\
52.8	-15\\
52.85	-15\\
52.9	-15\\
52.95	-15\\
53	-15\\
53.05	-15\\
53.1	-15\\
53.15	-15\\
53.2	-15\\
53.25	-15\\
53.3	-15\\
53.35	-15\\
53.4	-15\\
53.45	-15\\
53.5	-15\\
53.55	-15\\
53.6	-15\\
53.65	-15\\
53.7	-15\\
53.75	-15\\
53.8	-15\\
53.85	-15\\
53.9	-15\\
53.95	-15\\
54	-15\\
54.05	-15\\
54.1	-15\\
54.15	-15\\
54.2	-15\\
54.25	-15\\
54.3	-15\\
54.35	-15\\
54.4	-15\\
54.45	-15\\
54.5	-15\\
54.55	-15\\
54.6	-15\\
54.65	-15\\
54.7	-15\\
54.75	-15\\
54.8	-15\\
54.85	-15\\
54.9	-15\\
54.95	-15\\
55	-15\\
55.05	-15\\
55.1	-15\\
55.15	-15\\
55.2	-15\\
55.25	-15\\
55.3	-15\\
55.35	-15\\
55.4	-15\\
55.45	-15\\
55.5	-15\\
55.55	-15\\
55.6	-15\\
55.65	-15\\
55.7	-15\\
55.75	-15\\
55.8	-15\\
55.85	-15\\
55.9	-15\\
55.95	-15\\
56	-15\\
56.05	-15\\
56.1	-15\\
56.15	-15\\
56.2	-15\\
56.25	-15\\
56.3	-15\\
56.35	-15\\
56.4	-15\\
56.45	-15\\
56.5	-15\\
56.55	-15\\
56.6	-15\\
56.65	-15\\
56.7	-15\\
56.75	-15\\
56.8	-15\\
56.85	-15\\
56.9	-15\\
56.95	-15\\
57	-15\\
57.05	-15\\
57.1	-15\\
57.15	-15\\
57.2	-15\\
57.25	-15\\
57.3	-15\\
57.35	-15\\
57.4	-15\\
57.45	-15\\
57.5	-15\\
57.55	-15\\
57.6	-15\\
57.65	-15\\
57.7	-15\\
57.75	-15\\
57.8	-15\\
57.85	-15\\
57.9	-15\\
57.95	-15\\
58	-15\\
58.05	-15\\
58.1	-15\\
58.15	-15\\
58.2	-15\\
58.25	-15\\
58.3	-15\\
58.35	-15\\
58.4	-15\\
58.45	-15\\
58.5	-15\\
58.55	-15\\
58.6	-15\\
58.65	-15\\
58.7	-15\\
58.75	-15\\
58.8	-15\\
58.85	-15\\
58.9	-15\\
58.95	-15\\
59	-15\\
59.05	-15\\
59.1	-15\\
59.15	-15\\
59.2	-15\\
59.25	-15\\
59.3	-15\\
59.35	-15\\
59.4	-15\\
59.45	-15\\
59.5	-15\\
59.55	-15\\
59.6	-15\\
59.65	-15\\
59.7	-15\\
59.75	-15\\
59.8	-15\\
59.85	-15\\
59.9	-15\\
59.95	-15\\
60	-15\\
60.05	-15\\
60.1	-15\\
60.15	-15\\
60.2	-15\\
60.25	-15\\
60.3	-15\\
60.35	-15\\
60.4	-15\\
60.45	-15\\
60.5	-15\\
60.55	-15\\
60.6	-15\\
60.65	-15\\
60.7	-15\\
60.75	-15\\
60.8	-15\\
60.85	-15\\
60.9	-15\\
60.95	-15\\
61	-15\\
61.05	-15\\
61.1	-15\\
61.15	-15\\
61.2	-15\\
61.25	-15\\
61.3	-15\\
61.35	-15\\
61.4	-15\\
61.45	-15\\
61.5	-15\\
61.55	-15\\
61.6	-15\\
61.65	-15\\
61.7	-15\\
61.75	-15\\
61.8	-15\\
61.85	-15\\
61.9	-15\\
61.95	-15\\
62	-15\\
62.05	-15\\
62.1	-15\\
62.15	-15\\
62.2	-15\\
62.25	-15\\
62.3	-15\\
62.35	-15\\
62.4	-15\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	15\\
0.05	15\\
0.1	15\\
0.15	15\\
0.2	15\\
0.25	15\\
0.3	15\\
0.35	15\\
0.4	15\\
0.45	15\\
0.5	15\\
0.55	15\\
0.6	15\\
0.65	15\\
0.7	15\\
0.75	15\\
0.8	15\\
0.85	15\\
0.9	15\\
0.95	15\\
1	15\\
1.05	15\\
1.1	15\\
1.15	15\\
1.2	15\\
1.25	15\\
1.3	15\\
1.35	15\\
1.4	15\\
1.45	15\\
1.5	15\\
1.55	15\\
1.6	15\\
1.65	15\\
1.7	15\\
1.75	15\\
1.8	15\\
1.85	15\\
1.9	15\\
1.95	15\\
2	15\\
2.05	15\\
2.1	15\\
2.15	15\\
2.2	15\\
2.25	15\\
2.3	15\\
2.35	15\\
2.4	15\\
2.45	15\\
2.5	15\\
2.55	15\\
2.6	15\\
2.65	15\\
2.7	15\\
2.75	15\\
2.8	15\\
2.85	15\\
2.9	15\\
2.95	15\\
3	15\\
3.05	15\\
3.1	15\\
3.15	15\\
3.2	15\\
3.25	15\\
3.3	15\\
3.35	15\\
3.4	15\\
3.45	15\\
3.5	15\\
3.55	15\\
3.6	15\\
3.65	15\\
3.7	15\\
3.75	15\\
3.8	15\\
3.85	15\\
3.9	15\\
3.95	15\\
4	15\\
4.05	15\\
4.1	15\\
4.15	15\\
4.2	15\\
4.25	15\\
4.3	15\\
4.35	15\\
4.4	15\\
4.45	15\\
4.5	15\\
4.55	15\\
4.6	15\\
4.65	15\\
4.7	15\\
4.75	15\\
4.8	15\\
4.85	15\\
4.9	15\\
4.95	15\\
5	15\\
5.05	15\\
5.1	15\\
5.15	15\\
5.2	15\\
5.25	15\\
5.3	15\\
5.35	15\\
5.4	15\\
5.45	15\\
5.5	15\\
5.55	15\\
5.6	15\\
5.65	15\\
5.7	15\\
5.75	15\\
5.8	15\\
5.85	15\\
5.9	15\\
5.95	15\\
6	15\\
6.05	15\\
6.1	15\\
6.15	15\\
6.2	15\\
6.25	15\\
6.3	15\\
6.35	15\\
6.4	15\\
6.45	15\\
6.5	15\\
6.55	15\\
6.6	15\\
6.65	15\\
6.7	15\\
6.75	15\\
6.8	15\\
6.85	15\\
6.9	15\\
6.95	15\\
7	15\\
7.05	15\\
7.1	15\\
7.15	15\\
7.2	15\\
7.25	15\\
7.3	15\\
7.35	15\\
7.4	15\\
7.45	15\\
7.5	15\\
7.55	15\\
7.6	15\\
7.65	15\\
7.7	15\\
7.75	15\\
7.8	15\\
7.85	15\\
7.9	15\\
7.95	15\\
8	15\\
8.05	15\\
8.1	15\\
8.15	15\\
8.2	15\\
8.25	15\\
8.3	15\\
8.35	15\\
8.4	15\\
8.45	15\\
8.5	15\\
8.55	15\\
8.6	15\\
8.65	15\\
8.7	15\\
8.75	15\\
8.8	15\\
8.85	15\\
8.9	15\\
8.95	15\\
9	15\\
9.05	15\\
9.1	15\\
9.15	15\\
9.2	15\\
9.25	15\\
9.3	15\\
9.35	15\\
9.4	15\\
9.45	15\\
9.5	15\\
9.55	15\\
9.6	15\\
9.65	15\\
9.7	15\\
9.75	15\\
9.8	15\\
9.85	15\\
9.9	15\\
9.95	15\\
10	15\\
10.05	15\\
10.1	15\\
10.15	15\\
10.2	15\\
10.25	15\\
10.3	15\\
10.35	15\\
10.4	15\\
10.45	15\\
10.5	15\\
10.55	15\\
10.6	15\\
10.65	15\\
10.7	15\\
10.75	15\\
10.8	15\\
10.85	15\\
10.9	15\\
10.95	15\\
11	15\\
11.05	15\\
11.1	15\\
11.15	15\\
11.2	15\\
11.25	15\\
11.3	15\\
11.35	15\\
11.4	15\\
11.45	15\\
11.5	15\\
11.55	15\\
11.6	15\\
11.65	15\\
11.7	15\\
11.75	15\\
11.8	15\\
11.85	15\\
11.9	15\\
11.95	15\\
12	15\\
12.05	15\\
12.1	15\\
12.15	15\\
12.2	15\\
12.25	15\\
12.3	15\\
12.35	15\\
12.4	15\\
12.45	15\\
12.5	15\\
12.55	15\\
12.6	15\\
12.65	15\\
12.7	15\\
12.75	15\\
12.8	15\\
12.85	15\\
12.9	15\\
12.95	15\\
13	15\\
13.05	15\\
13.1	15\\
13.15	15\\
13.2	15\\
13.25	15\\
13.3	15\\
13.35	15\\
13.4	15\\
13.45	15\\
13.5	15\\
13.55	15\\
13.6	15\\
13.65	15\\
13.7	15\\
13.75	15\\
13.8	15\\
13.85	15\\
13.9	15\\
13.95	15\\
14	15\\
14.05	15\\
14.1	15\\
14.15	15\\
14.2	15\\
14.25	15\\
14.3	15\\
14.35	15\\
14.4	15\\
14.45	15\\
14.5	15\\
14.55	15\\
14.6	15\\
14.65	15\\
14.7	15\\
14.75	15\\
14.8	15\\
14.85	15\\
14.9	15\\
14.95	15\\
15	15\\
15.05	15\\
15.1	15\\
15.15	15\\
15.2	15\\
15.25	15\\
15.3	15\\
15.35	15\\
15.4	15\\
15.45	15\\
15.5	15\\
15.55	15\\
15.6	15\\
15.65	15\\
15.7	15\\
15.75	15\\
15.8	15\\
15.85	15\\
15.9	15\\
15.95	15\\
16	15\\
16.05	15\\
16.1	15\\
16.15	15\\
16.2	15\\
16.25	15\\
16.3	15\\
16.35	15\\
16.4	15\\
16.45	15\\
16.5	15\\
16.55	15\\
16.6	15\\
16.65	15\\
16.7	15\\
16.75	15\\
16.8	15\\
16.85	15\\
16.9	15\\
16.95	15\\
17	15\\
17.05	15\\
17.1	15\\
17.15	15\\
17.2	15\\
17.25	15\\
17.3	15\\
17.35	15\\
17.4	15\\
17.45	15\\
17.5	15\\
17.55	15\\
17.6	15\\
17.65	15\\
17.7	15\\
17.75	15\\
17.8	15\\
17.85	15\\
17.9	15\\
17.95	15\\
18	15\\
18.05	15\\
18.1	15\\
18.15	15\\
18.2	15\\
18.25	15\\
18.3	15\\
18.35	15\\
18.4	15\\
18.45	15\\
18.5	15\\
18.55	15\\
18.6	15\\
18.65	15\\
18.7	15\\
18.75	15\\
18.8	15\\
18.85	15\\
18.9	15\\
18.95	15\\
19	15\\
19.05	15\\
19.1	15\\
19.15	15\\
19.2	15\\
19.25	15\\
19.3	15\\
19.35	15\\
19.4	15\\
19.45	15\\
19.5	15\\
19.55	15\\
19.6	15\\
19.65	15\\
19.7	15\\
19.75	15\\
19.8	15\\
19.85	15\\
19.9	15\\
19.95	15\\
20	15\\
20.05	15\\
20.1	15\\
20.15	15\\
20.2	15\\
20.25	15\\
20.3	15\\
20.35	15\\
20.4	15\\
20.45	15\\
20.5	15\\
20.55	15\\
20.6	15\\
20.65	15\\
20.7	15\\
20.75	15\\
20.8	15\\
20.85	15\\
20.9	15\\
20.95	15\\
21	15\\
21.05	15\\
21.1	15\\
21.15	15\\
21.2	15\\
21.25	15\\
21.3	15\\
21.35	15\\
21.4	15\\
21.45	15\\
21.5	15\\
21.55	15\\
21.6	15\\
21.65	15\\
21.7	15\\
21.75	15\\
21.8	15\\
21.85	15\\
21.9	15\\
21.95	15\\
22	15\\
22.05	15\\
22.1	15\\
22.15	15\\
22.2	15\\
22.25	15\\
22.3	15\\
22.35	15\\
22.4	15\\
22.45	15\\
22.5	15\\
22.55	15\\
22.6	15\\
22.65	15\\
22.7	15\\
22.75	15\\
22.8	15\\
22.85	15\\
22.9	15\\
22.95	15\\
23	15\\
23.05	15\\
23.1	15\\
23.15	15\\
23.2	15\\
23.25	15\\
23.3	15\\
23.35	15\\
23.4	15\\
23.45	15\\
23.5	15\\
23.55	15\\
23.6	15\\
23.65	15\\
23.7	15\\
23.75	15\\
23.8	15\\
23.85	15\\
23.9	15\\
23.95	15\\
24	15\\
24.05	15\\
24.1	15\\
24.15	15\\
24.2	15\\
24.25	15\\
24.3	15\\
24.35	15\\
24.4	15\\
24.45	15\\
24.5	15\\
24.55	15\\
24.6	15\\
24.65	15\\
24.7	15\\
24.75	15\\
24.8	15\\
24.85	15\\
24.9	15\\
24.95	15\\
25	15\\
25.05	15\\
25.1	15\\
25.15	15\\
25.2	15\\
25.25	15\\
25.3	15\\
25.35	15\\
25.4	15\\
25.45	15\\
25.5	15\\
25.55	15\\
25.6	15\\
25.65	15\\
25.7	15\\
25.75	15\\
25.8	15\\
25.85	15\\
25.9	15\\
25.95	15\\
26	15\\
26.05	15\\
26.1	15\\
26.15	15\\
26.2	15\\
26.25	15\\
26.3	15\\
26.35	15\\
26.4	15\\
26.45	15\\
26.5	15\\
26.55	15\\
26.6	15\\
26.65	15\\
26.7	15\\
26.75	15\\
26.8	15\\
26.85	15\\
26.9	15\\
26.95	15\\
27	15\\
27.05	15\\
27.1	15\\
27.15	15\\
27.2	15\\
27.25	15\\
27.3	15\\
27.35	15\\
27.4	15\\
27.45	15\\
27.5	15\\
27.55	15\\
27.6	15\\
27.65	15\\
27.7	15\\
27.75	15\\
27.8	15\\
27.85	15\\
27.9	15\\
27.95	15\\
28	15\\
28.05	15\\
28.1	15\\
28.15	15\\
28.2	15\\
28.25	15\\
28.3	15\\
28.35	15\\
28.4	15\\
28.45	15\\
28.5	15\\
28.55	15\\
28.6	15\\
28.65	15\\
28.7	15\\
28.75	15\\
28.8	15\\
28.85	15\\
28.9	15\\
28.95	15\\
29	15\\
29.05	15\\
29.1	15\\
29.15	15\\
29.2	15\\
29.25	15\\
29.3	15\\
29.35	15\\
29.4	15\\
29.45	15\\
29.5	15\\
29.55	15\\
29.6	15\\
29.65	15\\
29.7	15\\
29.75	15\\
29.8	15\\
29.85	15\\
29.9	15\\
29.95	15\\
30	15\\
30.05	15\\
30.1	15\\
30.15	15\\
30.2	15\\
30.25	15\\
30.3	15\\
30.35	15\\
30.4	15\\
30.45	15\\
30.5	15\\
30.55	15\\
30.6	15\\
30.65	15\\
30.7	15\\
30.75	15\\
30.8	15\\
30.85	15\\
30.9	15\\
30.95	15\\
31	15\\
31.05	15\\
31.1	15\\
31.15	15\\
31.2	15\\
31.25	15\\
31.3	15\\
31.35	15\\
31.4	15\\
31.45	15\\
31.5	15\\
31.55	15\\
31.6	15\\
31.65	15\\
31.7	15\\
31.75	15\\
31.8	15\\
31.85	15\\
31.9	15\\
31.95	15\\
32	15\\
32.05	15\\
32.1	15\\
32.15	15\\
32.2	15\\
32.25	15\\
32.3	15\\
32.35	15\\
32.4	15\\
32.45	15\\
32.5	15\\
32.55	15\\
32.6	15\\
32.65	15\\
32.7	15\\
32.75	15\\
32.8	15\\
32.85	15\\
32.9	15\\
32.95	15\\
33	15\\
33.05	15\\
33.1	15\\
33.15	15\\
33.2	15\\
33.25	15\\
33.3	15\\
33.35	15\\
33.4	15\\
33.45	15\\
33.5	15\\
33.55	15\\
33.6	15\\
33.65	15\\
33.7	15\\
33.75	15\\
33.8	15\\
33.85	15\\
33.9	15\\
33.95	15\\
34	15\\
34.05	15\\
34.1	15\\
34.15	15\\
34.2	15\\
34.25	15\\
34.3	15\\
34.35	15\\
34.4	15\\
34.45	15\\
34.5	15\\
34.55	15\\
34.6	15\\
34.65	15\\
34.7	15\\
34.75	15\\
34.8	15\\
34.85	15\\
34.9	15\\
34.95	15\\
35	15\\
35.05	15\\
35.1	15\\
35.15	15\\
35.2	15\\
35.25	15\\
35.3	15\\
35.35	15\\
35.4	15\\
35.45	15\\
35.5	15\\
35.55	15\\
35.6	15\\
35.65	15\\
35.7	15\\
35.75	15\\
35.8	15\\
35.85	15\\
35.9	15\\
35.95	15\\
36	15\\
36.05	15\\
36.1	15\\
36.15	15\\
36.2	15\\
36.25	15\\
36.3	15\\
36.35	15\\
36.4	15\\
36.45	15\\
36.5	15\\
36.55	15\\
36.6	15\\
36.65	15\\
36.7	15\\
36.75	15\\
36.8	15\\
36.85	15\\
36.9	15\\
36.95	15\\
37	15\\
37.05	15\\
37.1	15\\
37.15	15\\
37.2	15\\
37.25	15\\
37.3	15\\
37.35	15\\
37.4	15\\
37.45	15\\
37.5	15\\
37.55	15\\
37.6	15\\
37.65	15\\
37.7	15\\
37.75	15\\
37.8	15\\
37.85	15\\
37.9	15\\
37.95	15\\
38	15\\
38.05	15\\
38.1	15\\
38.15	15\\
38.2	15\\
38.25	15\\
38.3	15\\
38.35	15\\
38.4	15\\
38.45	15\\
38.5	15\\
38.55	15\\
38.6	15\\
38.65	15\\
38.7	15\\
38.75	15\\
38.8	15\\
38.85	15\\
38.9	15\\
38.95	15\\
39	15\\
39.05	15\\
39.1	15\\
39.15	15\\
39.2	15\\
39.25	15\\
39.3	15\\
39.35	15\\
39.4	15\\
39.45	15\\
39.5	15\\
39.55	15\\
39.6	15\\
39.65	15\\
39.7	15\\
39.75	15\\
39.8	15\\
39.85	15\\
39.9	15\\
39.95	15\\
40	15\\
40.05	15\\
40.1	15\\
40.15	15\\
40.2	15\\
40.25	15\\
40.3	15\\
40.35	15\\
40.4	15\\
40.45	15\\
40.5	15\\
40.55	15\\
40.6	15\\
40.65	15\\
40.7	15\\
40.75	15\\
40.8	15\\
40.85	15\\
40.9	15\\
40.95	15\\
41	15\\
41.05	15\\
41.1	15\\
41.15	15\\
41.2	15\\
41.25	15\\
41.3	15\\
41.35	15\\
41.4	15\\
41.45	15\\
41.5	15\\
41.55	15\\
41.6	15\\
41.65	15\\
41.7	15\\
41.75	15\\
41.8	15\\
41.85	15\\
41.9	15\\
41.95	15\\
42	15\\
42.05	15\\
42.1	15\\
42.15	15\\
42.2	15\\
42.25	15\\
42.3	15\\
42.35	15\\
42.4	15\\
42.45	15\\
42.5	15\\
42.55	15\\
42.6	15\\
42.65	15\\
42.7	15\\
42.75	15\\
42.8	15\\
42.85	15\\
42.9	15\\
42.95	15\\
43	15\\
43.05	15\\
43.1	15\\
43.15	15\\
43.2	15\\
43.25	15\\
43.3	15\\
43.35	15\\
43.4	15\\
43.45	15\\
43.5	15\\
43.55	15\\
43.6	15\\
43.65	15\\
43.7	15\\
43.75	15\\
43.8	15\\
43.85	15\\
43.9	15\\
43.95	15\\
44	15\\
44.05	15\\
44.1	15\\
44.15	15\\
44.2	15\\
44.25	15\\
44.3	15\\
44.35	15\\
44.4	15\\
44.45	15\\
44.5	15\\
44.55	15\\
44.6	15\\
44.65	15\\
44.7	15\\
44.75	15\\
44.8	15\\
44.85	15\\
44.9	15\\
44.95	15\\
45	15\\
45.05	15\\
45.1	15\\
45.15	15\\
45.2	15\\
45.25	15\\
45.3	15\\
45.35	15\\
45.4	15\\
45.45	15\\
45.5	15\\
45.55	15\\
45.6	15\\
45.65	15\\
45.7	15\\
45.75	15\\
45.8	15\\
45.85	15\\
45.9	15\\
45.95	15\\
46	15\\
46.05	15\\
46.1	15\\
46.15	15\\
46.2	15\\
46.25	15\\
46.3	15\\
46.35	15\\
46.4	15\\
46.45	15\\
46.5	15\\
46.55	15\\
46.6	15\\
46.65	15\\
46.7	15\\
46.75	15\\
46.8	15\\
46.85	15\\
46.9	15\\
46.95	15\\
47	15\\
47.05	15\\
47.1	15\\
47.15	15\\
47.2	15\\
47.25	15\\
47.3	15\\
47.35	15\\
47.4	15\\
47.45	15\\
47.5	15\\
47.55	15\\
47.6	15\\
47.65	15\\
47.7	15\\
47.75	15\\
47.8	15\\
47.85	15\\
47.9	15\\
47.95	15\\
48	15\\
48.05	15\\
48.1	15\\
48.15	15\\
48.2	15\\
48.25	15\\
48.3	15\\
48.35	15\\
48.4	15\\
48.45	15\\
48.5	15\\
48.55	15\\
48.6	15\\
48.65	15\\
48.7	15\\
48.75	15\\
48.8	15\\
48.85	15\\
48.9	15\\
48.95	15\\
49	15\\
49.05	15\\
49.1	15\\
49.15	15\\
49.2	15\\
49.25	15\\
49.3	15\\
49.35	15\\
49.4	15\\
49.45	15\\
49.5	15\\
49.55	15\\
49.6	15\\
49.65	15\\
49.7	15\\
49.75	15\\
49.8	15\\
49.85	15\\
49.9	15\\
49.95	15\\
50	15\\
50.05	15\\
50.1	15\\
50.15	15\\
50.2	15\\
50.25	15\\
50.3	15\\
50.35	15\\
50.4	15\\
50.45	15\\
50.5	15\\
50.55	15\\
50.6	15\\
50.65	15\\
50.7	15\\
50.75	15\\
50.8	15\\
50.85	15\\
50.9	15\\
50.95	15\\
51	15\\
51.05	15\\
51.1	15\\
51.15	15\\
51.2	15\\
51.25	15\\
51.3	15\\
51.35	15\\
51.4	15\\
51.45	15\\
51.5	15\\
51.55	15\\
51.6	15\\
51.65	15\\
51.7	15\\
51.75	15\\
51.8	15\\
51.85	15\\
51.9	15\\
51.95	15\\
52	15\\
52.05	15\\
52.1	15\\
52.15	15\\
52.2	15\\
52.25	15\\
52.3	15\\
52.35	15\\
52.4	15\\
52.45	15\\
52.5	15\\
52.55	15\\
52.6	15\\
52.65	15\\
52.7	15\\
52.75	15\\
52.8	15\\
52.85	15\\
52.9	15\\
52.95	15\\
53	15\\
53.05	15\\
53.1	15\\
53.15	15\\
53.2	15\\
53.25	15\\
53.3	15\\
53.35	15\\
53.4	15\\
53.45	15\\
53.5	15\\
53.55	15\\
53.6	15\\
53.65	15\\
53.7	15\\
53.75	15\\
53.8	15\\
53.85	15\\
53.9	15\\
53.95	15\\
54	15\\
54.05	15\\
54.1	15\\
54.15	15\\
54.2	15\\
54.25	15\\
54.3	15\\
54.35	15\\
54.4	15\\
54.45	15\\
54.5	15\\
54.55	15\\
54.6	15\\
54.65	15\\
54.7	15\\
54.75	15\\
54.8	15\\
54.85	15\\
54.9	15\\
54.95	15\\
55	15\\
55.05	15\\
55.1	15\\
55.15	15\\
55.2	15\\
55.25	15\\
55.3	15\\
55.35	15\\
55.4	15\\
55.45	15\\
55.5	15\\
55.55	15\\
55.6	15\\
55.65	15\\
55.7	15\\
55.75	15\\
55.8	15\\
55.85	15\\
55.9	15\\
55.95	15\\
56	15\\
56.05	15\\
56.1	15\\
56.15	15\\
56.2	15\\
56.25	15\\
56.3	15\\
56.35	15\\
56.4	15\\
56.45	15\\
56.5	15\\
56.55	15\\
56.6	15\\
56.65	15\\
56.7	15\\
56.75	15\\
56.8	15\\
56.85	15\\
56.9	15\\
56.95	15\\
57	15\\
57.05	15\\
57.1	15\\
57.15	15\\
57.2	15\\
57.25	15\\
57.3	15\\
57.35	15\\
57.4	15\\
57.45	15\\
57.5	15\\
57.55	15\\
57.6	15\\
57.65	15\\
57.7	15\\
57.75	15\\
57.8	15\\
57.85	15\\
57.9	15\\
57.95	15\\
58	15\\
58.05	15\\
58.1	15\\
58.15	15\\
58.2	15\\
58.25	15\\
58.3	15\\
58.35	15\\
58.4	15\\
58.45	15\\
58.5	15\\
58.55	15\\
58.6	15\\
58.65	15\\
58.7	15\\
58.75	15\\
58.8	15\\
58.85	15\\
58.9	15\\
58.95	15\\
59	15\\
59.05	15\\
59.1	15\\
59.15	15\\
59.2	15\\
59.25	15\\
59.3	15\\
59.35	15\\
59.4	15\\
59.45	15\\
59.5	15\\
59.55	15\\
59.6	15\\
59.65	15\\
59.7	15\\
59.75	15\\
59.8	15\\
59.85	15\\
59.9	15\\
59.95	15\\
60	15\\
60.05	15\\
60.1	15\\
60.15	15\\
60.2	15\\
60.25	15\\
60.3	15\\
60.35	15\\
60.4	15\\
60.45	15\\
60.5	15\\
60.55	15\\
60.6	15\\
60.65	15\\
60.7	15\\
60.75	15\\
60.8	15\\
60.85	15\\
60.9	15\\
60.95	15\\
61	15\\
61.05	15\\
61.1	15\\
61.15	15\\
61.2	15\\
61.25	15\\
61.3	15\\
61.35	15\\
61.4	15\\
61.45	15\\
61.5	15\\
61.55	15\\
61.6	15\\
61.65	15\\
61.7	15\\
61.75	15\\
61.8	15\\
61.85	15\\
61.9	15\\
61.95	15\\
62	15\\
62.05	15\\
62.1	15\\
62.15	15\\
62.2	15\\
62.25	15\\
62.3	15\\
62.35	15\\
62.4	15\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=3.049cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=62.4,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.7,
ytick={  0,  0.25,0.5},
ylabel style={font=\color{white!15!black}},
ylabel={Cost [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	3.17495923708857e-07\\
0.1	8.03176379780826e-07\\
0.2	1.14713579387211e-06\\
0.3	1.40225882518778e-06\\
0.4	1.6280153114229e-06\\
0.5	1.87947324949645e-06\\
0.6	2.20360763665411e-06\\
0.7	2.63641404570842e-06\\
0.8	3.19964960507532e-06\\
0.9	3.89679735342968e-06\\
1	4.70505072417792e-06\\
1.1	5.6020593287418e-06\\
1.2	6.59137698056224e-06\\
1.3	7.67562825751198e-06\\
1.4	8.8568077759616e-06\\
1.5	1.01364774613602e-05\\
1.6	1.15158250227823e-05\\
1.7	1.29968106864846e-05\\
1.8	1.46066322015189e-05\\
1.9	1.65265246074372e-05\\
2	1.89829148492178e-05\\
2.1	2.26745544519226e-05\\
2.2	2.940640362185e-05\\
2.3	4.77512368502944e-05\\
2.4	9.50314900929624e-05\\
2.5	0.000224516930339219\\
2.6	0.000541925696447725\\
2.7	0.00122098356884942\\
2.8	0.00227942482771489\\
2.9	0.00352275752493694\\
3	0.00473619084440874\\
3.1	0.00573038910451435\\
3.2	0.00641463122366593\\
3.3	0.00679324346734044\\
3.4	0.00695022281863248\\
3.5	0.00700536140202499\\
3.6	0.00705724011258883\\
3.7	0.00714655591760367\\
3.8	0.00726841964199284\\
3.9	0.00739138923746433\\
4	0.00750517677709905\\
4.1	0.00759722613919063\\
4.2	0.00768259926886058\\
4.3	0.00775703342769122\\
4.4	0.00781693743259618\\
4.5	0.00787051588865579\\
4.6	0.00793383353394595\\
4.7	0.00802083924186952\\
4.8	0.00810116717420455\\
4.9	0.0081541228114197\\
5	0.00818441717505658\\
5.1	0.00820662366706518\\
5.2	0.00823465336981101\\
5.3	0.00828469677866606\\
5.4	0.00836213827860012\\
5.5	0.00845229375186451\\
5.6	0.00855533794558926\\
5.7	0.00865053062220882\\
5.8	0.00873730023570436\\
5.9	0.00881321722280458\\
6	0.00887733463692435\\
6.1	0.00893711517163297\\
6.2	0.00900321285840383\\
6.3	0.0090863433367411\\
6.4	0.00918830292806531\\
6.5	0.00930115998797968\\
6.6	0.00941120932687891\\
6.7	0.00950646898525686\\
6.8	0.00958769547473337\\
6.9	0.00966761335074399\\
7	0.0097517613216758\\
7.1	0.00984268066957914\\
7.2	0.00993835671846962\\
7.3	0.0100424265111065\\
7.4	0.0101697433243972\\
7.5	0.0103138021510499\\
7.6	0.0104266298737693\\
7.7	0.0104966720304106\\
7.8	0.0105392634930352\\
7.9	0.0105738902251137\\
8	0.010616991452957\\
8.1	0.0106824377953527\\
8.2	0.0107701032592134\\
8.3	0.0108694376495347\\
8.4	0.010971637362236\\
8.5	0.0110634894023293\\
8.6	0.0111460902355268\\
8.7	0.0112264204956503\\
8.8	0.0113068898182135\\
8.9	0.011393035084843\\
9	0.0114924301966151\\
9.1	0.0116085391888383\\
9.2	0.011737941521112\\
9.3	0.0118704790664248\\
9.4	0.0119939267444199\\
9.5	0.0120975522283874\\
9.6	0.0121902617296966\\
9.7	0.0122786583684494\\
9.8	0.0123717494037976\\
9.9	0.0124684990400179\\
10	0.0125682300041856\\
10.1	0.0126759004085622\\
10.2	0.0128063673529807\\
10.3	0.0129494366518089\\
10.4	0.0130593644407606\\
10.5	0.0131299746018666\\
10.6	0.0131771772316859\\
10.7	0.0132186946420248\\
10.8	0.0132710410981252\\
10.9	0.0133469588434652\\
11	0.0134435320010207\\
11.1	0.0135534536180773\\
11.2	0.0136627304115397\\
11.3	0.0137597481230501\\
11.4	0.0138511700296113\\
11.5	0.0139345536459368\\
11.6	0.0140166095856335\\
11.7	0.014101923352595\\
11.8	0.0141980811499639\\
11.9	0.0143111754149776\\
12	0.0144392515504669\\
12.1	0.0145704914171975\\
12.2	0.0146941524520066\\
12.3	0.0148010347588344\\
12.4	0.0148987129495246\\
12.5	0.0149924815881568\\
12.6	0.0150883529902692\\
12.7	0.01518715912422\\
12.8	0.0152895751814177\\
12.9	0.0154018731877097\\
13	0.0155380482003173\\
13.1	0.0156810885665547\\
13.2	0.0157888784038085\\
13.3	0.015858849879561\\
13.4	0.0159075689650254\\
13.5	0.0159526435006052\\
13.6	0.0160089349000773\\
13.7	0.0160915513683683\\
13.8	0.0161933549171886\\
13.9	0.016304276243868\\
14	0.0164155826082898\\
14.1	0.0165141313777867\\
14.2	0.0166043944130958\\
14.3	0.0166910770701831\\
14.4	0.0167767311102029\\
14.5	0.0168669438418008\\
14.6	0.0169695936799795\\
14.7	0.0170892373951732\\
14.8	0.0172218617701117\\
14.9	0.0173582251787575\\
15	0.0174834399642626\\
15.1	0.0175903312405789\\
15.2	0.0176858729797396\\
15.3	0.0177833006509932\\
15.4	0.0178792615090349\\
15.5	0.0179764548983514\\
15.6	0.0180745883186377\\
15.7	0.0181827110566408\\
15.8	0.0183144559215106\\
15.9	0.0184475416314248\\
16	0.0185467310227009\\
16.1	0.0186124121265891\\
16.2	0.0186605123361555\\
16.3	0.018707300200657\\
16.4	0.0187692240621802\\
16.5	0.0188558954502085\\
16.6	0.0189601916225238\\
16.7	0.019076832806139\\
16.8	0.0191882229540188\\
16.9	0.0193009353252707\\
17	0.0193996750092827\\
17.1	0.019484766847089\\
17.2	0.0195663948686888\\
17.3	0.0196516753313179\\
17.4	0.0197492191468166\\
17.5	0.0198626272406052\\
17.6	0.019986771172402\\
17.7	0.020118798913747\\
17.8	0.0202450479903206\\
17.9	0.0203596340019013\\
18	0.0204624495138855\\
18.1	0.0205589315043781\\
18.2	0.0206561604970764\\
18.3	0.0207476860832779\\
18.4	0.0208374505760888\\
18.5	0.0209371338786444\\
18.6	0.0210630849723822\\
18.7	0.0211887032178728\\
18.8	0.0212824751804999\\
18.9	0.0213456246842277\\
19	0.021393246026935\\
19.1	0.0214412412757932\\
19.2	0.0215048294975337\\
19.3	0.0215949602175797\\
19.4	0.0217000222238157\\
19.5	0.0218149264978545\\
19.6	0.0219297524436539\\
19.7	0.0220369145450217\\
19.8	0.0221307763305869\\
19.9	0.022215385947055\\
20	0.0222972219192283\\
20.1	0.0223848152912435\\
20.2	0.0224871236717527\\
20.3	0.0226082914230141\\
20.4	0.0227427686602783\\
20.5	0.0228768832474756\\
20.6	0.0229918490808786\\
20.7	0.0230908851035062\\
20.8	0.0232189492452442\\
20.9	0.0234194745535871\\
21	0.0237338757492633\\
21.1	0.0243301568478085\\
21.2	0.0254205965053977\\
21.3	0.0272500034720486\\
21.4	0.0299864963061406\\
21.5	0.0333066396807118\\
21.6	0.0365655603125882\\
21.7	0.0392093618638364\\
21.8	0.040921395843717\\
21.9	0.0416985335144924\\
22	0.0419496751583771\\
22.1	0.0421374705987974\\
22.2	0.0425839272856775\\
22.3	0.0433143435587397\\
22.4	0.0442217479099464\\
22.5	0.0452021507356539\\
22.6	0.0461260527112255\\
22.7	0.0468927706502437\\
22.8	0.0474546226634623\\
22.9	0.0478183135732135\\
23	0.0480341548777361\\
23.1	0.0481707241286351\\
23.2	0.0482991891971132\\
23.3	0.0484696326376139\\
23.4	0.0487068424548259\\
23.5	0.0490153597326549\\
23.6	0.0493882241566135\\
23.7	0.0497864356167693\\
23.8	0.050164920713361\\
23.9	0.0504910734941736\\
24	0.0507775321115491\\
24.1	0.0510649832920205\\
24.2	0.0513983216684977\\
24.3	0.0517046103892255\\
24.4	0.05189571891508\\
24.5	0.0519909725169501\\
24.6	0.0520577142924793\\
24.7	0.0521411219446868\\
24.8	0.0522742297588502\\
24.9	0.0524843059597507\\
25	0.0528225359872324\\
25.1	0.053290465464676\\
25.2	0.0538343006948559\\
25.3	0.0543837746218908\\
25.4	0.0548613628066238\\
25.5	0.0552298951939202\\
25.6	0.0555032318707343\\
25.7	0.0557342352840967\\
25.8	0.055973283823179\\
25.9	0.0562207749334095\\
26	0.0564581882480387\\
26.1	0.0567075822943781\\
26.2	0.0569855949123894\\
26.3	0.0572943401064949\\
26.4	0.0576278169932057\\
26.5	0.0579654903285672\\
26.6	0.0582854765962831\\
26.7	0.058596922787227\\
26.8	0.05895062444659\\
26.9	0.0594246329757789\\
27	0.0600579223855857\\
27.1	0.0606781255744372\\
27.2	0.0610868270753327\\
27.3	0.061269413760482\\
27.4	0.0613546782840657\\
27.5	0.0614464692539628\\
27.6	0.0615947593976997\\
27.7	0.0618476505446321\\
27.8	0.0622300332590697\\
27.9	0.0627275400050431\\
28	0.0632772688963447\\
28.1	0.063809214473172\\
28.2	0.0642577013256855\\
28.3	0.0646053268093308\\
28.4	0.064882569604384\\
28.5	0.0651489451946504\\
28.6	0.0654443518918734\\
28.7	0.0657444654836936\\
28.8	0.0660184346592347\\
28.9	0.066303761728179\\
29	0.0666190208793566\\
29.1	0.066979168308231\\
29.2	0.0673738590990016\\
29.3	0.0677739763328972\\
29.4	0.0681487064552617\\
29.5	0.0685010069568222\\
29.6	0.0688753896214203\\
29.7	0.0693366941349302\\
29.8	0.0699064604551831\\
29.9	0.070410834842893\\
30	0.0707097335841396\\
30.1	0.0708393229364928\\
30.2	0.070915400965526\\
30.3	0.0710132686829028\\
30.4	0.071180407600678\\
30.5	0.0714441849104111\\
30.6	0.0718627554667604\\
30.7	0.0724083686482679\\
30.8	0.0730169787681795\\
30.9	0.0736025882495694\\
31	0.0740998027859956\\
31.1	0.0744856369393725\\
31.2	0.0747820116672816\\
31.3	0.0750336555663419\\
31.4	0.0752739214018584\\
31.5	0.075503219471664\\
31.6	0.0757348270828422\\
31.7	0.0760157117660448\\
31.8	0.0763662071959711\\
31.9	0.0767982182718809\\
32	0.0772859021355333\\
32.1	0.0777853200538226\\
32.2	0.0782431178350955\\
32.3	0.0786325482425299\\
32.4	0.0789652468182152\\
32.5	0.0792771427283462\\
32.6	0.0795859547207409\\
32.7	0.0798115207095881\\
32.8	0.0799321240134606\\
32.9	0.079999828766116\\
33	0.0800647247957079\\
33.1	0.080158391000941\\
33.2	0.0803087657385705\\
33.3	0.0805597485263552\\
33.4	0.0809420488888326\\
33.5	0.0814387617431006\\
33.6	0.0819852455807196\\
33.7	0.0825033481159696\\
33.8	0.0829236174489727\\
33.9	0.0832316927655835\\
34	0.083465275260522\\
34.1	0.0836871009728748\\
34.2	0.0839356622107698\\
34.3	0.0841907506741402\\
34.4	0.0844430788864\\
34.5	0.0847150648888832\\
34.6	0.0850208117257873\\
34.7	0.0853712522331139\\
34.8	0.0857502893886609\\
34.9	0.0861284435186353\\
35	0.0864845837376866\\
35.1	0.086832376018816\\
35.2	0.0872221306512984\\
35.3	0.0877157962018946\\
35.4	0.0882823453199515\\
35.5	0.0887319360298079\\
35.6	0.0889686206441459\\
35.7	0.0890684769230294\\
35.8	0.0891424345300592\\
35.9	0.0892544913696438\\
36	0.0894457375945673\\
36.1	0.089763982074488\\
36.2	0.090246448374368\\
36.3	0.0908559536296646\\
36.4	0.091512913871878\\
36.5	0.0921184387587825\\
36.6	0.0925979276032199\\
36.7	0.0929384450389661\\
36.8	0.093181163017137\\
36.9	0.0933904850194612\\
37	0.0936097567308088\\
37.1	0.0938360667091028\\
37.2	0.0940878535626467\\
37.3	0.0943892494396967\\
37.4	0.094760336560336\\
37.5	0.0951976178013283\\
37.6	0.0956739385768205\\
37.7	0.0961440019008063\\
37.8	0.0965654022493729\\
37.9	0.0969317083780915\\
38	0.097267685135863\\
38.1	0.0976196245449165\\
38.2	0.097963032339064\\
38.3	0.0981964456960327\\
38.4	0.0983119654223515\\
38.5	0.0983771760177555\\
38.6	0.0984497762215502\\
38.7	0.0985627348745491\\
38.8	0.0987431255622755\\
38.9	0.0990490734513735\\
39	0.0995153655143735\\
39.1	0.100097651952471\\
39.2	0.1007222690568\\
39.3	0.101304566076215\\
39.4	0.10178055982896\\
39.5	0.10213586058569\\
39.6	0.102400009075453\\
39.7	0.102618035382709\\
39.8	0.102817371974011\\
39.9	0.103007575682345\\
40	0.103225025807398\\
40.1	0.103491064833327\\
40.2	0.103817431580929\\
40.3	0.104203039597364\\
40.4	0.104622302001213\\
40.5	0.10503314834689\\
40.6	0.105396295880825\\
40.7	0.105740060236134\\
40.8	0.106024997307485\\
40.9	0.106188147539354\\
41	0.106276862776682\\
41.1	0.106336464870834\\
41.2	0.106388674062372\\
41.3	0.106445307729922\\
41.4	0.106515050509461\\
41.5	0.1066067085593\\
41.6	0.106740105599713\\
41.7	0.106943810052675\\
41.8	0.107245807140618\\
41.9	0.1076242430412\\
42	0.108028172169326\\
42.1	0.108394076305594\\
42.2	0.108673514080519\\
42.3	0.108853420222083\\
42.4	0.108957376115105\\
42.5	0.109029975948874\\
42.6	0.109114109703836\\
42.7	0.109227841740379\\
42.8	0.1093744909621\\
42.9	0.109535998276024\\
43	0.109695831789056\\
43.1	0.109853103775551\\
43.2	0.110003957356052\\
43.3	0.110135897674731\\
43.4	0.110242255076689\\
43.5	0.110326066138137\\
43.6	0.110402744052868\\
43.7	0.110498954169668\\
43.8	0.110599835746471\\
43.9	0.110680238110745\\
44	0.110738276294897\\
44.1	0.110784739758406\\
44.2	0.110834343165518\\
44.3	0.110899872362826\\
44.4	0.110992194507048\\
44.5	0.111103881920242\\
44.6	0.111233876689771\\
44.7	0.111375793240089\\
44.8	0.111496011522823\\
44.9	0.111601378569009\\
45	0.111691802166467\\
45.1	0.111768476583466\\
45.2	0.111840448123858\\
45.3	0.11192238022704\\
45.4	0.112022601927437\\
45.5	0.112140694978291\\
45.6	0.112266646614705\\
45.7	0.112392129072021\\
45.8	0.112507463631722\\
45.9	0.112621365284783\\
46	0.112726800756781\\
46.1	0.112823953265928\\
46.2	0.112910920222225\\
46.3	0.112991366513833\\
46.4	0.113077683932845\\
46.5	0.113183985065706\\
46.6	0.113284394636619\\
46.7	0.113359237904342\\
46.8	0.113412271407542\\
46.9	0.113456605468722\\
47	0.113506970662821\\
47.1	0.113576535411493\\
47.2	0.113672972990528\\
47.3	0.113782798373898\\
47.4	0.113909546906887\\
47.5	0.11403243831667\\
47.6	0.114147508016425\\
47.7	0.114246831349899\\
47.8	0.114329540140663\\
47.9	0.114404397330674\\
48	0.11448585757785\\
48.1	0.114586453058203\\
48.2	0.114707881310583\\
48.3	0.114841675028322\\
48.4	0.114974739935424\\
48.5	0.11509483388514\\
48.6	0.115204934827993\\
48.7	0.115308375688275\\
48.8	0.115403526572239\\
48.9	0.115496293181868\\
49	0.115583976197708\\
49.1	0.115671845980866\\
49.2	0.115771719812659\\
49.3	0.115888287897187\\
49.4	0.115988450117247\\
49.5	0.116059185445444\\
49.6	0.116109484446506\\
49.7	0.116153804617403\\
49.8	0.116206292276048\\
49.9	0.116282630016484\\
50	0.116378399994465\\
50.1	0.11649447999442\\
50.2	0.116619907190349\\
50.3	0.116744874762267\\
50.4	0.116857201402755\\
50.5	0.11695312797437\\
50.6	0.117035369568813\\
50.7	0.117110186120728\\
50.8	0.117190348141596\\
50.9	0.11728904381164\\
51	0.117408594679383\\
51.1	0.117537209003489\\
51.2	0.117669290707284\\
51.3	0.117785729531727\\
51.4	0.117888570545982\\
51.5	0.117983755143933\\
51.6	0.118079232230059\\
51.7	0.118172272710683\\
51.8	0.118263995522141\\
51.9	0.118360607331526\\
52	0.11848114614595\\
52.1	0.118623928400075\\
52.2	0.118741011457188\\
52.3	0.11882024420532\\
52.4	0.118873748697391\\
52.5	0.118919312675668\\
52.6	0.11897339631837\\
52.7	0.119048060138581\\
52.8	0.119149847462012\\
52.9	0.119263037563653\\
53	0.11937420321456\\
53.1	0.119477384530984\\
53.2	0.119570512256888\\
53.3	0.11965876540256\\
53.4	0.119741893892238\\
53.5	0.119827670531539\\
53.6	0.119923172893667\\
53.7	0.120034514277437\\
53.8	0.120161163718302\\
53.9	0.120292104943657\\
54	0.120417005196849\\
54.1	0.120526889665911\\
54.2	0.120625358476975\\
54.3	0.120721068848983\\
54.4	0.120818617113054\\
54.5	0.120917827747373\\
54.6	0.121019353238137\\
54.7	0.12112979085306\\
54.8	0.121262868103269\\
54.9	0.121404475722707\\
55	0.121512574873319\\
55.1	0.121583740882776\\
55.2	0.121633944865531\\
55.3	0.121680496035823\\
55.4	0.121737744945035\\
55.5	0.121817485990825\\
55.6	0.121921535929789\\
55.7	0.122038663437138\\
55.8	0.122150390368257\\
55.9	0.122253429431352\\
56	0.122348056883587\\
56.1	0.122437581359915\\
56.2	0.12252154385903\\
56.3	0.12260982103485\\
56.4	0.122711802100932\\
56.5	0.122833005197333\\
56.6	0.122968455032438\\
56.7	0.123102974783572\\
56.8	0.123228060673221\\
56.9	0.123339436965153\\
57	0.123438358371253\\
57.1	0.123534546193149\\
57.2	0.123633529428266\\
57.3	0.12373600712214\\
57.4	0.12384093531579\\
57.5	0.123956174458396\\
57.6	0.124093572378108\\
57.7	0.124230701163129\\
57.8	0.124330591834575\\
57.9	0.124394524651729\\
58	0.124440094386645\\
58.1	0.124481659716878\\
58.2	0.124524047475554\\
58.3	0.124565984935936\\
58.4	0.124605409973778\\
58.5	0.124641760408224\\
58.6	0.124675722809536\\
58.7	0.124708062743916\\
58.8	0.124739361804954\\
58.9	0.124769764602375\\
59	0.124799244193594\\
59.1	0.124827778618294\\
59.2	0.124855377598536\\
59.3	0.124882071754251\\
59.4	0.124907912507499\\
59.5	0.124932958115219\\
59.6	0.124957262025708\\
59.7	0.124980867235951\\
59.8	0.125003807529474\\
59.9	0.125026112082982\\
60	0.12504780884822\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	3.17495923708857e-07\\
0.1	8.03176379745447e-07\\
0.2	1.14713579372441e-06\\
0.3	1.40225882502961e-06\\
0.4	1.62801531125905e-06\\
0.5	1.87947324933128e-06\\
0.6	2.20360763649275e-06\\
0.7	2.63641404555641e-06\\
0.8	3.19964960493923e-06\\
0.9	3.89679735331712e-06\\
1	4.70505072409715e-06\\
1.1	5.60205932869656e-06\\
1.2	6.5913769805505e-06\\
1.3	7.67562825753334e-06\\
1.4	8.85680777601657e-06\\
1.5	1.01364774614485e-05\\
1.6	1.15158250229041e-05\\
1.7	1.2996800603691e-05\\
1.8	1.46113036624281e-05\\
1.9	1.64992598836575e-05\\
2	1.8941086967523e-05\\
2.1	2.26429165345642e-05\\
2.2	3.00231356448638e-05\\
2.3	4.9874845869134e-05\\
2.4	0.000107322115673267\\
2.5	0.000261801115422562\\
2.6	0.000653895162887488\\
2.7	0.00152043901847456\\
2.8	0.00301202687412002\\
2.9	0.00509064699200954\\
3	0.00760970262865563\\
3.1	0.0103016847996669\\
3.2	0.0128539868590404\\
3.3	0.0149740547431261\\
3.4	0.0164686876654335\\
3.5	0.0173042008298476\\
3.6	0.0176168471991317\\
3.7	0.0176777664369004\\
3.8	0.017798683560539\\
3.9	0.0182496058445733\\
4	0.0192206570620683\\
4.1	0.0207783601612144\\
4.2	0.0228446838545467\\
4.3	0.0252016170473231\\
4.4	0.0275387182763601\\
4.5	0.0295459700784467\\
4.6	0.0309638534741577\\
4.7	0.0318000884510807\\
4.8	0.0322834192792772\\
4.9	0.0325786931822998\\
5	0.0327843192584223\\
5.1	0.032966049552428\\
5.2	0.033184646979353\\
5.3	0.0335265847268976\\
5.4	0.0341647211693575\\
5.5	0.0353440925444339\\
5.6	0.0371595603845786\\
5.7	0.0395332859575774\\
5.8	0.0422894704929588\\
5.9	0.0451371993021299\\
6	0.0477604748030459\\
6.1	0.0498779469574404\\
6.2	0.0513226957377365\\
6.3	0.0520949033951045\\
6.4	0.0523635649105884\\
6.5	0.0524212421814688\\
6.6	0.0525828986610276\\
6.7	0.0531111456778643\\
6.8	0.0541813755828124\\
6.9	0.0558399825971499\\
7	0.0579887192205189\\
7.1	0.0603907236182254\\
7.2	0.0627297301068012\\
7.3	0.0646979537754016\\
7.4	0.0660492994358549\\
7.5	0.0668390514300426\\
7.6	0.0673006902009581\\
7.7	0.0675889943679662\\
7.8	0.0677967368365267\\
7.9	0.06798800544951\\
8	0.068225494288051\\
8.1	0.0686032968565488\\
8.2	0.069306472427782\\
8.3	0.0705729510866104\\
8.4	0.0724685634384288\\
8.5	0.074902593908454\\
8.6	0.077682164686923\\
8.7	0.0805108464627286\\
8.8	0.0830749569743522\\
8.9	0.0851048714107329\\
9	0.0864548279736013\\
9.1	0.0871480476825864\\
9.2	0.087372998435514\\
9.3	0.0874304587143496\\
9.4	0.0876302975479609\\
9.5	0.0882255914529405\\
9.6	0.0893772101418956\\
9.7	0.091112908576842\\
9.8	0.0933158034560395\\
9.9	0.0957329392981278\\
10	0.0980454987665235\\
10.1	0.0999485292684087\\
10.2	0.101219578062375\\
10.3	0.101957231218155\\
10.4	0.102391016012591\\
10.5	0.10266617022701\\
10.6	0.102870079248135\\
10.7	0.103065161282572\\
10.8	0.103315919808416\\
10.9	0.103724453649084\\
11	0.104489986634267\\
11.1	0.105839446475163\\
11.2	0.107810532184589\\
11.3	0.110300770763698\\
11.4	0.113100790572027\\
11.5	0.115908285038391\\
11.6	0.11841163936793\\
11.7	0.120353708843212\\
11.8	0.121610252133459\\
11.9	0.122227491065006\\
12	0.122412813148136\\
12.1	0.122473566633524\\
12.2	0.122713703128103\\
12.3	0.123375902829929\\
12.4	0.124605140012893\\
12.5	0.126409987090034\\
12.6	0.128655020479566\\
12.7	0.131072912351728\\
12.8	0.133344959054654\\
12.9	0.135169432877376\\
13	0.136358153007976\\
13.1	0.137047803650487\\
13.2	0.13745647827022\\
13.3	0.137719880496894\\
13.4	0.137920631071818\\
13.5	0.13812000381253\\
13.6	0.138384878672426\\
13.7	0.138826433154645\\
13.8	0.139660397430446\\
13.9	0.141098376486326\\
14	0.143149575972053\\
14.1	0.145699945036756\\
14.2	0.148523685384807\\
14.3	0.151313017934921\\
14.4	0.153758958008054\\
14.5	0.155617373213042\\
14.6	0.156785401188677\\
14.7	0.157332031021894\\
14.8	0.157483263951781\\
14.9	0.157552046584372\\
15	0.157836391792091\\
15.1	0.158568591953209\\
15.2	0.159877286540228\\
15.3	0.161751714512031\\
15.4	0.164038054419084\\
15.5	0.166455051855958\\
15.6	0.168684999926165\\
15.7	0.170430657021801\\
15.8	0.171538774829828\\
15.9	0.172180586833579\\
16	0.172563734798264\\
16.1	0.172814737592152\\
16.2	0.173011694016719\\
16.3	0.173214938648696\\
16.4	0.173494106495665\\
16.5	0.173970575393942\\
16.6	0.174873214669702\\
16.7	0.176395842714995\\
16.8	0.178522533141542\\
16.9	0.181127998579323\\
17	0.183971296459176\\
17.1	0.18674051826555\\
17.2	0.18913006843353\\
17.3	0.190909000768237\\
17.4	0.191994793735145\\
17.5	0.192477705822717\\
17.6	0.192601047139229\\
17.7	0.192682522478678\\
17.8	0.19301446626827\\
17.9	0.193818877146963\\
18	0.195207815353491\\
18.1	0.19715140089889\\
18.2	0.199477999325323\\
18.3	0.20189330461957\\
18.4	0.204081573576728\\
18.5	0.205750904675314\\
18.6	0.206783044052321\\
18.7	0.207379887415177\\
18.8	0.207739571495159\\
18.9	0.207979876961778\\
19	0.208174841731036\\
19.1	0.208384430531618\\
19.2	0.208682127916964\\
19.3	0.209202008795232\\
19.4	0.210176406029129\\
19.5	0.21177778038515\\
19.6	0.213971423246953\\
19.7	0.216617849785146\\
19.8	0.219462156090233\\
19.9	0.222190710554819\\
20	0.224503671676068\\
20.1	0.226187289658505\\
20.2	0.227182215672955\\
20.3	0.227600639056009\\
20.4	0.227700732491039\\
20.5	0.227800413665086\\
20.6	0.228176318639579\\
20.7	0.229026665057824\\
20.8	0.230433367319672\\
20.9	0.232334192749882\\
21	0.234533690715611\\
21.1	0.236741540232397\\
21.2	0.23867391174264\\
21.3	0.240088529513778\\
21.4	0.240934749237713\\
21.5	0.241423557423499\\
21.6	0.241725635471312\\
21.7	0.241937538073061\\
21.8	0.242120973967003\\
21.9	0.242330657815928\\
22	0.242638500814014\\
22.1	0.243180884747807\\
22.2	0.244178680531599\\
22.3	0.245761474425901\\
22.4	0.247862336029927\\
22.5	0.250320610412986\\
22.6	0.252878799845887\\
22.7	0.2552548183387\\
22.8	0.25720317770303\\
22.9	0.258573125560997\\
23	0.259350036964466\\
23.1	0.259655968439762\\
23.2	0.259730089884967\\
23.3	0.259858575677534\\
23.4	0.260295876619503\\
23.5	0.261226432724831\\
23.6	0.262713745620773\\
23.7	0.264677074479486\\
23.8	0.266904321837577\\
23.9	0.269101157858993\\
24	0.270986549035515\\
24.1	0.272329319429839\\
24.2	0.273123215821561\\
24.3	0.273585620082704\\
24.4	0.273875025077584\\
24.5	0.274082334004856\\
24.6	0.274267439949863\\
24.7	0.274486067141321\\
24.8	0.274814785289707\\
24.9	0.275404418351635\\
25	0.276480468570406\\
25.1	0.278141620060285\\
25.2	0.280304700779382\\
25.3	0.282796873825701\\
25.4	0.285350405911173\\
25.5	0.287685679433368\\
25.6	0.28956582138103\\
25.7	0.290856529410348\\
25.8	0.291561891241045\\
25.9	0.291821832031164\\
26	0.291887767643247\\
26.1	0.292045353747999\\
26.2	0.292542071733558\\
26.3	0.293549269689772\\
26.4	0.295111300503503\\
26.5	0.297128799266268\\
26.6	0.299373553949381\\
26.7	0.301548489449456\\
26.8	0.303377049103528\\
26.9	0.304641313689467\\
27	0.3053792962616\\
27.1	0.305812281776454\\
27.2	0.306087136709454\\
27.3	0.306288831722467\\
27.4	0.306475298814745\\
27.5	0.30670331979421\\
27.6	0.307054946156878\\
27.7	0.307693623237398\\
27.8	0.308845364337077\\
27.9	0.310578473943882\\
28	0.312796883477455\\
28.1	0.315315444528421\\
28.2	0.317859118198817\\
28.3	0.320151305644789\\
28.4	0.321964423973229\\
28.5	0.323180315367463\\
28.6	0.323820425771387\\
28.7	0.324040968518557\\
28.8	0.324103634904153\\
28.9	0.324292911203167\\
29	0.324849958797224\\
29.1	0.325933388026436\\
29.2	0.327568255334101\\
29.3	0.329637003240917\\
29.4	0.331896236632916\\
29.5	0.334047269615762\\
29.6	0.335818845082869\\
29.7	0.337006793844291\\
29.8	0.337691868171128\\
29.9	0.338096859912183\\
30	0.338358178428496\\
30.1	0.338555229607483\\
30.2	0.338744371847722\\
30.3	0.338983962495449\\
30.4	0.33936277142733\\
30.5	0.340056620251367\\
30.6	0.341283402953882\\
30.7	0.343083535252249\\
30.8	0.345349670364801\\
30.9	0.347882167311585\\
31	0.350402297360871\\
31.1	0.352636930677737\\
31.2	0.354370273700051\\
31.3	0.355502571000963\\
31.4	0.35607387421645\\
31.5	0.356256666316794\\
31.6	0.356320344094761\\
31.7	0.356545156345388\\
31.8	0.357162880937196\\
31.9	0.35831641592247\\
32	0.360012522398785\\
32.1	0.362116663970434\\
32.2	0.364373041105359\\
32.3	0.366484520421955\\
32.4	0.36818373375364\\
32.5	0.369294316027476\\
32.6	0.369933644283717\\
32.7	0.370314507026703\\
32.8	0.370564054234934\\
32.9	0.370757220730853\\
33	0.370949425289013\\
33.1	0.37120107299991\\
33.2	0.371608545728844\\
33.3	0.372362212629239\\
33.4	0.373667465481221\\
33.5	0.375536700524578\\
33.6	0.377851705972272\\
33.7	0.380398777127015\\
33.8	0.382896232289491\\
33.9	0.385075268673142\\
34	0.386732385920393\\
34.1	0.387785990404535\\
34.2	0.388294165546131\\
34.3	0.388445122970719\\
34.4	0.38851449274914\\
34.5	0.388777896683088\\
34.6	0.389458349122897\\
34.7	0.390682957965614\\
34.8	0.392439482561478\\
34.9	0.394576294334027\\
35	0.396826006491711\\
35.1	0.398894319070448\\
35.2	0.400518442270146\\
35.3	0.401553510208978\\
35.4	0.402149934366166\\
35.5	0.40250852249502\\
35.6	0.402747381475814\\
35.7	0.402937348308846\\
35.8	0.403133194140081\\
35.9	0.40339770641351\\
36	0.403835754324431\\
36.1	0.404654357543374\\
36.2	0.406041958767617\\
36.3	0.407982721333043\\
36.4	0.410347881247581\\
36.5	0.412909872665903\\
36.6	0.415384660429621\\
36.7	0.417508423532992\\
36.8	0.419090538614613\\
36.9	0.420067602493477\\
37	0.420515841478515\\
37.1	0.420639433850319\\
37.2	0.420719802515095\\
37.3	0.421027795625462\\
37.4	0.421777105796882\\
37.5	0.423078011159877\\
37.6	0.424898838649759\\
37.7	0.427070869691151\\
37.8	0.429315491277194\\
37.9	0.431341943304036\\
38	0.432893020561251\\
38.1	0.433855926964782\\
38.2	0.434410881451109\\
38.3	0.43474793165103\\
38.4	0.434976660751198\\
38.5	0.435164161518066\\
38.6	0.435364881592545\\
38.7	0.435644502973111\\
38.8	0.43611828747714\\
38.9	0.437000851427006\\
39	0.43846233947755\\
39.1	0.440465239867736\\
39.2	0.442869699459154\\
39.3	0.445436324335047\\
39.4	0.447880745072038\\
39.5	0.449945007393462\\
39.6	0.451452066885464\\
39.7	0.452356117857179\\
39.8	0.452750154302047\\
39.9	0.452852315645854\\
40	0.452947637466166\\
40.1	0.453301900690961\\
40.2	0.454119390217445\\
40.3	0.455493913238799\\
40.4	0.457375802520942\\
40.5	0.459585616108799\\
40.6	0.461842619701792\\
40.7	0.463874545048\\
40.8	0.46542556581606\\
40.9	0.466390725014685\\
41	0.466960283153637\\
41.1	0.467311970758012\\
41.2	0.467551849880083\\
41.3	0.467749372798057\\
41.4	0.467963380933915\\
41.5	0.46826833732943\\
41.6	0.468802749896179\\
41.7	0.469800326612461\\
41.8	0.471425861147169\\
41.9	0.473639309025032\\
42	0.476296886995433\\
42.1	0.479139256577083\\
42.2	0.481852434060248\\
42.3	0.484138749314574\\
42.4	0.485790447491258\\
42.5	0.486756013733538\\
42.6	0.487154999813738\\
42.7	0.487249740129044\\
42.8	0.487357306611793\\
42.9	0.48775836752958\\
43	0.48865843843856\\
43.1	0.490146289580135\\
43.2	0.492167167513922\\
43.3	0.49452546223317\\
43.4	0.496916989228407\\
43.5	0.499028118865972\\
43.6	0.500581419272765\\
43.7	0.501520242361062\\
43.8	0.502065403765335\\
43.9	0.502398597248932\\
44	0.502627532671357\\
44.1	0.502821853065372\\
44.2	0.503041744061437\\
44.3	0.503366757814376\\
44.4	0.503949905642599\\
44.5	0.505029497314578\\
44.6	0.506741913687254\\
44.7	0.509029154031417\\
44.8	0.511733171942577\\
44.9	0.514581123426256\\
45	0.517258351880203\\
45.1	0.519473997308184\\
45.2	0.521037832078733\\
45.3	0.521920713331036\\
45.4	0.522263461780847\\
45.5	0.522341350392577\\
45.6	0.522470441501997\\
45.7	0.522923374673673\\
45.8	0.523893129477636\\
45.9	0.525450720470395\\
46	0.527522991370528\\
46.1	0.529896761146241\\
46.2	0.532262589051473\\
46.3	0.534309117861017\\
46.4	0.535772118964808\\
46.5	0.536644020664381\\
46.6	0.537152314092669\\
46.7	0.537466000427411\\
46.8	0.537685895586749\\
46.9	0.537878846011282\\
47	0.53810562041416\\
47.1	0.538451004597575\\
47.2	0.539083641118957\\
47.3	0.540247279619965\\
47.4	0.542045655901481\\
47.5	0.544404623699991\\
47.6	0.547152405851233\\
47.7	0.550003066732284\\
47.8	0.552641872732988\\
47.9	0.554785518337157\\
48	0.556261821467521\\
48.1	0.557064146829319\\
48.2	0.557354642418251\\
48.3	0.557421350645176\\
48.4	0.557578860427464\\
48.5	0.558091706588658\\
48.6	0.559139419893371\\
48.7	0.560774373178439\\
48.8	0.562904475925619\\
48.9	0.565298756848658\\
49	0.567642842735723\\
49.1	0.569628483305605\\
49.2	0.571005721921043\\
49.3	0.571815173988972\\
49.4	0.572289012340379\\
49.5	0.572584986001554\\
49.6	0.572797508150326\\
49.7	0.572991062052826\\
49.8	0.573227587401485\\
49.9	0.573598513523474\\
50	0.574284582040757\\
50.1	0.575526323632013\\
50.2	0.577399044385757\\
50.3	0.579816425285528\\
50.4	0.582591397004972\\
50.5	0.585429922751329\\
50.6	0.588018018883315\\
50.7	0.5900821197219\\
50.8	0.59146920445769\\
50.9	0.592194337263171\\
51	0.59243885039721\\
51.1	0.592500178752907\\
51.2	0.592689279436074\\
51.3	0.593262232744848\\
51.4	0.594385060022918\\
51.5	0.596092241868968\\
51.6	0.598273836517192\\
51.7	0.600682775486284\\
51.8	0.603001496532833\\
51.9	0.604925018036996\\
52	0.6062204841756\\
52.1	0.606973245336204\\
52.2	0.607415920312338\\
52.3	0.607696307184578\\
52.4	0.607903008511491\\
52.5	0.608098645338747\\
52.6	0.608346898610126\\
52.7	0.608747050162217\\
52.8	0.609493483277686\\
52.9	0.610817250796786\\
53	0.612765482789304\\
53.1	0.615239848401974\\
53.2	0.618036493389981\\
53.3	0.620854992751977\\
53.4	0.623382817215466\\
53.5	0.625358401231307\\
53.6	0.626650111300576\\
53.7	0.627296229301717\\
53.8	0.627497462212012\\
53.9	0.627558484741842\\
54	0.627784579919824\\
54.1	0.628421509429534\\
54.2	0.629619569026547\\
54.3	0.631394029635606\\
54.4	0.63361619144901\\
54.5	0.636024254843156\\
54.6	0.63830039938438\\
54.7	0.640142656498547\\
54.8	0.641352507827346\\
54.9	0.642054672533978\\
55	0.642470077037776\\
55.1	0.642736870981726\\
55.2	0.642938774219833\\
55.3	0.643137137943229\\
55.4	0.643397863145116\\
55.5	0.64382899999546\\
55.6	0.64464077037765\\
55.7	0.646050401361155\\
55.8	0.64807667624209\\
55.9	0.650609625881713\\
56	0.653428959470287\\
56.1	0.656228653895104\\
56.2	0.658698592275832\\
56.3	0.660589887573371\\
56.4	0.661792081575528\\
56.5	0.662365966400234\\
56.6	0.662530696136903\\
56.7	0.662596738160418\\
56.8	0.662863617244415\\
56.9	0.663567037798172\\
57	0.664841427780834\\
57.1	0.666683081214252\\
57.2	0.668945117834744\\
57.3	0.671351848140173\\
57.4	0.673586114947945\\
57.5	0.675349584541241\\
57.6	0.676477182138984\\
57.7	0.677126076422057\\
57.8	0.677501616553649\\
57.9	0.677725087961583\\
58	0.677863108165182\\
58.1	0.677952044662702\\
58.2	0.678011981541265\\
58.3	0.678054326296279\\
58.4	0.678085813024088\\
58.5	0.678110567167717\\
58.6	0.678131172268981\\
58.7	0.678149245921687\\
58.8	0.67816578112317\\
58.9	0.678181368820196\\
59	0.678196348748586\\
59.1	0.6782109096895\\
59.2	0.678225153113918\\
59.3	0.678239131929632\\
59.4	0.678252873222687\\
59.5	0.678266391042049\\
59.6	0.678279693351404\\
59.7	0.678292785712567\\
59.8	0.678305673124057\\
59.9	0.678318360810927\\
60	0.678330854445997\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	4.3405074742679e-07\\
0.1	1.10794350367172e-06\\
0.2	1.58684048109331e-06\\
0.3	1.93121975719788e-06\\
0.4	2.20693546799722e-06\\
0.5	2.4753562002896e-06\\
0.6	2.79154160896861e-06\\
0.7	3.20380240151382e-06\\
0.8	3.75303933208358e-06\\
0.9	4.467682168621e-06\\
1	5.3284962893403e-06\\
1.1	6.28581199727972e-06\\
1.2	7.34432997766985e-06\\
1.3	8.50685301798654e-06\\
1.4	9.77542206428701e-06\\
1.5	1.11516426244046e-05\\
1.6	1.26367441012656e-05\\
1.7	1.42316933985345e-05\\
1.8	1.59427434321038e-05\\
1.9	1.78041531354692e-05\\
2	1.98405916943908e-05\\
2.1	2.19931885488245e-05\\
2.2	2.45419678203002e-05\\
2.3	2.93922426410009e-05\\
2.4	4.16312516229163e-05\\
2.5	6.89233656599024e-05\\
2.6	0.000117012172451874\\
2.7	0.000178385877163744\\
2.8	0.000252077599739102\\
2.9	0.000322126524986213\\
3	0.00038323810418452\\
3.1	0.000437655670452374\\
3.2	0.000491276366770054\\
3.3	0.000548853132247144\\
3.4	0.000613613842809162\\
3.5	0.00068766096453586\\
3.6	0.000770909600925886\\
3.7	0.000860155709508419\\
3.8	0.00094982544414955\\
3.9	0.00103498043429783\\
4	0.00111347567584951\\
4.1	0.00118631266321337\\
4.2	0.0012560765027192\\
4.3	0.00132420556745028\\
4.4	0.00139186014020208\\
4.5	0.00146270635615469\\
4.6	0.00154623410081511\\
4.7	0.00164368466750507\\
4.8	0.00172413956012122\\
4.9	0.00177446553704793\\
5	0.00180437541556518\\
5.1	0.00182819946815756\\
5.2	0.00185829249036106\\
5.3	0.00190609964154334\\
5.4	0.00197992451962525\\
5.5	0.00207220337557704\\
5.6	0.00216968893563822\\
5.7	0.00225661661194037\\
5.8	0.00233258754954885\\
5.9	0.00240381658095556\\
6	0.00247763379685664\\
6.1	0.0025580881562093\\
6.2	0.00264712815391882\\
6.3	0.00274578548304721\\
6.4	0.0028530967163137\\
6.5	0.00296500614088238\\
6.6	0.00307528100040287\\
6.7	0.00317889160858249\\
6.8	0.00327410853672735\\
6.9	0.0033625933854578\\
7	0.00344740605553611\\
7.1	0.00353015605619044\\
7.2	0.0036123174870753\\
7.3	0.0036982125213013\\
7.4	0.00379825403456316\\
7.5	0.0039105787115691\\
7.6	0.00400136506982113\\
7.7	0.00406183995801967\\
7.8	0.00410304999473752\\
7.9	0.00413920308883294\\
8	0.00418261450484388\\
8.1	0.00424446239442995\\
8.2	0.00433006030780487\\
8.3	0.00443386110400723\\
8.4	0.00453981497595768\\
8.5	0.0046345584229022\\
8.6	0.00471892030568071\\
8.7	0.00479982032227509\\
8.8	0.00488432231955478\\
8.9	0.00497615877704443\\
9	0.00507721765905109\\
9.1	0.00518830673040892\\
9.2	0.00530801280124798\\
9.3	0.00543154813803192\\
9.4	0.00555230620172716\\
9.5	0.00566518456704388\\
9.6	0.00576873096030599\\
9.7	0.00586496431514116\\
9.8	0.00595709868442834\\
9.9	0.0060468562637087\\
10	0.00613613651687255\\
10.1	0.00623006889104048\\
10.2	0.0063393320208689\\
10.3	0.0064585347775315\\
10.4	0.00655262900017447\\
10.5	0.00661668067275419\\
10.6	0.00666283070904189\\
10.7	0.00670516989118273\\
10.8	0.00675590822360912\\
10.9	0.00682616046296451\\
11	0.00691917563857187\\
11.1	0.00702942179528911\\
11.2	0.00713889415107114\\
11.3	0.00723657138116926\\
11.4	0.00732443200339672\\
11.5	0.00740987524172798\\
11.6	0.00749962350080871\\
11.7	0.00759703864889031\\
11.8	0.00770385312527186\\
11.9	0.00782049737746906\\
12	0.00794518619411342\\
12.1	0.0080724639744497\\
12.2	0.00819590634861049\\
12.3	0.00831094140024758\\
12.4	0.00841676988593523\\
12.5	0.00851576766820163\\
12.6	0.00861099820946428\\
12.7	0.00870400194898023\\
12.8	0.00879686424385755\\
12.9	0.00889538544712886\\
13	0.00900963221350672\\
13.1	0.00912890482845185\\
13.2	0.00922122790458348\\
13.3	0.0092847306833456\\
13.4	0.00933227009682807\\
13.5	0.00937758829418254\\
13.6	0.00943265612710658\\
13.7	0.00950853631366176\\
13.8	0.00960732015969207\\
13.9	0.00972153119616459\\
14	0.0098321788296625\\
14.1	0.00993062149659992\\
14.2	0.0100199490358047\\
14.3	0.0101078931288118\\
14.4	0.0102007808807902\\
14.5	0.0103016429006418\\
14.6	0.0104121091389727\\
14.7	0.0105323991094972\\
14.8	0.0106601532308108\\
14.9	0.0107897298285021\\
15	0.0109145473932051\\
15.1	0.0110303634621764\\
15.2	0.0111368824423325\\
15.3	0.0112368097391476\\
15.4	0.0113331283578783\\
15.5	0.0114273758438005\\
15.6	0.0115219605107087\\
15.7	0.0116235464060102\\
15.8	0.0117421764086943\\
15.9	0.0118606734240456\\
16	0.0119503786116828\\
16.1	0.0120123637834999\\
16.2	0.0120601207191982\\
16.3	0.0121072031236929\\
16.4	0.012165495377345\\
16.5	0.0122457526801533\\
16.6	0.0123485527873844\\
16.7	0.0124648142995884\\
16.8	0.0125751317662901\\
16.9	0.0126730981653767\\
17	0.0127627520981434\\
17.1	0.0128519975131832\\
17.2	0.0129466700942509\\
17.3	0.0130494584278432\\
17.4	0.0131618819572038\\
17.5	0.0132839458307138\\
17.6	0.0134129124919361\\
17.7	0.013542811258002\\
17.8	0.0136671803656802\\
17.9	0.0137823394392307\\
18	0.0138885397542895\\
18.1	0.013988813609195\\
18.2	0.014085906676095\\
18.3	0.0141812226635942\\
18.4	0.0142773194317603\\
18.5	0.0143816358631961\\
18.6	0.0145043990569572\\
18.7	0.0146210131611699\\
18.8	0.0147071987286299\\
18.9	0.0147669762309154\\
19	0.0148144905393281\\
19.1	0.0148630664569079\\
19.2	0.0149243758623567\\
19.3	0.0150085643530076\\
19.4	0.0151128038336355\\
19.5	0.015229224965924\\
19.6	0.015338206811962\\
19.7	0.0154350957896413\\
19.8	0.0155246679152424\\
19.9	0.0156147629474306\\
20	0.0157107160049499\\
20.1	0.0158149901204642\\
20.2	0.0159289607150918\\
20.3	0.0160523732564643\\
20.4	0.0161821679078697\\
20.5	0.0163115504650443\\
20.6	0.0164242878913989\\
20.7	0.0165145244441615\\
20.8	0.0166028878855538\\
20.9	0.0167344281055453\\
21	0.016988871511651\\
21.1	0.0174985176939943\\
21.2	0.0184458243361664\\
21.3	0.0200644986051531\\
21.4	0.0225047273158095\\
21.5	0.0254306153450125\\
21.6	0.0282831323445109\\
21.7	0.0306002977397139\\
21.8	0.0320474170206424\\
21.9	0.032650432523633\\
22	0.0328455588355996\\
22.1	0.0330266841505504\\
22.2	0.0333595529290014\\
22.3	0.0337228817262567\\
22.4	0.0339725851757331\\
22.5	0.0341088563888679\\
22.6	0.0342311388310644\\
22.7	0.0345220369226644\\
22.8	0.035221188280483\\
22.9	0.0365749399716328\\
23	0.0387429088572865\\
23.1	0.0416693800718155\\
23.2	0.0450007020470014\\
23.3	0.0481352274856774\\
23.4	0.0502713718810754\\
23.5	0.051180492970624\\
23.6	0.0514467548409377\\
23.7	0.051835908082514\\
23.8	0.0532170697652147\\
23.9	0.0566128841144196\\
24	0.063247880128174\\
24.1	0.0744157411169717\\
24.2	0.0915609699383137\\
24.3	0.113889521781776\\
24.4	0.140414460156237\\
24.5	0.17004429584552\\
24.6	0.201467801900403\\
24.7	0.233485180408901\\
24.8	0.265833623431849\\
24.9	0.297097452824257\\
25	0.326792758185979\\
25.1	0.355441075131472\\
25.2	0.382563096580023\\
25.3	0.408851962664368\\
25.4	0.435066369080409\\
25.5	0.461674099561296\\
25.6	0.488979474577998\\
25.7	0.517271681508481\\
25.8	0.547052385662803\\
25.9	0.579142898041185\\
26	0.615194592768697\\
26.1	0.658210776299457\\
26.2	0.71325193690993\\
26.3	0.788423500978776\\
26.4	0.895902832296893\\
};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/simeBL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.405014515069874\\
-14.8484848484848	-0.425822139459722\\
-14.2424242424242	-0.448573967249743\\
-13.6363636363636	-0.473068474747532\\
-13.030303030303	-0.498999256314161\\
-12.4242424242424	-0.525947038858963\\
-11.2121212121212	-0.58063582727414\\
-10.6060606060606	-0.606968558514113\\
-10	-0.6315230977729\\
-9.39393939393939	-0.653374507032206\\
-8.78787878787879	-0.671548817198079\\
-8.18181818181818	-0.685051270376244\\
-7.57575757575757	-0.692895653227222\\
-6.96969696969697	-0.69413122029472\\
-6.36363636363636	-0.687862241395887\\
-5.75757575757576	-0.673253139920849\\
-5.15151515151515	-0.649509410770992\\
-4.54545454545455	-0.61582202457096\\
-3.93939393939394	-0.571267060471589\\
-3.33333333333333	-0.514687986242588\\
-2.72727272727273	-0.44472849953096\\
-2.12121212121212	-0.360512133738544\\
-1.51515151515152	-0.263498159869691\\
-0.909090909090908	-0.158921121453739\\
-0.303030303030303	-0.0528255586209347\\
0.303030303030303	0.052825558620933\\
0.909090909090908	0.158921121453739\\
1.51515151515152	0.263498159869691\\
2.12121212121212	0.360512133738544\\
2.72727272727273	0.44472849953096\\
3.33333333333333	0.514687986242588\\
3.93939393939394	0.571267060471589\\
4.54545454545455	0.61582202457096\\
5.15151515151515	0.649509410770992\\
5.75757575757576	0.673253139920849\\
6.36363636363636	0.687862241395887\\
6.96969696969697	0.69413122029472\\
7.57575757575757	0.692895653227222\\
8.18181818181818	0.685051270376244\\
8.78787878787879	0.671548817198079\\
9.39393939393939	0.653374507032206\\
10	0.6315230977729\\
10.6060606060606	0.606968558514113\\
11.2121212121212	0.580635827274142\\
13.030303030303	0.498999256314161\\
13.6363636363636	0.473068474747532\\
14.2424242424242	0.448573967249743\\
14.8484848484848	0.425822139459722\\
15.4545454545455	0.405014515069874\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114815277750916\\
-28.7878787878788	0.0519979524855099\\
-28.1818181818182	0.209833523337773\\
-27.5757575757576	0.354995014775249\\
-26.969696969697	0.484653135750216\\
-26.3636363636364	0.596998669501322\\
-25.7575757575758	0.691295378088107\\
-25.1515151515152	0.767827887368543\\
-24.5454545454545	0.82775175414862\\
-23.9393939393939	0.872865974931572\\
-23.3333333333333	0.905340369087691\\
-22.7272727272727	0.927438658128995\\
-22.1212121212121	0.941279067881916\\
-21.5151515151515	0.948665250559484\\
-20.9090909090909	0.951001952243294\\
-20.3030303030303	0.949287517855317\\
-19.6969696969697	0.944157457598488\\
-19.0909090909091	0.935946975429511\\
-18.4848484848485	0.924747113115388\\
-17.8787878787879	0.910444139968069\\
-17.2727272727273	0.892746781301881\\
-16.6666666666667	0.871213786257468\\
-16.0606060606061	0.845292723077105\\
-15.4545454545455	0.814372495021412\\
-14.8484848484848	0.777842751529206\\
-14.2424242424242	0.735148689319376\\
-13.6363636363636	0.685832154759214\\
-13.030303030303	0.629557983120329\\
-12.4242424242424	0.566133874156616\\
-11.8181818181818	0.495537997176756\\
-11.2121212121212	0.417967793837408\\
-10.6060606060606	0.333915949529127\\
-10	0.244268051548172\\
-9.39393939393939	0.150405464624868\\
-8.78787878787879	0.0542904327160105\\
-8.18181818181818	-0.0414896864802515\\
-7.57575757575757	-0.133736522653865\\
-6.96969696969697	-0.218722510386842\\
-6.36363636363636	-0.292345678488059\\
-5.75757575757576	-0.350374734703695\\
-5.15151515151515	-0.388848663684175\\
-4.54545454545455	-0.404765331054146\\
-3.93939393939394	-0.397092152459413\\
-3.33333333333333	-0.367479842236964\\
-2.72727272727273	-0.319559072915331\\
-2.12121212121212	-0.257394642215935\\
-1.51515151515152	-0.185537306037564\\
-0.909090909090909	-0.110077250792786\\
-0.303030303030303	-0.0361657903247933\\
0.303030303030303	0.0694853269170745\\
0.909090909090909	0.20776499211469\\
1.51515151515152	0.341459013701817\\
2.12121212121212	0.463629625261154\\
2.72727272727273	0.569897926146589\\
3.33333333333333	0.661896130248214\\
3.93939393939394	0.745441968483764\\
4.54545454545455	0.826878718087774\\
5.15151515151515	0.910170157857809\\
5.75757575757576	0.996131545138004\\
6.36363636363636	1.08337880430371\\
6.96969696969697	1.1695399302026\\
7.57575757575757	1.25205478380058\\
8.18181818181818	1.32861285427223\\
8.78787878787879	1.39738806711217\\
9.39393939393939	1.45715447868928\\
10	1.50731424709397\\
10.6060606060606	1.54785306655735\\
11.2121212121212	1.57923944838569\\
11.8181818181818	1.60229014863796\\
12.4242424242424	1.61802795187454\\
13.030303030303	1.62755649574865\\
13.6363636363636	1.63196910425428\\
14.2424242424242	1.63229662381886\\
14.8484848484848	1.62948703044865\\
15.4545454545455	1.62440152516116\\
16.0606060606061	1.61781077688588\\
16.6666666666667	1.61038074319732\\
17.2727272727273	1.60264692913813\\
17.8787878787879	1.59498419074701\\
18.4848484848485	1.58758194397761\\
19.0909090909091	1.58043036780537\\
19.6969696969697	1.57331430531519\\
20.3030303030303	1.56580358952791\\
20.9090909090909	1.55722727599718\\
21.5151515151515	1.54662746469514\\
22.1212121212121	1.53270356037\\
22.7272727272727	1.51377290825291\\
23.3333333333333	1.48778052007445\\
23.9393939393939	1.45238423551216\\
24.5454545454545	1.40512369819299\\
25.1515151515152	1.34365906525217\\
25.7575757575758	1.26604686489217\\
26.3636363636364	1.17101126673243\\
26.969696969697	1.05816994291408\\
27.5757575757576	0.928182031381771\\
28.1818181818182	0.782797869368064\\
28.7878787878788	0.624803240637901\\
29.3939393939394	0.457863104146614\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114815277750915\\
28.7878787878788	-0.0519979524855112\\
28.1818181818182	-0.209833523337774\\
27.5757575757576	-0.35499501477525\\
26.969696969697	-0.484653135750217\\
26.3636363636364	-0.596998669501323\\
25.7575757575758	-0.691295378088107\\
25.1515151515152	-0.767827887368543\\
24.5454545454545	-0.82775175414862\\
23.9393939393939	-0.872865974931572\\
23.3333333333333	-0.905340369087691\\
22.7272727272727	-0.927438658128995\\
22.1212121212121	-0.941279067881916\\
21.5151515151515	-0.948665250559484\\
20.9090909090909	-0.951001952243294\\
20.3030303030303	-0.949287517855317\\
19.6969696969697	-0.944157457598488\\
19.0909090909091	-0.935946975429511\\
18.4848484848485	-0.924747113115388\\
17.8787878787879	-0.910444139968069\\
17.2727272727273	-0.89274678130188\\
16.6666666666667	-0.871213786257468\\
16.0606060606061	-0.845292723077104\\
15.4545454545455	-0.814372495021412\\
14.8484848484848	-0.777842751529206\\
14.2424242424242	-0.735148689319375\\
13.6363636363636	-0.685832154759214\\
13.030303030303	-0.629557983120329\\
12.4242424242424	-0.566133874156616\\
11.8181818181818	-0.495537997176755\\
11.2121212121212	-0.417967793837407\\
10.6060606060606	-0.333915949529126\\
10	-0.244268051548172\\
9.39393939393939	-0.150405464624867\\
8.78787878787879	-0.0542904327160105\\
8.18181818181818	0.041489686480252\\
7.57575757575757	0.133736522653866\\
6.96969696969697	0.218722510386842\\
6.36363636363636	0.292345678488059\\
5.75757575757576	0.350374734703695\\
5.15151515151515	0.388848663684176\\
4.54545454545455	0.404765331054146\\
3.93939393939394	0.397092152459413\\
3.33333333333333	0.367479842236964\\
2.72727272727273	0.319559072915331\\
2.12121212121212	0.257394642215935\\
1.51515151515152	0.185537306037564\\
0.909090909090909	0.110077250792786\\
0.303030303030303	0.0361657903247932\\
-0.303030303030303	-0.0694853269170748\\
-0.909090909090909	-0.207764992114691\\
-1.51515151515152	-0.341459013701818\\
-2.12121212121212	-0.463629625261154\\
-2.72727272727273	-0.569897926146589\\
-3.33333333333333	-0.661896130248214\\
-3.93939393939394	-0.745441968483764\\
-4.54545454545455	-0.826878718087774\\
-5.15151515151515	-0.91017015785781\\
-5.75757575757576	-0.996131545138004\\
-6.36363636363636	-1.08337880430371\\
-6.96969696969697	-1.1695399302026\\
-7.57575757575757	-1.25205478380058\\
-8.18181818181818	-1.32861285427224\\
-8.78787878787879	-1.39738806711217\\
-9.39393939393939	-1.45715447868928\\
-10	-1.50731424709397\\
-10.6060606060606	-1.54785306655735\\
-11.2121212121212	-1.57923944838569\\
-11.8181818181818	-1.60229014863796\\
-12.4242424242424	-1.61802795187454\\
-13.030303030303	-1.62755649574865\\
-13.6363636363636	-1.63196910425428\\
-14.2424242424242	-1.63229662381886\\
-14.8484848484848	-1.62948703044865\\
-15.4545454545455	-1.62440152516116\\
-16.0606060606061	-1.61781077688588\\
-16.6666666666667	-1.61038074319732\\
-17.2727272727273	-1.60264692913813\\
-17.8787878787879	-1.59498419074701\\
-18.4848484848485	-1.58758194397761\\
-19.0909090909091	-1.58043036780537\\
-19.6969696969697	-1.57331430531519\\
-20.3030303030303	-1.56580358952791\\
-20.9090909090909	-1.55722727599718\\
-21.5151515151515	-1.54662746469514\\
-22.1212121212121	-1.53270356037\\
-22.7272727272727	-1.51377290825291\\
-23.3333333333333	-1.48778052007445\\
-23.9393939393939	-1.45238423551216\\
-24.5454545454545	-1.40512369819299\\
-25.1515151515152	-1.34365906525217\\
-25.7575757575758	-1.26604686489217\\
-26.3636363636364	-1.17101126673243\\
-26.969696969697	-1.05816994291407\\
-27.5757575757576	-0.92818203138177\\
-28.1818181818182	-0.782797869368063\\
-28.7878787878788	-0.624803240637899\\
-29.3939393939394	-0.457863104146614\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.930434165013004\\
-14.8484848484848	-0.930589523451539\\
-14.2424242424242	-0.930490167360418\\
-13.6363636363636	-0.93005874938164\\
-13.030303030303	-0.929195901292248\\
-12.4242424242424	-0.927773754705298\\
-11.8181818181818	-0.925627565946288\\
-11.2121212121212	-0.922544977583826\\
-10.6060606060606	-0.918252433663229\\
-10	-0.912398362111048\\
-9.39393939393939	-0.904533067724971\\
-8.78787878787879	-0.894086047368098\\
-8.18181818181818	-0.880342954380628\\
-7.57575757575757	-0.862427088632423\\
-6.96969696969697	-0.839294368009002\\
-6.36363636363636	-0.809755973951498\\
-5.75757575757576	-0.772547467952077\\
-5.15151515151515	-0.72646261246943\\
-4.54545454545455	-0.67055693645672\\
-3.93939393939394	-0.604393760410741\\
-3.33333333333333	-0.52825886185223\\
-2.72727272727273	-0.443236960893303\\
-2.12121212121212	-0.3510670576092\\
-1.51515151515152	-0.253792676799449\\
-0.909090909090908	-0.15334808806654\\
-0.303030303030303	-0.0512779097727964\\
0.303030303030303	0.0512779097727964\\
0.909090909090908	0.15334808806654\\
1.51515151515152	0.253792676799449\\
2.12121212121212	0.3510670576092\\
2.72727272727273	0.443236960893303\\
3.33333333333333	0.52825886185223\\
3.93939393939394	0.604393760410741\\
4.54545454545455	0.67055693645672\\
5.15151515151515	0.72646261246943\\
5.75757575757576	0.772547467952077\\
6.36363636363636	0.809755973951498\\
6.96969696969697	0.839294368009002\\
7.57575757575757	0.862427088632423\\
8.18181818181818	0.880342954380628\\
8.78787878787879	0.894086047368098\\
9.39393939393939	0.904533067724971\\
10	0.912398362111048\\
10.6060606060606	0.918252433663229\\
11.2121212121212	0.922544977583826\\
11.8181818181818	0.925627565946288\\
12.4242424242424	0.927773754705298\\
13.030303030303	0.929195901292248\\
13.6363636363636	0.93005874938164\\
14.2424242424242	0.930490167360418\\
14.8484848484848	0.930589523451539\\
15.4545454545455	0.930434165013004\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$12.85s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.245\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.401727186997105\\
-14.8484848484848	-0.422003795961375\\
-14.2424242424242	-0.444160308722534\\
-13.6363636363636	-0.467992119724691\\
-13.030303030303	-0.493192402560517\\
-12.4242424242424	-0.51934512153943\\
-11.2121212121212	-0.572286618716646\\
-10.6060606060606	-0.597699071463662\\
-10	-0.62133317931017\\
-9.39393939393939	-0.642294111240513\\
-8.78787878787879	-0.659642639059783\\
-8.18181818181818	-0.672422105991568\\
-7.57575757575757	-0.679686075642101\\
-6.96969696969697	-0.680523242154317\\
-6.36363636363636	-0.674074750961006\\
-5.75757575757576	-0.65953703825415\\
-5.15151515151515	-0.636140535045486\\
-4.54545454545455	-0.603092103558227\\
-3.93939393939394	-0.559473100552635\\
-3.33333333333333	-0.504120617196618\\
-2.72727272727273	-0.435659907664082\\
-2.12121212121212	-0.353184266709302\\
-1.51515151515152	-0.25811189709278\\
-0.909090909090908	-0.155627064165817\\
-0.303030303030303	-0.0517170064726002\\
0.303030303030303	0.0517170064726002\\
0.909090909090908	0.155627064165817\\
1.51515151515152	0.25811189709278\\
2.12121212121212	0.353184266709302\\
2.72727272727273	0.435659907664082\\
3.33333333333333	0.504120617196618\\
3.93939393939394	0.559473100552635\\
4.54545454545455	0.603092103558229\\
5.15151515151515	0.636140535045486\\
5.75757575757576	0.65953703825415\\
6.36363636363636	0.674074750961006\\
6.96969696969697	0.680523242154317\\
7.57575757575757	0.679686075642101\\
8.18181818181818	0.672422105991568\\
8.78787878787879	0.659642639059783\\
9.39393939393939	0.642294111240513\\
10	0.62133317931017\\
10.6060606060606	0.597699071463662\\
11.2121212121212	0.572286618716646\\
13.030303030303	0.493192402560517\\
13.6363636363636	0.467992119724691\\
14.2424242424242	0.444160308722534\\
14.8484848484848	0.422003795961375\\
15.4545454545455	0.401727186997105\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114793484707622\\
-28.7878787878788	0.0520401651030328\\
-28.1818181818182	0.209893747813332\\
-27.5757575757576	0.355070450278914\\
-26.969696969697	0.484741462598628\\
-26.3636363636364	0.597099067240088\\
-25.7575757575758	0.691409592298797\\
-25.1515151515152	0.767961261011781\\
-24.5454545454545	0.827914166776068\\
-23.9393939393939	0.873072674964853\\
-23.3333333333333	0.905612736017748\\
-22.7272727272727	0.927804985814755\\
-22.1212121212121	0.941775506889288\\
-21.5151515151515	0.949337072816647\\
-20.9090909090909	0.951905288159418\\
-20.3030303030303	0.950491647202629\\
-19.6969696969697	0.945747600128295\\
-19.0909090909091	0.938027330943298\\
-18.4848484848485	0.927443674217549\\
-17.8787878787879	0.913906600139208\\
-17.2727272727273	0.897148753996378\\
-16.6666666666667	0.876750592182501\\
-16.0606060606061	0.852176214095547\\
-15.4545454545455	0.822822750967312\\
-14.8484848484848	0.788076976205794\\
-14.2424242424242	0.747368194624431\\
-13.6363636363636	0.700208876611796\\
-13.030303030303	0.646222386986681\\
-12.4242424242424	0.585166212334787\\
-11.8181818181818	0.516964542913922\\
-11.2121212121212	0.44176290317343\\
-10.6060606060606	0.360009774549241\\
-10	0.272558739489396\\
-9.39393939393939	0.180773954154457\\
-8.78787878787879	0.0866154883128425\\
-8.18181818181818	-0.00731915585759424\\
-7.57575757575757	-0.0978163727934745\\
-6.96969696969697	-0.181143965275921\\
-6.36363636363636	-0.253238245200552\\
-5.75757575757576	-0.310009519250604\\
-5.15151515151515	-0.347827959176468\\
-4.54545454545455	-0.364250246632511\\
-3.93939393939394	-0.35883098601603\\
-3.33333333333333	-0.333368931335549\\
-2.72727272727273	-0.29100216130298\\
-2.12121212121212	-0.235075331637134\\
-1.51515151515152	-0.169640429462627\\
-0.909090909090909	-0.100579589926049\\
-0.303030303030303	-0.0330083226733112\\
0.303030303030303	0.0704256902718883\\
0.909090909090909	0.210674538405583\\
1.51515151515152	0.346583364722932\\
2.12121212121212	0.47129320178147\\
2.72727272727273	0.580317654025183\\
3.33333333333333	0.674872303057687\\
3.93939393939394	0.76011521508924\\
4.54545454545455	0.841933960483945\\
5.15151515151515	0.924453110914502\\
5.75757575757576	1.0090645572577\\
6.36363636363636	1.09491125672146\\
6.96969696969697	1.17990251903271\\
7.57575757575757	1.26155577849073\\
8.18181818181818	1.33752505612554\\
8.78787878787879	1.40590076643241\\
9.39393939393939	1.46536217663548\\
10	1.51522509810974\\
10.6060606060606	1.55540791747657\\
11.2121212121212	1.58633614060672\\
11.8181818181818	1.60880921960146\\
12.4242424242424	1.62385645541365\\
13.030303030303	1.63260719210771\\
13.6363636363636	1.63619311606118\\
14.2424242424242	1.6356888120695\\
14.8484848484848	1.63208456812855\\
15.4545454545455	1.62627712496152\\
16.0606060606061	1.61906256065893\\
16.6666666666667	1.61112080352123\\
17.2727272727273	1.60299034662383\\
17.8787878787879	1.59503979573323\\
18.4848484848485	1.58744557795665\\
19.0909090909091	1.58018089135298\\
19.6969696969697	1.57301217189677\\
20.3030303030303	1.56549150332134\\
20.9090909090909	1.55693230293943\\
21.5151515151515	1.54636396155508\\
22.1212121212121	1.53247638504915\\
22.7272727272727	1.51358051898634\\
23.3333333333333	1.48761771354531\\
23.9393939393939	1.45224438763469\\
24.5454545454545	1.40500045109583\\
25.1515151515152	1.34354745695322\\
25.7575757575758	1.26594393471576\\
26.3636363636364	1.17091619758821\\
26.969696969697	1.05808382473127\\
27.5757575757576	0.928107348334071\\
28.1818181818182	0.782737825270714\\
28.7878787878788	0.624761040014269\\
29.3939393939394	0.457841299646421\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114793484707622\\
28.7878787878788	-0.0520401651030343\\
28.1818181818182	-0.209893747813333\\
27.5757575757576	-0.355070450278914\\
26.969696969697	-0.48474146259863\\
26.3636363636364	-0.597099067240089\\
25.7575757575758	-0.691409592298798\\
25.1515151515152	-0.767961261011781\\
24.5454545454545	-0.827914166776068\\
23.9393939393939	-0.873072674964853\\
23.3333333333333	-0.905612736017748\\
22.7272727272727	-0.927804985814756\\
22.1212121212121	-0.941775506889288\\
21.5151515151515	-0.949337072816648\\
20.9090909090909	-0.951905288159419\\
20.3030303030303	-0.950491647202629\\
19.6969696969697	-0.945747600128295\\
19.0909090909091	-0.938027330943298\\
18.4848484848485	-0.92744367421755\\
17.8787878787879	-0.913906600139208\\
17.2727272727273	-0.897148753996378\\
16.6666666666667	-0.876750592182501\\
16.0606060606061	-0.852176214095547\\
15.4545454545455	-0.822822750967312\\
14.8484848484848	-0.788076976205794\\
14.2424242424242	-0.74736819462443\\
13.6363636363636	-0.700208876611796\\
13.030303030303	-0.646222386986681\\
12.4242424242424	-0.585166212334787\\
11.8181818181818	-0.516964542913921\\
11.2121212121212	-0.44176290317343\\
10.6060606060606	-0.36000977454924\\
10	-0.272558739489396\\
9.39393939393939	-0.180773954154456\\
8.78787878787879	-0.0866154883128425\\
8.18181818181818	0.00731915585759457\\
7.57575757575757	0.0978163727934747\\
6.96969696969697	0.181143965275921\\
6.36363636363636	0.253238245200552\\
5.75757575757576	0.310009519250605\\
5.15151515151515	0.347827959176468\\
4.54545454545455	0.364250246632511\\
3.93939393939394	0.35883098601603\\
3.33333333333333	0.333368931335549\\
2.72727272727273	0.29100216130298\\
2.12121212121212	0.235075331637134\\
1.51515151515152	0.169640429462627\\
0.909090909090909	0.100579589926049\\
0.303030303030303	0.0330083226733111\\
-0.303030303030303	-0.0704256902718886\\
-0.909090909090909	-0.210674538405584\\
-1.51515151515152	-0.346583364722932\\
-2.12121212121212	-0.47129320178147\\
-2.72727272727273	-0.580317654025182\\
-3.33333333333333	-0.674872303057687\\
-3.93939393939394	-0.760115215089239\\
-4.54545454545455	-0.841933960483945\\
-5.15151515151515	-0.924453110914503\\
-5.75757575757576	-1.0090645572577\\
-6.36363636363636	-1.09491125672146\\
-6.96969696969697	-1.17990251903271\\
-7.57575757575757	-1.26155577849073\\
-8.18181818181818	-1.33752505612554\\
-8.78787878787879	-1.40590076643241\\
-9.39393939393939	-1.46536217663548\\
-10	-1.51522509810974\\
-10.6060606060606	-1.55540791747657\\
-11.2121212121212	-1.58633614060672\\
-11.8181818181818	-1.60880921960146\\
-12.4242424242424	-1.62385645541365\\
-13.030303030303	-1.63260719210771\\
-13.6363636363636	-1.63619311606118\\
-14.2424242424242	-1.6356888120695\\
-14.8484848484848	-1.63208456812855\\
-15.4545454545455	-1.62627712496152\\
-16.0606060606061	-1.61906256065893\\
-16.6666666666667	-1.61112080352123\\
-17.2727272727273	-1.60299034662383\\
-17.8787878787879	-1.59503979573323\\
-18.4848484848485	-1.58744557795665\\
-19.0909090909091	-1.58018089135298\\
-19.6969696969697	-1.57301217189677\\
-20.3030303030303	-1.56549150332134\\
-20.9090909090909	-1.55693230293943\\
-21.5151515151515	-1.54636396155508\\
-22.1212121212121	-1.53247638504915\\
-22.7272727272727	-1.51358051898634\\
-23.3333333333333	-1.48761771354532\\
-23.9393939393939	-1.45224438763469\\
-24.5454545454545	-1.40500045109583\\
-25.1515151515152	-1.34354745695322\\
-25.7575757575758	-1.26594393471576\\
-26.3636363636364	-1.17091619758821\\
-26.969696969697	-1.05808382473126\\
-27.5757575757576	-0.92810734833407\\
-28.1818181818182	-0.782737825270713\\
-28.7878787878788	-0.624761040014267\\
-29.3939393939394	-0.457841299646421\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.283276570476703\\
-13.6363636363636	-0.281559031414819\\
-12.4242424242424	-0.280071280531576\\
-11.2121212121212	-0.278183523473022\\
-10	-0.275717576564336\\
-9.39393939393939	-0.274182189150135\\
-8.78787878787879	-0.272377185642599\\
-8.18181818181818	-0.270229336003716\\
-7.57575757575757	-0.267638044877827\\
-6.96969696969697	-0.264462232149404\\
-6.36363636363636	-0.260499595451442\\
-5.75757575757576	-0.255453271195513\\
-5.15151515151515	-0.248877785325918\\
-4.54545454545455	-0.24009250972939\\
-3.93939393939394	-0.228051872364711\\
-3.33333333333333	-0.211191466012565\\
-2.72727272727273	-0.187407583650051\\
-2.12121212121212	-0.154702577307861\\
-1.51515151515152	-0.113225737575874\\
-0.909090909090908	-0.0672099898068552\\
-0.303030303030303	-0.0219472547641288\\
0.303030303030303	0.0219472547641288\\
0.909090909090908	0.0672099898068552\\
1.51515151515152	0.113225737575874\\
2.12121212121212	0.154702577307861\\
2.72727272727273	0.187407583650051\\
3.33333333333333	0.211191466012565\\
3.93939393939394	0.228051872364711\\
4.54545454545455	0.24009250972939\\
5.15151515151515	0.248877785325918\\
5.75757575757576	0.255453271195513\\
6.36363636363636	0.260499595451442\\
6.96969696969697	0.264462232149404\\
7.57575757575757	0.267638044877827\\
8.18181818181818	0.270229336003716\\
8.78787878787879	0.272377185642599\\
9.39393939393939	0.274182189150135\\
10.6060606060606	0.277037681505973\\
11.8181818181818	0.279186563486387\\
13.030303030303	0.280856971678348\\
14.8484848484848	0.282759617021393\\
15.4545454545455	0.283276570476703\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.491\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.401276203934957\\
-14.8484848484848	-0.421210496470392\\
-14.2424242424242	-0.442910025407054\\
-13.6363636363636	-0.46615206913139\\
-13.030303030303	-0.490615632624234\\
-12.4242424242424	-0.515876667754958\\
-11.8181818181818	-0.541407473238442\\
-11.2121212121212	-0.566580871816635\\
-10.6060606060606	-0.590679495839755\\
-10	-0.61291016530153\\
-9.39393939393939	-0.632422916354168\\
-8.78787878787879	-0.648333730723085\\
-8.18181818181818	-0.659749411716167\\
-7.57575757575757	-0.665792308450662\\
-6.96969696969697	-0.665621616571434\\
-6.36363636363636	-0.658446618583213\\
-5.75757575757576	-0.643525237790055\\
-5.15151515151515	-0.62013855046677\\
-4.54545454545455	-0.58752943267436\\
-3.93939393939394	-0.544797530206091\\
-3.33333333333333	-0.490778356014316\\
-2.72727272727273	-0.424074721026365\\
-2.12121212121212	-0.34373687389022\\
-1.51515151515152	-0.251120916016852\\
-0.909090909090908	-0.151332720699473\\
-0.303030303030303	-0.0502686660381393\\
0.303030303030303	0.0502686660381393\\
0.909090909090908	0.151332720699473\\
1.51515151515152	0.251120916016852\\
2.12121212121212	0.34373687389022\\
2.72727272727273	0.424074721026365\\
3.33333333333333	0.490778356014314\\
3.93939393939394	0.544797530206093\\
4.54545454545455	0.58752943267436\\
5.15151515151515	0.62013855046677\\
5.75757575757576	0.643525237790055\\
6.36363636363636	0.658446618583213\\
6.96969696969697	0.665621616571434\\
7.57575757575757	0.665792308450662\\
8.18181818181818	0.659749411716167\\
8.78787878787879	0.648333730723085\\
9.39393939393939	0.632422916354168\\
10	0.612910165301532\\
10.6060606060606	0.590679495839755\\
11.2121212121212	0.566580871816635\\
11.8181818181818	0.541407473238442\\
12.4242424242424	0.515876667754958\\
13.030303030303	0.490615632624234\\
13.6363636363636	0.46615206913139\\
14.2424242424242	0.442910025407054\\
14.8484848484848	0.421210496470392\\
15.4545454545455	0.401276203934957\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114769093951935\\
-28.7878787878788	0.0520850919976567\\
-28.1818181818182	0.209951995398754\\
-27.5757575757576	0.355132365561338\\
-26.969696969697	0.484796188579808\\
-26.3636363636364	0.597135930011287\\
-25.7575757575758	0.691419471048733\\
-25.1515151515152	0.767937783004129\\
-24.5454545454545	0.827854608451058\\
-23.9393939393939	0.872978512175751\\
-23.3333333333333	0.905489864136581\\
-22.7272727272727	0.927663714212623\\
-22.1212121212121	0.941630509714246\\
-21.5151515151515	0.949207534557345\\
-20.9090909090909	0.951815502655005\\
-20.3030303030303	0.950472298294646\\
-19.6969696969697	0.945837862236523\\
-19.0909090909091	0.938277780580556\\
-18.4848484848485	0.927919816477426\\
-17.8787878787879	0.914692620784404\\
-17.2727272727273	0.898350949569272\\
-16.6666666666667	0.878499844599764\\
-16.0606060606061	0.854628884166663\\
-15.4545454545455	0.82615947254018\\
-14.8484848484848	0.792499035083247\\
-14.2424242424242	0.753091463162431\\
-13.6363636363636	0.70745561804278\\
-13.030303030303	0.655211582599283\\
-12.4242424242424	0.596103308338605\\
-11.8181818181818	0.530031572745589\\
-11.2121212121212	0.457109778795182\\
-10.6060606060606	0.37774720373829\\
-10	0.29275281920744\\
-9.39393939393939	0.203442094299952\\
-8.78787878787879	0.11172290084856\\
-8.18181818181818	0.020136171714388\\
-7.57575757575757	-0.068169041280561\\
-6.96969696969697	-0.149541968849956\\
-6.36363636363636	-0.220035078491077\\
-5.75757575757576	-0.275737903467915\\
-5.15151515151515	-0.313288037381148\\
-4.54545454545455	-0.330568214386431\\
-3.93939393939394	-0.327366992048177\\
-3.33333333333333	-0.305423196112888\\
-2.72727272727273	-0.267517607513642\\
-2.12121212121212	-0.216573913041078\\
-1.51515151515152	-0.156351828093804\\
-0.909090909090909	-0.0925886615225509\\
-0.303030303030303	-0.0303425968732016\\
0.303030303030303	0.0701947352030771\\
0.909090909090909	0.210076779876397\\
1.51515151515152	0.345890003939899\\
2.12121212121212	0.470899834739363\\
2.72727272727273	0.580631834539089\\
3.33333333333333	0.676133515915741\\
3.93939393939394	0.762228068364007\\
4.54545454545455	0.844490650962289\\
5.15151515151515	0.926989063552392\\
5.75757575757576	1.0113125721122\\
6.36363636363636	1.09685815867535\\
6.96969696969697	1.18170126429291\\
7.57575757575757	1.26341557562076\\
8.18181818181818	1.33963499514672\\
8.78787878787879	1.40839036229473\\
9.39393939393939	1.46828792700829\\
10	1.5185731498105\\
10.6060606060606	1.5591061954178\\
11.2121212121212	1.59027152242845\\
11.8181818181818	1.61284651922247\\
12.4242424242424	1.62785664384852\\
13.030303030303	1.63644284784775\\
13.6363636363636	1.63975975630556\\
14.2424242424242	1.63891151397654\\
14.8484848484848	1.63492002802403\\
15.4545454545455	1.6287118804101\\
16.0606060606061	1.62110843148112\\
16.6666666666667	1.61280869719372\\
17.2727272727273	1.60436348556884\\
17.8787878787879	1.5961472347229\\
18.4848484848485	1.5883366445659\\
19.0909090909091	1.58090093416358\\
19.6969696969697	1.57359976500978\\
20.3030303030303	1.56597705704881\\
20.9090909090909	1.55733788976166\\
21.5151515151515	1.54670408927409\\
22.1212121212121	1.53275942462702\\
22.7272727272727	1.51381050341098\\
23.3333333333333	1.4877962491109\\
23.9393939393939	1.45237245141312\\
24.5454545454545	1.40507988690047\\
25.1515151515152	1.34358202890209\\
25.7575757575758	1.26593985377196\\
26.3636363636364	1.17088210008615\\
26.969696969697	1.05803024740164\\
27.5757575757576	0.928045804218839\\
28.1818181818182	0.782679631500252\\
28.7878787878788	0.624716075498212\\
29.3939393939394	0.45781687467114\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114769093951935\\
28.7878787878788	-0.052085091997658\\
28.1818181818182	-0.209951995398754\\
27.5757575757576	-0.355132365561339\\
26.969696969697	-0.48479618857981\\
26.3636363636364	-0.597135930011288\\
25.7575757575758	-0.691419471048733\\
25.1515151515152	-0.767937783004129\\
24.5454545454545	-0.827854608451058\\
23.9393939393939	-0.872978512175752\\
23.3333333333333	-0.905489864136582\\
22.7272727272727	-0.927663714212623\\
22.1212121212121	-0.941630509714246\\
21.5151515151515	-0.949207534557346\\
20.9090909090909	-0.951815502655005\\
20.3030303030303	-0.950472298294646\\
19.6969696969697	-0.945837862236523\\
19.0909090909091	-0.938277780580556\\
18.4848484848485	-0.927919816477426\\
17.8787878787879	-0.914692620784405\\
17.2727272727273	-0.898350949569272\\
16.6666666666667	-0.878499844599764\\
16.0606060606061	-0.854628884166663\\
15.4545454545455	-0.82615947254018\\
14.8484848484848	-0.792499035083247\\
14.2424242424242	-0.75309146316243\\
13.6363636363636	-0.70745561804278\\
13.030303030303	-0.655211582599284\\
12.4242424242424	-0.596103308338605\\
11.8181818181818	-0.530031572745588\\
11.2121212121212	-0.457109778795181\\
10.6060606060606	-0.377747203738289\\
10	-0.29275281920744\\
9.39393939393939	-0.203442094299951\\
8.78787878787879	-0.111722900848561\\
8.18181818181818	-0.0201361717143873\\
7.57575757575757	0.0681690412805612\\
6.96969696969697	0.149541968849956\\
6.36363636363636	0.220035078491077\\
5.75757575757576	0.275737903467915\\
5.15151515151515	0.313288037381148\\
4.54545454545455	0.330568214386431\\
3.93939393939394	0.327366992048177\\
3.33333333333333	0.305423196112888\\
2.72727272727273	0.267517607513642\\
2.12121212121212	0.216573913041078\\
1.51515151515152	0.156351828093804\\
0.909090909090909	0.0925886615225508\\
0.303030303030303	0.0303425968732015\\
-0.303030303030303	-0.0701947352030774\\
-0.909090909090909	-0.210076779876398\\
-1.51515151515152	-0.345890003939899\\
-2.12121212121212	-0.470899834739363\\
-2.72727272727273	-0.580631834539089\\
-3.33333333333333	-0.676133515915741\\
-3.93939393939394	-0.762228068364007\\
-4.54545454545455	-0.844490650962289\\
-5.15151515151515	-0.926989063552392\\
-5.75757575757576	-1.0113125721122\\
-6.36363636363636	-1.09685815867535\\
-6.96969696969697	-1.18170126429291\\
-7.57575757575757	-1.26341557562076\\
-8.18181818181818	-1.33963499514672\\
-8.78787878787879	-1.40839036229473\\
-9.39393939393939	-1.46828792700829\\
-10	-1.5185731498105\\
-10.6060606060606	-1.5591061954178\\
-11.2121212121212	-1.59027152242845\\
-11.8181818181818	-1.61284651922247\\
-12.4242424242424	-1.62785664384852\\
-13.030303030303	-1.63644284784775\\
-13.6363636363636	-1.63975975630556\\
-14.2424242424242	-1.63891151397654\\
-14.8484848484848	-1.63492002802403\\
-15.4545454545455	-1.6287118804101\\
-16.0606060606061	-1.62110843148112\\
-16.6666666666667	-1.61280869719372\\
-17.2727272727273	-1.60436348556884\\
-17.8787878787879	-1.5961472347229\\
-18.4848484848485	-1.5883366445659\\
-19.0909090909091	-1.58090093416358\\
-19.6969696969697	-1.57359976500978\\
-20.3030303030303	-1.56597705704881\\
-20.9090909090909	-1.55733788976166\\
-21.5151515151515	-1.54670408927409\\
-22.1212121212121	-1.53275942462702\\
-22.7272727272727	-1.51381050341098\\
-23.3333333333333	-1.4877962491109\\
-23.9393939393939	-1.45237245141312\\
-24.5454545454545	-1.40507988690047\\
-25.1515151515152	-1.34358202890209\\
-25.7575757575758	-1.26593985377196\\
-26.3636363636364	-1.17088210008615\\
-26.969696969697	-1.05803024740164\\
-27.5757575757576	-0.928045804218838\\
-28.1818181818182	-0.782679631500252\\
-28.7878787878788	-0.624716075498211\\
-29.3939393939394	-0.45781687467114\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.28000770121546\\
-13.6363636363636	-0.278321386710003\\
-12.4242424242424	-0.276864689223206\\
-11.2121212121212	-0.275021232632984\\
-10	-0.272620623838886\\
-9.39393939393939	-0.271129787087547\\
-8.78787878787879	-0.269380601819444\\
-8.18181818181818	-0.267303599995014\\
-7.57575757575757	-0.264803527052837\\
-6.96969696969697	-0.261747008330456\\
-6.36363636363636	-0.257943021068694\\
-5.75757575757576	-0.253111377458442\\
-5.15151515151515	-0.246831226527004\\
-4.54545454545455	-0.238457306159338\\
-3.93939393939394	-0.226990158190505\\
-3.33333333333333	-0.210907978937326\\
-2.72727272727273	-0.188086684884089\\
-2.12121212121212	-0.15630669582244\\
-1.51515151515152	-0.115220558141701\\
-0.303030303030303	-0.0224827299838672\\
0.303030303030303	0.0224827299838672\\
1.51515151515152	0.115220558141701\\
2.12121212121212	0.15630669582244\\
2.72727272727273	0.188086684884089\\
3.33333333333333	0.210907978937326\\
3.93939393939394	0.226990158190505\\
4.54545454545455	0.238457306159338\\
5.15151515151515	0.246831226527004\\
5.75757575757576	0.253111377458442\\
6.36363636363636	0.257943021068694\\
6.96969696969697	0.261747008330456\\
7.57575757575757	0.264803527052837\\
8.18181818181818	0.267303599995014\\
8.78787878787879	0.269380601819444\\
9.39393939393939	0.271129787087547\\
10.6060606060606	0.273904752226748\\
11.8181818181818	0.276000079632569\\
13.030303030303	0.277633536987068\\
14.8484848484848	0.279499599233189\\
15.4545454545455	0.28000770121546\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.1s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.736\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.391303453960829\\
-14.8484848484848	-0.409906101250474\\
-14.2424242424242	-0.430243808933227\\
-13.6363636363636	-0.452126261071077\\
-13.030303030303	-0.475268380271952\\
-12.4242424242424	-0.49928404058269\\
-11.2121212121212	-0.547877075657182\\
-10.6060606060606	-0.571180092264372\\
-10	-0.592828258866222\\
-9.39393939393939	-0.611994100812378\\
-8.78787878787879	-0.627809016772909\\
-8.18181818181818	-0.639387659676531\\
-7.57575757575757	-0.645852628185496\\
-6.96969696969697	-0.646356185451925\\
-6.36363636363636	-0.640094319709958\\
-5.75757575757576	-0.626306439528264\\
-5.15151515151515	-0.6042512420217\\
-4.54545454545455	-0.573146808718903\\
-3.93939393939394	-0.532066991655826\\
-3.33333333333333	-0.479821775489777\\
-2.72727272727273	-0.414989721196427\\
-2.12121212121212	-0.336598793865626\\
-1.51515151515152	-0.245985101768429\\
-0.909090909090908	-0.148236773400802\\
-0.303030303030303	-0.0492343170321465\\
0.303030303030303	0.0492343170321465\\
0.909090909090908	0.148236773400802\\
1.51515151515152	0.245985101768429\\
2.12121212121212	0.336598793865624\\
2.72727272727273	0.414989721196427\\
3.33333333333333	0.479821775489775\\
3.93939393939394	0.532066991655826\\
4.54545454545455	0.573146808718903\\
5.15151515151515	0.6042512420217\\
5.75757575757576	0.626306439528264\\
6.36363636363636	0.640094319709958\\
6.96969696969697	0.646356185451925\\
7.57575757575757	0.645852628185496\\
8.18181818181818	0.639387659676531\\
8.78787878787879	0.627809016772909\\
9.39393939393939	0.611994100812378\\
10	0.592828258866222\\
10.6060606060606	0.571180092264372\\
11.2121212121212	0.547877075657183\\
13.030303030303	0.475268380271952\\
13.6363636363636	0.452126261071077\\
14.2424242424242	0.430243808933227\\
14.8484848484848	0.409906101250474\\
15.4545454545455	0.391303453960829\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114770136526437\\
-28.7878787878788	0.0520873627440874\\
-28.1818181818182	0.209966105724626\\
-27.5757575757576	0.355170684999039\\
-26.969696969697	0.484874543755865\\
-26.3636363636364	0.597273270009948\\
-25.7575757575758	0.691637709193027\\
-25.1515151515152	0.768261938341413\\
-24.5454545454545	0.82831335290217\\
-23.9393939393939	0.873605198321534\\
-23.3333333333333	0.906324067677124\\
-22.7272727272727	0.928753278686657\\
-22.1212121212121	0.943034032863824\\
-21.5151515151515	0.950997187084063\\
-20.9090909090909	0.954080018573128\\
-20.3030303030303	0.953319915724554\\
-19.6969696969697	0.94939891830022\\
-19.0909090909091	0.94270657465597\\
-18.4848484848485	0.933395267171366\\
-17.8787878787879	0.921417185352207\\
-17.2727272727273	0.906547291617424\\
-16.6666666666667	0.888404861134903\\
-16.0606060606061	0.866484947534524\\
-15.4545454545455	0.840203091132925\\
-14.8484848484848	0.808947556422932\\
-14.2424242424242	0.772128891188221\\
-13.6363636363636	0.729219030161934\\
-13.030303030303	0.679779912245616\\
-12.4242424242424	0.62349027783361\\
-11.8181818181818	0.560184213478214\\
-11.2121212121212	0.489913248738323\\
-10.6060606060606	0.413035620960957\\
-10	0.330324763870149\\
-9.39393939393939	0.243078424855459\\
-8.78787878787879	0.153203518018414\\
-8.18181818181818	0.0632509918474365\\
-7.57575757575757	-0.0236219970669976\\
-6.96969696969697	-0.103782348469552\\
-6.36363636363636	-0.173365190981822\\
-5.75757575757576	-0.228659994932433\\
-5.15151515151515	-0.266657743779383\\
-4.54545454545455	-0.285690656192237\\
-3.93939393939394	-0.285872833388767\\
-3.33333333333333	-0.268884676693899\\
-2.72727272727273	-0.237061706860973\\
-2.12121212121212	-0.192777868231429\\
-1.51515151515152	-0.139393495272403\\
-0.909090909090909	-0.0824538977710347\\
-0.303030303030303	-0.0269732439324058\\
0.303030303030303	0.0714953901318872\\
0.909090909090909	0.21401964903057\\
1.51515151515152	0.352576708264455\\
2.12121212121212	0.480419719499822\\
2.72727272727273	0.592917735531882\\
3.33333333333333	0.690758874285652\\
3.93939393939394	0.778261149922886\\
4.54545454545455	0.860602961245568\\
5.15151515151515	0.941844740264018\\
5.75757575757576	1.02395288412409\\
6.36363636363636	1.10682344843809\\
6.96969696969697	1.1889300224343\\
7.57575757575757	1.26808325930399\\
8.18181818181818	1.3420263112005\\
8.78787878787879	1.40882155156423\\
9.39393939393939	1.46706662648022\\
10	1.51598128160259\\
10.6060606060606	1.5553958054897\\
11.2121212121212	1.58566740005269\\
11.8181818181818	1.60755173034767\\
12.4242424242424	1.62205835899899\\
13.030303030303	1.63031667278952\\
13.6363636363636	1.63347155230409\\
14.2424242424242	1.63261650905467\\
14.8484848484848	1.62875975892388\\
15.4545454545455	1.62280999905458\\
16.0606060606061	1.61556656409368\\
16.6666666666667	1.60770338654081\\
17.2727272727273	1.59974489265396\\
17.8787878787879	1.59203985702599\\
18.4848484848485	1.58474192007505\\
19.0909090909091	1.57780129848454\\
19.6969696969697	1.57096354226823\\
20.3030303030303	1.5637635097028\\
20.9090909090909	1.55550182458965\\
21.5151515151515	1.54519958705115\\
22.1212121212121	1.5315424783592\\
22.7272727272727	1.5128405598367\\
23.3333333333333	1.48703681020151\\
23.9393939393939	1.45179098881861\\
24.5454545454545	1.40464735421467\\
25.1515151515152	1.34327223732498\\
25.7575757575758	1.26572892320483\\
26.3636363636364	1.170748126111\\
26.969696969697	1.05795324849512\\
27.5757575757576	0.928007943488007\\
28.1818181818182	0.782665650994997\\
28.7878787878788	0.62471384392839\\
29.3939393939394	0.457817933689088\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114770136526437\\
28.7878787878788	-0.0520873627440888\\
28.1818181818182	-0.209966105724627\\
27.5757575757576	-0.355170684999039\\
26.969696969697	-0.484874543755866\\
26.3636363636364	-0.597273270009949\\
25.7575757575758	-0.691637709193027\\
25.1515151515152	-0.768261938341414\\
24.5454545454545	-0.82831335290217\\
23.9393939393939	-0.873605198321535\\
23.3333333333333	-0.906324067677124\\
22.7272727272727	-0.928753278686657\\
22.1212121212121	-0.943034032863824\\
21.5151515151515	-0.950997187084063\\
20.9090909090909	-0.954080018573128\\
20.3030303030303	-0.953319915724553\\
19.6969696969697	-0.94939891830022\\
19.0909090909091	-0.94270657465597\\
18.4848484848485	-0.933395267171366\\
17.8787878787879	-0.921417185352207\\
17.2727272727273	-0.906547291617423\\
16.6666666666667	-0.888404861134902\\
16.0606060606061	-0.866484947534524\\
15.4545454545455	-0.840203091132925\\
14.8484848484848	-0.808947556422932\\
14.2424242424242	-0.772128891188221\\
13.6363636363636	-0.729219030161934\\
13.030303030303	-0.679779912245616\\
12.4242424242424	-0.62349027783361\\
11.8181818181818	-0.560184213478213\\
11.2121212121212	-0.489913248738322\\
10.6060606060606	-0.413035620960956\\
10	-0.330324763870148\\
9.39393939393939	-0.243078424855458\\
8.78787878787879	-0.153203518018413\\
8.18181818181818	-0.063250991847436\\
7.57575757575757	0.0236219970669977\\
6.96969696969697	0.103782348469551\\
6.36363636363636	0.173365190981823\\
5.75757575757576	0.228659994932434\\
5.15151515151515	0.266657743779383\\
4.54545454545455	0.285690656192237\\
3.93939393939394	0.285872833388766\\
3.33333333333333	0.268884676693899\\
2.72727272727273	0.237061706860973\\
2.12121212121212	0.192777868231428\\
1.51515151515152	0.139393495272403\\
0.909090909090909	0.0824538977710346\\
0.303030303030303	0.0269732439324058\\
-0.303030303030303	-0.0714953901318875\\
-0.909090909090909	-0.214019649030571\\
-1.51515151515152	-0.352576708264456\\
-2.12121212121212	-0.480419719499822\\
-2.72727272727273	-0.592917735531882\\
-3.33333333333333	-0.690758874285653\\
-3.93939393939394	-0.778261149922886\\
-4.54545454545455	-0.860602961245568\\
-5.15151515151515	-0.941844740264019\\
-5.75757575757576	-1.02395288412409\\
-6.36363636363636	-1.10682344843809\\
-6.96969696969697	-1.1889300224343\\
-7.57575757575757	-1.26808325930399\\
-8.18181818181818	-1.3420263112005\\
-8.78787878787879	-1.40882155156423\\
-9.39393939393939	-1.46706662648022\\
-10	-1.51598128160259\\
-10.6060606060606	-1.5553958054897\\
-11.2121212121212	-1.58566740005269\\
-11.8181818181818	-1.60755173034767\\
-12.4242424242424	-1.62205835899899\\
-13.030303030303	-1.63031667278952\\
-13.6363636363636	-1.63347155230409\\
-14.2424242424242	-1.63261650905467\\
-14.8484848484848	-1.62875975892388\\
-15.4545454545455	-1.62280999905458\\
-16.0606060606061	-1.61556656409368\\
-16.6666666666667	-1.60770338654081\\
-17.2727272727273	-1.59974489265396\\
-17.8787878787879	-1.59203985702599\\
-18.4848484848485	-1.58474192007505\\
-19.0909090909091	-1.57780129848454\\
-19.6969696969697	-1.57096354226823\\
-20.3030303030303	-1.5637635097028\\
-20.9090909090909	-1.55550182458965\\
-21.5151515151515	-1.54519958705115\\
-22.1212121212121	-1.5315424783592\\
-22.7272727272727	-1.5128405598367\\
-23.3333333333333	-1.48703681020151\\
-23.9393939393939	-1.45179098881861\\
-24.5454545454545	-1.40464735421467\\
-25.1515151515152	-1.34327223732498\\
-25.7575757575758	-1.26572892320483\\
-26.3636363636364	-1.170748126111\\
-26.969696969697	-1.05795324849512\\
-27.5757575757576	-0.928007943488007\\
-28.1818181818182	-0.782665650994997\\
-28.7878787878788	-0.624713843928388\\
-29.3939393939394	-0.457817933689088\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.30092567818121\\
-13.6363636363636	-0.298998855700793\\
-12.4242424242424	-0.297325127860839\\
-11.2121212121212	-0.295195818803521\\
-10	-0.292406186562097\\
-9.39393939393939	-0.290665255280583\\
-8.78787878787879	-0.288615268922934\\
-8.18181818181818	-0.286171911652678\\
-7.57575757575757	-0.28321947088596\\
-6.96969696969697	-0.279596010481846\\
-6.36363636363636	-0.275070228630154\\
-5.75757575757576	-0.269304965828038\\
-5.15151515151515	-0.261799826092636\\
-4.54545454545455	-0.251803902368383\\
-3.93939393939394	-0.238197121673965\\
-3.33333333333333	-0.219383469116341\\
-2.72727272727273	-0.193391032506812\\
-2.12121212121212	-0.158665390029531\\
-1.51515151515152	-0.115894110202639\\
-0.909090909090908	-0.0691016055542555\\
-0.303030303030303	-0.0227057841453355\\
0.303030303030303	0.0227057841453355\\
0.909090909090908	0.0691016055542555\\
1.51515151515152	0.115894110202639\\
2.12121212121212	0.158665390029531\\
2.72727272727273	0.193391032506812\\
3.33333333333333	0.219383469116341\\
3.93939393939394	0.238197121673965\\
4.54545454545455	0.251803902368383\\
5.15151515151515	0.261799826092636\\
5.75757575757576	0.269304965828038\\
6.36363636363636	0.275070228630154\\
6.96969696969697	0.279596010481846\\
7.57575757575757	0.28321947088596\\
8.18181818181818	0.286171911652678\\
8.78787878787879	0.288615268922934\\
9.39393939393939	0.290665255280583\\
10.6060606060606	0.293900633431436\\
11.8181818181818	0.296327937723854\\
13.030303030303	0.298209547889863\\
14.8484848484848	0.300346382389209\\
15.4545454545455	0.30092567818121\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.25s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.380972446643339\\
-14.8484848484848	-0.398222508042146\\
-14.2424242424242	-0.417190138594179\\
-13.6363636363636	-0.437721719218954\\
-13.030303030303	-0.459572100893345\\
-12.4242424242424	-0.482396410558435\\
-11.2121212121212	-0.529066839077911\\
-10.6060606060606	-0.551708671409882\\
-10	-0.572932372625267\\
-9.39393939393939	-0.591928152491773\\
-8.78787878787879	-0.607836155420616\\
-8.18181818181818	-0.619770600204259\\
-7.57575757575757	-0.626844839223622\\
-6.96969696969697	-0.628194021421612\\
-6.36363636363636	-0.622990592296356\\
-5.75757575757576	-0.61044580027102\\
-5.15151515151515	-0.589787592732623\\
-4.54545454545455	-0.56020278352336\\
-3.93939393939394	-0.520735379036617\\
-3.33333333333333	-0.470168586549164\\
-2.72727272727273	-0.407058476098461\\
-2.12121212121212	-0.330415504256452\\
-1.51515151515152	-0.241563381453165\\
-0.909090909090908	-0.145582516797862\\
-0.303030303030303	-0.0483494442019072\\
0.303030303030303	0.0483494442019072\\
0.909090909090908	0.145582516797862\\
1.51515151515152	0.241563381453165\\
2.12121212121212	0.330415504256452\\
2.72727272727273	0.407058476098461\\
3.33333333333333	0.470168586549164\\
3.93939393939394	0.520735379036617\\
4.54545454545455	0.56020278352336\\
5.15151515151515	0.589787592732623\\
5.75757575757576	0.61044580027102\\
6.36363636363636	0.622990592296356\\
6.96969696969697	0.628194021421612\\
7.57575757575757	0.626844839223622\\
8.18181818181818	0.619770600204259\\
8.78787878787879	0.607836155420616\\
9.39393939393939	0.591928152491773\\
10	0.572932372625267\\
10.6060606060606	0.551708671409884\\
11.2121212121212	0.529066839077911\\
12.4242424242424	0.482396410558435\\
13.030303030303	0.459572100893345\\
13.6363636363636	0.437721719218956\\
14.2424242424242	0.417190138594179\\
14.8484848484848	0.398222508042146\\
15.4545454545455	0.380972446643339\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114775918530821\\
-28.7878787878788	0.0520809313635625\\
-28.1818181818182	0.209969018035567\\
-27.5757575757576	0.355197305168174\\
-26.969696969697	0.48494300375415\\
-26.3636363636364	0.597404890748173\\
-25.7575757575758	0.691856602095526\\
-25.1515151515152	0.768594940886986\\
-24.5454545454545	0.828790428948374\\
-23.9393939393939	0.874260393396335\\
-23.3333333333333	0.907197055311662\\
-22.7272727272727	0.9298914720758\\
-22.1212121212121	0.944495172573348\\
-21.5151515151515	0.95285225446795\\
-20.9090909090909	0.956416267008045\\
-20.3030303030303	0.956243754777555\\
-19.6969696969697	0.953038324800136\\
-19.0909090909091	0.947212638744821\\
-18.4848484848485	0.938942422313054\\
-17.8787878787879	0.928201647273613\\
-17.2727272727273	0.91478328198057\\
-16.6666666666667	0.898318352219688\\
-16.0606060606061	0.878304945836272\\
-15.4545454545455	0.854150860971466\\
-14.8484848484848	0.825224624837201\\
-14.2424242424242	0.790905111020774\\
-13.6363636363636	0.750622328955317\\
-13.030303030303	0.703889516330538\\
-12.4242424242424	0.650335061393705\\
-11.8181818181818	0.589747307614168\\
-11.2121212121212	0.522143173502249\\
-10.6060606060606	0.447863090091519\\
-10	0.367683096029008\\
-9.39393939393939	0.282924198539553\\
-8.78787878787879	0.195532498828658\\
-8.18181818181818	0.108101902317861\\
-7.57575757575757	0.0238127308608796\\
-6.96969696969697	-0.0537388946366008\\
-6.36363636363636	-0.120845486229689\\
-5.75757575757576	-0.174142355868346\\
-5.15151515151515	-0.211179529867451\\
-4.54545454545455	-0.230950630021077\\
-3.93939393939394	-0.234052150703149\\
-3.33333333333333	-0.222192993297994\\
-2.72727272727273	-0.19728623380372\\
-2.12121212121212	-0.161102108434773\\
-1.51515151515152	-0.116479006204535\\
-0.909090909090909	-0.0686197668514401\\
-0.303030303030303	-0.0223505221345147\\
0.303030303030303	0.0743483662692996\\
0.909090909090909	0.222545266744283\\
1.51515151515152	0.366647756701793\\
2.12121212121212	0.49972890007813\\
2.72727272727273	0.616830718393204\\
3.33333333333333	0.718144179800335\\
3.93939393939394	0.807418607370085\\
4.54545454545455	0.889454937025643\\
5.15151515151515	0.968395655597796\\
5.75757575757576	1.04674924467369\\
6.36363636363636	1.12513569836302\\
6.96969696969697	1.20264914820662\\
7.57575757575757	1.27750240930812\\
8.18181818181818	1.34764310272638\\
8.78787878787879	1.41120480966989\\
9.39393939393939	1.4667805035231\\
10	1.51354784127954\\
10.6060606060606	1.55128043291128\\
11.2121212121212	1.58027685165807\\
11.8181818181818	1.60123857454513\\
12.4242424242424	1.61512788251058\\
13.030303030303	1.62303371811723\\
13.6363636363636	1.62606576739323\\
14.2424242424242	1.62528538820913\\
14.8484848484848	1.62166964092149\\
15.4545454545455	1.61609575425814\\
16.0606060606061	1.60933095689568\\
16.6666666666667	1.60201704565931\\
17.2727272727273	1.59464754742621\\
17.8787878787879	1.58754312140015\\
18.4848484848485	1.58083352937388\\
19.0909090909091	1.57445039768169\\
19.6969696969697	1.56812643359414\\
20.3030303030303	1.56138921534932\\
20.9090909090909	1.55353690309178\\
21.5151515151515	1.54359182442582\\
22.1212121212121	1.53024330101468\\
22.7272727272727	1.51180622874926\\
23.3333333333333	1.48622861524502\\
23.9393939393939	1.45117475224757\\
24.5454545454545	1.40419257598866\\
25.1515151515152	1.34295118554978\\
25.7575757575758	1.26551590717502\\
26.3636363636364	1.17061910357157\\
26.969696969697	1.05788582728916\\
27.5757575757576	0.927981753010651\\
28.1818181818182	0.782662990626597\\
28.7878787878788	0.624720470790735\\
29.3939393939394	0.457823834314028\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114775918530821\\
28.7878787878788	-0.0520809313635638\\
28.1818181818182	-0.209969018035568\\
27.5757575757576	-0.355197305168175\\
26.969696969697	-0.484943003754152\\
26.3636363636364	-0.597404890748174\\
25.7575757575758	-0.691856602095526\\
25.1515151515152	-0.768594940886986\\
24.5454545454545	-0.828790428948375\\
23.9393939393939	-0.874260393396336\\
23.3333333333333	-0.907197055311662\\
22.7272727272727	-0.9298914720758\\
22.1212121212121	-0.944495172573347\\
21.5151515151515	-0.952852254467951\\
20.9090909090909	-0.956416267008046\\
20.3030303030303	-0.956243754777555\\
19.6969696969697	-0.953038324800136\\
19.0909090909091	-0.947212638744821\\
18.4848484848485	-0.938942422313054\\
17.8787878787879	-0.928201647273613\\
17.2727272727273	-0.914783281980569\\
16.6666666666667	-0.898318352219688\\
16.0606060606061	-0.878304945836272\\
15.4545454545455	-0.854150860971466\\
14.8484848484848	-0.825224624837201\\
14.2424242424242	-0.790905111020773\\
13.6363636363636	-0.750622328955317\\
13.030303030303	-0.703889516330538\\
12.4242424242424	-0.650335061393705\\
11.8181818181818	-0.589747307614168\\
11.2121212121212	-0.522143173502248\\
10.6060606060606	-0.447863090091519\\
10	-0.367683096029008\\
9.39393939393939	-0.282924198539553\\
8.78787878787879	-0.195532498828658\\
8.18181818181818	-0.108101902317861\\
7.57575757575757	-0.0238127308608795\\
6.96969696969697	0.0537388946366008\\
6.36363636363636	0.120845486229689\\
5.75757575757576	0.174142355868346\\
5.15151515151515	0.211179529867451\\
4.54545454545455	0.230950630021076\\
3.93939393939394	0.234052150703149\\
3.33333333333333	0.222192993297994\\
2.72727272727273	0.19728623380372\\
2.12121212121212	0.161102108434773\\
1.51515151515152	0.116479006204535\\
0.909090909090909	0.0686197668514401\\
0.303030303030303	0.0223505221345147\\
-0.303030303030303	-0.0743483662693\\
-0.909090909090909	-0.222545266744284\\
-1.51515151515152	-0.366647756701794\\
-2.12121212121212	-0.49972890007813\\
-2.72727272727273	-0.616830718393204\\
-3.33333333333333	-0.718144179800335\\
-3.93939393939394	-0.807418607370085\\
-4.54545454545455	-0.889454937025643\\
-5.15151515151515	-0.968395655597797\\
-5.75757575757576	-1.04674924467369\\
-6.36363636363636	-1.12513569836302\\
-6.96969696969697	-1.20264914820662\\
-7.57575757575757	-1.27750240930812\\
-8.18181818181818	-1.34764310272638\\
-8.78787878787879	-1.41120480966989\\
-9.39393939393939	-1.4667805035231\\
-10	-1.51354784127954\\
-10.6060606060606	-1.55128043291128\\
-11.2121212121212	-1.58027685165807\\
-11.8181818181818	-1.60123857454513\\
-12.4242424242424	-1.61512788251057\\
-13.030303030303	-1.62303371811723\\
-13.6363636363636	-1.62606576739323\\
-14.2424242424242	-1.62528538820913\\
-14.8484848484848	-1.62166964092149\\
-15.4545454545455	-1.61609575425814\\
-16.0606060606061	-1.60933095689568\\
-16.6666666666667	-1.60201704565931\\
-17.2727272727273	-1.59464754742621\\
-17.8787878787879	-1.58754312140015\\
-18.4848484848485	-1.58083352937388\\
-19.0909090909091	-1.57445039768169\\
-19.6969696969697	-1.56812643359414\\
-20.3030303030303	-1.56138921534932\\
-20.9090909090909	-1.55353690309178\\
-21.5151515151515	-1.54359182442582\\
-22.1212121212121	-1.53024330101468\\
-22.7272727272727	-1.51180622874926\\
-23.3333333333333	-1.48622861524502\\
-23.9393939393939	-1.45117475224757\\
-24.5454545454545	-1.40419257598866\\
-25.1515151515152	-1.34295118554978\\
-25.7575757575758	-1.26551590717502\\
-26.3636363636364	-1.17061910357157\\
-26.969696969697	-1.05788582728916\\
-27.5757575757576	-0.927981753010651\\
-28.1818181818182	-0.782662990626596\\
-28.7878787878788	-0.624720470790734\\
-29.3939393939394	-0.457823834314028\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.286960249294179\\
-13.6363636363636	-0.284978561781145\\
-12.4242424242424	-0.283258573347718\\
-11.2121212121212	-0.281072413138494\\
-10	-0.278211874363889\\
-9.39393939393939	-0.276428828129909\\
-8.78787878787879	-0.274331413213005\\
-8.18181818181818	-0.271834637657189\\
-7.57575757575757	-0.268822230121293\\
-6.96969696969697	-0.265132097515266\\
-6.36363636363636	-0.260533810210751\\
-5.75757575757576	-0.254693480568676\\
-5.15151515151515	-0.247119382382945\\
-4.54545454545455	-0.237081246714316\\
-3.93939393939394	-0.223505828144919\\
-3.33333333333333	-0.204899193544085\\
-2.72727272727273	-0.179495991900335\\
-2.12121212121212	-0.146091582992\\
-1.51515151515152	-0.105755428059926\\
-0.909090909090908	-0.0625567813489685\\
-0.303030303030303	-0.020460462948666\\
0.303030303030303	0.020460462948666\\
0.909090909090908	0.0625567813489685\\
1.51515151515152	0.105755428059926\\
2.12121212121212	0.146091582992\\
2.72727272727273	0.179495991900335\\
3.33333333333333	0.204899193544085\\
3.93939393939394	0.223505828144919\\
4.54545454545455	0.237081246714316\\
5.15151515151515	0.247119382382945\\
5.75757575757576	0.254693480568676\\
6.36363636363636	0.260533810210751\\
6.96969696969697	0.265132097515266\\
7.57575757575757	0.268822230121293\\
8.18181818181818	0.271834637657189\\
8.78787878787879	0.274331413213005\\
9.39393939393939	0.276428828129909\\
10.6060606060606	0.279743791318417\\
11.8181818181818	0.282234472981303\\
13.030303030303	0.284167270666433\\
14.8484848484848	0.286364284704186\\
15.4545454545455	0.286960249294179\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.4s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.245\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.372892535598906\\
-14.8484848484848	-0.38780178695907\\
-14.2424242424242	-0.403955809912071\\
-13.6363636363636	-0.421164466371026\\
-13.030303030303	-0.439164982647206\\
-11.8181818181818	-0.476119856046601\\
-11.2121212121212	-0.494185322267766\\
-10.6060606060606	-0.511277547879283\\
-10	-0.526808286151843\\
-9.39393939393939	-0.540153903783256\\
-8.78787878787879	-0.550670936722211\\
-8.18181818181818	-0.55771203199402\\
-7.57575757575757	-0.56064032597873\\
-6.96969696969697	-0.558839469992515\\
-6.36363636363636	-0.551715258016744\\
-5.75757575757576	-0.538682896443495\\
-5.15151515151515	-0.519131257410304\\
-4.54545454545455	-0.492352972079614\\
-3.93939393939394	-0.457433165869379\\
-3.33333333333333	-0.413125140232507\\
-2.72727272727273	-0.357881553429703\\
-2.12121212121212	-0.290537638065354\\
-1.51515151515152	-0.212175981644107\\
-0.909090909090908	-0.12757985277648\\
-0.303030303030303	-0.0422859418220796\\
0.303030303030303	0.0422859418220796\\
0.909090909090908	0.12757985277648\\
1.51515151515152	0.212175981644107\\
2.12121212121212	0.290537638065354\\
2.72727272727273	0.357881553429703\\
3.33333333333333	0.413125140232507\\
3.93939393939394	0.457433165869379\\
4.54545454545455	0.492352972079614\\
5.15151515151515	0.519131257410304\\
5.75757575757576	0.538682896443495\\
6.36363636363636	0.551715258016744\\
6.96969696969697	0.558839469992515\\
7.57575757575757	0.56064032597873\\
8.18181818181818	0.55771203199402\\
8.78787878787879	0.550670936722211\\
9.39393939393939	0.540153903783256\\
10	0.526808286151843\\
10.6060606060606	0.511277547879283\\
11.2121212121212	0.494185322267766\\
11.8181818181818	0.476119856046601\\
13.030303030303	0.439164982647206\\
13.6363636363636	0.421164466371026\\
14.2424242424242	0.403955809912071\\
14.8484848484848	0.38780178695907\\
15.4545454545455	0.372892535598906\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114715076643636\\
-28.7878787878788	0.0521930071851188\\
-28.1818181818182	0.210114410740848\\
-27.5757575757576	0.355352225204356\\
-26.969696969697	0.485081064398773\\
-26.3636363636364	0.597500828766179\\
-25.7575757575758	0.691890014057592\\
-25.1515151515152	0.768553634553579\\
-24.5454545454545	0.828673082114094\\
-23.9393939393939	0.874078359500886\\
-23.3333333333333	0.906975338230657\\
-22.7272727272727	0.929669087949252\\
-22.1212121212121	0.944325296360239\\
-21.5151515151515	0.952802683394647\\
-20.9090909090909	0.956570793383781\\
-20.3030303030303	0.956705002375323\\
-19.6969696969697	0.953932450884256\\
-19.0909090909091	0.948696037538118\\
-18.4848484848485	0.94121020518329\\
-17.8787878787879	0.931497262162847\\
-17.2727272727273	0.919408228477923\\
-16.6666666666667	0.904640612978492\\
-16.0606060606061	0.886764545626675\\
-15.4545454545455	0.865260923751912\\
-14.8484848484848	0.839566457405333\\
-14.2424242424242	0.809116217322939\\
-13.6363636363636	0.773376843435942\\
-13.030303030303	0.731871278589192\\
-12.4242424242424	0.684204317533592\\
-11.8181818181818	0.630102659695382\\
-11.2121212121212	0.569480772529627\\
-10.6060606060606	0.502535119178287\\
-10	0.429857336812304\\
-9.39393939393939	0.352545962175677\\
-8.78787878787879	0.272289453214178\\
-8.18181818181818	0.191391366433028\\
-7.57575757575757	0.112710110383779\\
-6.96969696969697	0.0394884241854071\\
-6.36363636363636	-0.0249477441732049\\
-5.75757575757576	-0.0776245250302832\\
-5.15151515151515	-0.116438025464523\\
-4.54545454545455	-0.140587684330029\\
-3.93939393939394	-0.150642005783325\\
-3.33333333333333	-0.148038922567303\\
-2.72727272727273	-0.134276462998999\\
-2.12121212121212	-0.110691367781611\\
-1.51515151515152	-0.0797373670312085\\
-0.909090909090909	-0.04628478902924\\
-0.303030303030303	-0.0148574336203485\\
0.303030303030303	0.0697144500238091\\
0.909090909090909	0.208874916523717\\
1.51515151515152	0.344614596257003\\
2.12121212121212	0.470383908349095\\
2.72727272727273	0.581486643860408\\
3.33333333333333	0.678211357897711\\
3.93939393939394	0.764224325955434\\
4.54545454545455	0.844118259829198\\
5.15151515151515	0.921824489356084\\
5.75757575757576	0.999741267856708\\
6.36363636363636	1.07848277186028\\
6.96969696969697	1.15716736417044\\
7.57575757575757	1.23399076234124\\
8.18181818181818	1.30681543042107\\
8.78787878787879	1.3736313266586\\
9.39393939393939	1.43285376974219\\
10	1.48347390911599\\
10.6060606060606	1.52509021493685\\
11.2121212121212	1.55785141706516\\
11.8181818181818	1.58234237178858\\
12.4242424242424	1.59944470087143\\
13.030303030303	1.61020124388361\\
13.6363636363636	1.61570577617799\\
14.2424242424242	1.61702783714708\\
14.8484848484848	1.61517003132347\\
15.4545454545455	1.61104599494972\\
16.0606060606061	1.60546452008018\\
16.6666666666667	1.59910950607589\\
17.2727272727273	1.59251370895426\\
17.8787878787879	1.58603193060004\\
18.4848484848485	1.57982188857133\\
19.0909090909091	1.57383683587848\\
19.6969696969697	1.56782538655147\\
20.3030303030303	1.56132643080085\\
20.9090909090909	1.55364625034139\\
21.5151515151515	1.54381356957041\\
22.1212121212121	1.53052372001537\\
22.7272727272727	1.5120982764062\\
23.3333333333333	1.48649325599002\\
23.9393939393939	1.45138249801412\\
24.5454545454545	1.40432477538662\\
25.1515151515152	1.34300066923643\\
25.7575757575758	1.26548670977149\\
26.3636363636364	1.17052513686507\\
26.969696969697	1.05774855049093\\
27.5757575757576	0.927827048673546\\
28.1818181818182	0.782517586183601\\
28.7878787878788	0.624608327301482\\
29.3939393939394	0.457762945075198\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114715076643635\\
28.7878787878788	-0.0521930071851202\\
28.1818181818182	-0.210114410740849\\
27.5757575757576	-0.355352225204356\\
26.969696969697	-0.485081064398774\\
26.3636363636364	-0.59750082876618\\
25.7575757575758	-0.691890014057593\\
25.1515151515152	-0.768553634553579\\
24.5454545454545	-0.828673082114094\\
23.9393939393939	-0.874078359500887\\
23.3333333333333	-0.906975338230657\\
22.7272727272727	-0.929669087949252\\
22.1212121212121	-0.944325296360239\\
21.5151515151515	-0.952802683394647\\
20.9090909090909	-0.956570793383781\\
20.3030303030303	-0.956705002375323\\
19.6969696969697	-0.953932450884255\\
19.0909090909091	-0.948696037538118\\
18.4848484848485	-0.94121020518329\\
17.8787878787879	-0.931497262162847\\
17.2727272727273	-0.919408228477923\\
16.6666666666667	-0.904640612978492\\
16.0606060606061	-0.886764545626675\\
15.4545454545455	-0.865260923751912\\
14.8484848484848	-0.839566457405333\\
14.2424242424242	-0.809116217322938\\
13.6363636363636	-0.773376843435941\\
13.030303030303	-0.731871278589192\\
12.4242424242424	-0.684204317533592\\
11.8181818181818	-0.630102659695382\\
11.2121212121212	-0.569480772529626\\
10.6060606060606	-0.502535119178287\\
10	-0.429857336812303\\
9.39393939393939	-0.352545962175677\\
8.78787878787879	-0.272289453214178\\
8.18181818181818	-0.191391366433028\\
7.57575757575757	-0.112710110383779\\
6.96969696969697	-0.0394884241854074\\
6.36363636363636	0.0249477441732051\\
5.75757575757576	0.0776245250302832\\
5.15151515151515	0.116438025464523\\
4.54545454545455	0.140587684330028\\
3.93939393939394	0.150642005783325\\
3.33333333333333	0.148038922567303\\
2.72727272727273	0.134276462998999\\
2.12121212121212	0.110691367781611\\
1.51515151515152	0.0797373670312085\\
0.909090909090909	0.04628478902924\\
0.303030303030303	0.0148574336203485\\
-0.303030303030303	-0.0697144500238094\\
-0.909090909090909	-0.208874916523718\\
-1.51515151515152	-0.344614596257004\\
-2.12121212121212	-0.470383908349095\\
-2.72727272727273	-0.581486643860408\\
-3.33333333333333	-0.678211357897711\\
-3.93939393939394	-0.764224325955433\\
-4.54545454545455	-0.844118259829198\\
-5.15151515151515	-0.921824489356085\\
-5.75757575757576	-0.999741267856708\\
-6.36363636363636	-1.07848277186028\\
-6.96969696969697	-1.15716736417044\\
-7.57575757575757	-1.23399076234124\\
-8.18181818181818	-1.30681543042107\\
-8.78787878787879	-1.3736313266586\\
-9.39393939393939	-1.43285376974219\\
-10	-1.48347390911599\\
-10.6060606060606	-1.52509021493685\\
-11.2121212121212	-1.55785141706516\\
-11.8181818181818	-1.58234237178858\\
-12.4242424242424	-1.59944470087143\\
-13.030303030303	-1.61020124388361\\
-13.6363636363636	-1.61570577617799\\
-14.2424242424242	-1.61702783714708\\
-14.8484848484848	-1.61517003132347\\
-15.4545454545455	-1.61104599494972\\
-16.0606060606061	-1.60546452008018\\
-16.6666666666667	-1.59910950607589\\
-17.2727272727273	-1.59251370895426\\
-17.8787878787879	-1.58603193060004\\
-18.4848484848485	-1.57982188857133\\
-19.0909090909091	-1.57383683587848\\
-19.6969696969697	-1.56782538655147\\
-20.3030303030303	-1.56132643080085\\
-20.9090909090909	-1.55364625034139\\
-21.5151515151515	-1.54381356957041\\
-22.1212121212121	-1.53052372001537\\
-22.7272727272727	-1.5120982764062\\
-23.3333333333333	-1.48649325599002\\
-23.9393939393939	-1.45138249801412\\
-24.5454545454545	-1.40432477538662\\
-25.1515151515152	-1.34300066923643\\
-25.7575757575758	-1.26548670977149\\
-26.3636363636364	-1.17052513686507\\
-26.969696969697	-1.05774855049093\\
-27.5757575757576	-0.927827048673545\\
-28.1818181818182	-0.7825175861836\\
-28.7878787878788	-0.62460832730148\\
-29.3939393939394	-0.457762945075198\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.317487761054407\\
-13.6363636363636	-0.315404595912888\\
-12.4242424242424	-0.313594382993577\\
-11.2121212121212	-0.311290696461565\\
-10	-0.308271637430151\\
-9.39393939393939	-0.306387111058923\\
-8.78787878787879	-0.304167748797441\\
-8.18181818181818	-0.301522246023604\\
-7.57575757575757	-0.298325366766262\\
-6.96969696969697	-0.294401985471533\\
-6.36363636363636	-0.28950224886133\\
-5.75757575757576	-0.283262572547857\\
-5.15151515151515	-0.275144716515566\\
-4.54545454545455	-0.264344182313383\\
-3.93939393939394	-0.249668719759743\\
-3.33333333333333	-0.229438837400297\\
-2.72727272727273	-0.201627600552694\\
-2.12121212121212	-0.164752634820633\\
-1.51515151515152	-0.119795114248465\\
-0.909090909090908	-0.0711500622293233\\
-0.303030303030303	-0.0233284516761856\\
0.303030303030303	0.0233284516761856\\
0.909090909090908	0.0711500622293233\\
1.51515151515152	0.119795114248465\\
2.12121212121212	0.164752634820633\\
2.72727272727273	0.201627600552694\\
3.33333333333333	0.229438837400297\\
3.93939393939394	0.249668719759743\\
4.54545454545455	0.264344182313383\\
5.15151515151515	0.275144716515566\\
5.75757575757576	0.283262572547857\\
6.36363636363636	0.28950224886133\\
6.96969696969697	0.294401985471533\\
7.57575757575757	0.298325366766262\\
8.18181818181818	0.301522246023604\\
8.78787878787879	0.304167748797441\\
9.39393939393939	0.306387111058923\\
10	0.308271637430151\\
11.2121212121212	0.311290696461565\\
12.4242424242424	0.313594382993577\\
13.6363636363636	0.315404595912888\\
15.4545454545455	0.317487761054407\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.55s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.491\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.34191816877555\\
-13.6363636363636	-0.364621093484001\\
-13.030303030303	-0.371711240079053\\
-12.4242424242424	-0.378145082825453\\
-11.8181818181818	-0.383665489027459\\
-11.2121212121212	-0.388027064806213\\
-10.6060606060606	-0.391006798339157\\
-10	-0.392412655743099\\
-9.39393939393939	-0.392089052671944\\
-8.78787878787879	-0.38991815303042\\
-8.18181818181818	-0.385815937932565\\
-7.57575757575757	-0.379721854337744\\
-6.96969696969697	-0.371580452995984\\
-6.36363636363636	-0.361312546378512\\
-5.75757575757576	-0.348771781215824\\
-5.15151515151515	-0.333679974120717\\
-4.54545454545455	-0.315532079839441\\
-3.93939393939394	-0.293465460215934\\
-3.33333333333333	-0.266123329142232\\
-2.72727272727273	-0.231682070583309\\
-2.12121212121212	-0.188539584488298\\
-1.51515151515152	-0.137194212962449\\
-0.909090909090908	-0.0817206455637844\\
-0.303030303030303	-0.026852506754782\\
0.303030303030303	0.026852506754782\\
0.909090909090908	0.0817206455637844\\
1.51515151515152	0.137194212962449\\
2.12121212121212	0.188539584488298\\
2.72727272727273	0.231682070583309\\
3.33333333333333	0.266123329142232\\
3.93939393939394	0.293465460215934\\
4.54545454545455	0.315532079839443\\
5.15151515151515	0.333679974120717\\
5.75757575757576	0.348771781215824\\
6.36363636363636	0.361312546378512\\
6.96969696969697	0.371580452995984\\
7.57575757575757	0.379721854337744\\
8.18181818181818	0.385815937932565\\
8.78787878787879	0.38991815303042\\
9.39393939393939	0.392089052671944\\
10	0.392412655743099\\
10.6060606060606	0.391006798339157\\
11.2121212121212	0.388027064806213\\
11.8181818181818	0.383665489027459\\
12.4242424242424	0.378145082825453\\
13.030303030303	0.371711240079053\\
13.6363636363636	0.364621093484001\\
15.4545454545455	0.34191816877555\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114609386789081\\
-28.7878787878788	0.0523897067772789\\
-28.1818181818182	0.210375078619822\\
-27.5757575757576	0.355641834710407\\
-26.969696969697	0.485362552628638\\
-26.3636363636364	0.597741982396607\\
-25.7575757575758	0.692070599610167\\
-25.1515151515152	0.768672129693476\\
-24.5454545454545	0.828752514638531\\
-23.9393939393939	0.874170992726372\\
-23.3333333333333	0.907166223673824\\
-22.7272727272727	0.930078797169951\\
-22.1212121212121	0.94511239701436\\
-21.5151515151515	0.954166692895794\\
-20.9090909090909	0.958756384852359\\
-20.3030303030303	0.960008120093181\\
-19.6969696969697	0.958708701411355\\
-19.0909090909091	0.955371265869668\\
-18.4848484848485	0.950292577686552\\
-17.8787878787879	0.943589521902175\\
-17.2727272727273	0.93521814883389\\
-16.6666666666667	0.924987149183266\\
-16.0606060606061	0.912576867182714\\
-15.4545454545455	0.897567487965986\\
-14.8484848484848	0.879471618179538\\
-14.2424242424242	0.857762581103754\\
-13.6363636363636	0.831892656282851\\
-13.030303030303	0.80130345077433\\
-12.4242424242424	0.765439096002199\\
-11.8181818181818	0.723777262537184\\
-11.2121212121212	0.675890390612569\\
-10.6060606060606	0.621540592868642\\
-10	0.56079971341931\\
-9.39393939393939	0.494175362082121\\
-8.78787878787879	0.422717703985697\\
-8.18181818181818	0.348081383957291\\
-7.57575757575757	0.272520768851221\\
-6.96969696969697	0.198801519640603\\
-6.36363636363636	0.130013719872837\\
-5.75757575757576	0.0692704786372327\\
-5.15151515151515	0.0192820633026834\\
-4.54545454545455	-0.0181526667549317\\
-3.93939393939394	-0.0425499297349737\\
-3.33333333333333	-0.0546977153677968\\
-2.72727272727273	-0.0560447810339644\\
-2.12121212121212	-0.0482491950947955\\
-1.51515151515152	-0.0340615239721643\\
-0.909090909090909	-0.0183815666943145\\
-0.303030303030303	-0.00546641546111205\\
0.303030303030303	0.0482385980484504\\
0.909090909090909	0.145059724433254\\
1.51515151515152	0.240326901952734\\
2.12121212121212	0.328829973881801\\
2.72727272727273	0.407319360132654\\
3.33333333333333	0.477548942916667\\
3.93939393939394	0.544380990696894\\
4.54545454545455	0.612911492923952\\
5.15151515151515	0.686642011544115\\
5.75757575757576	0.76681404106888\\
6.36363636363636	0.852638812629861\\
6.96969696969697	0.941962425632568\\
7.57575757575757	1.03196447752671\\
8.18181818181818	1.11971325982242\\
8.78787878787879	1.20255401004654\\
9.39393939393939	1.27835346742601\\
10	1.34562502490551\\
10.6060606060606	1.40355418954695\\
11.2121212121212	1.45194452022499\\
11.8181818181818	1.4911082405921\\
12.4242424242424	1.52172926165311\\
13.030303030303	1.54472593093244\\
13.6363636363636	1.56113484325085\\
14.2424242424242	1.57202640444748\\
14.8484848484848	1.5784507928\\
15.4545454545455	1.58140382551709\\
16.0606060606061	1.58179932515785\\
16.6666666666667	1.58043845880704\\
17.2727272727273	1.57797454052302\\
17.8787878787879	1.57487922866824\\
18.4848484848485	1.571418460646\\
19.0909090909091	1.56764213317784\\
19.6969696969697	1.563382780012\\
20.3030303030303	1.55825081243083\\
20.9090909090909	1.55161303747292\\
21.5151515151515	1.54254975790998\\
22.1212121212121	1.52980120457382\\
22.7272727272727	1.51172927627071\\
23.3333333333333	1.48632737487695\\
23.9393939393939	1.45130475607494\\
24.5454545454545	1.40425387565794\\
25.1515151515152	1.34288681573277\\
25.7575757575758	1.26530845792085\\
26.3636363636364	1.17028500014942\\
26.969696969697	1.05746736888497\\
27.5757575757576	0.927537400126725\\
28.1818181818182	0.782256750318446\\
28.7878787878788	0.624411457846019\\
29.3939393939394	0.45765715434072\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114609386789081\\
28.7878787878788	-0.0523897067772804\\
28.1818181818182	-0.210375078619823\\
27.5757575757576	-0.355641834710407\\
26.969696969697	-0.48536255262864\\
26.3636363636364	-0.597741982396608\\
25.7575757575758	-0.692070599610167\\
25.1515151515152	-0.768672129693476\\
24.5454545454545	-0.828752514638531\\
23.9393939393939	-0.874170992726372\\
23.3333333333333	-0.907166223673824\\
22.7272727272727	-0.930078797169951\\
22.1212121212121	-0.94511239701436\\
21.5151515151515	-0.954166692895794\\
20.9090909090909	-0.95875638485236\\
20.3030303030303	-0.960008120093181\\
19.6969696969697	-0.958708701411355\\
19.0909090909091	-0.955371265869668\\
18.4848484848485	-0.950292577686552\\
17.8787878787879	-0.943589521902176\\
17.2727272727273	-0.93521814883389\\
16.6666666666667	-0.924987149183266\\
16.0606060606061	-0.912576867182714\\
15.4545454545455	-0.897567487965986\\
14.8484848484848	-0.879471618179538\\
14.2424242424242	-0.857762581103753\\
13.6363636363636	-0.831892656282851\\
13.030303030303	-0.80130345077433\\
12.4242424242424	-0.765439096002199\\
11.8181818181818	-0.723777262537183\\
11.2121212121212	-0.675890390612568\\
10.6060606060606	-0.621540592868641\\
10	-0.56079971341931\\
9.39393939393939	-0.494175362082121\\
8.78787878787879	-0.422717703985697\\
8.18181818181818	-0.348081383957291\\
7.57575757575757	-0.272520768851221\\
6.96969696969697	-0.198801519640603\\
6.36363636363636	-0.130013719872837\\
5.75757575757576	-0.0692704786372327\\
5.15151515151515	-0.0192820633026832\\
4.54545454545455	0.0181526667549315\\
3.93939393939394	0.0425499297349735\\
3.33333333333333	0.0546977153677969\\
2.72727272727273	0.0560447810339645\\
2.12121212121212	0.0482491950947955\\
1.51515151515152	0.0340615239721644\\
0.909090909090909	0.0183815666943146\\
0.303030303030303	0.00546641546111215\\
-0.303030303030303	-0.0482385980484506\\
-0.909090909090909	-0.145059724433255\\
-1.51515151515152	-0.240326901952734\\
-2.12121212121212	-0.328829973881801\\
-2.72727272727273	-0.407319360132654\\
-3.33333333333333	-0.477548942916667\\
-3.93939393939394	-0.544380990696893\\
-4.54545454545455	-0.612911492923952\\
-5.15151515151515	-0.686642011544115\\
-5.75757575757576	-0.76681404106888\\
-6.36363636363636	-0.852638812629862\\
-6.96969696969697	-0.941962425632568\\
-7.57575757575757	-1.03196447752671\\
-8.18181818181818	-1.11971325982242\\
-8.78787878787879	-1.20255401004654\\
-9.39393939393939	-1.27835346742601\\
-10	-1.34562502490551\\
-10.6060606060606	-1.40355418954696\\
-11.2121212121212	-1.45194452022499\\
-11.8181818181818	-1.4911082405921\\
-12.4242424242424	-1.52172926165311\\
-13.030303030303	-1.54472593093244\\
-13.6363636363636	-1.56113484325085\\
-14.2424242424242	-1.57202640444748\\
-14.8484848484848	-1.5784507928\\
-15.4545454545455	-1.58140382551709\\
-16.0606060606061	-1.58179932515785\\
-16.6666666666667	-1.58043845880704\\
-17.2727272727273	-1.57797454052302\\
-17.8787878787879	-1.57487922866824\\
-18.4848484848485	-1.571418460646\\
-19.0909090909091	-1.56764213317784\\
-19.6969696969697	-1.563382780012\\
-20.3030303030303	-1.55825081243083\\
-20.9090909090909	-1.55161303747292\\
-21.5151515151515	-1.54254975790998\\
-22.1212121212121	-1.52980120457382\\
-22.7272727272727	-1.51172927627071\\
-23.3333333333333	-1.48632737487695\\
-23.9393939393939	-1.45130475607494\\
-24.5454545454545	-1.40425387565794\\
-25.1515151515152	-1.34288681573277\\
-25.7575757575758	-1.26530845792085\\
-26.3636363636364	-1.17028500014942\\
-26.969696969697	-1.05746736888497\\
-27.5757575757576	-0.927537400126725\\
-28.1818181818182	-0.782256750318445\\
-28.7878787878788	-0.624411457846017\\
-29.3939393939394	-0.45765715434072\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.237427381360378\\
-13.6363636363636	-0.235840040344334\\
-11.8181818181818	-0.233654367006512\\
-10.6060606060606	-0.231681439372938\\
-9.39393939393939	-0.229069402195364\\
-8.78787878787879	-0.227423815687013\\
-8.18181818181818	-0.225471098430168\\
-7.57575757575757	-0.223122906750511\\
-6.96969696969697	-0.220256178160501\\
-6.36363636363636	-0.216695879943773\\
-5.75757575757576	-0.212187717495343\\
-5.15151515151515	-0.2063548181613\\
-4.54545454545455	-0.198630407301643\\
-3.93939393939394	-0.188161488668714\\
-3.33333333333333	-0.173705980465639\\
-2.72727272727273	-0.153654662264188\\
-2.12121212121212	-0.126569787631652\\
-1.51515151515152	-0.0926920631253889\\
-0.909090909090908	-0.0552287258436248\\
-0.303030303030303	-0.0181049589797766\\
0.303030303030303	0.0181049589797766\\
0.909090909090908	0.0552287258436248\\
1.51515151515152	0.0926920631253889\\
2.12121212121212	0.126569787631652\\
2.72727272727273	0.153654662264188\\
3.33333333333333	0.173705980465639\\
3.93939393939394	0.188161488668714\\
4.54545454545455	0.198630407301643\\
5.15151515151515	0.2063548181613\\
5.75757575757576	0.212187717495343\\
6.36363636363636	0.216695879943773\\
6.96969696969697	0.220256178160501\\
7.57575757575757	0.223122906750511\\
8.18181818181818	0.225471098430168\\
8.78787878787879	0.227423815687013\\
10	0.230472536183793\\
11.2121212121212	0.232732669361285\\
12.4242424242424	0.234468497845073\\
14.2424242424242	0.236422565120515\\
15.4545454545455	0.237427381360378\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.65s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.736\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.267581299547398\\
-14.8484848484848	-0.266492112830447\\
-14.2424242424242	-0.265658315327007\\
-13.6363636363636	-0.265143340165842\\
-13.030303030303	-0.264999482449193\\
-12.4242424242424	-0.265261185197135\\
-11.8181818181818	-0.265938438270437\\
-11.2121212121212	-0.26701075436476\\
-10	-0.270077283354095\\
-8.78787878787879	-0.273527980539386\\
-8.18181818181818	-0.274919774476981\\
-7.57575757575757	-0.275745461556713\\
-6.96969696969697	-0.275686059501323\\
-6.36363636363636	-0.274361937034026\\
-5.75757575757576	-0.271310190400353\\
-5.15151515151515	-0.265941932180763\\
-4.54545454545455	-0.257468606205149\\
-3.93939393939394	-0.244790259901265\\
-3.33333333333333	-0.226374082510565\\
-2.72727272727273	-0.200291647814844\\
-2.12121212121212	-0.164911179436046\\
-1.51515151515152	-0.12077405357636\\
-0.909090909090908	-0.072062134184538\\
-0.303030303030303	-0.0236663610331718\\
0.303030303030303	0.0236663610331718\\
0.909090909090908	0.072062134184538\\
1.51515151515152	0.12077405357636\\
2.12121212121212	0.164911179436046\\
2.72727272727273	0.200291647814844\\
3.33333333333333	0.226374082510565\\
3.93939393939394	0.244790259901265\\
4.54545454545455	0.257468606205149\\
5.15151515151515	0.265941932180763\\
5.75757575757576	0.271310190400353\\
6.36363636363636	0.274361937034026\\
6.96969696969697	0.275686059501323\\
7.57575757575757	0.275745461556713\\
8.18181818181818	0.274919774476981\\
8.78787878787879	0.273527980539386\\
11.2121212121212	0.26701075436476\\
11.8181818181818	0.265938438270437\\
12.4242424242424	0.265261185197135\\
13.030303030303	0.264999482449193\\
13.6363636363636	0.265143340165842\\
14.2424242424242	0.265658315327007\\
14.8484848484848	0.266492112830447\\
15.4545454545455	0.267581299547398\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114646554891439\\
-28.7878787878788	0.0523575224950054\\
-28.1818181818182	0.21042906881712\\
-27.5757575757576	0.355896491555226\\
-26.969696969697	0.4859582005241\\
-26.3636363636364	0.598836709753671\\
-25.7575757575758	0.693832748795416\\
-25.1515151515152	0.771274280989227\\
-24.5454545454545	0.832367435947057\\
-23.9393939393939	0.878969354406431\\
-23.3333333333333	0.913315064511848\\
-22.7272727272727	0.937738875493726\\
-22.1212121212121	0.954431814643693\\
-21.5151515151515	0.965267733148467\\
-20.9090909090909	0.971712601069623\\
-20.3030303030303	0.974809604481147\\
-19.6969696969697	0.975215341282118\\
-19.0909090909091	0.973256636883259\\
-18.4848484848485	0.96898457683817\\
-17.8787878787879	0.962217188486956\\
-17.2727272727273	0.952576439216034\\
-16.6666666666667	0.939531912104495\\
-16.0606060606061	0.92246047977334\\
-15.4545454545455	0.900721522828636\\
-14.8484848484848	0.873736690101283\\
-14.2424242424242	0.841057473556888\\
-13.6363636363636	0.80240570029496\\
-13.030303030303	0.757680627836817\\
-12.4242424242424	0.706938250797242\\
-11.8181818181818	0.650359186030122\\
-11.2121212121212	0.58822699620501\\
-10.6060606060606	0.520936627385304\\
-10	0.449043067215976\\
-9.39393939393939	0.373346642470367\\
-8.78787878787879	0.294998819831061\\
-8.18181818181818	0.215606132855152\\
-7.57575757575757	0.137312942389949\\
-6.96969696969697	0.0628554624382627\\
-6.36363636363636	-0.00440844595189871\\
-5.75757575757576	-0.0605135185316059\\
-5.15151515151515	-0.101159118011623\\
-4.54545454545455	-0.122989961425854\\
-3.93939393939394	-0.126350042719595\\
-3.33333333333333	-0.116210205358944\\
-2.72727272727273	-0.0982577604180256\\
-2.12121212121212	-0.0757402970526265\\
-1.51515151515152	-0.0509107035283823\\
-0.909090909090909	-0.0274325699019382\\
-0.303030303030303	-0.00831455220338747\\
0.303030303030303	0.0390181698629575\\
0.909090909090909	0.116691698467137\\
1.51515151515152	0.190637403624337\\
2.12121212121212	0.254082061819468\\
2.72727272727273	0.302325535211663\\
3.33333333333333	0.336537959662188\\
3.93939393939394	0.363230477082935\\
4.54545454545455	0.391947250984446\\
5.15151515151515	0.430724746349903\\
5.75757575757576	0.482106862269098\\
6.36363636363636	0.544315428116153\\
6.96969696969697	0.61422758144091\\
7.57575757575757	0.688803865503374\\
8.18181818181818	0.765445681809112\\
8.78787878787879	0.842054780909833\\
9.39393939393939	0.917025093109798\\
10	0.989197633924165\\
10.6060606060606	1.05778088956426\\
11.2121212121212	1.12224850493453\\
11.8181818181818	1.182236062571\\
12.4242424242424	1.23746062119151\\
13.030303030303	1.2876795927352\\
13.6363636363636	1.33269238062664\\
14.2424242424242	1.3723741042109\\
14.8484848484848	1.40672091576217\\
15.4545454545455	1.43588412192343\\
16.0606060606061	1.46017582445168\\
16.6666666666667	1.48003966343055\\
17.2727272727273	1.49599235207679\\
17.8787878787879	1.50855050790226\\
18.4848484848485	1.51815936613293\\
19.0909090909091	1.52513448124929\\
19.6969696969697	1.52961718642323\\
20.3030303030303	1.53153496926496\\
20.9090909090909	1.53055498299944\\
21.5151515151515	1.52602563849044\\
22.1212121212121	1.51691542584505\\
22.7272727272727	1.50177286056354\\
23.3333333333333	1.47873839390469\\
23.9393939393939	1.44563319594746\\
24.5454545454545	1.40013224193746\\
25.1515151515152	1.34000707682916\\
25.7575757575758	1.26340540814384\\
26.3636363636364	1.16912569793643\\
26.969696969697	1.05684593242485\\
27.5757575757576	0.927274129880588\\
28.1818181818182	0.782200325572875\\
28.7878787878788	0.624442852933472\\
29.3939393939394	0.457693958042878\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114646554891439\\
28.7878787878788	-0.052357522495007\\
28.1818181818182	-0.210429068817121\\
27.5757575757576	-0.355896491555227\\
26.969696969697	-0.485958200524101\\
26.3636363636364	-0.598836709753672\\
25.7575757575758	-0.693832748795417\\
25.1515151515152	-0.771274280989228\\
24.5454545454545	-0.832367435947057\\
23.9393939393939	-0.878969354406431\\
23.3333333333333	-0.913315064511848\\
22.7272727272727	-0.937738875493726\\
22.1212121212121	-0.954431814643693\\
21.5151515151515	-0.965267733148467\\
20.9090909090909	-0.971712601069623\\
20.3030303030303	-0.974809604481147\\
19.6969696969697	-0.975215341282118\\
19.0909090909091	-0.973256636883259\\
18.4848484848485	-0.96898457683817\\
17.8787878787879	-0.962217188486956\\
17.2727272727273	-0.952576439216033\\
16.6666666666667	-0.939531912104495\\
16.0606060606061	-0.92246047977334\\
15.4545454545455	-0.900721522828636\\
14.8484848484848	-0.873736690101283\\
14.2424242424242	-0.841057473556887\\
13.6363636363636	-0.80240570029496\\
13.030303030303	-0.757680627836817\\
12.4242424242424	-0.706938250797242\\
11.8181818181818	-0.650359186030122\\
11.2121212121212	-0.588226996205009\\
10.6060606060606	-0.520936627385304\\
10	-0.449043067215975\\
9.39393939393939	-0.373346642470366\\
8.78787878787879	-0.294998819831061\\
8.18181818181818	-0.215606132855151\\
7.57575757575757	-0.137312942389949\\
6.96969696969697	-0.0628554624382628\\
6.36363636363636	0.00440844595189877\\
5.75757575757576	0.0605135185316061\\
5.15151515151515	0.101159118011623\\
4.54545454545455	0.122989961425854\\
3.93939393939394	0.126350042719595\\
3.33333333333333	0.116210205358944\\
2.72727272727273	0.0982577604180255\\
2.12121212121212	0.0757402970526265\\
1.51515151515152	0.0509107035283824\\
0.909090909090909	0.0274325699019383\\
0.303030303030303	0.00831455220338752\\
-0.303030303030303	-0.0390181698629576\\
-0.909090909090909	-0.116691698467137\\
-1.51515151515152	-0.190637403624337\\
-2.12121212121212	-0.254082061819468\\
-2.72727272727273	-0.302325535211663\\
-3.33333333333333	-0.336537959662188\\
-3.93939393939394	-0.363230477082935\\
-4.54545454545455	-0.391947250984445\\
-5.15151515151515	-0.430724746349903\\
-5.75757575757576	-0.482106862269099\\
-6.36363636363636	-0.544315428116153\\
-6.96969696969697	-0.61422758144091\\
-7.57575757575757	-0.688803865503374\\
-8.18181818181818	-0.765445681809112\\
-8.78787878787879	-0.842054780909833\\
-9.39393939393939	-0.917025093109798\\
-10	-0.989197633924165\\
-10.6060606060606	-1.05778088956426\\
-11.2121212121212	-1.12224850493453\\
-11.8181818181818	-1.182236062571\\
-12.4242424242424	-1.23746062119151\\
-13.030303030303	-1.2876795927352\\
-13.6363636363636	-1.33269238062664\\
-14.2424242424242	-1.3723741042109\\
-14.8484848484848	-1.40672091576217\\
-15.4545454545455	-1.43588412192343\\
-16.0606060606061	-1.46017582445168\\
-16.6666666666667	-1.48003966343055\\
-17.2727272727273	-1.49599235207679\\
-17.8787878787879	-1.50855050790226\\
-18.4848484848485	-1.51815936613293\\
-19.0909090909091	-1.52513448124929\\
-19.6969696969697	-1.52961718642323\\
-20.3030303030303	-1.53153496926496\\
-20.9090909090909	-1.53055498299944\\
-21.5151515151515	-1.52602563849044\\
-22.1212121212121	-1.51691542584505\\
-22.7272727272727	-1.50177286056354\\
-23.3333333333333	-1.47873839390469\\
-23.9393939393939	-1.44563319594746\\
-24.5454545454545	-1.40013224193746\\
-25.1515151515152	-1.34000707682916\\
-25.7575757575758	-1.26340540814384\\
-26.3636363636364	-1.16912569793643\\
-26.969696969697	-1.05684593242485\\
-27.5757575757576	-0.927274129880588\\
-28.1818181818182	-0.782200325572874\\
-28.7878787878788	-0.62444285293347\\
-29.3939393939394	-0.457693958042878\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.296517664599012\\
-13.6363636363636	-0.294726411297708\\
-12.4242424242424	-0.293174462042995\\
-11.2121212121212	-0.291204808387972\\
-10	-0.288631186931537\\
-9.39393939393939	-0.287028381867561\\
-8.78787878787879	-0.285143772057925\\
-8.18181818181818	-0.282900724634219\\
-7.57575757575757	-0.28019393413854\\
-6.96969696969697	-0.27687565750314\\
-6.36363636363636	-0.272733943147529\\
-5.75757575757576	-0.267457605893668\\
-5.15151515151515	-0.26057939614177\\
-4.54545454545455	-0.251384910076439\\
-3.93939393939394	-0.238775819495501\\
-3.33333333333333	-0.221107510453797\\
-2.72727272727273	-0.19616772720015\\
-2.12121212121212	-0.161860715757875\\
-1.51515151515152	-0.118369518175651\\
-0.909090909090908	-0.0701922964385915\\
-0.303030303030303	-0.0229042844715543\\
0.303030303030303	0.0229042844715543\\
0.909090909090908	0.0701922964385915\\
1.51515151515152	0.118369518175651\\
2.12121212121212	0.161860715757875\\
2.72727272727273	0.19616772720015\\
3.33333333333333	0.221107510453797\\
3.93939393939394	0.238775819495501\\
4.54545454545455	0.251384910076439\\
5.15151515151515	0.26057939614177\\
5.75757575757576	0.267457605893668\\
6.36363636363636	0.272733943147529\\
6.96969696969697	0.27687565750314\\
7.57575757575757	0.28019393413854\\
8.18181818181818	0.282900724634219\\
8.78787878787879	0.285143772057925\\
9.39393939393939	0.287028381867561\\
10.6060606060606	0.290009028648544\\
11.8181818181818	0.292251422702446\\
13.030303030303	0.293994095742033\\
14.8484848484848	0.295978570753183\\
15.4545454545455	0.296517664599012\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4.10610391455568	-1\\
4.10610391455568	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.8s};
\end{axis}
\end{tikzpicture}%

==> SMPCWithGPLearningJournal copy 2/figs/traj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 400, 600, 800},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [m]},
ymin=-1,
ymax=4.725,
ytick={-1,  1,  3,  5},
ylabel style={font=\color{white!15!black}},
ylabel={$Y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.2	0\\
3.3	0\\
4.4	0\\
5.5	0\\
6.6	0\\
7.7	0\\
8.8	0\\
9.9	0\\
11	0\\
12.1	0\\
13.2	0\\
14.3	0\\
15.4	0\\
16.5	0\\
17.6	0\\
18.7	0\\
19.8	0\\
20.9	0\\
22	0\\
23.1	0\\
24.2	0\\
25.3	0\\
26.4	0\\
27.5	0\\
28.6	0\\
29.7	0\\
30.8	0\\
31.9	0\\
33	0\\
34.1	0\\
35.2	0\\
36.3	0\\
37.4	0\\
38.5	0\\
39.6	0\\
40.7	0\\
41.8	0\\
42.9	0\\
44	0\\
45.1	0\\
46.2	0\\
47.3	0\\
48.4	0\\
49.5	0\\
50.6	0\\
51.7	0\\
52.8	0\\
53.9	0\\
55	0\\
56.1	0\\
57.2	0\\
58.3	0\\
59.4	0\\
60.4995370519569	0.0215112464131368\\
61.5974354154786	0.0865447698243775\\
62.6925078762474	0.189038098044349\\
63.7837458314247	0.326492229142548\\
64.8701294788411	0.49820091603685\\
65.9508688283204	0.702533799370958\\
67.0255624128153	0.936704941875787\\
68.094373819321	1.19653306782042\\
69.1581863966429	1.4762449164234\\
70.2186442911867	1.76850282282798\\
71.2779954862779	2.06477015873554\\
72.338918330057	2.35529034670278\\
73.4039306880902	2.63032652973771\\
74.474496869852	2.88274430828703\\
75.5512831996686	3.10702522027251\\
76.6341953787206	3.29947903194657\\
77.7225806159185	3.4580431168505\\
78.8154626395326	3.58188199731521\\
79.9117316303261	3.67093881624026\\
81.0102589471545	3.7256090594392\\
82.1099535724939	3.74691618871635\\
83.2098961572757	3.73992939358346\\
84.3094683197594	3.7116735625369\\
85.407786009266	3.6534957348172\\
86.5034437823437	3.5571251354758\\
87.5954589810379	3.42573231912032\\
88.6827823705202	3.25987740103731\\
89.7645678028648	3.06100244293263\\
90.8403270073666	2.83166507801034\\
91.9101040081203	2.57577180229611\\
92.9746427133744	2.29880336415572\\
94.0354600469862	2.00784546568663\\
95.0947301752462	1.71128804167469\\
96.155051961129	1.41855914084744\\
97.2191564300096	1.13996792475134\\
98.2886464239034	0.882909422136775\\
99.3643339281663	0.653232175284591\\
100.446238393651	0.454936709080949\\
101.533777079056	0.290330768683754\\
102.626005397907	0.160411575253156\\
103.721820459551	0.0653244546630699\\
104.820089178841	0.0047363382318238\\
105.919708840764	-0.0221530549436083\\
107.019685231444	-0.0185235208640268\\
108.119510241627	0\\
109.219510241627	0\\
110.319510241627	0\\
111.419510241627	0\\
112.519510241627	0\\
113.619510241627	0\\
114.719510241627	0\\
115.819510241627	0\\
116.919510241627	0\\
118.019510241627	0\\
119.119510241627	0\\
120.219510241627	0\\
121.319510241627	0\\
122.419510241627	0\\
123.519510241627	0\\
124.619510241627	0\\
125.719510241627	0\\
126.819510241627	0\\
127.919510241627	0\\
129.019510241627	0\\
130.119510241627	0\\
131.219510241627	0\\
132.319510241627	0\\
133.419510241627	0\\
134.519510241627	0\\
135.619510241627	0\\
136.719510241627	0\\
137.819510241627	0\\
138.919510241627	0\\
140.019510241627	0\\
141.119510241627	0\\
142.219510241627	0\\
143.319510241627	0\\
144.419510241627	0\\
145.519510241627	0\\
146.619510241627	0\\
147.719510241627	0\\
148.818751460302	0.0352573734914544\\
149.915945579129	0.111804820411655\\
151.010035026437	0.224581077621755\\
152.099967625775	0.372214994616441\\
153.184773006192	0.55375490059702\\
154.263755492672	0.767254196274483\\
155.336659402158	1.00954351494243\\
156.403849123745	1.2759800970687\\
157.466442192231	1.5602994165457\\
158.526296420259	1.85474064505264\\
159.585783764522	2.15052078718805\\
160.647716065977	2.43733151194866\\
161.714253195052	2.70639712969308\\
162.78662680021	2.95102095933955\\
163.865258572699	3.16623889804273\\
164.949863174731	3.34888183618252\\
166.039670168819	3.49729881638232\\
167.133650068854	3.61092600403717\\
168.230681419259	3.68985512254622\\
169.329643042452	3.73458648531666\\
170.429463566473	3.74651837939906\\
171.52934937532	3.73389317079122\\
172.628682728104	3.69792743545858\\
173.726296172917	3.62823568422992\\
174.820970932533	3.5215821558984\\
175.911680775388	3.38000955364642\\
176.997425897871	3.20432341647714\\
178.077454467217	2.9962820460291\\
179.151423996709	2.75882650494369\\
180.219579312544	2.49632477304784\\
181.282898508963	2.21474886403342\\
182.343112176058	1.92160764346196\\
183.40251845349	1.62553741322218\\
184.463849697049	1.33651797560155\\
185.529478936971	1.06389732479596\\
186.600776354262	0.81463277108424\\
187.678309301196	0.594018497514364\\
188.761906189661	0.405533904845007\\
189.850866631957	0.25107506915194\\
190.944192827228	0.131367568531201\\
192.040770248484	0.0464081483571066\\
193.139473274139	-0.00424108764563271\\
194.239218834742	-0.0217552456263233\\
195.339138449488	-0.0124872980717878\\
196.439020483254	0\\
197.539020483254	0\\
198.639020483254	0\\
199.739020483254	0\\
200.839020483254	0\\
201.939020483254	0\\
203.039020483254	0\\
204.139020483254	0\\
205.239020483254	0\\
206.339020483254	0\\
207.439020483254	0\\
208.539020483254	0\\
209.639020483254	0\\
210.739020483254	0\\
211.839020483254	0\\
212.939020483254	0\\
214.039020483254	0\\
215.139020483254	0\\
216.239020483254	0\\
217.339020483254	0\\
218.439020483254	0\\
219.539020483254	0\\
220.639020483254	0\\
221.739020483254	0\\
222.839020483254	0\\
223.939020483254	0\\
225.039020483254	0\\
226.139020483254	0\\
227.239020483254	0\\
228.339020483254	0\\
229.439020483254	0\\
230.539020483254	0\\
231.639020483254	0\\
232.739020483254	0\\
233.839020483254	0\\
234.939020483254	0\\
236.038984354341	0.00167875846087245\\
237.137898780375	0.0501003483454036\\
238.234389502631	0.137757783942765\\
239.327510784931	0.260524834090934\\
240.416171507269	0.418049341472424\\
241.499416533544	0.609308885157204\\
242.576642157024	0.83197459317802\\
243.647756391501	1.08238208800908\\
244.713324428168	1.355427126317\\
245.774697987819	1.64435391666801\\
246.833948549331	1.94097846727728\\
247.893572042766	2.23627141564056\\
248.956513801898	2.51937267719454\\
250.024575702014	2.78246772964847\\
251.098756730569	3.0192976103921\\
252.179233945729	3.22545257581297\\
253.265530970742	3.39828464041847\\
254.35675972172	3.53655451591413\\
255.451837498175	3.63997001075913\\
256.549631208192	3.70877142885218\\
257.64902713775	3.74356391119412\\
258.748973560451	3.74612057008177\\
259.848802593365	3.72785694799898\\
260.947897136449	3.68418130838027\\
262.044806336568	3.60297563364264\\
263.138498082722	3.48603917632099\\
264.227902569738	3.33428678817252\\
265.312069425223	3.14876943191695\\
266.390341131568	2.93156164912557\\
267.462520986052	2.68598793187705\\
268.529054616968	2.41687774379955\\
269.591154304551	2.13069436391111\\
270.65076430513	1.83536982123733\\
271.710306731735	1.53978678476968\\
272.77264743297	1.25447681035568\\
273.839801443933	0.987826724840588\\
274.91290628462	0.746356120031707\\
275.992284674227	0.534804819744139\\
277.077573985672	0.356131100609069\\
278.167956184858	0.211819369620131\\
279.262380256549	0.102323561809238\\
280.359720037416	0.0274918420511457\\
281.458857369436	-0.0132185135230888\\
282.558728828721	-0.0213574363090379\\
283.658591667533	-0.00645107527955004\\
284.758530724881	0\\
285.858530724881	0\\
286.958530724881	0\\
288.058530724881	0\\
289.158530724881	0\\
290.258530724881	0\\
291.358530724881	0\\
292.458530724881	0\\
293.558530724881	0\\
294.658530724881	0\\
295.758530724881	0\\
296.858530724881	0\\
297.958530724881	0\\
299.058530724881	0\\
300.158530724881	0\\
301.258530724881	0\\
302.358530724881	0\\
303.458530724881	0\\
304.558530724881	0\\
305.658530724881	0\\
306.758530724881	0\\
307.858530724881	0\\
308.958530724881	0\\
310.058530724881	0\\
311.158530724881	0\\
312.258530724881	0\\
313.358530724881	0\\
314.458530724881	0\\
315.558530724881	0\\
316.658530724881	0\\
317.758530724881	0\\
318.858530724881	0\\
319.958530724881	0\\
321.058530724881	0\\
322.158530724881	0\\
323.258530724881	0\\
324.358516004305	0.00324889842982555\\
325.458424343824	0.0165930189154522\\
326.558159317265	0.0402562484684034\\
327.657636252738	0.0738866534021341\\
328.756786623242	0.116891419003705\\
329.855531545196	0.169237180335476\\
330.953786291879	0.231016891137418\\
332.051466765666	0.302274989594186\\
333.148475129742	0.383208796749577\\
334.244704569406	0.474094016570583\\
335.34010311342	0.574510734267078\\
336.434637518982	0.683951757344767\\
337.52827596052	0.802017985472494\\
338.621009524821	0.928193099708954\\
339.712857282008	1.06182581975119\\
340.803870722771	1.20211661379098\\
341.894136648577	1.34811196742279\\
342.983777586585	1.49870880566687\\
344.072949010082	1.65267060620299\\
345.161833088861	1.8086552261955\\
346.25062930099	1.96525273601483\\
347.339554351996	2.12094894118421\\
348.428828422335	2.27417904433471\\
349.518625936827	2.42363335908634\\
350.609095432568	2.56809401676253\\
351.700351039625	2.70648149785365\\
352.792469962043	2.83787245956825\\
353.885493185333	2.96150619625123\\
354.979428748975	3.0767806614483\\
356.07425669205	3.18323997965225\\
357.169934757344	3.28055592802975\\
358.266404071801	3.36850600710812\\
359.36359423686	3.44695055744182\\
360.461433134336	3.51571153960498\\
361.559850743749	3.57450309100108\\
362.658752190323	3.62345557953456\\
363.758029691407	3.66308074254121\\
364.857600915093	3.69349198830459\\
365.957385744829	3.71484239425429\\
367.057307383174	3.72730978498122\\
368.15729377994	3.73111731764674\\
369.257289229686	3.72828453717748\\
370.357267297708	3.7217624174413\\
371.457175799176	3.70843005655626\\
372.556911041551	3.68477844958785\\
373.656388319645	3.65115872512029\\
374.755539119083	3.60816452371394\\
375.85428456625	3.55582945089547\\
376.952539934162	3.4940604952697\\
378.050221123546	3.42281316891878\\
379.147230348905	3.34189078679357\\
380.243460720576	3.25101660125134\\
381.338860231325	3.15061026289178\\
382.433395647592	3.04117920701607\\
383.527035119704	2.92312240784224\\
384.619769704465	2.7969560368018\\
385.711618436523	2.66333120915809\\
386.802632766999	2.52304728166823\\
387.892899456199	2.37705759446651\\
388.982540991981	2.22646506209898\\
390.071712814177	2.07250607400987\\
391.160597068815	1.91652268012944\\
392.249393222861	1.75992476630826\\
393.338317944767	1.60422625407185\\
394.427591479742	1.45099233021424\\
395.517388277974	1.30153276368794\\
396.607856914271	1.15706557221919\\
397.699111560538	1.01867044887682\\
398.791229462906	0.887270921417849\\
399.884251645992	0.763627879392041\\
400.978186183148	0.648343541526992\\
402.073013140923	0.54187393615208\\
403.168690282955	0.44454741465137\\
404.265158750938	0.356586578857898\\
405.362348155943	0.278131165031858\\
406.460186365806	0.209358919221407\\
407.558603381736	0.15055593631592\\
408.657504370741	0.101592819901787\\
409.756781508516	0.0619571479101558\\
410.856352460741	0.0315355425297926\\
411.956137108133	0.010175001597817\\
413.056058647324	-0.00230236939713803\\
414.156045023848	-0.00611942392720962\\
415.256040484028	-0.00329005958499616\\
416.356033209144	0\\
417.456033209144	0\\
418.556033209144	0\\
419.656033209144	0\\
420.756033209144	0\\
421.856033209144	0\\
422.956033209144	0\\
424.056033209144	0\\
425.156033209144	0\\
426.256033209144	0\\
427.356033209144	0\\
428.456033209144	0\\
429.556033209144	0\\
430.656033209144	0\\
431.756033209144	0\\
432.856033209144	0\\
433.956033209144	0\\
435.056033209144	0\\
436.156033209144	0\\
437.256033209144	0\\
438.356033209144	0\\
439.456033209144	0\\
440.556033209144	0\\
441.656033209144	0\\
442.756033209144	0\\
443.856033209144	0\\
444.956033209144	0\\
446.056033209144	0\\
447.156033209144	0\\
448.256033209144	0\\
449.356033209144	0\\
450.456033209144	0\\
451.556033209144	0\\
452.656033209144	0\\
453.756033209144	0\\
454.856033209144	0\\
455.956033209144	0\\
457.055989850468	0.00956945778125377\\
458.155807731986	0.0294819858228902\\
459.255392490938	0.0596370916616396\\
460.354678052678	0.0992331460422841\\
461.453588839199	0.148138617128894\\
462.552040400116	0.206454522686747\\
463.649948154519	0.274241612738081\\
464.747228926619	0.351516546625305\\
465.843756215089	0.438831884687792\\
466.939465075649	0.535880378471079\\
468.034323643011	0.642094547759192\\
469.12829351251	0.757102821559142\\
470.221356319615	0.880435658155527\\
471.313519898695	1.01149434597998\\
472.404823134819	1.14953542068952\\
473.495339619924	1.29366157444782\\
474.585179146757	1.44282195244069\\
475.674486193859	1.59582386829718\\
476.763434921564	1.75135658087858\\
477.852220772743	1.90802605439347\\
478.941049427285	2.06439790614142\\
480.030158299869	2.21880548278963\\
481.119731401366	2.36990150312996\\
482.209928988335	2.51642240224078\\
483.300878531987	2.657233564159\\
484.392670794845	2.79135241209887\\
485.485359473346	2.91795891709633\\
486.578963710499	3.03639508914482\\
487.673472625083	3.1461551062449\\
488.768850913849	3.24686845280821\\
489.86504467392	3.33827870889657\\
490.961986792758	3.42022054915077\\
492.059601490986	3.49259721949012\\
493.157824459716	3.55506681229796\\
494.256573562779	3.60747321378017\\
495.35573058795	3.65048942487843\\
496.455211017599	3.68424472046058\\
497.554933867694	3.7088695293493\\
498.654820547312	3.72455896971463\\
499.754797568889	3.73145181159047\\
500.854795272019	3.72994083988722\\
501.954784893416	3.72519995764771\\
503.054741143871	3.71544185808987\\
504.154559187338	3.69554108964882\\
505.254144215224	3.66539760639461\\
506.353430119585	3.62581223248014\\
507.45234133504	3.57691732558875\\
508.550793421169	3.51861210854419\\
509.648701796803	3.45083577366905\\
510.745983284499	3.37357161188766\\
511.842511434252	3.28626769885534\\
512.938221226819	3.18923023935084\\
514.033080760916	3.08302644939966\\
515.12705164112	2.9680281428017\\
516.220115478799	2.8447047351592\\
517.312280078339	2.71365479053076\\
518.403584289334	2.57562160821974\\
519.494101664153	2.43150232101138\\
520.583941954379	2.28234760944861\\
521.673249599255	2.12934999946867\\
522.762198725659	1.97382009933427\\
523.850984752698	1.81715185193148\\
524.939813349156	1.66077959618169\\
526.02892189264	1.50636971246643\\
527.118494458773	1.35526987141897\\
528.208691329481	1.2087437205335\\
529.299640013691	1.06792602482273\\
530.391431315758	0.93379953463161\\
531.484118974209	0.807184463889773\\
532.577722171158	0.68873898649845\\
533.672230059255	0.578969096730377\\
534.767607362722	0.478245462996119\\
535.863800199531	0.386824633784533\\
536.960741471895	0.304872036815233\\
538.05835541007	0.232484502983556\\
539.156577691186	0.170003646528428\\
540.255326200766	0.117585813536827\\
541.354482768368	0.0745589745579192\\
542.453962834709	0.0407931699907876\\
543.553685413343	0.0161580014850879\\
544.653571910616	0.000458426137474526\\
545.753548833039	-0.00644439600638785\\
546.853546515927	-0.00494294616769099\\
547.953536147758	-0.000205480055220753\\
549.053535693407	0\\
550.153535693407	0\\
551.253535693407	0\\
552.353535693407	0\\
553.453535693407	0\\
554.553535693407	0\\
555.653535693407	0\\
556.753535693407	0\\
557.853535693407	0\\
558.953535693407	0\\
560.053535693407	0\\
561.153535693407	0\\
562.253535693407	0\\
563.353535693407	0\\
564.453535693407	0\\
565.553535693407	0\\
566.653535693407	0\\
567.753535693407	0\\
568.853535693407	0\\
569.953535693407	0\\
571.053535693407	0\\
572.153535693407	0\\
573.253535693407	0\\
574.353535693407	0\\
575.453535693407	0\\
576.553535693407	0\\
577.653535693407	0\\
578.753535693407	0\\
579.853535693407	0\\
580.953535693407	0\\
582.053535693407	0\\
583.153535693407	0\\
584.253535693407	0\\
585.353535693407	0\\
586.453535693407	0\\
587.553535693407	0\\
588.653508860499	0.00592214541403455\\
589.753378941287	0.0220443389646946\\
590.853050382308	0.0484532730887031\\
591.952446377277	0.084606817748855\\
593.051495417009	0.130107255373342\\
594.150116263472	0.184978057474498\\
595.248224251615	0.24929855740104\\
596.345735673697	0.323101444423915\\
597.442540569402	0.406734286158925\\
598.538549832901	0.500226229944756\\
599.633719996661	0.603094948978739\\
600.728015634696	0.714890611159745\\
601.82141061471	0.835184323347505\\
602.913903106791	0.96342491907704\\
604.005520561688	1.09892212929562\\
605.096323817697	1.24083506834359\\
606.186409400323	1.38816905220694\\
607.275909120947	1.53978310524431\\
608.364986356443	1.69440931468067\\
609.453828890381	1.85068358983049\\
610.542638823855	2.0071856587679\\
611.631641621221	2.16233684535324\\
612.721042165199	2.31466434952173\\
613.811008888219	2.46287799171907\\
614.901681417672	2.60579511456132\\
615.993164000448	2.7423771999487\\
617.085523898173	2.87174460112395\\
618.178792858188	2.9931800554696\\
619.272970917564	3.10612221415307\\
620.368031626423	3.21015130419118\\
621.463927802083	3.30496947140347\\
622.56059708664	3.39037839780467\\
623.657966805746	3.46625657054526\\
624.755968144118	3.53235664301904\\
625.854525957008	3.58844762919583\\
626.953535499192	3.63488940073912\\
628.052898827834	3.67203193451665\\
629.152534181103	3.69999583755854\\
630.252362087706	3.7189519682021\\
631.352307150094	3.72906163312092\\
632.452298328827	3.73061973263128\\
633.552291313503	3.72697993065976\\
634.652260153902	3.71908917045709\\
635.752130396639	3.70297873650702\\
636.851802106594	3.67658142496755\\
637.951198444185	3.64043856077357\\
639.05024791285	3.59494868734429\\
640.148869284526	3.54008857375643\\
641.246977893898	3.47577882900609\\
642.344490031577	3.40198671408906\\
643.441295788565	3.31836529738421\\
644.537305984072	3.22488438787715\\
645.632477114566	3.12202604818011\\
646.726773763305	3.01024035320111\\
647.820169773893	2.88995606996723\\
648.912663286435	2.7617242174337\\
650.004281716203	2.62623489961364\\
651.095085861925	2.4843288271156\\
652.185172207945	2.33700050968236\\
653.274672526343	2.18539076252152\\
654.363750160538	2.03076736553218\\
655.452592870335	1.87449431649444\\
656.541402745727	1.71799184355518\\
657.630405213992	1.5628383499028\\
658.719805222606	1.4105070250272\\
659.809771229365	1.26228813105522\\
660.900442899375	1.1193644744204\\
661.991924521361	0.982774746781767\\
663.084283399036	0.853398779862157\\
664.177551318847	0.731954020173685\\
665.271728351737	0.619001988822221\\
666.366788075297	0.514962611613154\\
667.462683327694	0.420133871277636\\
668.559351765776	0.334714188161337\\
669.65672072483	0.258825151928417\\
670.754721375588	0.192713815807356\\
671.853278594996	0.136611398121175\\
672.95228767961	0.0901589986972275\\
674.051650644943	0.053005955934716\\
675.151285726752	0.0250316932758501\\
676.25111345101	0.0060654276500128\\
677.351058414244	-0.00405421753684101\\
678.451049572735	-0.00562183891174568\\
679.551042567846	-0.0019854530672744\\
680.65103817767	0\\
681.75103817767	0\\
682.85103817767	0\\
683.95103817767	0\\
685.05103817767	0\\
686.15103817767	0\\
687.25103817767	0\\
688.35103817767	0\\
689.451038177669	0\\
690.55103817767	0\\
691.65103817767	0\\
692.75103817767	0\\
693.85103817767	0\\
694.951038177669	0\\
696.05103817767	0\\
697.15103817767	0\\
698.251038177669	0\\
699.35103817767	0\\
700.451038177669	0\\
701.55103817767	0\\
702.65103817767	0\\
703.75103817767	0\\
704.85103817767	0\\
705.951038177669	0\\
707.05103817767	0\\
708.15103817767	0\\
709.25103817767	0\\
710.35103817767	0\\
711.451038177669	0\\
712.55103817767	0\\
713.65103817767	0\\
714.75103817767	0\\
715.85103817767	0\\
716.951038177669	0\\
718.05103817767	0\\
719.15103817767	0\\
720.250805742403	0.0108002881979108\\
721.349252852161	0.0668621825171752\\
722.445091275302	0.16134307042461\\
723.53734636147	0.290865130128756\\
724.624959791776	0.454913348278805\\
725.707068085836	0.652103779121841\\
726.783156181973	0.879949252936725\\
727.853231202536	1.13462808136462\\
728.917994019013	1.41074979670843\\
729.978922289452	1.70130646234351\\
731.038167397346	1.99795341878758\\
732.098303673466	2.29136401400765\\
733.162127932567	2.57105245109088\\
734.231285773174	2.82954326101511\\
735.306634137283	3.06088602595592\\
736.388227583305	3.26098445315566\\
737.475504990016	3.42745514432562\\
738.567531550241	3.5592509579956\\
739.663206511756	3.65619926339928\\
740.761395417824	3.71861386487234\\
741.86099194313	3.7472261610417\\
742.960978767621	3.74463280784241\\
744.060737010206	3.72238452075213\\
745.159603445948	3.6731783221244\\
746.256027181399	3.58482016309552\\
747.349059511083	3.4613594181341\\
748.437612683455	3.30316496879534\\
749.520767060381	3.11143246318179\\
750.597920776524	2.88842076694938\\
751.668955891188	2.63765437534542\\
752.734413419203	2.36415900813827\\
753.795703876227	2.0749182447155\\
754.85491330128	1.77814491305786\\
755.914546072512	1.48288516419374\\
756.977556620473	1.20003668156972\\
758.045722425108	0.937348489359869\\
759.120026619342	0.701049722137032\\
760.200629590979	0.4955123470685\\
761.287041945042	0.323348837985999\\
762.378367580708	0.185770430265221\\
763.47352017123	0.0830508045091058\\
764.571365831741	0.0149395318984971\\
765.67079135682	-0.0191756719748259\\
766.770746358805	-0.021093461627544\\
767.870571522759	-0.00244561356767212\\
768.970548419297	0\\
770.070548419297	0\\
771.170548419297	0\\
772.270548419297	0\\
773.370548419297	0\\
774.470548419297	0\\
775.570548419297	0\\
776.670548419297	0\\
777.770548419297	0\\
778.870548419297	0\\
779.970548419297	0\\
781.070548419297	0\\
782.170548419297	0\\
783.270548419297	0\\
784.370548419297	0\\
785.470548419297	0\\
786.570548419297	0\\
787.670548419297	0\\
788.770548419297	0\\
789.870548419297	0\\
790.970548419297	0\\
792.070548419297	0\\
793.170548419297	0\\
794.270548419297	0\\
795.370548419297	0\\
796.470548419297	0\\
797.570548419297	0\\
798.670548419297	0\\
799.770548419297	0\\
800.870548419297	0\\
801.970548419297	0\\
803.070548419297	0\\
804.170548419297	0\\
805.270548419297	0\\
806.370548419297	0\\
807.470548419297	0\\
808.570020150748	0.0245464152762366\\
809.667763015812	0.0921222331044706\\
810.762618425492	0.196886050002069\\
811.85356815582	0.336587895602686\\
812.939603319127	0.510467332839028\\
814.019954750188	0.716824176025381\\
815.094253171316	0.952787826003414\\
816.16270650696	1.21407511061302\\
817.226249814601	1.4948042968308\\
818.286574418524	1.78754428456826\\
819.34595567559	2.0837040472401\\
820.407101409387	2.3734051792536\\
821.472450439529	2.64712305104632\\
822.543415703533	2.89781991206767\\
823.620609510314	3.12009970372621\\
824.703895379315	3.31038725739162\\
825.792594542917	3.46671084385747\\
826.885718979562	3.58829496471758\\
827.982156300689	3.67511556970526\\
829.080779513122	3.7275912907498\\
830.18050193711	3.74682835172442\\
831.280431985666	3.73859658505017\\
832.379951418551	3.7086383936738\\
833.478113609599	3.6479182715371\\
834.573554331588	3.54927718351809\\
835.665281305434	3.41563665266017\\
836.752256210806	3.24761098423513\\
837.833653724733	3.04671206627815\\
838.909017765867	2.81558219388268\\
839.978436695759	2.5582297595035\\
841.042706131333	2.28024398374831\\
842.103390174324	1.98880400394635\\
843.162690364559	1.69235415317005\\
844.223235040459	1.40044430829657\\
845.287676181448	1.12317140344271\\
846.357565257584	0.867833818356123\\
847.433660238812	0.640157691830894\\
848.515938394246	0.444028483635871\\
849.603791006055	0.281663041676772\\
850.696261737936	0.153998607850764\\
851.792245129914	0.0611477011980707\\
852.890609744808	0.00275410692122935\\
853.990257205379	-0.0220652179516756\\
855.090221059834	-0.0171907123307323\\
856.190058660924	0\\
857.290058660924	0\\
858.390058660924	0\\
859.490058660924	0\\
860.590058660924	0\\
861.690058660924	0\\
862.790058660924	0\\
863.890058660924	0\\
864.990058660924	0\\
866.090058660924	0\\
867.190058660924	0\\
868.290058660924	0\\
869.390058660924	0\\
870.490058660924	0\\
871.590058660924	0\\
872.690058660924	0\\
873.790058660924	0\\
874.890058660924	0\\
875.990058660924	0\\
877.090058660924	0\\
878.190058660924	0\\
879.290058660924	0\\
880.390058660924	0\\
881.490058660924	0\\
882.590058660924	0\\
883.690058660924	0\\
884.790058660924	0\\
885.890058660924	0\\
886.990058660924	0\\
888.090058660924	0\\
889.190058660924	0\\
890.290058660924	0\\
891.390058660924	0\\
892.490058660924	0\\
893.590058660924	0\\
894.690058660924	0\\
895.790058660924	0\\
896.889234559093	0.0382925423545592\\
897.986273179463	0.117382283691775\\
899.080145575681	0.232429029579498\\
900.169789950171	0.38231066107663\\
901.254246846479	0.566021317399224\\
902.33284141454	0.781544572928933\\
903.405350160659	1.02562639907013\\
904.472181811384	1.29352213986138\\
905.53450561019	1.57885879695321\\
906.594226547596	1.87378210679296\\
907.653743953835	2.16945467569265\\
908.715899145308	2.45544634449959\\
909.78277294649	2.72319365100173\\
910.855545633892	2.96609656312029\\
911.934584883344	3.17931338149647\\
913.019563175326	3.3597900616276\\
914.109684095818	3.50596654338933\\
915.203906408884	3.61733897143955\\
916.301106089622	3.69403187601124\\
917.400163608419	3.73656871662726\\
918.500011931088	3.74643054240713\\
919.599885203711	3.73256036225792\\
920.699165826896	3.69489226659547\\
921.796623773251	3.62265822094979\\
922.891081481778	3.51373420394065\\
923.981503099784	3.36991388718626\\
925.066899738158	3.1920569996749\\
926.146540389085	2.98199166937462\\
927.22011475521	2.74274362081599\\
928.287912000183	2.47878273025517\\
929.350961926921	2.19618948362595\\
930.411042303396	1.90256618172159\\
931.470478642803	1.60660352471752\\
932.53203277638	1.31840314305058\\
933.59799868841	1.04710080348726\\
934.669695187943	0.799557167303548\\
935.747635611842	0.580944014060628\\
936.831606190256	0.394625679399907\\
937.920880558956	0.242407342144901\\
939.014449167258	0.124954601128795\\
940.111194918847	0.042231394892092\\
941.209993840106	-0.00622331895623626\\
942.309767199358	-0.0216674086343906\\
943.409674277879	-0.0111544895384864\\
944.509568902551	0\\
945.609568902551	0\\
946.709568902551	0\\
947.809568902551	0\\
948.909568902551	0\\
950.009568902551	0\\
951.109568902551	0\\
952.209568902551	0\\
953.309568902551	0\\
954.409568902551	0\\
955.509568902551	0\\
956.609568902551	0\\
957.709568902551	0\\
958.809568902551	0\\
959.909568902551	0\\
961.009568902551	0\\
962.109568902551	0\\
963.209568902551	0\\
964.309568902551	0\\
965.409568902551	0\\
966.509568902551	0\\
967.609568902551	0\\
968.709568902551	0\\
969.809568902551	0\\
970.909568902551	0\\
972.009568902551	0\\
973.109568902551	0\\
974.209568902551	0\\
975.309568902551	0\\
976.409568902551	0\\
977.509568902551	0\\
978.609568902551	0\\
979.709568902551	0\\
980.809568902551	0\\
981.909568902551	0\\
983.009568902551	0\\
984.109568902551	0\\
985.209568902551	0\\
986.309568902551	0\\
987.409568902551	0\\
988.509568902551	0\\
989.609568902551	0\\
990.709568902551	0\\
991.809568902551	0\\
992.909568902551	0\\
994.009568902551	0\\
995.109568902551	0\\
996.209568902551	0\\
997.309568902551	0\\
998.409568902551	0\\
999.509568902551	0\\
1000.60956890255	0\\
1001.70956890255	0\\
1002.80956890255	0\\
1003.90956890255	0\\
1005.00956890255	0\\
1006.10956890255	0\\
1007.20956890255	0\\
1008.30956890255	0\\
1009.40956890255	0\\
1010.50956890255	0\\
1011.60956890255	0\\
1012.70956890255	0\\
1013.80956890255	0\\
1014.90956890255	0\\
1016.00956890255	0\\
1017.10956890255	0\\
1018.20956890255	0\\
1019.30956890255	0\\
1020.40956890255	0\\
1021.50956890255	0\\
1022.60956890255	0\\
1023.70956890255	0\\
1024.80956890255	0\\
1025.90956890255	0\\
1027.00956890255	0\\
1028.10956890255	0\\
1029.20956890255	0\\
1030.30956890255	0\\
1031.40956890255	0\\
1032.50956890255	0\\
1033.60956890255	0\\
1034.70956890255	0\\
1035.80956890255	0\\
1036.90956890255	0\\
1038.00956890255	0\\
1039.10956890255	0\\
1040.20956890255	0\\
1041.30956890255	0\\
1042.40956890255	0\\
1043.50956890255	0\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
304	4.225\\
304	-0.5\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
700	4.225\\
700	-0.5\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
1.1	-0.5\\
2.2	-0.5\\
3.3	-0.5\\
4.4	-0.5\\
5.5	-0.5\\
6.6	-0.5\\
7.7	-0.5\\
8.8	-0.5\\
9.9	-0.5\\
11	-0.5\\
12.1	-0.5\\
13.2	-0.5\\
14.3	-0.5\\
15.4	-0.5\\
16.5	-0.5\\
17.6	-0.5\\
18.7	-0.5\\
19.8	-0.5\\
20.9	-0.5\\
22	-0.5\\
23.1	-0.5\\
24.2	-0.5\\
25.3	-0.5\\
26.4	-0.5\\
27.5	-0.5\\
28.6	-0.5\\
29.7	-0.5\\
30.8	-0.5\\
31.9	-0.5\\
33	-0.5\\
34.1	-0.5\\
35.2	-0.5\\
36.3	-0.5\\
37.4	-0.5\\
38.5	-0.5\\
39.6	-0.5\\
40.7	-0.5\\
41.8	-0.5\\
42.9	-0.5\\
44	-0.5\\
45.1	-0.5\\
46.2	-0.5\\
47.3	-0.5\\
48.4	-0.5\\
49.5	-0.5\\
50.6	-0.5\\
51.7	-0.5\\
52.8	-0.5\\
53.9	-0.5\\
55	-0.5\\
56.1	-0.5\\
57.2	-0.5\\
58.3	-0.5\\
59.4	-0.5\\
60.4995370519569	-0.5\\
61.5974354154786	-0.5\\
62.6925078762474	-0.5\\
63.7837458314247	-0.5\\
64.8701294788411	-0.5\\
65.9508688283204	-0.5\\
67.0255624128153	-0.5\\
68.094373819321	-0.5\\
69.1581863966429	-0.5\\
70.2186442911867	-0.5\\
71.2779954862779	-0.5\\
72.338918330057	-0.5\\
73.4039306880902	-0.5\\
74.474496869852	-0.5\\
75.5512831996686	-0.5\\
76.6341953787206	-0.5\\
77.7225806159185	-0.5\\
78.8154626395326	-0.5\\
79.9117316303261	-0.5\\
81.0102589471545	-0.5\\
82.1099535724939	-0.5\\
83.2098961572757	-0.5\\
84.3094683197594	-0.5\\
85.407786009266	-0.5\\
86.5034437823437	-0.5\\
87.5954589810379	-0.5\\
88.6827823705202	-0.5\\
89.7645678028648	-0.5\\
90.8403270073666	-0.5\\
91.9101040081203	-0.5\\
92.9746427133744	-0.5\\
94.0354600469862	-0.5\\
95.0947301752462	-0.5\\
96.155051961129	-0.5\\
97.2191564300096	-0.5\\
98.2886464239034	-0.5\\
99.3643339281663	-0.5\\
100.446238393651	-0.5\\
101.533777079056	-0.5\\
102.626005397907	-0.5\\
103.721820459551	-0.5\\
104.820089178841	-0.5\\
105.919708840764	-0.5\\
107.019685231444	-0.5\\
108.119510241627	-0.5\\
109.219510241627	-0.5\\
110.319510241627	-0.5\\
111.419510241627	-0.5\\
112.519510241627	-0.5\\
113.619510241627	-0.5\\
114.719510241627	-0.5\\
115.819510241627	-0.5\\
116.919510241627	-0.5\\
118.019510241627	-0.5\\
119.119510241627	-0.5\\
120.219510241627	-0.5\\
121.319510241627	-0.5\\
122.419510241627	-0.5\\
123.519510241627	-0.5\\
124.619510241627	-0.5\\
125.719510241627	-0.5\\
126.819510241627	-0.5\\
127.919510241627	-0.5\\
129.019510241627	-0.5\\
130.119510241627	-0.5\\
131.219510241627	-0.5\\
132.319510241627	-0.5\\
133.419510241627	-0.5\\
134.519510241627	-0.5\\
135.619510241627	-0.5\\
136.719510241627	-0.5\\
137.819510241627	-0.5\\
138.919510241627	-0.5\\
140.019510241627	-0.5\\
141.119510241627	-0.5\\
142.219510241627	-0.5\\
143.319510241627	-0.5\\
144.419510241627	-0.5\\
145.519510241627	-0.5\\
146.619510241627	-0.5\\
147.719510241627	-0.5\\
148.818751460302	-0.5\\
149.915945579129	-0.5\\
151.010035026437	-0.5\\
152.099967625775	-0.5\\
153.184773006192	-0.5\\
154.263755492672	-0.5\\
155.336659402158	-0.5\\
156.403849123745	-0.5\\
157.466442192231	-0.5\\
158.526296420259	-0.5\\
159.585783764522	-0.5\\
160.647716065977	-0.5\\
161.714253195052	-0.5\\
162.78662680021	-0.5\\
163.865258572699	-0.5\\
164.949863174731	-0.5\\
166.039670168819	-0.5\\
167.133650068854	-0.5\\
168.230681419259	-0.5\\
169.329643042452	-0.5\\
170.429463566473	-0.5\\
171.52934937532	-0.5\\
172.628682728104	-0.5\\
173.726296172917	-0.5\\
174.820970932533	-0.5\\
175.911680775388	-0.5\\
176.997425897871	-0.5\\
178.077454467217	-0.5\\
179.151423996709	-0.5\\
180.219579312544	-0.5\\
181.282898508963	-0.5\\
182.343112176058	-0.5\\
183.40251845349	-0.5\\
184.463849697049	-0.5\\
185.529478936971	-0.5\\
186.600776354262	-0.5\\
187.678309301196	-0.5\\
188.761906189661	-0.5\\
189.850866631957	-0.5\\
190.944192827228	-0.5\\
192.040770248484	-0.5\\
193.139473274139	-0.5\\
194.239218834742	-0.5\\
195.339138449488	-0.5\\
196.439020483254	-0.5\\
197.539020483254	-0.5\\
198.639020483254	-0.5\\
199.739020483254	-0.5\\
200.839020483254	-0.5\\
201.939020483254	-0.5\\
203.039020483254	-0.5\\
204.139020483254	-0.5\\
205.239020483254	-0.5\\
206.339020483254	-0.5\\
207.439020483254	-0.5\\
208.539020483254	-0.5\\
209.639020483254	-0.5\\
210.739020483254	-0.5\\
211.839020483254	-0.5\\
212.939020483254	-0.5\\
214.039020483254	-0.5\\
215.139020483254	-0.5\\
216.239020483254	-0.5\\
217.339020483254	-0.5\\
218.439020483254	-0.5\\
219.539020483254	-0.5\\
220.639020483254	-0.5\\
221.739020483254	-0.5\\
222.839020483254	-0.5\\
223.939020483254	-0.5\\
225.039020483254	-0.5\\
226.139020483254	-0.5\\
227.239020483254	-0.5\\
228.339020483254	-0.5\\
229.439020483254	-0.5\\
230.539020483254	-0.5\\
231.639020483254	-0.5\\
232.739020483254	-0.5\\
233.839020483254	-0.5\\
234.939020483254	-0.5\\
236.038984354341	-0.5\\
237.137898780375	-0.5\\
238.234389502631	-0.5\\
239.327510784931	-0.5\\
240.416171507269	-0.5\\
241.499416533544	-0.5\\
242.576642157024	-0.5\\
243.647756391501	-0.5\\
244.713324428168	-0.5\\
245.774697987819	-0.5\\
246.833948549331	-0.5\\
247.893572042766	-0.5\\
248.956513801898	-0.5\\
250.024575702014	-0.5\\
251.098756730569	-0.5\\
252.179233945729	-0.5\\
253.265530970742	-0.5\\
254.35675972172	-0.5\\
255.451837498175	-0.5\\
256.549631208192	-0.5\\
257.64902713775	-0.5\\
258.748973560451	-0.5\\
259.848802593365	-0.5\\
260.947897136449	-0.5\\
262.044806336568	-0.5\\
263.138498082722	-0.5\\
264.227902569738	-0.5\\
265.312069425223	-0.5\\
266.390341131568	-0.5\\
267.462520986052	-0.5\\
268.529054616968	-0.5\\
269.591154304551	-0.5\\
270.65076430513	-0.5\\
271.710306731735	-0.5\\
272.77264743297	-0.5\\
273.839801443933	-0.5\\
274.91290628462	-0.5\\
275.992284674227	-0.5\\
277.077573985672	-0.5\\
278.167956184858	-0.5\\
279.262380256549	-0.5\\
280.359720037416	-0.5\\
281.458857369436	-0.5\\
282.558728828721	-0.5\\
283.658591667533	-0.5\\
284.758530724881	-0.5\\
285.858530724881	-0.5\\
286.958530724881	-0.5\\
288.058530724881	-0.5\\
289.158530724881	-0.5\\
290.258530724881	-0.5\\
291.358530724881	-0.5\\
292.458530724881	-0.5\\
293.558530724881	-0.5\\
294.658530724881	-0.5\\
295.758530724881	-0.5\\
296.858530724881	-0.5\\
297.958530724881	-0.5\\
299.058530724881	-0.5\\
300.158530724881	-0.5\\
301.258530724881	-0.5\\
302.358530724881	-0.5\\
303.458530724881	-0.5\\
304.558530724881	-0.5\\
305.658530724881	-0.5\\
306.758530724881	-0.5\\
307.858530724881	-0.5\\
308.958530724881	-0.5\\
310.058530724881	-0.5\\
311.158530724881	-0.5\\
312.258530724881	-0.5\\
313.358530724881	-0.5\\
314.458530724881	-0.5\\
315.558530724881	-0.5\\
316.658530724881	-0.5\\
317.758530724881	-0.5\\
318.858530724881	-0.5\\
319.958530724881	-0.5\\
321.058530724881	-0.5\\
322.158530724881	-0.5\\
323.258530724881	-0.5\\
324.358516004305	-0.5\\
325.458424343824	-0.5\\
326.558159317265	-0.5\\
327.657636252738	-0.5\\
328.756786623242	-0.5\\
329.855531545196	-0.5\\
330.953786291879	-0.5\\
332.051466765666	-0.5\\
333.148475129742	-0.5\\
334.244704569406	-0.5\\
335.34010311342	-0.5\\
336.434637518982	-0.5\\
337.52827596052	-0.5\\
338.621009524821	-0.5\\
339.712857282008	-0.5\\
340.803870722771	-0.5\\
341.894136648577	-0.5\\
342.983777586585	-0.5\\
344.072949010082	-0.5\\
345.161833088861	-0.5\\
346.25062930099	-0.5\\
347.339554351996	-0.5\\
348.428828422335	-0.5\\
349.518625936827	-0.5\\
350.609095432568	-0.5\\
351.700351039625	-0.5\\
352.792469962043	-0.5\\
353.885493185333	-0.5\\
354.979428748975	-0.5\\
356.07425669205	-0.5\\
357.169934757344	-0.5\\
358.266404071801	-0.5\\
359.36359423686	-0.5\\
360.461433134336	-0.5\\
361.559850743749	-0.5\\
362.658752190323	-0.5\\
363.758029691407	-0.5\\
364.857600915093	-0.5\\
365.957385744829	-0.5\\
367.057307383174	-0.5\\
368.15729377994	-0.5\\
369.257289229686	-0.5\\
370.357267297708	-0.5\\
371.457175799176	-0.5\\
372.556911041551	-0.5\\
373.656388319645	-0.5\\
374.755539119083	-0.5\\
375.85428456625	-0.5\\
376.952539934162	-0.5\\
378.050221123546	-0.5\\
379.147230348905	-0.5\\
380.243460720576	-0.5\\
381.338860231325	-0.5\\
382.433395647592	-0.5\\
383.527035119704	-0.5\\
384.619769704465	-0.5\\
385.711618436523	-0.5\\
386.802632766999	-0.5\\
387.892899456199	-0.5\\
388.982540991981	-0.5\\
390.071712814177	-0.5\\
391.160597068815	-0.5\\
392.249393222861	-0.5\\
393.338317944767	-0.5\\
394.427591479742	-0.5\\
395.517388277974	-0.5\\
396.607856914271	-0.5\\
397.699111560538	-0.5\\
398.791229462906	-0.5\\
399.884251645992	-0.5\\
400.978186183148	-0.5\\
402.073013140923	-0.5\\
403.168690282955	-0.5\\
404.265158750938	-0.5\\
405.362348155943	-0.5\\
406.460186365806	-0.5\\
407.558603381736	-0.5\\
408.657504370741	-0.5\\
409.756781508516	-0.5\\
410.856352460741	-0.5\\
411.956137108133	-0.5\\
413.056058647324	-0.5\\
414.156045023848	-0.5\\
415.256040484028	-0.5\\
416.356033209144	-0.5\\
417.456033209144	-0.5\\
418.556033209144	-0.5\\
419.656033209144	-0.5\\
420.756033209144	-0.5\\
421.856033209144	-0.5\\
422.956033209144	-0.5\\
424.056033209144	-0.5\\
425.156033209144	-0.5\\
426.256033209144	-0.5\\
427.356033209144	-0.5\\
428.456033209144	-0.5\\
429.556033209144	-0.5\\
430.656033209144	-0.5\\
431.756033209144	-0.5\\
432.856033209144	-0.5\\
433.956033209144	-0.5\\
435.056033209144	-0.5\\
436.156033209144	-0.5\\
437.256033209144	-0.5\\
438.356033209144	-0.5\\
439.456033209144	-0.5\\
440.556033209144	-0.5\\
441.656033209144	-0.5\\
442.756033209144	-0.5\\
443.856033209144	-0.5\\
444.956033209144	-0.5\\
446.056033209144	-0.5\\
447.156033209144	-0.5\\
448.256033209144	-0.5\\
449.356033209144	-0.5\\
450.456033209144	-0.5\\
451.556033209144	-0.5\\
452.656033209144	-0.5\\
453.756033209144	-0.5\\
454.856033209144	-0.5\\
455.956033209144	-0.5\\
457.055989850468	-0.5\\
458.155807731986	-0.5\\
459.255392490938	-0.5\\
460.354678052678	-0.5\\
461.453588839199	-0.5\\
462.552040400116	-0.5\\
463.649948154519	-0.5\\
464.747228926619	-0.5\\
465.843756215089	-0.5\\
466.939465075649	-0.5\\
468.034323643011	-0.5\\
469.12829351251	-0.5\\
470.221356319615	-0.5\\
471.313519898695	-0.5\\
472.404823134819	-0.5\\
473.495339619924	-0.5\\
474.585179146757	-0.5\\
475.674486193859	-0.5\\
476.763434921564	-0.5\\
477.852220772743	-0.5\\
478.941049427285	-0.5\\
480.030158299869	-0.5\\
481.119731401366	-0.5\\
482.209928988335	-0.5\\
483.300878531987	-0.5\\
484.392670794845	-0.5\\
485.485359473346	-0.5\\
486.578963710499	-0.5\\
487.673472625083	-0.5\\
488.768850913849	-0.5\\
489.86504467392	-0.5\\
490.961986792758	-0.5\\
492.059601490986	-0.5\\
493.157824459716	-0.5\\
494.256573562779	-0.5\\
495.35573058795	-0.5\\
496.455211017599	-0.5\\
497.554933867694	-0.5\\
498.654820547312	-0.5\\
499.754797568889	-0.5\\
500.854795272019	-0.5\\
501.954784893416	-0.5\\
503.054741143871	-0.5\\
504.154559187338	-0.5\\
505.254144215224	-0.5\\
506.353430119585	-0.5\\
507.45234133504	-0.5\\
508.550793421169	-0.5\\
509.648701796803	-0.5\\
510.745983284499	-0.5\\
511.842511434252	-0.5\\
512.938221226819	-0.5\\
514.033080760916	-0.5\\
515.12705164112	-0.5\\
516.220115478799	-0.5\\
517.312280078339	-0.5\\
518.403584289334	-0.5\\
519.494101664153	-0.5\\
520.583941954379	-0.5\\
521.673249599255	-0.5\\
522.762198725659	-0.5\\
523.850984752698	-0.5\\
524.939813349156	-0.5\\
526.02892189264	-0.5\\
527.118494458773	-0.5\\
528.208691329481	-0.5\\
529.299640013691	-0.5\\
530.391431315758	-0.5\\
531.484118974209	-0.5\\
532.577722171158	-0.5\\
533.672230059255	-0.5\\
534.767607362722	-0.5\\
535.863800199531	-0.5\\
536.960741471895	-0.5\\
538.05835541007	-0.5\\
539.156577691186	-0.5\\
540.255326200766	-0.5\\
541.354482768368	-0.5\\
542.453962834709	-0.5\\
543.553685413343	-0.5\\
544.653571910616	-0.5\\
545.753548833039	-0.5\\
546.853546515927	-0.5\\
547.953536147758	-0.5\\
549.053535693407	-0.5\\
550.153535693407	-0.5\\
551.253535693407	-0.5\\
552.353535693407	-0.5\\
553.453535693407	-0.5\\
554.553535693407	-0.5\\
555.653535693407	-0.5\\
556.753535693407	-0.5\\
557.853535693407	-0.5\\
558.953535693407	-0.5\\
560.053535693407	-0.5\\
561.153535693407	-0.5\\
562.253535693407	-0.5\\
563.353535693407	-0.5\\
564.453535693407	-0.5\\
565.553535693407	-0.5\\
566.653535693407	-0.5\\
567.753535693407	-0.5\\
568.853535693407	-0.5\\
569.953535693407	-0.5\\
571.053535693407	-0.5\\
572.153535693407	-0.5\\
573.253535693407	-0.5\\
574.353535693407	-0.5\\
575.453535693407	-0.5\\
576.553535693407	-0.5\\
577.653535693407	-0.5\\
578.753535693407	-0.5\\
579.853535693407	-0.5\\
580.953535693407	-0.5\\
582.053535693407	-0.5\\
583.153535693407	-0.5\\
584.253535693407	-0.5\\
585.353535693407	-0.5\\
586.453535693407	-0.5\\
587.553535693407	-0.5\\
588.653508860499	-0.5\\
589.753378941287	-0.5\\
590.853050382308	-0.5\\
591.952446377277	-0.5\\
593.051495417009	-0.5\\
594.150116263472	-0.5\\
595.248224251615	-0.5\\
596.345735673697	-0.5\\
597.442540569402	-0.5\\
598.538549832901	-0.5\\
599.633719996661	-0.5\\
600.728015634696	-0.5\\
601.82141061471	-0.5\\
602.913903106791	-0.5\\
604.005520561688	-0.5\\
605.096323817697	-0.5\\
606.186409400323	-0.5\\
607.275909120947	-0.5\\
608.364986356443	-0.5\\
609.453828890381	-0.5\\
610.542638823855	-0.5\\
611.631641621221	-0.5\\
612.721042165199	-0.5\\
613.811008888219	-0.5\\
614.901681417672	-0.5\\
615.993164000448	-0.5\\
617.085523898173	-0.5\\
618.178792858188	-0.5\\
619.272970917564	-0.5\\
620.368031626423	-0.5\\
621.463927802083	-0.5\\
622.56059708664	-0.5\\
623.657966805746	-0.5\\
624.755968144118	-0.5\\
625.854525957008	-0.5\\
626.953535499192	-0.5\\
628.052898827834	-0.5\\
629.152534181103	-0.5\\
630.252362087706	-0.5\\
631.352307150094	-0.5\\
632.452298328827	-0.5\\
633.552291313503	-0.5\\
634.652260153902	-0.5\\
635.752130396639	-0.5\\
636.851802106594	-0.5\\
637.951198444185	-0.5\\
639.05024791285	-0.5\\
640.148869284526	-0.5\\
641.246977893898	-0.5\\
642.344490031577	-0.5\\
643.441295788565	-0.5\\
644.537305984072	-0.5\\
645.632477114566	-0.5\\
646.726773763305	-0.5\\
647.820169773893	-0.5\\
648.912663286435	-0.5\\
650.004281716203	-0.5\\
651.095085861925	-0.5\\
652.185172207945	-0.5\\
653.274672526343	-0.5\\
654.363750160538	-0.5\\
655.452592870335	-0.5\\
656.541402745727	-0.5\\
657.630405213992	-0.5\\
658.719805222606	-0.5\\
659.809771229365	-0.5\\
660.900442899375	-0.5\\
661.991924521361	-0.5\\
663.084283399036	-0.5\\
664.177551318847	-0.5\\
665.271728351737	-0.5\\
666.366788075297	-0.5\\
667.462683327694	-0.5\\
668.559351765776	-0.5\\
669.65672072483	-0.5\\
670.754721375588	-0.5\\
671.853278594996	-0.5\\
672.95228767961	-0.5\\
674.051650644943	-0.5\\
675.151285726752	-0.5\\
676.25111345101	-0.5\\
677.351058414244	-0.5\\
678.451049572735	-0.5\\
679.551042567846	-0.5\\
680.65103817767	-0.5\\
681.75103817767	-0.5\\
682.85103817767	-0.5\\
683.95103817767	-0.5\\
685.05103817767	-0.5\\
686.15103817767	-0.5\\
687.25103817767	-0.5\\
688.35103817767	-0.5\\
689.451038177669	-0.5\\
690.55103817767	-0.5\\
691.65103817767	-0.5\\
692.75103817767	-0.5\\
693.85103817767	-0.5\\
694.951038177669	-0.5\\
696.05103817767	-0.5\\
697.15103817767	-0.5\\
698.251038177669	-0.5\\
699.35103817767	-0.5\\
700.451038177669	-0.5\\
701.55103817767	-0.5\\
702.65103817767	-0.5\\
703.75103817767	-0.5\\
704.85103817767	-0.5\\
705.951038177669	-0.5\\
707.05103817767	-0.5\\
708.15103817767	-0.5\\
709.25103817767	-0.5\\
710.35103817767	-0.5\\
711.451038177669	-0.5\\
712.55103817767	-0.5\\
713.65103817767	-0.5\\
714.75103817767	-0.5\\
715.85103817767	-0.5\\
716.951038177669	-0.5\\
718.05103817767	-0.5\\
719.15103817767	-0.5\\
720.250805742403	-0.5\\
721.349252852161	-0.5\\
722.445091275302	-0.5\\
723.53734636147	-0.5\\
724.624959791776	-0.5\\
725.707068085836	-0.5\\
726.783156181973	-0.5\\
727.853231202536	-0.5\\
728.917994019013	-0.5\\
729.978922289452	-0.5\\
731.038167397346	-0.5\\
732.098303673466	-0.5\\
733.162127932567	-0.5\\
734.231285773174	-0.5\\
735.306634137283	-0.5\\
736.388227583305	-0.5\\
737.475504990016	-0.5\\
738.567531550241	-0.5\\
739.663206511756	-0.5\\
740.761395417824	-0.5\\
741.86099194313	-0.5\\
742.960978767621	-0.5\\
744.060737010206	-0.5\\
745.159603445948	-0.5\\
746.256027181399	-0.5\\
747.349059511083	-0.5\\
748.437612683455	-0.5\\
749.520767060381	-0.5\\
750.597920776524	-0.5\\
751.668955891188	-0.5\\
752.734413419203	-0.5\\
753.795703876227	-0.5\\
754.85491330128	-0.5\\
755.914546072512	-0.5\\
756.977556620473	-0.5\\
758.045722425108	-0.5\\
759.120026619342	-0.5\\
760.200629590979	-0.5\\
761.287041945042	-0.5\\
762.378367580708	-0.5\\
763.47352017123	-0.5\\
764.571365831741	-0.5\\
765.67079135682	-0.5\\
766.770746358805	-0.5\\
767.870571522759	-0.5\\
768.970548419297	-0.5\\
770.070548419297	-0.5\\
771.170548419297	-0.5\\
772.270548419297	-0.5\\
773.370548419297	-0.5\\
774.470548419297	-0.5\\
775.570548419297	-0.5\\
776.670548419297	-0.5\\
777.770548419297	-0.5\\
778.870548419297	-0.5\\
779.970548419297	-0.5\\
781.070548419297	-0.5\\
782.170548419297	-0.5\\
783.270548419297	-0.5\\
784.370548419297	-0.5\\
785.470548419297	-0.5\\
786.570548419297	-0.5\\
787.670548419297	-0.5\\
788.770548419297	-0.5\\
789.870548419297	-0.5\\
790.970548419297	-0.5\\
792.070548419297	-0.5\\
793.170548419297	-0.5\\
794.270548419297	-0.5\\
795.370548419297	-0.5\\
796.470548419297	-0.5\\
797.570548419297	-0.5\\
798.670548419297	-0.5\\
799.770548419297	-0.5\\
800.870548419297	-0.5\\
801.970548419297	-0.5\\
803.070548419297	-0.5\\
804.170548419297	-0.5\\
805.270548419297	-0.5\\
806.370548419297	-0.5\\
807.470548419297	-0.5\\
808.570020150748	-0.5\\
809.667763015812	-0.5\\
810.762618425492	-0.5\\
811.85356815582	-0.5\\
812.939603319127	-0.5\\
814.019954750188	-0.5\\
815.094253171316	-0.5\\
816.16270650696	-0.5\\
817.226249814601	-0.5\\
818.286574418524	-0.5\\
819.34595567559	-0.5\\
820.407101409387	-0.5\\
821.472450439529	-0.5\\
822.543415703533	-0.5\\
823.620609510314	-0.5\\
824.703895379315	-0.5\\
825.792594542917	-0.5\\
826.885718979562	-0.5\\
827.982156300689	-0.5\\
829.080779513122	-0.5\\
830.18050193711	-0.5\\
831.280431985666	-0.5\\
832.379951418551	-0.5\\
833.478113609599	-0.5\\
834.573554331588	-0.5\\
835.665281305434	-0.5\\
836.752256210806	-0.5\\
837.833653724733	-0.5\\
838.909017765867	-0.5\\
839.978436695759	-0.5\\
841.042706131333	-0.5\\
842.103390174324	-0.5\\
843.162690364559	-0.5\\
844.223235040459	-0.5\\
845.287676181448	-0.5\\
846.357565257584	-0.5\\
847.433660238812	-0.5\\
848.515938394246	-0.5\\
849.603791006055	-0.5\\
850.696261737936	-0.5\\
851.792245129914	-0.5\\
852.890609744808	-0.5\\
853.990257205379	-0.5\\
855.090221059834	-0.5\\
856.190058660924	-0.5\\
857.290058660924	-0.5\\
858.390058660924	-0.5\\
859.490058660924	-0.5\\
860.590058660924	-0.5\\
861.690058660924	-0.5\\
862.790058660924	-0.5\\
863.890058660924	-0.5\\
864.990058660924	-0.5\\
866.090058660924	-0.5\\
867.190058660924	-0.5\\
868.290058660924	-0.5\\
869.390058660924	-0.5\\
870.490058660924	-0.5\\
871.590058660924	-0.5\\
872.690058660924	-0.5\\
873.790058660924	-0.5\\
874.890058660924	-0.5\\
875.990058660924	-0.5\\
877.090058660924	-0.5\\
878.190058660924	-0.5\\
879.290058660924	-0.5\\
880.390058660924	-0.5\\
881.490058660924	-0.5\\
882.590058660924	-0.5\\
883.690058660924	-0.5\\
884.790058660924	-0.5\\
885.890058660924	-0.5\\
886.990058660924	-0.5\\
888.090058660924	-0.5\\
889.190058660924	-0.5\\
890.290058660924	-0.5\\
891.390058660924	-0.5\\
892.490058660924	-0.5\\
893.590058660924	-0.5\\
894.690058660924	-0.5\\
895.790058660924	-0.5\\
896.889234559093	-0.5\\
897.986273179463	-0.5\\
899.080145575681	-0.5\\
900.169789950171	-0.5\\
901.254246846479	-0.5\\
902.33284141454	-0.5\\
903.405350160659	-0.5\\
904.472181811384	-0.5\\
905.53450561019	-0.5\\
906.594226547596	-0.5\\
907.653743953835	-0.5\\
908.715899145308	-0.5\\
909.78277294649	-0.5\\
910.855545633892	-0.5\\
911.934584883344	-0.5\\
913.019563175326	-0.5\\
914.109684095818	-0.5\\
915.203906408884	-0.5\\
916.301106089622	-0.5\\
917.400163608419	-0.5\\
918.500011931088	-0.5\\
919.599885203711	-0.5\\
920.699165826896	-0.5\\
921.796623773251	-0.5\\
922.891081481778	-0.5\\
923.981503099784	-0.5\\
925.066899738158	-0.5\\
926.146540389085	-0.5\\
927.22011475521	-0.5\\
928.287912000183	-0.5\\
929.350961926921	-0.5\\
930.411042303396	-0.5\\
931.470478642803	-0.5\\
932.53203277638	-0.5\\
933.59799868841	-0.5\\
934.669695187943	-0.5\\
935.747635611842	-0.5\\
936.831606190256	-0.5\\
937.920880558956	-0.5\\
939.014449167258	-0.5\\
940.111194918847	-0.5\\
941.209993840106	-0.5\\
942.309767199358	-0.5\\
943.409674277879	-0.5\\
944.509568902551	-0.5\\
945.609568902551	-0.5\\
946.709568902551	-0.5\\
947.809568902551	-0.5\\
948.909568902551	-0.5\\
950.009568902551	-0.5\\
951.109568902551	-0.5\\
952.209568902551	-0.5\\
953.309568902551	-0.5\\
954.409568902551	-0.5\\
955.509568902551	-0.5\\
956.609568902551	-0.5\\
957.709568902551	-0.5\\
958.809568902551	-0.5\\
959.909568902551	-0.5\\
961.009568902551	-0.5\\
962.109568902551	-0.5\\
963.209568902551	-0.5\\
964.309568902551	-0.5\\
965.409568902551	-0.5\\
966.509568902551	-0.5\\
967.609568902551	-0.5\\
968.709568902551	-0.5\\
969.809568902551	-0.5\\
970.909568902551	-0.5\\
972.009568902551	-0.5\\
973.109568902551	-0.5\\
974.209568902551	-0.5\\
975.309568902551	-0.5\\
976.409568902551	-0.5\\
977.509568902551	-0.5\\
978.609568902551	-0.5\\
979.709568902551	-0.5\\
980.809568902551	-0.5\\
981.909568902551	-0.5\\
983.009568902551	-0.5\\
984.109568902551	-0.5\\
985.209568902551	-0.5\\
986.309568902551	-0.5\\
987.409568902551	-0.5\\
988.509568902551	-0.5\\
989.609568902551	-0.5\\
990.709568902551	-0.5\\
991.809568902551	-0.5\\
992.909568902551	-0.5\\
994.009568902551	-0.5\\
995.109568902551	-0.5\\
996.209568902551	-0.5\\
997.309568902551	-0.5\\
998.409568902551	-0.5\\
999.509568902551	-0.5\\
1000.60956890255	-0.5\\
1001.70956890255	-0.5\\
1002.80956890255	-0.5\\
1003.90956890255	-0.5\\
1005.00956890255	-0.5\\
1006.10956890255	-0.5\\
1007.20956890255	-0.5\\
1008.30956890255	-0.5\\
1009.40956890255	-0.5\\
1010.50956890255	-0.5\\
1011.60956890255	-0.5\\
1012.70956890255	-0.5\\
1013.80956890255	-0.5\\
1014.90956890255	-0.5\\
1016.00956890255	-0.5\\
1017.10956890255	-0.5\\
1018.20956890255	-0.5\\
1019.30956890255	-0.5\\
1020.40956890255	-0.5\\
1021.50956890255	-0.5\\
1022.60956890255	-0.5\\
1023.70956890255	-0.5\\
1024.80956890255	-0.5\\
1025.90956890255	-0.5\\
1027.00956890255	-0.5\\
1028.10956890255	-0.5\\
1029.20956890255	-0.5\\
1030.30956890255	-0.5\\
1031.40956890255	-0.5\\
1032.50956890255	-0.5\\
1033.60956890255	-0.5\\
1034.70956890255	-0.5\\
1035.80956890255	-0.5\\
1036.90956890255	-0.5\\
1038.00956890255	-0.5\\
1039.10956890255	-0.5\\
1040.20956890255	-0.5\\
1041.30956890255	-0.5\\
1042.40956890255	-0.5\\
1043.50956890255	-0.5\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	4.225\\
1.1	4.225\\
2.2	4.225\\
3.3	4.225\\
4.4	4.225\\
5.5	4.225\\
6.6	4.225\\
7.7	4.225\\
8.8	4.225\\
9.9	4.225\\
11	4.225\\
12.1	4.225\\
13.2	4.225\\
14.3	4.225\\
15.4	4.225\\
16.5	4.225\\
17.6	4.225\\
18.7	4.225\\
19.8	4.225\\
20.9	4.225\\
22	4.225\\
23.1	4.225\\
24.2	4.225\\
25.3	4.225\\
26.4	4.225\\
27.5	4.225\\
28.6	4.225\\
29.7	4.225\\
30.8	4.225\\
31.9	4.225\\
33	4.225\\
34.1	4.225\\
35.2	4.225\\
36.3	4.225\\
37.4	4.225\\
38.5	4.225\\
39.6	4.225\\
40.7	4.225\\
41.8	4.225\\
42.9	4.225\\
44	4.225\\
45.1	4.225\\
46.2	4.225\\
47.3	4.225\\
48.4	4.225\\
49.5	4.225\\
50.6	4.225\\
51.7	4.225\\
52.8	4.225\\
53.9	4.225\\
55	4.225\\
56.1	4.225\\
57.2	4.225\\
58.3	4.225\\
59.4	4.225\\
60.4995370519569	4.225\\
61.5974354154786	4.225\\
62.6925078762474	4.225\\
63.7837458314247	4.225\\
64.8701294788411	4.225\\
65.9508688283204	4.225\\
67.0255624128153	4.225\\
68.094373819321	4.225\\
69.1581863966429	4.225\\
70.2186442911867	4.225\\
71.2779954862779	4.225\\
72.338918330057	4.225\\
73.4039306880902	4.225\\
74.474496869852	4.225\\
75.5512831996686	4.225\\
76.6341953787206	4.225\\
77.7225806159185	4.225\\
78.8154626395326	4.225\\
79.9117316303261	4.225\\
81.0102589471545	4.225\\
82.1099535724939	4.225\\
83.2098961572757	4.225\\
84.3094683197594	4.225\\
85.407786009266	4.225\\
86.5034437823437	4.225\\
87.5954589810379	4.225\\
88.6827823705202	4.225\\
89.7645678028648	4.225\\
90.8403270073666	4.225\\
91.9101040081203	4.225\\
92.9746427133744	4.225\\
94.0354600469862	4.225\\
95.0947301752462	4.225\\
96.155051961129	4.225\\
97.2191564300096	4.225\\
98.2886464239034	4.225\\
99.3643339281663	4.225\\
100.446238393651	4.225\\
101.533777079056	4.225\\
102.626005397907	4.225\\
103.721820459551	4.225\\
104.820089178841	4.225\\
105.919708840764	4.225\\
107.019685231444	4.225\\
108.119510241627	4.225\\
109.219510241627	4.225\\
110.319510241627	4.225\\
111.419510241627	4.225\\
112.519510241627	4.225\\
113.619510241627	4.225\\
114.719510241627	4.225\\
115.819510241627	4.225\\
116.919510241627	4.225\\
118.019510241627	4.225\\
119.119510241627	4.225\\
120.219510241627	4.225\\
121.319510241627	4.225\\
122.419510241627	4.225\\
123.519510241627	4.225\\
124.619510241627	4.225\\
125.719510241627	4.225\\
126.819510241627	4.225\\
127.919510241627	4.225\\
129.019510241627	4.225\\
130.119510241627	4.225\\
131.219510241627	4.225\\
132.319510241627	4.225\\
133.419510241627	4.225\\
134.519510241627	4.225\\
135.619510241627	4.225\\
136.719510241627	4.225\\
137.819510241627	4.225\\
138.919510241627	4.225\\
140.019510241627	4.225\\
141.119510241627	4.225\\
142.219510241627	4.225\\
143.319510241627	4.225\\
144.419510241627	4.225\\
145.519510241627	4.225\\
146.619510241627	4.225\\
147.719510241627	4.225\\
148.818751460302	4.225\\
149.915945579129	4.225\\
151.010035026437	4.225\\
152.099967625775	4.225\\
153.184773006192	4.225\\
154.263755492672	4.225\\
155.336659402158	4.225\\
156.403849123745	4.225\\
157.466442192231	4.225\\
158.526296420259	4.225\\
159.585783764522	4.225\\
160.647716065977	4.225\\
161.714253195052	4.225\\
162.78662680021	4.225\\
163.865258572699	4.225\\
164.949863174731	4.225\\
166.039670168819	4.225\\
167.133650068854	4.225\\
168.230681419259	4.225\\
169.329643042452	4.225\\
170.429463566473	4.225\\
171.52934937532	4.225\\
172.628682728104	4.225\\
173.726296172917	4.225\\
174.820970932533	4.225\\
175.911680775388	4.225\\
176.997425897871	4.225\\
178.077454467217	4.225\\
179.151423996709	4.225\\
180.219579312544	4.225\\
181.282898508963	4.225\\
182.343112176058	4.225\\
183.40251845349	4.225\\
184.463849697049	4.225\\
185.529478936971	4.225\\
186.600776354262	4.225\\
187.678309301196	4.225\\
188.761906189661	4.225\\
189.850866631957	4.225\\
190.944192827228	4.225\\
192.040770248484	4.225\\
193.139473274139	4.225\\
194.239218834742	4.225\\
195.339138449488	4.225\\
196.439020483254	4.225\\
197.539020483254	4.225\\
198.639020483254	4.225\\
199.739020483254	4.225\\
200.839020483254	4.225\\
201.939020483254	4.225\\
203.039020483254	4.225\\
204.139020483254	4.225\\
205.239020483254	4.225\\
206.339020483254	4.225\\
207.439020483254	4.225\\
208.539020483254	4.225\\
209.639020483254	4.225\\
210.739020483254	4.225\\
211.839020483254	4.225\\
212.939020483254	4.225\\
214.039020483254	4.225\\
215.139020483254	4.225\\
216.239020483254	4.225\\
217.339020483254	4.225\\
218.439020483254	4.225\\
219.539020483254	4.225\\
220.639020483254	4.225\\
221.739020483254	4.225\\
222.839020483254	4.225\\
223.939020483254	4.225\\
225.039020483254	4.225\\
226.139020483254	4.225\\
227.239020483254	4.225\\
228.339020483254	4.225\\
229.439020483254	4.225\\
230.539020483254	4.225\\
231.639020483254	4.225\\
232.739020483254	4.225\\
233.839020483254	4.225\\
234.939020483254	4.225\\
236.038984354341	4.225\\
237.137898780375	4.225\\
238.234389502631	4.225\\
239.327510784931	4.225\\
240.416171507269	4.225\\
241.499416533544	4.225\\
242.576642157024	4.225\\
243.647756391501	4.225\\
244.713324428168	4.225\\
245.774697987819	4.225\\
246.833948549331	4.225\\
247.893572042766	4.225\\
248.956513801898	4.225\\
250.024575702014	4.225\\
251.098756730569	4.225\\
252.179233945729	4.225\\
253.265530970742	4.225\\
254.35675972172	4.225\\
255.451837498175	4.225\\
256.549631208192	4.225\\
257.64902713775	4.225\\
258.748973560451	4.225\\
259.848802593365	4.225\\
260.947897136449	4.225\\
262.044806336568	4.225\\
263.138498082722	4.225\\
264.227902569738	4.225\\
265.312069425223	4.225\\
266.390341131568	4.225\\
267.462520986052	4.225\\
268.529054616968	4.225\\
269.591154304551	4.225\\
270.65076430513	4.225\\
271.710306731735	4.225\\
272.77264743297	4.225\\
273.839801443933	4.225\\
274.91290628462	4.225\\
275.992284674227	4.225\\
277.077573985672	4.225\\
278.167956184858	4.225\\
279.262380256549	4.225\\
280.359720037416	4.225\\
281.458857369436	4.225\\
282.558728828721	4.225\\
283.658591667533	4.225\\
284.758530724881	4.225\\
285.858530724881	4.225\\
286.958530724881	4.225\\
288.058530724881	4.225\\
289.158530724881	4.225\\
290.258530724881	4.225\\
291.358530724881	4.225\\
292.458530724881	4.225\\
293.558530724881	4.225\\
294.658530724881	4.225\\
295.758530724881	4.225\\
296.858530724881	4.225\\
297.958530724881	4.225\\
299.058530724881	4.225\\
300.158530724881	4.225\\
301.258530724881	4.225\\
302.358530724881	4.225\\
303.458530724881	4.225\\
304.558530724881	4.225\\
305.658530724881	4.225\\
306.758530724881	4.225\\
307.858530724881	4.225\\
308.958530724881	4.225\\
310.058530724881	4.225\\
311.158530724881	4.225\\
312.258530724881	4.225\\
313.358530724881	4.225\\
314.458530724881	4.225\\
315.558530724881	4.225\\
316.658530724881	4.225\\
317.758530724881	4.225\\
318.858530724881	4.225\\
319.958530724881	4.225\\
321.058530724881	4.225\\
322.158530724881	4.225\\
323.258530724881	4.225\\
324.358516004305	4.225\\
325.458424343824	4.225\\
326.558159317265	4.225\\
327.657636252738	4.225\\
328.756786623242	4.225\\
329.855531545196	4.225\\
330.953786291879	4.225\\
332.051466765666	4.225\\
333.148475129742	4.225\\
334.244704569406	4.225\\
335.34010311342	4.225\\
336.434637518982	4.225\\
337.52827596052	4.225\\
338.621009524821	4.225\\
339.712857282008	4.225\\
340.803870722771	4.225\\
341.894136648577	4.225\\
342.983777586585	4.225\\
344.072949010082	4.225\\
345.161833088861	4.225\\
346.25062930099	4.225\\
347.339554351996	4.225\\
348.428828422335	4.225\\
349.518625936827	4.225\\
350.609095432568	4.225\\
351.700351039625	4.225\\
352.792469962043	4.225\\
353.885493185333	4.225\\
354.979428748975	4.225\\
356.07425669205	4.225\\
357.169934757344	4.225\\
358.266404071801	4.225\\
359.36359423686	4.225\\
360.461433134336	4.225\\
361.559850743749	4.225\\
362.658752190323	4.225\\
363.758029691407	4.225\\
364.857600915093	4.225\\
365.957385744829	4.225\\
367.057307383174	4.225\\
368.15729377994	4.225\\
369.257289229686	4.225\\
370.357267297708	4.225\\
371.457175799176	4.225\\
372.556911041551	4.225\\
373.656388319645	4.225\\
374.755539119083	4.225\\
375.85428456625	4.225\\
376.952539934162	4.225\\
378.050221123546	4.225\\
379.147230348905	4.225\\
380.243460720576	4.225\\
381.338860231325	4.225\\
382.433395647592	4.225\\
383.527035119704	4.225\\
384.619769704465	4.225\\
385.711618436523	4.225\\
386.802632766999	4.225\\
387.892899456199	4.225\\
388.982540991981	4.225\\
390.071712814177	4.225\\
391.160597068815	4.225\\
392.249393222861	4.225\\
393.338317944767	4.225\\
394.427591479742	4.225\\
395.517388277974	4.225\\
396.607856914271	4.225\\
397.699111560538	4.225\\
398.791229462906	4.225\\
399.884251645992	4.225\\
400.978186183148	4.225\\
402.073013140923	4.225\\
403.168690282955	4.225\\
404.265158750938	4.225\\
405.362348155943	4.225\\
406.460186365806	4.225\\
407.558603381736	4.225\\
408.657504370741	4.225\\
409.756781508516	4.225\\
410.856352460741	4.225\\
411.956137108133	4.225\\
413.056058647324	4.225\\
414.156045023848	4.225\\
415.256040484028	4.225\\
416.356033209144	4.225\\
417.456033209144	4.225\\
418.556033209144	4.225\\
419.656033209144	4.225\\
420.756033209144	4.225\\
421.856033209144	4.225\\
422.956033209144	4.225\\
424.056033209144	4.225\\
425.156033209144	4.225\\
426.256033209144	4.225\\
427.356033209144	4.225\\
428.456033209144	4.225\\
429.556033209144	4.225\\
430.656033209144	4.225\\
431.756033209144	4.225\\
432.856033209144	4.225\\
433.956033209144	4.225\\
435.056033209144	4.225\\
436.156033209144	4.225\\
437.256033209144	4.225\\
438.356033209144	4.225\\
439.456033209144	4.225\\
440.556033209144	4.225\\
441.656033209144	4.225\\
442.756033209144	4.225\\
443.856033209144	4.225\\
444.956033209144	4.225\\
446.056033209144	4.225\\
447.156033209144	4.225\\
448.256033209144	4.225\\
449.356033209144	4.225\\
450.456033209144	4.225\\
451.556033209144	4.225\\
452.656033209144	4.225\\
453.756033209144	4.225\\
454.856033209144	4.225\\
455.956033209144	4.225\\
457.055989850468	4.225\\
458.155807731986	4.225\\
459.255392490938	4.225\\
460.354678052678	4.225\\
461.453588839199	4.225\\
462.552040400116	4.225\\
463.649948154519	4.225\\
464.747228926619	4.225\\
465.843756215089	4.225\\
466.939465075649	4.225\\
468.034323643011	4.225\\
469.12829351251	4.225\\
470.221356319615	4.225\\
471.313519898695	4.225\\
472.404823134819	4.225\\
473.495339619924	4.225\\
474.585179146757	4.225\\
475.674486193859	4.225\\
476.763434921564	4.225\\
477.852220772743	4.225\\
478.941049427285	4.225\\
480.030158299869	4.225\\
481.119731401366	4.225\\
482.209928988335	4.225\\
483.300878531987	4.225\\
484.392670794845	4.225\\
485.485359473346	4.225\\
486.578963710499	4.225\\
487.673472625083	4.225\\
488.768850913849	4.225\\
489.86504467392	4.225\\
490.961986792758	4.225\\
492.059601490986	4.225\\
493.157824459716	4.225\\
494.256573562779	4.225\\
495.35573058795	4.225\\
496.455211017599	4.225\\
497.554933867694	4.225\\
498.654820547312	4.225\\
499.754797568889	4.225\\
500.854795272019	4.225\\
501.954784893416	4.225\\
503.054741143871	4.225\\
504.154559187338	4.225\\
505.254144215224	4.225\\
506.353430119585	4.225\\
507.45234133504	4.225\\
508.550793421169	4.225\\
509.648701796803	4.225\\
510.745983284499	4.225\\
511.842511434252	4.225\\
512.938221226819	4.225\\
514.033080760916	4.225\\
515.12705164112	4.225\\
516.220115478799	4.225\\
517.312280078339	4.225\\
518.403584289334	4.225\\
519.494101664153	4.225\\
520.583941954379	4.225\\
521.673249599255	4.225\\
522.762198725659	4.225\\
523.850984752698	4.225\\
524.939813349156	4.225\\
526.02892189264	4.225\\
527.118494458773	4.225\\
528.208691329481	4.225\\
529.299640013691	4.225\\
530.391431315758	4.225\\
531.484118974209	4.225\\
532.577722171158	4.225\\
533.672230059255	4.225\\
534.767607362722	4.225\\
535.863800199531	4.225\\
536.960741471895	4.225\\
538.05835541007	4.225\\
539.156577691186	4.225\\
540.255326200766	4.225\\
541.354482768368	4.225\\
542.453962834709	4.225\\
543.553685413343	4.225\\
544.653571910616	4.225\\
545.753548833039	4.225\\
546.853546515927	4.225\\
547.953536147758	4.225\\
549.053535693407	4.225\\
550.153535693407	4.225\\
551.253535693407	4.225\\
552.353535693407	4.225\\
553.453535693407	4.225\\
554.553535693407	4.225\\
555.653535693407	4.225\\
556.753535693407	4.225\\
557.853535693407	4.225\\
558.953535693407	4.225\\
560.053535693407	4.225\\
561.153535693407	4.225\\
562.253535693407	4.225\\
563.353535693407	4.225\\
564.453535693407	4.225\\
565.553535693407	4.225\\
566.653535693407	4.225\\
567.753535693407	4.225\\
568.853535693407	4.225\\
569.953535693407	4.225\\
571.053535693407	4.225\\
572.153535693407	4.225\\
573.253535693407	4.225\\
574.353535693407	4.225\\
575.453535693407	4.225\\
576.553535693407	4.225\\
577.653535693407	4.225\\
578.753535693407	4.225\\
579.853535693407	4.225\\
580.953535693407	4.225\\
582.053535693407	4.225\\
583.153535693407	4.225\\
584.253535693407	4.225\\
585.353535693407	4.225\\
586.453535693407	4.225\\
587.553535693407	4.225\\
588.653508860499	4.225\\
589.753378941287	4.225\\
590.853050382308	4.225\\
591.952446377277	4.225\\
593.051495417009	4.225\\
594.150116263472	4.225\\
595.248224251615	4.225\\
596.345735673697	4.225\\
597.442540569402	4.225\\
598.538549832901	4.225\\
599.633719996661	4.225\\
600.728015634696	4.225\\
601.82141061471	4.225\\
602.913903106791	4.225\\
604.005520561688	4.225\\
605.096323817697	4.225\\
606.186409400323	4.225\\
607.275909120947	4.225\\
608.364986356443	4.225\\
609.453828890381	4.225\\
610.542638823855	4.225\\
611.631641621221	4.225\\
612.721042165199	4.225\\
613.811008888219	4.225\\
614.901681417672	4.225\\
615.993164000448	4.225\\
617.085523898173	4.225\\
618.178792858188	4.225\\
619.272970917564	4.225\\
620.368031626423	4.225\\
621.463927802083	4.225\\
622.56059708664	4.225\\
623.657966805746	4.225\\
624.755968144118	4.225\\
625.854525957008	4.225\\
626.953535499192	4.225\\
628.052898827834	4.225\\
629.152534181103	4.225\\
630.252362087706	4.225\\
631.352307150094	4.225\\
632.452298328827	4.225\\
633.552291313503	4.225\\
634.652260153902	4.225\\
635.752130396639	4.225\\
636.851802106594	4.225\\
637.951198444185	4.225\\
639.05024791285	4.225\\
640.148869284526	4.225\\
641.246977893898	4.225\\
642.344490031577	4.225\\
643.441295788565	4.225\\
644.537305984072	4.225\\
645.632477114566	4.225\\
646.726773763305	4.225\\
647.820169773893	4.225\\
648.912663286435	4.225\\
650.004281716203	4.225\\
651.095085861925	4.225\\
652.185172207945	4.225\\
653.274672526343	4.225\\
654.363750160538	4.225\\
655.452592870335	4.225\\
656.541402745727	4.225\\
657.630405213992	4.225\\
658.719805222606	4.225\\
659.809771229365	4.225\\
660.900442899375	4.225\\
661.991924521361	4.225\\
663.084283399036	4.225\\
664.177551318847	4.225\\
665.271728351737	4.225\\
666.366788075297	4.225\\
667.462683327694	4.225\\
668.559351765776	4.225\\
669.65672072483	4.225\\
670.754721375588	4.225\\
671.853278594996	4.225\\
672.95228767961	4.225\\
674.051650644943	4.225\\
675.151285726752	4.225\\
676.25111345101	4.225\\
677.351058414244	4.225\\
678.451049572735	4.225\\
679.551042567846	4.225\\
680.65103817767	4.225\\
681.75103817767	4.225\\
682.85103817767	4.225\\
683.95103817767	4.225\\
685.05103817767	4.225\\
686.15103817767	4.225\\
687.25103817767	4.225\\
688.35103817767	4.225\\
689.451038177669	4.225\\
690.55103817767	4.225\\
691.65103817767	4.225\\
692.75103817767	4.225\\
693.85103817767	4.225\\
694.951038177669	4.225\\
696.05103817767	4.225\\
697.15103817767	4.225\\
698.251038177669	4.225\\
699.35103817767	4.225\\
700.451038177669	4.225\\
701.55103817767	4.225\\
702.65103817767	4.225\\
703.75103817767	4.225\\
704.85103817767	4.225\\
705.951038177669	4.225\\
707.05103817767	4.225\\
708.15103817767	4.225\\
709.25103817767	4.225\\
710.35103817767	4.225\\
711.451038177669	4.225\\
712.55103817767	4.225\\
713.65103817767	4.225\\
714.75103817767	4.225\\
715.85103817767	4.225\\
716.951038177669	4.225\\
718.05103817767	4.225\\
719.15103817767	4.225\\
720.250805742403	4.225\\
721.349252852161	4.225\\
722.445091275302	4.225\\
723.53734636147	4.225\\
724.624959791776	4.225\\
725.707068085836	4.225\\
726.783156181973	4.225\\
727.853231202536	4.225\\
728.917994019013	4.225\\
729.978922289452	4.225\\
731.038167397346	4.225\\
732.098303673466	4.225\\
733.162127932567	4.225\\
734.231285773174	4.225\\
735.306634137283	4.225\\
736.388227583305	4.225\\
737.475504990016	4.225\\
738.567531550241	4.225\\
739.663206511756	4.225\\
740.761395417824	4.225\\
741.86099194313	4.225\\
742.960978767621	4.225\\
744.060737010206	4.225\\
745.159603445948	4.225\\
746.256027181399	4.225\\
747.349059511083	4.225\\
748.437612683455	4.225\\
749.520767060381	4.225\\
750.597920776524	4.225\\
751.668955891188	4.225\\
752.734413419203	4.225\\
753.795703876227	4.225\\
754.85491330128	4.225\\
755.914546072512	4.225\\
756.977556620473	4.225\\
758.045722425108	4.225\\
759.120026619342	4.225\\
760.200629590979	4.225\\
761.287041945042	4.225\\
762.378367580708	4.225\\
763.47352017123	4.225\\
764.571365831741	4.225\\
765.67079135682	4.225\\
766.770746358805	4.225\\
767.870571522759	4.225\\
768.970548419297	4.225\\
770.070548419297	4.225\\
771.170548419297	4.225\\
772.270548419297	4.225\\
773.370548419297	4.225\\
774.470548419297	4.225\\
775.570548419297	4.225\\
776.670548419297	4.225\\
777.770548419297	4.225\\
778.870548419297	4.225\\
779.970548419297	4.225\\
781.070548419297	4.225\\
782.170548419297	4.225\\
783.270548419297	4.225\\
784.370548419297	4.225\\
785.470548419297	4.225\\
786.570548419297	4.225\\
787.670548419297	4.225\\
788.770548419297	4.225\\
789.870548419297	4.225\\
790.970548419297	4.225\\
792.070548419297	4.225\\
793.170548419297	4.225\\
794.270548419297	4.225\\
795.370548419297	4.225\\
796.470548419297	4.225\\
797.570548419297	4.225\\
798.670548419297	4.225\\
799.770548419297	4.225\\
800.870548419297	4.225\\
801.970548419297	4.225\\
803.070548419297	4.225\\
804.170548419297	4.225\\
805.270548419297	4.225\\
806.370548419297	4.225\\
807.470548419297	4.225\\
808.570020150748	4.225\\
809.667763015812	4.225\\
810.762618425492	4.225\\
811.85356815582	4.225\\
812.939603319127	4.225\\
814.019954750188	4.225\\
815.094253171316	4.225\\
816.16270650696	4.225\\
817.226249814601	4.225\\
818.286574418524	4.225\\
819.34595567559	4.225\\
820.407101409387	4.225\\
821.472450439529	4.225\\
822.543415703533	4.225\\
823.620609510314	4.225\\
824.703895379315	4.225\\
825.792594542917	4.225\\
826.885718979562	4.225\\
827.982156300689	4.225\\
829.080779513122	4.225\\
830.18050193711	4.225\\
831.280431985666	4.225\\
832.379951418551	4.225\\
833.478113609599	4.225\\
834.573554331588	4.225\\
835.665281305434	4.225\\
836.752256210806	4.225\\
837.833653724733	4.225\\
838.909017765867	4.225\\
839.978436695759	4.225\\
841.042706131333	4.225\\
842.103390174324	4.225\\
843.162690364559	4.225\\
844.223235040459	4.225\\
845.287676181448	4.225\\
846.357565257584	4.225\\
847.433660238812	4.225\\
848.515938394246	4.225\\
849.603791006055	4.225\\
850.696261737936	4.225\\
851.792245129914	4.225\\
852.890609744808	4.225\\
853.990257205379	4.225\\
855.090221059834	4.225\\
856.190058660924	4.225\\
857.290058660924	4.225\\
858.390058660924	4.225\\
859.490058660924	4.225\\
860.590058660924	4.225\\
861.690058660924	4.225\\
862.790058660924	4.225\\
863.890058660924	4.225\\
864.990058660924	4.225\\
866.090058660924	4.225\\
867.190058660924	4.225\\
868.290058660924	4.225\\
869.390058660924	4.225\\
870.490058660924	4.225\\
871.590058660924	4.225\\
872.690058660924	4.225\\
873.790058660924	4.225\\
874.890058660924	4.225\\
875.990058660924	4.225\\
877.090058660924	4.225\\
878.190058660924	4.225\\
879.290058660924	4.225\\
880.390058660924	4.225\\
881.490058660924	4.225\\
882.590058660924	4.225\\
883.690058660924	4.225\\
884.790058660924	4.225\\
885.890058660924	4.225\\
886.990058660924	4.225\\
888.090058660924	4.225\\
889.190058660924	4.225\\
890.290058660924	4.225\\
891.390058660924	4.225\\
892.490058660924	4.225\\
893.590058660924	4.225\\
894.690058660924	4.225\\
895.790058660924	4.225\\
896.889234559093	4.225\\
897.986273179463	4.225\\
899.080145575681	4.225\\
900.169789950171	4.225\\
901.254246846479	4.225\\
902.33284141454	4.225\\
903.405350160659	4.225\\
904.472181811384	4.225\\
905.53450561019	4.225\\
906.594226547596	4.225\\
907.653743953835	4.225\\
908.715899145308	4.225\\
909.78277294649	4.225\\
910.855545633892	4.225\\
911.934584883344	4.225\\
913.019563175326	4.225\\
914.109684095818	4.225\\
915.203906408884	4.225\\
916.301106089622	4.225\\
917.400163608419	4.225\\
918.500011931088	4.225\\
919.599885203711	4.225\\
920.699165826896	4.225\\
921.796623773251	4.225\\
922.891081481778	4.225\\
923.981503099784	4.225\\
925.066899738158	4.225\\
926.146540389085	4.225\\
927.22011475521	4.225\\
928.287912000183	4.225\\
929.350961926921	4.225\\
930.411042303396	4.225\\
931.470478642803	4.225\\
932.53203277638	4.225\\
933.59799868841	4.225\\
934.669695187943	4.225\\
935.747635611842	4.225\\
936.831606190256	4.225\\
937.920880558956	4.225\\
939.014449167258	4.225\\
940.111194918847	4.225\\
941.209993840106	4.225\\
942.309767199358	4.225\\
943.409674277879	4.225\\
944.509568902551	4.225\\
945.609568902551	4.225\\
946.709568902551	4.225\\
947.809568902551	4.225\\
948.909568902551	4.225\\
950.009568902551	4.225\\
951.109568902551	4.225\\
952.209568902551	4.225\\
953.309568902551	4.225\\
954.409568902551	4.225\\
955.509568902551	4.225\\
956.609568902551	4.225\\
957.709568902551	4.225\\
958.809568902551	4.225\\
959.909568902551	4.225\\
961.009568902551	4.225\\
962.109568902551	4.225\\
963.209568902551	4.225\\
964.309568902551	4.225\\
965.409568902551	4.225\\
966.509568902551	4.225\\
967.609568902551	4.225\\
968.709568902551	4.225\\
969.809568902551	4.225\\
970.909568902551	4.225\\
972.009568902551	4.225\\
973.109568902551	4.225\\
974.209568902551	4.225\\
975.309568902551	4.225\\
976.409568902551	4.225\\
977.509568902551	4.225\\
978.609568902551	4.225\\
979.709568902551	4.225\\
980.809568902551	4.225\\
981.909568902551	4.225\\
983.009568902551	4.225\\
984.109568902551	4.225\\
985.209568902551	4.225\\
986.309568902551	4.225\\
987.409568902551	4.225\\
988.509568902551	4.225\\
989.609568902551	4.225\\
990.709568902551	4.225\\
991.809568902551	4.225\\
992.909568902551	4.225\\
994.009568902551	4.225\\
995.109568902551	4.225\\
996.209568902551	4.225\\
997.309568902551	4.225\\
998.409568902551	4.225\\
999.509568902551	4.225\\
1000.60956890255	4.225\\
1001.70956890255	4.225\\
1002.80956890255	4.225\\
1003.90956890255	4.225\\
1005.00956890255	4.225\\
1006.10956890255	4.225\\
1007.20956890255	4.225\\
1008.30956890255	4.225\\
1009.40956890255	4.225\\
1010.50956890255	4.225\\
1011.60956890255	4.225\\
1012.70956890255	4.225\\
1013.80956890255	4.225\\
1014.90956890255	4.225\\
1016.00956890255	4.225\\
1017.10956890255	4.225\\
1018.20956890255	4.225\\
1019.30956890255	4.225\\
1020.40956890255	4.225\\
1021.50956890255	4.225\\
1022.60956890255	4.225\\
1023.70956890255	4.225\\
1024.80956890255	4.225\\
1025.90956890255	4.225\\
1027.00956890255	4.225\\
1028.10956890255	4.225\\
1029.20956890255	4.225\\
1030.30956890255	4.225\\
1031.40956890255	4.225\\
1032.50956890255	4.225\\
1033.60956890255	4.225\\
1034.70956890255	4.225\\
1035.80956890255	4.225\\
1036.90956890255	4.225\\
1038.00956890255	4.225\\
1039.10956890255	4.225\\
1040.20956890255	4.225\\
1041.30956890255	4.225\\
1042.40956890255	4.225\\
1043.50956890255	4.225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999967966631	9.26299583454626e-50\\
3.29999888418666	2.12112706481259e-48\\
4.39999779409613	1.11366806449662e-47\\
5.49999653394316	2.25870561856292e-47\\
6.59999517724309	2.62058750629609e-47\\
7.69999376351556	1.93965672142124e-47\\
8.7999923157371	7.11965829977726e-48\\
9.89999084784305	-7.14843545134012e-48\\
10.9999893677208	-2.53134467366967e-47\\
12.0999878807196	-4.64378953890822e-47\\
13.1999863904959	-6.9468275912744e-47\\
14.2999848984084	-9.40763046150422e-47\\
15.3999834050677	-1.22719943026061e-46\\
16.4999819109593	-1.55976305250786e-46\\
17.5999804162699	-6.82917069191876e-07\\
18.699978913198	-7.4837520514295e-06\\
19.7999773772342	-3.77956785639963e-05\\
20.8999757592876	-0.000126515446484605\\
21.999973961267	-0.000335515329813219\\
23.0999717892979	-0.000755140497820227\\
24.1999689338636	-0.0014806528390847\\
25.2999650325916	-0.00259395981538978\\
26.399959493884	-0.00420929809037295\\
27.4999514881846	-0.00645950157542217\\
28.5999402776274	-0.00941340167985238\\
29.6999247165775	-0.0131571131570391\\
30.7999037082202	-0.0177546447777765\\
31.8998766140297	-0.0232412524422182\\
32.9998422552087	-0.0297269827212858\\
34.099799328213	-0.0371767863457961\\
35.1997502807222	-0.0451690850064634\\
36.299696948593	-0.0534464457835241\\
37.3996409370456	-0.0616455932463574\\
38.4995865656992	-0.0688127799023841\\
39.5995395895313	-0.0736478004409419\\
40.6994901313844	-0.0756006375692453\\
41.7994241406856	-0.0739817399007849\\
42.8993220228466	-0.0683135466915611\\
43.9991874960852	-0.0595778246705382\\
45.0990488884129	-0.0487352309749865\\
46.1988905106361	-0.0347443542527061\\
47.2987044507865	-0.0179800154253942\\
48.3984962901091	0.000422118563749769\\
49.4982470956189	0.0212176417669583\\
50.5979311340916	0.0457880218754387\\
51.69746794569	0.0761719551207555\\
52.7967888532447	0.113532563101796\\
53.8958277227365	0.158330113326741\\
54.9944821199911	0.21145637497384\\
56.0926132102312	0.274002181167605\\
57.190054575097	0.347016683430077\\
58.2866719751901	0.431297352006678\\
59.3823860162523	0.526873864731088\\
60.4770218387591	0.634618095966075\\
61.5703990198831	0.754808346080258\\
62.6623163367578	0.887597870494969\\
63.7527757315922	1.03202817840269\\
64.8418504912926	1.18676457792408\\
65.9296753556161	1.35004969599232\\
67.0167295651515	1.51834887573194\\
68.1034222928201	1.68870036089798\\
69.1901336216496	1.85837742637997\\
70.2774134981241	2.02370790774196\\
71.3658610572856	2.1805789787572\\
72.455847629222	2.32599694755675\\
73.5473913860483	2.45881421550321\\
74.6405164796248	2.57794140085916\\
75.7350648864983	2.68375766411494\\
76.8308867808665	2.77721666315421\\
77.9279350813382	2.85719751530409\\
79.0262426389054	2.92137898978227\\
80.1256586366723	2.96882655011344\\
81.2257643525579	2.99921877098229\\
82.3262938221722	3.0124326804689\\
83.4269042796221	3.00886382659663\\
84.5272964434862	2.98850181676306\\
85.6272021800805	2.95097991558204\\
86.7263668244775	2.89611518970804\\
87.8245651345867	2.82400650499374\\
88.9215581230172	2.73475768005085\\
90.0169873745026	2.62838763808056\\
91.1106181422593	2.50568787436004\\
92.2024666477331	2.36837390371865\\
93.2924688758676	2.21750260725088\\
94.3805812733042	2.0542610785889\\
95.4670654889278	1.88126581748163\\
96.5524332057316	1.70205015812687\\
97.6371822469998	1.51981125773972\\
98.7218437271088	1.33790685971504\\
99.8070222647609	1.16002752264066\\
100.893188505341	0.989014647274446\\
101.980670643767	0.826919676636156\\
103.069680405081	0.675267507750437\\
104.160331324195	0.535316681448883\\
105.252646194094	0.408418953388354\\
106.346535970258	0.295032667938409\\
107.441803940842	0.19477976375345\\
108.538275240807	0.108116535943155\\
109.635800298469	0.0352627943439172\\
110.734150972335	-0.024347268515532\\
111.833121797959	-0.0711490946014837\\
112.932532033736	-0.105917585555168\\
114.032218600687	-0.129749124439954\\
115.132056183359	-0.144015407502498\\
116.231940061609	-0.149767049140276\\
117.331816610299	-0.148432489707625\\
118.431653086696	-0.141631401651871\\
119.531432949216	-0.13072179375293\\
120.631163364933	-0.117188023610957\\
121.730865054397	-0.10255489122408\\
122.83055933958	-0.0881144754946455\\
123.930261669044	-0.0749481553771673\\
125.029984589306	-0.0639359508805788\\
126.129732601521	-0.0557994467572107\\
127.229501776837	-0.0509827692426744\\
128.329284271608	-0.0495633445149565\\
129.429071960746	-0.0514812550452526\\
130.528854214182	-0.0565223486078002\\
131.628623181234	-0.064130265366406\\
132.728377957324	-0.0735082522641066\\
133.828120854515	-0.0836538270641511\\
134.927859161068	-0.0932991852715715\\
136.027596761703	-0.100892572853405\\
137.127332999483	-0.104834356917223\\
138.227057776631	-0.103413266467503\\
139.326732133666	-0.095017960280307\\
140.426297686728	-0.0783572035878095\\
141.525670918175	-0.0519520881511619\\
142.624730578034	-0.0142804597332019\\
143.723295334388	0.0358264958464178\\
144.821231664025	0.0985347378028197\\
145.918353829167	0.174580899943932\\
147.014467954464	0.264397483057506\\
148.109399899845	0.368171051844853\\
149.202925044094	0.486472450431921\\
150.294813512342	0.619359816429012\\
151.384966715531	0.765834906687103\\
152.47340357788	0.924623562737104\\
153.560133158458	1.0946664430809\\
154.6454386037	1.27346065337575\\
155.729911982	1.45694253218789\\
156.814079447781	1.64164948805681\\
157.898367992004	1.82494166364801\\
158.983360718786	2.00317168458735\\
160.069567570173	2.17316963530507\\
161.157402832607	2.33229168301715\\
162.247180161503	2.4778568963053\\
163.338832761118	2.60905486040155\\
164.432196015908	2.72563804383765\\
165.527251723657	2.82629702777383\\
166.623755589766	2.91150152123763\\
167.721452873343	2.98150836608377\\
168.820292941392	3.03422337315435\\
169.92020593091	3.06819068376376\\
171.020809083188	3.08294102635674\\
172.121538410366	3.07918485198054\\
173.222072371312	3.05735974048278\\
174.322084671459	3.01697577869052\\
175.421235274859	2.95797858401298\\
176.519225307192	2.8807256825078\\
177.615802396427	2.78542415025106\\
178.710622457221	2.67235183667561\\
179.803492746586	2.54247713916184\\
180.894363595221	2.39727054515533\\
181.983048892873	2.23748515946269\\
183.069595173809	2.06482856588678\\
184.154435036881	1.88256911978728\\
185.238107070281	1.69432427162512\\
186.321243222609	1.50392491956407\\
187.404508633179	1.31521905708876\\
188.488470570468	1.13142881454727\\
189.573626791762	0.955463926055562\\
190.660343642863	0.789448898492663\\
191.748726302149	0.63437404850087\\
192.838869450177	0.491650407614029\\
193.930820653791	0.362726188033658\\
195.024461723987	0.248160168271104\\
196.119614474548	0.148081134126978\\
197.21605645225	0.0624244844969951\\
198.313568471368	-0.00895458490034383\\
199.411947079968	-0.0663589317829068\\
200.510942933389	-0.110433952474287\\
201.6103377615	-0.141964065570873\\
202.709973557218	-0.161858965628507\\
203.809719861722	-0.171511013463163\\
204.909479788416	-0.172583778413668\\
206.009196122383	-0.166776598725744\\
207.108846507335	-0.155732243547232\\
208.208426601638	-0.140873624771768\\
209.307950880357	-0.123748334327263\\
210.4074432913	-0.105823957003677\\
211.506928554194	-0.0884474088928895\\
212.606427545633	-0.0727507311335706\\
213.705952192125	-0.0595725688533532\\
214.805510816384	-0.0496523558346665\\
215.905101954434	-0.0435540920511253\\
217.004714861288	-0.0413632029616295\\
218.104335287637	-0.043055481607189\\
219.203949694356	-0.0483753613662321\\
220.30355074117	-0.0566589328798403\\
221.403133947184	-0.0670958422385682\\
222.50270314507	-0.0785443124369548\\
223.602266488091	-0.0896343752350022\\
224.701832964081	-0.0988692595465546\\
225.801401868674	-0.104385684491734\\
226.900958466855	-0.104142551712268\\
228.00047574404	-0.0966668243486505\\
229.099876246416	-0.0803214673937368\\
230.199059866357	-0.0532316565245372\\
231.297912267423	-0.0142841782497224\\
232.396224814744	0.0376311132745739\\
233.493783227181	0.10338936056308\\
234.590443482862	0.183331379340913\\
235.686013135711	0.277789451513439\\
236.780266515804	0.38670184578981\\
237.873041012035	0.510114690892001\\
238.964264535016	0.647301180978309\\
240.05374464434	0.797875591713406\\
241.141423252825	0.961003787924454\\
242.227457795389	1.13463809450029\\
243.312193820777	1.31585792345773\\
244.396206610336	1.50085320892716\\
245.480080300542	1.68604713145907\\
246.564440801062	1.86766007351209\\
247.649968706859	2.04147875603149\\
248.73701562872	2.20509396709144\\
249.825742685769	2.35674292146267\\
250.916229373011	2.49513955719285\\
252.008542891753	2.61894860067844\\
253.102715597252	2.72684430391072\\
254.198489034706	2.81886409707376\\
255.29567431572	2.89384568971267\\
256.394118521348	2.9508639068776\\
257.49345243386	2.99078257027179\\
258.593312698407	3.01364508813105\\
259.693437976582	3.01879205012037\\
260.793610261189	3.00644512216766\\
261.893511083882	2.97626769448101\\
262.992833563155	2.92785987711972\\
264.091266446262	2.86136657405648\\
265.188320266556	2.7764661769366\\
266.283759259797	2.6737945306302\\
267.37742750104	2.5543601503755\\
268.469143594039	2.41876803943147\\
269.558915538145	2.2685518880827\\
270.646784423266	2.10561715146896\\
271.732902629337	1.93201327613707\\
272.817646734958	1.75064464495167\\
273.901612426445	1.56540395893649\\
274.985409445172	1.38006223551691\\
276.069591878208	1.19795386571253\\
277.154693930568	1.02226488241677\\
278.241101454248	0.855379209234451\\
279.329043498103	0.698952979103293\\
280.418643848604	0.55388800247334\\
281.509904357137	0.421018788988379\\
282.602776611826	0.301219494379882\\
283.697163810826	0.195506290498572\\
284.79291489469	0.104696154698456\\
285.889795621862	0.0281788990323782\\
286.987608680096	-0.0348970764174278\\
288.086146375478	-0.0845138487905533\\
289.185173494554	-0.121255237685302\\
290.284524609057	-0.146121222772567\\
291.384051995713	-0.16028804685073\\
292.483643293087	-0.165325029247807\\
293.583212850387	-0.162632473653453\\
294.68272132475	-0.153900574545911\\
295.782163496963	-0.140794173099843\\
296.881544531921	-0.124664342095817\\
297.980879663864	-0.106673427754839\\
299.080189596247	-0.0879294388902483\\
300.179494856511	-0.0694170291880006\\
301.278812455039	-0.0519277017277017\\
302.378154912236	-0.0361303763654614\\
303.477528486436	-0.0225232896759455\\
304.576932352517	-0.0112927768285245\\
305.676360165294	-0.0023323462298584\\
306.775805029772	0.00459485042682935\\
307.875259141005	0.00992741494513442\\
308.974717709687	0.0140225935141698\\
310.074179999731	0.0168840068061079\\
311.173643964614	0.0184404536382806\\
312.273107742201	0.0187178607511071\\
313.372572927008	0.0178007400185291\\
314.472037818338	0.0157322738969772\\
315.571500432071	0.0126005185248265\\
316.670962098375	0.0086834889329366\\
317.770422629481	0.00432486836071475\\
318.869882640825	-0.000106640693664128\\
319.96934255431	-0.00414811486766191\\
321.068794403345	-0.00697352911752942\\
322.168226751457	-0.00769990080621117\\
323.267661120158	-0.00570436115954885\\
324.367149202594	-0.000177782904812939\\
325.466703994708	0.00984169601606886\\
326.56624479553	0.0250239413735925\\
327.665738463632	0.0458110722251659\\
328.765201774112	0.0724476118257127\\
329.864555469497	0.104873365823616\\
330.963729871595	0.142853662623008\\
332.06274602664	0.185937130897604\\
333.16164854079	0.2332156948633\\
334.260480144635	0.284349690509166\\
335.359225706258	0.339261609182671\\
336.457807461367	0.398234540622002\\
337.556231801433	0.460921229546683\\
338.654476225033	0.527081010998337\\
339.752448472773	0.597937497101025\\
340.850043309473	0.674620697783498\\
341.947217492842	0.757267327763699\\
343.044023179487	0.845618189144547\\
344.140426369199	0.939887985403063\\
345.236289330233	1.04000371518688\\
346.331592453489	1.14533531746767\\
347.426317953014	1.25539252511578\\
348.520529456425	1.36935542657928\\
349.614395393546	1.48565288623343\\
350.708045674531	1.60301385608128\\
351.801642027998	1.71989830052437\\
352.895373044725	1.83466005009265\\
353.989382005542	1.94623100563091\\
355.083646677527	2.05424944741906\\
356.178192858577	2.15826983434274\\
357.273042613896	2.2582123332603\\
358.368221102345	2.35399837210134\\
359.463727587806	2.44615410043008\\
360.559553735454	2.53479567740579\\
361.655684897878	2.62000840102531\\
362.752150807692	2.70172012882371\\
363.849000882249	2.77907946768877\\
364.946237921145	2.85146626501717\\
366.043826057293	2.91934918891038\\
367.141791599135	2.98218137240902\\
368.24017611961	3.03909076665528\\
369.338944730409	3.08991486757255\\
370.438049833635	3.13440075467531\\
371.537572919324	3.17277562383582\\
372.637493471239	3.2055045714219\\
373.737566304158	3.23264519039471\\
374.837705492424	3.25380132627671\\
375.937856318108	3.26891362732726\\
377.037986748731	3.27812978823877\\
378.138089086583	3.28165437015023\\
379.238112774443	3.2797419528851\\
380.338058188254	3.27220186644289\\
381.437930313512	3.25898990611293\\
382.537749643836	3.24017883452746\\
383.63747070119	3.21612322658735\\
384.737058072359	3.18679768949783\\
385.836497915371	3.15224438505927\\
386.935734658633	3.11247451407489\\
388.034754430554	3.0674066244174\\
389.133548066843	3.01725278870061\\
390.232070559599	2.96197785934251\\
391.330299395602	2.90131227208829\\
392.428165215404	2.83506721301199\\
393.525688922836	2.76336094060244\\
394.622875218591	2.68641845664247\\
395.719645466995	2.60370927173594\\
396.81592701883	2.51503161263432\\
397.911758853133	2.42103750767792\\
399.007159450038	2.32212688541623\\
400.102124534314	2.21874846355415\\
401.196716745077	2.11180673130528\\
402.291006706296	2.00214992435302\\
403.385069180809	1.89062483088795\\
404.478941339097	1.77789534278902\\
405.57268525337	1.66469421667683\\
406.666383368206	1.55177619084959\\
407.760101176551	1.4396788371462\\
408.853915729962	1.32909488047913\\
409.947890395689	1.22053117438898\\
411.042061814025	1.11416391353857\\
412.136449337661	1.01000997889978\\
413.231099224233	0.908477162151094\\
414.326043310011	0.809981076226152\\
415.421310909591	0.714878608758294\\
416.516916552261	0.623674817396339\\
417.612871628181	0.536791043347145\\
418.709215839795	0.454472964705106\\
419.805939603743	0.376919476253662\\
420.90299986843	0.304350557653545\\
422.000385881371	0.2367335221958\\
423.098082625445	0.174181109723814\\
424.196057590711	0.116800650969817\\
425.294301611804	0.0645784688099018\\
426.392774790271	0.0171742701591556\\
427.491432794043	-0.0253873723902754\\
428.590252798012	-0.0631566842037359\\
429.689206590919	-0.0961711104388701\\
430.788282591618	-0.124410954726215\\
431.887473895157	-0.148395249148876\\
432.986743893912	-0.168265192042704\\
434.086066966883	-0.184416721369999\\
435.1854282277	-0.19706731685567\\
436.284803214844	-0.206074866042603\\
437.384187408359	-0.211815163459997\\
438.483573516777	-0.214613741348737\\
439.582954908822	-0.214483143223391\\
440.682338125943	-0.211895124898982\\
441.781717354838	-0.207018486317158\\
442.881088810567	-0.199925180153015\\
443.980443589017	-0.190669775735294\\
445.079775670464	-0.179202389466212\\
446.17908952503	-0.165641931421399\\
447.278368556563	-0.149805171473369\\
448.377599790874	-0.131346764429873\\
449.476774408227	-0.110115806252742\\
450.575878752758	-0.0860243799573369\\
451.674914020238	-0.059154857721616\\
452.773877530601	-0.0294859512914747\\
453.872744787116	0.00330909495756672\\
454.971498775348	0.0393925376759439\\
456.070149277291	0.0788152778300676\\
457.168661130605	0.121916189889257\\
458.266995763966	0.168943227266167\\
459.365164339688	0.219844470118303\\
460.463146441531	0.274703887627424\\
461.560936090259	0.333398668890152\\
462.658526575924	0.395921335153439\\
463.755886240129	0.462517968661696\\
464.852975820434	0.533512616313543\\
465.949733008923	0.609198813457864\\
467.046152414744	0.689409701904162\\
468.142269847889	0.773830666855201\\
469.238014646923	0.862884538172666\\
470.333372842935	0.956523758111874\\
471.428375518961	1.05436992785465\\
472.52302051828	1.15616351811197\\
473.617347935662	1.2613349329424\\
474.711377951086	1.36950650468611\\
475.805166095417	1.48012205738454\\
476.898806112808	1.59231381011855\\
477.9923661844	1.70529298297566\\
479.085925932598	1.81814309225245\\
480.179573873964	1.92988316796654\\
481.273372043195	2.03987838664739\\
482.367381202173	2.14752985868321\\
483.461662126383	2.25215147354414\\
484.556235863329	2.35350184420792\\
485.651130808737	2.45113581360417\\
486.746391584174	2.5444143602382\\
487.842025750793	2.63319186388486\\
488.9380193459	2.71728192374739\\
490.034389262473	2.79613047740302\\
491.131149806781	2.86957612377193\\
492.228279729101	2.93761229652406\\
493.325782990129	3.00001109006517\\
494.423625762717	3.05720014468171\\
495.52176355968	3.10946595656477\\
496.620147253074	3.15693385924998\\
497.718770831632	3.19975597457489\\
498.817635862276	3.23841053160142\\
499.916700204245	3.27225912929955\\
501.015903951349	3.30119276533955\\
502.115232863746	3.32493689945571\\
503.214692189556	3.34295047115924\\
504.314254667763	3.35521862773117\\
505.413910282999	3.36171702834819\\
506.513621030381	3.36287436204584\\
507.613362168696	3.3583737749515\\
508.713126701294	3.34797588881656\\
509.813044492333	3.33212936388887\\
510.913058278567	3.31075605011111\\
512.012957298715	3.28374138471759\\
513.112677836746	3.25111279365322\\
514.212173802127	3.21298023020054\\
515.311409032213	3.16923643854876\\
516.410359283083	3.11984039744622\\
517.509069663992	3.06489169689207\\
518.607578071029	3.00424195512663\\
519.705805888288	2.9379890578428\\
520.8036895392	2.86610029378559\\
521.901174025207	2.78840159891304\\
522.998181343741	2.70498257959677\\
524.094702876637	2.61622156462257\\
525.190773787549	2.52258740864373\\
526.286338712616	2.42413492941642\\
527.381397711152	2.32107472594378\\
528.476030889467	2.21408364760335\\
529.570248370326	2.10362595294112\\
530.664126698323	1.99047931566926\\
531.757784236181	1.87561607318918\\
532.851269168295	1.7597755384966\\
533.94465953556	1.64378211997101\\
535.038057411239	1.5284759335858\\
536.131541028855	1.41448921085614\\
537.225155759477	1.30211258636092\\
538.318967950713	1.19191448019243\\
539.413047800376	1.08458694291881\\
540.507415441698	0.980289479613259\\
541.602069484571	0.879009367005741\\
542.69705596072	0.781329739698378\\
543.792409047499	0.687613694639403\\
544.888125654854	0.597977632555275\\
545.984214404077	0.512949939484328\\
547.080655751185	0.432516553156305\\
548.177439427575	0.356626629867166\\
549.274554250605	0.285401244846905\\
550.371971225131	0.218642610294495\\
551.469668098998	0.156730796163406\\
552.567612139004	0.0999018433320087\\
553.66578348335	0.0481176466018701\\
554.764164612854	0.00147069991704285\\
555.86275366373	-0.0403031822026787\\
556.96152759284	-0.0772235124534125\\
558.060441260927	-0.109253221640526\\
559.159468700785	-0.136757469561464\\
560.258589273959	-0.159621802567371\\
561.357791141936	-0.178105550329234\\
562.457056189872	-0.192895841288593\\
563.556361060093	-0.204177497987467\\
564.655695296986	-0.212309016999393\\
565.755046208454	-0.217435150728552\\
566.854407360017	-0.219907677340052\\
567.953772946582	-0.220000255909629\\
569.053134316769	-0.217739387996002\\
570.152491023508	-0.213504488921322\\
571.251837497306	-0.20746710566521\\
572.351170905133	-0.199740080472673\\
573.450495332235	-0.190615774693852\\
574.549810278847	-0.180158163374287\\
575.649112000793	-0.168246299735197\\
576.748397185182	-0.154811093288506\\
577.847658938271	-0.139723415445507\\
578.946895512977	-0.122958934783717\\
580.046107503624	-0.104505792031612\\
581.145287011321	-0.0841233192503391\\
582.244418958808	-0.0615299216702209\\
583.343473800379	-0.036225344214571\\
584.442452246771	-0.00819023668282169\\
585.541355201267	0.0224571280611614\\
586.640161681946	0.0560030952545897\\
587.738853246194	0.0927775082558008\\
588.837410807436	0.133159542634139\\
589.935823926609	0.177283784360084\\
591.034081020884	0.225132770117224\\
592.132163463394	0.276865753733084\\
593.230059253126	0.332608221000305\\
594.327766610784	0.392238326821749\\
595.425227931145	0.45619348997257\\
596.522425493839	0.52467065612925\\
597.619365965895	0.597473488102024\\
598.715977938166	0.674925067326911\\
599.812242667849	0.757016419195813\\
600.908195196468	0.843482445309456\\
602.003839276615	0.934191760927694\\
603.099132501475	1.02915819243076\\
604.194032366949	1.12844161633765\\
605.288565933113	1.23164335230287\\
606.382790254496	1.33812310792976\\
607.476762412786	1.44720960946987\\
608.570549848042	1.55811130422947\\
609.664214836999	1.67010431610101\\
610.757840413577	1.78238107342312\\
611.851535251686	1.89372782771976\\
612.945364633548	2.0033440167825\\
614.039384335305	2.11070488969807\\
615.133650770402	2.21508055136033\\
616.228214184546	2.31587748710251\\
617.323086940025	2.41304508820814\\
618.418286010472	2.50642005368866\\
619.513828955798	2.59572254827003\\
620.609754307155	2.68043341653339\\
621.706029861099	2.7607752721579\\
622.802657473761	2.83628316736078\\
623.89966136277	2.90657046370546\\
624.997061542973	2.97164353914127\\
626.094806914032	3.03148411730713\\
627.192897616196	3.08556101468234\\
628.291319432427	3.13392341674728\\
629.39010726252	3.17645227703909\\
630.48926683247	3.21307088976979\\
631.588699717084	3.24382201245311\\
632.688322913175	3.26870894892507\\
633.788048105964	3.28779233601567\\
634.887806933916	3.30122689432648\\
635.987599430972	3.30937223284465\\
637.087436897905	3.31257715096159\\
638.1872677831	3.31079008752578\\
639.28707679221	3.30353796653318\\
640.386894104108	3.29102483106677\\
641.486657607413	3.27328125612977\\
642.586316068263	3.25002970253271\\
643.685845967517	3.22134016227787\\
644.785227484521	3.18689837812863\\
645.884415965618	3.14669374089757\\
646.983326148181	3.10094451748511\\
648.081964251051	3.04958933751102\\
649.180345153108	2.99245205935581\\
650.278409065446	2.9297179016286\\
651.376144106857	2.86148364787308\\
652.473497728138	2.78767535330289\\
653.570462268408	2.70839196491628\\
654.667047067963	2.62406986164475\\
655.76323409993	2.53460771667729\\
656.858982253571	2.44009489329138\\
657.954261300085	2.34080342476782\\
659.049129474607	2.23745982331115\\
660.143652826977	2.13079174442003\\
661.23786758149	2.02137522108182\\
662.331871248483	1.91020595332353\\
663.425705129862	1.79796856929892\\
664.519423660409	1.68539741048861\\
665.613129185906	1.57341594884975\\
666.706887056187	1.46251563223933\\
667.800737932266	1.35291580789339\\
668.894739118517	1.24506752114988\\
669.988946215184	1.13946823794124\\
671.083388340119	1.03634294265184\\
672.178095044368	0.935956921213262\\
673.273103217995	0.838924882978414\\
674.368421717048	0.745376645717101\\
675.464071169991	0.655650013287302\\
676.560070303152	0.570368136298551\\
677.656406859339	0.489450356778936\\
678.753065934661	0.412985389955615\\
679.850033769833	0.341101268818357\\
680.947283620766	0.273731228671236\\
682.044788088536	0.211120628323431\\
683.142545457361	0.153524783011004\\
684.240578190219	0.100920096834922\\
685.338872531334	0.0530986369348931\\
686.437394563366	0.00984634237266912\\
687.536094855472	-0.0287177781070974\\
688.634938023335	-0.062446835087832\\
689.733907143128	-0.0916086148402675\\
690.832964547435	-0.116420891048609\\
691.932082716945	-0.13718771879836\\
693.031255960629	-0.15468521967737\\
694.130480592547	-0.169454528101738\\
695.22973801532	-0.181535471490262\\
696.329019861411	-0.190907916067609\\
697.428318936289	-0.197219070148406\\
698.527611133104	-0.199947454039353\\
699.626893051334	-0.198882702932335\\
700.726174318344	-0.192214805176296\\
701.825415869391	-0.178609997357351\\
702.924556432905	-0.158796894089793\\
704.023589278289	-0.133822007657648\\
705.12251759208	-0.104690862920537\\
706.22132897742	-0.0716973455643946\\
707.319990542849	-0.0342134734151775\\
708.418480076774	0.00799579752099254\\
709.51678227406	0.054784652885289\\
710.61488279476	0.105903637239119\\
711.712762189397	0.161317838890099\\
712.810387365555	0.221315683569178\\
713.907724613738	0.286226872806745\\
715.00473723622	0.356366202192142\\
716.10136439847	0.432224532362401\\
717.197533270502	0.514311428533531\\
718.293191233655	0.602875296620738\\
719.388269691983	0.698247764404782\\
720.482713859037	0.800656337153453\\
721.576498165529	0.910028194286808\\
722.669631134631	1.02587956108736\\
723.762171483076	1.1473431162152\\
724.854195116212	1.27346222765483\\
725.945953415796	1.40186949632425\\
727.037646831899	1.53069590774254\\
728.12959491613	1.65700442302238\\
729.222121990914	1.7775827820143\\
730.315368719825	1.89067275939521\\
731.40938342562	1.99527182342262\\
732.504178951655	2.09105551569695\\
733.599719171647	2.17862030808485\\
734.695969604932	2.2577233908067\\
735.792855949262	2.32852027080499\\
736.890213010429	2.39247150529562\\
737.988036116469	2.44826606522053\\
739.086342856667	2.49426646356109\\
740.185041520746	2.53019131322118\\
741.284026952337	2.55542225268902\\
742.383181064324	2.56974482907233\\
743.482387099703	2.57306697685338\\
744.581535439297	2.56533158684773\\
745.680560075685	2.54658519391211\\
746.779349022271	2.51586210529646\\
747.877715190104	2.47213112527383\\
748.975489687832	2.41530681314936\\
750.072448347924	2.34475926187925\\
751.168422671776	2.26022611556829\\
752.263245406881	2.16193890759306\\
753.356801397882	2.05030131994313\\
754.449074431942	1.92635964709108\\
755.539982506837	1.79100052646848\\
756.629638843215	1.64596615207503\\
757.718328333315	1.4938204360926\\
758.80637100439	1.33738029795435\\
759.894164101866	1.17968269094038\\
760.982128641163	1.02377965101055\\
762.07066828249	0.872615793034102\\
763.160106850703	0.72865758236919\\
764.250628074174	0.59344022680055\\
765.342358021235	0.46803778600687\\
766.435356993395	0.353558509743741\\
767.529582542115	0.25107196735814\\
768.624961635758	0.161210315272833\\
769.721371276296	0.0841239889080921\\
770.818634505467	0.0194593094183576\\
771.916613947783	-0.0331411300248727\\
773.015128275768	-0.0738252224898255\\
774.113986340686	-0.103093517068301\\
775.213057290129	-0.122446261085748\\
776.312244525428	-0.133236195984952\\
777.411465584937	-0.13624355277205\\
778.510666947106	-0.132769126859536\\
779.6098263663	-0.124322218799316\\
780.708935917846	-0.11227619301622\\
781.808001152568	-0.0980795635791525\\
782.907036798718	-0.0830204420784715\\
784.006061951302	-0.0683248255441124\\
785.105094820987	-0.0552117359038294\\
786.204146453116	-0.0447242994072698\\
787.303220860277	-0.0377708145077585\\
788.402317061544	-0.0348517901049311\\
789.501423416255	-0.0360667237636652\\
790.600525249323	-0.0413519820635776\\
791.699611573188	-0.0503794110084946\\
792.79867427046	-0.0624638842759536\\
793.897716385168	-0.0764917003752167\\
794.996744724889	-0.0912762844066903\\
796.095770064943	-0.105430977309417\\
797.19480243576	-0.11724708160471\\
798.293839918484	-0.124943271331757\\
799.392874504301	-0.126863852585331\\
800.491877763723	-0.121380513182316\\
801.590765641711	-0.106694720940977\\
802.689474579808	-0.0816483120863592\\
803.787913944071	-0.0452906106759179\\
804.885930782515	0.00329392662072112\\
805.983333830002	0.0651043763501486\\
807.079882470471	0.141024082385154\\
808.175380673394	0.231136335938222\\
809.269594308477	0.335820902750083\\
810.36230609936	0.455551240218595\\
811.453239229948	0.590585597251976\\
812.542290122751	0.73999615341894\\
813.629507334074	0.902419520963222\\
814.7149763092	1.07621267311209\\
815.798933284465	1.25905980304938\\
816.8818815542	1.44752429285787\\
817.964578316351	1.63701267765029\\
819.047586292709	1.82405296504439\\
820.131523288901	2.00485574445637\\
821.216990060247	2.17557803597649\\
822.304146010391	2.33464499106533\\
823.39312171272	2.48075641740237\\
824.483902478041	2.61308014824723\\
825.576512773145	2.73016703238424\\
826.670932094377	2.83101463978444\\
827.766841237622	2.91578598031861\\
828.864064338952	2.98368523069248\\
829.962455670417	3.03403858405951\\
831.061782405892	3.06633673160198\\
832.161640816639	3.08026849464248\\
833.261583404617	3.07573004667685\\
834.361287426759	3.05268013936741\\
835.460427304136	3.01162472433772\\
836.558662686351	2.95284533313079\\
837.655721043525	2.87628637088562\\
838.751451759121	2.782242164256\\
839.845611327719	2.67097182863548\\
840.937781720433	2.54205573182811\\
842.027688469772	2.39601977257268\\
843.115385673049	2.23490558623792\\
844.201117529662	2.06134659879997\\
845.285255664925	1.87849941708591\\
846.36826219321	1.68969724003816\\
847.450675536597	1.49843314721721\\
848.533094115728	1.30832405014216\\
849.616106989325	1.12270637141948\\
850.700213446035	0.944446820672365\\
851.785770736923	0.775599184761809\\
852.873048562455	0.617869269733657\\
853.96216254593	0.472773503063982\\
855.053107151183	0.341310020157433\\
856.145772978311	0.223833879329478\\
857.24000301425	0.120480407703999\\
858.335630307661	0.0318023833911657\\
859.432390559008	-0.0421951957086339\\
860.530022810766	-0.1017386808136\\
861.628297080201	-0.147105397442422\\
862.727048564472	-0.178914597152445\\
863.826080051633	-0.198296580172492\\
864.925216437819	-0.2066951056195\\
866.024353469662	-0.205539786088389\\
867.123426979477	-0.196337505608967\\
868.222406394037	-0.180830301355571\\
869.321276910435	-0.160728479361664\\
870.420060587061	-0.137817039149884\\
871.518795953753	-0.113969439933336\\
872.617521782881	-0.0907945445568528\\
873.716274137497	-0.0697923884175454\\
874.815075064406	-0.0521777112910291\\
875.913933984337	-0.0389120106178818\\
877.012850325718	-0.0306217179051217\\
878.111807009249	-0.0276456069350299\\
879.210780475194	-0.0298609769724675\\
880.309750676564	-0.0367403500768336\\
881.408694014065	-0.0477752969104154\\
882.507601779611	-0.062030564250465\\
883.606483170031	-0.0778814820462569\\
884.705352334679	-0.0936738770494101\\
885.804224148595	-0.107705308378252\\
886.903109107814	-0.117843717468628\\
888.001988373892	-0.121830245745103\\
889.100838903315	-0.117777827491947\\
890.199612736452	-0.104314096932226\\
891.298207298324	-0.0799412139735571\\
892.396514401908	-0.0435330795703724\\
893.494366092076	0.00541921059354379\\
894.591529613465	0.0683038440380777\\
895.687825366459	0.145838122791239\\
896.783032229924	0.238277013329679\\
897.876946758177	0.345743497872054\\
898.969297119023	0.468527787475038\\
900.059853956199	0.606461884828248\\
901.148488474766	0.759041985767576\\
902.235207463687	0.924559786656044\\
903.320227028239	1.10065993074962\\
904.403822088667	1.28497826594206\\
905.486528950976	1.47402699263381\\
906.569186062778	1.66278354264016\\
907.652517298996	1.84681890006527\\
908.737000050393	2.02293426675541\\
909.82316691579	2.18758996764897\\
910.911149440654	2.33932364212594\\
912.000941067224	2.47769084789007\\
913.092555961477	2.60242731496756\\
914.185857791227	2.71368167925661\\
915.280728010707	2.80976992742567\\
916.376996118352	2.89006973166359\\
917.4745517537	2.95348709150736\\
918.573109060899	2.99948952159479\\
919.672367156661	3.0279629373522\\
920.77207515681	3.03845471379271\\
921.871933568087	3.03004156411903\\
922.97145917845	3.00272360164791\\
924.070306144753	2.95717258389365\\
925.1681350402	2.89372112156709\\
926.264744333747	2.81266480360065\\
927.360025491318	2.71470383561579\\
928.453649546673	2.59965467335293\\
929.545312285758	2.46764856141685\\
930.63483595613	2.31976432511879\\
931.722085796007	2.15693503881786\\
932.807385986731	1.98201591567381\\
933.89123708968	1.79861523022461\\
934.974040431477	1.60982779053849\\
936.056383424983	1.41936889971577\\
937.138926512476	1.23108077712486\\
938.222257924835	1.04844728370168\\
939.306844174391	0.874129463966901\\
940.392991623361	0.710018217389091\\
941.48090612671	0.557594115858645\\
942.570652402873	0.418035490008954\\
943.662166727657	0.292305973520591\\
944.755333763094	0.180795349790374\\
945.849999441965	0.0835827382576666\\
946.94595046505	0.000870279410968273\\
948.042931023346	-0.0673690703626075\\
949.140737169766	-0.121471470533895\\
950.239134608749	-0.161714553996213\\
951.337908514149	-0.18896344974695\\
952.436891364654	-0.204417346481236\\
953.53594184334	-0.209296767194957\\
954.634966442868	-0.205255605507414\\
955.733905810325	-0.194062151148041\\
956.832733099583	-0.177204444468986\\
957.931456996926	-0.156166546019564\\
959.030103042325	-0.132617850436474\\
960.128696297869	-0.107890822130287\\
961.22726978881	-0.0831864650190721\\
962.325855469049	-0.0595956631576107\\
963.424476653667	-0.0379001122028053\\
964.523146416249	-0.0186749856515033\\
965.621867980338	-0.00231897808934931\\
966.720638121543	0.0109182652725761\\
967.819449220686	0.0208114860410715\\
968.918289695388	0.0274855554913617\\
970.017148810463	0.0313634378219235\\
971.11601669912	0.0328619703242696\\
972.214884884395	0.0323923789413829\\
973.313750520272	0.0303791893812851\\
974.412613393275	0.0272657573128715\\
975.51147291564	0.0234082416971972\\
976.61033084367	0.0191316363332611\\
977.709188443524	0.0147400428221053\\
978.80804655635	0.0104764623694864\\
979.906906099179	0.00652510317849513\\
981.005767656436	0.00304072553284703\\
982.104631757806	0.000116470217548279\\
983.20349805172	-0.00221229124651359\\
984.302366153293	-0.00394170694431963\\
985.401235913427	-0.0051071763377456\\
986.500106582377	-0.00577733319057315\\
987.598978270834	-0.00601161366700812\\
988.697851417081	-0.0058998638380276\\
989.796725611287	-0.00552588500412829\\
990.895599545304	-0.00494986032916453\\
991.99447362889	-0.00424589317230346\\
993.093347968025	-0.00347973459690346\\
994.19222253794	-0.00270514658801717\\
995.291097981848	-0.00196465974895415\\
996.389973797453	-0.00129130978276184\\
997.488849851584	-0.000708111665382148\\
998.587726765965	-0.000221368227393656\\
999.68660403856	0.000169739832600543\\
1000.78548194827	0.000464970049717299\\
1001.88436069142	0.000670260607918993\\
1002.98323975983	0.000794889650949467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.1999996801669	0\\
3.29999888551369	0\\
4.39999779607496	0\\
5.49999653637481	0\\
6.5999951799254	0\\
7.69999376627959	0\\
8.79999231845033	0\\
9.89999085041837	0\\
10.9999893700546	0\\
12.0999878828008	0\\
13.199986392423	0\\
14.2999849002472	0\\
15.3999834068385	0\\
16.4999819126696	0\\
17.5999804180616	3.24865596381965e-08\\
18.6999789156455	4.10782731156438e-07\\
19.7999773837346	2.35804068459185e-06\\
20.899975782821	8.58880371114156e-06\\
21.9999740502204	2.37820016481304e-05\\
23.0999721037301	5.39318167012224e-05\\
24.1999698365666	0.000103303983191921\\
25.2999671017556	0.000171673799915649\\
26.3999637955	0.00025263296866247\\
27.4999598337649	0.000327022796611038\\
28.5999551371675	0.000359664664422349\\
29.6999496476007	0.000286827506910729\\
30.7999432970978	9.13144472767502e-06\\
31.8999359461278	-0.000595470826572284\\
32.9999273646059	-0.00167309118984948\\
34.0999170633431	-0.00339897326259903\\
35.199903897807	-0.00599307522105752\\
36.2998860943267	-0.00968970443455462\\
37.3998622092662	-0.014629880758667\\
38.4998306393909	-0.0208731328147941\\
39.5997897861971	-0.0284332982809637\\
40.6997391228607	-0.0372065749725901\\
41.7996782854856	-0.0470538134743894\\
42.8996080861884	-0.0577385544804016\\
43.9995311541455	-0.0688734887590798\\
45.0994520601389	-0.0799170344742168\\
46.1993764351267	-0.0901469279707872\\
47.2993073019168	-0.0985888141225331\\
48.3992434840119	-0.104014035713602\\
49.4991822899749	-0.105326434847939\\
50.5991069072639	-0.101385115031779\\
51.6989546610649	-0.0903925411254776\\
52.798677153725	-0.0709686767738572\\
53.8982112280138	-0.0421331267523638\\
54.9974409512166	-0.00255535790570434\\
56.0961684505664	0.0492572364391241\\
57.1941168650045	0.11489803727135\\
58.291081390126	0.195046728234644\\
59.3869169206562	0.289782379569683\\
60.4814239432704	0.399503454185341\\
61.5743483875874	0.524489039390597\\
62.6654106442099	0.664793069749945\\
63.7545746858422	0.819376851331592\\
64.8419104657577	0.986648594576312\\
65.9274822097097	1.16498269489506\\
67.0116853877353	1.35138147622547\\
68.0950304458859	1.54238176350677\\
69.1781075307375	1.73418232332769\\
70.2615917539718	1.92290087688585\\
71.3460657449578	2.10509973272306\\
72.4320464955149	2.27748156608594\\
73.5198868278743	2.437301629368\\
74.6097295685048	2.58298126278772\\
75.7015688746908	2.71336495766866\\
76.7953639445144	2.82785751551822\\
77.8909586461129	2.92586446834828\\
78.9881540544087	3.00658346724561\\
80.086708012367	3.06973822139327\\
81.1863228782074	3.11455678004971\\
82.2867868480114	3.14046079812532\\
83.3877363986384	3.14744552614608\\
84.488751179056	3.13539205392261\\
85.5894556751891	3.10377031905983\\
86.6894627371378	3.05251610562838\\
87.7884424116991	2.98195215800587\\
88.8860885277611	2.89235325466865\\
89.9819597652272	2.78379130222276\\
91.0757312853498	2.65702690403519\\
92.1673661822707	2.5138065265436\\
93.2567708535541	2.35538420057345\\
94.3438946066725	2.18324159494106\\
95.4290338022623	2.00030673474844\\
96.5126629505496	1.80998261729464\\
97.5954280881576	1.61601973141357\\
98.678079945251	1.42255243341633\\
99.761320362767	1.23347205065286\\
100.845704606483	1.05183957676117\\
101.931619086617	0.879913551559021\\
103.019307258889	0.719366928630524\\
104.108892177346	0.571547694568403\\
105.200386480084	0.437882577149335\\
106.29367795782	0.318826281550317\\
107.388526853111	0.213865006386565\\
108.484718806214	0.123347206434393\\
109.582075266002	0.0474166443730844\\
110.680337462713	-0.014580020704908\\
111.779273370114	-0.0631971553063654\\
112.878679394928	-0.0993270079845133\\
113.978374960413	-0.124207133017236\\
115.07822649956	-0.139364358966114\\
116.178124531256	-0.145982562674524\\
117.278013633291	-0.145577163793195\\
118.377863370406	-0.139805407652459\\
119.477659304159	-0.130012203869171\\
120.577408942743	-0.117636778889326\\
121.677131188145	-0.104117293896789\\
122.776844986094	-0.0906519637017497\\
123.876564039339	-0.0782274580655617\\
124.976299110491	-0.0676285062250041\\
126.076054533502	-0.0594823421832188\\
127.175827977092	-0.054170470161155\\
128.275613720381	-0.0517737849469765\\
129.375405682919	-0.0522703992112033\\
130.475195650009	-0.0555235562300631\\
131.57497680858	-0.0611271809995652\\
132.674746940777	-0.0684942570409642\\
133.774505948137	-0.0768898798099759\\
134.87425827314	-0.0853152095336087\\
135.974008186418	-0.0925053183986768\\
137.073757255937	-0.0971238250498384\\
138.173500592308	-0.0976703086722357\\
139.273213387964	-0.0926383120538846\\
140.372853244195	-0.0806567351081893\\
141.472355500477	-0.0601603696484099\\
142.571617983328	-0.0294421378277329\\
143.670469077645	0.0130407952587459\\
144.768764684552	0.0680570181929763\\
145.866300410986	0.136807431462697\\
146.962854565028	0.220037579292279\\
148.058228882403	0.318099381282643\\
149.152178854822	0.431737640952656\\
150.244442065782	0.561106389315982\\
151.334857356808	0.705440043336485\\
152.423389328314	0.863641202201345\\
153.510083340026	1.03429305018934\\
154.595138559433	1.21516714646813\\
155.678898554946	1.40334649430559\\
156.761863217876	1.59540611185788\\
157.84472156309	1.78726544671393\\
158.928164382224	1.97486512424952\\
160.012728593517	2.15504417172696\\
161.098913582293	2.32469891721771\\
162.186993979449	2.48160116965987\\
163.2770504323	2.62442230911506\\
164.369098145493	2.75179775264901\\
165.463100725245	2.86259091220262\\
166.558904524201	2.95582284217251\\
167.656243226344	3.0308683748142\\
168.754896457504	3.08722604133827\\
169.854598817574	3.12457315032302\\
170.95498829762	3.14250284643243\\
172.055685939018	3.14109468199793\\
173.156307714018	3.12079819983994\\
174.256489148526	3.08108111838468\\
175.355841845739	3.02183186712847\\
176.454018420493	2.94331408842264\\
177.550709998489	2.84583663443368\\
178.645544715845	2.72991114914543\\
179.738285914033	2.5965395532918\\
180.828847807107	2.44725682607397\\
181.917072359101	2.28310522739122\\
183.00305962441	2.10609104663859\\
184.087298604568	1.91972274977882\\
185.17037538683	1.7277773725262\\
186.252957149652	1.53416008173793\\
187.335729423032	1.34270023438233\\
188.4192701999	1.1565692641031\\
189.504086267565	0.978656383690045\\
190.590542435871	0.811065173817772\\
191.678734846764	0.654775770059885\\
192.76875092626	0.51119835513795\\
193.860631042816	0.381791127758311\\
194.954251880356	0.267152765990244\\
196.04942433345	0.167398840893363\\
197.145905779041	0.0823443117816865\\
198.243457456856	0.0116719635753809\\
199.341862833546	-0.0450809439211986\\
200.440868836629	-0.0886822841295741\\
201.540260187304	-0.120001904474187\\
202.639880274169	-0.13997108484424\\
203.739602241217	-0.150175377717907\\
204.839340351994	-0.152512636749001\\
205.939046489807	-0.148706175033573\\
207.038702033625	-0.140337456548341\\
208.138304800573	-0.128727351372999\\
209.237866593338	-0.115248422977333\\
210.337405522839	-0.101154392225817\\
211.436939485047	-0.0875528926858571\\
212.536482564203	-0.0753645579069449\\
213.636042715141	-0.0651441623065716\\
214.73562434737	-0.0574507351621001\\
215.835224988985	-0.052802789318257\\
216.934837499799	-0.0512238094984555\\
218.034452946809	-0.0526559936263102\\
219.134063397335	-0.0568732503325835\\
220.233664571437	-0.0633553205087201\\
221.333253712462	-0.071496381551006\\
222.432832955577	-0.0804345461595932\\
223.532407263213	-0.0891128131685825\\
224.631980141507	-0.0962966453915956\\
225.731550423755	-0.100508099593463\\
226.831110170509	-0.100159409587132\\
227.93063946813	-0.0939184741996182\\
229.030079070768	-0.0801833201439238\\
230.12934897417	-0.057099200529133\\
231.228350145366	-0.0233225229097237\\
232.32688731981	0.0226694788670089\\
233.424743950776	0.082130887575806\\
234.521733792861	0.156112983284033\\
235.617676591081	0.245088774254854\\
236.712326673986	0.349058472498586\\
237.805483944272	0.468200511935265\\
238.897044693953	0.602124259707223\\
239.986749500942	0.750710034661872\\
241.074518773091	0.913087515779148\\
242.160427366438	1.0875949236691\\
243.24471392965	1.271729990607\\
244.327827684726	1.46222294537542\\
245.410353112144	1.65543786395246\\
246.493011683212	1.84721461038126\\
247.576458696165	2.03365269567382\\
248.661255983606	2.21117517409534\\
249.74777238355	2.37708963565119\\
250.836190150994	2.52980361826203\\
251.926636629343	2.66768916903298\\
253.019116395814	2.78976124938483\\
254.113518382745	2.89511449917858\\
255.209638319658	2.98256735665968\\
256.307210750674	3.05182250706923\\
257.40600997461	3.10304111179077\\
258.505717051334	3.13575082787853\\
259.606023083691	3.14930813864639\\
260.70659049786	3.14393497577774\\
261.80697853935	3.11943216441691\\
262.906839059782	3.07547904316994\\
264.005839427314	3.01220777591136\\
265.103431194624	2.92921716089099\\
266.199318581399	2.82699049290182\\
267.293287378277	2.70651490847272\\
268.38508302043	2.56840213562851\\
269.474677454842	2.41423404124799\\
270.562074308762	2.24607280864992\\
271.647435214695	2.06624884757712\\
272.731156274335	1.87778674589249\\
273.813858439602	1.68460549685308\\
274.896214608997	1.49064034231924\\
275.978861854781	1.2994593727115\\
277.062418755998	1.11449737448496\\
278.147342568159	0.938388690038594\\
279.233919730987	0.773039227308458\\
280.322310840982	0.619527692298335\\
281.412533684473	0.47878873881665\\
282.504545652035	0.351863127486617\\
283.59825996356	0.239612441549786\\
284.693502115989	0.142761704357529\\
285.790000219462	0.0608445991241268\\
286.887537064549	-0.00708598687908621\\
287.985883853819	-0.0611087767431435\\
289.084783269802	-0.101901452743313\\
290.184054845173	-0.130539885733046\\
291.28353924039	-0.148270212003036\\
292.383114530641	-0.156735377846404\\
293.482689038075	-0.157428360043621\\
294.58221731302	-0.152009560090604\\
295.681689591824	-0.142074154218073\\
296.781107587297	-0.128951128872675\\
297.880482739359	-0.1137588051319\\
298.979831825655	-0.097554920050852\\
300.079171924934	-0.0812631561488129\\
301.1785172369	-0.0656170346273502\\
302.277878618958	-0.051243834258812\\
303.377262056047	-0.0386120863223917\\
304.47666821665	-0.0279424646494348\\
305.576093864936	-0.0191057974223108\\
306.675518111191	-0.0119517169381919\\
307.774939237727	-0.00645910911381397\\
308.874373777081	-0.00239333845143674\\
309.973821485352	0.000815585331159532\\
311.073276899765	0.00391526468486081\\
312.172729476112	0.00772464343368378\\
313.27217430513	0.0128464511144847\\
314.371602706625	0.0195721774395701\\
315.471002125638	0.0281579620812058\\
316.570374149042	0.0387751740004567\\
317.669715510772	0.0516686422991033\\
318.769023714637	0.0669760710831825\\
319.868297157181	0.0847413887420307\\
320.967517174194	0.10541714711446\\
322.066668041121	0.129388863924306\\
323.165738691065	0.156881768627582\\
324.26470985007	0.18813685051286\\
325.363560244758	0.223365051083442\\
326.462261577902	0.262889133170422\\
327.560782034789	0.307020584396751\\
328.659110476588	0.355877524123573\\
329.757249061418	0.409256774952291\\
330.855195624663	0.467028199659062\\
331.952922355069	0.529301646225572\\
333.050402945195	0.596019664807415\\
334.147640797308	0.667208732169447\\
335.244602346903	0.743080630297372\\
336.341232328985	0.82368246148982\\
337.437500551264	0.909071598311935\\
338.533384839386	0.999165096507217\\
339.628911250346	1.09350519882872\\
340.724075208835	1.19195983444859\\
341.818890883271	1.294127554826\\
342.913432174153	1.39916428715168\\
344.007729010423	1.50664805291958\\
345.101837004947	1.61587478513916\\
346.195844984202	1.72587642605453\\
347.289831961777	1.83579315264023\\
348.383880877072	1.94475100978005\\
349.478071202027	2.05189367858643\\
350.572460049024	2.15658814928491\\
351.667098062301	2.25830262681083\\
352.762034297429	2.35645889803931\\
353.857299454877	2.45075335754654\\
354.952883800881	2.5412072945093\\
356.048782838085	2.62766744907689\\
357.145014163551	2.70996129063663\\
358.241595123076	2.78781605029211\\
359.338552161669	2.86109322877679\\
360.435871652134	2.92929950149555\\
361.533547564881	2.99193606614167\\
362.631581008406	3.04879327878045\\
363.729934581584	3.09990475795918\\
364.828587775814	3.14513174093449\\
365.927525415051	3.18485708362431\\
367.026733366592	3.21940183735205\\
368.126179635389	3.24835219752397\\
369.225813979006	3.27161535850616\\
370.325591025719	3.28876770651754\\
371.425488538587	3.2999317724774\\
372.525521017944	3.30528125459266\\
373.625648044107	3.30460318694794\\
374.72581848831	3.29763044514639\\
375.825996763658	3.28425274961702\\
376.926174702599	3.26444228780815\\
378.026330418906	3.23842384370524\\
379.126385583717	3.20632003739765\\
380.226278313926	3.16789233160003\\
381.325966744136	3.12318074547717\\
382.425404475052	3.07238156181388\\
383.524499553847	3.01545036922525\\
384.623195517839	2.9525490410353\\
385.721550123191	2.88407501421441\\
386.819499806337	2.8099244203459\\
387.916989995597	2.7301997366158\\
389.014026475807	2.64520949371574\\
390.110572731857	2.55497531499152\\
391.20659874304	2.45959305237821\\
392.302082425065	2.35922428461509\\
393.397105826187	2.25466489893663\\
394.491767669748	2.14687428550849\\
395.586075902807	2.03623719038379\\
396.680069521165	1.92336807287019\\
397.773866201611	1.80936906314859\\
398.867565634595	1.6950979800107\\
399.961248959342	1.58130949206027\\
401.054982822718	1.46853006928031\\
402.148826904754	1.35718408972954\\
403.242824878956	1.24761255157094\\
404.337025440223	1.14028942139373\\
405.431484544113	1.03582097963368\\
406.526231461712	0.934499652308735\\
407.621295641873	0.836610882866311\\
408.716718665706	0.74274674663306\\
409.812527011849	0.653507112120844\\
410.908701581494	0.568927539966173\\
412.005216635084	0.488789100598626\\
413.102078477608	0.41323449896661\\
414.199262690835	0.342369747989266\\
415.296746055467	0.276086077551775\\
416.394498871952	0.214392497584492\\
417.492498346873	0.157393191891275\\
418.590745040176	0.10492932490241\\
419.689214061847	0.0569825327301693\\
420.787869956537	0.0138020725718622\\
421.886698817474	-0.0247072789199653\\
422.985679703887	-0.0585386629115175\\
424.084780075337	-0.0877204831121832\\
425.183990126461	-0.112423084766749\\
426.283284831505	-0.133099304400422\\
427.382631902171	-0.149842877611386\\
428.482014877455	-0.162664720433571\\
429.581420266735	-0.171936443450684\\
430.680842472763	-0.178012205515375\\
431.780283446198	-0.181361882973062\\
432.879730769805	-0.182311465424694\\
433.979176842349	-0.181307853378763\\
435.078620720772	-0.178661206119186\\
436.178058059057	-0.174470552469228\\
437.277490122789	-0.169019684485934\\
438.37691751196	-0.162522882604547\\
439.476340694148	-0.155080469989398\\
440.575760140195	-0.146797766962677\\
441.67517384597	-0.137662677903684\\
442.774582169003	-0.127688720289298\\
443.873980395219	-0.116735883821828\\
444.973364890638	-0.104651613518971\\
446.072735812216	-0.0913685437248676\\
447.172079629094	-0.0765503105706278\\
448.271386292833	-0.0597938479507107\\
449.370649267712	-0.0408669980596031\\
450.469858027647	-0.0195709685877289\\
451.569006275523	0.00426998038946883\\
452.668089082959	0.0307662362429534\\
453.767089980967	0.0601810515749676\\
454.8659904484	0.0928097266364106\\
455.964798300143	0.128751707915548\\
457.063481057848	0.168338469772779\\
458.162003708402	0.21178911112303\\
459.260375438505	0.25908061187459\\
460.358574257238	0.310344161754513\\
461.456591830954	0.365505891582164\\
462.554414854273	0.424611944655108\\
463.652035166531	0.487732714700352\\
464.749411149155	0.555250946554388\\
465.846445466043	0.627743740213247\\
466.943127280287	0.705082737710608\\
468.039498286386	0.786895684731999\\
469.13549509656	0.873495289022726\\
470.231106927766	0.964774482239792\\
471.326369645182	1.06030023221557\\
472.42127938681	1.15981954360534\\
473.515877599756	1.26276781885357\\
474.610177987204	1.36879989468251\\
475.704233622894	1.47732938111023\\
476.798144787557	1.58741141365234\\
477.891977381132	1.69824999185852\\
478.985800240344	1.80901131355544\\
480.079695529624	1.91877352854358\\
481.173725284746	2.02690805176744\\
482.267953109947	2.13278004864404\\
483.362439133227	2.2357095926163\\
484.457207027534	2.33543162533981\\
485.552274482482	2.43162974759775\\
486.6476834057	2.52360874208312\\
487.743455703326	2.61103862786234\\
488.839584885125	2.69369511316976\\
489.936083284275	2.77109860762144\\
491.032954526434	2.84323325872009\\
492.130179751802	2.91006050345653\\
493.227765062541	2.9713625275896\\
494.325701169088	3.02736896617431\\
495.423963746493	3.07813987680437\\
496.522528454556	3.12315929849112\\
497.621363734943	3.16286023168623\\
498.720476349204	3.19761056891626\\
499.819803694631	3.22686378147093\\
500.919290520119	3.25006045036542\\
502.018915923424	3.26740906967458\\
503.118661555861	3.27896463755982\\
504.21850064324	3.28481125051164\\
505.318425057023	3.28506233610315\\
506.418392728756	3.27998073375485\\
507.518336394578	3.2688307875779\\
508.618242796873	3.25134330584779\\
509.718145873751	3.22813398253557\\
510.817981092517	3.19903937473088\\
511.917655759622	3.16395946117149\\
513.017136080363	3.12296349632139\\
514.116407415094	3.07606351786579\\
515.215404615349	3.02316472341955\\
516.314076994518	2.96428945148097\\
517.412437635653	2.8997182383298\\
518.510467734506	2.82937283197706\\
519.608101434645	2.75326226551831\\
520.70529626322	2.67157542634495\\
521.802025534775	2.58432134386775\\
522.898235569396	2.4915853477194\\
523.993933953896	2.3937516116081\\
525.089172598003	2.29146994491875\\
526.183929380655	2.18509888727672\\
527.278249747472	2.07526695079343\\
528.372253287815	1.96299533111207\\
529.466038004362	1.8492410154288\\
530.559703790699	1.73493235386727\\
531.653323868376	1.62077123952983\\
532.746964717606	1.50738331827443\\
533.840696502167	1.39532679889536\\
534.934588866937	1.28518367147468\\
536.028689025369	1.17736298914185\\
537.123024858667	1.0720245345055\\
538.217642494569	0.969705085259465\\
539.312593733011	0.871179570488597\\
540.40788842627	0.776590234212927\\
541.503514445426	0.685661337751964\\
542.599490364068	0.598817368747791\\
543.695825025795	0.516398660427735\\
544.79250258409	0.438380981611344\\
545.889514832467	0.365193903480092\\
546.98683593761	0.296748163161152\\
548.08445135259	0.232924265195037\\
549.182344559331	0.173792696833265\\
550.280484262954	0.119106339651448\\
551.378841359269	0.0691640850116688\\
552.47738029516	0.0241399563343198\\
553.576081579315	-0.0160504136113132\\
554.674928720556	-0.051358932861864\\
555.773920453414	-0.0820708498835163\\
556.873033120619	-0.108273736494927\\
557.972227809735	-0.130030725718671\\
559.071485684702	-0.14776480213079\\
560.170789293555	-0.161454977207091\\
561.270131327381	-0.171452635276303\\
562.369502313743	-0.178463386309209\\
563.468887169401	-0.182733996967818\\
564.568281716055	-0.184552151955937\\
565.667679676063	-0.184178423281197\\
566.767078115378	-0.182050230944703\\
567.866475472205	-0.178410941516085\\
568.965868437737	-0.17334416737625\\
570.06525808875	-0.167148902977716\\
571.164642838313	-0.159947769749881\\
572.264021836609	-0.151808921652037\\
573.363396734819	-0.142881403740477\\
574.462766446582	-0.133140609699924\\
575.5621272038	-0.122409720894717\\
576.661474484452	-0.110528616128122\\
577.760801809976	-0.0972993137440049\\
578.860107522916	-0.082603862884562\\
579.9593913127	-0.0663347796809508\\
581.058645495887	-0.0481815858009078\\
582.157855405882	-0.0278143034278941\\
583.25699222189	-0.00470236784729112\\
584.356056030587	0.0212101384990395\\
585.45504726135	0.0498216054825413\\
586.553945022766	0.0814150343796129\\
587.652731920349	0.116216054219675\\
588.751395107889	0.154491528160731\\
589.849925889093	0.196436632163438\\
590.948305778333	0.242199048221534\\
592.046515269876	0.291948698873788\\
593.144540593312	0.345867366391101\\
594.242374080412	0.403930799581338\\
595.33996093765	0.466447741688987\\
596.437285997692	0.533576976682867\\
597.534362648538	0.605045864998446\\
598.631143718277	0.680913746627771\\
599.727604108587	0.761230796795439\\
600.823753976776	0.845942111033578\\
601.919598878799	0.934891734215276\\
603.015098344465	1.02808683350392\\
604.11020975061	1.1256010682301\\
605.204956597261	1.22706787513171\\
606.299397776476	1.3318174194156\\
607.393591835671	1.43915294667061\\
608.487608292496	1.5483135855249\\
609.581505155803	1.65859176805422\\
610.675356268427	1.76919328979028\\
611.769263574786	1.87897638228984\\
612.863289383648	1.98718025129554\\
613.957479355024	2.09338260880634\\
615.051888286708	2.19691696705541\\
616.146568984054	2.29718607476258\\
617.241545052462	2.39396781589212\\
618.336841409129	2.48693986589387\\
619.432488188449	2.5756091031962\\
620.528516780705	2.65943361142719\\
621.624909643875	2.73837226137391\\
622.721657986262	2.8122828941063\\
623.818777716584	2.88092116966421\\
624.916265991347	2.94446262016979\\
626.014079395647	3.0028648739021\\
627.112198425134	3.05565956689464\\
628.210617526096	3.10285723676194\\
629.30935237676	3.14435129630304\\
630.408401545143	3.18006411572124\\
631.507690227793	3.20974495340115\\
632.607183247187	3.23326650568023\\
633.706795531507	3.25098429608619\\
634.806477144369	3.26288189838374\\
635.906217401118	3.26921689633556\\
637.006025960531	3.27000995891104\\
638.105836866958	3.26500807617051\\
639.205637848825	3.25414932920416\\
640.305461162977	3.23774879126202\\
641.405241427967	3.21571292057623\\
642.504915509218	3.18806819901055\\
643.604462799073	3.15501074763569\\
644.703843536086	3.11620412819842\\
645.803000848296	3.07148582407278\\
646.90187839947	3.02073804551773\\
648.000488878833	2.9639012569877\\
649.098813566079	2.90097133228861\\
650.196781801198	2.83206213132939\\
651.294361465167	2.75741942787569\\
652.391489723257	2.67703521538413\\
653.48814203211	2.5911694419134\\
654.584356808028	2.50034459078094\\
655.680125425726	2.40472145686235\\
656.775445397666	2.30462307950773\\
657.870330242466	2.20056214668085\\
658.96485433804	2.09328478253573\\
660.059087828797	1.98351459055398\\
661.153063582892	1.87178491911084\\
662.246875027323	1.75901465479268\\
663.340589751834	1.64596323591507\\
664.434286124231	1.53339185960134\\
665.528056207327	1.4220756715992\\
666.621964382608	1.31251443210813\\
667.716056527732	1.20503573881506\\
668.810379242762	1.10004412288577\\
669.904977902949	0.998081225585515\\
670.999870926233	0.899317745405207\\
672.095080964438	0.803977152415092\\
673.190628701851	0.712649592428985\\
674.28650631719	0.625292934602158\\
675.382720039453	0.542082936320603\\
676.479273278171	0.463558623241802\\
677.57614802275	0.389570947300062\\
678.673323770338	0.320130710633505\\
679.770782245011	0.25532281231384\\
680.868494960061	0.195064693805383\\
681.966430879357	0.13956957346891\\
683.064584034902	0.0890513334389903\\
684.162973681732	0.0434583365825627\\
685.261582812203	0.00252707280985845\\
686.360376389294	-0.0340236919968099\\
687.459309345947	-0.0661413369886948\\
688.558352639289	-0.0937311962694534\\
689.657494631794	-0.117080838804097\\
690.75670062826	-0.136439340637192\\
691.855945148502	-0.152135397563792\\
692.95522444734	-0.164920845347213\\
694.054536758327	-0.175317273259053\\
695.153867792925	-0.183384592510593\\
696.253211225607	-0.1891265060768\\
697.352561231068	-0.192253778342891\\
698.451897597861	-0.192290904133291\\
699.551215980396	-0.189018161555705\\
700.650518176087	-0.180760114700276\\
701.749731772836	-0.166533780913499\\
702.848850748848	-0.148007861457483\\
703.947939403025	-0.126664695809341\\
705.047050545664	-0.105655595029913\\
706.14616821446	-0.0868146062021265\\
707.245270792505	-0.0705934396242316\\
708.344380875105	-0.0566622829560728\\
709.443531961721	-0.0444263883192791\\
710.542732947369	-0.0330777602754653\\
711.641951400224	-0.021132545242259\\
712.741128898445	-0.0067261108201873\\
713.84020778015	0.011891898913136\\
714.939126443784	0.0366316621609332\\
716.037778159048	0.0696850015091135\\
717.136009655043	0.113056014255155\\
718.233686351665	0.168044703803768\\
719.330607505728	0.236103308911451\\
720.426577382579	0.318524287302987\\
721.521364296457	0.416344752755574\\
722.614681123433	0.530197972518414\\
723.706351141426	0.659813686027371\\
724.796234951587	0.804531364993246\\
725.884253598319	0.96322320342312\\
726.970354178708	1.13463903714682\\
728.054798086423	1.31612054763627\\
729.138128731389	1.50393362002198\\
730.220893519666	1.69437936262036\\
731.303693402316	1.88370168253944\\
732.387189998248	2.0679433843918\\
733.471928299978	2.24377688713865\\
734.558328000579	2.40835115888002\\
735.646623433531	2.55950518398318\\
736.736903962029	2.69596327544327\\
737.829157154762	2.81709407656939\\
738.923280147087	2.92204106667694\\
740.01922507386	3.00920007723287\\
741.116735460429	3.07752470864484\\
742.215485130599	3.12679934266931\\
743.315144729119	3.15674207246956\\
744.415301972811	3.16722286998437\\
745.515576323969	3.15789240867923\\
746.615630439265	3.12841707459285\\
747.715069806852	3.07895060137569\\
748.813486845693	3.00999275663512\\
749.910417154786	2.92152449780092\\
751.005524453745	2.81377861284219\\
752.098525121408	2.68763456541391\\
753.189254558297	2.54419550745643\\
754.277732232134	2.38520005542232\\
755.363921911949	2.21225511339197\\
756.448118229676	2.02809037950327\\
757.530871603729	1.83636918269215\\
758.612750218592	1.64079578507981\\
759.694398990664	1.4450437204289\\
760.776487237995	1.25275526642026\\
761.859633360605	1.06738370888146\\
762.944286368728	0.89162979812589\\
764.030662065543	0.727011537317454\\
765.118900605801	0.574583715279014\\
766.209050098233	0.435488770414415\\
767.301014856336	0.310853540700467\\
768.394671246129	0.201363591597611\\
769.489817213422	0.106968053922438\\
770.586219118022	0.0271982875746364\\
771.683675507418	-0.038329580871772\\
772.781904546405	-0.0898704952384384\\
773.880638253265	-0.128022285393664\\
774.979690254367	-0.154470743502957\\
776.078922681803	-0.170762657999492\\
777.178219147508	-0.177800945159396\\
778.277502308851	-0.177070416014018\\
779.376732814365	-0.1702606702337\\
780.475898532425	-0.158932210448693\\
781.575006157829	-0.144659315276012\\
782.674067689813	-0.128703111055241\\
783.773103506145	-0.112269007424702\\
784.872135372093	-0.096548481703225\\
785.971179884743	-0.0825426620778291\\
787.070248679244	-0.0711298258041603\\
788.169346767374	-0.0628623335276521\\
789.268468804674	-0.057983705088525\\
790.367604548258	-0.0566009186507276\\
791.466744871519	-0.05854607847691\\
792.56588084337	-0.0635227778007206\\
793.66500676897	-0.0708992571903656\\
794.764120405818	-0.0798935443936391\\
795.863223414276	-0.0895748839671294\\
796.962320748715	-0.0986209956469458\\
798.061415309017	-0.105542519947467\\
799.160505861689	-0.108811512016448\\
800.259577776141	-0.106798780778512\\
801.358576822274	-0.0976358207254\\
802.457423031545	-0.0794061599506515\\
803.556055554334	-0.0508877254184147\\
804.654353570911	-0.0108503559889141\\
805.75211534311	0.0424623219293673\\
806.849111199492	0.110097798738701\\
807.945122909586	0.192362382368678\\
809.039908738393	0.289701684128732\\
810.133245493129	0.40275867155183\\
811.224820540054	0.53202201197086\\
812.314446200401	0.677070292451862\\
813.40214512788	0.836386738759375\\
814.487933703803	1.00847395642156\\
815.571957253111	1.19135486200311\\
816.654609596546	1.38195841956407\\
817.736506061714	1.57645155451271\\
818.818280694401	1.77095716119648\\
819.900562645916	1.96175604363116\\
820.983965531095	2.14525568832322\\
822.068954555537	2.31848697375603\\
823.155869259082	2.4789628191691\\
824.244853854415	2.62456884809401\\
825.3358379413	2.75476328203123\\
826.428781306348	2.86906667674847\\
827.523567060233	2.96651301862713\\
828.619997692874	3.04574747512606\\
829.71783439949	3.10617538163156\\
830.816782081698	3.14812781544555\\
831.916498376358	3.17105745372885\\
833.016582698853	3.17444654878123\\
834.116653626275	3.15814776087654\\
835.21633195583	3.12239051886909\\
836.315171358054	3.06707420927817\\
837.412760128955	2.99202415317072\\
838.508923016942	2.8978879474301\\
839.603461049003	2.78556767233206\\
840.69587982692	2.65484320760922\\
841.7858202449	2.50612421207274\\
842.873352097421	2.34161631445269\\
843.958735238672	2.16410844989136\\
845.042333053659	1.97677629974835\\
846.124603494544	1.78292287047513\\
847.20611487825	1.58609628271345\\
848.287521905952	1.39002030738152\\
849.369490327564	1.19820254082176\\
850.452592167035	1.01372220820964\\
851.537238863212	0.839044295085986\\
852.623674198698	0.675803692395971\\
853.712035633372	0.525483293050773\\
854.802368646369	0.389351625215133\\
855.894557736308	0.26777761951005\\
856.988431458754	0.160842993699805\\
858.083800065293	0.0689518050396065\\
859.180378647509	-0.00799031214677625\\
860.277890226744	-0.0702653438545299\\
861.376089080147	-0.11836298997078\\
862.474765599229	-0.15310489359217\\
863.573745927103	-0.175559015854377\\
864.672870001254	-0.187332709079725\\
865.772017871763	-0.190158151238196\\
866.871131209841	-0.185572709582734\\
867.970180392665	-0.175233955611986\\
869.069149618844	-0.160701861054338\\
870.168053516741	-0.143545668942993\\
871.266918295382	-0.125340243399242\\
872.365770734772	-0.107363158242359\\
873.464634770667	-0.0907870546751482\\
874.563525713986	-0.0765915820758035\\
875.662450488717	-0.065419621853894\\
876.761409649126	-0.0576808776505612\\
877.860395065642	-0.0537133224716046\\
878.959394164963	-0.0534545808783848\\
880.058395964504	-0.0565668935036997\\
881.157387388738	-0.0627563112755873\\
882.256362110105	-0.0714664070665684\\
883.355319808453	-0.0817309582273879\\
884.454267309139	-0.0922849487223625\\
885.553214077886	-0.10180832924516\\
886.652165618855	-0.108824621601363\\
887.751109559579	-0.111539827492117\\
888.85002615543	-0.108149724819859\\
889.94887820655	-0.0971487455923401\\
891.047582634334	-0.0767965189552521\\
892.146045945819	-0.0456127111610998\\
893.244106885778	-0.00256263511003486\\
894.341545574568	0.0539500618492788\\
895.438146526744	0.124996325605911\\
896.533750789194	0.210922693327078\\
897.628140450445	0.312230509364692\\
898.720975646309	0.429590304465545\\
899.812043768062	0.562799290441695\\
900.901188491998	0.711458171716316\\
901.98827566699	0.874590895486026\\
903.073437894636	1.05002258501198\\
904.156864721882	1.23563849099637\\
905.23902450343	1.42817298001557\\
906.320576325839	1.6236676618308\\
907.402180358363	1.81814495068695\\
908.484487385095	2.0076188910948\\
909.568095480018	2.18841552861934\\
910.653356222135	2.35840588443519\\
911.740519012289	2.51570704013832\\
912.829788927617	2.65849634346805\\
913.921179447796	2.78561296060535\\
915.014507301537	2.89593283393739\\
916.109583636459	2.98909379867478\\
917.206258325544	3.06454260910242\\
918.304314124784	3.12150724177413\\
919.403416686977	3.15925368070531\\
920.503133966899	3.17750925092641\\
921.603156672898	3.1763076433658\\
922.703101886744	3.15516652098844\\
923.80255124975	3.11414527820557\\
924.901056238662	3.05324071614258\\
925.99829230186	2.97278025242332\\
927.094071058174	2.87368166770364\\
928.187980597089	2.75593548492499\\
929.279714408727	2.62014051268954\\
930.369095361553	2.46769549426443\\
931.456052311997	2.30012859793486\\
932.540866116155	2.12008639676297\\
933.623983060934	1.93084212038146\\
934.705840108273	1.73566111793777\\
935.787028712184	1.53816887495957\\
936.868274279717	1.34227773896195\\
937.950251850855	1.15164799433069\\
939.033505080153	0.969187285994283\\
940.118400151163	0.797028840930475\\
941.205184780077	0.636852177013018\\
942.293959931714	0.490182148160329\\
943.384653777673	0.357784903375351\\
944.477156932859	0.240353744401133\\
945.57131026001	0.138341467745093\\
946.666862794272	0.0513012883384813\\
947.763530412894	-0.0212414046969842\\
948.861091846932	-0.0797487849979708\\
949.959302430849	-0.124611678991993\\
951.057940674899	-0.156765587322657\\
952.156839308999	-0.177470613006205\\
953.255856150475	-0.188000555844109\\
954.354891596473	-0.189889142596837\\
955.453878932302	-0.184611281491945\\
956.552793831397	-0.173853325429251\\
957.65163558378	-0.159037318863035\\
958.750413550528	-0.141406407317094\\
959.849144994774	-0.122120640952437\\
960.947850530027	-0.102159302607856\\
962.046551718698	-0.082420103229144\\
963.145265387392	-0.0635832674143983\\
964.244002340503	-0.0461587193983981\\
965.342767452483	-0.030526146347413\\
966.441561893338	-0.0169152912304966\\
967.540384055223	-0.00546385998701714\\
968.639230279144	0.00367308988745388\\
969.738095890758	0.010580788559346\\
970.836974542172	0.0155477112670548\\
971.935859805006	0.0187906351617623\\
973.034748722058	0.0205501686754263\\
974.133639678417	0.0211020115278976\\
975.232530498935	0.0206586714873834\\
976.331420959736	0.0194381363195077\\
977.430311576717	0.0176554624666886\\
978.52920167103	0.0154963746269782\\
979.628091522963	0.0131388667201238\\
980.726981655346	0.0107290068390926\\
981.825872325374	0.00838203324560594\\
982.92476371264	0.00618752230932136\\
984.023655909335	0.00421045372085357\\
985.122549293595	0.00248993731584662\\
986.221443497481	0.00103835907121228\\
987.320338967243	-0.000136289886999092\\
988.419235733275	-0.00103453419513379\\
989.518133703598	-0.00169527054936453\\
990.617032369347	-0.00214426527377839\\
991.715931695413	-0.00239911325291674\\
992.814831274518	-0.00249430451732116\\
993.913731054305	-0.00246470212796339\\
995.012631707802	-0.00233862241014974\\
996.111532668681	-0.00213967680294356\\
997.210433789794	-0.00189209431354294\\
998.309335834275	-0.00161891786255082\\
999.408238353055	-0.00133814331650562\\
1000.50714067572	-0.00106274056383233\\
1001.60604381143	-0.000802538544301069\\
1002.70494791198	-0.00056535018439304\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968096531	0\\
3.29999888948361	0\\
4.39999780409541	0\\
5.49999654771333	0\\
6.59999519414058	0\\
7.69999378328678	0\\
8.7999923385058	0\\
9.89999087386792	0\\
10.999989398112	0\\
12.099987915703	0\\
13.1999864290605	0\\
14.2999849402511	0\\
15.3999834507004	0\\
16.4999819611943	0\\
17.5999804700527	-6.82980360203595e-07\\
18.6999789691219	-7.49060425323719e-06\\
19.7999774317816	-3.78815681164805e-05\\
20.8999758053974	-0.000127005658945327\\
21.9999739896583	-0.000337131931128621\\
23.0999717840713	-0.00075857717647045\\
24.1999688666544	-0.00148600478810862\\
25.2999648467719	-0.00260003855520685\\
26.3999590924789	-0.00421261686190263\\
27.499950748942	-0.00644418494471611\\
28.599939108499	-0.00934603067620707\\
29.6999231875584	-0.0129888221401066\\
30.7999019564405	-0.0174317485733242\\
31.8998747523978	-0.0226529028853418\\
32.9998413289024	-0.0285536879747887\\
34.0998031005898	-0.0347796439440794\\
35.199764024112	-0.0405039263913647\\
36.2997258301852	-0.0445872565771326\\
37.3996851976206	-0.046295631084632\\
38.4996358864295	-0.0454530419271045\\
39.5995739704504	-0.0418695590267805\\
40.6994945969584	-0.0351884434906394\\
41.7993869050739	-0.0248218500135568\\
42.8992326518832	-0.01038361109406\\
43.9990072091624	0.00853949837256108\\
45.0986900073565	0.0321666535324726\\
46.1982537270758	0.0606359764859607\\
47.2976576789954	0.0943356045860847\\
48.3968566593675	0.133798650087639\\
49.4958284925452	0.179092252173568\\
50.5945455476658	0.230245376212461\\
51.6929235647795	0.28797738953209\\
52.7909316433115	0.352123438583935\\
53.8886035556387	0.421794461366989\\
54.9858455713013	0.498290044795602\\
56.0825500001372	0.582189780215661\\
57.1787437929515	0.672323593712984\\
58.2745768813362	0.766793862596996\\
59.3703087483879	0.862628814730369\\
60.4661133476156	0.957646153483012\\
61.5619482815914	1.05182978594357\\
62.6577076326276	1.14662762954536\\
63.7535841172186	1.23977994183206\\
64.8496700525773	1.32975384453954\\
65.9459733092174	1.4165273531396\\
67.0426353905595	1.49840671634945\\
68.1396265760428	1.57513628105522\\
69.2369203225387	1.64694461799172\\
70.3345872987948	1.71243836762638\\
71.4325501241566	1.77239875799913\\
72.530837955724	1.82625974853769\\
73.6294625139756	1.87315604666071\\
74.7283424892177	1.91354099441009\\
75.8274299103656	1.9478039617201\\
76.9267642106737	1.97422496828183\\
78.0262319097793	1.99408729885004\\
79.1257970129751	2.00786637072839\\
80.2254498897496	2.01453455909904\\
81.3251148884305	2.01420911684824\\
82.4247643684134	2.0074692757933\\
83.5243639935417	1.99343884452024\\
84.6238512764801	1.97235987348451\\
85.7231724622811	1.94415864019971\\
86.8222738883843	1.90832840118548\\
87.92112873038	1.86542778020396\\
89.0197231200627	1.81595747843006\\
90.1179621983536	1.75890821908741\\
91.2158082851903	1.69472360908668\\
92.3133045022657	1.62457774537755\\
93.4104275716151	1.54860476879511\\
94.5072059354569	1.46776769139376\\
95.6037444118216	1.38379743143355\\
96.7001558259289	1.29829486888497\\
97.7965022158277	1.21212650559253\\
98.8928346913537	1.12597206111501\\
99.9892251406579	1.04071906630097\\
101.08574988439	0.957340465463876\\
102.182476746068	0.876759477788331\\
103.279457798422	0.799759752717205\\
104.376730041127	0.727021930074468\\
105.4743110758	0.659143577061912\\
106.572186488045	0.596174679330354\\
107.670331539816	0.538044969870293\\
108.768718627149	0.48456283152513\\
109.867315142603	0.435500909628703\\
110.966095990227	0.390750236044395\\
112.065037667761	0.35005007404572\\
113.164113080337	0.313084319298224\\
114.263295320349	0.279431751985291\\
115.362560534016	0.248621974681842\\
116.461890411337	0.220306288132934\\
117.561269636206	0.194062464721714\\
118.660685386743	0.169508121966344\\
119.760127907045	0.146325061127196\\
120.859592463255	0.12437099879934\\
121.959079423748	0.103745522318791\\
123.058595912604	0.0849174504217688\\
124.158151299044	0.068832750039584\\
125.257746354226	0.0561261293584323\\
126.357366914873	0.0469054117871337\\
127.457000657511	0.0413056485051111\\
128.556639875795	0.0395401678945549\\
129.65627516141	0.0419688686231859\\
130.755889119395	0.0490043510862651\\
131.855459646458	0.0608386463560482\\
132.954966270977	0.0776461620397329\\
134.054377040451	0.0997015832880797\\
135.153661087512	0.127166225446624\\
136.252776952212	0.160277938658939\\
137.35169369415	0.19914678929794\\
138.450382925541	0.243924672096076\\
139.548799090817	0.294865554314595\\
140.646899870425	0.351976655755386\\
141.744658016149	0.415206609943362\\
142.842000580164	0.485312799397877\\
143.938872008143	0.562312745668831\\
145.035307341891	0.645300403034878\\
146.131286468609	0.734237061023077\\
147.226934198526	0.827326388147061\\
148.322529209815	0.921245198658702\\
149.418230962318	1.01380405705698\\
150.511671244195	1.10558106900571\\
151.603980135367	1.19810506567887\\
152.697733264223	1.28893713821766\\
153.79250899058	1.37637999241932\\
154.887947333153	1.4610478008\\
155.984077941505	1.54010675255606\\
157.080686106835	1.61409397796903\\
158.177632519428	1.68423185365493\\
159.275068551452	1.74752207396041\\
160.372873714655	1.80422780510911\\
161.470936885685	1.85600793886908\\
162.569370654582	1.9003858738072\\
163.668036319651	1.93813781993362\\
164.76686016582	1.97100090810846\\
165.865916471531	1.99623735954933\\
166.965097627254	2.01399540835497\\
168.064343713119	2.02655204779108\\
169.163681217892	2.03146072799659\\
170.263023531335	2.02914885203587\\
171.362337470071	2.02102776953895\\
172.461598121971	2.00520155442764\\
173.560728100952	1.98241933509216\\
174.659735941225	1.95435272582908\\
175.758554797721	1.91841383823071\\
176.857107913073	1.87497567446983\\
177.955437574878	1.8263140185575\\
179.053425588135	1.77006518025769\\
180.151004873791	1.70623595216727\\
181.24829761259	1.63758528307833\\
182.345227071701	1.56319166830632\\
183.441758728551	1.48313608847629\\
184.538018559263	1.39938847790102\\
185.634152028196	1.3139925548447\\
186.730237660294	1.22813142712986\\
187.826313830413	1.14236547258844\\
188.922423158985	1.05719614645316\\
190.018633045916	0.973448953972031\\
191.115016460384	0.892107996506798\\
192.211630206535	0.814028222461372\\
193.308521049115	0.739975904141453\\
194.405719528508	0.670665685686297\\
195.503220965793	0.606326128754979\\
196.601003543312	0.546925987488969\\
197.699039963453	0.492326837340213\\
198.797300099015	0.442266027663948\\
199.895751689707	0.396489052577576\\
200.99436739244	0.354798160057365\\
202.093122927233	0.31694251164392\\
203.191993204031	0.282573141148524\\
204.290951845101	0.25116107047912\\
205.389976788364	0.222207017845258\\
206.489050825826	0.195268297906106\\
207.588161709211	0.169987530259473\\
208.687300362354	0.146074820270832\\
209.786462397791	0.123410739170425\\
210.88565293446	0.102391217444758\\
211.984881007034	0.0836952026828731\\
213.084151224523	0.0678559151998443\\
214.183457161717	0.0555144211420238\\
215.282790352053	0.0469970616870528\\
216.382139217818	0.0421954542347091\\
217.481494539454	0.041325666024817\\
218.580842887125	0.0449670637004473\\
219.680163244105	0.0534026757253346\\
220.779435064594	0.066531876327426\\
221.878639329135	0.0844135069951116\\
222.977744921079	0.107455803697948\\
224.076712530978	0.136005698278707\\
225.175518378352	0.170094466832384\\
226.274121973532	0.210024937722081\\
227.372470740318	0.25630427577262\\
228.470530409778	0.308951147618047\\
229.568240717933	0.368195651299864\\
230.665559877937	0.434121444474564\\
231.762456802508	0.506611924371278\\
232.85886560433	0.585981825897484\\
233.954787459508	0.671828402390795\\
235.050268570201	0.763294098070169\\
236.145503695189	0.857855914487779\\
237.240755909283	0.952313646896307\\
238.336120669469	1.04531020400573\\
239.429888412498	1.13785715485192\\
240.522875622525	1.23102526420644\\
241.617007560455	1.32121182688152\\
242.711936820128	1.40770958222092\\
243.8073881208	1.49124542054644\\
244.90345621225	1.56907569011844\\
245.999959070311	1.64180372538699\\
247.096801218984	1.71002854840742\\
248.194087035977	1.77117845863625\\
249.291674168592	1.82637633125897\\
250.389515487233	1.87660721337902\\
251.487713190087	1.91923860037745\\
252.586131358195	1.95483404627184\\
253.684688161088	1.98555039482291\\
254.783470740138	2.008630942426\\
255.880062761603	2.02367071638271\\
256.975656416143	2.03347956815723\\
258.072652561736	2.03730713324082\\
259.170477592694	2.03289700250055\\
260.268768647544	2.0217174689836\\
261.367288486754	2.0035774193917\\
262.465847628945	1.97829123612272\\
263.564327929533	1.94584411766256\\
264.662631816831	1.90621378970417\\
265.760711883772	1.85973029525332\\
266.858479296157	1.80566269122352\\
267.955887179225	1.74444149345663\\
269.052992255983	1.67754456928667\\
270.149720386387	1.6043027231987\\
271.24605098566	1.52520427877881\\
272.342093948992	1.44213921415657\\
273.437976704183	1.35698096801545\\
274.533781511516	1.27097084829703\\
275.629540001187	1.18459413082722\\
276.725290544246	1.09830345548059\\
277.821108990501	1.01301752631422\\
278.91708149982	0.929847446130785\\
280.013274375603	0.849678928485315\\
281.109731944528	0.773252550719434\\
282.206484765803	0.701252202439848\\
283.30353802015	0.633983951529935\\
284.400886389982	0.571764620364292\\
285.498515972332	0.514745315191774\\
286.596388996834	0.462505296352989\\
287.694475938749	0.414853661882166\\
288.79275323923	0.371683852563174\\
289.891195427964	0.33277446413652\\
290.989775639931	0.297841790921652\\
292.088466845027	0.266471520785689\\
293.187244651859	0.238312071633567\\
294.286088867892	0.212954084568222\\
295.384984943896	0.189944777623555\\
296.483921543339	0.168966858294889\\
297.582891139166	0.149826508928647\\
298.681886798207	0.132249261642597\\
299.78090277079	0.116033691808873\\
300.879935858371	0.101084714879576\\
301.978983238284	0.0872896186752507\\
303.078042913297	0.0745582388554058\\
304.177112956836	0.0627863911066925\\
305.27618863487	0.051760952988253\\
306.375267101382	0.0413964724283384\\
307.474349026986	0.0317763197656276\\
308.573435496906	0.0229036471471676\\
309.67252749338	0.0147997107289273\\
310.771624836603	0.00757171023526899\\
311.870725315856	0.001436488125575\\
312.969828760857	-0.00334709935636316\\
314.068932898487	-0.00647286805989415\\
315.16803236799	-0.007644699262961\\
316.267125939286	-0.00661653262715151\\
317.36621516341	-0.00326812944971101\\
318.465288999893	0.00280588349471492\\
319.56433610727	0.0119488780577985\\
320.663349706236	0.0241659049478906\\
321.762306638943	0.0398419356055128\\
322.861193554954	0.0593501860473801\\
323.960002972148	0.0826636636236037\\
325.058703599194	0.110246611692001\\
326.157260231042	0.142397679752228\\
327.255662053633	0.179049851699704\\
328.353912701398	0.220349772921141\\
329.45200852551	0.266405020595428\\
330.549919448789	0.317176261375219\\
331.647632410268	0.37293911495886\\
332.745134259049	0.433659137419582\\
333.842426992652	0.499468072901889\\
334.939473265042	0.570610536969588\\
336.036189344189	0.647192712308808\\
337.132525392341	0.729336778162521\\
338.22843599601	0.816958013813763\\
339.323914511135	0.909606150810548\\
340.419019169182	1.00664100293713\\
341.51380196171	1.10731831502679\\
342.608333480212	1.21046633950836\\
343.702657011907	1.31541389072792\\
344.796707322285	1.42252802955042\\
345.890411132197	1.53250608211633\\
346.983784078333	1.64526124388037\\
348.076919003535	1.75989113512588\\
349.169901566814	1.87559956166459\\
350.262832659666	1.99143412076657\\
351.355776223	2.106742241832\\
352.448792299939	2.22092275010253\\
353.541956690934	2.33324340350125\\
354.635302694368	2.44323760856596\\
355.728833886481	2.55086109881745\\
356.822608576271	2.65552810069141\\
357.916648623237	2.7569262736471\\
359.010968070495	2.85479903365499\\
360.105558398858	2.94890919840731\\
361.200443766469	3.03872899275359\\
362.295643500493	3.12406168041318\\
363.391177676861	3.20453275456075\\
364.487022663427	3.28049261652221\\
365.583153381436	3.35153215437641\\
366.679537720003	3.41814716210293\\
367.776270256276	3.4795965562565\\
368.873337084747	3.53565231187584\\
369.970718896805	3.58589857390762\\
371.068380737462	3.63058100496447\\
372.166351976538	3.66984735946124\\
373.264615653044	3.70355283832454\\
374.363179481233	3.7315504006033\\
375.461952491599	3.75368678727408\\
376.560909122116	3.76972395436656\\
377.660049484377	3.77971819770102\\
378.759304570116	3.78370532567752\\
379.858638949497	3.78157733538115\\
380.958017905856	3.77331173562278\\
382.057370255186	3.75909871427816\\
383.156643807754	3.73880696030596\\
384.255823268905	3.71238573862765\\
385.354911238169	3.67998954829446\\
386.453891719362	3.64193790629337\\
387.55273185648	3.59819399719756\\
388.651434290454	3.54852616669558\\
389.749972830057	3.49307148677512\\
390.848267354924	3.43169224683364\\
391.946231874348	3.36413472107986\\
393.043901343842	3.29050674824176\\
394.141270078588	3.21106368720509\\
395.238315451025	3.12606254927958\\
396.334967634016	3.03526419951443\\
397.431068804833	2.93844944395955\\
398.526687409825	2.8366724233425\\
399.62189900795	2.73081444972883\\
400.716736226884	2.6218952888559\\
401.811108670241	2.51031954465991\\
402.90471322519	2.3956781263636\\
403.997307979488	2.27736441933066\\
405.088872453088	2.15503017392922\\
406.179577160871	2.02957597845491\\
407.269671811543	1.90192444229777\\
408.359460493987	1.7728972932276\\
409.449178195196	1.64307781474377\\
410.538966622527	1.51347220928417\\
411.628917731031	1.38455540125929\\
412.719139412329	1.25704780186925\\
413.80966773947	1.13128085257792\\
414.900569315518	1.0079364451564\\
415.991861306323	0.887199964416518\\
417.083601035388	0.769875813191724\\
418.175804791833	0.656375906918792\\
419.268408898196	0.546768643739716\\
420.361229258116	0.441288957302763\\
421.454168929359	0.339817436769418\\
422.547244656563	0.243032227876759\\
423.640326104248	0.150998985155027\\
424.733120814182	0.0642344610829359\\
425.825646742484	-0.0179211942057188\\
426.918251473289	-0.0948591870179548\\
428.010973817782	-0.166411702444911\\
429.103952441841	-0.23273192407004\\
430.19724760707	-0.29335452495517\\
431.291002863847	-0.348140141058086\\
432.385396200479	-0.397439812438337\\
433.480399532494	-0.441202143407805\\
434.575963842557	-0.479766934147435\\
435.672181624291	-0.512599823473113\\
436.769052730916	-0.539580602197663\\
437.866599008729	-0.560711411752206\\
438.964805683536	-0.575901085170872\\
440.063659744854	-0.585004750982398\\
441.16305140572	-0.588253541558607\\
442.262897983079	-0.585626707744376\\
443.363015479966	-0.577174466042866\\
444.463257382791	-0.562939495590475\\
445.563446472575	-0.542980480985197\\
446.663578663002	-0.517772277922455\\
447.76352082913	-0.487349108798714\\
448.863199307722	-0.451627118376186\\
449.962614510865	-0.411023897862856\\
451.061750634494	-0.365918533274393\\
452.160607875074	-0.316884477654831\\
453.259199062461	-0.264520338243181\\
454.357504459267	-0.208753600900617\\
455.455517324443	-0.14947665590964\\
456.553261333728	-0.086784194268039\\
457.650743816754	-0.0206630756456261\\
458.747973053367	0.048858967107696\\
459.844975071311	0.12145827424272\\
460.941756550805	0.196934589501886\\
462.038334898309	0.275134121601356\\
463.134718542697	0.35596418981984\\
464.230869941332	0.439617140941371\\
465.326727458831	0.526467924867212\\
466.422267442371	0.616636054677068\\
467.517527322611	0.709758228548797\\
468.612531460134	0.805680553332042\\
469.707274473158	0.904485921632045\\
470.80174458062	1.00622424113989\\
471.895950163223	1.11072901105675\\
472.989929987876	1.21757410915613\\
474.083714513894	1.3264057933053\\
475.177339478178	1.43676136119806\\
476.270873193024	1.54795536747553\\
477.364388043205	1.6592919551859\\
478.457890371178	1.77064089771637\\
479.551365873196	1.88211958627632\\
480.644835301728	1.99352193217187\\
481.738352228722	2.1042744187384\\
482.831981705518	2.21372121541965\\
483.92577469892	2.3213461768996\\
485.01977000084	2.42665358316972\\
486.114008357311	2.52904752968805\\
487.208525321829	2.62808847641751\\
488.30334845397	2.72339111113048\\
489.398474305344	2.81470654577395\\
490.493904218662	2.90170435086978\\
491.589646169513	2.9842150646561\\
492.685698036973	3.06210346253337\\
493.782021816985	3.13572144272422\\
494.878625564033	3.2049588524183\\
495.975521086411	3.26928287409213\\
497.072694075663	3.32856579110905\\
498.170120418574	3.3833382748403\\
499.267826942018	3.43337615583659\\
500.365775319129	3.47824982496498\\
501.463934236684	3.51742608943713\\
502.562267567073	3.55135987438407\\
503.660782042712	3.57989257175578\\
504.75946718318	3.60323156316808\\
505.858335345795	3.62125614758497\\
506.95731725926	3.63353621414378\\
508.056421340738	3.63944291347133\\
509.155640804785	3.63959446588795\\
510.255003203282	3.63413256863188\\
511.354436481211	3.6229713274176\\
512.453916166517	3.60581903341643\\
513.553395019888	3.58272960339149\\
514.652849333543	3.55369460411935\\
515.752212604585	3.51885776253015\\
516.851460123287	3.47831971084562\\
517.950578994335	3.43196632060238\\
519.049509039945	3.37988063593707\\
520.148229333235	3.32229769238637\\
521.246707652643	3.25906864119092\\
522.344885061792	3.18991645539842\\
523.442685094636	3.1146096061241\\
524.540103235818	3.03321889975309\\
525.63707517178	2.94579451936302\\
526.73351171922	2.85239207455784\\
527.829430075904	2.75329106255476\\
528.92483018038	2.64925248232168\\
530.019767575255	2.54150913725571\\
531.114320215826	2.43120113400761\\
532.208492606837	2.31826155928199\\
533.302164645048	2.20186251565577\\
534.395310608637	2.08189998765527\\
535.487982625702	1.95876236139803\\
536.580288022224	1.83325217681922\\
537.672387683442	1.70670000358864\\
538.764347348086	1.57966006567845\\
539.856254965813	1.45274334686329\\
540.948200737414	1.32664319886805\\
542.040258106398	1.20192697643817\\
543.132512508529	1.07936521145326\\
544.22499386417	0.959152051690177\\
545.317749606537	0.841707343524128\\
546.410826048237	0.727581286654631\\
547.504249091745	0.617034444063819\\
548.598036349093	0.510207942307702\\
549.692219914965	0.40742120980085\\
550.786799627647	0.309091487593629\\
551.881755705948	0.215351878019741\\
552.977105496323	0.126534128321437\\
554.072860489105	0.0430090101353455\\
555.169014028096	-0.0351057963449311\\
556.265571746949	-0.107983417571282\\
557.362530567112	-0.17551873615111\\
558.459865469233	-0.237326586017823\\
559.557535140445	-0.293627791991708\\
560.655485913834	-0.344374442972139\\
561.753633487333	-0.389649558458918\\
562.851931355131	-0.429886418685045\\
563.950514556974	-0.464654374391124\\
565.049444334095	-0.493857959446426\\
566.148708048192	-0.517322756802306\\
567.248293596247	-0.535302240061022\\
568.348191345799	-0.547530293381814\\
569.448347638058	-0.553623198915143\\
570.548761470161	-0.553801431016305\\
571.649340821897	-0.54778823055242\\
572.749930100056	-0.535698131179122\\
573.850360386692	-0.517958449926271\\
574.950556136267	-0.495375407065726\\
576.050538857841	-0.468789746489853\\
577.150291843099	-0.438476645098943\\
578.249827840106	-0.404679339368486\\
579.349157881356	-0.367770008752173\\
580.448248070193	-0.327763157104948\\
581.547075609401	-0.284454528297572\\
582.64564201398	-0.237723017452055\\
583.744002764658	-0.188058779164584\\
584.8422031078	-0.136085564703529\\
585.940260953404	-0.0820625590744409\\
587.038188832168	-0.0261842886380167\\
588.135986437962	0.0315948941229959\\
589.233665183821	0.0912050935728653\\
590.331224620781	0.152665762724312\\
591.428640192195	0.216226875938677\\
592.525912550617	0.281839511066732\\
593.623048506047	0.349475086646337\\
594.720010453846	0.419547650513896\\
595.816789139459	0.492149214452151\\
596.913409106073	0.567031946453771\\
598.009812383241	0.644897412247445\\
599.105915389278	0.726573092544824\\
600.201703283668	0.812200039265885\\
601.29720650318	0.901548370228304\\
602.392431200461	0.994481575768135\\
603.487360906228	1.09091206160741\\
604.582007012323	1.19055144627592\\
605.676426988042	1.29277189778637\\
606.770663890053	1.39704754115487\\
607.864781810186	1.50263021401625\\
608.95883114792	1.60885675304721\\
610.052802555074	1.71568132925069\\
611.146681403039	1.82323919016783\\
612.240455646345	1.93170621813193\\
613.334194679244	2.04037615390444\\
614.42795766641	2.14856922727743\\
615.521798962596	2.25570557642894\\
616.615764935263	2.36124601405866\\
617.709895365214	2.46476077481395\\
618.804273394977	2.56531338009996\\
619.89894466463	2.66223477292325\\
620.99389452895	2.75546316051071\\
622.089089857117	2.84529884558756\\
623.184591255214	2.93102824539543\\
624.280420856918	3.01239870014689\\
625.376551495245	3.089604475999\\
626.472953465809	3.16256955642845\\
627.569625218661	3.23099061278901\\
628.666575565814	3.29460504158552\\
629.7638074456	3.35336022725587\\
630.861335119438	3.40674992263454\\
631.959116974267	3.45481867435552\\
633.057110943932	3.49806486112553\\
634.15530354997	3.53606757523675\\
635.253673029213	3.56866504554833\\
636.35220477195	3.59611512087281\\
637.450927124603	3.61820539373727\\
638.549780876843	3.63473225870029\\
639.648801721428	3.64554892239985\\
640.747957726178	3.65082103640075\\
641.847195139859	3.65057492806223\\
642.946528642196	3.64478269090301\\
644.045919534475	3.63329378377531\\
645.145363039833	3.61577878199754\\
646.244769653586	3.59222587087541\\
647.344097284084	3.56249067056107\\
648.443356591288	3.52654068043997\\
649.542528739917	3.48432816120518\\
650.641507131544	3.43594013053909\\
651.740254667806	3.38142578474383\\
652.838704175008	3.32098615998261\\
653.936858767031	3.25493978803288\\
655.034707935983	3.18320064352271\\
656.132225012537	3.10546710670225\\
657.229391974483	3.02187971997075\\
658.326120007417	2.93252801816935\\
659.422408102024	2.83789615575429\\
660.5182409015	2.73812809227886\\
661.613652750502	2.63414424086319\\
662.70870646493	2.52728726577676\\
663.803319981029	2.41757669120581\\
664.897368371828	2.30408010311148\\
665.990786339398	2.18611824952303\\
667.083639975712	2.0644199321407\\
668.175998290737	1.93992860803804\\
669.267971812062	1.81313842718641\\
670.359718027127	1.68510145414736\\
671.45132848336	1.55668498772819\\
672.542903037129	1.42862960577044\\
673.63454714151	1.3016166942846\\
674.726341029762	1.17617400555779\\
675.818344765499	1.05272986650352\\
676.910628605757	0.93194313102374\\
678.003210917518	0.813938353702694\\
679.096135196784	0.69922780604305\\
680.18939675401	0.587862566467869\\
681.283037510126	0.480469925077924\\
682.376822107013	0.377412617692487\\
683.470575925255	0.279099732847581\\
684.564392199488	0.185712406913742\\
685.658049850256	0.097086651807301\\
686.751431129764	0.0134987084206302\\
687.844612010208	-0.0647727040251177\\
688.937650367917	-0.137883548485478\\
690.030700011729	-0.206005423461494\\
691.123988448007	-0.268306899898184\\
692.217630709637	-0.324674437262493\\
693.311745403813	-0.375610996489409\\
694.406416739775	-0.421395480791882\\
695.501679212395	-0.461990685050517\\
696.597653114835	-0.496917421618831\\
697.694306711933	-0.52594679478262\\
698.790966506512	-0.548944570206695\\
699.888104942179	-0.563804590138284\\
700.982526158133	-0.567901213801672\\
702.076167476577	-0.563502370679497\\
703.17622931333	-0.551047504548364\\
704.279078591623	-0.529828511644193\\
705.380245909561	-0.497376912199173\\
706.48008447404	-0.453260774696007\\
707.57888836279	-0.398941064799944\\
708.676874860858	-0.336081010156079\\
709.774213051119	-0.266298004451043\\
710.871002751231	-0.190547971837448\\
711.967308029595	-0.109408369440845\\
713.06315492042	-0.0230989300750574\\
714.158520914517	0.0686684751171381\\
715.253372785875	0.166157536152386\\
716.34769552823	0.269168163760762\\
717.441594211868	0.376441402922591\\
718.535188388114	0.486818044308188\\
719.628674188584	0.598361531767299\\
720.722254256208	0.708962290486493\\
721.815973111477	0.817975185093377\\
722.90967062272	0.926711883761132\\
724.003255965643	1.03623674010342\\
725.097155159033	1.1422614059365\\
726.187732522228	1.24196574726948\\
727.276500041186	1.33788823414751\\
728.367449200293	1.43240964066051\\
729.460423224306	1.52172625920325\\
730.552177467654	1.60308998279648\\
731.643422595362	1.67931010131289\\
732.736767967236	1.75212687643778\\
733.8317372895	1.81828095929914\\
734.924617849988	1.87594287775491\\
736.016706269517	1.92812117355092\\
737.111111636851	1.9771728551785\\
738.207137835236	2.01978092561261\\
739.302203964113	2.05364453022683\\
740.397021612845	2.0809826263455\\
741.493488617012	2.10280954218114\\
742.590984753227	2.11674532867213\\
743.689024748893	2.12411550256601\\
744.787377670803	2.12686212219633\\
745.885981849799	2.12221138018212\\
746.980994744073	2.10894426541096\\
748.074323807203	2.08950852323587\\
749.169730748008	2.06529926334296\\
750.266235454161	2.03322477346864\\
751.360876031094	1.99289394357024\\
752.454668321586	1.9467115509013\\
753.549825955422	1.89367422016013\\
754.645643517308	1.8333461671971\\
755.741659189614	1.76564950937996\\
756.837612241129	1.6909937477312\\
757.933445319223	1.61116874465104\\
759.029097938611	1.52694922498291\\
760.124589428691	1.43962532846209\\
761.219980345012	1.35060092794617\\
762.315318403938	1.26083620321626\\
763.410655604986	1.17110063661697\\
764.506056595902	1.08221830744256\\
765.601596028382	0.995124098213368\\
766.697354008231	0.910900231833678\\
767.793390582417	0.830464483156297\\
768.889733976163	0.75438211078436\\
769.986393274684	0.683018242897673\\
771.083354993218	0.616428973248924\\
772.180602858616	0.554582225394498\\
773.278116900157	0.497532944692772\\
774.375867544975	0.445213885519251\\
775.473815334257	0.397109542469144\\
776.571928037994	0.352804412724238\\
777.670181933833	0.312086907966562\\
778.768552249517	0.274639234715435\\
779.867015402468	0.240063375956795\\
780.965551634464	0.207968597071199\\
782.064146325966	0.178040244856253\\
783.162795994326	0.150344995574323\\
784.261507020202	0.125367576805759\\
785.360290141099	0.103948864946543\\
786.459138411362	0.0867180909720326\\
787.558031251031	0.0737756686004034\\
788.656956095933	0.0648162884066585\\
789.755903063531	0.0600347707280441\\
790.854855779488	0.0600080064114356\\
791.953797678362	0.0649235218683366\\
793.052704081651	0.0748311717015421\\
794.151550711696	0.0897239442600497\\
795.250311451518	0.109750957270989\\
796.34895890531	0.135068973913796\\
797.447461058246	0.165971144222431\\
798.545764900332	0.202879739581696\\
799.643835334781	0.245907547421777\\
800.741628759813	0.295254848835472\\
801.839084293038	0.351339739765667\\
802.936200267371	0.413610075761116\\
804.033008042151	0.481188356213028\\
805.129398983928	0.55552317670507\\
806.225277612678	0.63717899500733\\
807.32066542138	0.725133630213125\\
808.415704159829	0.817440592799154\\
809.510634602589	0.911179631635459\\
810.605627948434	1.00407998580588\\
811.698627316577	1.09605390996133\\
812.790632139482	1.18864956930307\\
813.883898077615	1.2800156434188\\
814.978115084379	1.3679969417154\\
816.072983321393	1.45263689123233\\
817.168427318743	1.53253841107493\\
818.26432677979	1.60755511056275\\
819.360630699355	1.6776538766267\\
820.457360067963	1.74159040353749\\
821.554458919575	1.7991798992411\\
822.651897573108	1.85032828384537\\
823.749639622824	1.89455395748371\\
824.847627948258	1.93223193727093\\
825.945832711588	1.96352828519521\\
827.044228728783	1.98812064892812\\
828.142767924604	2.00509378168746\\
829.241387330601	2.01560686216935\\
830.340079966329	2.01891411077543\\
831.438777342899	2.0148873296594\\
832.537427716645	2.00432881909759\\
833.635981194433	1.9863140332992\\
834.73438647102	1.96133365456279\\
835.83264660128	1.93061447963963\\
836.930665853105	1.8919862728005\\
838.02839650175	1.84572316532356\\
839.125886524808	1.79373822288307\\
840.223043909977	1.73451137615866\\
841.319743017443	1.66732376159989\\
842.416087821411	1.59461395331638\\
843.512130703724	1.51725432538336\\
844.607915394168	1.43614227452336\\
845.703512081395	1.35248633512985\\
846.798986048375	1.26733679600391\\
847.894391820281	1.1815051555778\\
848.989790752771	1.09577062184257\\
850.085255068597	1.01101971915577\\
851.180860332738	0.928232900798699\\
852.276667149581	0.848242533956837\\
853.372728889318	0.771846284988792\\
854.469085586767	0.699840242116474\\
855.565748763153	0.632686229068965\\
856.662701073543	0.570374159796014\\
857.759922743669	0.512904935869749\\
858.857389771991	0.460230653921094\\
859.955070643091	0.412168122715624\\
861.05293543021	0.368476113526398\\
862.150957614392	0.32887561377445\\
863.249114469027	0.293076248842298\\
864.347375853748	0.260588168375764\\
865.445715178509	0.230861073059452\\
866.544113835221	0.203432767262981\\
867.642556746304	0.177908931670139\\
868.741033373173	0.154000263181312\\
869.83953447514	0.131384392422319\\
870.938055284815	0.109850323378588\\
872.036598930598	0.0896211800974671\\
873.135175565705	0.0714450692778453\\
874.233791886935	0.0562142488774658\\
875.332440111943	0.044271479143971\\
876.431110332058	0.0357642065996209\\
877.529795497856	0.0308503872996935\\
878.628488205384	0.0297525997918113\\
879.727177205564	0.0329153164232768\\
880.825837708864	0.0407620945854052\\
881.9244470258	0.0536356411086186\\
883.022981712471	0.0716895465448014\\
884.121416746869	0.0948830854175674\\
885.219724657074	0.123287245748844\\
886.317878686229	0.157020202606792\\
887.415837095795	0.196478483741789\\
888.513535466013	0.242232730807825\\
889.610939228518	0.294449479997404\\
890.708018540579	0.352983624787992\\
891.804783629458	0.417112373164792\\
892.901150864143	0.487767547833316\\
893.997024755867	0.565562666499067\\
895.092413954864	0.649853979220615\\
896.187375886176	0.739682393015694\\
897.28203268153	0.833341730980221\\
898.376614618037	0.928026862515506\\
899.471277628712	1.02165988695441\\
900.563684306434	1.11420069520298\\
901.6550189506	1.20718193220431\\
902.747801102418	1.29860409561633\\
903.841609726878	1.38622793740635\\
904.936111740846	1.4705008429116\\
906.031246544432	1.54974264134717\\
907.126874373084	1.62425739544718\\
908.222957093508	1.69307879278676\\
909.31943993962	1.75580890007534\\
910.41630173623	1.8123604748192\\
911.513525647903	1.86218822608409\\
912.611038052203	1.90556672342438\\
913.708794056946	1.94297709010176\\
914.806796377584	1.97265571217523\\
915.904944844249	1.9958242505751\\
917.00322249325	2.01283084580922\\
918.101625598621	2.02192910808461\\
919.200059630737	2.02390103806643\\
920.298481344488	2.01925541868138\\
921.396858710355	2.00698321655652\\
922.495126288412	1.98772841055166\\
923.593272878994	1.96256128635924\\
924.691212358598	1.92936727857139\\
925.787349634581	1.88858877742228\\
926.882649793803	1.84260615871182\\
927.978557703741	1.78895309743486\\
929.074591021499	1.72713258518176\\
930.17054223979	1.65884605189927\\
931.266266393556	1.58436422657107\\
932.361732591136	1.50464016410894\\
933.457017393336	1.42147724396558\\
934.552201368697	1.33644856674716\\
935.647315525872	1.25037112282852\\
936.742390793009	1.16384216184505\\
937.837481077737	1.07758345238899\\
938.932660172121	0.992531070067253\\
940.028005416194	0.909710894847382\\
941.12358531833	0.830087041554721\\
942.219447352483	0.754477360496309\\
943.315611253131	0.683423271192274\\
944.41208195786	0.617305399212865\\
945.508845776755	0.556187934389167\\
946.605876603204	0.499892248629129\\
947.703144644257	0.448282994448566\\
948.800622529748	0.401187236095758\\
949.898286135028	0.358544587076997\\
950.996108834068	0.320131540541032\\
952.094065684623	0.285671982400692\\
953.192135012498	0.254924482305112\\
954.290294964089	0.227519534012751\\
955.388526034362	0.203135584239292\\
956.4868115944	0.181376411974147\\
957.585140618003	0.161968292135369\\
958.683505712158	0.144708977045264\\
959.781898754843	0.129339340679406\\
960.880314037611	0.115701385926317\\
961.978746973409	0.103599994582464\\
963.07719354313	0.0928296527171111\\
964.175650735835	0.0832244199516828\\
965.274116885991	0.0746547744797875\\
966.372590828951	0.0669914740698335\\
967.47107079278	0.060133802611844\\
968.56955552188	0.0540382688520838\\
969.668043636158	0.0486148633811768\\
970.76653438893	0.043745924536849\\
971.865028364632	0.0393659709163117\\
972.963525201214	0.0354210115600921\\
974.062024088403	0.0318603764419564\\
975.160525021305	0.0286534724434369\\
976.259027415018	0.0257671580590339\\
977.357530690365	0.0231700583871314\\
978.456035354592	0.0208361799090924\\
979.554541352628	0.0187283026712438\\
980.653048802807	0.0168209720035152\\
981.751557449843	0.0151030585114179\\
982.85006694855	0.0135642612967258\\
983.948577441149	0.0121902547034433\\
985.047088648452	0.0109611947390266\\
986.145600785037	0.00985496275835076\\
987.24411340689	0.00885813618038632\\
988.34262643495	0.00796306680937472\\
989.441139875151	0.00715453511164942\\
990.539653581659	0.00642531703512533\\
991.638168378954	0.00577344150344012\\
992.736684736085	0.00518970556353888\\
993.835201970471	0.00466359161407522\\
994.933719545977	0.00418946752694657\\
996.032237985739	0.00376471632678873\\
997.130757433388	0.00338520416555738\\
998.229277266903	0.00304388406345988\\
999.327797887771	0.00273586895163169\\
1000.42631984558	0.00245826578410999\\
1001.52484225209	0.00220756169958234\\
1002.62336497047	0.0019819146145049\\
1003.72188825951	0.00177953086934964\\
};
\end{axis}
\end{tikzpicture}%

==> StabCons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5},
ylabel style={font=\color{white!15!black}},
ylabel={$v^x \dot{\psi}$ [m/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-10\\
304	10\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-10\\
700	10\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	3.7940175\\
1.1	3.7940175\\
2.19999968176586	3.7940175\\
3.29999889184875	3.7940175\\
4.39999777644852	3.7940175\\
5.49999645641464	3.7940175\\
6.59999503611443	3.7940175\\
7.69999356727239	3.7940175\\
8.79999207302083	3.7940175\\
9.89999056063141	3.7940175\\
10.999989035665	3.7940175\\
12.0999875106705	3.7940175\\
13.1999859961139	3.7940175\\
14.2999844903842	3.7940175\\
15.3999829827143	3.7940175\\
16.4999814701554	3.7940175\\
17.5999799598947	3.7940175\\
18.6999784500487	3.7940175\\
19.7999769101171	3.7940175\\
20.899975280506	3.7940175\\
21.9999734725153	3.7940175\\
23.0999713109476	3.7940175\\
24.1999684574311	3.7940175\\
25.2999644872072	3.7940175\\
26.3999585982762	3.7940175\\
27.4999497449436	3.7940175\\
28.5999372432064	3.7940175\\
29.6999202195497	3.7940175\\
30.7998979242495	3.7940175\\
31.8998701706705	3.7940175\\
32.9998367840786	3.7940175\\
34.0997975690354	3.7940175\\
35.1997533169137	3.7940175\\
36.2997066746108	4.56405694337052\\
37.3996614809426	7.98779179024687\\
38.4996198426618	7.87908445510309\\
39.5995825521121	7.87908445510309\\
40.6995457536491	8.1937151152905\\
41.7995063969759	8.18490499584692\\
42.899464657657	8.20714142748828\\
43.999422623459	8.1937151152905\\
45.0993825257159	8.3385\\
46.1993447356684	8.3385\\
47.2993062263158	8.3385\\
48.3992621020732	8.3385\\
49.4992081745733	8.3385\\
50.5991336945253	8.3385\\
51.6989995336372	8.3385\\
52.7987705466184	8.3385\\
53.8983917285209	8.3385\\
54.9977564526507	8.3385\\
56.096657749905	8.3385\\
57.1948238586451	8.3385\\
58.2920851109326	8.3385\\
59.3883049947141	8.3385\\
60.4832778290128	8.3385\\
61.5767470369236	8.3385\\
62.6683137659557	8.3385\\
63.7578579044376	8.3385\\
64.8455959264679	8.3385\\
65.9318607158104	8.3385\\
67.0172516078164	8.3385\\
68.1022954943262	8.3385\\
69.1872178481799	8.3385\\
70.2722968166782	8.3385\\
71.3579533556643	8.3385\\
72.4447705686318	8.3385\\
73.5331643661549	8.3385\\
74.6232639848534	8.3385\\
75.7150949913204	8.3385\\
76.8086408729199	8.3385\\
77.9037738530299	8.3385\\
79.000307274208	8.3385\\
80.0980575928975	8.3385\\
81.1968324451575	8.3385\\
82.2964818787395	8.2764635071354\\
83.3966899016743	8.19269544133067\\
84.4971308542537	8.11010253882216\\
85.5975556820602	8.05972758462112\\
86.6976435660276	8.0030791115869\\
87.797113189881	7.94849799291978\\
88.8956540105763	7.88026601140905\\
89.9928651694102	7.85135924283976\\
91.0884231744948	7.8186564167503\\
92.1822193940941	7.74781962223041\\
93.2739292846201	7.71506996142374\\
94.3633696419988	7.73021593568746\\
95.4509323804939	7.72947339164775\\
96.5372930129161	7.81786199677809\\
97.6228247380967	7.87632845410973\\
98.7077369119008	7.93303731027264\\
99.7924053017272	7.94894794879902\\
100.877303321696	8.01332026147919\\
101.962999637991	8.0809894995897\\
103.049968943871	8.1423095842361\\
104.138525069705	8.19246329557972\\
105.228837913118	8.26826924525555\\
106.320915945899	8.27820233382291\\
107.41458490302	8.25249235011109\\
108.509678734978	8.26185764857533\\
109.606062904499	8.26369899778188\\
110.703502955406	8.26717888678491\\
111.801778856247	8.29349949236292\\
112.900689037045	8.29349949236292\\
114.000037282548	8.29376058244736\\
115.099666657368	8.29349949236292\\
116.199442393939	8.29894238602711\\
117.299284509649	8.28923636788972\\
118.399139529572	8.293503586827\\
119.498974433981	8.28085067716719\\
120.598782052987	8.27758758221452\\
121.698567800107	8.31483769282415\\
122.798340792586	8.30687347757693\\
123.898108413837	8.3385\\
124.997877592033	8.3385\\
126.097652235301	8.3385\\
127.197432554347	8.3385\\
128.297216516525	8.3385\\
129.397001432843	8.3385\\
130.496783142424	8.3385\\
131.596558282893	8.3385\\
132.696325906319	8.3385\\
133.796086115183	8.3385\\
134.895841193305	8.3385\\
135.995593402948	8.3385\\
137.095343643617	8.3385\\
138.195089637674	8.3385\\
139.294816100951	8.3385\\
140.394491943977	8.3385\\
141.494064180798	8.3385\\
142.593436453622	8.3385\\
143.692418345627	8.3385\\
144.790859484428	8.3385\\
145.888590925618	8.3385\\
146.985427119621	8.3385\\
148.081190339097	8.3385\\
149.175614411053	8.3385\\
150.268354683557	8.3385\\
151.359156312072	8.3385\\
152.448005656097	8.3385\\
153.535114436191	8.3385\\
154.620957747398	8.3385\\
155.706118305723	8.3385\\
156.791000666088	8.3385\\
157.875848938398	8.3385\\
158.960993568103	8.3385\\
160.046891238298	8.3385\\
161.134106158108	8.3385\\
162.222957904351	8.3385\\
163.31348742447	8.3385\\
164.405691047909	8.3385\\
165.499537843384	8.3385\\
166.594946686929	8.3385\\
167.691703370771	8.3385\\
168.789645216507	8.3385\\
169.88861232657	8.3385\\
170.988314396847	8.30591375893246\\
172.088446490195	8.22271585985241\\
173.188691822341	8.13700869984906\\
174.288725995558	8.08127634519827\\
175.388229456615	8.0325431858496\\
176.48696039773	7.99482358572023\\
177.584712329022	7.93389929572883\\
178.681037442024	7.90413886851487\\
179.77563688027	7.83864337079175\\
180.868276614964	7.79352949945259\\
181.958559518205	7.79447041279884\\
183.04661891793	7.84047257074778\\
184.133075233555	7.8989813257838\\
185.218490464837	7.99261522363979\\
186.303228768848	8.04515288755089\\
187.387626250493	8.0641357301223\\
188.472110161	8.09686147922516\\
189.557190383892	8.22369823535318\\
190.643387626885	8.28451932448939\\
191.731008205629	8.29597729933698\\
192.820290609544	8.31070835145016\\
193.911372140813	8.32496544251195\\
195.004196803737	8.33145977898106\\
196.098605187055	8.32419435984937\\
197.194375609479	8.31319524564931\\
198.291293706289	8.31797008165304\\
199.389159568894	8.31424968971819\\
200.487730312201	8.31496647433183\\
201.58678837767	8.31552483850969\\
202.686173814843	8.31496647433183\\
203.785747349451	8.31496647433183\\
204.885406801303	8.31496647433183\\
205.985087768364	8.31496647433183\\
207.084756620512	8.31484932434319\\
208.184398380696	8.31464154051892\\
209.284012536165	8.27615069665673\\
210.383606816335	8.25864473878353\\
211.483190525663	8.25354651398268\\
212.58277181846	8.26896070049141\\
213.682355888234	8.28478468828958\\
214.781945847228	8.29924222811989\\
215.881541204402	8.29924222811989\\
216.981139236169	8.29924222811989\\
218.080736336687	8.30107422929661\\
219.180328722245	8.30064118452873\\
220.279914649478	8.30026140121278\\
221.379493170123	8.29973020717799\\
222.479065736314	8.33123846479842\\
223.578634826572	8.3385\\
224.67820278016	8.3385\\
225.77776774506	8.3385\\
226.877321371252	8.3385\\
227.976848005765	8.3385\\
229.076296053353	8.3385\\
230.175592834163	8.3385\\
231.274634281537	8.3385\\
232.373211870536	8.3385\\
233.471123839271	8.3385\\
234.568245840678	8.3385\\
235.664405858501	8.3385\\
236.759331138684	8.3385\\
237.85279223684	8.3385\\
238.944662315079	8.3385\\
240.034626493836	8.3385\\
241.122678519338	8.3385\\
242.209170355268	8.3385\\
243.294593188467	8.3385\\
244.379407706163	8.3385\\
245.463943437853	8.3385\\
246.548568540287	8.3385\\
247.633720932708	8.3385\\
248.71988990469	8.3385\\
249.807473523414	8.3385\\
250.89667709315	8.3385\\
251.987601017647	8.3385\\
253.080251593668	8.3385\\
254.174550655781	8.3385\\
255.270349117852	8.3385\\
256.36738529693	8.3385\\
257.465419308561	8.3385\\
258.564281004641	8.3385\\
259.66386468718	8.2812144998158\\
260.763877038043	8.18836175991648\\
261.863925371089	8.12415029600271\\
262.963702870101	8.06043693258817\\
264.062924651461	8.00267204193165\\
265.161119482624	7.98257746421551\\
266.258041889707	7.92957004671103\\
267.353498430252	7.86413328768953\\
268.447182564537	7.81653712135296\\
269.538828991974	7.77554686987708\\
270.628259468935	7.77714727199101\\
271.715725567685	7.78587003252932\\
272.801727635095	7.83817996341245\\
273.886800078468	7.94263079777474\\
274.971280835711	8.00540591432277\\
276.055492706361	8.00885941238462\\
277.139912934531	8.05992448826157\\
278.225052372462	8.1477833781599\\
279.31138571265	8.24568267874431\\
280.399231855328	8.24928082226202\\
281.488752281227	8.25144351525929\\
282.579989738786	8.24532486784896\\
283.672899061762	8.28451845805438\\
284.767368057725	8.32866857237418\\
285.863158506881	8.32602429323913\\
286.960062400876	8.30622011534508\\
288.057873619573	8.31939319662729\\
289.156345999441	8.31939319662729\\
290.25529595288	8.31949021790873\\
291.354556339903	8.31939319662729\\
292.453990062009	8.31939319662729\\
293.553490226921	8.31939319662729\\
294.652995519985	8.31939319662729\\
295.752481493229	8.31872900609053\\
296.851938213367	8.31643084807636\\
297.951366605856	8.31939319662729\\
299.05077389865	8.31517112108184\\
300.150169517771	8.31459096300461\\
301.249561647323	8.3161605741258\\
302.348956933408	8.31598806217032\\
303.448359813452	8.31334186317375\\
304.547771885186	8.31451468339581\\
305.647190886005	8.30506343021834\\
306.746614214487	8.31334186317375\\
307.846040558862	8.31334186317375\\
308.945469252865	8.31017606256579\\
310.044899984733	8.31120619574098\\
311.144331907945	8.30402971927024\\
312.243764414165	8.31334186317375\\
313.343198050467	8.31334186317375\\
314.442632304827	8.31334186317375\\
315.542066546409	8.30480064774786\\
316.641500959705	8.06550148133662\\
317.740935148021	7.67565963135195\\
318.84036904953	7.31550293893416\\
319.939800511726	7.0570187505499\\
321.039217047122	6.88740443355646\\
322.138606530584	6.64024065921117\\
323.237980064389	6.32331726972521\\
324.337337679469	6.06875767890363\\
325.43663896038	5.81940644578164\\
326.535837007606	5.59548254940648\\
327.634915690363	5.38267284203572\\
328.733883191949	5.17462838661704\\
329.832737104078	4.99586178452851\\
330.9314430043	4.80548154636618\\
332.029984925039	4.64285949692507\\
333.128378614773	4.44868587935166\\
334.226659005809	4.28590909995991\\
335.324773935053	4.22228526562692\\
336.422648406886	4.12731912671802\\
337.520297922202	3.96304913251839\\
338.617667525529	3.82154793535411\\
339.71471148771	3.76974527687771\\
340.811374913316	3.66915663852952\\
341.907709126589	3.5756787502475\\
343.003966880841	3.47100213883247\\
344.099954249205	3.4781903663088\\
345.195192805725	3.45172127170745\\
346.289575650262	3.38636335956854\\
347.383053616302	3.35908158196595\\
348.475339356455	3.34154810477264\\
349.566650712131	3.34290931442621\\
350.657519327767	3.37242490732277\\
351.748137314849	3.37338032910023\\
352.838613373643	3.36885531286326\\
353.929142970315	3.35042427621888\\
355.019772931609	3.42056232261701\\
356.110551059128	3.46388341266547\\
357.201570979556	3.51239531247376\\
358.292861566393	3.54829090668793\\
359.384469263786	3.56809171406884\\
360.47644108836	3.57405110739565\\
361.568768601418	3.59864862201116\\
362.661471528862	3.62247777327412\\
363.754576819266	3.67341739138612\\
364.848091125959	3.68597217411663\\
365.942037689297	3.65241569650044\\
367.036438735281	3.61398543654144\\
368.131289054004	3.57812530049146\\
369.226604156193	3.52489262492847\\
370.322365551797	3.50190721762692\\
371.418550991144	3.44010470413503\\
372.515158333218	3.38024196970012\\
373.612163729467	3.33787776944945\\
374.709541915703	3.30958067238218\\
375.807274852484	3.28081920764057\\
376.905375700907	3.25629382970771\\
378.003816222081	3.21329021052078\\
379.102525437389	3.18768839546901\\
380.201487021909	3.15824523406381\\
381.300686930379	3.12763850375651\\
382.400044366533	3.10224038417492\\
383.49948170816	3.09245383147503\\
384.598980234181	3.06802250104193\\
385.698611264784	3.00778562520586\\
386.798277123726	2.99339684090778\\
387.897899217675	2.98318209815441\\
388.997508602338	2.95798508188174\\
390.097079250028	2.94744339847071\\
391.196600743374	2.9362537516804\\
392.295949502794	2.9426622785232\\
393.395146660348	2.91114292199397\\
394.49421206447	2.86629517097906\\
395.59305348347	2.85971358888615\\
396.691554442662	2.85971358888615\\
397.789699044133	2.85105283423314\\
398.887489035866	2.85390471594886\\
399.984825110606	2.85390471594886\\
401.081668062145	2.84895773895239\\
402.177997675848	2.85825144495624\\
403.273834248187	2.85712375471096\\
404.369189199362	2.86970322433862\\
405.464154252959	2.87700098723723\\
406.558774587315	2.89629935040472\\
407.653003151834	2.92551547022013\\
408.746759170215	3.0013031332298\\
409.840000554761	2.99929184351317\\
410.932826166196	3.01421741186345\\
412.025429031994	3.01770828411171\\
413.117957976509	3.0325827132652\\
414.210496419804	3.11205977448572\\
415.30307801053	3.13523542773225\\
416.395745692285	3.18660889454396\\
417.48859175089	3.24478834613925\\
418.581672734356	3.27170723406159\\
419.675029394436	3.34636091683862\\
420.768709190577	3.39946523369693\\
421.862744570029	3.41403728723914\\
422.95715892167	3.45888724436626\\
424.051956534359	3.49348209783976\\
425.147157038632	3.51040146959334\\
426.24274748335	3.48589168124361\\
427.338724828327	3.49336593772089\\
428.435095427757	3.49349044338983\\
429.531827710547	3.47271119559125\\
430.628922759948	3.47982049574366\\
431.726383357055	3.46341058686589\\
432.824158924302	3.46270661973903\\
433.922208084588	3.46031910697072\\
435.02050362318	3.46270661973903\\
436.119009611572	3.46270661973903\\
437.217709415123	3.45778572989768\\
438.316575155102	3.46246393114709\\
439.415604544982	3.46270661973903\\
440.514777299719	3.46270661973903\\
441.614074738745	3.45857241356082\\
442.713494354938	3.46270661973903\\
443.812971157097	3.4616594567858\\
444.912483816502	3.46270661973903\\
446.012043679971	3.42566434655892\\
447.111617870306	3.4009520236737\\
448.211179626491	3.42672128208103\\
449.310703055371	3.42823717098474\\
450.410165659115	3.44351259634545\\
451.509553059644	3.44177618768827\\
452.608856967037	3.47048122593254\\
453.708053340224	3.49072738286614\\
454.807123257326	3.4909324238718\\
455.906102394147	3.46905484438444\\
457.004943969947	3.46694135499885\\
458.103590159006	3.44337382709075\\
459.202062484842	3.43224901457155\\
460.300322436484	3.43138852657404\\
461.398346534172	3.41143715333235\\
462.49612886059	3.38634946575576\\
463.593663841503	3.35117855043585\\
464.690894052615	3.35763977394202\\
465.787698306914	3.37575776253091\\
466.884065284735	3.38666744011431\\
467.980053438189	3.38666744011431\\
469.075611421985	3.39935548019447\\
470.170757526694	3.40993965461106\\
471.265571539427	3.40705537090037\\
472.360086263968	3.40578931159073\\
473.454362688938	3.40878622451442\\
474.548425800212	3.42073108442649\\
475.642289878149	3.43685632502684\\
476.735962816481	3.42411713810297\\
477.829438127942	3.41705882148348\\
478.922787437079	3.41768241077319\\
480.016111854166	3.43700569874016\\
481.109489086101	3.43218781090917\\
482.202991119025	3.4826129856843\\
483.296689278048	3.51269526750565\\
484.390620094252	3.53126739405218\\
485.484826209744	3.54883726272504\\
486.579365980794	3.57000351738161\\
487.67426789118	3.57596256179499\\
488.769534933971	3.57862535895587\\
489.865173714471	3.59172828603633\\
490.961183705084	3.58161594879245\\
492.05754843894	3.57358598355828\\
493.154251942082	3.56619704801274\\
494.251286498146	3.52390498511055\\
495.348620908207	3.50666426031871\\
496.446247538831	3.50262250312555\\
497.544175672496	3.4550663219054\\
498.642403351986	3.3955890448391\\
499.740915163696	3.36928274022347\\
500.839620123956	3.34849676901286\\
501.9384821568	3.34849676901286\\
503.03753151233	3.34849676901286\\
504.136794200543	3.34416809518911\\
505.236299147648	3.26948930798442\\
506.335962917401	3.21609891787481\\
507.435726095892	3.21609891787481\\
508.535565183566	3.21609891787481\\
509.635483808917	3.18101641410147\\
510.735446645251	3.15558884778903\\
511.835372848227	3.12601113052145\\
512.935228316328	3.09406147480606\\
514.03498975599	3.06486293910734\\
515.134604964866	3.05947846117929\\
516.23403026722	3.05019276234022\\
517.333282402958	3.04650982570425\\
518.432392547033	3.001563724177\\
519.531344624049	2.93404304008745\\
520.630013634584	2.89555821720515\\
521.728339273331	2.8927842436417\\
522.826221812313	2.89373278313559\\
523.923613485305	2.8819725257408\\
525.020498816224	2.88144990525636\\
526.116814835186	2.92777231269286\\
527.212627001803	2.95769706935302\\
528.308052968789	2.96402441752252\\
529.40313258251	2.96785858878089\\
530.497842365256	2.99232795500791\\
531.59219362084	3.00884399963531\\
532.68623665835	3.02492290557642\\
533.780037284142	3.03255115995764\\
534.873685292731	3.02755500061301\\
535.967276837535	3.0282683627232\\
537.060885850374	3.05604750092794\\
538.154581018909	3.14417533961254\\
539.24845220774	3.2696853343515\\
540.342542391608	3.29612463546518\\
541.436853516008	3.27639781504607\\
542.531424331128	3.33513646375117\\
543.626301079436	3.37500029202411\\
544.721503792094	3.39440930104247\\
545.817052410122	3.42839487950953\\
546.912950884447	3.41381256000606\\
548.009210547427	3.43163693064301\\
549.105834346067	3.42679392702542\\
550.202794287966	3.39947498247415\\
551.300070683749	3.39240366448037\\
552.397635879463	3.39240366448037\\
553.495470773213	3.39240366448037\\
554.593565442374	3.39065474882651\\
555.691921680503	3.39211769967457\\
556.79050682505	3.40135928899926\\
557.889272112278	3.41564699725219\\
558.988187407268	3.40993353457283\\
560.087229311837	3.45223354204902\\
561.186383952686	3.46043026360082\\
562.285628126067	3.45393874771282\\
563.384934781223	3.45454824641067\\
564.484293670394	3.4573478419833\\
565.583689485522	3.4707391725239\\
566.683110668565	3.46947872116643\\
567.782549243761	3.4707391725239\\
568.881996625624	3.4707391725239\\
569.981453148007	3.4707391725239\\
571.080909506973	3.47216589427144\\
572.18035910157	3.47113600116019\\
573.279804289699	3.46199728762127\\
574.379243058159	3.44794338953829\\
575.478670628036	3.44562014086319\\
576.578083314998	3.45529312149352\\
577.677477053006	3.45193911954527\\
578.776851351212	3.45522488666942\\
579.876205817101	3.44685843336142\\
580.975533129909	3.4360392028601\\
582.074819519961	3.43138500096611\\
583.174037670292	3.48491347080023\\
584.273187221542	3.48670639464019\\
585.372266226918	3.45860545605625\\
586.47124893929	3.45469624882212\\
587.570111870501	3.45704715185176\\
588.668826981547	3.4799218073471\\
589.767388209174	3.49212470315192\\
590.865788654271	3.49126621449309\\
591.964006649269	3.49362759794445\\
593.062030200083	3.49613726279366\\
594.159850785743	3.48206262912192\\
595.257408674939	3.48824683666428\\
596.35468907201	3.48646385826176\\
597.451703822195	3.47561129989776\\
598.54839203543	3.47561129989776\\
599.64469468136	3.47561129989776\\
600.740634206295	3.47561129989776\\
601.836256450484	3.47561129989776\\
602.931530779972	3.47730260467764\\
604.026429361094	3.48840228837194\\
605.120987149135	3.49331618221772\\
606.215276635147	3.49349934386749\\
607.309354959312	3.49465799210681\\
608.403291908125	3.51982494681462\\
609.49714830639	3.53096126758315\\
610.590956573515	3.52306903305582\\
611.684737130196	3.5014230312409\\
612.778495974454	3.49188292726097\\
613.872284053868	3.49643445356391\\
614.966195765467	3.51581823270044\\
616.060294793855	3.53435186064703\\
617.154620371604	3.56507276667089\\
618.249231553611	3.59207943867626\\
619.344178932391	3.65618307965616\\
620.439510846136	3.69846509711634\\
621.535231454133	3.68306103784376\\
622.63129575713	3.65586963220545\\
623.727730126345	3.63179628580887\\
624.824525834424	3.55443081029055\\
625.921634184371	3.51015382974505\\
627.019046400945	3.48497722036528\\
628.116754469536	3.43973795194182\\
629.214764531312	3.41289620922357\\
630.313067591607	3.37053275382946\\
631.411659604417	3.3487205843244\\
632.510502371697	3.29325340576778\\
633.609506610923	3.27639883940899\\
634.708634723065	3.25173541837741\\
635.807937565519	3.19286228867546\\
636.907405319355	3.15384045433868\\
638.006979120206	3.13018118045684\\
639.106677072772	3.09118064363715\\
640.20654141989	3.07518456495399\\
641.306490345837	3.06138642525547\\
642.406449401049	3.04827592791112\\
643.506391996697	3.02575704621739\\
644.606269872864	3.0252293902784\\
645.706031622618	3.02187039207458\\
646.80563622557	3.01852852387349\\
647.905124327491	2.97781439898265\\
649.004514319179	2.95149568492833\\
650.103666266003	2.92348567942365\\
651.202554340911	2.89706128807894\\
652.301077460057	2.89729246598849\\
653.399190436097	2.89729246598849\\
654.49691316833	2.88353963144168\\
655.594232919261	2.87298298847307\\
656.691075051974	2.87316715062534\\
657.787414098861	2.89869178550283\\
658.883360872027	2.89732282355907\\
659.979012866248	2.91264892609487\\
661.07436162459	2.94099263310074\\
662.169393096209	2.94700965015065\\
663.264030152957	3.03733004990334\\
664.358234757979	3.09646680325515\\
665.452084969321	3.09614600343638\\
666.545705129828	3.14357942629427\\
667.639236013939	3.14718956702252\\
668.732782023125	3.17574288460988\\
669.826430304812	3.27190975195323\\
670.920225672849	3.29400672399142\\
672.014199420618	3.36082823807416\\
673.108402104781	3.44125206271642\\
674.202848790151	3.44157169071074\\
675.297566494012	3.4871766757009\\
676.392601942058	3.5156868494366\\
677.487972962359	3.49217330705977\\
678.583696028737	3.4849677673455\\
679.679768052032	3.4691564284234\\
680.776169154286	3.42613863943593\\
681.872886865622	3.44057937809712\\
682.969928702455	3.45107422968455\\
684.067318897978	3.44918437732147\\
685.165037096877	3.42682690764443\\
686.263045270012	3.41766497438325\\
687.36129821272	3.41709410736074\\
688.459770149431	3.41766497438325\\
689.558446351396	3.41766497438325\\
690.657288302959	3.41776822612108\\
691.756255651084	3.45472577211878\\
692.855329949322	3.44467380486644\\
693.954503602922	3.42745989664698\\
695.05374585138	3.41181098205987\\
696.153039391471	3.40412763721816\\
697.252374951009	3.40412763721816\\
698.351729893981	3.41130042342526\\
699.451101069223	3.4205145797887\\
700.550516449046	3.6049619250766\\
701.649936594507	3.84339589459072\\
702.748917065587	4.00528444249534\\
703.847651061762	4.39900965029157\\
704.946518248945	4.64085465337045\\
706.045435061073	4.8126664214272\\
707.144337803009	4.96308058746567\\
708.243182561646	5.10429042705451\\
709.341934527637	5.36227891623072\\
710.440558035017	5.59750715006915\\
711.539016636499	5.89137210802869\\
712.637282066804	6.10912193997029\\
713.735329924728	6.31891837402603\\
714.833107141601	6.54421422546199\\
715.930514852355	6.73995144095274\\
717.027415880545	6.92366714694368\\
718.123683462763	7.07106754864484\\
719.219137075679	7.20567249310665\\
720.31361670858	7.31455796900392\\
721.406994420828	7.46725299682673\\
722.499208662337	7.57055143982153\\
723.59030738619	7.63047031256579\\
724.680362972431	7.65674835510456\\
725.769533912807	7.71236442475481\\
726.858019016446	7.91891177265877\\
727.946064709758	8.08762550712101\\
729.033904246402	8.10914746373795\\
730.121787075284	8.22403634775089\\
731.210069396356	8.32533514295064\\
732.299090453204	8.3385\\
733.389085046566	8.3385\\
734.480207648213	8.3385\\
735.572591880353	8.3385\\
736.66630050546	8.3385\\
737.761285274087	8.3385\\
738.857449942209	8.3385\\
739.954769552719	8.3385\\
741.053046118188	8.3385\\
742.152015959121	8.3385\\
743.251425200139	8.3385\\
744.350988752697	8.28810334013031\\
745.450451816369	8.26686789937449\\
746.549637089208	8.18341674554143\\
747.64827224149	8.1254033041718\\
748.745963744229	8.05463400037534\\
749.842281376619	8.0350433892745\\
750.936956635112	7.98121742041609\\
752.029702724225	7.95932037018698\\
753.120315066961	7.92988942007073\\
754.20887849794	7.92303532070521\\
755.295584827432	7.95801103357486\\
756.380903579771	7.98505890105456\\
757.465322619083	8.06264653966269\\
758.549164974001	8.14766634865354\\
759.632832456493	8.20339248954569\\
760.716810377837	8.25094608594082\\
761.801613892481	8.3385\\
762.887690165252	8.3385\\
763.975291843101	8.3385\\
765.064594319949	8.3385\\
766.155655817303	8.3385\\
767.248380549585	8.3385\\
768.342645073028	8.3385\\
769.438244430548	8.3385\\
770.534945380955	8.3385\\
771.63253492592	8.3385\\
772.730792327494	8.3385\\
773.829509864173	8.3385\\
774.928518503027	8.3385\\
776.027697040153	8.3385\\
777.126950259199	8.3385\\
778.226217218453	8.3385\\
779.325466701012	8.3385\\
780.424686894651	8.3385\\
781.523878041008	8.3385\\
782.623045625702	8.3385\\
783.722200593013	8.3385\\
784.821353240211	8.3385\\
785.920510510163	8.3385\\
787.019676087663	8.3385\\
788.118850627808	8.3385\\
789.218031281408	8.3385\\
790.317213512903	8.3385\\
791.416392770499	8.3385\\
792.515565486568	8.3385\\
793.614729688573	8.3385\\
794.713884755286	8.3385\\
795.813032296273	8.3385\\
796.912176687628	8.3385\\
798.011320182125	8.3385\\
799.110462835668	8.3385\\
800.20959749094	8.3385\\
801.308686076349	8.3385\\
802.407659351641	8.3385\\
803.506455690857	8.3385\\
804.604948257105	8.3385\\
805.702948854645	8.3385\\
806.800263379823	8.3385\\
807.896711748398	8.3385\\
808.992050610391	8.3385\\
810.086036280417	8.3385\\
811.178338986547	8.3385\\
812.268681888509	8.3385\\
813.357025534543	8.3385\\
814.443534814106	8.3385\\
815.528631511131	8.3385\\
816.612882506749	8.3385\\
817.696773230463	8.3385\\
818.780564075919	8.3385\\
819.864583680827	8.3385\\
820.94932323122	8.3385\\
822.035259148846	8.3385\\
823.122745410633	8.3385\\
824.211952874517	8.3385\\
825.302852650087	8.3385\\
826.39541052592	8.3385\\
827.489570376232	8.3385\\
828.585251058312	8.3385\\
829.682216875403	8.3385\\
830.780226279492	8.3385\\
831.879067702308	8.3385\\
832.978424192506	8.3385\\
834.077967696457	8.27074871502218\\
835.177380190911	8.19256290932616\\
836.276363107253	8.12542345709261\\
837.37459196813	8.07582836552201\\
838.471933465904	8.00081701361013\\
839.568197118809	7.91056327310977\\
840.66290725304	7.8493331118168\\
841.755563064363	7.80878867343406\\
842.845876676235	7.7784187557162\\
843.934005848692	7.76225823326418\\
845.020400349671	7.73417008304388\\
846.105570476199	7.8314688510086\\
847.189972668659	7.89923150806484\\
848.273748821338	7.92027831627818\\
849.357146613402	7.91859009425804\\
850.440636256568	7.99038159310468\\
851.524902588321	8.10844993809052\\
852.610466343519	8.16919154089169\\
853.69763503939	8.2367221470919\\
854.786573477216	8.29904303425784\\
855.87728666178	8.2998213484741\\
856.969734443179	8.27345453310327\\
858.063803938852	8.2737645839866\\
859.159254407993	8.26481327568765\\
860.255833418806	8.27330920920432\\
861.353305934793	8.28303712683286\\
862.451459771529	8.28268180140612\\
863.550118913644	8.28303712683286\\
864.649073227605	8.28414324921028\\
865.748158282304	8.27173559298585\\
866.847296812683	8.29389440356858\\
867.946429873831	8.29344657981479\\
869.045515740945	8.30670985004824\\
870.144551691624	8.30923480140147\\
871.243551056239	8.28636389553871\\
872.342529154736	8.28280915933381\\
873.441502035971	8.2897121192572\\
874.540481567555	8.31397848816066\\
875.639474387379	8.3385\\
876.738482343234	8.3385\\
877.837503338682	8.3385\\
878.936531959348	8.3385\\
880.035562529764	8.3385\\
881.134588167944	8.3385\\
882.233604839413	8.3385\\
883.33261232063	8.3385\\
884.431613282817	8.3385\\
885.530610652845	8.3385\\
886.629606804641	8.3385\\
887.728593128059	8.3385\\
888.827555794541	8.3385\\
889.92646441638	8.3385\\
891.025243892208	8.3385\\
892.123804157606	8.3385\\
893.221978031717	8.3385\\
894.319566650374	8.3385\\
895.416383627833	8.3385\\
896.512310595618	8.3385\\
897.607134330413	8.3385\\
898.700486865966	8.3385\\
899.792094140392	8.3385\\
900.881750990293	8.3385\\
901.969378045854	8.3385\\
903.055339774995	8.3385\\
904.140084974703	8.3385\\
905.224162841978	8.3385\\
906.307971815642	8.3385\\
907.391774440239	8.3385\\
908.475992018608	8.3385\\
909.56114677035	8.3385\\
910.647602026098	8.3385\\
911.735597457237	8.3385\\
912.825358010969	8.3385\\
913.916901657672	8.3385\\
915.010071588301	8.3385\\
916.104730367217	8.3385\\
917.20075952967	8.3385\\
918.2980506751	8.3385\\
919.396361345656	8.3385\\
920.495336872182	8.2790110995769\\
921.594712473484	8.21521846695227\\
922.694169268151	8.16213414478049\\
923.793394507583	8.10853782552995\\
924.892081085598	8.06216793182042\\
925.98992249941	7.99754093071369\\
927.08675328181	7.91178171453007\\
928.182260120897	7.88799174085776\\
929.276074410667	7.82298075126266\\
930.36776844452	7.79105001247616\\
931.457091257816	7.79495296480172\\
932.544388311055	7.79890590354894\\
933.630236378716	7.79991342698896\\
934.715023227541	7.8940116749477\\
935.79902383779	7.99710466249412\\
936.882532971914	8.0306702440771\\
937.965949405715	8.02723029407001\\
939.049787484743	8.1163413261665\\
940.134650036875	8.23965593849803\\
941.220975382456	8.33744520014834\\
942.309005647739	8.3385\\
943.398806126768	8.3385\\
944.49035832437	8.3385\\
945.583565094963	8.3385\\
946.678214937637	8.3385\\
947.77406262751	8.3385\\
948.870914833549	8.3385\\
949.968553230458	8.3385\\
951.066765466879	8.3385\\
952.165375854685	8.3385\\
953.264226814635	8.3385\\
954.363196511979	8.3385\\
955.462195837946	8.3385\\
956.561176972888	8.3385\\
957.660120190299	8.3385\\
958.759019958108	8.3385\\
959.857880382863	8.3385\\
960.956711334323	8.3385\\
962.05552669629	8.3385\\
963.154338321332	8.3385\\
964.253154565347	8.3385\\
965.351980933628	8.3385\\
966.450820512084	8.3385\\
967.549673950477	8.3385\\
968.648540588518	8.3385\\
969.747418476112	8.3385\\
970.846304800847	8.3385\\
971.945197265574	8.3385\\
973.044094193109	8.3385\\
974.142993976723	8.3385\\
975.241895294049	8.3385\\
976.340797338179	8.3385\\
977.439699695477	8.3385\\
978.538602233349	8.3385\\
979.63750492711	8.3385\\
980.736407850783	8.3385\\
981.83531113341	8.3385\\
982.934214919446	8.3385\\
984.033119364568	8.3385\\
985.132024498381	8.3385\\
986.230930368159	8.3385\\
987.32983691082	8.3385\\
988.428744111086	8.3385\\
989.527651947209	8.3385\\
990.626560441377	8.3385\\
991.725469571235	8.3385\\
992.824379360694	8.3385\\
993.92328978274	8.3385\\
995.022200717145	8.3385\\
996.121112238273	8.3385\\
997.220024361075	8.3385\\
998.318936986399	8.3385\\
999.417850183303	8.3385\\
1000.51676403131	8.3385\\
1001.6156783973	8.3385\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.7940175\\
1.1	-3.7940175\\
2.19999968176586	-3.7940175\\
3.29999889184875	-3.7940175\\
4.39999777644852	-3.7940175\\
5.49999645641464	-3.7940175\\
6.59999503611443	-3.7940175\\
7.69999356727239	-3.7940175\\
8.79999207302083	-3.7940175\\
9.89999056063141	-3.7940175\\
10.999989035665	-3.7940175\\
12.0999875106705	-3.7940175\\
13.1999859961139	-3.7940175\\
14.2999844903842	-3.7940175\\
15.3999829827143	-3.7940175\\
16.4999814701554	-3.7940175\\
17.5999799598947	-3.7940175\\
18.6999784500487	-3.7940175\\
19.7999769101171	-3.7940175\\
20.899975280506	-3.7940175\\
21.9999734725153	-3.7940175\\
23.0999713109476	-3.7940175\\
24.1999684574311	-3.7940175\\
25.2999644872072	-3.7940175\\
26.3999585982762	-3.7940175\\
27.4999497449436	-3.7940175\\
28.5999372432064	-3.7940175\\
29.6999202195497	-3.7940175\\
30.7998979242495	-3.7940175\\
31.8998701706705	-3.7940175\\
32.9998367840786	-3.7940175\\
34.0997975690354	-3.7940175\\
35.1997533169137	-3.7940175\\
36.2997066746108	-4.56405694337052\\
37.3996614809426	-7.98779179024687\\
38.4996198426618	-7.87908445510309\\
39.5995825521121	-7.87908445510309\\
40.6995457536491	-8.1937151152905\\
41.7995063969759	-8.18490499584692\\
42.899464657657	-8.20714142748828\\
43.999422623459	-8.1937151152905\\
45.0993825257159	-8.3385\\
46.1993447356684	-8.3385\\
47.2993062263158	-8.3385\\
48.3992621020732	-8.3385\\
49.4992081745733	-8.3385\\
50.5991336945253	-8.3385\\
51.6989995336372	-8.3385\\
52.7987705466184	-8.3385\\
53.8983917285209	-8.3385\\
54.9977564526507	-8.3385\\
56.096657749905	-8.3385\\
57.1948238586451	-8.3385\\
58.2920851109326	-8.3385\\
59.3883049947141	-8.3385\\
60.4832778290128	-8.3385\\
61.5767470369236	-8.3385\\
62.6683137659557	-8.3385\\
63.7578579044376	-8.3385\\
64.8455959264679	-8.3385\\
65.9318607158104	-8.3385\\
67.0172516078164	-8.3385\\
68.1022954943262	-8.3385\\
69.1872178481799	-8.3385\\
70.2722968166782	-8.3385\\
71.3579533556643	-8.3385\\
72.4447705686318	-8.3385\\
73.5331643661549	-8.3385\\
74.6232639848534	-8.3385\\
75.7150949913204	-8.3385\\
76.8086408729199	-8.3385\\
77.9037738530299	-8.3385\\
79.000307274208	-8.3385\\
80.0980575928975	-8.3385\\
81.1968324451575	-8.3385\\
82.2964818787395	-8.2764635071354\\
83.3966899016743	-8.19269544133067\\
84.4971308542537	-8.11010253882216\\
85.5975556820602	-8.05972758462112\\
86.6976435660276	-8.0030791115869\\
87.797113189881	-7.94849799291978\\
88.8956540105763	-7.88026601140905\\
89.9928651694102	-7.85135924283976\\
91.0884231744948	-7.8186564167503\\
92.1822193940941	-7.74781962223041\\
93.2739292846201	-7.71506996142374\\
94.3633696419988	-7.73021593568746\\
95.4509323804939	-7.72947339164775\\
96.5372930129161	-7.81786199677809\\
97.6228247380967	-7.87632845410973\\
98.7077369119008	-7.93303731027264\\
99.7924053017272	-7.94894794879902\\
100.877303321696	-8.01332026147919\\
101.962999637991	-8.0809894995897\\
103.049968943871	-8.1423095842361\\
104.138525069705	-8.19246329557972\\
105.228837913118	-8.26826924525555\\
106.320915945899	-8.27820233382291\\
107.41458490302	-8.25249235011109\\
108.509678734978	-8.26185764857533\\
109.606062904499	-8.26369899778188\\
110.703502955406	-8.26717888678491\\
111.801778856247	-8.29349949236292\\
112.900689037045	-8.29349949236292\\
114.000037282548	-8.29376058244736\\
115.099666657368	-8.29349949236292\\
116.199442393939	-8.29894238602711\\
117.299284509649	-8.28923636788972\\
118.399139529572	-8.293503586827\\
119.498974433981	-8.28085067716719\\
120.598782052987	-8.27758758221452\\
121.698567800107	-8.31483769282415\\
122.798340792586	-8.30687347757693\\
123.898108413837	-8.3385\\
124.997877592033	-8.3385\\
126.097652235301	-8.3385\\
127.197432554347	-8.3385\\
128.297216516525	-8.3385\\
129.397001432843	-8.3385\\
130.496783142424	-8.3385\\
131.596558282893	-8.3385\\
132.696325906319	-8.3385\\
133.796086115183	-8.3385\\
134.895841193305	-8.3385\\
135.995593402948	-8.3385\\
137.095343643617	-8.3385\\
138.195089637674	-8.3385\\
139.294816100951	-8.3385\\
140.394491943977	-8.3385\\
141.494064180798	-8.3385\\
142.593436453622	-8.3385\\
143.692418345627	-8.3385\\
144.790859484428	-8.3385\\
145.888590925618	-8.3385\\
146.985427119621	-8.3385\\
148.081190339097	-8.3385\\
149.175614411053	-8.3385\\
150.268354683557	-8.3385\\
151.359156312072	-8.3385\\
152.448005656097	-8.3385\\
153.535114436191	-8.3385\\
154.620957747398	-8.3385\\
155.706118305723	-8.3385\\
156.791000666088	-8.3385\\
157.875848938398	-8.3385\\
158.960993568103	-8.3385\\
160.046891238298	-8.3385\\
161.134106158108	-8.3385\\
162.222957904351	-8.3385\\
163.31348742447	-8.3385\\
164.405691047909	-8.3385\\
165.499537843384	-8.3385\\
166.594946686929	-8.3385\\
167.691703370771	-8.3385\\
168.789645216507	-8.3385\\
169.88861232657	-8.3385\\
170.988314396847	-8.30591375893246\\
172.088446490195	-8.22271585985241\\
173.188691822341	-8.13700869984906\\
174.288725995558	-8.08127634519827\\
175.388229456615	-8.0325431858496\\
176.48696039773	-7.99482358572023\\
177.584712329022	-7.93389929572883\\
178.681037442024	-7.90413886851487\\
179.77563688027	-7.83864337079175\\
180.868276614964	-7.79352949945259\\
181.958559518205	-7.79447041279884\\
183.04661891793	-7.84047257074778\\
184.133075233555	-7.8989813257838\\
185.218490464837	-7.99261522363979\\
186.303228768848	-8.04515288755089\\
187.387626250493	-8.0641357301223\\
188.472110161	-8.09686147922516\\
189.557190383892	-8.22369823535318\\
190.643387626885	-8.28451932448939\\
191.731008205629	-8.29597729933698\\
192.820290609544	-8.31070835145016\\
193.911372140813	-8.32496544251195\\
195.004196803737	-8.33145977898106\\
196.098605187055	-8.32419435984937\\
197.194375609479	-8.31319524564931\\
198.291293706289	-8.31797008165304\\
199.389159568894	-8.31424968971819\\
200.487730312201	-8.31496647433183\\
201.58678837767	-8.31552483850969\\
202.686173814843	-8.31496647433183\\
203.785747349451	-8.31496647433183\\
204.885406801303	-8.31496647433183\\
205.985087768364	-8.31496647433183\\
207.084756620512	-8.31484932434319\\
208.184398380696	-8.31464154051892\\
209.284012536165	-8.27615069665673\\
210.383606816335	-8.25864473878353\\
211.483190525663	-8.25354651398268\\
212.58277181846	-8.26896070049141\\
213.682355888234	-8.28478468828958\\
214.781945847228	-8.29924222811989\\
215.881541204402	-8.29924222811989\\
216.981139236169	-8.29924222811989\\
218.080736336687	-8.30107422929661\\
219.180328722245	-8.30064118452873\\
220.279914649478	-8.30026140121278\\
221.379493170123	-8.29973020717799\\
222.479065736314	-8.33123846479842\\
223.578634826572	-8.3385\\
224.67820278016	-8.3385\\
225.77776774506	-8.3385\\
226.877321371252	-8.3385\\
227.976848005765	-8.3385\\
229.076296053353	-8.3385\\
230.175592834163	-8.3385\\
231.274634281537	-8.3385\\
232.373211870536	-8.3385\\
233.471123839271	-8.3385\\
234.568245840678	-8.3385\\
235.664405858501	-8.3385\\
236.759331138684	-8.3385\\
237.85279223684	-8.3385\\
238.944662315079	-8.3385\\
240.034626493836	-8.3385\\
241.122678519338	-8.3385\\
242.209170355268	-8.3385\\
243.294593188467	-8.3385\\
244.379407706163	-8.3385\\
245.463943437853	-8.3385\\
246.548568540287	-8.3385\\
247.633720932708	-8.3385\\
248.71988990469	-8.3385\\
249.807473523414	-8.3385\\
250.89667709315	-8.3385\\
251.987601017647	-8.3385\\
253.080251593668	-8.3385\\
254.174550655781	-8.3385\\
255.270349117852	-8.3385\\
256.36738529693	-8.3385\\
257.465419308561	-8.3385\\
258.564281004641	-8.3385\\
259.66386468718	-8.2812144998158\\
260.763877038043	-8.18836175991648\\
261.863925371089	-8.12415029600271\\
262.963702870101	-8.06043693258817\\
264.062924651461	-8.00267204193165\\
265.161119482624	-7.98257746421551\\
266.258041889707	-7.92957004671103\\
267.353498430252	-7.86413328768953\\
268.447182564537	-7.81653712135296\\
269.538828991974	-7.77554686987708\\
270.628259468935	-7.77714727199101\\
271.715725567685	-7.78587003252932\\
272.801727635095	-7.83817996341245\\
273.886800078468	-7.94263079777474\\
274.971280835711	-8.00540591432277\\
276.055492706361	-8.00885941238462\\
277.139912934531	-8.05992448826157\\
278.225052372462	-8.1477833781599\\
279.31138571265	-8.24568267874431\\
280.399231855328	-8.24928082226202\\
281.488752281227	-8.25144351525929\\
282.579989738786	-8.24532486784896\\
283.672899061762	-8.28451845805438\\
284.767368057725	-8.32866857237418\\
285.863158506881	-8.32602429323913\\
286.960062400876	-8.30622011534508\\
288.057873619573	-8.31939319662729\\
289.156345999441	-8.31939319662729\\
290.25529595288	-8.31949021790873\\
291.354556339903	-8.31939319662729\\
292.453990062009	-8.31939319662729\\
293.553490226921	-8.31939319662729\\
294.652995519985	-8.31939319662729\\
295.752481493229	-8.31872900609053\\
296.851938213367	-8.31643084807636\\
297.951366605856	-8.31939319662729\\
299.05077389865	-8.31517112108184\\
300.150169517771	-8.31459096300461\\
301.249561647323	-8.3161605741258\\
302.348956933408	-8.31598806217032\\
303.448359813452	-8.31334186317375\\
304.547771885186	-8.31451468339581\\
305.647190886005	-8.30506343021834\\
306.746614214487	-8.31334186317375\\
307.846040558862	-8.31334186317375\\
308.945469252865	-8.31017606256579\\
310.044899984733	-8.31120619574098\\
311.144331907945	-8.30402971927024\\
312.243764414165	-8.31334186317375\\
313.343198050467	-8.31334186317375\\
314.442632304827	-8.31334186317375\\
315.542066546409	-8.30480064774786\\
316.641500959705	-8.06550148133662\\
317.740935148021	-7.67565963135195\\
318.84036904953	-7.31550293893416\\
319.939800511726	-7.0570187505499\\
321.039217047122	-6.88740443355646\\
322.138606530584	-6.64024065921117\\
323.237980064389	-6.32331726972521\\
324.337337679469	-6.06875767890363\\
325.43663896038	-5.81940644578164\\
326.535837007606	-5.59548254940648\\
327.634915690363	-5.38267284203572\\
328.733883191949	-5.17462838661704\\
329.832737104078	-4.99586178452851\\
330.9314430043	-4.80548154636618\\
332.029984925039	-4.64285949692507\\
333.128378614773	-4.44868587935166\\
334.226659005809	-4.28590909995991\\
335.324773935053	-4.22228526562692\\
336.422648406886	-4.12731912671802\\
337.520297922202	-3.96304913251839\\
338.617667525529	-3.82154793535411\\
339.71471148771	-3.76974527687771\\
340.811374913316	-3.66915663852952\\
341.907709126589	-3.5756787502475\\
343.003966880841	-3.47100213883247\\
344.099954249205	-3.4781903663088\\
345.195192805725	-3.45172127170745\\
346.289575650262	-3.38636335956854\\
347.383053616302	-3.35908158196595\\
348.475339356455	-3.34154810477264\\
349.566650712131	-3.34290931442621\\
350.657519327767	-3.37242490732277\\
351.748137314849	-3.37338032910023\\
352.838613373643	-3.36885531286326\\
353.929142970315	-3.35042427621888\\
355.019772931609	-3.42056232261701\\
356.110551059128	-3.46388341266547\\
357.201570979556	-3.51239531247376\\
358.292861566393	-3.54829090668793\\
359.384469263786	-3.56809171406884\\
360.47644108836	-3.57405110739565\\
361.568768601418	-3.59864862201116\\
362.661471528862	-3.62247777327412\\
363.754576819266	-3.67341739138612\\
364.848091125959	-3.68597217411663\\
365.942037689297	-3.65241569650044\\
367.036438735281	-3.61398543654144\\
368.131289054004	-3.57812530049146\\
369.226604156193	-3.52489262492847\\
370.322365551797	-3.50190721762692\\
371.418550991144	-3.44010470413503\\
372.515158333218	-3.38024196970012\\
373.612163729467	-3.33787776944945\\
374.709541915703	-3.30958067238218\\
375.807274852484	-3.28081920764057\\
376.905375700907	-3.25629382970771\\
378.003816222081	-3.21329021052078\\
379.102525437389	-3.18768839546901\\
380.201487021909	-3.15824523406381\\
381.300686930379	-3.12763850375651\\
382.400044366533	-3.10224038417492\\
383.49948170816	-3.09245383147503\\
384.598980234181	-3.06802250104193\\
385.698611264784	-3.00778562520586\\
386.798277123726	-2.99339684090778\\
387.897899217675	-2.98318209815441\\
388.997508602338	-2.95798508188174\\
390.097079250028	-2.94744339847071\\
391.196600743374	-2.9362537516804\\
392.295949502794	-2.9426622785232\\
393.395146660348	-2.91114292199397\\
394.49421206447	-2.86629517097906\\
395.59305348347	-2.85971358888615\\
396.691554442662	-2.85971358888615\\
397.789699044133	-2.85105283423314\\
398.887489035866	-2.85390471594886\\
399.984825110606	-2.85390471594886\\
401.081668062145	-2.84895773895239\\
402.177997675848	-2.85825144495624\\
403.273834248187	-2.85712375471096\\
404.369189199362	-2.86970322433862\\
405.464154252959	-2.87700098723723\\
406.558774587315	-2.89629935040472\\
407.653003151834	-2.92551547022013\\
408.746759170215	-3.0013031332298\\
409.840000554761	-2.99929184351317\\
410.932826166196	-3.01421741186345\\
412.025429031994	-3.01770828411171\\
413.117957976509	-3.0325827132652\\
414.210496419804	-3.11205977448572\\
415.30307801053	-3.13523542773225\\
416.395745692285	-3.18660889454396\\
417.48859175089	-3.24478834613925\\
418.581672734356	-3.27170723406159\\
419.675029394436	-3.34636091683862\\
420.768709190577	-3.39946523369693\\
421.862744570029	-3.41403728723914\\
422.95715892167	-3.45888724436626\\
424.051956534359	-3.49348209783976\\
425.147157038632	-3.51040146959334\\
426.24274748335	-3.48589168124361\\
427.338724828327	-3.49336593772089\\
428.435095427757	-3.49349044338983\\
429.531827710547	-3.47271119559125\\
430.628922759948	-3.47982049574366\\
431.726383357055	-3.46341058686589\\
432.824158924302	-3.46270661973903\\
433.922208084588	-3.46031910697072\\
435.02050362318	-3.46270661973903\\
436.119009611572	-3.46270661973903\\
437.217709415123	-3.45778572989768\\
438.316575155102	-3.46246393114709\\
439.415604544982	-3.46270661973903\\
440.514777299719	-3.46270661973903\\
441.614074738745	-3.45857241356082\\
442.713494354938	-3.46270661973903\\
443.812971157097	-3.4616594567858\\
444.912483816502	-3.46270661973903\\
446.012043679971	-3.42566434655892\\
447.111617870306	-3.4009520236737\\
448.211179626491	-3.42672128208103\\
449.310703055371	-3.42823717098474\\
450.410165659115	-3.44351259634545\\
451.509553059644	-3.44177618768827\\
452.608856967037	-3.47048122593254\\
453.708053340224	-3.49072738286614\\
454.807123257326	-3.4909324238718\\
455.906102394147	-3.46905484438444\\
457.004943969947	-3.46694135499885\\
458.103590159006	-3.44337382709075\\
459.202062484842	-3.43224901457155\\
460.300322436484	-3.43138852657404\\
461.398346534172	-3.41143715333235\\
462.49612886059	-3.38634946575576\\
463.593663841503	-3.35117855043585\\
464.690894052615	-3.35763977394202\\
465.787698306914	-3.37575776253091\\
466.884065284735	-3.38666744011431\\
467.980053438189	-3.38666744011431\\
469.075611421985	-3.39935548019447\\
470.170757526694	-3.40993965461106\\
471.265571539427	-3.40705537090037\\
472.360086263968	-3.40578931159073\\
473.454362688938	-3.40878622451442\\
474.548425800212	-3.42073108442649\\
475.642289878149	-3.43685632502684\\
476.735962816481	-3.42411713810297\\
477.829438127942	-3.41705882148348\\
478.922787437079	-3.41768241077319\\
480.016111854166	-3.43700569874016\\
481.109489086101	-3.43218781090917\\
482.202991119025	-3.4826129856843\\
483.296689278048	-3.51269526750565\\
484.390620094252	-3.53126739405218\\
485.484826209744	-3.54883726272504\\
486.579365980794	-3.57000351738161\\
487.67426789118	-3.57596256179499\\
488.769534933971	-3.57862535895587\\
489.865173714471	-3.59172828603633\\
490.961183705084	-3.58161594879245\\
492.05754843894	-3.57358598355828\\
493.154251942082	-3.56619704801274\\
494.251286498146	-3.52390498511055\\
495.348620908207	-3.50666426031871\\
496.446247538831	-3.50262250312555\\
497.544175672496	-3.4550663219054\\
498.642403351986	-3.3955890448391\\
499.740915163696	-3.36928274022347\\
500.839620123956	-3.34849676901286\\
501.9384821568	-3.34849676901286\\
503.03753151233	-3.34849676901286\\
504.136794200543	-3.34416809518911\\
505.236299147648	-3.26948930798442\\
506.335962917401	-3.21609891787481\\
507.435726095892	-3.21609891787481\\
508.535565183566	-3.21609891787481\\
509.635483808917	-3.18101641410147\\
510.735446645251	-3.15558884778903\\
511.835372848227	-3.12601113052145\\
512.935228316328	-3.09406147480606\\
514.03498975599	-3.06486293910734\\
515.134604964866	-3.05947846117929\\
516.23403026722	-3.05019276234022\\
517.333282402958	-3.04650982570425\\
518.432392547033	-3.001563724177\\
519.531344624049	-2.93404304008745\\
520.630013634584	-2.89555821720515\\
521.728339273331	-2.8927842436417\\
522.826221812313	-2.89373278313559\\
523.923613485305	-2.8819725257408\\
525.020498816224	-2.88144990525636\\
526.116814835186	-2.92777231269286\\
527.212627001803	-2.95769706935302\\
528.308052968789	-2.96402441752252\\
529.40313258251	-2.96785858878089\\
530.497842365256	-2.99232795500791\\
531.59219362084	-3.00884399963531\\
532.68623665835	-3.02492290557642\\
533.780037284142	-3.03255115995764\\
534.873685292731	-3.02755500061301\\
535.967276837535	-3.0282683627232\\
537.060885850374	-3.05604750092794\\
538.154581018909	-3.14417533961254\\
539.24845220774	-3.2696853343515\\
540.342542391608	-3.29612463546518\\
541.436853516008	-3.27639781504607\\
542.531424331128	-3.33513646375117\\
543.626301079436	-3.37500029202411\\
544.721503792094	-3.39440930104247\\
545.817052410122	-3.42839487950953\\
546.912950884447	-3.41381256000606\\
548.009210547427	-3.43163693064301\\
549.105834346067	-3.42679392702542\\
550.202794287966	-3.39947498247415\\
551.300070683749	-3.39240366448037\\
552.397635879463	-3.39240366448037\\
553.495470773213	-3.39240366448037\\
554.593565442374	-3.39065474882651\\
555.691921680503	-3.39211769967457\\
556.79050682505	-3.40135928899926\\
557.889272112278	-3.41564699725219\\
558.988187407268	-3.40993353457283\\
560.087229311837	-3.45223354204902\\
561.186383952686	-3.46043026360082\\
562.285628126067	-3.45393874771282\\
563.384934781223	-3.45454824641067\\
564.484293670394	-3.4573478419833\\
565.583689485522	-3.4707391725239\\
566.683110668565	-3.46947872116643\\
567.782549243761	-3.4707391725239\\
568.881996625624	-3.4707391725239\\
569.981453148007	-3.4707391725239\\
571.080909506973	-3.47216589427144\\
572.18035910157	-3.47113600116019\\
573.279804289699	-3.46199728762127\\
574.379243058159	-3.44794338953829\\
575.478670628036	-3.44562014086319\\
576.578083314998	-3.45529312149352\\
577.677477053006	-3.45193911954527\\
578.776851351212	-3.45522488666942\\
579.876205817101	-3.44685843336142\\
580.975533129909	-3.4360392028601\\
582.074819519961	-3.43138500096611\\
583.174037670292	-3.48491347080023\\
584.273187221542	-3.48670639464019\\
585.372266226918	-3.45860545605625\\
586.47124893929	-3.45469624882212\\
587.570111870501	-3.45704715185176\\
588.668826981547	-3.4799218073471\\
589.767388209174	-3.49212470315192\\
590.865788654271	-3.49126621449309\\
591.964006649269	-3.49362759794445\\
593.062030200083	-3.49613726279366\\
594.159850785743	-3.48206262912192\\
595.257408674939	-3.48824683666428\\
596.35468907201	-3.48646385826176\\
597.451703822195	-3.47561129989776\\
598.54839203543	-3.47561129989776\\
599.64469468136	-3.47561129989776\\
600.740634206295	-3.47561129989776\\
601.836256450484	-3.47561129989776\\
602.931530779972	-3.47730260467764\\
604.026429361094	-3.48840228837194\\
605.120987149135	-3.49331618221772\\
606.215276635147	-3.49349934386749\\
607.309354959312	-3.49465799210681\\
608.403291908125	-3.51982494681462\\
609.49714830639	-3.53096126758315\\
610.590956573515	-3.52306903305582\\
611.684737130196	-3.5014230312409\\
612.778495974454	-3.49188292726097\\
613.872284053868	-3.49643445356391\\
614.966195765467	-3.51581823270044\\
616.060294793855	-3.53435186064703\\
617.154620371604	-3.56507276667089\\
618.249231553611	-3.59207943867626\\
619.344178932391	-3.65618307965616\\
620.439510846136	-3.69846509711634\\
621.535231454133	-3.68306103784376\\
622.63129575713	-3.65586963220545\\
623.727730126345	-3.63179628580887\\
624.824525834424	-3.55443081029055\\
625.921634184371	-3.51015382974505\\
627.019046400945	-3.48497722036528\\
628.116754469536	-3.43973795194182\\
629.214764531312	-3.41289620922357\\
630.313067591607	-3.37053275382946\\
631.411659604417	-3.3487205843244\\
632.510502371697	-3.29325340576778\\
633.609506610923	-3.27639883940899\\
634.708634723065	-3.25173541837741\\
635.807937565519	-3.19286228867546\\
636.907405319355	-3.15384045433868\\
638.006979120206	-3.13018118045684\\
639.106677072772	-3.09118064363715\\
640.20654141989	-3.07518456495399\\
641.306490345837	-3.06138642525547\\
642.406449401049	-3.04827592791112\\
643.506391996697	-3.02575704621739\\
644.606269872864	-3.0252293902784\\
645.706031622618	-3.02187039207458\\
646.80563622557	-3.01852852387349\\
647.905124327491	-2.97781439898265\\
649.004514319179	-2.95149568492833\\
650.103666266003	-2.92348567942365\\
651.202554340911	-2.89706128807894\\
652.301077460057	-2.89729246598849\\
653.399190436097	-2.89729246598849\\
654.49691316833	-2.88353963144168\\
655.594232919261	-2.87298298847307\\
656.691075051974	-2.87316715062534\\
657.787414098861	-2.89869178550283\\
658.883360872027	-2.89732282355907\\
659.979012866248	-2.91264892609487\\
661.07436162459	-2.94099263310074\\
662.169393096209	-2.94700965015065\\
663.264030152957	-3.03733004990334\\
664.358234757979	-3.09646680325515\\
665.452084969321	-3.09614600343638\\
666.545705129828	-3.14357942629427\\
667.639236013939	-3.14718956702252\\
668.732782023125	-3.17574288460988\\
669.826430304812	-3.27190975195323\\
670.920225672849	-3.29400672399142\\
672.014199420618	-3.36082823807416\\
673.108402104781	-3.44125206271642\\
674.202848790151	-3.44157169071074\\
675.297566494012	-3.4871766757009\\
676.392601942058	-3.5156868494366\\
677.487972962359	-3.49217330705977\\
678.583696028737	-3.4849677673455\\
679.679768052032	-3.4691564284234\\
680.776169154286	-3.42613863943593\\
681.872886865622	-3.44057937809712\\
682.969928702455	-3.45107422968455\\
684.067318897978	-3.44918437732147\\
685.165037096877	-3.42682690764443\\
686.263045270012	-3.41766497438325\\
687.36129821272	-3.41709410736074\\
688.459770149431	-3.41766497438325\\
689.558446351396	-3.41766497438325\\
690.657288302959	-3.41776822612108\\
691.756255651084	-3.45472577211878\\
692.855329949322	-3.44467380486644\\
693.954503602922	-3.42745989664698\\
695.05374585138	-3.41181098205987\\
696.153039391471	-3.40412763721816\\
697.252374951009	-3.40412763721816\\
698.351729893981	-3.41130042342526\\
699.451101069223	-3.4205145797887\\
700.550516449046	-3.6049619250766\\
701.649936594507	-3.84339589459072\\
702.748917065587	-4.00528444249534\\
703.847651061762	-4.39900965029157\\
704.946518248945	-4.64085465337045\\
706.045435061073	-4.8126664214272\\
707.144337803009	-4.96308058746567\\
708.243182561646	-5.10429042705451\\
709.341934527637	-5.36227891623072\\
710.440558035017	-5.59750715006915\\
711.539016636499	-5.89137210802869\\
712.637282066804	-6.10912193997029\\
713.735329924728	-6.31891837402603\\
714.833107141601	-6.54421422546199\\
715.930514852355	-6.73995144095274\\
717.027415880545	-6.92366714694368\\
718.123683462763	-7.07106754864484\\
719.219137075679	-7.20567249310665\\
720.31361670858	-7.31455796900392\\
721.406994420828	-7.46725299682673\\
722.499208662337	-7.57055143982153\\
723.59030738619	-7.63047031256579\\
724.680362972431	-7.65674835510456\\
725.769533912807	-7.71236442475481\\
726.858019016446	-7.91891177265877\\
727.946064709758	-8.08762550712101\\
729.033904246402	-8.10914746373795\\
730.121787075284	-8.22403634775089\\
731.210069396356	-8.32533514295064\\
732.299090453204	-8.3385\\
733.389085046566	-8.3385\\
734.480207648213	-8.3385\\
735.572591880353	-8.3385\\
736.66630050546	-8.3385\\
737.761285274087	-8.3385\\
738.857449942209	-8.3385\\
739.954769552719	-8.3385\\
741.053046118188	-8.3385\\
742.152015959121	-8.3385\\
743.251425200139	-8.3385\\
744.350988752697	-8.28810334013031\\
745.450451816369	-8.26686789937449\\
746.549637089208	-8.18341674554143\\
747.64827224149	-8.1254033041718\\
748.745963744229	-8.05463400037534\\
749.842281376619	-8.0350433892745\\
750.936956635112	-7.98121742041609\\
752.029702724225	-7.95932037018698\\
753.120315066961	-7.92988942007073\\
754.20887849794	-7.92303532070521\\
755.295584827432	-7.95801103357486\\
756.380903579771	-7.98505890105456\\
757.465322619083	-8.06264653966269\\
758.549164974001	-8.14766634865354\\
759.632832456493	-8.20339248954569\\
760.716810377837	-8.25094608594082\\
761.801613892481	-8.3385\\
762.887690165252	-8.3385\\
763.975291843101	-8.3385\\
765.064594319949	-8.3385\\
766.155655817303	-8.3385\\
767.248380549585	-8.3385\\
768.342645073028	-8.3385\\
769.438244430548	-8.3385\\
770.534945380955	-8.3385\\
771.63253492592	-8.3385\\
772.730792327494	-8.3385\\
773.829509864173	-8.3385\\
774.928518503027	-8.3385\\
776.027697040153	-8.3385\\
777.126950259199	-8.3385\\
778.226217218453	-8.3385\\
779.325466701012	-8.3385\\
780.424686894651	-8.3385\\
781.523878041008	-8.3385\\
782.623045625702	-8.3385\\
783.722200593013	-8.3385\\
784.821353240211	-8.3385\\
785.920510510163	-8.3385\\
787.019676087663	-8.3385\\
788.118850627808	-8.3385\\
789.218031281408	-8.3385\\
790.317213512903	-8.3385\\
791.416392770499	-8.3385\\
792.515565486568	-8.3385\\
793.614729688573	-8.3385\\
794.713884755286	-8.3385\\
795.813032296273	-8.3385\\
796.912176687628	-8.3385\\
798.011320182125	-8.3385\\
799.110462835668	-8.3385\\
800.20959749094	-8.3385\\
801.308686076349	-8.3385\\
802.407659351641	-8.3385\\
803.506455690857	-8.3385\\
804.604948257105	-8.3385\\
805.702948854645	-8.3385\\
806.800263379823	-8.3385\\
807.896711748398	-8.3385\\
808.992050610391	-8.3385\\
810.086036280417	-8.3385\\
811.178338986547	-8.3385\\
812.268681888509	-8.3385\\
813.357025534543	-8.3385\\
814.443534814106	-8.3385\\
815.528631511131	-8.3385\\
816.612882506749	-8.3385\\
817.696773230463	-8.3385\\
818.780564075919	-8.3385\\
819.864583680827	-8.3385\\
820.94932323122	-8.3385\\
822.035259148846	-8.3385\\
823.122745410633	-8.3385\\
824.211952874517	-8.3385\\
825.302852650087	-8.3385\\
826.39541052592	-8.3385\\
827.489570376232	-8.3385\\
828.585251058312	-8.3385\\
829.682216875403	-8.3385\\
830.780226279492	-8.3385\\
831.879067702308	-8.3385\\
832.978424192506	-8.3385\\
834.077967696457	-8.27074871502218\\
835.177380190911	-8.19256290932616\\
836.276363107253	-8.12542345709261\\
837.37459196813	-8.07582836552201\\
838.471933465904	-8.00081701361013\\
839.568197118809	-7.91056327310977\\
840.66290725304	-7.8493331118168\\
841.755563064363	-7.80878867343406\\
842.845876676235	-7.7784187557162\\
843.934005848692	-7.76225823326418\\
845.020400349671	-7.73417008304388\\
846.105570476199	-7.8314688510086\\
847.189972668659	-7.89923150806484\\
848.273748821338	-7.92027831627818\\
849.357146613402	-7.91859009425804\\
850.440636256568	-7.99038159310468\\
851.524902588321	-8.10844993809052\\
852.610466343519	-8.16919154089169\\
853.69763503939	-8.2367221470919\\
854.786573477216	-8.29904303425784\\
855.87728666178	-8.2998213484741\\
856.969734443179	-8.27345453310327\\
858.063803938852	-8.2737645839866\\
859.159254407993	-8.26481327568765\\
860.255833418806	-8.27330920920432\\
861.353305934793	-8.28303712683286\\
862.451459771529	-8.28268180140612\\
863.550118913644	-8.28303712683286\\
864.649073227605	-8.28414324921028\\
865.748158282304	-8.27173559298585\\
866.847296812683	-8.29389440356858\\
867.946429873831	-8.29344657981479\\
869.045515740945	-8.30670985004824\\
870.144551691624	-8.30923480140147\\
871.243551056239	-8.28636389553871\\
872.342529154736	-8.28280915933381\\
873.441502035971	-8.2897121192572\\
874.540481567555	-8.31397848816066\\
875.639474387379	-8.3385\\
876.738482343234	-8.3385\\
877.837503338682	-8.3385\\
878.936531959348	-8.3385\\
880.035562529764	-8.3385\\
881.134588167944	-8.3385\\
882.233604839413	-8.3385\\
883.33261232063	-8.3385\\
884.431613282817	-8.3385\\
885.530610652845	-8.3385\\
886.629606804641	-8.3385\\
887.728593128059	-8.3385\\
888.827555794541	-8.3385\\
889.92646441638	-8.3385\\
891.025243892208	-8.3385\\
892.123804157606	-8.3385\\
893.221978031717	-8.3385\\
894.319566650374	-8.3385\\
895.416383627833	-8.3385\\
896.512310595618	-8.3385\\
897.607134330413	-8.3385\\
898.700486865966	-8.3385\\
899.792094140392	-8.3385\\
900.881750990293	-8.3385\\
901.969378045854	-8.3385\\
903.055339774995	-8.3385\\
904.140084974703	-8.3385\\
905.224162841978	-8.3385\\
906.307971815642	-8.3385\\
907.391774440239	-8.3385\\
908.475992018608	-8.3385\\
909.56114677035	-8.3385\\
910.647602026098	-8.3385\\
911.735597457237	-8.3385\\
912.825358010969	-8.3385\\
913.916901657672	-8.3385\\
915.010071588301	-8.3385\\
916.104730367217	-8.3385\\
917.20075952967	-8.3385\\
918.2980506751	-8.3385\\
919.396361345656	-8.3385\\
920.495336872182	-8.2790110995769\\
921.594712473484	-8.21521846695227\\
922.694169268151	-8.16213414478049\\
923.793394507583	-8.10853782552995\\
924.892081085598	-8.06216793182042\\
925.98992249941	-7.99754093071369\\
927.08675328181	-7.91178171453007\\
928.182260120897	-7.88799174085776\\
929.276074410667	-7.82298075126266\\
930.36776844452	-7.79105001247616\\
931.457091257816	-7.79495296480172\\
932.544388311055	-7.79890590354894\\
933.630236378716	-7.79991342698896\\
934.715023227541	-7.8940116749477\\
935.79902383779	-7.99710466249412\\
936.882532971914	-8.0306702440771\\
937.965949405715	-8.02723029407001\\
939.049787484743	-8.1163413261665\\
940.134650036875	-8.23965593849803\\
941.220975382456	-8.33744520014834\\
942.309005647739	-8.3385\\
943.398806126768	-8.3385\\
944.49035832437	-8.3385\\
945.583565094963	-8.3385\\
946.678214937637	-8.3385\\
947.77406262751	-8.3385\\
948.870914833549	-8.3385\\
949.968553230458	-8.3385\\
951.066765466879	-8.3385\\
952.165375854685	-8.3385\\
953.264226814635	-8.3385\\
954.363196511979	-8.3385\\
955.462195837946	-8.3385\\
956.561176972888	-8.3385\\
957.660120190299	-8.3385\\
958.759019958108	-8.3385\\
959.857880382863	-8.3385\\
960.956711334323	-8.3385\\
962.05552669629	-8.3385\\
963.154338321332	-8.3385\\
964.253154565347	-8.3385\\
965.351980933628	-8.3385\\
966.450820512084	-8.3385\\
967.549673950477	-8.3385\\
968.648540588518	-8.3385\\
969.747418476112	-8.3385\\
970.846304800847	-8.3385\\
971.945197265574	-8.3385\\
973.044094193109	-8.3385\\
974.142993976723	-8.3385\\
975.241895294049	-8.3385\\
976.340797338179	-8.3385\\
977.439699695477	-8.3385\\
978.538602233349	-8.3385\\
979.63750492711	-8.3385\\
980.736407850783	-8.3385\\
981.83531113341	-8.3385\\
982.934214919446	-8.3385\\
984.033119364568	-8.3385\\
985.132024498381	-8.3385\\
986.230930368159	-8.3385\\
987.32983691082	-8.3385\\
988.428744111086	-8.3385\\
989.527651947209	-8.3385\\
990.626560441377	-8.3385\\
991.725469571235	-8.3385\\
992.824379360694	-8.3385\\
993.92328978274	-8.3385\\
995.022200717145	-8.3385\\
996.121112238273	-8.3385\\
997.220024361075	-8.3385\\
998.318936986399	-8.3385\\
999.417850183303	-8.3385\\
1000.51676403131	-8.3385\\
1001.6156783973	-8.3385\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-0.0281974203305002\\
3.29999889184875	-0.0712498647618473\\
4.39999777644852	-0.0894477687936261\\
5.49999645641464	-0.0698581409624146\\
6.59999503611443	-0.0297468754772144\\
7.69999356727239	0.0159752913224262\\
8.79999207302083	0.0513059475980091\\
9.89999056063141	0.0774869755661521\\
10.999989035665	0.0829690028925271\\
12.0999875106705	0.0647415623598729\\
13.1999859961139	0.0307272388948114\\
14.2999844903842	-0.00531154167218854\\
15.3999829827143	-0.0298400568206502\\
16.4999814701554	-0.0345594127671611\\
17.5999799598947	-0.0217633169189761\\
18.6999784500487	-0.00190540560461322\\
19.7999769101171	0.00965170804346828\\
20.899975280506	-0.000883801860225494\\
21.9999734725153	-0.046229928717686\\
23.0999713109476	-0.132185919487655\\
24.1999684574311	-0.245710729050412\\
25.2999644872072	-0.345638149423613\\
26.3999585982762	-0.452598423248238\\
27.4999497449436	-0.524749863016956\\
28.5999372432064	-0.537305396892194\\
29.6999202195497	-0.500709641398724\\
30.7998979242495	-0.418520585286227\\
31.8998701706705	-0.313578154278055\\
32.9998367840786	-0.1777031216355\\
34.0997975690354	-0.0210356629061212\\
35.1997533169137	0.199514811481912\\
36.2997066746108	0.606980898317409\\
37.3996614809426	0.855326326545392\\
38.4996198426618	0.623341234804382\\
39.5995825521121	0.143140362363524\\
40.6995457536491	-0.253153171378995\\
41.7995063969759	-0.439125372083776\\
42.899464657657	-0.397661727994304\\
43.999422623459	-0.144879345892428\\
45.0993825257159	0.242825842716752\\
46.1993447356684	0.726508925792531\\
47.2993062263158	1.29925976857651\\
48.3992621020732	1.8700073076326\\
49.4992081745733	2.34340814367068\\
50.5991336945253	2.92851414886331\\
51.6989995336372	3.78720301839522\\
52.7987705466184	4.49246308374285\\
53.8983917285209	5.58563844506681\\
54.9977564526507	6.6052951161965\\
56.096657749905	7.61675771035884\\
57.1948238586451	8.02097893114009\\
58.2920851109326	8.24906576807754\\
59.3883049947141	8.56850025962522\\
60.4832778290128	8.26796296974797\\
61.5767470369236	8.30998524648092\\
62.6683137659557	8.02263090322111\\
63.7578579044376	6.92244703282623\\
64.8455959264679	4.64737617238201\\
65.9318607158104	0.894122735629773\\
67.0172516078164	-3.06630770401802\\
68.1022954943262	-6.56313571943978\\
69.1872178481799	-8.10544071921099\\
70.2722968166782	-8.20965223513625\\
71.3579533556643	-8.0992159333547\\
72.4447705686318	-8.05522711242553\\
73.5331643661549	-7.99540025525395\\
74.6232639848534	-7.90523950800281\\
75.7150949913204	-7.82481090395957\\
76.8086408729199	-7.84061454094146\\
77.9037738530299	-8.10671957164751\\
79.000307274208	-7.94528173085197\\
80.0980575928975	-7.94276085022168\\
81.1968324451575	-8.08833507405044\\
82.2964818787395	-8.17234527540023\\
83.3966899016743	-8.067020533174\\
84.4971308542537	-7.78818635124927\\
85.5975556820602	-7.61813206229213\\
86.6976435660276	-7.75801423813224\\
87.797113189881	-7.89503521252982\\
88.8956540105763	-8.10466113376034\\
89.9928651694102	-8.11851288288971\\
91.0884231744948	-7.49267964053382\\
92.1822193940941	-7.34901007957879\\
93.2739292846201	-6.70100041282517\\
94.3633696419988	-4.4383830326068\\
95.4509323804939	-1.20312250797723\\
96.5372930129161	2.50756002955203\\
97.6228247380967	5.71776800031836\\
98.7077369119008	7.56761732969759\\
99.7924053017272	7.98809942840093\\
100.877303321696	7.81771375588707\\
101.962999637991	7.48851798896007\\
103.049968943871	7.67458122822322\\
104.138525069705	7.67106908196885\\
105.228837913118	7.67593263041572\\
106.320915945899	7.69641931098858\\
107.41458490302	7.59469911465692\\
108.509678734978	7.32042398481955\\
109.606062904499	6.4089850918415\\
110.703502955406	5.83896350600441\\
111.801778856247	4.75731670523593\\
112.900689037045	3.56780742981081\\
114.000037282548	2.47971414078679\\
115.099666657368	1.6177359498089\\
116.199442393939	0.688762277971016\\
117.299284509649	-0.0829337833662283\\
118.399139529572	-0.68270116936783\\
119.498974433981	-1.12699347583487\\
120.598782052987	-1.42802076267902\\
121.698567800107	-1.50218466197898\\
122.798340792586	-1.5173595864556\\
123.898108413837	-1.51863256790348\\
124.997877592033	-1.48530830909836\\
126.097652235301	-1.40863496773916\\
127.197432554347	-1.36720226678421\\
128.297216516525	-1.24720493348919\\
129.397001432843	-1.08256213156496\\
130.496783142424	-0.827404064834108\\
131.596558282893	-0.516557728660002\\
132.696325906319	-0.112576871425824\\
133.796086115183	0.383311626165364\\
134.895841193305	0.913568100416967\\
135.995593402948	1.54009179768386\\
137.095343643617	2.15288430059957\\
138.195089637674	2.90559349385408\\
139.294816100951	3.73485021275614\\
140.394491943977	4.69361178665476\\
141.494064180798	5.62462723774979\\
142.593436453622	6.80749018414127\\
143.692418345627	7.88074393531709\\
144.790859484428	8.18627120126135\\
145.888590925618	8.38661014444007\\
146.985427119621	8.07481089556921\\
148.081190339097	8.02371943082501\\
149.175614411053	8.22666117266566\\
150.268354683557	8.03585399166121\\
151.359156312072	7.50478251765041\\
152.448005656097	6.17867972688962\\
153.535114436191	3.35575246106477\\
154.620957747398	-0.572458238445243\\
155.706118305723	-4.66260775593628\\
156.791000666088	-7.45504276972928\\
157.875848938398	-8.41707990499405\\
158.960993568103	-8.15765838320063\\
160.046891238298	-7.94581873148412\\
161.134106158108	-7.97626857071252\\
162.222957904351	-8.12286424032607\\
163.31348742447	-8.19671524858931\\
164.405691047909	-8.19399311573503\\
165.499537843384	-8.03224804751152\\
166.594946686929	-8.12341241108975\\
167.691703370771	-8.0495689292556\\
168.789645216507	-7.88233330288584\\
169.88861232657	-8.03122044520042\\
170.988314396847	-7.77262674018106\\
172.088446490195	-7.88421799301804\\
173.188691822341	-7.95061602497492\\
174.288725995558	-8.09215233830645\\
175.388229456615	-7.61452551368561\\
176.48696039773	-7.59677894474783\\
177.584712329022	-7.55728616422406\\
178.681037442024	-7.67631593925234\\
179.77563688027	-7.31013141980662\\
180.868276614964	-7.2562980315189\\
181.958559518205	-5.99618090912473\\
183.04661891793	-3.44618086819073\\
184.133075233555	0.390806483205161\\
185.218490464837	4.20129027527691\\
186.303228768848	6.76526401735677\\
187.387626250493	7.91646228402461\\
188.472110161	8.04488673260541\\
189.557190383892	7.8443159839059\\
190.643387626885	7.74251219234913\\
191.731008205629	7.97151736367702\\
192.820290609544	8.09018276834125\\
193.911372140813	8.20926810407184\\
195.004196803737	7.94756523886714\\
196.098605187055	7.62127683709782\\
197.194375609479	6.80678549406226\\
198.291293706289	6.2074786558872\\
199.389159568894	4.85170468012561\\
200.487730312201	3.69992861066862\\
201.58678837767	2.52356461883639\\
202.686173814843	1.33475255692789\\
203.785747349451	0.493942612214075\\
204.885406801303	-0.0190036263573732\\
205.985087768364	-0.330924009912989\\
207.084756620512	-0.721753816073744\\
208.184398380696	-1.02837100023563\\
209.284012536165	-1.24176546415571\\
210.383606816335	-1.37961297922777\\
211.483190525663	-1.48098329693032\\
212.58277181846	-1.51857296265883\\
213.682355888234	-1.57563218938107\\
214.781945847228	-1.46944285559932\\
215.881541204402	-1.29812413823417\\
216.981139236169	-1.15651551266472\\
218.080736336687	-0.935486170830846\\
219.180328722245	-0.704246196564137\\
220.279914649478	-0.349547977535724\\
221.379493170123	0.0889566600396067\\
222.479065736314	0.57702533434936\\
223.578634826572	1.16101019315791\\
224.67820278016	1.75911389232386\\
225.77776774506	2.51277585532833\\
226.877321371252	3.33320152955371\\
227.976848005765	4.06505446991223\\
229.076296053353	5.20488310636147\\
230.175592834163	6.16338897878727\\
231.274634281537	7.08288432022828\\
232.373211870536	7.86871851764398\\
233.471123839271	8.04701653852484\\
234.568245840678	8.14744730687785\\
235.664405858501	8.01989855353081\\
236.759331138684	8.53755471341046\\
237.85279223684	7.99603706537059\\
238.944662315079	7.69348562516268\\
240.034626493836	6.93347034787412\\
241.122678519338	4.90077394912825\\
242.209170355268	1.54877938111549\\
243.294593188467	-2.16434412017676\\
244.379407706163	-5.46392211669429\\
245.463943437853	-7.30831849341382\\
246.548568540287	-7.93532578006666\\
247.633720932708	-8.05425294999218\\
248.71988990469	-7.89718321754858\\
249.807473523414	-8.13078428335615\\
250.89667709315	-8.18948782928131\\
251.987601017647	-7.89399463087991\\
253.080251593668	-7.65388519006515\\
254.174550655781	-7.63571723641236\\
255.270349117852	-8.11329133331381\\
256.36738529693	-8.45820231335952\\
257.465419308561	-8.151086774598\\
258.564281004641	-8.0275954502784\\
259.66386468718	-7.94462963913591\\
260.763877038043	-7.83712545368272\\
261.863925371089	-7.79352563782859\\
262.963702870101	-7.86961347473435\\
264.062924651461	-7.97929053316774\\
265.161119482624	-7.76998519519277\\
266.258041889707	-7.42400250239553\\
267.353498430252	-7.61361517064151\\
268.447182564537	-7.49721528963597\\
269.538828991974	-6.71574814690504\\
270.628259468935	-5.28883601666431\\
271.715725567685	-2.41173911861701\\
272.801727635095	1.46566167129686\\
273.886800078468	4.90039754322364\\
274.971280835711	7.0123597156927\\
276.055492706361	7.89267523824504\\
277.139912934531	7.99223456178934\\
278.225052372462	7.96095732767613\\
279.31138571265	7.91870686785599\\
280.399231855328	7.81340224261931\\
281.488752281227	7.91118255616652\\
282.579989738786	8.12108851006397\\
283.672899061762	7.86150531530533\\
284.767368057725	7.36430909246086\\
285.863158506881	6.5213348195412\\
286.960062400876	5.74769139783732\\
288.057873619573	4.58836170954802\\
289.156345999441	3.58367949361062\\
290.25529595288	2.36703073113833\\
291.354556339903	1.42329120306507\\
292.453990062009	0.650383978585821\\
293.553490226921	0.142923993734318\\
294.652995519985	-0.309284798641065\\
295.752481493229	-0.565995557442826\\
296.851938213367	-0.800665031867972\\
297.951366605856	-1.03435916548384\\
299.05077389865	-1.15017013891144\\
300.150169517771	-1.21799559119346\\
301.249561647323	-1.22943155320949\\
302.348956933408	-1.19237957339817\\
303.448359813452	-1.12045617701853\\
304.547771885186	-1.00725944169426\\
305.647190886005	-0.732183180023858\\
306.746614214487	-0.531545083254635\\
307.846040558862	-0.541502639910894\\
308.945469252865	-0.533482524982122\\
310.044899984733	-0.483407003849836\\
311.144331907945	-0.417436473898776\\
312.243764414165	-0.358077478618382\\
313.343198050467	-0.27236429738693\\
314.442632304827	-0.111374142282891\\
315.542066546409	0.067898604838201\\
316.641500959705	0.288215033272556\\
317.740935148021	0.575842881456946\\
318.84036904953	0.887402846405939\\
319.939800511726	1.32012951401342\\
321.039217047122	2.06815217108393\\
322.138606530584	2.75286021530346\\
323.237980064389	3.20178512903531\\
324.337337679469	3.77421743425863\\
325.43663896038	4.47765660076845\\
326.535837007606	5.03265468480646\\
327.634915690363	5.41327551926583\\
328.733883191949	5.27616385805472\\
329.832737104078	5.23309789411605\\
330.9314430043	4.92616429210383\\
332.029984925039	4.63425915078176\\
333.128378614773	4.49510534729441\\
334.226659005809	4.40393920832816\\
335.324773935053	4.09503291958602\\
336.422648406886	3.92973481374711\\
337.520297922202	3.71913115353568\\
338.617667525529	3.75990842990028\\
339.71471148771	3.91524453211105\\
340.811374913316	3.60668873788156\\
341.907709126589	2.80875865357985\\
343.003966880841	1.26049390228056\\
344.099954249205	-0.714128668731416\\
345.195192805725	-2.24154933006376\\
346.289575650262	-3.06934009527993\\
347.383053616302	-3.57652791488026\\
348.475339356455	-3.5714792677806\\
349.566650712131	-3.45090798020663\\
350.657519327767	-3.53741428003923\\
351.748137314849	-3.45440855161306\\
352.838613373643	-3.3414852090723\\
353.929142970315	-3.41814915406993\\
355.019772931609	-3.36597555036842\\
356.110551059128	-3.37302237357725\\
357.201570979556	-3.40338080272086\\
358.292861566393	-3.38362617070988\\
359.384469263786	-3.44491077243158\\
360.47644108836	-3.59473227145977\\
361.568768601418	-3.51367713702448\\
362.661471528862	-3.58052257746095\\
363.754576819266	-3.6698086749399\\
364.848091125959	-3.46530027886998\\
365.942037689297	-3.44805355050822\\
367.036438735281	-3.28519591051981\\
368.131289054004	-3.01152027147145\\
369.226604156193	-3.09866789802471\\
370.322365551797	-2.97237829813062\\
371.418550991144	-3.008469501165\\
372.515158333218	-2.85342362234396\\
373.612163729467	-2.84875547684609\\
374.709541915703	-2.73817631830868\\
375.807274852484	-2.7254292089118\\
376.905375700907	-2.68890356327742\\
378.003816222081	-2.64098944984788\\
379.102525437389	-2.47409101477572\\
380.201487021909	-2.66589782943613\\
381.300686930379	-2.823139686646\\
382.400044366533	-2.65879880238264\\
383.49948170816	-2.43601145648245\\
384.598980234181	-2.79356296099947\\
385.698611264784	-2.7838965813821\\
386.798277123726	-2.77870219355209\\
387.897899217675	-2.71666613763848\\
388.997508602338	-2.68736926005287\\
390.097079250028	-2.63233747184901\\
391.196600743374	-2.31984215298869\\
392.295949502794	-2.14212170980322\\
393.395146660348	-2.27552170682769\\
394.49421206447	-2.56056358115041\\
395.59305348347	-2.19023360891619\\
396.691554442662	-2.17851950818869\\
397.789699044133	-2.17494330214465\\
398.887489035866	-2.16345819537977\\
399.984825110606	-2.21174147482582\\
401.081668062145	-1.85528437955563\\
402.177997675848	-1.58085144608996\\
403.273834248187	-1.1571851519413\\
404.369189199362	-0.205276527568604\\
405.464154252959	1.08269150360236\\
406.558774587315	2.15359691562773\\
407.653003151834	2.81029525051644\\
408.746759170215	2.91237928711475\\
409.840000554761	2.57570460644107\\
410.932826166196	2.35698442045573\\
412.025429031994	2.52328132444838\\
413.117957976509	2.86704213773338\\
414.210496419804	3.0985572264142\\
415.30307801053	3.09707659244295\\
416.395745692285	3.02078412124686\\
417.48859175089	3.03617307904305\\
418.581672734356	3.13869581790605\\
419.675029394436	3.18321074127356\\
420.768709190577	3.13306437550759\\
421.862744570029	3.014120110434\\
422.95715892167	3.04411385752591\\
424.051956534359	3.07661996656717\\
425.147157038632	3.09535564666896\\
426.24274748335	3.03221743108437\\
427.338724828327	3.02987362093813\\
428.435095427757	2.7886865986696\\
429.531827710547	2.76944410119269\\
430.628922759948	2.72176754321497\\
431.726383357055	2.80407781518204\\
432.824158924302	2.70547787788094\\
433.922208084588	2.5232445703986\\
435.02050362318	2.43667138874629\\
436.119009611572	2.07779580321801\\
437.217709415123	1.92820700085487\\
438.316575155102	1.76813931423665\\
439.415604544982	1.53141474727987\\
440.514777299719	1.18462097375234\\
441.614074738745	0.809742049664841\\
442.713494354938	0.735803770122347\\
443.812971157097	0.81806600990145\\
444.912483816502	0.732650092325895\\
446.012043679971	0.670808768231336\\
447.111617870306	0.963969330499642\\
448.211179626491	1.03553754766033\\
449.310703055371	1.12098473918044\\
450.410165659115	1.25059339800849\\
451.509553059644	1.22606230909774\\
452.608856967037	1.30739796326388\\
453.708053340224	1.49761108758663\\
454.807123257326	1.65659116506062\\
455.906102394147	1.8452864933262\\
457.004943969947	2.2705522380293\\
458.103590159006	2.63135322980396\\
459.202062484842	2.8374588688305\\
460.300322436484	2.88127003917828\\
461.398346534172	3.11179682917485\\
462.49612886059	3.03471036283378\\
463.593663841503	3.02431538350389\\
464.690894052615	3.26794496349325\\
465.787698306914	3.14237518175323\\
466.884065284735	3.10312073533023\\
467.980053438189	2.73722560767523\\
469.075611421985	2.26966517755337\\
470.170757526694	1.85237623898947\\
471.265571539427	1.08778655821759\\
472.360086263968	0.0206169859486175\\
473.454362688938	-1.23342098155573\\
474.548425800212	-2.45944745502728\\
475.642289878149	-3.21238219014548\\
476.735962816481	-3.33611834307275\\
477.829438127942	-3.28891584508125\\
478.922787437079	-3.28674876970969\\
480.016111854166	-3.35135711362022\\
481.109489086101	-3.40205279935083\\
482.202991119025	-3.36300003168546\\
483.296689278048	-3.25860302223381\\
484.390620094252	-3.16538664232057\\
485.484826209744	-3.26056514499313\\
486.579365980794	-3.18979835348066\\
487.67426789118	-3.28615661529282\\
488.769534933971	-3.37073256926428\\
489.865173714471	-3.23960883646434\\
490.961183705084	-3.50299228458237\\
492.05754843894	-3.59265644818002\\
493.154251942082	-3.63537332857073\\
494.251286498146	-3.63718870510801\\
495.348620908207	-3.39735240637031\\
496.446247538831	-3.36941800949099\\
497.544175672496	-3.19425919898286\\
498.642403351986	-3.21990656257034\\
499.740915163696	-3.42723472735518\\
500.839620123956	-3.57510103130318\\
501.9384821568	-3.58780811787439\\
503.03753151233	-3.17855760313019\\
504.136794200543	-2.97897441152336\\
505.236299147648	-3.16618714950075\\
506.335962917401	-3.01313305712283\\
507.435726095892	-2.88683601316346\\
508.535565183566	-2.82600003003101\\
509.635483808917	-2.77697448875574\\
510.735446645251	-2.50520695227832\\
511.835372848227	-2.27160359108196\\
512.935228316328	-2.06427961185406\\
514.03498975599	-1.67466039172336\\
515.134604964866	-1.40645881163283\\
516.23403026722	-1.21981688702325\\
517.333282402958	-1.18213061160967\\
518.432392547033	-1.46049833217721\\
519.531344624049	-1.68802734200624\\
520.630013634584	-1.67712845895731\\
521.728339273331	-1.73930699050962\\
522.826221812313	-1.73037387736085\\
523.923613485305	-1.64554430271812\\
525.020498816224	-1.4401658231777\\
526.116814835186	-0.801114279364662\\
527.212627001803	0.113435120532894\\
528.308052968789	1.0720428416559\\
529.40313258251	1.78756327548934\\
530.497842365256	2.48380600964199\\
531.59219362084	2.81282152217311\\
532.68623665835	2.90261040426912\\
533.780037284142	2.94433037027904\\
534.873685292731	2.93222941574332\\
535.967276837535	2.94838292265132\\
537.060885850374	2.98433765783124\\
538.154581018909	2.92410122792945\\
539.24845220774	3.01923339600613\\
540.342542391608	3.05297379102994\\
541.436853516008	3.00211349743857\\
542.531424331128	3.0765931933021\\
543.626301079436	3.26840990919115\\
544.721503792094	3.30377955919894\\
545.817052410122	3.31520543005637\\
546.912950884447	3.36768844299116\\
548.009210547427	3.25419664500919\\
549.105834346067	3.01561041314942\\
550.202794287966	3.00720131420559\\
551.300070683749	3.02279542435209\\
552.397635879463	2.89122323142307\\
553.495470773213	2.590076813682\\
554.593565442374	2.36577987061285\\
555.691921680503	1.98407034804236\\
556.79050682505	1.55964409944054\\
557.889272112278	1.24597521985219\\
558.988187407268	0.868966931444096\\
560.087229311837	0.548545592151774\\
561.186383952686	0.242179979119656\\
562.285628126067	0.0335831781120439\\
563.384934781223	-0.382425228827308\\
564.484293670394	-0.707440074068806\\
565.583689485522	-0.788102257275853\\
566.683110668565	-0.823370301143277\\
567.782549243761	-0.684625639498721\\
568.881996625624	-0.58892008093007\\
569.981453148007	-0.493985240852734\\
571.080909506973	-0.258451069814081\\
572.18035910157	-0.0997294456786984\\
573.279804289699	0.0451308516705244\\
574.379243058159	0.230015390737823\\
575.478670628036	0.44961781565102\\
576.578083314998	0.691659036524552\\
577.677477053006	1.00061613214842\\
578.776851351212	1.15378602791214\\
579.876205817101	1.34490464893884\\
580.975533129909	1.45427576519946\\
582.074819519961	1.61274556097046\\
583.174037670292	1.95099934502156\\
584.273187221542	2.14691973443234\\
585.372266226918	2.41216138134764\\
586.47124893929	2.60437052840439\\
587.570111870501	2.72758033436858\\
588.668826981547	2.82973688070825\\
589.767388209174	2.91683021680163\\
590.865788654271	3.10443644029018\\
591.964006649269	2.78790252237344\\
593.062030200083	2.67620038690465\\
594.159850785743	2.79493207992075\\
595.257408674939	2.97661459387733\\
596.35468907201	2.86591305553099\\
597.451703822195	2.52899952094752\\
598.54839203543	2.11396272747212\\
599.64469468136	2.03787874200871\\
600.740634206295	1.95645756494939\\
601.836256450484	1.65663247348181\\
602.931530779972	1.27546947677548\\
604.026429361094	0.662658655923049\\
605.120987149135	0.165096925237627\\
606.215276635147	-0.496595073371315\\
607.309354959312	-1.35645749647224\\
608.403291908125	-2.22360120177291\\
609.49714830639	-2.89715535832924\\
610.590956573515	-3.34479647948587\\
611.684737130196	-3.49859186094069\\
612.778495974454	-3.4232690637388\\
613.872284053868	-3.36667271036904\\
614.966195765467	-3.46848583758155\\
616.060294793855	-3.33965666844602\\
617.154620371604	-3.37564758958296\\
618.249231553611	-3.30527448161201\\
619.344178932391	-3.18226338359085\\
620.439510846136	-3.40332448242755\\
621.535231454133	-3.41046379197111\\
622.63129575713	-3.30479666452937\\
623.727730126345	-3.3479441797376\\
624.824525834424	-3.33451965027955\\
625.921634184371	-3.28810769967522\\
627.019046400945	-3.24820632313018\\
628.116754469536	-3.32078429691698\\
629.214764531312	-3.19496507764597\\
630.313067591607	-3.13732984802367\\
631.411659604417	-3.30436022521021\\
632.510502371697	-3.35743734514341\\
633.609506610923	-3.20417154157798\\
634.708634723065	-3.08622860162948\\
635.807937565519	-3.19393513513556\\
636.907405319355	-3.0388541645309\\
638.006979120206	-3.01879058394507\\
639.106677072772	-3.12523485715437\\
640.20654141989	-3.2349079179055\\
641.306490345837	-2.75900408025026\\
642.406449401049	-2.47086656936704\\
643.506391996697	-2.09314977279349\\
644.606269872864	-1.69750730236555\\
645.706031622618	-1.69262132812994\\
646.80563622557	-1.58784052388047\\
647.905124327491	-1.8362289832084\\
649.004514319179	-1.84529937455627\\
650.103666266003	-2.02838771253172\\
651.202554340911	-2.20080373769917\\
652.301077460057	-2.23325588588039\\
653.399190436097	-1.95105686474544\\
654.49691316833	-1.77209641811128\\
655.594232919261	-1.71988567018781\\
656.691075051974	-1.59091702212211\\
657.787414098861	-1.0348391585229\\
658.883360872027	-0.18794467607112\\
659.979012866248	1.12912841830773\\
661.07436162459	2.26568613636613\\
662.169393096209	2.78346122030929\\
663.264030152957	2.9755429755312\\
664.358234757979	2.82963191256491\\
665.452084969321	2.65415053350041\\
666.545705129828	2.56136719759369\\
667.639236013939	2.66699484213603\\
668.732782023125	2.86100253537884\\
669.826430304812	3.02458851405453\\
670.920225672849	3.12474526355265\\
672.014199420618	3.12208849149677\\
673.108402104781	3.19703437383826\\
674.202848790151	3.0794633322049\\
675.297566494012	2.98812066962495\\
676.392601942058	3.0306586368672\\
677.487972962359	3.06717982301705\\
678.583696028737	3.08798292696168\\
679.679768052032	3.03569994254101\\
680.776169154286	3.03153531316353\\
681.872886865622	2.82849740721006\\
682.969928702455	2.61039071596582\\
684.067318897978	2.43127825290249\\
685.165037096877	2.35330558656132\\
686.263045270012	2.22214742254932\\
687.36129821272	2.03820425194138\\
688.459770149431	1.99716599302019\\
689.558446351396	1.71759755343364\\
690.657288302959	1.26442800242842\\
691.756255651084	0.83779561565593\\
692.855329949322	0.593405218212986\\
693.954503602922	0.241753639211296\\
695.05374585138	-0.069014205886431\\
696.153039391471	-0.126488797918487\\
697.252374951009	-0.210666514865357\\
698.351729893981	0.0854870010884447\\
699.451101069223	0.482620647612087\\
700.550516449046	2.29181687025306\\
701.649936594507	3.4702195532375\\
702.748917065587	2.65336991242666\\
703.847651061762	1.12294589056866\\
704.946518248945	-0.226274040112757\\
706.045435061073	-0.972651777628182\\
707.144337803009	-0.948112831223775\\
708.243182561646	-0.314136230945474\\
709.341934527637	0.597939453826479\\
710.440558035017	1.36666280159396\\
711.539016636499	2.0865407594794\\
712.637282066804	2.54488491936665\\
713.735329924728	2.91238079086681\\
714.833107141601	3.28852858733928\\
715.930514852355	3.96084304203347\\
717.027415880545	4.8811614270395\\
718.123683462763	5.60129490960077\\
719.219137075679	6.41556167397867\\
720.31361670858	6.58985767983464\\
721.406994420828	6.28470219093704\\
722.499208662337	5.66092530139633\\
723.59030738619	4.54673007794237\\
724.680362972431	2.9900545427215\\
725.769533912807	0.944841090113464\\
726.858019016446	-1.36476263039762\\
727.946064709758	-3.02000723137079\\
729.033904246402	-4.04093621608372\\
730.121787075284	-4.78764090496388\\
731.210069396356	-5.51565935206099\\
732.299090453204	-6.14807106376673\\
733.389085046566	-6.66613364742088\\
734.480207648213	-7.25470632424074\\
735.572591880353	-7.74064943853376\\
736.66630050546	-8.14742946387545\\
737.761285274087	-8.01710380919613\\
738.857449942209	-7.70973034979731\\
739.954769552719	-7.58411674057504\\
741.053046118188	-7.81387950569968\\
742.152015959121	-7.89002988193581\\
743.251425200139	-8.20506234656799\\
744.350988752697	-7.57236749537638\\
745.450451816369	-7.51995018612113\\
746.549637089208	-7.74647862282284\\
747.64827224149	-7.68527325992251\\
748.745963744229	-7.50260642772982\\
749.842281376619	-7.61874004278022\\
750.936956635112	-7.30496370027526\\
752.029702724225	-7.34491610260753\\
753.120315066961	-6.51226989655926\\
754.20887849794	-4.83802470831208\\
755.295584827432	-1.8288549312234\\
756.380903579771	1.46248435506617\\
757.465322619083	4.41906690211722\\
758.549164974001	6.49518790996054\\
759.632832456493	7.47144462760408\\
760.716810377837	7.78428825655867\\
761.801613892481	7.78851175661321\\
762.887690165252	7.88323110865507\\
763.975291843101	8.02310368270623\\
765.064594319949	8.18109575688353\\
766.155655817303	8.16918529297215\\
767.248380549585	7.70421647654495\\
768.342645073028	7.24605546842467\\
769.438244430548	6.48084029452247\\
770.534945380955	5.52834647624646\\
771.63253492592	4.55755514140229\\
772.730792327494	3.75706212251889\\
773.829509864173	2.61652803281091\\
774.928518503027	1.75827315921053\\
776.027697040153	0.806374722743711\\
777.126950259199	0.129236743822277\\
778.226217218453	-0.323627175183007\\
779.325466701012	-0.681107389973332\\
780.424686894651	-0.969837194429239\\
781.523878041008	-1.23833019038178\\
782.623045625702	-1.43115577595574\\
783.722200593013	-1.54202671819779\\
784.821353240211	-1.60018715575991\\
785.920510510163	-1.65084192447711\\
787.019676087663	-1.56079137369719\\
788.118850627808	-1.43752442335711\\
789.218031281408	-1.30731406554181\\
790.317213512903	-1.17244958275238\\
791.416392770499	-0.95343238347039\\
792.515565486568	-0.646529955549526\\
793.614729688573	-0.333238878201578\\
794.713884755286	0.116824568354873\\
795.813032296273	0.639619711180311\\
796.912176687628	1.25611835748435\\
798.011320182125	1.93768900303386\\
799.110462835668	2.68687935495064\\
800.20959749094	3.52217624852375\\
801.308686076349	4.69784585955763\\
802.407659351641	6.10102748091037\\
803.506455690857	7.24520772511072\\
804.604948257105	7.95591996235337\\
805.702948854645	8.14738497183716\\
806.800263379823	8.14092444129819\\
807.896711748398	8.22226411815682\\
808.992050610391	8.43078195190907\\
810.086036280417	8.33174370156947\\
811.178338986547	7.92421190711233\\
812.268681888509	7.61950349372247\\
813.357025534543	6.29534250365211\\
814.443534814106	3.72884734392697\\
815.528631511131	0.198674952952719\\
816.612882506749	-3.57115971155398\\
817.696773230463	-6.39263486343347\\
818.780564075919	-7.74222441383537\\
819.864583680827	-8.05805322807617\\
820.94932323122	-8.03426812164019\\
822.035259148846	-8.01999027552027\\
823.122745410633	-8.18373611961989\\
824.211952874517	-8.19385802705213\\
825.302852650087	-8.2975690625893\\
826.39541052592	-7.79589139228406\\
827.489570376232	-7.88978459311452\\
828.585251058312	-8.10155060124719\\
829.682216875403	-7.93982394013264\\
830.780226279492	-7.96046174296174\\
831.879067702308	-8.0272219552726\\
832.978424192506	-8.49693800729159\\
834.077967696457	-8.51144929670736\\
835.177380190911	-8.26859712601235\\
836.276363107253	-8.14609518219016\\
837.37459196813	-7.77045117119713\\
838.471933465904	-7.37045572218036\\
839.568197118809	-7.20603958607286\\
840.66290725304	-7.30415241777772\\
841.755563064363	-7.50660266756279\\
842.845876676235	-7.10042925994308\\
843.934005848692	-5.11491504657956\\
845.020400349671	-1.84441826011308\\
846.105570476199	2.52081831672048\\
847.189972668659	6.12956340420879\\
848.273748821338	7.97034698941298\\
849.357146613402	7.95213826281469\\
850.440636256568	7.48283982461252\\
851.524902588321	7.73241704917421\\
852.610466343519	7.68021528597735\\
853.69763503939	7.92829384494938\\
854.786573477216	7.80300032748206\\
855.87728666178	7.96912138880009\\
856.969734443179	8.2852327000808\\
858.063803938852	7.99402339887891\\
859.159254407993	7.42260535269835\\
860.255833418806	6.33577114162325\\
861.353305934793	5.09697949375142\\
862.451459771529	3.71768968324803\\
863.550118913644	2.61583720401228\\
864.649073227605	1.61881315724531\\
865.748158282304	0.675937000893972\\
866.847296812683	0.0117708294588499\\
867.946429873831	-0.569292037698576\\
869.045515740945	-1.1613279349039\\
870.144551691624	-1.57592885493676\\
871.243551056239	-1.79707300672075\\
872.342529154736	-1.91845409828013\\
873.441502035971	-1.970680306901\\
874.540481567555	-1.9568438900472\\
875.639474387379	-1.87420204198051\\
876.738482343234	-1.73427149397088\\
877.837503338682	-1.51616528274582\\
878.936531959348	-1.28134797072385\\
880.035562529764	-1.00599567437886\\
881.134588167944	-0.632599032970898\\
882.233604839413	-0.161909613140531\\
883.33261232063	0.354014803626476\\
884.431613282817	0.900731426685513\\
885.530610652845	1.54529829848823\\
886.629606804641	2.25501376064724\\
887.728593128059	3.16850636012934\\
888.827555794541	4.16334635601096\\
889.92646441638	5.23280075281682\\
891.025243892208	6.45718852606932\\
892.123804157606	7.46123028048498\\
893.221978031717	7.86571609288184\\
894.319566650374	8.36259415003316\\
895.416383627833	8.02116451094189\\
896.512310595618	7.89276178242309\\
897.607134330413	8.11762373907241\\
898.700486865966	8.27562505350825\\
899.792094140392	8.19990785066709\\
900.881750990293	7.05898829635778\\
901.969378045854	5.37705063844119\\
903.055339774995	2.54319708648184\\
904.140084974703	-1.32717816549347\\
905.224162841978	-4.82866432852353\\
906.307971815642	-7.05613792062016\\
907.391774440239	-7.93551955452154\\
908.475992018608	-8.22221989925454\\
909.56114677035	-8.3257053448964\\
910.647602026098	-8.19625703018829\\
911.735597457237	-7.93278006209121\\
912.825358010969	-8.1979527658893\\
913.916901657672	-8.16519029489756\\
915.010071588301	-8.27473326557434\\
916.104730367217	-8.12882456994042\\
917.20075952967	-7.86965392291645\\
918.2980506751	-7.74971789671456\\
919.396361345656	-7.82650975350058\\
920.495336872182	-7.82093720710896\\
921.594712473484	-8.08915787714751\\
922.694169268151	-7.90513014247352\\
923.793394507583	-7.67799355536975\\
924.892081085598	-8.12946441530795\\
925.98992249941	-7.88512224081659\\
927.08675328181	-7.58165801522585\\
928.182260120897	-7.4449442562317\\
929.276074410667	-7.71361753099101\\
930.36776844452	-7.42890006068997\\
931.457091257816	-5.96466662588894\\
932.544388311055	-3.73967438256685\\
933.630236378716	-0.13013292174224\\
934.715023227541	4.10021964706786\\
935.79902383779	6.94334099823582\\
936.882532971914	8.09042612484071\\
937.965949405715	7.97981107394845\\
939.049787484743	7.58566828650591\\
940.134650036875	7.75738489492294\\
941.220975382456	7.78577862853573\\
942.309005647739	7.76677805172049\\
943.398806126768	7.86231349395734\\
944.49035832437	7.73003977416286\\
945.583565094963	7.62968721203281\\
946.678214937637	7.05091349256945\\
947.77406262751	6.40905596522618\\
948.870914833549	5.67682970037828\\
949.968553230458	4.45770585554488\\
951.066765466879	3.22146464833291\\
952.165375854685	2.22269134761026\\
953.264226814635	1.46190483947114\\
954.363196511979	0.569281355417133\\
955.462195837946	0.0548625033544374\\
956.561176972888	-0.435017711515068\\
957.660120190299	-0.67160571428684\\
958.759019958108	-0.846409104035533\\
959.857880382863	-1.07826254915596\\
960.956711334323	-1.18827842463294\\
962.05552669629	-1.22619882307717\\
963.154338321332	-1.2040181284509\\
964.253154565347	-1.15165119137129\\
965.351980933628	-1.05643218142255\\
966.450820512084	-0.937109295145401\\
967.549673950477	-0.821411509765928\\
968.648540588518	-0.688596953869895\\
969.747418476112	-0.552697459467\\
970.846304800847	-0.444999803437696\\
971.945197265574	-0.325230372672855\\
973.044094193109	-0.233384051462898\\
974.142993976723	-0.162549456232849\\
975.241895294049	-0.0790293430581261\\
976.340797338179	-0.0187769505480581\\
977.439699695477	0.0397987474755512\\
978.538602233349	0.0895523874343602\\
979.63750492711	0.125093034767778\\
980.736407850783	0.143364121067275\\
981.83531113341	0.150075910048027\\
982.934214919446	0.146386271834645\\
984.033119364568	0.136779236332709\\
985.132024498381	0.123413778525924\\
986.230930368159	0.108352790546181\\
987.32983691082	0.0901408671839344\\
988.428744111086	0.0719645921448708\\
989.527651947209	0.0605977788484968\\
990.626560441377	0.0487143762181586\\
991.725469571235	0.0354317165998751\\
992.824379360694	0.0256638848173536\\
993.92328978274	0.0160414283326671\\
995.022200717145	0.00778661169816262\\
996.121112238273	0.00223788662143819\\
997.220024361075	-0.00398047444541788\\
998.318936986399	-0.00723888489097138\\
999.417850183303	-0.00960356315873089\\
1000.51676403131	-0.0119938857949899\\
1001.6156783973	-0.0137350194184272\\
1002.71459327373	-0.0148149869019442\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-0.0281974203308694\\
3.29999889185388	-0.0712498006049676\\
4.39999777645871	-0.0894476021455093\\
5.49999645643083	-0.0698579606332858\\
6.59999503613714	-0.0297467807302455\\
7.69999356730187	0.0159752405746464\\
8.79999207305717	0.051305771777201\\
9.89999056067474	0.077486706077413\\
10.9999890357156	0.0829687322099844\\
12.0999875107284	0.0647413978860677\\
13.1999859961791	0.030727247430825\\
14.2999844904564	-0.00531134735465273\\
15.3999829827929	-0.0298421784875851\\
16.4999814702371	-0.0345670851734869\\
17.5999799599752	-0.021774916066848\\
18.6999784501323	-0.00189882814304019\\
19.799976910181	0.00971080238535663\\
20.8999752794835	-0.000643949965918699\\
21.9999734695452	-0.0457705614311689\\
23.0999713066588	-0.131721199538891\\
24.1999684529626	-0.245450888281827\\
25.2999644835543	-0.345602235430061\\
26.3999585958755	-0.452694277086256\\
27.4999497418581	-0.525954059279128\\
28.5999372234663	-0.541387034018054\\
29.6999201317378	-0.508902619785833\\
30.7998976933039	-0.427626837562121\\
31.8998697788864	-0.315611907810779\\
32.9998363668715	-0.162077277128363\\
34.0997974352004	0.00839694746211612\\
35.1997536062418	0.203767216025575\\
36.2997067568477	0.509272405435893\\
37.399659971359	0.947964497991846\\
38.4996195385136	0.996990955890621\\
39.5995860201122	0.534026582380044\\
40.699556535885	0.0272726791489266\\
41.7995267589892	-0.363750055482144\\
42.8994936535188	-0.533813681552497\\
43.9994573217976	-0.446915441730316\\
45.0994204965715	-0.124554875876439\\
46.1993852498659	0.400925736325431\\
47.2993495999792	1.06033504694509\\
48.3993081566965	1.70426921258394\\
49.4992563896035	2.21988576155877\\
50.5991842407292	2.82661251113956\\
51.6990560688738	3.6756213028558\\
52.7988399929424	4.34149665621565\\
53.8984859411349	5.37245174259627\\
54.9978977025542	6.41708400030572\\
56.0968804514541	7.56834857703597\\
57.1951555596973	8.1779526797725\\
58.292531153871	8.5256932864678\\
59.388866295267	8.82896728368529\\
60.4839681633792	8.50166995056824\\
61.5775785235367	8.58718239219816\\
62.6692764164555	8.38163244946765\\
63.7589016994127	7.4031022909503\\
64.8466274905688	5.22893448942614\\
65.9327876106696	1.40709704093269\\
67.0179876736498	-2.60304127334962\\
68.1027027987498	-6.27217772770257\\
69.1872212901543	-8.16775210879772\\
70.2718540033706	-8.45275147455871\\
71.3570011779519	-8.31888616710528\\
72.4432569466233	-8.2017607017638\\
73.5310820346979	-8.12883663096392\\
74.620657694236	-8.07554681183867\\
75.7120285072098	-8.02590466184956\\
76.8051879442766	-8.06653886970316\\
77.9000129149036	-8.36036898754076\\
78.9963023420332	-8.20495522699792\\
80.0938737910852	-8.21460522840857\\
81.192547555971	-8.37176699929877\\
82.2921402129314	-8.43578231338493\\
83.3923286201929	-8.29785302355896\\
84.4927911107434	-7.99769906127242\\
85.5932739067569	-7.81502051705734\\
86.6934575642063	-7.95426549323497\\
87.7930474936393	-8.08606810459363\\
88.8917019684878	-8.28490492537905\\
89.9890116402285	-8.29706510168761\\
91.0846318428399	-7.67544675602029\\
92.1784487967879	-7.52857438515724\\
93.2701152038976	-6.85189166289493\\
94.3594388691348	-4.48183651522376\\
95.4468418672512	-1.0476911752382\\
96.5330213347455	2.81412884441716\\
97.6183124735261	6.03326479293792\\
98.702909948299	7.7964291568077\\
99.7872009939013	8.07189027871915\\
100.871675620267	7.80319115323163\\
101.956946482481	7.47379546019135\\
103.043519558427	7.70716833813171\\
104.131726539553	7.76518932813693\\
105.221744112447	7.81444363955736\\
106.313573471602	7.84054495356626\\
107.407031965822	7.7222665095476\\
108.50195131378	7.42282959142343\\
109.598196585005	6.4851081671576\\
110.695530774892	5.89859387090669\\
111.793730592705	4.80403526317292\\
112.8925897509	3.60619182689045\\
113.991906799338	2.514701429665\\
115.091519876219	1.65464429988053\\
116.19128966899	0.726641051187428\\
117.291133013947	-0.0455039620400711\\
118.390993380792	-0.645934476566851\\
119.49083537921	-1.09281769473745\\
120.590650464931	-1.39899760417952\\
121.690443255053	-1.47342995236924\\
122.790222515855	-1.49348746573171\\
123.889995528037	-1.50213670694765\\
124.989769327638	-1.47875619334659\\
126.089548090021	-1.41135735933503\\
127.189332310386	-1.37720437919888\\
128.28912015299	-1.26358038986464\\
129.388909066068	-1.10083241615713\\
130.488695001353	-0.841347162902925\\
131.5884746795	-0.520074718824561\\
132.688247182503	-0.101664703893474\\
133.788012620857	0.410414085746171\\
134.887773182866	0.953188258845233\\
135.987530800873	1.58270849097609\\
137.087285937673	2.17695382424337\\
138.187035964871	2.88211378110636\\
139.286766107704	3.64868739209871\\
140.386446968078	4.53342737246295\\
141.486028022881	5.37885633826495\\
142.585418300551	6.5217570071656\\
143.684437469878	7.70008799788529\\
144.782930259107	8.22959085312728\\
145.880705703377	8.62808890881228\\
146.977566363688	8.34274005072369\\
148.073344336795	8.29790732698292\\
149.167768844068	8.52822546646811\\
150.260488532634	8.35655375572085\\
151.35123181191	7.86695157717525\\
152.439953799025	6.60610125767598\\
153.526843541399	3.7816436015309\\
154.612406242288	-0.312280864510968\\
155.697232232056	-4.5066057238093\\
156.781664070339	-7.37471582589457\\
157.865982478639	-8.46738249626627\\
158.950549739571	-8.31550115847197\\
160.035844781271	-8.13992685212106\\
161.122461192586	-8.16029488505925\\
162.210746632493	-8.32180308127007\\
163.300779476849	-8.43599563126535\\
164.392558077186	-8.43078802114221\\
165.486049696725	-8.27827149360567\\
166.581195060437	-8.40765459059242\\
167.677770001145	-8.3426160482379\\
168.77560123382	-8.17818014421693\\
169.874542801238	-8.34114187916537\\
170.974276703758	-8.07743532610973\\
172.074485800158	-8.17809355216161\\
173.174825169361	-8.22875621487372\\
174.274955268263	-8.3561107641806\\
175.374561570513	-7.86740954337204\\
176.47338937257	-7.86023100109211\\
177.571234505744	-7.8198388728918\\
178.66763082792	-7.7970010816386\\
179.762248807052	-7.40011452415701\\
180.854820765955	-7.3243640168769\\
181.94492986524	-5.95775186899388\\
183.032753943238	-3.18238653369514\\
184.118949082184	0.79743418877877\\
185.204036838386	4.58757484331216\\
186.288371738775	7.0399469691815\\
187.372317093891	8.06996022644146\\
188.456329421353	8.07852334139398\\
189.54093177313	7.80679674730187\\
190.626682908498	7.73123146891504\\
191.713907758869	8.01561927276829\\
192.80285078533	8.1841973492162\\
193.893648549636	8.33540184367484\\
194.986238350544	8.08038861169898\\
196.08045591807	7.74770681193725\\
197.176075750232	6.91943213021523\\
198.272880132414	6.3054515618947\\
199.37066590419	4.9318878414879\\
200.469184923331	3.76777358534953\\
201.568216075904	2.54699756139948\\
202.667592500124	1.35925862988463\\
203.767167658691	0.524444822022543\\
204.866835401441	0.0200121748834914\\
205.966528101127	-0.28542629427655\\
207.066210118666	-0.677474355946431\\
208.165865023379	-0.987033015105862\\
209.265491455967	-1.20424297986863\\
210.365096828666	-1.34366086266091\\
211.464690425278	-1.44285731876039\\
212.564280681903	-1.48409939785036\\
213.663873397262	-1.50612473602504\\
214.763472080266	-1.42718628534543\\
215.863076371885	-1.29094329422027\\
216.962683901744	-1.18481574606557\\
218.062291255343	-0.997016719857367\\
219.161894517376	-0.78772101992508\\
220.261491755493	-0.441485121153399\\
221.361081813928	-0.00165502613214957\\
222.460665877924	0.491721313679959\\
223.560246106501	1.081688454926\\
224.659823453389	1.72280174403065\\
225.759396493752	2.4397945747533\\
226.85895978516	3.20385155960423\\
227.958499652006	3.87515828313081\\
229.057970531541	4.92890572141307\\
230.157307298893	5.86130548356743\\
231.256414924228	6.88552769400824\\
232.355087489269	7.89870290547395\\
233.453104306369	8.25922492423478\\
234.550307222184	8.20221426646868\\
235.6465350503	8.21190309037316\\
236.741527845378	8.85846679646958\\
237.835041331193	8.32575479394543\\
238.926958373673	8.03459647664582\\
240.016937017987	7.41001562635048\\
241.104905533106	5.55688986433097\\
242.191180741184	2.30503682207299\\
243.276263923288	-1.48250767878818\\
244.360634199838	-5.09313698576577\\
245.444664179741	-7.33466930693075\\
246.52872820491	-8.20581040771071\\
247.613257781901	-8.379536556002\\
248.698758382555	-8.16168191460709\\
249.785655915641	-8.32150556653792\\
250.87421690135	-8.39464639192567\\
251.964567438284	-8.11961854806108\\
253.056727379873	-7.89923620271467\\
254.150642149909	-7.90717156445339\\
255.246161496783	-8.4133085272084\\
256.343008295196	-8.76897654405651\\
257.440925277168	-8.47080451830592\\
258.539749239374	-8.36059313477005\\
259.63934578679	-8.23457263585101\\
260.739400985486	-8.10557629388432\\
261.839547355473	-8.07747584297376\\
262.93944038475	-8.12160627298354\\
264.038778447485	-8.21804003337769\\
265.137082222731	-7.98959349942857\\
266.234094560182	-7.62320745367043\\
267.329621352976	-7.80902830813903\\
268.423332946311	-7.66817550680259\\
269.514943871771	-6.83846148108162\\
270.604257894957	-5.27262184017352\\
271.691557476902	-2.13320096642287\\
272.777389203832	1.97152910190512\\
273.862245552855	5.39152542739531\\
274.946426552264	7.31708197375211\\
276.030265784938	7.97021900485104\\
277.114276837323	7.95098512947704\\
278.199017013672	7.90264192593093\\
279.284978950135	7.88954587162279\\
280.372493261076	7.81359402707803\\
281.461713313867	7.91248081846304\\
282.552684199601	8.02702338623665\\
283.64537709087	7.67125597846214\\
284.739665193495	7.25288213083928\\
285.835293998112	6.50614235282041\\
286.932059950081	5.8309720754862\\
288.029760642399	4.75659970431111\\
289.128151175344	3.80710134547963\\
290.227047829402	2.61288690306694\\
291.326280708772	1.66578363675978\\
292.425707756172	0.869624053034836\\
293.525215336511	0.330432594848549\\
294.62473597053	-0.161947652122369\\
295.724241009912	-0.453649638867789\\
296.823717386842	-0.722956261922057\\
297.923164020549	-0.993940930993056\\
299.022587321718	-1.13329325008939\\
300.121996736941	-1.21946039299967\\
301.221400768219	-1.25314863301323\\
302.320806772162	-1.23299935314443\\
303.420220003466	-1.17210547173632\\
304.519642703007	-1.064137227983\\
305.61907280656	-0.787402580798863\\
306.718507699001	-0.581825107342507\\
307.81794608458	-0.59154904241518\\
308.917387273388	-0.582381629433929\\
310.016830931691	-0.527955893220669\\
311.116276136299	-0.455513282884008\\
312.215722199147	-0.390163538207212\\
313.315169693795	-0.298975424352996\\
314.414618020999	-0.131516047642182\\
315.514066430603	0.0506078956427246\\
316.613515086811	0.275074027260763\\
317.712963539799	0.568276617892133\\
318.812411706354	0.89431283310348\\
319.911857280687	1.35707741725914\\
321.011286319569	2.15594304514419\\
322.110685441564	2.87908431619693\\
323.21006718336	3.33639887748655\\
324.309431823108	3.90169372317304\\
325.408738032163	4.60241308051485\\
326.507939590854	5.17633910568117\\
327.607019634303	5.58252461714656\\
328.705984426611	5.44824901935669\\
329.804829417281	5.39086546498554\\
330.903557403397	5.08044218679965\\
332.002146015545	4.82693623252902\\
333.100578914622	4.70645114775466\\
334.198898132843	4.62815018649409\\
335.29706057946	4.33995354897387\\
336.394979903803	4.18239609067263\\
337.492674094572	3.95482126181032\\
338.590061159392	3.96143643183117\\
339.687138003527	3.99681615258335\\
340.783918388869	3.2709735397261\\
341.880521509617	1.93555380126041\\
342.977066537636	0.0867209735372473\\
344.073479436943	-1.77891038922668\\
345.169528904709	-3.00672140287688\\
346.265031248492	-3.47996714902692\\
347.359835593388	-3.60165318805905\\
348.453908521122	-3.47476602654096\\
349.547299414705	-3.34436000478137\\
350.640118777696	-3.40341828112089\\
351.732532695804	-3.37809854485606\\
352.824617819049	-3.26440052368557\\
353.916535362372	-3.31388632992855\\
355.008374878635	-3.27915920369585\\
356.100246423853	-3.28568960897209\\
357.192260012074	-3.33461391900449\\
358.284477311615	-3.43971180060839\\
359.376961460396	-3.57531522729087\\
360.469735520588	-3.71715751869233\\
361.562795986722	-3.63880351920184\\
362.656184907038	-3.75600313112119\\
363.749948185947	-3.87472087083125\\
364.844086057231	-3.6600103746241\\
365.938631323744	-3.65595408715639\\
367.033610601399	-3.49568076582301\\
368.129027222208	-3.23451575969651\\
369.224913792396	-3.33975970811603\\
370.321248222639	-3.21882699293885\\
371.41800755059	-3.2654729632411\\
372.515181649037	-3.10814902181408\\
373.612742292276	-3.11231754916227\\
374.710671656752	-3.00682827721692\\
375.808942602325	-2.99548327058723\\
376.9075780775	-2.95273164252578\\
378.006542665301	-2.90024071030548\\
379.105760804289	-2.72484813656576\\
380.205216220633	-2.91175078635003\\
381.304911477525	-3.02009843640112\\
382.40470832156	-2.70295997339628\\
383.50452267029	-2.28408371001328\\
384.604336225199	-2.47190044179707\\
385.704228995542	-2.39492507537745\\
386.80413869184	-2.31167798087331\\
387.90398562421	-2.11432027696473\\
389.003777307782	-1.98685077175124\\
390.103477000584	-1.88242054166119\\
391.203068076578	-1.60669051863526\\
392.302485230159	-1.53989286570291\\
393.401792241471	-1.74920802374946\\
394.501004229339	-2.12805424745418\\
395.60003976434	-1.89101376994318\\
396.698673374879	-2.03575258127636\\
397.796947988549	-2.21387417975173\\
398.89485557914	-2.36006575922113\\
399.992213087719	-2.5331547951552\\
401.088975063127	-2.20869752522341\\
402.185124595781	-1.83435250640797\\
403.280727818788	-1.15524506454603\\
404.375879394086	0.196963955057829\\
405.470681469904	1.71111014077506\\
406.56513906678	2.71927580931438\\
407.659170297925	3.13242835830309\\
408.752694448578	2.93846965978999\\
409.845701986714	2.57268836361285\\
410.938382326184	2.64309608653389\\
412.030944357233	2.91822303102189\\
413.123479174106	3.11241640539797\\
414.216033669926	3.15970899600075\\
415.308659746258	3.15831671747664\\
416.401445642267	3.14622346760567\\
417.494470508256	3.17157414537701\\
418.587777360968	3.28628014887835\\
419.681399535917	3.339968651395\\
420.775379195546	3.31186456121742\\
421.869750030369	3.2190602088428\\
422.964535863006	3.30534937882605\\
424.059731334504	3.37320910377998\\
425.155352161037	3.39830922185927\\
426.251379430762	3.31573368696641\\
427.347798130094	3.27832667922588\\
428.444605900646	2.98599987100383\\
429.541767830634	2.9033214675159\\
430.639279018058	2.78122955942113\\
431.737140022489	2.79725176332328\\
432.835295902816	2.61916336731063\\
433.933698914324	2.35704924203606\\
435.032321253326	2.17956789480317\\
436.131122022979	1.72201486589481\\
437.230083886775	1.48384693478926\\
438.329179618598	1.24309034462927\\
439.428401612155	0.946515776787088\\
440.527728491944	0.560819979987048\\
441.627141368175	0.163325954606078\\
442.726638701727	0.0841307253771754\\
443.826164130246	0.193504453850188\\
444.925699322795	0.164212156509633\\
446.025255395139	0.182824297806293\\
447.124802955403	0.553655274911339\\
448.224319609475	0.738682238030675\\
449.323785837969	0.93685140462879\\
450.423182574474	1.15365904004335\\
451.522499609862	1.20426102518725\\
452.621731708412	1.32221944089318\\
453.720859060866	1.53800684497822\\
454.819864207762	1.73218546111344\\
455.918772669446	1.94087276329214\\
457.017542065524	2.36772835369344\\
458.116122089187	2.72158100580379\\
459.214530445903	2.91640038001347\\
460.312734040374	2.9397884488372\\
461.410713543963	3.14890492526655\\
462.508462302462	3.06127416124465\\
463.605975507307	3.03735216912261\\
464.703199171337	3.27141508014979\\
465.800016498275	3.14785240172166\\
466.896415216727	3.11859105102586\\
467.992449541662	2.78260881744221\\
469.088060577263	2.3823496552401\\
470.183253808917	2.07847768897769\\
471.278091890974	1.4937797278626\\
472.372591909549	0.621595475138931\\
473.466812001588	-0.474953671328307\\
474.560769002091	-1.71032745967783\\
475.654508597913	-2.66373158964615\\
476.748092061493	-3.19649156618909\\
477.84152552812	-3.4895706881083\\
478.934831178272	-3.51588185704101\\
480.028058491826	-3.44325396910415\\
481.121290556679	-3.44174661882013\\
482.214629810348	-3.44272238345578\\
483.308157937479	-3.38172244186985\\
484.401918813755	-3.31686620619143\\
485.495962557907	-3.4356839923503\\
486.590357695496	-3.39639802816773\\
487.685138433429	-3.51461932506396\\
488.780306835766	-3.61012471677818\\
489.875867624088	-3.47828095080627\\
490.97182042077	-3.75045419930779\\
492.068155483892	-3.83986156417456\\
493.164856343176	-3.90045774124842\\
494.261919572199	-3.9129318296466\\
495.359324095464	-3.68859784480441\\
496.457065238446	-3.71001141248243\\
497.555127866407	-3.52022821320355\\
498.653496781176	-3.53476159835657\\
499.752166742593	-3.73532400270819\\
500.851073033577	-3.89197822393574\\
501.950188059401	-3.95479781388334\\
503.049508746417	-3.58559824687093\\
504.149067958862	-3.31500704739476\\
505.24887559939	-3.37157513452438\\
506.348854386127	-3.12487897883222\\
507.448927463492	-2.79302849860999\\
508.549055062962	-2.48402220823695\\
509.649258352042	-2.26596533878932\\
510.749501867661	-1.85022937336736\\
511.849697566272	-1.57706367229555\\
512.94980719094	-1.45379503821418\\
514.049804225632	-1.19107930500659\\
515.149635113426	-1.09062960287875\\
516.249300062218	-1.06779447018738\\
517.348906177564	-1.15256143077945\\
518.448476387625	-1.48398459064584\\
519.547840803507	-1.73042058021217\\
520.646868923277	-1.76776895419027\\
521.745514547936	-1.87434897511665\\
522.843680434829	-1.90301634726189\\
523.941353755773	-1.87815215829435\\
525.038492294286	-1.77853939999768\\
526.134981364098	-1.30408927859062\\
527.230884095036	-0.377391355864402\\
528.326371007144	0.792273371221449\\
529.421518585847	1.84538137934345\\
530.516308882894	2.83410061995267\\
531.610712379928	3.17160473947085\\
532.70472562984	3.04057293429258\\
533.798405915529	2.90157616675949\\
534.891865124047	2.82501528437129\\
535.985237260765	2.90381933780013\\
537.078621628732	3.04940957996759\\
538.172095451335	3.0783864218406\\
539.265742405126	3.20001525012852\\
540.359603386167	3.24406304654807\\
541.4536888181	3.21906948006654\\
542.548045834457	3.32125252490669\\
543.642723068778	3.52639051107537\\
544.737733908452	3.46284244787673\\
545.833078515308	3.35484633348059\\
546.928784313294	3.42533204118938\\
548.024882690639	3.36133795099048\\
549.121381803287	3.18722253993772\\
550.218249395846	3.23363890953637\\
551.315459441232	3.29663487711931\\
552.412978739409	3.19394883079633\\
553.51078501971	2.90178682472412\\
554.608866067289	2.6715396967943\\
555.707224320736	2.25634771538231\\
556.805823331703	1.78709187476166\\
557.904610950446	1.41548121287287\\
559.003555707406	0.976176233401392\\
560.102631619316	0.582091748335781\\
561.201824055039	0.209920358054524\\
562.301108342935	-0.0492214972742268\\
563.400454105535	-0.522252431378387\\
564.499849180835	-0.893772478516913\\
565.599276782822	-0.997543520066402\\
566.698725140721	-1.0436592097555\\
567.798185658	-0.89542366912746\\
568.897648682216	-0.784519406075644\\
569.997115600598	-0.66747063570743\\
571.096576897868	-0.393507191155924\\
572.19602599573	-0.200645864023265\\
573.295466499071	-0.0315233409051654\\
574.394896845235	0.173061312520283\\
575.494312387773	0.406481367748409\\
576.593709828847	0.656180569629561\\
577.693085415201	0.967513353374639\\
578.792438841897	1.125704060208\\
579.89176977421	1.32045611898803\\
580.991070897777	1.43782313565309\\
582.090328521365	1.60391763812141\\
583.189515258112	1.9445455082904\\
584.288630767438	2.1384921892135\\
585.387673406525	2.39934233419389\\
586.486617927451	2.58416259009763\\
587.585441549539	2.69454979280111\\
588.684132290856	2.64841518753919\\
589.7826831285	2.74216946889902\\
590.881070110823	2.949902445794\\
591.97927195096	2.6606204916643\\
593.077277408554	2.57356034122093\\
594.175078062401	2.70589706351424\\
595.272615403721	2.89537078822778\\
596.369874879639	2.79542879941086\\
597.466868885606	2.47287119525491\\
598.563544536043	2.12922414128865\\
599.659844483036	2.06453267756915\\
600.755785662904	1.9863220951006\\
601.851413626986	1.68963651470527\\
602.946698077148	1.3180827802036\\
604.04160915607	0.733722595147996\\
605.136176215509	0.297167570674408\\
606.230462247486	-0.277526628941548\\
607.324516979378	-1.04487519478041\\
608.418404359655	-1.81460937776575\\
609.512190070918	-2.49921743891661\\
610.605925132638	-3.06991933325487\\
611.699654515648	-3.4862365552164\\
612.793398904863	-3.5967335450366\\
613.887174321558	-3.50419632083375\\
614.981044421902	-3.51746979098603\\
616.075102112637	-3.44289570752555\\
617.169402704497	-3.52305119133386\\
618.263996431957	-3.45680134953326\\
619.358934827431	-3.34208415079043\\
620.454269001738	-3.56734818971741\\
621.550003338882	-3.58690470715716\\
622.646096602532	-3.49177207237923\\
623.742576163321	-3.542468504625\\
624.839435783909	-3.53430069384876\\
625.936625324145	-3.49188767744854\\
627.03413242829	-3.45277643964976\\
628.131947386937	-3.52986707829622\\
629.230085202434	-3.4042291075548\\
630.328529923279	-3.3448551174906\\
631.427276740816	-3.50758756930261\\
632.526278338942	-3.56106366817011\\
633.625477528157	-3.41540713075453\\
634.724823113139	-3.30404637662205\\
635.824348270287	-3.40347364414607\\
636.924037261195	-3.11782936061799\\
638.023831610936	-2.70548564093135\\
639.123715414656	-2.48842899300867\\
640.223719151914	-2.37244693383601\\
641.323781427775	-1.7546333425396\\
642.42383662825	-1.52070015418841\\
643.523867435896	-1.30675218322786\\
644.623846429898	-1.1055185417655\\
645.723756492683	-1.30207853610002\\
646.823636453797	-1.36422444695011\\
647.923487048609	-1.70278742874509\\
649.023234889398	-1.82167148399174\\
650.122719343552	-2.12036545234362\\
651.221891885479	-2.3993179852101\\
652.320663443783	-2.57264666924567\\
653.418964765322	-2.39573596195806\\
654.516809290128	-2.21683578916544\\
655.614182462696	-2.15394356699418\\
656.71106261308	-2.12442258440544\\
657.807410262464	-1.82464510041815\\
658.903306916693	-1.09411169398217\\
659.998903312121	0.410799513702509\\
661.094240887006	1.92016903372314\\
662.189312527996	2.78473499530356\\
663.283998326067	3.14741227485612\\
664.378204882992	2.98115097014473\\
665.471993284069	2.78835596724821\\
666.565512918738	2.75736422456716\\
667.658923299612	2.88539075215145\\
668.752328299532	3.0341674082978\\
669.845809035118	3.11470864611861\\
670.939416142599	3.1712168528642\\
672.03319611533	3.1729533030455\\
673.127209869026	3.2711896898339\\
674.221475928048	3.17623822107766\\
675.316025076766	3.11878201807759\\
676.410906663801	3.18905784023381\\
677.50613845398	3.23865148735968\\
678.60173709861	3.25878250775051\\
679.697698514174	3.20031728274521\\
680.794001760873	3.19048492760916\\
681.890633760319	2.97213323125966\\
682.987602063408	2.73824221529389\\
684.0849333555	2.54179814613257\\
685.182607587833	2.45533563027805\\
686.280585032572	2.31228813812531\\
687.378817816563	2.11024550084951\\
688.477278480383	2.05855322052902\\
689.575953342189	1.59847293005262\\
690.674793921608	1.32843482504912\\
691.773757986154	0.896319729974457\\
692.872832570806	0.629276329946383\\
693.972009325704	0.243222477618064\\
695.071255175008	-0.103708644820864\\
696.170550900413	-0.204475688200231\\
697.269886552306	-0.358013561329316\\
698.369240195636	-0.159723870308878\\
699.46860536904	0.140132861576287\\
700.568001929276	1.68583230957069\\
701.667403738197	2.73557641777275\\
702.76675455744	2.1196900259944\\
703.866038742793	0.801198321847869\\
704.965253444106	-0.361011666893125\\
706.064397679572	-0.851010831705368\\
707.163462571804	-0.632426070173175\\
708.262433593897	0.172931036240411\\
709.361282328694	1.25464482639228\\
710.459969293134	2.07496643797712\\
711.558455933561	2.71524740261922\\
712.656721328687	2.98537796872982\\
713.754747128855	3.16159457150972\\
714.852477140708	3.40229099592232\\
715.949804890103	4.02494215696877\\
717.046582946925	4.95839970351866\\
718.142677404779	5.68446971311636\\
719.237902295245	6.49333323539258\\
720.332095270506	6.63736748253892\\
721.425131482595	6.27471736551293\\
722.516961431253	5.5681087300125\\
723.607657167504	4.32668316434123\\
724.697322253108	2.62379462192575\\
725.786136473622	0.492522757946314\\
726.874307578927	-1.8251006825972\\
727.96207924008	-3.32598501592229\\
729.049638875615	-4.05697786080197\\
730.137228048596	-4.60548389203356\\
731.225220605417	-5.21366817954406\\
732.313939243342	-5.72003739034973\\
733.403591820146	-6.09726227179411\\
734.494319283524	-6.63398706744326\\
735.586296930144	-7.29810687836026\\
736.679639972288	-8.0140333822898\\
737.774322465165	-8.17038425244005\\
738.87023592996	-8.02246605526862\\
739.967335010496	-7.95151727343126\\
741.065436961799	-8.21156254928636\\
742.164290257077	-8.30534081570106\\
743.263646514131	-8.63025639322418\\
744.363211337601	-7.96743540185235\\
745.462727072303	-7.90317482322508\\
746.562038947727	-8.15532950596384\\
747.660838100462	-8.10405886483422\\
748.758695312807	-7.92232278758404\\
749.855159316885	-8.0329438294636\\
750.949941411594	-7.67733658982294\\
752.042735812702	-7.67463963401979\\
753.133307569022	-6.81232110550531\\
754.221718598726	-5.067382229394\\
755.308160707398	-1.89085184653676\\
756.393126298491	1.64412100462865\\
757.477116072413	4.79189226316279\\
758.560433030803	6.90234318496008\\
759.643485768531	7.79761664498371\\
760.726798333778	8.01407158852005\\
761.810934053964	7.95548402484238\\
762.896380021947	8.0280338987694\\
763.983412524216	8.16927193835203\\
765.072219175354	8.33772416036967\\
766.162863081239	8.3357676372675\\
767.255245473716	7.87848128693149\\
768.349238743082	7.42509521578523\\
769.444631319354	6.65668421566671\\
770.541181796344	5.69744604106589\\
771.638668964712	4.7109216005655\\
772.736862620456	3.89296091355916\\
773.835544901108	2.72167189156897\\
774.934537626281	1.83696901082102\\
776.03371255049	0.857299509270611\\
777.132968212556	0.161739888714642\\
778.232239081205	-0.303837689571844\\
779.33149126288	-0.676417503690438\\
780.430711797071	-0.984389053275871\\
781.52990080355	-1.27534182945702\\
782.629064054796	-1.48661088213204\\
783.7282133878	-1.60655829909445\\
784.8273599679	-1.66551268069138\\
785.926511341263	-1.70945652147073\\
787.025671660847	-1.60377134666633\\
788.124841802415	-1.46423027605656\\
789.224018890049	-1.32247137188084\\
790.323198267074	-1.18281295862385\\
791.422375184079	-0.960428571032267\\
792.521545815704	-0.648589484339387\\
793.62070803162	-0.329418183424691\\
794.71986120463	0.130573433641508\\
795.819006994062	0.6655739903854\\
796.918149635141	1.28757484482176\\
798.017291114092	1.95571122148752\\
799.116431385938	2.67256224253908\\
800.215563556688	3.45036280848525\\
801.314652234814	4.51528895562788\\
802.413634072011	5.80532969407451\\
803.512453202794	6.97607113439753\\
804.610988009146	7.89089495046292\\
805.709036438297	8.2915149231783\\
806.806385629633	8.35694251772432\\
807.902859551791	8.46028788708592\\
808.99821330562	8.66621241920882\\
810.092208107858	8.57444667848562\\
811.184504922587	8.19830432899044\\
812.274812335227	7.92652800785591\\
813.363067480459	6.65636210341448\\
814.449405098197	4.13034472625934\\
815.534243774449	0.552557834081493\\
816.618164401004	-3.3804435528261\\
817.701683116021	-6.44999631957848\\
818.785074801798	-7.98045946476758\\
819.868658145579	-8.33558960880117\\
820.952914432545	-8.18279309232317\\
822.038326842821	-8.09238628622195\\
823.125332618687	-8.32018525612623\\
824.214118816677	-8.37029573063131\\
825.304643455721	-8.48617249509031\\
826.396891770808	-7.99878552668626\\
827.490819934547	-8.1172541896386\\
828.586350811492	-8.35958974720479\\
829.683231152712	-8.21180332072644\\
830.781207663008	-8.24735341381593\\
831.880069341543	-8.32649679479989\\
832.979472179751	-8.78757373617139\\
834.079071829333	-8.75180043885745\\
835.178541669639	-8.48254319083565\\
836.277590475398	-8.36721011461421\\
837.375870155352	-7.98051747609128\\
838.473253455066	-7.588110265045\\
839.569539386419	-7.42648062155752\\
840.664223621202	-7.52621892834261\\
841.75676398843	-7.65136428238799\\
842.846863521925	-7.0867224428665\\
843.934734733127	-4.89519671950003\\
845.020860340982	-1.37334098995208\\
846.105771471937	3.16308388923907\\
847.189877677129	6.68631419860867\\
848.273289879894	8.23433786886183\\
849.356258386488	7.89845625325902\\
850.439288609181	7.35526563790234\\
851.523164510162	7.74434603383663\\
852.608407787922	7.74663784583414\\
853.695302799238	8.01831427667307\\
854.784013982773	7.91548228872245\\
855.874548904874	8.11400700521495\\
856.966868877295	8.46101123354252\\
858.06085454554	8.1815944914292\\
859.156254992005	7.60352148333342\\
860.252809628855	6.49077577043178\\
861.350277166093	5.21067904530581\\
862.448439332762	3.77867550586573\\
863.54711487414	2.62288557084992\\
864.646087487966	1.57560748338069\\
865.745187777862	0.59269204746781\\
866.844337167005	-0.0960624306291058\\
867.943476679192	-0.685255496202309\\
869.042564994661	-1.27192120085118\\
870.141600795352	-1.67286347053258\\
871.240598877298	-1.87480103680162\\
872.339575730063	-1.9681840155514\\
873.438548043619	-1.99213503335042\\
874.537527859719	-1.95231274300728\\
875.636521707297	-1.84936097772776\\
876.735531216598	-1.69710429466739\\
877.834554086635	-1.47683505960793\\
878.933584828259	-1.24817604829889\\
880.032617679289	-0.983307937098528\\
881.131645602113	-0.622327222269803\\
882.230664535454	-0.162705821094898\\
883.329674317102	0.346871152634238\\
884.428677697819	0.892440048602588\\
885.527677625857	1.53154437607927\\
886.626676207464	2.22047839344312\\
887.725665326854	3.09108043077281\\
888.824632003128	4.02095510639404\\
889.923548217548	5.01047639168634\\
891.02234515477	6.17587043777904\\
892.120940390853	7.242489364966\\
893.219167831091	7.85932609988953\\
894.316810828326	8.55048912719086\\
895.413674150989	8.25113641482882\\
896.509647068845	8.14381478460884\\
897.604517180165	8.40848257936406\\
898.697903024663	8.55526039807739\\
899.789529141476	8.47460150923274\\
900.879177825253	7.39025293345162\\
901.96672708398	5.78306461302951\\
903.052514047637	2.98530692003416\\
904.136986752154	-0.957124472334567\\
905.220713880056	-4.63735726158849\\
906.304120730177	-7.12644978465446\\
907.387488762795	-8.16593715086458\\
908.471225435192	-8.44349399162474\\
909.555847447884	-8.44639306284262\\
910.641748029074	-8.30159524471403\\
911.729232421216	-8.09921711036411\\
912.818548123203	-8.40834644194639\\
913.909708937249	-8.37783037977636\\
915.002558206257	-8.50389100144724\\
916.096970926865	-8.36262187082478\\
917.192819513208	-8.10347708522854\\
918.29001268927	-8.00341345398944\\
919.388298398175	-8.09241830583236\\
920.487301379309	-8.08781483967921\\
921.586738964525	-8.33648646234813\\
922.686271273421	-8.10924047915697\\
923.785580436757	-7.86150834773167\\
924.884365872325	-8.3158152683074\\
925.982293551711	-8.04655387067543\\
927.079188227057	-7.73436258028487\\
928.174737773645	-7.59455751739426\\
929.268553439778	-7.85671133539282\\
930.36018499746	-7.54015389865938\\
931.44936820349	-5.97936309240198\\
932.536481886247	-3.5847082091991\\
933.622136966465	0.218190559799112\\
934.706724164954	4.55334738649599\\
935.790478121678	7.3041751258134\\
936.8736881012	8.2681630902913\\
937.956760974789	7.92442833505482\\
939.040210203246	7.40678996029498\\
940.124696997875	7.61695886204069\\
941.210685138558	7.73937576814744\\
942.298428784399	7.82489059228175\\
943.387987539478	7.97725462375825\\
944.479330748882	7.85285201407596\\
945.572357578861	7.7412844451719\\
946.666856847258	7.14737149245858\\
947.762583649579	6.49214652173826\\
948.859344200157	5.74962844833111\\
949.956917897886	4.5236144047831\\
951.055088784087	3.281805305762\\
952.153676876877	2.2816688003385\\
953.252519831215	1.51944890695043\\
954.351491285996	0.618712073814883\\
955.450498112314	0.100725512974389\\
956.549489471693	-0.3956203279745\\
957.648443703984	-0.631484156339853\\
958.747353929646	-0.805872364093472\\
959.846223336721	-1.04528402889509\\
960.945061324547	-1.16026614654353\\
962.043881894828	-1.20288581711969\\
963.142697258643	-1.18919251106756\\
964.241516183911	-1.14351855343703\\
965.340344568632	-1.05605077263288\\
966.439185840934	-0.944146531747457\\
967.53804103483	-0.834907626096838\\
968.636909813469	-0.707571190087194\\
969.735790418819	-0.575077468969483\\
970.834680060192	-0.469325910957798\\
971.933576360622	-0.350015115494549\\
973.032477602701	-0.257873074628364\\
974.131382116657	-0.18632097695301\\
975.230288461287	-0.100837448644199\\
976.329195765404	-0.0388873150529793\\
977.428103568533	0.022097591062258\\
978.527011628304	0.0746866923192442\\
979.625919859678	0.113172532699438\\
980.724828300835	0.133469177095041\\
981.823737057311	0.142596827289343\\
982.922646261809	0.140554535090077\\
984.02155606258	0.132346677039116\\
985.120466518129	0.120416047296632\\
986.219377669691	0.106801722106588\\
987.31828949591	0.090226163478773\\
988.417201998617	0.0735360667228187\\
989.516115160384	0.0630090749825372\\
990.615028978951	0.0516903899746913\\
991.713943435518	0.0386794988700876\\
992.812858533225	0.0289114675536537\\
993.911774243874	0.0191426838449153\\
995.010690487981	0.010654938313051\\
996.109607304061	0.00481119830202257\\
997.208524697023	-0.00185965772075924\\
998.307442612664	-0.00536862118425159\\
999.406361092063	-0.00783848596439241\\
1000.50528017452	-0.0103994835233212\\
1001.60419978683	-0.0123389291481961\\
1002.70311992956	-0.0135688800779577\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.25,
ymax=0.25,
ytick={-0.2,    0},
ylabel style={font=\color{white!15!black}},
ylabel={$v^y/v^x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-0.25\\
304	0.25\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-0.25\\
700	0.25\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.089034984703419\\
1.1	0.089034984703419\\
2.19999968176586	0.089034984703419\\
3.29999889184875	0.089034984703419\\
4.39999777644852	0.089034984703419\\
5.49999645641464	0.089034984703419\\
6.59999503611443	0.089034984703419\\
7.69999356727239	0.089034984703419\\
8.79999207302083	0.089034984703419\\
9.89999056063141	0.089034984703419\\
10.999989035665	0.089034984703419\\
12.0999875106705	0.089034984703419\\
13.1999859961139	0.089034984703419\\
14.2999844903842	0.089034984703419\\
15.3999829827143	0.089034984703419\\
16.4999814701554	0.089034984703419\\
17.5999799598947	0.089034984703419\\
18.6999784500487	0.089034984703419\\
19.7999769101171	0.089034984703419\\
20.899975280506	0.089034984703419\\
21.9999734725153	0.089034984703419\\
23.0999713109476	0.089034984703419\\
24.1999684574311	0.089034984703419\\
25.2999644872072	0.089034984703419\\
26.3999585982762	0.089034984703419\\
27.4999497449436	0.089034984703419\\
28.5999372432064	0.089034984703419\\
29.6999202195497	0.089034984703419\\
30.7998979242495	0.089034984703419\\
31.8998701706705	0.089034984703419\\
32.9998367840786	0.089034984703419\\
34.0997975690354	0.089034984703419\\
35.1997533169137	0.089034984703419\\
36.2997066746108	0.106979584187041\\
37.3996614809426	0.185780740444157\\
38.4996198426618	0.183309048951887\\
39.5995825521121	0.183309048951887\\
40.6995457536491	0.190456531961155\\
41.7995063969759	0.190256656278004\\
42.899464657657	0.190761105844769\\
43.999422623459	0.190456531961155\\
45.0993825257159	0.193739057920929\\
46.1993447356684	0.193739057920929\\
47.2993062263158	0.193739057920929\\
48.3992621020732	0.193739057920929\\
49.4992081745733	0.193739057920929\\
50.5991336945253	0.193739057920929\\
51.6989995336372	0.193739057920929\\
52.7987705466184	0.193739057920929\\
53.8983917285209	0.193739057920929\\
54.9977564526507	0.193739057920929\\
56.096657749905	0.193739057920929\\
57.1948238586451	0.193739057920929\\
58.2920851109326	0.193739057920929\\
59.3883049947141	0.193739057920929\\
60.4832778290128	0.193739057920929\\
61.5767470369236	0.193739057920929\\
62.6683137659557	0.193739057920929\\
63.7578579044376	0.193739057920929\\
64.8455959264679	0.193739057920929\\
65.9318607158104	0.193739057920929\\
67.0172516078164	0.193739057920929\\
68.1022954943262	0.193739057920929\\
69.1872178481799	0.193739057920929\\
70.2722968166782	0.193739057920929\\
71.3579533556643	0.193739057920929\\
72.4447705686318	0.193739057920929\\
73.5331643661549	0.193739057920929\\
74.6232639848534	0.193739057920929\\
75.7150949913204	0.193739057920929\\
76.8086408729199	0.193739057920929\\
77.9037738530299	0.193739057920929\\
79.000307274208	0.193739057920929\\
80.0980575928975	0.193739057920929\\
81.1968324451575	0.193739057920929\\
82.2964818787395	0.192333095770327\\
83.3966899016743	0.190433399347707\\
84.4971308542537	0.188558990076749\\
85.5975556820602	0.187415093297044\\
86.6976435660276	0.186128146681782\\
87.797113189881	0.184887576102328\\
88.8956540105763	0.183335926373718\\
89.9928651694102	0.182678293587073\\
91.0884231744948	0.181934107327939\\
92.1822193940941	0.180321445690273\\
93.2739292846201	0.179575549816311\\
94.3633696419988	0.179920534875224\\
95.4509323804939	0.179903622703061\\
96.5372930129161	0.181916026950073\\
97.6228247380967	0.183246355848851\\
98.7077369119008	0.18453606646188\\
99.7924053017272	0.184897805478339\\
100.877303321696	0.186360852642571\\
101.962999637991	0.187897962109779\\
103.049968943871	0.189290074933676\\
104.138525069705	0.190428132794346\\
105.228837913118	0.192147327666424\\
106.320915945899	0.192372514131645\\
107.41458490302	0.191789619584457\\
108.509678734978	0.192001964128675\\
109.606062904499	0.192043711986749\\
110.703502955406	0.192122607670189\\
111.801778856247	0.192719267230795\\
112.900689037045	0.192719267230795\\
114.000037282548	0.192725185164453\\
115.099666657368	0.192719267230795\\
116.199442393939	0.192842634402221\\
117.299284509649	0.192622636243633\\
118.399139529572	0.192719360037056\\
119.498974433981	0.192432549633317\\
120.598782052987	0.192358578078714\\
121.698567800107	0.193202879137247\\
122.798340792586	0.19302238776013\\
123.898108413837	0.193739057920929\\
124.997877592033	0.193739057920929\\
126.097652235301	0.193739057920929\\
127.197432554347	0.193739057920929\\
128.297216516525	0.193739057920929\\
129.397001432843	0.193739057920929\\
130.496783142424	0.193739057920929\\
131.596558282893	0.193739057920929\\
132.696325906319	0.193739057920929\\
133.796086115183	0.193739057920929\\
134.895841193305	0.193739057920929\\
135.995593402948	0.193739057920929\\
137.095343643617	0.193739057920929\\
138.195089637674	0.193739057920929\\
139.294816100951	0.193739057920929\\
140.394491943977	0.193739057920929\\
141.494064180798	0.193739057920929\\
142.593436453622	0.193739057920929\\
143.692418345627	0.193739057920929\\
144.790859484428	0.193739057920929\\
145.888590925618	0.193739057920929\\
146.985427119621	0.193739057920929\\
148.081190339097	0.193739057920929\\
149.175614411053	0.193739057920929\\
150.268354683557	0.193739057920929\\
151.359156312072	0.193739057920929\\
152.448005656097	0.193739057920929\\
153.535114436191	0.193739057920929\\
154.620957747398	0.193739057920929\\
155.706118305723	0.193739057920929\\
156.791000666088	0.193739057920929\\
157.875848938398	0.193739057920929\\
158.960993568103	0.193739057920929\\
160.046891238298	0.193739057920929\\
161.134106158108	0.193739057920929\\
162.222957904351	0.193739057920929\\
163.31348742447	0.193739057920929\\
164.405691047909	0.193739057920929\\
165.499537843384	0.193739057920929\\
166.594946686929	0.193739057920929\\
167.691703370771	0.193739057920929\\
168.789645216507	0.193739057920929\\
169.88861232657	0.193739057920929\\
170.988314396847	0.193000636993252\\
172.088446490195	0.191114364630443\\
173.188691822341	0.189169761396253\\
174.288725995558	0.18790447591261\\
175.388229456615	0.186797593078931\\
176.48696039773	0.185940544491766\\
177.584712329022	0.184555665530711\\
178.681037442024	0.183878916146475\\
179.77563688027	0.182388955177436\\
180.868276614964	0.18136218011715\\
181.958559518205	0.181383598913918\\
183.04661891793	0.1824305789057\\
184.133075233555	0.183761616758579\\
185.218490464837	0.185890358458032\\
186.303228768848	0.187084043466937\\
187.387626250493	0.187515211779384\\
188.472110161	0.188258364993875\\
189.557190383892	0.191136645222752\\
190.643387626885	0.192515712164916\\
191.731008205629	0.192775429277447\\
192.820290609544	0.193109298310819\\
193.911372140813	0.19343238384015\\
195.004196803737	0.193579540993405\\
196.098605187055	0.193414911079047\\
197.194375609479	0.193165657736614\\
198.291293706289	0.193273864331146\\
199.389159568894	0.193189553779084\\
200.487730312201	0.193205797581459\\
201.58678837767	0.193218451181868\\
202.686173814843	0.193205797581459\\
203.785747349451	0.193205797581459\\
204.885406801303	0.193205797581459\\
205.985087768364	0.193205797581459\\
207.084756620512	0.193203142730659\\
208.184398380696	0.193198433930828\\
209.284012536165	0.192326004443601\\
210.383606816335	0.191929118038755\\
211.483190525663	0.191813522094569\\
212.58277181846	0.192163003828859\\
213.682355888234	0.192521727445185\\
214.781945847228	0.192849430370168\\
215.881541204402	0.192849430370168\\
216.981139236169	0.192849430370168\\
218.080736336687	0.192890952571677\\
219.180328722245	0.19288113769765\\
220.279914649478	0.192872529952926\\
221.379493170123	0.192860490453306\\
222.479065736314	0.193574526307454\\
223.578634826572	0.193739057920929\\
224.67820278016	0.193739057920929\\
225.77776774506	0.193739057920929\\
226.877321371252	0.193739057920929\\
227.976848005765	0.193739057920929\\
229.076296053353	0.193739057920929\\
230.175592834163	0.193739057920929\\
231.274634281537	0.193739057920929\\
232.373211870536	0.193739057920929\\
233.471123839271	0.193739057920929\\
234.568245840678	0.193739057920929\\
235.664405858501	0.193739057920929\\
236.759331138684	0.193739057920929\\
237.85279223684	0.193739057920929\\
238.944662315079	0.193739057920929\\
240.034626493836	0.193739057920929\\
241.122678519338	0.193739057920929\\
242.209170355268	0.193739057920929\\
243.294593188467	0.193739057920929\\
244.379407706163	0.193739057920929\\
245.463943437853	0.193739057920929\\
246.548568540287	0.193739057920929\\
247.633720932708	0.193739057920929\\
248.71988990469	0.193739057920929\\
249.807473523414	0.193739057920929\\
250.89667709315	0.193739057920929\\
251.987601017647	0.193739057920929\\
253.080251593668	0.193739057920929\\
254.174550655781	0.193739057920929\\
255.270349117852	0.193739057920929\\
256.36738529693	0.193739057920929\\
257.465419308561	0.193739057920929\\
258.564281004641	0.193739057920929\\
259.66386468718	0.192440797047575\\
260.763877038043	0.190335081917194\\
261.863925371089	0.188877892720771\\
262.963702870101	0.187431204374494\\
264.062924651461	0.186118896562984\\
265.161119482624	0.185662233869317\\
266.258041889707	0.184457229417478\\
267.353498430252	0.182968924526694\\
268.447182564537	0.181885873553027\\
269.538828991974	0.180952794176919\\
270.628259468935	0.18098923083185\\
271.715725567685	0.181187815012833\\
272.801727635095	0.182378410169289\\
273.886800078468	0.184754186675132\\
274.971280835711	0.18618101957379\\
276.055492706361	0.18625949288377\\
277.139912934531	0.187419565484111\\
278.225052372462	0.189414307157543\\
279.31138571265	0.191635209176772\\
280.399231855328	0.191716798820468\\
281.488752281227	0.191765837686354\\
282.579989738786	0.191627095500518\\
283.672899061762	0.192515692524499\\
284.767368057725	0.193516295230515\\
285.863158506881	0.193456377241147\\
286.960062400876	0.193007580180441\\
288.057873619573	0.193306113856022\\
289.156345999441	0.193306113856022\\
290.25529595288	0.19330831246203\\
291.354556339903	0.193306113856022\\
292.453990062009	0.193306113856022\\
293.553490226921	0.193306113856022\\
294.652995519985	0.193306113856022\\
295.752481493229	0.193291062537246\\
296.851938213367	0.19323898295851\\
297.951366605856	0.193306113856022\\
299.05077389865	0.193210435275572\\
300.150169517771	0.193197287741203\\
301.249561647323	0.193232858090797\\
302.348956933408	0.193228948668604\\
303.448359813452	0.193168980428442\\
304.547771885186	0.193195559088726\\
305.647190886005	0.192981365251458\\
306.746614214487	0.193168980428442\\
307.846040558862	0.193168980428442\\
308.945469252865	0.19309723511275\\
310.044899984733	0.193120580843759\\
311.144331907945	0.19295793716256\\
312.243764414165	0.193168980428442\\
313.343198050467	0.193168980428442\\
314.442632304827	0.193168980428442\\
315.542066546409	0.192975409553619\\
316.641500959705	0.187546230160451\\
317.740935148021	0.17867768485559\\
318.84036904953	0.170459093777233\\
319.939800511726	0.164546184574141\\
321.039217047122	0.160659857093346\\
322.138606530584	0.154987914121314\\
323.237980064389	0.147700431083845\\
324.337337679469	0.141835466422976\\
325.43663896038	0.136080957941756\\
326.535837007606	0.130905508454781\\
327.634915690363	0.12598038657148\\
328.733883191949	0.12115959991932\\
329.832737104078	0.117012702986413\\
330.9314430043	0.112591954912587\\
332.029984925039	0.108812259553842\\
333.128378614773	0.104295153125379\\
334.226659005809	0.100505136774094\\
335.324773935053	0.099022956042659\\
336.422648406886	0.0968098147152364\\
337.520297922202	0.0929793446824582\\
338.617667525529	0.0896776011919099\\
339.71471148771	0.0884683603496118\\
340.811374913316	0.0861195597070634\\
341.907709126589	0.083935944204335\\
343.003966880841	0.0814897782336393\\
344.099954249205	0.0816577900211106\\
345.195192805725	0.081039100169071\\
346.289575650262	0.0795111559219359\\
347.383053616302	0.0788732491228554\\
348.475339356455	0.0784632446217988\\
349.566650712131	0.078495076226264\\
350.657519327767	0.0791852529164421\\
351.748137314849	0.0792075927239682\\
352.838613373643	0.0791017874518744\\
353.929142970315	0.0786708091729689\\
355.019772931609	0.0803107097898762\\
356.110551059128	0.0813233863690017\\
357.201570979556	0.0824572051760622\\
358.292861566393	0.0832960194342823\\
359.384469263786	0.0837586778194582\\
360.47644108836	0.0838979157858079\\
361.568768601418	0.0844725887017114\\
362.661471528862	0.0850292569827551\\
363.754576819266	0.0862190701622498\\
364.848091125959	0.0865122788386605\\
365.942037689297	0.0857285562187986\\
367.036438735281	0.0848308751560593\\
368.131289054004	0.0839931052033554\\
369.226604156193	0.0827492577243057\\
370.322365551797	0.0822120956097353\\
371.418550991144	0.0807675543157856\\
372.515158333218	0.0793680302488312\\
373.612163729467	0.0783774138002574\\
374.709541915703	0.0777156471953229\\
375.807274852484	0.077042950814173\\
376.905375700907	0.076469276237734\\
378.003816222081	0.0754632544944699\\
379.102525437389	0.0748642557486532\\
380.201487021909	0.0741753155382633\\
381.300686930379	0.0734590742141429\\
382.400044366533	0.0728646644791703\\
383.49948170816	0.072635609236019\\
384.598980234181	0.072063758235753\\
385.698611264784	0.0706536251517634\\
386.798277123726	0.0703167447596383\\
387.897899217675	0.07007758027175\\
388.997508602338	0.0694875916847644\\
390.097079250028	0.0692407435783381\\
391.196600743374	0.0689787132660153\\
392.295949502794	0.0691287842500818\\
393.395146660348	0.0683906532040586\\
394.49421206447	0.0673402647907663\\
395.59305348347	0.0671861036220207\\
396.691554442662	0.0671861036220207\\
397.789699044133	0.0669832368783924\\
398.887489035866	0.0670500390530364\\
399.984825110606	0.0670500390530364\\
401.081668062145	0.0669341612073628\\
402.177997675848	0.0671518552189382\\
403.273834248187	0.0671254407553168\\
404.369189199362	0.0674200907647955\\
405.464154252959	0.0675910215285457\\
406.558774587315	0.068043015476582\\
407.653003151834	0.0687272437489143\\
408.746759170215	0.0705018544495981\\
409.840000554761	0.0704547646664358\\
410.932826166196	0.0708042054985688\\
412.025429031994	0.0708859321048812\\
413.117957976509	0.0712341543746607\\
414.210496419804	0.0730944805920817\\
415.30307801053	0.0736368601890031\\
416.395745692285	0.0748389977716888\\
417.48859175089	0.0762001333833744\\
418.581672734356	0.0768298180090229\\
419.675029394436	0.0785757905156846\\
420.768709190577	0.0798174829805922\\
421.862744570029	0.0801581657878605\\
422.95715892167	0.0812066041061986\\
424.051956534359	0.0820151911465517\\
425.147157038632	0.0824106093011526\\
426.24274748335	0.0818377891709662\\
427.338724828327	0.0820124763102009\\
428.435095427757	0.082015386194538\\
429.531827710547	0.0815297247556062\\
430.628922759948	0.0816958906994339\\
431.726383357055	0.0813123344612392\\
432.824158924302	0.0812958797813119\\
433.922208084588	0.0812400732128166\\
435.02050362318	0.0812958797813119\\
436.119009611572	0.0812958797813119\\
437.217709415123	0.0811808566058756\\
438.316575155102	0.0812902071154307\\
439.415604544982	0.0812958797813119\\
440.514777299719	0.0812958797813119\\
441.614074738745	0.0811992450615682\\
442.713494354938	0.0812958797813119\\
443.812971157097	0.0812714030862638\\
444.912483816502	0.0812958797813119\\
446.012043679971	0.0804299836453438\\
447.111617870306	0.0798522437777551\\
448.211179626491	0.0804546921362632\\
449.310703055371	0.0804901296296407\\
450.410165659115	0.0808472175542179\\
451.509553059644	0.0808066272154902\\
452.608856967037	0.0814776026595499\\
453.708053340224	0.0819508089961404\\
454.807123257326	0.0819556011599843\\
455.906102394147	0.0814442629615631\\
457.004943969947	0.0813948627335805\\
458.103590159006	0.0808439736899417\\
459.202062484842	0.0805839149973588\\
460.300322436484	0.080563799381778\\
461.398346534172	0.0800973781279095\\
462.49612886059	0.0795108310710873\\
463.593663841503	0.0786884471617156\\
464.690894052615	0.0788395347474842\\
465.787698306914	0.0792631818657841\\
466.884065284735	0.0795182656164737\\
467.980053438189	0.0795182656164737\\
469.075611421985	0.0798149169620631\\
470.170757526694	0.0800623683375038\\
471.265571539427	0.0799949365617002\\
472.360086263968	0.0799653370838841\\
473.454362688938	0.080035402340029\\
474.548425800212	0.0803146550984118\\
475.642289878149	0.0806916189156254\\
476.735962816481	0.0803938136303632\\
477.829438127942	0.0802288044793933\\
478.922787437079	0.0802433829108057\\
480.016111854166	0.0806951107553362\\
481.109489086101	0.0805824842423795\\
482.202991119025	0.0817611584371268\\
483.296689278048	0.0824642150590233\\
484.390620094252	0.0828982257136648\\
485.484826209744	0.083308785869001\\
486.579365980794	0.0838033464133538\\
487.67426789118	0.0839425751822248\\
488.769534933971	0.0840047884605544\\
489.865173714471	0.0843109141971344\\
490.961183705084	0.0840746594711139\\
492.05754843894	0.0838870485389342\\
493.154251942082	0.0837144093008349\\
494.251286498146	0.0827261778581124\\
495.348620908207	0.0823232701914776\\
496.446247538831	0.0822288123370259\\
497.544175672496	0.0811172909706851\\
498.642403351986	0.0797268576953874\\
499.740915163696	0.0791117817611566\\
500.839620123956	0.0786257360182742\\
501.9384821568	0.0786257360182742\\
503.03753151233	0.0786257360182742\\
504.136794200543	0.0785245124105819\\
505.236299147648	0.0767779387478461\\
506.335962917401	0.0755289657664752\\
507.435726095892	0.0755289657664752\\
508.535565183566	0.0755289657664752\\
509.635483808917	0.0747081443453168\\
510.735446645251	0.0741131553057472\\
511.835372848227	0.0734209892290584\\
512.935228316328	0.0726732368134638\\
514.03498975599	0.0719898006144937\\
515.134604964866	0.0718637613313236\\
516.23403026722	0.0716463973154601\\
517.333282402958	0.0715601835189653\\
518.432392547033	0.0705079555721819\\
519.531344624049	0.0689269434441806\\
520.630013634584	0.0680256576406433\\
521.728339273331	0.0679606889574818\\
522.826221812313	0.0679829045770046\\
523.923613485305	0.0677074643834981\\
525.020498816224	0.067695223707601\\
526.116814835186	0.0687800953024602\\
527.212627001803	0.0694808475853689\\
528.308052968789	0.0696290072674593\\
529.40313258251	0.0697187858216898\\
530.497842365256	0.0702917186082944\\
531.59219362084	0.0706784039289847\\
532.68623665835	0.0710548343129983\\
533.780037284142	0.0712334157048077\\
534.873685292731	0.0711164535366055\\
535.967276837535	0.0711331537596514\\
537.060885850374	0.0717834485876157\\
538.154581018909	0.073846069281124\\
539.24845220774	0.0767825239953931\\
540.342542391608	0.0774009352652939\\
541.436853516008	0.076939533499805\\
542.531424331128	0.0783133075891224\\
543.626301079436	0.0792454707457861\\
544.721503792094	0.0796992750279856\\
545.817052410122	0.0804938164282932\\
546.912950884447	0.0801529119885593\\
548.009210547427	0.0805696063268461\\
549.105834346067	0.0804563903885123\\
550.202794287966	0.079817710905322\\
551.300070683749	0.0796523825286026\\
552.397635879463	0.0796523825286026\\
553.495470773213	0.0796523825286026\\
554.593565442374	0.0796114919692492\\
555.691921680503	0.0796456965406763\\
556.79050682505	0.0798617655107731\\
557.889272112278	0.0801957983617434\\
558.988187407268	0.0800622252576755\\
560.087229311837	0.0810510745915076\\
561.186383952686	0.0812426714384906\\
562.285628126067	0.0810909339495875\\
563.384934781223	0.0811051809818067\\
564.484293670394	0.0811706211050738\\
565.583689485522	0.0814836317853617\\
566.683110668565	0.0814541705146635\\
567.782549243761	0.0814836317853617\\
568.881996625624	0.0814836317853617\\
569.981453148007	0.0814836317853617\\
571.080909506973	0.0815169792206006\\
572.18035910157	0.0814929070650658\\
573.279804289699	0.0812792996543007\\
574.379243058159	0.0809507906932423\\
575.478670628036	0.0808964832168081\\
576.578083314998	0.0811225923922543\\
577.677477053006	0.0810441924090144\\
578.776851351212	0.0811209974093788\\
579.876205817101	0.080925429183595\\
580.975533129909	0.0806725173964907\\
582.074819519961	0.0805637169635576\\
583.174037670292	0.0818149262206492\\
584.273187221542	0.0818568307667849\\
585.372266226918	0.0812000174171469\\
586.47124893929	0.0811086405332333\\
587.570111870501	0.0811635925520955\\
588.668826981547	0.0816982586267543\\
589.767388209174	0.0819834667194186\\
590.865788654271	0.0819634024175273\\
591.964006649269	0.0820185917007048\\
593.062030200083	0.0820772460068351\\
594.159850785743	0.0817482952310584\\
595.257408674939	0.0818928340313159\\
596.35468907201	0.0818511621787362\\
597.451703822195	0.0815975095496928\\
598.54839203543	0.0815975095496928\\
599.64469468136	0.0815975095496928\\
600.740634206295	0.0815975095496928\\
601.836256450484	0.0815975095496928\\
602.931530779972	0.0816370404520683\\
604.026429361094	0.0818964672422123\\
605.120987149135	0.0820113134490313\\
606.215276635147	0.0820155942120051\\
607.309354959312	0.082042673492531\\
608.403291908125	0.082630831699915\\
609.49714830639	0.0828910721200696\\
610.590956573515	0.0827066426698879\\
611.684737130196	0.0822007798057878\\
612.778495974454	0.0819778160230797\\
613.872284053868	0.0820841917248561\\
614.966195765467	0.0825371975844187\\
616.060294793855	0.0829703033593902\\
617.154620371604	0.0836881405217205\\
618.249231553611	0.084319118013559\\
619.344178932391	0.0858165499759365\\
620.439510846136	0.0868040280203208\\
621.535231454133	0.0864442924957421\\
622.63129575713	0.085809228918755\\
623.727730126345	0.085246930638012\\
624.824525834424	0.0834394859969749\\
625.921634184371	0.0824048219618184\\
627.019046400945	0.0818164161921608\\
628.116754469536	0.0807589810175878\\
629.214764531312	0.0801314889800962\\
630.313067591607	0.079141010081331\\
631.411659604417	0.0786309697698267\\
632.510502371697	0.0773337804978348\\
633.609506610923	0.076939557460063\\
634.708634723065	0.0763626445973856\\
635.807937565519	0.0749853122828789\\
636.907405319355	0.0740722420634737\\
638.006979120206	0.0735185793765638\\
639.106677072772	0.0726058095857487\\
640.20654141989	0.0722314017189358\\
641.306490345837	0.0719084230121\\
642.406449401049	0.0716015263063502\\
643.506391996697	0.0710743621993411\\
644.606269872864	0.0710620093664543\\
645.706031622618	0.070983372116166\\
646.80563622557	0.0709051350223932\\
647.905124327491	0.0699518995816705\\
649.004514319179	0.0693356344756346\\
650.103666266003	0.06867970904519\\
651.202554340911	0.0680608605244412\\
652.301077460057	0.0680662748443508\\
653.399190436097	0.0680662748443508\\
654.49691316833	0.067744168588323\\
655.594232919261	0.0674969110401404\\
656.691075051974	0.067501224554497\\
657.787414098861	0.06809904762872\\
658.883360872027	0.0680669858358574\\
659.979012866248	0.0684259230263952\\
661.07436162459	0.0690896858091677\\
662.169393096209	0.0692305865798888\\
663.264030152957	0.0713452896793218\\
664.358234757979	0.0727295341661336\\
665.452084969321	0.0727220257876577\\
666.545705129828	0.0738321241005842\\
667.639236013939	0.0739166058530576\\
668.732782023125	0.0745847514175586\\
669.826430304812	0.0768345550617678\\
670.920225672849	0.0773513998141961\\
672.014199420618	0.0789140916425805\\
673.108402104781	0.0807943752026322\\
674.202848790151	0.0808018468706931\\
675.297566494012	0.0818678222146408\\
676.392601942058	0.0825341272245675\\
677.487972962359	0.0819846026712702\\
678.583696028737	0.0818161952537327\\
679.679768052032	0.0814466373541265\\
680.776169154286	0.0804410714306132\\
681.872886865622	0.0807786504046979\\
682.969928702455	0.0810239753981441\\
684.067318897978	0.0809797994085042\\
685.165037096877	0.0804571613905377\\
686.263045270012	0.0802429752788447\\
687.36129821272	0.080229629402654\\
688.459770149431	0.0802429752788447\\
689.558446351396	0.0802429752788447\\
690.657288302959	0.0802453891214891\\
691.756255651084	0.0811093306390744\\
692.855329949322	0.0808743618490501\\
693.954503602922	0.0804719590263907\\
695.05374585138	0.0801061177810769\\
696.153039391471	0.0799264882218034\\
697.252374951009	0.0799264882218034\\
698.351729893981	0.0800941815487741\\
699.451101069223	0.0803095936590088\\
700.550516449046	0.0846200777009294\\
701.649936594507	0.0901875242804583\\
702.748917065587	0.0939644592748329\\
703.847651061762	0.103138829385174\\
704.946518248945	0.108765642856993\\
706.045435061073	0.112758873572473\\
707.144337803009	0.116251825613489\\
708.243182561646	0.119528442992821\\
709.341934527637	0.125508076911748\\
710.440558035017	0.130952334150027\\
711.539016636499	0.137742724228168\\
712.637282066804	0.14276611121116\\
713.735329924728	0.147599167728973\\
714.833107141601	0.152781553396358\\
715.930514852355	0.157277319633489\\
717.027415880545	0.161491150559954\\
718.123683462763	0.164867857761833\\
719.219137075679	0.167948132644287\\
720.31361670858	0.17043749893212\\
721.406994420828	0.173924853544783\\
722.499208662337	0.176281639003488\\
723.59030738619	0.177647801805465\\
724.680362972431	0.178246735624662\\
725.769533912807	0.179513920326783\\
726.858019016446	0.184214871964345\\
727.946064709758	0.188048651045065\\
729.033904246402	0.188537307200804\\
730.121787075284	0.191144313676238\\
731.210069396356	0.193440761223083\\
732.299090453204	0.193739057920929\\
733.389085046566	0.193739057920929\\
734.480207648213	0.193739057920929\\
735.572591880353	0.193739057920929\\
736.66630050546	0.193739057920929\\
737.761285274087	0.193739057920929\\
738.857449942209	0.193739057920929\\
739.954769552719	0.193739057920929\\
741.053046118188	0.193739057920929\\
742.152015959121	0.193739057920929\\
743.251425200139	0.193739057920929\\
744.350988752697	0.192596953624269\\
745.450451816369	0.192115557094315\\
746.549637089208	0.190222890738556\\
747.64827224149	0.188906335773741\\
748.745963744229	0.187299402289368\\
749.842281376619	0.18685439183311\\
750.936956635112	0.185631323133129\\
752.029702724225	0.185133603073311\\
753.120315066961	0.184464491279056\\
754.20887849794	0.18430863951849\\
755.295584827432	0.18510383890293\\
756.380903579771	0.185718630421888\\
757.465322619083	0.187481389480722\\
758.549164974001	0.189411651139203\\
759.632832456493	0.190676065351103\\
760.716810377837	0.191754558604738\\
761.801613892481	0.193739057920929\\
762.887690165252	0.193739057920929\\
763.975291843101	0.193739057920929\\
765.064594319949	0.193739057920929\\
766.155655817303	0.193739057920929\\
767.248380549585	0.193739057920929\\
768.342645073028	0.193739057920929\\
769.438244430548	0.193739057920929\\
770.534945380955	0.193739057920929\\
771.63253492592	0.193739057920929\\
772.730792327494	0.193739057920929\\
773.829509864173	0.193739057920929\\
774.928518503027	0.193739057920929\\
776.027697040153	0.193739057920929\\
777.126950259199	0.193739057920929\\
778.226217218453	0.193739057920929\\
779.325466701012	0.193739057920929\\
780.424686894651	0.193739057920929\\
781.523878041008	0.193739057920929\\
782.623045625702	0.193739057920929\\
783.722200593013	0.193739057920929\\
784.821353240211	0.193739057920929\\
785.920510510163	0.193739057920929\\
787.019676087663	0.193739057920929\\
788.118850627808	0.193739057920929\\
789.218031281408	0.193739057920929\\
790.317213512903	0.193739057920929\\
791.416392770499	0.193739057920929\\
792.515565486568	0.193739057920929\\
793.614729688573	0.193739057920929\\
794.713884755286	0.193739057920929\\
795.813032296273	0.193739057920929\\
796.912176687628	0.193739057920929\\
798.011320182125	0.193739057920929\\
799.110462835668	0.193739057920929\\
800.20959749094	0.193739057920929\\
801.308686076349	0.193739057920929\\
802.407659351641	0.193739057920929\\
803.506455690857	0.193739057920929\\
804.604948257105	0.193739057920929\\
805.702948854645	0.193739057920929\\
806.800263379823	0.193739057920929\\
807.896711748398	0.193739057920929\\
808.992050610391	0.193739057920929\\
810.086036280417	0.193739057920929\\
811.178338986547	0.193739057920929\\
812.268681888509	0.193739057920929\\
813.357025534543	0.193739057920929\\
814.443534814106	0.193739057920929\\
815.528631511131	0.193739057920929\\
816.612882506749	0.193739057920929\\
817.696773230463	0.193739057920929\\
818.780564075919	0.193739057920929\\
819.864583680827	0.193739057920929\\
820.94932323122	0.193739057920929\\
822.035259148846	0.193739057920929\\
823.122745410633	0.193739057920929\\
824.211952874517	0.193739057920929\\
825.302852650087	0.193739057920929\\
826.39541052592	0.193739057920929\\
827.489570376232	0.193739057920929\\
828.585251058312	0.193739057920929\\
829.682216875403	0.193739057920929\\
830.780226279492	0.193739057920929\\
831.879067702308	0.193739057920929\\
832.978424192506	0.193739057920929\\
834.077967696457	0.192203539930408\\
835.177380190911	0.19043039267381\\
836.276363107253	0.188906793238776\\
837.37459196813	0.187780758292178\\
838.471933465904	0.18607674309317\\
839.568197118809	0.18402502095812\\
840.66290725304	0.182632192839886\\
841.755563064363	0.181709516671592\\
842.845876676235	0.181018178593816\\
843.934005848692	0.180650230540829\\
845.020400349671	0.180010592724972\\
846.105570476199	0.182225691700706\\
847.189972668659	0.183767306839855\\
848.273748821338	0.184245946890249\\
849.357146613402	0.184207557010156\\
850.440636256568	0.185839597223504\\
851.524902588321	0.188521471304125\\
852.610466343519	0.189900126036331\\
853.69763503939	0.191432013565447\\
854.786573477216	0.192844915612129\\
855.87728666178	0.192862556172545\\
856.969734443179	0.192264882352385\\
858.063803938852	0.192271911287233\\
859.159254407993	0.192068975043643\\
860.255833418806	0.192261587814858\\
861.353305934793	0.192482113372779\\
862.451459771529	0.192474058710148\\
863.550118913644	0.192482113372779\\
864.649073227605	0.192507187246987\\
865.748158282304	0.192225913180138\\
866.847296812683	0.192728218382416\\
867.946429873831	0.192718067899978\\
869.045515740945	0.193018679369445\\
870.144551691624	0.193075903286487\\
871.243551056239	0.192557524704529\\
872.342529154736	0.192476945714839\\
873.441502035971	0.192633420140391\\
874.540481567555	0.19318340777132\\
875.639474387379	0.193739057920929\\
876.738482343234	0.193739057920929\\
877.837503338682	0.193739057920929\\
878.936531959348	0.193739057920929\\
880.035562529764	0.193739057920929\\
881.134588167944	0.193739057920929\\
882.233604839413	0.193739057920929\\
883.33261232063	0.193739057920929\\
884.431613282817	0.193739057920929\\
885.530610652845	0.193739057920929\\
886.629606804641	0.193739057920929\\
887.728593128059	0.193739057920929\\
888.827555794541	0.193739057920929\\
889.92646441638	0.193739057920929\\
891.025243892208	0.193739057920929\\
892.123804157606	0.193739057920929\\
893.221978031717	0.193739057920929\\
894.319566650374	0.193739057920929\\
895.416383627833	0.193739057920929\\
896.512310595618	0.193739057920929\\
897.607134330413	0.193739057920929\\
898.700486865966	0.193739057920929\\
899.792094140392	0.193739057920929\\
900.881750990293	0.193739057920929\\
901.969378045854	0.193739057920929\\
903.055339774995	0.193739057920929\\
904.140084974703	0.193739057920929\\
905.224162841978	0.193739057920929\\
906.307971815642	0.193739057920929\\
907.391774440239	0.193739057920929\\
908.475992018608	0.193739057920929\\
909.56114677035	0.193739057920929\\
910.647602026098	0.193739057920929\\
911.735597457237	0.193739057920929\\
912.825358010969	0.193739057920929\\
913.916901657672	0.193739057920929\\
915.010071588301	0.193739057920929\\
916.104730367217	0.193739057920929\\
917.20075952967	0.193739057920929\\
918.2980506751	0.193739057920929\\
919.396361345656	0.193739057920929\\
920.495336872182	0.192390848254496\\
921.594712473484	0.190944315022216\\
922.694169268151	0.189739981425218\\
923.793394507583	0.188523466614392\\
924.892081085598	0.18747051930993\\
925.98992249941	0.186002296093593\\
927.08675328181	0.184052730046741\\
928.182260120897	0.183511660602696\\
929.276074410667	0.182032523693145\\
930.36776844452	0.181305736677293\\
931.457091257816	0.181394583583122\\
932.544388311055	0.181484565429745\\
933.630236378716	0.181507499491518\\
934.715023227541	0.183648585808162\\
935.79902383779	0.185992382005138\\
936.882532971914	0.186755043438432\\
937.965949405715	0.186676892597673\\
939.049787484743	0.188700623585529\\
940.134650036875	0.191498544141843\\
941.220975382456	0.193715158961577\\
942.309005647739	0.193739057920929\\
943.398806126768	0.193739057920929\\
944.49035832437	0.193739057920929\\
945.583565094963	0.193739057920929\\
946.678214937637	0.193739057920929\\
947.77406262751	0.193739057920929\\
948.870914833549	0.193739057920929\\
949.968553230458	0.193739057920929\\
951.066765466879	0.193739057920929\\
952.165375854685	0.193739057920929\\
953.264226814635	0.193739057920929\\
954.363196511979	0.193739057920929\\
955.462195837946	0.193739057920929\\
956.561176972888	0.193739057920929\\
957.660120190299	0.193739057920929\\
958.759019958108	0.193739057920929\\
959.857880382863	0.193739057920929\\
960.956711334323	0.193739057920929\\
962.05552669629	0.193739057920929\\
963.154338321332	0.193739057920929\\
964.253154565347	0.193739057920929\\
965.351980933628	0.193739057920929\\
966.450820512084	0.193739057920929\\
967.549673950477	0.193739057920929\\
968.648540588518	0.193739057920929\\
969.747418476112	0.193739057920929\\
970.846304800847	0.193739057920929\\
971.945197265574	0.193739057920929\\
973.044094193109	0.193739057920929\\
974.142993976723	0.193739057920929\\
975.241895294049	0.193739057920929\\
976.340797338179	0.193739057920929\\
977.439699695477	0.193739057920929\\
978.538602233349	0.193739057920929\\
979.63750492711	0.193739057920929\\
980.736407850783	0.193739057920929\\
981.83531113341	0.193739057920929\\
982.934214919446	0.193739057920929\\
984.033119364568	0.193739057920929\\
985.132024498381	0.193739057920929\\
986.230930368159	0.193739057920929\\
987.32983691082	0.193739057920929\\
988.428744111086	0.193739057920929\\
989.527651947209	0.193739057920929\\
990.626560441377	0.193739057920929\\
991.725469571235	0.193739057920929\\
992.824379360694	0.193739057920929\\
993.92328978274	0.193739057920929\\
995.022200717145	0.193739057920929\\
996.121112238273	0.193739057920929\\
997.220024361075	0.193739057920929\\
998.318936986399	0.193739057920929\\
999.417850183303	0.193739057920929\\
1000.51676403131	0.193739057920929\\
1001.6156783973	0.193739057920929\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.089034984703419\\
1.1	-0.089034984703419\\
2.19999968176586	-0.089034984703419\\
3.29999889184875	-0.089034984703419\\
4.39999777644852	-0.089034984703419\\
5.49999645641464	-0.089034984703419\\
6.59999503611443	-0.089034984703419\\
7.69999356727239	-0.089034984703419\\
8.79999207302083	-0.089034984703419\\
9.89999056063141	-0.089034984703419\\
10.999989035665	-0.089034984703419\\
12.0999875106705	-0.089034984703419\\
13.1999859961139	-0.089034984703419\\
14.2999844903842	-0.089034984703419\\
15.3999829827143	-0.089034984703419\\
16.4999814701554	-0.089034984703419\\
17.5999799598947	-0.089034984703419\\
18.6999784500487	-0.089034984703419\\
19.7999769101171	-0.089034984703419\\
20.899975280506	-0.089034984703419\\
21.9999734725153	-0.089034984703419\\
23.0999713109476	-0.089034984703419\\
24.1999684574311	-0.089034984703419\\
25.2999644872072	-0.089034984703419\\
26.3999585982762	-0.089034984703419\\
27.4999497449436	-0.089034984703419\\
28.5999372432064	-0.089034984703419\\
29.6999202195497	-0.089034984703419\\
30.7998979242495	-0.089034984703419\\
31.8998701706705	-0.089034984703419\\
32.9998367840786	-0.089034984703419\\
34.0997975690354	-0.089034984703419\\
35.1997533169137	-0.089034984703419\\
36.2997066746108	-0.106979584187041\\
37.3996614809426	-0.185780740444157\\
38.4996198426618	-0.183309048951887\\
39.5995825521121	-0.183309048951887\\
40.6995457536491	-0.190456531961155\\
41.7995063969759	-0.190256656278004\\
42.899464657657	-0.190761105844769\\
43.999422623459	-0.190456531961155\\
45.0993825257159	-0.193739057920929\\
46.1993447356684	-0.193739057920929\\
47.2993062263158	-0.193739057920929\\
48.3992621020732	-0.193739057920929\\
49.4992081745733	-0.193739057920929\\
50.5991336945253	-0.193739057920929\\
51.6989995336372	-0.193739057920929\\
52.7987705466184	-0.193739057920929\\
53.8983917285209	-0.193739057920929\\
54.9977564526507	-0.193739057920929\\
56.096657749905	-0.193739057920929\\
57.1948238586451	-0.193739057920929\\
58.2920851109326	-0.193739057920929\\
59.3883049947141	-0.193739057920929\\
60.4832778290128	-0.193739057920929\\
61.5767470369236	-0.193739057920929\\
62.6683137659557	-0.193739057920929\\
63.7578579044376	-0.193739057920929\\
64.8455959264679	-0.193739057920929\\
65.9318607158104	-0.193739057920929\\
67.0172516078164	-0.193739057920929\\
68.1022954943262	-0.193739057920929\\
69.1872178481799	-0.193739057920929\\
70.2722968166782	-0.193739057920929\\
71.3579533556643	-0.193739057920929\\
72.4447705686318	-0.193739057920929\\
73.5331643661549	-0.193739057920929\\
74.6232639848534	-0.193739057920929\\
75.7150949913204	-0.193739057920929\\
76.8086408729199	-0.193739057920929\\
77.9037738530299	-0.193739057920929\\
79.000307274208	-0.193739057920929\\
80.0980575928975	-0.193739057920929\\
81.1968324451575	-0.193739057920929\\
82.2964818787395	-0.192333095770327\\
83.3966899016743	-0.190433399347707\\
84.4971308542537	-0.188558990076749\\
85.5975556820602	-0.187415093297044\\
86.6976435660276	-0.186128146681782\\
87.797113189881	-0.184887576102328\\
88.8956540105763	-0.183335926373718\\
89.9928651694102	-0.182678293587073\\
91.0884231744948	-0.181934107327939\\
92.1822193940941	-0.180321445690273\\
93.2739292846201	-0.179575549816311\\
94.3633696419988	-0.179920534875224\\
95.4509323804939	-0.179903622703061\\
96.5372930129161	-0.181916026950073\\
97.6228247380967	-0.183246355848851\\
98.7077369119008	-0.18453606646188\\
99.7924053017272	-0.184897805478339\\
100.877303321696	-0.186360852642571\\
101.962999637991	-0.187897962109779\\
103.049968943871	-0.189290074933676\\
104.138525069705	-0.190428132794346\\
105.228837913118	-0.192147327666424\\
106.320915945899	-0.192372514131645\\
107.41458490302	-0.191789619584457\\
108.509678734978	-0.192001964128675\\
109.606062904499	-0.192043711986749\\
110.703502955406	-0.192122607670189\\
111.801778856247	-0.192719267230795\\
112.900689037045	-0.192719267230795\\
114.000037282548	-0.192725185164453\\
115.099666657368	-0.192719267230795\\
116.199442393939	-0.192842634402221\\
117.299284509649	-0.192622636243633\\
118.399139529572	-0.192719360037056\\
119.498974433981	-0.192432549633317\\
120.598782052987	-0.192358578078714\\
121.698567800107	-0.193202879137247\\
122.798340792586	-0.19302238776013\\
123.898108413837	-0.193739057920929\\
124.997877592033	-0.193739057920929\\
126.097652235301	-0.193739057920929\\
127.197432554347	-0.193739057920929\\
128.297216516525	-0.193739057920929\\
129.397001432843	-0.193739057920929\\
130.496783142424	-0.193739057920929\\
131.596558282893	-0.193739057920929\\
132.696325906319	-0.193739057920929\\
133.796086115183	-0.193739057920929\\
134.895841193305	-0.193739057920929\\
135.995593402948	-0.193739057920929\\
137.095343643617	-0.193739057920929\\
138.195089637674	-0.193739057920929\\
139.294816100951	-0.193739057920929\\
140.394491943977	-0.193739057920929\\
141.494064180798	-0.193739057920929\\
142.593436453622	-0.193739057920929\\
143.692418345627	-0.193739057920929\\
144.790859484428	-0.193739057920929\\
145.888590925618	-0.193739057920929\\
146.985427119621	-0.193739057920929\\
148.081190339097	-0.193739057920929\\
149.175614411053	-0.193739057920929\\
150.268354683557	-0.193739057920929\\
151.359156312072	-0.193739057920929\\
152.448005656097	-0.193739057920929\\
153.535114436191	-0.193739057920929\\
154.620957747398	-0.193739057920929\\
155.706118305723	-0.193739057920929\\
156.791000666088	-0.193739057920929\\
157.875848938398	-0.193739057920929\\
158.960993568103	-0.193739057920929\\
160.046891238298	-0.193739057920929\\
161.134106158108	-0.193739057920929\\
162.222957904351	-0.193739057920929\\
163.31348742447	-0.193739057920929\\
164.405691047909	-0.193739057920929\\
165.499537843384	-0.193739057920929\\
166.594946686929	-0.193739057920929\\
167.691703370771	-0.193739057920929\\
168.789645216507	-0.193739057920929\\
169.88861232657	-0.193739057920929\\
170.988314396847	-0.193000636993252\\
172.088446490195	-0.191114364630443\\
173.188691822341	-0.189169761396253\\
174.288725995558	-0.18790447591261\\
175.388229456615	-0.186797593078931\\
176.48696039773	-0.185940544491766\\
177.584712329022	-0.184555665530711\\
178.681037442024	-0.183878916146475\\
179.77563688027	-0.182388955177436\\
180.868276614964	-0.18136218011715\\
181.958559518205	-0.181383598913918\\
183.04661891793	-0.1824305789057\\
184.133075233555	-0.183761616758579\\
185.218490464837	-0.185890358458032\\
186.303228768848	-0.187084043466937\\
187.387626250493	-0.187515211779384\\
188.472110161	-0.188258364993875\\
189.557190383892	-0.191136645222752\\
190.643387626885	-0.192515712164916\\
191.731008205629	-0.192775429277447\\
192.820290609544	-0.193109298310819\\
193.911372140813	-0.19343238384015\\
195.004196803737	-0.193579540993405\\
196.098605187055	-0.193414911079047\\
197.194375609479	-0.193165657736614\\
198.291293706289	-0.193273864331146\\
199.389159568894	-0.193189553779084\\
200.487730312201	-0.193205797581459\\
201.58678837767	-0.193218451181868\\
202.686173814843	-0.193205797581459\\
203.785747349451	-0.193205797581459\\
204.885406801303	-0.193205797581459\\
205.985087768364	-0.193205797581459\\
207.084756620512	-0.193203142730659\\
208.184398380696	-0.193198433930828\\
209.284012536165	-0.192326004443601\\
210.383606816335	-0.191929118038755\\
211.483190525663	-0.191813522094569\\
212.58277181846	-0.192163003828859\\
213.682355888234	-0.192521727445185\\
214.781945847228	-0.192849430370168\\
215.881541204402	-0.192849430370168\\
216.981139236169	-0.192849430370168\\
218.080736336687	-0.192890952571677\\
219.180328722245	-0.19288113769765\\
220.279914649478	-0.192872529952926\\
221.379493170123	-0.192860490453306\\
222.479065736314	-0.193574526307454\\
223.578634826572	-0.193739057920929\\
224.67820278016	-0.193739057920929\\
225.77776774506	-0.193739057920929\\
226.877321371252	-0.193739057920929\\
227.976848005765	-0.193739057920929\\
229.076296053353	-0.193739057920929\\
230.175592834163	-0.193739057920929\\
231.274634281537	-0.193739057920929\\
232.373211870536	-0.193739057920929\\
233.471123839271	-0.193739057920929\\
234.568245840678	-0.193739057920929\\
235.664405858501	-0.193739057920929\\
236.759331138684	-0.193739057920929\\
237.85279223684	-0.193739057920929\\
238.944662315079	-0.193739057920929\\
240.034626493836	-0.193739057920929\\
241.122678519338	-0.193739057920929\\
242.209170355268	-0.193739057920929\\
243.294593188467	-0.193739057920929\\
244.379407706163	-0.193739057920929\\
245.463943437853	-0.193739057920929\\
246.548568540287	-0.193739057920929\\
247.633720932708	-0.193739057920929\\
248.71988990469	-0.193739057920929\\
249.807473523414	-0.193739057920929\\
250.89667709315	-0.193739057920929\\
251.987601017647	-0.193739057920929\\
253.080251593668	-0.193739057920929\\
254.174550655781	-0.193739057920929\\
255.270349117852	-0.193739057920929\\
256.36738529693	-0.193739057920929\\
257.465419308561	-0.193739057920929\\
258.564281004641	-0.193739057920929\\
259.66386468718	-0.192440797047575\\
260.763877038043	-0.190335081917194\\
261.863925371089	-0.188877892720771\\
262.963702870101	-0.187431204374494\\
264.062924651461	-0.186118896562984\\
265.161119482624	-0.185662233869317\\
266.258041889707	-0.184457229417478\\
267.353498430252	-0.182968924526694\\
268.447182564537	-0.181885873553027\\
269.538828991974	-0.180952794176919\\
270.628259468935	-0.18098923083185\\
271.715725567685	-0.181187815012833\\
272.801727635095	-0.182378410169289\\
273.886800078468	-0.184754186675132\\
274.971280835711	-0.18618101957379\\
276.055492706361	-0.18625949288377\\
277.139912934531	-0.187419565484111\\
278.225052372462	-0.189414307157543\\
279.31138571265	-0.191635209176772\\
280.399231855328	-0.191716798820468\\
281.488752281227	-0.191765837686354\\
282.579989738786	-0.191627095500518\\
283.672899061762	-0.192515692524499\\
284.767368057725	-0.193516295230515\\
285.863158506881	-0.193456377241147\\
286.960062400876	-0.193007580180441\\
288.057873619573	-0.193306113856022\\
289.156345999441	-0.193306113856022\\
290.25529595288	-0.19330831246203\\
291.354556339903	-0.193306113856022\\
292.453990062009	-0.193306113856022\\
293.553490226921	-0.193306113856022\\
294.652995519985	-0.193306113856022\\
295.752481493229	-0.193291062537246\\
296.851938213367	-0.19323898295851\\
297.951366605856	-0.193306113856022\\
299.05077389865	-0.193210435275572\\
300.150169517771	-0.193197287741203\\
301.249561647323	-0.193232858090797\\
302.348956933408	-0.193228948668604\\
303.448359813452	-0.193168980428442\\
304.547771885186	-0.193195559088726\\
305.647190886005	-0.192981365251458\\
306.746614214487	-0.193168980428442\\
307.846040558862	-0.193168980428442\\
308.945469252865	-0.19309723511275\\
310.044899984733	-0.193120580843759\\
311.144331907945	-0.19295793716256\\
312.243764414165	-0.193168980428442\\
313.343198050467	-0.193168980428442\\
314.442632304827	-0.193168980428442\\
315.542066546409	-0.192975409553619\\
316.641500959705	-0.187546230160451\\
317.740935148021	-0.17867768485559\\
318.84036904953	-0.170459093777233\\
319.939800511726	-0.164546184574141\\
321.039217047122	-0.160659857093346\\
322.138606530584	-0.154987914121314\\
323.237980064389	-0.147700431083845\\
324.337337679469	-0.141835466422976\\
325.43663896038	-0.136080957941756\\
326.535837007606	-0.130905508454781\\
327.634915690363	-0.12598038657148\\
328.733883191949	-0.12115959991932\\
329.832737104078	-0.117012702986413\\
330.9314430043	-0.112591954912587\\
332.029984925039	-0.108812259553842\\
333.128378614773	-0.104295153125379\\
334.226659005809	-0.100505136774094\\
335.324773935053	-0.099022956042659\\
336.422648406886	-0.0968098147152364\\
337.520297922202	-0.0929793446824582\\
338.617667525529	-0.0896776011919099\\
339.71471148771	-0.0884683603496118\\
340.811374913316	-0.0861195597070634\\
341.907709126589	-0.083935944204335\\
343.003966880841	-0.0814897782336393\\
344.099954249205	-0.0816577900211106\\
345.195192805725	-0.081039100169071\\
346.289575650262	-0.0795111559219359\\
347.383053616302	-0.0788732491228554\\
348.475339356455	-0.0784632446217988\\
349.566650712131	-0.078495076226264\\
350.657519327767	-0.0791852529164421\\
351.748137314849	-0.0792075927239682\\
352.838613373643	-0.0791017874518744\\
353.929142970315	-0.0786708091729689\\
355.019772931609	-0.0803107097898762\\
356.110551059128	-0.0813233863690017\\
357.201570979556	-0.0824572051760622\\
358.292861566393	-0.0832960194342823\\
359.384469263786	-0.0837586778194582\\
360.47644108836	-0.0838979157858079\\
361.568768601418	-0.0844725887017114\\
362.661471528862	-0.0850292569827551\\
363.754576819266	-0.0862190701622498\\
364.848091125959	-0.0865122788386605\\
365.942037689297	-0.0857285562187986\\
367.036438735281	-0.0848308751560593\\
368.131289054004	-0.0839931052033554\\
369.226604156193	-0.0827492577243057\\
370.322365551797	-0.0822120956097353\\
371.418550991144	-0.0807675543157856\\
372.515158333218	-0.0793680302488312\\
373.612163729467	-0.0783774138002574\\
374.709541915703	-0.0777156471953229\\
375.807274852484	-0.077042950814173\\
376.905375700907	-0.076469276237734\\
378.003816222081	-0.0754632544944699\\
379.102525437389	-0.0748642557486532\\
380.201487021909	-0.0741753155382633\\
381.300686930379	-0.0734590742141429\\
382.400044366533	-0.0728646644791703\\
383.49948170816	-0.072635609236019\\
384.598980234181	-0.072063758235753\\
385.698611264784	-0.0706536251517634\\
386.798277123726	-0.0703167447596383\\
387.897899217675	-0.07007758027175\\
388.997508602338	-0.0694875916847644\\
390.097079250028	-0.0692407435783381\\
391.196600743374	-0.0689787132660153\\
392.295949502794	-0.0691287842500818\\
393.395146660348	-0.0683906532040586\\
394.49421206447	-0.0673402647907663\\
395.59305348347	-0.0671861036220207\\
396.691554442662	-0.0671861036220207\\
397.789699044133	-0.0669832368783924\\
398.887489035866	-0.0670500390530364\\
399.984825110606	-0.0670500390530364\\
401.081668062145	-0.0669341612073628\\
402.177997675848	-0.0671518552189382\\
403.273834248187	-0.0671254407553168\\
404.369189199362	-0.0674200907647955\\
405.464154252959	-0.0675910215285457\\
406.558774587315	-0.068043015476582\\
407.653003151834	-0.0687272437489143\\
408.746759170215	-0.0705018544495981\\
409.840000554761	-0.0704547646664358\\
410.932826166196	-0.0708042054985688\\
412.025429031994	-0.0708859321048812\\
413.117957976509	-0.0712341543746607\\
414.210496419804	-0.0730944805920817\\
415.30307801053	-0.0736368601890031\\
416.395745692285	-0.0748389977716888\\
417.48859175089	-0.0762001333833744\\
418.581672734356	-0.0768298180090229\\
419.675029394436	-0.0785757905156846\\
420.768709190577	-0.0798174829805922\\
421.862744570029	-0.0801581657878605\\
422.95715892167	-0.0812066041061986\\
424.051956534359	-0.0820151911465517\\
425.147157038632	-0.0824106093011526\\
426.24274748335	-0.0818377891709662\\
427.338724828327	-0.0820124763102009\\
428.435095427757	-0.082015386194538\\
429.531827710547	-0.0815297247556062\\
430.628922759948	-0.0816958906994339\\
431.726383357055	-0.0813123344612392\\
432.824158924302	-0.0812958797813119\\
433.922208084588	-0.0812400732128166\\
435.02050362318	-0.0812958797813119\\
436.119009611572	-0.0812958797813119\\
437.217709415123	-0.0811808566058756\\
438.316575155102	-0.0812902071154307\\
439.415604544982	-0.0812958797813119\\
440.514777299719	-0.0812958797813119\\
441.614074738745	-0.0811992450615682\\
442.713494354938	-0.0812958797813119\\
443.812971157097	-0.0812714030862638\\
444.912483816502	-0.0812958797813119\\
446.012043679971	-0.0804299836453438\\
447.111617870306	-0.0798522437777551\\
448.211179626491	-0.0804546921362632\\
449.310703055371	-0.0804901296296407\\
450.410165659115	-0.0808472175542179\\
451.509553059644	-0.0808066272154902\\
452.608856967037	-0.0814776026595499\\
453.708053340224	-0.0819508089961404\\
454.807123257326	-0.0819556011599843\\
455.906102394147	-0.0814442629615631\\
457.004943969947	-0.0813948627335805\\
458.103590159006	-0.0808439736899417\\
459.202062484842	-0.0805839149973588\\
460.300322436484	-0.080563799381778\\
461.398346534172	-0.0800973781279095\\
462.49612886059	-0.0795108310710873\\
463.593663841503	-0.0786884471617156\\
464.690894052615	-0.0788395347474842\\
465.787698306914	-0.0792631818657841\\
466.884065284735	-0.0795182656164737\\
467.980053438189	-0.0795182656164737\\
469.075611421985	-0.0798149169620631\\
470.170757526694	-0.0800623683375038\\
471.265571539427	-0.0799949365617002\\
472.360086263968	-0.0799653370838841\\
473.454362688938	-0.080035402340029\\
474.548425800212	-0.0803146550984118\\
475.642289878149	-0.0806916189156254\\
476.735962816481	-0.0803938136303632\\
477.829438127942	-0.0802288044793933\\
478.922787437079	-0.0802433829108057\\
480.016111854166	-0.0806951107553362\\
481.109489086101	-0.0805824842423795\\
482.202991119025	-0.0817611584371268\\
483.296689278048	-0.0824642150590233\\
484.390620094252	-0.0828982257136648\\
485.484826209744	-0.083308785869001\\
486.579365980794	-0.0838033464133538\\
487.67426789118	-0.0839425751822248\\
488.769534933971	-0.0840047884605544\\
489.865173714471	-0.0843109141971344\\
490.961183705084	-0.0840746594711139\\
492.05754843894	-0.0838870485389342\\
493.154251942082	-0.0837144093008349\\
494.251286498146	-0.0827261778581124\\
495.348620908207	-0.0823232701914776\\
496.446247538831	-0.0822288123370259\\
497.544175672496	-0.0811172909706851\\
498.642403351986	-0.0797268576953874\\
499.740915163696	-0.0791117817611566\\
500.839620123956	-0.0786257360182742\\
501.9384821568	-0.0786257360182742\\
503.03753151233	-0.0786257360182742\\
504.136794200543	-0.0785245124105819\\
505.236299147648	-0.0767779387478461\\
506.335962917401	-0.0755289657664752\\
507.435726095892	-0.0755289657664752\\
508.535565183566	-0.0755289657664752\\
509.635483808917	-0.0747081443453168\\
510.735446645251	-0.0741131553057472\\
511.835372848227	-0.0734209892290584\\
512.935228316328	-0.0726732368134638\\
514.03498975599	-0.0719898006144937\\
515.134604964866	-0.0718637613313236\\
516.23403026722	-0.0716463973154601\\
517.333282402958	-0.0715601835189653\\
518.432392547033	-0.0705079555721819\\
519.531344624049	-0.0689269434441806\\
520.630013634584	-0.0680256576406433\\
521.728339273331	-0.0679606889574818\\
522.826221812313	-0.0679829045770046\\
523.923613485305	-0.0677074643834981\\
525.020498816224	-0.067695223707601\\
526.116814835186	-0.0687800953024602\\
527.212627001803	-0.0694808475853689\\
528.308052968789	-0.0696290072674593\\
529.40313258251	-0.0697187858216898\\
530.497842365256	-0.0702917186082944\\
531.59219362084	-0.0706784039289847\\
532.68623665835	-0.0710548343129983\\
533.780037284142	-0.0712334157048077\\
534.873685292731	-0.0711164535366055\\
535.967276837535	-0.0711331537596514\\
537.060885850374	-0.0717834485876157\\
538.154581018909	-0.073846069281124\\
539.24845220774	-0.0767825239953931\\
540.342542391608	-0.0774009352652939\\
541.436853516008	-0.076939533499805\\
542.531424331128	-0.0783133075891224\\
543.626301079436	-0.0792454707457861\\
544.721503792094	-0.0796992750279856\\
545.817052410122	-0.0804938164282932\\
546.912950884447	-0.0801529119885593\\
548.009210547427	-0.0805696063268461\\
549.105834346067	-0.0804563903885123\\
550.202794287966	-0.079817710905322\\
551.300070683749	-0.0796523825286026\\
552.397635879463	-0.0796523825286026\\
553.495470773213	-0.0796523825286026\\
554.593565442374	-0.0796114919692492\\
555.691921680503	-0.0796456965406763\\
556.79050682505	-0.0798617655107731\\
557.889272112278	-0.0801957983617434\\
558.988187407268	-0.0800622252576755\\
560.087229311837	-0.0810510745915076\\
561.186383952686	-0.0812426714384906\\
562.285628126067	-0.0810909339495875\\
563.384934781223	-0.0811051809818067\\
564.484293670394	-0.0811706211050738\\
565.583689485522	-0.0814836317853617\\
566.683110668565	-0.0814541705146635\\
567.782549243761	-0.0814836317853617\\
568.881996625624	-0.0814836317853617\\
569.981453148007	-0.0814836317853617\\
571.080909506973	-0.0815169792206006\\
572.18035910157	-0.0814929070650658\\
573.279804289699	-0.0812792996543007\\
574.379243058159	-0.0809507906932423\\
575.478670628036	-0.0808964832168081\\
576.578083314998	-0.0811225923922543\\
577.677477053006	-0.0810441924090144\\
578.776851351212	-0.0811209974093788\\
579.876205817101	-0.080925429183595\\
580.975533129909	-0.0806725173964907\\
582.074819519961	-0.0805637169635576\\
583.174037670292	-0.0818149262206492\\
584.273187221542	-0.0818568307667849\\
585.372266226918	-0.0812000174171469\\
586.47124893929	-0.0811086405332333\\
587.570111870501	-0.0811635925520955\\
588.668826981547	-0.0816982586267543\\
589.767388209174	-0.0819834667194186\\
590.865788654271	-0.0819634024175273\\
591.964006649269	-0.0820185917007048\\
593.062030200083	-0.0820772460068351\\
594.159850785743	-0.0817482952310584\\
595.257408674939	-0.0818928340313159\\
596.35468907201	-0.0818511621787362\\
597.451703822195	-0.0815975095496928\\
598.54839203543	-0.0815975095496928\\
599.64469468136	-0.0815975095496928\\
600.740634206295	-0.0815975095496928\\
601.836256450484	-0.0815975095496928\\
602.931530779972	-0.0816370404520683\\
604.026429361094	-0.0818964672422123\\
605.120987149135	-0.0820113134490313\\
606.215276635147	-0.0820155942120051\\
607.309354959312	-0.082042673492531\\
608.403291908125	-0.082630831699915\\
609.49714830639	-0.0828910721200696\\
610.590956573515	-0.0827066426698879\\
611.684737130196	-0.0822007798057878\\
612.778495974454	-0.0819778160230797\\
613.872284053868	-0.0820841917248561\\
614.966195765467	-0.0825371975844187\\
616.060294793855	-0.0829703033593902\\
617.154620371604	-0.0836881405217205\\
618.249231553611	-0.084319118013559\\
619.344178932391	-0.0858165499759365\\
620.439510846136	-0.0868040280203208\\
621.535231454133	-0.0864442924957421\\
622.63129575713	-0.085809228918755\\
623.727730126345	-0.085246930638012\\
624.824525834424	-0.0834394859969749\\
625.921634184371	-0.0824048219618184\\
627.019046400945	-0.0818164161921608\\
628.116754469536	-0.0807589810175878\\
629.214764531312	-0.0801314889800962\\
630.313067591607	-0.079141010081331\\
631.411659604417	-0.0786309697698267\\
632.510502371697	-0.0773337804978348\\
633.609506610923	-0.076939557460063\\
634.708634723065	-0.0763626445973856\\
635.807937565519	-0.0749853122828789\\
636.907405319355	-0.0740722420634737\\
638.006979120206	-0.0735185793765638\\
639.106677072772	-0.0726058095857487\\
640.20654141989	-0.0722314017189358\\
641.306490345837	-0.0719084230121\\
642.406449401049	-0.0716015263063502\\
643.506391996697	-0.0710743621993411\\
644.606269872864	-0.0710620093664543\\
645.706031622618	-0.070983372116166\\
646.80563622557	-0.0709051350223932\\
647.905124327491	-0.0699518995816705\\
649.004514319179	-0.0693356344756346\\
650.103666266003	-0.06867970904519\\
651.202554340911	-0.0680608605244412\\
652.301077460057	-0.0680662748443508\\
653.399190436097	-0.0680662748443508\\
654.49691316833	-0.067744168588323\\
655.594232919261	-0.0674969110401404\\
656.691075051974	-0.067501224554497\\
657.787414098861	-0.06809904762872\\
658.883360872027	-0.0680669858358574\\
659.979012866248	-0.0684259230263952\\
661.07436162459	-0.0690896858091677\\
662.169393096209	-0.0692305865798888\\
663.264030152957	-0.0713452896793218\\
664.358234757979	-0.0727295341661336\\
665.452084969321	-0.0727220257876577\\
666.545705129828	-0.0738321241005842\\
667.639236013939	-0.0739166058530576\\
668.732782023125	-0.0745847514175586\\
669.826430304812	-0.0768345550617678\\
670.920225672849	-0.0773513998141961\\
672.014199420618	-0.0789140916425805\\
673.108402104781	-0.0807943752026322\\
674.202848790151	-0.0808018468706931\\
675.297566494012	-0.0818678222146408\\
676.392601942058	-0.0825341272245675\\
677.487972962359	-0.0819846026712702\\
678.583696028737	-0.0818161952537327\\
679.679768052032	-0.0814466373541265\\
680.776169154286	-0.0804410714306132\\
681.872886865622	-0.0807786504046979\\
682.969928702455	-0.0810239753981441\\
684.067318897978	-0.0809797994085042\\
685.165037096877	-0.0804571613905377\\
686.263045270012	-0.0802429752788447\\
687.36129821272	-0.080229629402654\\
688.459770149431	-0.0802429752788447\\
689.558446351396	-0.0802429752788447\\
690.657288302959	-0.0802453891214891\\
691.756255651084	-0.0811093306390744\\
692.855329949322	-0.0808743618490501\\
693.954503602922	-0.0804719590263907\\
695.05374585138	-0.0801061177810769\\
696.153039391471	-0.0799264882218034\\
697.252374951009	-0.0799264882218034\\
698.351729893981	-0.0800941815487741\\
699.451101069223	-0.0803095936590088\\
700.550516449046	-0.0846200777009294\\
701.649936594507	-0.0901875242804583\\
702.748917065587	-0.0939644592748329\\
703.847651061762	-0.103138829385174\\
704.946518248945	-0.108765642856993\\
706.045435061073	-0.112758873572473\\
707.144337803009	-0.116251825613489\\
708.243182561646	-0.119528442992821\\
709.341934527637	-0.125508076911748\\
710.440558035017	-0.130952334150027\\
711.539016636499	-0.137742724228168\\
712.637282066804	-0.14276611121116\\
713.735329924728	-0.147599167728973\\
714.833107141601	-0.152781553396358\\
715.930514852355	-0.157277319633489\\
717.027415880545	-0.161491150559954\\
718.123683462763	-0.164867857761833\\
719.219137075679	-0.167948132644287\\
720.31361670858	-0.17043749893212\\
721.406994420828	-0.173924853544783\\
722.499208662337	-0.176281639003488\\
723.59030738619	-0.177647801805465\\
724.680362972431	-0.178246735624662\\
725.769533912807	-0.179513920326783\\
726.858019016446	-0.184214871964345\\
727.946064709758	-0.188048651045065\\
729.033904246402	-0.188537307200804\\
730.121787075284	-0.191144313676238\\
731.210069396356	-0.193440761223083\\
732.299090453204	-0.193739057920929\\
733.389085046566	-0.193739057920929\\
734.480207648213	-0.193739057920929\\
735.572591880353	-0.193739057920929\\
736.66630050546	-0.193739057920929\\
737.761285274087	-0.193739057920929\\
738.857449942209	-0.193739057920929\\
739.954769552719	-0.193739057920929\\
741.053046118188	-0.193739057920929\\
742.152015959121	-0.193739057920929\\
743.251425200139	-0.193739057920929\\
744.350988752697	-0.192596953624269\\
745.450451816369	-0.192115557094315\\
746.549637089208	-0.190222890738556\\
747.64827224149	-0.188906335773741\\
748.745963744229	-0.187299402289368\\
749.842281376619	-0.18685439183311\\
750.936956635112	-0.185631323133129\\
752.029702724225	-0.185133603073311\\
753.120315066961	-0.184464491279056\\
754.20887849794	-0.18430863951849\\
755.295584827432	-0.18510383890293\\
756.380903579771	-0.185718630421888\\
757.465322619083	-0.187481389480722\\
758.549164974001	-0.189411651139203\\
759.632832456493	-0.190676065351103\\
760.716810377837	-0.191754558604738\\
761.801613892481	-0.193739057920929\\
762.887690165252	-0.193739057920929\\
763.975291843101	-0.193739057920929\\
765.064594319949	-0.193739057920929\\
766.155655817303	-0.193739057920929\\
767.248380549585	-0.193739057920929\\
768.342645073028	-0.193739057920929\\
769.438244430548	-0.193739057920929\\
770.534945380955	-0.193739057920929\\
771.63253492592	-0.193739057920929\\
772.730792327494	-0.193739057920929\\
773.829509864173	-0.193739057920929\\
774.928518503027	-0.193739057920929\\
776.027697040153	-0.193739057920929\\
777.126950259199	-0.193739057920929\\
778.226217218453	-0.193739057920929\\
779.325466701012	-0.193739057920929\\
780.424686894651	-0.193739057920929\\
781.523878041008	-0.193739057920929\\
782.623045625702	-0.193739057920929\\
783.722200593013	-0.193739057920929\\
784.821353240211	-0.193739057920929\\
785.920510510163	-0.193739057920929\\
787.019676087663	-0.193739057920929\\
788.118850627808	-0.193739057920929\\
789.218031281408	-0.193739057920929\\
790.317213512903	-0.193739057920929\\
791.416392770499	-0.193739057920929\\
792.515565486568	-0.193739057920929\\
793.614729688573	-0.193739057920929\\
794.713884755286	-0.193739057920929\\
795.813032296273	-0.193739057920929\\
796.912176687628	-0.193739057920929\\
798.011320182125	-0.193739057920929\\
799.110462835668	-0.193739057920929\\
800.20959749094	-0.193739057920929\\
801.308686076349	-0.193739057920929\\
802.407659351641	-0.193739057920929\\
803.506455690857	-0.193739057920929\\
804.604948257105	-0.193739057920929\\
805.702948854645	-0.193739057920929\\
806.800263379823	-0.193739057920929\\
807.896711748398	-0.193739057920929\\
808.992050610391	-0.193739057920929\\
810.086036280417	-0.193739057920929\\
811.178338986547	-0.193739057920929\\
812.268681888509	-0.193739057920929\\
813.357025534543	-0.193739057920929\\
814.443534814106	-0.193739057920929\\
815.528631511131	-0.193739057920929\\
816.612882506749	-0.193739057920929\\
817.696773230463	-0.193739057920929\\
818.780564075919	-0.193739057920929\\
819.864583680827	-0.193739057920929\\
820.94932323122	-0.193739057920929\\
822.035259148846	-0.193739057920929\\
823.122745410633	-0.193739057920929\\
824.211952874517	-0.193739057920929\\
825.302852650087	-0.193739057920929\\
826.39541052592	-0.193739057920929\\
827.489570376232	-0.193739057920929\\
828.585251058312	-0.193739057920929\\
829.682216875403	-0.193739057920929\\
830.780226279492	-0.193739057920929\\
831.879067702308	-0.193739057920929\\
832.978424192506	-0.193739057920929\\
834.077967696457	-0.192203539930408\\
835.177380190911	-0.19043039267381\\
836.276363107253	-0.188906793238776\\
837.37459196813	-0.187780758292178\\
838.471933465904	-0.18607674309317\\
839.568197118809	-0.18402502095812\\
840.66290725304	-0.182632192839886\\
841.755563064363	-0.181709516671592\\
842.845876676235	-0.181018178593816\\
843.934005848692	-0.180650230540829\\
845.020400349671	-0.180010592724972\\
846.105570476199	-0.182225691700706\\
847.189972668659	-0.183767306839855\\
848.273748821338	-0.184245946890249\\
849.357146613402	-0.184207557010156\\
850.440636256568	-0.185839597223504\\
851.524902588321	-0.188521471304125\\
852.610466343519	-0.189900126036331\\
853.69763503939	-0.191432013565447\\
854.786573477216	-0.192844915612129\\
855.87728666178	-0.192862556172545\\
856.969734443179	-0.192264882352385\\
858.063803938852	-0.192271911287233\\
859.159254407993	-0.192068975043643\\
860.255833418806	-0.192261587814858\\
861.353305934793	-0.192482113372779\\
862.451459771529	-0.192474058710148\\
863.550118913644	-0.192482113372779\\
864.649073227605	-0.192507187246987\\
865.748158282304	-0.192225913180138\\
866.847296812683	-0.192728218382416\\
867.946429873831	-0.192718067899978\\
869.045515740945	-0.193018679369445\\
870.144551691624	-0.193075903286487\\
871.243551056239	-0.192557524704529\\
872.342529154736	-0.192476945714839\\
873.441502035971	-0.192633420140391\\
874.540481567555	-0.19318340777132\\
875.639474387379	-0.193739057920929\\
876.738482343234	-0.193739057920929\\
877.837503338682	-0.193739057920929\\
878.936531959348	-0.193739057920929\\
880.035562529764	-0.193739057920929\\
881.134588167944	-0.193739057920929\\
882.233604839413	-0.193739057920929\\
883.33261232063	-0.193739057920929\\
884.431613282817	-0.193739057920929\\
885.530610652845	-0.193739057920929\\
886.629606804641	-0.193739057920929\\
887.728593128059	-0.193739057920929\\
888.827555794541	-0.193739057920929\\
889.92646441638	-0.193739057920929\\
891.025243892208	-0.193739057920929\\
892.123804157606	-0.193739057920929\\
893.221978031717	-0.193739057920929\\
894.319566650374	-0.193739057920929\\
895.416383627833	-0.193739057920929\\
896.512310595618	-0.193739057920929\\
897.607134330413	-0.193739057920929\\
898.700486865966	-0.193739057920929\\
899.792094140392	-0.193739057920929\\
900.881750990293	-0.193739057920929\\
901.969378045854	-0.193739057920929\\
903.055339774995	-0.193739057920929\\
904.140084974703	-0.193739057920929\\
905.224162841978	-0.193739057920929\\
906.307971815642	-0.193739057920929\\
907.391774440239	-0.193739057920929\\
908.475992018608	-0.193739057920929\\
909.56114677035	-0.193739057920929\\
910.647602026098	-0.193739057920929\\
911.735597457237	-0.193739057920929\\
912.825358010969	-0.193739057920929\\
913.916901657672	-0.193739057920929\\
915.010071588301	-0.193739057920929\\
916.104730367217	-0.193739057920929\\
917.20075952967	-0.193739057920929\\
918.2980506751	-0.193739057920929\\
919.396361345656	-0.193739057920929\\
920.495336872182	-0.192390848254496\\
921.594712473484	-0.190944315022216\\
922.694169268151	-0.189739981425218\\
923.793394507583	-0.188523466614392\\
924.892081085598	-0.18747051930993\\
925.98992249941	-0.186002296093593\\
927.08675328181	-0.184052730046741\\
928.182260120897	-0.183511660602696\\
929.276074410667	-0.182032523693145\\
930.36776844452	-0.181305736677293\\
931.457091257816	-0.181394583583122\\
932.544388311055	-0.181484565429745\\
933.630236378716	-0.181507499491518\\
934.715023227541	-0.183648585808162\\
935.79902383779	-0.185992382005138\\
936.882532971914	-0.186755043438432\\
937.965949405715	-0.186676892597673\\
939.049787484743	-0.188700623585529\\
940.134650036875	-0.191498544141843\\
941.220975382456	-0.193715158961577\\
942.309005647739	-0.193739057920929\\
943.398806126768	-0.193739057920929\\
944.49035832437	-0.193739057920929\\
945.583565094963	-0.193739057920929\\
946.678214937637	-0.193739057920929\\
947.77406262751	-0.193739057920929\\
948.870914833549	-0.193739057920929\\
949.968553230458	-0.193739057920929\\
951.066765466879	-0.193739057920929\\
952.165375854685	-0.193739057920929\\
953.264226814635	-0.193739057920929\\
954.363196511979	-0.193739057920929\\
955.462195837946	-0.193739057920929\\
956.561176972888	-0.193739057920929\\
957.660120190299	-0.193739057920929\\
958.759019958108	-0.193739057920929\\
959.857880382863	-0.193739057920929\\
960.956711334323	-0.193739057920929\\
962.05552669629	-0.193739057920929\\
963.154338321332	-0.193739057920929\\
964.253154565347	-0.193739057920929\\
965.351980933628	-0.193739057920929\\
966.450820512084	-0.193739057920929\\
967.549673950477	-0.193739057920929\\
968.648540588518	-0.193739057920929\\
969.747418476112	-0.193739057920929\\
970.846304800847	-0.193739057920929\\
971.945197265574	-0.193739057920929\\
973.044094193109	-0.193739057920929\\
974.142993976723	-0.193739057920929\\
975.241895294049	-0.193739057920929\\
976.340797338179	-0.193739057920929\\
977.439699695477	-0.193739057920929\\
978.538602233349	-0.193739057920929\\
979.63750492711	-0.193739057920929\\
980.736407850783	-0.193739057920929\\
981.83531113341	-0.193739057920929\\
982.934214919446	-0.193739057920929\\
984.033119364568	-0.193739057920929\\
985.132024498381	-0.193739057920929\\
986.230930368159	-0.193739057920929\\
987.32983691082	-0.193739057920929\\
988.428744111086	-0.193739057920929\\
989.527651947209	-0.193739057920929\\
990.626560441377	-0.193739057920929\\
991.725469571235	-0.193739057920929\\
992.824379360694	-0.193739057920929\\
993.92328978274	-0.193739057920929\\
995.022200717145	-0.193739057920929\\
996.121112238273	-0.193739057920929\\
997.220024361075	-0.193739057920929\\
998.318936986399	-0.193739057920929\\
999.417850183303	-0.193739057920929\\
1000.51676403131	-0.193739057920929\\
1001.6156783973	-0.193739057920929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-4.28234548132621e-05\\
3.29999889184875	-4.41348480744897e-05\\
4.39999777644852	4.99065118128632e-05\\
5.49999645641464	0.000186489955870493\\
6.59999503611443	0.000287250383412913\\
7.69999356727239	0.000321461582448847\\
8.79999207302083	0.000273427099912351\\
9.89999056063141	0.000174314625043398\\
10.999989035665	3.08990753497669e-05\\
12.0999875106705	-0.000117141705098468\\
13.1999859961139	-0.000223246851519111\\
14.2999844903842	-0.000262408810482097\\
15.3999829827143	-0.000227941924128281\\
16.4999814701554	-0.000141570182545914\\
17.5999799598947	-4.5752833600078e-05\\
18.6999784500487	1.80559630944058e-05\\
19.7999769101171	2.87859979869298e-05\\
20.899975280506	-8.0281425097929e-06\\
21.9999734725153	-6.70611937025479e-05\\
23.0999713109476	-9.96502795683993e-05\\
24.1999684574311	-2.66702333653977e-05\\
25.2999644872072	0.000199977282734919\\
26.3999585982762	0.000502252782964083\\
27.4999497449436	0.000948045453636007\\
28.5999372432064	0.00149914834187685\\
29.6999202195497	0.00195138236273317\\
30.7998979242495	0.00232764792516848\\
31.8998701706705	0.00259387094629525\\
32.9998367840786	0.00264120589408689\\
34.0997975690354	0.00247855660799234\\
35.1997533169137	0.00225863547908664\\
36.2997066746108	0.00203891830806058\\
37.3996614809426	0.00101276080144175\\
38.4996198426618	-0.000741316829150833\\
39.5995825521121	-0.00202354497752753\\
40.6995457536491	-0.0023043789376791\\
41.7995063969759	-0.00166000315425977\\
42.899464657657	-0.000616260421117521\\
43.999422623459	0.000401456697473978\\
45.0993825257159	0.00102172516049931\\
46.1993447356684	0.001074458741522\\
47.2993062263158	0.000532318413159022\\
48.3992621020732	-0.000625084308484709\\
49.4992081745733	-0.00255380153735583\\
50.5991336945253	-0.00465980949624653\\
51.6989995336372	-0.00655029664661153\\
52.7987705466184	-0.00925487144529016\\
53.8983917285209	-0.0122105463727928\\
54.9977564526507	-0.0161325303381465\\
56.096657749905	-0.0208441465245406\\
57.1948238586451	-0.0261689539817135\\
58.2920851109326	-0.0321534699033992\\
59.3883049947141	-0.0383106909697762\\
60.4832778290128	-0.0437522297949102\\
61.5767470369236	-0.0478846605336031\\
62.6683137659557	-0.0510565905122437\\
63.7578579044376	-0.0552724097671342\\
64.8455959264679	-0.0582667897437603\\
65.9318607158104	-0.0576181731045301\\
67.0172516078164	-0.0524956345022507\\
68.1022954943262	-0.0409523005495552\\
69.1872178481799	-0.0247686422414473\\
70.2722968166782	-0.00822266719118881\\
71.3579533556643	0.00531109645453384\\
72.4447705686318	0.0150320210919676\\
73.5331643661549	0.0226464390835179\\
74.6232639848534	0.029122994038234\\
75.7150949913204	0.0341222807246452\\
76.8086408729199	0.0390165399938088\\
77.9037738530299	0.0432337309081246\\
79.000307274208	0.0474113956192297\\
80.0980575928975	0.0510963870637609\\
81.1968324451575	0.0537227982397946\\
82.2964818787395	0.0566554597492375\\
83.3966899016743	0.059370481864032\\
84.4971308542537	0.0613663880301881\\
85.5975556820602	0.0618356373220054\\
86.6976435660276	0.0627799496822377\\
87.797113189881	0.0638526841610682\\
88.8956540105763	0.0657035843487333\\
89.9928651694102	0.067055602541791\\
91.0884231744948	0.0686047260323715\\
92.1822193940941	0.0695010511330103\\
93.2739292846201	0.0702341999493422\\
94.3633696419988	0.0701759855490736\\
95.4509323804939	0.0685454923958861\\
96.5372930129161	0.0627696759543643\\
97.6228247380967	0.0502082710536653\\
98.7077369119008	0.0336391214487792\\
99.7924053017272	0.0163939043705459\\
100.877303321696	0.00156501501554542\\
101.962999637991	-0.0095321208350243\\
103.049968943871	-0.0181391922587574\\
104.138525069705	-0.0249846569429439\\
105.228837913118	-0.0299332957583977\\
106.320915945899	-0.0348966629978705\\
107.41458490302	-0.0400841423767075\\
108.509678734978	-0.0436864158267377\\
109.606062904499	-0.0466618438111015\\
110.703502955406	-0.0482865999144855\\
111.801778856247	-0.0485644784407807\\
112.900689037045	-0.0470474575650853\\
114.000037282548	-0.0441081683142689\\
115.099666657368	-0.0403139521649466\\
116.199442393939	-0.0350503463171586\\
117.299284509649	-0.0297169342941755\\
118.399139529572	-0.0238733572383283\\
119.498974433981	-0.018079220770594\\
120.598782052987	-0.0127167257338285\\
121.698567800107	-0.00817497425549667\\
122.798340792586	-0.00437874921817144\\
123.898108413837	-0.00134130822704215\\
124.997877592033	0.00107315050800486\\
126.097652235301	0.00286696528771376\\
127.197432554347	0.00432831546884271\\
128.297216516525	0.00552332592344193\\
129.397001432843	0.00635747344216714\\
130.496783142424	0.00681760836724373\\
131.596558282893	0.00697636200083513\\
132.696325906319	0.00671443254014433\\
133.796086115183	0.00599718929304016\\
134.895841193305	0.00484433483437656\\
135.995593402948	0.00333570667654724\\
137.095343643617	0.0012464561263836\\
138.195089637674	-0.00101649711818609\\
139.294816100951	-0.00398436649671961\\
140.394491943977	-0.00733965189029305\\
141.494064180798	-0.0110321566594561\\
142.593436453622	-0.014967533261093\\
143.692418345627	-0.0204626366229022\\
144.790859484428	-0.027720999643446\\
145.888590925618	-0.0339135042225991\\
146.985427119621	-0.0402120578691587\\
148.081190339097	-0.0444143231121207\\
149.175614411053	-0.0478788015791169\\
150.268354683557	-0.0509348989012112\\
151.359156312072	-0.0547328890880341\\
152.448005656097	-0.0581712498264626\\
153.535114436191	-0.0599405212818176\\
154.620957747398	-0.0577569467170904\\
155.706118305723	-0.050291725674546\\
156.791000666088	-0.0361670518177036\\
157.875848938398	-0.0191708647282431\\
158.960993568103	-0.0033330878906677\\
160.046891238298	0.00898729609398463\\
161.134106158108	0.0175905060829482\\
162.222957904351	0.0252622589612993\\
163.31348742447	0.03202634745976\\
164.405691047909	0.0377947017096524\\
165.499537843384	0.0424697225785755\\
166.594946686929	0.0464562141720377\\
167.691703370771	0.0500198283623192\\
168.789645216507	0.0524084954344154\\
169.88861232657	0.0547262273740793\\
170.988314396847	0.0561670667175832\\
172.088446490195	0.0581508552446165\\
173.188691822341	0.0602531086125723\\
174.288725995558	0.0617238507230199\\
175.388229456615	0.0633896279654331\\
176.48696039773	0.0637478292652826\\
177.584712329022	0.0641319870000476\\
178.681037442024	0.0641553914238122\\
179.77563688027	0.0649417211110946\\
180.868276614964	0.0659016786378066\\
181.958559518205	0.0665817161525687\\
183.04661891793	0.0668245781637941\\
184.133075233555	0.0639601500742408\\
185.218490464837	0.0550866621113027\\
186.303228768848	0.0408367546673474\\
187.387626250493	0.0240660555378824\\
188.472110161	0.00801109858411398\\
189.557190383892	-0.00475668317368038\\
190.643387626885	-0.0149259039476344\\
191.731008205629	-0.0234313630430795\\
192.820290609544	-0.030135280723825\\
193.911372140813	-0.0356710891456326\\
195.004196803737	-0.040804430180998\\
196.098605187055	-0.0451488570376463\\
197.194375609479	-0.0486874760988365\\
198.291293706289	-0.0508397481881807\\
199.389159568894	-0.0514650687205906\\
200.487730312201	-0.0498970587739672\\
201.58678837767	-0.0466056646816161\\
202.686173814843	-0.0413430311865456\\
203.785747349451	-0.0354462605619815\\
204.885406801303	-0.0293082189264508\\
205.985087768364	-0.0238592345779802\\
207.084756620512	-0.0187752341482662\\
208.184398380696	-0.014016395491465\\
209.284012536165	-0.00990399719294331\\
210.383606816335	-0.00627291557876724\\
211.483190525663	-0.00316384321034855\\
212.58277181846	-0.000519127531108214\\
213.682355888234	0.00176628218676303\\
214.781945847228	0.00360578583389864\\
215.881541204402	0.00489908630326694\\
216.981139236169	0.00596239675257654\\
218.080736336687	0.00651888159645633\\
219.180328722245	0.00688294899756183\\
220.279914649478	0.0069057919450509\\
221.379493170123	0.00648992139209108\\
222.479065736314	0.00570110847890339\\
223.578634826572	0.00445563738435013\\
224.67820278016	0.00265830824198776\\
225.77776774506	0.000618604901899507\\
226.877321371252	-0.00195858899323912\\
227.976848005765	-0.00522418045442433\\
229.076296053353	-0.00843469015313701\\
230.175592834163	-0.0122860693343581\\
231.274634281537	-0.0171334101893359\\
232.373211870536	-0.0224801490441099\\
233.471123839271	-0.0287310124236905\\
234.568245840678	-0.0343761474231028\\
235.664405858501	-0.0395183378697379\\
236.759331138684	-0.0442979605926509\\
237.85279223684	-0.0490404966667725\\
238.944662315079	-0.0529941104701462\\
240.034626493836	-0.0557376196607721\\
241.122678519338	-0.0584400884148937\\
242.209170355268	-0.0580445810514345\\
243.294593188467	-0.0534149635675166\\
244.379407706163	-0.0428638997820128\\
245.463943437853	-0.0282715227482407\\
246.548568540287	-0.0128434814529539\\
247.633720932708	0.000798956204310805\\
248.71988990469	0.0115703285860147\\
249.807473523414	0.0200179632458626\\
250.89667709315	0.0274643294077618\\
251.987601017647	0.0331022782274138\\
253.080251593668	0.0377919753542173\\
254.174550655781	0.0408487853213451\\
255.270349117852	0.0437084747216332\\
256.36738529693	0.0480163666245346\\
257.465419308561	0.0527270891264056\\
258.564281004641	0.055462072132488\\
259.66386468718	0.0574057921688468\\
260.763877038043	0.0596545359561665\\
261.863925371089	0.0607230336768613\\
262.963702870101	0.0621627359901997\\
264.062924651461	0.0635179500939279\\
265.161119482624	0.0639924700585317\\
266.258041889707	0.0647725565714752\\
267.353498430252	0.064768319432126\\
268.447182564537	0.0648917323003306\\
269.538828991974	0.0659524008130517\\
270.628259468935	0.0669758990989774\\
271.715725567685	0.0664964056211468\\
272.801727635095	0.061695746564142\\
273.886800078468	0.0517081339373503\\
274.971280835711	0.0366133916155149\\
276.055492706361	0.0201482248372869\\
277.139912934531	0.00510875309854211\\
278.225052372462	-0.00726138110704296\\
279.31138571265	-0.0169552285764937\\
280.399231855328	-0.025156490315492\\
281.488752281227	-0.0314874076421022\\
282.579989738786	-0.0374656743885003\\
283.672899061762	-0.0418337627926289\\
284.767368057725	-0.045257086360059\\
285.863158506881	-0.0484544286259248\\
286.960062400876	-0.050369972078724\\
288.057873619573	-0.0497505916874258\\
289.156345999441	-0.0480786327091853\\
290.25529595288	-0.0442568596192607\\
291.354556339903	-0.0395075707385077\\
292.453990062009	-0.034049569577715\\
293.553490226921	-0.0283811052623091\\
294.652995519985	-0.0231758203910816\\
295.752481493229	-0.0183694775998387\\
296.851938213367	-0.0141210720838404\\
297.951366605856	-0.0101830892041308\\
299.05077389865	-0.00681915153416779\\
300.150169517771	-0.00388694090059975\\
301.249561647323	-0.00140941627548848\\
302.348956933408	0.000568070522091617\\
303.448359813452	0.00210823274966108\\
304.547771885186	0.00331100901874934\\
305.647190886005	0.00424769575109862\\
306.746614214487	0.00465121703672153\\
307.846040558862	0.00519152064829392\\
308.945469252865	0.0057921242866436\\
310.044899984733	0.00627580309956961\\
311.144331907945	0.00662469108430127\\
312.243764414165	0.00692376724932748\\
313.343198050467	0.00714152320464915\\
314.442632304827	0.00711951031218049\\
315.542066546409	0.00691177295977402\\
316.641500959705	0.00638489533389641\\
317.740935148021	0.00555371465203815\\
318.84036904953	0.00432796919593137\\
319.939800511726	0.00276951662794175\\
321.039217047122	0.000854531084289591\\
322.138606530584	-0.00242351529559858\\
323.237980064389	-0.00661747347264025\\
324.337337679469	-0.011362640210068\\
325.43663896038	-0.0168276727458008\\
326.535837007606	-0.0233817994665673\\
327.634915690363	-0.0307843330774789\\
328.733883191949	-0.0386595055866896\\
329.832737104078	-0.0460887576424935\\
330.9314430043	-0.053064845800479\\
332.029984925039	-0.0589860657108904\\
333.128378614773	-0.0646081434266196\\
334.226659005809	-0.0696225572441497\\
335.324773935053	-0.0741302514201121\\
336.422648406886	-0.0778272569636735\\
337.520297922202	-0.0807661060386559\\
338.617667525529	-0.0836129256669336\\
339.71471148771	-0.0868368043525301\\
340.811374913316	-0.0902203236805423\\
341.907709126589	-0.094336643874012\\
343.003966880841	-0.0968165841041662\\
344.099954249205	-0.0955211569379785\\
345.195192805725	-0.0893181394745547\\
346.289575650262	-0.0798105780707401\\
347.383053616302	-0.0680053436940575\\
348.475339356455	-0.0555737946811105\\
349.566650712131	-0.0435241732023386\\
350.657519327767	-0.0328509883013058\\
351.748137314849	-0.0227614839667517\\
352.838613373643	-0.0140910524047097\\
353.929142970315	-0.00653061656636094\\
355.019772931609	0.000638091534009741\\
356.110551059128	0.00691472853210818\\
357.201570979556	0.0126954987785399\\
358.292861566393	0.0182091161773979\\
359.384469263786	0.0232397901036779\\
360.47644108836	0.0279282184550866\\
361.568768601418	0.0326083138327874\\
362.661471528862	0.0367397009533019\\
363.754576819266	0.0408507028083489\\
364.848091125959	0.0445200272902932\\
365.942037689297	0.0483417604099489\\
367.036438735281	0.0514637125035738\\
368.131289054004	0.0538212739103738\\
369.226604156193	0.0557464253757005\\
370.322365551797	0.0571828011846441\\
371.418550991144	0.0592016195608099\\
372.515158333218	0.0609078344212219\\
373.612163729467	0.0621667445322953\\
374.709541915703	0.0630212095547054\\
375.807274852484	0.0637193237332363\\
376.905375700907	0.0642266486974824\\
378.003816222081	0.0651174817198862\\
379.102525437389	0.065447802018224\\
380.201487021909	0.0655969920320653\\
381.300686930379	0.066341455125446\\
382.400044366533	0.0672150896135189\\
383.49948170816	0.0673224968652276\\
384.598980234181	0.0679784905809912\\
385.698611264784	0.0692661167889005\\
386.798277123726	0.0701544930700333\\
387.897899217675	0.0713692978949166\\
388.997508602338	0.0723275806375953\\
390.097079250028	0.0728974552136107\\
391.196600743374	0.0730599037470849\\
392.295949502794	0.0722783871080019\\
393.395146660348	0.0721286499309193\\
394.49421206447	0.0722134090812945\\
395.59305348347	0.0721768204643952\\
396.691554442662	0.0715766997983391\\
397.789699044133	0.0716152137827467\\
398.887489035866	0.071058987964022\\
399.984825110606	0.0706744238236405\\
401.081668062145	0.0701617893807505\\
402.177997675848	0.0693622138602069\\
403.273834248187	0.0684943618791852\\
404.369189199362	0.0667673964796577\\
405.464154252959	0.0634830226235242\\
406.558774587315	0.0573683684688743\\
407.653003151834	0.0487209730441285\\
408.746759170215	0.0385600415012885\\
409.840000554761	0.0288685403745496\\
410.932826166196	0.0213297485767467\\
412.025429031994	0.0152942714709498\\
413.117957976509	0.00951110998794126\\
414.210496419804	0.00341467542921465\\
415.30307801053	-0.00282608796238348\\
416.395745692285	-0.00842263195587402\\
417.48859175089	-0.0131843185927588\\
418.581672734356	-0.017906077956161\\
419.675029394436	-0.0221825490968997\\
420.768709190577	-0.0260477412237757\\
421.862744570029	-0.0296292226909325\\
422.95715892167	-0.0325812326975265\\
424.051956534359	-0.035577525248636\\
425.147157038632	-0.0382687188292496\\
426.24274748335	-0.0414433961694232\\
427.338724828327	-0.0434683689253822\\
428.435095427757	-0.0456108089120858\\
429.531827710547	-0.0476411122438746\\
430.628922759948	-0.0487651675122913\\
431.726383357055	-0.0505246979280206\\
432.824158924302	-0.0522680235859188\\
433.922208084588	-0.0541269931672648\\
435.02050362318	-0.0552894853667196\\
436.119009611572	-0.0554562384060521\\
437.217709415123	-0.0558116931087139\\
438.316575155102	-0.0554169486393844\\
439.415604544982	-0.0547170514517298\\
440.514777299719	-0.0530978164400248\\
441.614074738745	-0.0512266730244093\\
442.713494354938	-0.0491615499073136\\
443.812971157097	-0.0466091539772337\\
444.912483816502	-0.0444618276006798\\
446.012043679971	-0.0421572445121793\\
447.111617870306	-0.0400923214927955\\
448.211179626491	-0.0378988238286573\\
449.310703055371	-0.03617329486466\\
450.410165659115	-0.0346729761162037\\
451.509553059644	-0.0334560486252221\\
452.608856967037	-0.0324170678743101\\
453.708053340224	-0.0314600963914955\\
454.807123257326	-0.0310149080837832\\
455.906102394147	-0.03117368090686\\
457.004943969947	-0.0314092003961016\\
458.103590159006	-0.032850882891749\\
459.202062484842	-0.0347597798688245\\
460.300322436484	-0.0368766387365139\\
461.398346534172	-0.0395447178596804\\
462.49612886059	-0.0422010556470829\\
463.593663841503	-0.044943025827927\\
464.690894052615	-0.0470986749697855\\
465.787698306914	-0.0492241108640429\\
466.884065284735	-0.0516817803381696\\
467.980053438189	-0.0540753314484586\\
469.075611421985	-0.0549336768846166\\
470.170757526694	-0.0560888404449648\\
471.265571539427	-0.0561378287691202\\
472.360086263968	-0.0549633049925787\\
473.454362688938	-0.0516480786460371\\
474.548425800212	-0.0457644198879186\\
475.642289878149	-0.0376935163954331\\
476.735962816481	-0.0285176614397582\\
477.829438127942	-0.0195805820920291\\
478.922787437079	-0.0116397383419221\\
480.016111854166	-0.00445081094081622\\
481.109489086101	0.0023377776120085\\
482.202991119025	0.00831262403952147\\
483.296689278048	0.0136459931832574\\
484.390620094252	0.0185294377134576\\
485.484826209744	0.0226631856595271\\
486.579365980794	0.0262073910752243\\
487.67426789118	0.02970102960568\\
488.769534933971	0.0330334756482207\\
489.865173714471	0.0359543075774238\\
490.961183705084	0.0392521417594581\\
492.05754843894	0.0427372003791818\\
493.154251942082	0.0463411154421403\\
494.251286498146	0.0504387857134333\\
495.348620908207	0.0539091945190019\\
496.446247538831	0.0564135451112249\\
497.544175672496	0.0592045985142392\\
498.642403351986	0.061818596445703\\
499.740915163696	0.0638401577014868\\
500.839620123956	0.0666051289755887\\
501.9384821568	0.06973987459333\\
503.03753151233	0.0723087511469572\\
504.136794200543	0.0737475983710114\\
505.236299147648	0.075467045900402\\
506.335962917401	0.0777319601141931\\
507.435726095892	0.0782604240098661\\
508.535565183566	0.0794461317673714\\
509.635483808917	0.0808208016524993\\
510.735446645251	0.0816071792960313\\
511.835372848227	0.0820305950738757\\
512.935228316328	0.08200643355337\\
514.03498975599	0.0814081528724511\\
515.134604964866	0.0796739279939067\\
516.23403026722	0.0774850286784973\\
517.333282402958	0.0750571391314541\\
518.432392547033	0.0723358337426208\\
519.531344624049	0.0706540521509196\\
520.630013634584	0.0690477807488674\\
521.728339273331	0.0673780874996281\\
522.826221812313	0.0657101760679336\\
523.923613485305	0.0643814496021274\\
525.020498816224	0.0633120861717865\\
526.116814835186	0.0614874622631551\\
527.212627001803	0.059164791157071\\
528.308052968789	0.0552098715673185\\
529.40313258251	0.0495727013985419\\
530.497842365256	0.0420275566530767\\
531.59219362084	0.0337087732541107\\
532.68623665835	0.0252980464355703\\
533.780037284142	0.0174186613872029\\
534.873685292731	0.0102280462012819\\
535.967276837535	0.00377484926965567\\
537.060885850374	-0.00220740383953656\\
538.154581018909	-0.00747911716774162\\
539.24845220774	-0.0119037767259676\\
540.342542391608	-0.0166041183620542\\
541.436853516008	-0.0212557094618656\\
542.531424331128	-0.0250373046260578\\
543.626301079436	-0.0288203382428581\\
544.721503792094	-0.0327778720864825\\
545.817052410122	-0.0361762644862588\\
546.912950884447	-0.0400398396514984\\
548.009210547427	-0.0432333367489967\\
549.105834346067	-0.0462087802794588\\
550.202794287966	-0.0489942483228855\\
551.300070683749	-0.0510870207852338\\
552.397635879463	-0.0533558104522667\\
553.495470773213	-0.0546930828478262\\
554.593565442374	-0.0558436040836314\\
555.691921680503	-0.0565306069042747\\
556.79050682505	-0.0559930645584533\\
557.889272112278	-0.0549183093931343\\
558.988187407268	-0.0534275907241795\\
560.087229311837	-0.0505687886210179\\
561.186383952686	-0.0480010812644427\\
562.285628126067	-0.0450419633394293\\
563.384934781223	-0.0413942102957306\\
564.484293670394	-0.0370948835645002\\
565.583689485522	-0.0323769757360821\\
566.683110668565	-0.0282957565646513\\
567.782549243761	-0.0239024683372971\\
568.881996625624	-0.0201636262240122\\
569.981453148007	-0.0170252434095121\\
571.080909506973	-0.0141506164993132\\
572.18035910157	-0.0120486270049453\\
573.279804289699	-0.0106357974247715\\
574.379243058159	-0.00945378268065422\\
575.478670628036	-0.0086977735367582\\
576.578083314998	-0.00848247614022276\\
577.677477053006	-0.00882123095196369\\
578.776851351212	-0.00971067597225896\\
579.876205817101	-0.0108719122834562\\
580.975533129909	-0.0120403009069582\\
582.074819519961	-0.0133286305060357\\
583.174037670292	-0.014466516980428\\
584.273187221542	-0.0168457970786263\\
585.372266226918	-0.0192520448053381\\
586.47124893929	-0.0220527526858424\\
587.570111870501	-0.0247861956020591\\
588.668826981547	-0.0273294563599341\\
589.767388209174	-0.0301396031817578\\
590.865788654271	-0.0332138245127649\\
591.964006649269	-0.03590281912013\\
593.062030200083	-0.0379664822949718\\
594.159850785743	-0.0402324398748414\\
595.257408674939	-0.0421418205363809\\
596.35468907201	-0.044541380006613\\
597.451703822195	-0.046501588101871\\
598.54839203543	-0.0473080097730079\\
599.64469468136	-0.0473895194937963\\
600.740634206295	-0.0478530176397305\\
601.836256450484	-0.0482318156593547\\
602.931530779972	-0.0477186884610396\\
604.026429361094	-0.0463248734286344\\
605.120987149135	-0.044343348531431\\
606.215276635147	-0.0417821323050309\\
607.309354959312	-0.0379969837628222\\
608.403291908125	-0.0331559292279441\\
609.49714830639	-0.0268398314357218\\
610.590956573515	-0.0195139319705504\\
611.684737130196	-0.0115710509033693\\
612.778495974454	-0.00379146204628083\\
613.872284053868	0.00305088795741292\\
614.966195765467	0.00906578367085591\\
616.060294793855	0.0145979749545781\\
617.154620371604	0.0195837893902463\\
618.249231553611	0.0238877770611561\\
619.344178932391	0.0273723830347077\\
620.439510846136	0.03031146143628\\
621.535231454133	0.0340200734449992\\
622.63129575713	0.0373920192991651\\
623.727730126345	0.0404386515744307\\
624.824525834424	0.0439859475231602\\
625.921634184371	0.0469457012718219\\
627.019046400945	0.0495631428061441\\
628.116754469536	0.052420174783655\\
629.214764531312	0.0548029676778511\\
630.313067591607	0.0572280453434583\\
631.411659604417	0.0588258015643282\\
632.510502371697	0.0617133799355132\\
633.609506610923	0.0646081827138173\\
634.708634723065	0.0666404892034133\\
635.807937565519	0.068745217754739\\
636.907405319355	0.0707121067927614\\
638.006979120206	0.0720012555164305\\
639.106677072772	0.0736680478371054\\
640.20654141989	0.0760249897921856\\
641.306490345837	0.0778318085184839\\
642.406449401049	0.0792790661055074\\
643.506391996697	0.0797640860986897\\
644.606269872864	0.0786653122001847\\
645.706031622618	0.0773272915219187\\
646.80563622557	0.0753286453301248\\
647.905124327491	0.0736761265747288\\
649.004514319179	0.0720154982031083\\
650.103666266003	0.0709945721280463\\
651.202554340911	0.0703192542854077\\
652.301077460057	0.069993458615257\\
653.399190436097	0.0696462845667229\\
654.49691316833	0.0688329316599288\\
655.594232919261	0.067398983172918\\
656.691075051974	0.0665731653978222\\
657.787414098861	0.0654617191339552\\
658.883360872027	0.0644502031181019\\
659.979012866248	0.0611705144362078\\
661.07436162459	0.0550518371413229\\
662.169393096209	0.0468094435985321\\
663.264030152957	0.0369814446375117\\
664.358234757979	0.027376616537884\\
665.452084969321	0.0189920561737495\\
666.545705129828	0.0121981371387418\\
667.639236013939	0.00636895588899593\\
668.732782023125	0.00101799491697074\\
669.826430304812	-0.00411412560228717\\
670.920225672849	-0.00950810507211755\\
672.014199420618	-0.01451947603675\\
673.108402104781	-0.0190896300288596\\
674.202848790151	-0.0238767172716441\\
675.297566494012	-0.0275563950668367\\
676.392601942058	-0.0307145256498485\\
677.487972962359	-0.0340072635888096\\
678.583696028737	-0.0368382445954988\\
679.679768052032	-0.0398479646107705\\
680.776169154286	-0.0425465555768401\\
681.872886865622	-0.0446955067262646\\
682.969928702455	-0.0461273918464244\\
684.067318897978	-0.0473056558990782\\
685.165037096877	-0.0484145243538757\\
686.263045270012	-0.0495098637322423\\
687.36129821272	-0.0497390093666531\\
688.459770149431	-0.0498764795698724\\
689.558446351396	-0.0501839674242237\\
690.657288302959	-0.0495905805025464\\
691.756255651084	-0.0478835174112476\\
692.855329949322	-0.0462564501350187\\
693.954503602922	-0.0440020898129489\\
695.05374585138	-0.0410506931964776\\
696.153039391471	-0.0378451578515183\\
697.252374951009	-0.0339741673184605\\
698.351729893981	-0.0301139852744489\\
699.451101069223	-0.0271027997446958\\
700.550516449046	-0.0234018229809768\\
701.649936594507	-0.0242098364566609\\
702.748917065587	-0.0257525400785409\\
703.847651061762	-0.025834261907657\\
704.946518248945	-0.0234765029834613\\
706.045435061073	-0.0192728262157779\\
707.144337803009	-0.0137261355082912\\
708.243182561646	-0.00874446665135221\\
709.341934527637	-0.00529880734208949\\
710.440558035017	-0.00400012339902317\\
711.539016636499	-0.00409521716973658\\
712.637282066804	-0.00553591388409412\\
713.735329924728	-0.00734561850938014\\
714.833107141601	-0.00906511282190454\\
715.930514852355	-0.0106678601956257\\
717.027415880545	-0.0130440756094932\\
718.123683462763	-0.0166307958702686\\
719.219137075679	-0.0205692807933398\\
720.31361670858	-0.0254067404324093\\
721.406994420828	-0.0295579292152276\\
722.499208662337	-0.0338741414657156\\
723.59030738619	-0.0369062386029001\\
724.680362972431	-0.0384210122861478\\
725.769533912807	-0.0376130752813435\\
726.858019016446	-0.0334652630345972\\
727.946064709758	-0.0266062306949143\\
729.033904246402	-0.0181130000274337\\
730.121787075284	-0.00963902397021657\\
731.210069396356	-0.00176999589248486\\
732.299090453204	0.00539210065435284\\
733.389085046566	0.0125274344249306\\
734.480207648213	0.0192061613045031\\
735.572591880353	0.0253617720107973\\
736.66630050546	0.0315969286009166\\
737.761285274087	0.0380479384518106\\
738.857449942209	0.0426074975406237\\
739.954769552719	0.0451383301513034\\
741.053046118188	0.04741148729398\\
742.152015959121	0.0501927157851377\\
743.251425200139	0.0529381744943277\\
744.350988752697	0.0556005114514418\\
745.450451816369	0.0562076118620936\\
746.549637089208	0.0581191020492851\\
747.64827224149	0.0593224664021875\\
748.745963744229	0.0606983214052863\\
749.842281376619	0.0606735492074122\\
750.936956635112	0.0613153580176401\\
752.029702724225	0.0614560799701852\\
753.120315066961	0.0628273304723115\\
754.20887849794	0.0637667002362615\\
755.295584827432	0.0620795235252657\\
756.380903579771	0.0569505193830184\\
757.465322619083	0.0470355010000263\\
758.549164974001	0.0332819440111987\\
759.632832456493	0.0183335634079668\\
760.716810377837	0.00441342759543624\\
761.801613892481	-0.00701531300213109\\
762.887690165252	-0.0161406047103066\\
763.975291843101	-0.0243242007389984\\
765.064594319949	-0.0313108624358498\\
766.155655817303	-0.0374747159275876\\
767.248380549585	-0.0419211652715406\\
768.342645073028	-0.0453507636221431\\
769.438244430548	-0.0478982861604592\\
770.534945380955	-0.0487396152213717\\
771.63253492592	-0.0482459394804817\\
772.730792327494	-0.0464896466035663\\
773.829509864173	-0.0433278212236117\\
774.928518503027	-0.0400356224070272\\
776.027697040153	-0.0353819620710967\\
777.126950259199	-0.029856057715432\\
778.226217218453	-0.0246090243787142\\
779.325466701012	-0.0196011794240652\\
780.424686894651	-0.0150421713851057\\
781.523878041008	-0.0108538346285456\\
782.623045625702	-0.00703568009789451\\
783.722200593013	-0.00371033345062716\\
784.821353240211	-0.000882314836832447\\
785.920510510163	0.00155502231566996\\
787.019676087663	0.00340584066726867\\
788.118850627808	0.00490332766760831\\
789.218031281408	0.00597768815863709\\
790.317213512903	0.00676133151101348\\
791.416392770499	0.00728699765880555\\
792.515565486568	0.00738433658093751\\
793.614729688573	0.00731949894927224\\
794.713884755286	0.00678002477882424\\
795.813032296273	0.0058295564659077\\
796.912176687628	0.00450963097268904\\
798.011320182125	0.0026968011512164\\
799.110462835668	0.000350404313726004\\
800.20959749094	-0.00230687141269881\\
801.308686076349	-0.00515575163832537\\
802.407659351641	-0.00873181709974795\\
803.506455690857	-0.0144893653014179\\
804.604948257105	-0.0209321877572671\\
805.702948854645	-0.0272428921078058\\
806.800263379823	-0.033321529129571\\
807.896711748398	-0.0389502677243088\\
808.992050610391	-0.0439799519362135\\
810.086036280417	-0.0485200002411678\\
811.178338986547	-0.0512691534210792\\
812.268681888509	-0.0538549056783689\\
813.357025534543	-0.0570375789282483\\
814.443534814106	-0.0584730727503338\\
815.528631511131	-0.0567379225516181\\
816.612882506749	-0.0502372484801585\\
817.696773230463	-0.0383423692438377\\
818.780564075919	-0.0229107753750545\\
819.864583680827	-0.00775378550842096\\
820.94932323122	0.00485003904785856\\
822.035259148846	0.0148231318168983\\
823.122745410633	0.0227619422755636\\
824.211952874517	0.0292214581463993\\
825.302852650087	0.0360729073099728\\
826.39541052592	0.0410936524195468\\
827.489570376232	0.0449810097535484\\
828.585251058312	0.0472821819712306\\
829.682216875403	0.0507723405494502\\
830.780226279492	0.0535622400343688\\
831.879067702308	0.0557875259111746\\
832.978424192506	0.0581950736128223\\
834.077967696457	0.06140267292543\\
835.177380190911	0.0643979716713105\\
836.276363107253	0.0662091134292339\\
837.37459196813	0.0670829523841092\\
838.471933465904	0.0676276246973132\\
839.568197118809	0.0676797371390997\\
840.66290725304	0.0666744102059346\\
841.755563064363	0.0661722669907364\\
842.845876676235	0.0677670066454457\\
843.934005848692	0.0701855256231921\\
845.020400349671	0.0703015248490771\\
846.105570476199	0.0652895851741696\\
847.189972668659	0.0530483626432555\\
848.273748821338	0.0351293324836217\\
849.357146613402	0.0164419720279003\\
850.440636256568	0.00165177183857537\\
851.524902588321	-0.00936667306940864\\
852.610466343519	-0.0182763327952388\\
853.69763503939	-0.0253485374009253\\
854.786573477216	-0.0313082204836498\\
855.87728666178	-0.0367663774434388\\
856.969734443179	-0.0419632105483389\\
858.063803938852	-0.0466525948895587\\
859.159254407993	-0.0508610738852389\\
860.255833418806	-0.0532177991880388\\
861.353305934793	-0.0537607797410916\\
862.451459771529	-0.0518518469824748\\
863.550118913644	-0.0481115319502434\\
864.649073227605	-0.0437213832694349\\
865.748158282304	-0.0383278872206584\\
866.847296812683	-0.0323223705560304\\
867.946429873831	-0.0265266862134859\\
869.045515740945	-0.020511072747505\\
870.144551691624	-0.0150011381105469\\
871.243551056239	-0.00998849682232385\\
872.342529154736	-0.00550691958867332\\
873.441502035971	-0.00173808289442848\\
874.540481567555	0.00136955625188751\\
875.639474387379	0.00391508855722981\\
876.738482343234	0.00590026133719476\\
877.837503338682	0.00721349620212171\\
878.936531959348	0.00821937627948583\\
880.035562529764	0.00875883715280919\\
881.134588167944	0.00873788288159682\\
882.233604839413	0.00822228083140435\\
883.33261232063	0.00731759895703952\\
884.431613282817	0.00608224886032174\\
885.530610652845	0.00434847992167482\\
886.629606804641	0.00220608938508073\\
887.728593128059	-0.000204953111144173\\
888.827555794541	-0.00331077509301646\\
889.92646441638	-0.00724060053188401\\
891.025243892208	-0.0115684810402138\\
892.123804157606	-0.0174638515436586\\
893.221978031717	-0.0241755156407144\\
894.319566650374	-0.0303156055010826\\
895.416383627833	-0.0366637965248367\\
896.512310595618	-0.0413817298198087\\
897.607134330413	-0.0454385641506662\\
898.700486865966	-0.0486760741098779\\
899.792094140392	-0.0527987396655612\\
900.881750990293	-0.0553902077189693\\
901.969378045854	-0.0580401444994212\\
903.055339774995	-0.0589384915582647\\
904.140084974703	-0.0552577670932393\\
905.224162841978	-0.0466395898934291\\
906.307971815642	-0.0327293699105035\\
907.391774440239	-0.0170153999955594\\
908.475992018608	-0.00277316860667976\\
909.56114677035	0.00910228237002365\\
910.647602026098	0.0194351967241584\\
911.735597457237	0.027065948414116\\
912.825358010969	0.0331458315269422\\
913.916901657672	0.0388378576124412\\
915.010071588301	0.0433967132476352\\
916.104730367217	0.0484952872641555\\
917.20075952967	0.0515468166944695\\
918.2980506751	0.0541764357956082\\
919.396361345656	0.0552986802350467\\
920.495336872182	0.0574326014379526\\
921.594712473484	0.0591154506259329\\
922.694169268151	0.0607821053722204\\
923.793394507583	0.0618571814579446\\
924.892081085598	0.0628115541881861\\
925.98992249941	0.064726330621048\\
927.08675328181	0.066392932111076\\
928.182260120897	0.0657345176505642\\
929.276074410667	0.0663067601285428\\
930.36776844452	0.0670402399977946\\
931.457091257816	0.0685364975821472\\
932.544388311055	0.0696891791574593\\
933.630236378716	0.06792553242512\\
934.715023227541	0.0595780257974081\\
935.79902383779	0.0446664993223478\\
936.882532971914	0.0266546853371861\\
937.965949405715	0.00949337153797341\\
939.049787484743	-0.00380073552594749\\
940.134650036875	-0.0138936720512666\\
941.220975382456	-0.0219138420226786\\
942.309005647739	-0.0280900605078651\\
943.398806126768	-0.0335797571566863\\
944.49035832437	-0.0378285170459204\\
945.583565094963	-0.0418563276238102\\
946.678214937637	-0.0457208674472215\\
947.77406262751	-0.0484612295188731\\
948.870914833549	-0.0501897577257675\\
949.968553230458	-0.0496960405001964\\
951.066765466879	-0.0477262426042588\\
952.165375854685	-0.0439176726158472\\
953.264226814635	-0.0394535021129575\\
954.363196511979	-0.0342087951318256\\
955.462195837946	-0.0286131155928902\\
956.561176972888	-0.0235210059483957\\
957.660120190299	-0.0183905289061902\\
958.759019958108	-0.014067815989004\\
959.857880382863	-0.0100844709544151\\
960.956711334323	-0.00655122284551322\\
962.05552669629	-0.00357668871880809\\
963.154338321332	-0.00109690341080165\\
964.253154565347	0.000912444550106922\\
965.351980933628	0.00246376640292039\\
966.450820512084	0.0035998437082119\\
967.549673950477	0.00431863854449431\\
968.648540588518	0.00459129770493634\\
969.747418476112	0.0046936231907785\\
970.846304800847	0.00463451847113537\\
971.945197265574	0.00438831268557221\\
973.044094193109	0.00405686879338374\\
974.142993976723	0.00369092597391364\\
975.241895294049	0.0032325326870871\\
976.340797338179	0.00277198664769404\\
977.439699695477	0.00228091426421458\\
978.538602233349	0.00178910751236735\\
979.63750492711	0.00132442458828214\\
980.736407850783	0.000887515812946617\\
981.83531113341	0.00050577831466037\\
982.934214919446	0.000186687314610928\\
984.033119364568	-6.64403704117448e-05\\
985.132024498381	-0.000256930029605207\\
986.230930368159	-0.000396303025239915\\
987.32983691082	-0.000473628374211713\\
988.428744111086	-0.000505706593750903\\
989.527651947209	-0.000527971601787655\\
990.626560441377	-0.000511658673529986\\
991.725469571235	-0.000480851786639163\\
992.824379360694	-0.000438228545147554\\
993.92328978274	-0.000394420041701323\\
995.022200717145	-0.00033912988810489\\
996.121112238273	-0.000283819697613149\\
997.220024361075	-0.000228872089007371\\
998.318936986399	-0.00018218726387196\\
999.417850183303	-0.00013856084389987\\
1000.51676403131	-9.95105938571393e-05\\
1001.6156783973	-6.41631510257151e-05\\
1002.71459327373	-3.28612874220842e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-4.28234548135479e-05\\
3.29999889185388	-4.41347506035841e-05\\
4.39999777645871	4.99066161363816e-05\\
5.49999645643083	0.000186489815667793\\
6.59999503613714	0.000287249919057013\\
7.69999356730187	0.000321460906787374\\
8.79999207305717	0.000273426485932492\\
9.89999056067474	0.000174314280100067\\
10.9999890357156	3.0899203907653e-05\\
12.0999875107284	-0.000117141079079184\\
13.1999859961791	-0.000223245916883847\\
14.2999844904564	-0.000262407858833995\\
15.3999829827929	-0.000227945022695753\\
16.4999814702371	-0.000141576698638446\\
17.5999799599752	-4.57524437004549e-05\\
18.6999784501323	1.80999624613477e-05\\
19.799976910181	2.88814969553471e-05\\
20.8999752794835	-7.78073624654727e-06\\
21.9999734695452	-6.69404191759486e-05\\
23.0999713066588	-0.00010023564677463\\
24.1999684529626	-2.81051628014513e-05\\
25.2999644835543	0.000198213499678599\\
26.3999585958755	0.000500673212470983\\
27.4999497418581	0.000945259791658649\\
28.5999372234663	0.00149480707627655\\
29.6999201317378	0.00194845415671288\\
30.7998976933039	0.00233630473085231\\
31.8998697788864	0.00262408577772237\\
32.9998363668715	0.00269140347230361\\
34.0997974352004	0.00251149018363379\\
35.1997536062418	0.00220407464695262\\
36.2997067568477	0.00185110297471065\\
37.399659971359	0.00132747656338361\\
38.4996195385136	-0.000327685636495925\\
39.5995860201122	-0.00220757155706882\\
40.699556535885	-0.00318244651111753\\
41.7995267589892	-0.00299939773433\\
42.8994936535188	-0.00205110119525067\\
43.9994573217976	-0.00073169586278589\\
45.0994204965715	0.000481518171831492\\
46.1993852498659	0.00122561528121236\\
47.2993495999792	0.00121956691786228\\
48.3993081566965	0.000318518781921084\\
49.4992563896035	-0.00152100494151821\\
50.5991842407292	-0.00363030800118629\\
51.6990560688738	-0.00562107331556773\\
52.7988399929424	-0.00843352589181756\\
53.8984859411349	-0.0114153822644186\\
54.9978977025542	-0.015142321950618\\
56.0968804514541	-0.0195833052775299\\
57.1951555596973	-0.024826857198063\\
58.292531153871	-0.0311671823748382\\
59.388866295267	-0.0379649105965402\\
60.4839681633792	-0.0439106653333773\\
61.5775785235367	-0.0483561845450881\\
62.6692764164555	-0.051847749104592\\
63.7589016994127	-0.0564554312093916\\
64.8466274905688	-0.0600596174603997\\
65.9327876106696	-0.0602150832962654\\
67.0179876736498	-0.0555071079713783\\
68.1027027987498	-0.0442584995525157\\
69.1872212901543	-0.0282024061717208\\
70.2718540033706	-0.0110551218032944\\
71.3570011779519	0.00342994270729668\\
72.4432569466233	0.0139400422472631\\
73.5310820346979	0.0219803704684701\\
74.620657694236	0.0287354003186584\\
75.7120285072098	0.0340292659109078\\
76.8051879442766	0.0392363024148728\\
77.9000129149036	0.0437664717805394\\
78.9963023420332	0.0482987134149593\\
80.0938737910852	0.052301570147557\\
81.192547555971	0.0552451930126534\\
82.2921402129314	0.0585321083078488\\
83.3923286201929	0.0615717174396959\\
84.4927911107434	0.0637794518627801\\
85.5932739067569	0.0643933412806409\\
86.6934575642063	0.0654281324662345\\
87.7930474936393	0.0666187817763402\\
88.8917019684878	0.0685662574284975\\
89.9890116402285	0.0699932781565372\\
91.0846318428399	0.0716020008013979\\
92.1784487967879	0.0725737509561964\\
93.2701152038976	0.0734165461043078\\
94.3594388691348	0.0734521833118981\\
95.4468418672512	0.0717842018179436\\
96.5330213347455	0.0654367321567741\\
97.6183124735261	0.0519198902228674\\
98.702909948299	0.0344362690051986\\
99.7872009939013	0.0165183914310241\\
100.871675620267	0.00144490529018752\\
101.956946482481	-0.00959689263167886\\
103.043519558427	-0.0181081942476064\\
104.131726539553	-0.02493133040614\\
105.221744112447	-0.0299833834455559\\
106.313573471602	-0.0351552794095312\\
107.407031965822	-0.0405620265880469\\
108.50195131378	-0.0443337849103388\\
109.598196585005	-0.0474111014303337\\
110.695530774892	-0.0490737980981145\\
111.793730592705	-0.0493450161032897\\
112.8925897509	-0.0477866100655065\\
113.991906799338	-0.0447841810630378\\
115.091519876219	-0.0409273237173904\\
116.19128966899	-0.035594067771067\\
117.291133013947	-0.0302093887655968\\
118.390993380792	-0.0243142467489622\\
119.49083537921	-0.0184736073855217\\
120.590650464931	-0.0130681923278711\\
121.690443255053	-0.00849562221301018\\
122.790222515855	-0.00467667420546696\\
123.889995528037	-0.00162253427576443\\
124.989769327638	0.000817122582327075\\
126.089548090021	0.00264958836476043\\
127.189332310386	0.00414991258540644\\
128.28912015299	0.00538810094234009\\
129.388909066068	0.00627156747281247\\
130.488695001353	0.00678146748772455\\
131.5884746795	0.00698099284837054\\
132.688247182503	0.00674117265196564\\
133.788012620857	0.00602338968607736\\
134.887773182866	0.004842888685117\\
135.987530800873	0.00328326433629183\\
137.087285937673	0.0011179164981491\\
138.187035964871	-0.00121336507086567\\
139.286766107704	-0.0041873438627185\\
140.386446968078	-0.00747042881268895\\
141.486028022881	-0.0110217227129553\\
142.585418300551	-0.0146431209905356\\
143.684437469878	-0.0196165486338367\\
144.782930259107	-0.0264605505535751\\
145.880705703377	-0.0327199640832913\\
146.977566363688	-0.0395897876554757\\
148.073344336795	-0.0443036579808701\\
149.167768844068	-0.0482298757699514\\
150.260488532634	-0.0517281998721131\\
151.35123181191	-0.0559473749906577\\
152.439953799025	-0.0597878102795877\\
153.526843541399	-0.0621210372477639\\
154.612406242288	-0.0605223500923877\\
155.697232232056	-0.05304897780326\\
156.781664070339	-0.0386712535826581\\
157.865982478639	-0.0214460752383034\\
158.950549739571	-0.00515099210044472\\
160.035844781271	0.00772293026380531\\
161.122461192586	0.0168791460406097\\
162.210746632493	0.0249261288246342\\
163.300779476849	0.0320167588756242\\
164.392558077186	0.0381834025554584\\
165.486049696725	0.04316420306442\\
166.581195060437	0.0474250407225747\\
167.677770001145	0.0513579922822729\\
168.77560123382	0.0540702706464286\\
169.874542801238	0.0567051362511383\\
170.974276703758	0.0584639505942585\\
172.074485800158	0.0607516538890661\\
173.174825169361	0.0631415469653617\\
174.274955268263	0.0648298775980084\\
175.374561570513	0.0666592012400127\\
176.47338937257	0.0671413994923879\\
177.571234505744	0.0676792894900635\\
178.66763082792	0.0679952613370278\\
179.762248807052	0.0686420774989533\\
180.854820765955	0.0694442490541223\\
181.94492986524	0.0700359600678541\\
183.032753943238	0.0701105814247628\\
184.118949082184	0.0664870537979055\\
185.204036838386	0.0565036062759808\\
186.288371738775	0.0412712782281443\\
187.372317093891	0.0238836472565788\\
188.456329421353	0.00749439910575767\\
189.54093177313	-0.00527249368961886\\
190.626682908498	-0.0152466565895525\\
191.713907758869	-0.0236123536509009\\
192.80285078533	-0.0302960138863973\\
193.893648549636	-0.0359241504928343\\
194.986238350544	-0.0412181712773371\\
196.08045591807	-0.0457323817505691\\
197.176075750232	-0.0494221998256483\\
198.272880132414	-0.0516841494127275\\
199.37066590419	-0.0523715811772808\\
200.469184923331	-0.0508105277877018\\
201.568216075904	-0.0473707624311471\\
202.667592500124	-0.0419964752948423\\
203.767167658691	-0.0360010661115875\\
204.866835401441	-0.0297850780328995\\
205.966528101127	-0.0242935340994381\\
207.066210118666	-0.01918283093788\\
208.165865023379	-0.0143976476699257\\
209.265491455967	-0.0102678084742475\\
210.365096828666	-0.00661508583295773\\
211.464690425278	-0.00348033010668931\\
212.564280681903	-0.000827001690909383\\
213.663873397262	0.0015068037923888\\
214.763472080266	0.00327680776509568\\
215.863076371885	0.00454609779777239\\
216.962683901744	0.00562574758165754\\
218.062291255343	0.00625396379541261\\
219.161894517376	0.00673399337158269\\
220.261491755493	0.00689607016762926\\
221.361081813928	0.00661260463708758\\
222.460665877924	0.00593805389885294\\
223.560246106501	0.00475947446043486\\
224.659823453389	0.00306049685250534\\
225.759396493752	0.000936060857270573\\
226.85895978516	-0.00167910395907871\\
227.958499652006	-0.00490095339526897\\
229.057970531541	-0.00801415574612882\\
230.157307298893	-0.0115988649410229\\
231.256414924228	-0.0159958619154999\\
232.355087489269	-0.0209860506452385\\
233.453104306369	-0.0273559140443373\\
234.550307222184	-0.0327063209901907\\
235.6465350503	-0.0380180370002051\\
236.741527845378	-0.0431959496478294\\
237.835041331193	-0.0486477768271653\\
238.926958373673	-0.0531911471927456\\
240.016937017987	-0.0563310550472945\\
241.104905533106	-0.0595713215628584\\
242.191180741184	-0.0600214427221903\\
243.276263923288	-0.0563950558288323\\
244.360634199838	-0.0466606256301241\\
245.444664179741	-0.0322634797390439\\
246.52872820491	-0.0161937066537287\\
247.613257781901	-0.00153054980919157\\
248.698758382555	0.0102799598255423\\
249.785655915641	0.0194338163499706\\
250.87421690135	0.027247293256033\\
251.964567438284	0.033217871641689\\
253.056727379873	0.0382184126319482\\
254.150642149909	0.041570581414053\\
255.246161496783	0.0447501372127373\\
256.343008295196	0.0494437734761732\\
257.440925277168	0.0545193368315289\\
258.539749239374	0.0575941808053234\\
259.63934578679	0.0599474494493011\\
260.739400985486	0.0624620767720697\\
261.839547355473	0.0637352270282014\\
262.93944038475	0.0654280859113984\\
264.038778447485	0.0669544559578565\\
265.137082222731	0.0675604283096324\\
266.234094560182	0.0683820746294115\\
267.329621352976	0.0684231062442628\\
268.423332946311	0.0685726750558359\\
269.514943871771	0.0696933478875861\\
270.604257894957	0.0707161767119456\\
271.691557476902	0.0701201832338384\\
272.777389203832	0.0645610587024345\\
273.862245552855	0.0532324711364919\\
274.946426552264	0.0368830544342817\\
276.030265784938	0.0196586578595228\\
277.114276837323	0.00449907582492538\\
278.199017013672	-0.00770665343513157\\
279.284978950135	-0.0171839620149334\\
280.372493261076	-0.0252707660051653\\
281.461713313867	-0.0315846419379002\\
282.552684199601	-0.0372623698878584\\
283.64537709087	-0.0416164705200001\\
284.739665193495	-0.0446643722345371\\
285.835293998112	-0.0476497881022114\\
286.932059950081	-0.0495358525505236\\
288.029760642399	-0.0490840727344978\\
289.128151175344	-0.0477284447547923\\
290.227047829402	-0.0442876785143239\\
291.326280708772	-0.0399107415188683\\
292.425707756172	-0.0347555624240489\\
293.525215336511	-0.0292985245939324\\
294.62473597053	-0.0242224274609989\\
295.724241009912	-0.0194624210370143\\
296.823717386842	-0.015196131324113\\
297.923164020549	-0.0111680609131098\\
299.022587321718	-0.00769655029614619\\
300.121996736941	-0.00463457296135346\\
301.221400768219	-0.00201258380734249\\
302.320806772162	0.000114025462347818\\
303.420220003466	0.00179721519817685\\
304.519642703007	0.003131924939324\\
305.61907280656	0.00418709161157416\\
306.718507699001	0.00468739859878575\\
307.81794608458	0.00531842783168435\\
308.917387273388	0.00600514515903812\\
310.016830931691	0.00656394554115409\\
311.116276136299	0.00697385429066864\\
312.215722199147	0.00732195595536382\\
313.315169693795	0.00757394082887742\\
314.414618020999	0.00756420613243425\\
315.514066430603	0.00735801302468005\\
316.613515086811	0.00682560526987531\\
317.712963539799	0.00598189519153663\\
318.812411706354	0.00475051255536239\\
319.911857280687	0.00318162226383753\\
321.011286319569	0.00121930217738026\\
322.110685441564	-0.002218043317696\\
323.21006718336	-0.00665653271392676\\
324.309431823108	-0.0116602046935905\\
325.408738032163	-0.0173460478328364\\
326.507939590854	-0.0240813916027584\\
327.607019634303	-0.0317028507455309\\
328.705984426611	-0.0398717619858202\\
329.804829417281	-0.0476344938283667\\
330.903557403397	-0.054887533124683\\
332.002146015545	-0.0610328274117182\\
333.100578914622	-0.067016393945733\\
334.198898132843	-0.0724214709681313\\
335.29706057946	-0.0773510976750259\\
336.394979903803	-0.0815356883491961\\
337.492674094572	-0.0850055044614513\\
338.590061159392	-0.0883701084225182\\
339.687138003527	-0.092155469337052\\
340.783918388869	-0.0961949924773307\\
341.880521509617	-0.100082033571129\\
342.977066537636	-0.100828452408659\\
344.073479436943	-0.0965908647890704\\
345.169528904709	-0.087653345535286\\
346.265031248492	-0.0760809031445275\\
347.359835593388	-0.0631269660189835\\
348.453908521122	-0.0508339810856726\\
349.547299414705	-0.0393139795155647\\
350.640118777696	-0.0292887577825644\\
351.732532695804	-0.0198952279470262\\
352.824617819049	-0.0116375765124636\\
353.916535362372	-0.00442468395557813\\
355.008374878635	0.00232471270681141\\
356.100246423853	0.0082901879230947\\
357.192260012074	0.0137387260542789\\
358.284477311615	0.018874638204665\\
359.376961460396	0.023917496940942\\
360.469735520588	0.0288222122789206\\
361.562795986722	0.0336858297175164\\
362.656184907038	0.0379429675720027\\
363.749948185947	0.0423521114733066\\
364.844086057231	0.0463656996810345\\
365.938631323744	0.0505171941785904\\
367.033610601399	0.053994969414605\\
368.129027222208	0.0567036030982099\\
369.224913792396	0.0590035811140647\\
370.321248222639	0.060858729585042\\
371.41800755059	0.0632942065657539\\
372.515181649037	0.0654305411199361\\
373.612742292276	0.0671218010143621\\
374.710671656752	0.0684175622356354\\
375.808942602325	0.0695748692987299\\
376.9075780775	0.0705329939372055\\
378.006542665301	0.0718672378553209\\
379.105760804289	0.0726189056565173\\
380.205216220633	0.0731306512524151\\
381.304911477525	0.0743156977725133\\
382.40470832156	0.0755917671343195\\
383.50452267029	0.0758088955166581\\
384.604336225199	0.0761145815592174\\
385.704228995542	0.0766137583770174\\
386.80413869184	0.0766035428816834\\
387.90398562421	0.0768099110314352\\
389.003777307782	0.0764307374987404\\
390.103477000584	0.0754168084012632\\
391.203068076578	0.0738135682388758\\
392.302485230159	0.0713289467242328\\
393.401792241471	0.0697917315052421\\
394.501004229339	0.0686598570048399\\
395.60003976434	0.0676183053835782\\
396.698673374879	0.0662752204358743\\
397.796947988549	0.0659296000050667\\
398.89485557914	0.0654309700188449\\
399.992213087719	0.0654938364010525\\
401.088975063127	0.0658076436556176\\
402.185124595781	0.0660004067108578\\
403.280727818788	0.0661146077642572\\
404.375879394086	0.0648799026427422\\
405.470681469904	0.0610113314840768\\
406.56513906678	0.0535954894051653\\
407.659170297925	0.0438235965471536\\
408.752694448578	0.0331747378652409\\
409.845701986714	0.0240395905372653\\
410.938382326184	0.01725073398248\\
412.030944357233	0.011060060754222\\
413.123479174106	0.00472215282082678\\
414.216033669926	-0.00166010112588352\\
415.308659746258	-0.00750901362384246\\
416.401445642267	-0.0127093732878744\\
417.494470508256	-0.0172853283839714\\
418.587777360968	-0.0219392026006212\\
419.681399535917	-0.0261563200335121\\
420.775379195546	-0.0299895910294943\\
421.869750030369	-0.0336206333131083\\
422.964535863006	-0.0366818937259438\\
424.059731334504	-0.039961772122558\\
425.155352161037	-0.0429882110167593\\
426.251379430762	-0.0465718648181587\\
427.347798130094	-0.0489719088705274\\
428.444605900646	-0.051442970568251\\
429.541767830634	-0.053699017844608\\
430.639279018058	-0.0549225291092253\\
431.737140022489	-0.0566778446299249\\
432.835295902816	-0.0582729573050455\\
433.933698914324	-0.0598426083597173\\
435.032321253326	-0.0605526256261829\\
436.131122022979	-0.0600702202845327\\
437.230083886775	-0.0595981002486724\\
438.329179618598	-0.0582137810161688\\
439.428401612155	-0.0563519579484682\\
440.527728491944	-0.0534746971884612\\
441.627141368175	-0.0503078835647774\\
442.726638701727	-0.0469523645137086\\
443.826164130246	-0.0431667567244457\\
444.925699322795	-0.0399020115095635\\
446.025255395139	-0.0366720159079483\\
447.124802955403	-0.033865465738519\\
448.224319609475	-0.0312622003290382\\
449.323785837969	-0.0294037237263978\\
450.423182574474	-0.0280203682316476\\
451.522499609862	-0.0271440989794891\\
452.621731708412	-0.0265574241213482\\
453.720859060866	-0.0261328102910811\\
454.819864207762	-0.026206912241819\\
455.918772669446	-0.0268797867728108\\
457.017542065524	-0.0276295639939485\\
458.116122089187	-0.0295344749550901\\
459.214530445903	-0.0318680927479255\\
460.312734040374	-0.0343468031071046\\
461.410713543963	-0.0372930160669598\\
462.508462302462	-0.0401665148293416\\
463.605975507307	-0.0430660900426282\\
464.703199171337	-0.0453444699320718\\
465.800016498275	-0.0475575705114028\\
466.896415216727	-0.0500818965019918\\
467.992449541662	-0.0525368285067776\\
469.088060577263	-0.0534711351786947\\
470.183253808917	-0.0547860585276657\\
471.278091890974	-0.0551552888863499\\
472.372591909549	-0.0546507425253883\\
473.466812001588	-0.0524349579350344\\
474.560769002091	-0.0479054964769212\\
475.654508597913	-0.0413994543938223\\
476.748092061493	-0.0334939618070204\\
477.84152552812	-0.0246975618384211\\
478.934831178272	-0.0159122775391358\\
480.028058491826	-0.00771855470649757\\
481.121290556679	-0.000451942111676326\\
482.214629810348	0.00585596115334434\\
483.308157937479	0.0115536538050824\\
484.401918813755	0.0168386617878291\\
485.495962557907	0.0213778637808563\\
486.590357695496	0.0253366295806903\\
487.685138433429	0.0292794641869509\\
488.780306835766	0.0330806690407584\\
489.875867624088	0.0364810273338955\\
490.97182042077	0.0402330866346413\\
492.068155483892	0.0441876724448554\\
493.164856343176	0.0482307702517264\\
494.261919572199	0.0528262961069076\\
495.359324095464	0.0567701585643402\\
496.457065238446	0.0597823899272708\\
497.555127866407	0.0632445624079284\\
498.653496781176	0.0664823391668546\\
499.752166742593	0.0691053987855939\\
500.851073033577	0.0724038043274776\\
501.950188059401	0.0760589314748426\\
503.049508746417	0.0792958976321129\\
504.149067958862	0.0815966870617415\\
505.24887559939	0.084107884401277\\
506.348854386127	0.0868188108627265\\
507.448927463492	0.0877227200829137\\
508.549055062962	0.0888068114124821\\
509.649258352042	0.0894701318043875\\
510.749501867661	0.0891455207535501\\
511.849697566272	0.0879954003022655\\
512.94980719094	0.0862213002970555\\
514.049804225632	0.0840505101331446\\
515.149635113426	0.0810055234394385\\
516.249300062218	0.0779108737321869\\
517.348906177564	0.0750036839591078\\
518.448476387625	0.0721779768886682\\
519.547840803507	0.0705276958777349\\
520.646868923277	0.06896130323368\\
521.745514547936	0.0674490964157551\\
522.843680434829	0.0660279755430067\\
523.941353755773	0.0649930471917644\\
525.038492294286	0.0642874431999286\\
526.134981364098	0.0629892358794211\\
527.230884095036	0.0617551068818021\\
528.326371007144	0.0589923814505835\\
529.421518585847	0.0541491910054825\\
530.516308882894	0.0464542768802887\\
531.610712379928	0.0370340760667126\\
532.70472562984	0.0273682337206061\\
533.798405915529	0.0188368299894447\\
534.891865124047	0.0115471005304222\\
535.985237260765	0.00525442063989263\\
537.078621628732	-0.000631723713920789\\
538.172095451335	-0.00610384754965021\\
539.265742405126	-0.0109384406999748\\
540.359603386167	-0.0160512914977954\\
541.4536888181	-0.0210873310656901\\
542.548045834457	-0.0252770832017277\\
543.642723068778	-0.0295139757883357\\
544.737733908452	-0.0341025329321974\\
545.833078515308	-0.0378344345189848\\
546.928784313294	-0.0416647893124584\\
548.024882690639	-0.0448419411777812\\
549.121381803287	-0.0479088531986205\\
550.218249395846	-0.0509301399458428\\
551.315459441232	-0.0533848128329495\\
552.412978739409	-0.0561374397684417\\
553.51078501971	-0.0580041214370621\\
554.608866067289	-0.0597308860352351\\
555.707224320736	-0.060981839236527\\
556.805823331703	-0.0609402675832227\\
557.904610950446	-0.0602380165077124\\
559.003555707406	-0.0589780750767764\\
560.102631619316	-0.0561695774194069\\
561.201824055039	-0.0534768938757344\\
562.301108342935	-0.050256746196801\\
563.400454105535	-0.0461701358222962\\
564.499849180835	-0.0412871856324451\\
565.599276782822	-0.0359001706611315\\
566.698725140721	-0.0311452364381684\\
567.798185658	-0.0260581165086328\\
568.897648682216	-0.0216934592498597\\
569.997115600598	-0.0180140360807924\\
571.096576897868	-0.014673887955894\\
572.19602599573	-0.0122305366479704\\
573.295466499071	-0.0105838301572342\\
574.394896845235	-0.00924371843897347\\
575.494312387773	-0.00838827810845458\\
576.593709828847	-0.00811222424854297\\
577.693085415201	-0.00840899511999349\\
578.792438841897	-0.00926996351425345\\
579.89176977421	-0.0104116445172197\\
580.991070897777	-0.0115763644493708\\
582.090328521365	-0.0128736905853493\\
583.189515258112	-0.0140424701668952\\
584.288630767438	-0.0164464900294905\\
585.387673406525	-0.0188753001448666\\
586.486617927451	-0.0216908292359973\\
587.585441549539	-0.0244318618230533\\
588.684132290856	-0.0271108108852801\\
589.7826831285	-0.0295721506514224\\
590.881070110823	-0.0323101691756761\\
591.97927195096	-0.0347265010118157\\
593.077277408554	-0.0365921846175431\\
594.175078062401	-0.0387066947538254\\
595.272615403721	-0.0404976903921497\\
596.369874879639	-0.0427917837274826\\
597.466868885606	-0.044673031753003\\
598.563544536043	-0.0456206717749459\\
599.659844483036	-0.0458148183500019\\
600.755785662904	-0.0464061100310717\\
601.851413626986	-0.0469118087400095\\
602.946698077148	-0.0465150414140613\\
604.04160915607	-0.0452392782205249\\
605.136176215509	-0.0433927488169047\\
606.230462247486	-0.0410543259257392\\
607.324516979378	-0.0376490591141239\\
608.418404359655	-0.0333416687742972\\
609.512190070918	-0.0278304690638916\\
610.605925132638	-0.021349004960506\\
611.699654515648	-0.0141022617673656\\
612.793398904863	-0.00628935955211897\\
613.887174321558	0.00119532768394114\\
614.981044421902	0.00770304154335898\\
616.075102112637	0.0133965265793762\\
617.169402704497	0.0186485266250002\\
618.263996431957	0.0233117456766545\\
619.358934827431	0.0271246744231436\\
620.454269001738	0.0303943103817598\\
621.550003338882	0.0344047337567267\\
622.646096602532	0.0380972562361463\\
623.742576163321	0.0414744980895621\\
624.839435783909	0.0453738501532998\\
625.936625324145	0.0486833711423915\\
627.03413242829	0.0516576923723961\\
628.131947386937	0.054878146416259\\
629.230085202434	0.0576362113679802\\
630.328529923279	0.060430874898516\\
631.427276740816	0.0624050965159125\\
632.526278338942	0.0656563826056038\\
633.625477528157	0.0688868189054053\\
634.724823113139	0.0712670853648088\\
635.824348270287	0.0737847498340577\\
636.924037261195	0.0762907894912753\\
638.023831610936	0.0781098958245132\\
639.123715414656	0.0792853280053002\\
640.223719151914	0.0803745355848619\\
641.323781427775	0.0803260705417223\\
642.42383662825	0.0794025602781472\\
643.523867435896	0.0775892268614695\\
644.623846429898	0.074579521671984\\
645.723756492683	0.071810013187434\\
646.823636453797	0.0689118770804146\\
647.923487048609	0.0668061230278224\\
649.023234889398	0.0648984081026196\\
650.122719343552	0.063896577927161\\
651.221891885479	0.0634669759216398\\
652.320663443783	0.063588851672436\\
653.418964765322	0.0640422750740368\\
654.516809290128	0.0643710759574546\\
655.614182462696	0.0640314799915767\\
656.71106261308	0.0640978356789091\\
657.807410262464	0.0639082419338041\\
658.903306916693	0.0645795326902849\\
659.998903312121	0.0634775612551998\\
661.094240887006	0.0591724412801484\\
662.189312527996	0.0517794941312462\\
663.283998326067	0.0416519144801238\\
664.378204882992	0.0311973375614001\\
665.471993284069	0.0221077909652863\\
666.565512918738	0.0147632061366299\\
667.658923299612	0.00833119473194109\\
668.752328299532	0.00231467913935817\\
669.845809035118	-0.00337013972171681\\
670.939416142599	-0.00903757870092385\\
672.03319611533	-0.0141696882860277\\
673.127209869026	-0.0188405185826532\\
674.221475928048	-0.0237644013702245\\
675.316025076766	-0.0276014924634155\\
676.410906663801	-0.0309849539138419\\
677.50613845398	-0.0345635751310656\\
678.60173709861	-0.0377035962484487\\
679.697698514174	-0.0410249215823136\\
680.794001760873	-0.0440123810198082\\
681.890633760319	-0.0464213942156666\\
682.987602063408	-0.048079310886598\\
684.0849333555	-0.0494394589245485\\
685.182607587833	-0.0507088709072725\\
686.280585032572	-0.0519396721982106\\
687.378817816563	-0.0522582358989567\\
688.477278480383	-0.0524600501900855\\
689.575953342189	-0.0522515597984943\\
690.674793921608	-0.0511199451652008\\
691.773757986154	-0.049477247719415\\
692.872832570806	-0.0479157019413331\\
693.972009325704	-0.0456734099153992\\
695.071255175008	-0.0426629178375466\\
696.170550900413	-0.0393326979170478\\
697.269886552306	-0.0352692628952154\\
698.369240195636	-0.0311318358762702\\
699.46860536904	-0.027671467857199\\
700.568001929276	-0.0235475458688891\\
701.667403738197	-0.0233096432794542\\
702.76675455744	-0.0236292527236944\\
703.866038742793	-0.0231714045314597\\
704.965253444106	-0.0206691726991017\\
706.064397679572	-0.0165140211157097\\
707.163462571804	-0.0114923362014587\\
708.262433593897	-0.00718815899576952\\
709.361282328694	-0.00454605604999442\\
710.459969293134	-0.00424954641456563\\
711.558455933561	-0.00536987362884809\\
712.656721328687	-0.00764915737701978\\
713.754747128855	-0.00984076091565759\\
714.852477140708	-0.0115011297004123\\
715.949804890103	-0.0127871998088093\\
717.046582946925	-0.0148220266572433\\
718.142677404779	-0.0181832284214328\\
719.237902295245	-0.0219691794494789\\
720.332095270506	-0.0267065871513484\\
721.425131482595	-0.0307568709463957\\
722.516961431253	-0.0349573267066457\\
723.607657167504	-0.0378220779405633\\
724.697322253108	-0.0390125904159058\\
725.786136473622	-0.0376342821582496\\
726.874307578927	-0.0328521113628808\\
727.96207924008	-0.0252323781453704\\
729.049638875615	-0.0162200435933594\\
730.137228048596	-0.00789337755759555\\
731.225220605417	-0.000488786986312984\\
732.313939243342	0.00614152031304134\\
733.403591820146	0.0126840968689856\\
734.494319283524	0.0185052178569865\\
735.586296930144	0.0235915696101774\\
736.679639972288	0.0290395809850645\\
737.774322465165	0.0353359889115774\\
738.87023592996	0.0403994510377837\\
739.967335010496	0.043717746828531\\
741.065436961799	0.0467785242183816\\
742.164290257077	0.0503151228409457\\
743.263646514131	0.0537692030860335\\
744.363211337601	0.057132277054106\\
745.462727072303	0.0582545865007532\\
746.562038947727	0.0606110938613695\\
747.660838100462	0.062275368355201\\
748.758695312807	0.0641195087814864\\
749.855159316885	0.0645263090058604\\
750.949941411594	0.0655518951111213\\
752.042735812702	0.0659713008779763\\
753.133307569022	0.0675223395926806\\
754.221718598726	0.0685873668539551\\
755.308160707398	0.0668905718184937\\
756.393126298491	0.061447975757123\\
757.477116072413	0.0506521819793642\\
758.560433030803	0.0356367524548329\\
759.643485768531	0.0195161975836957\\
760.726798333778	0.00477935994326703\\
761.810934053964	-0.00711383255801175\\
762.896380021947	-0.0164809744817447\\
763.983412524216	-0.0248217544518232\\
765.072219175354	-0.0319423073697017\\
766.162863081239	-0.0382465329149266\\
767.255245473716	-0.0428401813345485\\
768.349238743082	-0.0464257799163751\\
769.444631319354	-0.0491202046529356\\
770.541181796344	-0.0500874639847155\\
771.638668964712	-0.049684303517778\\
772.736862620456	-0.0479786272931166\\
773.835544901108	-0.0448091324000068\\
774.934537626281	-0.041461707742526\\
776.03371255049	-0.0366852262919418\\
777.132968212556	-0.0309936053969895\\
778.232239081205	-0.0255882446813797\\
779.33149126288	-0.020432463427043\\
780.430711797071	-0.0157388282797423\\
781.52990080355	-0.0114116462543275\\
782.629064054796	-0.00744336165694335\\
783.7282133878	-0.00396688916045099\\
784.8273599679	-0.000995318377299981\\
785.926511341263	0.00156821454116753\\
787.025671660847	0.00351110043230401\\
788.124841802415	0.0050630868610373\\
789.224018890049	0.00615289639899116\\
790.323198267074	0.00692714236565667\\
791.422375184079	0.00743746135253073\\
792.521545815704	0.00751805947845076\\
793.62070803162	0.00743830018286164\\
794.71986120463	0.00688121046361128\\
795.819006994062	0.00590539196703664\\
796.918149635141	0.00453800961216785\\
798.017291114092	0.00265727851206955\\
799.116431385938	0.00025093623578102\\
800.215563556688	-0.00244156364228209\\
801.314652234814	-0.00530922518919238\\
802.413634072011	-0.00872968802226811\\
803.512453202794	-0.0139867203110267\\
804.610988009146	-0.0198553839222158\\
805.709036438297	-0.026036899761398\\
806.806385629633	-0.0324782483512496\\
807.902859551791	-0.0385590967344677\\
808.99821330562	-0.0440575741413459\\
810.092208107858	-0.0489698738361071\\
811.184504922587	-0.0520433893629527\\
812.274812335227	-0.0549746897446766\\
813.363067480459	-0.058492197787038\\
814.449405098197	-0.0603348305470117\\
815.534243774449	-0.0590534413712378\\
816.618164401004	-0.0529091564270138\\
817.701683116021	-0.0410919024419108\\
818.785074801798	-0.0252136085040334\\
819.868658145579	-0.00925511553526126\\
820.952914432545	0.0042395985393436\\
822.038326842821	0.0146009057003656\\
823.125332618687	0.022605809360191\\
824.214118816677	0.029263683516137\\
825.304643455721	0.036378779642665\\
826.396891770808	0.041636845747438\\
827.490819934547	0.045765119239545\\
828.586350811492	0.0483071815929954\\
829.683231152712	0.05211436192212\\
830.781207663008	0.0552030194805151\\
831.880069341543	0.057754915237746\\
832.979472179751	0.0604866618040317\\
834.079071829333	0.0640941760903258\\
835.178541669639	0.0672855410179703\\
836.277590475398	0.0692220457248939\\
837.375870155352	0.070221825001636\\
838.473253455066	0.0708807136420027\\
839.569539386419	0.0710082255253743\\
840.664223621202	0.0701159393650171\\
841.75676398843	0.0697664931569224\\
842.846863521925	0.0715087670183564\\
843.934734733127	0.0737923742647997\\
845.020860340982	0.0734172885678542\\
846.105771471937	0.0673303325379444\\
847.189877677129	0.0536006021616885\\
848.273289879894	0.0344143099730616\\
849.356258386488	0.0151280586640534\\
850.439288609181	0.000677936151683591\\
851.523164510162	-0.00980882321075447\\
852.608407787922	-0.0185954903783833\\
853.695302799238	-0.0256835917868593\\
854.784013982773	-0.0316917289202469\\
855.874548904874	-0.0372299477215663\\
856.966868877295	-0.0425698510823648\\
858.06085454554	-0.0474621863890464\\
859.156254992005	-0.0519019922536139\\
860.252809628855	-0.0544653756719917\\
861.350277166093	-0.0551515928505455\\
862.448439332762	-0.0532891283095849\\
863.54711487414	-0.0494882959741225\\
864.646087487966	-0.0449324514550661\\
865.745187777862	-0.0392976420747247\\
866.844337167005	-0.0330113823790863\\
867.943476679192	-0.0269320721092266\\
869.042564994661	-0.0206628852530223\\
870.141600795352	-0.0149510551496884\\
871.240598877298	-0.00978548956995722\\
872.339575730063	-0.00520897363544905\\
873.438548043619	-0.00139728099987258\\
874.537527859719	0.00169918525925691\\
875.636521707297	0.00419388512097006\\
876.735531216598	0.00610027338776889\\
877.834554086635	0.00732059590359845\\
878.933584828259	0.00824031517728071\\
880.032617679289	0.00871478402951359\\
881.131645602113	0.00865663825564698\\
882.230664535454	0.00813207386995143\\
883.329674317102	0.00724102344445455\\
884.428677697819	0.00602991256186603\\
885.527677625857	0.00431032501746501\\
886.626676207464	0.00216603387211692\\
887.725665326854	-0.00024503883171921\\
888.824632003128	-0.00331926779491453\\
889.923548217548	-0.00714268495808811\\
891.02234515477	-0.0112368208391488\\
892.120940390853	-0.0166721225738433\\
893.219167831091	-0.0229230403899898\\
894.316810828326	-0.0290664588644457\\
895.413674150989	-0.0358825515144759\\
896.509647068845	-0.0410633077557715\\
897.604517180165	-0.0455407535101875\\
898.697903024663	-0.0492883670787327\\
899.789529141476	-0.0538189327641918\\
900.879177825253	-0.0566970654421957\\
901.96672708398	-0.0596784345968254\\
903.052514047637	-0.0610279562056029\\
904.136986752154	-0.0578152073295825\\
905.220713880056	-0.049542058699393\\
906.304120730177	-0.0356442171384887\\
907.387488762795	-0.0194234527316128\\
908.471225435192	-0.00432063861503471\\
909.555847447884	0.00831415591239831\\
910.641748029074	0.0189645959859376\\
911.729232421216	0.0267676852526729\\
912.818548123203	0.0331129024948032\\
913.909708937249	0.039159147895423\\
915.002558206257	0.0439966713684394\\
916.096970926865	0.0494205538812613\\
917.192819513208	0.0527475562705843\\
918.29001268927	0.0556135152170654\\
919.388298398175	0.056996851147481\\
920.487301379309	0.0594262159951088\\
921.586738964525	0.0613862091570681\\
922.686271273421	0.0633352334522879\\
923.785580436757	0.0645181760244153\\
924.884365872325	0.0655307954868223\\
925.982293551711	0.0675488245221086\\
927.079188227057	0.069253610762803\\
928.174737773645	0.0685997286469389\\
929.268553439778	0.0691751972608027\\
930.36018499746	0.0699452563084696\\
931.44936820349	0.0714866476136642\\
932.536481886247	0.0725608075293615\\
933.622136966465	0.0704077981778814\\
934.706724164954	0.0611901025777365\\
935.790478121678	0.0451670662817832\\
936.8736881012	0.0263281251182925\\
937.956760974789	0.00867821080905847\\
939.040210203246	-0.00447669455159672\\
940.124696997875	-0.0141210439701046\\
941.210685138558	-0.0217675316228921\\
942.298428784399	-0.0277789378798547\\
943.387987539478	-0.0333545820813329\\
944.479330748882	-0.0378173717765718\\
945.572357578861	-0.0420631163420811\\
946.666856847258	-0.046103989683213\\
947.762583649579	-0.0489710000195913\\
948.859344200157	-0.0507798308218921\\
949.956917897886	-0.0503257105118092\\
951.055088784087	-0.0483656120435367\\
952.153676876877	-0.0445464783913165\\
953.252519831215	-0.040064946022132\\
954.351491285996	-0.0347932707925677\\
955.450498112314	-0.0291596229303188\\
956.549489471693	-0.0240338089697087\\
957.648443703984	-0.0188547385977586\\
958.747353929646	-0.0145015520901344\\
959.846223336721	-0.010485694850426\\
960.945061324547	-0.00691578215979056\\
962.043881894828	-0.0039131157203176\\
963.142697258643	-0.00140329946490521\\
964.241516183911	0.000637853250960619\\
965.340344568632	0.00222470719769665\\
966.439185840934	0.00340000432219931\\
967.53804103483	0.00416199140163453\\
968.636909813469	0.00448127618111697\\
969.735790418819	0.00462923104946658\\
970.834680060192	0.00461263660725965\\
971.933576360622	0.00440392007903164\\
973.032477602701	0.00410467692173716\\
974.131382116657	0.0037659617075676\\
975.230288461287	0.00332687322502681\\
976.329195765404	0.00288080085531851\\
977.428103568533	0.00239739206957799\\
978.527011628304	0.00190761105018076\\
979.625919859678	0.00144145250602085\\
980.724828300835	0.000997701061015088\\
981.823737057311	0.000607838290732362\\
982.922646261809	0.000278690183642849\\
984.02155606258	1.56047419081638e-05\\
985.120466518129	-0.00018453045036292\\
986.219377669691	-0.000332793980487918\\
987.31828949591	-0.000420293066178614\\
988.417201998617	-0.000462855936643468\\
989.516115160384	-0.000494664756484995\\
990.615028978951	-0.000488167364434442\\
991.713943435518	-0.000466235502470563\\
992.812858533225	-0.000431221746862082\\
993.911774243874	-0.000393594457286804\\
995.010690487981	-0.000342953101240753\\
996.109607304061	-0.000291134885631093\\
997.208524697023	-0.000238410458850879\\
998.307442612664	-0.000193217603995155\\
999.406361092063	-0.000150216382470559\\
1000.50528017452	-0.000111475643416158\\
1001.60419978683	-7.61291359576419e-05\\
1002.70311992956	-4.43865376726473e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figs/3DBL4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=7cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=0,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.9,
zmax=0.9,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f$ [-]},
view={-113.198590513648}{21.5004376144442},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.7, draw opacity=0, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-30	0	-0.286280227354336	-0.286280227354336\\
-30	0.6	-0.286280227354336	-0.286280227354336\\
-30	1.2	-0.286280227354336	-0.286280227354336\\
-30	1.8	-0.286280227354336	-0.286280227354336\\
-30	2.4	-0.286280227354336	-0.286280227354336\\
-30	3	-0.286280227354336	-0.286280227354336\\
-30	3.6	-0.286280227354336	-0.286280227354336\\
-30	4.2	-0.286280227354336	-0.286280227354336\\
-30	4.8	-0.286280227354336	-0.286280227354336\\
-30	5.4	-0.286280227354336	-0.286280227354336\\
-30	6	-0.286280227354336	-0.286280227354336\\
-30	6.6	-0.286280227354336	-0.286280227354336\\
-30	7.2	-0.286280227354336	-0.286280227354336\\
-30	7.8	-0.286280227354336	-0.286280227354336\\
-30	8.4	-0.286280227354336	-0.286280227354336\\
-30	9	-0.286280227354336	-0.286280227354336\\
-30	9.6	-0.286280227354336	-0.286280227354336\\
-30	10.2	-0.286280227354336	-0.286280227354336\\
-30	10.8	-0.286280227354336	-0.286280227354336\\
-30	11.4	-0.286280227354336	-0.286280227354336\\
-30	12	-0.286280227354336	-0.286280227354336\\
-30	12.6	-0.286280227354336	-0.286280227354336\\
-30	13.2	-0.286280227354336	-0.286280227354336\\
-30	13.8	-0.286280227354336	-0.286280227354336\\
-30	14.4	-0.286280227354336	-0.286280227354336\\
-30	15	-0.286280227354336	-0.286280227354336\\
-30	15.6	-0.286280227354336	-0.286280227354336\\
-30	16.2	-0.286280227354336	-0.286280227354336\\
-30	16.8	-0.286280227354336	-0.286280227354336\\
-30	17.4	-0.286280227354336	-0.286280227354336\\
-30	18	-0.286280227354336	-0.286280227354336\\
-30	18.6	-0.286280227354336	-0.286280227354336\\
-30	19.2	-0.286280227354336	-0.286280227354336\\
-30	19.8	-0.286280227354336	-0.286280227354336\\
-30	20.4	-0.286280227354336	-0.286280227354336\\
-30	21	-0.286280227354336	-0.286280227354336\\
-30	21.6	-0.286280227354336	-0.286280227354336\\
-30	22.2	-0.286280227354336	-0.286280227354336\\
-30	22.8	-0.286280227354336	-0.286280227354336\\
-30	23.4	-0.286280227354336	-0.286280227354336\\
-30	24	-0.286280227354336	-0.286280227354336\\
-30	24.6	-0.286280227354336	-0.286280227354336\\
-30	25.2	-0.286280227354336	-0.286280227354336\\
-30	25.8	-0.286280227354336	-0.286280227354336\\
-30	26.4	-0.286280227354336	-0.286280227354336\\
-30	27	-0.286280227354336	-0.286280227354336\\
-30	27.6	-0.286280227354336	-0.286280227354336\\
-30	28.2	-0.286280227354336	-0.286280227354336\\
-30	28.8	-0.286280227354336	-0.286280227354336\\
-30	29.4	-0.286280227354336	-0.286280227354336\\
-30	30	-0.286280227354336	-0.286280227354336\\
-30	30.6	-0.286280227354336	-0.286280227354336\\
-30	31.2	-0.286280227354336	-0.286280227354336\\
-30	31.8	-0.286280227354336	-0.286280227354336\\
-30	32.4	-0.286280227354336	-0.286280227354336\\
-30	33	-0.286280227354336	-0.286280227354336\\
-30	33.6	-0.286280227354336	-0.286280227354336\\
-30	34.2	-0.286280227354336	-0.286280227354336\\
-30	34.8	-0.286280227354336	-0.286280227354336\\
-30	35.4	-0.286280227354336	-0.286280227354336\\
-30	36	-0.286280227354336	-0.286280227354336\\
-30	36.6	-0.286280227354336	-0.286280227354336\\
-30	37.2	-0.286280227354336	-0.286280227354336\\
-30	37.8	-0.286280227354336	-0.286280227354336\\
-30	38.4	-0.286280227354336	-0.286280227354336\\
-30	39	-0.286280227354336	-0.286280227354336\\
-30	39.6	-0.286280227354336	-0.286280227354336\\
-30	40.2	-0.286280227354336	-0.286280227354336\\
-30	40.8	-0.286280227354336	-0.286280227354336\\
-30	41.4	-0.286280227354336	-0.286280227354336\\
-30	42	-0.286280227354336	-0.286280227354336\\
-30	42.6	-0.286280227354336	-0.286280227354336\\
-30	43.2	-0.286280227354336	-0.286280227354336\\
-30	43.8	-0.286280227354336	-0.286280227354336\\
-30	44.4	-0.286280227354336	-0.286280227354336\\
-30	45	-0.286280227354336	-0.286280227354336\\
-30	45.6	-0.286280227354336	-0.286280227354336\\
-30	46.2	-0.286280227354336	-0.286280227354336\\
-30	46.8	-0.286280227354336	-0.286280227354336\\
-30	47.4	-0.286280227354336	-0.286280227354336\\
-30	48	-0.286280227354336	-0.286280227354336\\
-30	48.6	-0.286280227354336	-0.286280227354336\\
-30	49.2	-0.286280227354336	-0.286280227354336\\
-30	49.8	-0.286280227354336	-0.286280227354336\\
-30	50.4	-0.286280227354336	-0.286280227354336\\
-30	51	-0.286280227354336	-0.286280227354336\\
-30	51.6	-0.286280227354336	-0.286280227354336\\
-30	52.2	-0.286280227354336	-0.286280227354336\\
-30	52.8	-0.286280227354336	-0.286280227354336\\
-30	53.4	-0.286280227354336	-0.286280227354336\\
-30	54	-0.286280227354336	-0.286280227354336\\
-30	54.6	-0.286280227354336	-0.286280227354336\\
-30	55.2	-0.286280227354336	-0.286280227354336\\
-30	55.8	-0.286280227354336	-0.286280227354336\\
-30	56.4	-0.286280227354336	-0.286280227354336\\
-30	57	-0.286280227354336	-0.286280227354336\\
-30	57.6	-0.286280227354336	-0.286280227354336\\
-30	58.2	-0.286280227354336	-0.286280227354336\\
-30	58.8	-0.286280227354336	-0.286280227354336\\
-30	59.4	-0.286280227354336	-0.286280227354336\\
-30	60	-0.286280227354336	-0.286280227354336\\
-30	60.6	-0.286280227354336	-0.286280227354336\\
-30	61.2	-0.286280227354336	-0.286280227354336\\
-30	61.8	-0.286280227354336	-0.286280227354336\\
-30	62.4	-0.286280227354336	-0.286280227354336\\
-29.3939393939394	0	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	0.6	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	1.2	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	1.8	-0.28616957458082	-0.28616957458082\\
-29.3939393939394	2.4	-0.286320546067438	-0.286320546067438\\
-29.3939393939394	3	-0.286321073026571	-0.286321073026571\\
-29.3939393939394	3.6	-0.286264246684246	-0.286264246684246\\
-29.3939393939394	4.2	-0.286283170035	-0.286283170035\\
-29.3939393939394	4.8	-0.286301116251854	-0.286301116251854\\
-29.3939393939394	5.4	-0.286294096381571	-0.286294096381571\\
-29.3939393939394	6	-0.286329187718546	-0.286329187718546\\
-29.3939393939394	6.6	-0.286278388032268	-0.286278388032268\\
-29.3939393939394	7.2	-0.286346763012981	-0.286346763012981\\
-29.3939393939394	7.8	-0.28628228767589	-0.28628228767589\\
-29.3939393939394	8.4	-0.286314883549143	-0.286314883549143\\
-29.3939393939394	9	-0.286443337658904	-0.286443337658904\\
-29.3939393939394	9.6	-0.286386492324239	-0.286386492324239\\
-29.3939393939394	10.2	-0.286342480200999	-0.286342480200999\\
-29.3939393939394	10.8	-0.286286141820953	-0.286286141820953\\
-29.3939393939394	11.4	-0.286360414856135	-0.286360414856135\\
-29.3939393939394	12	-0.286354580656768	-0.286354580656768\\
-29.3939393939394	12.6	-0.286387323756986	-0.286387323756986\\
-29.3939393939394	13.2	-0.286281577597347	-0.286281577597347\\
-29.3939393939394	13.8	-0.286305209316095	-0.286305209316095\\
-29.3939393939394	14.4	-0.286272959247613	-0.286272959247613\\
-29.3939393939394	15	-0.286338992673382	-0.286338992673382\\
-29.3939393939394	15.6	-0.286292580592384	-0.286292580592384\\
-29.3939393939394	16.2	-0.286229049789346	-0.286229049789346\\
-29.3939393939394	16.8	-0.286374258183749	-0.286374258183749\\
-29.3939393939394	17.4	-0.28631815501994	-0.28631815501994\\
-29.3939393939394	18	-0.286440085849804	-0.286440085849804\\
-29.3939393939394	18.6	-0.286365419364792	-0.286365419364792\\
-29.3939393939394	19.2	-0.286293689275518	-0.286293689275518\\
-29.3939393939394	19.8	-0.286267309835292	-0.286267309835292\\
-29.3939393939394	20.4	-0.286593894990549	-0.286593894990549\\
-29.3939393939394	21	-0.286276419033138	-0.286276419033138\\
-29.3939393939394	21.6	-0.286147799331177	-0.286147799331177\\
-29.3939393939394	22.2	-0.286158257189197	-0.286158257189197\\
-29.3939393939394	22.8	-0.286178760126406	-0.286178760126406\\
-29.3939393939394	23.4	-0.2861768705926	-0.2861768705926\\
-29.3939393939394	24	-0.286189946355014	-0.286189946355014\\
-29.3939393939394	24.6	-0.28616454283854	-0.28616454283854\\
-29.3939393939394	25.2	-0.286174026142582	-0.286174026142582\\
-29.3939393939394	25.8	-0.286173424404812	-0.286173424404812\\
-29.3939393939394	26.4	-0.286185432327999	-0.286185432327999\\
-29.3939393939394	27	-0.286162316021513	-0.286162316021513\\
-29.3939393939394	27.6	-0.286137205529114	-0.286137205529114\\
-29.3939393939394	28.2	-0.286159362830948	-0.286159362830948\\
-29.3939393939394	28.8	-0.286174661151187	-0.286174661151187\\
-29.3939393939394	29.4	-0.286184494963154	-0.286184494963154\\
-29.3939393939394	30	-0.286184669014735	-0.286184669014735\\
-29.3939393939394	30.6	-0.286156994517574	-0.286156994517574\\
-29.3939393939394	31.2	-0.286159710796269	-0.286159710796269\\
-29.3939393939394	31.8	-0.286175450092203	-0.286175450092203\\
-29.3939393939394	32.4	-0.286161413072491	-0.286161413072491\\
-29.3939393939394	33	-0.28616727986563	-0.28616727986563\\
-29.3939393939394	33.6	-0.286178977379546	-0.286178977379546\\
-29.3939393939394	34.2	-0.286170849224586	-0.286170849224586\\
-29.3939393939394	34.8	-0.286151990156248	-0.286151990156248\\
-29.3939393939394	35.4	-0.286154831718896	-0.286154831718896\\
-29.3939393939394	36	-0.286181021122237	-0.286181021122237\\
-29.3939393939394	36.6	-0.286159665843634	-0.286159665843634\\
-29.3939393939394	37.2	-0.286169378313127	-0.286169378313127\\
-29.3939393939394	37.8	-0.286166363520746	-0.286166363520746\\
-29.3939393939394	38.4	-0.286164605354193	-0.286164605354193\\
-29.3939393939394	39	-0.286164770151161	-0.286164770151161\\
-29.3939393939394	39.6	-0.286166028720818	-0.286166028720818\\
-29.3939393939394	40.2	-0.286175049394341	-0.286175049394341\\
-29.3939393939394	40.8	-0.286148915638173	-0.286148915638173\\
-29.3939393939394	41.4	-0.286170056782017	-0.286170056782017\\
-29.3939393939394	42	-0.286163412407268	-0.286163412407268\\
-29.3939393939394	42.6	-0.286158809872056	-0.286158809872056\\
-29.3939393939394	43.2	-0.286173972883112	-0.286173972883112\\
-29.3939393939394	43.8	-0.286194431941112	-0.286194431941112\\
-29.3939393939394	44.4	-0.286147400691916	-0.286147400691916\\
-29.3939393939394	45	-0.286150227523597	-0.286150227523597\\
-29.3939393939394	45.6	-0.286116122813697	-0.286116122813697\\
-29.3939393939394	46.2	-0.286328625532606	-0.286328625532606\\
-29.3939393939394	46.8	-0.286226362965755	-0.286226362965755\\
-29.3939393939394	47.4	-0.286341279104619	-0.286341279104619\\
-29.3939393939394	48	-0.286246162952325	-0.286246162952325\\
-29.3939393939394	48.6	-0.286275977541293	-0.286275977541293\\
-29.3939393939394	49.2	-0.286231708043428	-0.286231708043428\\
-29.3939393939394	49.8	-0.286315946867201	-0.286315946867201\\
-29.3939393939394	50.4	-0.286278623310932	-0.286278623310932\\
-29.3939393939394	51	-0.286296230161405	-0.286296230161405\\
-29.3939393939394	51.6	-0.286292990310335	-0.286292990310335\\
-29.3939393939394	52.2	-0.28640903129225	-0.28640903129225\\
-29.3939393939394	52.8	-0.286318060191836	-0.286318060191836\\
-29.3939393939394	53.4	-0.28629540950368	-0.28629540950368\\
-29.3939393939394	54	-0.286286403769738	-0.286286403769738\\
-29.3939393939394	54.6	-0.286342811282443	-0.286342811282443\\
-29.3939393939394	55.2	-0.286303188459137	-0.286303188459137\\
-29.3939393939394	55.8	-0.286340632547026	-0.286340632547026\\
-29.3939393939394	56.4	-0.286300923412133	-0.286300923412133\\
-29.3939393939394	57	-0.286272787258872	-0.286272787258872\\
-29.3939393939394	57.6	-0.28638041706334	-0.28638041706334\\
-29.3939393939394	58.2	-0.286311083720715	-0.286311083720715\\
-29.3939393939394	58.8	-0.286330524892309	-0.286330524892309\\
-29.3939393939394	59.4	-0.286274977832965	-0.286274977832965\\
-29.3939393939394	60	-0.286346302607567	-0.286346302607567\\
-29.3939393939394	60.6	-0.286293800135917	-0.286293800135917\\
-29.3939393939394	61.2	-0.286395126370407	-0.286395126370407\\
-29.3939393939394	61.8	-0.28630985067524	-0.28630985067524\\
-29.3939393939394	62.4	-0.286336156542582	-0.286336156542582\\
-28.7878787878788	0	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.6	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	1.2	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	1.8	-0.286053242773096	-0.286053242773096\\
-28.7878787878788	2.4	-0.286341014242846	-0.286341014242846\\
-28.7878787878788	3	-0.286356495539225	-0.286356495539225\\
-28.7878787878788	3.6	-0.286307289987966	-0.286307289987966\\
-28.7878787878788	4.2	-0.286320898238911	-0.286320898238911\\
-28.7878787878788	4.8	-0.286345311789275	-0.286345311789275\\
-28.7878787878788	5.4	-0.286352768111591	-0.286352768111591\\
-28.7878787878788	6	-0.286445115324169	-0.286445115324169\\
-28.7878787878788	6.6	-0.286341016399709	-0.286341016399709\\
-28.7878787878788	7.2	-0.286485267169629	-0.286485267169629\\
-28.7878787878788	7.8	-0.286339826359008	-0.286339826359008\\
-28.7878787878788	8.4	-0.286365095347089	-0.286365095347089\\
-28.7878787878788	9	-0.286697230463048	-0.286697230463048\\
-28.7878787878788	9.6	-0.286583818637598	-0.286583818637598\\
-28.7878787878788	10.2	-0.286464628765913	-0.286464628765913\\
-28.7878787878788	10.8	-0.286354290977569	-0.286354290977569\\
-28.7878787878788	11.4	-0.286517596272708	-0.286517596272708\\
-28.7878787878788	12	-0.28652218331372	-0.28652218331372\\
-28.7878787878788	12.6	-0.286581114660108	-0.286581114660108\\
-28.7878787878788	13.2	-0.286374390336316	-0.286374390336316\\
-28.7878787878788	13.8	-0.286363917772758	-0.286363917772758\\
-28.7878787878788	14.4	-0.286291458278693	-0.286291458278693\\
-28.7878787878788	15	-0.286471486896309	-0.286471486896309\\
-28.7878787878788	15.6	-0.286347231506108	-0.286347231506108\\
-28.7878787878788	16.2	-0.28625963275495	-0.28625963275495\\
-28.7878787878788	16.8	-0.286552989019418	-0.286552989019418\\
-28.7878787878788	17.4	-0.286439793861402	-0.286439793861402\\
-28.7878787878788	18	-0.286675574144483	-0.286675574144483\\
-28.7878787878788	18.6	-0.286517965317599	-0.286517965317599\\
-28.7878787878788	19.2	-0.286365639630952	-0.286365639630952\\
-28.7878787878788	19.8	-0.286296381869674	-0.286296381869674\\
-28.7878787878788	20.4	-0.286917544683814	-0.286917544683814\\
-28.7878787878788	21	-0.286272488262199	-0.286272488262199\\
-28.7878787878788	21.6	-0.286033261841794	-0.286033261841794\\
-28.7878787878788	22.2	-0.286041795418593	-0.286041795418593\\
-28.7878787878788	22.8	-0.286066002409318	-0.286066002409318\\
-28.7878787878788	23.4	-0.286059233243306	-0.286059233243306\\
-28.7878787878788	24	-0.286079542064837	-0.286079542064837\\
-28.7878787878788	24.6	-0.28604338306846	-0.28604338306846\\
-28.7878787878788	25.2	-0.286059064919921	-0.286059064919921\\
-28.7878787878788	25.8	-0.286058844385157	-0.286058844385157\\
-28.7878787878788	26.4	-0.28607601253322	-0.28607601253322\\
-28.7878787878788	27	-0.286044859638414	-0.286044859638414\\
-28.7878787878788	27.6	-0.286001104697895	-0.286001104697895\\
-28.7878787878788	28.2	-0.286035295828164	-0.286035295828164\\
-28.7878787878788	28.8	-0.286061394395575	-0.286061394395575\\
-28.7878787878788	29.4	-0.2860764315334	-0.2860764315334\\
-28.7878787878788	30	-0.286077627916879	-0.286077627916879\\
-28.7878787878788	30.6	-0.286031222836355	-0.286031222836355\\
-28.7878787878788	31.2	-0.286036365728045	-0.286036365728045\\
-28.7878787878788	31.8	-0.286062105728034	-0.286062105728034\\
-28.7878787878788	32.4	-0.28603513672552	-0.28603513672552\\
-28.7878787878788	33	-0.286044484276111	-0.286044484276111\\
-28.7878787878788	33.6	-0.286067434268265	-0.286067434268265\\
-28.7878787878788	34.2	-0.286055411825023	-0.286055411825023\\
-28.7878787878788	34.8	-0.286022282604261	-0.286022282604261\\
-28.7878787878788	35.4	-0.286030143391193	-0.286030143391193\\
-28.7878787878788	36	-0.286094076032808	-0.286094076032808\\
-28.7878787878788	36.6	-0.286057150170227	-0.286057150170227\\
-28.7878787878788	37.2	-0.286055675074976	-0.286055675074976\\
-28.7878787878788	37.8	-0.286047547895537	-0.286047547895537\\
-28.7878787878788	38.4	-0.286045171786288	-0.286045171786288\\
-28.7878787878788	39	-0.286045063391726	-0.286045063391726\\
-28.7878787878788	39.6	-0.286047630028503	-0.286047630028503\\
-28.7878787878788	40.2	-0.286060382408234	-0.286060382408234\\
-28.7878787878788	40.8	-0.286020666200275	-0.286020666200275\\
-28.7878787878788	41.4	-0.286054454130505	-0.286054454130505\\
-28.7878787878788	42	-0.286041082965767	-0.286041082965767\\
-28.7878787878788	42.6	-0.286034525583047	-0.286034525583047\\
-28.7878787878788	43.2	-0.286057785030513	-0.286057785030513\\
-28.7878787878788	43.8	-0.286094418384113	-0.286094418384113\\
-28.7878787878788	44.4	-0.286033275425442	-0.286033275425442\\
-28.7878787878788	45	-0.286027484879298	-0.286027484879298\\
-28.7878787878788	45.6	-0.286004227174811	-0.286004227174811\\
-28.7878787878788	46.2	-0.286330376817154	-0.286330376817154\\
-28.7878787878788	46.8	-0.286174830779301	-0.286174830779301\\
-28.7878787878788	47.4	-0.286376856983785	-0.286376856983785\\
-28.7878787878788	48	-0.286233275897449	-0.286233275897449\\
-28.7878787878788	48.6	-0.286314871753147	-0.286314871753147\\
-28.7878787878788	49.2	-0.286284929256567	-0.286284929256567\\
-28.7878787878788	49.8	-0.286408456988701	-0.286408456988701\\
-28.7878787878788	50.4	-0.286339565589882	-0.286339565589882\\
-28.7878787878788	51	-0.286340625975755	-0.286340625975755\\
-28.7878787878788	51.6	-0.286329511668847	-0.286329511668847\\
-28.7878787878788	52.2	-0.286631106251667	-0.286631106251667\\
-28.7878787878788	52.8	-0.286417776206593	-0.286417776206593\\
-28.7878787878788	53.4	-0.286381084310946	-0.286381084310946\\
-28.7878787878788	54	-0.28634958974692	-0.28634958974692\\
-28.7878787878788	54.6	-0.286490572427133	-0.286490572427133\\
-28.7878787878788	55.2	-0.286412581391423	-0.286412581391423\\
-28.7878787878788	55.8	-0.286487366807521	-0.286487366807521\\
-28.7878787878788	56.4	-0.286374217842359	-0.286374217842359\\
-28.7878787878788	57	-0.286334820304069	-0.286334820304069\\
-28.7878787878788	57.6	-0.286547448630605	-0.286547448630605\\
-28.7878787878788	58.2	-0.286406124923978	-0.286406124923978\\
-28.7878787878788	58.8	-0.286416212383901	-0.286416212383901\\
-28.7878787878788	59.4	-0.286312290745748	-0.286312290745748\\
-28.7878787878788	60	-0.286471348154165	-0.286471348154165\\
-28.7878787878788	60.6	-0.286374010125204	-0.286374010125204\\
-28.7878787878788	61.2	-0.286587454622765	-0.286587454622765\\
-28.7878787878788	61.8	-0.286394098010024	-0.286394098010024\\
-28.7878787878788	62.4	-0.286408155152914	-0.286408155152914\\
-28.1818181818182	0	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	0.6	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	1.2	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	1.8	-0.285930582414155	-0.285930582414155\\
-28.1818181818182	2.4	-0.286329720512008	-0.286329720512008\\
-28.1818181818182	3	-0.286388592487281	-0.286388592487281\\
-28.1818181818182	3.6	-0.286471902973154	-0.286471902973154\\
-28.1818181818182	4.2	-0.286433187107436	-0.286433187107436\\
-28.1818181818182	4.8	-0.286441948296786	-0.286441948296786\\
-28.1818181818182	5.4	-0.28650561777847	-0.28650561777847\\
-28.1818181818182	6	-0.286698625188995	-0.286698625188995\\
-28.1818181818182	6.6	-0.286535951045355	-0.286535951045355\\
-28.1818181818182	7.2	-0.286771172583376	-0.286771172583376\\
-28.1818181818182	7.8	-0.286512158213069	-0.286512158213069\\
-28.1818181818182	8.4	-0.286452729881891	-0.286452729881891\\
-28.1818181818182	9	-0.287135779875001	-0.287135779875001\\
-28.1818181818182	9.6	-0.28696588366752	-0.28696588366752\\
-28.1818181818182	10.2	-0.286710734887908	-0.286710734887908\\
-28.1818181818182	10.8	-0.286550396039643	-0.286550396039643\\
-28.1818181818182	11.4	-0.286832053690326	-0.286832053690326\\
-28.1818181818182	12	-0.28687852362027	-0.28687852362027\\
-28.1818181818182	12.6	-0.286951248213138	-0.286951248213138\\
-28.1818181818182	13.2	-0.286651851956624	-0.286651851956624\\
-28.1818181818182	13.8	-0.286495224452627	-0.286495224452627\\
-28.1818181818182	14.4	-0.286367032857105	-0.286367032857105\\
-28.1818181818182	15	-0.286754633010778	-0.286754633010778\\
-28.1818181818182	15.6	-0.286491298866343	-0.286491298866343\\
-28.1818181818182	16.2	-0.286455630616553	-0.286455630616553\\
-28.1818181818182	16.8	-0.28690403574726	-0.28690403574726\\
-28.1818181818182	17.4	-0.286731347452787	-0.286731347452787\\
-28.1818181818182	18	-0.287066218047573	-0.287066218047573\\
-28.1818181818182	18.6	-0.286809001330755	-0.286809001330755\\
-28.1818181818182	19.2	-0.286558171348395	-0.286558171348395\\
-28.1818181818182	19.8	-0.286412635332396	-0.286412635332396\\
-28.1818181818182	20.4	-0.28726781402258	-0.28726781402258\\
-28.1818181818182	21	-0.286273736712617	-0.286273736712617\\
-28.1818181818182	21.6	-0.285957940610195	-0.285957940610195\\
-28.1818181818182	22.2	-0.285940608520265	-0.285940608520265\\
-28.1818181818182	22.8	-0.285936038336133	-0.285936038336133\\
-28.1818181818182	23.4	-0.285918572366908	-0.285918572366908\\
-28.1818181818182	24	-0.285934909163587	-0.285934909163587\\
-28.1818181818182	24.6	-0.285916227941215	-0.285916227941215\\
-28.1818181818182	25.2	-0.285931793146455	-0.285931793146455\\
-28.1818181818182	25.8	-0.285933881478368	-0.285933881478368\\
-28.1818181818182	26.4	-0.285942954691841	-0.285942954691841\\
-28.1818181818182	27	-0.285932905680744	-0.285932905680744\\
-28.1818181818182	27.6	-0.285882849122538	-0.285882849122538\\
-28.1818181818182	28.2	-0.285909588967134	-0.285909588967134\\
-28.1818181818182	28.8	-0.28593789794151	-0.28593789794151\\
-28.1818181818182	29.4	-0.285949220103866	-0.285949220103866\\
-28.1818181818182	30	-0.285953093603957	-0.285953093603957\\
-28.1818181818182	30.6	-0.2859050748168	-0.2859050748168\\
-28.1818181818182	31.2	-0.28591213115465	-0.28591213115465\\
-28.1818181818182	31.8	-0.285936819184522	-0.285936819184522\\
-28.1818181818182	32.4	-0.28589897043658	-0.28589897043658\\
-28.1818181818182	33	-0.28590727199904	-0.28590727199904\\
-28.1818181818182	33.6	-0.285940656191927	-0.285940656191927\\
-28.1818181818182	34.2	-0.285932929495063	-0.285932929495063\\
-28.1818181818182	34.8	-0.285894222793913	-0.285894222793913\\
-28.1818181818182	35.4	-0.285911388813823	-0.285911388813823\\
-28.1818181818182	36	-0.286035710604805	-0.286035710604805\\
-28.1818181818182	36.6	-0.285994245704222	-0.285994245704222\\
-28.1818181818182	37.2	-0.285941102915486	-0.285941102915486\\
-28.1818181818182	37.8	-0.285923774537724	-0.285923774537724\\
-28.1818181818182	38.4	-0.285922989529625	-0.285922989529625\\
-28.1818181818182	39	-0.285921777430907	-0.285921777430907\\
-28.1818181818182	39.6	-0.285925761018904	-0.285925761018904\\
-28.1818181818182	40.2	-0.285932019923057	-0.285932019923057\\
-28.1818181818182	40.8	-0.285902896328459	-0.285902896328459\\
-28.1818181818182	41.4	-0.28593300559702	-0.28593300559702\\
-28.1818181818182	42	-0.285912633253055	-0.285912633253055\\
-28.1818181818182	42.6	-0.285909256662752	-0.285909256662752\\
-28.1818181818182	43.2	-0.285927015521492	-0.285927015521492\\
-28.1818181818182	43.8	-0.28597169777831	-0.28597169777831\\
-28.1818181818182	44.4	-0.285960039496707	-0.285960039496707\\
-28.1818181818182	45	-0.285923360252481	-0.285923360252481\\
-28.1818181818182	45.6	-0.285998231485769	-0.285998231485769\\
-28.1818181818182	46.2	-0.286247991592245	-0.286247991592245\\
-28.1818181818182	46.8	-0.286133770533464	-0.286133770533464\\
-28.1818181818182	47.4	-0.28637003679003	-0.28637003679003\\
-28.1818181818182	48	-0.286268026258055	-0.286268026258055\\
-28.1818181818182	48.6	-0.286444421221654	-0.286444421221654\\
-28.1818181818182	49.2	-0.286542317005464	-0.286542317005464\\
-28.1818181818182	49.8	-0.286618611326486	-0.286618611326486\\
-28.1818181818182	50.4	-0.286529017611184	-0.286529017611184\\
-28.1818181818182	51	-0.286447254970812	-0.286447254970812\\
-28.1818181818182	51.6	-0.286419348462661	-0.286419348462661\\
-28.1818181818182	52.2	-0.287042493330942	-0.287042493330942\\
-28.1818181818182	52.8	-0.286645088222578	-0.286645088222578\\
-28.1818181818182	53.4	-0.286610903551419	-0.286610903551419\\
-28.1818181818182	54	-0.286530655579893	-0.286530655579893\\
-28.1818181818182	54.6	-0.286811355433033	-0.286811355433033\\
-28.1818181818182	55.2	-0.286697130901915	-0.286697130901915\\
-28.1818181818182	55.8	-0.286809332270304	-0.286809332270304\\
-28.1818181818182	56.4	-0.286556866834419	-0.286556866834419\\
-28.1818181818182	57	-0.286538750017167	-0.286538750017167\\
-28.1818181818182	57.6	-0.286852173965505	-0.286852173965505\\
-28.1818181818182	58.2	-0.286633150893619	-0.286633150893619\\
-28.1818181818182	58.8	-0.286578121612227	-0.286578121612227\\
-28.1818181818182	59.4	-0.286439254434913	-0.286439254434913\\
-28.1818181818182	60	-0.286718577452999	-0.286718577452999\\
-28.1818181818182	60.6	-0.286590887430883	-0.286590887430883\\
-28.1818181818182	61.2	-0.286938142668154	-0.286938142668154\\
-28.1818181818182	61.8	-0.286591709216377	-0.286591709216377\\
-28.1818181818182	62.4	-0.286518772676539	-0.286518772676539\\
-27.5757575757576	0	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.6	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	1.2	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	1.8	-0.285801034672578	-0.285801034672578\\
-27.5757575757576	2.4	-0.286280357556882	-0.286280357556882\\
-27.5757575757576	3	-0.286424370737745	-0.286424370737745\\
-27.5757575757576	3.6	-0.286818254606719	-0.286818254606719\\
-27.5757575757576	4.2	-0.286660105649151	-0.286660105649151\\
-27.5757575757576	4.8	-0.286621994727637	-0.286621994727637\\
-27.5757575757576	5.4	-0.286801570617401	-0.286801570617401\\
-27.5757575757576	6	-0.287158222738797	-0.287158222738797\\
-27.5757575757576	6.6	-0.286928392908412	-0.286928392908412\\
-27.5757575757576	7.2	-0.287277469469697	-0.287277469469697\\
-27.5757575757576	7.8	-0.28685679707187	-0.28685679707187\\
-27.5757575757576	8.4	-0.286602364664141	-0.286602364664141\\
-27.5757575757576	9	-0.287849768915374	-0.287849768915374\\
-27.5757575757576	9.6	-0.287622381952422	-0.287622381952422\\
-27.5757575757576	10.2	-0.287143702273677	-0.287143702273677\\
-27.5757575757576	10.8	-0.28693774228218	-0.28693774228218\\
-27.5757575757576	11.4	-0.28738131207212	-0.28738131207212\\
-27.5757575757576	12	-0.287514406739467	-0.287514406739467\\
-27.5757575757576	12.6	-0.287584018203034	-0.287584018203034\\
-27.5757575757576	13.2	-0.287201490754769	-0.287201490754769\\
-27.5757575757576	13.8	-0.286738574312884	-0.286738574312884\\
-27.5757575757576	14.4	-0.286532305371918	-0.286532305371918\\
-27.5757575757576	15	-0.287262398877215	-0.287262398877215\\
-27.5757575757576	15.6	-0.286771923276844	-0.286771923276844\\
-27.5757575757576	16.2	-0.286895332796278	-0.286895332796278\\
-27.5757575757576	16.8	-0.287511578107059	-0.287511578107059\\
-27.5757575757576	17.4	-0.287274782357626	-0.287274782357626\\
-27.5757575757576	18	-0.287689910875113	-0.287689910875113\\
-27.5757575757576	18.6	-0.28730779302359	-0.28730779302359\\
-27.5757575757576	19.2	-0.286931134010497	-0.286931134010497\\
-27.5757575757576	19.8	-0.286658085658229	-0.286658085658229\\
-27.5757575757576	20.4	-0.287664459408635	-0.287664459408635\\
-27.5757575757576	21	-0.286286303869371	-0.286286303869371\\
-27.5757575757576	21.6	-0.285940327803483	-0.285940327803483\\
-27.5757575757576	22.2	-0.285863137465132	-0.285863137465132\\
-27.5757575757576	22.8	-0.285783667571522	-0.285783667571522\\
-27.5757575757576	23.4	-0.28574715760468	-0.28574715760468\\
-27.5757575757576	24	-0.285743842336412	-0.285743842336412\\
-27.5757575757576	24.6	-0.285782506696876	-0.285782506696876\\
-27.5757575757576	25.2	-0.28578907535579	-0.28578907535579\\
-27.5757575757576	25.8	-0.285796278876923	-0.285796278876923\\
-27.5757575757576	26.4	-0.285778393687498	-0.285778393687498\\
-27.5757575757576	27	-0.28583078840284	-0.28583078840284\\
-27.5757575757576	27.6	-0.285791562665764	-0.285791562665764\\
-27.5757575757576	28.2	-0.285783402666116	-0.285783402666116\\
-27.5757575757576	28.8	-0.285801991552107	-0.285801991552107\\
-27.5757575757576	29.4	-0.285797020913317	-0.285797020913317\\
-27.5757575757576	30	-0.28580595767091	-0.28580595767091\\
-27.5757575757576	30.6	-0.28578019248253	-0.28578019248253\\
-27.5757575757576	31.2	-0.285788551942198	-0.285788551942198\\
-27.5757575757576	31.8	-0.285796596443538	-0.285796596443538\\
-27.5757575757576	32.4	-0.285750576764881	-0.285750576764881\\
-27.5757575757576	33	-0.285751624620349	-0.285751624620349\\
-27.5757575757576	33.6	-0.285794379311205	-0.285794379311205\\
-27.5757575757576	34.2	-0.285802590155974	-0.285802590155974\\
-27.5757575757576	34.8	-0.285770198582568	-0.285770198582568\\
-27.5757575757576	35.4	-0.285802944523682	-0.285802944523682\\
-27.5757575757576	36	-0.286020561638654	-0.286020561638654\\
-27.5757575757576	36.6	-0.285989841207606	-0.285989841207606\\
-27.5757575757576	37.2	-0.28582738701833	-0.28582738701833\\
-27.5757575757576	37.8	-0.28579497168605	-0.28579497168605\\
-27.5757575757576	38.4	-0.285798926123258	-0.285798926123258\\
-27.5757575757576	39	-0.285795473372954	-0.285795473372954\\
-27.5757575757576	39.6	-0.28580106117454	-0.28580106117454\\
-27.5757575757576	40.2	-0.285786308004234	-0.285786308004234\\
-27.5757575757576	40.8	-0.28580187490321	-0.28580187490321\\
-27.5757575757576	41.4	-0.28580536762328	-0.28580536762328\\
-27.5757575757576	42	-0.285777315126034	-0.285777315126034\\
-27.5757575757576	42.6	-0.285784454744877	-0.285784454744877\\
-27.5757575757576	43.2	-0.285777570436476	-0.285777570436476\\
-27.5757575757576	43.8	-0.285819159217923	-0.285819159217923\\
-27.5757575757576	44.4	-0.285947155885945	-0.285947155885945\\
-27.5757575757576	45	-0.285847604965705	-0.285847604965705\\
-27.5757575757576	45.6	-0.286145464025421	-0.286145464025421\\
-27.5757575757576	46.2	-0.28605174352071	-0.28605174352071\\
-27.5757575757576	46.8	-0.286112984683206	-0.286112984683206\\
-27.5757575757576	47.4	-0.286310639870286	-0.286310639870286\\
-27.5757575757576	48	-0.286377654920029	-0.286377654920029\\
-27.5757575757576	48.6	-0.286711279587986	-0.286711279587986\\
-27.5757575757576	49.2	-0.287098717588779	-0.287098717588779\\
-27.5757575757576	49.8	-0.287005894665872	-0.287005894665872\\
-27.5757575757576	50.4	-0.286910378529175	-0.286910378529175\\
-27.5757575757576	51	-0.286651088240727	-0.286651088240727\\
-27.5757575757576	51.6	-0.286593846358141	-0.286593846358141\\
-27.5757575757576	52.2	-0.287735557304653	-0.287735557304653\\
-27.5757575757576	52.8	-0.287063923102796	-0.287063923102796\\
-27.5757575757576	53.4	-0.287055502151643	-0.287055502151643\\
-27.5757575757576	54	-0.286888729565609	-0.286888729565609\\
-27.5757575757576	54.6	-0.28738910734538	-0.28738910734538\\
-27.5757575757576	55.2	-0.287240967338502	-0.287240967338502\\
-27.5757575757576	55.8	-0.287391358896834	-0.287391358896834\\
-27.5757575757576	56.4	-0.286904420234993	-0.286904420234993\\
-27.5757575757576	57	-0.286953578912004	-0.286953578912004\\
-27.5757575757576	57.6	-0.287364008617265	-0.287364008617265\\
-27.5757575757576	58.2	-0.287057777272275	-0.287057777272275\\
-27.5757575757576	58.8	-0.286858240134979	-0.286858240134979\\
-27.5757575757576	59.4	-0.286702410710346	-0.286702410710346\\
-27.5757575757576	60	-0.287150186734216	-0.287150186734216\\
-27.5757575757576	60.6	-0.287011874951258	-0.287011874951258\\
-27.5757575757576	61.2	-0.287525760458132	-0.287525760458132\\
-27.5757575757576	61.8	-0.286960145582226	-0.286960145582226\\
-27.5757575757576	62.4	-0.286693589644406	-0.286693589644406\\
-26.969696969697	0	-0.285652070907227	-0.285652070907227\\
-26.969696969697	0.6	-0.285652070907227	-0.285652070907227\\
-26.969696969697	1.2	-0.285652070907227	-0.285652070907227\\
-26.969696969697	1.8	-0.285664173836289	-0.285664173836289\\
-26.969696969697	2.4	-0.286194300547308	-0.286194300547308\\
-26.969696969697	3	-0.286477813796285	-0.286477813796285\\
-26.969696969697	3.6	-0.287404236871694	-0.287404236871694\\
-26.969696969697	4.2	-0.287042827864695	-0.287042827864695\\
-26.969696969697	4.8	-0.28691951758181	-0.28691951758181\\
-26.969696969697	5.4	-0.287289752915448	-0.287289752915448\\
-26.969696969697	6	-0.28789056956639	-0.28789056956639\\
-26.969696969697	6.6	-0.287580969911751	-0.287580969911751\\
-26.969696969697	7.2	-0.288074883957388	-0.288074883957388\\
-26.969696969697	7.8	-0.28742971666436	-0.28742971666436\\
-26.969696969697	8.4	-0.286842771554896	-0.286842771554896\\
-26.969696969697	9	-0.28892696651811	-0.28892696651811\\
-26.969696969697	9.6	-0.288638798281298	-0.288638798281298\\
-26.969696969697	10.2	-0.287825817480011	-0.287825817480011\\
-26.969696969697	10.8	-0.287577274480027	-0.287577274480027\\
-26.969696969697	11.4	-0.288240248161731	-0.288240248161731\\
-26.969696969697	12	-0.288515505507235	-0.288515505507235\\
-26.969696969697	12.6	-0.288562341628619	-0.288562341628619\\
-26.969696969697	13.2	-0.288104373054993	-0.288104373054993\\
-26.969696969697	13.8	-0.287134860040328	-0.287134860040328\\
-26.969696969697	14.4	-0.286822339154544	-0.286822339154544\\
-26.969696969697	15	-0.288065785015768	-0.288065785015768\\
-26.969696969697	15.6	-0.287237095609286	-0.287237095609286\\
-26.969696969697	16.2	-0.287650899324117	-0.287650899324117\\
-26.969696969697	16.8	-0.28845628239759	-0.28845628239759\\
-26.969696969697	17.4	-0.288147460916941	-0.288147460916941\\
-26.969696969697	18	-0.288623367206393	-0.288623367206393\\
-26.969696969697	18.6	-0.288082049350121	-0.288082049350121\\
-26.969696969697	19.2	-0.287542223109008	-0.287542223109008\\
-26.969696969697	19.8	-0.287070886205105	-0.287070886205105\\
-26.969696969697	20.4	-0.28813137278807	-0.28813137278807\\
-26.969696969697	21	-0.286317480453713	-0.286317480453713\\
-26.969696969697	21.6	-0.285995284534071	-0.285995284534071\\
-26.969696969697	22.2	-0.285816130232334	-0.285816130232334\\
-26.969696969697	22.8	-0.285604606165705	-0.285604606165705\\
-26.969696969697	23.4	-0.285538552438489	-0.285538552438489\\
-26.969696969697	24	-0.285496588889779	-0.285496588889779\\
-26.969696969697	24.6	-0.2856415871601	-0.2856415871601\\
-26.969696969697	25.2	-0.285628311936088	-0.285628311936088\\
-26.969696969697	25.8	-0.285644241072033	-0.285644241072033\\
-26.969696969697	26.4	-0.2855759325351	-0.2855759325351\\
-26.969696969697	27	-0.285741934013546	-0.285741934013546\\
-26.969696969697	27.6	-0.285734046080901	-0.285734046080901\\
-26.969696969697	28.2	-0.285657375801859	-0.285657375801859\\
-26.969696969697	28.8	-0.285651955053066	-0.285651955053066\\
-26.969696969697	29.4	-0.285615262228577	-0.285615262228577\\
-26.969696969697	30	-0.285632286764976	-0.285632286764976\\
-26.969696969697	30.6	-0.285657540617231	-0.285657540617231\\
-26.969696969697	31.2	-0.285666671232303	-0.285666671232303\\
-26.969696969697	31.8	-0.285638930334293	-0.285638930334293\\
-26.969696969697	32.4	-0.285587728772857	-0.285587728772857\\
-26.969696969697	33	-0.285574251308426	-0.285574251308426\\
-26.969696969697	33.6	-0.285625221100274	-0.285625221100274\\
-26.969696969697	34.2	-0.285663826794247	-0.285663826794247\\
-26.969696969697	34.8	-0.285651643832669	-0.285651643832669\\
-26.969696969697	35.4	-0.285708098112078	-0.285708098112078\\
-26.969696969697	36	-0.286061143324277	-0.286061143324277\\
-26.969696969697	36.6	-0.286059401109027	-0.286059401109027\\
-26.969696969697	37.2	-0.285715928209626	-0.285715928209626\\
-26.969696969697	37.8	-0.285660991452358	-0.285660991452358\\
-26.969696969697	38.4	-0.285673610016489	-0.285673610016489\\
-26.969696969697	39	-0.285666591163907	-0.285666591163907\\
-26.969696969697	39.6	-0.285674075389404	-0.285674075389404\\
-26.969696969697	40.2	-0.28562031446726	-0.28562031446726\\
-26.969696969697	40.8	-0.285722404409114	-0.285722404409114\\
-26.969696969697	41.4	-0.285671303852182	-0.285671303852182\\
-26.969696969697	42	-0.28563418395747	-0.28563418395747\\
-26.969696969697	42.6	-0.285661016643258	-0.285661016643258\\
-26.969696969697	43.2	-0.285606072574766	-0.285606072574766\\
-26.969696969697	43.8	-0.285631491328884	-0.285631491328884\\
-26.969696969697	44.4	-0.286010633093778	-0.286010633093778\\
-26.969696969697	45	-0.285807909748354	-0.285807909748354\\
-26.969696969697	45.6	-0.286485215591382	-0.286485215591382\\
-26.969696969697	46.2	-0.285722174517108	-0.285722174517108\\
-26.969696969697	46.8	-0.286124806664777	-0.286124806664777\\
-26.969696969697	47.4	-0.286197695468941	-0.286197695468941\\
-26.969696969697	48	-0.286591006059597	-0.286591006059597\\
-26.969696969697	48.6	-0.287161697349595	-0.287161697349595\\
-26.969696969697	49.2	-0.288039999353659	-0.288039999353659\\
-26.969696969697	49.8	-0.287628848928839	-0.287628848928839\\
-26.969696969697	50.4	-0.287544539581626	-0.287544539581626\\
-26.969696969697	51	-0.286989273602313	-0.286989273602313\\
-26.969696969697	51.6	-0.28688740901616	-0.28688740901616\\
-26.969696969697	52.2	-0.288798908449343	-0.288798908449343\\
-26.969696969697	52.8	-0.287736755939392	-0.287736755939392\\
-26.969696969697	53.4	-0.287782476464912	-0.287782476464912\\
-26.969696969697	54	-0.287481512774276	-0.287481512774276\\
-26.969696969697	54.6	-0.288303654093072	-0.288303654093072\\
-26.969696969697	55.2	-0.288123179279664	-0.288123179279664\\
-26.969696969697	55.8	-0.288313927005295	-0.288313927005295\\
-26.969696969697	56.4	-0.287471665882787	-0.287471665882787\\
-26.969696969697	57	-0.287644696601761	-0.287644696601761\\
-26.969696969697	57.6	-0.288151411371529	-0.288151411371529\\
-26.969696969697	58.2	-0.287743642896967	-0.287743642896967\\
-26.969696969697	58.8	-0.287300851838176	-0.287300851838176\\
-26.969696969697	59.4	-0.287148350867215	-0.287148350867215\\
-26.969696969697	60	-0.287827935252158	-0.287827935252158\\
-26.969696969697	60.6	-0.287701932760304	-0.287701932760304\\
-26.969696969697	61.2	-0.288426752685128	-0.288426752685128\\
-26.969696969697	61.8	-0.287556025188037	-0.287556025188037\\
-26.969696969697	62.4	-0.286962822444526	-0.286962822444526\\
-26.3636363636364	0	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.6	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	1.2	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	1.8	-0.285519731596125	-0.285519731596125\\
-26.3636363636364	2.4	-0.286081920224138	-0.286081920224138\\
-26.3636363636364	3	-0.286571536676313	-0.286571536676313\\
-26.3636363636364	3.6	-0.288286882392484	-0.288286882392484\\
-26.3636363636364	4.2	-0.287625117301376	-0.287625117301376\\
-26.3636363636364	4.8	-0.287373288154187	-0.287373288154187\\
-26.3636363636364	5.4	-0.288021033506132	-0.288021033506132\\
-26.3636363636364	6	-0.288962092122839	-0.288962092122839\\
-26.3636363636364	6.6	-0.288555216284052	-0.288555216284052\\
-26.3636363636364	7.2	-0.289233478449631	-0.289233478449631\\
-26.3636363636364	7.8	-0.28828679703612	-0.28828679703612\\
-26.3636363636364	8.4	-0.287208519695793	-0.287208519695793\\
-26.3636363636364	9	-0.29045384306743	-0.29045384306743\\
-26.3636363636364	9.6	-0.290097971974581	-0.290097971974581\\
-26.3636363636364	10.2	-0.288820426816424	-0.288820426816424\\
-26.3636363636364	10.8	-0.288529033252947	-0.288529033252947\\
-26.3636363636364	11.4	-0.289482709859999	-0.289482709859999\\
-26.3636363636364	12	-0.289963837534881	-0.289963837534881\\
-26.3636363636364	12.6	-0.289967414893994	-0.289967414893994\\
-26.3636363636364	13.2	-0.289436371242289	-0.289436371242289\\
-26.3636363636364	13.8	-0.2877278875549	-0.2877278875549\\
-26.3636363636364	14.4	-0.287276242474138	-0.287276242474138\\
-26.3636363636364	15	-0.289234302893212	-0.289234302893212\\
-26.3636363636364	15.6	-0.28793731809687	-0.28793731809687\\
-26.3636363636364	16.2	-0.288789565564629	-0.288789565564629\\
-26.3636363636364	16.8	-0.289816890378664	-0.289816890378664\\
-26.3636363636364	17.4	-0.289423560104737	-0.289423560104737\\
-26.3636363636364	18	-0.289943853558987	-0.289943853558987\\
-26.3636363636364	18.6	-0.289199501215758	-0.289199501215758\\
-26.3636363636364	19.2	-0.288448303035463	-0.288448303035463\\
-26.3636363636364	19.8	-0.287685543658962	-0.287685543658962\\
-26.3636363636364	20.4	-0.288696986852626	-0.288696986852626\\
-26.3636363636364	21	-0.286375887833566	-0.286375887833566\\
-26.3636363636364	21.6	-0.286133867959376	-0.286133867959376\\
-26.3636363636364	22.2	-0.285804564470951	-0.285804564470951\\
-26.3636363636364	22.8	-0.285395509657204	-0.285395509657204\\
-26.3636363636364	23.4	-0.285287647686995	-0.285287647686995\\
-26.3636363636364	24	-0.285185975366125	-0.285185975366125\\
-26.3636363636364	24.6	-0.285492765158893	-0.285492765158893\\
-26.3636363636364	25.2	-0.285447454433032	-0.285447454433032\\
-26.3636363636364	25.8	-0.285476466372499	-0.285476466372499\\
-26.3636363636364	26.4	-0.285330682893155	-0.285330682893155\\
-26.3636363636364	27	-0.285668817298075	-0.285668817298075\\
-26.3636363636364	27.6	-0.285714630729468	-0.285714630729468\\
-26.3636363636364	28.2	-0.285531575964284	-0.285531575964284\\
-26.3636363636364	28.8	-0.285486558244045	-0.285486558244045\\
-26.3636363636364	29.4	-0.285400710400467	-0.285400710400467\\
-26.3636363636364	30	-0.285429395131002	-0.285429395131002\\
-26.3636363636364	30.6	-0.285537342111508	-0.285537342111508\\
-26.3636363636364	31.2	-0.285547000714232	-0.285547000714232\\
-26.3636363636364	31.8	-0.285461802785981	-0.285461802785981\\
-26.3636363636364	32.4	-0.285408289900343	-0.285408289900343\\
-26.3636363636364	33	-0.285372651684026	-0.285372651684026\\
-26.3636363636364	33.6	-0.285430727463768	-0.285430727463768\\
-26.3636363636364	34.2	-0.285516358101875	-0.285516358101875\\
-26.3636363636364	34.8	-0.285538946226242	-0.285538946226242\\
-26.3636363636364	35.4	-0.285628986566602	-0.285628986566602\\
-26.3636363636364	36	-0.286167800019945	-0.286167800019945\\
-26.3636363636364	36.6	-0.286214809732808	-0.286214809732808\\
-26.3636363636364	37.2	-0.285607790725056	-0.285607790725056\\
-26.3636363636364	37.8	-0.285521607826407	-0.285521607826407\\
-26.3636363636364	38.4	-0.285547427610616	-0.285547427610616\\
-26.3636363636364	39	-0.285535467403769	-0.285535467403769\\
-26.3636363636364	39.6	-0.285545277192064	-0.285545277192064\\
-26.3636363636364	40.2	-0.285431872092242	-0.285431872092242\\
-26.3636363636364	40.8	-0.285667753769691	-0.285667753769691\\
-26.3636363636364	41.4	-0.285530708674422	-0.285530708674422\\
-26.3636363636364	42	-0.285482046660662	-0.285482046660662\\
-26.3636363636364	42.6	-0.285539239356967	-0.285539239356967\\
-26.3636363636364	43.2	-0.285409889770588	-0.285409889770588\\
-26.3636363636364	43.8	-0.285405310395461	-0.285405310395461\\
-26.3636363636364	44.4	-0.286162933860265	-0.286162933860265\\
-26.3636363636364	45	-0.285809803766644	-0.285809803766644\\
-26.3636363636364	45.6	-0.28704860748001	-0.28704860748001\\
-26.3636363636364	46.2	-0.285251156399216	-0.285251156399216\\
-26.3636363636364	46.8	-0.286184997671482	-0.286184997671482\\
-26.3636363636364	47.4	-0.286040945296689	-0.286040945296689\\
-26.3636363636364	48	-0.28693978736187	-0.28693978736187\\
-26.3636363636364	48.6	-0.287842874278033	-0.287842874278033\\
-26.3636363636364	49.2	-0.289444108587445	-0.289444108587445\\
-26.3636363636364	49.8	-0.288546627294356	-0.288546627294356\\
-26.3636363636364	50.4	-0.288491308052292	-0.288491308052292\\
-26.3636363636364	51	-0.287502664337612	-0.287502664337612\\
-26.3636363636364	51.6	-0.28733914460173	-0.28733914460173\\
-26.3636363636364	52.2	-0.29031910864967	-0.29031910864967\\
-26.3636363636364	52.8	-0.288726193485032	-0.288726193485032\\
-26.3636363636364	53.4	-0.2888578806845	-0.2888578806845\\
-26.3636363636364	54	-0.288366804308025	-0.288366804308025\\
-26.3636363636364	54.6	-0.289632233482673	-0.289632233482673\\
-26.3636363636364	55.2	-0.289419256078185	-0.289419256078185\\
-26.3636363636364	55.8	-0.289654680858444	-0.289654680858444\\
-26.3636363636364	56.4	-0.28831414005776	-0.28831414005776\\
-26.3636363636364	57	-0.288675240831116	-0.288675240831116\\
-26.3636363636364	57.6	-0.289283574338063	-0.289283574338063\\
-26.3636363636364	58.2	-0.288753941440919	-0.288753941440919\\
-26.3636363636364	58.8	-0.287954241850532	-0.287954241850532\\
-26.3636363636364	59.4	-0.287825197860926	-0.287825197860926\\
-26.3636363636364	60	-0.28881482882997	-0.28881482882997\\
-26.3636363636364	60.6	-0.288725070481489	-0.288725070481489\\
-26.3636363636364	61.2	-0.289717105596283	-0.289717105596283\\
-26.3636363636364	61.8	-0.288436651204936	-0.288436651204936\\
-26.3636363636364	62.4	-0.287363003886915	-0.287363003886915\\
-25.7575757575758	0	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	0.6	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	1.2	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	1.8	-0.285367601402235	-0.285367601402235\\
-25.7575757575758	2.4	-0.285963058360871	-0.285963058360871\\
-25.7575757575758	3	-0.286737994705194	-0.286737994705194\\
-25.7575757575758	3.6	-0.289525213772299	-0.289525213772299\\
-25.7575757575758	4.2	-0.288455543965099	-0.288455543965099\\
-25.7575757575758	4.8	-0.288028764745997	-0.288028764745997\\
-25.7575757575758	5.4	-0.289050529943995	-0.289050529943995\\
-25.7575757575758	6	-0.290442034753722	-0.290442034753722\\
-25.7575757575758	6.6	-0.28991458576887	-0.28991458576887\\
-25.7575757575758	7.2	-0.290825777288489	-0.290825777288489\\
-25.7575757575758	7.8	-0.289486556719769	-0.289486556719769\\
-25.7575757575758	8.4	-0.287741706479886	-0.287741706479886\\
-25.7575757575758	9	-0.292519023258104	-0.292519023258104\\
-25.7575757575758	9.6	-0.292083574591915	-0.292083574591915\\
-25.7575757575758	10.2	-0.290194832999162	-0.290194832999162\\
-25.7575757575758	10.8	-0.289855042881566	-0.289855042881566\\
-25.7575757575758	11.4	-0.291184753506373	-0.291184753506373\\
-25.7575757575758	12	-0.291941307604135	-0.291941307604135\\
-25.7575757575758	12.6	-0.291882162446631	-0.291882162446631\\
-25.7575757575758	13.2	-0.291271669747208	-0.291271669747208\\
-25.7575757575758	13.8	-0.288566478354271	-0.288566478354271\\
-25.7575757575758	14.4	-0.28793929869724	-0.28793929869724\\
-25.7575757575758	15	-0.290839054513087	-0.290839054513087\\
-25.7575757575758	15.6	-0.288928171719422	-0.288928171719422\\
-25.7575757575758	16.2	-0.290376986908893	-0.290376986908893\\
-25.7575757575758	16.8	-0.291673590649076	-0.291673590649076\\
-25.7575757575758	17.4	-0.291177412887576	-0.291177412887576\\
-25.7575757575758	18	-0.291732268228369	-0.291732268228369\\
-25.7575757575758	18.6	-0.290730832361525	-0.290730832361525\\
-25.7575757575758	19.2	-0.289708063210403	-0.289708063210403\\
-25.7575757575758	19.8	-0.288534083415016	-0.288534083415016\\
-25.7575757575758	20.4	-0.289393954985576	-0.289393954985576\\
-25.7575757575758	21	-0.286471494734335	-0.286471494734335\\
-25.7575757575758	21.6	-0.286363836368033	-0.286363836368033\\
-25.7575757575758	22.2	-0.285831885453307	-0.285831885453307\\
-25.7575757575758	22.8	-0.285153802163539	-0.285153802163539\\
-25.7575757575758	23.4	-0.284990425591844	-0.284990425591844\\
-25.7575757575758	24	-0.28480707083029	-0.28480707083029\\
-25.7575757575758	24.6	-0.285335254422347	-0.285335254422347\\
-25.7575757575758	25.2	-0.285244904959809	-0.285244904959809\\
-25.7575757575758	25.8	-0.285292092005655	-0.285292092005655\\
-25.7575757575758	26.4	-0.285038998968143	-0.285038998968143\\
-25.7575757575758	27	-0.28561308158092	-0.28561308158092\\
-25.7575757575758	27.6	-0.285735443626328	-0.285735443626328\\
-25.7575757575758	28.2	-0.28540552560118	-0.28540552560118\\
-25.7575757575758	28.8	-0.285305001208144	-0.285305001208144\\
-25.7575757575758	29.4	-0.285151297773104	-0.285151297773104\\
-25.7575757575758	30	-0.285195696918181	-0.285195696918181\\
-25.7575757575758	30.6	-0.285419113778897	-0.285419113778897\\
-25.7575757575758	31.2	-0.285429576210352	-0.285429576210352\\
-25.7575757575758	31.8	-0.285263573080942	-0.285263573080942\\
-25.7575757575758	32.4	-0.285210151638004	-0.285210151638004\\
-25.7575757575758	33	-0.285145056631971	-0.285145056631971\\
-25.7575757575758	33.6	-0.285209248514695	-0.285209248514695\\
-25.7575757575758	34.2	-0.285360195580647	-0.285360195580647\\
-25.7575757575758	34.8	-0.285431498998148	-0.285431498998148\\
-25.7575757575758	35.4	-0.285566727842894	-0.285566727842894\\
-25.7575757575758	36	-0.286349078808187	-0.286349078808187\\
-25.7575757575758	36.6	-0.2864648530093	-0.2864648530093\\
-25.7575757575758	37.2	-0.2855037449711	-0.2855037449711\\
-25.7575757575758	37.8	-0.285376523695611	-0.285376523695611\\
-25.7575757575758	38.4	-0.285420564787101	-0.285420564787101\\
-25.7575757575758	39	-0.285402386438779	-0.285402386438779\\
-25.7575757575758	39.6	-0.285415122574113	-0.285415122574113\\
-25.7575757575758	40.2	-0.28521948439438	-0.28521948439438\\
-25.7575757575758	40.8	-0.285639865509093	-0.285639865509093\\
-25.7575757575758	41.4	-0.285383615723734	-0.285383615723734\\
-25.7575757575758	42	-0.285319411361489	-0.285319411361489\\
-25.7575757575758	42.6	-0.285418861736184	-0.285418861736184\\
-25.7575757575758	43.2	-0.285187016990149	-0.285187016990149\\
-25.7575757575758	43.8	-0.285138966338668	-0.285138966338668\\
-25.7575757575758	44.4	-0.286413575717225	-0.286413575717225\\
-25.7575757575758	45	-0.285856933466455	-0.285856933466455\\
-25.7575757575758	45.6	-0.287860136175722	-0.287860136175722\\
-25.7575757575758	46.2	-0.284641373918489	-0.284641373918489\\
-25.7575757575758	46.8	-0.286313682027993	-0.286313682027993\\
-25.7575757575758	47.4	-0.285861302298335	-0.285861302298335\\
-25.7575757575758	48	-0.287460314117777	-0.287460314117777\\
-25.7575757575758	48.6	-0.288805285164708	-0.288805285164708\\
-25.7575757575758	49.2	-0.291384784712095	-0.291384784712095\\
-25.7575757575758	49.8	-0.289821763639454	-0.289821763639454\\
-25.7575757575758	50.4	-0.289812313081349	-0.289812313081349\\
-25.7575757575758	51	-0.288237872517789	-0.288237872517789\\
-25.7575757575758	51.6	-0.287994926901362	-0.287994926901362\\
-25.7575757575758	52.2	-0.292384279392447	-0.292384279392447\\
-25.7575757575758	52.8	-0.290097904972941	-0.290097904972941\\
-25.7575757575758	53.4	-0.29034936397915	-0.29034936397915\\
-25.7575757575758	54	-0.289605338778097	-0.289605338778097\\
-25.7575757575758	54.6	-0.291452913891438	-0.291452913891438\\
-25.7575757575758	55.2	-0.291204569035132	-0.291204569035132\\
-25.7575757575758	55.8	-0.291491865666453	-0.291491865666453\\
-25.7575757575758	56.4	-0.289490790865652	-0.289490790865652\\
-25.7575757575758	57	-0.290109140257677	-0.290109140257677\\
-25.7575757575758	57.6	-0.290833404019571	-0.290833404019571\\
-25.7575757575758	58.2	-0.29015438196368	-0.29015438196368\\
-25.7575757575758	58.8	-0.288873007991695	-0.288873007991695\\
-25.7575757575758	59.4	-0.288785053173548	-0.288785053173548\\
-25.7575757575758	60	-0.290177987025884	-0.290177987025884\\
-25.7575757575758	60.6	-0.290147424995176	-0.290147424995176\\
-25.7575757575758	61.2	-0.291475537746854	-0.291475537746854\\
-25.7575757575758	61.8	-0.28966272015198	-0.28966272015198\\
-25.7575757575758	62.4	-0.287938740702072	-0.287938740702072\\
-25.1515151515151	0	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.6	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	1.2	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	1.8	-0.285207823903626	-0.285207823903626\\
-25.1515151515151	2.4	-0.285866716566609	-0.285866716566609\\
-25.1515151515151	3	-0.287020278974797	-0.287020278974797\\
-25.1515151515151	3.6	-0.291184407199866	-0.291184407199866\\
-25.1515151515151	4.2	-0.289590372114522	-0.289590372114522\\
-25.1515151515151	4.8	-0.288940416259132	-0.288940416259132\\
-25.1515151515151	5.4	-0.290440993714367	-0.290440993714367\\
-25.1515151515151	6	-0.292406813687123	-0.292406813687123\\
-25.1515151515151	6.6	-0.291728868025329	-0.291728868025329\\
-25.1515151515151	7.2	-0.292931259932617	-0.292931259932617\\
-25.1515151515151	7.8	-0.291094060874969	-0.291094060874969\\
-25.1515151515151	8.4	-0.288493798915958	-0.288493798915958\\
-25.1515151515151	9	-0.295218262553784	-0.295218262553784\\
-25.1515151515151	9.6	-0.294685291119283	-0.294685291119283\\
-25.1515151515151	10.2	-0.292024286065844	-0.292024286065844\\
-25.1515151515151	10.8	-0.291623522752573	-0.291623522752573\\
-25.1515151515151	11.4	-0.293429327902682	-0.293429327902682\\
-25.1515151515151	12	-0.294535102266758	-0.294535102266758\\
-25.1515151515151	12.6	-0.294396279317494	-0.294396279317494\\
-25.1515151515151	13.2	-0.293688307133378	-0.293688307133378\\
-25.1515151515151	13.8	-0.289707144847394	-0.289707144847394\\
-25.1515151515151	14.4	-0.288865588872745	-0.288865588872745\\
-25.1515151515151	15	-0.292957252397144	-0.292957252397144\\
-25.1515151515151	15.6	-0.290273715719341	-0.290273715719341\\
-25.1515151515151	16.2	-0.292482552206031	-0.292482552206031\\
-25.1515151515151	16.8	-0.294112980829981	-0.294112980829981\\
-25.1515151515151	17.4	-0.293488586337477	-0.293488586337477\\
-25.1515151515151	18	-0.294077394824642	-0.294077394824642\\
-25.1515151515151	18.6	-0.292753814465856	-0.292753814465856\\
-25.1515151515151	19.2	-0.291385885990885	-0.291385885990885\\
-25.1515151515151	19.8	-0.289648041296579	-0.289648041296579\\
-25.1515151515151	20.4	-0.290258059543587	-0.290258059543587\\
-25.1515151515151	21	-0.286615454712573	-0.286615454712573\\
-25.1515151515151	21.6	-0.286690778483826	-0.286690778483826\\
-25.1515151515151	22.2	-0.285900534807054	-0.285900534807054\\
-25.1515151515151	22.8	-0.284877324981247	-0.284877324981247\\
-25.1515151515151	23.4	-0.284643475012541	-0.284643475012541\\
-25.1515151515151	24	-0.284356421792225	-0.284356421792225\\
-25.1515151515151	24.6	-0.285168177308323	-0.285168177308323\\
-25.1515151515151	25.2	-0.28501930647369	-0.28501930647369\\
-25.1515151515151	25.8	-0.285090557173614	-0.285090557173614\\
-25.1515151515151	26.4	-0.284697923627054	-0.284697923627054\\
-25.1515151515151	27	-0.285575807245054	-0.285575807245054\\
-25.1515151515151	27.6	-0.285797055836989	-0.285797055836989\\
-25.1515151515151	28.2	-0.285278298610382	-0.285278298610382\\
-25.1515151515151	28.8	-0.285106769600495	-0.285106769600495\\
-25.1515151515151	29.4	-0.284865723274483	-0.284865723274483\\
-25.1515151515151	30	-0.284930351073863	-0.284930351073863\\
-25.1515151515151	30.6	-0.28530179552448	-0.28530179552448\\
-25.1515151515151	31.2	-0.285314093063988	-0.285314093063988\\
-25.1515151515151	31.8	-0.285042758396729	-0.285042758396729\\
-25.1515151515151	32.4	-0.284991134695569	-0.284991134695569\\
-25.1515151515151	33	-0.284890260260256	-0.284890260260256\\
-25.1515151515151	33.6	-0.284959653463722	-0.284959653463722\\
-25.1515151515151	34.2	-0.285195619434484	-0.285195619434484\\
-25.1515151515151	34.8	-0.285327887105646	-0.285327887105646\\
-25.1515151515151	35.4	-0.285521731446468	-0.285521731446468\\
-25.1515151515151	36	-0.286612475723682	-0.286612475723682\\
-25.1515151515151	36.6	-0.286816278643926	-0.286816278643926\\
-25.1515151515151	37.2	-0.285404358322926	-0.285404358322926\\
-25.1515151515151	37.8	-0.285225386028646	-0.285225386028646\\
-25.1515151515151	38.4	-0.285293089597682	-0.285293089597682\\
-25.1515151515151	39	-0.285267663584978	-0.285267663584978\\
-25.1515151515151	39.6	-0.2852841329344	-0.2852841329344\\
-25.1515151515151	40.2	-0.284982103539394	-0.284982103539394\\
-25.1515151515151	40.8	-0.28563981884962	-0.28563981884962\\
-25.1515151515151	41.4	-0.285230191495368	-0.285230191495368\\
-25.1515151515151	42	-0.285144437510229	-0.285144437510229\\
-25.1515151515151	42.6	-0.285299186909808	-0.285299186909808\\
-25.1515151515151	43.2	-0.284935822490135	-0.284935822490135\\
-25.1515151515151	43.8	-0.284832045642361	-0.284832045642361\\
-25.1515151515151	44.4	-0.286770366651218	-0.286770366651218\\
-25.1515151515151	45	-0.285951690702356	-0.285951690702356\\
-25.1515151515151	45.6	-0.288940764602079	-0.288940764602079\\
-25.1515151515151	46.2	-0.283904331766984	-0.283904331766984\\
-25.1515151515151	46.8	-0.286536327626695	-0.286536327626695\\
-25.1515151515151	47.4	-0.285690331724408	-0.285690331724408\\
-25.1515151515151	48	-0.288195708599088	-0.288195708599088\\
-25.1515151515151	48.6	-0.290105893997192	-0.290105893997192\\
-25.1515151515151	49.2	-0.293937710749352	-0.293937710749352\\
-25.1515151515151	49.8	-0.291524039243355	-0.291524039243355\\
-25.1515151515151	50.4	-0.291575265408462	-0.291575265408462\\
-25.1515151515151	51	-0.289249800215108	-0.289249800215108\\
-25.1515151515151	51.6	-0.288909840847476	-0.288909840847476\\
-25.1515151515151	52.2	-0.295089395429709	-0.295089395429709\\
-25.1515151515151	52.8	-0.291924772659855	-0.291924772659855\\
-25.1515151515151	53.4	-0.292330799963814	-0.292330799963814\\
-25.1515151515151	54	-0.291264822850893	-0.291264822850893\\
-25.1515151515151	54.6	-0.293849707597523	-0.293849707597523\\
-25.1515151515151	55.2	-0.293559701777517	-0.293559701777517\\
-25.1515151515151	55.8	-0.293909494350271	-0.293909494350271\\
-25.1515151515151	56.4	-0.291067689899036	-0.291067689899036\\
-25.1515151515151	57	-0.29201569322749	-0.29201569322749\\
-25.1515151515151	57.6	-0.292881645920593	-0.292881645920593\\
-25.1515151515151	58.2	-0.292017444690595	-0.292017444690595\\
-25.1515151515151	58.8	-0.29012091420001	-0.29012091420001\\
-25.1515151515151	59.4	-0.290087330697469	-0.290087330697469\\
-25.1515151515151	60	-0.291992570109102	-0.291992570109102\\
-25.1515151515151	60.6	-0.292041746703639	-0.292041746703639\\
-25.1515151515151	61.2	-0.293788037199348	-0.293788037199348\\
-25.1515151515151	61.8	-0.291302099745836	-0.291302099745836\\
-25.1515151515151	62.4	-0.28874452714071	-0.28874452714071\\
-24.5454545454545	0	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	0.6	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	1.2	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	1.8	-0.285040557128782	-0.285040557128782\\
-24.5454545454545	2.4	-0.285830126624431	-0.285830126624431\\
-24.5454545454545	3	-0.287472589316563	-0.287472589316563\\
-24.5454545454545	3.6	-0.293340917667946	-0.293340917667946\\
-24.5454545454545	4.2	-0.29109693167376	-0.29109693167376\\
-24.5454545454545	4.8	-0.29017428290259	-0.29017428290259\\
-24.5454545454545	5.4	-0.292266824184716	-0.292266824184716\\
-24.5454545454545	6	-0.294945281202143	-0.294945281202143\\
-24.5454545454545	6.6	-0.294079624035838	-0.294079624035838\\
-24.5454545454545	7.2	-0.2956418009527	-0.2956418009527\\
-24.5454545454545	7.8	-0.293185681676322	-0.293185681676322\\
-24.5454545454545	8.4	-0.289527534480599	-0.289527534480599\\
-24.5454545454545	9	-0.298660422507473	-0.298660422507473\\
-24.5454545454545	9.6	-0.298005163432208	-0.298005163432208\\
-24.5454545454545	10.2	-0.29439673047772	-0.29439673047772\\
-24.5454545454545	10.8	-0.293914052970424	-0.293914052970424\\
-24.5454545454545	11.4	-0.296311954192319	-0.296311954192319\\
-24.5454545454545	12	-0.29784437226705	-0.29784437226705\\
-24.5454545454545	12.6	-0.297612356826096	-0.297612356826096\\
-24.5454545454545	13.2	-0.296775184375641	-0.296775184375641\\
-24.5454545454545	13.8	-0.291217160557735	-0.291217160557735\\
-24.5454545454545	14.4	-0.29012098287264	-0.29012098287264\\
-24.5454545454545	15	-0.29567774599716	-0.29567774599716\\
-24.5454545454545	15.6	-0.292050491275764	-0.292050491275764\\
-24.5454545454545	16.2	-0.295186150642016	-0.295186150642016\\
-24.5454545454545	16.8	-0.297234120843426	-0.297234120843426\\
-24.5454545454545	17.4	-0.296448187983113	-0.296448187983113\\
-24.5454545454545	18	-0.297080906473612	-0.297080906473612\\
-24.5454545454545	18.6	-0.295358261306332	-0.295358261306332\\
-24.5454545454545	19.2	-0.293556581572118	-0.293556581572118\\
-24.5454545454545	19.8	-0.291060990120627	-0.291060990120627\\
-24.5454545454545	20.4	-0.291326374919175	-0.291326374919175\\
-24.5454545454545	21	-0.286819761368651	-0.286819761368651\\
-24.5454545454545	21.6	-0.287119707840228	-0.287119707840228\\
-24.5454545454545	22.2	-0.286012696594278	-0.286012696594278\\
-24.5454545454545	22.8	-0.284563847691759	-0.284563847691759\\
-24.5454545454545	23.4	-0.284243319858254	-0.284243319858254\\
-24.5454545454545	24	-0.283830964817791	-0.283830964817791\\
-24.5454545454545	24.6	-0.284990556727538	-0.284990556727538\\
-24.5454545454545	25.2	-0.284769247769485	-0.284769247769485\\
-24.5454545454545	25.8	-0.284871402262863	-0.284871402262863\\
-24.5454545454545	26.4	-0.284304411274789	-0.284304411274789\\
-24.5454545454545	27	-0.28555788791602	-0.28555788791602\\
-24.5454545454545	27.6	-0.285899424233443	-0.285899424233443\\
-24.5454545454545	28.2	-0.285148670446033	-0.285148670446033\\
-24.5454545454545	28.8	-0.284891422337987	-0.284891422337987\\
-24.5454545454545	29.4	-0.284542876358974	-0.284542876358974\\
-24.5454545454545	30	-0.284632743946702	-0.284632743946702\\
-24.5454545454545	30.6	-0.285183950599561	-0.285183950599561\\
-24.5454545454545	31.2	-0.285200102962916	-0.285200102962916\\
-24.5454545454545	31.8	-0.284797729677172	-0.284797729677172\\
-24.5454545454545	32.4	-0.284748866829677	-0.284748866829677\\
-24.5454545454545	33	-0.284607376093213	-0.284607376093213\\
-24.5454545454545	33.6	-0.284680920398903	-0.284680920398903\\
-24.5454545454545	34.2	-0.285023130333501	-0.285023130333501\\
-24.5454545454545	34.8	-0.285226176951042	-0.285226176951042\\
-24.5454545454545	35.4	-0.285494144178851	-0.285494144178851\\
-24.5454545454545	36	-0.286965439295992	-0.286965439295992\\
-24.5454545454545	36.6	-0.287275273584538	-0.287275273584538\\
-24.5454545454545	37.2	-0.285310117406541	-0.285310117406541\\
-24.5454545454545	37.8	-0.285067806803366	-0.285067806803366\\
-24.5454545454545	38.4	-0.285165065790357	-0.285165065790357\\
-24.5454545454545	39	-0.285131754412821	-0.285131754412821\\
-24.5454545454545	39.6	-0.285153000916406	-0.285153000916406\\
-24.5454545454545	40.2	-0.28471881068203	-0.28471881068203\\
-24.5454545454545	40.8	-0.285668488852175	-0.285668488852175\\
-24.5454545454545	41.4	-0.285070715990658	-0.285070715990658\\
-24.5454545454545	42	-0.284954884802754	-0.284954884802754\\
-24.5454545454545	42.6	-0.285179266507302	-0.285179266507302\\
-24.5454545454545	43.2	-0.284654690478105	-0.284654690478105\\
-24.5454545454545	43.8	-0.28448463759609	-0.28448463759609\\
-24.5454545454545	44.4	-0.287241110467532	-0.287241110467532\\
-24.5454545454545	45	-0.286096100454735	-0.286096100454735\\
-24.5454545454545	45.6	-0.290312168578157	-0.290312168578157\\
-24.5454545454545	46.2	-0.283057220665356	-0.283057220665356\\
-24.5454545454545	46.8	-0.286884769310354	-0.286884769310354\\
-24.5454545454545	47.4	-0.285568971469087	-0.285568971469087\\
-24.5454545454545	48	-0.289198445447391	-0.289198445447391\\
-24.5454545454545	48.6	-0.291812007395328	-0.291812007395328\\
-24.5454545454545	49.2	-0.297188446289386	-0.297188446289386\\
-24.5454545454545	49.8	-0.293735120156456	-0.293735120156456\\
-24.5454545454545	50.4	-0.293859197672947	-0.293859197672947\\
-24.5454545454545	51	-0.290604507801338	-0.290604507801338\\
-24.5454545454545	51.6	-0.290150907413477	-0.290150907413477\\
-24.5454545454545	52.2	-0.298542714973216	-0.298542714973216\\
-24.5454545454545	52.8	-0.294291905270987	-0.294291905270987\\
-24.5454545454545	53.4	-0.294887986460847	-0.294887986460847\\
-24.5454545454545	54	-0.293424838681123	-0.293424838681123\\
-24.5454545454545	54.6	-0.296918867014972	-0.296918867014972\\
-24.5454545454545	55.2	-0.296577101289291	-0.296577101289291\\
-24.5454545454545	55.8	-0.297003724088326	-0.297003724088326\\
-24.5454545454545	56.4	-0.293122492048436	-0.293122492048436\\
-24.5454545454545	57	-0.294475259675931	-0.294475259675931\\
-24.5454545454545	57.6	-0.295521775535947	-0.295521775535947\\
-24.5454545454545	58.2	-0.294427556900517	-0.294427556900517\\
-24.5454545454545	58.8	-0.291774109219025	-0.291774109219025\\
-24.5454545454545	59.4	-0.291802738544302	-0.291802738544302\\
-24.5454545454545	60	-0.29434643464749	-0.29434643464749\\
-24.5454545454545	60.6	-0.294492900089237	-0.294492900089237\\
-24.5454545454545	61.2	-0.296753297427352	-0.296753297427352\\
-24.5454545454545	61.8	-0.293434364871004	-0.293434364871004\\
-24.5454545454545	62.4	-0.289846565504998	-0.289846565504998\\
-23.9393939393939	0	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.6	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	1.2	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	1.8	-0.284866037172942	-0.284866037172942\\
-23.9393939393939	2.4	-0.285897464273289	-0.285897464273289\\
-23.9393939393939	3	-0.28816051456436	-0.28816051456436\\
-23.9393939393939	3.6	-0.296088001513155	-0.296088001513155\\
-23.9393939393939	4.2	-0.293057167947845	-0.293057167947845\\
-23.9393939393939	4.8	-0.291810598289357	-0.291810598289357\\
-23.9393939393939	5.4	-0.294618309883638	-0.294618309883638\\
-23.9393939393939	6	-0.298164289017053	-0.298164289017053\\
-23.9393939393939	6.6	-0.297066029220411	-0.297066029220411\\
-23.9393939393939	7.2	-0.29906740366713	-0.29906740366713\\
-23.9393939393939	7.8	-0.295854194163674	-0.295854194163674\\
-23.9393939393939	8.4	-0.290918791781946	-0.290918791781946\\
-23.9393939393939	9	-0.302973650525808	-0.302973650525808\\
-23.9393939393939	9.6	-0.302164266523544	-0.302164266523544\\
-23.9393939393939	10.2	-0.297417779570432	-0.297417779570432\\
-23.9393939393939	10.8	-0.296823108520058	-0.296823108520058\\
-23.9393939393939	11.4	-0.299946704395248	-0.299946704395248\\
-23.9393939393939	12	-0.301987332339504	-0.301987332339504\\
-23.9393939393939	12.6	-0.30165230796589	-0.30165230796589\\
-23.9393939393939	13.2	-0.300639647167559	-0.300639647167559\\
-23.9393939393939	13.8	-0.293177740336425	-0.293177740336425\\
-23.9393939393939	14.4	-0.29178628555228	-0.29178628555228\\
-23.9393939393939	15	-0.29910687977748	-0.29910687977748\\
-23.9393939393939	15.6	-0.294351757850099	-0.294351757850099\\
-23.9393939393939	16.2	-0.298585572673992	-0.298585572673992\\
-23.9393939393939	16.8	-0.301154908053957	-0.301154908053957\\
-23.9393939393939	17.4	-0.300165608705909	-0.300165608705909\\
-23.9393939393939	18	-0.300862481449871	-0.300862481449871\\
-23.9393939393939	18.6	-0.298651207137384	-0.298651207137384\\
-23.9393939393939	19.2	-0.296310445697276	-0.296310445697276\\
-23.9393939393939	19.8	-0.292811169897502	-0.292811169897502\\
-23.9393939393939	20.4	-0.292634784099919	-0.292634784099919\\
-23.9393939393939	21	-0.287096732207551	-0.287096732207551\\
-23.9393939393939	21.6	-0.287656873511586	-0.287656873511586\\
-23.9393939393939	22.2	-0.286171145594077	-0.286171145594077\\
-23.9393939393939	22.8	-0.284210510106777	-0.284210510106777\\
-23.9393939393939	23.4	-0.283785658467335	-0.283785658467335\\
-23.9393939393939	24	-0.283226783294778	-0.283226783294778\\
-23.9393939393939	24.6	-0.284801309589659	-0.284801309589659\\
-23.9393939393939	25.2	-0.284492921873848	-0.284492921873848\\
-23.9393939393939	25.8	-0.284634033337566	-0.284634033337566\\
-23.9393939393939	26.4	-0.283854431752511	-0.283854431752511\\
-23.9393939393939	27	-0.285560451429239	-0.285560451429239\\
-23.9393939393939	27.6	-0.286042983604842	-0.286042983604842\\
-23.9393939393939	28.2	-0.28501529511463	-0.28501529511463\\
-23.9393939393939	28.8	-0.284658340204222	-0.284658340204222\\
-23.9393939393939	29.4	-0.284181165810277	-0.284181165810277\\
-23.9393939393939	30	-0.284301882527216	-0.284301882527216\\
-23.9393939393939	30.6	-0.28506400190583	-0.28506400190583\\
-23.9393939393939	31.2	-0.285087242740192	-0.285087242740192\\
-23.9393939393939	31.8	-0.284526360534327	-0.284526360534327\\
-23.9393939393939	32.4	-0.284480656674074	-0.284480656674074\\
-23.9393939393939	33	-0.28429556671629	-0.28429556671629\\
-23.9393939393939	33.6	-0.284371658526876	-0.284371658526876\\
-23.9393939393939	34.2	-0.284843387913949	-0.284843387913949\\
-23.9393939393939	34.8	-0.285124260676649	-0.285124260676649\\
-23.9393939393939	35.4	-0.285484361929775	-0.285484361929775\\
-23.9393939393939	36	-0.287416456522383	-0.287416456522383\\
-23.9393939393939	36.6	-0.287849111858741	-0.287849111858741\\
-23.9393939393939	37.2	-0.285221557402417	-0.285221557402417\\
-23.9393939393939	37.8	-0.284903385863416	-0.284903385863416\\
-23.9393939393939	38.4	-0.285036680741277	-0.285036680741277\\
-23.9393939393939	39	-0.284995379393454	-0.284995379393454\\
-23.9393939393939	39.6	-0.285022708485367	-0.285022708485367\\
-23.9393939393939	40.2	-0.284428446594257	-0.284428446594257\\
-23.9393939393939	40.8	-0.28572730596257	-0.28572730596257\\
-23.9393939393939	41.4	-0.284905553672088	-0.284905553672088\\
-23.9393939393939	42	-0.284748059340867	-0.284748059340867\\
-23.9393939393939	42.6	-0.285058116575344	-0.285058116575344\\
-23.9393939393939	43.2	-0.284341611672081	-0.284341611672081\\
-23.9393939393939	43.8	-0.284096470764166	-0.284096470764166\\
-23.9393939393939	44.4	-0.287835523769607	-0.287835523769607\\
-23.9393939393939	45	-0.28629282822352	-0.28629282822352\\
-23.9393939393939	45.6	-0.292001522944011	-0.292001522944011\\
-23.9393939393939	46.2	-0.282119173141355	-0.282119173141355\\
-23.9393939393939	46.8	-0.287398258192325	-0.287398258192325\\
-23.9393939393939	47.4	-0.28554582813771	-0.28554582813771\\
-23.9393939393939	48	-0.290533054397395	-0.290533054397395\\
-23.9393939393939	48.6	-0.294005368452075	-0.294005368452075\\
-23.9393939393939	49.2	-0.301241115787112	-0.301241115787112\\
-23.9393939393939	49.8	-0.296553451291937	-0.296553451291937\\
-23.9393939393939	50.4	-0.296760092232726	-0.296760092232726\\
-23.9393939393939	51	-0.292382187627164	-0.292382187627164\\
-23.9393939393939	51.6	-0.291799906699969	-0.291799906699969\\
-23.9393939393939	52.2	-0.302872507517441	-0.302872507517441\\
-23.9393939393939	52.8	-0.297301952114288	-0.297301952114288\\
-23.9393939393939	53.4	-0.298124750120994	-0.298124750120994\\
-23.9393939393939	54	-0.296182084258826	-0.296182084258826\\
-23.9393939393939	54.6	-0.300775571010825	-0.300775571010825\\
-23.9393939393939	55.2	-0.300368222942407	-0.300368222942407\\
-23.9393939393939	55.8	-0.300889636794484	-0.300889636794484\\
-23.9393939393939	56.4	-0.29574916642025	-0.29574916642025\\
-23.9393939393939	57	-0.297585397092899	-0.297585397092899\\
-23.9393939393939	57.6	-0.298865075029759	-0.298865075029759\\
-23.9393939393939	58.2	-0.297486598121126	-0.297486598121126\\
-23.9393939393939	58.8	-0.293924427648922	-0.293924427648922\\
-23.9393939393939	59.4	-0.294017520715629	-0.294017520715629\\
-23.9393939393939	60	-0.297345000318393	-0.297345000318393\\
-23.9393939393939	60.6	-0.297603754042145	-0.297603754042145\\
-23.9393939393939	61.2	-0.300488367463721	-0.300488367463721\\
-23.9393939393939	61.8	-0.296155598765016	-0.296155598765016\\
-23.9393939393939	62.4	-0.291324510306401	-0.291324510306401\\
-23.3333333333333	0	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	0.6	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	1.2	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	1.8	-0.284684536379844	-0.284684536379844\\
-23.3333333333333	2.4	-0.286118523470502	-0.286118523470502\\
-23.3333333333333	3	-0.289161260443316	-0.289161260443316\\
-23.3333333333333	3.6	-0.299540909642015	-0.299540909642015\\
-23.3333333333333	4.2	-0.295570966793419	-0.295570966793419\\
-23.3333333333333	4.8	-0.293946231167684	-0.293946231167684\\
-23.3333333333333	5.4	-0.297605575536128	-0.297605575536128\\
-23.3333333333333	6	-0.302193774571456	-0.302193774571456\\
-23.3333333333333	6.6	-0.30081034013487	-0.30081034013487\\
-23.3333333333333	7.2	-0.303341401888682	-0.303341401888682\\
-23.3333333333333	7.8	-0.299213541874999	-0.299213541874999\\
-23.3333333333333	8.4	-0.292758298985763	-0.292758298985763\\
-23.3333333333333	9	-0.308310777674503	-0.308310777674503\\
-23.3333333333333	9.6	-0.307308681032672	-0.307308681032672\\
-23.3333333333333	10.2	-0.301215243025728	-0.301215243025728\\
-23.3333333333333	10.8	-0.300469212380341	-0.300469212380341\\
-23.3333333333333	11.4	-0.304471600332462	-0.304471600332462\\
-23.3333333333333	12	-0.307107687701077	-0.307107687701077\\
-23.3333333333333	12.6	-0.306663111686347	-0.306663111686347\\
-23.3333333333333	13.2	-0.305414515754731	-0.305414515754731\\
-23.3333333333333	13.8	-0.295686958275811	-0.295686958275811\\
-23.3333333333333	14.4	-0.293960243287588	-0.293960243287588\\
-23.3333333333333	15	-0.303373830622043	-0.303373830622043\\
-23.3333333333333	15.6	-0.297291473289392	-0.297291473289392\\
-23.3333333333333	16.2	-0.30280350016784	-0.30280350016784\\
-23.3333333333333	16.8	-0.306017809452541	-0.306017809452541\\
-23.3333333333333	17.4	-0.304774703750772	-0.304774703750772\\
-23.3333333333333	18	-0.305564234862199	-0.305564234862199\\
-23.3333333333333	18.6	-0.302761559002759	-0.302761559002759\\
-23.3333333333333	19.2	-0.299757945411829	-0.299757945411829\\
-23.3333333333333	19.8	-0.294943699681276	-0.294943699681276\\
-23.3333333333333	20.4	-0.294215013043827	-0.294215013043827\\
-23.3333333333333	21	-0.287458345432815	-0.287458345432815\\
-23.3333333333333	21.6	-0.288311477280206	-0.288311477280206\\
-23.3333333333333	22.2	-0.286380053934553	-0.286380053934553\\
-23.3333333333333	22.8	-0.283813281136399	-0.283813281136399\\
-23.3333333333333	23.4	-0.283264636287275	-0.283264636287275\\
-23.3333333333333	24	-0.282537916100367	-0.282537916100367\\
-23.3333333333333	24.6	-0.284599241980747	-0.284599241980747\\
-23.3333333333333	25.2	-0.284187787134116	-0.284187787134116\\
-23.3333333333333	25.8	-0.28437748856846	-0.28437748856846\\
-23.3333333333333	26.4	-0.283342087909414	-0.283342087909414\\
-23.3333333333333	27	-0.285585247978878	-0.285585247978878\\
-23.3333333333333	27.6	-0.28622970941734	-0.28622970941734\\
-23.3333333333333	28.2	-0.284876875922077	-0.284876875922077\\
-23.3333333333333	28.8	-0.284406471740604	-0.284406471740604\\
-23.3333333333333	29.4	-0.283777856568595	-0.283777856568595\\
-23.3333333333333	30	-0.283935790811438	-0.283935790811438\\
-23.3333333333333	30.6	-0.284940460739356	-0.284940460739356\\
-23.3333333333333	31.2	-0.28497545785438	-0.28497545785438\\
-23.3333333333333	31.8	-0.28422567755315	-0.28422567755315\\
-23.3333333333333	32.4	-0.28418338686146	-0.28418338686146\\
-23.3333333333333	33	-0.283953805927838	-0.283953805927838\\
-23.3333333333333	33.6	-0.284029635748492	-0.284029635748492\\
-23.3333333333333	34.2	-0.28465714905703	-0.28465714905703\\
-23.3333333333333	34.8	-0.285020193810094	-0.285020193810094\\
-23.3333333333333	35.4	-0.285493520978232	-0.285493520978232\\
-23.3333333333333	36	-0.287976008246795	-0.287976008246795\\
-23.3333333333333	36.6	-0.288547668867423	-0.288547668867423\\
-23.3333333333333	37.2	-0.285139368882203	-0.285139368882203\\
-23.3333333333333	37.8	-0.284731730834798	-0.284731730834798\\
-23.3333333333333	38.4	-0.284908366954302	-0.284908366954302\\
-23.3333333333333	39	-0.28485964935609	-0.28485964935609\\
-23.3333333333333	39.6	-0.284894642936888	-0.284894642936888\\
-23.3333333333333	40.2	-0.284109252476128	-0.284109252476128\\
-23.3333333333333	40.8	-0.285818995168821	-0.285818995168821\\
-23.3333333333333	41.4	-0.284735118825577	-0.284735118825577\\
-23.3333333333333	42	-0.284520756138969	-0.284520756138969\\
-23.3333333333333	42.6	-0.284934927436778	-0.284934927436778\\
-23.3333333333333	43.2	-0.283993786296987	-0.283993786296987\\
-23.3333333333333	43.8	-0.283666054866651	-0.283666054866651\\
-23.3333333333333	44.4	-0.28856704269565	-0.28856704269565\\
-23.3333333333333	45	-0.286546132993299	-0.286546132993299\\
-23.3333333333333	45.6	-0.294046055334334	-0.294046055334334\\
-23.3333333333333	46.2	-0.281107570104982	-0.281107570104982\\
-23.3333333333333	46.8	-0.288124498158097	-0.288124498158097\\
-23.3333333333333	47.4	-0.285675456395449	-0.285675456395449\\
-23.3333333333333	48	-0.292278720885812	-0.292278720885812\\
-23.3333333333333	48.6	-0.296785974633072	-0.296785974633072\\
-23.3333333333333	49.2	-0.306226554074279	-0.306226554074279\\
-23.3333333333333	49.8	-0.300098750091554	-0.300098750091554\\
-23.3333333333333	50.4	-0.300396136694072	-0.300396136694072\\
-23.3333333333333	51	-0.294679932741123	-0.294679932741123\\
-23.3333333333333	51.6	-0.293956046987647	-0.293956046987647\\
-23.3333333333333	52.2	-0.3082330324106	-0.3082330324106\\
-23.3333333333333	52.8	-0.301079999247207	-0.301079999247207\\
-23.3333333333333	53.4	-0.302168607902289	-0.302168607902289\\
-23.3333333333333	54	-0.299655267969342	-0.299655267969342\\
-23.3333333333333	54.6	-0.305560003680883	-0.305560003680883\\
-23.3333333333333	55.2	-0.305070124365537	-0.305070124365537\\
-23.3333333333333	55.8	-0.305707409632509	-0.305707409632509\\
-23.3333333333333	56.4	-0.299062384158041	-0.299062384158041\\
-23.3333333333333	57	-0.301466587170408	-0.301466587170408\\
-23.3333333333333	57.6	-0.303045163523709	-0.303045163523709\\
-23.3333333333333	58.2	-0.301318980694876	-0.301318980694876\\
-23.3333333333333	58.8	-0.296682401576947	-0.296682401576947\\
-23.3333333333333	59.4	-0.296837450937192	-0.296837450937192\\
-23.3333333333333	60	-0.301115668437938	-0.301115668437938\\
-23.3333333333333	60.6	-0.301500662877662	-0.301500662877662\\
-23.3333333333333	61.2	-0.305133659722179	-0.305133659722179\\
-23.3333333333333	61.8	-0.299582826700594	-0.299582826700594\\
-23.3333333333333	62.4	-0.293273014261998	-0.293273014261998\\
-22.7272727272727	0	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.6	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	1.2	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	1.8	-0.284496326098038	-0.284496326098038\\
-22.7272727272727	2.4	-0.28654767413037	-0.28654767413037\\
-22.7272727272727	3	-0.290563942288376	-0.290563942288376\\
-22.7272727272727	3.6	-0.303840932955679	-0.303840932955679\\
-22.7272727272727	4.2	-0.298758786668085	-0.298758786668085\\
-22.7272727272727	4.8	-0.29669665069881	-0.29669665069881\\
-22.7272727272727	5.4	-0.301361638945176	-0.301361638945176\\
-22.7272727272727	6	-0.307190505883969	-0.307190505883969\\
-22.7272727272727	6.6	-0.305462105007927	-0.305462105007927\\
-22.7272727272727	7.2	-0.308624216068638	-0.308624216068638\\
-22.7272727272727	7.8	-0.303402521172262	-0.303402521172262\\
-22.7272727272727	8.4	-0.295153004912576	-0.295153004912576\\
-22.7272727272727	9	-0.314852862626375	-0.314852862626375\\
-22.7272727272727	9.6	-0.313613630470639	-0.313613630470639\\
-22.7272727272727	10.2	-0.305942452214586	-0.305942452214586\\
-22.7272727272727	10.8	-0.304996868044859	-0.304996868044859\\
-22.7272727272727	11.4	-0.310052464473787	-0.310052464473787\\
-22.7272727272727	12	-0.313379194341189	-0.313379194341189\\
-22.7272727272727	12.6	-0.312820802136708	-0.312820802136708\\
-22.7272727272727	13.2	-0.311263322816516	-0.311263322816516\\
-22.7272727272727	13.8	-0.298861973198889	-0.298861973198889\\
-22.7272727272727	14.4	-0.296762051624013	-0.296762051624013\\
-22.7272727272727	15	-0.308634482782297	-0.308634482782297\\
-22.7272727272727	15.6	-0.301007451227205	-0.301007451227205\\
-22.7272727272727	16.2	-0.307992925121516	-0.307992925121516\\
-22.7272727272727	16.8	-0.311993892672715	-0.311993892672715\\
-22.7272727272727	17.4	-0.310438312563736	-0.310438312563736\\
-22.7272727272727	18	-0.311353597882048	-0.311353597882048\\
-22.7272727272727	18.6	-0.307843393257867	-0.307843393257867\\
-22.7272727272727	19.2	-0.304033256612342	-0.304033256612342\\
-22.7272727272727	19.8	-0.297511822942689	-0.297511822942689\\
-22.7272727272727	20.4	-0.296091400568978	-0.296091400568978\\
-22.7272727272727	21	-0.287915465836036	-0.287915465836036\\
-22.7272727272727	21.6	-0.289096964022984	-0.289096964022984\\
-22.7272727272727	22.2	-0.286645600934868	-0.286645600934868\\
-22.7272727272727	22.8	-0.283366528164939	-0.283366528164939\\
-22.7272727272727	23.4	-0.282672284137981	-0.282672284137981\\
-22.7272727272727	24	-0.281755441619495	-0.281755441619495\\
-22.7272727272727	24.6	-0.284383046076724	-0.284383046076724\\
-22.7272727272727	25.2	-0.283850285148646	-0.283850285148646\\
-22.7272727272727	25.8	-0.284100246203367	-0.284100246203367\\
-22.7272727272727	26.4	-0.282758892496103	-0.282758892496103\\
-22.7272727272727	27	-0.285634922775858	-0.285634922775858\\
-22.7272727272727	27.6	-0.286463956696951	-0.286463956696951\\
-22.7272727272727	28.2	-0.284732294525558	-0.284732294525558\\
-22.7272727272727	28.8	-0.284134116268228	-0.284134116268228\\
-22.7272727272727	29.4	-0.283328527002801	-0.283328527002801\\
-22.7272727272727	30	-0.283531010190677	-0.283531010190677\\
-22.7272727272727	30.6	-0.284812101349197	-0.284812101349197\\
-22.7272727272727	31.2	-0.28486517980912	-0.28486517980912\\
-22.7272727272727	31.8	-0.283891565551829	-0.283891565551829\\
-22.7272727272727	32.4	-0.283853450733992	-0.283853450733992\\
-22.7272727272727	33	-0.283580734146567	-0.283580734146567\\
-22.7272727272727	33.6	-0.283651390979603	-0.283651390979603\\
-22.7272727272727	34.2	-0.284465219126914	-0.284465219126914\\
-22.7272727272727	34.8	-0.284912460571262	-0.284912460571262\\
-22.7272727272727	35.4	-0.28552387536885	-0.28552387536885\\
-22.7272727272727	36	-0.288657169661765	-0.288657169661765\\
-22.7272727272727	36.6	-0.289384479361542	-0.289384479361542\\
-22.7272727272727	37.2	-0.285064451437899	-0.285064451437899\\
-22.7272727272727	37.8	-0.284552468658616	-0.284552468658616\\
-22.7272727272727	38.4	-0.284780894201221	-0.284780894201221\\
-22.7272727272727	39	-0.284726174552685	-0.284726174552685\\
-22.7272727272727	39.6	-0.284770694057938	-0.284770694057938\\
-22.7272727272727	40.2	-0.283758585433899	-0.283758585433899\\
-22.7272727272727	40.8	-0.285948163124424	-0.285948163124424\\
-22.7272727272727	41.4	-0.284559839513148	-0.284559839513148\\
-22.7272727272727	42	-0.2842691984249	-0.2842691984249\\
-22.7272727272727	42.6	-0.284809226734091	-0.284809226734091\\
-22.7272727272727	43.2	-0.283607309375091	-0.283607309375091\\
-22.7272727272727	43.8	-0.283189975035544	-0.283189975035544\\
-22.7272727272727	44.4	-0.289454172547088	-0.289454172547088\\
-22.7272727272727	45	-0.28686257885439	-0.28686257885439\\
-22.7272727272727	45.6	-0.296496530419869	-0.296496530419869\\
-22.7272727272727	46.2	-0.280035103887105	-0.280035103887105\\
-22.7272727272727	46.8	-0.289120602777229	-0.289120602777229\\
-22.7272727272727	47.4	-0.286017038350806	-0.286017038350806\\
-22.7272727272727	48	-0.294531470053742	-0.294531470053742\\
-22.7272727272727	48.6	-0.300275032915738	-0.300275032915738\\
-22.7272727272727	49.2	-0.312308482370444	-0.312308482370444\\
-22.7272727272727	49.8	-0.30451536250908	-0.30451536250908\\
-22.7272727272727	50.4	-0.30491175566601	-0.30491175566601\\
-22.7272727272727	51	-0.297613932364987	-0.297613932364987\\
-22.7272727272727	51.6	-0.296738168175659	-0.296738168175659\\
-22.7272727272727	52.2	-0.314808625768936	-0.314808625768936\\
-22.7272727272727	52.8	-0.305777242538395	-0.305777242538395\\
-22.7272727272727	53.4	-0.307175040475786	-0.307175040475786\\
-22.7272727272727	54	-0.303988886783402	-0.303988886783402\\
-22.7272727272727	54.6	-0.311441728772701	-0.311441728772701\\
-22.7272727272727	55.2	-0.310850354932503	-0.310850354932503\\
-22.7272727272727	55.8	-0.311626761294716	-0.311626761294716\\
-22.7272727272727	56.4	-0.303200869252679	-0.303200869252679\\
-22.7272727272727	57	-0.306266602392964	-0.306266602392964\\
-22.7272727272727	57.6	-0.30822117076574	-0.30822117076574\\
-22.7272727272727	58.2	-0.306075463113903	-0.306075463113903\\
-22.7272727272727	58.8	-0.30017954955389	-0.30017954955389\\
-22.7272727272727	59.4	-0.300390995145806	-0.300390995145806\\
-22.7272727272727	60	-0.305811053593144	-0.305811053593144\\
-22.7272727272727	60.6	-0.306337643427268	-0.306337643427268\\
-22.7272727272727	61.2	-0.310856376321292	-0.310856376321292\\
-22.7272727272727	61.8	-0.303857369494326	-0.303857369494326\\
-22.7272727272727	62.4	-0.295802914066486	-0.295802914066486\\
-22.1212121212121	0	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	0.6	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	1.2	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	1.8	-0.284301649945458	-0.284301649945458\\
-22.1212121212121	2.4	-0.287243378572822	-0.287243378572822\\
-22.1212121212121	3	-0.292470002214057	-0.292470002214057\\
-22.1212121212121	3.6	-0.309157474554944	-0.309157474554944\\
-22.1212121212121	4.2	-0.302763103796826	-0.302763103796826\\
-22.1212121212121	4.8	-0.300197082557275	-0.300197082557275\\
-22.1212121212121	5.4	-0.306043964084971	-0.306043964084971\\
-22.1212121212121	6	-0.313339625027327	-0.313339625027327\\
-22.1212121212121	6.6	-0.311200235361029	-0.311200235361029\\
-22.1212121212121	7.2	-0.315104761788114	-0.315104761788114\\
-22.1212121212121	7.8	-0.308586624540741	-0.308586624540741\\
-22.1212121212121	8.4	-0.298226897959823	-0.298226897959823\\
-22.1212121212121	9	-0.322809848684074	-0.322809848684074\\
-22.1212121212121	9.6	-0.321284687148101	-0.321284687148101\\
-22.1212121212121	10.2	-0.311779625350072	-0.311779625350072\\
-22.1212121212121	10.8	-0.310578430676513	-0.310578430676513\\
-22.1212121212121	11.4	-0.316884271422722	-0.316884271422722\\
-22.1212121212121	12	-0.321007196018144	-0.321007196018144\\
-22.1212121212121	12.6	-0.320331658018994	-0.320331658018994\\
-22.1212121212121	13.2	-0.3183825492684	-0.3183825492684\\
-22.1212121212121	13.8	-0.302840111381526	-0.302840111381526\\
-22.1212121212121	14.4	-0.300332963822984	-0.300332963822984\\
-22.1212121212121	15	-0.315072913393165	-0.315072913393165\\
-22.1212121212121	15.6	-0.305663102149272	-0.305663102149272\\
-22.1212121212121	16.2	-0.314339850210128	-0.314339850210128\\
-22.1212121212121	16.8	-0.319284124304118	-0.319284124304118\\
-22.1212121212121	17.4	-0.31735004183356	-0.31735004183356\\
-22.1212121212121	18	-0.318423800508335	-0.318423800508335\\
-22.1212121212121	18.6	-0.314077077365385	-0.314077077365385\\
-22.1212121212121	19.2	-0.309295878260259	-0.309295878260259\\
-22.1212121212121	19.8	-0.300576685317579	-0.300576685317579\\
-22.1212121212121	20.4	-0.298277658036312	-0.298277658036312\\
-22.1212121212121	21	-0.288477005480498	-0.288477005480498\\
-22.1212121212121	21.6	-0.290031572064587	-0.290031572064587\\
-22.1212121212121	22.2	-0.286976239656681	-0.286976239656681\\
-22.1212121212121	22.8	-0.282862786228125	-0.282862786228125\\
-22.1212121212121	23.4	-0.281998247399353	-0.281998247399353\\
-22.1212121212121	24	-0.280867047089589	-0.280867047089589\\
-22.1212121212121	24.6	-0.284151298499446	-0.284151298499446\\
-22.1212121212121	25.2	-0.283475667868558	-0.283475667868558\\
-22.1212121212121	25.8	-0.283800111421818	-0.283800111421818\\
-22.1212121212121	26.4	-0.282093345182993	-0.282093345182993\\
-22.1212121212121	27	-0.285713096418122	-0.285713096418122\\
-22.1212121212121	27.6	-0.286752890717576	-0.286752890717576\\
-22.1212121212121	28.2	-0.284580665294381	-0.284580665294381\\
-22.1212121212121	28.8	-0.283838782305988	-0.283838782305988\\
-22.1212121212121	29.4	-0.282826754049988	-0.282826754049988\\
-22.1212121212121	30	-0.283082300377593	-0.283082300377593\\
-22.1212121212121	30.6	-0.284678037954279	-0.284678037954279\\
-22.1212121212121	31.2	-0.284757418389019	-0.284757418389019\\
-22.1212121212121	31.8	-0.283518580126285	-0.283518580126285\\
-22.1212121212121	32.4	-0.283486754624905	-0.283486754624905\\
-22.1212121212121	33	-0.283174660467362	-0.283174660467362\\
-22.1212121212121	33.6	-0.283232007086322	-0.283232007086322\\
-22.1212121212121	34.2	-0.284268427250774	-0.284268427250774\\
-22.1212121212121	34.8	-0.284800105494359	-0.284800105494359\\
-22.1212121212121	35.4	-0.285578972056999	-0.285578972056999\\
-22.1212121212121	36	-0.289475650741702	-0.289475650741702\\
-22.1212121212121	36.6	-0.290377040664338	-0.290377040664338\\
-22.1212121212121	37.2	-0.284997886341732	-0.284997886341732\\
-22.1212121212121	37.8	-0.284365243283114	-0.284365243283114\\
-22.1212121212121	38.4	-0.284655409980787	-0.284655409980787\\
-22.1212121212121	39	-0.284597138985082	-0.284597138985082\\
-22.1212121212121	39.6	-0.28465331467786	-0.28465331467786\\
-22.1212121212121	40.2	-0.28337276921968	-0.28337276921968\\
-22.1212121212121	40.8	-0.286121607205831	-0.286121607205831\\
-22.1212121212121	41.4	-0.284380123591641	-0.284380123591641\\
-22.1212121212121	42	-0.28398897612308	-0.28398897612308\\
-22.1212121212121	42.6	-0.2846809571891	-0.2846809571891\\
-22.1212121212121	43.2	-0.28317700451983	-0.28317700451983\\
-22.1212121212121	43.8	-0.282662478278014	-0.282662478278014\\
-22.1212121212121	44.4	-0.290521052800587	-0.290521052800587\\
-22.1212121212121	45	-0.287251329923137	-0.287251329923137\\
-22.1212121212121	45.6	-0.299418867285332	-0.299418867285332\\
-22.1212121212121	46.2	-0.27890825091766	-0.27890825091766\\
-22.1212121212121	46.8	-0.290453873463778	-0.290453873463778\\
-22.1212121212121	47.4	-0.286633821106504	-0.286633821106504\\
-22.1212121212121	48	-0.297405586561786	-0.297405586561786\\
-22.1212121212121	48.6	-0.30461645241963	-0.30461645241963\\
-22.1212121212121	49.2	-0.319686325827481	-0.319686325827481\\
-22.1212121212121	49.8	-0.309973739998819	-0.309973739998819\\
-22.1212121212121	50.4	-0.310479565555403	-0.310479565555403\\
-22.1212121212121	51	-0.301320695701388	-0.301320695701388\\
-22.1212121212121	51.6	-0.300286126724009	-0.300286126724009\\
-22.1212121212121	52.2	-0.322814789383739	-0.322814789383739\\
-22.1212121212121	52.8	-0.311572629875132	-0.311572629875132\\
-22.1212121212121	53.4	-0.313329437706861	-0.313329437706861\\
-22.1212121212121	54	-0.309355108110497	-0.309355108110497\\
-22.1212121212121	54.6	-0.318621287941289	-0.318621287941289\\
-22.1212121212121	55.2	-0.317909009668883	-0.317909009668883\\
-22.1212121212121	55.8	-0.318848585910726	-0.318848585910726\\
-22.1212121212121	56.4	-0.308329008494531	-0.308329008494531\\
-22.1212121212121	57	-0.312162567880636	-0.312162567880636\\
-22.1212121212121	57.6	-0.314578752987514	-0.314578752987514\\
-22.1212121212121	58.2	-0.311934854017455	-0.311934854017455\\
-22.1212121212121	58.8	-0.304569483827209	-0.304569483827209\\
-22.1212121212121	59.4	-0.304831037786462	-0.304831037786462\\
-22.1212121212121	60	-0.311610286615626	-0.311610286615626\\
-22.1212121212121	60.6	-0.312298352696613	-0.312298352696613\\
-22.1212121212121	61.2	-0.317851437529419	-0.317851437529419\\
-22.1212121212121	61.8	-0.309146396681435	-0.309146396681435\\
-22.1212121212121	62.4	-0.299041855510569	-0.299041855510569\\
-21.5151515151515	0	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.6	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	1.2	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	1.8	-0.28410071117784	-0.28410071117784\\
-21.5151515151515	2.4	-0.288268442802046	-0.288268442802046\\
-21.5151515151515	3	-0.294993722750785	-0.294993722750785\\
-21.5151515151515	3.6	-0.315687407343381	-0.315687407343381\\
-21.5151515151515	4.2	-0.30774819742961	-0.30774819742961\\
-21.5151515151515	4.8	-0.304602509467356	-0.304602509467356\\
-21.5151515151515	5.4	-0.311833941285181	-0.311833941285181\\
-21.5151515151515	6	-0.320853232662301	-0.320853232662301\\
-21.5151515151515	6.6	-0.318232151724181	-0.318232151724181\\
-21.5151515151515	7.2	-0.322998725526178	-0.322998725526178\\
-21.5151515151515	7.8	-0.314957357103592	-0.314957357103592\\
-21.5151515151515	8.4	-0.302121026348854	-0.302121026348854\\
-21.5151515151515	9	-0.332417468593162	-0.332417468593162\\
-21.5151515151515	9.6	-0.330555122235164	-0.330555122235164\\
-21.5151515151515	10.2	-0.31893259500671	-0.31893259500671\\
-21.5151515151515	10.8	-0.317413169402593	-0.317413169402593\\
-21.5151515151515	11.4	-0.325189178730591	-0.325189178730591\\
-21.5151515151515	12	-0.330226160012316	-0.330226160012316\\
-21.5151515151515	12.6	-0.329429703749956	-0.329429703749956\\
-21.5151515151515	13.2	-0.326999825377048	-0.326999825377048\\
-21.5151515151515	13.8	-0.307778378361045	-0.307778378361045\\
-21.5151515151515	14.4	-0.304836588728007	-0.304836588728007\\
-21.5151515151515	15	-0.322899685975163	-0.322899685975163\\
-21.5151515151515	15.6	-0.311447193876608	-0.311447193876608\\
-21.5151515151515	16.2	-0.322062274255887	-0.322062274255887\\
-21.5151515151515	16.8	-0.328117055971771	-0.328117055971771\\
-21.5151515151515	17.4	-0.325732389862732	-0.325732389862732\\
-21.5151515151515	18	-0.32699124046672	-0.32699124046672\\
-21.5151515151515	18.6	-0.321667504101365	-0.321667504101365\\
-21.5151515151515	19.2	-0.315729637072473	-0.315729637072473\\
-21.5151515151515	19.8	-0.304205263743381	-0.304205263743381\\
-21.5151515151515	20.4	-0.300773889664465	-0.300773889664465\\
-21.5151515151515	21	-0.289149071385237	-0.289149071385237\\
-21.5151515151515	21.6	-0.291137893849695	-0.291137893849695\\
-21.5151515151515	22.2	-0.287382502448221	-0.287382502448221\\
-21.5151515151515	22.8	-0.282292799980738	-0.282292799980738\\
-21.5151515151515	23.4	-0.28122990739833	-0.28122990739833\\
-21.5151515151515	24	-0.279857250344383	-0.279857250344383\\
-21.5151515151515	24.6	-0.283902459434301	-0.283902459434301\\
-21.5151515151515	25.2	-0.28305797753727	-0.28305797753727\\
-21.5151515151515	25.8	-0.2834742118823	-0.2834742118823\\
-21.5151515151515	26.4	-0.281330927358888	-0.281330927358888\\
-21.5151515151515	27	-0.28582419302247	-0.28582419302247\\
-21.5151515151515	27.6	-0.287106360692887	-0.287106360692887\\
-21.5151515151515	28.2	-0.284421289179452	-0.284421289179452\\
-21.5151515151515	28.8	-0.283517152916047	-0.283517152916047\\
-21.5151515151515	29.4	-0.282264114144771	-0.282264114144771\\
-21.5151515151515	30	-0.282582619954584	-0.282582619954584\\
-21.5151515151515	30.6	-0.284537670398849	-0.284537670398849\\
-21.5151515151515	31.2	-0.284653736352741	-0.284653736352741\\
-21.5151515151515	31.8	-0.283099911957086	-0.283099911957086\\
-21.5151515151515	32.4	-0.283078802054409	-0.283078802054409\\
-21.5151515151515	33	-0.282733748546902	-0.282733748546902\\
-21.5151515151515	33.6	-0.282765106506062	-0.282765106506062\\
-21.5151515151515	34.2	-0.284067632480182	-0.284067632480182\\
-21.5151515151515	34.8	-0.284682683166914	-0.284682683166914\\
-21.5151515151515	35.4	-0.285663552787265	-0.285663552787265\\
-21.5151515151515	36	-0.290449120782918	-0.290449120782918\\
-21.5151515151515	36.6	-0.291546130270383	-0.291546130270383\\
-21.5151515151515	37.2	-0.284940807638959	-0.284940807638959\\
-21.5151515151515	37.8	-0.284169694628418	-0.284169694628418\\
-21.5151515151515	38.4	-0.284533409349955	-0.284533409349955\\
-21.5151515151515	39	-0.284475322198369	-0.284475322198369\\
-21.5151515151515	39.6	-0.2845455275192	-0.2845455275192\\
-21.5151515151515	40.2	-0.282947128381078	-0.282947128381078\\
-21.5151515151515	40.8	-0.286348242845704	-0.286348242845704\\
-21.5151515151515	41.4	-0.284196328804665	-0.284196328804665\\
-21.5151515151515	42	-0.283674988268453	-0.283674988268453\\
-21.5151515151515	42.6	-0.284550438225888	-0.284550438225888\\
-21.5151515151515	43.2	-0.282696459696517	-0.282696459696517\\
-21.5151515151515	43.8	-0.282075465685345	-0.282075465685345\\
-21.5151515151515	44.4	-0.291796974267647	-0.291796974267647\\
-21.5151515151515	45	-0.28772388931149	-0.28772388931149\\
-21.5151515151515	45.6	-0.302893239339862	-0.302893239339862\\
-21.5151515151515	46.2	-0.277727658053788	-0.277727658053788\\
-21.5151515151515	46.8	-0.292202266154967	-0.292202266154967\\
-21.5151515151515	47.4	-0.287593546884233	-0.287593546884233\\
-21.5151515151515	48	-0.301033916390305	-0.301033916390305\\
-21.5151515151515	48.6	-0.309976324509066	-0.309976324509066\\
-21.5151515151515	49.2	-0.32859349391383	-0.32859349391383\\
-21.5151515151515	49.8	-0.316669373697471	-0.316669373697471\\
-21.5151515151515	50.4	-0.317299493386247	-0.317299493386247\\
-21.5151515151515	51	-0.30595690849544	-0.30595690849544\\
-21.5151515151515	51.6	-0.304760991681319	-0.304760991681319\\
-21.5151515151515	52.2	-0.332495348091213	-0.332495348091213\\
-21.5151515151515	52.8	-0.318671751933437	-0.318671751933437\\
-21.5151515151515	53.4	-0.320845889451562	-0.320845889451562\\
-21.5151515151515	54	-0.315953050486822	-0.315953050486822\\
-21.5151515151515	54.6	-0.327328105746428	-0.327328105746428\\
-21.5151515151515	55.2	-0.326476974448601	-0.326476974448601\\
-21.5151515151515	55.8	-0.327602844654835	-0.327602844654835\\
-21.5151515151515	56.4	-0.314636082196194	-0.314636082196194\\
-21.5151515151515	57	-0.319359889121283	-0.319359889121283\\
-21.5151515151515	57.6	-0.322328251122223	-0.322328251122223\\
-21.5151515151515	58.2	-0.319102860171808	-0.319102860171808\\
-21.5151515151515	58.8	-0.310027391865319	-0.310027391865319\\
-21.5151515151515	59.4	-0.310334605981208	-0.310334605981208\\
-21.5151515151515	60	-0.318717725505722	-0.318717725505722\\
-21.5151515151515	60.6	-0.319595070487863	-0.319595070487863\\
-21.5151515151515	61.2	-0.326339129046618	-0.326339129046618\\
-21.5151515151515	61.8	-0.315642029752541	-0.315642029752541\\
-21.5151515151515	62.4	-0.303134125763613	-0.303134125763613\\
-20.9090909090909	0	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	0.6	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	1.2	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	1.8	-0.283893674431066	-0.283893674431066\\
-20.9090909090909	2.4	-0.289691037639972	-0.289691037639972\\
-20.9090909090909	3	-0.298262700787886	-0.298262700787886\\
-20.9090909090909	3.6	-0.323651147525054	-0.323651147525054\\
-20.9090909090909	4.2	-0.313897870293896	-0.313897870293896\\
-20.9090909090909	4.8	-0.310086183232436	-0.310086183232436\\
-20.9090909090909	5.4	-0.318933831964322	-0.318933831964322\\
-20.9090909090909	6	-0.329965452096665	-0.329965452096665\\
-20.9090909090909	6.6	-0.326789407107887	-0.326789407107887\\
-20.9090909090909	7.2	-0.332543139360958	-0.332543139360958\\
-20.9090909090909	7.8	-0.322728494739596	-0.322728494739596\\
-20.9090909090909	8.4	-0.30699245498225	-0.30699245498225\\
-20.9090909090909	9	-0.343929819116276	-0.343929819116276\\
-20.9090909090909	9.6	-0.341678772832106	-0.341678772832106\\
-20.9090909090909	10.2	-0.327628381976631	-0.327628381976631\\
-20.9090909090909	10.8	-0.325722957182639	-0.325722957182639\\
-20.9090909090909	11.4	-0.335210651975764	-0.335210651975764\\
-20.9090909090909	12	-0.341292545791016	-0.341292545791016\\
-20.9090909090909	12.6	-0.340369909617994	-0.340369909617994\\
-20.9090909090909	13.2	-0.337367379965513	-0.337367379965513\\
-20.9090909090909	13.8	-0.31385103748152	-0.31385103748152\\
-20.9090909090909	14.4	-0.310457488736795	-0.310457488736795\\
-20.9090909090909	15	-0.332346377039833	-0.332346377039833\\
-20.9090909090909	15.6	-0.31857115439878	-0.31857115439878\\
-20.9090909090909	16.2	-0.331404743461324	-0.331404743461324\\
-20.9090909090909	16.8	-0.338742287732055	-0.338742287732055\\
-20.9090909090909	17.4	-0.33583056576065	-0.33583056576065\\
-20.9090909090909	18	-0.337289243114416	-0.337289243114416\\
-20.9090909090909	18.6	-0.330838921780799	-0.330838921780799\\
-20.9090909090909	19.2	-0.323538569449528	-0.323538569449528\\
-20.9090909090909	19.8	-0.308466250587231	-0.308466250587231\\
-20.9090909090909	20.4	-0.303564139237171	-0.303564139237171\\
-20.9090909090909	21	-0.28993415540893	-0.28993415540893\\
-20.9090909090909	21.6	-0.292441299728877	-0.292441299728877\\
-20.9090909090909	22.2	-0.287876274531159	-0.287876274531159\\
-20.9090909090909	22.8	-0.28164588429719	-0.28164588429719\\
-20.9090909090909	23.4	-0.280352956830438	-0.280352956830438\\
-20.9090909090909	24	-0.278708371945457	-0.278708371945457\\
-20.9090909090909	24.6	-0.283634871362858	-0.283634871362858\\
-20.9090909090909	25.2	-0.282590208226375	-0.282590208226375\\
-20.9090909090909	25.8	-0.283119119537498	-0.283119119537498\\
-20.9090909090909	26.4	-0.280454592537513	-0.280454592537513\\
-20.9090909090909	27	-0.285972982682078	-0.285972982682078\\
-20.9090909090909	27.6	-0.287536125774285	-0.287536125774285\\
-20.9090909090909	28.2	-0.284253492634005	-0.284253492634005\\
-20.9090909090909	28.8	-0.283165178112107	-0.283165178112107\\
-20.9090909090909	29.4	-0.281630555303013	-0.281630555303013\\
-20.9090909090909	30	-0.282023436473606	-0.282023436473606\\
-20.9090909090909	30.6	-0.284390479643089	-0.284390479643089\\
-20.9090909090909	31.2	-0.284556085618581	-0.284556085618581\\
-20.9090909090909	31.8	-0.282627533398651	-0.282627533398651\\
-20.9090909090909	32.4	-0.282624867612967	-0.282624867612967\\
-20.9090909090909	33	-0.28225639975583	-0.28225639975583\\
-20.9090909090909	33.6	-0.282243108587124	-0.282243108587124\\
-20.9090909090909	34.2	-0.283863761658909	-0.283863761658909\\
-20.9090909090909	34.8	-0.284559998761442	-0.284559998761442\\
-20.9090909090909	35.4	-0.285783139762464	-0.285783139762464\\
-20.9090909090909	36	-0.291595737107636	-0.291595737107636\\
-20.9090909090909	36.6	-0.292914012564334	-0.292914012564334\\
-20.9090909090909	37.2	-0.284894161856855	-0.284894161856855\\
-20.9090909090909	37.8	-0.283965415045507	-0.283965415045507\\
-20.9090909090909	38.4	-0.284416621085506	-0.284416621085506\\
-20.9090909090909	39	-0.284364053003694	-0.284364053003694\\
-20.9090909090909	39.6	-0.284450863600462	-0.284450863600462\\
-20.9090909090909	40.2	-0.282476233910431	-0.282476233910431\\
-20.9090909090909	40.8	-0.286638582959766	-0.286638582959766\\
-20.9090909090909	41.4	-0.284008736859603	-0.284008736859603\\
-20.9090909090909	42	-0.283321396592018	-0.283321396592018\\
-20.9090909090909	42.6	-0.284418192933746	-0.284418192933746\\
-20.9090909090909	43.2	-0.282158297503287	-0.282158297503287\\
-20.9090909090909	43.8	-0.281418960477292	-0.281418960477292\\
-20.9090909090909	44.4	-0.293314689616336	-0.293314689616336\\
-20.9090909090909	45	-0.288293200799118	-0.288293200799118\\
-20.9090909090909	45.6	-0.307010249213455	-0.307010249213455\\
-20.9090909090909	46.2	-0.276490713007931	-0.276490713007931\\
-20.9090909090909	46.8	-0.294454383351846	-0.294454383351846\\
-20.9090909090909	47.4	-0.288969932800481	-0.288969932800481\\
-20.9090909090909	48	-0.305566720520715	-0.305566720520715\\
-20.9090909090909	48.6	-0.316539951838533	-0.316539951838533\\
-20.9090909090909	49.2	-0.339290314869282	-0.339290314869282\\
-20.9090909090909	49.8	-0.324818678385708	-0.324818678385708\\
-20.9090909090909	50.4	-0.325594486739813	-0.325594486739813\\
-20.9090909090909	51	-0.31169756540449	-0.31169756540449\\
-20.9090909090909	51.6	-0.310343692193826	-0.310343692193826\\
-20.9090909090909	52.2	-0.344115041948999	-0.344115041948999\\
-20.9090909090909	52.8	-0.32730243459258	-0.32730243459258\\
-20.9090909090909	53.4	-0.329962210779493	-0.329962210779493\\
-20.9090909090909	54	-0.32400491556928	-0.32400491556928\\
-20.9090909090909	54.6	-0.337814060316931	-0.337814060316931\\
-20.9090909090909	55.2	-0.336809674837829	-0.336809674837829\\
-20.9090909090909	55.8	-0.338142066678095	-0.338142066678095\\
-20.9090909090909	56.4	-0.322332616434058	-0.322332616434058\\
-20.9090909090909	57	-0.328087435265492	-0.328087435265492\\
-20.9090909090909	57.6	-0.331699480839044	-0.331699480839044\\
-20.9090909090909	58.2	-0.327807518172133	-0.327807518172133\\
-20.9090909090909	58.8	-0.316747506424644	-0.316747506424644\\
-20.9090909090909	59.4	-0.31710012499722	-0.31710012499722\\
-20.9090909090909	60	-0.327358568219607	-0.327358568219607\\
-20.9090909090909	60.6	-0.328464087919021	-0.328464087919021\\
-20.9090909090909	61.2	-0.336558921379855	-0.336558921379855\\
-20.9090909090909	61.8	-0.323557492313388	-0.323557492313388\\
-20.9090909090909	62.4	-0.308239440889583	-0.308239440889583\\
-20.3030303030303	0	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.6	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	1.2	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	1.8	-0.283680678138728	-0.283680678138728\\
-20.3030303030303	2.4	-0.291586357293389	-0.291586357293389\\
-20.3030303030303	3	-0.30241803062313	-0.30241803062313\\
-20.3030303030303	3.6	-0.333285122041454	-0.333285122041454\\
-20.3030303030303	4.2	-0.32141081223223	-0.32141081223223\\
-20.3030303030303	4.8	-0.316836358450059	-0.316836358450059\\
-20.3030303030303	5.4	-0.327560877946417	-0.327560877946417\\
-20.3030303030303	6	-0.340923686682924	-0.340923686682924\\
-20.3030303030303	6.6	-0.337119463614685	-0.337119463614685\\
-20.3030303030303	7.2	-0.343986986421335	-0.343986986421335\\
-20.3030303030303	7.8	-0.332128975968972	-0.332128975968972\\
-20.3030303030303	8.4	-0.31301189480158	-0.31301189480158\\
-20.3030303030303	9	-0.357607411056289	-0.357607411056289\\
-20.3030303030303	9.6	-0.354918198391275	-0.354918198391275\\
-20.3030303030303	10.2	-0.338107330636973	-0.338107330636973\\
-20.3030303030303	10.8	-0.335744285900455	-0.335744285900455\\
-20.3030303030303	11.4	-0.347203423430081	-0.347203423430081\\
-20.3030303030303	12	-0.354472760394941	-0.354472760394941\\
-20.3030303030303	12.6	-0.353416850744859	-0.353416850744859\\
-20.3030303030303	13.2	-0.349750447927848	-0.349750447927848\\
-20.3030303030303	13.8	-0.321244999592562	-0.321244999592562\\
-20.3030303030303	14.4	-0.317397746722121	-0.317397746722121\\
-20.3030303030303	15	-0.34365607439863	-0.34365607439863\\
-20.3030303030303	15.6	-0.327263581051748	-0.327263581051748\\
-20.3030303030303	16.2	-0.342628132649273	-0.342628132649273\\
-20.3030303030303	16.8	-0.3514194632283	-0.3514194632283\\
-20.3030303030303	17.4	-0.347901731957484	-0.347901731957484\\
-20.3030303030303	18	-0.349558018183636	-0.349558018183636\\
-20.3030303030303	18.6	-0.341826116402465	-0.341826116402465\\
-20.3030303030303	19.2	-0.332939411700305	-0.332939411700305\\
-20.3030303030303	19.8	-0.313423928464061	-0.313423928464061\\
-20.3030303030303	20.4	-0.306614702353538	-0.306614702353538\\
-20.3030303030303	21	-0.290830420757928	-0.290830420757928\\
-20.3030303030303	21.6	-0.293967209284765	-0.293967209284765\\
-20.3030303030303	22.2	-0.28846952503925	-0.28846952503925\\
-20.3030303030303	22.8	-0.280910613836918	-0.280910613836918\\
-20.3030303030303	23.4	-0.2793524398609	-0.2793524398609\\
-20.3030303030303	24	-0.277402266932994	-0.277402266932994\\
-20.3030303030303	24.6	-0.283346755739434	-0.283346755739434\\
-20.3030303030303	25.2	-0.282064657910763	-0.282064657910763\\
-20.3030303030303	25.8	-0.28273110051189	-0.28273110051189\\
-20.3030303030303	26.4	-0.279445777287949	-0.279445777287949\\
-20.3030303030303	27	-0.286163838463067	-0.286163838463067\\
-20.3030303030303	27.6	-0.288054417823963	-0.288054417823963\\
-20.3030303030303	28.2	-0.284076351479979	-0.284076351479979\\
-20.3030303030303	28.8	-0.282778299461272	-0.282778299461272\\
-20.3030303030303	29.4	-0.280915153137831	-0.280915153137831\\
-20.3030303030303	30	-0.281395377869681	-0.281395377869681\\
-20.3030303030303	30.6	-0.284235673279115	-0.284235673279115\\
-20.3030303030303	31.2	-0.284466498919187	-0.284466498919187\\
-20.3030303030303	31.8	-0.282092539023304	-0.282092539023304\\
-20.3030303030303	32.4	-0.282120257564982	-0.282120257564982\\
-20.3030303030303	33	-0.281741818105006	-0.281741818105006\\
-20.3030303030303	33.6	-0.281657757535557	-0.281657757535557\\
-20.3030303030303	34.2	-0.283657872667304	-0.283657872667304\\
-20.3030303030303	34.8	-0.28443163855629	-0.28443163855629\\
-20.3030303030303	35.4	-0.285943298403027	-0.285943298403027\\
-20.3030303030303	36	-0.292931893211682	-0.292931893211682\\
-20.3030303030303	36.6	-0.294501543010061	-0.294501543010061\\
-20.3030303030303	37.2	-0.284858359861744	-0.284858359861744\\
-20.3030303030303	37.8	-0.283751881025729	-0.283751881025729\\
-20.3030303030303	38.4	-0.284306805026988	-0.284306805026988\\
-20.3030303030303	39	-0.284267083425072	-0.284267083425072\\
-20.3030303030303	39.6	-0.284373221311283	-0.284373221311283\\
-20.3030303030303	40.2	-0.281954362699737	-0.281954362699737\\
-20.3030303030303	40.8	-0.287003752371425	-0.287003752371425\\
-20.3030303030303	41.4	-0.283817528902598	-0.283817528902598\\
-20.3030303030303	42	-0.282921599769186	-0.282921599769186\\
-20.3030303030303	42.6	-0.284284637681253	-0.284284637681253\\
-20.3030303030303	43.2	-0.281554685380197	-0.281554685380197\\
-20.3030303030303	43.8	-0.280682065482084	-0.280682065482084\\
-20.3030303030303	44.4	-0.295107493412033	-0.295107493412033\\
-20.3030303030303	45	-0.288972106077568	-0.288972106077568\\
-20.3030303030303	45.6	-0.311864088263191	-0.311864088263191\\
-20.3030303030303	46.2	-0.27519627462717	-0.27519627462717\\
-20.3030303030303	46.8	-0.297308806150893	-0.297308806150893\\
-20.3030303030303	47.4	-0.290845045815628	-0.290845045815628\\
-20.3030303030303	48	-0.311168805142876	-0.311168805142876\\
-20.3030303030303	48.6	-0.324506154121676	-0.324506154121676\\
-20.3030303030303	49.2	-0.352051313975993	-0.352051313975993\\
-20.3030303030303	49.8	-0.334651543374424	-0.334651543374424\\
-20.3030303030303	50.4	-0.335602506427118	-0.335602506427118\\
-20.3030303030303	51	-0.318732095758022	-0.318732095758022\\
-20.3030303030303	51.6	-0.317231799089377	-0.317231799089377\\
-20.3030303030303	52.2	-0.35794732246906	-0.35794732246906\\
-20.3030303030303	52.8	-0.337706734038677	-0.337706734038677\\
-20.3030303030303	53.4	-0.34093089319841	-0.34093089319841\\
-20.3030303030303	54	-0.333748652687631	-0.333748652687631\\
-20.3030303030303	54.6	-0.350342454012203	-0.350342454012203\\
-20.3030303030303	55.2	-0.349176031085901	-0.349176031085901\\
-20.3030303030303	55.8	-0.350730193461598	-0.350730193461598\\
-20.3030303030303	56.4	-0.331643561188429	-0.331643561188429\\
-20.3030303030303	57	-0.338588673703897	-0.338588673703897\\
-20.3030303030303	57.6	-0.34293290731539	-0.34293290731539\\
-20.3030303030303	58.2	-0.338290913549043	-0.338290913549043\\
-20.3030303030303	58.8	-0.324938278296484	-0.324938278296484\\
-20.3030303030303	59.4	-0.325341892845822	-0.325341892845822\\
-20.3030303030303	60	-0.337771086833251	-0.337771086833251\\
-20.3030303030303	60.6	-0.339157181651777	-0.339157181651777\\
-20.3030303030303	61.2	-0.34875923629402	-0.34875923629402\\
-20.3030303030303	61.8	-0.333120016593445	-0.333120016593445\\
-20.3030303030303	62.4	-0.314530434504612	-0.314530434504612\\
-19.6969696969697	0	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	0.6	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	1.2	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	1.8	-0.283461849762913	-0.283461849762913\\
-19.6969696969697	2.4	-0.294038609505534	-0.294038609505534\\
-19.6969696969697	3	-0.307613839598072	-0.307613839598072\\
-19.6969696969697	3.6	-0.344830611010504	-0.344830611010504\\
-19.6969696969697	4.2	-0.330493466053253	-0.330493466053253\\
-19.6969696969697	4.8	-0.325051031628527	-0.325051031628527\\
-19.6969696969697	5.4	-0.337938482465054	-0.337938482465054\\
-19.6969696969697	6	-0.353976116058391	-0.353976116058391\\
-19.6969696969697	6.6	-0.349473627843133	-0.349473627843133\\
-19.6969696969697	7.2	-0.357577926846636	-0.357577926846636\\
-19.6969696969697	7.8	-0.343392395350474	-0.343392395350474\\
-19.6969696969697	8.4	-0.320359764778172	-0.320359764778172\\
-19.6969696969697	9	-0.373700946073787	-0.373700946073787\\
-19.6969696969697	9.6	-0.370528364166528	-0.370528364166528\\
-19.6969696969697	10.2	-0.350611803628595	-0.350611803628595\\
-19.6969696969697	10.8	-0.347716621136508	-0.347716621136508\\
-19.6969696969697	11.4	-0.361419408018477	-0.361419408018477\\
-19.6969696969697	12	-0.370026443354686	-0.370026443354686\\
-19.6969696969697	12.6	-0.368829021268312	-0.368829021268312\\
-19.6969696969697	13.2	-0.3644108467451	-0.3644108467451\\
-19.6969696969697	13.8	-0.330152909754449	-0.330152909754449\\
-19.6969696969697	14.4	-0.325871263987293	-0.325871263987293\\
-19.6969696969697	15	-0.357069957781654	-0.357069957781654\\
-19.6969696969697	15.6	-0.337761806162337	-0.337761806162337\\
-19.6969696969697	16.2	-0.355994775532991	-0.355994775532991\\
-19.6969696969697	16.8	-0.366402979316512	-0.366402979316512\\
-19.6969696969697	17.4	-0.362199839614784	-0.362199839614784\\
-19.6969696969697	18	-0.364030972783692	-0.364030972783692\\
-19.6969696969697	18.6	-0.354862026694239	-0.354862026694239\\
-19.6969696969697	19.2	-0.344150724839838	-0.344150724839838\\
-19.6969696969697	19.8	-0.319130327484689	-0.319130327484689\\
-19.6969696969697	20.4	-0.309873397038739	-0.309873397038739\\
-19.6969696969697	21	-0.291831134993208	-0.291831134993208\\
-19.6969696969697	21.6	-0.295737341853889	-0.295737341853889\\
-19.6969696969697	22.2	-0.289172552654425	-0.289172552654425\\
-19.6969696969697	22.8	-0.280075811585667	-0.280075811585667\\
-19.6969696969697	23.4	-0.278214209772361	-0.278214209772361\\
-19.6969696969697	24	-0.275922726158246	-0.275922726158246\\
-19.6969696969697	24.6	-0.283036205377727	-0.283036205377727\\
-19.6969696969697	25.2	-0.281473457248169	-0.281473457248169\\
-19.6969696969697	25.8	-0.282306477129548	-0.282306477129548\\
-19.6969696969697	26.4	-0.278285896841089	-0.278285896841089\\
-19.6969696969697	27	-0.286399745404561	-0.286399745404561\\
-19.6969696969697	27.6	-0.288671909848975	-0.288671909848975\\
-19.6969696969697	28.2	-0.283888315400045	-0.283888315400045\\
-19.6969696969697	28.8	-0.282351794907704	-0.282351794907704\\
-19.6969696969697	29.4	-0.280107215298662	-0.280107215298662\\
-19.6969696969697	30	-0.28068919366454	-0.28068919366454\\
-19.6969696969697	30.6	-0.284071702157728	-0.284071702157728\\
-19.6969696969697	31.2	-0.284386647838002	-0.284386647838002\\
-19.6969696969697	31.8	-0.281485669862901	-0.281485669862901\\
-19.6969696969697	32.4	-0.281560642352882	-0.281560642352882\\
-19.6969696969697	33	-0.281190710492803	-0.281190710492803\\
-19.6969696969697	33.6	-0.28100089566151	-0.28100089566151\\
-19.6969696969697	34.2	-0.283451229241015	-0.283451229241015\\
-19.6969696969697	34.8	-0.284296318927693	-0.284296318927693\\
-19.6969696969697	35.4	-0.286148611116272	-0.286148611116272\\
-19.6969696969697	36	-0.294469306274348	-0.294469306274348\\
-19.6969696969697	36.6	-0.296324325797784	-0.296324325797784\\
-19.6969696969697	37.2	-0.284832838876679	-0.284832838876679\\
-19.6969696969697	37.8	-0.283528359710415	-0.283528359710415\\
-19.6969696969697	38.4	-0.284205464537569	-0.284205464537569\\
-19.6969696969697	39	-0.284188376276133	-0.284188376276133\\
-19.6969696969697	39.6	-0.284316640382087	-0.284316640382087\\
-19.6969696969697	40.2	-0.281376144255242	-0.281376144255242\\
-19.6969696969697	40.8	-0.287454075828137	-0.287454075828137\\
-19.6969696969697	41.4	-0.283622757190446	-0.283622757190446\\
-19.6969696969697	42	-0.282468239407239	-0.282468239407239\\
-19.6969696969697	42.6	-0.284149649334738	-0.284149649334738\\
-19.6969696969697	43.2	-0.280878060517898	-0.280878060517898\\
-19.6969696969697	43.8	-0.279854359961153	-0.279854359961153\\
-19.6969696969697	44.4	-0.297205199526078	-0.297205199526078\\
-19.6969696969697	45	-0.289771233258661	-0.289771233258661\\
-19.6969696969697	45.6	-0.317542949755377	-0.317542949755377\\
-19.6969696969697	46.2	-0.273851214968563	-0.273851214968563\\
-19.6969696969697	46.8	-0.300872572178738	-0.300872572178738\\
-19.6969696969697	47.4	-0.293312197972957	-0.293312197972957\\
-19.6969696969697	48	-0.318014737605237	-0.318014737605237\\
-19.6969696969697	48.6	-0.334078787101642	-0.334078787101642\\
-19.6969696969697	49.2	-0.367147106021651	-0.367147106021651\\
-19.6969696969697	49.8	-0.346400542251888	-0.346400542251888\\
-19.6969696969697	50.4	-0.347564814402113	-0.347564814402113\\
-19.6969696969697	51	-0.327258308019813	-0.327258308019813\\
-19.6969696969697	51.6	-0.325634197794371	-0.325634197794371\\
-19.6969696969697	52.2	-0.374257591872142	-0.374257591872142\\
-19.6969696969697	52.8	-0.350129337739488	-0.350129337739488\\
-19.6969696969697	53.4	-0.354006036749991	-0.354006036749991\\
-19.6969696969697	54	-0.345427119343767	-0.345427119343767\\
-19.6969696969697	54.6	-0.365172559747425	-0.365172559747425\\
-19.6969696969697	55.2	-0.363842781694471	-0.363842781694471\\
-19.6969696969697	55.8	-0.365626949863178	-0.365626949863178\\
-19.6969696969697	56.4	-0.342798251142268	-0.342798251142268\\
-19.6969696969697	57	-0.351108818308768	-0.351108818308768\\
-19.6969696969697	57.6	-0.35626727339444	-0.35626727339444\\
-19.6969696969697	58.2	-0.35079721056637	-0.35079721056637\\
-19.6969696969697	58.8	-0.334815102481496	-0.334815102481496\\
-19.6969696969697	59.4	-0.335281660611555	-0.335281660611555\\
-19.6969696969697	60	-0.350195478674831	-0.350195478674831\\
-19.6969696969697	60.6	-0.351929191662577	-0.351929191662577\\
-19.6969696969697	61.2	-0.363183314162134	-0.363183314162134\\
-19.6969696969697	61.8	-0.344560477714514	-0.344560477714514\\
-19.6969696969697	62.4	-0.322188614067687	-0.322188614067687\\
-19.0909090909091	0	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.6	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	1.2	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	1.8	-0.283237312121836	-0.283237312121836\\
-19.0909090909091	2.4	-0.29714287498787	-0.29714287498787\\
-19.0909090909091	3	-0.314015741830095	-0.314015741830095\\
-19.0909090909091	3.6	-0.358519278319303	-0.358519278319303\\
-19.0909090909091	4.2	-0.341350433717685	-0.341350433717685\\
-19.0909090909091	4.8	-0.334930571876816	-0.334930571876816\\
-19.0909090909091	5.4	-0.350284605539523	-0.350284605539523\\
-19.0909090909091	6	-0.369355835205257	-0.369355835205257\\
-19.0909090909091	6.6	-0.364091510346074	-0.364091510346074\\
-19.0909090909091	7.2	-0.373545617100465	-0.373545617100465\\
-19.0909090909091	7.8	-0.356743369999596	-0.356743369999596\\
-19.0909090909091	8.4	-0.329220498147283	-0.329220498147283\\
-19.0909090909091	9	-0.392431536470492	-0.392431536470492\\
-19.0909090909091	9.6	-0.388736575745879	-0.388736575745879\\
-19.0909090909091	10.2	-0.365371743595248	-0.365371743595248\\
-19.0909090909091	10.8	-0.361867455384538	-0.361867455384538\\
-19.0909090909091	11.4	-0.378090109109402	-0.378090109109402\\
-19.0909090909091	12	-0.388185834920194	-0.388185834920194\\
-19.0909090909091	12.6	-0.386839459358042	-0.386839459358042\\
-19.0909090909091	13.2	-0.381586457674843	-0.381586457674843\\
-19.0909090909091	13.8	-0.340763983395318	-0.340763983395318\\
-19.0909090909091	14.4	-0.336095676649766	-0.336095676649766\\
-19.0909090909091	15	-0.372810468445345	-0.372810468445345\\
-19.0909090909091	15.6	-0.350300587430043	-0.350300587430043\\
-19.0909090909091	16.2	-0.37174954604223	-0.37174954604223\\
-19.0909090909091	16.8	-0.3839230439686	-0.3839230439686\\
-19.0909090909091	17.4	-0.378956691674839	-0.378956691674839\\
-19.0909090909091	18	-0.380917913563901	-0.380917913563901\\
-19.0909090909091	18.6	-0.370162221549916	-0.370162221549916\\
-19.0909090909091	19.2	-0.35737900004308	-0.35737900004308\\
-19.0909090909091	19.8	-0.325616208810589	-0.325616208810589\\
-19.0909090909091	20.4	-0.313269922827913	-0.313269922827913\\
-19.0909090909091	21	-0.292924291325852	-0.292924291325852\\
-19.0909090909091	21.6	-0.297765224541354	-0.297765224541354\\
-19.0909090909091	22.2	-0.289991870681009	-0.289991870681009\\
-19.0909090909091	22.8	-0.279131765526703	-0.279131765526703\\
-19.0909090909091	23.4	-0.276926698844164	-0.276926698844164\\
-19.0909090909091	24	-0.274258358273334	-0.274258358273334\\
-19.0909090909091	24.6	-0.282701169732598	-0.282701169732598\\
-19.0909090909091	25.2	-0.280809237848418	-0.280809237848418\\
-19.0909090909091	25.8	-0.281842068475006	-0.281842068475006\\
-19.0909090909091	26.4	-0.276958227258523	-0.276958227258523\\
-19.0909090909091	27	-0.286681135660205	-0.286681135660205\\
-19.0909090909091	27.6	-0.289395243326951	-0.289395243326951\\
-19.0909090909091	28.2	-0.283686764101652	-0.283686764101652\\
-19.0909090909091	28.8	-0.281881214461618	-0.281881214461618\\
-19.0909090909091	29.4	-0.279197650031889	-0.279197650031889\\
-19.0909090909091	30	-0.279896950699989	-0.279896950699989\\
-19.0909090909091	30.6	-0.283895689565778	-0.283895689565778\\
-19.0909090909091	31.2	-0.284317295201715	-0.284317295201715\\
-19.0909090909091	31.8	-0.280797988292952	-0.280797988292952\\
-19.0909090909091	32.4	-0.28094243446041	-0.28094243446041\\
-19.0909090909091	33	-0.280606046460753	-0.280606046460753\\
-19.0909090909091	33.6	-0.280265422032608	-0.280265422032608\\
-19.0909090909091	34.2	-0.28324536669843	-0.28324536669843\\
-19.0909090909091	34.8	-0.284151110949205	-0.284151110949205\\
-19.0909090909091	35.4	-0.286401436492571	-0.286401436492571\\
-19.0909090909091	36	-0.296211666320721	-0.296211666320721\\
-19.0909090909091	36.6	-0.298388226114046	-0.298388226114046\\
-19.0909090909091	37.2	-0.284815566605745	-0.284815566605745\\
-19.0909090909091	37.8	-0.28329379158966	-0.28329379158966\\
-19.0909090909091	38.4	-0.284113487324473	-0.284113487324473\\
-19.0909090909091	39	-0.28413180574306	-0.28413180574306\\
-19.0909090909091	39.6	-0.284284990884645	-0.284284990884645\\
-19.0909090909091	40.2	-0.280737339359253	-0.280737339359253\\
-19.0909090909091	40.8	-0.287997334471679	-0.287997334471679\\
-19.0909090909091	41.4	-0.28342430534897	-0.28342430534897\\
-19.0909090909091	42	-0.281953249339989	-0.281953249339989\\
-19.0909090909091	42.6	-0.28401204246897	-0.28401204246897\\
-19.0909090909091	43.2	-0.280122013392105	-0.280122013392105\\
-19.0909090909091	43.8	-0.278927621767721	-0.278927621767721\\
-19.0909090909091	44.4	-0.299629295769898	-0.299629295769898\\
-19.0909090909091	45	-0.29069647460707	-0.29069647460707\\
-19.0909090909091	45.6	-0.324117328190022	-0.324117328190022\\
-19.0909090909091	46.2	-0.27247810973726	-0.27247810973726\\
-19.0909090909091	46.8	-0.305258614990273	-0.305258614990273\\
-19.0909090909091	47.4	-0.296478786491887	-0.296478786491887\\
-19.0909090909091	48	-0.32628206821504	-0.32628206821504\\
-19.0909090909091	48.6	-0.34545564542693	-0.34545564542693\\
-19.0909090909091	49.2	-0.384821777656352	-0.384821777656352\\
-19.0909090909091	49.8	-0.360287094934329	-0.360287094934329\\
-19.0909090909091	50.4	-0.361710918218387	-0.361710918218387\\
-19.0909090909091	51	-0.337474113787223	-0.337474113787223\\
-19.0909090909091	51.6	-0.335763515800644	-0.335763515800644\\
-19.0909090909091	52.2	-0.39328261585481	-0.39328261585481\\
-19.0909090909091	52.8	-0.364802704550374	-0.364802704550374\\
-19.0909090909091	53.4	-0.369426709017493	-0.369426709017493\\
-19.0909090909091	54	-0.359274012587182	-0.359274012587182\\
-19.0909090909091	54.6	-0.382540384056881	-0.382540384056881\\
-19.0909090909091	55.2	-0.381054824026869	-0.381054824026869\\
-19.0909090909091	55.8	-0.383068398266608	-0.383068398266608\\
-19.0909090909091	56.4	-0.356017386019422	-0.356017386019422\\
-19.0909090909091	57	-0.365878447366738	-0.365878447366738\\
-19.0909090909091	57.6	-0.371924089664375	-0.371924089664375\\
-19.0909090909091	58.2	-0.365557362994739	-0.365557362994739\\
-19.0909090909091	58.8	-0.346590613712305	-0.346590613712305\\
-19.0909090909091	59.4	-0.34713743319014	-0.34713743319014\\
-19.0909090909091	60	-0.364859633147855	-0.364859633147855\\
-19.0909090909091	60.6	-0.367022087565102	-0.367022087565102\\
-19.0909090909091	61.2	-0.380051736725546	-0.380051736725546\\
-19.0909090909091	61.8	-0.358100016461913	-0.358100016461913\\
-19.0909090909091	62.4	-0.331398598652535	-0.331398598652535\\
-18.4848484848485	0	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	0.6	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	1.2	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	1.8	-0.283007166050344	-0.283007166050344\\
-18.4848484848485	2.4	-0.301006257317661	-0.301006257317661\\
-18.4848484848485	3	-0.321797741512435	-0.321797741512435\\
-18.4848484848485	3.6	-0.374556034537256	-0.374556034537256\\
-18.4848484848485	4.2	-0.354172655311824	-0.354172655311824\\
-18.4848484848485	4.8	-0.346668256987878	-0.346668256987878\\
-18.4848484848485	5.4	-0.364797761410548	-0.364797761410548\\
-18.4848484848485	6	-0.387262392215213	-0.387262392215213\\
-18.4848484848485	6.6	-0.381182730210884	-0.381182730210884\\
-18.4848484848485	7.2	-0.392082467232468	-0.392082467232468\\
-18.4848484848485	7.8	-0.372381355955198	-0.372381355955198\\
-18.4848484848485	8.4	-0.339774984936761	-0.339774984936761\\
-18.4848484848485	9	-0.413968521277132	-0.413968521277132\\
-18.4848484848485	9.6	-0.409719847023151	-0.409719847023151\\
-18.4848484848485	10.2	-0.382587719389911	-0.382587719389911\\
-18.4848484848485	10.8	-0.378394758465486	-0.378394758465486\\
-18.4848484848485	11.4	-0.397406440416941	-0.397406440416941\\
-18.4848484848485	12	-0.409132462472998	-0.409132462472998\\
-18.4848484848485	12.6	-0.40763377486479	-0.40763377486479\\
-18.4848484848485	13.2	-0.401467843534248	-0.401467843534248\\
-18.4848484848485	13.8	-0.353252824120098	-0.353252824120098\\
-18.4848484848485	14.4	-0.348281929494073	-0.348281929494073\\
-18.4848484848485	15	-0.391061956249685	-0.391061956249685\\
-18.4848484848485	15.6	-0.365098225251395	-0.365098225251395\\
-18.4848484848485	16.2	-0.390097956153566	-0.390097956153566\\
-18.4848484848485	16.8	-0.404164145474843	-0.404164145474843\\
-18.4848484848485	17.4	-0.398360311243555	-0.398360311243555\\
-18.4848484848485	18	-0.400386028069819	-0.400386028069819\\
-18.4848484848485	18.6	-0.387907008377763	-0.387907008377763\\
-18.4848484848485	19.2	-0.372802405479951	-0.372802405479951\\
-18.4848484848485	19.8	-0.332881637366687	-0.332881637366687\\
-18.4848484848485	20.4	-0.316717363968024	-0.316717363968024\\
-18.4848484848485	21	-0.294092448833266	-0.294092448833266\\
-18.4848484848485	21.6	-0.300051364990714	-0.300051364990714\\
-18.4848484848485	22.2	-0.290927916194674	-0.290927916194674\\
-18.4848484848485	22.8	-0.278071565751983	-0.278071565751983\\
-18.4848484848485	23.4	-0.275482843123249	-0.275482843123249\\
-18.4848484848485	24	-0.272405676433569	-0.272405676433569\\
-18.4848484848485	24.6	-0.282339429675059	-0.282339429675059\\
-18.4848484848485	25.2	-0.28006588136363	-0.28006588136363\\
-18.4848484848485	25.8	-0.28133566019269	-0.28133566019269\\
-18.4848484848485	26.4	-0.275450019096338	-0.275450019096338\\
-18.4848484848485	27	-0.287004655623655	-0.287004655623655\\
-18.4848484848485	27.6	-0.290224342065191	-0.290224342065191\\
-18.4848484848485	28.2	-0.283467539207589	-0.283467539207589\\
-18.4848484848485	28.8	-0.281362861658833	-0.281362861658833\\
-18.4848484848485	29.4	-0.278180470781713	-0.278180470781713\\
-18.4848484848485	30	-0.27901334890805	-0.27901334890805\\
-18.4848484848485	30.6	-0.283702831655968	-0.283702831655968\\
-18.4848484848485	31.2	-0.284257684994931	-0.284257684994931\\
-18.4848484848485	31.8	-0.280021649232131	-0.280021649232131\\
-18.4848484848485	32.4	-0.280263174805147	-0.280263174805147\\
-18.4848484848485	33	-0.279993777603293	-0.279993777603293\\
-18.4848484848485	33.6	-0.279446345559933	-0.279446345559933\\
-18.4848484848485	34.2	-0.283042122580074	-0.283042122580074\\
-18.4848484848485	34.8	-0.283990622204353	-0.283990622204353\\
-18.4848484848485	35.4	-0.286700563960104	-0.286700563960104\\
-18.4848484848485	36	-0.298151157211437	-0.298151157211437\\
-18.4848484848485	36.6	-0.30068466363265	-0.30068466363265\\
-18.4848484848485	37.2	-0.284802531046833	-0.284802531046833\\
-18.4848484848485	37.8	-0.283046652426548	-0.283046652426548\\
-18.4848484848485	38.4	-0.284030736328573	-0.284030736328573\\
-18.4848484848485	39	-0.284100776659774	-0.284100776659774\\
-18.4848484848485	39.6	-0.284281583611979	-0.284281583611979\\
-18.4848484848485	40.2	-0.280035670004697	-0.280035670004697\\
-18.4848484848485	40.8	-0.288636836046987	-0.288636836046987\\
-18.4848484848485	41.4	-0.283221827713806	-0.283221827713806\\
-18.4848484848485	42	-0.281367958813969	-0.281367958813969\\
-18.4848484848485	42.6	-0.283869004059356	-0.283869004059356\\
-18.4848484848485	43.2	-0.279282246272532	-0.279282246272532\\
-18.4848484848485	43.8	-0.277897704054826	-0.277897704054826\\
-18.4848484848485	44.4	-0.302387690512956	-0.302387690512956\\
-18.4848484848485	45	-0.291746283507557	-0.291746283507557\\
-18.4848484848485	45.6	-0.331627163748087	-0.331627163748087\\
-18.4848484848485	46.2	-0.271123145740231	-0.271123145740231\\
-18.4848484848485	46.8	-0.310582012269028	-0.310582012269028\\
-18.4848484848485	47.4	-0.300468351418343	-0.300468351418343\\
-18.4848484848485	48	-0.336142609515046	-0.336142609515046\\
-18.4848484848485	48.6	-0.358815160106145	-0.358815160106145\\
-18.4848484848485	49.2	-0.405267202716001	-0.405267202716001\\
-18.4848484848485	49.8	-0.376505176739392	-0.376505176739392\\
-18.4848484848485	50.4	-0.378240877752092	-0.378240877752092\\
-18.4848484848485	51	-0.349567147637485	-0.349567147637485\\
-18.4848484848485	51.6	-0.347826301543455	-0.347826301543455\\
-18.4848484848485	52.2	-0.415207304327003	-0.415207304327003\\
-18.4848484848485	52.8	-0.381929605319987	-0.381929605319987\\
-18.4848484848485	53.4	-0.387397559123031	-0.387397559123031\\
-18.4848484848485	54	-0.375497159549971	-0.375497159549971\\
-18.4848484848485	54.6	-0.402636731269736	-0.402636731269736\\
-18.4848484848485	55.2	-0.401012684299418	-0.401012684299418\\
-18.4848484848485	55.8	-0.403244782231569	-0.403244782231569\\
-18.4848484848485	56.4	-0.371497550850744	-0.371497550850744\\
-18.4848484848485	57	-0.383094430203576	-0.383094430203576\\
-18.4848484848485	57.6	-0.390089727413417	-0.390089727413417\\
-18.4848484848485	58.2	-0.382771218519564	-0.382771218519564\\
-18.4848484848485	58.8	-0.360462750149793	-0.360462750149793\\
-18.4848484848485	59.4	-0.361109844355254	-0.361109844355254\\
-18.4848484848485	60	-0.3819624162684	-0.3819624162684\\
-18.4848484848485	60.6	-0.384646270846729	-0.384646270846729\\
-18.4848484848485	61.2	-0.399542543246866	-0.399542543246866\\
-18.4848484848485	61.8	-0.373934202521227	-0.373934202521227\\
-18.4848484848485	62.4	-0.342340528388221	-0.342340528388221\\
-17.8787878787879	0	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.6	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	1.2	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	1.8	-0.282771432816486	-0.282771432816486\\
-17.8787878787879	2.4	-0.305747688196614	-0.305747688196614\\
-17.8787878787879	3	-0.331137140508758	-0.331137140508758\\
-17.8787878787879	3.6	-0.393100175213137	-0.393100175213137\\
-17.8787878787879	4.2	-0.369123788287992	-0.369123788287992\\
-17.8787878787879	4.8	-0.360438875558476	-0.360438875558476\\
-17.8787878787879	5.4	-0.381641239613167	-0.381641239613167\\
-17.8787878787879	6	-0.407841792036023	-0.407841792036023\\
-17.8787878787879	6.6	-0.400906903913029	-0.400906903913029\\
-17.8787878787879	7.2	-0.413323004288018	-0.413323004288018\\
-17.8787878787879	7.8	-0.3904627694463	-0.3904627694463\\
-17.8787878787879	8.4	-0.352191151542588	-0.352191151542588\\
-17.8787878787879	9	-0.438406395311383	-0.438406395311383\\
-17.8787878787879	9.6	-0.433581265714101	-0.433581265714101\\
-17.8787878787879	10.2	-0.402412354963348	-0.402412354963348\\
-17.8787878787879	10.8	-0.397447827042383	-0.397447827042383\\
-17.8787878787879	11.4	-0.419497229309812	-0.419497229309812\\
-17.8787878787879	12	-0.432972780065281	-0.432972780065281\\
-17.8787878787879	12.6	-0.431327039323375	-0.431327039323375\\
-17.8787878787879	13.2	-0.424173649926451	-0.424173649926451\\
-17.8787878787879	13.8	-0.367766634744369	-0.367766634744369\\
-17.8787878787879	14.4	-0.36262171618858	-0.36262171618858\\
-17.8787878787879	15	-0.411950021762427	-0.411950021762427\\
-17.8787878787879	15.6	-0.382340640799954	-0.382340640799954\\
-17.8787878787879	16.2	-0.411182731820022	-0.411182731820022\\
-17.8787878787879	16.8	-0.427242358874131	-0.427242358874131\\
-17.8787878787879	17.4	-0.420532067743316	-0.420532067743316\\
-17.8787878787879	18	-0.42253983990351	-0.42253983990351\\
-17.8787878787879	18.6	-0.408222237157288	-0.408222237157288\\
-17.8787878787879	19.2	-0.390553114414831	-0.390553114414831\\
-17.8787878787879	19.8	-0.340887064859785	-0.340887064859785\\
-17.8787878787879	20.4	-0.32011481163551	-0.32011481163551\\
-17.8787878787879	21	-0.29531280865097	-0.29531280865097\\
-17.8787878787879	21.6	-0.302578591302196	-0.302578591302196\\
-17.8787878787879	22.2	-0.291972812343934	-0.291972812343934\\
-17.8787878787879	22.8	-0.276892425826921	-0.276892425826921\\
-17.8787878787879	23.4	-0.273881965111528	-0.273881965111528\\
-17.8787878787879	24	-0.270372049440969	-0.270372049440969\\
-17.8787878787879	24.6	-0.281948557763288	-0.281948557763288\\
-17.8787878787879	25.2	-0.279239273627113	-0.279239273627113\\
-17.8787878787879	25.8	-0.280786442480069	-0.280786442480069\\
-17.8787878787879	26.4	-0.273754642407576	-0.273754642407576\\
-17.8787878787879	27	-0.28736199348385	-0.28736199348385\\
-17.8787878787879	27.6	-0.291149795370173	-0.291149795370173\\
-17.8787878787879	28.2	-0.283224504761171	-0.283224504761171\\
-17.8787878787879	28.8	-0.280794263432832	-0.280794263432832\\
-17.8787878787879	29.4	-0.27705427522635	-0.27705427522635\\
-17.8787878787879	30	-0.278037012602797	-0.278037012602797\\
-17.8787878787879	30.6	-0.283485839613935	-0.283485839613935\\
-17.8787878787879	31.2	-0.284204924370975	-0.284204924370975\\
-17.8787878787879	31.8	-0.279150695902535	-0.279150695902535\\
-17.8787878787879	32.4	-0.279521883183899	-0.279521883183899\\
-17.8787878787879	33	-0.279363401431863	-0.279363401431863\\
-17.8787878787879	33.6	-0.278541817658709	-0.278541817658709\\
-17.8787878787879	34.2	-0.282843603210623	-0.282843603210623\\
-17.8787878787879	34.8	-0.283806234379081	-0.283806234379081\\
-17.8787878787879	35.4	-0.287039900148848	-0.287039900148848\\
-17.8787878787879	36	-0.300265221600856	-0.300265221600856\\
-17.8787878787879	36.6	-0.303186203311755	-0.303186203311755\\
-17.8787878787879	37.2	-0.284787267279075	-0.284787267279075\\
-17.8787878787879	37.8	-0.282784798651334	-0.282784798651334\\
-17.8787878787879	38.4	-0.2839556189879	-0.2839556189879\\
-17.8787878787879	39	-0.284097774233582	-0.284097774233582\\
-17.8787878787879	39.6	-0.284308714124685	-0.284308714124685\\
-17.8787878787879	40.2	-0.279271601087689	-0.279271601087689\\
-17.8787878787879	40.8	-0.289369482567738	-0.289369482567738\\
-17.8787878787879	41.4	-0.283014657130104	-0.283014657130104\\
-17.8787878787879	42	-0.280703257402956	-0.280703257402956\\
-17.8787878787879	42.6	-0.283715543902839	-0.283715543902839\\
-17.8787878787879	43.2	-0.278357502036971	-0.278357502036971\\
-17.8787878787879	43.8	-0.276766353096424	-0.276766353096424\\
-17.8787878787879	44.4	-0.305469567280856	-0.305469567280856\\
-17.8787878787879	45	-0.292909073386583	-0.292909073386583\\
-17.8787878787879	45.6	-0.340069041430236	-0.340069041430236\\
-17.8787878787879	46.2	-0.269863129757785	-0.269863129757785\\
-17.8787878787879	46.8	-0.31695494609675	-0.31695494609675\\
-17.8787878787879	47.4	-0.305421045954506	-0.305421045954506\\
-17.8787878787879	48	-0.347751969198369	-0.347751969198369\\
-17.8787878787879	48.6	-0.374301525986692	-0.374301525986692\\
-17.8787878787879	49.2	-0.428596201511508	-0.428596201511508\\
-17.8787878787879	49.8	-0.395203442395254	-0.395203442395254\\
-17.8787878787879	50.4	-0.397305986983554	-0.397305986983554\\
-17.8787878787879	51	-0.363702564749024	-0.363702564749024\\
-17.8787878787879	51.6	-0.362011106802335	-0.362011106802335\\
-17.8787878787879	52.2	-0.440140442200339	-0.440140442200339\\
-17.8787878787879	52.8	-0.40166402073804	-0.40166402073804\\
-17.8787878787879	53.4	-0.40806785021344	-0.40806785021344\\
-17.8787878787879	54	-0.394260041929788	-0.394260041929788\\
-17.8787878787879	54.6	-0.425584028462909	-0.425584028462909\\
-17.8787878787879	55.2	-0.423848623023891	-0.423848623023891\\
-17.8787878787879	55.8	-0.426277146114276	-0.426277146114276\\
-17.8787878787879	56.4	-0.389394057982752	-0.389394057982752\\
-17.8787878787879	57	-0.402899335803965	-0.402899335803965\\
-17.8787878787879	57.6	-0.410896148224989	-0.410896148224989\\
-17.8787878787879	58.2	-0.402588034476246	-0.402588034476246\\
-17.8787878787879	58.8	-0.376600971983974	-0.376600971983974\\
-17.8787878787879	59.4	-0.377366690780612	-0.377366690780612\\
-17.8787878787879	60	-0.401655350567479	-0.401655350567479\\
-17.8787878787879	60.6	-0.404960183218129	-0.404960183218129\\
-17.8787878787879	61.2	-0.421770205290851	-0.421770205290851\\
-17.8787878787879	61.8	-0.392215556765012	-0.392215556765012\\
-17.8787878787879	62.4	-0.355180640853988	-0.355180640853988\\
-17.2727272727273	0	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	0.6	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	1.2	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	1.8	-0.282529939435235	-0.282529939435235\\
-17.2727272727273	2.4	-0.311495771906111	-0.311495771906111\\
-17.2727272727273	3	-0.342207093716462	-0.342207093716462\\
-17.2727272727273	3.6	-0.41424597541306	-0.41424597541306\\
-17.2727272727273	4.2	-0.386325395045714	-0.386325395045714\\
-17.2727272727273	4.8	-0.376385713664289	-0.376385713664289\\
-17.2727272727273	5.4	-0.400926373852749	-0.400926373852749\\
-17.2727272727273	6	-0.431166273110656	-0.431166273110656\\
-17.2727272727273	6.6	-0.423353206528799	-0.423353206528799\\
-17.2727272727273	7.2	-0.437323252053608	-0.437323252053608\\
-17.2727272727273	7.8	-0.411082493225502	-0.411082493225502\\
-17.2727272727273	8.4	-0.366612811538825	-0.366612811538825\\
-17.2727272727273	9	-0.465742616568286	-0.465742616568286\\
-17.2727272727273	9.6	-0.460327182884871	-0.460327182884871\\
-17.2727272727273	10.2	-0.424931264295602	-0.424931264295602\\
-17.2727272727273	10.8	-0.419107771372409	-0.419107771372409\\
-17.2727272727273	11.4	-0.444407915318026	-0.444407915318026\\
-17.2727272727273	12	-0.459714669974458	-0.459714669974458\\
-17.2727272727273	12.6	-0.457941257365951	-0.457941257365951\\
-17.2727272727273	13.2	-0.449726723855049	-0.449726723855049\\
-17.2727272727273	13.8	-0.384411398097892	-0.384411398097892\\
-17.2727272727273	14.4	-0.379273172641794	-0.379273172641794\\
-17.2727272727273	15	-0.435521012570491	-0.435521012570491\\
-17.2727272727273	15.6	-0.402164159435768	-0.402164159435768\\
-17.2727272727273	16.2	-0.435060614706806	-0.435060614706806\\
-17.2727272727273	16.8	-0.453183172510778	-0.453183172510778\\
-17.2727272727273	17.4	-0.445504278788359	-0.445504278788359\\
-17.2727272727273	18	-0.447401551796282	-0.447401551796282\\
-17.2727272727273	18.6	-0.431160088154591	-0.431160088154591\\
-17.2727272727273	19.2	-0.410699370178334	-0.410699370178334\\
-17.2727272727273	19.8	-0.349545919169484	-0.349545919169484\\
-17.2727272727273	20.4	-0.323350998955747	-0.323350998955747\\
-17.2727272727273	21	-0.296557527987038	-0.296557527987038\\
-17.2727272727273	21.6	-0.305308109364238	-0.305308109364238\\
-17.2727272727273	22.2	-0.293108435736922	-0.293108435736922\\
-17.2727272727273	22.8	-0.275596835708709	-0.275596835708709\\
-17.2727272727273	23.4	-0.272131395354582	-0.272131395354582\\
-17.2727272727273	24	-0.268178144372068	-0.268178144372068\\
-17.2727272727273	24.6	-0.281525859384653	-0.281525859384653\\
-17.2727272727273	25.2	-0.278327977364577	-0.278327977364577\\
-17.2727272727273	25.8	-0.280195348957325	-0.280195348957325\\
-17.2727272727273	26.4	-0.271873535277451	-0.271873535277451\\
-17.2727272727273	27	-0.287738905744967	-0.287738905744967\\
-17.2727272727273	27.6	-0.292150621379026	-0.292150621379026\\
-17.2727272727273	28.2	-0.282949192400739	-0.282949192400739\\
-17.2727272727273	28.8	-0.280174563771899	-0.280174563771899\\
-17.2727272727273	29.4	-0.275823518258517	-0.275823518258517\\
-17.2727272727273	30	-0.276971595893554	-0.276971595893554\\
-17.2727272727273	30.6	-0.283234498397861	-0.283234498397861\\
-17.2727272727273	31.2	-0.284153418326295	-0.284153418326295\\
-17.2727272727273	31.8	-0.278181796801086	-0.278181796801086\\
-17.2727272727273	32.4	-0.278719324266333	-0.278719324266333\\
-17.2727272727273	33	-0.278728250474206	-0.278728250474206\\
-17.2727272727273	33.6	-0.277554016024098	-0.277554016024098\\
-17.2727272727273	34.2	-0.282652057119921	-0.282652057119921\\
-17.2727272727273	34.8	-0.283585501930339	-0.283585501930339\\
-17.2727272727273	35.4	-0.287407336268552	-0.287407336268552\\
-17.2727272727273	36	-0.302513968699924	-0.302513968699924\\
-17.2727272727273	36.6	-0.305842999831602	-0.305842999831602\\
-17.2727272727273	37.2	-0.284760474946102	-0.284760474946102\\
-17.2727272727273	37.8	-0.282505301002671	-0.282505301002671\\
-17.2727272727273	38.4	-0.28388466699122	-0.28388466699122\\
-17.2727272727273	39	-0.284123861220801	-0.284123861220801\\
-17.2727272727273	39.6	-0.284367157831281	-0.284367157831281\\
-17.2727272727273	40.2	-0.278448964582264	-0.278448964582264\\
-17.2727272727273	40.8	-0.290184040407375	-0.290184040407375\\
-17.2727272727273	41.4	-0.282801670406896	-0.282801670406896\\
-17.2727272727273	42	-0.279949824822401	-0.279949824822401\\
-17.2727272727273	42.6	-0.283544023753851	-0.283544023753851\\
-17.2727272727273	43.2	-0.277350346896586	-0.277350346896586\\
-17.2727272727273	43.8	-0.275542731042133	-0.275542731042133\\
-17.2727272727273	44.4	-0.308840917048082	-0.308840917048082\\
-17.2727272727273	45	-0.294161027106535	-0.294161027106535\\
-17.2727272727273	45.6	-0.34938479615987	-0.34938479615987\\
-17.2727272727273	46.2	-0.268810411806654	-0.268810411806654\\
-17.2727272727273	46.8	-0.324480358375628	-0.324480358375628\\
-17.2727272727273	47.4	-0.311491730424636	-0.311491730424636\\
-17.2727272727273	48	-0.361237681246522	-0.361237681246522\\
-17.2727272727273	48.6	-0.392009084070828	-0.392009084070828\\
-17.2727272727273	49.2	-0.454816769648378	-0.454816769648378\\
-17.2727272727273	49.8	-0.416466851869281	-0.416466851869281\\
-17.2727272727273	50.4	-0.418989082857395	-0.418989082857395\\
-17.2727272727273	51	-0.38000946282344	-0.38000946282344\\
-17.2727272727273	51.6	-0.378474793191802	-0.378474793191802\\
-17.2727272727273	52.2	-0.468091220380203	-0.468091220380203\\
-17.2727272727273	52.8	-0.42409158711487	-0.42409158711487\\
-17.2727272727273	53.4	-0.431510328468627	-0.431510328468627\\
-17.2727272727273	54	-0.415662661810043	-0.415662661810043\\
-17.2727272727273	54.6	-0.451413637176786	-0.451413637176786\\
-17.2727272727273	55.2	-0.449603162667647	-0.449603162667647\\
-17.2727272727273	55.8	-0.452194485611989	-0.452194485611989\\
-17.2727272727273	56.4	-0.409803107757707	-0.409803107757707\\
-17.2727272727273	57	-0.4253607477706	-0.4253607477706\\
-17.2727272727273	57.6	-0.434401527665109	-0.434401527665109\\
-17.2727272727273	58.2	-0.425086660043074	-0.425086660043074\\
-17.2727272727273	58.8	-0.395131200856826	-0.395131200856826\\
-17.2727272727273	59.4	-0.39602641226763	-0.39602641226763\\
-17.2727272727273	60	-0.424023789769589	-0.424023789769589\\
-17.2727272727273	60.6	-0.428049542520511	-0.428049542520511\\
-17.2727272727273	61.2	-0.446764961371579	-0.446764961371579\\
-17.2727272727273	61.8	-0.413035468145071	-0.413035468145071\\
-17.2727272727273	62.4	-0.370060140467104	-0.370060140467104\\
-16.6666666666667	0	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.6	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	1.2	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	1.8	-0.28228213137781	-0.28228213137781\\
-16.6666666666667	2.4	-0.318384154581054	-0.318384154581054\\
-16.6666666666667	3	-0.355166611407966	-0.355166611407966\\
-16.6666666666667	3.6	-0.438004073901612	-0.438004073901612\\
-16.6666666666667	4.2	-0.405841698555396	-0.405841698555396\\
-16.6666666666667	4.8	-0.394606403653976	-0.394606403653976\\
-16.6666666666667	5.4	-0.422695836052844	-0.422695836052844\\
-16.6666666666667	6	-0.457215306217682	-0.457215306217682\\
-16.6666666666667	6.6	-0.448520947301856	-0.448520947301856\\
-16.6666666666667	7.2	-0.464041670897633	-0.464041670897633\\
-16.6666666666667	7.8	-0.434255997744286	-0.434255997744286\\
-16.6666666666667	8.4	-0.38314707356414	-0.38314707356414\\
-16.6666666666667	9	-0.495858160266884	-0.495858160266884\\
-16.6666666666667	9.6	-0.489847163247025	-0.489847163247025\\
-16.6666666666667	10.2	-0.450144762684194	-0.450144762684194\\
-16.6666666666667	10.8	-0.443369022042483	-0.443369022042483\\
-16.6666666666667	11.4	-0.472081087302064	-0.472081087302064\\
-16.6666666666667	12	-0.489246828640396	-0.489246828640396\\
-16.6666666666667	12.6	-0.487385258164477	-0.487385258164477\\
-16.6666666666667	13.2	-0.478033007391141	-0.478033007391141\\
-16.6666666666667	13.8	-0.403237741311684	-0.403237741311684\\
-16.6666666666667	14.4	-0.398345384494144	-0.398345384494144\\
-16.6666666666667	15	-0.461723259667731	-0.461723259667731\\
-16.6666666666667	15.6	-0.424637916502412	-0.424637916502412\\
-16.6666666666667	16.2	-0.461681280107706	-0.461681280107706\\
-16.6666666666667	16.8	-0.481901637927589	-0.481901637927589\\
-16.6666666666667	17.4	-0.473200130257658	-0.473200130257658\\
-16.6666666666667	18	-0.47489329958407	-0.47489329958407\\
-16.6666666666667	18.6	-0.456681256834721	-0.456681256834721\\
-16.6666666666667	19.2	-0.433228573075654	-0.433228573075654\\
-16.6666666666667	19.8	-0.358719672514974	-0.358719672514974\\
-16.6666666666667	20.4	-0.326308767000967	-0.326308767000967\\
-16.6666666666667	21	-0.297794257832971	-0.297794257832971\\
-16.6666666666667	21.6	-0.30817681935374	-0.30817681935374\\
-16.6666666666667	22.2	-0.294305037824922	-0.294305037824922\\
-16.6666666666667	22.8	-0.274193391493493	-0.274193391493493\\
-16.6666666666667	23.4	-0.2702476130359	-0.2702476130359\\
-16.6666666666667	24	-0.265859492685664	-0.265859492685664\\
-16.6666666666667	24.6	-0.281068289426525	-0.281068289426525\\
-16.6666666666667	25.2	-0.277333734127939	-0.277333734127939\\
-16.6666666666667	25.8	-0.279565229307931	-0.279565229307931\\
-16.6666666666667	26.4	-0.269817721829381	-0.269817721829381\\
-16.6666666666667	27	-0.288114576522565	-0.288114576522565\\
-16.6666666666667	27.6	-0.293192717093698	-0.293192717093698\\
-16.6666666666667	28.2	-0.282630583759113	-0.282630583759113\\
-16.6666666666667	28.8	-0.279504775279657	-0.279504775279657\\
-16.6666666666667	29.4	-0.274499397169102	-0.274499397169102\\
-16.6666666666667	30	-0.275826539749672	-0.275826539749672\\
-16.6666666666667	30.6	-0.282935412509753	-0.282935412509753\\
-16.6666666666667	31.2	-0.284094417015795	-0.284094417015795\\
-16.6666666666667	31.8	-0.277114836196937	-0.277114836196937\\
-16.6666666666667	32.4	-0.277858140836117	-0.277858140836117\\
-16.6666666666667	33	-0.278105396228311	-0.278105396228311\\
-16.6666666666667	33.6	-0.276489749844178	-0.276489749844178\\
-16.6666666666667	34.2	-0.282469629363026	-0.282469629363026\\
-16.6666666666667	34.8	-0.28331181182654	-0.28331181182654\\
-16.6666666666667	35.4	-0.287783943101213	-0.287783943101213\\
-16.6666666666667	36	-0.30483860894629	-0.30483860894629\\
-16.6666666666667	36.6	-0.30858063422224	-0.30858063422224\\
-16.6666666666667	37.2	-0.284709776431634	-0.284709776431634\\
-16.6666666666667	37.8	-0.282204270835986	-0.282204270835986\\
-16.6666666666667	38.4	-0.283812158967439	-0.283812158967439\\
-16.6666666666667	39	-0.284178143393522	-0.284178143393522\\
-16.6666666666667	39.6	-0.284455637133396	-0.284455637133396\\
-16.6666666666667	40.2	-0.277575317921425	-0.277575317921425\\
-16.6666666666667	40.8	-0.29105981819366	-0.29105981819366\\
-16.6666666666667	41.4	-0.282581101411961	-0.282581101411961\\
-16.6666666666667	42	-0.279098422239176	-0.279098422239176\\
-16.6666666666667	42.6	-0.283343825729437	-0.283343825729437\\
-16.6666666666667	43.2	-0.276267690053081	-0.276267690053081\\
-16.6666666666667	43.8	-0.274244408499106	-0.274244408499106\\
-16.6666666666667	44.4	-0.312441314579222	-0.312441314579222\\
-16.6666666666667	45	-0.29546461910758	-0.29546461910758\\
-16.6666666666667	45.6	-0.359452884831049	-0.359452884831049\\
-16.6666666666667	46.2	-0.26811459566206	-0.26811459566206\\
-16.6666666666667	46.8	-0.333244385302603	-0.333244385302603\\
-16.6666666666667	47.4	-0.318845020091256	-0.318845020091256\\
-16.6666666666667	48	-0.37668642207296	-0.37668642207296\\
-16.6666666666667	48.6	-0.411966919799817	-0.411966919799817\\
-16.6666666666667	49.2	-0.483809722582921	-0.483809722582921\\
-16.6666666666667	49.8	-0.440299027705733	-0.440299027705733\\
-16.6666666666667	50.4	-0.443285879593116	-0.443285879593116\\
-16.6666666666667	51	-0.398566526613168	-0.398566526613168\\
-16.6666666666667	51.6	-0.397327554578408	-0.397327554578408\\
-16.6666666666667	52.2	-0.498948532549381	-0.498948532549381\\
-16.6666666666667	52.8	-0.449210929440855	-0.449210929440855\\
-16.6666666666667	53.4	-0.457701492666698	-0.457701492666698\\
-16.6666666666667	54	-0.439723012000795	-0.439723012000795\\
-16.6666666666667	54.6	-0.480045503461639	-0.480045503461639\\
-16.6666666666667	55.2	-0.478203958656851	-0.478203958656851\\
-16.6666666666667	55.8	-0.480913308843151	-0.480913308843151\\
-16.6666666666667	56.4	-0.432744412845461	-0.432744412845461\\
-16.6666666666667	57	-0.450452050044237	-0.450452050044237\\
-16.6666666666667	57.6	-0.460572161089871	-0.460572161089871\\
-16.6666666666667	58.2	-0.450256785015425	-0.450256785015425\\
-16.6666666666667	58.8	-0.416120202779634	-0.416120202779634\\
-16.6666666666667	59.4	-0.417141462244841	-0.417141462244841\\
-16.6666666666667	60	-0.449068833477917	-0.449068833477917\\
-16.6666666666667	60.6	-0.453907680972513	-0.453907680972513\\
-16.6666666666667	61.2	-0.474454129988111	-0.474454129988111\\
-16.6666666666667	61.8	-0.436406686796664	-0.436406686796664\\
-16.6666666666667	62.4	-0.387082637116882	-0.387082637116882\\
-16.0606060606061	0	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	0.6	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	1.2	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	1.8	-0.282026800051567	-0.282026800051567\\
-16.0606060606061	2.4	-0.326544087333444	-0.326544087333444\\
-16.0606060606061	3	-0.37014802436431	-0.37014802436431\\
-16.0606060606061	3.6	-0.464285030694664	-0.464285030694664\\
-16.0606060606061	4.2	-0.427664775575612	-0.427664775575612\\
-16.0606060606061	4.8	-0.415138261703183	-0.415138261703183\\
-16.0606060606061	5.4	-0.446908022345791	-0.446908022345791\\
-16.0606060606061	6	-0.485859292815656	-0.485859292815656\\
-16.0606060606061	6.6	-0.476302642657094	-0.476302642657094\\
-16.0606060606061	7.2	-0.493323209243284	-0.493323209243284\\
-16.0606060606061	7.8	-0.459903364984551	-0.459903364984551\\
-16.0606060606061	8.4	-0.40185075261397	-0.40185075261397\\
-16.0606060606061	9	-0.528502627086493	-0.528502627086493\\
-16.0606060606061	9.6	-0.521898572220524	-0.521898572220524\\
-16.0606060606061	10.2	-0.477951677362121	-0.477951677362121\\
-16.0606060606061	10.8	-0.470123275528033	-0.470123275528033\\
-16.0606060606061	11.4	-0.502340495728981	-0.502340495728981\\
-16.0606060606061	12	-0.521322992580687	-0.521322992580687\\
-16.0606060606061	12.6	-0.519438806600091	-0.519438806600091\\
-16.0606060606061	13.2	-0.508865203726384	-0.508865203726384\\
-16.0606060606061	13.8	-0.424227294934765	-0.424227294934765\\
-16.0606060606061	14.4	-0.419882427770967	-0.419882427770967\\
-16.0606060606061	15	-0.490391634171572	-0.490391634171572\\
-16.0606060606061	15.6	-0.449746921837408	-0.449746921837408\\
-16.0606060606061	16.2	-0.490870240126551	-0.490870240126551\\
-16.0606060606061	16.8	-0.513186611427133	-0.513186611427133\\
-16.0606060606061	17.4	-0.503417721454534	-0.503417721454534\\
-16.0606060606061	18	-0.504822822477044	-0.504822822477044\\
-16.0606060606061	18.6	-0.48463996149081	-0.48463996149081\\
-16.0606060606061	19.2	-0.458032702028442	-0.458032702028442\\
-16.0606060606061	19.8	-0.368216232822274	-0.368216232822274\\
-16.0606060606061	20.4	-0.32887011519201	-0.32887011519201\\
-16.0606060606061	21	-0.29898687437402	-0.29898687437402\\
-16.0606060606061	21.6	-0.311096364614422	-0.311096364614422\\
-16.0606060606061	22.2	-0.295520638479801	-0.295520638479801\\
-16.0606060606061	22.8	-0.272697160779483	-0.272697160779483\\
-16.0606060606061	23.4	-0.268256707414408	-0.268256707414408\\
-16.0606060606061	24	-0.263466856642962	-0.263466856642962\\
-16.0606060606061	24.6	-0.280572338226711	-0.280572338226711\\
-16.0606060606061	25.2	-0.276261711681277	-0.276261711681277\\
-16.0606060606061	25.8	-0.278900795590537	-0.278900795590537\\
-16.0606060606061	26.4	-0.267608682617845	-0.267608682617845\\
-16.0606060606061	27	-0.288461422996208	-0.288461422996208\\
-16.0606060606061	27.6	-0.294228262768148	-0.294228262768148\\
-16.0606060606061	28.2	-0.282255072093938	-0.282255072093938\\
-16.0606060606061	28.8	-0.278787827895394	-0.278787827895394\\
-16.0606060606061	29.4	-0.273100184898917	-0.273100184898917\\
-16.0606060606061	30	-0.274617334068289	-0.274617334068289\\
-16.0606060606061	30.6	-0.282571995681452	-0.282571995681452\\
-16.0606060606061	31.2	-0.284015727932045	-0.284015727932045\\
-16.0606060606061	31.8	-0.275953274075072	-0.275953274075072\\
-16.0606060606061	32.4	-0.276942810566751	-0.276942810566751\\
-16.0606060606061	33	-0.277515079467001	-0.277515079467001\\
-16.0606060606061	33.6	-0.275360668774484	-0.275360668774484\\
-16.0606060606061	34.2	-0.282297976930992	-0.282297976930992\\
-16.0606060606061	34.8	-0.282964386376405	-0.282964386376405\\
-16.0606060606061	35.4	-0.288143620645016	-0.288143620645016\\
-16.0606060606061	36	-0.307161241372236	-0.307161241372236\\
-16.0606060606061	36.6	-0.311299802271693	-0.311299802271693\\
-16.0606060606061	37.2	-0.284619655503158	-0.284619655503158\\
-16.0606060606061	37.8	-0.281876682088033	-0.281876682088033\\
-16.0606060606061	38.4	-0.283729814984003	-0.283729814984003\\
-16.0606060606061	39	-0.284257226068676	-0.284257226068676\\
-16.0606060606061	39.6	-0.284570283411181	-0.284570283411181\\
-16.0606060606061	40.2	-0.276661940636599	-0.276661940636599\\
-16.0606060606061	40.8	-0.291965935768303	-0.291965935768303\\
-16.0606060606061	41.4	-0.282350293423878	-0.282350293423878\\
-16.0606060606061	42	-0.27814023335784	-0.27814023335784\\
-16.0606060606061	42.6	-0.283101210438567	-0.283101210438567\\
-16.0606060606061	43.2	-0.275120934567077	-0.275120934567077\\
-16.0606060606061	43.8	-0.272897618228744	-0.272897618228744\\
-16.0606060606061	44.4	-0.316182440668159	-0.316182440668159\\
-16.0606060606061	45	-0.296768112246009	-0.296768112246009\\
-16.0606060606061	45.6	-0.370083753575174	-0.370083753575174\\
-16.0606060606061	46.2	-0.267960105931348	-0.267960105931348\\
-16.0606060606061	46.8	-0.343307770986634	-0.343307770986634\\
-16.0606060606061	47.4	-0.32764683877399	-0.32764683877399\\
-16.0606060606061	48	-0.394130923940086	-0.394130923940086\\
-16.0606060606061	48.6	-0.434124708199103	-0.434124708199103\\
-16.0606060606061	49.2	-0.515312006171188	-0.515312006171188\\
-16.0606060606061	49.8	-0.46660662454671	-0.46660662454671\\
-16.0606060606061	50.4	-0.470088763191552	-0.470088763191552\\
-16.0606060606061	51	-0.419387620670249	-0.419387620670249\\
-16.0606060606061	51.6	-0.418617309483834	-0.418617309483834\\
-16.0606060606061	52.2	-0.532464946756133	-0.532464946756133\\
-16.0606060606061	52.8	-0.4769172677165	-0.4769172677165\\
-16.0606060606061	53.4	-0.486504847578143	-0.486504847578143\\
-16.0606060606061	54	-0.466360476481512	-0.466360476481512\\
-16.0606060606061	54.6	-0.511271963485658	-0.511271963485658\\
-16.0606060606061	55.2	-0.509448902688055	-0.509448902688055\\
-16.0606060606061	55.8	-0.512221449068552	-0.512221449068552\\
-16.0606060606061	56.4	-0.45814549684804	-0.45814549684804\\
-16.0606060606061	57	-0.478036258934371	-0.478036258934371\\
-16.0606060606061	57.6	-0.489267060995599	-0.489267060995599\\
-16.0606060606061	58.2	-0.477982690842347	-0.477982690842347\\
-16.0606060606061	58.8	-0.439560258830105	-0.439560258830105\\
-16.0606060606061	59.4	-0.4406826092173	-0.4406826092173\\
-16.0606060606061	60	-0.476691281115238	-0.476691281115238\\
-16.0606060606061	60.6	-0.482418498007542	-0.482418498007542\\
-16.0606060606061	61.2	-0.50464700111437	-0.50464700111437\\
-16.0606060606061	61.8	-0.462247634596856	-0.462247634596856\\
-16.0606060606061	62.4	-0.406300590767762	-0.406300590767762\\
-15.4545454545455	0	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.6	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	1.2	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	1.8	-0.281761716443436	-0.281761716443436\\
-15.4545454545455	2.4	-0.33609410665242	-0.33609410665242\\
-15.4545454545455	3	-0.387242191209286	-0.387242191209286\\
-15.4545454545455	3.6	-0.49288638167585	-0.49288638167585\\
-15.4545454545455	4.2	-0.451701114972478	-0.451701114972478\\
-15.4545454545455	4.8	-0.437943868137455	-0.437943868137455\\
-15.4545454545455	5.4	-0.47342361386043	-0.47342361386043\\
-15.4545454545455	6	-0.516847346670054	-0.516847346670054\\
-15.4545454545455	6.6	-0.506470990128358	-0.506470990128358\\
-15.4545454545455	7.2	-0.524887894074558	-0.524887894074558\\
-15.4545454545455	7.8	-0.487836460922299	-0.487836460922299\\
-15.4545454545455	8.4	-0.422716388539307	-0.422716388539307\\
-15.4545454545455	9	-0.56328548580657	-0.56328548580657\\
-15.4545454545455	9.6	-0.556097440996463	-0.556097440996463\\
-15.4545454545455	10.2	-0.50813653065157	-0.50813653065157\\
-15.4545454545455	10.8	-0.49914721760109	-0.49914721760109\\
-15.4545454545455	11.4	-0.534880027291491	-0.534880027291491\\
-15.4545454545455	12	-0.555552710003951	-0.555552710003951\\
-15.4545454545455	12.6	-0.553742532372216	-0.553742532372216\\
-15.4545454545455	13.2	-0.541852965214084	-0.541852965214084\\
-15.4545454545455	13.8	-0.44728040715382	-0.44728040715382\\
-15.4545454545455	14.4	-0.443847790966644	-0.443847790966644\\
-15.4545454545455	15	-0.521236861326063	-0.521236861326063\\
-15.4545454545455	15.6	-0.477376874099772	-0.477376874099772\\
-15.4545454545455	16.2	-0.522317410648485	-0.522317410648485\\
-15.4545454545455	16.8	-0.546690661352097	-0.546690661352097\\
-15.4545454545455	17.4	-0.535819842281337	-0.535819842281337\\
-15.4545454545455	18	-0.536873906500202	-0.536873906500202\\
-15.4545454545455	18.6	-0.514773091524817	-0.514773091524817\\
-15.4545454545455	19.2	-0.484897303245833	-0.484897303245833\\
-15.4545454545455	19.8	-0.377792275216236	-0.377792275216236\\
-15.4545454545455	20.4	-0.330921540057406	-0.330921540057406\\
-15.4545454545455	21	-0.300096359126357	-0.300096359126357\\
-15.4545454545455	21.6	-0.313954259975591	-0.313954259975591\\
-15.4545454545455	22.2	-0.296701352493693	-0.296701352493693\\
-15.4545454545455	22.8	-0.271129470874158	-0.271129470874158\\
-15.4545454545455	23.4	-0.266194005365651	-0.266194005365651\\
-15.4545454545455	24	-0.261065155646578	-0.261065155646578\\
-15.4545454545455	24.6	-0.280033879297121	-0.280033879297121\\
-15.4545454545455	25.2	-0.275120426793632	-0.275120426793632\\
-15.4545454545455	25.8	-0.278208295447201	-0.278208295447201\\
-15.4545454545455	26.4	-0.265278399964995	-0.265278399964995\\
-15.4545454545455	27	-0.288745424909496	-0.288745424909496\\
-15.4545454545455	27.6	-0.295196276120284	-0.295196276120284\\
-15.4545454545455	28.2	-0.281806627833963	-0.281806627833963\\
-15.4545454545455	28.8	-0.278028365202767	-0.278028365202767\\
-15.4545454545455	29.4	-0.271650882895992	-0.271650882895992\\
-15.4545454545455	30	-0.273365170070043	-0.273365170070043\\
-15.4545454545455	30.6	-0.282124739000997	-0.282124739000997\\
-15.4545454545455	31.2	-0.283901630322929	-0.283901630322929\\
-15.4545454545455	31.8	-0.274704202809396	-0.274704202809396\\
-15.4545454545455	32.4	-0.275979391218664	-0.275979391218664\\
-15.4545454545455	33	-0.276979612002954	-0.276979612002954\\
-15.4545454545455	33.6	-0.274182982626583	-0.274182982626583\\
-15.4545454545455	34.2	-0.282137734085999	-0.282137734085999\\
-15.4545454545455	34.8	-0.282518681115797	-0.282518681115797\\
-15.4545454545455	35.4	-0.288453293578011	-0.288453293578011\\
-15.4545454545455	36	-0.309386219845127	-0.309386219845127\\
-15.4545454545455	36.6	-0.313878177291539	-0.313878177291539\\
-15.4545454545455	37.2	-0.284471599742424	-0.284471599742424\\
-15.4545454545455	37.8	-0.281516189221344	-0.281516189221344\\
-15.4545454545455	38.4	-0.283626584138875	-0.283626584138875\\
-15.4545454545455	39	-0.284354684053388	-0.284354684053388\\
-15.4545454545455	39.6	-0.284704116025078	-0.284704116025078\\
-15.4545454545455	40.2	-0.275723396277325	-0.275723396277325\\
-15.4545454545455	40.8	-0.29286132335688	-0.29286132335688\\
-15.4545454545455	41.4	-0.282105384514729	-0.282105384514729\\
-15.4545454545455	42	-0.277067233832604	-0.277067233832604\\
-15.4545454545455	42.6	-0.28279939774752	-0.28279939774752\\
-15.4545454545455	43.2	-0.273925676234016	-0.273925676234016\\
-15.4545454545455	43.8	-0.271536611769453	-0.271536611769453\\
-15.4545454545455	44.4	-0.31994872855894	-0.31994872855894\\
-15.4545454545455	45	-0.29800621825998	-0.29800621825998\\
-15.4545454545455	45.6	-0.381020157277884	-0.381020157277884\\
-15.4545454545455	46.2	-0.268559004516851	-0.268559004516851\\
-15.4545454545455	46.8	-0.354696583674251	-0.354696583674251\\
-15.4545454545455	47.4	-0.338052341804217	-0.338052341804217\\
-15.4545454545455	48	-0.413537296505503	-0.413537296505503\\
-15.4545454545455	48.6	-0.458340831823173	-0.458340831823173\\
-15.4545454545455	49.2	-0.548907608964645	-0.548907608964645\\
-15.4545454545455	49.8	-0.495186942806509	-0.495186942806509\\
-15.4545454545455	50.4	-0.499174399820208	-0.499174399820208\\
-15.4545454545455	51	-0.442408148054191	-0.442408148054191\\
-15.4545454545455	51.6	-0.442314258063637	-0.442314258063637\\
-15.4545454545455	52.2	-0.56824702886932	-0.56824702886932\\
-15.4545454545455	52.8	-0.506989619215833	-0.506989619215833\\
-15.4545454545455	53.4	-0.517658610029736	-0.517658610029736\\
-15.4545454545455	54	-0.495382446816091	-0.495382446816091\\
-15.4545454545455	54.6	-0.544747323282685	-0.544747323282685\\
-15.4545454545455	55.2	-0.542995143883578	-0.542995143883578\\
-15.4545454545455	55.8	-0.545767764271266	-0.545767764271266\\
-15.4545454545455	56.4	-0.485828852496733	-0.485828852496733\\
-15.4545454545455	57	-0.507854352828725	-0.507854352828725\\
-15.4545454545455	57.6	-0.520226561045532	-0.520226561045532\\
-15.4545454545455	58.2	-0.508030858298577	-0.508030858298577\\
-15.4545454545455	58.8	-0.465355043594136	-0.465355043594136\\
-15.4545454545455	59.4	-0.466525236387068	-0.466525236387068\\
-15.4545454545455	60	-0.506678878448362	-0.506678878448362\\
-15.4545454545455	60.6	-0.513343453753532	-0.513343453753532\\
-15.4545454545455	61.2	-0.537024747332293	-0.537024747332293\\
-15.4545454545455	61.8	-0.490369739373609	-0.490369739373609\\
-15.4545454545455	62.4	-0.427701357651686	-0.427701357651686\\
-14.8484848484848	0	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	0.6	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	1.2	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	1.8	-0.281483166830806	-0.281483166830806\\
-14.8484848484848	2.4	-0.347127061238218	-0.347127061238218\\
-14.8484848484848	3	-0.406482016960318	-0.406482016960318\\
-14.8484848484848	3.6	-0.523484345061641	-0.523484345061641\\
-14.8484848484848	4.2	-0.477760468047588	-0.477760468047588\\
-14.8484848484848	4.8	-0.462897738598313	-0.462897738598313\\
-14.8484848484848	5.4	-0.501995334081238	-0.501995334081238\\
-14.8484848484848	6	-0.549800331220364	-0.549800331220364\\
-14.8484848484848	6.6	-0.538670949092347	-0.538670949092347\\
-14.8484848484848	7.2	-0.558325137723722	-0.558325137723722\\
-14.8484848484848	7.8	-0.517750361117899	-0.517750361117899\\
-14.8484848484848	8.4	-0.445658616404558	-0.445658616404558\\
-14.8484848484848	9	-0.599674649833633	-0.599674649833633\\
-14.8484848484848	9.6	-0.59191685574538	-0.59191685574538\\
-14.8484848484848	10.2	-0.540361217285756	-0.540361217285756\\
-14.8484848484848	10.8	-0.530095170787487	-0.530095170787487\\
-14.8484848484848	11.4	-0.569258845341929	-0.569258845341929\\
-14.8484848484848	12	-0.591399945649809	-0.591399945649809\\
-14.8484848484848	12.6	-0.589794922485831	-0.589794922485831\\
-14.8484848484848	13.2	-0.576480932598937	-0.576480932598937\\
-14.8484848484848	13.8	-0.472206067687977	-0.472206067687977\\
-14.8484848484848	14.4	-0.470110115453547	-0.470110115453547\\
-14.8484848484848	15	-0.553840755126541	-0.553840755126541\\
-14.8484848484848	15.6	-0.507301799557665	-0.507301799557665\\
-14.8484848484848	16.2	-0.555572671505846	-0.555572671505846\\
-14.8484848484848	16.8	-0.581926872272631	-0.581926872272631\\
-14.8484848484848	17.4	-0.569930736342103	-0.569930736342103\\
-14.8484848484848	18	-0.570602686190177	-0.570602686190177\\
-14.8484848484848	18.6	-0.546694591988886	-0.546694591988886\\
-14.8484848484848	19.2	-0.513495092621448	-0.513495092621448\\
-14.8484848484848	19.8	-0.387159818843039	-0.387159818843039\\
-14.8484848484848	20.4	-0.332359335249211	-0.332359335249211\\
-14.8484848484848	21	-0.30108176938132	-0.30108176938132\\
-14.8484848484848	21.6	-0.316617271348047	-0.316617271348047\\
-14.8484848484848	22.2	-0.297782729192736	-0.297782729192736\\
-14.8484848484848	22.8	-0.269517048139476	-0.269517048139476\\
-14.8484848484848	23.4	-0.264102772049398	-0.264102772049398\\
-14.8484848484848	24	-0.258730826642861	-0.258730826642861\\
-14.8484848484848	24.6	-0.279447969464352	-0.279447969464352\\
-14.8484848484848	25.2	-0.273921293988164	-0.273921293988164\\
-14.8484848484848	25.8	-0.277494883790167	-0.277494883790167\\
-14.8484848484848	26.4	-0.262868460050662	-0.262868460050662\\
-14.8484848484848	27	-0.288927007629472	-0.288927007629472\\
-14.8484848484848	27.6	-0.296024411141377	-0.296024411141377\\
-14.8484848484848	28.2	-0.281267169548319	-0.281267169548319\\
-14.8484848484848	28.8	-0.277232254837527	-0.277232254837527\\
-14.8484848484848	29.4	-0.270182116014627	-0.270182116014627\\
-14.8484848484848	30	-0.272095913884745	-0.272095913884745\\
-14.8484848484848	30.6	-0.281571762145476	-0.281571762145476\\
-14.8484848484848	31.2	-0.283733007985833	-0.283733007985833\\
-14.8484848484848	31.8	-0.273378045875062	-0.273378045875062\\
-14.8484848484848	32.4	-0.274975030834151	-0.274975030834151\\
-14.8484848484848	33	-0.276521737602553	-0.276521737602553\\
-14.8484848484848	33.6	-0.272976633913545	-0.272976633913545\\
-14.8484848484848	34.2	-0.28198782659346	-0.28198782659346\\
-14.8484848484848	34.8	-0.281947189443799	-0.281947189443799\\
-14.8484848484848	35.4	-0.288673693729133	-0.288673693729133\\
-14.8484848484848	36	-0.311403190090071	-0.311403190090071\\
-14.8484848484848	36.6	-0.316174584083481	-0.316174584083481\\
-14.8484848484848	37.2	-0.284244448214916	-0.284244448214916\\
-14.8484848484848	37.8	-0.281114937416931	-0.281114937416931\\
-14.8484848484848	38.4	-0.283488535104649	-0.283488535104649\\
-14.8484848484848	39	-0.284460564237418	-0.284460564237418\\
-14.8484848484848	39.6	-0.284846557218463	-0.284846557218463\\
-14.8484848484848	40.2	-0.27477661828046	-0.27477661828046\\
-14.8484848484848	40.8	-0.293695526717933	-0.293695526717933\\
-14.8484848484848	41.4	-0.281840921904156	-0.281840921904156\\
-14.8484848484848	42	-0.275872556822584	-0.275872556822584\\
-14.8484848484848	42.6	-0.282418879023714	-0.282418879023714\\
-14.8484848484848	43.2	-0.272700899130295	-0.272700899130295\\
-14.8484848484848	43.8	-0.270202031525251	-0.270202031525251\\
-14.8484848484848	44.4	-0.323600338457354	-0.323600338457354\\
-14.8484848484848	45	-0.29910200989017	-0.29910200989017\\
-14.8484848484848	45.6	-0.391942996936696	-0.391942996936696\\
-14.8484848484848	46.2	-0.270138876084523	-0.270138876084523\\
-14.8484848484848	46.8	-0.367392678290938	-0.367392678290938\\
-14.8484848484848	47.4	-0.350190449401307	-0.350190449401307\\
-14.8484848484848	48	-0.434793529828658	-0.434793529828658\\
-14.8484848484848	48.6	-0.48437371564837	-0.48437371564837\\
-14.8484848484848	49.2	-0.584027498467367	-0.584027498467367\\
-14.8484848484848	49.8	-0.525719870755264	-0.525719870755264\\
-14.8484848484848	50.4	-0.53019631624012	-0.53019631624012\\
-14.8484848484848	51	-0.467473040616654	-0.467473040616654\\
-14.8484848484848	51.6	-0.46829650446149	-0.46829650446149\\
-14.8484848484848	52.2	-0.605753300996334	-0.605753300996334\\
-14.8484848484848	52.8	-0.539082747657635	-0.539082747657635\\
-14.8484848484848	53.4	-0.550769093597467	-0.550769093597467\\
-14.8484848484848	54	-0.526475298575173	-0.526475298575173\\
-14.8484848484848	54.6	-0.579984479383408	-0.579984479383408\\
-14.8484848484848	55.2	-0.578355350095548	-0.578355350095548\\
-14.8484848484848	55.8	-0.581058997197135	-0.581058997197135\\
-14.8484848484848	56.4	-0.515503027577378	-0.515503027577378\\
-14.8484848484848	57	-0.539519297499808	-0.539519297499808\\
-14.8484848484848	57.6	-0.55306603572401	-0.55306603572401\\
-14.8484848484848	58.2	-0.540042590908386	-0.540042590908386\\
-14.8484848484848	58.8	-0.493307652963251	-0.493307652963251\\
-14.8484848484848	59.4	-0.494438658592987	-0.494438658592987\\
-14.8484848484848	60	-0.538697964521746	-0.538697964521746\\
-14.8484848484848	60.6	-0.546313822532396	-0.546313822532396\\
-14.8484848484848	61.2	-0.571136504853053	-0.571136504853053\\
-14.8484848484848	61.8	-0.520468868964056	-0.520468868964056\\
-14.8484848484848	62.4	-0.451193577241828	-0.451193577241828\\
-14.2424242424242	0	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.6	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	1.2	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	1.8	-0.281185390542598	-0.281185390542598\\
-14.2424242424242	2.4	-0.359695044190689	-0.359695044190689\\
-14.2424242424242	3	-0.427825140832082	-0.427825140832082\\
-14.2424242424242	3.6	-0.555631067728153	-0.555631067728153\\
-14.2424242424242	4.2	-0.505547855852864	-0.505547855852864\\
-14.2424242424242	4.8	-0.48977498424833	-0.48977498424833\\
-14.2424242424242	5.4	-0.532261788395873	-0.532261788395873\\
-14.2424242424242	6	-0.584210010309836	-0.584210010309836\\
-14.2424242424242	6.6	-0.572417831942363	-0.572417831942363\\
-14.2424242424242	7.2	-0.59309457950037	-0.59309457950037\\
-14.2424242424242	7.8	-0.549219901546988	-0.549219901546988\\
-14.2424242424242	8.4	-0.470501743169507	-0.470501743169507\\
-14.2424242424242	9	-0.63700308103697	-0.63700308103697\\
-14.2424242424242	9.6	-0.628693591114227	-0.628693591114227\\
-14.2424242424242	10.2	-0.574162053469473	-0.574162053469473\\
-14.2424242424242	10.8	-0.562497519191856	-0.562497519191856\\
-14.2424242424242	11.4	-0.604903501501174	-0.604903501501174\\
-14.2424242424242	12	-0.628190251249884	-0.628190251249884\\
-14.2424242424242	12.6	-0.626957144315072	-0.626957144315072\\
-14.2424242424242	13.2	-0.612095393318126	-0.612095393318126\\
-14.2424242424242	13.8	-0.498714833326009	-0.498714833326009\\
-14.2424242424242	14.4	-0.498431228859968	-0.498431228859968\\
-14.2424242424242	15	-0.587658152493686	-0.587658152493686\\
-14.2424242424242	15.6	-0.539175500519759	-0.539175500519759\\
-14.2424242424242	16.2	-0.590049267516999	-0.590049267516999\\
-14.2424242424242	16.8	-0.618273310906658	-0.618273310906658\\
-14.2424242424242	17.4	-0.60514062391015	-0.60514062391015\\
-14.2424242424242	18	-0.605440513733302	-0.605440513733302\\
-14.2424242424242	18.6	-0.579895858188041	-0.579895858188041\\
-14.2424242424242	19.2	-0.543384940401156	-0.543384940401156\\
-14.2424242424242	19.8	-0.395996982981614	-0.395996982981614\\
-14.2424242424242	20.4	-0.333094514675434	-0.333094514675434\\
-14.2424242424242	21	-0.301901229000947	-0.301901229000947\\
-14.2424242424242	21.6	-0.318937008084106	-0.318937008084106\\
-14.2424242424242	22.2	-0.298692087873929	-0.298692087873929\\
-14.2424242424242	22.8	-0.267890486568965	-0.267890486568965\\
-14.2424242424242	23.4	-0.26203196624043	-0.26203196624043\\
-14.2424242424242	24	-0.256547629021643	-0.256547629021643\\
-14.2424242424242	24.6	-0.278808589268483	-0.278808589268483\\
-14.2424242424242	25.2	-0.272677776055413	-0.272677776055413\\
-14.2424242424242	25.8	-0.276767685882474	-0.276767685882474\\
-14.2424242424242	26.4	-0.260428167062595	-0.260428167062595\\
-14.2424242424242	27	-0.288962450490947	-0.288962450490947\\
-14.2424242424242	27.6	-0.296631974910321	-0.296631974910321\\
-14.2424242424242	28.2	-0.280617114242908	-0.280617114242908\\
-14.2424242424242	28.8	-0.276405798635235	-0.276405798635235\\
-14.2424242424242	29.4	-0.26872825327665	-0.26872825327665\\
-14.2424242424242	30	-0.270838386981538	-0.270838386981538\\
-14.2424242424242	30.6	-0.280889617021381	-0.280889617021381\\
-14.2424242424242	31.2	-0.283487690191205	-0.283487690191205\\
-14.2424242424242	31.8	-0.271987866619754	-0.271987866619754\\
-14.2424242424242	32.4	-0.273937232831526	-0.273937232831526\\
-14.2424242424242	33	-0.276162487182337	-0.276162487182337\\
-14.2424242424242	33.6	-0.271763907711322	-0.271763907711322\\
-14.2424242424242	34.2	-0.281844644051192	-0.281844644051192\\
-14.2424242424242	34.8	-0.281220618068657	-0.281220618068657\\
-14.2424242424242	35.4	-0.288760710275943	-0.288760710275943\\
-14.2424242424242	36	-0.313091731003999	-0.313091731003999\\
-14.2424242424242	36.6	-0.318035401334474	-0.318035401334474\\
-14.2424242424242	37.2	-0.283914919837702	-0.283914919837702\\
-14.2424242424242	37.8	-0.280663355646574	-0.280663355646574\\
-14.2424242424242	38.4	-0.283298844627193	-0.283298844627193\\
-14.2424242424242	39	-0.284560933926762	-0.284560933926762\\
-14.2424242424242	39.6	-0.28498299552287	-0.28498299552287\\
-14.2424242424242	40.2	-0.273839515629252	-0.273839515629252\\
-14.2424242424242	40.8	-0.294410316111455	-0.294410316111455\\
-14.2424242424242	41.4	-0.281549402672644	-0.281549402672644\\
-14.2424242424242	42	-0.274550811211626	-0.274550811211626\\
-14.2424242424242	42.6	-0.281937940599173	-0.281937940599173\\
-14.2424242424242	43.2	-0.271467654559491	-0.271467654559491\\
-14.2424242424242	43.8	-0.268938295364408	-0.268938295364408\\
-14.2424242424242	44.4	-0.326978452646357	-0.326978452646357\\
-14.2424242424242	45	-0.299970051723161	-0.299970051723161\\
-14.2424242424242	45.6	-0.402482760259606	-0.402482760259606\\
-14.2424242424242	46.2	-0.272926095463595	-0.272926095463595\\
-14.2424242424242	46.8	-0.381324454374913	-0.381324454374913\\
-14.2424242424242	47.4	-0.364145641641109	-0.364145641641109\\
-14.2424242424242	48	-0.457699970917795	-0.457699970917795\\
-14.2424242424242	48.6	-0.511877168487979	-0.511877168487979\\
-14.2424242424242	49.2	-0.619959330583283	-0.619959330583283\\
-14.2424242424242	49.8	-0.557765001707099	-0.557765001707099\\
-14.2424242424242	50.4	-0.562683313645052	-0.562683313645052\\
-14.2424242424242	51	-0.494327243350381	-0.494327243350381\\
-14.2424242424242	51.6	-0.496337705502515	-0.496337705502515\\
-14.2424242424242	52.2	-0.644300591109446	-0.644300591109446\\
-14.2424242424242	52.8	-0.572724741262989	-0.572724741262989\\
-14.2424242424242	53.4	-0.585310643520505	-0.585310643520505\\
-14.2424242424242	54	-0.559200636507205	-0.559200636507205\\
-14.2424242424242	54.6	-0.616359367925386	-0.616359367925386\\
-14.2424242424242	55.2	-0.614902035497666	-0.614902035497666\\
-14.2424242424242	55.8	-0.617464578801235	-0.617464578801235\\
-14.2424242424242	56.4	-0.546758504352616	-0.546758504352616\\
-14.2424242424242	57	-0.572516600207699	-0.572516600207699\\
-14.2424242424242	57.6	-0.587275540296244	-0.587275540296244\\
-14.2424242424242	58.2	-0.57353251707622	-0.57353251707622\\
-14.2424242424242	58.8	-0.523111685662202	-0.523111685662202\\
-14.2424242424242	59.4	-0.524079354106917	-0.524079354106917\\
-14.2424242424242	60	-0.572290390563283	-0.572290390563283\\
-14.2424242424242	60.6	-0.580829112549875	-0.580829112549875\\
-14.2424242424242	61.2	-0.606402372445075	-0.606402372445075\\
-14.2424242424242	61.8	-0.552121724099118	-0.552121724099118\\
-14.2424242424242	62.4	-0.476594752724887	-0.476594752724887\\
-13.6363636363636	0	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	0.6	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	1.2	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	1.8	-0.280859922192144	-0.280859922192144\\
-13.6363636363636	2.4	-0.373793110536556	-0.373793110536556\\
-13.6363636363636	3	-0.451136909676207	-0.451136909676207\\
-13.6363636363636	3.6	-0.588757954244276	-0.588757954244276\\
-13.6363636363636	4.2	-0.534659476469012	-0.534659476469012\\
-13.6363636363636	4.8	-0.518242856487988	-0.518242856487988\\
-13.6363636363636	5.4	-0.563746067938691	-0.563746067938691\\
-13.6363636363636	6	-0.61944477507609	-0.61944477507609\\
-13.6363636363636	6.6	-0.607101924896519	-0.607101924896519\\
-13.6363636363636	7.2	-0.628533840980132	-0.628533840980132\\
-13.6363636363636	7.8	-0.581701919903053	-0.581701919903053\\
-13.6363636363636	8.4	-0.496969449815061	-0.496969449815061\\
-13.6363636363636	9	-0.674483523499112	-0.674483523499112\\
-13.6363636363636	9.6	-0.665643093748967	-0.665643093748967\\
-13.6363636363636	10.2	-0.608952755817919	-0.608952755817919\\
-13.6363636363636	10.8	-0.595765392882299	-0.595765392882299\\
-13.6363636363636	11.4	-0.641117342313025	-0.641117342313025\\
-13.6363636363636	12	-0.665126587126843	-0.665126587126843\\
-13.6363636363636	12.6	-0.664465900822953	-0.664465900822953\\
-13.6363636363636	13.2	-0.647919670495606	-0.647919670495606\\
-13.6363636363636	13.8	-0.52641542902015	-0.52641542902015\\
-13.6363636363636	14.4	-0.528457425014063	-0.528457425014063\\
-13.6363636363636	15	-0.622025860704733	-0.622025860704733\\
-13.6363636363636	15.6	-0.572527639393148	-0.572527639393148\\
-13.6363636363636	16.2	-0.625035322619555	-0.625035322619555\\
-13.6363636363636	16.8	-0.654985365858517	-0.654985365858517\\
-13.6363636363636	17.4	-0.64071819031091	-0.64071819031091\\
-13.6363636363636	18	-0.640703653706245	-0.640703653706245\\
-13.6363636363636	18.6	-0.613752517152051	-0.613752517152051\\
-13.6363636363636	19.2	-0.574016656739366	-0.574016656739366\\
-13.6363636363636	19.8	-0.403962457540498	-0.403962457540498\\
-13.6363636363636	20.4	-0.333057029477983	-0.333057029477983\\
-13.6363636363636	21	-0.302512860014245	-0.302512860014245\\
-13.6363636363636	21.6	-0.320757462230267	-0.320757462230267\\
-13.6363636363636	22.2	-0.299351725296506	-0.299351725296506\\
-13.6363636363636	22.8	-0.266282076994967	-0.266282076994967\\
-13.6363636363636	23.4	-0.260033111688088	-0.260033111688088\\
-13.6363636363636	24	-0.254601049402565	-0.254601049402565\\
-13.6363636363636	24.6	-0.278108307175101	-0.278108307175101\\
-13.6363636363636	25.2	-0.271404139027107	-0.271404139027107\\
-13.6363636363636	25.8	-0.27603256630003	-0.27603256630003\\
-13.6363636363636	26.4	-0.258011705147046	-0.258011705147046\\
-13.6363636363636	27	-0.288805729373109	-0.288805729373109\\
-13.6363636363636	27.6	-0.296934003973599	-0.296934003973599\\
-13.6363636363636	28.2	-0.279836050603255	-0.279836050603255\\
-13.6363636363636	28.8	-0.275554647813685	-0.275554647813685\\
-13.6363636363636	29.4	-0.267324803863243	-0.267324803863243\\
-13.6363636363636	30	-0.269621997403006	-0.269621997403006\\
-13.6363636363636	30.6	-0.280054274701926	-0.280054274701926\\
-13.6363636363636	31.2	-0.283140960535901	-0.283140960535901\\
-13.6363636363636	31.8	-0.270548279726942	-0.270548279726942\\
-13.6363636363636	32.4	-0.272872878906015	-0.272872878906015\\
-13.6363636363636	33	-0.275918610569472	-0.275918610569472\\
-13.6363636363636	33.6	-0.270567508134895	-0.270567508134895\\
-13.6363636363636	34.2	-0.281701088040978	-0.281701088040978\\
-13.6363636363636	34.8	-0.280309345932752	-0.280309345932752\\
-13.6363636363636	35.4	-0.288667222094646	-0.288667222094646\\
-13.6363636363636	36	-0.314327364635455	-0.314327364635455\\
-13.6363636363636	36.6	-0.319302875168951	-0.319302875168951\\
-13.6363636363636	37.2	-0.283458269333497	-0.283458269333497\\
-13.6363636363636	37.8	-0.280149915740662	-0.280149915740662\\
-13.6363636363636	38.4	-0.283037861210174	-0.283037861210174\\
-13.6363636363636	39	-0.28463747854497	-0.28463747854497\\
-13.6363636363636	39.6	-0.285094400683691	-0.285094400683691\\
-13.6363636363636	40.2	-0.272929132676675	-0.272929132676675\\
-13.6363636363636	40.8	-0.294942010633617	-0.294942010633617\\
-13.6363636363636	41.4	-0.281220737980096	-0.281220737980096\\
-13.6363636363636	42	-0.273098297483015	-0.273098297483015\\
-13.6363636363636	42.6	-0.281333345922024	-0.281333345922024\\
-13.6363636363636	43.2	-0.270247250191307	-0.270247250191307\\
-13.6363636363636	43.8	-0.267790080582753	-0.267790080582753\\
-13.6363636363636	44.4	-0.329912653367637	-0.329912653367637\\
-13.6363636363636	45	-0.300520585911661	-0.300520585911661\\
-13.6363636363636	45.6	-0.412236123762442	-0.412236123762442\\
-13.6363636363636	46.2	-0.277125303252265	-0.277125303252265\\
-13.6363636363636	46.8	-0.396358536697085	-0.396358536697085\\
-13.6363636363636	47.4	-0.379938068537531	-0.379938068537531\\
-13.6363636363636	48	-0.481962535433989	-0.481962535433989\\
-13.6363636363636	48.6	-0.540400302915748	-0.540400302915748\\
-13.6363636363636	49.2	-0.655866905240826	-0.655866905240826\\
-13.6363636363636	49.8	-0.590764462363133	-0.590764462363133\\
-13.6363636363636	50.4	-0.596044200381866	-0.596044200381866\\
-13.6363636363636	51	-0.522609497130106	-0.522609497130106\\
-13.6363636363636	51.6	-0.526097710853718	-0.526097710853718\\
-13.6363636363636	52.2	-0.683078912738832	-0.683078912738832\\
-13.6363636363636	52.8	-0.607320754817525	-0.607320754817525\\
-13.6363636363636	53.4	-0.620632554730966	-0.620632554730966\\
-13.6363636363636	54	-0.592997404945305	-0.592997404945305\\
-13.6363636363636	54.6	-0.653123461679594	-0.653123461679594\\
-13.6363636363636	55.2	-0.651880191376329	-0.651880191376329\\
-13.6363636363636	55.8	-0.654229577705873	-0.654229577705873\\
-13.6363636363636	56.4	-0.579068964360463	-0.579068964360463\\
-13.6363636363636	57	-0.606211778126368	-0.606211778126368\\
-13.6363636363636	57.6	-0.622225795938853	-0.622225795938853\\
-13.6363636363636	58.2	-0.607893458766861	-0.607893458766861\\
-13.6363636363636	58.8	-0.554346185464492	-0.554346185464492\\
-13.6363636363636	59.4	-0.554988820166043	-0.554988820166043\\
-13.6363636363636	60	-0.60687627183038	-0.60687627183038\\
-13.6363636363636	60.6	-0.616262161605804	-0.616262161605804\\
-13.6363636363636	61.2	-0.642123594143539	-0.642123594143539\\
-13.6363636363636	61.8	-0.584787759610293	-0.584787759610293\\
-13.6363636363636	62.4	-0.503620946619838	-0.503620946619838\\
-13.030303030303	0	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.6	-0.278037069636792	-0.278037069636792\\
-13.030303030303	1.2	-0.278037069636792	-0.278037069636792\\
-13.030303030303	1.8	-0.280494840083742	-0.280494840083742\\
-13.030303030303	2.4	-0.389342937152765	-0.389342937152765\\
-13.030303030303	3	-0.476174950176375	-0.476174950176375\\
-13.030303030303	3.6	-0.622185223919945	-0.622185223919945\\
-13.030303030303	4.2	-0.564583078186037	-0.564583078186037\\
-13.030303030303	4.8	-0.547856009621578	-0.547856009621578\\
-13.030303030303	5.4	-0.595859541517116	-0.595859541517116\\
-13.030303030303	6	-0.654761965497407	-0.654761965497407\\
-13.030303030303	6.6	-0.641999720587269	-0.641999720587269\\
-13.030303030303	7.2	-0.663873087841726	-0.663873087841726\\
-13.030303030303	7.8	-0.614543393648546	-0.614543393648546\\
-13.030303030303	8.4	-0.524677544880599	-0.524677544880599\\
-13.030303030303	9	-0.711230843499018	-0.711230843499018\\
-13.030303030303	9.6	-0.701882270418501	-0.701882270418501\\
-13.030303030303	10.2	-0.644033536761372	-0.644033536761372\\
-13.030303030303	10.8	-0.629201673204971	-0.629201673204971\\
-13.030303030303	11.4	-0.677097008748104	-0.677097008748104\\
-13.030303030303	12	-0.701313196626149	-0.701313196626149\\
-13.030303030303	12.6	-0.701453913298802	-0.701453913298802\\
-13.030303030303	13.2	-0.683077658928656	-0.683077658928656\\
-13.030303030303	13.8	-0.554815529886716	-0.554815529886716\\
-13.030303030303	14.4	-0.559714859208868	-0.559714859208868\\
-13.030303030303	15	-0.656178423315336	-0.656178423315336\\
-13.030303030303	15.6	-0.606765063266148	-0.606765063266148\\
-13.030303030303	16.2	-0.659713118255009	-0.659713118255009\\
-13.030303030303	16.8	-0.691215579810524	-0.691215579810524\\
-13.030303030303	17.4	-0.675830635849177	-0.675830635849177\\
-13.030303030303	18	-0.675609571499348	-0.675609571499348\\
-13.030303030303	18.6	-0.647537531621563	-0.647537531621563\\
-13.030303030303	19.2	-0.604741602057218	-0.604741602057218\\
-13.030303030303	19.8	-0.41071283266968	-0.41071283266968\\
-13.030303030303	20.4	-0.332198976478419	-0.332198976478419\\
-13.030303030303	21	-0.302875567361639	-0.302875567361639\\
-13.030303030303	21.6	-0.32192400491659	-0.32192400491659\\
-13.030303030303	22.2	-0.299682764902049	-0.299682764902049\\
-13.030303030303	22.8	-0.264723078904512	-0.264723078904512\\
-13.030303030303	23.4	-0.258156422269986	-0.258156422269986\\
-13.030303030303	24	-0.252971600216778	-0.252971600216778\\
-13.030303030303	24.6	-0.277337844592219	-0.277337844592219\\
-13.030303030303	25.2	-0.270113839106471	-0.270113839106471\\
-13.030303030303	25.8	-0.275292636769563	-0.275292636769563\\
-13.030303030303	26.4	-0.255674462550851	-0.255674462550851\\
-13.030303030303	27	-0.288410639494075	-0.288410639494075\\
-13.030303030303	27.6	-0.29684611096902	-0.29684611096902\\
-13.030303030303	28.2	-0.278903447592509	-0.278903447592509\\
-13.030303030303	28.8	-0.274682445567222	-0.274682445567222\\
-13.030303030303	29.4	-0.266005199956614	-0.266005199956614\\
-13.030303030303	30	-0.268473820789863	-0.268473820789863\\
-13.030303030303	30.6	-0.279042187650691	-0.279042187650691\\
-13.030303030303	31.2	-0.282666161647596	-0.282666161647596\\
-13.030303030303	31.8	-0.269073981056731	-0.269073981056731\\
-13.030303030303	32.4	-0.271787022920039	-0.271787022920039\\
-13.030303030303	33	-0.275799708059511	-0.275799708059511\\
-13.030303030303	33.6	-0.269408172608517	-0.269408172608517\\
-13.030303030303	34.2	-0.281545518504403	-0.281545518504403\\
-13.030303030303	34.8	-0.279185027969693	-0.279185027969693\\
-13.030303030303	35.4	-0.288345259703464	-0.288345259703464\\
-13.030303030303	36	-0.314988534266556	-0.314988534266556\\
-13.030303030303	36.6	-0.319824798495616	-0.319824798495616\\
-13.030303030303	37.2	-0.282848988041029	-0.282848988041029\\
-13.030303030303	37.8	-0.279560830660897	-0.279560830660897\\
-13.030303030303	38.4	-0.282683200969075	-0.282683200969075\\
-13.030303030303	39	-0.284667139093952	-0.284667139093952\\
-13.030303030303	39.6	-0.285156979807971	-0.285156979807971\\
-13.030303030303	40.2	-0.272059432479402	-0.272059432479402\\
-13.030303030303	40.8	-0.295224341769535	-0.295224341769535\\
-13.030303030303	41.4	-0.280841634748873	-0.280841634748873\\
-13.030303030303	42	-0.271513054531094	-0.271513054531094\\
-13.030303030303	42.6	-0.280581090335501	-0.280581090335501\\
-13.030303030303	43.2	-0.269059013229204	-0.269059013229204\\
-13.030303030303	43.8	-0.266798079331042	-0.266798079331042\\
-13.030303030303	44.4	-0.332229916882271	-0.332229916882271\\
-13.030303030303	45	-0.300664479371304	-0.300664479371304\\
-13.030303030303	45.6	-0.420786748716417	-0.420786748716417\\
-13.030303030303	46.2	-0.28289639714896	-0.28289639714896\\
-13.030303030303	46.8	-0.412293045098756	-0.412293045098756\\
-13.030303030303	47.4	-0.397503379838761	-0.397503379838761\\
-13.030303030303	48	-0.507189333508932	-0.507189333508932\\
-13.030303030303	48.6	-0.56939233955434	-0.56939233955434\\
-13.030303030303	49.2	-0.690818529227744	-0.690818529227744\\
-13.030303030303	49.8	-0.624051627348644	-0.624051627348644\\
-13.030303030303	50.4	-0.629578903002545	-0.629578903002545\\
-13.030303030303	51	-0.551850109959507	-0.551850109959507\\
-13.030303030303	51.6	-0.557117100552283	-0.557117100552283\\
-13.030303030303	52.2	-0.721174357265919	-0.721174357265919\\
-13.030303030303	52.8	-0.642163052080747	-0.642163052080747\\
-13.030303030303	53.4	-0.655972917621108	-0.655972917621108\\
-13.030303030303	54	-0.627190093424859	-0.627190093424859\\
-13.030303030303	54.6	-0.689423924404445	-0.689423924404445\\
-13.030303030303	55.2	-0.688427823873695	-0.688427823873695\\
-13.030303030303	55.8	-0.690495376580285	-0.690495376580285\\
-13.030303030303	56.4	-0.611798204312921	-0.611798204312921\\
-13.030303030303	57	-0.639864631925031	-0.639864631925031\\
-13.030303030303	57.6	-0.657180518689267	-0.657180518689267\\
-13.030303030303	58.2	-0.642407729260409	-0.642407729260409\\
-13.030303030303	58.8	-0.58647509571573	-0.58647509571573\\
-13.030303030303	59.4	-0.586596516607797	-0.586596516607797\\
-13.030303030303	60	-0.641762770865282	-0.641762770865282\\
-13.030303030303	60.6	-0.651870969779233	-0.651870969779233\\
-13.030303030303	61.2	-0.677499668535429	-0.677499668535429\\
-13.030303030303	61.8	-0.617816862428514	-0.617816862428514\\
-13.030303030303	62.4	-0.531879524366808	-0.531879524366808\\
-12.4242424242424	0	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	0.6	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	1.2	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	1.8	-0.280073916708495	-0.280073916708495\\
-12.4242424242424	2.4	-0.40617778059814	-0.40617778059814\\
-12.4242424242424	3	-0.502576759084978	-0.502576759084978\\
-12.4242424242424	3.6	-0.655137421271883	-0.655137421271883\\
-12.4242424242424	4.2	-0.59470314067425	-0.59470314067425\\
-12.4242424242424	4.8	-0.578056190032792	-0.578056190032792\\
-12.4242424242424	5.4	-0.627910962326024	-0.627910962326024\\
-12.4242424242424	6	-0.689326345790378	-0.689326345790378\\
-12.4242424242424	6.6	-0.67629138863343	-0.67629138863343\\
-12.4242424242424	7.2	-0.69825579784845	-0.69825579784845\\
-12.4242424242424	7.8	-0.646995296280945	-0.646995296280945\\
-12.4242424242424	8.4	-0.553130634336795	-0.553130634336795\\
-12.4242424242424	9	-0.746290843477496	-0.746290843477496\\
-12.4242424242424	9.6	-0.73645890315472	-0.73645890315472\\
-12.4242424242424	10.2	-0.67860610639126	-0.67860610639126\\
-12.4242424242424	10.8	-0.662017942339706	-0.662017942339706\\
-12.4242424242424	11.4	-0.711955298548762	-0.711955298548762\\
-12.4242424242424	12	-0.73578627337152	-0.73578627337152\\
-12.4242424242424	12.6	-0.73697703106648	-0.73697703106648\\
-12.4242424242424	13.2	-0.716624250323832	-0.716624250323832\\
-12.4242424242424	13.8	-0.583327018218191	-0.583327018218191\\
-12.4242424242424	14.4	-0.591609777204836	-0.591609777204836\\
-12.4242424242424	15	-0.689269999530028	-0.689269999530028\\
-12.4242424242424	15.6	-0.641178702553037	-0.641178702553037\\
-12.4242424242424	16.2	-0.693185173150151	-0.693185173150151\\
-12.4242424242424	16.8	-0.726040008401069	-0.726040008401069\\
-12.4242424242424	17.4	-0.709570284528295	-0.709570284528295\\
-12.4242424242424	18	-0.709299093973826	-0.709299093973826\\
-12.4242424242424	18.6	-0.680440111529665	-0.680440111529665\\
-12.4242424242424	19.2	-0.634828737155844	-0.634828737155844\\
-12.4242424242424	19.8	-0.415921587002	-0.415921587002\\
-12.4242424242424	20.4	-0.330496536948807	-0.330496536948807\\
-12.4242424242424	21	-0.302949581427282	-0.302949581427282\\
-12.4242424242424	21.6	-0.32229315038315	-0.32229315038315\\
-12.4242424242424	22.2	-0.299609319603512	-0.299609319603512\\
-12.4242424242424	22.8	-0.263240557839774	-0.263240557839774\\
-12.4242424242424	23.4	-0.256446382233928	-0.256446382233928\\
-12.4242424242424	24	-0.251727422180465	-0.251727422180465\\
-12.4242424242424	24.6	-0.276485508637906	-0.276485508637906\\
-12.4242424242424	25.2	-0.268817587484541	-0.268817587484541\\
-12.4242424242424	25.8	-0.274546547537396	-0.274546547537396\\
-12.4242424242424	26.4	-0.25346869969326	-0.25346869969326\\
-12.4242424242424	27	-0.287732985779332	-0.287732985779332\\
-12.4242424242424	27.6	-0.296289693634731	-0.296289693634731\\
-12.4242424242424	28.2	-0.277799280050424	-0.277799280050424\\
-12.4242424242424	28.8	-0.273789230368256	-0.273789230368256\\
-12.4242424242424	29.4	-0.264797128893063	-0.264797128893063\\
-12.4242424242424	30	-0.267415274520734	-0.267415274520734\\
-12.4242424242424	30.6	-0.277831282016565	-0.277831282016565\\
-12.4242424242424	31.2	-0.282035291172096	-0.282035291172096\\
-12.4242424242424	31.8	-0.267577928998658	-0.267577928998658\\
-12.4242424242424	32.4	-0.270681473642134	-0.270681473642134\\
-12.4242424242424	33	-0.275805213470046	-0.275805213470046\\
-12.4242424242424	33.6	-0.26830192796509	-0.26830192796509\\
-12.4242424242424	34.2	-0.28136061905202	-0.28136061905202\\
-12.4242424242424	34.8	-0.277822157291057	-0.277822157291057\\
-12.4242424242424	35.4	-0.287748281455343	-0.287748281455343\\
-12.4242424242424	36	-0.314964004105868	-0.314964004105868\\
-12.4242424242424	36.6	-0.319464810424585	-0.319464810424585\\
-12.4242424242424	37.2	-0.282061437334237	-0.282061437334237\\
-12.4242424242424	37.8	-0.278879651984121	-0.278879651984121\\
-12.4242424242424	38.4	-0.28220981000815	-0.28220981000815\\
-12.4242424242424	39	-0.284621762026518	-0.284621762026518\\
-12.4242424242424	39.6	-0.28514184665295	-0.28514184665295\\
-12.4242424242424	40.2	-0.271238798955965	-0.271238798955965\\
-12.4242424242424	40.8	-0.295191597765995	-0.295191597765995\\
-12.4242424242424	41.4	-0.280394880990866	-0.280394880990866\\
-12.4242424242424	42	-0.269794658356264	-0.269794658356264\\
-12.4242424242424	42.6	-0.279657109200804	-0.279657109200804\\
-12.4242424242424	43.2	-0.267917719894896	-0.267917719894896\\
-12.4242424242424	43.8	-0.265994267732912	-0.265994267732912\\
-12.4242424242424	44.4	-0.333764550837209	-0.333764550837209\\
-12.4242424242424	45	-0.30031852207608	-0.30031852207608\\
-12.4242424242424	45.6	-0.427728828392711	-0.427728828392711\\
-12.4242424242424	46.2	-0.29033074266829	-0.29033074266829\\
-12.4242424242424	46.8	-0.42885310992648	-0.42885310992648\\
-12.4242424242424	47.4	-0.416673936168193	-0.416673936168193\\
-12.4242424242424	48	-0.532891253444266	-0.532891253444266\\
-12.4242424242424	48.6	-0.598212304587935	-0.598212304587935\\
-12.4242424242424	49.2	-0.723822671923773	-0.723822671923773\\
-12.4242424242424	49.8	-0.656865510005362	-0.656865510005362\\
-12.4242424242424	50.4	-0.662495571911787	-0.662495571911787\\
-12.4242424242424	51	-0.581473238524271	-0.581473238524271\\
-12.4242424242424	51.6	-0.588816398950742	-0.588816398950742\\
-12.4242424242424	52.2	-0.757598841928095	-0.757598841928095\\
-12.4242424242424	52.8	-0.676447064066394	-0.676447064066394\\
-12.4242424242424	53.4	-0.690478837250425	-0.690478837250425\\
-12.4242424242424	54	-0.66100287335358	-0.66100287335358\\
-12.4242424242424	54.6	-0.724330431418367	-0.724330431418367\\
-12.4242424242424	55.2	-0.723603378937338	-0.723603378937338\\
-12.4242424242424	55.8	-0.72532704588601	-0.72532704588601\\
-12.4242424242424	56.4	-0.644212613302614	-0.644212613302614\\
-12.4242424242424	57	-0.672649713616128	-0.672649713616128\\
-12.4242424242424	57.6	-0.69131465108487	-0.69131465108487\\
-12.4242424242424	58.2	-0.676264479674193	-0.676264479674193\\
-12.4242424242424	58.8	-0.618851670023736	-0.618851670023736\\
-12.4242424242424	59.4	-0.618228076315076	-0.618228076315076\\
-12.4242424242424	60	-0.676158722414206	-0.676158722414206\\
-12.4242424242424	60.6	-0.686816863409391	-0.686816863409391\\
-12.4242424242424	61.2	-0.711651606179354	-0.711651606179354\\
-12.4242424242424	61.8	-0.650462646657764	-0.650462646657764\\
-12.4242424242424	62.4	-0.560865821503224	-0.560865821503224\\
-11.8181818181818	0	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.6	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	1.2	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	1.8	-0.279575653915131	-0.279575653915131\\
-11.8181818181818	2.4	-0.424030177441838	-0.424030177441838\\
-11.8181818181818	3	-0.529851722122779	-0.529851722122779\\
-11.8181818181818	3.6	-0.686764193897233	-0.686764193897233\\
-11.8181818181818	4.2	-0.624310946031361	-0.624310946031361\\
-11.8181818181818	4.8	-0.608176872338816	-0.608176872338816\\
-11.8181818181818	5.4	-0.659120698154891	-0.659120698154891\\
-11.8181818181818	6	-0.72223385348325	-0.72223385348325\\
-11.8181818181818	6.6	-0.709083669944941	-0.709083669944941\\
-11.8181818181818	7.2	-0.730764672729244	-0.730764672729244\\
-11.8181818181818	7.8	-0.678231609885921	-0.678231609885921\\
-11.8181818181818	8.4	-0.581723437112909	-0.581723437112909\\
-11.8181818181818	9	-0.778673878594309	-0.778673878594309\\
-11.8181818181818	9.6	-0.76838595487489	-0.76838595487489\\
-11.8181818181818	10.2	-0.711793977129867	-0.711793977129867\\
-11.8181818181818	10.8	-0.693356578131648	-0.693356578131648\\
-11.8181818181818	11.4	-0.744749174346946	-0.744749174346946\\
-11.8181818181818	12	-0.767549579100345	-0.767549579100345\\
-11.8181818181818	12.6	-0.770046431897772	-0.770046431897772\\
-11.8181818181818	13.2	-0.747580795970057	-0.747580795970057\\
-11.8181818181818	13.8	-0.611275765478278	-0.611275765478278\\
-11.8181818181818	14.4	-0.623434082191771	-0.623434082191771\\
-11.8181818181818	15	-0.720401181012362	-0.720401181012362\\
-11.8181818181818	15.6	-0.674956069698329	-0.674956069698329\\
-11.8181818181818	16.2	-0.724505606531822	-0.724505606531822\\
-11.8181818181818	16.8	-0.758489613471304	-0.758489613471304\\
-11.8181818181818	17.4	-0.740986210999432	-0.740986210999432\\
-11.8181818181818	18	-0.740863271029351	-0.740863271029351\\
-11.8181818181818	18.6	-0.711589492552388	-0.711589492552388\\
-11.8181818181818	19.2	-0.663485335694483	-0.663485335694483\\
-11.8181818181818	19.8	-0.419298267204586	-0.419298267204586\\
-11.8181818181818	20.4	-0.327950434635752	-0.327950434635752\\
-11.8181818181818	21	-0.302696653677642	-0.302696653677642\\
-11.8181818181818	21.6	-0.321742240973279	-0.321742240973279\\
-11.8181818181818	22.2	-0.299062558320101	-0.299062558320101\\
-11.8181818181818	22.8	-0.261853935589032	-0.261853935589032\\
-11.8181818181818	23.4	-0.254937023898187	-0.254937023898187\\
-11.8181818181818	24	-0.250916679124985	-0.250916679124985\\
-11.8181818181818	24.6	-0.275536444206227	-0.275536444206227\\
-11.8181818181818	25.2	-0.267521146254043	-0.267521146254043\\
-11.8181818181818	25.8	-0.273786607484647	-0.273786607484647\\
-11.8181818181818	26.4	-0.251438789186015	-0.251438789186015\\
-11.8181818181818	27	-0.286732577264337	-0.286732577264337\\
-11.8181818181818	27.6	-0.295197001972264	-0.295197001972264\\
-11.8181818181818	28.2	-0.276504423104246	-0.276504423104246\\
-11.8181818181818	28.8	-0.2728696339171	-0.2728696339171\\
-11.8181818181818	29.4	-0.263718608191182	-0.263718608191182\\
-11.8181818181818	30	-0.266458554268673	-0.266458554268673\\
-11.8181818181818	30.6	-0.276401700494305	-0.276401700494305\\
-11.8181818181818	31.2	-0.281219451866592	-0.281219451866592\\
-11.8181818181818	31.8	-0.266069217716948	-0.266069217716948\\
-11.8181818181818	32.4	-0.269553179859521	-0.269553179859521\\
-11.8181818181818	33	-0.275921389943489	-0.275921389943489\\
-11.8181818181818	33.6	-0.267257109821119	-0.267257109821119\\
-11.8181818181818	34.2	-0.281122190841298	-0.281122190841298\\
-11.8181818181818	34.8	-0.276199357615984	-0.276199357615984\\
-11.8181818181818	35.4	-0.28683329383937	-0.28683329383937\\
-11.8181818181818	36	-0.314160020037177	-0.314160020037177\\
-11.8181818181818	36.6	-0.318112416260893	-0.318112416260893\\
-11.8181818181818	37.2	-0.281070273258924	-0.281070273258924\\
-11.8181818181818	37.8	-0.278086708525094	-0.278086708525094\\
-11.8181818181818	38.4	-0.281589902032453	-0.281589902032453\\
-11.8181818181818	39	-0.28446771060701	-0.28446771060701\\
-11.8181818181818	39.6	-0.285014652393137	-0.285014652393137\\
-11.8181818181818	40.2	-0.270467364352745	-0.270467364352745\\
-11.8181818181818	40.8	-0.294781719305541	-0.294781719305541\\
-11.8181818181818	41.4	-0.279858506341401	-0.279858506341401\\
-11.8181818181818	42	-0.267943679335203	-0.267943679335203\\
-11.8181818181818	42.6	-0.278537787841958	-0.278537787841958\\
-11.8181818181818	43.2	-0.266830797430176	-0.266830797430176\\
-11.8181818181818	43.8	-0.265396975373764	-0.265396975373764\\
-11.8181818181818	44.4	-0.334368236978699	-0.334368236978699\\
-11.8181818181818	45	-0.299410571310527	-0.299410571310527\\
-11.8181818181818	45.6	-0.432691566229963	-0.432691566229963\\
-11.8181818181818	46.2	-0.299428569040959	-0.299428569040959\\
-11.8181818181818	46.8	-0.445689221704687	-0.445689221704687\\
-11.8181818181818	47.4	-0.437163188118793	-0.437163188118793\\
-11.8181818181818	48	-0.558486861527571	-0.558486861527571\\
-11.8181818181818	48.6	-0.626143320463682	-0.626143320463682\\
-11.8181818181818	49.2	-0.753868630681074	-0.753868630681074\\
-11.8181818181818	49.8	-0.688370237892772	-0.688370237892772\\
-11.8181818181818	50.4	-0.693932871030263	-0.693932871030263\\
-11.8181818181818	51	-0.610803984034168	-0.610803984034168\\
-11.8181818181818	51.6	-0.62050054887451	-0.62050054887451\\
-11.8181818181818	52.2	-0.791324988558938	-0.791324988558938\\
-11.8181818181818	52.8	-0.70929276658001	-0.70929276658001\\
-11.8181818181818	53.4	-0.723232001261574	-0.723232001261574\\
-11.8181818181818	54	-0.693579107634162	-0.693579107634162\\
-11.8181818181818	54.6	-0.756867124669615	-0.756867124669615\\
-11.8181818181818	55.2	-0.756418473521973	-0.756418473521973\\
-11.8181818181818	55.8	-0.757745837705173	-0.757745837705173\\
-11.8181818181818	56.4	-0.675498760807833	-0.675498760807833\\
-11.8181818181818	57	-0.703681909013846	-0.703681909013846\\
-11.8181818181818	57.6	-0.723737635203413	-0.723737635203413\\
-11.8181818181818	58.2	-0.708582286868731	-0.708582286868731\\
-11.8181818181818	58.8	-0.650728030860056	-0.650728030860056\\
-11.8181818181818	59.4	-0.649118651016248	-0.649118651016248\\
-11.8181818181818	60	-0.709194523576226	-0.709194523576226\\
-11.8181818181818	60.6	-0.720188135699134	-0.720188135699134\\
-11.8181818181818	61.2	-0.743650079549858	-0.743650079549858\\
-11.8181818181818	61.8	-0.681900856166545	-0.681900856166545\\
-11.8181818181818	62.4	-0.589964477272331	-0.589964477272331\\
-11.2121212121212	0	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	0.6	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	1.2	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	1.8	-0.278972161057029	-0.278972161057029\\
-11.2121212121212	2.4	-0.442523787247842	-0.442523787247842\\
-11.2121212121212	3	-0.557378831318443	-0.557378831318443\\
-11.2121212121212	3.6	-0.716165277161678	-0.716165277161678\\
-11.2121212121212	4.2	-0.65261933640276	-0.65261933640276\\
-11.2121212121212	4.8	-0.637453114260054	-0.637453114260054\\
-11.2121212121212	5.4	-0.688639572439096	-0.688639572439096\\
-11.2121212121212	6	-0.752539354097256	-0.752539354097256\\
-11.2121212121212	6.6	-0.739436986878015	-0.739436986878015\\
-11.2121212121212	7.2	-0.760451235909925	-0.760451235909925\\
-11.2121212121212	7.8	-0.707372575364362	-0.707372575364362\\
-11.2121212121212	8.4	-0.609747262601978	-0.609747262601978\\
-11.2121212121212	9	-0.80739117943534	-0.80739117943534\\
-11.2121212121212	9.6	-0.79667859006406	-0.79667859006406\\
-11.2121212121212	10.2	-0.742667103023216	-0.742667103023216\\
-11.2121212121212	10.8	-0.722316818693788	-0.722316818693788\\
-11.2121212121212	11.4	-0.774511291748607	-0.774511291748607\\
-11.2121212121212	12	-0.795612716563479	-0.795612716563479\\
-11.2121212121212	12.6	-0.799663944826591	-0.799663944826591\\
-11.2121212121212	13.2	-0.774973291700671	-0.774973291700671\\
-11.2121212121212	13.8	-0.637915722706838	-0.637915722706838\\
-11.2121212121212	14.4	-0.654376470478467	-0.654376470478467\\
-11.2121212121212	15	-0.748649174760924	-0.748649174760924\\
-11.2121212121212	15.6	-0.70719905516268	-0.70719905516268\\
-11.2121212121212	16.2	-0.752714816083164	-0.752714816083164\\
-11.2121212121212	16.8	-0.787584772245217	-0.787584772245217\\
-11.2121212121212	17.4	-0.769118912494306	-0.769118912494306\\
-11.2121212121212	18	-0.769373390855901	-0.769373390855901\\
-11.2121212121212	18.6	-0.740082272173972	-0.740082272173972\\
-11.2121212121212	19.2	-0.689881233697374	-0.689881233697374\\
-11.2121212121212	19.8	-0.420606228859159	-0.420606228859159\\
-11.2121212121212	20.4	-0.324584753416805	-0.324584753416805\\
-11.2121212121212	21	-0.302079786450056	-0.302079786450056\\
-11.2121212121212	21.6	-0.320178105506579	-0.320178105506579\\
-11.2121212121212	22.2	-0.297984205648958	-0.297984205648958\\
-11.2121212121212	22.8	-0.260571400434355	-0.260571400434355\\
-11.2121212121212	23.4	-0.253647154437378	-0.253647154437378\\
-11.2121212121212	24	-0.250560260088819	-0.250560260088819\\
-11.2121212121212	24.6	-0.274471633161126	-0.274471633161126\\
-11.2121212121212	25.2	-0.266222899331813	-0.266222899331813\\
-11.2121212121212	25.8	-0.27299676275392	-0.27299676275392\\
-11.2121212121212	26.4	-0.249616271395002	-0.249616271395002\\
-11.2121212121212	27	-0.285374720142698	-0.285374720142698\\
-11.2121212121212	27.6	-0.293515491741944	-0.293515491741944\\
-11.2121212121212	28.2	-0.275000637203699	-0.275000637203699\\
-11.2121212121212	28.8	-0.271910893229604	-0.271910893229604\\
-11.2121212121212	29.4	-0.262774000058722	-0.262774000058722\\
-11.2121212121212	30	-0.265603002124464	-0.265603002124464\\
-11.2121212121212	30.6	-0.274736084363946	-0.274736084363946\\
-11.2121212121212	31.2	-0.280188984885452	-0.280188984885452\\
-11.2121212121212	31.8	-0.26455067439887	-0.26455067439887\\
-11.2121212121212	32.4	-0.268392413812159	-0.268392413812159\\
-11.2121212121212	33	-0.27611848388972	-0.27611848388972\\
-11.2121212121212	33.6	-0.266271261900858	-0.266271261900858\\
-11.2121212121212	34.2	-0.280797860395509	-0.280797860395509\\
-11.2121212121212	34.8	-0.274300142400173	-0.274300142400173\\
-11.2121212121212	35.4	-0.285562500615517	-0.285562500615517\\
-11.2121212121212	36	-0.312506497613631	-0.312506497613631\\
-11.2121212121212	36.6	-0.315691735231622	-0.315691735231622\\
-11.2121212121212	37.2	-0.279850490971323	-0.279850490971323\\
-11.2121212121212	37.8	-0.277158302358838	-0.277158302358838\\
-11.2121212121212	38.4	-0.280792649346669	-0.280792649346669\\
-11.2121212121212	39	-0.284165355020807	-0.284165355020807\\
-11.2121212121212	39.6	-0.284735094420044	-0.284735094420044\\
-11.2121212121212	40.2	-0.269734258705646	-0.269734258705646\\
-11.2121212121212	40.8	-0.29393896029165	-0.29393896029165\\
-11.2121212121212	41.4	-0.279204764677533	-0.279204764677533\\
-11.2121212121212	42	-0.265960685947273	-0.265960685947273\\
-11.2121212121212	42.6	-0.277200089637658	-0.277200089637658\\
-11.2121212121212	43.2	-0.265795397847483	-0.265795397847483\\
-11.2121212121212	43.8	-0.265006050524644	-0.265006050524644\\
-11.2121212121212	44.4	-0.333919231448094	-0.333919231448094\\
-11.2121212121212	45	-0.297883970627129	-0.297883970627129\\
-11.2121212121212	45.6	-0.435362520918832	-0.435362520918832\\
-11.2121212121212	46.2	-0.310079603969974	-0.310079603969974\\
-11.2121212121212	46.8	-0.462378872818669	-0.462378872818669\\
-11.2121212121212	47.4	-0.458554973169182	-0.458554973169182\\
-11.2121212121212	48	-0.583311744506558	-0.583311744506558\\
-11.2121212121212	48.6	-0.652410886998496	-0.652410886998496\\
-11.2121212121212	49.2	-0.77996941991454	-0.77996941991454\\
-11.2121212121212	49.8	-0.717678668447802	-0.717678668447802\\
-11.2121212121212	50.4	-0.722986260788381	-0.722986260788381\\
-11.2121212121212	51	-0.639080345530628	-0.639080345530628\\
-11.2121212121212	51.6	-0.651368968669366	-0.651368968669366\\
-11.2121212121212	52.2	-0.821323958540445	-0.821323958540445\\
-11.2121212121212	52.8	-0.739770305136942	-0.739770305136942\\
-11.2121212121212	53.4	-0.753278164915921	-0.753278164915921\\
-11.2121212121212	54	-0.724005307301596	-0.724005307301596\\
-11.2121212121212	54.6	-0.786047733887957	-0.786047733887957\\
-11.2121212121212	55.2	-0.78587389919571	-0.78587389919571\\
-11.2121212121212	55.8	-0.786764782286871	-0.786764782286871\\
-11.2121212121212	56.4	-0.70478530175891	-0.70478530175891\\
-11.2121212121212	57	-0.732045654936103	-0.732045654936103\\
-11.2121212121212	57.6	-0.753520495140721	-0.753520495140721\\
-11.2121212121212	58.2	-0.738435794249256	-0.738435794249256\\
-11.2121212121212	58.8	-0.68126978093487	-0.68126978093487\\
-11.2121212121212	59.4	-0.678430942944498	-0.678430942944498\\
-11.2121212121212	60	-0.73994635285679	-0.73994635285679\\
-11.2121212121212	60.6	-0.7510279100792	-0.7510279100792\\
-11.2121212121212	61.2	-0.772546813863338	-0.772546813863338\\
-11.2121212121212	61.8	-0.711252017424982	-0.711252017424982\\
-11.2121212121212	62.4	-0.618455965911091	-0.618455965911091\\
-10.6060606060606	0	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.6	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	1.2	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	1.8	-0.27822779414233	-0.27822779414233\\
-10.6060606060606	2.4	-0.461170584807758	-0.461170584807758\\
-10.6060606060606	3	-0.584411088412857	-0.584411088412857\\
-10.6060606060606	3.6	-0.742418309602576	-0.742418309602576\\
-10.6060606060606	4.2	-0.678781655218541	-0.678781655218541\\
-10.6060606060606	4.8	-0.665036597299711	-0.665036597299711\\
-10.6060606060606	5.4	-0.715571493689299	-0.715571493689299\\
-10.6060606060606	6	-0.779286821235637	-0.779286821235637\\
-10.6060606060606	6.6	-0.766395238938715	-0.766395238938715\\
-10.6060606060606	7.2	-0.786367354390236	-0.786367354390236\\
-10.6060606060606	7.8	-0.733510951821233	-0.733510951821233\\
-10.6060606060606	8.4	-0.636401876847537	-0.636401876847537\\
-10.6060606060606	9	-0.831491505710072	-0.831491505710072\\
-10.6060606060606	9.6	-0.820391450153336	-0.820391450153336\\
-10.6060606060606	10.2	-0.77026957049545	-0.77026957049545\\
-10.6060606060606	10.8	-0.747983313617297	-0.747983313617297\\
-10.6060606060606	11.4	-0.800283119234252	-0.800283119234252\\
-10.6060606060606	12	-0.819029473425944	-0.819029473425944\\
-10.6060606060606	12.6	-0.824858230589987	-0.824858230589987\\
-10.6060606060606	13.2	-0.797870674217488	-0.797870674217488\\
-10.6060606060606	13.8	-0.662446823267658	-0.662446823267658\\
-10.6060606060606	14.4	-0.683539040544929	-0.683539040544929\\
-10.6060606060606	15	-0.773099487942475	-0.773099487942475\\
-10.6060606060606	15.6	-0.736946381620209	-0.736946381620209\\
-10.6060606060606	16.2	-0.776875189297855	-0.776875189297855\\
-10.6060606060606	16.8	-0.81237068957525	-0.81237068957525\\
-10.6060606060606	17.4	-0.793035757226048	-0.793035757226048\\
-10.6060606060606	18	-0.793912324989155	-0.793912324989155\\
-10.6060606060606	18.6	-0.765011704270123	-0.765011704270123\\
-10.6060606060606	19.2	-0.713175208336374	-0.713175208336374\\
-10.6060606060606	19.8	-0.419677264735131	-0.419677264735131\\
-10.6060606060606	20.4	-0.320443998002012	-0.320443998002012\\
-10.6060606060606	21	-0.301062353313377	-0.301062353313377\\
-10.6060606060606	21.6	-0.317543705172716	-0.317543705172716\\
-10.6060606060606	22.2	-0.296328964552819	-0.296328964552819\\
-10.6060606060606	22.8	-0.259386292716068	-0.259386292716068\\
-10.6060606060606	23.4	-0.252575751601871	-0.252575751601871\\
-10.6060606060606	24	-0.250645265817927	-0.250645265817927\\
-10.6060606060606	24.6	-0.273266531640241	-0.273266531640241\\
-10.6060606060606	25.2	-0.264911209851757	-0.264911209851757\\
-10.6060606060606	25.8	-0.272150426087561	-0.272150426087561\\
-10.6060606060606	26.4	-0.248014944441511	-0.248014944441511\\
-10.6060606060606	27	-0.283630869281324	-0.283630869281324\\
-10.6060606060606	27.6	-0.291210855298997	-0.291210855298997\\
-10.6060606060606	28.2	-0.273269931811831	-0.273269931811831\\
-10.6060606060606	28.8	-0.270890660713322	-0.270890660713322\\
-10.6060606060606	29.4	-0.261950128472504	-0.261950128472504\\
-10.6060606060606	30	-0.26483154106002	-0.26483154106002\\
-10.6060606060606	30.6	-0.272819150604736	-0.272819150604736\\
-10.6060606060606	31.2	-0.278913077019684	-0.278913077019684\\
-10.6060606060606	31.8	-0.263016182297103	-0.263016182297103\\
-10.6060606060606	32.4	-0.267180712413572	-0.267180712413572\\
-10.6060606060606	33	-0.276348134248776	-0.276348134248776\\
-10.6060606060606	33.6	-0.265327997622276	-0.265327997622276\\
-10.6060606060606	34.2	-0.280345644033683	-0.280345644033683\\
-10.6060606060606	34.8	-0.272112845566947	-0.272112845566947\\
-10.6060606060606	35.4	-0.283904128347012	-0.283904128347012\\
-10.6060606060606	36	-0.309961474031981	-0.309961474031981\\
-10.6060606060606	36.6	-0.312167956396515	-0.312167956396515\\
-10.6060606060606	37.2	-0.278376882943226	-0.278376882943226\\
-10.6060606060606	37.8	-0.276065540628755	-0.276065540628755\\
-10.6060606060606	38.4	-0.279783465871716	-0.279783465871716\\
-10.6060606060606	39	-0.283668314171647	-0.283668314171647\\
-10.6060606060606	39.6	-0.284256175472046	-0.284256175472046\\
-10.6060606060606	40.2	-0.269014840280224	-0.269014840280224\\
-10.6060606060606	40.8	-0.292615684873703	-0.292615684873703\\
-10.6060606060606	41.4	-0.278398846016321	-0.278398846016321\\
-10.6060606060606	42	-0.263844654689769	-0.263844654689769\\
-10.6060606060606	42.6	-0.275621083066686	-0.275621083066686\\
-10.6060606060606	43.2	-0.264795407691393	-0.264795407691393\\
-10.6060606060606	43.8	-0.264798379766816	-0.264798379766816\\
-10.6060606060606	44.4	-0.332329727228716	-0.332329727228716\\
-10.6060606060606	45	-0.295700636283933	-0.295700636283933\\
-10.6060606060606	45.6	-0.435507668116418	-0.435507668116418\\
-10.6060606060606	46.2	-0.322048886323451	-0.322048886323451\\
-10.6060606060606	46.8	-0.478431751952016	-0.478431751952016\\
-10.6060606060606	47.4	-0.480299262996703	-0.480299262996703\\
-10.6060606060606	48	-0.606632148550964	-0.606632148550964\\
-10.6060606060606	48.6	-0.676204268112445	-0.676204268112445\\
-10.6060606060606	49.2	-0.801203804420211	-0.801203804420211\\
-10.6060606060606	49.8	-0.743878895739318	-0.743878895739318\\
-10.6060606060606	50.4	-0.748736773894796	-0.748736773894796\\
-10.6060606060606	51	-0.665469777234393	-0.665469777234393\\
-10.6060606060606	51.6	-0.680531192927069	-0.680531192927069\\
-10.6060606060606	52.2	-0.846603772799886	-0.846603772799886\\
-10.6060606060606	52.8	-0.766928479130475	-0.766928479130475\\
-10.6060606060606	53.4	-0.77965880514978	-0.77965880514978\\
-10.6060606060606	54	-0.751338288235311	-0.751338288235311\\
-10.6060606060606	54.6	-0.810911594984489	-0.810911594984489\\
-10.6060606060606	55.2	-0.810996553689421	-0.810996553689421\\
-10.6060606060606	55.8	-0.81142507044796	-0.81142507044796\\
-10.6060606060606	56.4	-0.731168097459536	-0.731168097459536\\
-10.6060606060606	57	-0.75682600650433	-0.75682600650433\\
-10.6060606060606	57.6	-0.779725198583752	-0.779725198583752\\
-10.6060606060606	58.2	-0.764884905229133	-0.764884905229133\\
-10.6060606060606	58.8	-0.70957526012244	-0.70957526012244\\
-10.6060606060606	59.4	-0.705277161259818	-0.705277161259818\\
-10.6060606060606	60	-0.767463468789839	-0.767463468789839\\
-10.6060606060606	60.6	-0.778364648081556	-0.778364648081556\\
-10.6060606060606	61.2	-0.797407279633416	-0.797407279633416\\
-10.6060606060606	61.8	-0.737607178693948	-0.737607178693948\\
-10.6060606060606	62.4	-0.645528566909355	-0.645528566909355\\
-10	0	-0.272718011577879	-0.272718011577879\\
-10	0.6	-0.272718011577879	-0.272718011577879\\
-10	1.2	-0.272718011577879	-0.272718011577879\\
-10	1.8	-0.277297409825549	-0.277297409825549\\
-10	2.4	-0.479374258800798	-0.479374258800798\\
-10	3	-0.610087157505131	-0.610087157505131\\
-10	3.6	-0.76460785900509	-0.76460785900509\\
-10	4.2	-0.701914062301934	-0.701914062301934\\
-10	4.8	-0.690015465007681	-0.690015465007681\\
-10	5.4	-0.738998761934242	-0.738998761934242\\
-10	6	-0.801540138590967	-0.801540138590967\\
-10	6.6	-0.789016516081396	-0.789016516081396\\
-10	7.2	-0.807596725034686	-0.807596725034686\\
-10	7.8	-0.755739804916228	-0.755739804916228\\
-10	8.4	-0.660812621010237	-0.660812621010237\\
-10	9	-0.850095638270596	-0.850095638270596\\
-10	9.6	-0.838653608030744	-0.838653608030744\\
-10	10.2	-0.793648803809416	-0.793648803809416\\
-10	10.8	-0.769455452382491	-0.769455452382491\\
-10	11.4	-0.821147539956182	-0.821147539956182\\
-10	12	-0.836933545967391	-0.836933545967391\\
-10	12.6	-0.844719409447387	-0.844719409447387\\
-10	13.2	-0.815420507065326	-0.815420507065326\\
-10	13.8	-0.684035915599448	-0.684035915599448\\
-10	14.4	-0.709958908035169	-0.709958908035169\\
-10	15	-0.79287707392745	-0.79287707392745\\
-10	15.6	-0.763199743369718	-0.763199743369718\\
-10	16.2	-0.796105409193779	-0.796105409193779\\
-10	16.8	-0.831951352760365	-0.831951352760365\\
-10	17.4	-0.811864798504599	-0.811864798504599\\
-10	18	-0.813605213976622	-0.813605213976622\\
-10	18.6	-0.785497155355959	-0.785497155355959\\
-10	19.2	-0.732541872189302	-0.732541872189302\\
-10	19.8	-0.416421520997605	-0.416421520997605\\
-10	20.4	-0.31558830263944	-0.31558830263944\\
-10	21	-0.299606422743873	-0.299606422743873\\
-10	21.6	-0.313821801945143	-0.313821801945143\\
-10	22.2	-0.294065327886683	-0.294065327886683\\
-10	22.8	-0.258273507559304	-0.258273507559304\\
-10	23.4	-0.251697665538485	-0.251697665538485\\
-10	24	-0.251119644010115	-0.251119644010115\\
-10	24.6	-0.271889178519282	-0.271889178519282\\
-10	25.2	-0.263561511086784	-0.263561511086784\\
-10	25.8	-0.271208080956245	-0.271208080956245\\
-10	26.4	-0.246626132310353	-0.246626132310353\\
-10	27	-0.281478063365552	-0.281478063365552\\
-10	27.6	-0.288268108627953	-0.288268108627953\\
-10	28.2	-0.271293050626899	-0.271293050626899\\
-10	28.8	-0.26977453074986	-0.26977453074986\\
-10	29.4	-0.261212582339563	-0.261212582339563\\
-10	30	-0.264107232557975	-0.264107232557975\\
-10	30.6	-0.270636278939831	-0.270636278939831\\
-10	31.2	-0.277358582366304	-0.277358582366304\\
-10	31.8	-0.261447670117368	-0.261447670117368\\
-10	32.4	-0.265888472040899	-0.265888472040899\\
-10	33	-0.276541045321229	-0.276541045321229\\
-10	33.6	-0.264393833238969	-0.264393833238969\\
-10	34.2	-0.279712242519628	-0.279712242519628\\
-10	34.8	-0.26962939371262	-0.26962939371262\\
-10	35.4	-0.281832039992013	-0.281832039992013\\
-10	36	-0.306513069969382	-0.306513069969382\\
-10	36.6	-0.307550519109405	-0.307550519109405\\
-10	37.2	-0.276622658069687	-0.276622658069687\\
-10	37.8	-0.274772623600792	-0.274772623600792\\
-10	38.4	-0.278522664769974	-0.278522664769974\\
-10	39	-0.282922257804278	-0.282922257804278\\
-10	39.6	-0.283523021183151	-0.283523021183151\\
-10	40.2	-0.268267891593252	-0.268267891593252\\
-10	40.8	-0.290772837117821	-0.290772837117821\\
-10	41.4	-0.27739716230518	-0.27739716230518\\
-10	42	-0.261590600174413	-0.261590600174413\\
-10	42.6	-0.27377660216357	-0.27377660216357\\
-10	43.2	-0.263798386173113	-0.263798386173113\\
-10	43.8	-0.26472392873878	-0.26472392873878\\
-10	44.4	-0.329550394780238	-0.329550394780238\\
-10	45	-0.292842192579438	-0.292842192579438\\
-10	45.6	-0.432986104337393	-0.432986104337393\\
-10	46.2	-0.334969364339856	-0.334969364339856\\
-10	46.8	-0.49329848726518	-0.49329848726518\\
-10	47.4	-0.501715488793784	-0.501715488793784\\
-10	48	-0.627662459112072	-0.627662459112072\\
-10	48.6	-0.696699846461586	-0.696699846461586\\
-10	49.2	-0.816754332813516	-0.816754332813516\\
-10	49.8	-0.766062154348794	-0.766062154348794\\
-10	50.4	-0.770280556442863	-0.770280556442863\\
-10	51	-0.6890897700227	-0.6890897700227\\
-10	51.6	-0.707027721023069	-0.707027721023069\\
-10	52.2	-0.866245518318155	-0.866245518318155\\
-10	52.8	-0.789824452289521	-0.789824452289521\\
-10	53.4	-0.801442983640589	-0.801442983640589\\
-10	54	-0.774634018909696	-0.774634018909696\\
-10	54.6	-0.830558148519601	-0.830558148519601\\
-10	55.2	-0.830874804422729	-0.830874804422729\\
-10	55.8	-0.830830762041703	-0.830830762041703\\
-10	56.4	-0.753737190056947	-0.753737190056947\\
-10	57	-0.77713957444304	-0.77713957444304\\
-10	57.6	-0.801434553028077	-0.801434553028077\\
-10	58.2	-0.78700479948518	-0.78700479948518\\
-10	58.8	-0.734698710780985	-0.734698710780985\\
-10	59.4	-0.728743846220909	-0.728743846220909\\
-10	60	-0.790797084128108	-0.790797084128108\\
-10	60.6	-0.801243487720591	-0.801243487720591\\
-10	61.2	-0.81734258216121	-0.81734258216121\\
-10	61.8	-0.760055316990413	-0.760055316990413\\
-10	62.4	-0.670295650230949	-0.670295650230949\\
-9.39393939393939	0	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.6	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	1.2	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	1.8	-0.2761239868875	-0.2761239868875\\
-9.39393939393939	2.4	-0.49644016937204	-0.49644016937204\\
-9.39393939393939	3	-0.633450268457423	-0.633450268457423\\
-9.39393939393939	3.6	-0.781853865438806	-0.781853865438806\\
-9.39393939393939	4.2	-0.721120100032957	-0.721120100032957\\
-9.39393939393939	4.8	-0.711438167418374	-0.711438167418374\\
-9.39393939393939	5.4	-0.758008673154169	-0.758008673154169\\
-9.39393939393939	6	-0.818412583692808	-0.818412583692808\\
-9.39393939393939	6.6	-0.806402807333354	-0.806402807333354\\
-9.39393939393939	7.2	-0.823284269746494	-0.823284269746494\\
-9.39393939393939	7.8	-0.773180149391267	-0.773180149391267\\
-9.39393939393939	8.4	-0.682052211953832	-0.682052211953832\\
-9.39393939393939	9	-0.862426253387571	-0.862426253387571\\
-9.39393939393939	9.6	-0.850698673658399	-0.850698673658399\\
-9.39393939393939	10.2	-0.81188455522803	-0.81188455522803\\
-9.39393939393939	10.8	-0.785875613586069	-0.785875613586069\\
-9.39393939393939	11.4	-0.836258760247184	-0.836258760247184\\
-9.39393939393939	12	-0.848569018434311	-0.848569018434311\\
-9.39393939393939	12.6	-0.858429726022927	-0.858429726022927\\
-9.39393939393939	13.2	-0.826879401899787	-0.826879401899787\\
-9.39393939393939	13.8	-0.701839650246208	-0.701839650246208\\
-9.39393939393939	14.4	-0.732633945171714	-0.732633945171714\\
-9.39393939393939	15	-0.80717483381022	-0.80717483381022\\
-9.39393939393939	15.6	-0.784952328953508	-0.784952328953508\\
-9.39393939393939	16.2	-0.809610907949188	-0.809610907949188\\
-9.39393939393939	16.8	-0.845519662068179	-0.845519662068179\\
-9.39393939393939	17.4	-0.824824548919932	-0.824824548919932\\
-9.39393939393939	18	-0.827647445232313	-0.827647445232313\\
-9.39393939393939	18.6	-0.800711815702388	-0.800711815702388\\
-9.39393939393939	19.2	-0.747197336111864	-0.747197336111864\\
-9.39393939393939	19.8	-0.410831276249042	-0.410831276249042\\
-9.39393939393939	20.4	-0.310086674568948	-0.310086674568948\\
-9.39393939393939	21	-0.297670020854304	-0.297670020854304\\
-9.39393939393939	21.6	-0.309034748099155	-0.309034748099155\\
-9.39393939393939	22.2	-0.29117422133928	-0.29117422133928\\
-9.39393939393939	22.8	-0.257185828899725	-0.257185828899725\\
-9.39393939393939	23.4	-0.250959617771569	-0.250959617771569\\
-9.39393939393939	24	-0.251888138512677	-0.251888138512677\\
-9.39393939393939	24.6	-0.270297515685045	-0.270297515685045\\
-9.39393939393939	25.2	-0.262132968373324	-0.262132968373324\\
-9.39393939393939	25.8	-0.270114472890093	-0.270114472890093\\
-9.39393939393939	26.4	-0.245414136007804	-0.245414136007804\\
-9.39393939393939	27	-0.278896719980272	-0.278896719980272\\
-9.39393939393939	27.6	-0.284690111169896	-0.284690111169896\\
-9.39393939393939	28.2	-0.269046750743864	-0.269046750743864\\
-9.39393939393939	28.8	-0.268513093138963	-0.268513093138963\\
-9.39393939393939	29.4	-0.260502149954959	-0.260502149954959\\
-9.39393939393939	30	-0.263369880037462	-0.263369880037462\\
-9.39393939393939	30.6	-0.268170760196223	-0.268170760196223\\
-9.39393939393939	31.2	-0.275487723006625	-0.275487723006625\\
-9.39393939393939	31.8	-0.259811602755265	-0.259811602755265\\
-9.39393939393939	32.4	-0.264471988628824	-0.264471988628824\\
-9.39393939393939	33	-0.276604789780983	-0.276604789780983\\
-9.39393939393939	33.6	-0.263414877292918	-0.263414877292918\\
-9.39393939393939	34.2	-0.278830831258507	-0.278830831258507\\
-9.39393939393939	34.8	-0.266842536792545	-0.266842536792545\\
-9.39393939393939	35.4	-0.279323699342496	-0.279323699342496\\
-9.39393939393939	36	-0.302178238759229	-0.302178238759229\\
-9.39393939393939	36.6	-0.30189211571931	-0.30189211571931\\
-9.39393939393939	37.2	-0.274556895911409	-0.274556895911409\\
-9.39393939393939	37.8	-0.273234318074915	-0.273234318074915\\
-9.39393939393939	38.4	-0.276963187296951	-0.276963187296951\\
-9.39393939393939	39	-0.281862980303626	-0.281862980303626\\
-9.39393939393939	39.6	-0.282470966966851	-0.282470966966851\\
-9.39393939393939	40.2	-0.26743264181996	-0.26743264181996\\
-9.39393939393939	40.8	-0.288378578797123	-0.288378578797123\\
-9.39393939393939	41.4	-0.276144953068247	-0.276144953068247\\
-9.39393939393939	42	-0.259186162047719	-0.259186162047719\\
-9.39393939393939	42.6	-0.271638703804322	-0.271638703804322\\
-9.39393939393939	43.2	-0.262752302320538	-0.262752302320538\\
-9.39393939393939	43.8	-0.264702311433972	-0.264702311433972\\
-9.39393939393939	44.4	-0.32557117161828	-0.32557117161828\\
-9.39393939393939	45	-0.289308535556886	-0.289308535556886\\
-9.39393939393939	45.6	-0.427757538856459	-0.427757538856459\\
-9.39393939393939	46.2	-0.348342336959151	-0.348342336959151\\
-9.39393939393939	46.8	-0.506382599278287	-0.506382599278287\\
-9.39393939393939	47.4	-0.522003982686482	-0.522003982686482\\
-9.39393939393939	48	-0.64558572049009	-0.64558572049009\\
-9.39393939393939	48.6	-0.713085082788932	-0.713085082788932\\
-9.39393939393939	49.2	-0.825938382637227	-0.825938382637227\\
-9.39393939393939	49.8	-0.783350439594185	-0.783350439594185\\
-9.39393939393939	50.4	-0.786757300952321	-0.786757300952321\\
-9.39393939393939	51	-0.709031522309552	-0.709031522309552\\
-9.39393939393939	51.6	-0.729855270146635	-0.729855270146635\\
-9.39393939393939	52.2	-0.879434878171746	-0.879434878171746\\
-9.39393939393939	52.8	-0.807552881749266	-0.807552881749266\\
-9.39393939393939	53.4	-0.81775734899412	-0.81775734899412\\
-9.39393939393939	54	-0.792976446441409	-0.792976446441409\\
-9.39393939393939	54.6	-0.84417749939517	-0.84417749939517\\
-9.39393939393939	55.2	-0.844689790608968	-0.844689790608968\\
-9.39393939393939	55.8	-0.844179368747167	-0.844179368747167\\
-9.39393939393939	56.4	-0.77160405271685	-0.77160405271685\\
-9.39393939393939	57	-0.792163262770427	-0.792163262770427\\
-9.39393939393939	57.6	-0.817780759445737	-0.817780759445737\\
-9.39393939393939	58.2	-0.803914892634269	-0.803914892634269\\
-9.39393939393939	58.8	-0.755676268445715	-0.755676268445715\\
-9.39393939393939	59.4	-0.747918224517459	-0.747918224517459\\
-9.39393939393939	60	-0.809029114261462	-0.809029114261462\\
-9.39393939393939	60.6	-0.818756449782372	-0.818756449782372\\
-9.39393939393939	61.2	-0.831538394381396	-0.831538394381396\\
-9.39393939393939	61.8	-0.777710790425995	-0.777710790425995\\
-9.39393939393939	62.4	-0.691817714735107	-0.691817714735107\\
-8.78787878787879	0	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	0.6	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	1.2	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	1.8	-0.274635207344367	-0.274635207344367\\
-8.78787878787879	2.4	-0.511591560418248	-0.511591560418248\\
-8.78787878787879	3	-0.653473679968641	-0.653473679968641\\
-8.78787878787879	3.6	-0.793337584114772	-0.793337584114772\\
-8.78787878787879	4.2	-0.735516057852511	-0.735516057852511\\
-8.78787878787879	4.8	-0.728340064643742	-0.728340064643742\\
-8.78787878787879	5.4	-0.771719782576066	-0.771719782576066\\
-8.78787878787879	6	-0.829092980626323	-0.829092980626323\\
-8.78787878787879	6.6	-0.817726690102841	-0.817726690102841\\
-8.78787878787879	7.2	-0.832661365252966	-0.832661365252966\\
-8.78787878787879	7.8	-0.785006614927858	-0.785006614927858\\
-8.78787878787879	8.4	-0.69916614800237	-0.69916614800237\\
-8.78787878787879	9	-0.867830880086259	-0.867830880086259\\
-8.78787878787879	9.6	-0.855887698423321	-0.855887698423321\\
-8.78787878787879	10.2	-0.824115798222677	-0.824115798222677\\
-8.78787878787879	10.8	-0.796454389136451	-0.796454389136451\\
-8.78787878787879	11.4	-0.844867373682277	-0.844867373682277\\
-8.78787878787879	12	-0.853313179190128	-0.853313179190128\\
-8.78787878787879	12.6	-0.865287954541993	-0.865287954541993\\
-8.78787878787879	13.2	-0.831635730175717	-0.831635730175717\\
-8.78787878787879	13.8	-0.71502793325948	-0.71502793325948\\
-8.78787878787879	14.4	-0.750551302921458	-0.750551302921458\\
-8.78787878787879	15	-0.815277387286329	-0.815277387286329\\
-8.78787878787879	15.6	-0.801218091068141	-0.801218091068141\\
-8.78787878787879	16.2	-0.816708133789283	-0.816708133789283\\
-8.78787878787879	16.8	-0.852381473878598	-0.852381473878598\\
-8.78787878787879	17.4	-0.831247429552505	-0.831247429552505\\
-8.78787878787879	18	-0.835327894106534	-0.835327894106534\\
-8.78787878787879	18.6	-0.80990671239968	-0.80990671239968\\
-8.78787878787879	19.2	-0.756421811331249	-0.756421811331249\\
-8.78787878787879	19.8	-0.402977391685884	-0.402977391685884\\
-8.78787878787879	20.4	-0.304008073790261	-0.304008073790261\\
-8.78787878787879	21	-0.295202934765656	-0.295202934765656\\
-8.78787878787879	21.6	-0.303239568405633	-0.303239568405633\\
-8.78787878787879	22.2	-0.287644870404841	-0.287644870404841\\
-8.78787878787879	22.8	-0.25604990648404	-0.25604990648404\\
-8.78787878787879	23.4	-0.250276259642066	-0.250276259642066\\
-8.78787878787879	24	-0.2528094165099	-0.2528094165099\\
-8.78787878787879	24.6	-0.268435511024796	-0.268435511024796\\
-8.78787878787879	25.2	-0.260564373067667	-0.260564373067667\\
-8.78787878787879	25.8	-0.268795023626812	-0.268795023626812\\
-8.78787878787879	26.4	-0.244311650836051	-0.244311650836051\\
-8.78787878787879	27	-0.275866278111745	-0.275866278111745\\
-8.78787878787879	27.6	-0.280492873761251	-0.280492873761251\\
-8.78787878787879	28.2	-0.26649942808078	-0.26649942808078\\
-8.78787878787879	28.8	-0.267038150965457	-0.267038150965457\\
-8.78787878787879	29.4	-0.259731113204193	-0.259731113204193\\
-8.78787878787879	30	-0.262532390210294	-0.262532390210294\\
-8.78787878787879	30.6	-0.265399246695452	-0.265399246695452\\
-8.78787878787879	31.2	-0.273254207778255	-0.273254207778255\\
-8.78787878787879	31.8	-0.258054636602218	-0.258054636602218\\
-8.78787878787879	32.4	-0.26286956830824	-0.26286956830824\\
-8.78787878787879	33	-0.276421394479477	-0.276421394479477\\
-8.78787878787879	33.6	-0.262313064377462	-0.262313064377462\\
-8.78787878787879	34.2	-0.27761794201371	-0.27761794201371\\
-8.78787878787879	34.8	-0.263741058130136	-0.263741058130136\\
-8.78787878787879	35.4	-0.27635596146979	-0.27635596146979\\
-8.78787878787879	36	-0.296997603306591	-0.296997603306591\\
-8.78787878787879	36.6	-0.295282706510198	-0.295282706510198\\
-8.78787878787879	37.2	-0.27214038716965	-0.27214038716965\\
-8.78787878787879	37.8	-0.271392197545815	-0.271392197545815\\
-8.78787878787879	38.4	-0.27504696026874	-0.27504696026874\\
-8.78787878787879	39	-0.280413304642558	-0.280413304642558\\
-8.78787878787879	39.6	-0.281022472398948	-0.281022472398948\\
-8.78787878787879	40.2	-0.266425282399125	-0.266425282399125\\
-8.78787878787879	40.8	-0.285404517268705	-0.285404517268705\\
-8.78787878787879	41.4	-0.274572799683362	-0.274572799683362\\
-8.78787878787879	42	-0.256606752623467	-0.256606752623467\\
-8.78787878787879	42.6	-0.269171465233997	-0.269171465233997\\
-8.78787878787879	43.2	-0.261581749359591	-0.261581749359591\\
-8.78787878787879	43.8	-0.264619650440003	-0.264619650440003\\
-8.78787878787879	44.4	-0.320417436749585	-0.320417436749585\\
-8.78787878787879	45	-0.285113183101568	-0.285113183101568\\
-8.78787878787879	45.6	-0.419881039934697	-0.419881039934697\\
-8.78787878787879	46.2	-0.361546034493589	-0.361546034493589\\
-8.78787878787879	46.8	-0.517054911028486	-0.517054911028486\\
-8.78787878787879	47.4	-0.540265308028007	-0.540265308028007\\
-8.78787878787879	48	-0.659576004039146	-0.659576004039146\\
-8.78787878787879	48.6	-0.724581502599101	-0.724581502599101\\
-8.78787878787879	49.2	-0.828229562744408	-0.828229562744408\\
-8.78787878787879	49.8	-0.79492201552327	-0.79492201552327\\
-8.78787878787879	50.4	-0.797375611053655	-0.797375611053655\\
-8.78787878787879	51	-0.724385374732133	-0.724385374732133\\
-8.78787878787879	51.6	-0.747995148163805	-0.747995148163805\\
-8.78787878787879	52.2	-0.885486586671651	-0.885486586671651\\
-8.78787878787879	52.8	-0.819272533471104	-0.819272533471104\\
-8.78787878787879	53.4	-0.827812175992571	-0.827812175992571\\
-8.78787878787879	54	-0.805504424803181	-0.805504424803181\\
-8.78787878787879	54.6	-0.851074732495292	-0.851074732495292\\
-8.78787878787879	55.2	-0.85174029537167	-0.85174029537167\\
-8.78787878787879	55.8	-0.850785986343056	-0.850785986343056\\
-8.78787878787879	56.4	-0.78392735052145	-0.78392735052145\\
-8.78787878787879	57	-0.80115872812794	-0.80115872812794\\
-8.78787878787879	57.6	-0.827970672174605	-0.827970672174605\\
-8.78787878787879	58.2	-0.814804768964354	-0.814804768964354\\
-8.78787878787879	58.8	-0.771553324595569	-0.771553324595569\\
-8.78787878787879	59.4	-0.761914483038315	-0.761914483038315\\
-8.78787878787879	60	-0.821298940056931	-0.821298940056931\\
-8.78787878787879	60.6	-0.830069466171804	-0.830069466171804\\
-8.78787878787879	61.2	-0.839278819366108	-0.839278819366108\\
-8.78787878787879	61.8	-0.789739042601907	-0.789739042601907\\
-8.78787878787879	62.4	-0.70912810571395	-0.70912810571395\\
-8.18181818181818	0	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.6	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	1.2	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	1.8	-0.272738330831015	-0.272738330831015\\
-8.18181818181818	2.4	-0.523990910765372	-0.523990910765372\\
-8.18181818181818	3	-0.669091186123376	-0.669091186123376\\
-8.18181818181818	3.6	-0.798322991841854	-0.798322991841854\\
-8.18181818181818	4.2	-0.744255305915595	-0.744255305915595\\
-8.18181818181818	4.8	-0.739771014419872	-0.739771014419872\\
-8.18181818181818	5.4	-0.779305899871399	-0.779305899871399\\
-8.18181818181818	6	-0.832866450736873	-0.832866450736873\\
-8.18181818181818	6.6	-0.822252906704878	-0.822252906704878\\
-8.18181818181818	7.2	-0.835064837826696	-0.835064837826696\\
-8.18181818181818	7.8	-0.790469143659275	-0.790469143659275\\
-8.18181818181818	8.4	-0.711200047137153	-0.711200047137153\\
-8.18181818181818	9	-0.865795851690365	-0.865795851690365\\
-8.18181818181818	9.6	-0.853722761261872	-0.853722761261872\\
-8.18181818181818	10.2	-0.829563488348638	-0.829563488348638\\
-8.18181818181818	10.8	-0.800490757245069	-0.800490757245069\\
-8.18181818181818	11.4	-0.846338485871068	-0.846338485871068\\
-8.18181818181818	12	-0.850689527634473	-0.850689527634473\\
-8.18181818181818	12.6	-0.864725411615731	-0.864725411615731\\
-8.18181818181818	13.2	-0.829222460815964	-0.829222460815964\\
-8.18181818181818	13.8	-0.722806196302746	-0.722806196302746\\
-8.18181818181818	14.4	-0.762716847877188	-0.762716847877188\\
-8.18181818181818	15	-0.816578074400927	-0.816578074400927\\
-8.18181818181818	15.6	-0.811059759016977	-0.811059759016977\\
-8.18181818181818	16.2	-0.816840463418339	-0.816840463418339\\
-8.18181818181818	16.8	-0.851971444326516	-0.851971444326516\\
-8.18181818181818	17.4	-0.830594780955947	-0.830594780955947\\
-8.18181818181818	18	-0.836045441139719	-0.836045441139719\\
-8.18181818181818	18.6	-0.812429037760208	-0.812429037760208\\
-8.18181818181818	19.2	-0.759577240871038	-0.759577240871038\\
-8.18181818181818	19.8	-0.392997464070433	-0.392997464070433\\
-8.18181818181818	20.4	-0.297409935589136	-0.297409935589136\\
-8.18181818181818	21	-0.292140426508842	-0.292140426508842\\
-8.18181818181818	21.6	-0.296517532341998	-0.296517532341998\\
-8.18181818181818	22.2	-0.283467160153107	-0.283467160153107\\
-8.18181818181818	22.8	-0.254761274994505	-0.254761274994505\\
-8.18181818181818	23.4	-0.249525707802611	-0.249525707802611\\
-8.18181818181818	24	-0.253693806713529	-0.253693806713529\\
-8.18181818181818	24.6	-0.266227428510474	-0.266227428510474\\
-8.18181818181818	25.2	-0.258768648937927	-0.258768648937927\\
-8.18181818181818	25.8	-0.267150824385916	-0.267150824385916\\
-8.18181818181818	26.4	-0.243214594126178	-0.243214594126178\\
-8.18181818181818	27	-0.272358002663551	-0.272358002663551\\
-8.18181818181818	27.6	-0.275696920362082	-0.275696920362082\\
-8.18181818181818	28.2	-0.26360443000952	-0.26360443000952\\
-8.18181818181818	28.8	-0.265257465370137	-0.265257465370137\\
-8.18181818181818	29.4	-0.258778800484481	-0.258778800484481\\
-8.18181818181818	30	-0.261476282978468	-0.261476282978468\\
-8.18181818181818	30.6	-0.262284745130446	-0.262284745130446\\
-8.18181818181818	31.2	-0.27059709179201	-0.27059709179201\\
-8.18181818181818	31.8	-0.256097826973934	-0.256097826973934\\
-8.18181818181818	32.4	-0.260996066732442	-0.260996066732442\\
-8.18181818181818	33	-0.275844040583469	-0.275844040583469\\
-8.18181818181818	33.6	-0.260981316450773	-0.260981316450773\\
-8.18181818181818	34.2	-0.27596876365176	-0.27596876365176\\
-8.18181818181818	34.8	-0.260302301634947	-0.260302301634947\\
-8.18181818181818	35.4	-0.272897993714237	-0.272897993714237\\
-8.18181818181818	36	-0.291025642790474	-0.291025642790474\\
-8.18181818181818	36.6	-0.287837782265693	-0.287837782265693\\
-8.18181818181818	37.2	-0.26931919666704	-0.26931919666704\\
-8.18181818181818	37.8	-0.269168986792748	-0.269168986792748\\
-8.18181818181818	38.4	-0.272699206748295	-0.272699206748295\\
-8.18181818181818	39	-0.278478127148774	-0.278478127148774\\
-8.18181818181818	39.6	-0.279082173593785	-0.279082173593785\\
-8.18181818181818	40.2	-0.26513434240735	-0.26513434240735\\
-8.18181818181818	40.8	-0.281818793907653	-0.281818793907653\\
-8.18181818181818	41.4	-0.272591382413011	-0.272591382413011\\
-8.18181818181818	42	-0.253808640337891	-0.253808640337891\\
-8.18181818181818	42.6	-0.266324454548788	-0.266324454548788\\
-8.18181818181818	43.2	-0.26018301527572	-0.26018301527572\\
-8.18181818181818	43.8	-0.264325127626243	-0.264325127626243\\
-8.18181818181818	44.4	-0.314140725293496	-0.314140725293496\\
-8.18181818181818	45	-0.280274679189662	-0.280274679189662\\
-8.18181818181818	45.6	-0.409503845910773	-0.409503845910773\\
-8.18181818181818	46.2	-0.373851668450089	-0.373851668450089\\
-8.18181818181818	46.8	-0.524669149600323	-0.524669149600323\\
-8.18181818181818	47.4	-0.555526315291003	-0.555526315291003\\
-8.18181818181818	48	-0.668820975056015	-0.668820975056015\\
-8.18181818181818	48.6	-0.730464891420399	-0.730464891420399\\
-8.18181818181818	49.2	-0.823267250260583	-0.823267250260583\\
-8.18181818181818	49.8	-0.800032829514578	-0.800032829514578\\
-8.18181818181818	50.4	-0.801433261098343	-0.801433261098343\\
-8.18181818181818	51	-0.734266231116333	-0.734266231116333\\
-8.18181818181818	51.6	-0.760442907974992	-0.760442907974992\\
-8.18181818181818	52.2	-0.883859637011309	-0.883859637011309\\
-8.18181818181818	52.8	-0.824228331495376	-0.824228331495376\\
-8.18181818181818	53.4	-0.830921332461346	-0.830921332461346\\
-8.18181818181818	54	-0.811434703101461	-0.811434703101461\\
-8.18181818181818	54.6	-0.850685843951544	-0.850685843951544\\
-8.18181818181818	55.2	-0.851459001499367	-0.851459001499367\\
-8.18181818181818	55.8	-0.850098832550296	-0.850098832550296\\
-8.18181818181818	56.4	-0.789935247521757	-0.789935247521757\\
-8.18181818181818	57	-0.803490498708561	-0.803490498708561\\
-8.18181818181818	57.6	-0.831305749106343	-0.831305749106343\\
-8.18181818181818	58.2	-0.818955036051589	-0.818955036051589\\
-8.18181818181818	58.8	-0.781411386682788	-0.781411386682788\\
-8.18181818181818	59.4	-0.769898041576113	-0.769898041576113\\
-8.18181818181818	60	-0.826826162599462	-0.826826162599462\\
-8.18181818181818	60.6	-0.834444117449486	-0.834444117449486\\
-8.18181818181818	61.2	-0.83996313938701	-0.83996313938701\\
-8.18181818181818	61.8	-0.795378585662744	-0.795378585662744\\
-8.18181818181818	62.4	-0.721260735032614	-0.721260735032614\\
-7.57575757575757	0	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	0.6	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	1.2	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	1.8	-0.270312272188718	-0.270312272188718\\
-7.57575757575757	2.4	-0.532764317943251	-0.532764317943251\\
-7.57575757575757	3	-0.679230168324751	-0.679230168324751\\
-7.57575757575757	3.6	-0.79617142308535	-0.79617142308535\\
-7.57575757575757	4.2	-0.746549284080867	-0.746549284080867\\
-7.57575757575757	4.8	-0.74482151851495	-0.74482151851495\\
-7.57575757575757	5.4	-0.780015504726612	-0.780015504726612\\
-7.57575757575757	6	-0.829127558583842	-0.829127558583842\\
-7.57575757575757	6.6	-0.819352582917813	-0.819352582917813\\
-7.57575757575757	7.2	-0.829947588273262	-0.829947588273262\\
-7.57575757575757	7.8	-0.788908482574576	-0.788908482574576\\
-7.57575757575757	8.4	-0.717226516815648	-0.717226516815648\\
-7.57575757575757	9	-0.855949317194567	-0.855949317194567\\
-7.57575757575757	9.6	-0.843849303186415	-0.843849303186415\\
-7.57575757575757	10.2	-0.827546920524009	-0.827546920524009\\
-7.57575757575757	10.8	-0.797385020777973	-0.797385020777973\\
-7.57575757575757	11.4	-0.840160796654052	-0.840160796654052\\
-7.57575757575757	12	-0.840369051458833	-0.840369051458833\\
-7.57575757575757	12.6	-0.856311551700581	-0.856311551700581\\
-7.57575757575757	13.2	-0.819318195201861	-0.819318195201861\\
-7.57575757575757	13.8	-0.724434260022392	-0.724434260022392\\
-7.57575757575757	14.4	-0.768183003572958	-0.768183003572958\\
-7.57575757575757	15	-0.810587129063093	-0.810587129063093\\
-7.57575757575757	15.6	-0.813613122416838	-0.813613122416838\\
-7.57575757575757	16.2	-0.809583707867332	-0.809583707867332\\
-7.57575757575757	16.8	-0.843858654657173	-0.843858654657173\\
-7.57575757575757	17.4	-0.822461439026149	-0.822461439026149\\
-7.57575757575757	18	-0.829316747448729	-0.829316747448729\\
-7.57575757575757	18.6	-0.807732695675316	-0.807732695675316\\
-7.57575757575757	19.2	-0.756117886295497	-0.756117886295497\\
-7.57575757575757	19.8	-0.381074819829182	-0.381074819829182\\
-7.57575757575757	20.4	-0.290323366490845	-0.290323366490845\\
-7.57575757575757	21	-0.288393829013607	-0.288393829013607\\
-7.57575757575757	21.6	-0.288957301574861	-0.288957301574861\\
-7.57575757575757	22.2	-0.278619480506441	-0.278619480506441\\
-7.57575757575757	22.8	-0.253177329217284	-0.253177329217284\\
-7.57575757575757	23.4	-0.248543453743484	-0.248543453743484\\
-7.57575757575757	24	-0.254300467738038	-0.254300467738038\\
-7.57575757575757	24.6	-0.263569178271951	-0.263569178271951\\
-7.57575757575757	25.2	-0.256624901314473	-0.256624901314473\\
-7.57575757575757	25.8	-0.265051117297902	-0.265051117297902\\
-7.57575757575757	26.4	-0.241975271848969	-0.241975271848969\\
-7.57575757575757	27	-0.268323934421123	-0.268323934421123\\
-7.57575757575757	27.6	-0.270313730120788	-0.270313730120788\\
-7.57575757575757	28.2	-0.260290022425223	-0.260290022425223\\
-7.57575757575757	28.8	-0.263046946558621	-0.263046946558621\\
-7.57575757575757	29.4	-0.25748529388403	-0.25748529388403\\
-7.57575757575757	30	-0.260045246009601	-0.260045246009601\\
-7.57575757575757	30.6	-0.258766130613728	-0.258766130613728\\
-7.57575757575757	31.2	-0.267431321297589	-0.267431321297589\\
-7.57575757575757	31.8	-0.253828330017708	-0.253828330017708\\
-7.57575757575757	32.4	-0.258734781060067	-0.258734781060067\\
-7.57575757575757	33	-0.274691719250836	-0.274691719250836\\
-7.57575757575757	33.6	-0.259276538865851	-0.259276538865851\\
-7.57575757575757	34.2	-0.273749755402433	-0.273749755402433\\
-7.57575757575757	34.8	-0.256481011036381	-0.256481011036381\\
-7.57575757575757	35.4	-0.268900303707319	-0.268900303707319\\
-7.57575757575757	36	-0.284315306403086	-0.284315306403086\\
-7.57575757575757	36.6	-0.279680016263846	-0.279680016263846\\
-7.57575757575757	37.2	-0.266014907859069	-0.266014907859069\\
-7.57575757575757	37.8	-0.266459940461434	-0.266459940461434\\
-7.57575757575757	38.4	-0.269819638868573	-0.269819638868573\\
-7.57575757575757	39	-0.275936502854777	-0.275936502854777\\
-7.57575757575757	39.6	-0.276528973291049	-0.276528973291049\\
-7.57575757575757	40.2	-0.263413820040612	-0.263413820040612\\
-7.57575757575757	40.8	-0.277574997974747	-0.277574997974747\\
-7.57575757575757	41.4	-0.270083394663872	-0.270083394663872\\
-7.57575757575757	42	-0.250718949849476	-0.250718949849476\\
-7.57575757575757	42.6	-0.263022834353095	-0.263022834353095\\
-7.57575757575757	43.2	-0.258416918616779	-0.258416918616779\\
-7.57575757575757	43.8	-0.263626085513401	-0.263626085513401\\
-7.57575757575757	44.4	-0.306803022048622	-0.306803022048622\\
-7.57575757575757	45	-0.274803079929363	-0.274803079929363\\
-7.57575757575757	45.6	-0.396839302005843	-0.396839302005843\\
-7.57575757575757	46.2	-0.38444509897715	-0.38444509897715\\
-7.57575757575757	46.8	-0.528576810872404	-0.528576810872404\\
-7.57575757575757	47.4	-0.566770639427948	-0.566770639427948\\
-7.57575757575757	48	-0.672542426114256	-0.672542426114256\\
-7.57575757575757	48.6	-0.730080539030488	-0.730080539030488\\
-7.57575757575757	49.2	-0.810852440690999	-0.810852440690999\\
-7.57575757575757	49.8	-0.79803161490154	-0.79803161490154\\
-7.57575757575757	50.4	-0.798330161574586	-0.798330161574586\\
-7.57575757575757	51	-0.737836619914992	-0.737836619914992\\
-7.57575757575757	51.6	-0.766236771685416	-0.766236771685416\\
-7.57575757575757	52.2	-0.874161245040288	-0.874161245040288\\
-7.57575757575757	52.8	-0.821766589701877	-0.821766589701877\\
-7.57575757575757	53.4	-0.826513989506157	-0.826513989506157\\
-7.57575757575757	54	-0.810078684018643	-0.810078684018643\\
-7.57575757575757	54.6	-0.842583257961997	-0.842583257961997\\
-7.57575757575757	55.2	-0.843418076306143	-0.843418076306143\\
-7.57575757575757	55.8	-0.841704174072302	-0.841704174072302\\
-7.57575757575757	56.4	-0.788942007099918	-0.788942007099918\\
-7.57575757575757	57	-0.798635639272359	-0.798635639272359\\
-7.57575757575757	57.6	-0.827194533800122	-0.827194533800122\\
-7.57575757575757	58.2	-0.815750893413987	-0.815750893413987\\
-7.57575757575757	58.8	-0.784392029871138	-0.784392029871138\\
-7.57575757575757	59.4	-0.77110550004252	-0.77110550004252\\
-7.57575757575757	60	-0.824927081046229	-0.824927081046229\\
-7.57575757575757	60.6	-0.831251828469995	-0.831251828469995\\
-7.57575757575757	61.2	-0.833113411712229	-0.833113411712229\\
-7.57575757575757	61.8	-0.793957021543651	-0.793957021543651\\
-7.57575757575757	62.4	-0.727277392085996	-0.727277392085996\\
-6.96969696969697	0	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.6	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	1.2	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	1.8	-0.267195088335336	-0.267195088335336\\
-6.96969696969697	2.4	-0.537025571163999	-0.537025571163999\\
-6.96969696969697	3	-0.68284348622753	-0.68284348622753\\
-6.96969696969697	3.6	-0.786346787551699	-0.786346787551699\\
-6.96969696969697	4.2	-0.741682126969502	-0.741682126969502\\
-6.96969696969697	4.8	-0.742644132817624	-0.742644132817624\\
-6.96969696969697	5.4	-0.773183668545534	-0.773183668545534\\
-6.96969696969697	6	-0.817383302006883	-0.817383302006883\\
-6.96969696969697	6.6	-0.808507477133787	-0.808507477133787\\
-6.96969696969697	7.2	-0.816878429212239	-0.816878429212239\\
-6.96969696969697	7.8	-0.779762771266702	-0.779762771266702\\
-6.96969696969697	8.4	-0.71636820265704	-0.71636820265704\\
-6.96969696969697	9	-0.838051309574442	-0.838051309574442\\
-6.96969696969697	9.6	-0.826045238800322	-0.826045238800322\\
-6.96969696969697	10.2	-0.817490959243539	-0.817490959243539\\
-6.96969696969697	10.8	-0.786641952373518	-0.786641952373518\\
-6.96969696969697	11.4	-0.825944309492119	-0.825944309492119\\
-6.96969696969697	12	-0.822157858645244	-0.822157858645244\\
-6.96969696969697	12.6	-0.839747009089927	-0.839747009089927\\
-6.96969696969697	13.2	-0.801734487316367	-0.801734487316367\\
-6.96969696969697	13.8	-0.71923886815365	-0.71923886815365\\
-6.96969696969697	14.4	-0.766071628351161	-0.766071628351161\\
-6.96969696969697	15	-0.796928723906517	-0.796928723906517\\
-6.96969696969697	15.6	-0.808104435947661	-0.808104435947661\\
-6.96969696969697	16.2	-0.794639059196941	-0.794639059196941\\
-6.96969696969697	16.8	-0.827739873036762	-0.827739873036762\\
-6.96969696969697	17.4	-0.806567775539817	-0.806567775539817\\
-6.96969696969697	18	-0.814773015073797	-0.814773015073797\\
-6.96969696969697	18.6	-0.795378636095766	-0.795378636095766\\
-6.96969696969697	19.2	-0.745591407968999	-0.745591407968999\\
-6.96969696969697	19.8	-0.367407317985161	-0.367407317985161\\
-6.96969696969697	20.4	-0.282733570486848	-0.282733570486848\\
-6.96969696969697	21	-0.283836314044904	-0.283836314044904\\
-6.96969696969697	21.6	-0.280630346254613	-0.280630346254613\\
-6.96969696969697	22.2	-0.273050493814956	-0.273050493814956\\
-6.96969696969697	22.8	-0.251106401735111	-0.251106401735111\\
-6.96969696969697	23.4	-0.24711274131843	-0.24711274131843\\
-6.96969696969697	24	-0.254331910718084	-0.254331910718084\\
-6.96969696969697	24.6	-0.26031498717607	-0.26031498717607\\
-6.96969696969697	25.2	-0.253966207243936	-0.253966207243936\\
-6.96969696969697	25.8	-0.262321445914212	-0.262321445914212\\
-6.96969696969697	26.4	-0.24039201264814	-0.24039201264814\\
-6.96969696969697	27	-0.263680356644035	-0.263680356644035\\
-6.96969696969697	27.6	-0.264325766869176	-0.264325766869176\\
-6.96969696969697	28.2	-0.256444323302887	-0.256444323302887\\
-6.96969696969697	28.8	-0.26023848599172	-0.26023848599172\\
-6.96969696969697	29.4	-0.255641400820842	-0.255641400820842\\
-6.96969696969697	30	-0.258034853979176	-0.258034853979176\\
-6.96969696969697	30.6	-0.254742517122082	-0.254742517122082\\
-6.96969696969697	31.2	-0.263633249996201	-0.263633249996201\\
-6.96969696969697	31.8	-0.251086813792328	-0.251086813792328\\
-6.96969696969697	32.4	-0.255924903325938	-0.255924903325938\\
-6.96969696969697	33	-0.272739915150289	-0.272739915150289\\
-6.96969696969697	33.6	-0.257008600575822	-0.257008600575822\\
-6.96969696969697	34.2	-0.27078675248605	-0.27078675248605\\
-6.96969696969697	34.8	-0.252192850951686	-0.252192850951686\\
-6.96969696969697	35.4	-0.264278242296416	-0.264278242296416\\
-6.96969696969697	36	-0.276895664814435	-0.276895664814435\\
-6.96969696969697	36.6	-0.270913071776092	-0.270913071776092\\
-6.96969696969697	37.2	-0.262109849381403	-0.262109849381403\\
-6.96969696969697	37.8	-0.26311949644135	-0.26311949644135\\
-6.96969696969697	38.4	-0.266268785795865	-0.266268785795865\\
-6.96969696969697	39	-0.272628981101008	-0.272628981101008\\
-6.96969696969697	39.6	-0.273203378396025	-0.273203378396025\\
-6.96969696969697	40.2	-0.26107221544385	-0.26107221544385\\
-6.96969696969697	40.8	-0.272595285947368	-0.272595285947368\\
-6.96969696969697	41.4	-0.266890829044339	-0.266890829044339\\
-6.96969696969697	42	-0.247220882494954	-0.247220882494954\\
-6.96969696969697	42.6	-0.259152405237616	-0.259152405237616\\
-6.96969696969697	43.2	-0.256097567220696	-0.256097567220696\\
-6.96969696969697	43.8	-0.262279719021212	-0.262279719021212\\
-6.96969696969697	44.4	-0.298453278713995	-0.298453278713995\\
-6.96969696969697	45	-0.268680028362257	-0.268680028362257\\
-6.96969696969697	45.6	-0.382132966472503	-0.382132966472503\\
-6.96969696969697	46.2	-0.392450821814722	-0.392450821814722\\
-6.96969696969697	46.8	-0.528138452042883	-0.528138452042883\\
-6.96969696969697	47.4	-0.572969992124759	-0.572969992124759\\
-6.96969696969697	48	-0.670011734892547	-0.670011734892547\\
-6.96969696969697	48.6	-0.72285080773816	-0.72285080773816\\
-6.96969696969697	49.2	-0.790928271608012	-0.790928271608012\\
-6.96969696969697	49.8	-0.788366006826235	-0.788366006826235\\
-6.96969696969697	50.4	-0.787571471409932	-0.787571471409932\\
-6.96969696969697	51	-0.734324260257748	-0.734324260257748\\
-6.96969696969697	51.6	-0.764481423189397	-0.764481423189397\\
-6.96969696969697	52.2	-0.856137530075489	-0.856137530075489\\
-6.96969696969697	52.8	-0.811340759964539	-0.811340759964539\\
-6.96969696969697	53.4	-0.814135600503584	-0.814135600503584\\
-6.96969696969697	54	-0.800850199572327	-0.800850199572327\\
-6.96969696969697	54.6	-0.826468790879993	-0.826468790879993\\
-6.96969696969697	55.2	-0.827321946719682	-0.827321946719682\\
-6.96969696969697	55.8	-0.82531853538016	-0.82531853538016\\
-6.96969696969697	56.4	-0.780356126182382	-0.780356126182382\\
-6.96969696969697	57	-0.786182579035436	-0.786182579035436\\
-6.96969696969697	57.6	-0.815155149016435	-0.815155149016435\\
-6.96969696969697	58.2	-0.804685833783938	-0.804685833783938\\
-6.96969696969697	58.8	-0.779714786176998	-0.779714786176998\\
-6.96969696969697	59.4	-0.764857312976772	-0.764857312976772\\
-6.96969696969697	60	-0.815022161751199	-0.815022161751199\\
-6.96969696969697	60.6	-0.819977918825668	-0.819977918825668\\
-6.96969696969697	61.2	-0.818370652971442	-0.818370652971442\\
-6.96969696969697	61.8	-0.784898375442156	-0.784898375442156\\
-6.96969696969697	62.4	-0.726291274781285	-0.726291274781285\\
-6.36363636363636	0	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	0.6	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	1.2	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	1.8	-0.263163911013412	-0.263163911013412\\
-6.36363636363636	2.4	-0.535894947904501	-0.535894947904501\\
-6.36363636363636	3	-0.678934925000753	-0.678934925000753\\
-6.36363636363636	3.6	-0.768407878112356	-0.768407878112356\\
-6.36363636363636	4.2	-0.729014792923524	-0.729014792923524\\
-6.36363636363636	4.8	-0.732465583712254	-0.732465583712254\\
-6.36363636363636	5.4	-0.758232551388739	-0.758232551388739\\
-6.36363636363636	6	-0.797242611737085	-0.797242611737085\\
-6.36363636363636	6.6	-0.789300850892636	-0.789300850892636\\
-6.36363636363636	7.2	-0.795527990972391	-0.795527990972391\\
-6.36363636363636	7.8	-0.762561636680644	-0.762561636680644\\
-6.36363636363636	8.4	-0.707812322943487	-0.707812322943487\\
-6.36363636363636	9	-0.811968333800267	-0.811968333800267\\
-6.36363636363636	9.6	-0.800194367972054	-0.800194367972054\\
-6.36363636363636	10.2	-0.798920540612698	-0.798920540612698\\
-6.36363636363636	10.8	-0.767860778582531	-0.767860778582531\\
-6.36363636363636	11.4	-0.803403663496419	-0.803403663496419\\
-6.36363636363636	12	-0.795968783033193	-0.795968783033193\\
-6.36363636363636	12.6	-0.814841380509234	-0.814841380509234\\
-6.36363636363636	13.2	-0.776387083127079	-0.776387083127079\\
-6.36363636363636	13.8	-0.706615858399719	-0.706615858399719\\
-6.36363636363636	14.4	-0.755587315701344	-0.755587315701344\\
-6.36363636363636	15	-0.775323896259155	-0.775323896259155\\
-6.36363636363636	15.6	-0.793856714446893	-0.793856714446893\\
-6.36363636363636	16.2	-0.771810768300396	-0.771810768300396\\
-6.36363636363636	16.8	-0.803417723332477	-0.803417723332477\\
-6.36363636363636	17.4	-0.782736539953979	-0.782736539953979\\
-6.36363636363636	18	-0.792142753676908	-0.792142753676908\\
-6.36363636363636	18.6	-0.775021774097054	-0.775021774097054\\
-6.36363636363636	19.2	-0.727627150749239	-0.727627150749239\\
-6.36363636363636	19.8	-0.352164249033326	-0.352164249033326\\
-6.36363636363636	20.4	-0.274552903636809	-0.274552903636809\\
-6.36363636363636	21	-0.278280969730845	-0.278280969730845\\
-6.36363636363636	21.6	-0.271556438944264	-0.271556438944264\\
-6.36363636363636	22.2	-0.266652227028773	-0.266652227028773\\
-6.36363636363636	22.8	-0.248289860217038	-0.248289860217038\\
-6.36363636363636	23.4	-0.244948244263036	-0.244948244263036\\
-6.36363636363636	24	-0.253422455429535	-0.253422455429535\\
-6.36363636363636	24.6	-0.256256470648231	-0.256256470648231\\
-6.36363636363636	25.2	-0.250560147899801	-0.250560147899801\\
-6.36363636363636	25.8	-0.258724463493199	-0.258724463493199\\
-6.36363636363636	26.4	-0.238192137217589	-0.238192137217589\\
-6.36363636363636	27	-0.258283062472406	-0.258283062472406\\
-6.36363636363636	27.6	-0.257657601370228	-0.257657601370228\\
-6.36363636363636	28.2	-0.251892388303786	-0.251892388303786\\
-6.36363636363636	28.8	-0.256600435447461	-0.256600435447461\\
-6.36363636363636	29.4	-0.252971754954501	-0.252971754954501\\
-6.36363636363636	30	-0.255175335675719	-0.255175335675719\\
-6.36363636363636	30.6	-0.250049703548941	-0.250049703548941\\
-6.36363636363636	31.2	-0.259018284384321	-0.259018284384321\\
-6.36363636363636	31.8	-0.247647599788204	-0.247647599788204\\
-6.36363636363636	32.4	-0.252341563148694	-0.252341563148694\\
-6.36363636363636	33	-0.269704162919188	-0.269704162919188\\
-6.36363636363636	33.6	-0.253922228001795	-0.253922228001795\\
-6.36363636363636	34.2	-0.266845566077176	-0.266845566077176\\
-6.36363636363636	34.8	-0.247289880193857	-0.247289880193857\\
-6.36363636363636	35.4	-0.258887266053844	-0.258887266053844\\
-6.36363636363636	36	-0.268740255178438	-0.268740255178438\\
-6.36363636363636	36.6	-0.261585458580871	-0.261585458580871\\
-6.36363636363636	37.2	-0.257424474847916	-0.257424474847916\\
-6.36363636363636	37.8	-0.258940288606409	-0.258940288606409\\
-6.36363636363636	38.4	-0.261846565700076	-0.261846565700076\\
-6.36363636363636	39	-0.26833724502245	-0.26833724502245\\
-6.36363636363636	39.6	-0.268887138779883	-0.268887138779883\\
-6.36363636363636	40.2	-0.257854396915493	-0.257854396915493\\
-6.36363636363636	40.8	-0.266745026072155	-0.266745026072155\\
-6.36363636363636	41.4	-0.262794683788039	-0.262794683788039\\
-6.36363636363636	42	-0.243131313062223	-0.243131313062223\\
-6.36363636363636	42.6	-0.254536771093227	-0.254536771093227\\
-6.36363636363636	43.2	-0.252973983469388	-0.252973983469388\\
-6.36363636363636	43.8	-0.259978120486105	-0.259978120486105\\
-6.36363636363636	44.4	-0.289093914742412	-0.289093914742412\\
-6.36363636363636	45	-0.261829921922496	-0.261829921922496\\
-6.36363636363636	45.6	-0.365615397866403	-0.365615397866403\\
-6.36363636363636	46.2	-0.39695314545888	-0.39695314545888\\
-6.36363636363636	46.8	-0.522727256018544	-0.522727256018544\\
-6.36363636363636	47.4	-0.573110870931059	-0.573110870931059\\
-6.36363636363636	48	-0.660555990135579	-0.660555990135579\\
-6.36363636363636	48.6	-0.708271311114251	-0.708271311114251\\
-6.36363636363636	49.2	-0.763543277031942	-0.763543277031942\\
-6.36363636363636	49.8	-0.770576112765647	-0.770576112765647\\
-6.36363636363636	50.4	-0.768757494444556	-0.768757494444556\\
-6.36363636363636	51	-0.723029805894632	-0.723029805894632\\
-6.36363636363636	51.6	-0.754362491370712	-0.754362491370712\\
-6.36363636363636	52.2	-0.829648366719375	-0.829648366719375\\
-6.36363636363636	52.8	-0.792504187286254	-0.792504187286254\\
-6.36363636363636	53.4	-0.793434944623537	-0.793434944623537\\
-6.36363636363636	54	-0.78326066489676	-0.78326066489676\\
-6.36363636363636	54.6	-0.802151357924302	-0.802151357924302\\
-6.36363636363636	55.2	-0.802984583207855	-0.802984583207855\\
-6.36363636363636	55.8	-0.800765530867982	-0.800765530867982\\
-6.36363636363636	56.4	-0.7636763145473	-0.7636763145473\\
-6.36363636363636	57	-0.765816005776215	-0.765816005776215\\
-6.36363636363636	57.6	-0.794804482395878	-0.794804482395878\\
-6.36363636363636	58.2	-0.785352088930125	-0.785352088930125\\
-6.36363636363636	58.8	-0.766684667242858	-0.766684667242858\\
-6.36363636363636	59.4	-0.75055920939415	-0.75055920939415\\
-6.36363636363636	60	-0.796630878839644	-0.796630878839644\\
-6.36363636363636	60.6	-0.800212120386245	-0.800212120386245\\
-6.36363636363636	61.2	-0.795476684301894	-0.795476684301894\\
-6.36363636363636	61.8	-0.767718105410706	-0.767718105410706\\
-6.36363636363636	62.4	-0.717482023198674	-0.717482023198674\\
-5.75757575757576	0	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.6	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	1.2	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	1.8	-0.25790247571725	-0.25790247571725\\
-5.75757575757576	2.4	-0.52850555261844	-0.52850555261844\\
-5.75757575757576	3	-0.666570759388824	-0.666570759388824\\
-5.75757575757576	3.6	-0.741982725491583	-0.741982725491583\\
-5.75757575757576	4.2	-0.707972788981437	-0.707972788981437\\
-5.75757575757576	4.8	-0.713583137483701	-0.713583137483701\\
-5.75757575757576	5.4	-0.734654848490266	-0.734654848490266\\
-5.75757575757576	6	-0.768387521984299	-0.768387521984299\\
-5.75757575757576	6.6	-0.761390037929367	-0.761390037929367\\
-5.75757575757576	7.2	-0.765636093480142	-0.765636093480142\\
-5.75757575757576	7.8	-0.736902615707344	-0.736902615707344\\
-5.75757575757576	8.4	-0.690810032903574	-0.690810032903574\\
-5.75757575757576	9	-0.777628628900242	-0.777628628900242\\
-5.75757575757576	9.6	-0.766240326977892	-0.766240326977892\\
-5.75757575757576	10.2	-0.771437265186157	-0.771437265186157\\
-5.75757575757576	10.8	-0.740707108815654	-0.740707108815654\\
-5.75757575757576	11.4	-0.772322666214969	-0.772322666214969\\
-5.75757575757576	12	-0.761773331447653	-0.761773331447653\\
-5.75757575757576	12.6	-0.781471708990659	-0.781471708990659\\
-5.75757575757576	13.2	-0.743247473182618	-0.743247473182618\\
-5.75757575757576	13.8	-0.686016156877829	-0.686016156877829\\
-5.75757575757576	14.4	-0.736014625157932	-0.736014625157932\\
-5.75757575757576	15	-0.745554932444424	-0.745554932444424\\
-5.75757575757576	15.6	-0.770278947375424	-0.770278947375424\\
-5.75757575757576	16.2	-0.740964523366782	-0.740964523366782\\
-5.75757575757576	16.8	-0.770759685568095	-0.770759685568095\\
-5.75757575757576	17.4	-0.750850510075153	-0.750850510075153\\
-5.75757575757576	18	-0.761216126724524	-0.761216126724524\\
-5.75757575757576	18.6	-0.746379788612648	-0.746379788612648\\
-5.75757575757576	19.2	-0.701906800456221	-0.701906800456221\\
-5.75757575757576	19.8	-0.335428130352515	-0.335428130352515\\
-5.75757575757576	20.4	-0.265582060051425	-0.265582060051425\\
-5.75757575757576	21	-0.271446450042745	-0.271446450042745\\
-5.75757575757576	21.6	-0.26165537975549	-0.26165537975549\\
-5.75757575757576	22.2	-0.259220114024183	-0.259220114024183\\
-5.75757575757576	22.8	-0.244372204344298	-0.244372204344298\\
-5.75757575757576	23.4	-0.241667912094162	-0.241667912094162\\
-5.75757575757576	24	-0.251115169742661	-0.251115169742661\\
-5.75757575757576	24.6	-0.251089307189497	-0.251089307189497\\
-5.75757575757576	25.2	-0.246077173945802	-0.246077173945802\\
-5.75757575757576	25.8	-0.253928482320116	-0.253928482320116\\
-5.75757575757576	26.4	-0.235003166805976	-0.235003166805976\\
-5.75757575757576	27	-0.251889886782858	-0.251889886782858\\
-5.75757575757576	27.6	-0.250133880795878	-0.250133880795878\\
-5.75757575757576	28.2	-0.246360781014277	-0.246360781014277\\
-5.75757575757576	28.8	-0.251805835175655	-0.251805835175655\\
-5.75757575757576	29.4	-0.24910596159385	-0.24910596159385\\
-5.75757575757576	30	-0.25110232978643	-0.25110232978643\\
-5.75757575757576	30.6	-0.244424069838092	-0.244424069838092\\
-5.75757575757576	31.2	-0.253305962194886	-0.253305962194886\\
-5.75757575757576	31.8	-0.243186647981143	-0.243186647981143\\
-5.75757575757576	32.4	-0.247663591218823	-0.247663591218823\\
-5.75757575757576	33	-0.265211390279029	-0.265211390279029\\
-5.75757575757576	33.6	-0.249666813303969	-0.249666813303969\\
-5.75757575757576	34.2	-0.261600187046603	-0.261600187046603\\
-5.75757575757576	34.8	-0.241523416166405	-0.241523416166405\\
-5.75757575757576	35.4	-0.252485427102033	-0.252485427102033\\
-5.75757575757576	36	-0.259722061359458	-0.259722061359458\\
-5.75757575757576	36.6	-0.251640683986492	-0.251640683986492\\
-5.75757575757576	37.2	-0.251682212151773	-0.251682212151773\\
-5.75757575757576	37.8	-0.253619727355862	-0.253619727355862\\
-5.75757575757576	38.4	-0.256258344704315	-0.256258344704315\\
-5.75757575757576	39	-0.262751234135256	-0.262751234135256\\
-5.75757575757576	39.6	-0.263270366815705	-0.263270366815705\\
-5.75757575757576	40.2	-0.253411310043397	-0.253411310043397\\
-5.75757575757576	40.8	-0.259794490892908	-0.259794490892908\\
-5.75757575757576	41.4	-0.257482254512374	-0.257482254512374\\
-5.75757575757576	42	-0.238166047214963	-0.238166047214963\\
-5.75757575757576	42.6	-0.248901957224236	-0.248901957224236\\
-5.75757575757576	43.2	-0.248699615814053	-0.248699615814053\\
-5.75757575757576	43.8	-0.256321466555858	-0.256321466555858\\
-5.75757575757576	44.4	-0.278633408913615	-0.278633408913615\\
-5.75757575757576	45	-0.254077924391927	-0.254077924391927\\
-5.75757575757576	45.6	-0.347438778728942	-0.347438778728942\\
-5.75757575757576	46.2	-0.397007024035013	-0.397007024035013\\
-5.75757575757576	46.8	-0.511718741387312	-0.511718741387312\\
-5.75757575757576	47.4	-0.566209008441267	-0.566209008441267\\
-5.75757575757576	48	-0.643548664074285	-0.643548664074285\\
-5.75757575757576	48.6	-0.685890310573051	-0.685890310573051\\
-5.75757575757576	49.2	-0.728794310939947	-0.728794310939947\\
-5.75757575757576	49.8	-0.744270391497166	-0.744270391497166\\
-5.75757575757576	50.4	-0.741555475721113	-0.741555475721113\\
-5.75757575757576	51	-0.703318600511262	-0.703318600511262\\
-5.75757575757576	51.6	-0.735145142832375	-0.735145142832375\\
-5.75757575757576	52.2	-0.794622579656773	-0.794622579656773\\
-5.75757575757576	52.8	-0.764884810626694	-0.764884810626694\\
-5.75757575757576	53.4	-0.764132571219115	-0.764132571219115\\
-5.75757575757576	54	-0.756896384639282	-0.756896384639282\\
-5.75757575757576	54.6	-0.769505387807689	-0.769505387807689\\
-5.75757575757576	55.2	-0.770287302641442	-0.770287302641442\\
-5.75757575757576	55.8	-0.76793334426737	-0.76793334426737\\
-5.75757575757576	56.4	-0.73847000627531	-0.73847000627531\\
-5.75757575757576	57	-0.737283280121883	-0.737283280121883\\
-5.75757575757576	57.6	-0.765829225586399	-0.765829225586399\\
-5.75757575757576	58.2	-0.757412908751391	-0.757412908751391\\
-5.75757575757576	58.8	-0.744683214990698	-0.744683214990698\\
-5.75757575757576	59.4	-0.727686666776695	-0.727686666776695\\
-5.75757575757576	60	-0.769348717659825	-0.769348717659825\\
-5.75757575757576	60.6	-0.77162067206528	-0.77162067206528\\
-5.75757575757576	61.2	-0.764237292697414	-0.764237292697414\\
-5.75757575757576	61.8	-0.742000543243415	-0.742000543243415\\
-5.75757575757576	62.4	-0.700095570794444	-0.700095570794444\\
-5.15151515151515	0	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	0.6	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	1.2	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	1.8	-0.250948664419355	-0.250948664419355\\
-5.15151515151515	2.4	-0.513987111235731	-0.513987111235731\\
-5.15151515151515	3	-0.64486715777472	-0.64486715777472\\
-5.15151515151515	3.6	-0.706717536833948	-0.706717536833948\\
-5.15151515151515	4.2	-0.678009009129422	-0.678009009129422\\
-5.15151515151515	4.8	-0.685336115313208	-0.685336115313208\\
-5.15151515151515	5.4	-0.70197204388337	-0.70197204388337\\
-5.15151515151515	6	-0.73051878677237	-0.73051878677237\\
-5.15151515151515	6.6	-0.724453398100847	-0.724453398100847\\
-5.15151515151515	7.2	-0.726953622871275	-0.726953622871275\\
-5.15151515151515	7.8	-0.702402279671126	-0.702402279671126\\
-5.15151515151515	8.4	-0.664651258701433	-0.664651258701433\\
-5.15151515151515	9	-0.734951994990188	-0.734951994990188\\
-5.15151515151515	9.6	-0.724115072712541	-0.724115072712541\\
-5.15151515151515	10.2	-0.734670463717231	-0.734670463717231\\
-5.15151515151515	10.8	-0.704859510926888	-0.704859510926888\\
-5.15151515151515	11.4	-0.732493274534531	-0.732493274534531\\
-5.15151515151515	12	-0.719528117661162	-0.719528117661162\\
-5.15151515151515	12.6	-0.739515354222646	-0.739515354222646\\
-5.15151515151515	13.2	-0.702268938073558	-0.702268938073558\\
-5.15151515151515	13.8	-0.656907199679618	-0.656907199679618\\
-5.15151515151515	14.4	-0.706690116160311	-0.706690116160311\\
-5.15151515151515	15	-0.70740444316575	-0.70740444316575\\
-5.15151515151515	15.6	-0.736829722397087	-0.736829722397087\\
-5.15151515151515	16.2	-0.701960234326349	-0.701960234326349\\
-5.15151515151515	16.8	-0.729631568000901	-0.729631568000901\\
-5.15151515151515	17.4	-0.710784685259136	-0.710784685259136\\
-5.15151515151515	18	-0.721784091661054	-0.721784091661054\\
-5.15151515151515	18.6	-0.70917670432967	-0.70917670432967\\
-5.15151515151515	19.2	-0.668110151021349	-0.668110151021349\\
-5.15151515151515	19.8	-0.317115738751956	-0.317115738751956\\
-5.15151515151515	20.4	-0.255452132071302	-0.255452132071302\\
-5.15151515151515	21	-0.262902729701323	-0.262902729701323\\
-5.15151515151515	21.6	-0.250678528586938	-0.250678528586938\\
-5.15151515151515	22.2	-0.250392954483414	-0.250392954483414\\
-5.15151515151515	22.8	-0.23885137296508	-0.23885137296508\\
-5.15151515151515	23.4	-0.236745065308409	-0.236745065308409\\
-5.15151515151515	24	-0.246819012378916	-0.246819012378916\\
-5.15151515151515	24.6	-0.244359987942043	-0.244359987942043\\
-5.15151515151515	25.2	-0.240039143096651	-0.240039143096651\\
-5.15151515151515	25.8	-0.247456100918481	-0.247456100918481\\
-5.15151515151515	26.4	-0.230304384735518	-0.230304384735518\\
-5.15151515151515	27	-0.244103276034453	-0.244103276034453\\
-5.15151515151515	27.6	-0.241417257247538	-0.241417257247538\\
-5.15151515151515	28.2	-0.239422248026711	-0.239422248026711\\
-5.15151515151515	28.8	-0.245380747715431	-0.245380747715431\\
-5.15151515151515	29.4	-0.24352992550352	-0.24352992550352\\
-5.15151515151515	30	-0.245307798009046	-0.245307798009046\\
-5.15151515151515	30.6	-0.237446590498407	-0.237446590498407\\
-5.15151515151515	31.2	-0.246065056694696	-0.246065056694696\\
-5.15151515151515	31.8	-0.23722974800373	-0.23722974800373\\
-5.15151515151515	32.4	-0.241421394105023	-0.241421394105023\\
-5.15151515151515	33	-0.258751200839563	-0.258751200839563\\
-5.15151515151515	33.6	-0.24374637473604	-0.24374637473604\\
-5.15151515151515	34.2	-0.254580966812233	-0.254580966812233\\
-5.15151515151515	34.8	-0.234487030474757	-0.234487030474757\\
-5.15151515151515	35.4	-0.244675870945648	-0.244675870945648\\
-5.15151515151515	36	-0.249548451445322	-0.249548451445322\\
-5.15151515151515	36.6	-0.240847367711189	-0.240847367711189\\
-5.15151515151515	37.2	-0.244454385227792	-0.244454385227792\\
-5.15151515151515	37.8	-0.246706629769875	-0.246706629769875\\
-5.15151515151515	38.4	-0.249061006571684	-0.249061006571684\\
-5.15151515151515	39	-0.25541620576993	-0.25541620576993\\
-5.15151515151515	39.6	-0.255898593714878	-0.255898593714878\\
-5.15151515151515	40.2	-0.247249781487641	-0.247249781487641\\
-5.15151515151515	40.8	-0.251360448571991	-0.251360448571991\\
-5.15151515151515	41.4	-0.250494445245868	-0.250494445245868\\
-5.15151515151515	42	-0.231885297237148	-0.231885297237148\\
-5.15151515151515	42.6	-0.24182110169075	-0.24182110169075\\
-5.15151515151515	43.2	-0.242781996664843	-0.242781996664843\\
-5.15151515151515	43.8	-0.250771342728145	-0.250771342728145\\
-5.15151515151515	44.4	-0.266818515696305	-0.266818515696305\\
-5.15151515151515	45	-0.245087930548519	-0.245087930548519\\
-5.15151515151515	45.6	-0.327592169798988	-0.327592169798988\\
-5.15151515151515	46.2	-0.391627953947637	-0.391627953947637\\
-5.15151515151515	46.8	-0.494457752212616	-0.494457752212616\\
-5.15151515151515	47.4	-0.551300931550797	-0.551300931550797\\
-5.15151515151515	48	-0.618376065180836	-0.618376065180836\\
-5.15151515151515	48.6	-0.655263422035417	-0.655263422035417\\
-5.15151515151515	49.2	-0.686743944588633	-0.686743944588633\\
-5.15151515151515	49.8	-0.709076248474518	-0.709076248474518\\
-5.15151515151515	50.4	-0.705646013137491	-0.705646013137491\\
-5.15151515151515	51	-0.674587658961712	-0.674587658961712\\
-5.15151515151515	51.6	-0.70614754912792	-0.70614754912792\\
-5.15151515151515	52.2	-0.75098741301636	-0.75098741301636\\
-5.15151515151515	52.8	-0.728134330197562	-0.728134330197562\\
-5.15151515151515	53.4	-0.725963625700666	-0.725963625700666\\
-5.15151515151515	54	-0.721370346537289	-0.721370346537289\\
-5.15151515151515	54.6	-0.728403637931851	-0.728403637931851\\
-5.15151515151515	55.2	-0.729110844691835	-0.729110844691835\\
-5.15151515151515	55.8	-0.726706614548835	-0.726706614548835\\
-5.15151515151515	56.4	-0.704326620572395	-0.704326620572395\\
-5.15151515151515	57	-0.700335471010349	-0.700335471010349\\
-5.15151515151515	57.6	-0.727931527427668	-0.727931527427668\\
-5.15151515151515	58.2	-0.720549362270122	-0.720549362270122\\
-5.15151515151515	58.8	-0.713134386429379	-0.713134386429379\\
-5.15151515151515	59.4	-0.695744221659437	-0.695744221659437\\
-5.15151515151515	60	-0.732798689127717	-0.732798689127717\\
-5.15151515151515	60.6	-0.733892719797149	-0.733892719797149\\
-5.15151515151515	61.2	-0.724460029462054	-0.724460029462054\\
-5.15151515151515	61.8	-0.707351062325639	-0.707351062325639\\
-5.15151515151515	62.4	-0.673419421165518	-0.673419421165518\\
-4.54545454545455	0	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.6	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	1.2	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	1.8	-0.241611895766554	-0.241611895766554\\
-4.54545454545455	2.4	-0.491414558883929	-0.491414558883929\\
-4.54545454545455	3	-0.612940644835568	-0.612940644835568\\
-4.54545454545455	3.6	-0.662190439734702	-0.662190439734702\\
-4.54545454545455	4.2	-0.638530815440034	-0.638530815440034\\
-4.54545454545455	4.8	-0.647041028667052	-0.647041028667052\\
-4.54545454545455	5.4	-0.659656970522405	-0.659656970522405\\
-4.54545454545455	6	-0.683266414999848	-0.683266414999848\\
-4.54545454545455	6.6	-0.678102042691132	-0.678102042691132\\
-4.54545454545455	7.2	-0.679149657672586	-0.679149657672586\\
-4.54545454545455	7.8	-0.658612105409683	-0.658612105409683\\
-4.54545454545455	8.4	-0.628603195469996	-0.628603195469996\\
-4.54545454545455	9	-0.683745812118416	-0.683745812118416\\
-4.54545454545455	9.6	-0.67363363849322	-0.67363363849322\\
-4.54545454545455	10.2	-0.688192796886561	-0.688192796886561\\
-4.54545454545455	10.8	-0.659921122810642	-0.659921122810642\\
-4.54545454545455	11.4	-0.683619988490366	-0.683619988490366\\
-4.54545454545455	12	-0.66906768394842	-0.66906768394842\\
-4.54545454545455	12.6	-0.688748672888245	-0.688748672888245\\
-4.54545454545455	13.2	-0.653279026998249	-0.653279026998249\\
-4.54545454545455	13.8	-0.618698984612425	-0.618698984612425\\
-4.54545454545455	14.4	-0.666937657043318	-0.666937657043318\\
-4.54545454545455	15	-0.660560068979485	-0.660560068979485\\
-4.54545454545455	15.6	-0.692944393247007	-0.692944393247007\\
-4.54545454545455	16.2	-0.654550675306903	-0.654550675306903\\
-4.54545454545455	16.8	-0.67979682376715	-0.67979682376715\\
-4.54545454545455	17.4	-0.662304492290161	-0.662304492290161\\
-4.54545454545455	18	-0.6735432436729	-0.6735432436729\\
-4.54545454545455	18.6	-0.663051845973235	-0.663051845973235\\
-4.54545454545455	19.2	-0.625826388443442	-0.625826388443442\\
-4.54545454545455	19.8	-0.296870254818213	-0.296870254818213\\
-4.54545454545455	20.4	-0.243537659106763	-0.243537659106763\\
-4.54545454545455	21	-0.251986910140715	-0.251986910140715\\
-4.54545454545455	21.6	-0.238111199234575	-0.238111199234575\\
-4.54545454545455	22.2	-0.239563201615695	-0.239563201615695\\
-4.54545454545455	22.8	-0.23099886891925	-0.23099886891925\\
-4.54545454545455	23.4	-0.229430210016094	-0.229430210016094\\
-4.54545454545455	24	-0.239735273798499	-0.239735273798499\\
-4.54545454545455	24.6	-0.235382529372981	-0.235382529372981\\
-4.54545454545455	25.2	-0.23173777363212	-0.23173777363212\\
-4.54545454545455	25.8	-0.238602655118743	-0.238602655118743\\
-4.54545454545455	26.4	-0.223348249824211	-0.223348249824211\\
-4.54545454545455	27	-0.234283100561342	-0.234283100561342\\
-4.54545454545455	27.6	-0.23091683827365	-0.23091683827365\\
-4.54545454545455	28.2	-0.230410540113495	-0.230410540113495\\
-4.54545454545455	28.8	-0.236622462464926	-0.236622462464926\\
-4.54545454545455	29.4	-0.235506893558633	-0.235506893558633\\
-4.54545454545455	30	-0.237060661261535	-0.237060661261535\\
-4.54545454545455	30.6	-0.228457055422188	-0.228457055422188\\
-4.54545454545455	31.2	-0.236628723320312	-0.236628723320312\\
-4.54545454545455	31.8	-0.22907068287714	-0.22907068287714\\
-4.54545454545455	32.4	-0.232914741434082	-0.232914741434082\\
-4.54545454545455	33	-0.249596657822802	-0.249596657822802\\
-4.54545454545455	33.6	-0.235439307514863	-0.235439307514863\\
-4.54545454545455	34.2	-0.245092564475056	-0.245092564475056\\
-4.54545454545455	34.8	-0.225529841316923	-0.225529841316923\\
-4.54545454545455	35.4	-0.234819556140686	-0.234819556140686\\
-4.54545454545455	36	-0.237666852752784	-0.237666852752784\\
-4.54545454545455	36.6	-0.228700464277111	-0.228700464277111\\
-4.54545454545455	37.2	-0.235075232575107	-0.235075232575107\\
-4.54545454545455	37.8	-0.237517798494058	-0.237517798494058\\
-4.54545454545455	38.4	-0.239578978041038	-0.239578978041038\\
-4.54545454545455	39	-0.245649612826051	-0.245649612826051\\
-4.54545454545455	39.6	-0.246089640490784	-0.246089640490784\\
-4.54545454545455	40.2	-0.238652073574578	-0.238652073574578\\
-4.54545454545455	40.8	-0.240817945796197	-0.240817945796197\\
-4.54545454545455	41.4	-0.241142949121018	-0.241142949121018\\
-4.54545454545455	42	-0.223609346203541	-0.223609346203541\\
-4.54545454545455	42.6	-0.232629262955283	-0.232629262955283\\
-4.54545454545455	43.2	-0.234502209058802	-0.234502209058802\\
-4.54545454545455	43.8	-0.24257359122891	-0.24257359122891\\
-4.54545454545455	44.4	-0.253137126109799	-0.253137126109799\\
-4.54545454545455	45	-0.234271042237338	-0.234271042237338\\
-4.54545454545455	45.6	-0.305787780908107	-0.305787780908107\\
-4.54545454545455	46.2	-0.379747663983559	-0.379747663983559\\
-4.54545454545455	46.8	-0.470191353568385	-0.470191353568385\\
-4.54545454545455	47.4	-0.527399416651914	-0.527399416651914\\
-4.54545454545455	48	-0.584368374171786	-0.584368374171786\\
-4.54545454545455	48.6	-0.615873353264369	-0.615873353264369\\
-4.54545454545455	49.2	-0.63730493407414	-0.63730493407414\\
-4.54545454545455	49.8	-0.664555425015894	-0.664555425015894\\
-4.54545454545455	50.4	-0.660634490070146	-0.660634490070146\\
-4.54545454545455	51	-0.636196681770905	-0.636196681770905\\
-4.54545454545455	51.6	-0.66667758401021	-0.66667758401021\\
-4.54545454545455	52.2	-0.698563959472891	-0.698563959472891\\
-4.54545454545455	52.8	-0.681842048787206	-0.681842048787206\\
-4.54545454545455	53.4	-0.678585749826912	-0.678585749826912\\
-4.54545454545455	54	-0.676238515870475	-0.676238515870475\\
-4.54545454545455	54.6	-0.678615843071131	-0.678615843071131\\
-4.54545454545455	55.2	-0.679233227742118	-0.679233227742118\\
-4.54545454545455	55.8	-0.676864230610534	-0.676864230610534\\
-4.54545454545455	56.4	-0.660775449567758	-0.660775449567758\\
-4.54545454545455	57	-0.654633820379195	-0.654633820379195\\
-4.54545454545455	57.6	-0.680739708619374	-0.680739708619374\\
-4.54545454545455	58.2	-0.674372040973935	-0.674372040973935\\
-4.54545454545455	58.8	-0.671434193172936	-0.671434193172936\\
-4.54545454545455	59.4	-0.654189037462985	-0.654189037462985\\
-4.54545454545455	60	-0.686547378361894	-0.686547378361894\\
-4.54545454545455	60.6	-0.686651454806113	-0.686651454806113\\
-4.54545454545455	61.2	-0.675857676168915	-0.675857676168915\\
-4.54545454545455	61.8	-0.663312932599271	-0.663312932599271\\
-4.54545454545455	62.4	-0.636721512401309	-0.636721512401309\\
-3.93939393939394	0	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	0.6	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	1.2	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	1.8	-0.228853981922151	-0.228853981922151\\
-3.93939393939394	2.4	-0.459712739785302	-0.459712739785302\\
-3.93939393939394	3	-0.569812894254237	-0.569812894254237\\
-3.93939393939394	3.6	-0.607784243734299	-0.607784243734299\\
-3.93939393939394	4.2	-0.588784501906624	-0.588784501906624\\
-3.93939393939394	4.8	-0.597882843403339	-0.597882843403339\\
-3.93939393939394	5.4	-0.607014184287039	-0.607014184287039\\
-3.93939393939394	6	-0.626059580862038	-0.626059580862038\\
-3.93939393939394	6.6	-0.621750709254333	-0.621750709254333\\
-3.93939393939394	7.2	-0.621678559466136	-0.621678559466136\\
-3.93939393939394	7.8	-0.604893129456953	-0.604893129456953\\
-3.93939393939394	8.4	-0.58180469425755	-0.58180469425755\\
-3.93939393939394	9	-0.623562807522056	-0.623562807522056\\
-3.93939393939394	9.6	-0.6143508289059	-0.6143508289059\\
-3.93939393939394	10.2	-0.631394448147231	-0.631394448147231\\
-3.93939393939394	10.8	-0.60529066989327	-0.60529066989327\\
-3.93939393939394	11.4	-0.625184586131009	-0.625184586131009\\
-3.93939393939394	12	-0.609959536731567	-0.609959536731567\\
-3.93939393939394	12.6	-0.62870687949756	-0.62870687949756\\
-3.93939393939394	13.2	-0.595834336580112	-0.595834336580112\\
-3.93939393939394	13.8	-0.570627949738278	-0.570627949738278\\
-3.93939393939394	14.4	-0.615959530202814	-0.615959530202814\\
-3.93939393939394	15	-0.604479710313904	-0.604479710313904\\
-3.93939393939394	15.6	-0.637918965695892	-0.637918965695892\\
-3.93939393939394	16.2	-0.598241388631373	-0.598241388631373\\
-3.93939393939394	16.8	-0.620777031158111	-0.620777031158111\\
-3.93939393939394	17.4	-0.604925415676063	-0.604925415676063\\
-3.93939393939394	18	-0.615961220997523	-0.615961220997523\\
-3.93939393939394	18.6	-0.607428718325801	-0.607428718325801\\
-3.93939393939394	19.2	-0.574425258345274	-0.574425258345274\\
-3.93939393939394	19.8	-0.273920128190824	-0.273920128190824\\
-3.93939393939394	20.4	-0.228834506468329	-0.228834506468329\\
-3.93939393939394	21	-0.237682796160598	-0.237682796160598\\
-3.93939393939394	21.6	-0.223040717980306	-0.223040717980306\\
-3.93939393939394	22.2	-0.225751758715416	-0.225751758715416\\
-3.93939393939394	22.8	-0.219743094877879	-0.219743094877879\\
-3.93939393939394	23.4	-0.218635831779421	-0.218635831779421\\
-3.93939393939394	24	-0.228746215584763	-0.228746215584763\\
-3.93939393939394	24.6	-0.223118818230126	-0.223118818230126\\
-3.93939393939394	25.2	-0.22011653988929	-0.22011653988929\\
-3.93939393939394	25.8	-0.226318025053694	-0.226318025053694\\
-3.93939393939394	26.4	-0.213044944427933	-0.213044944427933\\
-3.93939393939394	27	-0.221423684175568	-0.221423684175568\\
-3.93939393939394	27.6	-0.217661483164376	-0.217661483164376\\
-3.93939393939394	28.2	-0.218299194869411	-0.218299194869411\\
-3.93939393939394	28.8	-0.224481120243243	-0.224481120243243\\
-3.93939393939394	29.4	-0.223961534298407	-0.223961534298407\\
-3.93939393939394	30	-0.225290514092359	-0.225290514092359\\
-3.93939393939394	30.6	-0.216432359743696	-0.216432359743696\\
-3.93939393939394	31.2	-0.223973483468198	-0.223973483468198\\
-3.93939393939394	31.8	-0.217652911732591	-0.217652911732591\\
-3.93939393939394	32.4	-0.221094049614193	-0.221094049614193\\
-3.93939393939394	33	-0.236687929183797	-0.236687929183797\\
-3.93939393939394	33.6	-0.223681350611698	-0.223681350611698\\
-3.93939393939394	34.2	-0.232095238111978	-0.232095238111978\\
-3.93939393939394	34.8	-0.213634036740091	-0.213634036740091\\
-3.93939393939394	35.4	-0.221912181233138	-0.221912181233138\\
-3.93939393939394	36	-0.223135695214468	-0.223135695214468\\
-3.93939393939394	36.6	-0.214288473786337	-0.214288473786337\\
-3.93939393939394	37.2	-0.222520822546324	-0.222520822546324\\
-3.93939393939394	37.8	-0.225018230101821	-0.225018230101821\\
-3.93939393939394	38.4	-0.22678393624821	-0.22678393624821\\
-3.93939393939394	39	-0.23242146244378	-0.23242146244378\\
-3.93939393939394	39.6	-0.23281396850591	-0.23281396850591\\
-3.93939393939394	40.2	-0.226558634703388	-0.226558634703388\\
-3.93939393939394	40.8	-0.227176348362538	-0.227176348362538\\
-3.93939393939394	41.4	-0.228390933733773	-0.228390933733773\\
-3.93939393939394	42	-0.212298142706025	-0.212298142706025\\
-3.93939393939394	42.6	-0.220302162289867	-0.220302162289867\\
-3.93939393939394	43.2	-0.222797611026071	-0.222797611026071\\
-3.93939393939394	43.8	-0.23064386463881	-0.23064386463881\\
-3.93939393939394	44.4	-0.236686549205761	-0.236686549205761\\
-3.93939393939394	45	-0.220658875265119	-0.220658875265119\\
-3.93939393939394	45.6	-0.281314390412071	-0.281314390412071\\
-3.93939393939394	46.2	-0.360126267022291	-0.360126267022291\\
-3.93939393939394	46.8	-0.437960201622261	-0.437960201622261\\
-3.93939393939394	47.4	-0.493403643004233	-0.493403643004233\\
-3.93939393939394	48	-0.540688063162075	-0.540688063162075\\
-3.93939393939394	48.6	-0.567008371911795	-0.567008371911795\\
-3.93939393939394	49.2	-0.580088258802797	-0.580088258802797\\
-3.93939393939394	49.8	-0.610078247133542	-0.610078247133542\\
-3.93939393939394	50.4	-0.60592191601426	-0.60592191601426\\
-3.93939393939394	51	-0.587355927828663	-0.587355927828663\\
-3.93939393939394	51.6	-0.615925155946529	-0.615925155946529\\
-3.93939393939394	52.2	-0.636924174872341	-0.636924174872341\\
-3.93939393939394	52.8	-0.625407588386168	-0.625407588386168\\
-3.93939393939394	53.4	-0.621446728532353	-0.621446728532353\\
-3.93939393939394	54	-0.620874646052139	-0.620874646052139\\
-3.93939393939394	54.6	-0.619668578274903	-0.619668578274903\\
-3.93939393939394	55.2	-0.620188842091161	-0.620188842091161\\
-3.93939393939394	55.8	-0.617938482044928	-0.617938482044928\\
-3.93939393939394	56.4	-0.607162046253624	-0.607162046253624\\
-3.93939393939394	57	-0.599616410940165	-0.599616410940165\\
-3.93939393939394	57.6	-0.623678461156438	-0.623678461156438\\
-3.93939393939394	58.2	-0.618292029954987	-0.618292029954987\\
-3.93939393939394	58.8	-0.61883704409759	-0.61883704409759\\
-3.93939393939394	59.4	-0.602312160902295	-0.602312160902295\\
-3.93939393939394	60	-0.629979548817684	-0.629979548817684\\
-3.93939393939394	60.6	-0.629324415773881	-0.629324415773881\\
-3.93939393939394	61.2	-0.617912360148086	-0.617912360148086\\
-3.93939393939394	61.8	-0.609242815737128	-0.609242815737128\\
-3.93939393939394	62.4	-0.589144863755501	-0.589144863755501\\
-3.33333333333333	0	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.6	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	1.2	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	1.8	-0.211162359396013	-0.211162359396013\\
-3.33333333333333	2.4	-0.417544203750263	-0.417544203750263\\
-3.33333333333333	3	-0.514296855889481	-0.514296855889481\\
-3.33333333333333	3.6	-0.542547849741047	-0.542547849741047\\
-3.33333333333333	4.2	-0.527725811242702	-0.527725811242702\\
-3.33333333333333	4.8	-0.536790487756769	-0.536790487756769\\
-3.33333333333333	5.4	-0.543047155504911	-0.543047155504911\\
-3.33333333333333	6	-0.557985757648243	-0.557985757648243\\
-3.33333333333333	6.6	-0.554477569191517	-0.554477569191517\\
-3.33333333333333	7.2	-0.553637099643399	-0.553637099643399\\
-3.33333333333333	7.8	-0.540278857074816	-0.540278857074816\\
-3.33333333333333	8.4	-0.523144391955123	-0.523144391955123\\
-3.33333333333333	9	-0.55355137534775	-0.55355137534775\\
-3.33333333333333	9.6	-0.545410757761056	-0.545410757761056\\
-3.33333333333333	10.2	-0.563345408031205	-0.563345408031205\\
-3.33333333333333	10.8	-0.540022654308126	-0.540022654308126\\
-3.33333333333333	11.4	-0.556301459648234	-0.556301459648234\\
-3.33333333333333	12	-0.541352442421542	-0.541352442421542\\
-3.33333333333333	12.6	-0.558535737025632	-0.558535737025632\\
-3.33333333333333	13.2	-0.529068673674303	-0.529068673674303\\
-3.33333333333333	13.8	-0.511627386158637	-0.511627386158637\\
-3.33333333333333	14.4	-0.552711473638012	-0.552711473638012\\
-3.33333333333333	15	-0.53824750432875	-0.53824750432875\\
-3.33333333333333	15.6	-0.570779428179857	-0.570779428179857\\
-3.33333333333333	16.2	-0.532142532753658	-0.532142532753658\\
-3.33333333333333	16.8	-0.551704139034649	-0.551704139034649\\
-3.33333333333333	17.4	-0.537764734022366	-0.537764734022366\\
-3.33333333333333	18	-0.54813285512623	-0.54813285512623\\
-3.33333333333333	18.6	-0.541373731042807	-0.541373731042807\\
-3.33333333333333	19.2	-0.512917862512264	-0.512917862512264\\
-3.33333333333333	19.8	-0.246935341328448	-0.246935341328448\\
-3.33333333333333	20.4	-0.209831634100654	-0.209831634100654\\
-3.33333333333333	21	-0.218493232562958	-0.218493232562958\\
-3.33333333333333	21.6	-0.204020099703906	-0.204020099703906\\
-3.33333333333333	22.2	-0.207476687485705	-0.207476687485705\\
-3.33333333333333	22.8	-0.203544601974148	-0.203544601974148\\
-3.33333333333333	23.4	-0.202812751912592	-0.202812751912592\\
-3.33333333333333	24	-0.212294178001795	-0.212294178001795\\
-3.33333333333333	24.6	-0.206051537733667	-0.206051537733667\\
-3.33333333333333	25.2	-0.203644829277275	-0.203644829277275\\
-3.33333333333333	25.8	-0.209080626535149	-0.209080626535149\\
-3.33333333333333	26.4	-0.197838656204656	-0.197838656204656\\
-3.33333333333333	27	-0.20402426937389	-0.20402426937389\\
-3.33333333333333	27.6	-0.200167472864084	-0.200167472864084\\
-3.33333333333333	28.2	-0.201573356934354	-0.201573356934354\\
-3.33333333333333	28.8	-0.207433600237215	-0.207433600237215\\
-3.33333333333333	29.4	-0.207355694471365	-0.207355694471365\\
-3.33333333333333	30	-0.208463087290376	-0.208463087290376\\
-3.33333333333333	30.6	-0.199857979067757	-0.199857979067757\\
-3.33333333333333	31.2	-0.206591106536994	-0.206591106536994\\
-3.33333333333333	31.8	-0.201443607651743	-0.201443607651743\\
-3.33333333333333	32.4	-0.204434035336548	-0.204434035336548\\
-3.33333333333333	33	-0.218507477702841	-0.218507477702841\\
-3.33333333333333	33.6	-0.206940501451866	-0.206940501451866\\
-3.33333333333333	34.2	-0.214078352734688	-0.214078352734688\\
-3.33333333333333	34.8	-0.197285808124319	-0.197285808124319\\
-3.33333333333333	35.4	-0.204454547909454	-0.204454547909454\\
-3.33333333333333	36	-0.204490331164573	-0.204490331164573\\
-3.33333333333333	36.6	-0.196156656187289	-0.196156656187289\\
-3.33333333333333	37.2	-0.205280928969242	-0.205280928969242\\
-3.33333333333333	37.8	-0.207693912973836	-0.207693912973836\\
-3.33333333333333	38.4	-0.20916719983224	-0.20916719983224\\
-3.33333333333333	39	-0.214227105753653	-0.214227105753653\\
-3.33333333333333	39.6	-0.214567460110866	-0.214567460110866\\
-3.33333333333333	40.2	-0.209442797046336	-0.209442797046336\\
-3.33333333333333	40.8	-0.208948943420623	-0.208948943420623\\
-3.33333333333333	41.4	-0.210726152148373	-0.210726152148373\\
-3.33333333333333	42	-0.19642383361218	-0.19642383361218\\
-3.33333333333333	42.6	-0.20332794097751	-0.20332794097751\\
-3.33333333333333	43.2	-0.206136570634464	-0.206136570634464\\
-3.33333333333333	43.8	-0.213444404381566	-0.213444404381566\\
-3.33333333333333	44.4	-0.216037150714321	-0.216037150714321\\
-3.33333333333333	45	-0.202771220921855	-0.202771220921855\\
-3.33333333333333	45.6	-0.252889076449362	-0.252889076449362\\
-3.33333333333333	46.2	-0.331247226089449	-0.331247226089449\\
-3.33333333333333	46.8	-0.396476477648239	-0.396476477648239\\
-3.33333333333333	47.4	-0.447990588493534	-0.447990588493534\\
-3.33333333333333	48	-0.486204046257367	-0.486204046257367\\
-3.33333333333333	48.6	-0.507628658158718	-0.507628658158718\\
-3.33333333333333	49.2	-0.514246371973522	-0.514246371973522\\
-3.33333333333333	49.8	-0.54468622973167	-0.54468622973167\\
-3.33333333333333	50.4	-0.540564957469936	-0.540564957469936\\
-3.33333333333333	51	-0.526999334982005	-0.526999334982005\\
-3.33333333333333	51.6	-0.55283821136884	-0.55283821136884\\
-3.33333333333333	52.2	-0.565240354980927	-0.565240354980927\\
-3.33333333333333	52.8	-0.557902106050271	-0.557902106050271\\
-3.33333333333333	53.4	-0.553641923635555	-0.553641923635555\\
-3.33333333333333	54	-0.554333066433742	-0.554333066433742\\
-3.33333333333333	54.6	-0.550696995064852	-0.550696995064852\\
-3.33333333333333	55.2	-0.551119513085392	-0.551119513085392\\
-3.33333333333333	55.8	-0.549066283245824	-0.549066283245824\\
-3.33333333333333	56.4	-0.542512438793836	-0.542512438793836\\
-3.33333333333333	57	-0.534355158145122	-0.534355158145122\\
-3.33333333333333	57.6	-0.555828343503256	-0.555828343503256\\
-3.33333333333333	58.2	-0.551380912744312	-0.551380912744312\\
-3.33333333333333	58.8	-0.554327302859064	-0.554327302859064\\
-3.33333333333333	59.4	-0.539106403485171	-0.539106403485171\\
-3.33333333333333	60	-0.562160765470754	-0.562160765470754\\
-3.33333333333333	60.6	-0.561002782242108	-0.561002782242108\\
-3.33333333333333	61.2	-0.549730618666317	-0.549730618666317\\
-3.33333333333333	61.8	-0.544174297376028	-0.544174297376028\\
-3.33333333333333	62.4	-0.529585833295498	-0.529585833295498\\
-2.72727272727273	0	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	0.6	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	1.2	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	1.8	-0.186584591338894	-0.186584591338894\\
-2.72727272727273	2.4	-0.363347610153328	-0.363347610153328\\
-2.72727272727273	3	-0.445031809095396	-0.445031809095396\\
-2.72727272727273	3.6	-0.465215980773854	-0.465215980773854\\
-2.72727272727273	4.2	-0.454045414091231	-0.454045414091231\\
-2.72727272727273	4.8	-0.462465082868636	-0.462465082868636\\
-2.72727272727273	5.4	-0.466481457170179	-0.466481457170179\\
-2.72727272727273	6	-0.477808920398566	-0.477808920398566\\
-2.72727272727273	6.6	-0.475042767195776	-0.475042767195776\\
-2.72727272727273	7.2	-0.473781637789872	-0.473781637789872\\
-2.72727272727273	7.8	-0.463495971727553	-0.463495971727553\\
-2.72727272727273	8.4	-0.451290847680498	-0.451290847680498\\
-2.72727272727273	9	-0.472469025851039	-0.472469025851039\\
-2.72727272727273	9.6	-0.465559886078011	-0.465559886078011\\
-2.72727272727273	10.2	-0.482815423787138	-0.482815423787138\\
-2.72727272727273	10.8	-0.462846490707281	-0.462846490707281\\
-2.72727272727273	11.4	-0.475733716056608	-0.475733716056608\\
-2.72727272727273	12	-0.461988752742678	-0.461988752742678\\
-2.72727272727273	12.6	-0.477005543186837	-0.477005543186837\\
-2.72727272727273	13.2	-0.451705402064334	-0.451705402064334\\
-2.72727272727273	13.8	-0.440353310028457	-0.440353310028457\\
-2.72727272727273	14.4	-0.475930171411671	-0.475930171411671\\
-2.72727272727273	15	-0.46059067345104	-0.46059067345104\\
-2.72727272727273	15.6	-0.490305508275623	-0.490305508275623\\
-2.72727272727273	16.2	-0.454983168607585	-0.454983168607585\\
-2.72727272727273	16.8	-0.47133490323048	-0.47133490323048\\
-2.72727272727273	17.4	-0.459555848722397	-0.459555848722397\\
-2.72727272727273	18	-0.468797154075782	-0.468797154075782\\
-2.72727272727273	18.6	-0.463614654356204	-0.463614654356204\\
-2.72727272727273	19.2	-0.439976824813253	-0.439976824813253\\
-2.72727272727273	19.8	-0.214051366427805	-0.214051366427805\\
-2.72727272727273	20.4	-0.184545728489684	-0.184545728489684\\
-2.72727272727273	21	-0.192474155855227	-0.192474155855227\\
-2.72727272727273	21.6	-0.179097056245268	-0.179097056245268\\
-2.72727272727273	22.2	-0.182785112940249	-0.182785112940249\\
-2.72727272727273	22.8	-0.180431981723041	-0.180431981723041\\
-2.72727272727273	23.4	-0.179986683570811	-0.179986683570811\\
-2.72727272727273	24	-0.188419552223549	-0.188419552223549\\
-2.72727272727273	24.6	-0.182218602301819	-0.182218602301819\\
-2.72727272727273	25.2	-0.180353183917804	-0.180353183917804\\
-2.72727272727273	25.8	-0.184932420631497	-0.184932420631497\\
-2.72727272727273	26.4	-0.175744238733816	-0.175744238733816\\
-2.72727272727273	27	-0.180122055141408	-0.180122055141408\\
-2.72727272727273	27.6	-0.176469933567292	-0.176469933567292\\
-2.72727272727273	28.2	-0.178263660286465	-0.178263660286465\\
-2.72727272727273	28.8	-0.183518512763075	-0.183518512763075\\
-2.72727272727273	29.4	-0.183724516304035	-0.183724516304035\\
-2.72727272727273	30	-0.184616166546147	-0.184616166546147\\
-2.72727272727273	30.6	-0.176761685191837	-0.176761685191837\\
-2.72727272727273	31.2	-0.18252240629447	-0.18252240629447\\
-2.72727272727273	31.8	-0.1784688851749	-0.1784688851749\\
-2.72727272727273	32.4	-0.180968606250276	-0.180968606250276\\
-2.72727272727273	33	-0.193115523647048	-0.193115523647048\\
-2.72727272727273	33.6	-0.183252634642558	-0.183252634642558\\
-2.72727272727273	34.2	-0.189094976922692	-0.189094976922692\\
-2.72727272727273	34.8	-0.174508797301727	-0.174508797301727\\
-2.72727272727273	35.4	-0.180485506987379	-0.180485506987379\\
-2.72727272727273	36	-0.17977344983745	-0.17977344983745\\
-2.72727272727273	36.6	-0.172336004961176	-0.172336004961176\\
-2.72727272727273	37.2	-0.181392882956637	-0.181392882956637\\
-2.72727272727273	37.8	-0.183586151538513	-0.183586151538513\\
-2.72727272727273	38.4	-0.184773774300216	-0.184773774300216\\
-2.72727272727273	39	-0.189121392437694	-0.189121392437694\\
-2.72727272727273	39.6	-0.189405563421977	-0.189405563421977\\
-2.72727272727273	40.2	-0.185346195159493	-0.185346195159493\\
-2.72727272727273	40.8	-0.184185312562323	-0.184185312562323\\
-2.72727272727273	41.4	-0.186195387325946	-0.186195387325946\\
-2.72727272727273	42	-0.174005201605496	-0.174005201605496\\
-2.72727272727273	42.6	-0.179740961120872	-0.179740961120872\\
-2.72727272727273	43.2	-0.182553984424472	-0.182553984424472\\
-2.72727272727273	43.8	-0.189020635856714	-0.189020635856714\\
-2.72727272727273	44.4	-0.189261058010885	-0.189261058010885\\
-2.72727272727273	45	-0.178647438982385	-0.178647438982385\\
-2.72727272727273	45.6	-0.218677958251331	-0.218677958251331\\
-2.72727272727273	46.2	-0.291362092267701	-0.291362092267701\\
-2.72727272727273	46.8	-0.344156760418484	-0.344156760418484\\
-2.72727272727273	47.4	-0.389654851931545	-0.389654851931545\\
-2.72727272727273	48	-0.419520196204872	-0.419520196204872\\
-2.72727272727273	48.6	-0.436389817386239	-0.436389817386239\\
-2.72727272727273	49.2	-0.438482895720372	-0.438482895720372\\
-2.72727272727273	49.8	-0.467112598801062	-0.467112598801062\\
-2.72727272727273	50.4	-0.463294948162522	-0.463294948162522\\
-2.72727272727273	51	-0.453811576291628	-0.453811576291628\\
-2.72727272727273	51.6	-0.476150836933066	-0.476150836933066\\
-2.72727272727273	52.2	-0.482297719864965	-0.482297719864965\\
-2.72727272727273	52.8	-0.478087680833964	-0.478087680833964\\
-2.72727272727273	53.4	-0.473931492004185	-0.473931492004185\\
-2.72727272727273	54	-0.475368993164419	-0.475368993164419\\
-2.72727272727273	54.6	-0.470458904795191	-0.470458904795191\\
-2.72727272727273	55.2	-0.470788070986133	-0.470788070986133\\
-2.72727272727273	55.8	-0.46900298952606	-0.46900298952606\\
-2.72727272727273	56.4	-0.465554601945577	-0.465554601945577\\
-2.72727272727273	57	-0.457573177235519	-0.457573177235519\\
-2.72727272727273	57.6	-0.475944380448801	-0.475944380448801\\
-2.72727272727273	58.2	-0.472389589321247	-0.472389589321247\\
-2.72727272727273	58.8	-0.476644857287919	-0.476644857287919\\
-2.72727272727273	59.4	-0.463289974716003	-0.463289974716003\\
-2.72727272727273	60	-0.481857582402255	-0.481857582402255\\
-2.72727272727273	60.6	-0.480459495349153	-0.480459495349153\\
-2.72727272727273	61.2	-0.470059596713497	-0.470059596713497\\
-2.72727272727273	61.8	-0.466838942432906	-0.466838942432906\\
-2.72727272727273	62.4	-0.456724231610583	-0.456724231610583\\
-2.12121212121212	0	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.6	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	1.2	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	1.8	-0.153420737332471	-0.153420737332471\\
-2.12121212121212	2.4	-0.296022608136458	-0.296022608136458\\
-2.12121212121212	3	-0.361163344118101	-0.361163344118101\\
-2.12121212121212	3.6	-0.374884586513908	-0.374884586513908\\
-2.12121212121212	4.2	-0.366846204013799	-0.366846204013799\\
-2.12121212121212	4.8	-0.374057481330403	-0.374057481330403\\
-2.12121212121212	5.4	-0.376440985196305	-0.376440985196305\\
-2.12121212121212	6	-0.384644281757374	-0.384644281757374\\
-2.12121212121212	6.6	-0.382563132596055	-0.382563132596055\\
-2.12121212121212	7.2	-0.38120291760794	-0.38120291760794\\
-2.12121212121212	7.8	-0.373640112216739	-0.373640112216739\\
-2.12121212121212	8.4	-0.36537112131655	-0.36537112131655\\
-2.12121212121212	9	-0.379356871402639	-0.379356871402639\\
-2.12121212121212	9.6	-0.373821519568084	-0.373821519568084\\
-2.12121212121212	10.2	-0.38894890943059	-0.38894890943059\\
-2.12121212121212	10.8	-0.372842000195591	-0.372842000195591\\
-2.12121212121212	11.4	-0.382567702141885	-0.382567702141885\\
-2.12121212121212	12	-0.370878791388265	-0.370878791388265\\
-2.12121212121212	12.6	-0.383185261340974	-0.383185261340974\\
-2.12121212121212	13.2	-0.362732025076472	-0.362732025076472\\
-2.12121212121212	13.8	-0.35586264012376	-0.35586264012376\\
-2.12121212121212	14.4	-0.384809817663203	-0.384809817663203\\
-2.12121212121212	15	-0.370554869668107	-0.370554869668107\\
-2.12121212121212	15.6	-0.39570578873209	-0.39570578873209\\
-2.12121212121212	16.2	-0.365785853519236	-0.365785853519236\\
-2.12121212121212	16.8	-0.378725334245671	-0.378725334245671\\
-2.12121212121212	17.4	-0.369323060052071	-0.369323060052071\\
-2.12121212121212	18	-0.377012712716347	-0.377012712716347\\
-2.12121212121212	18.6	-0.373216277073324	-0.373216277073324\\
-2.12121212121212	19.2	-0.35461319272945	-0.35461319272945\\
-2.12121212121212	19.8	-0.173558311638388	-0.173558311638388\\
-2.12121212121212	20.4	-0.151215289580438	-0.151215289580438\\
-2.12121212121212	21	-0.157926986045659	-0.157926986045659\\
-2.12121212121212	21.6	-0.146505448665951	-0.146505448665951\\
-2.12121212121212	22.2	-0.149945165299035	-0.149945165299035\\
-2.12121212121212	22.8	-0.148694883946623	-0.148694883946623\\
-2.12121212121212	23.4	-0.148451410842856	-0.148451410842856\\
-2.12121212121212	24	-0.155453893905151	-0.155453893905151\\
-2.12121212121212	24.6	-0.149905712205088	-0.149905712205088\\
-2.12121212121212	25.2	-0.148526168780731	-0.148526168780731\\
-2.12121212121212	25.8	-0.152171494804583	-0.152171494804583\\
-2.12121212121212	26.4	-0.145040673454297	-0.145040673454297\\
-2.12121212121212	27	-0.147984550096111	-0.147984550096111\\
-2.12121212121212	27.6	-0.144814911392183	-0.144814911392183\\
-2.12121212121212	28.2	-0.146638842557088	-0.146638842557088\\
-2.12121212121212	28.8	-0.151028855665539	-0.151028855665539\\
-2.12121212121212	29.4	-0.151369370589084	-0.151369370589084\\
-2.12121212121212	30	-0.152052438430667	-0.152052438430667\\
-2.12121212121212	30.6	-0.145406190582525	-0.145406190582525\\
-2.12121212121212	31.2	-0.150049620391385	-0.150049620391385\\
-2.12121212121212	31.8	-0.147006764659762	-0.147006764659762\\
-2.12121212121212	32.4	-0.148983561452466	-0.148983561452466\\
-2.12121212121212	33	-0.158842275081672	-0.158842275081672\\
-2.12121212121212	33.6	-0.150914326184678	-0.150914326184678\\
-2.12121212121212	34.2	-0.155454150309162	-0.155454150309162\\
-2.12121212121212	34.8	-0.143556774772645	-0.143556774772645\\
-2.12121212121212	35.4	-0.148274237657887	-0.148274237657887\\
-2.12121212121212	36	-0.147226968407012	-0.147226968407012\\
-2.12121212121212	36.6	-0.141035108838702	-0.141035108838702\\
-2.12121212121212	37.2	-0.149134066973242	-0.149134066973242\\
-2.12121212121212	37.8	-0.150984035431763	-0.150984035431763\\
-2.12121212121212	38.4	-0.151894693061252	-0.151894693061252\\
-2.12121212121212	39	-0.155410812490485	-0.155410812490485\\
-2.12121212121212	39.6	-0.155635423891506	-0.155635423891506\\
-2.12121212121212	40.2	-0.152571420815558	-0.152571420815558\\
-2.12121212121212	40.8	-0.151163270546048	-0.151163270546048\\
-2.12121212121212	41.4	-0.153096832069054	-0.153096832069054\\
-2.12121212121212	42	-0.143300635881584	-0.143300635881584\\
-2.12121212121212	42.6	-0.147814324319395	-0.147814324319395\\
-2.12121212121212	43.2	-0.150344091347389	-0.150344091347389\\
-2.12121212121212	43.8	-0.155693980644462	-0.155693980644462\\
-2.12121212121212	44.4	-0.154623048841705	-0.154623048841705\\
-2.12121212121212	45	-0.14653847761178	-0.14653847761178\\
-2.12121212121212	45.6	-0.176983727232585	-0.176983727232585\\
-2.12121212121212	46.2	-0.239180458701398	-0.239180458701398\\
-2.12121212121212	46.8	-0.279806249918321	-0.279806249918321\\
-2.12121212121212	47.4	-0.317392586392154	-0.317392586392154\\
-2.12121212121212	48	-0.339654877390198	-0.339654877390198\\
-2.12121212121212	48.6	-0.35232062211981	-0.35232062211981\\
-2.12121212121212	49.2	-0.351727082066451	-0.351727082066451\\
-2.12121212121212	49.8	-0.376458007768085	-0.376458007768085\\
-2.12121212121212	50.4	-0.373193300565857	-0.373193300565857\\
-2.12121212121212	51	-0.366905762458406	-0.366905762458406\\
-2.12121212121212	51.6	-0.385060029345068	-0.385060029345068\\
-2.12121212121212	52.2	-0.387168071080492	-0.387168071080492\\
-2.12121212121212	52.8	-0.385092228234491	-0.385092228234491\\
-2.12121212121212	53.4	-0.381414950446984	-0.381414950446984\\
-2.12121212121212	54	-0.38311364137627	-0.38311364137627\\
-2.12121212121212	54.6	-0.378009063360549	-0.378009063360549\\
-2.12121212121212	55.2	-0.378252328005435	-0.378252328005435\\
-2.12121212121212	55.8	-0.376796686837416	-0.376796686837416\\
-2.12121212121212	56.4	-0.37539437907276	-0.37539437907276\\
-2.12121212121212	57	-0.368320108723802	-0.368320108723802\\
-2.12121212121212	57.6	-0.383131199752753	-0.383131199752753\\
-2.12121212121212	58.2	-0.380423327465567	-0.380423327465567\\
-2.12121212121212	58.8	-0.384961497979967	-0.384961497979967\\
-2.12121212121212	59.4	-0.373982868844782	-0.373982868844782\\
-2.12121212121212	60	-0.388212570228549	-0.388212570228549\\
-2.12121212121212	60.6	-0.386823672515504	-0.386823672515504\\
-2.12121212121212	61.2	-0.37796204096985	-0.37796204096985\\
-2.12121212121212	61.8	-0.376342102063273	-0.376342102063273\\
-2.12121212121212	62.4	-0.369701717712244	-0.369701717712244\\
-1.51515151515151	0	-0.109718959243804	-0.109718959243804\\
-1.51515151515151	0.6	-0.109718959243804	-0.109718959243804\\
-1.51515151515151	1.2	-0.109718959243804	-0.109718959243804\\
-1.51515151515151	1.8	-0.112102875948743	-0.112102875948743\\
-1.51515151515151	2.4	-0.216790486158299	-0.216790486158299\\
-1.51515151515151	3	-0.264197740977075	-0.264197740977075\\
-1.51515151515151	3.6	-0.272871884162377	-0.272871884162377\\
-1.51515151515151	4.2	-0.267502183001005	-0.267502183001005\\
-1.51515151515151	4.8	-0.273024809030811	-0.273024809030811\\
-1.51515151515151	5.4	-0.274307063060993	-0.274307063060993\\
-1.51515151515151	6	-0.279819565263526	-0.279819565263526\\
-1.51515151515151	6.6	-0.278373066629344	-0.278373066629344\\
-1.51515151515151	7.2	-0.277188508019736	-0.277188508019736\\
-1.51515151515151	7.8	-0.272036645207484	-0.272036645207484\\
-1.51515151515151	8.4	-0.266827418808709	-0.266827418808709\\
-1.51515151515151	9	-0.275405266337358	-0.275405266337358\\
-1.51515151515151	9.6	-0.271361901734033	-0.271361901734033\\
-1.51515151515151	10.2	-0.283124769687944	-0.283124769687944\\
-1.51515151515151	10.8	-0.271301235715908	-0.271301235715908\\
-1.51515151515151	11.4	-0.278076012481291	-0.278076012481291\\
-1.51515151515151	12	-0.269167463498499	-0.269167463498499\\
-1.51515151515151	12.6	-0.278306913152149	-0.278306913152149\\
-1.51515151515151	13.2	-0.263267172876773	-0.263267172876773\\
-1.51515151515151	13.8	-0.259473426235097	-0.259473426235097\\
-1.51515151515151	14.4	-0.280857490717157	-0.280857490717157\\
-1.51515151515151	15	-0.269368043225637	-0.269368043225637\\
-1.51515151515151	15.6	-0.288474040662663	-0.288474040662663\\
-1.51515151515151	16.2	-0.265731668335248	-0.265731668335248\\
-1.51515151515151	16.8	-0.275095258372955	-0.275095258372955\\
-1.51515151515151	17.4	-0.268246898140135	-0.268246898140135\\
-1.51515151515151	18	-0.274021558654781	-0.274021558654781\\
-1.51515151515151	18.6	-0.271443243458568	-0.271443243458568\\
-1.51515151515151	19.2	-0.258039995187419	-0.258039995187419\\
-1.51515151515151	19.8	-0.125784861544665	-0.125784861544665\\
-1.51515151515151	20.4	-0.110183374607376	-0.110183374607376\\
-1.51515151515151	21	-0.115278641850892	-0.115278641850892\\
-1.51515151515151	21.6	-0.106548633798925	-0.106548633798925\\
-1.51515151515151	22.2	-0.109327322405019	-0.109327322405019\\
-1.51515151515151	22.8	-0.108763396750594	-0.108763396750594\\
-1.51515151515151	23.4	-0.108647806639243	-0.108647806639243\\
-1.51515151515151	24	-0.11389735577944	-0.11389735577944\\
-1.51515151515151	24.6	-0.109526312695413	-0.109526312695413\\
-1.51515151515151	25.2	-0.108582122492303	-0.108582122492303\\
-1.51515151515151	25.8	-0.111231483146784	-0.111231483146784\\
-1.51515151515151	26.4	-0.106150539331461	-0.106150539331461\\
-1.51515151515151	27	-0.107990566085368	-0.107990566085368\\
-1.51515151515151	27.6	-0.105541474717203	-0.105541474717203\\
-1.51515151515151	28.2	-0.107086390158609	-0.107086390158609\\
-1.51515151515151	28.8	-0.110391600740742	-0.110391600740742\\
-1.51515151515151	29.4	-0.110736835917257	-0.110736835917257\\
-1.51515151515151	30	-0.111218500751983	-0.111218500751983\\
-1.51515151515151	30.6	-0.106170024595692	-0.106170024595692\\
-1.51515151515151	31.2	-0.109576678249077	-0.109576678249077\\
-1.51515151515151	31.8	-0.107467128273037	-0.107467128273037\\
-1.51515151515151	32.4	-0.108896372321782	-0.108896372321782\\
-1.51515151515151	33	-0.116166188828741	-0.116166188828741\\
-1.51515151515151	33.6	-0.110362129432612	-0.110362129432612\\
-1.51515151515151	34.2	-0.113600106361728	-0.113600106361728\\
-1.51515151515151	34.8	-0.104794859275272	-0.104794859275272\\
-1.51515151515151	35.4	-0.108201190061235	-0.108201190061235\\
-1.51515151515151	36	-0.107174799063454	-0.107174799063454\\
-1.51515151515151	36.6	-0.102524342838984	-0.102524342838984\\
-1.51515151515151	37.2	-0.108902351334177	-0.108902351334177\\
-1.51515151515151	37.8	-0.110304342288447	-0.110304342288447\\
-1.51515151515151	38.4	-0.110946952711973	-0.110946952711973\\
-1.51515151515151	39	-0.113532924520329	-0.113532924520329\\
-1.51515151515151	39.6	-0.113695302218147	-0.113695302218147\\
-1.51515151515151	40.2	-0.111561169306637	-0.111561169306637\\
-1.51515151515151	40.8	-0.110269721888494	-0.110269721888494\\
-1.51515151515151	41.4	-0.111859690991695	-0.111859690991695\\
-1.51515151515151	42	-0.104688913128671	-0.104688913128671\\
-1.51515151515151	42.6	-0.107940410954835	-0.107940410954835\\
-1.51515151515151	43.2	-0.109939832147766	-0.109939832147766\\
-1.51515151515151	43.8	-0.113940104098052	-0.113940104098052\\
-1.51515151515151	44.4	-0.112463091238079	-0.112463091238079\\
-1.51515151515151	45	-0.106788896339261	-0.106788896339261\\
-1.51515151515151	45.6	-0.128129709620121	-0.128129709620121\\
-1.51515151515151	46.2	-0.17573416522927	-0.17573416522927\\
-1.51515151515151	46.8	-0.20448380814744	-0.20448380814744\\
-1.51515151515151	47.4	-0.232558813359872	-0.232558813359872\\
-1.51515151515151	48	-0.247901156203614	-0.247901156203614\\
-1.51515151515151	48.6	-0.256684802717052	-0.256684802717052\\
-1.51515151515151	49.2	-0.255003288001921	-0.255003288001921\\
-1.51515151515151	49.8	-0.274051375970342	-0.274051375970342\\
-1.51515151515151	50.4	-0.271553297906518	-0.271553297906518\\
-1.51515151515151	51	-0.267681514563338	-0.267681514563338\\
-1.51515151515151	51.6	-0.281080846727004	-0.281080846727004\\
-1.51515151515151	52.2	-0.281074680816318	-0.281074680816318\\
-1.51515151515151	52.8	-0.280269914362493	-0.280269914362493\\
-1.51515151515151	53.4	-0.277393125901395	-0.277393125901395\\
-1.51515151515151	54	-0.27893408774307	-0.27893408774307\\
-1.51515151515151	54.6	-0.274563775868417	-0.274563775868417\\
-1.51515151515151	55.2	-0.274729606259417	-0.274729606259417\\
-1.51515151515151	55.8	-0.273653081077384	-0.273653081077384\\
-1.51515151515151	56.4	-0.273375756914364	-0.273375756914364\\
-1.51515151515151	57	-0.267835427022547	-0.267835427022547\\
-1.51515151515151	57.6	-0.278704684961116	-0.278704684961116\\
-1.51515151515151	58.2	-0.276803033237714	-0.276803033237714\\
-1.51515151515151	58.8	-0.280737887429757	-0.280737887429757\\
-1.51515151515151	59.4	-0.272565846057291	-0.272565846057291\\
-1.51515151515151	60	-0.28260412791562	-0.28260412791562\\
-1.51515151515151	60.6	-0.281441334060128	-0.281441334060128\\
-1.51515151515151	61.2	-0.274680132417396	-0.274680132417396\\
-1.51515151515151	61.8	-0.274023386077634	-0.274023386077634\\
-1.51515151515151	62.4	-0.269978102166291	-0.269978102166291\\
-0.909090909090909	0	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.6	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	1.2	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	1.8	-0.0666682278559887	-0.0666682278559887\\
-0.909090909090909	2.4	-0.130637802975659	-0.130637802975659\\
-0.909090909090909	3	-0.159438168067761	-0.159438168067761\\
-0.909090909090909	3.6	-0.164172039650927	-0.164172039650927\\
-0.909090909090909	4.2	-0.161106085202827	-0.161106085202827\\
-0.909090909090909	4.8	-0.164573277157086	-0.164573277157086\\
-0.909090909090909	5.4	-0.165167544336734	-0.165167544336734\\
-0.909090909090909	6	-0.168329787745649	-0.168329787745649\\
-0.909090909090909	6.6	-0.167478601542397	-0.167478601542397\\
-0.909090909090909	7.2	-0.166679802854393	-0.166679802854393\\
-0.909090909090909	7.8	-0.163693456515757	-0.163693456515757\\
-0.909090909090909	8.4	-0.160859085977123	-0.160859085977123\\
-0.909090909090909	9	-0.165417339584278	-0.165417339584278\\
-0.909090909090909	9.6	-0.16295462512637	-0.16295462512637\\
-0.909090909090909	10.2	-0.17040818366917	-0.17040818366917\\
-0.909090909090909	10.8	-0.163183603727949	-0.163183603727949\\
-0.909090909090909	11.4	-0.167175858917528	-0.167175858917528\\
-0.909090909090909	12	-0.161599785845434	-0.161599785845434\\
-0.909090909090909	12.6	-0.167227031766263	-0.167227031766263\\
-0.909090909090909	13.2	-0.158026685429366	-0.158026685429366\\
-0.909090909090909	13.8	-0.156214225443936	-0.156214225443936\\
-0.909090909090909	14.4	-0.169334644909267	-0.169334644909267\\
-0.909090909090909	15	-0.16189969120019	-0.16189969120019\\
-0.909090909090909	15.6	-0.173834002206838	-0.173834002206838\\
-0.909090909090909	16.2	-0.159622471567257	-0.159622471567257\\
-0.909090909090909	16.8	-0.165289790925028	-0.165289790925028\\
-0.909090909090909	17.4	-0.16112678185242	-0.16112678185242\\
-0.909090909090909	18	-0.164708281060194	-0.164708281060194\\
-0.909090909090909	18.6	-0.163216979127141	-0.163216979127141\\
-0.909090909090909	19.2	-0.155129364450003	-0.155129364450003\\
-0.909090909090909	19.8	-0.0745831642649961	-0.0745831642649961\\
-0.909090909090909	20.4	-0.0653752887427696	-0.0653752887427696\\
-0.909090909090909	21	-0.0685555939784915	-0.0685555939784915\\
-0.909090909090909	21.6	-0.0630809475978329	-0.0630809475978329\\
-0.909090909090909	22.2	-0.0648815031264812	-0.0648815031264812\\
-0.909090909090909	22.8	-0.0646802559604837	-0.0646802559604837\\
-0.909090909090909	23.4	-0.0646351780861987	-0.0646351780861987\\
-0.909090909090909	24	-0.0678870037263336	-0.0678870037263336\\
-0.909090909090909	24.6	-0.0650953881233136	-0.0650953881233136\\
-0.909090909090909	25.2	-0.0645462370276508	-0.0645462370276508\\
-0.909090909090909	25.8	-0.0661542824845094	-0.0661542824845094\\
-0.909090909090909	26.4	-0.0631119613304591	-0.0631119613304591\\
-0.909090909090909	27	-0.0641062275474598	-0.0641062275474598\\
-0.909090909090909	27.6	-0.0625601616538627	-0.0625601616538627\\
-0.909090909090909	28.2	-0.0635876125404133	-0.0635876125404133\\
-0.909090909090909	28.8	-0.0656406600967368	-0.0656406600967368\\
-0.909090909090909	29.4	-0.0658902086560303	-0.0658902086560303\\
-0.909090909090909	30	-0.0661765185308113	-0.0661765185308113\\
-0.909090909090909	30.6	-0.0630230291797384	-0.0630230291797384\\
-0.909090909090909	31.2	-0.0651037694706104	-0.0651037694706104\\
-0.909090909090909	31.8	-0.063865105615176	-0.063865105615176\\
-0.909090909090909	32.4	-0.0647294864310627	-0.0647294864310627\\
-0.909090909090909	33	-0.0691847697735798	-0.0691847697735798\\
-0.909090909090909	33.6	-0.0656447710819931	-0.0656447710819931\\
-0.909090909090909	34.2	-0.0675849108503236	-0.0675849108503236\\
-0.909090909090909	34.8	-0.0621756506968987	-0.0621756506968987\\
-0.909090909090909	35.4	-0.0642340683645665	-0.0642340683645665\\
-0.909090909090909	36	-0.0635027681819929	-0.0635027681819929\\
-0.909090909090909	36.6	-0.0606185959052961	-0.0606185959052961\\
-0.909090909090909	37.2	-0.0646908782320323	-0.0646908782320323\\
-0.909090909090909	37.8	-0.0655653055268216	-0.0655653055268216\\
-0.909090909090909	38.4	-0.0659474698606437	-0.0659474698606437\\
-0.909090909090909	39	-0.0675295189265574	-0.0675295189265574\\
-0.909090909090909	39.6	-0.0676277270796254	-0.0676277270796254\\
-0.909090909090909	40.2	-0.0663703489095994	-0.0663703489095994\\
-0.909090909090909	40.8	-0.0654768104316301	-0.0654768104316301\\
-0.909090909090909	41.4	-0.0665174484976789	-0.0665174484976789\\
-0.909090909090909	42	-0.0621441872346839	-0.0621441872346839\\
-0.909090909090909	42.6	-0.0641058417404368	-0.0641058417404368\\
-0.909090909090909	43.2	-0.065385218716302	-0.065385218716302\\
-0.909090909090909	43.8	-0.0678591155632698	-0.0678591155632698\\
-0.909090909090909	44.4	-0.0666768047818196	-0.0666768047818196\\
-0.909090909090909	45	-0.0633152108653181	-0.0633152108653181\\
-0.909090909090909	45.6	-0.0759465897242054	-0.0759465897242054\\
-0.909090909090909	46.2	-0.105822893130799	-0.105822893130799\\
-0.909090909090909	46.8	-0.122954808790822	-0.122954808790822\\
-0.909090909090909	47.4	-0.140305473400991	-0.140305473400991\\
-0.909090909090909	48	-0.149274821119706	-0.149274821119706\\
-0.909090909090909	48.6	-0.154433900548771	-0.154433900548771\\
-0.909090909090909	49.2	-0.152902035240957	-0.152902035240957\\
-0.909090909090909	49.8	-0.164902864157225	-0.164902864157225\\
-0.909090909090909	50.4	-0.163335232185144	-0.163335232185144\\
-0.909090909090909	51	-0.161270602171089	-0.161270602171089\\
-0.909090909090909	51.6	-0.169487262486358	-0.169487262486358\\
-0.909090909090909	52.2	-0.168855175169872	-0.168855175169872\\
-0.909090909090909	52.8	-0.168654089297293	-0.168654089297293\\
-0.909090909090909	53.4	-0.166824429249519	-0.166824429249519\\
-0.909090909090909	54	-0.167884937438536	-0.167884937438536\\
-0.909090909090909	54.6	-0.164962617365813	-0.164962617365813\\
-0.909090909090909	55.2	-0.165058614401775	-0.165058614401775\\
-0.909090909090909	55.8	-0.164397769379107	-0.164397769379107\\
-0.909090909090909	56.4	-0.164532542082547	-0.164532542082547\\
-0.909090909090909	57	-0.161006621446004	-0.161006621446004\\
-0.909090909090909	57.6	-0.167647100543674	-0.167647100543674\\
-0.909090909090909	58.2	-0.166519721190522	-0.166519721190522\\
-0.909090909090909	58.8	-0.169168338366605	-0.169168338366605\\
-0.909090909090909	59.4	-0.164129133339589	-0.164129133339589\\
-0.909090909090909	60	-0.170098127425568	-0.170098127425568\\
-0.909090909090909	60.6	-0.169329437885935	-0.169329437885935\\
-0.909090909090909	61.2	-0.16509500109501	-0.16509500109501\\
-0.909090909090909	61.8	-0.164908836717822	-0.164908836717822\\
-0.909090909090909	62.4	-0.162772850048537	-0.162772850048537\\
-0.303030303030303	0	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	0.6	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	1.2	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	1.8	-0.0218359428511552	-0.0218359428511552\\
-0.303030303030303	2.4	-0.0433545481431463	-0.0433545481431463\\
-0.303030303030303	3	-0.0530144840258213	-0.0530144840258213\\
-0.303030303030303	3.6	-0.0545119676236258	-0.0545119676236258\\
-0.303030303030303	4.2	-0.0535166838262111	-0.0535166838262111\\
-0.303030303030303	4.8	-0.0546985206765265	-0.0546985206765265\\
-0.303030303030303	5.4	-0.0548667144284105	-0.0548667144284105\\
-0.303030303030303	6	-0.0558959249808938	-0.0558959249808938\\
-0.303030303030303	6.6	-0.0556150529478078	-0.0556150529478078\\
-0.303030303030303	7.2	-0.0553338164367502	-0.0553338164367502\\
-0.303030303030303	7.8	-0.0543563118101583	-0.0543563118101583\\
-0.303030303030303	8.4	-0.0534613063669352	-0.0534613063669352\\
-0.303030303030303	9	-0.0548802286900103	-0.0548802286900103\\
-0.303030303030303	9.6	-0.0540531182072632	-0.0540531182072632\\
-0.303030303030303	10.2	-0.0566049175381069	-0.0566049175381069\\
-0.303030303030303	10.8	-0.0541746734381188	-0.0541746734381188\\
-0.303030303030303	11.4	-0.0554929396235033	-0.0554929396235033\\
-0.303030303030303	12	-0.053595021772106	-0.053595021772106\\
-0.303030303030303	12.6	-0.0554951005814437	-0.0554951005814437\\
-0.303030303030303	13.2	-0.0523984541457712	-0.0523984541457712\\
-0.303030303030303	13.8	-0.0518735016865535	-0.0518735016865535\\
-0.303030303030303	14.4	-0.0562960150272136	-0.0562960150272136\\
-0.303030303030303	15	-0.0537256091211694	-0.0537256091211694\\
-0.303030303030303	15.6	-0.0577836228678658	-0.0577836228678658\\
-0.303030303030303	16.2	-0.0529502867605997	-0.0529502867605997\\
-0.303030303030303	16.8	-0.0548476612144682	-0.0548476612144682\\
-0.303030303030303	17.4	-0.053450889694986	-0.053450889694986\\
-0.303030303030303	18	-0.0546645702463237	-0.0546645702463237\\
-0.303030303030303	18.6	-0.0541769875256716	-0.0541769875256716\\
-0.303030303030303	19.2	-0.0514735540615408	-0.0514735540615408\\
-0.303030303030303	19.8	-0.0244238355492923	-0.0244238355492923\\
-0.303030303030303	20.4	-0.0213810617976146	-0.0213810617976146\\
-0.303030303030303	21	-0.0224619575459288	-0.0224619575459288\\
-0.303030303030303	21.6	-0.0205968242678637	-0.0205968242678637\\
-0.303030303030303	22.2	-0.0212197075706135	-0.0212197075706135\\
-0.303030303030303	22.8	-0.0211760345291815	-0.0211760345291815\\
-0.303030303030303	23.4	-0.0211651515839333	-0.0211651515839333\\
-0.303030303030303	24	-0.0222664141247227	-0.0222664141247227\\
-0.303030303030303	24.6	-0.0213071214238269	-0.0213071214238269\\
-0.303030303030303	25.2	-0.0211270554670412	-0.0211270554670412\\
-0.303030303030303	25.8	-0.0216661628641031	-0.0216661628641031\\
-0.303030303030303	26.4	-0.0206532247819117	-0.0206532247819117\\
-0.303030303030303	27	-0.0209658790728199	-0.0209658790728199\\
-0.303030303030303	27.6	-0.0204374910675123	-0.0204374910675123\\
-0.303030303030303	28.2	-0.0207970989701039	-0.0207970989701039\\
-0.303030303030303	28.8	-0.0214933187441496	-0.0214933187441496\\
-0.303030303030303	29.4	-0.0215837334572111	-0.0215837334572111\\
-0.303030303030303	30	-0.0216787021417467	-0.0216787021417467\\
-0.303030303030303	30.6	-0.020606402645976	-0.020606402645976\\
-0.303030303030303	31.2	-0.0213061867980196	-0.0213061867980196\\
-0.303030303030303	31.8	-0.0208979635144118	-0.0208979635144118\\
-0.303030303030303	32.4	-0.0211872226496277	-0.0211872226496277\\
-0.303030303030303	33	-0.0226881109197979	-0.0226881109197979\\
-0.303030303030303	33.6	-0.0214984092865035	-0.0214984092865035\\
-0.303030303030303	34.2	-0.022144604833351	-0.022144604833351\\
-0.303030303030303	34.8	-0.0203201669415485	-0.0203201669415485\\
-0.303030303030303	35.4	-0.0210087354314754	-0.0210087354314754\\
-0.303030303030303	36	-0.0207453026508991	-0.0207453026508991\\
-0.303030303030303	36.6	-0.019767974440409	-0.019767974440409\\
-0.303030303030303	37.2	-0.0211671586018702	-0.0211671586018702\\
-0.303030303030303	37.8	-0.0214642750414889	-0.0214642750414889\\
-0.303030303030303	38.4	-0.0215910696652793	-0.0215910696652793\\
-0.303030303030303	39	-0.022123566458808	-0.022123566458808\\
-0.303030303030303	39.6	-0.0221564332790635	-0.0221564332790635\\
-0.303030303030303	40.2	-0.0217412933523188	-0.0217412933523188\\
-0.303030303030303	40.8	-0.0214232169754566	-0.0214232169754566\\
-0.303030303030303	41.4	-0.0217848575200254	-0.0217848575200254\\
-0.303030303030303	42	-0.0203151628540545	-0.0203151628540545\\
-0.303030303030303	42.6	-0.0209708175337418	-0.0209708175337418\\
-0.303030303030303	43.2	-0.0214108445175738	-0.0214108445175738\\
-0.303030303030303	43.8	-0.0222479866562895	-0.0222479866562895\\
-0.303030303030303	44.4	-0.0218033793210434	-0.0218033793210434\\
-0.303030303030303	45	-0.0206902811167271	-0.0206902811167271\\
-0.303030303030303	45.6	-0.0248707826261482	-0.0248707826261482\\
-0.303030303030303	46.2	-0.0350528126618161	-0.0350528126618161\\
-0.303030303030303	46.8	-0.040742742309342	-0.040742742309342\\
-0.303030303030303	47.4	-0.0466120649900674	-0.0466120649900674\\
-0.303030303030303	48	-0.0495612399800697	-0.0495612399800697\\
-0.303030303030303	48.6	-0.0512618228205468	-0.0512618228205468\\
-0.303030303030303	49.2	-0.0506620035877521	-0.0506620035877521\\
-0.303030303030303	49.8	-0.0547595210653643	-0.0547595210653643\\
-0.303030303030303	50.4	-0.0542252749984244	-0.0542252749984244\\
-0.303030303030303	51	-0.0535812343608357	-0.0535812343608357\\
-0.303030303030303	51.6	-0.0563500650679029	-0.0563500650679029\\
-0.303030303030303	52.2	-0.0560322236718433	-0.0560322236718433\\
-0.303030303030303	52.8	-0.0560132387288481	-0.0560132387288481\\
-0.303030303030303	53.4	-0.0553857276787243	-0.0553857276787243\\
-0.303030303030303	54	-0.055762384891332	-0.055762384891332\\
-0.303030303030303	54.6	-0.0547371877914444	-0.0547371877914444\\
-0.303030303030303	55.2	-0.0547685692900902	-0.0547685692900902\\
-0.303030303030303	55.8	-0.0545457775144245	-0.0545457775144245\\
-0.303030303030303	56.4	-0.0546420653436474	-0.0546420653436474\\
-0.303030303030303	57	-0.0534324422711294	-0.0534324422711294\\
-0.303030303030303	57.6	-0.0556660580729012	-0.0556660580729012\\
-0.303030303030303	58.2	-0.055292594098475	-0.055292594098475\\
-0.303030303030303	58.8	-0.0562244784119273	-0.0562244784119273\\
-0.303030303030303	59.4	-0.0545216805160366	-0.0545216805160366\\
-0.303030303030303	60	-0.0565019744402003	-0.0565019744402003\\
-0.303030303030303	60.6	-0.0562336303634498	-0.0562336303634498\\
-0.303030303030303	61.2	-0.0547920093990718	-0.0547920093990718\\
-0.303030303030303	61.8	-0.0547653928221981	-0.0547653928221981\\
-0.303030303030303	62.4	-0.0541031600672839	-0.0541031600672839\\
0.303030303030303	0	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.6	0.0213458782381081	0.0213458782381081\\
0.303030303030303	1.2	0.0213458782381081	0.0213458782381081\\
0.303030303030303	1.8	0.0218359428511552	0.0218359428511552\\
0.303030303030303	2.4	0.0433545481431461	0.0433545481431461\\
0.303030303030303	3	0.0530144840258211	0.0530144840258211\\
0.303030303030303	3.6	0.0545119676236256	0.0545119676236256\\
0.303030303030303	4.2	0.0535166838262108	0.0535166838262108\\
0.303030303030303	4.8	0.0546985206765263	0.0546985206765263\\
0.303030303030303	5.4	0.0548667144284102	0.0548667144284102\\
0.303030303030303	6	0.0558959249808935	0.0558959249808935\\
0.303030303030303	6.6	0.0556150529478075	0.0556150529478075\\
0.303030303030303	7.2	0.0553338164367499	0.0553338164367499\\
0.303030303030303	7.8	0.054356311810158	0.054356311810158\\
0.303030303030303	8.4	0.053461306366935	0.053461306366935\\
0.303030303030303	9	0.0548802286900101	0.0548802286900101\\
0.303030303030303	9.6	0.0540531182072629	0.0540531182072629\\
0.303030303030303	10.2	0.0566049175381067	0.0566049175381067\\
0.303030303030303	10.8	0.0541746734381185	0.0541746734381185\\
0.303030303030303	11.4	0.055492939623503	0.055492939623503\\
0.303030303030303	12	0.0535950217721057	0.0535950217721057\\
0.303030303030303	12.6	0.0554951005814435	0.0554951005814435\\
0.303030303030303	13.2	0.0523984541457709	0.0523984541457709\\
0.303030303030303	13.8	0.0518735016865532	0.0518735016865532\\
0.303030303030303	14.4	0.0562960150272133	0.0562960150272133\\
0.303030303030303	15	0.0537256091211692	0.0537256091211692\\
0.303030303030303	15.6	0.0577836228678656	0.0577836228678656\\
0.303030303030303	16.2	0.0529502867605994	0.0529502867605994\\
0.303030303030303	16.8	0.0548476612144679	0.0548476612144679\\
0.303030303030303	17.4	0.0534508896949858	0.0534508896949858\\
0.303030303030303	18	0.0546645702463234	0.0546645702463234\\
0.303030303030303	18.6	0.0541769875256713	0.0541769875256713\\
0.303030303030303	19.2	0.0514735540615406	0.0514735540615406\\
0.303030303030303	19.8	0.0244238355492923	0.0244238355492923\\
0.303030303030303	20.4	0.0213810617976146	0.0213810617976146\\
0.303030303030303	21	0.0224619575459288	0.0224619575459288\\
0.303030303030303	21.6	0.0205968242678637	0.0205968242678637\\
0.303030303030303	22.2	0.0212197075706135	0.0212197075706135\\
0.303030303030303	22.8	0.0211760345291815	0.0211760345291815\\
0.303030303030303	23.4	0.0211651515839333	0.0211651515839333\\
0.303030303030303	24	0.0222664141247227	0.0222664141247227\\
0.303030303030303	24.6	0.0213071214238269	0.0213071214238269\\
0.303030303030303	25.2	0.0211270554670412	0.0211270554670412\\
0.303030303030303	25.8	0.0216661628641031	0.0216661628641031\\
0.303030303030303	26.4	0.0206532247819117	0.0206532247819117\\
0.303030303030303	27	0.0209658790728199	0.0209658790728199\\
0.303030303030303	27.6	0.0204374910675123	0.0204374910675123\\
0.303030303030303	28.2	0.0207970989701039	0.0207970989701039\\
0.303030303030303	28.8	0.0214933187441496	0.0214933187441496\\
0.303030303030303	29.4	0.0215837334572111	0.0215837334572111\\
0.303030303030303	30	0.0216787021417467	0.0216787021417467\\
0.303030303030303	30.6	0.020606402645976	0.020606402645976\\
0.303030303030303	31.2	0.0213061867980196	0.0213061867980196\\
0.303030303030303	31.8	0.0208979635144118	0.0208979635144118\\
0.303030303030303	32.4	0.0211872226496277	0.0211872226496277\\
0.303030303030303	33	0.0226881109197979	0.0226881109197979\\
0.303030303030303	33.6	0.0214984092865035	0.0214984092865035\\
0.303030303030303	34.2	0.022144604833351	0.022144604833351\\
0.303030303030303	34.8	0.0203201669415485	0.0203201669415485\\
0.303030303030303	35.4	0.0210087354314754	0.0210087354314754\\
0.303030303030303	36	0.0207453026508991	0.0207453026508991\\
0.303030303030303	36.6	0.019767974440409	0.019767974440409\\
0.303030303030303	37.2	0.0211671586018702	0.0211671586018702\\
0.303030303030303	37.8	0.0214642750414889	0.0214642750414889\\
0.303030303030303	38.4	0.0215910696652793	0.0215910696652793\\
0.303030303030303	39	0.022123566458808	0.022123566458808\\
0.303030303030303	39.6	0.0221564332790635	0.0221564332790635\\
0.303030303030303	40.2	0.0217412933523188	0.0217412933523188\\
0.303030303030303	40.8	0.0214232169754566	0.0214232169754566\\
0.303030303030303	41.4	0.0217848575200253	0.0217848575200253\\
0.303030303030303	42	0.0203151628540545	0.0203151628540545\\
0.303030303030303	42.6	0.0209708175337418	0.0209708175337418\\
0.303030303030303	43.2	0.0214108445175738	0.0214108445175738\\
0.303030303030303	43.8	0.0222479866562895	0.0222479866562895\\
0.303030303030303	44.4	0.0218033793210434	0.0218033793210434\\
0.303030303030303	45	0.0206902811167271	0.0206902811167271\\
0.303030303030303	45.6	0.0248707826261481	0.0248707826261481\\
0.303030303030303	46.2	0.035052812661816	0.035052812661816\\
0.303030303030303	46.8	0.0407427423093418	0.0407427423093418\\
0.303030303030303	47.4	0.0466120649900672	0.0466120649900672\\
0.303030303030303	48	0.0495612399800695	0.0495612399800695\\
0.303030303030303	48.6	0.0512618228205466	0.0512618228205466\\
0.303030303030303	49.2	0.0506620035877518	0.0506620035877518\\
0.303030303030303	49.8	0.0547595210653641	0.0547595210653641\\
0.303030303030303	50.4	0.0542252749984242	0.0542252749984242\\
0.303030303030303	51	0.0535812343608354	0.0535812343608354\\
0.303030303030303	51.6	0.0563500650679026	0.0563500650679026\\
0.303030303030303	52.2	0.056032223671843	0.056032223671843\\
0.303030303030303	52.8	0.0560132387288479	0.0560132387288479\\
0.303030303030303	53.4	0.055385727678724	0.055385727678724\\
0.303030303030303	54	0.0557623848913318	0.0557623848913318\\
0.303030303030303	54.6	0.0547371877914442	0.0547371877914442\\
0.303030303030303	55.2	0.0547685692900899	0.0547685692900899\\
0.303030303030303	55.8	0.0545457775144242	0.0545457775144242\\
0.303030303030303	56.4	0.0546420653436471	0.0546420653436471\\
0.303030303030303	57	0.0534324422711291	0.0534324422711291\\
0.303030303030303	57.6	0.0556660580729009	0.0556660580729009\\
0.303030303030303	58.2	0.0552925940984747	0.0552925940984747\\
0.303030303030303	58.8	0.0562244784119271	0.0562244784119271\\
0.303030303030303	59.4	0.0545216805160363	0.0545216805160363\\
0.303030303030303	60	0.0565019744402	0.0565019744402\\
0.303030303030303	60.6	0.0562336303634495	0.0562336303634495\\
0.303030303030303	61.2	0.0547920093990715	0.0547920093990715\\
0.303030303030303	61.8	0.0547653928221978	0.0547653928221978\\
0.303030303030303	62.4	0.0541031600672836	0.0541031600672836\\
0.909090909090909	0	0.0652114335437659	0.0652114335437659\\
0.909090909090909	0.6	0.0652114335437659	0.0652114335437659\\
0.909090909090909	1.2	0.0652114335437659	0.0652114335437659\\
0.909090909090909	1.8	0.0666682278559887	0.0666682278559887\\
0.909090909090909	2.4	0.130637802975659	0.130637802975659\\
0.909090909090909	3	0.159438168067761	0.159438168067761\\
0.909090909090909	3.6	0.164172039650926	0.164172039650926\\
0.909090909090909	4.2	0.161106085202826	0.161106085202826\\
0.909090909090909	4.8	0.164573277157086	0.164573277157086\\
0.909090909090909	5.4	0.165167544336733	0.165167544336733\\
0.909090909090909	6	0.168329787745649	0.168329787745649\\
0.909090909090909	6.6	0.167478601542397	0.167478601542397\\
0.909090909090909	7.2	0.166679802854393	0.166679802854393\\
0.909090909090909	7.8	0.163693456515756	0.163693456515756\\
0.909090909090909	8.4	0.160859085977123	0.160859085977123\\
0.909090909090909	9	0.165417339584278	0.165417339584278\\
0.909090909090909	9.6	0.162954625126369	0.162954625126369\\
0.909090909090909	10.2	0.17040818366917	0.17040818366917\\
0.909090909090909	10.8	0.163183603727949	0.163183603727949\\
0.909090909090909	11.4	0.167175858917527	0.167175858917527\\
0.909090909090909	12	0.161599785845434	0.161599785845434\\
0.909090909090909	12.6	0.167227031766263	0.167227031766263\\
0.909090909090909	13.2	0.158026685429366	0.158026685429366\\
0.909090909090909	13.8	0.156214225443936	0.156214225443936\\
0.909090909090909	14.4	0.169334644909267	0.169334644909267\\
0.909090909090909	15	0.161899691200189	0.161899691200189\\
0.909090909090909	15.6	0.173834002206838	0.173834002206838\\
0.909090909090909	16.2	0.159622471567257	0.159622471567257\\
0.909090909090909	16.8	0.165289790925028	0.165289790925028\\
0.909090909090909	17.4	0.16112678185242	0.16112678185242\\
0.909090909090909	18	0.164708281060194	0.164708281060194\\
0.909090909090909	18.6	0.163216979127141	0.163216979127141\\
0.909090909090909	19.2	0.155129364450003	0.155129364450003\\
0.909090909090909	19.8	0.0745831642649961	0.0745831642649961\\
0.909090909090909	20.4	0.0653752887427696	0.0653752887427696\\
0.909090909090909	21	0.0685555939784915	0.0685555939784915\\
0.909090909090909	21.6	0.0630809475978329	0.0630809475978329\\
0.909090909090909	22.2	0.0648815031264812	0.0648815031264812\\
0.909090909090909	22.8	0.0646802559604837	0.0646802559604837\\
0.909090909090909	23.4	0.0646351780861987	0.0646351780861987\\
0.909090909090909	24	0.0678870037263335	0.0678870037263335\\
0.909090909090909	24.6	0.0650953881233136	0.0650953881233136\\
0.909090909090909	25.2	0.0645462370276508	0.0645462370276508\\
0.909090909090909	25.8	0.0661542824845094	0.0661542824845094\\
0.909090909090909	26.4	0.0631119613304591	0.0631119613304591\\
0.909090909090909	27	0.0641062275474598	0.0641062275474598\\
0.909090909090909	27.6	0.0625601616538627	0.0625601616538627\\
0.909090909090909	28.2	0.0635876125404133	0.0635876125404133\\
0.909090909090909	28.8	0.0656406600967368	0.0656406600967368\\
0.909090909090909	29.4	0.0658902086560303	0.0658902086560303\\
0.909090909090909	30	0.0661765185308113	0.0661765185308113\\
0.909090909090909	30.6	0.0630230291797384	0.0630230291797384\\
0.909090909090909	31.2	0.0651037694706104	0.0651037694706104\\
0.909090909090909	31.8	0.063865105615176	0.063865105615176\\
0.909090909090909	32.4	0.0647294864310627	0.0647294864310627\\
0.909090909090909	33	0.0691847697735798	0.0691847697735798\\
0.909090909090909	33.6	0.0656447710819931	0.0656447710819931\\
0.909090909090909	34.2	0.0675849108503236	0.0675849108503236\\
0.909090909090909	34.8	0.0621756506968987	0.0621756506968987\\
0.909090909090909	35.4	0.0642340683645665	0.0642340683645665\\
0.909090909090909	36	0.0635027681819929	0.0635027681819929\\
0.909090909090909	36.6	0.0606185959052962	0.0606185959052962\\
0.909090909090909	37.2	0.0646908782320323	0.0646908782320323\\
0.909090909090909	37.8	0.0655653055268216	0.0655653055268216\\
0.909090909090909	38.4	0.0659474698606437	0.0659474698606437\\
0.909090909090909	39	0.0675295189265574	0.0675295189265574\\
0.909090909090909	39.6	0.0676277270796254	0.0676277270796254\\
0.909090909090909	40.2	0.0663703489095994	0.0663703489095994\\
0.909090909090909	40.8	0.0654768104316301	0.0654768104316301\\
0.909090909090909	41.4	0.0665174484976789	0.0665174484976789\\
0.909090909090909	42	0.062144187234684	0.062144187234684\\
0.909090909090909	42.6	0.0641058417404368	0.0641058417404368\\
0.909090909090909	43.2	0.065385218716302	0.065385218716302\\
0.909090909090909	43.8	0.0678591155632698	0.0678591155632698\\
0.909090909090909	44.4	0.0666768047818196	0.0666768047818196\\
0.909090909090909	45	0.0633152108653181	0.0633152108653181\\
0.909090909090909	45.6	0.0759465897242053	0.0759465897242053\\
0.909090909090909	46.2	0.105822893130799	0.105822893130799\\
0.909090909090909	46.8	0.122954808790822	0.122954808790822\\
0.909090909090909	47.4	0.140305473400991	0.140305473400991\\
0.909090909090909	48	0.149274821119706	0.149274821119706\\
0.909090909090909	48.6	0.154433900548771	0.154433900548771\\
0.909090909090909	49.2	0.152902035240956	0.152902035240956\\
0.909090909090909	49.8	0.164902864157224	0.164902864157224\\
0.909090909090909	50.4	0.163335232185143	0.163335232185143\\
0.909090909090909	51	0.161270602171089	0.161270602171089\\
0.909090909090909	51.6	0.169487262486358	0.169487262486358\\
0.909090909090909	52.2	0.168855175169872	0.168855175169872\\
0.909090909090909	52.8	0.168654089297293	0.168654089297293\\
0.909090909090909	53.4	0.166824429249518	0.166824429249518\\
0.909090909090909	54	0.167884937438536	0.167884937438536\\
0.909090909090909	54.6	0.164962617365812	0.164962617365812\\
0.909090909090909	55.2	0.165058614401774	0.165058614401774\\
0.909090909090909	55.8	0.164397769379107	0.164397769379107\\
0.909090909090909	56.4	0.164532542082547	0.164532542082547\\
0.909090909090909	57	0.161006621446004	0.161006621446004\\
0.909090909090909	57.6	0.167647100543673	0.167647100543673\\
0.909090909090909	58.2	0.166519721190522	0.166519721190522\\
0.909090909090909	58.8	0.169168338366604	0.169168338366604\\
0.909090909090909	59.4	0.164129133339589	0.164129133339589\\
0.909090909090909	60	0.170098127425568	0.170098127425568\\
0.909090909090909	60.6	0.169329437885934	0.169329437885934\\
0.909090909090909	61.2	0.16509500109501	0.16509500109501\\
0.909090909090909	61.8	0.164908836717822	0.164908836717822\\
0.909090909090909	62.4	0.162772850048537	0.162772850048537\\
1.51515151515151	0	0.109718959243804	0.109718959243804\\
1.51515151515151	0.6	0.109718959243804	0.109718959243804\\
1.51515151515151	1.2	0.109718959243804	0.109718959243804\\
1.51515151515151	1.8	0.112102875948743	0.112102875948743\\
1.51515151515151	2.4	0.216790486158299	0.216790486158299\\
1.51515151515151	3	0.264197740977075	0.264197740977075\\
1.51515151515151	3.6	0.272871884162377	0.272871884162377\\
1.51515151515151	4.2	0.267502183001004	0.267502183001004\\
1.51515151515151	4.8	0.27302480903081	0.27302480903081\\
1.51515151515151	5.4	0.274307063060993	0.274307063060993\\
1.51515151515151	6	0.279819565263526	0.279819565263526\\
1.51515151515151	6.6	0.278373066629344	0.278373066629344\\
1.51515151515151	7.2	0.277188508019736	0.277188508019736\\
1.51515151515151	7.8	0.272036645207484	0.272036645207484\\
1.51515151515151	8.4	0.266827418808709	0.266827418808709\\
1.51515151515151	9	0.275405266337358	0.275405266337358\\
1.51515151515151	9.6	0.271361901734033	0.271361901734033\\
1.51515151515151	10.2	0.283124769687944	0.283124769687944\\
1.51515151515151	10.8	0.271301235715908	0.271301235715908\\
1.51515151515151	11.4	0.278076012481291	0.278076012481291\\
1.51515151515151	12	0.269167463498499	0.269167463498499\\
1.51515151515151	12.6	0.278306913152149	0.278306913152149\\
1.51515151515151	13.2	0.263267172876772	0.263267172876772\\
1.51515151515151	13.8	0.259473426235097	0.259473426235097\\
1.51515151515151	14.4	0.280857490717157	0.280857490717157\\
1.51515151515151	15	0.269368043225636	0.269368043225636\\
1.51515151515151	15.6	0.288474040662663	0.288474040662663\\
1.51515151515151	16.2	0.265731668335248	0.265731668335248\\
1.51515151515151	16.8	0.275095258372955	0.275095258372955\\
1.51515151515151	17.4	0.268246898140135	0.268246898140135\\
1.51515151515151	18	0.274021558654781	0.274021558654781\\
1.51515151515151	18.6	0.271443243458568	0.271443243458568\\
1.51515151515151	19.2	0.258039995187419	0.258039995187419\\
1.51515151515151	19.8	0.125784861544665	0.125784861544665\\
1.51515151515151	20.4	0.110183374607376	0.110183374607376\\
1.51515151515151	21	0.115278641850892	0.115278641850892\\
1.51515151515151	21.6	0.106548633798925	0.106548633798925\\
1.51515151515151	22.2	0.109327322405019	0.109327322405019\\
1.51515151515151	22.8	0.108763396750594	0.108763396750594\\
1.51515151515151	23.4	0.108647806639243	0.108647806639243\\
1.51515151515151	24	0.11389735577944	0.11389735577944\\
1.51515151515151	24.6	0.109526312695413	0.109526312695413\\
1.51515151515151	25.2	0.108582122492303	0.108582122492303\\
1.51515151515151	25.8	0.111231483146784	0.111231483146784\\
1.51515151515151	26.4	0.106150539331461	0.106150539331461\\
1.51515151515151	27	0.107990566085368	0.107990566085368\\
1.51515151515151	27.6	0.105541474717203	0.105541474717203\\
1.51515151515151	28.2	0.107086390158609	0.107086390158609\\
1.51515151515151	28.8	0.110391600740742	0.110391600740742\\
1.51515151515151	29.4	0.110736835917257	0.110736835917257\\
1.51515151515151	30	0.111218500751983	0.111218500751983\\
1.51515151515151	30.6	0.106170024595692	0.106170024595692\\
1.51515151515151	31.2	0.109576678249077	0.109576678249077\\
1.51515151515151	31.8	0.107467128273037	0.107467128273037\\
1.51515151515151	32.4	0.108896372321782	0.108896372321782\\
1.51515151515151	33	0.116166188828741	0.116166188828741\\
1.51515151515151	33.6	0.110362129432612	0.110362129432612\\
1.51515151515151	34.2	0.113600106361728	0.113600106361728\\
1.51515151515151	34.8	0.104794859275272	0.104794859275272\\
1.51515151515151	35.4	0.108201190061235	0.108201190061235\\
1.51515151515151	36	0.107174799063454	0.107174799063454\\
1.51515151515151	36.6	0.102524342838984	0.102524342838984\\
1.51515151515151	37.2	0.108902351334177	0.108902351334177\\
1.51515151515151	37.8	0.110304342288447	0.110304342288447\\
1.51515151515151	38.4	0.110946952711973	0.110946952711973\\
1.51515151515151	39	0.113532924520329	0.113532924520329\\
1.51515151515151	39.6	0.113695302218147	0.113695302218147\\
1.51515151515151	40.2	0.111561169306637	0.111561169306637\\
1.51515151515151	40.8	0.110269721888494	0.110269721888494\\
1.51515151515151	41.4	0.111859690991695	0.111859690991695\\
1.51515151515151	42	0.104688913128671	0.104688913128671\\
1.51515151515151	42.6	0.107940410954835	0.107940410954835\\
1.51515151515151	43.2	0.109939832147766	0.109939832147766\\
1.51515151515151	43.8	0.113940104098052	0.113940104098052\\
1.51515151515151	44.4	0.112463091238079	0.112463091238079\\
1.51515151515151	45	0.106788896339261	0.106788896339261\\
1.51515151515151	45.6	0.128129709620121	0.128129709620121\\
1.51515151515151	46.2	0.17573416522927	0.17573416522927\\
1.51515151515151	46.8	0.20448380814744	0.20448380814744\\
1.51515151515151	47.4	0.232558813359872	0.232558813359872\\
1.51515151515151	48	0.247901156203613	0.247901156203613\\
1.51515151515151	48.6	0.256684802717052	0.256684802717052\\
1.51515151515151	49.2	0.255003288001921	0.255003288001921\\
1.51515151515151	49.8	0.274051375970342	0.274051375970342\\
1.51515151515151	50.4	0.271553297906518	0.271553297906518\\
1.51515151515151	51	0.267681514563338	0.267681514563338\\
1.51515151515151	51.6	0.281080846727004	0.281080846727004\\
1.51515151515151	52.2	0.281074680816318	0.281074680816318\\
1.51515151515151	52.8	0.280269914362493	0.280269914362493\\
1.51515151515151	53.4	0.277393125901395	0.277393125901395\\
1.51515151515151	54	0.27893408774307	0.27893408774307\\
1.51515151515151	54.6	0.274563775868417	0.274563775868417\\
1.51515151515151	55.2	0.274729606259417	0.274729606259417\\
1.51515151515151	55.8	0.273653081077384	0.273653081077384\\
1.51515151515151	56.4	0.273375756914364	0.273375756914364\\
1.51515151515151	57	0.267835427022547	0.267835427022547\\
1.51515151515151	57.6	0.278704684961115	0.278704684961115\\
1.51515151515151	58.2	0.276803033237714	0.276803033237714\\
1.51515151515151	58.8	0.280737887429757	0.280737887429757\\
1.51515151515151	59.4	0.272565846057291	0.272565846057291\\
1.51515151515151	60	0.28260412791562	0.28260412791562\\
1.51515151515151	60.6	0.281441334060128	0.281441334060128\\
1.51515151515151	61.2	0.274680132417396	0.274680132417396\\
1.51515151515151	61.8	0.274023386077634	0.274023386077634\\
1.51515151515151	62.4	0.269978102166291	0.269978102166291\\
2.12121212121212	0	0.150173774170722	0.150173774170722\\
2.12121212121212	0.6	0.150173774170722	0.150173774170722\\
2.12121212121212	1.2	0.150173774170722	0.150173774170722\\
2.12121212121212	1.8	0.153420737332471	0.153420737332471\\
2.12121212121212	2.4	0.296022608136458	0.296022608136458\\
2.12121212121212	3	0.361163344118101	0.361163344118101\\
2.12121212121212	3.6	0.374884586513908	0.374884586513908\\
2.12121212121212	4.2	0.366846204013798	0.366846204013798\\
2.12121212121212	4.8	0.374057481330403	0.374057481330403\\
2.12121212121212	5.4	0.376440985196305	0.376440985196305\\
2.12121212121212	6	0.384644281757374	0.384644281757374\\
2.12121212121212	6.6	0.382563132596055	0.382563132596055\\
2.12121212121212	7.2	0.38120291760794	0.38120291760794\\
2.12121212121212	7.8	0.373640112216739	0.373640112216739\\
2.12121212121212	8.4	0.36537112131655	0.36537112131655\\
2.12121212121212	9	0.379356871402639	0.379356871402639\\
2.12121212121212	9.6	0.373821519568084	0.373821519568084\\
2.12121212121212	10.2	0.38894890943059	0.38894890943059\\
2.12121212121212	10.8	0.372842000195591	0.372842000195591\\
2.12121212121212	11.4	0.382567702141885	0.382567702141885\\
2.12121212121212	12	0.370878791388264	0.370878791388264\\
2.12121212121212	12.6	0.383185261340974	0.383185261340974\\
2.12121212121212	13.2	0.362732025076472	0.362732025076472\\
2.12121212121212	13.8	0.35586264012376	0.35586264012376\\
2.12121212121212	14.4	0.384809817663203	0.384809817663203\\
2.12121212121212	15	0.370554869668107	0.370554869668107\\
2.12121212121212	15.6	0.395705788732089	0.395705788732089\\
2.12121212121212	16.2	0.365785853519236	0.365785853519236\\
2.12121212121212	16.8	0.378725334245671	0.378725334245671\\
2.12121212121212	17.4	0.36932306005207	0.36932306005207\\
2.12121212121212	18	0.377012712716346	0.377012712716346\\
2.12121212121212	18.6	0.373216277073324	0.373216277073324\\
2.12121212121212	19.2	0.35461319272945	0.35461319272945\\
2.12121212121212	19.8	0.173558311638388	0.173558311638388\\
2.12121212121212	20.4	0.151215289580438	0.151215289580438\\
2.12121212121212	21	0.157926986045659	0.157926986045659\\
2.12121212121212	21.6	0.146505448665951	0.146505448665951\\
2.12121212121212	22.2	0.149945165299035	0.149945165299035\\
2.12121212121212	22.8	0.148694883946623	0.148694883946623\\
2.12121212121212	23.4	0.148451410842856	0.148451410842856\\
2.12121212121212	24	0.155453893905151	0.155453893905151\\
2.12121212121212	24.6	0.149905712205088	0.149905712205088\\
2.12121212121212	25.2	0.148526168780731	0.148526168780731\\
2.12121212121212	25.8	0.152171494804583	0.152171494804583\\
2.12121212121212	26.4	0.145040673454297	0.145040673454297\\
2.12121212121212	27	0.147984550096111	0.147984550096111\\
2.12121212121212	27.6	0.144814911392183	0.144814911392183\\
2.12121212121212	28.2	0.146638842557088	0.146638842557088\\
2.12121212121212	28.8	0.151028855665539	0.151028855665539\\
2.12121212121212	29.4	0.151369370589084	0.151369370589084\\
2.12121212121212	30	0.152052438430667	0.152052438430667\\
2.12121212121212	30.6	0.145406190582525	0.145406190582525\\
2.12121212121212	31.2	0.150049620391385	0.150049620391385\\
2.12121212121212	31.8	0.147006764659762	0.147006764659762\\
2.12121212121212	32.4	0.148983561452466	0.148983561452466\\
2.12121212121212	33	0.158842275081672	0.158842275081672\\
2.12121212121212	33.6	0.150914326184678	0.150914326184678\\
2.12121212121212	34.2	0.155454150309162	0.155454150309162\\
2.12121212121212	34.8	0.143556774772645	0.143556774772645\\
2.12121212121212	35.4	0.148274237657887	0.148274237657887\\
2.12121212121212	36	0.147226968407012	0.147226968407012\\
2.12121212121212	36.6	0.141035108838702	0.141035108838702\\
2.12121212121212	37.2	0.149134066973242	0.149134066973242\\
2.12121212121212	37.8	0.150984035431763	0.150984035431763\\
2.12121212121212	38.4	0.151894693061252	0.151894693061252\\
2.12121212121212	39	0.155410812490485	0.155410812490485\\
2.12121212121212	39.6	0.155635423891506	0.155635423891506\\
2.12121212121212	40.2	0.152571420815558	0.152571420815558\\
2.12121212121212	40.8	0.151163270546048	0.151163270546048\\
2.12121212121212	41.4	0.153096832069054	0.153096832069054\\
2.12121212121212	42	0.143300635881584	0.143300635881584\\
2.12121212121212	42.6	0.147814324319395	0.147814324319395\\
2.12121212121212	43.2	0.150344091347389	0.150344091347389\\
2.12121212121212	43.8	0.155693980644462	0.155693980644462\\
2.12121212121212	44.4	0.154623048841705	0.154623048841705\\
2.12121212121212	45	0.14653847761178	0.14653847761178\\
2.12121212121212	45.6	0.176983727232585	0.176983727232585\\
2.12121212121212	46.2	0.239180458701398	0.239180458701398\\
2.12121212121212	46.8	0.279806249918321	0.279806249918321\\
2.12121212121212	47.4	0.317392586392154	0.317392586392154\\
2.12121212121212	48	0.339654877390198	0.339654877390198\\
2.12121212121212	48.6	0.35232062211981	0.35232062211981\\
2.12121212121212	49.2	0.351727082066451	0.351727082066451\\
2.12121212121212	49.8	0.376458007768085	0.376458007768085\\
2.12121212121212	50.4	0.373193300565857	0.373193300565857\\
2.12121212121212	51	0.366905762458406	0.366905762458406\\
2.12121212121212	51.6	0.385060029345068	0.385060029345068\\
2.12121212121212	52.2	0.387168071080492	0.387168071080492\\
2.12121212121212	52.8	0.38509222823449	0.38509222823449\\
2.12121212121212	53.4	0.381414950446984	0.381414950446984\\
2.12121212121212	54	0.38311364137627	0.38311364137627\\
2.12121212121212	54.6	0.378009063360549	0.378009063360549\\
2.12121212121212	55.2	0.378252328005434	0.378252328005434\\
2.12121212121212	55.8	0.376796686837415	0.376796686837415\\
2.12121212121212	56.4	0.37539437907276	0.37539437907276\\
2.12121212121212	57	0.368320108723801	0.368320108723801\\
2.12121212121212	57.6	0.383131199752752	0.383131199752752\\
2.12121212121212	58.2	0.380423327465567	0.380423327465567\\
2.12121212121212	58.8	0.384961497979967	0.384961497979967\\
2.12121212121212	59.4	0.373982868844782	0.373982868844782\\
2.12121212121212	60	0.388212570228549	0.388212570228549\\
2.12121212121212	60.6	0.386823672515504	0.386823672515504\\
2.12121212121212	61.2	0.37796204096985	0.37796204096985\\
2.12121212121212	61.8	0.376342102063273	0.376342102063273\\
2.12121212121212	62.4	0.369701717712244	0.369701717712244\\
2.72727272727273	0	0.182560340840047	0.182560340840047\\
2.72727272727273	0.6	0.182560340840047	0.182560340840047\\
2.72727272727273	1.2	0.182560340840047	0.182560340840047\\
2.72727272727273	1.8	0.186584591338894	0.186584591338894\\
2.72727272727273	2.4	0.363347610153328	0.363347610153328\\
2.72727272727273	3	0.445031809095396	0.445031809095396\\
2.72727272727273	3.6	0.465215980773855	0.465215980773855\\
2.72727272727273	4.2	0.454045414091231	0.454045414091231\\
2.72727272727273	4.8	0.462465082868636	0.462465082868636\\
2.72727272727273	5.4	0.466481457170179	0.466481457170179\\
2.72727272727273	6	0.477808920398566	0.477808920398566\\
2.72727272727273	6.6	0.475042767195776	0.475042767195776\\
2.72727272727273	7.2	0.473781637789872	0.473781637789872\\
2.72727272727273	7.8	0.463495971727553	0.463495971727553\\
2.72727272727273	8.4	0.451290847680498	0.451290847680498\\
2.72727272727273	9	0.472469025851039	0.472469025851039\\
2.72727272727273	9.6	0.465559886078011	0.465559886078011\\
2.72727272727273	10.2	0.482815423787138	0.482815423787138\\
2.72727272727273	10.8	0.462846490707281	0.462846490707281\\
2.72727272727273	11.4	0.475733716056608	0.475733716056608\\
2.72727272727273	12	0.461988752742678	0.461988752742678\\
2.72727272727273	12.6	0.477005543186837	0.477005543186837\\
2.72727272727273	13.2	0.451705402064334	0.451705402064334\\
2.72727272727273	13.8	0.440353310028457	0.440353310028457\\
2.72727272727273	14.4	0.475930171411671	0.475930171411671\\
2.72727272727273	15	0.46059067345104	0.46059067345104\\
2.72727272727273	15.6	0.490305508275623	0.490305508275623\\
2.72727272727273	16.2	0.454983168607585	0.454983168607585\\
2.72727272727273	16.8	0.47133490323048	0.47133490323048\\
2.72727272727273	17.4	0.459555848722397	0.459555848722397\\
2.72727272727273	18	0.468797154075782	0.468797154075782\\
2.72727272727273	18.6	0.463614654356204	0.463614654356204\\
2.72727272727273	19.2	0.439976824813253	0.439976824813253\\
2.72727272727273	19.8	0.214051366427805	0.214051366427805\\
2.72727272727273	20.4	0.184545728489684	0.184545728489684\\
2.72727272727273	21	0.192474155855227	0.192474155855227\\
2.72727272727273	21.6	0.179097056245268	0.179097056245268\\
2.72727272727273	22.2	0.182785112940249	0.182785112940249\\
2.72727272727273	22.8	0.180431981723041	0.180431981723041\\
2.72727272727273	23.4	0.179986683570811	0.179986683570811\\
2.72727272727273	24	0.188419552223549	0.188419552223549\\
2.72727272727273	24.6	0.182218602301819	0.182218602301819\\
2.72727272727273	25.2	0.180353183917804	0.180353183917804\\
2.72727272727273	25.8	0.184932420631497	0.184932420631497\\
2.72727272727273	26.4	0.175744238733816	0.175744238733816\\
2.72727272727273	27	0.180122055141408	0.180122055141408\\
2.72727272727273	27.6	0.176469933567292	0.176469933567292\\
2.72727272727273	28.2	0.178263660286465	0.178263660286465\\
2.72727272727273	28.8	0.183518512763075	0.183518512763075\\
2.72727272727273	29.4	0.183724516304035	0.183724516304035\\
2.72727272727273	30	0.184616166546147	0.184616166546147\\
2.72727272727273	30.6	0.176761685191837	0.176761685191837\\
2.72727272727273	31.2	0.18252240629447	0.18252240629447\\
2.72727272727273	31.8	0.1784688851749	0.1784688851749\\
2.72727272727273	32.4	0.180968606250276	0.180968606250276\\
2.72727272727273	33	0.193115523647048	0.193115523647048\\
2.72727272727273	33.6	0.183252634642558	0.183252634642558\\
2.72727272727273	34.2	0.189094976922692	0.189094976922692\\
2.72727272727273	34.8	0.174508797301727	0.174508797301727\\
2.72727272727273	35.4	0.180485506987379	0.180485506987379\\
2.72727272727273	36	0.17977344983745	0.17977344983745\\
2.72727272727273	36.6	0.172336004961176	0.172336004961176\\
2.72727272727273	37.2	0.181392882956637	0.181392882956637\\
2.72727272727273	37.8	0.183586151538513	0.183586151538513\\
2.72727272727273	38.4	0.184773774300216	0.184773774300216\\
2.72727272727273	39	0.189121392437694	0.189121392437694\\
2.72727272727273	39.6	0.189405563421977	0.189405563421977\\
2.72727272727273	40.2	0.185346195159493	0.185346195159493\\
2.72727272727273	40.8	0.184185312562323	0.184185312562323\\
2.72727272727273	41.4	0.186195387325946	0.186195387325946\\
2.72727272727273	42	0.174005201605496	0.174005201605496\\
2.72727272727273	42.6	0.179740961120872	0.179740961120872\\
2.72727272727273	43.2	0.182553984424472	0.182553984424472\\
2.72727272727273	43.8	0.189020635856714	0.189020635856714\\
2.72727272727273	44.4	0.189261058010885	0.189261058010885\\
2.72727272727273	45	0.178647438982385	0.178647438982385\\
2.72727272727273	45.6	0.218677958251331	0.218677958251331\\
2.72727272727273	46.2	0.291362092267701	0.291362092267701\\
2.72727272727273	46.8	0.344156760418484	0.344156760418484\\
2.72727272727273	47.4	0.389654851931545	0.389654851931545\\
2.72727272727273	48	0.419520196204872	0.419520196204872\\
2.72727272727273	48.6	0.436389817386239	0.436389817386239\\
2.72727272727273	49.2	0.438482895720372	0.438482895720372\\
2.72727272727273	49.8	0.467112598801062	0.467112598801062\\
2.72727272727273	50.4	0.463294948162522	0.463294948162522\\
2.72727272727273	51	0.453811576291628	0.453811576291628\\
2.72727272727273	51.6	0.476150836933067	0.476150836933067\\
2.72727272727273	52.2	0.482297719864966	0.482297719864966\\
2.72727272727273	52.8	0.478087680833964	0.478087680833964\\
2.72727272727273	53.4	0.473931492004185	0.473931492004185\\
2.72727272727273	54	0.475368993164419	0.475368993164419\\
2.72727272727273	54.6	0.470458904795191	0.470458904795191\\
2.72727272727273	55.2	0.470788070986133	0.470788070986133\\
2.72727272727273	55.8	0.46900298952606	0.46900298952606\\
2.72727272727273	56.4	0.465554601945577	0.465554601945577\\
2.72727272727273	57	0.457573177235519	0.457573177235519\\
2.72727272727273	57.6	0.475944380448801	0.475944380448801\\
2.72727272727273	58.2	0.472389589321247	0.472389589321247\\
2.72727272727273	58.8	0.476644857287919	0.476644857287919\\
2.72727272727273	59.4	0.463289974716003	0.463289974716003\\
2.72727272727273	60	0.481857582402255	0.481857582402255\\
2.72727272727273	60.6	0.480459495349154	0.480459495349154\\
2.72727272727273	61.2	0.470059596713498	0.470059596713498\\
2.72727272727273	61.8	0.466838942432906	0.466838942432906\\
2.72727272727273	62.4	0.456724231610583	0.456724231610583\\
3.33333333333333	0	0.206464593488795	0.206464593488795\\
3.33333333333333	0.6	0.206464593488795	0.206464593488795\\
3.33333333333333	1.2	0.206464593488795	0.206464593488795\\
3.33333333333333	1.8	0.211162359396013	0.211162359396013\\
3.33333333333333	2.4	0.417544203750262	0.417544203750262\\
3.33333333333333	3	0.514296855889481	0.514296855889481\\
3.33333333333333	3.6	0.542547849741047	0.542547849741047\\
3.33333333333333	4.2	0.527725811242702	0.527725811242702\\
3.33333333333333	4.8	0.536790487756769	0.536790487756769\\
3.33333333333333	5.4	0.543047155504911	0.543047155504911\\
3.33333333333333	6	0.557985757648243	0.557985757648243\\
3.33333333333333	6.6	0.554477569191517	0.554477569191517\\
3.33333333333333	7.2	0.553637099643399	0.553637099643399\\
3.33333333333333	7.8	0.540278857074816	0.540278857074816\\
3.33333333333333	8.4	0.523144391955123	0.523144391955123\\
3.33333333333333	9	0.55355137534775	0.55355137534775\\
3.33333333333333	9.6	0.545410757761056	0.545410757761056\\
3.33333333333333	10.2	0.563345408031205	0.563345408031205\\
3.33333333333333	10.8	0.540022654308126	0.540022654308126\\
3.33333333333333	11.4	0.556301459648234	0.556301459648234\\
3.33333333333333	12	0.541352442421542	0.541352442421542\\
3.33333333333333	12.6	0.558535737025632	0.558535737025632\\
3.33333333333333	13.2	0.529068673674303	0.529068673674303\\
3.33333333333333	13.8	0.511627386158637	0.511627386158637\\
3.33333333333333	14.4	0.552711473638012	0.552711473638012\\
3.33333333333333	15	0.53824750432875	0.53824750432875\\
3.33333333333333	15.6	0.570779428179857	0.570779428179857\\
3.33333333333333	16.2	0.532142532753658	0.532142532753658\\
3.33333333333333	16.8	0.551704139034648	0.551704139034648\\
3.33333333333333	17.4	0.537764734022365	0.537764734022365\\
3.33333333333333	18	0.54813285512623	0.54813285512623\\
3.33333333333333	18.6	0.541373731042807	0.541373731042807\\
3.33333333333333	19.2	0.512917862512264	0.512917862512264\\
3.33333333333333	19.8	0.246935341328448	0.246935341328448\\
3.33333333333333	20.4	0.209831634100654	0.209831634100654\\
3.33333333333333	21	0.218493232562958	0.218493232562958\\
3.33333333333333	21.6	0.204020099703906	0.204020099703906\\
3.33333333333333	22.2	0.207476687485705	0.207476687485705\\
3.33333333333333	22.8	0.203544601974148	0.203544601974148\\
3.33333333333333	23.4	0.202812751912592	0.202812751912592\\
3.33333333333333	24	0.212294178001795	0.212294178001795\\
3.33333333333333	24.6	0.206051537733667	0.206051537733667\\
3.33333333333333	25.2	0.203644829277275	0.203644829277275\\
3.33333333333333	25.8	0.209080626535149	0.209080626535149\\
3.33333333333333	26.4	0.197838656204656	0.197838656204656\\
3.33333333333333	27	0.20402426937389	0.20402426937389\\
3.33333333333333	27.6	0.200167472864084	0.200167472864084\\
3.33333333333333	28.2	0.201573356934354	0.201573356934354\\
3.33333333333333	28.8	0.207433600237215	0.207433600237215\\
3.33333333333333	29.4	0.207355694471365	0.207355694471365\\
3.33333333333333	30	0.208463087290376	0.208463087290376\\
3.33333333333333	30.6	0.199857979067757	0.199857979067757\\
3.33333333333333	31.2	0.206591106536994	0.206591106536994\\
3.33333333333333	31.8	0.201443607651743	0.201443607651743\\
3.33333333333333	32.4	0.204434035336548	0.204434035336548\\
3.33333333333333	33	0.218507477702841	0.218507477702841\\
3.33333333333333	33.6	0.206940501451866	0.206940501451866\\
3.33333333333333	34.2	0.214078352734688	0.214078352734688\\
3.33333333333333	34.8	0.197285808124319	0.197285808124319\\
3.33333333333333	35.4	0.204454547909454	0.204454547909454\\
3.33333333333333	36	0.204490331164573	0.204490331164573\\
3.33333333333333	36.6	0.196156656187289	0.196156656187289\\
3.33333333333333	37.2	0.205280928969242	0.205280928969242\\
3.33333333333333	37.8	0.207693912973836	0.207693912973836\\
3.33333333333333	38.4	0.20916719983224	0.20916719983224\\
3.33333333333333	39	0.214227105753653	0.214227105753653\\
3.33333333333333	39.6	0.214567460110866	0.214567460110866\\
3.33333333333333	40.2	0.209442797046336	0.209442797046336\\
3.33333333333333	40.8	0.208948943420623	0.208948943420623\\
3.33333333333333	41.4	0.210726152148373	0.210726152148373\\
3.33333333333333	42	0.19642383361218	0.19642383361218\\
3.33333333333333	42.6	0.20332794097751	0.20332794097751\\
3.33333333333333	43.2	0.206136570634464	0.206136570634464\\
3.33333333333333	43.8	0.213444404381566	0.213444404381566\\
3.33333333333333	44.4	0.216037150714321	0.216037150714321\\
3.33333333333333	45	0.202771220921855	0.202771220921855\\
3.33333333333333	45.6	0.252889076449362	0.252889076449362\\
3.33333333333333	46.2	0.331247226089449	0.331247226089449\\
3.33333333333333	46.8	0.396476477648239	0.396476477648239\\
3.33333333333333	47.4	0.447990588493534	0.447990588493534\\
3.33333333333333	48	0.486204046257367	0.486204046257367\\
3.33333333333333	48.6	0.507628658158718	0.507628658158718\\
3.33333333333333	49.2	0.514246371973522	0.514246371973522\\
3.33333333333333	49.8	0.544686229731669	0.544686229731669\\
3.33333333333333	50.4	0.540564957469936	0.540564957469936\\
3.33333333333333	51	0.526999334982005	0.526999334982005\\
3.33333333333333	51.6	0.55283821136884	0.55283821136884\\
3.33333333333333	52.2	0.565240354980926	0.565240354980926\\
3.33333333333333	52.8	0.55790210605027	0.55790210605027\\
3.33333333333333	53.4	0.553641923635554	0.553641923635554\\
3.33333333333333	54	0.554333066433741	0.554333066433741\\
3.33333333333333	54.6	0.550696995064851	0.550696995064851\\
3.33333333333333	55.2	0.551119513085392	0.551119513085392\\
3.33333333333333	55.8	0.549066283245824	0.549066283245824\\
3.33333333333333	56.4	0.542512438793836	0.542512438793836\\
3.33333333333333	57	0.534355158145122	0.534355158145122\\
3.33333333333333	57.6	0.555828343503256	0.555828343503256\\
3.33333333333333	58.2	0.551380912744312	0.551380912744312\\
3.33333333333333	58.8	0.554327302859063	0.554327302859063\\
3.33333333333333	59.4	0.539106403485171	0.539106403485171\\
3.33333333333333	60	0.562160765470754	0.562160765470754\\
3.33333333333333	60.6	0.561002782242108	0.561002782242108\\
3.33333333333333	61.2	0.549730618666316	0.549730618666316\\
3.33333333333333	61.8	0.544174297376028	0.544174297376028\\
3.33333333333333	62.4	0.529585833295498	0.529585833295498\\
3.93939393939394	0	0.223600139951043	0.223600139951043\\
3.93939393939394	0.6	0.223600139951043	0.223600139951043\\
3.93939393939394	1.2	0.223600139951043	0.223600139951043\\
3.93939393939394	1.8	0.228853981922151	0.228853981922151\\
3.93939393939394	2.4	0.459712739785302	0.459712739785302\\
3.93939393939394	3	0.569812894254237	0.569812894254237\\
3.93939393939394	3.6	0.607784243734299	0.607784243734299\\
3.93939393939394	4.2	0.588784501906625	0.588784501906625\\
3.93939393939394	4.8	0.597882843403339	0.597882843403339\\
3.93939393939394	5.4	0.607014184287039	0.607014184287039\\
3.93939393939394	6	0.626059580862038	0.626059580862038\\
3.93939393939394	6.6	0.621750709254333	0.621750709254333\\
3.93939393939394	7.2	0.621678559466136	0.621678559466136\\
3.93939393939394	7.8	0.604893129456953	0.604893129456953\\
3.93939393939394	8.4	0.58180469425755	0.58180469425755\\
3.93939393939394	9	0.623562807522056	0.623562807522056\\
3.93939393939394	9.6	0.6143508289059	0.6143508289059\\
3.93939393939394	10.2	0.631394448147231	0.631394448147231\\
3.93939393939394	10.8	0.60529066989327	0.60529066989327\\
3.93939393939394	11.4	0.625184586131009	0.625184586131009\\
3.93939393939394	12	0.609959536731567	0.609959536731567\\
3.93939393939394	12.6	0.628706879497561	0.628706879497561\\
3.93939393939394	13.2	0.595834336580112	0.595834336580112\\
3.93939393939394	13.8	0.570627949738279	0.570627949738279\\
3.93939393939394	14.4	0.615959530202814	0.615959530202814\\
3.93939393939394	15	0.604479710313904	0.604479710313904\\
3.93939393939394	15.6	0.637918965695893	0.637918965695893\\
3.93939393939394	16.2	0.598241388631373	0.598241388631373\\
3.93939393939394	16.8	0.620777031158111	0.620777031158111\\
3.93939393939394	17.4	0.604925415676064	0.604925415676064\\
3.93939393939394	18	0.615961220997523	0.615961220997523\\
3.93939393939394	18.6	0.607428718325801	0.607428718325801\\
3.93939393939394	19.2	0.574425258345275	0.574425258345275\\
3.93939393939394	19.8	0.273920128190824	0.273920128190824\\
3.93939393939394	20.4	0.228834506468329	0.228834506468329\\
3.93939393939394	21	0.237682796160598	0.237682796160598\\
3.93939393939394	21.6	0.223040717980306	0.223040717980306\\
3.93939393939394	22.2	0.225751758715416	0.225751758715416\\
3.93939393939394	22.8	0.219743094877879	0.219743094877879\\
3.93939393939394	23.4	0.218635831779421	0.218635831779421\\
3.93939393939394	24	0.228746215584763	0.228746215584763\\
3.93939393939394	24.6	0.223118818230126	0.223118818230126\\
3.93939393939394	25.2	0.22011653988929	0.22011653988929\\
3.93939393939394	25.8	0.226318025053694	0.226318025053694\\
3.93939393939394	26.4	0.213044944427933	0.213044944427933\\
3.93939393939394	27	0.221423684175568	0.221423684175568\\
3.93939393939394	27.6	0.217661483164376	0.217661483164376\\
3.93939393939394	28.2	0.218299194869411	0.218299194869411\\
3.93939393939394	28.8	0.224481120243243	0.224481120243243\\
3.93939393939394	29.4	0.223961534298407	0.223961534298407\\
3.93939393939394	30	0.225290514092359	0.225290514092359\\
3.93939393939394	30.6	0.216432359743696	0.216432359743696\\
3.93939393939394	31.2	0.223973483468198	0.223973483468198\\
3.93939393939394	31.8	0.217652911732591	0.217652911732591\\
3.93939393939394	32.4	0.221094049614193	0.221094049614193\\
3.93939393939394	33	0.236687929183797	0.236687929183797\\
3.93939393939394	33.6	0.223681350611698	0.223681350611698\\
3.93939393939394	34.2	0.232095238111978	0.232095238111978\\
3.93939393939394	34.8	0.213634036740091	0.213634036740091\\
3.93939393939394	35.4	0.221912181233138	0.221912181233138\\
3.93939393939394	36	0.223135695214469	0.223135695214469\\
3.93939393939394	36.6	0.214288473786337	0.214288473786337\\
3.93939393939394	37.2	0.222520822546324	0.222520822546324\\
3.93939393939394	37.8	0.225018230101821	0.225018230101821\\
3.93939393939394	38.4	0.22678393624821	0.22678393624821\\
3.93939393939394	39	0.23242146244378	0.23242146244378\\
3.93939393939394	39.6	0.23281396850591	0.23281396850591\\
3.93939393939394	40.2	0.226558634703388	0.226558634703388\\
3.93939393939394	40.8	0.227176348362538	0.227176348362538\\
3.93939393939394	41.4	0.228390933733773	0.228390933733773\\
3.93939393939394	42	0.212298142706025	0.212298142706025\\
3.93939393939394	42.6	0.220302162289867	0.220302162289867\\
3.93939393939394	43.2	0.222797611026071	0.222797611026071\\
3.93939393939394	43.8	0.23064386463881	0.23064386463881\\
3.93939393939394	44.4	0.236686549205761	0.236686549205761\\
3.93939393939394	45	0.220658875265119	0.220658875265119\\
3.93939393939394	45.6	0.281314390412071	0.281314390412071\\
3.93939393939394	46.2	0.360126267022291	0.360126267022291\\
3.93939393939394	46.8	0.437960201622261	0.437960201622261\\
3.93939393939394	47.4	0.493403643004233	0.493403643004233\\
3.93939393939394	48	0.540688063162075	0.540688063162075\\
3.93939393939394	48.6	0.567008371911795	0.567008371911795\\
3.93939393939394	49.2	0.580088258802797	0.580088258802797\\
3.93939393939394	49.8	0.610078247133542	0.610078247133542\\
3.93939393939394	50.4	0.60592191601426	0.60592191601426\\
3.93939393939394	51	0.587355927828663	0.587355927828663\\
3.93939393939394	51.6	0.615925155946529	0.615925155946529\\
3.93939393939394	52.2	0.636924174872341	0.636924174872341\\
3.93939393939394	52.8	0.625407588386168	0.625407588386168\\
3.93939393939394	53.4	0.621446728532353	0.621446728532353\\
3.93939393939394	54	0.62087464605214	0.62087464605214\\
3.93939393939394	54.6	0.619668578274903	0.619668578274903\\
3.93939393939394	55.2	0.620188842091161	0.620188842091161\\
3.93939393939394	55.8	0.617938482044928	0.617938482044928\\
3.93939393939394	56.4	0.607162046253624	0.607162046253624\\
3.93939393939394	57	0.599616410940165	0.599616410940165\\
3.93939393939394	57.6	0.623678461156438	0.623678461156438\\
3.93939393939394	58.2	0.618292029954988	0.618292029954988\\
3.93939393939394	58.8	0.61883704409759	0.61883704409759\\
3.93939393939394	59.4	0.602312160902295	0.602312160902295\\
3.93939393939394	60	0.629979548817684	0.629979548817684\\
3.93939393939394	60.6	0.629324415773881	0.629324415773881\\
3.93939393939394	61.2	0.617912360148086	0.617912360148086\\
3.93939393939394	61.8	0.609242815737128	0.609242815737128\\
3.93939393939394	62.4	0.589144863755501	0.589144863755501\\
4.54545454545455	0	0.235928308056651	0.235928308056651\\
4.54545454545455	0.6	0.235928308056651	0.235928308056651\\
4.54545454545455	1.2	0.235928308056651	0.235928308056651\\
4.54545454545455	1.8	0.241611895766554	0.241611895766554\\
4.54545454545455	2.4	0.491414558883929	0.491414558883929\\
4.54545454545455	3	0.612940644835568	0.612940644835568\\
4.54545454545455	3.6	0.662190439734702	0.662190439734702\\
4.54545454545455	4.2	0.638530815440034	0.638530815440034\\
4.54545454545455	4.8	0.647041028667052	0.647041028667052\\
4.54545454545455	5.4	0.659656970522405	0.659656970522405\\
4.54545454545455	6	0.683266414999848	0.683266414999848\\
4.54545454545455	6.6	0.678102042691132	0.678102042691132\\
4.54545454545455	7.2	0.679149657672586	0.679149657672586\\
4.54545454545455	7.8	0.658612105409683	0.658612105409683\\
4.54545454545455	8.4	0.628603195469996	0.628603195469996\\
4.54545454545455	9	0.683745812118416	0.683745812118416\\
4.54545454545455	9.6	0.67363363849322	0.67363363849322\\
4.54545454545455	10.2	0.688192796886561	0.688192796886561\\
4.54545454545455	10.8	0.659921122810642	0.659921122810642\\
4.54545454545455	11.4	0.683619988490366	0.683619988490366\\
4.54545454545455	12	0.66906768394842	0.66906768394842\\
4.54545454545455	12.6	0.688748672888246	0.688748672888246\\
4.54545454545455	13.2	0.653279026998249	0.653279026998249\\
4.54545454545455	13.8	0.618698984612425	0.618698984612425\\
4.54545454545455	14.4	0.666937657043318	0.666937657043318\\
4.54545454545455	15	0.660560068979485	0.660560068979485\\
4.54545454545455	15.6	0.692944393247007	0.692944393247007\\
4.54545454545455	16.2	0.654550675306904	0.654550675306904\\
4.54545454545455	16.8	0.67979682376715	0.67979682376715\\
4.54545454545455	17.4	0.662304492290162	0.662304492290162\\
4.54545454545455	18	0.6735432436729	0.6735432436729\\
4.54545454545455	18.6	0.663051845973235	0.663051845973235\\
4.54545454545455	19.2	0.625826388443442	0.625826388443442\\
4.54545454545455	19.8	0.296870254818213	0.296870254818213\\
4.54545454545455	20.4	0.243537659106763	0.243537659106763\\
4.54545454545455	21	0.251986910140715	0.251986910140715\\
4.54545454545455	21.6	0.238111199234575	0.238111199234575\\
4.54545454545455	22.2	0.239563201615695	0.239563201615695\\
4.54545454545455	22.8	0.23099886891925	0.23099886891925\\
4.54545454545455	23.4	0.229430210016094	0.229430210016094\\
4.54545454545455	24	0.239735273798499	0.239735273798499\\
4.54545454545455	24.6	0.235382529372981	0.235382529372981\\
4.54545454545455	25.2	0.23173777363212	0.23173777363212\\
4.54545454545455	25.8	0.238602655118743	0.238602655118743\\
4.54545454545455	26.4	0.223348249824211	0.223348249824211\\
4.54545454545455	27	0.234283100561342	0.234283100561342\\
4.54545454545455	27.6	0.23091683827365	0.23091683827365\\
4.54545454545455	28.2	0.230410540113495	0.230410540113495\\
4.54545454545455	28.8	0.236622462464926	0.236622462464926\\
4.54545454545455	29.4	0.235506893558633	0.235506893558633\\
4.54545454545455	30	0.237060661261535	0.237060661261535\\
4.54545454545455	30.6	0.228457055422188	0.228457055422188\\
4.54545454545455	31.2	0.236628723320312	0.236628723320312\\
4.54545454545455	31.8	0.22907068287714	0.22907068287714\\
4.54545454545455	32.4	0.232914741434082	0.232914741434082\\
4.54545454545455	33	0.249596657822802	0.249596657822802\\
4.54545454545455	33.6	0.235439307514863	0.235439307514863\\
4.54545454545455	34.2	0.245092564475056	0.245092564475056\\
4.54545454545455	34.8	0.225529841316923	0.225529841316923\\
4.54545454545455	35.4	0.234819556140686	0.234819556140686\\
4.54545454545455	36	0.237666852752784	0.237666852752784\\
4.54545454545455	36.6	0.228700464277111	0.228700464277111\\
4.54545454545455	37.2	0.235075232575107	0.235075232575107\\
4.54545454545455	37.8	0.237517798494058	0.237517798494058\\
4.54545454545455	38.4	0.239578978041038	0.239578978041038\\
4.54545454545455	39	0.245649612826051	0.245649612826051\\
4.54545454545455	39.6	0.246089640490784	0.246089640490784\\
4.54545454545455	40.2	0.238652073574578	0.238652073574578\\
4.54545454545455	40.8	0.240817945796197	0.240817945796197\\
4.54545454545455	41.4	0.241142949121018	0.241142949121018\\
4.54545454545455	42	0.223609346203541	0.223609346203541\\
4.54545454545455	42.6	0.232629262955283	0.232629262955283\\
4.54545454545455	43.2	0.234502209058802	0.234502209058802\\
4.54545454545455	43.8	0.24257359122891	0.24257359122891\\
4.54545454545455	44.4	0.253137126109799	0.253137126109799\\
4.54545454545455	45	0.234271042237338	0.234271042237338\\
4.54545454545455	45.6	0.305787780908107	0.305787780908107\\
4.54545454545455	46.2	0.379747663983559	0.379747663983559\\
4.54545454545455	46.8	0.470191353568385	0.470191353568385\\
4.54545454545455	47.4	0.527399416651914	0.527399416651914\\
4.54545454545455	48	0.584368374171786	0.584368374171786\\
4.54545454545455	48.6	0.615873353264369	0.615873353264369\\
4.54545454545455	49.2	0.63730493407414	0.63730493407414\\
4.54545454545455	49.8	0.664555425015894	0.664555425015894\\
4.54545454545455	50.4	0.660634490070146	0.660634490070146\\
4.54545454545455	51	0.636196681770905	0.636196681770905\\
4.54545454545455	51.6	0.66667758401021	0.66667758401021\\
4.54545454545455	52.2	0.698563959472891	0.698563959472891\\
4.54545454545455	52.8	0.681842048787206	0.681842048787206\\
4.54545454545455	53.4	0.678585749826912	0.678585749826912\\
4.54545454545455	54	0.676238515870475	0.676238515870475\\
4.54545454545455	54.6	0.678615843071131	0.678615843071131\\
4.54545454545455	55.2	0.679233227742118	0.679233227742118\\
4.54545454545455	55.8	0.676864230610534	0.676864230610534\\
4.54545454545455	56.4	0.660775449567758	0.660775449567758\\
4.54545454545455	57	0.654633820379195	0.654633820379195\\
4.54545454545455	57.6	0.680739708619374	0.680739708619374\\
4.54545454545455	58.2	0.674372040973935	0.674372040973935\\
4.54545454545455	58.8	0.671434193172936	0.671434193172936\\
4.54545454545455	59.4	0.654189037462985	0.654189037462985\\
4.54545454545455	60	0.686547378361894	0.686547378361894\\
4.54545454545455	60.6	0.686651454806113	0.686651454806113\\
4.54545454545455	61.2	0.675857676168915	0.675857676168915\\
4.54545454545455	61.8	0.663312932599271	0.663312932599271\\
4.54545454545455	62.4	0.636721512401309	0.636721512401309\\
5.15151515151515	0	0.244965606257304	0.244965606257304\\
5.15151515151515	0.6	0.244965606257304	0.244965606257304\\
5.15151515151515	1.2	0.244965606257304	0.244965606257304\\
5.15151515151515	1.8	0.250948664419355	0.250948664419355\\
5.15151515151515	2.4	0.513987111235731	0.513987111235731\\
5.15151515151515	3	0.64486715777472	0.64486715777472\\
5.15151515151515	3.6	0.706717536833948	0.706717536833948\\
5.15151515151515	4.2	0.678009009129422	0.678009009129422\\
5.15151515151515	4.8	0.685336115313208	0.685336115313208\\
5.15151515151515	5.4	0.701972043883369	0.701972043883369\\
5.15151515151515	6	0.73051878677237	0.73051878677237\\
5.15151515151515	6.6	0.724453398100847	0.724453398100847\\
5.15151515151515	7.2	0.726953622871275	0.726953622871275\\
5.15151515151515	7.8	0.702402279671125	0.702402279671125\\
5.15151515151515	8.4	0.664651258701433	0.664651258701433\\
5.15151515151515	9	0.734951994990188	0.734951994990188\\
5.15151515151515	9.6	0.72411507271254	0.72411507271254\\
5.15151515151515	10.2	0.73467046371723	0.73467046371723\\
5.15151515151515	10.8	0.704859510926888	0.704859510926888\\
5.15151515151515	11.4	0.73249327453453	0.73249327453453\\
5.15151515151515	12	0.719528117661162	0.719528117661162\\
5.15151515151515	12.6	0.739515354222646	0.739515354222646\\
5.15151515151515	13.2	0.702268938073558	0.702268938073558\\
5.15151515151515	13.8	0.656907199679618	0.656907199679618\\
5.15151515151515	14.4	0.706690116160311	0.706690116160311\\
5.15151515151515	15	0.70740444316575	0.70740444316575\\
5.15151515151515	15.6	0.736829722397086	0.736829722397086\\
5.15151515151515	16.2	0.701960234326348	0.701960234326348\\
5.15151515151515	16.8	0.729631568000901	0.729631568000901\\
5.15151515151515	17.4	0.710784685259136	0.710784685259136\\
5.15151515151515	18	0.721784091661054	0.721784091661054\\
5.15151515151515	18.6	0.70917670432967	0.70917670432967\\
5.15151515151515	19.2	0.668110151021349	0.668110151021349\\
5.15151515151515	19.8	0.317115738751956	0.317115738751956\\
5.15151515151515	20.4	0.255452132071302	0.255452132071302\\
5.15151515151515	21	0.262902729701323	0.262902729701323\\
5.15151515151515	21.6	0.250678528586938	0.250678528586938\\
5.15151515151515	22.2	0.250392954483414	0.250392954483414\\
5.15151515151515	22.8	0.23885137296508	0.23885137296508\\
5.15151515151515	23.4	0.236745065308409	0.236745065308409\\
5.15151515151515	24	0.246819012378916	0.246819012378916\\
5.15151515151515	24.6	0.244359987942043	0.244359987942043\\
5.15151515151515	25.2	0.240039143096651	0.240039143096651\\
5.15151515151515	25.8	0.247456100918481	0.247456100918481\\
5.15151515151515	26.4	0.230304384735518	0.230304384735518\\
5.15151515151515	27	0.244103276034453	0.244103276034453\\
5.15151515151515	27.6	0.241417257247538	0.241417257247538\\
5.15151515151515	28.2	0.239422248026711	0.239422248026711\\
5.15151515151515	28.8	0.245380747715431	0.245380747715431\\
5.15151515151515	29.4	0.24352992550352	0.24352992550352\\
5.15151515151515	30	0.245307798009046	0.245307798009046\\
5.15151515151515	30.6	0.237446590498407	0.237446590498407\\
5.15151515151515	31.2	0.246065056694696	0.246065056694696\\
5.15151515151515	31.8	0.23722974800373	0.23722974800373\\
5.15151515151515	32.4	0.241421394105023	0.241421394105023\\
5.15151515151515	33	0.258751200839563	0.258751200839563\\
5.15151515151515	33.6	0.24374637473604	0.24374637473604\\
5.15151515151515	34.2	0.254580966812233	0.254580966812233\\
5.15151515151515	34.8	0.234487030474757	0.234487030474757\\
5.15151515151515	35.4	0.244675870945648	0.244675870945648\\
5.15151515151515	36	0.249548451445322	0.249548451445322\\
5.15151515151515	36.6	0.240847367711189	0.240847367711189\\
5.15151515151515	37.2	0.244454385227792	0.244454385227792\\
5.15151515151515	37.8	0.246706629769875	0.246706629769875\\
5.15151515151515	38.4	0.249061006571684	0.249061006571684\\
5.15151515151515	39	0.25541620576993	0.25541620576993\\
5.15151515151515	39.6	0.255898593714878	0.255898593714878\\
5.15151515151515	40.2	0.247249781487641	0.247249781487641\\
5.15151515151515	40.8	0.251360448571991	0.251360448571991\\
5.15151515151515	41.4	0.250494445245868	0.250494445245868\\
5.15151515151515	42	0.231885297237148	0.231885297237148\\
5.15151515151515	42.6	0.24182110169075	0.24182110169075\\
5.15151515151515	43.2	0.242781996664843	0.242781996664843\\
5.15151515151515	43.8	0.250771342728145	0.250771342728145\\
5.15151515151515	44.4	0.266818515696305	0.266818515696305\\
5.15151515151515	45	0.245087930548519	0.245087930548519\\
5.15151515151515	45.6	0.327592169798987	0.327592169798987\\
5.15151515151515	46.2	0.391627953947637	0.391627953947637\\
5.15151515151515	46.8	0.494457752212616	0.494457752212616\\
5.15151515151515	47.4	0.551300931550797	0.551300931550797\\
5.15151515151515	48	0.618376065180836	0.618376065180836\\
5.15151515151515	48.6	0.655263422035417	0.655263422035417\\
5.15151515151515	49.2	0.686743944588633	0.686743944588633\\
5.15151515151515	49.8	0.709076248474518	0.709076248474518\\
5.15151515151515	50.4	0.705646013137491	0.705646013137491\\
5.15151515151515	51	0.674587658961712	0.674587658961712\\
5.15151515151515	51.6	0.70614754912792	0.70614754912792\\
5.15151515151515	52.2	0.75098741301636	0.75098741301636\\
5.15151515151515	52.8	0.728134330197562	0.728134330197562\\
5.15151515151515	53.4	0.725963625700666	0.725963625700666\\
5.15151515151515	54	0.721370346537289	0.721370346537289\\
5.15151515151515	54.6	0.728403637931851	0.728403637931851\\
5.15151515151515	55.2	0.729110844691835	0.729110844691835\\
5.15151515151515	55.8	0.726706614548835	0.726706614548835\\
5.15151515151515	56.4	0.704326620572395	0.704326620572395\\
5.15151515151515	57	0.700335471010349	0.700335471010349\\
5.15151515151515	57.6	0.727931527427668	0.727931527427668\\
5.15151515151515	58.2	0.720549362270122	0.720549362270122\\
5.15151515151515	58.8	0.713134386429378	0.713134386429378\\
5.15151515151515	59.4	0.695744221659437	0.695744221659437\\
5.15151515151515	60	0.732798689127717	0.732798689127717\\
5.15151515151515	60.6	0.733892719797149	0.733892719797149\\
5.15151515151515	61.2	0.724460029462054	0.724460029462054\\
5.15151515151515	61.8	0.707351062325639	0.707351062325639\\
5.15151515151515	62.4	0.673419421165518	0.673419421165518\\
5.75757575757576	0	0.251749313277246	0.251749313277246\\
5.75757575757576	0.6	0.251749313277246	0.251749313277246\\
5.75757575757576	1.2	0.251749313277246	0.251749313277246\\
5.75757575757576	1.8	0.25790247571725	0.25790247571725\\
5.75757575757576	2.4	0.52850555261844	0.52850555261844\\
5.75757575757576	3	0.666570759388824	0.666570759388824\\
5.75757575757576	3.6	0.741982725491583	0.741982725491583\\
5.75757575757576	4.2	0.707972788981437	0.707972788981437\\
5.75757575757576	4.8	0.713583137483701	0.713583137483701\\
5.75757575757576	5.4	0.734654848490266	0.734654848490266\\
5.75757575757576	6	0.768387521984299	0.768387521984299\\
5.75757575757576	6.6	0.761390037929367	0.761390037929367\\
5.75757575757576	7.2	0.765636093480142	0.765636093480142\\
5.75757575757576	7.8	0.736902615707344	0.736902615707344\\
5.75757575757576	8.4	0.690810032903574	0.690810032903574\\
5.75757575757576	9	0.777628628900242	0.777628628900242\\
5.75757575757576	9.6	0.766240326977892	0.766240326977892\\
5.75757575757576	10.2	0.771437265186157	0.771437265186157\\
5.75757575757576	10.8	0.740707108815654	0.740707108815654\\
5.75757575757576	11.4	0.772322666214969	0.772322666214969\\
5.75757575757576	12	0.761773331447653	0.761773331447653\\
5.75757575757576	12.6	0.781471708990658	0.781471708990658\\
5.75757575757576	13.2	0.743247473182618	0.743247473182618\\
5.75757575757576	13.8	0.686016156877829	0.686016156877829\\
5.75757575757576	14.4	0.736014625157932	0.736014625157932\\
5.75757575757576	15	0.745554932444424	0.745554932444424\\
5.75757575757576	15.6	0.770278947375424	0.770278947375424\\
5.75757575757576	16.2	0.740964523366782	0.740964523366782\\
5.75757575757576	16.8	0.770759685568095	0.770759685568095\\
5.75757575757576	17.4	0.750850510075153	0.750850510075153\\
5.75757575757576	18	0.761216126724524	0.761216126724524\\
5.75757575757576	18.6	0.746379788612648	0.746379788612648\\
5.75757575757576	19.2	0.701906800456221	0.701906800456221\\
5.75757575757576	19.8	0.335428130352515	0.335428130352515\\
5.75757575757576	20.4	0.265582060051425	0.265582060051425\\
5.75757575757576	21	0.271446450042745	0.271446450042745\\
5.75757575757576	21.6	0.26165537975549	0.26165537975549\\
5.75757575757576	22.2	0.259220114024183	0.259220114024183\\
5.75757575757576	22.8	0.244372204344298	0.244372204344298\\
5.75757575757576	23.4	0.241667912094162	0.241667912094162\\
5.75757575757576	24	0.251115169742661	0.251115169742661\\
5.75757575757576	24.6	0.251089307189497	0.251089307189497\\
5.75757575757576	25.2	0.246077173945802	0.246077173945802\\
5.75757575757576	25.8	0.253928482320116	0.253928482320116\\
5.75757575757576	26.4	0.235003166805976	0.235003166805976\\
5.75757575757576	27	0.251889886782858	0.251889886782858\\
5.75757575757576	27.6	0.250133880795878	0.250133880795878\\
5.75757575757576	28.2	0.246360781014277	0.246360781014277\\
5.75757575757576	28.8	0.251805835175655	0.251805835175655\\
5.75757575757576	29.4	0.24910596159385	0.24910596159385\\
5.75757575757576	30	0.25110232978643	0.25110232978643\\
5.75757575757576	30.6	0.244424069838092	0.244424069838092\\
5.75757575757576	31.2	0.253305962194886	0.253305962194886\\
5.75757575757576	31.8	0.243186647981143	0.243186647981143\\
5.75757575757576	32.4	0.247663591218823	0.247663591218823\\
5.75757575757576	33	0.265211390279029	0.265211390279029\\
5.75757575757576	33.6	0.249666813303969	0.249666813303969\\
5.75757575757576	34.2	0.261600187046603	0.261600187046603\\
5.75757575757576	34.8	0.241523416166405	0.241523416166405\\
5.75757575757576	35.4	0.252485427102033	0.252485427102033\\
5.75757575757576	36	0.259722061359458	0.259722061359458\\
5.75757575757576	36.6	0.251640683986492	0.251640683986492\\
5.75757575757576	37.2	0.251682212151773	0.251682212151773\\
5.75757575757576	37.8	0.253619727355862	0.253619727355862\\
5.75757575757576	38.4	0.256258344704315	0.256258344704315\\
5.75757575757576	39	0.262751234135256	0.262751234135256\\
5.75757575757576	39.6	0.263270366815705	0.263270366815705\\
5.75757575757576	40.2	0.253411310043397	0.253411310043397\\
5.75757575757576	40.8	0.259794490892908	0.259794490892908\\
5.75757575757576	41.4	0.257482254512374	0.257482254512374\\
5.75757575757576	42	0.238166047214963	0.238166047214963\\
5.75757575757576	42.6	0.248901957224236	0.248901957224236\\
5.75757575757576	43.2	0.248699615814053	0.248699615814053\\
5.75757575757576	43.8	0.256321466555858	0.256321466555858\\
5.75757575757576	44.4	0.278633408913615	0.278633408913615\\
5.75757575757576	45	0.254077924391927	0.254077924391927\\
5.75757575757576	45.6	0.347438778728942	0.347438778728942\\
5.75757575757576	46.2	0.397007024035014	0.397007024035014\\
5.75757575757576	46.8	0.511718741387312	0.511718741387312\\
5.75757575757576	47.4	0.566209008441267	0.566209008441267\\
5.75757575757576	48	0.643548664074285	0.643548664074285\\
5.75757575757576	48.6	0.685890310573051	0.685890310573051\\
5.75757575757576	49.2	0.728794310939947	0.728794310939947\\
5.75757575757576	49.8	0.744270391497166	0.744270391497166\\
5.75757575757576	50.4	0.741555475721113	0.741555475721113\\
5.75757575757576	51	0.703318600511262	0.703318600511262\\
5.75757575757576	51.6	0.735145142832375	0.735145142832375\\
5.75757575757576	52.2	0.794622579656773	0.794622579656773\\
5.75757575757576	52.8	0.764884810626694	0.764884810626694\\
5.75757575757576	53.4	0.764132571219115	0.764132571219115\\
5.75757575757576	54	0.756896384639282	0.756896384639282\\
5.75757575757576	54.6	0.769505387807688	0.769505387807688\\
5.75757575757576	55.2	0.770287302641442	0.770287302641442\\
5.75757575757576	55.8	0.76793334426737	0.76793334426737\\
5.75757575757576	56.4	0.73847000627531	0.73847000627531\\
5.75757575757576	57	0.737283280121883	0.737283280121883\\
5.75757575757576	57.6	0.765829225586399	0.765829225586399\\
5.75757575757576	58.2	0.757412908751391	0.757412908751391\\
5.75757575757576	58.8	0.744683214990698	0.744683214990698\\
5.75757575757576	59.4	0.727686666776694	0.727686666776694\\
5.75757575757576	60	0.769348717659825	0.769348717659825\\
5.75757575757576	60.6	0.77162067206528	0.77162067206528\\
5.75757575757576	61.2	0.764237292697414	0.764237292697414\\
5.75757575757576	61.8	0.742000543243415	0.742000543243415\\
5.75757575757576	62.4	0.700095570794444	0.700095570794444\\
6.36363636363636	0	0.256964583915401	0.256964583915401\\
6.36363636363636	0.6	0.256964583915401	0.256964583915401\\
6.36363636363636	1.2	0.256964583915401	0.256964583915401\\
6.36363636363636	1.8	0.263163911013412	0.263163911013412\\
6.36363636363636	2.4	0.535894947904501	0.535894947904501\\
6.36363636363636	3	0.678934925000753	0.678934925000753\\
6.36363636363636	3.6	0.768407878112356	0.768407878112356\\
6.36363636363636	4.2	0.729014792923524	0.729014792923524\\
6.36363636363636	4.8	0.732465583712254	0.732465583712254\\
6.36363636363636	5.4	0.758232551388739	0.758232551388739\\
6.36363636363636	6	0.797242611737085	0.797242611737085\\
6.36363636363636	6.6	0.789300850892636	0.789300850892636\\
6.36363636363636	7.2	0.79552799097239	0.79552799097239\\
6.36363636363636	7.8	0.762561636680644	0.762561636680644\\
6.36363636363636	8.4	0.707812322943487	0.707812322943487\\
6.36363636363636	9	0.811968333800267	0.811968333800267\\
6.36363636363636	9.6	0.800194367972054	0.800194367972054\\
6.36363636363636	10.2	0.798920540612698	0.798920540612698\\
6.36363636363636	10.8	0.767860778582531	0.767860778582531\\
6.36363636363636	11.4	0.803403663496419	0.803403663496419\\
6.36363636363636	12	0.795968783033192	0.795968783033192\\
6.36363636363636	12.6	0.814841380509234	0.814841380509234\\
6.36363636363636	13.2	0.776387083127079	0.776387083127079\\
6.36363636363636	13.8	0.706615858399719	0.706615858399719\\
6.36363636363636	14.4	0.755587315701344	0.755587315701344\\
6.36363636363636	15	0.775323896259155	0.775323896259155\\
6.36363636363636	15.6	0.793856714446893	0.793856714446893\\
6.36363636363636	16.2	0.771810768300396	0.771810768300396\\
6.36363636363636	16.8	0.803417723332477	0.803417723332477\\
6.36363636363636	17.4	0.782736539953979	0.782736539953979\\
6.36363636363636	18	0.792142753676908	0.792142753676908\\
6.36363636363636	18.6	0.775021774097054	0.775021774097054\\
6.36363636363636	19.2	0.727627150749239	0.727627150749239\\
6.36363636363636	19.8	0.352164249033326	0.352164249033326\\
6.36363636363636	20.4	0.274552903636809	0.274552903636809\\
6.36363636363636	21	0.278280969730845	0.278280969730845\\
6.36363636363636	21.6	0.271556438944264	0.271556438944264\\
6.36363636363636	22.2	0.266652227028773	0.266652227028773\\
6.36363636363636	22.8	0.248289860217038	0.248289860217038\\
6.36363636363636	23.4	0.244948244263036	0.244948244263036\\
6.36363636363636	24	0.253422455429535	0.253422455429535\\
6.36363636363636	24.6	0.256256470648231	0.256256470648231\\
6.36363636363636	25.2	0.250560147899801	0.250560147899801\\
6.36363636363636	25.8	0.258724463493199	0.258724463493199\\
6.36363636363636	26.4	0.238192137217589	0.238192137217589\\
6.36363636363636	27	0.258283062472406	0.258283062472406\\
6.36363636363636	27.6	0.257657601370228	0.257657601370228\\
6.36363636363636	28.2	0.251892388303786	0.251892388303786\\
6.36363636363636	28.8	0.256600435447461	0.256600435447461\\
6.36363636363636	29.4	0.252971754954501	0.252971754954501\\
6.36363636363636	30	0.255175335675719	0.255175335675719\\
6.36363636363636	30.6	0.250049703548941	0.250049703548941\\
6.36363636363636	31.2	0.259018284384321	0.259018284384321\\
6.36363636363636	31.8	0.247647599788204	0.247647599788204\\
6.36363636363636	32.4	0.252341563148694	0.252341563148694\\
6.36363636363636	33	0.269704162919188	0.269704162919188\\
6.36363636363636	33.6	0.253922228001795	0.253922228001795\\
6.36363636363636	34.2	0.266845566077176	0.266845566077176\\
6.36363636363636	34.8	0.247289880193857	0.247289880193857\\
6.36363636363636	35.4	0.258887266053844	0.258887266053844\\
6.36363636363636	36	0.268740255178438	0.268740255178438\\
6.36363636363636	36.6	0.261585458580871	0.261585458580871\\
6.36363636363636	37.2	0.257424474847916	0.257424474847916\\
6.36363636363636	37.8	0.258940288606409	0.258940288606409\\
6.36363636363636	38.4	0.261846565700076	0.261846565700076\\
6.36363636363636	39	0.26833724502245	0.26833724502245\\
6.36363636363636	39.6	0.268887138779883	0.268887138779883\\
6.36363636363636	40.2	0.257854396915493	0.257854396915493\\
6.36363636363636	40.8	0.266745026072155	0.266745026072155\\
6.36363636363636	41.4	0.262794683788039	0.262794683788039\\
6.36363636363636	42	0.243131313062223	0.243131313062223\\
6.36363636363636	42.6	0.254536771093227	0.254536771093227\\
6.36363636363636	43.2	0.252973983469388	0.252973983469388\\
6.36363636363636	43.8	0.259978120486105	0.259978120486105\\
6.36363636363636	44.4	0.289093914742412	0.289093914742412\\
6.36363636363636	45	0.261829921922496	0.261829921922496\\
6.36363636363636	45.6	0.365615397866403	0.365615397866403\\
6.36363636363636	46.2	0.39695314545888	0.39695314545888\\
6.36363636363636	46.8	0.522727256018544	0.522727256018544\\
6.36363636363636	47.4	0.573110870931059	0.573110870931059\\
6.36363636363636	48	0.660555990135579	0.660555990135579\\
6.36363636363636	48.6	0.708271311114251	0.708271311114251\\
6.36363636363636	49.2	0.763543277031942	0.763543277031942\\
6.36363636363636	49.8	0.770576112765647	0.770576112765647\\
6.36363636363636	50.4	0.768757494444556	0.768757494444556\\
6.36363636363636	51	0.723029805894632	0.723029805894632\\
6.36363636363636	51.6	0.754362491370712	0.754362491370712\\
6.36363636363636	52.2	0.829648366719375	0.829648366719375\\
6.36363636363636	52.8	0.792504187286254	0.792504187286254\\
6.36363636363636	53.4	0.793434944623537	0.793434944623537\\
6.36363636363636	54	0.78326066489676	0.78326066489676\\
6.36363636363636	54.6	0.802151357924302	0.802151357924302\\
6.36363636363636	55.2	0.802984583207854	0.802984583207854\\
6.36363636363636	55.8	0.800765530867982	0.800765530867982\\
6.36363636363636	56.4	0.7636763145473	0.7636763145473\\
6.36363636363636	57	0.765816005776215	0.765816005776215\\
6.36363636363636	57.6	0.794804482395878	0.794804482395878\\
6.36363636363636	58.2	0.785352088930125	0.785352088930125\\
6.36363636363636	58.8	0.766684667242858	0.766684667242858\\
6.36363636363636	59.4	0.75055920939415	0.75055920939415\\
6.36363636363636	60	0.796630878839644	0.796630878839644\\
6.36363636363636	60.6	0.800212120386245	0.800212120386245\\
6.36363636363636	61.2	0.795476684301894	0.795476684301894\\
6.36363636363636	61.8	0.767718105410706	0.767718105410706\\
6.36363636363636	62.4	0.717482023198674	0.717482023198674\\
6.96969696969697	0	0.261064141521027	0.261064141521027\\
6.96969696969697	0.6	0.261064141521027	0.261064141521027\\
6.96969696969697	1.2	0.261064141521027	0.261064141521027\\
6.96969696969697	1.8	0.267195088335336	0.267195088335336\\
6.96969696969697	2.4	0.537025571163999	0.537025571163999\\
6.96969696969697	3	0.68284348622753	0.68284348622753\\
6.96969696969697	3.6	0.7863467875517	0.7863467875517\\
6.96969696969697	4.2	0.741682126969502	0.741682126969502\\
6.96969696969697	4.8	0.742644132817624	0.742644132817624\\
6.96969696969697	5.4	0.773183668545534	0.773183668545534\\
6.96969696969697	6	0.817383302006884	0.817383302006884\\
6.96969696969697	6.6	0.808507477133787	0.808507477133787\\
6.96969696969697	7.2	0.816878429212239	0.816878429212239\\
6.96969696969697	7.8	0.779762771266702	0.779762771266702\\
6.96969696969697	8.4	0.71636820265704	0.71636820265704\\
6.96969696969697	9	0.838051309574442	0.838051309574442\\
6.96969696969697	9.6	0.826045238800323	0.826045238800323\\
6.96969696969697	10.2	0.817490959243539	0.817490959243539\\
6.96969696969697	10.8	0.786641952373519	0.786641952373519\\
6.96969696969697	11.4	0.82594430949212	0.82594430949212\\
6.96969696969697	12	0.822157858645244	0.822157858645244\\
6.96969696969697	12.6	0.839747009089927	0.839747009089927\\
6.96969696969697	13.2	0.801734487316367	0.801734487316367\\
6.96969696969697	13.8	0.71923886815365	0.71923886815365\\
6.96969696969697	14.4	0.766071628351161	0.766071628351161\\
6.96969696969697	15	0.796928723906517	0.796928723906517\\
6.96969696969697	15.6	0.808104435947661	0.808104435947661\\
6.96969696969697	16.2	0.794639059196942	0.794639059196942\\
6.96969696969697	16.8	0.827739873036762	0.827739873036762\\
6.96969696969697	17.4	0.806567775539817	0.806567775539817\\
6.96969696969697	18	0.814773015073797	0.814773015073797\\
6.96969696969697	18.6	0.795378636095766	0.795378636095766\\
6.96969696969697	19.2	0.745591407968999	0.745591407968999\\
6.96969696969697	19.8	0.367407317985161	0.367407317985161\\
6.96969696969697	20.4	0.282733570486848	0.282733570486848\\
6.96969696969697	21	0.283836314044904	0.283836314044904\\
6.96969696969697	21.6	0.280630346254613	0.280630346254613\\
6.96969696969697	22.2	0.273050493814956	0.273050493814956\\
6.96969696969697	22.8	0.251106401735111	0.251106401735111\\
6.96969696969697	23.4	0.24711274131843	0.24711274131843\\
6.96969696969697	24	0.254331910718084	0.254331910718084\\
6.96969696969697	24.6	0.26031498717607	0.26031498717607\\
6.96969696969697	25.2	0.253966207243936	0.253966207243936\\
6.96969696969697	25.8	0.262321445914212	0.262321445914212\\
6.96969696969697	26.4	0.24039201264814	0.24039201264814\\
6.96969696969697	27	0.263680356644035	0.263680356644035\\
6.96969696969697	27.6	0.264325766869176	0.264325766869176\\
6.96969696969697	28.2	0.256444323302887	0.256444323302887\\
6.96969696969697	28.8	0.26023848599172	0.26023848599172\\
6.96969696969697	29.4	0.255641400820842	0.255641400820842\\
6.96969696969697	30	0.258034853979176	0.258034853979176\\
6.96969696969697	30.6	0.254742517122082	0.254742517122082\\
6.96969696969697	31.2	0.263633249996201	0.263633249996201\\
6.96969696969697	31.8	0.251086813792328	0.251086813792328\\
6.96969696969697	32.4	0.255924903325938	0.255924903325938\\
6.96969696969697	33	0.272739915150289	0.272739915150289\\
6.96969696969697	33.6	0.257008600575822	0.257008600575822\\
6.96969696969697	34.2	0.27078675248605	0.27078675248605\\
6.96969696969697	34.8	0.252192850951686	0.252192850951686\\
6.96969696969697	35.4	0.264278242296416	0.264278242296416\\
6.96969696969697	36	0.276895664814435	0.276895664814435\\
6.96969696969697	36.6	0.270913071776092	0.270913071776092\\
6.96969696969697	37.2	0.262109849381403	0.262109849381403\\
6.96969696969697	37.8	0.26311949644135	0.26311949644135\\
6.96969696969697	38.4	0.266268785795865	0.266268785795865\\
6.96969696969697	39	0.272628981101008	0.272628981101008\\
6.96969696969697	39.6	0.273203378396025	0.273203378396025\\
6.96969696969697	40.2	0.26107221544385	0.26107221544385\\
6.96969696969697	40.8	0.272595285947368	0.272595285947368\\
6.96969696969697	41.4	0.266890829044339	0.266890829044339\\
6.96969696969697	42	0.247220882494954	0.247220882494954\\
6.96969696969697	42.6	0.259152405237616	0.259152405237616\\
6.96969696969697	43.2	0.256097567220696	0.256097567220696\\
6.96969696969697	43.8	0.262279719021212	0.262279719021212\\
6.96969696969697	44.4	0.298453278713995	0.298453278713995\\
6.96969696969697	45	0.268680028362257	0.268680028362257\\
6.96969696969697	45.6	0.382132966472504	0.382132966472504\\
6.96969696969697	46.2	0.392450821814722	0.392450821814722\\
6.96969696969697	46.8	0.528138452042883	0.528138452042883\\
6.96969696969697	47.4	0.572969992124759	0.572969992124759\\
6.96969696969697	48	0.670011734892547	0.670011734892547\\
6.96969696969697	48.6	0.722850807738161	0.722850807738161\\
6.96969696969697	49.2	0.790928271608012	0.790928271608012\\
6.96969696969697	49.8	0.788366006826235	0.788366006826235\\
6.96969696969697	50.4	0.787571471409932	0.787571471409932\\
6.96969696969697	51	0.734324260257748	0.734324260257748\\
6.96969696969697	51.6	0.764481423189397	0.764481423189397\\
6.96969696969697	52.2	0.856137530075489	0.856137530075489\\
6.96969696969697	52.8	0.811340759964539	0.811340759964539\\
6.96969696969697	53.4	0.814135600503585	0.814135600503585\\
6.96969696969697	54	0.800850199572327	0.800850199572327\\
6.96969696969697	54.6	0.826468790879993	0.826468790879993\\
6.96969696969697	55.2	0.827321946719682	0.827321946719682\\
6.96969696969697	55.8	0.82531853538016	0.82531853538016\\
6.96969696969697	56.4	0.780356126182382	0.780356126182382\\
6.96969696969697	57	0.786182579035436	0.786182579035436\\
6.96969696969697	57.6	0.815155149016436	0.815155149016436\\
6.96969696969697	58.2	0.804685833783938	0.804685833783938\\
6.96969696969697	58.8	0.779714786176998	0.779714786176998\\
6.96969696969697	59.4	0.764857312976772	0.764857312976772\\
6.96969696969697	60	0.815022161751199	0.815022161751199\\
6.96969696969697	60.6	0.819977918825668	0.819977918825668\\
6.96969696969697	61.2	0.818370652971442	0.818370652971442\\
6.96969696969697	61.8	0.784898375442156	0.784898375442156\\
6.96969696969697	62.4	0.726291274781285	0.726291274781285\\
7.57575757575757	0	0.264351605478847	0.264351605478847\\
7.57575757575757	0.6	0.264351605478847	0.264351605478847\\
7.57575757575757	1.2	0.264351605478847	0.264351605478847\\
7.57575757575757	1.8	0.270312272188718	0.270312272188718\\
7.57575757575757	2.4	0.532764317943251	0.532764317943251\\
7.57575757575757	3	0.679230168324751	0.679230168324751\\
7.57575757575757	3.6	0.796171423085351	0.796171423085351\\
7.57575757575757	4.2	0.746549284080867	0.746549284080867\\
7.57575757575757	4.8	0.74482151851495	0.74482151851495\\
7.57575757575757	5.4	0.780015504726612	0.780015504726612\\
7.57575757575757	6	0.829127558583842	0.829127558583842\\
7.57575757575757	6.6	0.819352582917814	0.819352582917814\\
7.57575757575757	7.2	0.829947588273262	0.829947588273262\\
7.57575757575757	7.8	0.788908482574576	0.788908482574576\\
7.57575757575757	8.4	0.717226516815649	0.717226516815649\\
7.57575757575757	9	0.855949317194567	0.855949317194567\\
7.57575757575757	9.6	0.843849303186415	0.843849303186415\\
7.57575757575757	10.2	0.827546920524009	0.827546920524009\\
7.57575757575757	10.8	0.797385020777973	0.797385020777973\\
7.57575757575757	11.4	0.840160796654052	0.840160796654052\\
7.57575757575757	12	0.840369051458834	0.840369051458834\\
7.57575757575757	12.6	0.856311551700581	0.856311551700581\\
7.57575757575757	13.2	0.819318195201861	0.819318195201861\\
7.57575757575757	13.8	0.724434260022392	0.724434260022392\\
7.57575757575757	14.4	0.768183003572958	0.768183003572958\\
7.57575757575757	15	0.810587129063093	0.810587129063093\\
7.57575757575757	15.6	0.813613122416838	0.813613122416838\\
7.57575757575757	16.2	0.809583707867332	0.809583707867332\\
7.57575757575757	16.8	0.843858654657173	0.843858654657173\\
7.57575757575757	17.4	0.822461439026149	0.822461439026149\\
7.57575757575757	18	0.829316747448729	0.829316747448729\\
7.57575757575757	18.6	0.807732695675316	0.807732695675316\\
7.57575757575757	19.2	0.756117886295497	0.756117886295497\\
7.57575757575757	19.8	0.381074819829182	0.381074819829182\\
7.57575757575757	20.4	0.290323366490845	0.290323366490845\\
7.57575757575757	21	0.288393829013607	0.288393829013607\\
7.57575757575757	21.6	0.288957301574861	0.288957301574861\\
7.57575757575757	22.2	0.278619480506441	0.278619480506441\\
7.57575757575757	22.8	0.253177329217284	0.253177329217284\\
7.57575757575757	23.4	0.248543453743484	0.248543453743484\\
7.57575757575757	24	0.254300467738038	0.254300467738038\\
7.57575757575757	24.6	0.263569178271951	0.263569178271951\\
7.57575757575757	25.2	0.256624901314473	0.256624901314473\\
7.57575757575757	25.8	0.265051117297902	0.265051117297902\\
7.57575757575757	26.4	0.241975271848969	0.241975271848969\\
7.57575757575757	27	0.268323934421123	0.268323934421123\\
7.57575757575757	27.6	0.270313730120788	0.270313730120788\\
7.57575757575757	28.2	0.260290022425223	0.260290022425223\\
7.57575757575757	28.8	0.263046946558621	0.263046946558621\\
7.57575757575757	29.4	0.25748529388403	0.25748529388403\\
7.57575757575757	30	0.260045246009601	0.260045246009601\\
7.57575757575757	30.6	0.258766130613728	0.258766130613728\\
7.57575757575757	31.2	0.267431321297589	0.267431321297589\\
7.57575757575757	31.8	0.253828330017708	0.253828330017708\\
7.57575757575757	32.4	0.258734781060067	0.258734781060067\\
7.57575757575757	33	0.274691719250836	0.274691719250836\\
7.57575757575757	33.6	0.259276538865851	0.259276538865851\\
7.57575757575757	34.2	0.273749755402433	0.273749755402433\\
7.57575757575757	34.8	0.256481011036381	0.256481011036381\\
7.57575757575757	35.4	0.268900303707319	0.268900303707319\\
7.57575757575757	36	0.284315306403086	0.284315306403086\\
7.57575757575757	36.6	0.279680016263846	0.279680016263846\\
7.57575757575757	37.2	0.266014907859069	0.266014907859069\\
7.57575757575757	37.8	0.266459940461434	0.266459940461434\\
7.57575757575757	38.4	0.269819638868573	0.269819638868573\\
7.57575757575757	39	0.275936502854777	0.275936502854777\\
7.57575757575757	39.6	0.276528973291049	0.276528973291049\\
7.57575757575757	40.2	0.263413820040612	0.263413820040612\\
7.57575757575757	40.8	0.277574997974747	0.277574997974747\\
7.57575757575757	41.4	0.270083394663872	0.270083394663872\\
7.57575757575757	42	0.250718949849476	0.250718949849476\\
7.57575757575757	42.6	0.263022834353095	0.263022834353095\\
7.57575757575757	43.2	0.258416918616779	0.258416918616779\\
7.57575757575757	43.8	0.263626085513401	0.263626085513401\\
7.57575757575757	44.4	0.306803022048622	0.306803022048622\\
7.57575757575757	45	0.274803079929363	0.274803079929363\\
7.57575757575757	45.6	0.396839302005843	0.396839302005843\\
7.57575757575757	46.2	0.38444509897715	0.38444509897715\\
7.57575757575757	46.8	0.528576810872404	0.528576810872404\\
7.57575757575757	47.4	0.566770639427948	0.566770639427948\\
7.57575757575757	48	0.672542426114256	0.672542426114256\\
7.57575757575757	48.6	0.730080539030488	0.730080539030488\\
7.57575757575757	49.2	0.810852440690999	0.810852440690999\\
7.57575757575757	49.8	0.79803161490154	0.79803161490154\\
7.57575757575757	50.4	0.798330161574586	0.798330161574586\\
7.57575757575757	51	0.737836619914992	0.737836619914992\\
7.57575757575757	51.6	0.766236771685416	0.766236771685416\\
7.57575757575757	52.2	0.874161245040288	0.874161245040288\\
7.57575757575757	52.8	0.821766589701877	0.821766589701877\\
7.57575757575757	53.4	0.826513989506157	0.826513989506157\\
7.57575757575757	54	0.810078684018644	0.810078684018644\\
7.57575757575757	54.6	0.842583257961998	0.842583257961998\\
7.57575757575757	55.2	0.843418076306143	0.843418076306143\\
7.57575757575757	55.8	0.841704174072303	0.841704174072303\\
7.57575757575757	56.4	0.788942007099918	0.788942007099918\\
7.57575757575757	57	0.798635639272359	0.798635639272359\\
7.57575757575757	57.6	0.827194533800122	0.827194533800122\\
7.57575757575757	58.2	0.815750893413987	0.815750893413987\\
7.57575757575757	58.8	0.784392029871138	0.784392029871138\\
7.57575757575757	59.4	0.77110550004252	0.77110550004252\\
7.57575757575757	60	0.824927081046229	0.824927081046229\\
7.57575757575757	60.6	0.831251828469995	0.831251828469995\\
7.57575757575757	61.2	0.833113411712229	0.833113411712229\\
7.57575757575757	61.8	0.793957021543651	0.793957021543651\\
7.57575757575757	62.4	0.727277392085996	0.727277392085996\\
8.18181818181818	0	0.26703478155327	0.26703478155327\\
8.18181818181818	0.6	0.26703478155327	0.26703478155327\\
8.18181818181818	1.2	0.26703478155327	0.26703478155327\\
8.18181818181818	1.8	0.272738330831015	0.272738330831015\\
8.18181818181818	2.4	0.523990910765372	0.523990910765372\\
8.18181818181818	3	0.669091186123376	0.669091186123376\\
8.18181818181818	3.6	0.798322991841854	0.798322991841854\\
8.18181818181818	4.2	0.744255305915595	0.744255305915595\\
8.18181818181818	4.8	0.739771014419872	0.739771014419872\\
8.18181818181818	5.4	0.779305899871399	0.779305899871399\\
8.18181818181818	6	0.832866450736873	0.832866450736873\\
8.18181818181818	6.6	0.822252906704878	0.822252906704878\\
8.18181818181818	7.2	0.835064837826696	0.835064837826696\\
8.18181818181818	7.8	0.790469143659275	0.790469143659275\\
8.18181818181818	8.4	0.711200047137153	0.711200047137153\\
8.18181818181818	9	0.865795851690365	0.865795851690365\\
8.18181818181818	9.6	0.853722761261872	0.853722761261872\\
8.18181818181818	10.2	0.829563488348638	0.829563488348638\\
8.18181818181818	10.8	0.800490757245069	0.800490757245069\\
8.18181818181818	11.4	0.846338485871068	0.846338485871068\\
8.18181818181818	12	0.850689527634473	0.850689527634473\\
8.18181818181818	12.6	0.864725411615731	0.864725411615731\\
8.18181818181818	13.2	0.829222460815964	0.829222460815964\\
8.18181818181818	13.8	0.722806196302746	0.722806196302746\\
8.18181818181818	14.4	0.762716847877188	0.762716847877188\\
8.18181818181818	15	0.816578074400927	0.816578074400927\\
8.18181818181818	15.6	0.811059759016977	0.811059759016977\\
8.18181818181818	16.2	0.816840463418338	0.816840463418338\\
8.18181818181818	16.8	0.851971444326516	0.851971444326516\\
8.18181818181818	17.4	0.830594780955947	0.830594780955947\\
8.18181818181818	18	0.836045441139719	0.836045441139719\\
8.18181818181818	18.6	0.812429037760208	0.812429037760208\\
8.18181818181818	19.2	0.759577240871038	0.759577240871038\\
8.18181818181818	19.8	0.392997464070432	0.392997464070432\\
8.18181818181818	20.4	0.297409935589136	0.297409935589136\\
8.18181818181818	21	0.292140426508842	0.292140426508842\\
8.18181818181818	21.6	0.296517532341998	0.296517532341998\\
8.18181818181818	22.2	0.283467160153107	0.283467160153107\\
8.18181818181818	22.8	0.254761274994505	0.254761274994505\\
8.18181818181818	23.4	0.249525707802611	0.249525707802611\\
8.18181818181818	24	0.253693806713529	0.253693806713529\\
8.18181818181818	24.6	0.266227428510474	0.266227428510474\\
8.18181818181818	25.2	0.258768648937927	0.258768648937927\\
8.18181818181818	25.8	0.267150824385916	0.267150824385916\\
8.18181818181818	26.4	0.243214594126178	0.243214594126178\\
8.18181818181818	27	0.272358002663551	0.272358002663551\\
8.18181818181818	27.6	0.275696920362082	0.275696920362082\\
8.18181818181818	28.2	0.26360443000952	0.26360443000952\\
8.18181818181818	28.8	0.265257465370137	0.265257465370137\\
8.18181818181818	29.4	0.258778800484481	0.258778800484481\\
8.18181818181818	30	0.261476282978468	0.261476282978468\\
8.18181818181818	30.6	0.262284745130446	0.262284745130446\\
8.18181818181818	31.2	0.27059709179201	0.27059709179201\\
8.18181818181818	31.8	0.256097826973934	0.256097826973934\\
8.18181818181818	32.4	0.260996066732442	0.260996066732442\\
8.18181818181818	33	0.275844040583469	0.275844040583469\\
8.18181818181818	33.6	0.260981316450773	0.260981316450773\\
8.18181818181818	34.2	0.27596876365176	0.27596876365176\\
8.18181818181818	34.8	0.260302301634947	0.260302301634947\\
8.18181818181818	35.4	0.272897993714237	0.272897993714237\\
8.18181818181818	36	0.291025642790474	0.291025642790474\\
8.18181818181818	36.6	0.287837782265693	0.287837782265693\\
8.18181818181818	37.2	0.26931919666704	0.26931919666704\\
8.18181818181818	37.8	0.269168986792748	0.269168986792748\\
8.18181818181818	38.4	0.272699206748295	0.272699206748295\\
8.18181818181818	39	0.278478127148774	0.278478127148774\\
8.18181818181818	39.6	0.279082173593785	0.279082173593785\\
8.18181818181818	40.2	0.26513434240735	0.26513434240735\\
8.18181818181818	40.8	0.281818793907653	0.281818793907653\\
8.18181818181818	41.4	0.272591382413011	0.272591382413011\\
8.18181818181818	42	0.253808640337891	0.253808640337891\\
8.18181818181818	42.6	0.266324454548788	0.266324454548788\\
8.18181818181818	43.2	0.26018301527572	0.26018301527572\\
8.18181818181818	43.8	0.264325127626243	0.264325127626243\\
8.18181818181818	44.4	0.314140725293496	0.314140725293496\\
8.18181818181818	45	0.280274679189662	0.280274679189662\\
8.18181818181818	45.6	0.409503845910773	0.409503845910773\\
8.18181818181818	46.2	0.373851668450089	0.373851668450089\\
8.18181818181818	46.8	0.524669149600323	0.524669149600323\\
8.18181818181818	47.4	0.555526315291003	0.555526315291003\\
8.18181818181818	48	0.668820975056015	0.668820975056015\\
8.18181818181818	48.6	0.730464891420399	0.730464891420399\\
8.18181818181818	49.2	0.823267250260583	0.823267250260583\\
8.18181818181818	49.8	0.800032829514578	0.800032829514578\\
8.18181818181818	50.4	0.801433261098343	0.801433261098343\\
8.18181818181818	51	0.734266231116333	0.734266231116333\\
8.18181818181818	51.6	0.760442907974992	0.760442907974992\\
8.18181818181818	52.2	0.883859637011309	0.883859637011309\\
8.18181818181818	52.8	0.824228331495376	0.824228331495376\\
8.18181818181818	53.4	0.830921332461346	0.830921332461346\\
8.18181818181818	54	0.811434703101461	0.811434703101461\\
8.18181818181818	54.6	0.850685843951544	0.850685843951544\\
8.18181818181818	55.2	0.851459001499367	0.851459001499367\\
8.18181818181818	55.8	0.850098832550296	0.850098832550296\\
8.18181818181818	56.4	0.789935247521757	0.789935247521757\\
8.18181818181818	57	0.803490498708561	0.803490498708561\\
8.18181818181818	57.6	0.831305749106343	0.831305749106343\\
8.18181818181818	58.2	0.818955036051589	0.818955036051589\\
8.18181818181818	58.8	0.781411386682788	0.781411386682788\\
8.18181818181818	59.4	0.769898041576113	0.769898041576113\\
8.18181818181818	60	0.826826162599462	0.826826162599462\\
8.18181818181818	60.6	0.834444117449486	0.834444117449486\\
8.18181818181818	61.2	0.83996313938701	0.83996313938701\\
8.18181818181818	61.8	0.795378585662744	0.795378585662744\\
8.18181818181818	62.4	0.721260735032614	0.721260735032614\\
8.78787878787879	0	0.269259023975428	0.269259023975428\\
8.78787878787879	0.6	0.269259023975428	0.269259023975428\\
8.78787878787879	1.2	0.269259023975428	0.269259023975428\\
8.78787878787879	1.8	0.274635207344367	0.274635207344367\\
8.78787878787879	2.4	0.511591560418248	0.511591560418248\\
8.78787878787879	3	0.653473679968641	0.653473679968641\\
8.78787878787879	3.6	0.793337584114772	0.793337584114772\\
8.78787878787879	4.2	0.73551605785251	0.73551605785251\\
8.78787878787879	4.8	0.728340064643742	0.728340064643742\\
8.78787878787879	5.4	0.771719782576066	0.771719782576066\\
8.78787878787879	6	0.829092980626323	0.829092980626323\\
8.78787878787879	6.6	0.81772669010284	0.81772669010284\\
8.78787878787879	7.2	0.832661365252966	0.832661365252966\\
8.78787878787879	7.8	0.785006614927858	0.785006614927858\\
8.78787878787879	8.4	0.69916614800237	0.69916614800237\\
8.78787878787879	9	0.867830880086259	0.867830880086259\\
8.78787878787879	9.6	0.855887698423321	0.855887698423321\\
8.78787878787879	10.2	0.824115798222677	0.824115798222677\\
8.78787878787879	10.8	0.796454389136451	0.796454389136451\\
8.78787878787879	11.4	0.844867373682277	0.844867373682277\\
8.78787878787879	12	0.853313179190128	0.853313179190128\\
8.78787878787879	12.6	0.865287954541993	0.865287954541993\\
8.78787878787879	13.2	0.831635730175716	0.831635730175716\\
8.78787878787879	13.8	0.71502793325948	0.71502793325948\\
8.78787878787879	14.4	0.750551302921458	0.750551302921458\\
8.78787878787879	15	0.815277387286329	0.815277387286329\\
8.78787878787879	15.6	0.801218091068141	0.801218091068141\\
8.78787878787879	16.2	0.816708133789283	0.816708133789283\\
8.78787878787879	16.8	0.852381473878597	0.852381473878597\\
8.78787878787879	17.4	0.831247429552505	0.831247429552505\\
8.78787878787879	18	0.835327894106533	0.835327894106533\\
8.78787878787879	18.6	0.80990671239968	0.80990671239968\\
8.78787878787879	19.2	0.756421811331249	0.756421811331249\\
8.78787878787879	19.8	0.402977391685884	0.402977391685884\\
8.78787878787879	20.4	0.304008073790261	0.304008073790261\\
8.78787878787879	21	0.295202934765656	0.295202934765656\\
8.78787878787879	21.6	0.303239568405633	0.303239568405633\\
8.78787878787879	22.2	0.287644870404841	0.287644870404841\\
8.78787878787879	22.8	0.25604990648404	0.25604990648404\\
8.78787878787879	23.4	0.250276259642066	0.250276259642066\\
8.78787878787879	24	0.2528094165099	0.2528094165099\\
8.78787878787879	24.6	0.268435511024796	0.268435511024796\\
8.78787878787879	25.2	0.260564373067667	0.260564373067667\\
8.78787878787879	25.8	0.268795023626812	0.268795023626812\\
8.78787878787879	26.4	0.244311650836051	0.244311650836051\\
8.78787878787879	27	0.275866278111745	0.275866278111745\\
8.78787878787879	27.6	0.280492873761251	0.280492873761251\\
8.78787878787879	28.2	0.26649942808078	0.26649942808078\\
8.78787878787879	28.8	0.267038150965457	0.267038150965457\\
8.78787878787879	29.4	0.259731113204193	0.259731113204193\\
8.78787878787879	30	0.262532390210294	0.262532390210294\\
8.78787878787879	30.6	0.265399246695452	0.265399246695452\\
8.78787878787879	31.2	0.273254207778255	0.273254207778255\\
8.78787878787879	31.8	0.258054636602218	0.258054636602218\\
8.78787878787879	32.4	0.26286956830824	0.26286956830824\\
8.78787878787879	33	0.276421394479477	0.276421394479477\\
8.78787878787879	33.6	0.262313064377462	0.262313064377462\\
8.78787878787879	34.2	0.27761794201371	0.27761794201371\\
8.78787878787879	34.8	0.263741058130136	0.263741058130136\\
8.78787878787879	35.4	0.27635596146979	0.27635596146979\\
8.78787878787879	36	0.296997603306591	0.296997603306591\\
8.78787878787879	36.6	0.295282706510197	0.295282706510197\\
8.78787878787879	37.2	0.27214038716965	0.27214038716965\\
8.78787878787879	37.8	0.271392197545815	0.271392197545815\\
8.78787878787879	38.4	0.27504696026874	0.27504696026874\\
8.78787878787879	39	0.280413304642558	0.280413304642558\\
8.78787878787879	39.6	0.281022472398948	0.281022472398948\\
8.78787878787879	40.2	0.266425282399125	0.266425282399125\\
8.78787878787879	40.8	0.285404517268705	0.285404517268705\\
8.78787878787879	41.4	0.274572799683362	0.274572799683362\\
8.78787878787879	42	0.256606752623467	0.256606752623467\\
8.78787878787879	42.6	0.269171465233997	0.269171465233997\\
8.78787878787879	43.2	0.261581749359591	0.261581749359591\\
8.78787878787879	43.8	0.264619650440003	0.264619650440003\\
8.78787878787879	44.4	0.320417436749585	0.320417436749585\\
8.78787878787879	45	0.285113183101568	0.285113183101568\\
8.78787878787879	45.6	0.419881039934697	0.419881039934697\\
8.78787878787879	46.2	0.361546034493589	0.361546034493589\\
8.78787878787879	46.8	0.517054911028485	0.517054911028485\\
8.78787878787879	47.4	0.540265308028007	0.540265308028007\\
8.78787878787879	48	0.659576004039146	0.659576004039146\\
8.78787878787879	48.6	0.724581502599101	0.724581502599101\\
8.78787878787879	49.2	0.828229562744408	0.828229562744408\\
8.78787878787879	49.8	0.79492201552327	0.79492201552327\\
8.78787878787879	50.4	0.797375611053655	0.797375611053655\\
8.78787878787879	51	0.724385374732133	0.724385374732133\\
8.78787878787879	51.6	0.747995148163805	0.747995148163805\\
8.78787878787879	52.2	0.885486586671651	0.885486586671651\\
8.78787878787879	52.8	0.819272533471104	0.819272533471104\\
8.78787878787879	53.4	0.827812175992571	0.827812175992571\\
8.78787878787879	54	0.805504424803181	0.805504424803181\\
8.78787878787879	54.6	0.851074732495291	0.851074732495291\\
8.78787878787879	55.2	0.85174029537167	0.85174029537167\\
8.78787878787879	55.8	0.850785986343056	0.850785986343056\\
8.78787878787879	56.4	0.78392735052145	0.78392735052145\\
8.78787878787879	57	0.80115872812794	0.80115872812794\\
8.78787878787879	57.6	0.827970672174605	0.827970672174605\\
8.78787878787879	58.2	0.814804768964354	0.814804768964354\\
8.78787878787879	58.8	0.771553324595569	0.771553324595569\\
8.78787878787879	59.4	0.761914483038315	0.761914483038315\\
8.78787878787879	60	0.82129894005693	0.82129894005693\\
8.78787878787879	60.6	0.830069466171804	0.830069466171804\\
8.78787878787879	61.2	0.839278819366107	0.839278819366107\\
8.78787878787879	61.8	0.789739042601907	0.789739042601907\\
8.78787878787879	62.4	0.70912810571395	0.70912810571395\\
9.39393939393939	0	0.271128194073695	0.271128194073695\\
9.39393939393939	0.6	0.271128194073695	0.271128194073695\\
9.39393939393939	1.2	0.271128194073695	0.271128194073695\\
9.39393939393939	1.8	0.2761239868875	0.2761239868875\\
9.39393939393939	2.4	0.49644016937204	0.49644016937204\\
9.39393939393939	3	0.633450268457424	0.633450268457424\\
9.39393939393939	3.6	0.781853865438806	0.781853865438806\\
9.39393939393939	4.2	0.721120100032958	0.721120100032958\\
9.39393939393939	4.8	0.711438167418374	0.711438167418374\\
9.39393939393939	5.4	0.758008673154169	0.758008673154169\\
9.39393939393939	6	0.818412583692809	0.818412583692809\\
9.39393939393939	6.6	0.806402807333354	0.806402807333354\\
9.39393939393939	7.2	0.823284269746494	0.823284269746494\\
9.39393939393939	7.8	0.773180149391268	0.773180149391268\\
9.39393939393939	8.4	0.682052211953832	0.682052211953832\\
9.39393939393939	9	0.862426253387571	0.862426253387571\\
9.39393939393939	9.6	0.850698673658399	0.850698673658399\\
9.39393939393939	10.2	0.811884555228031	0.811884555228031\\
9.39393939393939	10.8	0.785875613586069	0.785875613586069\\
9.39393939393939	11.4	0.836258760247185	0.836258760247185\\
9.39393939393939	12	0.848569018434311	0.848569018434311\\
9.39393939393939	12.6	0.858429726022927	0.858429726022927\\
9.39393939393939	13.2	0.826879401899787	0.826879401899787\\
9.39393939393939	13.8	0.701839650246208	0.701839650246208\\
9.39393939393939	14.4	0.732633945171715	0.732633945171715\\
9.39393939393939	15	0.80717483381022	0.80717483381022\\
9.39393939393939	15.6	0.784952328953508	0.784952328953508\\
9.39393939393939	16.2	0.809610907949188	0.809610907949188\\
9.39393939393939	16.8	0.845519662068179	0.845519662068179\\
9.39393939393939	17.4	0.824824548919933	0.824824548919933\\
9.39393939393939	18	0.827647445232313	0.827647445232313\\
9.39393939393939	18.6	0.800711815702388	0.800711815702388\\
9.39393939393939	19.2	0.747197336111865	0.747197336111865\\
9.39393939393939	19.8	0.410831276249042	0.410831276249042\\
9.39393939393939	20.4	0.310086674568948	0.310086674568948\\
9.39393939393939	21	0.297670020854304	0.297670020854304\\
9.39393939393939	21.6	0.309034748099155	0.309034748099155\\
9.39393939393939	22.2	0.29117422133928	0.29117422133928\\
9.39393939393939	22.8	0.257185828899725	0.257185828899725\\
9.39393939393939	23.4	0.250959617771569	0.250959617771569\\
9.39393939393939	24	0.251888138512677	0.251888138512677\\
9.39393939393939	24.6	0.270297515685045	0.270297515685045\\
9.39393939393939	25.2	0.262132968373324	0.262132968373324\\
9.39393939393939	25.8	0.270114472890093	0.270114472890093\\
9.39393939393939	26.4	0.245414136007804	0.245414136007804\\
9.39393939393939	27	0.278896719980272	0.278896719980272\\
9.39393939393939	27.6	0.284690111169896	0.284690111169896\\
9.39393939393939	28.2	0.269046750743864	0.269046750743864\\
9.39393939393939	28.8	0.268513093138963	0.268513093138963\\
9.39393939393939	29.4	0.260502149954959	0.260502149954959\\
9.39393939393939	30	0.263369880037462	0.263369880037462\\
9.39393939393939	30.6	0.268170760196223	0.268170760196223\\
9.39393939393939	31.2	0.275487723006625	0.275487723006625\\
9.39393939393939	31.8	0.259811602755265	0.259811602755265\\
9.39393939393939	32.4	0.264471988628824	0.264471988628824\\
9.39393939393939	33	0.276604789780983	0.276604789780983\\
9.39393939393939	33.6	0.263414877292918	0.263414877292918\\
9.39393939393939	34.2	0.278830831258507	0.278830831258507\\
9.39393939393939	34.8	0.266842536792545	0.266842536792545\\
9.39393939393939	35.4	0.279323699342496	0.279323699342496\\
9.39393939393939	36	0.302178238759229	0.302178238759229\\
9.39393939393939	36.6	0.30189211571931	0.30189211571931\\
9.39393939393939	37.2	0.274556895911409	0.274556895911409\\
9.39393939393939	37.8	0.273234318074915	0.273234318074915\\
9.39393939393939	38.4	0.276963187296951	0.276963187296951\\
9.39393939393939	39	0.281862980303626	0.281862980303626\\
9.39393939393939	39.6	0.282470966966851	0.282470966966851\\
9.39393939393939	40.2	0.26743264181996	0.26743264181996\\
9.39393939393939	40.8	0.288378578797123	0.288378578797123\\
9.39393939393939	41.4	0.276144953068247	0.276144953068247\\
9.39393939393939	42	0.259186162047719	0.259186162047719\\
9.39393939393939	42.6	0.271638703804322	0.271638703804322\\
9.39393939393939	43.2	0.262752302320538	0.262752302320538\\
9.39393939393939	43.8	0.264702311433972	0.264702311433972\\
9.39393939393939	44.4	0.32557117161828	0.32557117161828\\
9.39393939393939	45	0.289308535556886	0.289308535556886\\
9.39393939393939	45.6	0.427757538856459	0.427757538856459\\
9.39393939393939	46.2	0.348342336959151	0.348342336959151\\
9.39393939393939	46.8	0.506382599278288	0.506382599278288\\
9.39393939393939	47.4	0.522003982686483	0.522003982686483\\
9.39393939393939	48	0.645585720490091	0.645585720490091\\
9.39393939393939	48.6	0.713085082788932	0.713085082788932\\
9.39393939393939	49.2	0.825938382637227	0.825938382637227\\
9.39393939393939	49.8	0.783350439594185	0.783350439594185\\
9.39393939393939	50.4	0.786757300952321	0.786757300952321\\
9.39393939393939	51	0.709031522309552	0.709031522309552\\
9.39393939393939	51.6	0.729855270146635	0.729855270146635\\
9.39393939393939	52.2	0.879434878171746	0.879434878171746\\
9.39393939393939	52.8	0.807552881749266	0.807552881749266\\
9.39393939393939	53.4	0.81775734899412	0.81775734899412\\
9.39393939393939	54	0.792976446441409	0.792976446441409\\
9.39393939393939	54.6	0.84417749939517	0.84417749939517\\
9.39393939393939	55.2	0.844689790608968	0.844689790608968\\
9.39393939393939	55.8	0.844179368747168	0.844179368747168\\
9.39393939393939	56.4	0.77160405271685	0.77160405271685\\
9.39393939393939	57	0.792163262770427	0.792163262770427\\
9.39393939393939	57.6	0.817780759445737	0.817780759445737\\
9.39393939393939	58.2	0.803914892634269	0.803914892634269\\
9.39393939393939	58.8	0.755676268445715	0.755676268445715\\
9.39393939393939	59.4	0.747918224517459	0.747918224517459\\
9.39393939393939	60	0.809029114261462	0.809029114261462\\
9.39393939393939	60.6	0.818756449782372	0.818756449782372\\
9.39393939393939	61.2	0.831538394381396	0.831538394381396\\
9.39393939393939	61.8	0.777710790425995	0.777710790425995\\
9.39393939393939	62.4	0.691817714735107	0.691817714735107\\
10	0	0.272718011577879	0.272718011577879\\
10	0.6	0.272718011577879	0.272718011577879\\
10	1.2	0.272718011577879	0.272718011577879\\
10	1.8	0.277297409825549	0.277297409825549\\
10	2.4	0.479374258800798	0.479374258800798\\
10	3	0.610087157505131	0.610087157505131\\
10	3.6	0.76460785900509	0.76460785900509\\
10	4.2	0.701914062301934	0.701914062301934\\
10	4.8	0.690015465007681	0.690015465007681\\
10	5.4	0.738998761934242	0.738998761934242\\
10	6	0.801540138590968	0.801540138590968\\
10	6.6	0.789016516081397	0.789016516081397\\
10	7.2	0.807596725034687	0.807596725034687\\
10	7.8	0.755739804916228	0.755739804916228\\
10	8.4	0.660812621010237	0.660812621010237\\
10	9	0.850095638270596	0.850095638270596\\
10	9.6	0.838653608030744	0.838653608030744\\
10	10.2	0.793648803809416	0.793648803809416\\
10	10.8	0.769455452382491	0.769455452382491\\
10	11.4	0.821147539956182	0.821147539956182\\
10	12	0.836933545967391	0.836933545967391\\
10	12.6	0.844719409447387	0.844719409447387\\
10	13.2	0.815420507065326	0.815420507065326\\
10	13.8	0.684035915599448	0.684035915599448\\
10	14.4	0.70995890803517	0.70995890803517\\
10	15	0.79287707392745	0.79287707392745\\
10	15.6	0.763199743369718	0.763199743369718\\
10	16.2	0.796105409193779	0.796105409193779\\
10	16.8	0.831951352760365	0.831951352760365\\
10	17.4	0.811864798504599	0.811864798504599\\
10	18	0.813605213976623	0.813605213976623\\
10	18.6	0.785497155355959	0.785497155355959\\
10	19.2	0.732541872189302	0.732541872189302\\
10	19.8	0.416421520997605	0.416421520997605\\
10	20.4	0.31558830263944	0.31558830263944\\
10	21	0.299606422743873	0.299606422743873\\
10	21.6	0.313821801945143	0.313821801945143\\
10	22.2	0.294065327886683	0.294065327886683\\
10	22.8	0.258273507559304	0.258273507559304\\
10	23.4	0.251697665538485	0.251697665538485\\
10	24	0.251119644010115	0.251119644010115\\
10	24.6	0.271889178519282	0.271889178519282\\
10	25.2	0.263561511086784	0.263561511086784\\
10	25.8	0.271208080956245	0.271208080956245\\
10	26.4	0.246626132310353	0.246626132310353\\
10	27	0.281478063365552	0.281478063365552\\
10	27.6	0.288268108627953	0.288268108627953\\
10	28.2	0.271293050626899	0.271293050626899\\
10	28.8	0.26977453074986	0.26977453074986\\
10	29.4	0.261212582339563	0.261212582339563\\
10	30	0.264107232557975	0.264107232557975\\
10	30.6	0.270636278939831	0.270636278939831\\
10	31.2	0.277358582366304	0.277358582366304\\
10	31.8	0.261447670117368	0.261447670117368\\
10	32.4	0.265888472040899	0.265888472040899\\
10	33	0.276541045321229	0.276541045321229\\
10	33.6	0.264393833238969	0.264393833238969\\
10	34.2	0.279712242519628	0.279712242519628\\
10	34.8	0.26962939371262	0.26962939371262\\
10	35.4	0.281832039992013	0.281832039992013\\
10	36	0.306513069969382	0.306513069969382\\
10	36.6	0.307550519109405	0.307550519109405\\
10	37.2	0.276622658069687	0.276622658069687\\
10	37.8	0.274772623600792	0.274772623600792\\
10	38.4	0.278522664769974	0.278522664769974\\
10	39	0.282922257804278	0.282922257804278\\
10	39.6	0.283523021183151	0.283523021183151\\
10	40.2	0.268267891593252	0.268267891593252\\
10	40.8	0.290772837117821	0.290772837117821\\
10	41.4	0.27739716230518	0.27739716230518\\
10	42	0.261590600174413	0.261590600174413\\
10	42.6	0.27377660216357	0.27377660216357\\
10	43.2	0.263798386173113	0.263798386173113\\
10	43.8	0.26472392873878	0.26472392873878\\
10	44.4	0.329550394780238	0.329550394780238\\
10	45	0.292842192579438	0.292842192579438\\
10	45.6	0.432986104337394	0.432986104337394\\
10	46.2	0.334969364339856	0.334969364339856\\
10	46.8	0.49329848726518	0.49329848726518\\
10	47.4	0.501715488793785	0.501715488793785\\
10	48	0.627662459112072	0.627662459112072\\
10	48.6	0.696699846461586	0.696699846461586\\
10	49.2	0.816754332813517	0.816754332813517\\
10	49.8	0.766062154348794	0.766062154348794\\
10	50.4	0.770280556442863	0.770280556442863\\
10	51	0.6890897700227	0.6890897700227\\
10	51.6	0.707027721023069	0.707027721023069\\
10	52.2	0.866245518318156	0.866245518318156\\
10	52.8	0.789824452289521	0.789824452289521\\
10	53.4	0.80144298364059	0.80144298364059\\
10	54	0.774634018909696	0.774634018909696\\
10	54.6	0.830558148519601	0.830558148519601\\
10	55.2	0.830874804422729	0.830874804422729\\
10	55.8	0.830830762041703	0.830830762041703\\
10	56.4	0.753737190056947	0.753737190056947\\
10	57	0.77713957444304	0.77713957444304\\
10	57.6	0.801434553028077	0.801434553028077\\
10	58.2	0.78700479948518	0.78700479948518\\
10	58.8	0.734698710780985	0.734698710780985\\
10	59.4	0.728743846220909	0.728743846220909\\
10	60	0.790797084128108	0.790797084128108\\
10	60.6	0.801243487720591	0.801243487720591\\
10	61.2	0.817342582161211	0.817342582161211\\
10	61.8	0.760055316990414	0.760055316990414\\
10	62.4	0.670295650230949	0.670295650230949\\
10.6060606060606	0	0.274084716064477	0.274084716064477\\
10.6060606060606	0.6	0.274084716064477	0.274084716064477\\
10.6060606060606	1.2	0.274084716064477	0.274084716064477\\
10.6060606060606	1.8	0.27822779414233	0.27822779414233\\
10.6060606060606	2.4	0.461170584807758	0.461170584807758\\
10.6060606060606	3	0.584411088412858	0.584411088412858\\
10.6060606060606	3.6	0.742418309602576	0.742418309602576\\
10.6060606060606	4.2	0.678781655218542	0.678781655218542\\
10.6060606060606	4.8	0.665036597299712	0.665036597299712\\
10.6060606060606	5.4	0.7155714936893	0.7155714936893\\
10.6060606060606	6	0.779286821235637	0.779286821235637\\
10.6060606060606	6.6	0.766395238938715	0.766395238938715\\
10.6060606060606	7.2	0.786367354390236	0.786367354390236\\
10.6060606060606	7.8	0.733510951821233	0.733510951821233\\
10.6060606060606	8.4	0.636401876847538	0.636401876847538\\
10.6060606060606	9	0.831491505710072	0.831491505710072\\
10.6060606060606	9.6	0.820391450153336	0.820391450153336\\
10.6060606060606	10.2	0.77026957049545	0.77026957049545\\
10.6060606060606	10.8	0.747983313617298	0.747983313617298\\
10.6060606060606	11.4	0.800283119234252	0.800283119234252\\
10.6060606060606	12	0.819029473425945	0.819029473425945\\
10.6060606060606	12.6	0.824858230589987	0.824858230589987\\
10.6060606060606	13.2	0.797870674217488	0.797870674217488\\
10.6060606060606	13.8	0.662446823267658	0.662446823267658\\
10.6060606060606	14.4	0.683539040544929	0.683539040544929\\
10.6060606060606	15	0.773099487942475	0.773099487942475\\
10.6060606060606	15.6	0.736946381620209	0.736946381620209\\
10.6060606060606	16.2	0.776875189297856	0.776875189297856\\
10.6060606060606	16.8	0.81237068957525	0.81237068957525\\
10.6060606060606	17.4	0.793035757226048	0.793035757226048\\
10.6060606060606	18	0.793912324989155	0.793912324989155\\
10.6060606060606	18.6	0.765011704270123	0.765011704270123\\
10.6060606060606	19.2	0.713175208336374	0.713175208336374\\
10.6060606060606	19.8	0.419677264735131	0.419677264735131\\
10.6060606060606	20.4	0.320443998002012	0.320443998002012\\
10.6060606060606	21	0.301062353313377	0.301062353313377\\
10.6060606060606	21.6	0.317543705172716	0.317543705172716\\
10.6060606060606	22.2	0.296328964552819	0.296328964552819\\
10.6060606060606	22.8	0.259386292716068	0.259386292716068\\
10.6060606060606	23.4	0.252575751601871	0.252575751601871\\
10.6060606060606	24	0.250645265817927	0.250645265817927\\
10.6060606060606	24.6	0.273266531640241	0.273266531640241\\
10.6060606060606	25.2	0.264911209851757	0.264911209851757\\
10.6060606060606	25.8	0.272150426087561	0.272150426087561\\
10.6060606060606	26.4	0.248014944441511	0.248014944441511\\
10.6060606060606	27	0.283630869281324	0.283630869281324\\
10.6060606060606	27.6	0.291210855298997	0.291210855298997\\
10.6060606060606	28.2	0.273269931811831	0.273269931811831\\
10.6060606060606	28.8	0.270890660713322	0.270890660713322\\
10.6060606060606	29.4	0.261950128472504	0.261950128472504\\
10.6060606060606	30	0.26483154106002	0.26483154106002\\
10.6060606060606	30.6	0.272819150604736	0.272819150604736\\
10.6060606060606	31.2	0.278913077019684	0.278913077019684\\
10.6060606060606	31.8	0.263016182297103	0.263016182297103\\
10.6060606060606	32.4	0.267180712413572	0.267180712413572\\
10.6060606060606	33	0.276348134248776	0.276348134248776\\
10.6060606060606	33.6	0.265327997622276	0.265327997622276\\
10.6060606060606	34.2	0.280345644033683	0.280345644033683\\
10.6060606060606	34.8	0.272112845566947	0.272112845566947\\
10.6060606060606	35.4	0.283904128347012	0.283904128347012\\
10.6060606060606	36	0.309961474031981	0.309961474031981\\
10.6060606060606	36.6	0.312167956396515	0.312167956396515\\
10.6060606060606	37.2	0.278376882943226	0.278376882943226\\
10.6060606060606	37.8	0.276065540628755	0.276065540628755\\
10.6060606060606	38.4	0.279783465871716	0.279783465871716\\
10.6060606060606	39	0.283668314171647	0.283668314171647\\
10.6060606060606	39.6	0.284256175472046	0.284256175472046\\
10.6060606060606	40.2	0.269014840280224	0.269014840280224\\
10.6060606060606	40.8	0.292615684873703	0.292615684873703\\
10.6060606060606	41.4	0.278398846016321	0.278398846016321\\
10.6060606060606	42	0.263844654689769	0.263844654689769\\
10.6060606060606	42.6	0.275621083066686	0.275621083066686\\
10.6060606060606	43.2	0.264795407691393	0.264795407691393\\
10.6060606060606	43.8	0.264798379766816	0.264798379766816\\
10.6060606060606	44.4	0.332329727228716	0.332329727228716\\
10.6060606060606	45	0.295700636283933	0.295700636283933\\
10.6060606060606	45.6	0.435507668116418	0.435507668116418\\
10.6060606060606	46.2	0.322048886323451	0.322048886323451\\
10.6060606060606	46.8	0.478431751952016	0.478431751952016\\
10.6060606060606	47.4	0.480299262996703	0.480299262996703\\
10.6060606060606	48	0.606632148550964	0.606632148550964\\
10.6060606060606	48.6	0.676204268112445	0.676204268112445\\
10.6060606060606	49.2	0.801203804420211	0.801203804420211\\
10.6060606060606	49.8	0.743878895739318	0.743878895739318\\
10.6060606060606	50.4	0.748736773894796	0.748736773894796\\
10.6060606060606	51	0.665469777234393	0.665469777234393\\
10.6060606060606	51.6	0.68053119292707	0.68053119292707\\
10.6060606060606	52.2	0.846603772799886	0.846603772799886\\
10.6060606060606	52.8	0.766928479130475	0.766928479130475\\
10.6060606060606	53.4	0.77965880514978	0.77965880514978\\
10.6060606060606	54	0.751338288235312	0.751338288235312\\
10.6060606060606	54.6	0.81091159498449	0.81091159498449\\
10.6060606060606	55.2	0.810996553689421	0.810996553689421\\
10.6060606060606	55.8	0.81142507044796	0.81142507044796\\
10.6060606060606	56.4	0.731168097459537	0.731168097459537\\
10.6060606060606	57	0.75682600650433	0.75682600650433\\
10.6060606060606	57.6	0.779725198583752	0.779725198583752\\
10.6060606060606	58.2	0.764884905229133	0.764884905229133\\
10.6060606060606	58.8	0.70957526012244	0.70957526012244\\
10.6060606060606	59.4	0.705277161259818	0.705277161259818\\
10.6060606060606	60	0.767463468789839	0.767463468789839\\
10.6060606060606	60.6	0.778364648081556	0.778364648081556\\
10.6060606060606	61.2	0.797407279633416	0.797407279633416\\
10.6060606060606	61.8	0.737607178693948	0.737607178693948\\
10.6060606060606	62.4	0.645528566909355	0.645528566909355\\
11.2121212121212	0	0.275270796988757	0.275270796988757\\
11.2121212121212	0.6	0.275270796988757	0.275270796988757\\
11.2121212121212	1.2	0.275270796988757	0.275270796988757\\
11.2121212121212	1.8	0.278972161057029	0.278972161057029\\
11.2121212121212	2.4	0.442523787247842	0.442523787247842\\
11.2121212121212	3	0.557378831318444	0.557378831318444\\
11.2121212121212	3.6	0.716165277161678	0.716165277161678\\
11.2121212121212	4.2	0.65261933640276	0.65261933640276\\
11.2121212121212	4.8	0.637453114260054	0.637453114260054\\
11.2121212121212	5.4	0.688639572439096	0.688639572439096\\
11.2121212121212	6	0.752539354097256	0.752539354097256\\
11.2121212121212	6.6	0.739436986878015	0.739436986878015\\
11.2121212121212	7.2	0.760451235909925	0.760451235909925\\
11.2121212121212	7.8	0.707372575364362	0.707372575364362\\
11.2121212121212	8.4	0.609747262601978	0.609747262601978\\
11.2121212121212	9	0.80739117943534	0.80739117943534\\
11.2121212121212	9.6	0.79667859006406	0.79667859006406\\
11.2121212121212	10.2	0.742667103023216	0.742667103023216\\
11.2121212121212	10.8	0.722316818693788	0.722316818693788\\
11.2121212121212	11.4	0.774511291748607	0.774511291748607\\
11.2121212121212	12	0.795612716563479	0.795612716563479\\
11.2121212121212	12.6	0.799663944826592	0.799663944826592\\
11.2121212121212	13.2	0.774973291700671	0.774973291700671\\
11.2121212121212	13.8	0.637915722706838	0.637915722706838\\
11.2121212121212	14.4	0.654376470478467	0.654376470478467\\
11.2121212121212	15	0.748649174760924	0.748649174760924\\
11.2121212121212	15.6	0.70719905516268	0.70719905516268\\
11.2121212121212	16.2	0.752714816083164	0.752714816083164\\
11.2121212121212	16.8	0.787584772245217	0.787584772245217\\
11.2121212121212	17.4	0.769118912494306	0.769118912494306\\
11.2121212121212	18	0.769373390855901	0.769373390855901\\
11.2121212121212	18.6	0.740082272173972	0.740082272173972\\
11.2121212121212	19.2	0.689881233697374	0.689881233697374\\
11.2121212121212	19.8	0.420606228859159	0.420606228859159\\
11.2121212121212	20.4	0.324584753416805	0.324584753416805\\
11.2121212121212	21	0.302079786450056	0.302079786450056\\
11.2121212121212	21.6	0.320178105506579	0.320178105506579\\
11.2121212121212	22.2	0.297984205648958	0.297984205648958\\
11.2121212121212	22.8	0.260571400434355	0.260571400434355\\
11.2121212121212	23.4	0.253647154437378	0.253647154437378\\
11.2121212121212	24	0.250560260088819	0.250560260088819\\
11.2121212121212	24.6	0.274471633161126	0.274471633161126\\
11.2121212121212	25.2	0.266222899331813	0.266222899331813\\
11.2121212121212	25.8	0.27299676275392	0.27299676275392\\
11.2121212121212	26.4	0.249616271395002	0.249616271395002\\
11.2121212121212	27	0.285374720142698	0.285374720142698\\
11.2121212121212	27.6	0.293515491741944	0.293515491741944\\
11.2121212121212	28.2	0.275000637203699	0.275000637203699\\
11.2121212121212	28.8	0.271910893229604	0.271910893229604\\
11.2121212121212	29.4	0.262774000058722	0.262774000058722\\
11.2121212121212	30	0.265603002124464	0.265603002124464\\
11.2121212121212	30.6	0.274736084363946	0.274736084363946\\
11.2121212121212	31.2	0.280188984885452	0.280188984885452\\
11.2121212121212	31.8	0.26455067439887	0.26455067439887\\
11.2121212121212	32.4	0.268392413812159	0.268392413812159\\
11.2121212121212	33	0.27611848388972	0.27611848388972\\
11.2121212121212	33.6	0.266271261900858	0.266271261900858\\
11.2121212121212	34.2	0.280797860395509	0.280797860395509\\
11.2121212121212	34.8	0.274300142400173	0.274300142400173\\
11.2121212121212	35.4	0.285562500615517	0.285562500615517\\
11.2121212121212	36	0.312506497613631	0.312506497613631\\
11.2121212121212	36.6	0.315691735231622	0.315691735231622\\
11.2121212121212	37.2	0.279850490971323	0.279850490971323\\
11.2121212121212	37.8	0.277158302358838	0.277158302358838\\
11.2121212121212	38.4	0.280792649346669	0.280792649346669\\
11.2121212121212	39	0.284165355020807	0.284165355020807\\
11.2121212121212	39.6	0.284735094420044	0.284735094420044\\
11.2121212121212	40.2	0.269734258705646	0.269734258705646\\
11.2121212121212	40.8	0.29393896029165	0.29393896029165\\
11.2121212121212	41.4	0.279204764677533	0.279204764677533\\
11.2121212121212	42	0.265960685947273	0.265960685947273\\
11.2121212121212	42.6	0.277200089637658	0.277200089637658\\
11.2121212121212	43.2	0.265795397847483	0.265795397847483\\
11.2121212121212	43.8	0.265006050524644	0.265006050524644\\
11.2121212121212	44.4	0.333919231448094	0.333919231448094\\
11.2121212121212	45	0.297883970627129	0.297883970627129\\
11.2121212121212	45.6	0.435362520918832	0.435362520918832\\
11.2121212121212	46.2	0.310079603969974	0.310079603969974\\
11.2121212121212	46.8	0.462378872818669	0.462378872818669\\
11.2121212121212	47.4	0.458554973169182	0.458554973169182\\
11.2121212121212	48	0.583311744506558	0.583311744506558\\
11.2121212121212	48.6	0.652410886998496	0.652410886998496\\
11.2121212121212	49.2	0.77996941991454	0.77996941991454\\
11.2121212121212	49.8	0.717678668447802	0.717678668447802\\
11.2121212121212	50.4	0.722986260788381	0.722986260788381\\
11.2121212121212	51	0.639080345530628	0.639080345530628\\
11.2121212121212	51.6	0.651368968669366	0.651368968669366\\
11.2121212121212	52.2	0.821323958540445	0.821323958540445\\
11.2121212121212	52.8	0.739770305136942	0.739770305136942\\
11.2121212121212	53.4	0.753278164915921	0.753278164915921\\
11.2121212121212	54	0.724005307301596	0.724005307301596\\
11.2121212121212	54.6	0.786047733887957	0.786047733887957\\
11.2121212121212	55.2	0.78587389919571	0.78587389919571\\
11.2121212121212	55.8	0.786764782286871	0.786764782286871\\
11.2121212121212	56.4	0.70478530175891	0.70478530175891\\
11.2121212121212	57	0.732045654936103	0.732045654936103\\
11.2121212121212	57.6	0.753520495140721	0.753520495140721\\
11.2121212121212	58.2	0.738435794249256	0.738435794249256\\
11.2121212121212	58.8	0.68126978093487	0.68126978093487\\
11.2121212121212	59.4	0.678430942944498	0.678430942944498\\
11.2121212121212	60	0.73994635285679	0.73994635285679\\
11.2121212121212	60.6	0.7510279100792	0.7510279100792\\
11.2121212121212	61.2	0.772546813863338	0.772546813863338\\
11.2121212121212	61.8	0.711252017424982	0.711252017424982\\
11.2121212121212	62.4	0.618455965911091	0.618455965911091\\
11.8181818181818	0	0.276308859202786	0.276308859202786\\
11.8181818181818	0.6	0.276308859202786	0.276308859202786\\
11.8181818181818	1.2	0.276308859202786	0.276308859202786\\
11.8181818181818	1.8	0.279575653915131	0.279575653915131\\
11.8181818181818	2.4	0.424030177441838	0.424030177441838\\
11.8181818181818	3	0.529851722122779	0.529851722122779\\
11.8181818181818	3.6	0.686764193897233	0.686764193897233\\
11.8181818181818	4.2	0.624310946031361	0.624310946031361\\
11.8181818181818	4.8	0.608176872338816	0.608176872338816\\
11.8181818181818	5.4	0.659120698154891	0.659120698154891\\
11.8181818181818	6	0.72223385348325	0.72223385348325\\
11.8181818181818	6.6	0.709083669944941	0.709083669944941\\
11.8181818181818	7.2	0.730764672729244	0.730764672729244\\
11.8181818181818	7.8	0.678231609885922	0.678231609885922\\
11.8181818181818	8.4	0.581723437112909	0.581723437112909\\
11.8181818181818	9	0.778673878594309	0.778673878594309\\
11.8181818181818	9.6	0.76838595487489	0.76838595487489\\
11.8181818181818	10.2	0.711793977129867	0.711793977129867\\
11.8181818181818	10.8	0.693356578131648	0.693356578131648\\
11.8181818181818	11.4	0.744749174346946	0.744749174346946\\
11.8181818181818	12	0.767549579100345	0.767549579100345\\
11.8181818181818	12.6	0.770046431897772	0.770046431897772\\
11.8181818181818	13.2	0.747580795970057	0.747580795970057\\
11.8181818181818	13.8	0.611275765478278	0.611275765478278\\
11.8181818181818	14.4	0.623434082191771	0.623434082191771\\
11.8181818181818	15	0.720401181012362	0.720401181012362\\
11.8181818181818	15.6	0.674956069698329	0.674956069698329\\
11.8181818181818	16.2	0.724505606531822	0.724505606531822\\
11.8181818181818	16.8	0.758489613471304	0.758489613471304\\
11.8181818181818	17.4	0.740986210999432	0.740986210999432\\
11.8181818181818	18	0.740863271029351	0.740863271029351\\
11.8181818181818	18.6	0.711589492552389	0.711589492552389\\
11.8181818181818	19.2	0.663485335694484	0.663485335694484\\
11.8181818181818	19.8	0.419298267204586	0.419298267204586\\
11.8181818181818	20.4	0.327950434635752	0.327950434635752\\
11.8181818181818	21	0.302696653677642	0.302696653677642\\
11.8181818181818	21.6	0.321742240973279	0.321742240973279\\
11.8181818181818	22.2	0.299062558320101	0.299062558320101\\
11.8181818181818	22.8	0.261853935589032	0.261853935589032\\
11.8181818181818	23.4	0.254937023898187	0.254937023898187\\
11.8181818181818	24	0.250916679124985	0.250916679124985\\
11.8181818181818	24.6	0.275536444206227	0.275536444206227\\
11.8181818181818	25.2	0.267521146254043	0.267521146254043\\
11.8181818181818	25.8	0.273786607484647	0.273786607484647\\
11.8181818181818	26.4	0.251438789186015	0.251438789186015\\
11.8181818181818	27	0.286732577264337	0.286732577264337\\
11.8181818181818	27.6	0.295197001972264	0.295197001972264\\
11.8181818181818	28.2	0.276504423104246	0.276504423104246\\
11.8181818181818	28.8	0.2728696339171	0.2728696339171\\
11.8181818181818	29.4	0.263718608191182	0.263718608191182\\
11.8181818181818	30	0.266458554268673	0.266458554268673\\
11.8181818181818	30.6	0.276401700494305	0.276401700494305\\
11.8181818181818	31.2	0.281219451866592	0.281219451866592\\
11.8181818181818	31.8	0.266069217716948	0.266069217716948\\
11.8181818181818	32.4	0.269553179859521	0.269553179859521\\
11.8181818181818	33	0.275921389943489	0.275921389943489\\
11.8181818181818	33.6	0.267257109821119	0.267257109821119\\
11.8181818181818	34.2	0.281122190841298	0.281122190841298\\
11.8181818181818	34.8	0.276199357615984	0.276199357615984\\
11.8181818181818	35.4	0.28683329383937	0.28683329383937\\
11.8181818181818	36	0.314160020037177	0.314160020037177\\
11.8181818181818	36.6	0.318112416260893	0.318112416260893\\
11.8181818181818	37.2	0.281070273258924	0.281070273258924\\
11.8181818181818	37.8	0.278086708525094	0.278086708525094\\
11.8181818181818	38.4	0.281589902032453	0.281589902032453\\
11.8181818181818	39	0.28446771060701	0.28446771060701\\
11.8181818181818	39.6	0.285014652393137	0.285014652393137\\
11.8181818181818	40.2	0.270467364352745	0.270467364352745\\
11.8181818181818	40.8	0.294781719305541	0.294781719305541\\
11.8181818181818	41.4	0.279858506341401	0.279858506341401\\
11.8181818181818	42	0.267943679335203	0.267943679335203\\
11.8181818181818	42.6	0.278537787841958	0.278537787841958\\
11.8181818181818	43.2	0.266830797430176	0.266830797430176\\
11.8181818181818	43.8	0.265396975373764	0.265396975373764\\
11.8181818181818	44.4	0.334368236978699	0.334368236978699\\
11.8181818181818	45	0.299410571310527	0.299410571310527\\
11.8181818181818	45.6	0.432691566229963	0.432691566229963\\
11.8181818181818	46.2	0.299428569040959	0.299428569040959\\
11.8181818181818	46.8	0.445689221704687	0.445689221704687\\
11.8181818181818	47.4	0.437163188118793	0.437163188118793\\
11.8181818181818	48	0.558486861527571	0.558486861527571\\
11.8181818181818	48.6	0.626143320463682	0.626143320463682\\
11.8181818181818	49.2	0.753868630681074	0.753868630681074\\
11.8181818181818	49.8	0.688370237892772	0.688370237892772\\
11.8181818181818	50.4	0.693932871030263	0.693932871030263\\
11.8181818181818	51	0.610803984034168	0.610803984034168\\
11.8181818181818	51.6	0.62050054887451	0.62050054887451\\
11.8181818181818	52.2	0.791324988558938	0.791324988558938\\
11.8181818181818	52.8	0.70929276658001	0.70929276658001\\
11.8181818181818	53.4	0.723232001261574	0.723232001261574\\
11.8181818181818	54	0.693579107634162	0.693579107634162\\
11.8181818181818	54.6	0.756867124669615	0.756867124669615\\
11.8181818181818	55.2	0.756418473521973	0.756418473521973\\
11.8181818181818	55.8	0.757745837705173	0.757745837705173\\
11.8181818181818	56.4	0.675498760807833	0.675498760807833\\
11.8181818181818	57	0.703681909013846	0.703681909013846\\
11.8181818181818	57.6	0.723737635203413	0.723737635203413\\
11.8181818181818	58.2	0.708582286868731	0.708582286868731\\
11.8181818181818	58.8	0.650728030860056	0.650728030860056\\
11.8181818181818	59.4	0.649118651016248	0.649118651016248\\
11.8181818181818	60	0.709194523576226	0.709194523576226\\
11.8181818181818	60.6	0.720188135699134	0.720188135699134\\
11.8181818181818	61.2	0.743650079549858	0.743650079549858\\
11.8181818181818	61.8	0.681900856166545	0.681900856166545\\
11.8181818181818	62.4	0.589964477272331	0.589964477272331\\
12.4242424242424	0	0.277224280208665	0.277224280208665\\
12.4242424242424	0.6	0.277224280208665	0.277224280208665\\
12.4242424242424	1.2	0.277224280208665	0.277224280208665\\
12.4242424242424	1.8	0.280073916708495	0.280073916708495\\
12.4242424242424	2.4	0.40617778059814	0.40617778059814\\
12.4242424242424	3	0.502576759084978	0.502576759084978\\
12.4242424242424	3.6	0.655137421271884	0.655137421271884\\
12.4242424242424	4.2	0.59470314067425	0.59470314067425\\
12.4242424242424	4.8	0.578056190032792	0.578056190032792\\
12.4242424242424	5.4	0.627910962326024	0.627910962326024\\
12.4242424242424	6	0.689326345790378	0.689326345790378\\
12.4242424242424	6.6	0.67629138863343	0.67629138863343\\
12.4242424242424	7.2	0.69825579784845	0.69825579784845\\
12.4242424242424	7.8	0.646995296280945	0.646995296280945\\
12.4242424242424	8.4	0.553130634336795	0.553130634336795\\
12.4242424242424	9	0.746290843477496	0.746290843477496\\
12.4242424242424	9.6	0.73645890315472	0.73645890315472\\
12.4242424242424	10.2	0.67860610639126	0.67860610639126\\
12.4242424242424	10.8	0.662017942339706	0.662017942339706\\
12.4242424242424	11.4	0.711955298548762	0.711955298548762\\
12.4242424242424	12	0.735786273371521	0.735786273371521\\
12.4242424242424	12.6	0.73697703106648	0.73697703106648\\
12.4242424242424	13.2	0.716624250323832	0.716624250323832\\
12.4242424242424	13.8	0.583327018218191	0.583327018218191\\
12.4242424242424	14.4	0.591609777204836	0.591609777204836\\
12.4242424242424	15	0.689269999530028	0.689269999530028\\
12.4242424242424	15.6	0.641178702553037	0.641178702553037\\
12.4242424242424	16.2	0.693185173150151	0.693185173150151\\
12.4242424242424	16.8	0.726040008401069	0.726040008401069\\
12.4242424242424	17.4	0.709570284528295	0.709570284528295\\
12.4242424242424	18	0.709299093973827	0.709299093973827\\
12.4242424242424	18.6	0.680440111529665	0.680440111529665\\
12.4242424242424	19.2	0.634828737155844	0.634828737155844\\
12.4242424242424	19.8	0.415921587002	0.415921587002\\
12.4242424242424	20.4	0.330496536948807	0.330496536948807\\
12.4242424242424	21	0.302949581427282	0.302949581427282\\
12.4242424242424	21.6	0.32229315038315	0.32229315038315\\
12.4242424242424	22.2	0.299609319603512	0.299609319603512\\
12.4242424242424	22.8	0.263240557839774	0.263240557839774\\
12.4242424242424	23.4	0.256446382233928	0.256446382233928\\
12.4242424242424	24	0.251727422180465	0.251727422180465\\
12.4242424242424	24.6	0.276485508637906	0.276485508637906\\
12.4242424242424	25.2	0.26881758748454	0.26881758748454\\
12.4242424242424	25.8	0.274546547537396	0.274546547537396\\
12.4242424242424	26.4	0.25346869969326	0.25346869969326\\
12.4242424242424	27	0.287732985779332	0.287732985779332\\
12.4242424242424	27.6	0.296289693634731	0.296289693634731\\
12.4242424242424	28.2	0.277799280050424	0.277799280050424\\
12.4242424242424	28.8	0.273789230368256	0.273789230368256\\
12.4242424242424	29.4	0.264797128893063	0.264797128893063\\
12.4242424242424	30	0.267415274520734	0.267415274520734\\
12.4242424242424	30.6	0.277831282016565	0.277831282016565\\
12.4242424242424	31.2	0.282035291172096	0.282035291172096\\
12.4242424242424	31.8	0.267577928998658	0.267577928998658\\
12.4242424242424	32.4	0.270681473642134	0.270681473642134\\
12.4242424242424	33	0.275805213470046	0.275805213470046\\
12.4242424242424	33.6	0.26830192796509	0.26830192796509\\
12.4242424242424	34.2	0.28136061905202	0.28136061905202\\
12.4242424242424	34.8	0.277822157291057	0.277822157291057\\
12.4242424242424	35.4	0.287748281455343	0.287748281455343\\
12.4242424242424	36	0.314964004105868	0.314964004105868\\
12.4242424242424	36.6	0.319464810424585	0.319464810424585\\
12.4242424242424	37.2	0.282061437334237	0.282061437334237\\
12.4242424242424	37.8	0.278879651984121	0.278879651984121\\
12.4242424242424	38.4	0.28220981000815	0.28220981000815\\
12.4242424242424	39	0.284621762026518	0.284621762026518\\
12.4242424242424	39.6	0.28514184665295	0.28514184665295\\
12.4242424242424	40.2	0.271238798955965	0.271238798955965\\
12.4242424242424	40.8	0.295191597765995	0.295191597765995\\
12.4242424242424	41.4	0.280394880990866	0.280394880990866\\
12.4242424242424	42	0.269794658356264	0.269794658356264\\
12.4242424242424	42.6	0.279657109200804	0.279657109200804\\
12.4242424242424	43.2	0.267917719894896	0.267917719894896\\
12.4242424242424	43.8	0.265994267732912	0.265994267732912\\
12.4242424242424	44.4	0.333764550837209	0.333764550837209\\
12.4242424242424	45	0.30031852207608	0.30031852207608\\
12.4242424242424	45.6	0.427728828392711	0.427728828392711\\
12.4242424242424	46.2	0.29033074266829	0.29033074266829\\
12.4242424242424	46.8	0.42885310992648	0.42885310992648\\
12.4242424242424	47.4	0.416673936168193	0.416673936168193\\
12.4242424242424	48	0.532891253444266	0.532891253444266\\
12.4242424242424	48.6	0.598212304587935	0.598212304587935\\
12.4242424242424	49.2	0.723822671923773	0.723822671923773\\
12.4242424242424	49.8	0.656865510005362	0.656865510005362\\
12.4242424242424	50.4	0.662495571911788	0.662495571911788\\
12.4242424242424	51	0.581473238524272	0.581473238524272\\
12.4242424242424	51.6	0.588816398950743	0.588816398950743\\
12.4242424242424	52.2	0.757598841928095	0.757598841928095\\
12.4242424242424	52.8	0.676447064066394	0.676447064066394\\
12.4242424242424	53.4	0.690478837250425	0.690478837250425\\
12.4242424242424	54	0.66100287335358	0.66100287335358\\
12.4242424242424	54.6	0.724330431418367	0.724330431418367\\
12.4242424242424	55.2	0.723603378937338	0.723603378937338\\
12.4242424242424	55.8	0.72532704588601	0.72532704588601\\
12.4242424242424	56.4	0.644212613302615	0.644212613302615\\
12.4242424242424	57	0.672649713616128	0.672649713616128\\
12.4242424242424	57.6	0.69131465108487	0.69131465108487\\
12.4242424242424	58.2	0.676264479674193	0.676264479674193\\
12.4242424242424	58.8	0.618851670023736	0.618851670023736\\
12.4242424242424	59.4	0.618228076315076	0.618228076315076\\
12.4242424242424	60	0.676158722414206	0.676158722414206\\
12.4242424242424	60.6	0.686816863409392	0.686816863409392\\
12.4242424242424	61.2	0.711651606179354	0.711651606179354\\
12.4242424242424	61.8	0.650462646657764	0.650462646657764\\
12.4242424242424	62.4	0.560865821503225	0.560865821503225\\
13.030303030303	0	0.278037069636792	0.278037069636792\\
13.030303030303	0.6	0.278037069636792	0.278037069636792\\
13.030303030303	1.2	0.278037069636792	0.278037069636792\\
13.030303030303	1.8	0.280494840083742	0.280494840083742\\
13.030303030303	2.4	0.389342937152765	0.389342937152765\\
13.030303030303	3	0.476174950176375	0.476174950176375\\
13.030303030303	3.6	0.622185223919945	0.622185223919945\\
13.030303030303	4.2	0.564583078186037	0.564583078186037\\
13.030303030303	4.8	0.547856009621578	0.547856009621578\\
13.030303030303	5.4	0.595859541517116	0.595859541517116\\
13.030303030303	6	0.654761965497407	0.654761965497407\\
13.030303030303	6.6	0.641999720587269	0.641999720587269\\
13.030303030303	7.2	0.663873087841725	0.663873087841725\\
13.030303030303	7.8	0.614543393648546	0.614543393648546\\
13.030303030303	8.4	0.524677544880599	0.524677544880599\\
13.030303030303	9	0.711230843499018	0.711230843499018\\
13.030303030303	9.6	0.701882270418501	0.701882270418501\\
13.030303030303	10.2	0.644033536761372	0.644033536761372\\
13.030303030303	10.8	0.629201673204971	0.629201673204971\\
13.030303030303	11.4	0.677097008748104	0.677097008748104\\
13.030303030303	12	0.701313196626149	0.701313196626149\\
13.030303030303	12.6	0.701453913298802	0.701453913298802\\
13.030303030303	13.2	0.683077658928655	0.683077658928655\\
13.030303030303	13.8	0.554815529886716	0.554815529886716\\
13.030303030303	14.4	0.559714859208868	0.559714859208868\\
13.030303030303	15	0.656178423315336	0.656178423315336\\
13.030303030303	15.6	0.606765063266148	0.606765063266148\\
13.030303030303	16.2	0.659713118255009	0.659713118255009\\
13.030303030303	16.8	0.691215579810524	0.691215579810524\\
13.030303030303	17.4	0.675830635849177	0.675830635849177\\
13.030303030303	18	0.675609571499348	0.675609571499348\\
13.030303030303	18.6	0.647537531621563	0.647537531621563\\
13.030303030303	19.2	0.604741602057218	0.604741602057218\\
13.030303030303	19.8	0.41071283266968	0.41071283266968\\
13.030303030303	20.4	0.332198976478419	0.332198976478419\\
13.030303030303	21	0.302875567361639	0.302875567361639\\
13.030303030303	21.6	0.32192400491659	0.32192400491659\\
13.030303030303	22.2	0.299682764902049	0.299682764902049\\
13.030303030303	22.8	0.264723078904512	0.264723078904512\\
13.030303030303	23.4	0.258156422269986	0.258156422269986\\
13.030303030303	24	0.252971600216778	0.252971600216778\\
13.030303030303	24.6	0.277337844592219	0.277337844592219\\
13.030303030303	25.2	0.270113839106471	0.270113839106471\\
13.030303030303	25.8	0.275292636769563	0.275292636769563\\
13.030303030303	26.4	0.255674462550851	0.255674462550851\\
13.030303030303	27	0.288410639494075	0.288410639494075\\
13.030303030303	27.6	0.29684611096902	0.29684611096902\\
13.030303030303	28.2	0.278903447592509	0.278903447592509\\
13.030303030303	28.8	0.274682445567222	0.274682445567222\\
13.030303030303	29.4	0.266005199956614	0.266005199956614\\
13.030303030303	30	0.268473820789863	0.268473820789863\\
13.030303030303	30.6	0.279042187650691	0.279042187650691\\
13.030303030303	31.2	0.282666161647596	0.282666161647596\\
13.030303030303	31.8	0.269073981056731	0.269073981056731\\
13.030303030303	32.4	0.271787022920039	0.271787022920039\\
13.030303030303	33	0.275799708059511	0.275799708059511\\
13.030303030303	33.6	0.269408172608517	0.269408172608517\\
13.030303030303	34.2	0.281545518504403	0.281545518504403\\
13.030303030303	34.8	0.279185027969693	0.279185027969693\\
13.030303030303	35.4	0.288345259703464	0.288345259703464\\
13.030303030303	36	0.314988534266556	0.314988534266556\\
13.030303030303	36.6	0.319824798495616	0.319824798495616\\
13.030303030303	37.2	0.282848988041029	0.282848988041029\\
13.030303030303	37.8	0.279560830660897	0.279560830660897\\
13.030303030303	38.4	0.282683200969075	0.282683200969075\\
13.030303030303	39	0.284667139093952	0.284667139093952\\
13.030303030303	39.6	0.285156979807971	0.285156979807971\\
13.030303030303	40.2	0.272059432479402	0.272059432479402\\
13.030303030303	40.8	0.295224341769535	0.295224341769535\\
13.030303030303	41.4	0.280841634748873	0.280841634748873\\
13.030303030303	42	0.271513054531094	0.271513054531094\\
13.030303030303	42.6	0.280581090335501	0.280581090335501\\
13.030303030303	43.2	0.269059013229204	0.269059013229204\\
13.030303030303	43.8	0.266798079331042	0.266798079331042\\
13.030303030303	44.4	0.332229916882271	0.332229916882271\\
13.030303030303	45	0.300664479371304	0.300664479371304\\
13.030303030303	45.6	0.420786748716417	0.420786748716417\\
13.030303030303	46.2	0.28289639714896	0.28289639714896\\
13.030303030303	46.8	0.412293045098756	0.412293045098756\\
13.030303030303	47.4	0.39750337983876	0.39750337983876\\
13.030303030303	48	0.507189333508932	0.507189333508932\\
13.030303030303	48.6	0.56939233955434	0.56939233955434\\
13.030303030303	49.2	0.690818529227744	0.690818529227744\\
13.030303030303	49.8	0.624051627348644	0.624051627348644\\
13.030303030303	50.4	0.629578903002545	0.629578903002545\\
13.030303030303	51	0.551850109959507	0.551850109959507\\
13.030303030303	51.6	0.557117100552283	0.557117100552283\\
13.030303030303	52.2	0.721174357265919	0.721174357265919\\
13.030303030303	52.8	0.642163052080747	0.642163052080747\\
13.030303030303	53.4	0.655972917621108	0.655972917621108\\
13.030303030303	54	0.627190093424859	0.627190093424859\\
13.030303030303	54.6	0.689423924404445	0.689423924404445\\
13.030303030303	55.2	0.688427823873695	0.688427823873695\\
13.030303030303	55.8	0.690495376580285	0.690495376580285\\
13.030303030303	56.4	0.611798204312921	0.611798204312921\\
13.030303030303	57	0.639864631925031	0.639864631925031\\
13.030303030303	57.6	0.657180518689267	0.657180518689267\\
13.030303030303	58.2	0.642407729260409	0.642407729260409\\
13.030303030303	58.8	0.58647509571573	0.58647509571573\\
13.030303030303	59.4	0.586596516607797	0.586596516607797\\
13.030303030303	60	0.641762770865282	0.641762770865282\\
13.030303030303	60.6	0.651870969779233	0.651870969779233\\
13.030303030303	61.2	0.677499668535428	0.677499668535428\\
13.030303030303	61.8	0.617816862428514	0.617816862428514\\
13.030303030303	62.4	0.531879524366808	0.531879524366808\\
13.6363636363636	0	0.278763192343746	0.278763192343746\\
13.6363636363636	0.6	0.278763192343746	0.278763192343746\\
13.6363636363636	1.2	0.278763192343746	0.278763192343746\\
13.6363636363636	1.8	0.280859922192144	0.280859922192144\\
13.6363636363636	2.4	0.373793110536556	0.373793110536556\\
13.6363636363636	3	0.451136909676207	0.451136909676207\\
13.6363636363636	3.6	0.588757954244276	0.588757954244276\\
13.6363636363636	4.2	0.534659476469012	0.534659476469012\\
13.6363636363636	4.8	0.518242856487988	0.518242856487988\\
13.6363636363636	5.4	0.563746067938691	0.563746067938691\\
13.6363636363636	6	0.61944477507609	0.61944477507609\\
13.6363636363636	6.6	0.607101924896519	0.607101924896519\\
13.6363636363636	7.2	0.628533840980132	0.628533840980132\\
13.6363636363636	7.8	0.581701919903054	0.581701919903054\\
13.6363636363636	8.4	0.496969449815061	0.496969449815061\\
13.6363636363636	9	0.674483523499112	0.674483523499112\\
13.6363636363636	9.6	0.665643093748967	0.665643093748967\\
13.6363636363636	10.2	0.608952755817919	0.608952755817919\\
13.6363636363636	10.8	0.595765392882299	0.595765392882299\\
13.6363636363636	11.4	0.641117342313025	0.641117342313025\\
13.6363636363636	12	0.665126587126843	0.665126587126843\\
13.6363636363636	12.6	0.664465900822953	0.664465900822953\\
13.6363636363636	13.2	0.647919670495606	0.647919670495606\\
13.6363636363636	13.8	0.52641542902015	0.52641542902015\\
13.6363636363636	14.4	0.528457425014063	0.528457425014063\\
13.6363636363636	15	0.622025860704733	0.622025860704733\\
13.6363636363636	15.6	0.572527639393148	0.572527639393148\\
13.6363636363636	16.2	0.625035322619556	0.625035322619556\\
13.6363636363636	16.8	0.654985365858517	0.654985365858517\\
13.6363636363636	17.4	0.640718190310911	0.640718190310911\\
13.6363636363636	18	0.640703653706246	0.640703653706246\\
13.6363636363636	18.6	0.613752517152052	0.613752517152052\\
13.6363636363636	19.2	0.574016656739366	0.574016656739366\\
13.6363636363636	19.8	0.403962457540498	0.403962457540498\\
13.6363636363636	20.4	0.333057029477983	0.333057029477983\\
13.6363636363636	21	0.302512860014245	0.302512860014245\\
13.6363636363636	21.6	0.320757462230267	0.320757462230267\\
13.6363636363636	22.2	0.299351725296506	0.299351725296506\\
13.6363636363636	22.8	0.266282076994967	0.266282076994967\\
13.6363636363636	23.4	0.260033111688088	0.260033111688088\\
13.6363636363636	24	0.254601049402565	0.254601049402565\\
13.6363636363636	24.6	0.278108307175101	0.278108307175101\\
13.6363636363636	25.2	0.271404139027107	0.271404139027107\\
13.6363636363636	25.8	0.27603256630003	0.27603256630003\\
13.6363636363636	26.4	0.258011705147046	0.258011705147046\\
13.6363636363636	27	0.288805729373109	0.288805729373109\\
13.6363636363636	27.6	0.296934003973599	0.296934003973599\\
13.6363636363636	28.2	0.279836050603255	0.279836050603255\\
13.6363636363636	28.8	0.275554647813685	0.275554647813685\\
13.6363636363636	29.4	0.267324803863243	0.267324803863243\\
13.6363636363636	30	0.269621997403006	0.269621997403006\\
13.6363636363636	30.6	0.280054274701926	0.280054274701926\\
13.6363636363636	31.2	0.283140960535901	0.283140960535901\\
13.6363636363636	31.8	0.270548279726942	0.270548279726942\\
13.6363636363636	32.4	0.272872878906015	0.272872878906015\\
13.6363636363636	33	0.275918610569472	0.275918610569472\\
13.6363636363636	33.6	0.270567508134895	0.270567508134895\\
13.6363636363636	34.2	0.281701088040978	0.281701088040978\\
13.6363636363636	34.8	0.280309345932752	0.280309345932752\\
13.6363636363636	35.4	0.288667222094646	0.288667222094646\\
13.6363636363636	36	0.314327364635455	0.314327364635455\\
13.6363636363636	36.6	0.319302875168951	0.319302875168951\\
13.6363636363636	37.2	0.283458269333497	0.283458269333497\\
13.6363636363636	37.8	0.280149915740662	0.280149915740662\\
13.6363636363636	38.4	0.283037861210174	0.283037861210174\\
13.6363636363636	39	0.28463747854497	0.28463747854497\\
13.6363636363636	39.6	0.285094400683691	0.285094400683691\\
13.6363636363636	40.2	0.272929132676675	0.272929132676675\\
13.6363636363636	40.8	0.294942010633617	0.294942010633617\\
13.6363636363636	41.4	0.281220737980096	0.281220737980096\\
13.6363636363636	42	0.273098297483015	0.273098297483015\\
13.6363636363636	42.6	0.281333345922024	0.281333345922024\\
13.6363636363636	43.2	0.270247250191307	0.270247250191307\\
13.6363636363636	43.8	0.267790080582753	0.267790080582753\\
13.6363636363636	44.4	0.329912653367637	0.329912653367637\\
13.6363636363636	45	0.300520585911661	0.300520585911661\\
13.6363636363636	45.6	0.412236123762442	0.412236123762442\\
13.6363636363636	46.2	0.277125303252265	0.277125303252265\\
13.6363636363636	46.8	0.396358536697085	0.396358536697085\\
13.6363636363636	47.4	0.379938068537531	0.379938068537531\\
13.6363636363636	48	0.481962535433989	0.481962535433989\\
13.6363636363636	48.6	0.540400302915748	0.540400302915748\\
13.6363636363636	49.2	0.655866905240826	0.655866905240826\\
13.6363636363636	49.8	0.590764462363133	0.590764462363133\\
13.6363636363636	50.4	0.596044200381866	0.596044200381866\\
13.6363636363636	51	0.522609497130106	0.522609497130106\\
13.6363636363636	51.6	0.526097710853718	0.526097710853718\\
13.6363636363636	52.2	0.683078912738832	0.683078912738832\\
13.6363636363636	52.8	0.607320754817525	0.607320754817525\\
13.6363636363636	53.4	0.620632554730966	0.620632554730966\\
13.6363636363636	54	0.592997404945306	0.592997404945306\\
13.6363636363636	54.6	0.653123461679594	0.653123461679594\\
13.6363636363636	55.2	0.651880191376329	0.651880191376329\\
13.6363636363636	55.8	0.654229577705873	0.654229577705873\\
13.6363636363636	56.4	0.579068964360463	0.579068964360463\\
13.6363636363636	57	0.606211778126368	0.606211778126368\\
13.6363636363636	57.6	0.622225795938853	0.622225795938853\\
13.6363636363636	58.2	0.607893458766861	0.607893458766861\\
13.6363636363636	58.8	0.554346185464492	0.554346185464492\\
13.6363636363636	59.4	0.554988820166043	0.554988820166043\\
13.6363636363636	60	0.60687627183038	0.60687627183038\\
13.6363636363636	60.6	0.616262161605804	0.616262161605804\\
13.6363636363636	61.2	0.642123594143539	0.642123594143539\\
13.6363636363636	61.8	0.584787759610293	0.584787759610293\\
13.6363636363636	62.4	0.503620946619838	0.503620946619838\\
14.2424242424242	0	0.279415524593942	0.279415524593942\\
14.2424242424242	0.6	0.279415524593942	0.279415524593942\\
14.2424242424242	1.2	0.279415524593942	0.279415524593942\\
14.2424242424242	1.8	0.281185390542598	0.281185390542598\\
14.2424242424242	2.4	0.359695044190689	0.359695044190689\\
14.2424242424242	3	0.427825140832082	0.427825140832082\\
14.2424242424242	3.6	0.555631067728153	0.555631067728153\\
14.2424242424242	4.2	0.505547855852864	0.505547855852864\\
14.2424242424242	4.8	0.48977498424833	0.48977498424833\\
14.2424242424242	5.4	0.532261788395873	0.532261788395873\\
14.2424242424242	6	0.584210010309836	0.584210010309836\\
14.2424242424242	6.6	0.572417831942364	0.572417831942364\\
14.2424242424242	7.2	0.59309457950037	0.59309457950037\\
14.2424242424242	7.8	0.549219901546988	0.549219901546988\\
14.2424242424242	8.4	0.470501743169507	0.470501743169507\\
14.2424242424242	9	0.637003081036971	0.637003081036971\\
14.2424242424242	9.6	0.628693591114228	0.628693591114228\\
14.2424242424242	10.2	0.574162053469473	0.574162053469473\\
14.2424242424242	10.8	0.562497519191856	0.562497519191856\\
14.2424242424242	11.4	0.604903501501175	0.604903501501175\\
14.2424242424242	12	0.628190251249885	0.628190251249885\\
14.2424242424242	12.6	0.626957144315072	0.626957144315072\\
14.2424242424242	13.2	0.612095393318126	0.612095393318126\\
14.2424242424242	13.8	0.498714833326009	0.498714833326009\\
14.2424242424242	14.4	0.498431228859968	0.498431228859968\\
14.2424242424242	15	0.587658152493686	0.587658152493686\\
14.2424242424242	15.6	0.539175500519759	0.539175500519759\\
14.2424242424242	16.2	0.590049267516999	0.590049267516999\\
14.2424242424242	16.8	0.618273310906658	0.618273310906658\\
14.2424242424242	17.4	0.60514062391015	0.60514062391015\\
14.2424242424242	18	0.605440513733302	0.605440513733302\\
14.2424242424242	18.6	0.579895858188042	0.579895858188042\\
14.2424242424242	19.2	0.543384940401156	0.543384940401156\\
14.2424242424242	19.8	0.395996982981614	0.395996982981614\\
14.2424242424242	20.4	0.333094514675434	0.333094514675434\\
14.2424242424242	21	0.301901229000947	0.301901229000947\\
14.2424242424242	21.6	0.318937008084106	0.318937008084106\\
14.2424242424242	22.2	0.298692087873929	0.298692087873929\\
14.2424242424242	22.8	0.267890486568965	0.267890486568965\\
14.2424242424242	23.4	0.26203196624043	0.26203196624043\\
14.2424242424242	24	0.256547629021643	0.256547629021643\\
14.2424242424242	24.6	0.278808589268483	0.278808589268483\\
14.2424242424242	25.2	0.272677776055413	0.272677776055413\\
14.2424242424242	25.8	0.276767685882474	0.276767685882474\\
14.2424242424242	26.4	0.260428167062595	0.260428167062595\\
14.2424242424242	27	0.288962450490947	0.288962450490947\\
14.2424242424242	27.6	0.296631974910321	0.296631974910321\\
14.2424242424242	28.2	0.280617114242908	0.280617114242908\\
14.2424242424242	28.8	0.276405798635235	0.276405798635235\\
14.2424242424242	29.4	0.26872825327665	0.26872825327665\\
14.2424242424242	30	0.270838386981539	0.270838386981539\\
14.2424242424242	30.6	0.280889617021381	0.280889617021381\\
14.2424242424242	31.2	0.283487690191205	0.283487690191205\\
14.2424242424242	31.8	0.271987866619754	0.271987866619754\\
14.2424242424242	32.4	0.273937232831526	0.273937232831526\\
14.2424242424242	33	0.276162487182337	0.276162487182337\\
14.2424242424242	33.6	0.271763907711322	0.271763907711322\\
14.2424242424242	34.2	0.281844644051192	0.281844644051192\\
14.2424242424242	34.8	0.281220618068657	0.281220618068657\\
14.2424242424242	35.4	0.288760710275943	0.288760710275943\\
14.2424242424242	36	0.313091731003999	0.313091731003999\\
14.2424242424242	36.6	0.318035401334474	0.318035401334474\\
14.2424242424242	37.2	0.283914919837702	0.283914919837702\\
14.2424242424242	37.8	0.280663355646574	0.280663355646574\\
14.2424242424242	38.4	0.283298844627193	0.283298844627193\\
14.2424242424242	39	0.284560933926762	0.284560933926762\\
14.2424242424242	39.6	0.28498299552287	0.28498299552287\\
14.2424242424242	40.2	0.273839515629252	0.273839515629252\\
14.2424242424242	40.8	0.294410316111455	0.294410316111455\\
14.2424242424242	41.4	0.281549402672644	0.281549402672644\\
14.2424242424242	42	0.274550811211626	0.274550811211626\\
14.2424242424242	42.6	0.281937940599173	0.281937940599173\\
14.2424242424242	43.2	0.271467654559491	0.271467654559491\\
14.2424242424242	43.8	0.268938295364408	0.268938295364408\\
14.2424242424242	44.4	0.326978452646357	0.326978452646357\\
14.2424242424242	45	0.299970051723161	0.299970051723161\\
14.2424242424242	45.6	0.402482760259606	0.402482760259606\\
14.2424242424242	46.2	0.272926095463595	0.272926095463595\\
14.2424242424242	46.8	0.381324454374913	0.381324454374913\\
14.2424242424242	47.4	0.364145641641109	0.364145641641109\\
14.2424242424242	48	0.457699970917795	0.457699970917795\\
14.2424242424242	48.6	0.511877168487979	0.511877168487979\\
14.2424242424242	49.2	0.619959330583284	0.619959330583284\\
14.2424242424242	49.8	0.557765001707099	0.557765001707099\\
14.2424242424242	50.4	0.562683313645052	0.562683313645052\\
14.2424242424242	51	0.494327243350381	0.494327243350381\\
14.2424242424242	51.6	0.496337705502515	0.496337705502515\\
14.2424242424242	52.2	0.644300591109446	0.644300591109446\\
14.2424242424242	52.8	0.572724741262989	0.572724741262989\\
14.2424242424242	53.4	0.585310643520505	0.585310643520505\\
14.2424242424242	54	0.559200636507205	0.559200636507205\\
14.2424242424242	54.6	0.616359367925386	0.616359367925386\\
14.2424242424242	55.2	0.614902035497666	0.614902035497666\\
14.2424242424242	55.8	0.617464578801235	0.617464578801235\\
14.2424242424242	56.4	0.546758504352617	0.546758504352617\\
14.2424242424242	57	0.572516600207699	0.572516600207699\\
14.2424242424242	57.6	0.587275540296244	0.587275540296244\\
14.2424242424242	58.2	0.57353251707622	0.57353251707622\\
14.2424242424242	58.8	0.523111685662202	0.523111685662202\\
14.2424242424242	59.4	0.524079354106917	0.524079354106917\\
14.2424242424242	60	0.572290390563283	0.572290390563283\\
14.2424242424242	60.6	0.580829112549875	0.580829112549875\\
14.2424242424242	61.2	0.606402372445075	0.606402372445075\\
14.2424242424242	61.8	0.552121724099118	0.552121724099118\\
14.2424242424242	62.4	0.476594752724887	0.476594752724887\\
14.8484848484848	0	0.280004555125305	0.280004555125305\\
14.8484848484848	0.6	0.280004555125305	0.280004555125305\\
14.8484848484848	1.2	0.280004555125305	0.280004555125305\\
14.8484848484848	1.8	0.281483166830806	0.281483166830806\\
14.8484848484848	2.4	0.347127061238218	0.347127061238218\\
14.8484848484848	3	0.406482016960318	0.406482016960318\\
14.8484848484848	3.6	0.523484345061641	0.523484345061641\\
14.8484848484848	4.2	0.477760468047588	0.477760468047588\\
14.8484848484848	4.8	0.462897738598313	0.462897738598313\\
14.8484848484848	5.4	0.501995334081238	0.501995334081238\\
14.8484848484848	6	0.549800331220364	0.549800331220364\\
14.8484848484848	6.6	0.538670949092347	0.538670949092347\\
14.8484848484848	7.2	0.558325137723721	0.558325137723721\\
14.8484848484848	7.8	0.517750361117898	0.517750361117898\\
14.8484848484848	8.4	0.445658616404558	0.445658616404558\\
14.8484848484848	9	0.599674649833633	0.599674649833633\\
14.8484848484848	9.6	0.59191685574538	0.59191685574538\\
14.8484848484848	10.2	0.540361217285756	0.540361217285756\\
14.8484848484848	10.8	0.530095170787487	0.530095170787487\\
14.8484848484848	11.4	0.569258845341929	0.569258845341929\\
14.8484848484848	12	0.591399945649809	0.591399945649809\\
14.8484848484848	12.6	0.589794922485831	0.589794922485831\\
14.8484848484848	13.2	0.576480932598937	0.576480932598937\\
14.8484848484848	13.8	0.472206067687977	0.472206067687977\\
14.8484848484848	14.4	0.470110115453547	0.470110115453547\\
14.8484848484848	15	0.553840755126541	0.553840755126541\\
14.8484848484848	15.6	0.507301799557665	0.507301799557665\\
14.8484848484848	16.2	0.555572671505846	0.555572671505846\\
14.8484848484848	16.8	0.58192687227263	0.58192687227263\\
14.8484848484848	17.4	0.569930736342103	0.569930736342103\\
14.8484848484848	18	0.570602686190177	0.570602686190177\\
14.8484848484848	18.6	0.546694591988886	0.546694591988886\\
14.8484848484848	19.2	0.513495092621447	0.513495092621447\\
14.8484848484848	19.8	0.387159818843039	0.387159818843039\\
14.8484848484848	20.4	0.332359335249211	0.332359335249211\\
14.8484848484848	21	0.30108176938132	0.30108176938132\\
14.8484848484848	21.6	0.316617271348047	0.316617271348047\\
14.8484848484848	22.2	0.297782729192736	0.297782729192736\\
14.8484848484848	22.8	0.269517048139476	0.269517048139476\\
14.8484848484848	23.4	0.264102772049398	0.264102772049398\\
14.8484848484848	24	0.258730826642861	0.258730826642861\\
14.8484848484848	24.6	0.279447969464352	0.279447969464352\\
14.8484848484848	25.2	0.273921293988164	0.273921293988164\\
14.8484848484848	25.8	0.277494883790167	0.277494883790167\\
14.8484848484848	26.4	0.262868460050662	0.262868460050662\\
14.8484848484848	27	0.288927007629472	0.288927007629472\\
14.8484848484848	27.6	0.296024411141377	0.296024411141377\\
14.8484848484848	28.2	0.281267169548319	0.281267169548319\\
14.8484848484848	28.8	0.277232254837527	0.277232254837527\\
14.8484848484848	29.4	0.270182116014627	0.270182116014627\\
14.8484848484848	30	0.272095913884745	0.272095913884745\\
14.8484848484848	30.6	0.281571762145476	0.281571762145476\\
14.8484848484848	31.2	0.283733007985833	0.283733007985833\\
14.8484848484848	31.8	0.273378045875062	0.273378045875062\\
14.8484848484848	32.4	0.274975030834151	0.274975030834151\\
14.8484848484848	33	0.276521737602553	0.276521737602553\\
14.8484848484848	33.6	0.272976633913545	0.272976633913545\\
14.8484848484848	34.2	0.28198782659346	0.28198782659346\\
14.8484848484848	34.8	0.281947189443799	0.281947189443799\\
14.8484848484848	35.4	0.288673693729133	0.288673693729133\\
14.8484848484848	36	0.311403190090071	0.311403190090071\\
14.8484848484848	36.6	0.316174584083481	0.316174584083481\\
14.8484848484848	37.2	0.284244448214916	0.284244448214916\\
14.8484848484848	37.8	0.281114937416931	0.281114937416931\\
14.8484848484848	38.4	0.283488535104649	0.283488535104649\\
14.8484848484848	39	0.284460564237418	0.284460564237418\\
14.8484848484848	39.6	0.284846557218463	0.284846557218463\\
14.8484848484848	40.2	0.27477661828046	0.27477661828046\\
14.8484848484848	40.8	0.293695526717933	0.293695526717933\\
14.8484848484848	41.4	0.281840921904156	0.281840921904156\\
14.8484848484848	42	0.275872556822584	0.275872556822584\\
14.8484848484848	42.6	0.282418879023714	0.282418879023714\\
14.8484848484848	43.2	0.272700899130295	0.272700899130295\\
14.8484848484848	43.8	0.270202031525251	0.270202031525251\\
14.8484848484848	44.4	0.323600338457354	0.323600338457354\\
14.8484848484848	45	0.29910200989017	0.29910200989017\\
14.8484848484848	45.6	0.391942996936696	0.391942996936696\\
14.8484848484848	46.2	0.270138876084523	0.270138876084523\\
14.8484848484848	46.8	0.367392678290938	0.367392678290938\\
14.8484848484848	47.4	0.350190449401307	0.350190449401307\\
14.8484848484848	48	0.434793529828658	0.434793529828658\\
14.8484848484848	48.6	0.48437371564837	0.48437371564837\\
14.8484848484848	49.2	0.584027498467367	0.584027498467367\\
14.8484848484848	49.8	0.525719870755264	0.525719870755264\\
14.8484848484848	50.4	0.53019631624012	0.53019631624012\\
14.8484848484848	51	0.467473040616654	0.467473040616654\\
14.8484848484848	51.6	0.468296504461489	0.468296504461489\\
14.8484848484848	52.2	0.605753300996334	0.605753300996334\\
14.8484848484848	52.8	0.539082747657635	0.539082747657635\\
14.8484848484848	53.4	0.550769093597467	0.550769093597467\\
14.8484848484848	54	0.526475298575172	0.526475298575172\\
14.8484848484848	54.6	0.579984479383408	0.579984479383408\\
14.8484848484848	55.2	0.578355350095548	0.578355350095548\\
14.8484848484848	55.8	0.581058997197135	0.581058997197135\\
14.8484848484848	56.4	0.515503027577378	0.515503027577378\\
14.8484848484848	57	0.539519297499808	0.539519297499808\\
14.8484848484848	57.6	0.55306603572401	0.55306603572401\\
14.8484848484848	58.2	0.540042590908386	0.540042590908386\\
14.8484848484848	58.8	0.493307652963251	0.493307652963251\\
14.8484848484848	59.4	0.494438658592987	0.494438658592987\\
14.8484848484848	60	0.538697964521746	0.538697964521746\\
14.8484848484848	60.6	0.546313822532396	0.546313822532396\\
14.8484848484848	61.2	0.571136504853052	0.571136504853052\\
14.8484848484848	61.8	0.520468868964056	0.520468868964056\\
14.8484848484848	62.4	0.451193577241828	0.451193577241828\\
15.4545454545455	0	0.280538906100685	0.280538906100685\\
15.4545454545455	0.6	0.280538906100685	0.280538906100685\\
15.4545454545455	1.2	0.280538906100685	0.280538906100685\\
15.4545454545455	1.8	0.281761716443436	0.281761716443436\\
15.4545454545455	2.4	0.33609410665242	0.33609410665242\\
15.4545454545455	3	0.387242191209286	0.387242191209286\\
15.4545454545455	3.6	0.49288638167585	0.49288638167585\\
15.4545454545455	4.2	0.451701114972478	0.451701114972478\\
15.4545454545455	4.8	0.437943868137455	0.437943868137455\\
15.4545454545455	5.4	0.473423613860429	0.473423613860429\\
15.4545454545455	6	0.516847346670054	0.516847346670054\\
15.4545454545455	6.6	0.506470990128358	0.506470990128358\\
15.4545454545455	7.2	0.524887894074558	0.524887894074558\\
15.4545454545455	7.8	0.487836460922299	0.487836460922299\\
15.4545454545455	8.4	0.422716388539307	0.422716388539307\\
15.4545454545455	9	0.56328548580657	0.56328548580657\\
15.4545454545455	9.6	0.556097440996463	0.556097440996463\\
15.4545454545455	10.2	0.50813653065157	0.50813653065157\\
15.4545454545455	10.8	0.49914721760109	0.49914721760109\\
15.4545454545455	11.4	0.534880027291491	0.534880027291491\\
15.4545454545455	12	0.555552710003951	0.555552710003951\\
15.4545454545455	12.6	0.553742532372216	0.553742532372216\\
15.4545454545455	13.2	0.541852965214084	0.541852965214084\\
15.4545454545455	13.8	0.44728040715382	0.44728040715382\\
15.4545454545455	14.4	0.443847790966644	0.443847790966644\\
15.4545454545455	15	0.521236861326063	0.521236861326063\\
15.4545454545455	15.6	0.477376874099772	0.477376874099772\\
15.4545454545455	16.2	0.522317410648485	0.522317410648485\\
15.4545454545455	16.8	0.546690661352097	0.546690661352097\\
15.4545454545455	17.4	0.535819842281337	0.535819842281337\\
15.4545454545455	18	0.536873906500202	0.536873906500202\\
15.4545454545455	18.6	0.514773091524817	0.514773091524817\\
15.4545454545455	19.2	0.484897303245833	0.484897303245833\\
15.4545454545455	19.8	0.377792275216236	0.377792275216236\\
15.4545454545455	20.4	0.330921540057406	0.330921540057406\\
15.4545454545455	21	0.300096359126357	0.300096359126357\\
15.4545454545455	21.6	0.313954259975591	0.313954259975591\\
15.4545454545455	22.2	0.296701352493693	0.296701352493693\\
15.4545454545455	22.8	0.271129470874158	0.271129470874158\\
15.4545454545455	23.4	0.266194005365651	0.266194005365651\\
15.4545454545455	24	0.261065155646578	0.261065155646578\\
15.4545454545455	24.6	0.280033879297121	0.280033879297121\\
15.4545454545455	25.2	0.275120426793632	0.275120426793632\\
15.4545454545455	25.8	0.278208295447201	0.278208295447201\\
15.4545454545455	26.4	0.265278399964995	0.265278399964995\\
15.4545454545455	27	0.288745424909496	0.288745424909496\\
15.4545454545455	27.6	0.295196276120284	0.295196276120284\\
15.4545454545455	28.2	0.281806627833963	0.281806627833963\\
15.4545454545455	28.8	0.278028365202767	0.278028365202767\\
15.4545454545455	29.4	0.271650882895992	0.271650882895992\\
15.4545454545455	30	0.273365170070043	0.273365170070043\\
15.4545454545455	30.6	0.282124739000997	0.282124739000997\\
15.4545454545455	31.2	0.283901630322929	0.283901630322929\\
15.4545454545455	31.8	0.274704202809396	0.274704202809396\\
15.4545454545455	32.4	0.275979391218664	0.275979391218664\\
15.4545454545455	33	0.276979612002954	0.276979612002954\\
15.4545454545455	33.6	0.274182982626583	0.274182982626583\\
15.4545454545455	34.2	0.282137734085999	0.282137734085999\\
15.4545454545455	34.8	0.282518681115797	0.282518681115797\\
15.4545454545455	35.4	0.288453293578011	0.288453293578011\\
15.4545454545455	36	0.309386219845127	0.309386219845127\\
15.4545454545455	36.6	0.313878177291539	0.313878177291539\\
15.4545454545455	37.2	0.284471599742424	0.284471599742424\\
15.4545454545455	37.8	0.281516189221344	0.281516189221344\\
15.4545454545455	38.4	0.283626584138875	0.283626584138875\\
15.4545454545455	39	0.284354684053388	0.284354684053388\\
15.4545454545455	39.6	0.284704116025078	0.284704116025078\\
15.4545454545455	40.2	0.275723396277325	0.275723396277325\\
15.4545454545455	40.8	0.29286132335688	0.29286132335688\\
15.4545454545455	41.4	0.282105384514729	0.282105384514729\\
15.4545454545455	42	0.277067233832604	0.277067233832604\\
15.4545454545455	42.6	0.28279939774752	0.28279939774752\\
15.4545454545455	43.2	0.273925676234016	0.273925676234016\\
15.4545454545455	43.8	0.271536611769453	0.271536611769453\\
15.4545454545455	44.4	0.31994872855894	0.31994872855894\\
15.4545454545455	45	0.29800621825998	0.29800621825998\\
15.4545454545455	45.6	0.381020157277884	0.381020157277884\\
15.4545454545455	46.2	0.268559004516851	0.268559004516851\\
15.4545454545455	46.8	0.354696583674251	0.354696583674251\\
15.4545454545455	47.4	0.338052341804217	0.338052341804217\\
15.4545454545455	48	0.413537296505503	0.413537296505503\\
15.4545454545455	48.6	0.458340831823173	0.458340831823173\\
15.4545454545455	49.2	0.548907608964645	0.548907608964645\\
15.4545454545455	49.8	0.495186942806508	0.495186942806508\\
15.4545454545455	50.4	0.499174399820208	0.499174399820208\\
15.4545454545455	51	0.442408148054191	0.442408148054191\\
15.4545454545455	51.6	0.442314258063637	0.442314258063637\\
15.4545454545455	52.2	0.56824702886932	0.56824702886932\\
15.4545454545455	52.8	0.506989619215832	0.506989619215832\\
15.4545454545455	53.4	0.517658610029736	0.517658610029736\\
15.4545454545455	54	0.495382446816091	0.495382446816091\\
15.4545454545455	54.6	0.544747323282685	0.544747323282685\\
15.4545454545455	55.2	0.542995143883577	0.542995143883577\\
15.4545454545455	55.8	0.545767764271266	0.545767764271266\\
15.4545454545455	56.4	0.485828852496733	0.485828852496733\\
15.4545454545455	57	0.507854352828725	0.507854352828725\\
15.4545454545455	57.6	0.520226561045532	0.520226561045532\\
15.4545454545455	58.2	0.508030858298577	0.508030858298577\\
15.4545454545455	58.8	0.465355043594136	0.465355043594136\\
15.4545454545455	59.4	0.466525236387068	0.466525236387068\\
15.4545454545455	60	0.506678878448361	0.506678878448361\\
15.4545454545455	60.6	0.513343453753531	0.513343453753531\\
15.4545454545455	61.2	0.537024747332293	0.537024747332293\\
15.4545454545455	61.8	0.490369739373609	0.490369739373609\\
15.4545454545455	62.4	0.427701357651686	0.427701357651686\\
16.0606060606061	0	0.281025725065177	0.281025725065177\\
16.0606060606061	0.6	0.281025725065177	0.281025725065177\\
16.0606060606061	1.2	0.281025725065177	0.281025725065177\\
16.0606060606061	1.8	0.282026800051567	0.282026800051567\\
16.0606060606061	2.4	0.326544087333444	0.326544087333444\\
16.0606060606061	3	0.37014802436431	0.37014802436431\\
16.0606060606061	3.6	0.464285030694664	0.464285030694664\\
16.0606060606061	4.2	0.427664775575612	0.427664775575612\\
16.0606060606061	4.8	0.415138261703183	0.415138261703183\\
16.0606060606061	5.4	0.446908022345791	0.446908022345791\\
16.0606060606061	6	0.485859292815656	0.485859292815656\\
16.0606060606061	6.6	0.476302642657094	0.476302642657094\\
16.0606060606061	7.2	0.493323209243284	0.493323209243284\\
16.0606060606061	7.8	0.459903364984551	0.459903364984551\\
16.0606060606061	8.4	0.40185075261397	0.40185075261397\\
16.0606060606061	9	0.528502627086493	0.528502627086493\\
16.0606060606061	9.6	0.521898572220524	0.521898572220524\\
16.0606060606061	10.2	0.477951677362121	0.477951677362121\\
16.0606060606061	10.8	0.470123275528033	0.470123275528033\\
16.0606060606061	11.4	0.502340495728981	0.502340495728981\\
16.0606060606061	12	0.521322992580687	0.521322992580687\\
16.0606060606061	12.6	0.519438806600091	0.519438806600091\\
16.0606060606061	13.2	0.508865203726384	0.508865203726384\\
16.0606060606061	13.8	0.424227294934765	0.424227294934765\\
16.0606060606061	14.4	0.419882427770967	0.419882427770967\\
16.0606060606061	15	0.490391634171572	0.490391634171572\\
16.0606060606061	15.6	0.449746921837408	0.449746921837408\\
16.0606060606061	16.2	0.490870240126551	0.490870240126551\\
16.0606060606061	16.8	0.513186611427133	0.513186611427133\\
16.0606060606061	17.4	0.503417721454534	0.503417721454534\\
16.0606060606061	18	0.504822822477045	0.504822822477045\\
16.0606060606061	18.6	0.48463996149081	0.48463996149081\\
16.0606060606061	19.2	0.458032702028442	0.458032702028442\\
16.0606060606061	19.8	0.368216232822274	0.368216232822274\\
16.0606060606061	20.4	0.32887011519201	0.32887011519201\\
16.0606060606061	21	0.29898687437402	0.29898687437402\\
16.0606060606061	21.6	0.311096364614422	0.311096364614422\\
16.0606060606061	22.2	0.295520638479801	0.295520638479801\\
16.0606060606061	22.8	0.272697160779483	0.272697160779483\\
16.0606060606061	23.4	0.268256707414408	0.268256707414408\\
16.0606060606061	24	0.263466856642962	0.263466856642962\\
16.0606060606061	24.6	0.280572338226711	0.280572338226711\\
16.0606060606061	25.2	0.276261711681277	0.276261711681277\\
16.0606060606061	25.8	0.278900795590537	0.278900795590537\\
16.0606060606061	26.4	0.267608682617845	0.267608682617845\\
16.0606060606061	27	0.288461422996208	0.288461422996208\\
16.0606060606061	27.6	0.294228262768148	0.294228262768148\\
16.0606060606061	28.2	0.282255072093938	0.282255072093938\\
16.0606060606061	28.8	0.278787827895394	0.278787827895394\\
16.0606060606061	29.4	0.273100184898917	0.273100184898917\\
16.0606060606061	30	0.274617334068289	0.274617334068289\\
16.0606060606061	30.6	0.282571995681452	0.282571995681452\\
16.0606060606061	31.2	0.284015727932045	0.284015727932045\\
16.0606060606061	31.8	0.275953274075072	0.275953274075072\\
16.0606060606061	32.4	0.276942810566751	0.276942810566751\\
16.0606060606061	33	0.277515079467001	0.277515079467001\\
16.0606060606061	33.6	0.275360668774484	0.275360668774484\\
16.0606060606061	34.2	0.282297976930992	0.282297976930992\\
16.0606060606061	34.8	0.282964386376405	0.282964386376405\\
16.0606060606061	35.4	0.288143620645016	0.288143620645016\\
16.0606060606061	36	0.307161241372236	0.307161241372236\\
16.0606060606061	36.6	0.311299802271693	0.311299802271693\\
16.0606060606061	37.2	0.284619655503158	0.284619655503158\\
16.0606060606061	37.8	0.281876682088033	0.281876682088033\\
16.0606060606061	38.4	0.283729814984003	0.283729814984003\\
16.0606060606061	39	0.284257226068676	0.284257226068676\\
16.0606060606061	39.6	0.284570283411181	0.284570283411181\\
16.0606060606061	40.2	0.276661940636599	0.276661940636599\\
16.0606060606061	40.8	0.291965935768303	0.291965935768303\\
16.0606060606061	41.4	0.282350293423878	0.282350293423878\\
16.0606060606061	42	0.27814023335784	0.27814023335784\\
16.0606060606061	42.6	0.283101210438567	0.283101210438567\\
16.0606060606061	43.2	0.275120934567077	0.275120934567077\\
16.0606060606061	43.8	0.272897618228744	0.272897618228744\\
16.0606060606061	44.4	0.316182440668159	0.316182440668159\\
16.0606060606061	45	0.296768112246009	0.296768112246009\\
16.0606060606061	45.6	0.370083753575174	0.370083753575174\\
16.0606060606061	46.2	0.267960105931348	0.267960105931348\\
16.0606060606061	46.8	0.343307770986634	0.343307770986634\\
16.0606060606061	47.4	0.32764683877399	0.32764683877399\\
16.0606060606061	48	0.394130923940086	0.394130923940086\\
16.0606060606061	48.6	0.434124708199103	0.434124708199103\\
16.0606060606061	49.2	0.515312006171188	0.515312006171188\\
16.0606060606061	49.8	0.46660662454671	0.46660662454671\\
16.0606060606061	50.4	0.470088763191552	0.470088763191552\\
16.0606060606061	51	0.419387620670249	0.419387620670249\\
16.0606060606061	51.6	0.418617309483834	0.418617309483834\\
16.0606060606061	52.2	0.532464946756133	0.532464946756133\\
16.0606060606061	52.8	0.4769172677165	0.4769172677165\\
16.0606060606061	53.4	0.486504847578143	0.486504847578143\\
16.0606060606061	54	0.466360476481512	0.466360476481512\\
16.0606060606061	54.6	0.511271963485658	0.511271963485658\\
16.0606060606061	55.2	0.509448902688055	0.509448902688055\\
16.0606060606061	55.8	0.512221449068552	0.512221449068552\\
16.0606060606061	56.4	0.45814549684804	0.45814549684804\\
16.0606060606061	57	0.478036258934371	0.478036258934371\\
16.0606060606061	57.6	0.489267060995599	0.489267060995599\\
16.0606060606061	58.2	0.477982690842347	0.477982690842347\\
16.0606060606061	58.8	0.439560258830105	0.439560258830105\\
16.0606060606061	59.4	0.4406826092173	0.4406826092173\\
16.0606060606061	60	0.476691281115238	0.476691281115238\\
16.0606060606061	60.6	0.482418498007543	0.482418498007543\\
16.0606060606061	61.2	0.50464700111437	0.50464700111437\\
16.0606060606061	61.8	0.462247634596856	0.462247634596856\\
16.0606060606061	62.4	0.406300590767762	0.406300590767762\\
16.6666666666667	0	0.281470983277825	0.281470983277825\\
16.6666666666667	0.6	0.281470983277825	0.281470983277825\\
16.6666666666667	1.2	0.281470983277825	0.281470983277825\\
16.6666666666667	1.8	0.28228213137781	0.28228213137781\\
16.6666666666667	2.4	0.318384154581054	0.318384154581054\\
16.6666666666667	3	0.355166611407966	0.355166611407966\\
16.6666666666667	3.6	0.438004073901613	0.438004073901613\\
16.6666666666667	4.2	0.405841698555396	0.405841698555396\\
16.6666666666667	4.8	0.394606403653976	0.394606403653976\\
16.6666666666667	5.4	0.422695836052844	0.422695836052844\\
16.6666666666667	6	0.457215306217682	0.457215306217682\\
16.6666666666667	6.6	0.448520947301856	0.448520947301856\\
16.6666666666667	7.2	0.464041670897633	0.464041670897633\\
16.6666666666667	7.8	0.434255997744286	0.434255997744286\\
16.6666666666667	8.4	0.38314707356414	0.38314707356414\\
16.6666666666667	9	0.495858160266884	0.495858160266884\\
16.6666666666667	9.6	0.489847163247025	0.489847163247025\\
16.6666666666667	10.2	0.450144762684194	0.450144762684194\\
16.6666666666667	10.8	0.443369022042483	0.443369022042483\\
16.6666666666667	11.4	0.472081087302065	0.472081087302065\\
16.6666666666667	12	0.489246828640397	0.489246828640397\\
16.6666666666667	12.6	0.487385258164477	0.487385258164477\\
16.6666666666667	13.2	0.478033007391142	0.478033007391142\\
16.6666666666667	13.8	0.403237741311684	0.403237741311684\\
16.6666666666667	14.4	0.398345384494144	0.398345384494144\\
16.6666666666667	15	0.461723259667731	0.461723259667731\\
16.6666666666667	15.6	0.424637916502412	0.424637916502412\\
16.6666666666667	16.2	0.461681280107706	0.461681280107706\\
16.6666666666667	16.8	0.481901637927589	0.481901637927589\\
16.6666666666667	17.4	0.473200130257659	0.473200130257659\\
16.6666666666667	18	0.47489329958407	0.47489329958407\\
16.6666666666667	18.6	0.456681256834722	0.456681256834722\\
16.6666666666667	19.2	0.433228573075654	0.433228573075654\\
16.6666666666667	19.8	0.358719672514974	0.358719672514974\\
16.6666666666667	20.4	0.326308767000967	0.326308767000967\\
16.6666666666667	21	0.297794257832971	0.297794257832971\\
16.6666666666667	21.6	0.30817681935374	0.30817681935374\\
16.6666666666667	22.2	0.294305037824922	0.294305037824922\\
16.6666666666667	22.8	0.274193391493493	0.274193391493493\\
16.6666666666667	23.4	0.2702476130359	0.2702476130359\\
16.6666666666667	24	0.265859492685664	0.265859492685664\\
16.6666666666667	24.6	0.281068289426525	0.281068289426525\\
16.6666666666667	25.2	0.277333734127939	0.277333734127939\\
16.6666666666667	25.8	0.279565229307931	0.279565229307931\\
16.6666666666667	26.4	0.269817721829381	0.269817721829381\\
16.6666666666667	27	0.288114576522565	0.288114576522565\\
16.6666666666667	27.6	0.293192717093698	0.293192717093698\\
16.6666666666667	28.2	0.282630583759113	0.282630583759113\\
16.6666666666667	28.8	0.279504775279657	0.279504775279657\\
16.6666666666667	29.4	0.274499397169102	0.274499397169102\\
16.6666666666667	30	0.275826539749672	0.275826539749672\\
16.6666666666667	30.6	0.282935412509753	0.282935412509753\\
16.6666666666667	31.2	0.284094417015795	0.284094417015795\\
16.6666666666667	31.8	0.277114836196937	0.277114836196937\\
16.6666666666667	32.4	0.277858140836117	0.277858140836117\\
16.6666666666667	33	0.278105396228311	0.278105396228311\\
16.6666666666667	33.6	0.276489749844178	0.276489749844178\\
16.6666666666667	34.2	0.282469629363026	0.282469629363026\\
16.6666666666667	34.8	0.28331181182654	0.28331181182654\\
16.6666666666667	35.4	0.287783943101213	0.287783943101213\\
16.6666666666667	36	0.304838608946291	0.304838608946291\\
16.6666666666667	36.6	0.30858063422224	0.30858063422224\\
16.6666666666667	37.2	0.284709776431634	0.284709776431634\\
16.6666666666667	37.8	0.282204270835986	0.282204270835986\\
16.6666666666667	38.4	0.283812158967439	0.283812158967439\\
16.6666666666667	39	0.284178143393522	0.284178143393522\\
16.6666666666667	39.6	0.284455637133396	0.284455637133396\\
16.6666666666667	40.2	0.277575317921425	0.277575317921425\\
16.6666666666667	40.8	0.29105981819366	0.29105981819366\\
16.6666666666667	41.4	0.282581101411961	0.282581101411961\\
16.6666666666667	42	0.279098422239176	0.279098422239176\\
16.6666666666667	42.6	0.283343825729437	0.283343825729437\\
16.6666666666667	43.2	0.276267690053081	0.276267690053081\\
16.6666666666667	43.8	0.274244408499106	0.274244408499106\\
16.6666666666667	44.4	0.312441314579222	0.312441314579222\\
16.6666666666667	45	0.29546461910758	0.29546461910758\\
16.6666666666667	45.6	0.359452884831049	0.359452884831049\\
16.6666666666667	46.2	0.26811459566206	0.26811459566206\\
16.6666666666667	46.8	0.333244385302603	0.333244385302603\\
16.6666666666667	47.4	0.318845020091256	0.318845020091256\\
16.6666666666667	48	0.37668642207296	0.37668642207296\\
16.6666666666667	48.6	0.411966919799817	0.411966919799817\\
16.6666666666667	49.2	0.483809722582921	0.483809722582921\\
16.6666666666667	49.8	0.440299027705733	0.440299027705733\\
16.6666666666667	50.4	0.443285879593116	0.443285879593116\\
16.6666666666667	51	0.398566526613168	0.398566526613168\\
16.6666666666667	51.6	0.397327554578408	0.397327554578408\\
16.6666666666667	52.2	0.498948532549382	0.498948532549382\\
16.6666666666667	52.8	0.449210929440855	0.449210929440855\\
16.6666666666667	53.4	0.457701492666698	0.457701492666698\\
16.6666666666667	54	0.439723012000795	0.439723012000795\\
16.6666666666667	54.6	0.48004550346164	0.48004550346164\\
16.6666666666667	55.2	0.478203958656851	0.478203958656851\\
16.6666666666667	55.8	0.480913308843151	0.480913308843151\\
16.6666666666667	56.4	0.432744412845461	0.432744412845461\\
16.6666666666667	57	0.450452050044238	0.450452050044238\\
16.6666666666667	57.6	0.460572161089871	0.460572161089871\\
16.6666666666667	58.2	0.450256785015425	0.450256785015425\\
16.6666666666667	58.8	0.416120202779634	0.416120202779634\\
16.6666666666667	59.4	0.417141462244841	0.417141462244841\\
16.6666666666667	60	0.449068833477917	0.449068833477917\\
16.6666666666667	60.6	0.453907680972514	0.453907680972514\\
16.6666666666667	61.2	0.474454129988111	0.474454129988111\\
16.6666666666667	61.8	0.436406686796665	0.436406686796665\\
16.6666666666667	62.4	0.387082637116882	0.387082637116882\\
17.2727272727273	0	0.281879705235304	0.281879705235304\\
17.2727272727273	0.6	0.281879705235304	0.281879705235304\\
17.2727272727273	1.2	0.281879705235304	0.281879705235304\\
17.2727272727273	1.8	0.282529939435235	0.282529939435235\\
17.2727272727273	2.4	0.311495771906111	0.311495771906111\\
17.2727272727273	3	0.342207093716463	0.342207093716463\\
17.2727272727273	3.6	0.41424597541306	0.41424597541306\\
17.2727272727273	4.2	0.386325395045715	0.386325395045715\\
17.2727272727273	4.8	0.376385713664289	0.376385713664289\\
17.2727272727273	5.4	0.40092637385275	0.40092637385275\\
17.2727272727273	6	0.431166273110657	0.431166273110657\\
17.2727272727273	6.6	0.4233532065288	0.4233532065288\\
17.2727272727273	7.2	0.437323252053608	0.437323252053608\\
17.2727272727273	7.8	0.411082493225503	0.411082493225503\\
17.2727272727273	8.4	0.366612811538825	0.366612811538825\\
17.2727272727273	9	0.465742616568286	0.465742616568286\\
17.2727272727273	9.6	0.460327182884872	0.460327182884872\\
17.2727272727273	10.2	0.424931264295602	0.424931264295602\\
17.2727272727273	10.8	0.419107771372409	0.419107771372409\\
17.2727272727273	11.4	0.444407915318026	0.444407915318026\\
17.2727272727273	12	0.459714669974458	0.459714669974458\\
17.2727272727273	12.6	0.457941257365952	0.457941257365952\\
17.2727272727273	13.2	0.449726723855049	0.449726723855049\\
17.2727272727273	13.8	0.384411398097893	0.384411398097893\\
17.2727272727273	14.4	0.379273172641795	0.379273172641795\\
17.2727272727273	15	0.435521012570491	0.435521012570491\\
17.2727272727273	15.6	0.402164159435769	0.402164159435769\\
17.2727272727273	16.2	0.435060614706806	0.435060614706806\\
17.2727272727273	16.8	0.453183172510778	0.453183172510778\\
17.2727272727273	17.4	0.445504278788359	0.445504278788359\\
17.2727272727273	18	0.447401551796282	0.447401551796282\\
17.2727272727273	18.6	0.431160088154592	0.431160088154592\\
17.2727272727273	19.2	0.410699370178334	0.410699370178334\\
17.2727272727273	19.8	0.349545919169484	0.349545919169484\\
17.2727272727273	20.4	0.323350998955747	0.323350998955747\\
17.2727272727273	21	0.296557527987038	0.296557527987038\\
17.2727272727273	21.6	0.305308109364238	0.305308109364238\\
17.2727272727273	22.2	0.293108435736922	0.293108435736922\\
17.2727272727273	22.8	0.275596835708709	0.275596835708709\\
17.2727272727273	23.4	0.272131395354582	0.272131395354582\\
17.2727272727273	24	0.268178144372068	0.268178144372068\\
17.2727272727273	24.6	0.281525859384653	0.281525859384653\\
17.2727272727273	25.2	0.278327977364577	0.278327977364577\\
17.2727272727273	25.8	0.280195348957325	0.280195348957325\\
17.2727272727273	26.4	0.271873535277451	0.271873535277451\\
17.2727272727273	27	0.287738905744967	0.287738905744967\\
17.2727272727273	27.6	0.292150621379026	0.292150621379026\\
17.2727272727273	28.2	0.282949192400739	0.282949192400739\\
17.2727272727273	28.8	0.280174563771899	0.280174563771899\\
17.2727272727273	29.4	0.275823518258517	0.275823518258517\\
17.2727272727273	30	0.276971595893554	0.276971595893554\\
17.2727272727273	30.6	0.283234498397861	0.283234498397861\\
17.2727272727273	31.2	0.284153418326295	0.284153418326295\\
17.2727272727273	31.8	0.278181796801086	0.278181796801086\\
17.2727272727273	32.4	0.278719324266333	0.278719324266333\\
17.2727272727273	33	0.278728250474206	0.278728250474206\\
17.2727272727273	33.6	0.277554016024098	0.277554016024098\\
17.2727272727273	34.2	0.282652057119921	0.282652057119921\\
17.2727272727273	34.8	0.283585501930339	0.283585501930339\\
17.2727272727273	35.4	0.287407336268552	0.287407336268552\\
17.2727272727273	36	0.302513968699924	0.302513968699924\\
17.2727272727273	36.6	0.305842999831602	0.305842999831602\\
17.2727272727273	37.2	0.284760474946102	0.284760474946102\\
17.2727272727273	37.8	0.282505301002671	0.282505301002671\\
17.2727272727273	38.4	0.28388466699122	0.28388466699122\\
17.2727272727273	39	0.284123861220801	0.284123861220801\\
17.2727272727273	39.6	0.284367157831281	0.284367157831281\\
17.2727272727273	40.2	0.278448964582264	0.278448964582264\\
17.2727272727273	40.8	0.290184040407375	0.290184040407375\\
17.2727272727273	41.4	0.282801670406896	0.282801670406896\\
17.2727272727273	42	0.279949824822401	0.279949824822401\\
17.2727272727273	42.6	0.283544023753851	0.283544023753851\\
17.2727272727273	43.2	0.277350346896586	0.277350346896586\\
17.2727272727273	43.8	0.275542731042133	0.275542731042133\\
17.2727272727273	44.4	0.308840917048082	0.308840917048082\\
17.2727272727273	45	0.294161027106535	0.294161027106535\\
17.2727272727273	45.6	0.34938479615987	0.34938479615987\\
17.2727272727273	46.2	0.268810411806654	0.268810411806654\\
17.2727272727273	46.8	0.324480358375628	0.324480358375628\\
17.2727272727273	47.4	0.311491730424636	0.311491730424636\\
17.2727272727273	48	0.361237681246522	0.361237681246522\\
17.2727272727273	48.6	0.392009084070829	0.392009084070829\\
17.2727272727273	49.2	0.454816769648379	0.454816769648379\\
17.2727272727273	49.8	0.416466851869282	0.416466851869282\\
17.2727272727273	50.4	0.418989082857395	0.418989082857395\\
17.2727272727273	51	0.380009462823441	0.380009462823441\\
17.2727272727273	51.6	0.378474793191803	0.378474793191803\\
17.2727272727273	52.2	0.468091220380203	0.468091220380203\\
17.2727272727273	52.8	0.424091587114871	0.424091587114871\\
17.2727272727273	53.4	0.431510328468627	0.431510328468627\\
17.2727272727273	54	0.415662661810043	0.415662661810043\\
17.2727272727273	54.6	0.451413637176787	0.451413637176787\\
17.2727272727273	55.2	0.449603162667647	0.449603162667647\\
17.2727272727273	55.8	0.45219448561199	0.45219448561199\\
17.2727272727273	56.4	0.409803107757708	0.409803107757708\\
17.2727272727273	57	0.4253607477706	0.4253607477706\\
17.2727272727273	57.6	0.43440152766511	0.43440152766511\\
17.2727272727273	58.2	0.425086660043074	0.425086660043074\\
17.2727272727273	58.8	0.395131200856827	0.395131200856827\\
17.2727272727273	59.4	0.396026412267631	0.396026412267631\\
17.2727272727273	60	0.424023789769589	0.424023789769589\\
17.2727272727273	60.6	0.428049542520511	0.428049542520511\\
17.2727272727273	61.2	0.446764961371579	0.446764961371579\\
17.2727272727273	61.8	0.413035468145072	0.413035468145072\\
17.2727272727273	62.4	0.370060140467104	0.370060140467104\\
17.8787878787879	0	0.282256147033677	0.282256147033677\\
17.8787878787879	0.6	0.282256147033677	0.282256147033677\\
17.8787878787879	1.2	0.282256147033677	0.282256147033677\\
17.8787878787879	1.8	0.282771432816486	0.282771432816486\\
17.8787878787879	2.4	0.305747688196614	0.305747688196614\\
17.8787878787879	3	0.331137140508758	0.331137140508758\\
17.8787878787879	3.6	0.393100175213137	0.393100175213137\\
17.8787878787879	4.2	0.369123788287992	0.369123788287992\\
17.8787878787879	4.8	0.360438875558476	0.360438875558476\\
17.8787878787879	5.4	0.381641239613167	0.381641239613167\\
17.8787878787879	6	0.407841792036023	0.407841792036023\\
17.8787878787879	6.6	0.400906903913029	0.400906903913029\\
17.8787878787879	7.2	0.413323004288018	0.413323004288018\\
17.8787878787879	7.8	0.3904627694463	0.3904627694463\\
17.8787878787879	8.4	0.352191151542588	0.352191151542588\\
17.8787878787879	9	0.438406395311383	0.438406395311383\\
17.8787878787879	9.6	0.433581265714101	0.433581265714101\\
17.8787878787879	10.2	0.402412354963348	0.402412354963348\\
17.8787878787879	10.8	0.397447827042383	0.397447827042383\\
17.8787878787879	11.4	0.419497229309812	0.419497229309812\\
17.8787878787879	12	0.432972780065281	0.432972780065281\\
17.8787878787879	12.6	0.431327039323375	0.431327039323375\\
17.8787878787879	13.2	0.42417364992645	0.42417364992645\\
17.8787878787879	13.8	0.367766634744369	0.367766634744369\\
17.8787878787879	14.4	0.36262171618858	0.36262171618858\\
17.8787878787879	15	0.411950021762427	0.411950021762427\\
17.8787878787879	15.6	0.382340640799954	0.382340640799954\\
17.8787878787879	16.2	0.411182731820022	0.411182731820022\\
17.8787878787879	16.8	0.427242358874131	0.427242358874131\\
17.8787878787879	17.4	0.420532067743316	0.420532067743316\\
17.8787878787879	18	0.42253983990351	0.42253983990351\\
17.8787878787879	18.6	0.408222237157288	0.408222237157288\\
17.8787878787879	19.2	0.390553114414831	0.390553114414831\\
17.8787878787879	19.8	0.340887064859785	0.340887064859785\\
17.8787878787879	20.4	0.32011481163551	0.32011481163551\\
17.8787878787879	21	0.29531280865097	0.29531280865097\\
17.8787878787879	21.6	0.302578591302196	0.302578591302196\\
17.8787878787879	22.2	0.291972812343934	0.291972812343934\\
17.8787878787879	22.8	0.276892425826921	0.276892425826921\\
17.8787878787879	23.4	0.273881965111528	0.273881965111528\\
17.8787878787879	24	0.270372049440969	0.270372049440969\\
17.8787878787879	24.6	0.281948557763288	0.281948557763288\\
17.8787878787879	25.2	0.279239273627113	0.279239273627113\\
17.8787878787879	25.8	0.280786442480069	0.280786442480069\\
17.8787878787879	26.4	0.273754642407576	0.273754642407576\\
17.8787878787879	27	0.28736199348385	0.28736199348385\\
17.8787878787879	27.6	0.291149795370173	0.291149795370173\\
17.8787878787879	28.2	0.283224504761171	0.283224504761171\\
17.8787878787879	28.8	0.280794263432832	0.280794263432832\\
17.8787878787879	29.4	0.27705427522635	0.27705427522635\\
17.8787878787879	30	0.278037012602797	0.278037012602797\\
17.8787878787879	30.6	0.283485839613935	0.283485839613935\\
17.8787878787879	31.2	0.284204924370975	0.284204924370975\\
17.8787878787879	31.8	0.279150695902535	0.279150695902535\\
17.8787878787879	32.4	0.279521883183899	0.279521883183899\\
17.8787878787879	33	0.279363401431863	0.279363401431863\\
17.8787878787879	33.6	0.278541817658709	0.278541817658709\\
17.8787878787879	34.2	0.282843603210623	0.282843603210623\\
17.8787878787879	34.8	0.283806234379081	0.283806234379081\\
17.8787878787879	35.4	0.287039900148848	0.287039900148848\\
17.8787878787879	36	0.300265221600856	0.300265221600856\\
17.8787878787879	36.6	0.303186203311755	0.303186203311755\\
17.8787878787879	37.2	0.284787267279075	0.284787267279075\\
17.8787878787879	37.8	0.282784798651334	0.282784798651334\\
17.8787878787879	38.4	0.2839556189879	0.2839556189879\\
17.8787878787879	39	0.284097774233582	0.284097774233582\\
17.8787878787879	39.6	0.284308714124685	0.284308714124685\\
17.8787878787879	40.2	0.279271601087689	0.279271601087689\\
17.8787878787879	40.8	0.289369482567738	0.289369482567738\\
17.8787878787879	41.4	0.283014657130104	0.283014657130104\\
17.8787878787879	42	0.280703257402956	0.280703257402956\\
17.8787878787879	42.6	0.283715543902839	0.283715543902839\\
17.8787878787879	43.2	0.278357502036971	0.278357502036971\\
17.8787878787879	43.8	0.276766353096424	0.276766353096424\\
17.8787878787879	44.4	0.305469567280856	0.305469567280856\\
17.8787878787879	45	0.292909073386583	0.292909073386583\\
17.8787878787879	45.6	0.340069041430236	0.340069041430236\\
17.8787878787879	46.2	0.269863129757785	0.269863129757785\\
17.8787878787879	46.8	0.31695494609675	0.31695494609675\\
17.8787878787879	47.4	0.305421045954506	0.305421045954506\\
17.8787878787879	48	0.347751969198369	0.347751969198369\\
17.8787878787879	48.6	0.374301525986692	0.374301525986692\\
17.8787878787879	49.2	0.428596201511508	0.428596201511508\\
17.8787878787879	49.8	0.395203442395254	0.395203442395254\\
17.8787878787879	50.4	0.397305986983554	0.397305986983554\\
17.8787878787879	51	0.363702564749024	0.363702564749024\\
17.8787878787879	51.6	0.362011106802334	0.362011106802334\\
17.8787878787879	52.2	0.440140442200339	0.440140442200339\\
17.8787878787879	52.8	0.40166402073804	0.40166402073804\\
17.8787878787879	53.4	0.40806785021344	0.40806785021344\\
17.8787878787879	54	0.394260041929788	0.394260041929788\\
17.8787878787879	54.6	0.425584028462909	0.425584028462909\\
17.8787878787879	55.2	0.423848623023891	0.423848623023891\\
17.8787878787879	55.8	0.426277146114276	0.426277146114276\\
17.8787878787879	56.4	0.389394057982752	0.389394057982752\\
17.8787878787879	57	0.402899335803965	0.402899335803965\\
17.8787878787879	57.6	0.410896148224989	0.410896148224989\\
17.8787878787879	58.2	0.402588034476246	0.402588034476246\\
17.8787878787879	58.8	0.376600971983974	0.376600971983974\\
17.8787878787879	59.4	0.377366690780612	0.377366690780612\\
17.8787878787879	60	0.401655350567479	0.401655350567479\\
17.8787878787879	60.6	0.404960183218128	0.404960183218128\\
17.8787878787879	61.2	0.421770205290851	0.421770205290851\\
17.8787878787879	61.8	0.392215556765012	0.392215556765012\\
17.8787878787879	62.4	0.355180640853988	0.355180640853988\\
18.4848484848485	0	0.282603936272039	0.282603936272039\\
18.4848484848485	0.6	0.282603936272039	0.282603936272039\\
18.4848484848485	1.2	0.282603936272039	0.282603936272039\\
18.4848484848485	1.8	0.283007166050344	0.283007166050344\\
18.4848484848485	2.4	0.30100625731766	0.30100625731766\\
18.4848484848485	3	0.321797741512434	0.321797741512434\\
18.4848484848485	3.6	0.374556034537256	0.374556034537256\\
18.4848484848485	4.2	0.354172655311824	0.354172655311824\\
18.4848484848485	4.8	0.346668256987877	0.346668256987877\\
18.4848484848485	5.4	0.364797761410548	0.364797761410548\\
18.4848484848485	6	0.387262392215213	0.387262392215213\\
18.4848484848485	6.6	0.381182730210884	0.381182730210884\\
18.4848484848485	7.2	0.392082467232468	0.392082467232468\\
18.4848484848485	7.8	0.372381355955198	0.372381355955198\\
18.4848484848485	8.4	0.339774984936761	0.339774984936761\\
18.4848484848485	9	0.413968521277132	0.413968521277132\\
18.4848484848485	9.6	0.40971984702315	0.40971984702315\\
18.4848484848485	10.2	0.38258771938991	0.38258771938991\\
18.4848484848485	10.8	0.378394758465486	0.378394758465486\\
18.4848484848485	11.4	0.397406440416941	0.397406440416941\\
18.4848484848485	12	0.409132462472998	0.409132462472998\\
18.4848484848485	12.6	0.40763377486479	0.40763377486479\\
18.4848484848485	13.2	0.401467843534248	0.401467843534248\\
18.4848484848485	13.8	0.353252824120098	0.353252824120098\\
18.4848484848485	14.4	0.348281929494073	0.348281929494073\\
18.4848484848485	15	0.391061956249685	0.391061956249685\\
18.4848484848485	15.6	0.365098225251394	0.365098225251394\\
18.4848484848485	16.2	0.390097956153565	0.390097956153565\\
18.4848484848485	16.8	0.404164145474842	0.404164145474842\\
18.4848484848485	17.4	0.398360311243555	0.398360311243555\\
18.4848484848485	18	0.400386028069819	0.400386028069819\\
18.4848484848485	18.6	0.387907008377763	0.387907008377763\\
18.4848484848485	19.2	0.372802405479951	0.372802405479951\\
18.4848484848485	19.8	0.332881637366687	0.332881637366687\\
18.4848484848485	20.4	0.316717363968024	0.316717363968024\\
18.4848484848485	21	0.294092448833266	0.294092448833266\\
18.4848484848485	21.6	0.300051364990714	0.300051364990714\\
18.4848484848485	22.2	0.290927916194674	0.290927916194674\\
18.4848484848485	22.8	0.278071565751983	0.278071565751983\\
18.4848484848485	23.4	0.275482843123249	0.275482843123249\\
18.4848484848485	24	0.272405676433569	0.272405676433569\\
18.4848484848485	24.6	0.282339429675059	0.282339429675059\\
18.4848484848485	25.2	0.28006588136363	0.28006588136363\\
18.4848484848485	25.8	0.28133566019269	0.28133566019269\\
18.4848484848485	26.4	0.275450019096338	0.275450019096338\\
18.4848484848485	27	0.287004655623655	0.287004655623655\\
18.4848484848485	27.6	0.290224342065191	0.290224342065191\\
18.4848484848485	28.2	0.283467539207589	0.283467539207589\\
18.4848484848485	28.8	0.281362861658833	0.281362861658833\\
18.4848484848485	29.4	0.278180470781713	0.278180470781713\\
18.4848484848485	30	0.27901334890805	0.27901334890805\\
18.4848484848485	30.6	0.283702831655968	0.283702831655968\\
18.4848484848485	31.2	0.284257684994931	0.284257684994931\\
18.4848484848485	31.8	0.280021649232131	0.280021649232131\\
18.4848484848485	32.4	0.280263174805147	0.280263174805147\\
18.4848484848485	33	0.279993777603293	0.279993777603293\\
18.4848484848485	33.6	0.279446345559933	0.279446345559933\\
18.4848484848485	34.2	0.283042122580074	0.283042122580074\\
18.4848484848485	34.8	0.283990622204353	0.283990622204353\\
18.4848484848485	35.4	0.286700563960104	0.286700563960104\\
18.4848484848485	36	0.298151157211437	0.298151157211437\\
18.4848484848485	36.6	0.30068466363265	0.30068466363265\\
18.4848484848485	37.2	0.284802531046833	0.284802531046833\\
18.4848484848485	37.8	0.283046652426548	0.283046652426548\\
18.4848484848485	38.4	0.284030736328573	0.284030736328573\\
18.4848484848485	39	0.284100776659774	0.284100776659774\\
18.4848484848485	39.6	0.284281583611979	0.284281583611979\\
18.4848484848485	40.2	0.280035670004697	0.280035670004697\\
18.4848484848485	40.8	0.288636836046987	0.288636836046987\\
18.4848484848485	41.4	0.283221827713806	0.283221827713806\\
18.4848484848485	42	0.281367958813969	0.281367958813969\\
18.4848484848485	42.6	0.283869004059356	0.283869004059356\\
18.4848484848485	43.2	0.279282246272532	0.279282246272532\\
18.4848484848485	43.8	0.277897704054826	0.277897704054826\\
18.4848484848485	44.4	0.302387690512956	0.302387690512956\\
18.4848484848485	45	0.291746283507557	0.291746283507557\\
18.4848484848485	45.6	0.331627163748087	0.331627163748087\\
18.4848484848485	46.2	0.271123145740231	0.271123145740231\\
18.4848484848485	46.8	0.310582012269028	0.310582012269028\\
18.4848484848485	47.4	0.300468351418342	0.300468351418342\\
18.4848484848485	48	0.336142609515046	0.336142609515046\\
18.4848484848485	48.6	0.358815160106145	0.358815160106145\\
18.4848484848485	49.2	0.405267202716	0.405267202716\\
18.4848484848485	49.8	0.376505176739391	0.376505176739391\\
18.4848484848485	50.4	0.378240877752092	0.378240877752092\\
18.4848484848485	51	0.349567147637485	0.349567147637485\\
18.4848484848485	51.6	0.347826301543455	0.347826301543455\\
18.4848484848485	52.2	0.415207304327003	0.415207304327003\\
18.4848484848485	52.8	0.381929605319987	0.381929605319987\\
18.4848484848485	53.4	0.387397559123031	0.387397559123031\\
18.4848484848485	54	0.375497159549971	0.375497159549971\\
18.4848484848485	54.6	0.402636731269736	0.402636731269736\\
18.4848484848485	55.2	0.401012684299418	0.401012684299418\\
18.4848484848485	55.8	0.403244782231569	0.403244782231569\\
18.4848484848485	56.4	0.371497550850743	0.371497550850743\\
18.4848484848485	57	0.383094430203576	0.383094430203576\\
18.4848484848485	57.6	0.390089727413417	0.390089727413417\\
18.4848484848485	58.2	0.382771218519564	0.382771218519564\\
18.4848484848485	58.8	0.360462750149793	0.360462750149793\\
18.4848484848485	59.4	0.361109844355254	0.361109844355254\\
18.4848484848485	60	0.381962416268399	0.381962416268399\\
18.4848484848485	60.6	0.384646270846729	0.384646270846729\\
18.4848484848485	61.2	0.399542543246866	0.399542543246866\\
18.4848484848485	61.8	0.373934202521227	0.373934202521227\\
18.4848484848485	62.4	0.342340528388221	0.342340528388221\\
19.0909090909091	0	0.282926182750996	0.282926182750996\\
19.0909090909091	0.6	0.282926182750996	0.282926182750996\\
19.0909090909091	1.2	0.282926182750996	0.282926182750996\\
19.0909090909091	1.8	0.283237312121836	0.283237312121836\\
19.0909090909091	2.4	0.29714287498787	0.29714287498787\\
19.0909090909091	3	0.314015741830095	0.314015741830095\\
19.0909090909091	3.6	0.358519278319303	0.358519278319303\\
19.0909090909091	4.2	0.341350433717685	0.341350433717685\\
19.0909090909091	4.8	0.334930571876816	0.334930571876816\\
19.0909090909091	5.4	0.350284605539523	0.350284605539523\\
19.0909090909091	6	0.369355835205257	0.369355835205257\\
19.0909090909091	6.6	0.364091510346074	0.364091510346074\\
19.0909090909091	7.2	0.373545617100465	0.373545617100465\\
19.0909090909091	7.8	0.356743369999596	0.356743369999596\\
19.0909090909091	8.4	0.329220498147283	0.329220498147283\\
19.0909090909091	9	0.392431536470492	0.392431536470492\\
19.0909090909091	9.6	0.388736575745879	0.388736575745879\\
19.0909090909091	10.2	0.365371743595248	0.365371743595248\\
19.0909090909091	10.8	0.361867455384538	0.361867455384538\\
19.0909090909091	11.4	0.378090109109401	0.378090109109401\\
19.0909090909091	12	0.388185834920193	0.388185834920193\\
19.0909090909091	12.6	0.386839459358042	0.386839459358042\\
19.0909090909091	13.2	0.381586457674843	0.381586457674843\\
19.0909090909091	13.8	0.340763983395318	0.340763983395318\\
19.0909090909091	14.4	0.336095676649765	0.336095676649765\\
19.0909090909091	15	0.372810468445345	0.372810468445345\\
19.0909090909091	15.6	0.350300587430043	0.350300587430043\\
19.0909090909091	16.2	0.37174954604223	0.37174954604223\\
19.0909090909091	16.8	0.3839230439686	0.3839230439686\\
19.0909090909091	17.4	0.378956691674839	0.378956691674839\\
19.0909090909091	18	0.380917913563901	0.380917913563901\\
19.0909090909091	18.6	0.370162221549916	0.370162221549916\\
19.0909090909091	19.2	0.357379000043079	0.357379000043079\\
19.0909090909091	19.8	0.325616208810589	0.325616208810589\\
19.0909090909091	20.4	0.313269922827913	0.313269922827913\\
19.0909090909091	21	0.292924291325852	0.292924291325852\\
19.0909090909091	21.6	0.297765224541354	0.297765224541354\\
19.0909090909091	22.2	0.289991870681009	0.289991870681009\\
19.0909090909091	22.8	0.279131765526703	0.279131765526703\\
19.0909090909091	23.4	0.276926698844164	0.276926698844164\\
19.0909090909091	24	0.274258358273334	0.274258358273334\\
19.0909090909091	24.6	0.282701169732598	0.282701169732598\\
19.0909090909091	25.2	0.280809237848418	0.280809237848418\\
19.0909090909091	25.8	0.281842068475006	0.281842068475006\\
19.0909090909091	26.4	0.276958227258523	0.276958227258523\\
19.0909090909091	27	0.286681135660205	0.286681135660205\\
19.0909090909091	27.6	0.289395243326951	0.289395243326951\\
19.0909090909091	28.2	0.283686764101652	0.283686764101652\\
19.0909090909091	28.8	0.281881214461618	0.281881214461618\\
19.0909090909091	29.4	0.279197650031889	0.279197650031889\\
19.0909090909091	30	0.279896950699989	0.279896950699989\\
19.0909090909091	30.6	0.283895689565778	0.283895689565778\\
19.0909090909091	31.2	0.284317295201715	0.284317295201715\\
19.0909090909091	31.8	0.280797988292952	0.280797988292952\\
19.0909090909091	32.4	0.28094243446041	0.28094243446041\\
19.0909090909091	33	0.280606046460753	0.280606046460753\\
19.0909090909091	33.6	0.280265422032608	0.280265422032608\\
19.0909090909091	34.2	0.28324536669843	0.28324536669843\\
19.0909090909091	34.8	0.284151110949205	0.284151110949205\\
19.0909090909091	35.4	0.286401436492571	0.286401436492571\\
19.0909090909091	36	0.296211666320721	0.296211666320721\\
19.0909090909091	36.6	0.298388226114046	0.298388226114046\\
19.0909090909091	37.2	0.284815566605745	0.284815566605745\\
19.0909090909091	37.8	0.28329379158966	0.28329379158966\\
19.0909090909091	38.4	0.284113487324473	0.284113487324473\\
19.0909090909091	39	0.28413180574306	0.28413180574306\\
19.0909090909091	39.6	0.284284990884645	0.284284990884645\\
19.0909090909091	40.2	0.280737339359253	0.280737339359253\\
19.0909090909091	40.8	0.287997334471679	0.287997334471679\\
19.0909090909091	41.4	0.28342430534897	0.28342430534897\\
19.0909090909091	42	0.281953249339989	0.281953249339989\\
19.0909090909091	42.6	0.28401204246897	0.28401204246897\\
19.0909090909091	43.2	0.280122013392105	0.280122013392105\\
19.0909090909091	43.8	0.278927621767721	0.278927621767721\\
19.0909090909091	44.4	0.299629295769898	0.299629295769898\\
19.0909090909091	45	0.29069647460707	0.29069647460707\\
19.0909090909091	45.6	0.324117328190022	0.324117328190022\\
19.0909090909091	46.2	0.27247810973726	0.27247810973726\\
19.0909090909091	46.8	0.305258614990273	0.305258614990273\\
19.0909090909091	47.4	0.296478786491887	0.296478786491887\\
19.0909090909091	48	0.32628206821504	0.32628206821504\\
19.0909090909091	48.6	0.34545564542693	0.34545564542693\\
19.0909090909091	49.2	0.384821777656352	0.384821777656352\\
19.0909090909091	49.8	0.360287094934329	0.360287094934329\\
19.0909090909091	50.4	0.361710918218387	0.361710918218387\\
19.0909090909091	51	0.337474113787223	0.337474113787223\\
19.0909090909091	51.6	0.335763515800644	0.335763515800644\\
19.0909090909091	52.2	0.39328261585481	0.39328261585481\\
19.0909090909091	52.8	0.364802704550373	0.364802704550373\\
19.0909090909091	53.4	0.369426709017493	0.369426709017493\\
19.0909090909091	54	0.359274012587182	0.359274012587182\\
19.0909090909091	54.6	0.382540384056881	0.382540384056881\\
19.0909090909091	55.2	0.381054824026868	0.381054824026868\\
19.0909090909091	55.8	0.383068398266608	0.383068398266608\\
19.0909090909091	56.4	0.356017386019422	0.356017386019422\\
19.0909090909091	57	0.365878447366737	0.365878447366737\\
19.0909090909091	57.6	0.371924089664375	0.371924089664375\\
19.0909090909091	58.2	0.365557362994739	0.365557362994739\\
19.0909090909091	58.8	0.346590613712304	0.346590613712304\\
19.0909090909091	59.4	0.34713743319014	0.34713743319014\\
19.0909090909091	60	0.364859633147854	0.364859633147854\\
19.0909090909091	60.6	0.367022087565102	0.367022087565102\\
19.0909090909091	61.2	0.380051736725546	0.380051736725546\\
19.0909090909091	61.8	0.358100016461913	0.358100016461913\\
19.0909090909091	62.4	0.331398598652535	0.331398598652535\\
19.6969696969697	0	0.283225566779745	0.283225566779745\\
19.6969696969697	0.6	0.283225566779745	0.283225566779745\\
19.6969696969697	1.2	0.283225566779745	0.283225566779745\\
19.6969696969697	1.8	0.283461849762913	0.283461849762913\\
19.6969696969697	2.4	0.294038609505534	0.294038609505534\\
19.6969696969697	3	0.307613839598073	0.307613839598073\\
19.6969696969697	3.6	0.344830611010504	0.344830611010504\\
19.6969696969697	4.2	0.330493466053253	0.330493466053253\\
19.6969696969697	4.8	0.325051031628528	0.325051031628528\\
19.6969696969697	5.4	0.337938482465054	0.337938482465054\\
19.6969696969697	6	0.353976116058391	0.353976116058391\\
19.6969696969697	6.6	0.349473627843133	0.349473627843133\\
19.6969696969697	7.2	0.357577926846636	0.357577926846636\\
19.6969696969697	7.8	0.343392395350474	0.343392395350474\\
19.6969696969697	8.4	0.320359764778172	0.320359764778172\\
19.6969696969697	9	0.373700946073787	0.373700946073787\\
19.6969696969697	9.6	0.370528364166528	0.370528364166528\\
19.6969696969697	10.2	0.350611803628595	0.350611803628595\\
19.6969696969697	10.8	0.347716621136508	0.347716621136508\\
19.6969696969697	11.4	0.361419408018477	0.361419408018477\\
19.6969696969697	12	0.370026443354687	0.370026443354687\\
19.6969696969697	12.6	0.368829021268313	0.368829021268313\\
19.6969696969697	13.2	0.3644108467451	0.3644108467451\\
19.6969696969697	13.8	0.330152909754449	0.330152909754449\\
19.6969696969697	14.4	0.325871263987293	0.325871263987293\\
19.6969696969697	15	0.357069957781655	0.357069957781655\\
19.6969696969697	15.6	0.337761806162337	0.337761806162337\\
19.6969696969697	16.2	0.355994775532992	0.355994775532992\\
19.6969696969697	16.8	0.366402979316513	0.366402979316513\\
19.6969696969697	17.4	0.362199839614784	0.362199839614784\\
19.6969696969697	18	0.364030972783692	0.364030972783692\\
19.6969696969697	18.6	0.354862026694239	0.354862026694239\\
19.6969696969697	19.2	0.344150724839839	0.344150724839839\\
19.6969696969697	19.8	0.319130327484689	0.319130327484689\\
19.6969696969697	20.4	0.309873397038739	0.309873397038739\\
19.6969696969697	21	0.291831134993208	0.291831134993208\\
19.6969696969697	21.6	0.295737341853889	0.295737341853889\\
19.6969696969697	22.2	0.289172552654425	0.289172552654425\\
19.6969696969697	22.8	0.280075811585667	0.280075811585667\\
19.6969696969697	23.4	0.278214209772361	0.278214209772361\\
19.6969696969697	24	0.275922726158246	0.275922726158246\\
19.6969696969697	24.6	0.283036205377727	0.283036205377727\\
19.6969696969697	25.2	0.281473457248169	0.281473457248169\\
19.6969696969697	25.8	0.282306477129548	0.282306477129548\\
19.6969696969697	26.4	0.278285896841089	0.278285896841089\\
19.6969696969697	27	0.286399745404561	0.286399745404561\\
19.6969696969697	27.6	0.288671909848975	0.288671909848975\\
19.6969696969697	28.2	0.283888315400045	0.283888315400045\\
19.6969696969697	28.8	0.282351794907704	0.282351794907704\\
19.6969696969697	29.4	0.280107215298662	0.280107215298662\\
19.6969696969697	30	0.28068919366454	0.28068919366454\\
19.6969696969697	30.6	0.284071702157728	0.284071702157728\\
19.6969696969697	31.2	0.284386647838002	0.284386647838002\\
19.6969696969697	31.8	0.281485669862901	0.281485669862901\\
19.6969696969697	32.4	0.281560642352882	0.281560642352882\\
19.6969696969697	33	0.281190710492803	0.281190710492803\\
19.6969696969697	33.6	0.28100089566151	0.28100089566151\\
19.6969696969697	34.2	0.283451229241015	0.283451229241015\\
19.6969696969697	34.8	0.284296318927693	0.284296318927693\\
19.6969696969697	35.4	0.286148611116272	0.286148611116272\\
19.6969696969697	36	0.294469306274348	0.294469306274348\\
19.6969696969697	36.6	0.296324325797784	0.296324325797784\\
19.6969696969697	37.2	0.284832838876679	0.284832838876679\\
19.6969696969697	37.8	0.283528359710415	0.283528359710415\\
19.6969696969697	38.4	0.284205464537569	0.284205464537569\\
19.6969696969697	39	0.284188376276133	0.284188376276133\\
19.6969696969697	39.6	0.284316640382087	0.284316640382087\\
19.6969696969697	40.2	0.281376144255242	0.281376144255242\\
19.6969696969697	40.8	0.287454075828137	0.287454075828137\\
19.6969696969697	41.4	0.283622757190446	0.283622757190446\\
19.6969696969697	42	0.282468239407239	0.282468239407239\\
19.6969696969697	42.6	0.284149649334738	0.284149649334738\\
19.6969696969697	43.2	0.280878060517898	0.280878060517898\\
19.6969696969697	43.8	0.279854359961153	0.279854359961153\\
19.6969696969697	44.4	0.297205199526078	0.297205199526078\\
19.6969696969697	45	0.289771233258661	0.289771233258661\\
19.6969696969697	45.6	0.317542949755377	0.317542949755377\\
19.6969696969697	46.2	0.273851214968564	0.273851214968564\\
19.6969696969697	46.8	0.300872572178738	0.300872572178738\\
19.6969696969697	47.4	0.293312197972957	0.293312197972957\\
19.6969696969697	48	0.318014737605238	0.318014737605238\\
19.6969696969697	48.6	0.334078787101643	0.334078787101643\\
19.6969696969697	49.2	0.367147106021651	0.367147106021651\\
19.6969696969697	49.8	0.346400542251888	0.346400542251888\\
19.6969696969697	50.4	0.347564814402114	0.347564814402114\\
19.6969696969697	51	0.327258308019813	0.327258308019813\\
19.6969696969697	51.6	0.325634197794371	0.325634197794371\\
19.6969696969697	52.2	0.374257591872143	0.374257591872143\\
19.6969696969697	52.8	0.350129337739489	0.350129337739489\\
19.6969696969697	53.4	0.354006036749991	0.354006036749991\\
19.6969696969697	54	0.345427119343767	0.345427119343767\\
19.6969696969697	54.6	0.365172559747425	0.365172559747425\\
19.6969696969697	55.2	0.363842781694472	0.363842781694472\\
19.6969696969697	55.8	0.365626949863178	0.365626949863178\\
19.6969696969697	56.4	0.342798251142268	0.342798251142268\\
19.6969696969697	57	0.351108818308769	0.351108818308769\\
19.6969696969697	57.6	0.35626727339444	0.35626727339444\\
19.6969696969697	58.2	0.350797210566371	0.350797210566371\\
19.6969696969697	58.8	0.334815102481496	0.334815102481496\\
19.6969696969697	59.4	0.335281660611556	0.335281660611556\\
19.6969696969697	60	0.350195478674831	0.350195478674831\\
19.6969696969697	60.6	0.351929191662577	0.351929191662577\\
19.6969696969697	61.2	0.363183314162135	0.363183314162135\\
19.6969696969697	61.8	0.344560477714514	0.344560477714514\\
19.6969696969697	62.4	0.322188614067687	0.322188614067687\\
20.3030303030303	0	0.283504410161194	0.283504410161194\\
20.3030303030303	0.6	0.283504410161194	0.283504410161194\\
20.3030303030303	1.2	0.283504410161194	0.283504410161194\\
20.3030303030303	1.8	0.283680678138728	0.283680678138728\\
20.3030303030303	2.4	0.29158635729339	0.29158635729339\\
20.3030303030303	3	0.302418030623131	0.302418030623131\\
20.3030303030303	3.6	0.333285122041454	0.333285122041454\\
20.3030303030303	4.2	0.321410812232231	0.321410812232231\\
20.3030303030303	4.8	0.316836358450059	0.316836358450059\\
20.3030303030303	5.4	0.327560877946418	0.327560877946418\\
20.3030303030303	6	0.340923686682925	0.340923686682925\\
20.3030303030303	6.6	0.337119463614685	0.337119463614685\\
20.3030303030303	7.2	0.343986986421335	0.343986986421335\\
20.3030303030303	7.8	0.332128975968972	0.332128975968972\\
20.3030303030303	8.4	0.31301189480158	0.31301189480158\\
20.3030303030303	9	0.357607411056289	0.357607411056289\\
20.3030303030303	9.6	0.354918198391275	0.354918198391275\\
20.3030303030303	10.2	0.338107330636973	0.338107330636973\\
20.3030303030303	10.8	0.335744285900455	0.335744285900455\\
20.3030303030303	11.4	0.347203423430081	0.347203423430081\\
20.3030303030303	12	0.354472760394941	0.354472760394941\\
20.3030303030303	12.6	0.35341685074486	0.35341685074486\\
20.3030303030303	13.2	0.349750447927848	0.349750447927848\\
20.3030303030303	13.8	0.321244999592563	0.321244999592563\\
20.3030303030303	14.4	0.317397746722121	0.317397746722121\\
20.3030303030303	15	0.343656074398631	0.343656074398631\\
20.3030303030303	15.6	0.327263581051748	0.327263581051748\\
20.3030303030303	16.2	0.342628132649273	0.342628132649273\\
20.3030303030303	16.8	0.351419463228301	0.351419463228301\\
20.3030303030303	17.4	0.347901731957484	0.347901731957484\\
20.3030303030303	18	0.349558018183636	0.349558018183636\\
20.3030303030303	18.6	0.341826116402465	0.341826116402465\\
20.3030303030303	19.2	0.332939411700306	0.332939411700306\\
20.3030303030303	19.8	0.313423928464062	0.313423928464062\\
20.3030303030303	20.4	0.306614702353538	0.306614702353538\\
20.3030303030303	21	0.290830420757928	0.290830420757928\\
20.3030303030303	21.6	0.293967209284765	0.293967209284765\\
20.3030303030303	22.2	0.28846952503925	0.28846952503925\\
20.3030303030303	22.8	0.280910613836918	0.280910613836918\\
20.3030303030303	23.4	0.279352439860899	0.279352439860899\\
20.3030303030303	24	0.277402266932994	0.277402266932994\\
20.3030303030303	24.6	0.283346755739434	0.283346755739434\\
20.3030303030303	25.2	0.282064657910763	0.282064657910763\\
20.3030303030303	25.8	0.28273110051189	0.28273110051189\\
20.3030303030303	26.4	0.279445777287949	0.279445777287949\\
20.3030303030303	27	0.286163838463067	0.286163838463067\\
20.3030303030303	27.6	0.288054417823963	0.288054417823963\\
20.3030303030303	28.2	0.284076351479979	0.284076351479979\\
20.3030303030303	28.8	0.282778299461272	0.282778299461272\\
20.3030303030303	29.4	0.280915153137831	0.280915153137831\\
20.3030303030303	30	0.281395377869681	0.281395377869681\\
20.3030303030303	30.6	0.284235673279115	0.284235673279115\\
20.3030303030303	31.2	0.284466498919187	0.284466498919187\\
20.3030303030303	31.8	0.282092539023304	0.282092539023304\\
20.3030303030303	32.4	0.282120257564982	0.282120257564982\\
20.3030303030303	33	0.281741818105006	0.281741818105006\\
20.3030303030303	33.6	0.281657757535557	0.281657757535557\\
20.3030303030303	34.2	0.283657872667304	0.283657872667304\\
20.3030303030303	34.8	0.28443163855629	0.28443163855629\\
20.3030303030303	35.4	0.285943298403027	0.285943298403027\\
20.3030303030303	36	0.292931893211682	0.292931893211682\\
20.3030303030303	36.6	0.294501543010061	0.294501543010061\\
20.3030303030303	37.2	0.284858359861744	0.284858359861744\\
20.3030303030303	37.8	0.283751881025729	0.283751881025729\\
20.3030303030303	38.4	0.284306805026988	0.284306805026988\\
20.3030303030303	39	0.284267083425072	0.284267083425072\\
20.3030303030303	39.6	0.284373221311283	0.284373221311283\\
20.3030303030303	40.2	0.281954362699737	0.281954362699737\\
20.3030303030303	40.8	0.287003752371425	0.287003752371425\\
20.3030303030303	41.4	0.283817528902598	0.283817528902598\\
20.3030303030303	42	0.282921599769186	0.282921599769186\\
20.3030303030303	42.6	0.284284637681253	0.284284637681253\\
20.3030303030303	43.2	0.281554685380197	0.281554685380197\\
20.3030303030303	43.8	0.280682065482084	0.280682065482084\\
20.3030303030303	44.4	0.295107493412033	0.295107493412033\\
20.3030303030303	45	0.288972106077568	0.288972106077568\\
20.3030303030303	45.6	0.311864088263191	0.311864088263191\\
20.3030303030303	46.2	0.27519627462717	0.27519627462717\\
20.3030303030303	46.8	0.297308806150893	0.297308806150893\\
20.3030303030303	47.4	0.290845045815628	0.290845045815628\\
20.3030303030303	48	0.311168805142876	0.311168805142876\\
20.3030303030303	48.6	0.324506154121676	0.324506154121676\\
20.3030303030303	49.2	0.352051313975994	0.352051313975994\\
20.3030303030303	49.8	0.334651543374424	0.334651543374424\\
20.3030303030303	50.4	0.335602506427118	0.335602506427118\\
20.3030303030303	51	0.318732095758023	0.318732095758023\\
20.3030303030303	51.6	0.317231799089377	0.317231799089377\\
20.3030303030303	52.2	0.35794732246906	0.35794732246906\\
20.3030303030303	52.8	0.337706734038677	0.337706734038677\\
20.3030303030303	53.4	0.34093089319841	0.34093089319841\\
20.3030303030303	54	0.333748652687631	0.333748652687631\\
20.3030303030303	54.6	0.350342454012203	0.350342454012203\\
20.3030303030303	55.2	0.349176031085901	0.349176031085901\\
20.3030303030303	55.8	0.350730193461599	0.350730193461599\\
20.3030303030303	56.4	0.33164356118843	0.33164356118843\\
20.3030303030303	57	0.338588673703897	0.338588673703897\\
20.3030303030303	57.6	0.34293290731539	0.34293290731539\\
20.3030303030303	58.2	0.338290913549043	0.338290913549043\\
20.3030303030303	58.8	0.324938278296484	0.324938278296484\\
20.3030303030303	59.4	0.325341892845823	0.325341892845823\\
20.3030303030303	60	0.337771086833251	0.337771086833251\\
20.3030303030303	60.6	0.339157181651778	0.339157181651778\\
20.3030303030303	61.2	0.348759236294021	0.348759236294021\\
20.3030303030303	61.8	0.333120016593446	0.333120016593446\\
20.3030303030303	62.4	0.314530434504613	0.314530434504613\\
20.9090909090909	0	0.283764733663501	0.283764733663501\\
20.9090909090909	0.6	0.283764733663501	0.283764733663501\\
20.9090909090909	1.2	0.283764733663501	0.283764733663501\\
20.9090909090909	1.8	0.283893674431066	0.283893674431066\\
20.9090909090909	2.4	0.289691037639972	0.289691037639972\\
20.9090909090909	3	0.298262700787886	0.298262700787886\\
20.9090909090909	3.6	0.323651147525054	0.323651147525054\\
20.9090909090909	4.2	0.313897870293896	0.313897870293896\\
20.9090909090909	4.8	0.310086183232436	0.310086183232436\\
20.9090909090909	5.4	0.318933831964322	0.318933831964322\\
20.9090909090909	6	0.329965452096665	0.329965452096665\\
20.9090909090909	6.6	0.326789407107887	0.326789407107887\\
20.9090909090909	7.2	0.332543139360958	0.332543139360958\\
20.9090909090909	7.8	0.322728494739596	0.322728494739596\\
20.9090909090909	8.4	0.30699245498225	0.30699245498225\\
20.9090909090909	9	0.343929819116277	0.343929819116277\\
20.9090909090909	9.6	0.341678772832106	0.341678772832106\\
20.9090909090909	10.2	0.327628381976632	0.327628381976632\\
20.9090909090909	10.8	0.325722957182639	0.325722957182639\\
20.9090909090909	11.4	0.335210651975765	0.335210651975765\\
20.9090909090909	12	0.341292545791016	0.341292545791016\\
20.9090909090909	12.6	0.340369909617995	0.340369909617995\\
20.9090909090909	13.2	0.337367379965513	0.337367379965513\\
20.9090909090909	13.8	0.31385103748152	0.31385103748152\\
20.9090909090909	14.4	0.310457488736796	0.310457488736796\\
20.9090909090909	15	0.332346377039833	0.332346377039833\\
20.9090909090909	15.6	0.31857115439878	0.31857115439878\\
20.9090909090909	16.2	0.331404743461324	0.331404743461324\\
20.9090909090909	16.8	0.338742287732056	0.338742287732056\\
20.9090909090909	17.4	0.33583056576065	0.33583056576065\\
20.9090909090909	18	0.337289243114416	0.337289243114416\\
20.9090909090909	18.6	0.330838921780799	0.330838921780799\\
20.9090909090909	19.2	0.323538569449528	0.323538569449528\\
20.9090909090909	19.8	0.308466250587231	0.308466250587231\\
20.9090909090909	20.4	0.303564139237171	0.303564139237171\\
20.9090909090909	21	0.28993415540893	0.28993415540893\\
20.9090909090909	21.6	0.292441299728877	0.292441299728877\\
20.9090909090909	22.2	0.287876274531159	0.287876274531159\\
20.9090909090909	22.8	0.28164588429719	0.28164588429719\\
20.9090909090909	23.4	0.280352956830438	0.280352956830438\\
20.9090909090909	24	0.278708371945457	0.278708371945457\\
20.9090909090909	24.6	0.283634871362858	0.283634871362858\\
20.9090909090909	25.2	0.282590208226375	0.282590208226375\\
20.9090909090909	25.8	0.283119119537498	0.283119119537498\\
20.9090909090909	26.4	0.280454592537513	0.280454592537513\\
20.9090909090909	27	0.285972982682078	0.285972982682078\\
20.9090909090909	27.6	0.287536125774285	0.287536125774285\\
20.9090909090909	28.2	0.284253492634005	0.284253492634005\\
20.9090909090909	28.8	0.283165178112107	0.283165178112107\\
20.9090909090909	29.4	0.281630555303013	0.281630555303013\\
20.9090909090909	30	0.282023436473606	0.282023436473606\\
20.9090909090909	30.6	0.284390479643089	0.284390479643089\\
20.9090909090909	31.2	0.284556085618581	0.284556085618581\\
20.9090909090909	31.8	0.282627533398651	0.282627533398651\\
20.9090909090909	32.4	0.282624867612967	0.282624867612967\\
20.9090909090909	33	0.28225639975583	0.28225639975583\\
20.9090909090909	33.6	0.282243108587124	0.282243108587124\\
20.9090909090909	34.2	0.283863761658909	0.283863761658909\\
20.9090909090909	34.8	0.284559998761442	0.284559998761442\\
20.9090909090909	35.4	0.285783139762464	0.285783139762464\\
20.9090909090909	36	0.291595737107636	0.291595737107636\\
20.9090909090909	36.6	0.292914012564334	0.292914012564334\\
20.9090909090909	37.2	0.284894161856855	0.284894161856855\\
20.9090909090909	37.8	0.283965415045507	0.283965415045507\\
20.9090909090909	38.4	0.284416621085506	0.284416621085506\\
20.9090909090909	39	0.284364053003694	0.284364053003694\\
20.9090909090909	39.6	0.284450863600462	0.284450863600462\\
20.9090909090909	40.2	0.282476233910431	0.282476233910431\\
20.9090909090909	40.8	0.286638582959766	0.286638582959766\\
20.9090909090909	41.4	0.284008736859603	0.284008736859603\\
20.9090909090909	42	0.283321396592018	0.283321396592018\\
20.9090909090909	42.6	0.284418192933746	0.284418192933746\\
20.9090909090909	43.2	0.282158297503287	0.282158297503287\\
20.9090909090909	43.8	0.281418960477292	0.281418960477292\\
20.9090909090909	44.4	0.293314689616336	0.293314689616336\\
20.9090909090909	45	0.288293200799118	0.288293200799118\\
20.9090909090909	45.6	0.307010249213455	0.307010249213455\\
20.9090909090909	46.2	0.276490713007931	0.276490713007931\\
20.9090909090909	46.8	0.294454383351846	0.294454383351846\\
20.9090909090909	47.4	0.288969932800481	0.288969932800481\\
20.9090909090909	48	0.305566720520715	0.305566720520715\\
20.9090909090909	48.6	0.316539951838533	0.316539951838533\\
20.9090909090909	49.2	0.339290314869282	0.339290314869282\\
20.9090909090909	49.8	0.324818678385708	0.324818678385708\\
20.9090909090909	50.4	0.325594486739813	0.325594486739813\\
20.9090909090909	51	0.31169756540449	0.31169756540449\\
20.9090909090909	51.6	0.310343692193826	0.310343692193826\\
20.9090909090909	52.2	0.344115041948999	0.344115041948999\\
20.9090909090909	52.8	0.32730243459258	0.32730243459258\\
20.9090909090909	53.4	0.329962210779494	0.329962210779494\\
20.9090909090909	54	0.32400491556928	0.32400491556928\\
20.9090909090909	54.6	0.337814060316931	0.337814060316931\\
20.9090909090909	55.2	0.336809674837829	0.336809674837829\\
20.9090909090909	55.8	0.338142066678096	0.338142066678096\\
20.9090909090909	56.4	0.322332616434058	0.322332616434058\\
20.9090909090909	57	0.328087435265492	0.328087435265492\\
20.9090909090909	57.6	0.331699480839044	0.331699480839044\\
20.9090909090909	58.2	0.327807518172133	0.327807518172133\\
20.9090909090909	58.8	0.316747506424644	0.316747506424644\\
20.9090909090909	59.4	0.31710012499722	0.31710012499722\\
20.9090909090909	60	0.327358568219607	0.327358568219607\\
20.9090909090909	60.6	0.328464087919021	0.328464087919021\\
20.9090909090909	61.2	0.336558921379855	0.336558921379855\\
20.9090909090909	61.8	0.323557492313388	0.323557492313388\\
20.9090909090909	62.4	0.308239440889583	0.308239440889583\\
21.5151515151515	0	0.284008303865266	0.284008303865266\\
21.5151515151515	0.6	0.284008303865266	0.284008303865266\\
21.5151515151515	1.2	0.284008303865266	0.284008303865266\\
21.5151515151515	1.8	0.28410071117784	0.28410071117784\\
21.5151515151515	2.4	0.288268442802046	0.288268442802046\\
21.5151515151515	3	0.294993722750785	0.294993722750785\\
21.5151515151515	3.6	0.315687407343381	0.315687407343381\\
21.5151515151515	4.2	0.30774819742961	0.30774819742961\\
21.5151515151515	4.8	0.304602509467356	0.304602509467356\\
21.5151515151515	5.4	0.311833941285181	0.311833941285181\\
21.5151515151515	6	0.320853232662301	0.320853232662301\\
21.5151515151515	6.6	0.318232151724181	0.318232151724181\\
21.5151515151515	7.2	0.322998725526178	0.322998725526178\\
21.5151515151515	7.8	0.314957357103592	0.314957357103592\\
21.5151515151515	8.4	0.302121026348855	0.302121026348855\\
21.5151515151515	9	0.332417468593162	0.332417468593162\\
21.5151515151515	9.6	0.330555122235164	0.330555122235164\\
21.5151515151515	10.2	0.31893259500671	0.31893259500671\\
21.5151515151515	10.8	0.317413169402593	0.317413169402593\\
21.5151515151515	11.4	0.325189178730591	0.325189178730591\\
21.5151515151515	12	0.330226160012316	0.330226160012316\\
21.5151515151515	12.6	0.329429703749956	0.329429703749956\\
21.5151515151515	13.2	0.326999825377048	0.326999825377048\\
21.5151515151515	13.8	0.307778378361045	0.307778378361045\\
21.5151515151515	14.4	0.304836588728008	0.304836588728008\\
21.5151515151515	15	0.322899685975163	0.322899685975163\\
21.5151515151515	15.6	0.311447193876608	0.311447193876608\\
21.5151515151515	16.2	0.322062274255887	0.322062274255887\\
21.5151515151515	16.8	0.328117055971772	0.328117055971772\\
21.5151515151515	17.4	0.325732389862732	0.325732389862732\\
21.5151515151515	18	0.32699124046672	0.32699124046672\\
21.5151515151515	18.6	0.321667504101365	0.321667504101365\\
21.5151515151515	19.2	0.315729637072473	0.315729637072473\\
21.5151515151515	19.8	0.304205263743381	0.304205263743381\\
21.5151515151515	20.4	0.300773889664465	0.300773889664465\\
21.5151515151515	21	0.289149071385237	0.289149071385237\\
21.5151515151515	21.6	0.291137893849695	0.291137893849695\\
21.5151515151515	22.2	0.287382502448221	0.287382502448221\\
21.5151515151515	22.8	0.282292799980738	0.282292799980738\\
21.5151515151515	23.4	0.28122990739833	0.28122990739833\\
21.5151515151515	24	0.279857250344383	0.279857250344383\\
21.5151515151515	24.6	0.283902459434301	0.283902459434301\\
21.5151515151515	25.2	0.28305797753727	0.28305797753727\\
21.5151515151515	25.8	0.2834742118823	0.2834742118823\\
21.5151515151515	26.4	0.281330927358888	0.281330927358888\\
21.5151515151515	27	0.28582419302247	0.28582419302247\\
21.5151515151515	27.6	0.287106360692887	0.287106360692887\\
21.5151515151515	28.2	0.284421289179452	0.284421289179452\\
21.5151515151515	28.8	0.283517152916047	0.283517152916047\\
21.5151515151515	29.4	0.282264114144771	0.282264114144771\\
21.5151515151515	30	0.282582619954584	0.282582619954584\\
21.5151515151515	30.6	0.284537670398849	0.284537670398849\\
21.5151515151515	31.2	0.284653736352741	0.284653736352741\\
21.5151515151515	31.8	0.283099911957086	0.283099911957086\\
21.5151515151515	32.4	0.283078802054409	0.283078802054409\\
21.5151515151515	33	0.282733748546902	0.282733748546902\\
21.5151515151515	33.6	0.282765106506062	0.282765106506062\\
21.5151515151515	34.2	0.284067632480182	0.284067632480182\\
21.5151515151515	34.8	0.284682683166914	0.284682683166914\\
21.5151515151515	35.4	0.285663552787265	0.285663552787265\\
21.5151515151515	36	0.290449120782918	0.290449120782918\\
21.5151515151515	36.6	0.291546130270383	0.291546130270383\\
21.5151515151515	37.2	0.284940807638959	0.284940807638959\\
21.5151515151515	37.8	0.284169694628418	0.284169694628418\\
21.5151515151515	38.4	0.284533409349955	0.284533409349955\\
21.5151515151515	39	0.284475322198369	0.284475322198369\\
21.5151515151515	39.6	0.2845455275192	0.2845455275192\\
21.5151515151515	40.2	0.282947128381078	0.282947128381078\\
21.5151515151515	40.8	0.286348242845704	0.286348242845704\\
21.5151515151515	41.4	0.284196328804665	0.284196328804665\\
21.5151515151515	42	0.283674988268453	0.283674988268453\\
21.5151515151515	42.6	0.284550438225888	0.284550438225888\\
21.5151515151515	43.2	0.282696459696517	0.282696459696517\\
21.5151515151515	43.8	0.282075465685345	0.282075465685345\\
21.5151515151515	44.4	0.291796974267647	0.291796974267647\\
21.5151515151515	45	0.28772388931149	0.28772388931149\\
21.5151515151515	45.6	0.302893239339862	0.302893239339862\\
21.5151515151515	46.2	0.277727658053788	0.277727658053788\\
21.5151515151515	46.8	0.292202266154967	0.292202266154967\\
21.5151515151515	47.4	0.287593546884233	0.287593546884233\\
21.5151515151515	48	0.301033916390305	0.301033916390305\\
21.5151515151515	48.6	0.309976324509066	0.309976324509066\\
21.5151515151515	49.2	0.32859349391383	0.32859349391383\\
21.5151515151515	49.8	0.316669373697471	0.316669373697471\\
21.5151515151515	50.4	0.317299493386247	0.317299493386247\\
21.5151515151515	51	0.305956908495441	0.305956908495441\\
21.5151515151515	51.6	0.304760991681319	0.304760991681319\\
21.5151515151515	52.2	0.332495348091213	0.332495348091213\\
21.5151515151515	52.8	0.318671751933438	0.318671751933438\\
21.5151515151515	53.4	0.320845889451562	0.320845889451562\\
21.5151515151515	54	0.315953050486822	0.315953050486822\\
21.5151515151515	54.6	0.327328105746428	0.327328105746428\\
21.5151515151515	55.2	0.326476974448602	0.326476974448602\\
21.5151515151515	55.8	0.327602844654835	0.327602844654835\\
21.5151515151515	56.4	0.314636082196194	0.314636082196194\\
21.5151515151515	57	0.319359889121283	0.319359889121283\\
21.5151515151515	57.6	0.322328251122223	0.322328251122223\\
21.5151515151515	58.2	0.319102860171808	0.319102860171808\\
21.5151515151515	58.8	0.310027391865319	0.310027391865319\\
21.5151515151515	59.4	0.310334605981208	0.310334605981208\\
21.5151515151515	60	0.318717725505722	0.318717725505722\\
21.5151515151515	60.6	0.319595070487863	0.319595070487863\\
21.5151515151515	61.2	0.326339129046618	0.326339129046618\\
21.5151515151515	61.8	0.315642029752541	0.315642029752541\\
21.5151515151515	62.4	0.303134125763613	0.303134125763613\\
22.1212121212121	0	0.284236671582129	0.284236671582129\\
22.1212121212121	0.6	0.284236671582129	0.284236671582129\\
22.1212121212121	1.2	0.284236671582129	0.284236671582129\\
22.1212121212121	1.8	0.284301649945458	0.284301649945458\\
22.1212121212121	2.4	0.287243378572822	0.287243378572822\\
22.1212121212121	3	0.292470002214057	0.292470002214057\\
22.1212121212121	3.6	0.309157474554944	0.309157474554944\\
22.1212121212121	4.2	0.302763103796825	0.302763103796825\\
22.1212121212121	4.8	0.300197082557275	0.300197082557275\\
22.1212121212121	5.4	0.306043964084971	0.306043964084971\\
22.1212121212121	6	0.313339625027327	0.313339625027327\\
22.1212121212121	6.6	0.311200235361029	0.311200235361029\\
22.1212121212121	7.2	0.315104761788114	0.315104761788114\\
22.1212121212121	7.8	0.30858662454074	0.30858662454074\\
22.1212121212121	8.4	0.298226897959823	0.298226897959823\\
22.1212121212121	9	0.322809848684074	0.322809848684074\\
22.1212121212121	9.6	0.3212846871481	0.3212846871481\\
22.1212121212121	10.2	0.311779625350072	0.311779625350072\\
22.1212121212121	10.8	0.310578430676513	0.310578430676513\\
22.1212121212121	11.4	0.316884271422722	0.316884271422722\\
22.1212121212121	12	0.321007196018144	0.321007196018144\\
22.1212121212121	12.6	0.320331658018993	0.320331658018993\\
22.1212121212121	13.2	0.3183825492684	0.3183825492684\\
22.1212121212121	13.8	0.302840111381526	0.302840111381526\\
22.1212121212121	14.4	0.300332963822984	0.300332963822984\\
22.1212121212121	15	0.315072913393165	0.315072913393165\\
22.1212121212121	15.6	0.305663102149272	0.305663102149272\\
22.1212121212121	16.2	0.314339850210128	0.314339850210128\\
22.1212121212121	16.8	0.319284124304118	0.319284124304118\\
22.1212121212121	17.4	0.31735004183356	0.31735004183356\\
22.1212121212121	18	0.318423800508335	0.318423800508335\\
22.1212121212121	18.6	0.314077077365385	0.314077077365385\\
22.1212121212121	19.2	0.309295878260259	0.309295878260259\\
22.1212121212121	19.8	0.300576685317579	0.300576685317579\\
22.1212121212121	20.4	0.298277658036312	0.298277658036312\\
22.1212121212121	21	0.288477005480498	0.288477005480498\\
22.1212121212121	21.6	0.290031572064587	0.290031572064587\\
22.1212121212121	22.2	0.286976239656681	0.286976239656681\\
22.1212121212121	22.8	0.282862786228125	0.282862786228125\\
22.1212121212121	23.4	0.281998247399353	0.281998247399353\\
22.1212121212121	24	0.280867047089589	0.280867047089589\\
22.1212121212121	24.6	0.284151298499446	0.284151298499446\\
22.1212121212121	25.2	0.283475667868558	0.283475667868558\\
22.1212121212121	25.8	0.283800111421818	0.283800111421818\\
22.1212121212121	26.4	0.282093345182993	0.282093345182993\\
22.1212121212121	27	0.285713096418122	0.285713096418122\\
22.1212121212121	27.6	0.286752890717576	0.286752890717576\\
22.1212121212121	28.2	0.284580665294381	0.284580665294381\\
22.1212121212121	28.8	0.283838782305988	0.283838782305988\\
22.1212121212121	29.4	0.282826754049988	0.282826754049988\\
22.1212121212121	30	0.283082300377593	0.283082300377593\\
22.1212121212121	30.6	0.284678037954279	0.284678037954279\\
22.1212121212121	31.2	0.284757418389019	0.284757418389019\\
22.1212121212121	31.8	0.283518580126285	0.283518580126285\\
22.1212121212121	32.4	0.283486754624905	0.283486754624905\\
22.1212121212121	33	0.283174660467362	0.283174660467362\\
22.1212121212121	33.6	0.283232007086322	0.283232007086322\\
22.1212121212121	34.2	0.284268427250774	0.284268427250774\\
22.1212121212121	34.8	0.284800105494359	0.284800105494359\\
22.1212121212121	35.4	0.285578972056999	0.285578972056999\\
22.1212121212121	36	0.289475650741702	0.289475650741702\\
22.1212121212121	36.6	0.290377040664338	0.290377040664338\\
22.1212121212121	37.2	0.284997886341732	0.284997886341732\\
22.1212121212121	37.8	0.284365243283114	0.284365243283114\\
22.1212121212121	38.4	0.284655409980787	0.284655409980787\\
22.1212121212121	39	0.284597138985082	0.284597138985082\\
22.1212121212121	39.6	0.28465331467786	0.28465331467786\\
22.1212121212121	40.2	0.28337276921968	0.28337276921968\\
22.1212121212121	40.8	0.286121607205831	0.286121607205831\\
22.1212121212121	41.4	0.284380123591641	0.284380123591641\\
22.1212121212121	42	0.28398897612308	0.28398897612308\\
22.1212121212121	42.6	0.2846809571891	0.2846809571891\\
22.1212121212121	43.2	0.28317700451983	0.28317700451983\\
22.1212121212121	43.8	0.282662478278014	0.282662478278014\\
22.1212121212121	44.4	0.290521052800587	0.290521052800587\\
22.1212121212121	45	0.287251329923137	0.287251329923137\\
22.1212121212121	45.6	0.299418867285332	0.299418867285332\\
22.1212121212121	46.2	0.27890825091766	0.27890825091766\\
22.1212121212121	46.8	0.290453873463778	0.290453873463778\\
22.1212121212121	47.4	0.286633821106504	0.286633821106504\\
22.1212121212121	48	0.297405586561786	0.297405586561786\\
22.1212121212121	48.6	0.30461645241963	0.30461645241963\\
22.1212121212121	49.2	0.319686325827481	0.319686325827481\\
22.1212121212121	49.8	0.309973739998819	0.309973739998819\\
22.1212121212121	50.4	0.310479565555403	0.310479565555403\\
22.1212121212121	51	0.301320695701387	0.301320695701387\\
22.1212121212121	51.6	0.300286126724009	0.300286126724009\\
22.1212121212121	52.2	0.322814789383739	0.322814789383739\\
22.1212121212121	52.8	0.311572629875132	0.311572629875132\\
22.1212121212121	53.4	0.313329437706861	0.313329437706861\\
22.1212121212121	54	0.309355108110497	0.309355108110497\\
22.1212121212121	54.6	0.318621287941289	0.318621287941289\\
22.1212121212121	55.2	0.317909009668882	0.317909009668882\\
22.1212121212121	55.8	0.318848585910726	0.318848585910726\\
22.1212121212121	56.4	0.308329008494531	0.308329008494531\\
22.1212121212121	57	0.312162567880636	0.312162567880636\\
22.1212121212121	57.6	0.314578752987513	0.314578752987513\\
22.1212121212121	58.2	0.311934854017455	0.311934854017455\\
22.1212121212121	58.8	0.304569483827209	0.304569483827209\\
22.1212121212121	59.4	0.304831037786462	0.304831037786462\\
22.1212121212121	60	0.311610286615625	0.311610286615625\\
22.1212121212121	60.6	0.312298352696613	0.312298352696613\\
22.1212121212121	61.2	0.317851437529418	0.317851437529418\\
22.1212121212121	61.8	0.309146396681435	0.309146396681435\\
22.1212121212121	62.4	0.299041855510569	0.299041855510569\\
22.7272727272727	0	0.284451203576766	0.284451203576766\\
22.7272727272727	0.6	0.284451203576766	0.284451203576766\\
22.7272727272727	1.2	0.284451203576766	0.284451203576766\\
22.7272727272727	1.8	0.284496326098038	0.284496326098038\\
22.7272727272727	2.4	0.28654767413037	0.28654767413037\\
22.7272727272727	3	0.290563942288376	0.290563942288376\\
22.7272727272727	3.6	0.303840932955679	0.303840932955679\\
22.7272727272727	4.2	0.298758786668085	0.298758786668085\\
22.7272727272727	4.8	0.29669665069881	0.29669665069881\\
22.7272727272727	5.4	0.301361638945176	0.301361638945176\\
22.7272727272727	6	0.307190505883969	0.307190505883969\\
22.7272727272727	6.6	0.305462105007927	0.305462105007927\\
22.7272727272727	7.2	0.308624216068638	0.308624216068638\\
22.7272727272727	7.8	0.303402521172262	0.303402521172262\\
22.7272727272727	8.4	0.295153004912576	0.295153004912576\\
22.7272727272727	9	0.314852862626375	0.314852862626375\\
22.7272727272727	9.6	0.313613630470639	0.313613630470639\\
22.7272727272727	10.2	0.305942452214586	0.305942452214586\\
22.7272727272727	10.8	0.304996868044859	0.304996868044859\\
22.7272727272727	11.4	0.310052464473787	0.310052464473787\\
22.7272727272727	12	0.313379194341189	0.313379194341189\\
22.7272727272727	12.6	0.312820802136708	0.312820802136708\\
22.7272727272727	13.2	0.311263322816516	0.311263322816516\\
22.7272727272727	13.8	0.298861973198889	0.298861973198889\\
22.7272727272727	14.4	0.296762051624013	0.296762051624013\\
22.7272727272727	15	0.308634482782297	0.308634482782297\\
22.7272727272727	15.6	0.301007451227205	0.301007451227205\\
22.7272727272727	16.2	0.307992925121516	0.307992925121516\\
22.7272727272727	16.8	0.311993892672715	0.311993892672715\\
22.7272727272727	17.4	0.310438312563736	0.310438312563736\\
22.7272727272727	18	0.311353597882048	0.311353597882048\\
22.7272727272727	18.6	0.307843393257867	0.307843393257867\\
22.7272727272727	19.2	0.304033256612342	0.304033256612342\\
22.7272727272727	19.8	0.297511822942689	0.297511822942689\\
22.7272727272727	20.4	0.296091400568978	0.296091400568978\\
22.7272727272727	21	0.287915465836036	0.287915465836036\\
22.7272727272727	21.6	0.289096964022984	0.289096964022984\\
22.7272727272727	22.2	0.286645600934868	0.286645600934868\\
22.7272727272727	22.8	0.283366528164939	0.283366528164939\\
22.7272727272727	23.4	0.282672284137981	0.282672284137981\\
22.7272727272727	24	0.281755441619495	0.281755441619495\\
22.7272727272727	24.6	0.284383046076724	0.284383046076724\\
22.7272727272727	25.2	0.283850285148646	0.283850285148646\\
22.7272727272727	25.8	0.284100246203367	0.284100246203367\\
22.7272727272727	26.4	0.282758892496103	0.282758892496103\\
22.7272727272727	27	0.285634922775858	0.285634922775858\\
22.7272727272727	27.6	0.286463956696951	0.286463956696951\\
22.7272727272727	28.2	0.284732294525558	0.284732294525558\\
22.7272727272727	28.8	0.284134116268228	0.284134116268228\\
22.7272727272727	29.4	0.283328527002801	0.283328527002801\\
22.7272727272727	30	0.283531010190677	0.283531010190677\\
22.7272727272727	30.6	0.284812101349197	0.284812101349197\\
22.7272727272727	31.2	0.28486517980912	0.28486517980912\\
22.7272727272727	31.8	0.283891565551829	0.283891565551829\\
22.7272727272727	32.4	0.283853450733992	0.283853450733992\\
22.7272727272727	33	0.283580734146567	0.283580734146567\\
22.7272727272727	33.6	0.283651390979603	0.283651390979603\\
22.7272727272727	34.2	0.284465219126914	0.284465219126914\\
22.7272727272727	34.8	0.284912460571262	0.284912460571262\\
22.7272727272727	35.4	0.28552387536885	0.28552387536885\\
22.7272727272727	36	0.288657169661765	0.288657169661765\\
22.7272727272727	36.6	0.289384479361542	0.289384479361542\\
22.7272727272727	37.2	0.285064451437899	0.285064451437899\\
22.7272727272727	37.8	0.284552468658616	0.284552468658616\\
22.7272727272727	38.4	0.284780894201221	0.284780894201221\\
22.7272727272727	39	0.284726174552685	0.284726174552685\\
22.7272727272727	39.6	0.284770694057938	0.284770694057938\\
22.7272727272727	40.2	0.283758585433899	0.283758585433899\\
22.7272727272727	40.8	0.285948163124424	0.285948163124424\\
22.7272727272727	41.4	0.284559839513148	0.284559839513148\\
22.7272727272727	42	0.2842691984249	0.2842691984249\\
22.7272727272727	42.6	0.284809226734091	0.284809226734091\\
22.7272727272727	43.2	0.283607309375091	0.283607309375091\\
22.7272727272727	43.8	0.283189975035544	0.283189975035544\\
22.7272727272727	44.4	0.289454172547088	0.289454172547088\\
22.7272727272727	45	0.28686257885439	0.28686257885439\\
22.7272727272727	45.6	0.296496530419869	0.296496530419869\\
22.7272727272727	46.2	0.280035103887105	0.280035103887105\\
22.7272727272727	46.8	0.289120602777229	0.289120602777229\\
22.7272727272727	47.4	0.286017038350806	0.286017038350806\\
22.7272727272727	48	0.294531470053742	0.294531470053742\\
22.7272727272727	48.6	0.300275032915737	0.300275032915737\\
22.7272727272727	49.2	0.312308482370444	0.312308482370444\\
22.7272727272727	49.8	0.30451536250908	0.30451536250908\\
22.7272727272727	50.4	0.30491175566601	0.30491175566601\\
22.7272727272727	51	0.297613932364987	0.297613932364987\\
22.7272727272727	51.6	0.296738168175659	0.296738168175659\\
22.7272727272727	52.2	0.314808625768935	0.314808625768935\\
22.7272727272727	52.8	0.305777242538395	0.305777242538395\\
22.7272727272727	53.4	0.307175040475785	0.307175040475785\\
22.7272727272727	54	0.303988886783402	0.303988886783402\\
22.7272727272727	54.6	0.311441728772701	0.311441728772701\\
22.7272727272727	55.2	0.310850354932503	0.310850354932503\\
22.7272727272727	55.8	0.311626761294716	0.311626761294716\\
22.7272727272727	56.4	0.303200869252679	0.303200869252679\\
22.7272727272727	57	0.306266602392964	0.306266602392964\\
22.7272727272727	57.6	0.30822117076574	0.30822117076574\\
22.7272727272727	58.2	0.306075463113902	0.306075463113902\\
22.7272727272727	58.8	0.30017954955389	0.30017954955389\\
22.7272727272727	59.4	0.300390995145806	0.300390995145806\\
22.7272727272727	60	0.305811053593144	0.305811053593144\\
22.7272727272727	60.6	0.306337643427268	0.306337643427268\\
22.7272727272727	61.2	0.310856376321292	0.310856376321292\\
22.7272727272727	61.8	0.303857369494326	0.303857369494326\\
22.7272727272727	62.4	0.295802914066486	0.295802914066486\\
23.3333333333333	0	0.28465310887441	0.28465310887441\\
23.3333333333333	0.6	0.28465310887441	0.28465310887441\\
23.3333333333333	1.2	0.28465310887441	0.28465310887441\\
23.3333333333333	1.8	0.284684536379844	0.284684536379844\\
23.3333333333333	2.4	0.286118523470502	0.286118523470502\\
23.3333333333333	3	0.289161260443316	0.289161260443316\\
23.3333333333333	3.6	0.299540909642015	0.299540909642015\\
23.3333333333333	4.2	0.295570966793419	0.295570966793419\\
23.3333333333333	4.8	0.293946231167684	0.293946231167684\\
23.3333333333333	5.4	0.297605575536128	0.297605575536128\\
23.3333333333333	6	0.302193774571456	0.302193774571456\\
23.3333333333333	6.6	0.30081034013487	0.30081034013487\\
23.3333333333333	7.2	0.303341401888682	0.303341401888682\\
23.3333333333333	7.8	0.299213541874999	0.299213541874999\\
23.3333333333333	8.4	0.292758298985763	0.292758298985763\\
23.3333333333333	9	0.308310777674503	0.308310777674503\\
23.3333333333333	9.6	0.307308681032672	0.307308681032672\\
23.3333333333333	10.2	0.301215243025728	0.301215243025728\\
23.3333333333333	10.8	0.300469212380341	0.300469212380341\\
23.3333333333333	11.4	0.304471600332462	0.304471600332462\\
23.3333333333333	12	0.307107687701077	0.307107687701077\\
23.3333333333333	12.6	0.306663111686347	0.306663111686347\\
23.3333333333333	13.2	0.305414515754731	0.305414515754731\\
23.3333333333333	13.8	0.295686958275811	0.295686958275811\\
23.3333333333333	14.4	0.293960243287588	0.293960243287588\\
23.3333333333333	15	0.303373830622043	0.303373830622043\\
23.3333333333333	15.6	0.297291473289392	0.297291473289392\\
23.3333333333333	16.2	0.30280350016784	0.30280350016784\\
23.3333333333333	16.8	0.306017809452541	0.306017809452541\\
23.3333333333333	17.4	0.304774703750772	0.304774703750772\\
23.3333333333333	18	0.305564234862199	0.305564234862199\\
23.3333333333333	18.6	0.302761559002759	0.302761559002759\\
23.3333333333333	19.2	0.299757945411829	0.299757945411829\\
23.3333333333333	19.8	0.294943699681276	0.294943699681276\\
23.3333333333333	20.4	0.294215013043827	0.294215013043827\\
23.3333333333333	21	0.287458345432815	0.287458345432815\\
23.3333333333333	21.6	0.288311477280206	0.288311477280206\\
23.3333333333333	22.2	0.286380053934553	0.286380053934553\\
23.3333333333333	22.8	0.283813281136399	0.283813281136399\\
23.3333333333333	23.4	0.283264636287275	0.283264636287275\\
23.3333333333333	24	0.282537916100367	0.282537916100367\\
23.3333333333333	24.6	0.284599241980747	0.284599241980747\\
23.3333333333333	25.2	0.284187787134116	0.284187787134116\\
23.3333333333333	25.8	0.28437748856846	0.28437748856846\\
23.3333333333333	26.4	0.283342087909414	0.283342087909414\\
23.3333333333333	27	0.285585247978878	0.285585247978878\\
23.3333333333333	27.6	0.28622970941734	0.28622970941734\\
23.3333333333333	28.2	0.284876875922077	0.284876875922077\\
23.3333333333333	28.8	0.284406471740604	0.284406471740604\\
23.3333333333333	29.4	0.283777856568595	0.283777856568595\\
23.3333333333333	30	0.283935790811438	0.283935790811438\\
23.3333333333333	30.6	0.284940460739356	0.284940460739356\\
23.3333333333333	31.2	0.28497545785438	0.28497545785438\\
23.3333333333333	31.8	0.28422567755315	0.28422567755315\\
23.3333333333333	32.4	0.28418338686146	0.28418338686146\\
23.3333333333333	33	0.283953805927838	0.283953805927838\\
23.3333333333333	33.6	0.284029635748492	0.284029635748492\\
23.3333333333333	34.2	0.28465714905703	0.28465714905703\\
23.3333333333333	34.8	0.285020193810094	0.285020193810094\\
23.3333333333333	35.4	0.285493520978232	0.285493520978232\\
23.3333333333333	36	0.287976008246795	0.287976008246795\\
23.3333333333333	36.6	0.288547668867423	0.288547668867423\\
23.3333333333333	37.2	0.285139368882203	0.285139368882203\\
23.3333333333333	37.8	0.284731730834798	0.284731730834798\\
23.3333333333333	38.4	0.284908366954302	0.284908366954302\\
23.3333333333333	39	0.28485964935609	0.28485964935609\\
23.3333333333333	39.6	0.284894642936888	0.284894642936888\\
23.3333333333333	40.2	0.284109252476128	0.284109252476128\\
23.3333333333333	40.8	0.285818995168821	0.285818995168821\\
23.3333333333333	41.4	0.284735118825577	0.284735118825577\\
23.3333333333333	42	0.284520756138969	0.284520756138969\\
23.3333333333333	42.6	0.284934927436778	0.284934927436778\\
23.3333333333333	43.2	0.283993786296987	0.283993786296987\\
23.3333333333333	43.8	0.283666054866651	0.283666054866651\\
23.3333333333333	44.4	0.28856704269565	0.28856704269565\\
23.3333333333333	45	0.286546132993299	0.286546132993299\\
23.3333333333333	45.6	0.294046055334334	0.294046055334334\\
23.3333333333333	46.2	0.281107570104982	0.281107570104982\\
23.3333333333333	46.8	0.288124498158097	0.288124498158097\\
23.3333333333333	47.4	0.285675456395449	0.285675456395449\\
23.3333333333333	48	0.292278720885812	0.292278720885812\\
23.3333333333333	48.6	0.296785974633072	0.296785974633072\\
23.3333333333333	49.2	0.306226554074279	0.306226554074279\\
23.3333333333333	49.8	0.300098750091554	0.300098750091554\\
23.3333333333333	50.4	0.300396136694072	0.300396136694072\\
23.3333333333333	51	0.294679932741123	0.294679932741123\\
23.3333333333333	51.6	0.293956046987647	0.293956046987647\\
23.3333333333333	52.2	0.3082330324106	0.3082330324106\\
23.3333333333333	52.8	0.301079999247207	0.301079999247207\\
23.3333333333333	53.4	0.302168607902289	0.302168607902289\\
23.3333333333333	54	0.299655267969342	0.299655267969342\\
23.3333333333333	54.6	0.305560003680883	0.305560003680883\\
23.3333333333333	55.2	0.305070124365537	0.305070124365537\\
23.3333333333333	55.8	0.30570740963251	0.30570740963251\\
23.3333333333333	56.4	0.299062384158041	0.299062384158041\\
23.3333333333333	57	0.301466587170408	0.301466587170408\\
23.3333333333333	57.6	0.303045163523709	0.303045163523709\\
23.3333333333333	58.2	0.301318980694876	0.301318980694876\\
23.3333333333333	58.8	0.296682401576947	0.296682401576947\\
23.3333333333333	59.4	0.296837450937192	0.296837450937192\\
23.3333333333333	60	0.301115668437938	0.301115668437938\\
23.3333333333333	60.6	0.301500662877662	0.301500662877662\\
23.3333333333333	61.2	0.305133659722179	0.305133659722179\\
23.3333333333333	61.8	0.299582826700594	0.299582826700594\\
23.3333333333333	62.4	0.293273014261998	0.293273014261998\\
23.9393939393939	0	0.284843460718483	0.284843460718483\\
23.9393939393939	0.6	0.284843460718483	0.284843460718483\\
23.9393939393939	1.2	0.284843460718483	0.284843460718483\\
23.9393939393939	1.8	0.284866037172942	0.284866037172942\\
23.9393939393939	2.4	0.285897464273289	0.285897464273289\\
23.9393939393939	3	0.28816051456436	0.28816051456436\\
23.9393939393939	3.6	0.296088001513155	0.296088001513155\\
23.9393939393939	4.2	0.293057167947845	0.293057167947845\\
23.9393939393939	4.8	0.291810598289357	0.291810598289357\\
23.9393939393939	5.4	0.294618309883638	0.294618309883638\\
23.9393939393939	6	0.298164289017053	0.298164289017053\\
23.9393939393939	6.6	0.297066029220411	0.297066029220411\\
23.9393939393939	7.2	0.29906740366713	0.29906740366713\\
23.9393939393939	7.8	0.295854194163674	0.295854194163674\\
23.9393939393939	8.4	0.290918791781946	0.290918791781946\\
23.9393939393939	9	0.302973650525808	0.302973650525808\\
23.9393939393939	9.6	0.302164266523544	0.302164266523544\\
23.9393939393939	10.2	0.297417779570432	0.297417779570432\\
23.9393939393939	10.8	0.296823108520058	0.296823108520058\\
23.9393939393939	11.4	0.299946704395248	0.299946704395248\\
23.9393939393939	12	0.301987332339504	0.301987332339504\\
23.9393939393939	12.6	0.30165230796589	0.30165230796589\\
23.9393939393939	13.2	0.300639647167559	0.300639647167559\\
23.9393939393939	13.8	0.293177740336425	0.293177740336425\\
23.9393939393939	14.4	0.29178628555228	0.29178628555228\\
23.9393939393939	15	0.29910687977748	0.29910687977748\\
23.9393939393939	15.6	0.294351757850099	0.294351757850099\\
23.9393939393939	16.2	0.298585572673992	0.298585572673992\\
23.9393939393939	16.8	0.301154908053957	0.301154908053957\\
23.9393939393939	17.4	0.300165608705909	0.300165608705909\\
23.9393939393939	18	0.300862481449871	0.300862481449871\\
23.9393939393939	18.6	0.298651207137384	0.298651207137384\\
23.9393939393939	19.2	0.296310445697276	0.296310445697276\\
23.9393939393939	19.8	0.292811169897502	0.292811169897502\\
23.9393939393939	20.4	0.292634784099919	0.292634784099919\\
23.9393939393939	21	0.287096732207551	0.287096732207551\\
23.9393939393939	21.6	0.287656873511586	0.287656873511586\\
23.9393939393939	22.2	0.286171145594077	0.286171145594077\\
23.9393939393939	22.8	0.284210510106777	0.284210510106777\\
23.9393939393939	23.4	0.283785658467335	0.283785658467335\\
23.9393939393939	24	0.283226783294778	0.283226783294778\\
23.9393939393939	24.6	0.284801309589659	0.284801309589659\\
23.9393939393939	25.2	0.284492921873848	0.284492921873848\\
23.9393939393939	25.8	0.284634033337566	0.284634033337566\\
23.9393939393939	26.4	0.283854431752511	0.283854431752511\\
23.9393939393939	27	0.285560451429239	0.285560451429239\\
23.9393939393939	27.6	0.286042983604842	0.286042983604842\\
23.9393939393939	28.2	0.28501529511463	0.28501529511463\\
23.9393939393939	28.8	0.284658340204222	0.284658340204222\\
23.9393939393939	29.4	0.284181165810277	0.284181165810277\\
23.9393939393939	30	0.284301882527216	0.284301882527216\\
23.9393939393939	30.6	0.28506400190583	0.28506400190583\\
23.9393939393939	31.2	0.285087242740192	0.285087242740192\\
23.9393939393939	31.8	0.284526360534327	0.284526360534327\\
23.9393939393939	32.4	0.284480656674074	0.284480656674074\\
23.9393939393939	33	0.28429556671629	0.28429556671629\\
23.9393939393939	33.6	0.284371658526876	0.284371658526876\\
23.9393939393939	34.2	0.284843387913949	0.284843387913949\\
23.9393939393939	34.8	0.285124260676649	0.285124260676649\\
23.9393939393939	35.4	0.285484361929775	0.285484361929775\\
23.9393939393939	36	0.287416456522383	0.287416456522383\\
23.9393939393939	36.6	0.287849111858741	0.287849111858741\\
23.9393939393939	37.2	0.285221557402417	0.285221557402417\\
23.9393939393939	37.8	0.284903385863416	0.284903385863416\\
23.9393939393939	38.4	0.285036680741277	0.285036680741277\\
23.9393939393939	39	0.284995379393454	0.284995379393454\\
23.9393939393939	39.6	0.285022708485367	0.285022708485367\\
23.9393939393939	40.2	0.284428446594257	0.284428446594257\\
23.9393939393939	40.8	0.28572730596257	0.28572730596257\\
23.9393939393939	41.4	0.284905553672088	0.284905553672088\\
23.9393939393939	42	0.284748059340867	0.284748059340867\\
23.9393939393939	42.6	0.285058116575344	0.285058116575344\\
23.9393939393939	43.2	0.284341611672081	0.284341611672081\\
23.9393939393939	43.8	0.284096470764166	0.284096470764166\\
23.9393939393939	44.4	0.287835523769607	0.287835523769607\\
23.9393939393939	45	0.28629282822352	0.28629282822352\\
23.9393939393939	45.6	0.292001522944011	0.292001522944011\\
23.9393939393939	46.2	0.282119173141355	0.282119173141355\\
23.9393939393939	46.8	0.287398258192325	0.287398258192325\\
23.9393939393939	47.4	0.28554582813771	0.28554582813771\\
23.9393939393939	48	0.290533054397395	0.290533054397395\\
23.9393939393939	48.6	0.294005368452075	0.294005368452075\\
23.9393939393939	49.2	0.301241115787112	0.301241115787112\\
23.9393939393939	49.8	0.296553451291937	0.296553451291937\\
23.9393939393939	50.4	0.296760092232726	0.296760092232726\\
23.9393939393939	51	0.292382187627164	0.292382187627164\\
23.9393939393939	51.6	0.291799906699969	0.291799906699969\\
23.9393939393939	52.2	0.302872507517441	0.302872507517441\\
23.9393939393939	52.8	0.297301952114288	0.297301952114288\\
23.9393939393939	53.4	0.298124750120994	0.298124750120994\\
23.9393939393939	54	0.296182084258826	0.296182084258826\\
23.9393939393939	54.6	0.300775571010825	0.300775571010825\\
23.9393939393939	55.2	0.300368222942407	0.300368222942407\\
23.9393939393939	55.8	0.300889636794484	0.300889636794484\\
23.9393939393939	56.4	0.29574916642025	0.29574916642025\\
23.9393939393939	57	0.297585397092899	0.297585397092899\\
23.9393939393939	57.6	0.298865075029759	0.298865075029759\\
23.9393939393939	58.2	0.297486598121126	0.297486598121126\\
23.9393939393939	58.8	0.293924427648922	0.293924427648922\\
23.9393939393939	59.4	0.294017520715629	0.294017520715629\\
23.9393939393939	60	0.297345000318393	0.297345000318393\\
23.9393939393939	60.6	0.297603754042145	0.297603754042145\\
23.9393939393939	61.2	0.300488367463721	0.300488367463721\\
23.9393939393939	61.8	0.296155598765016	0.296155598765016\\
23.9393939393939	62.4	0.291324510306401	0.291324510306401\\
24.5454545454545	0	0.285023214981436	0.285023214981436\\
24.5454545454545	0.6	0.285023214981436	0.285023214981436\\
24.5454545454545	1.2	0.285023214981436	0.285023214981436\\
24.5454545454545	1.8	0.285040557128782	0.285040557128782\\
24.5454545454545	2.4	0.285830126624431	0.285830126624431\\
24.5454545454545	3	0.287472589316563	0.287472589316563\\
24.5454545454545	3.6	0.293340917667946	0.293340917667946\\
24.5454545454545	4.2	0.29109693167376	0.29109693167376\\
24.5454545454545	4.8	0.29017428290259	0.29017428290259\\
24.5454545454545	5.4	0.292266824184716	0.292266824184716\\
24.5454545454545	6	0.294945281202143	0.294945281202143\\
24.5454545454545	6.6	0.294079624035838	0.294079624035838\\
24.5454545454545	7.2	0.2956418009527	0.2956418009527\\
24.5454545454545	7.8	0.293185681676322	0.293185681676322\\
24.5454545454545	8.4	0.289527534480599	0.289527534480599\\
24.5454545454545	9	0.298660422507473	0.298660422507473\\
24.5454545454545	9.6	0.298005163432208	0.298005163432208\\
24.5454545454545	10.2	0.29439673047772	0.29439673047772\\
24.5454545454545	10.8	0.293914052970424	0.293914052970424\\
24.5454545454545	11.4	0.296311954192319	0.296311954192319\\
24.5454545454545	12	0.29784437226705	0.29784437226705\\
24.5454545454545	12.6	0.297612356826096	0.297612356826096\\
24.5454545454545	13.2	0.296775184375641	0.296775184375641\\
24.5454545454545	13.8	0.291217160557735	0.291217160557735\\
24.5454545454545	14.4	0.29012098287264	0.29012098287264\\
24.5454545454545	15	0.29567774599716	0.29567774599716\\
24.5454545454545	15.6	0.292050491275764	0.292050491275764\\
24.5454545454545	16.2	0.295186150642016	0.295186150642016\\
24.5454545454545	16.8	0.297234120843426	0.297234120843426\\
24.5454545454545	17.4	0.296448187983113	0.296448187983113\\
24.5454545454545	18	0.297080906473612	0.297080906473612\\
24.5454545454545	18.6	0.295358261306332	0.295358261306332\\
24.5454545454545	19.2	0.293556581572118	0.293556581572118\\
24.5454545454545	19.8	0.291060990120627	0.291060990120627\\
24.5454545454545	20.4	0.291326374919175	0.291326374919175\\
24.5454545454545	21	0.286819761368651	0.286819761368651\\
24.5454545454545	21.6	0.287119707840228	0.287119707840228\\
24.5454545454545	22.2	0.286012696594278	0.286012696594278\\
24.5454545454545	22.8	0.284563847691759	0.284563847691759\\
24.5454545454545	23.4	0.284243319858254	0.284243319858254\\
24.5454545454545	24	0.283830964817791	0.283830964817791\\
24.5454545454545	24.6	0.284990556727538	0.284990556727538\\
24.5454545454545	25.2	0.284769247769485	0.284769247769485\\
24.5454545454545	25.8	0.284871402262863	0.284871402262863\\
24.5454545454545	26.4	0.284304411274789	0.284304411274789\\
24.5454545454545	27	0.28555788791602	0.28555788791602\\
24.5454545454545	27.6	0.285899424233443	0.285899424233443\\
24.5454545454545	28.2	0.285148670446033	0.285148670446033\\
24.5454545454545	28.8	0.284891422337987	0.284891422337987\\
24.5454545454545	29.4	0.284542876358974	0.284542876358974\\
24.5454545454545	30	0.284632743946702	0.284632743946702\\
24.5454545454545	30.6	0.285183950599561	0.285183950599561\\
24.5454545454545	31.2	0.285200102962916	0.285200102962916\\
24.5454545454545	31.8	0.284797729677172	0.284797729677172\\
24.5454545454545	32.4	0.284748866829677	0.284748866829677\\
24.5454545454545	33	0.284607376093213	0.284607376093213\\
24.5454545454545	33.6	0.284680920398903	0.284680920398903\\
24.5454545454545	34.2	0.285023130333501	0.285023130333501\\
24.5454545454545	34.8	0.285226176951042	0.285226176951042\\
24.5454545454545	35.4	0.285494144178851	0.285494144178851\\
24.5454545454545	36	0.286965439295992	0.286965439295992\\
24.5454545454545	36.6	0.287275273584538	0.287275273584538\\
24.5454545454545	37.2	0.285310117406541	0.285310117406541\\
24.5454545454545	37.8	0.285067806803366	0.285067806803366\\
24.5454545454545	38.4	0.285165065790357	0.285165065790357\\
24.5454545454545	39	0.285131754412821	0.285131754412821\\
24.5454545454545	39.6	0.285153000916406	0.285153000916406\\
24.5454545454545	40.2	0.28471881068203	0.28471881068203\\
24.5454545454545	40.8	0.285668488852175	0.285668488852175\\
24.5454545454545	41.4	0.285070715990658	0.285070715990658\\
24.5454545454545	42	0.284954884802754	0.284954884802754\\
24.5454545454545	42.6	0.285179266507302	0.285179266507302\\
24.5454545454545	43.2	0.284654690478105	0.284654690478105\\
24.5454545454545	43.8	0.28448463759609	0.28448463759609\\
24.5454545454545	44.4	0.287241110467532	0.287241110467532\\
24.5454545454545	45	0.286096100454735	0.286096100454735\\
24.5454545454545	45.6	0.290312168578157	0.290312168578157\\
24.5454545454545	46.2	0.283057220665356	0.283057220665356\\
24.5454545454545	46.8	0.286884769310354	0.286884769310354\\
24.5454545454545	47.4	0.285568971469087	0.285568971469087\\
24.5454545454545	48	0.289198445447391	0.289198445447391\\
24.5454545454545	48.6	0.291812007395328	0.291812007395328\\
24.5454545454545	49.2	0.297188446289386	0.297188446289386\\
24.5454545454545	49.8	0.293735120156456	0.293735120156456\\
24.5454545454545	50.4	0.293859197672947	0.293859197672947\\
24.5454545454545	51	0.290604507801338	0.290604507801338\\
24.5454545454545	51.6	0.290150907413477	0.290150907413477\\
24.5454545454545	52.2	0.298542714973216	0.298542714973216\\
24.5454545454545	52.8	0.294291905270987	0.294291905270987\\
24.5454545454545	53.4	0.294887986460847	0.294887986460847\\
24.5454545454545	54	0.293424838681123	0.293424838681123\\
24.5454545454545	54.6	0.296918867014972	0.296918867014972\\
24.5454545454545	55.2	0.296577101289291	0.296577101289291\\
24.5454545454545	55.8	0.297003724088326	0.297003724088326\\
24.5454545454545	56.4	0.293122492048435	0.293122492048435\\
24.5454545454545	57	0.294475259675931	0.294475259675931\\
24.5454545454545	57.6	0.295521775535947	0.295521775535947\\
24.5454545454545	58.2	0.294427556900517	0.294427556900517\\
24.5454545454545	58.8	0.291774109219025	0.291774109219025\\
24.5454545454545	59.4	0.291802738544302	0.291802738544302\\
24.5454545454545	60	0.29434643464749	0.29434643464749\\
24.5454545454545	60.6	0.294492900089237	0.294492900089237\\
24.5454545454545	61.2	0.296753297427352	0.296753297427352\\
24.5454545454545	61.8	0.293434364871004	0.293434364871004\\
24.5454545454545	62.4	0.289846565504998	0.289846565504998\\
25.1515151515151	0	0.285193225677237	0.285193225677237\\
25.1515151515151	0.6	0.285193225677237	0.285193225677237\\
25.1515151515151	1.2	0.285193225677237	0.285193225677237\\
25.1515151515151	1.8	0.285207823903626	0.285207823903626\\
25.1515151515151	2.4	0.285866716566609	0.285866716566609\\
25.1515151515151	3	0.287020278974797	0.287020278974797\\
25.1515151515151	3.6	0.291184407199866	0.291184407199866\\
25.1515151515151	4.2	0.289590372114522	0.289590372114522\\
25.1515151515151	4.8	0.288940416259132	0.288940416259132\\
25.1515151515151	5.4	0.290440993714367	0.290440993714367\\
25.1515151515151	6	0.292406813687123	0.292406813687123\\
25.1515151515151	6.6	0.291728868025329	0.291728868025329\\
25.1515151515151	7.2	0.292931259932617	0.292931259932617\\
25.1515151515151	7.8	0.291094060874969	0.291094060874969\\
25.1515151515151	8.4	0.288493798915958	0.288493798915958\\
25.1515151515151	9	0.295218262553784	0.295218262553784\\
25.1515151515151	9.6	0.294685291119284	0.294685291119284\\
25.1515151515151	10.2	0.292024286065844	0.292024286065844\\
25.1515151515151	10.8	0.291623522752573	0.291623522752573\\
25.1515151515151	11.4	0.293429327902682	0.293429327902682\\
25.1515151515151	12	0.294535102266758	0.294535102266758\\
25.1515151515151	12.6	0.294396279317494	0.294396279317494\\
25.1515151515151	13.2	0.293688307133378	0.293688307133378\\
25.1515151515151	13.8	0.289707144847394	0.289707144847394\\
25.1515151515151	14.4	0.288865588872745	0.288865588872745\\
25.1515151515151	15	0.292957252397144	0.292957252397144\\
25.1515151515151	15.6	0.290273715719341	0.290273715719341\\
25.1515151515151	16.2	0.292482552206031	0.292482552206031\\
25.1515151515151	16.8	0.294112980829981	0.294112980829981\\
25.1515151515151	17.4	0.293488586337477	0.293488586337477\\
25.1515151515151	18	0.294077394824642	0.294077394824642\\
25.1515151515151	18.6	0.292753814465856	0.292753814465856\\
25.1515151515151	19.2	0.291385885990885	0.291385885990885\\
25.1515151515151	19.8	0.289648041296579	0.289648041296579\\
25.1515151515151	20.4	0.290258059543587	0.290258059543587\\
25.1515151515151	21	0.286615454712573	0.286615454712573\\
25.1515151515151	21.6	0.286690778483826	0.286690778483826\\
25.1515151515151	22.2	0.285900534807054	0.285900534807054\\
25.1515151515151	22.8	0.284877324981247	0.284877324981247\\
25.1515151515151	23.4	0.284643475012541	0.284643475012541\\
25.1515151515151	24	0.284356421792225	0.284356421792225\\
25.1515151515151	24.6	0.285168177308323	0.285168177308323\\
25.1515151515151	25.2	0.28501930647369	0.28501930647369\\
25.1515151515151	25.8	0.285090557173614	0.285090557173614\\
25.1515151515151	26.4	0.284697923627054	0.284697923627054\\
25.1515151515151	27	0.285575807245054	0.285575807245054\\
25.1515151515151	27.6	0.285797055836989	0.285797055836989\\
25.1515151515151	28.2	0.285278298610382	0.285278298610382\\
25.1515151515151	28.8	0.285106769600494	0.285106769600494\\
25.1515151515151	29.4	0.284865723274483	0.284865723274483\\
25.1515151515151	30	0.284930351073863	0.284930351073863\\
25.1515151515151	30.6	0.28530179552448	0.28530179552448\\
25.1515151515151	31.2	0.285314093063988	0.285314093063988\\
25.1515151515151	31.8	0.285042758396729	0.285042758396729\\
25.1515151515151	32.4	0.284991134695569	0.284991134695569\\
25.1515151515151	33	0.284890260260256	0.284890260260256\\
25.1515151515151	33.6	0.284959653463722	0.284959653463722\\
25.1515151515151	34.2	0.285195619434484	0.285195619434484\\
25.1515151515151	34.8	0.285327887105646	0.285327887105646\\
25.1515151515151	35.4	0.285521731446468	0.285521731446468\\
25.1515151515151	36	0.286612475723682	0.286612475723682\\
25.1515151515151	36.6	0.286816278643926	0.286816278643926\\
25.1515151515151	37.2	0.285404358322926	0.285404358322926\\
25.1515151515151	37.8	0.285225386028646	0.285225386028646\\
25.1515151515151	38.4	0.285293089597682	0.285293089597682\\
25.1515151515151	39	0.285267663584978	0.285267663584978\\
25.1515151515151	39.6	0.2852841329344	0.2852841329344\\
25.1515151515151	40.2	0.284982103539394	0.284982103539394\\
25.1515151515151	40.8	0.28563981884962	0.28563981884962\\
25.1515151515151	41.4	0.285230191495368	0.285230191495368\\
25.1515151515151	42	0.285144437510229	0.285144437510229\\
25.1515151515151	42.6	0.285299186909808	0.285299186909808\\
25.1515151515151	43.2	0.284935822490135	0.284935822490135\\
25.1515151515151	43.8	0.284832045642361	0.284832045642361\\
25.1515151515151	44.4	0.286770366651218	0.286770366651218\\
25.1515151515151	45	0.285951690702356	0.285951690702356\\
25.1515151515151	45.6	0.288940764602079	0.288940764602079\\
25.1515151515151	46.2	0.283904331766984	0.283904331766984\\
25.1515151515151	46.8	0.286536327626695	0.286536327626695\\
25.1515151515151	47.4	0.285690331724408	0.285690331724408\\
25.1515151515151	48	0.288195708599088	0.288195708599088\\
25.1515151515151	48.6	0.290105893997192	0.290105893997192\\
25.1515151515151	49.2	0.293937710749352	0.293937710749352\\
25.1515151515151	49.8	0.291524039243354	0.291524039243354\\
25.1515151515151	50.4	0.291575265408462	0.291575265408462\\
25.1515151515151	51	0.289249800215108	0.289249800215108\\
25.1515151515151	51.6	0.288909840847476	0.288909840847476\\
25.1515151515151	52.2	0.295089395429709	0.295089395429709\\
25.1515151515151	52.8	0.291924772659855	0.291924772659855\\
25.1515151515151	53.4	0.292330799963814	0.292330799963814\\
25.1515151515151	54	0.291264822850893	0.291264822850893\\
25.1515151515151	54.6	0.293849707597523	0.293849707597523\\
25.1515151515151	55.2	0.293559701777517	0.293559701777517\\
25.1515151515151	55.8	0.293909494350271	0.293909494350271\\
25.1515151515151	56.4	0.291067689899036	0.291067689899036\\
25.1515151515151	57	0.29201569322749	0.29201569322749\\
25.1515151515151	57.6	0.292881645920593	0.292881645920593\\
25.1515151515151	58.2	0.292017444690595	0.292017444690595\\
25.1515151515151	58.8	0.29012091420001	0.29012091420001\\
25.1515151515151	59.4	0.290087330697469	0.290087330697469\\
25.1515151515151	60	0.291992570109102	0.291992570109102\\
25.1515151515151	60.6	0.292041746703639	0.292041746703639\\
25.1515151515151	61.2	0.293788037199348	0.293788037199348\\
25.1515151515151	61.8	0.291302099745836	0.291302099745836\\
25.1515151515151	62.4	0.28874452714071	0.28874452714071\\
25.7575757575758	0	0.285354258091302	0.285354258091302\\
25.7575757575758	0.6	0.285354258091302	0.285354258091302\\
25.7575757575758	1.2	0.285354258091302	0.285354258091302\\
25.7575757575758	1.8	0.285367601402235	0.285367601402235\\
25.7575757575758	2.4	0.285963058360871	0.285963058360871\\
25.7575757575758	3	0.286737994705194	0.286737994705194\\
25.7575757575758	3.6	0.289525213772299	0.289525213772299\\
25.7575757575758	4.2	0.288455543965099	0.288455543965099\\
25.7575757575758	4.8	0.288028764745997	0.288028764745997\\
25.7575757575758	5.4	0.289050529943995	0.289050529943995\\
25.7575757575758	6	0.290442034753722	0.290442034753722\\
25.7575757575758	6.6	0.28991458576887	0.28991458576887\\
25.7575757575758	7.2	0.290825777288489	0.290825777288489\\
25.7575757575758	7.8	0.289486556719768	0.289486556719768\\
25.7575757575758	8.4	0.287741706479886	0.287741706479886\\
25.7575757575758	9	0.292519023258104	0.292519023258104\\
25.7575757575758	9.6	0.292083574591915	0.292083574591915\\
25.7575757575758	10.2	0.290194832999162	0.290194832999162\\
25.7575757575758	10.8	0.289855042881566	0.289855042881566\\
25.7575757575758	11.4	0.291184753506373	0.291184753506373\\
25.7575757575758	12	0.291941307604135	0.291941307604135\\
25.7575757575758	12.6	0.29188216244663	0.29188216244663\\
25.7575757575758	13.2	0.291271669747208	0.291271669747208\\
25.7575757575758	13.8	0.288566478354271	0.288566478354271\\
25.7575757575758	14.4	0.28793929869724	0.28793929869724\\
25.7575757575758	15	0.290839054513087	0.290839054513087\\
25.7575757575758	15.6	0.288928171719422	0.288928171719422\\
25.7575757575758	16.2	0.290376986908893	0.290376986908893\\
25.7575757575758	16.8	0.291673590649076	0.291673590649076\\
25.7575757575758	17.4	0.291177412887576	0.291177412887576\\
25.7575757575758	18	0.291732268228369	0.291732268228369\\
25.7575757575758	18.6	0.290730832361525	0.290730832361525\\
25.7575757575758	19.2	0.289708063210403	0.289708063210403\\
25.7575757575758	19.8	0.288534083415016	0.288534083415016\\
25.7575757575758	20.4	0.289393954985576	0.289393954985576\\
25.7575757575758	21	0.286471494734335	0.286471494734335\\
25.7575757575758	21.6	0.286363836368033	0.286363836368033\\
25.7575757575758	22.2	0.285831885453307	0.285831885453307\\
25.7575757575758	22.8	0.285153802163539	0.285153802163539\\
25.7575757575758	23.4	0.284990425591844	0.284990425591844\\
25.7575757575758	24	0.28480707083029	0.28480707083029\\
25.7575757575758	24.6	0.285335254422347	0.285335254422347\\
25.7575757575758	25.2	0.285244904959809	0.285244904959809\\
25.7575757575758	25.8	0.285292092005655	0.285292092005655\\
25.7575757575758	26.4	0.285038998968143	0.285038998968143\\
25.7575757575758	27	0.28561308158092	0.28561308158092\\
25.7575757575758	27.6	0.285735443626328	0.285735443626328\\
25.7575757575758	28.2	0.28540552560118	0.28540552560118\\
25.7575757575758	28.8	0.285305001208144	0.285305001208144\\
25.7575757575758	29.4	0.285151297773104	0.285151297773104\\
25.7575757575758	30	0.285195696918181	0.285195696918181\\
25.7575757575758	30.6	0.285419113778897	0.285419113778897\\
25.7575757575758	31.2	0.285429576210352	0.285429576210352\\
25.7575757575758	31.8	0.285263573080942	0.285263573080942\\
25.7575757575758	32.4	0.285210151638004	0.285210151638004\\
25.7575757575758	33	0.285145056631971	0.285145056631971\\
25.7575757575758	33.6	0.285209248514695	0.285209248514695\\
25.7575757575758	34.2	0.285360195580647	0.285360195580647\\
25.7575757575758	34.8	0.285431498998148	0.285431498998148\\
25.7575757575758	35.4	0.285566727842894	0.285566727842894\\
25.7575757575758	36	0.286349078808187	0.286349078808187\\
25.7575757575758	36.6	0.2864648530093	0.2864648530093\\
25.7575757575758	37.2	0.2855037449711	0.2855037449711\\
25.7575757575758	37.8	0.285376523695611	0.285376523695611\\
25.7575757575758	38.4	0.285420564787101	0.285420564787101\\
25.7575757575758	39	0.285402386438779	0.285402386438779\\
25.7575757575758	39.6	0.285415122574113	0.285415122574113\\
25.7575757575758	40.2	0.28521948439438	0.28521948439438\\
25.7575757575758	40.8	0.285639865509093	0.285639865509093\\
25.7575757575758	41.4	0.285383615723734	0.285383615723734\\
25.7575757575758	42	0.285319411361489	0.285319411361489\\
25.7575757575758	42.6	0.285418861736184	0.285418861736184\\
25.7575757575758	43.2	0.285187016990149	0.285187016990149\\
25.7575757575758	43.8	0.285138966338668	0.285138966338668\\
25.7575757575758	44.4	0.286413575717225	0.286413575717225\\
25.7575757575758	45	0.285856933466455	0.285856933466455\\
25.7575757575758	45.6	0.287860136175722	0.287860136175722\\
25.7575757575758	46.2	0.284641373918489	0.284641373918489\\
25.7575757575758	46.8	0.286313682027993	0.286313682027993\\
25.7575757575758	47.4	0.285861302298335	0.285861302298335\\
25.7575757575758	48	0.287460314117777	0.287460314117777\\
25.7575757575758	48.6	0.288805285164708	0.288805285164708\\
25.7575757575758	49.2	0.291384784712095	0.291384784712095\\
25.7575757575758	49.8	0.289821763639454	0.289821763639454\\
25.7575757575758	50.4	0.289812313081348	0.289812313081348\\
25.7575757575758	51	0.288237872517789	0.288237872517789\\
25.7575757575758	51.6	0.287994926901362	0.287994926901362\\
25.7575757575758	52.2	0.292384279392447	0.292384279392447\\
25.7575757575758	52.8	0.290097904972941	0.290097904972941\\
25.7575757575758	53.4	0.29034936397915	0.29034936397915\\
25.7575757575758	54	0.289605338778097	0.289605338778097\\
25.7575757575758	54.6	0.291452913891438	0.291452913891438\\
25.7575757575758	55.2	0.291204569035132	0.291204569035132\\
25.7575757575758	55.8	0.291491865666453	0.291491865666453\\
25.7575757575758	56.4	0.289490790865652	0.289490790865652\\
25.7575757575758	57	0.290109140257677	0.290109140257677\\
25.7575757575758	57.6	0.290833404019571	0.290833404019571\\
25.7575757575758	58.2	0.29015438196368	0.29015438196368\\
25.7575757575758	58.8	0.288873007991695	0.288873007991695\\
25.7575757575758	59.4	0.288785053173548	0.288785053173548\\
25.7575757575758	60	0.290177987025884	0.290177987025884\\
25.7575757575758	60.6	0.290147424995176	0.290147424995176\\
25.7575757575758	61.2	0.291475537746854	0.291475537746854\\
25.7575757575758	61.8	0.28966272015198	0.28966272015198\\
25.7575757575758	62.4	0.287938740702072	0.287938740702072\\
26.3636363636364	0	0.285506999941902	0.285506999941902\\
26.3636363636364	0.6	0.285506999941902	0.285506999941902\\
26.3636363636364	1.2	0.285506999941902	0.285506999941902\\
26.3636363636364	1.8	0.285519731596125	0.285519731596125\\
26.3636363636364	2.4	0.286081920224138	0.286081920224138\\
26.3636363636364	3	0.286571536676313	0.286571536676313\\
26.3636363636364	3.6	0.288286882392483	0.288286882392483\\
26.3636363636364	4.2	0.287625117301376	0.287625117301376\\
26.3636363636364	4.8	0.287373288154187	0.287373288154187\\
26.3636363636364	5.4	0.288021033506132	0.288021033506132\\
26.3636363636364	6	0.288962092122839	0.288962092122839\\
26.3636363636364	6.6	0.288555216284052	0.288555216284052\\
26.3636363636364	7.2	0.289233478449631	0.289233478449631\\
26.3636363636364	7.8	0.28828679703612	0.28828679703612\\
26.3636363636364	8.4	0.287208519695793	0.287208519695793\\
26.3636363636364	9	0.29045384306743	0.29045384306743\\
26.3636363636364	9.6	0.290097971974581	0.290097971974581\\
26.3636363636364	10.2	0.288820426816424	0.288820426816424\\
26.3636363636364	10.8	0.288529033252947	0.288529033252947\\
26.3636363636364	11.4	0.289482709859999	0.289482709859999\\
26.3636363636364	12	0.289963837534881	0.289963837534881\\
26.3636363636364	12.6	0.289967414893994	0.289967414893994\\
26.3636363636364	13.2	0.289436371242289	0.289436371242289\\
26.3636363636364	13.8	0.2877278875549	0.2877278875549\\
26.3636363636364	14.4	0.287276242474138	0.287276242474138\\
26.3636363636364	15	0.289234302893212	0.289234302893212\\
26.3636363636364	15.6	0.28793731809687	0.28793731809687\\
26.3636363636364	16.2	0.288789565564629	0.288789565564629\\
26.3636363636364	16.8	0.289816890378664	0.289816890378664\\
26.3636363636364	17.4	0.289423560104737	0.289423560104737\\
26.3636363636364	18	0.289943853558987	0.289943853558987\\
26.3636363636364	18.6	0.289199501215758	0.289199501215758\\
26.3636363636364	19.2	0.288448303035463	0.288448303035463\\
26.3636363636364	19.8	0.287685543658962	0.287685543658962\\
26.3636363636364	20.4	0.288696986852626	0.288696986852626\\
26.3636363636364	21	0.286375887833566	0.286375887833566\\
26.3636363636364	21.6	0.286133867959376	0.286133867959376\\
26.3636363636364	22.2	0.285804564470951	0.285804564470951\\
26.3636363636364	22.8	0.285395509657204	0.285395509657204\\
26.3636363636364	23.4	0.285287647686995	0.285287647686995\\
26.3636363636364	24	0.285185975366125	0.285185975366125\\
26.3636363636364	24.6	0.285492765158893	0.285492765158893\\
26.3636363636364	25.2	0.285447454433032	0.285447454433032\\
26.3636363636364	25.8	0.285476466372499	0.285476466372499\\
26.3636363636364	26.4	0.285330682893155	0.285330682893155\\
26.3636363636364	27	0.285668817298075	0.285668817298075\\
26.3636363636364	27.6	0.285714630729468	0.285714630729468\\
26.3636363636364	28.2	0.285531575964284	0.285531575964284\\
26.3636363636364	28.8	0.285486558244045	0.285486558244045\\
26.3636363636364	29.4	0.285400710400467	0.285400710400467\\
26.3636363636364	30	0.285429395131002	0.285429395131002\\
26.3636363636364	30.6	0.285537342111508	0.285537342111508\\
26.3636363636364	31.2	0.285547000714232	0.285547000714232\\
26.3636363636364	31.8	0.285461802785981	0.285461802785981\\
26.3636363636364	32.4	0.285408289900343	0.285408289900343\\
26.3636363636364	33	0.285372651684026	0.285372651684026\\
26.3636363636364	33.6	0.285430727463768	0.285430727463768\\
26.3636363636364	34.2	0.285516358101875	0.285516358101875\\
26.3636363636364	34.8	0.285538946226242	0.285538946226242\\
26.3636363636364	35.4	0.285628986566602	0.285628986566602\\
26.3636363636364	36	0.286167800019945	0.286167800019945\\
26.3636363636364	36.6	0.286214809732808	0.286214809732808\\
26.3636363636364	37.2	0.285607790725056	0.285607790725056\\
26.3636363636364	37.8	0.285521607826407	0.285521607826407\\
26.3636363636364	38.4	0.285547427610616	0.285547427610616\\
26.3636363636364	39	0.285535467403769	0.285535467403769\\
26.3636363636364	39.6	0.285545277192064	0.285545277192064\\
26.3636363636364	40.2	0.285431872092242	0.285431872092242\\
26.3636363636364	40.8	0.285667753769691	0.285667753769691\\
26.3636363636364	41.4	0.285530708674422	0.285530708674422\\
26.3636363636364	42	0.285482046660662	0.285482046660662\\
26.3636363636364	42.6	0.285539239356967	0.285539239356967\\
26.3636363636364	43.2	0.285409889770588	0.285409889770588\\
26.3636363636364	43.8	0.285405310395461	0.285405310395461\\
26.3636363636364	44.4	0.286162933860265	0.286162933860265\\
26.3636363636364	45	0.285809803766644	0.285809803766644\\
26.3636363636364	45.6	0.28704860748001	0.28704860748001\\
26.3636363636364	46.2	0.285251156399216	0.285251156399216\\
26.3636363636364	46.8	0.286184997671482	0.286184997671482\\
26.3636363636364	47.4	0.286040945296689	0.286040945296689\\
26.3636363636364	48	0.28693978736187	0.28693978736187\\
26.3636363636364	48.6	0.287842874278033	0.287842874278033\\
26.3636363636364	49.2	0.289444108587445	0.289444108587445\\
26.3636363636364	49.8	0.288546627294356	0.288546627294356\\
26.3636363636364	50.4	0.288491308052292	0.288491308052292\\
26.3636363636364	51	0.287502664337612	0.287502664337612\\
26.3636363636364	51.6	0.287339144601729	0.287339144601729\\
26.3636363636364	52.2	0.29031910864967	0.29031910864967\\
26.3636363636364	52.8	0.288726193485032	0.288726193485032\\
26.3636363636364	53.4	0.2888578806845	0.2888578806845\\
26.3636363636364	54	0.288366804308025	0.288366804308025\\
26.3636363636364	54.6	0.289632233482673	0.289632233482673\\
26.3636363636364	55.2	0.289419256078185	0.289419256078185\\
26.3636363636364	55.8	0.289654680858444	0.289654680858444\\
26.3636363636364	56.4	0.28831414005776	0.28831414005776\\
26.3636363636364	57	0.288675240831116	0.288675240831116\\
26.3636363636364	57.6	0.289283574338063	0.289283574338063\\
26.3636363636364	58.2	0.288753941440919	0.288753941440919\\
26.3636363636364	58.8	0.287954241850532	0.287954241850532\\
26.3636363636364	59.4	0.287825197860926	0.287825197860926\\
26.3636363636364	60	0.28881482882997	0.28881482882997\\
26.3636363636364	60.6	0.288725070481489	0.288725070481489\\
26.3636363636364	61.2	0.289717105596283	0.289717105596283\\
26.3636363636364	61.8	0.288436651204936	0.288436651204936\\
26.3636363636364	62.4	0.287363003886915	0.287363003886915\\
26.969696969697	0	0.285652070907227	0.285652070907227\\
26.969696969697	0.6	0.285652070907227	0.285652070907227\\
26.969696969697	1.2	0.285652070907227	0.285652070907227\\
26.969696969697	1.8	0.285664173836289	0.285664173836289\\
26.969696969697	2.4	0.286194300547308	0.286194300547308\\
26.969696969697	3	0.286477813796285	0.286477813796285\\
26.969696969697	3.6	0.287404236871694	0.287404236871694\\
26.969696969697	4.2	0.287042827864695	0.287042827864695\\
26.969696969697	4.8	0.28691951758181	0.28691951758181\\
26.969696969697	5.4	0.287289752915448	0.287289752915448\\
26.969696969697	6	0.28789056956639	0.28789056956639\\
26.969696969697	6.6	0.287580969911751	0.287580969911751\\
26.969696969697	7.2	0.288074883957387	0.288074883957387\\
26.969696969697	7.8	0.287429716664359	0.287429716664359\\
26.969696969697	8.4	0.286842771554896	0.286842771554896\\
26.969696969697	9	0.28892696651811	0.28892696651811\\
26.969696969697	9.6	0.288638798281298	0.288638798281298\\
26.969696969697	10.2	0.287825817480011	0.287825817480011\\
26.969696969697	10.8	0.287577274480027	0.287577274480027\\
26.969696969697	11.4	0.28824024816173	0.28824024816173\\
26.969696969697	12	0.288515505507235	0.288515505507235\\
26.969696969697	12.6	0.288562341628618	0.288562341628618\\
26.969696969697	13.2	0.288104373054993	0.288104373054993\\
26.969696969697	13.8	0.287134860040328	0.287134860040328\\
26.969696969697	14.4	0.286822339154544	0.286822339154544\\
26.969696969697	15	0.288065785015768	0.288065785015768\\
26.969696969697	15.6	0.287237095609286	0.287237095609286\\
26.969696969697	16.2	0.287650899324117	0.287650899324117\\
26.969696969697	16.8	0.28845628239759	0.28845628239759\\
26.969696969697	17.4	0.288147460916941	0.288147460916941\\
26.969696969697	18	0.288623367206393	0.288623367206393\\
26.969696969697	18.6	0.288082049350121	0.288082049350121\\
26.969696969697	19.2	0.287542223109008	0.287542223109008\\
26.969696969697	19.8	0.287070886205105	0.287070886205105\\
26.969696969697	20.4	0.28813137278807	0.28813137278807\\
26.969696969697	21	0.286317480453713	0.286317480453713\\
26.969696969697	21.6	0.285995284534071	0.285995284534071\\
26.969696969697	22.2	0.285816130232334	0.285816130232334\\
26.969696969697	22.8	0.285604606165705	0.285604606165705\\
26.969696969697	23.4	0.285538552438489	0.285538552438489\\
26.969696969697	24	0.285496588889779	0.285496588889779\\
26.969696969697	24.6	0.2856415871601	0.2856415871601\\
26.969696969697	25.2	0.285628311936088	0.285628311936088\\
26.969696969697	25.8	0.285644241072033	0.285644241072033\\
26.969696969697	26.4	0.2855759325351	0.2855759325351\\
26.969696969697	27	0.285741934013546	0.285741934013546\\
26.969696969697	27.6	0.285734046080901	0.285734046080901\\
26.969696969697	28.2	0.285657375801859	0.285657375801859\\
26.969696969697	28.8	0.285651955053066	0.285651955053066\\
26.969696969697	29.4	0.285615262228577	0.285615262228577\\
26.969696969697	30	0.285632286764976	0.285632286764976\\
26.969696969697	30.6	0.285657540617231	0.285657540617231\\
26.969696969697	31.2	0.285666671232303	0.285666671232303\\
26.969696969697	31.8	0.285638930334293	0.285638930334293\\
26.969696969697	32.4	0.285587728772857	0.285587728772857\\
26.969696969697	33	0.285574251308426	0.285574251308426\\
26.969696969697	33.6	0.285625221100274	0.285625221100274\\
26.969696969697	34.2	0.285663826794247	0.285663826794247\\
26.969696969697	34.8	0.285651643832669	0.285651643832669\\
26.969696969697	35.4	0.285708098112078	0.285708098112078\\
26.969696969697	36	0.286061143324277	0.286061143324277\\
26.969696969697	36.6	0.286059401109027	0.286059401109027\\
26.969696969697	37.2	0.285715928209626	0.285715928209626\\
26.969696969697	37.8	0.285660991452358	0.285660991452358\\
26.969696969697	38.4	0.285673610016489	0.285673610016489\\
26.969696969697	39	0.285666591163907	0.285666591163907\\
26.969696969697	39.6	0.285674075389404	0.285674075389404\\
26.969696969697	40.2	0.28562031446726	0.28562031446726\\
26.969696969697	40.8	0.285722404409114	0.285722404409114\\
26.969696969697	41.4	0.285671303852182	0.285671303852182\\
26.969696969697	42	0.28563418395747	0.28563418395747\\
26.969696969697	42.6	0.285661016643258	0.285661016643258\\
26.969696969697	43.2	0.285606072574766	0.285606072574766\\
26.969696969697	43.8	0.285631491328884	0.285631491328884\\
26.969696969697	44.4	0.286010633093778	0.286010633093778\\
26.969696969697	45	0.285807909748354	0.285807909748354\\
26.969696969697	45.6	0.286485215591382	0.286485215591382\\
26.969696969697	46.2	0.285722174517108	0.285722174517108\\
26.969696969697	46.8	0.286124806664777	0.286124806664777\\
26.969696969697	47.4	0.286197695468941	0.286197695468941\\
26.969696969697	48	0.286591006059597	0.286591006059597\\
26.969696969697	48.6	0.287161697349595	0.287161697349595\\
26.969696969697	49.2	0.288039999353659	0.288039999353659\\
26.969696969697	49.8	0.287628848928839	0.287628848928839\\
26.969696969697	50.4	0.287544539581626	0.287544539581626\\
26.969696969697	51	0.286989273602313	0.286989273602313\\
26.969696969697	51.6	0.28688740901616	0.28688740901616\\
26.969696969697	52.2	0.288798908449343	0.288798908449343\\
26.969696969697	52.8	0.287736755939392	0.287736755939392\\
26.969696969697	53.4	0.287782476464911	0.287782476464911\\
26.969696969697	54	0.287481512774276	0.287481512774276\\
26.969696969697	54.6	0.288303654093071	0.288303654093071\\
26.969696969697	55.2	0.288123179279664	0.288123179279664\\
26.969696969697	55.8	0.288313927005295	0.288313927005295\\
26.969696969697	56.4	0.287471665882787	0.287471665882787\\
26.969696969697	57	0.28764469660176	0.28764469660176\\
26.969696969697	57.6	0.288151411371529	0.288151411371529\\
26.969696969697	58.2	0.287743642896967	0.287743642896967\\
26.969696969697	58.8	0.287300851838175	0.287300851838175\\
26.969696969697	59.4	0.287148350867215	0.287148350867215\\
26.969696969697	60	0.287827935252158	0.287827935252158\\
26.969696969697	60.6	0.287701932760304	0.287701932760304\\
26.969696969697	61.2	0.288426752685128	0.288426752685128\\
26.969696969697	61.8	0.287556025188037	0.287556025188037\\
26.969696969697	62.4	0.286962822444526	0.286962822444526\\
27.5757575757576	0	0.285790030789286	0.285790030789286\\
27.5757575757576	0.6	0.285790030789286	0.285790030789286\\
27.5757575757576	1.2	0.285790030789286	0.285790030789286\\
27.5757575757576	1.8	0.285801034672578	0.285801034672578\\
27.5757575757576	2.4	0.286280357556882	0.286280357556882\\
27.5757575757576	3	0.286424370737745	0.286424370737745\\
27.5757575757576	3.6	0.286818254606719	0.286818254606719\\
27.5757575757576	4.2	0.286660105649151	0.286660105649151\\
27.5757575757576	4.8	0.286621994727637	0.286621994727637\\
27.5757575757576	5.4	0.286801570617401	0.286801570617401\\
27.5757575757576	6	0.287158222738797	0.287158222738797\\
27.5757575757576	6.6	0.286928392908412	0.286928392908412\\
27.5757575757576	7.2	0.287277469469697	0.287277469469697\\
27.5757575757576	7.8	0.28685679707187	0.28685679707187\\
27.5757575757576	8.4	0.286602364664141	0.286602364664141\\
27.5757575757576	9	0.287849768915374	0.287849768915374\\
27.5757575757576	9.6	0.287622381952422	0.287622381952422\\
27.5757575757576	10.2	0.287143702273677	0.287143702273677\\
27.5757575757576	10.8	0.28693774228218	0.28693774228218\\
27.5757575757576	11.4	0.28738131207212	0.28738131207212\\
27.5757575757576	12	0.287514406739467	0.287514406739467\\
27.5757575757576	12.6	0.287584018203034	0.287584018203034\\
27.5757575757576	13.2	0.287201490754769	0.287201490754769\\
27.5757575757576	13.8	0.286738574312884	0.286738574312884\\
27.5757575757576	14.4	0.286532305371918	0.286532305371918\\
27.5757575757576	15	0.287262398877215	0.287262398877215\\
27.5757575757576	15.6	0.286771923276844	0.286771923276844\\
27.5757575757576	16.2	0.286895332796278	0.286895332796278\\
27.5757575757576	16.8	0.287511578107059	0.287511578107059\\
27.5757575757576	17.4	0.287274782357626	0.287274782357626\\
27.5757575757576	18	0.287689910875113	0.287689910875113\\
27.5757575757576	18.6	0.28730779302359	0.28730779302359\\
27.5757575757576	19.2	0.286931134010497	0.286931134010497\\
27.5757575757576	19.8	0.286658085658229	0.286658085658229\\
27.5757575757576	20.4	0.287664459408635	0.287664459408635\\
27.5757575757576	21	0.286286303869371	0.286286303869371\\
27.5757575757576	21.6	0.285940327803483	0.285940327803483\\
27.5757575757576	22.2	0.285863137465132	0.285863137465132\\
27.5757575757576	22.8	0.285783667571522	0.285783667571522\\
27.5757575757576	23.4	0.28574715760468	0.28574715760468\\
27.5757575757576	24	0.285743842336412	0.285743842336412\\
27.5757575757576	24.6	0.285782506696876	0.285782506696876\\
27.5757575757576	25.2	0.28578907535579	0.28578907535579\\
27.5757575757576	25.8	0.285796278876923	0.285796278876923\\
27.5757575757576	26.4	0.285778393687498	0.285778393687498\\
27.5757575757576	27	0.28583078840284	0.28583078840284\\
27.5757575757576	27.6	0.285791562665764	0.285791562665764\\
27.5757575757576	28.2	0.285783402666116	0.285783402666116\\
27.5757575757576	28.8	0.285801991552107	0.285801991552107\\
27.5757575757576	29.4	0.285797020913317	0.285797020913317\\
27.5757575757576	30	0.28580595767091	0.28580595767091\\
27.5757575757576	30.6	0.28578019248253	0.28578019248253\\
27.5757575757576	31.2	0.285788551942198	0.285788551942198\\
27.5757575757576	31.8	0.285796596443538	0.285796596443538\\
27.5757575757576	32.4	0.285750576764881	0.285750576764881\\
27.5757575757576	33	0.285751624620349	0.285751624620349\\
27.5757575757576	33.6	0.285794379311205	0.285794379311205\\
27.5757575757576	34.2	0.285802590155974	0.285802590155974\\
27.5757575757576	34.8	0.285770198582568	0.285770198582568\\
27.5757575757576	35.4	0.285802944523681	0.285802944523681\\
27.5757575757576	36	0.286020561638654	0.286020561638654\\
27.5757575757576	36.6	0.285989841207606	0.285989841207606\\
27.5757575757576	37.2	0.28582738701833	0.28582738701833\\
27.5757575757576	37.8	0.28579497168605	0.28579497168605\\
27.5757575757576	38.4	0.285798926123258	0.285798926123258\\
27.5757575757576	39	0.285795473372954	0.285795473372954\\
27.5757575757576	39.6	0.28580106117454	0.28580106117454\\
27.5757575757576	40.2	0.285786308004234	0.285786308004234\\
27.5757575757576	40.8	0.28580187490321	0.28580187490321\\
27.5757575757576	41.4	0.28580536762328	0.28580536762328\\
27.5757575757576	42	0.285777315126034	0.285777315126034\\
27.5757575757576	42.6	0.285784454744877	0.285784454744877\\
27.5757575757576	43.2	0.285777570436476	0.285777570436476\\
27.5757575757576	43.8	0.285819159217923	0.285819159217923\\
27.5757575757576	44.4	0.285947155885945	0.285947155885945\\
27.5757575757576	45	0.285847604965705	0.285847604965705\\
27.5757575757576	45.6	0.286145464025421	0.286145464025421\\
27.5757575757576	46.2	0.28605174352071	0.28605174352071\\
27.5757575757576	46.8	0.286112984683206	0.286112984683206\\
27.5757575757576	47.4	0.286310639870286	0.286310639870286\\
27.5757575757576	48	0.286377654920029	0.286377654920029\\
27.5757575757576	48.6	0.286711279587986	0.286711279587986\\
27.5757575757576	49.2	0.287098717588779	0.287098717588779\\
27.5757575757576	49.8	0.287005894665872	0.287005894665872\\
27.5757575757576	50.4	0.286910378529175	0.286910378529175\\
27.5757575757576	51	0.286651088240727	0.286651088240727\\
27.5757575757576	51.6	0.286593846358141	0.286593846358141\\
27.5757575757576	52.2	0.287735557304653	0.287735557304653\\
27.5757575757576	52.8	0.287063923102796	0.287063923102796\\
27.5757575757576	53.4	0.287055502151643	0.287055502151643\\
27.5757575757576	54	0.286888729565609	0.286888729565609\\
27.5757575757576	54.6	0.28738910734538	0.28738910734538\\
27.5757575757576	55.2	0.287240967338502	0.287240967338502\\
27.5757575757576	55.8	0.287391358896834	0.287391358896834\\
27.5757575757576	56.4	0.286904420234993	0.286904420234993\\
27.5757575757576	57	0.286953578912004	0.286953578912004\\
27.5757575757576	57.6	0.287364008617265	0.287364008617265\\
27.5757575757576	58.2	0.287057777272275	0.287057777272275\\
27.5757575757576	58.8	0.286858240134979	0.286858240134979\\
27.5757575757576	59.4	0.286702410710346	0.286702410710346\\
27.5757575757576	60	0.287150186734216	0.287150186734216\\
27.5757575757576	60.6	0.287011874951258	0.287011874951258\\
27.5757575757576	61.2	0.287525760458132	0.287525760458132\\
27.5757575757576	61.8	0.286960145582226	0.286960145582226\\
27.5757575757576	62.4	0.286693589644407	0.286693589644407\\
28.1818181818182	0	0.285921386535825	0.285921386535825\\
28.1818181818182	0.6	0.285921386535825	0.285921386535825\\
28.1818181818182	1.2	0.285921386535825	0.285921386535825\\
28.1818181818182	1.8	0.285930582414155	0.285930582414155\\
28.1818181818182	2.4	0.286329720512008	0.286329720512008\\
28.1818181818182	3	0.286388592487281	0.286388592487281\\
28.1818181818182	3.6	0.286471902973154	0.286471902973154\\
28.1818181818182	4.2	0.286433187107436	0.286433187107436\\
28.1818181818182	4.8	0.286441948296786	0.286441948296786\\
28.1818181818182	5.4	0.28650561777847	0.28650561777847\\
28.1818181818182	6	0.286698625188995	0.286698625188995\\
28.1818181818182	6.6	0.286535951045354	0.286535951045354\\
28.1818181818182	7.2	0.286771172583376	0.286771172583376\\
28.1818181818182	7.8	0.286512158213069	0.286512158213069\\
28.1818181818182	8.4	0.286452729881891	0.286452729881891\\
28.1818181818182	9	0.287135779875001	0.287135779875001\\
28.1818181818182	9.6	0.28696588366752	0.28696588366752\\
28.1818181818182	10.2	0.286710734887908	0.286710734887908\\
28.1818181818182	10.8	0.286550396039643	0.286550396039643\\
28.1818181818182	11.4	0.286832053690326	0.286832053690326\\
28.1818181818182	12	0.28687852362027	0.28687852362027\\
28.1818181818182	12.6	0.286951248213138	0.286951248213138\\
28.1818181818182	13.2	0.286651851956624	0.286651851956624\\
28.1818181818182	13.8	0.286495224452627	0.286495224452627\\
28.1818181818182	14.4	0.286367032857105	0.286367032857105\\
28.1818181818182	15	0.286754633010778	0.286754633010778\\
28.1818181818182	15.6	0.286491298866343	0.286491298866343\\
28.1818181818182	16.2	0.286455630616553	0.286455630616553\\
28.1818181818182	16.8	0.28690403574726	0.28690403574726\\
28.1818181818182	17.4	0.286731347452787	0.286731347452787\\
28.1818181818182	18	0.287066218047573	0.287066218047573\\
28.1818181818182	18.6	0.286809001330755	0.286809001330755\\
28.1818181818182	19.2	0.286558171348395	0.286558171348395\\
28.1818181818182	19.8	0.286412635332396	0.286412635332396\\
28.1818181818182	20.4	0.28726781402258	0.28726781402258\\
28.1818181818182	21	0.286273736712617	0.286273736712617\\
28.1818181818182	21.6	0.285957940610195	0.285957940610195\\
28.1818181818182	22.2	0.285940608520265	0.285940608520265\\
28.1818181818182	22.8	0.285936038336133	0.285936038336133\\
28.1818181818182	23.4	0.285918572366908	0.285918572366908\\
28.1818181818182	24	0.285934909163587	0.285934909163587\\
28.1818181818182	24.6	0.285916227941215	0.285916227941215\\
28.1818181818182	25.2	0.285931793146455	0.285931793146455\\
28.1818181818182	25.8	0.285933881478368	0.285933881478368\\
28.1818181818182	26.4	0.285942954691841	0.285942954691841\\
28.1818181818182	27	0.285932905680744	0.285932905680744\\
28.1818181818182	27.6	0.285882849122538	0.285882849122538\\
28.1818181818182	28.2	0.285909588967134	0.285909588967134\\
28.1818181818182	28.8	0.28593789794151	0.28593789794151\\
28.1818181818182	29.4	0.285949220103866	0.285949220103866\\
28.1818181818182	30	0.285953093603957	0.285953093603957\\
28.1818181818182	30.6	0.2859050748168	0.2859050748168\\
28.1818181818182	31.2	0.28591213115465	0.28591213115465\\
28.1818181818182	31.8	0.285936819184522	0.285936819184522\\
28.1818181818182	32.4	0.28589897043658	0.28589897043658\\
28.1818181818182	33	0.28590727199904	0.28590727199904\\
28.1818181818182	33.6	0.285940656191927	0.285940656191927\\
28.1818181818182	34.2	0.285932929495063	0.285932929495063\\
28.1818181818182	34.8	0.285894222793913	0.285894222793913\\
28.1818181818182	35.4	0.285911388813823	0.285911388813823\\
28.1818181818182	36	0.286035710604805	0.286035710604805\\
28.1818181818182	36.6	0.285994245704222	0.285994245704222\\
28.1818181818182	37.2	0.285941102915486	0.285941102915486\\
28.1818181818182	37.8	0.285923774537724	0.285923774537724\\
28.1818181818182	38.4	0.285922989529625	0.285922989529625\\
28.1818181818182	39	0.285921777430907	0.285921777430907\\
28.1818181818182	39.6	0.285925761018904	0.285925761018904\\
28.1818181818182	40.2	0.285932019923057	0.285932019923057\\
28.1818181818182	40.8	0.285902896328459	0.285902896328459\\
28.1818181818182	41.4	0.28593300559702	0.28593300559702\\
28.1818181818182	42	0.285912633253055	0.285912633253055\\
28.1818181818182	42.6	0.285909256662752	0.285909256662752\\
28.1818181818182	43.2	0.285927015521492	0.285927015521492\\
28.1818181818182	43.8	0.28597169777831	0.28597169777831\\
28.1818181818182	44.4	0.285960039496707	0.285960039496707\\
28.1818181818182	45	0.285923360252481	0.285923360252481\\
28.1818181818182	45.6	0.285998231485769	0.285998231485769\\
28.1818181818182	46.2	0.286247991592245	0.286247991592245\\
28.1818181818182	46.8	0.286133770533464	0.286133770533464\\
28.1818181818182	47.4	0.28637003679003	0.28637003679003\\
28.1818181818182	48	0.286268026258055	0.286268026258055\\
28.1818181818182	48.6	0.286444421221654	0.286444421221654\\
28.1818181818182	49.2	0.286542317005464	0.286542317005464\\
28.1818181818182	49.8	0.286618611326486	0.286618611326486\\
28.1818181818182	50.4	0.286529017611184	0.286529017611184\\
28.1818181818182	51	0.286447254970812	0.286447254970812\\
28.1818181818182	51.6	0.286419348462661	0.286419348462661\\
28.1818181818182	52.2	0.287042493330942	0.287042493330942\\
28.1818181818182	52.8	0.286645088222578	0.286645088222578\\
28.1818181818182	53.4	0.286610903551419	0.286610903551419\\
28.1818181818182	54	0.286530655579893	0.286530655579893\\
28.1818181818182	54.6	0.286811355433033	0.286811355433033\\
28.1818181818182	55.2	0.286697130901915	0.286697130901915\\
28.1818181818182	55.8	0.286809332270304	0.286809332270304\\
28.1818181818182	56.4	0.286556866834419	0.286556866834419\\
28.1818181818182	57	0.286538750017167	0.286538750017167\\
28.1818181818182	57.6	0.286852173965505	0.286852173965505\\
28.1818181818182	58.2	0.286633150893619	0.286633150893619\\
28.1818181818182	58.8	0.286578121612227	0.286578121612227\\
28.1818181818182	59.4	0.286439254434913	0.286439254434913\\
28.1818181818182	60	0.286718577452999	0.286718577452999\\
28.1818181818182	60.6	0.286590887430883	0.286590887430883\\
28.1818181818182	61.2	0.286938142668154	0.286938142668154\\
28.1818181818182	61.8	0.286591709216376	0.286591709216376\\
28.1818181818182	62.4	0.286518772676539	0.286518772676539\\
28.7878787878788	0	0.286046598301534	0.286046598301534\\
28.7878787878788	0.6	0.286046598301534	0.286046598301534\\
28.7878787878788	1.2	0.286046598301534	0.286046598301534\\
28.7878787878788	1.8	0.286053242773096	0.286053242773096\\
28.7878787878788	2.4	0.286341014242846	0.286341014242846\\
28.7878787878788	3	0.286356495539225	0.286356495539225\\
28.7878787878788	3.6	0.286307289987966	0.286307289987966\\
28.7878787878788	4.2	0.286320898238911	0.286320898238911\\
28.7878787878788	4.8	0.286345311789275	0.286345311789275\\
28.7878787878788	5.4	0.286352768111591	0.286352768111591\\
28.7878787878788	6	0.286445115324169	0.286445115324169\\
28.7878787878788	6.6	0.286341016399709	0.286341016399709\\
28.7878787878788	7.2	0.286485267169629	0.286485267169629\\
28.7878787878788	7.8	0.286339826359008	0.286339826359008\\
28.7878787878788	8.4	0.286365095347089	0.286365095347089\\
28.7878787878788	9	0.286697230463048	0.286697230463048\\
28.7878787878788	9.6	0.286583818637598	0.286583818637598\\
28.7878787878788	10.2	0.286464628765913	0.286464628765913\\
28.7878787878788	10.8	0.28635429097757	0.28635429097757\\
28.7878787878788	11.4	0.286517596272708	0.286517596272708\\
28.7878787878788	12	0.28652218331372	0.28652218331372\\
28.7878787878788	12.6	0.286581114660108	0.286581114660108\\
28.7878787878788	13.2	0.286374390336316	0.286374390336316\\
28.7878787878788	13.8	0.286363917772758	0.286363917772758\\
28.7878787878788	14.4	0.286291458278693	0.286291458278693\\
28.7878787878788	15	0.286471486896309	0.286471486896309\\
28.7878787878788	15.6	0.286347231506108	0.286347231506108\\
28.7878787878788	16.2	0.28625963275495	0.28625963275495\\
28.7878787878788	16.8	0.286552989019418	0.286552989019418\\
28.7878787878788	17.4	0.286439793861403	0.286439793861403\\
28.7878787878788	18	0.286675574144484	0.286675574144484\\
28.7878787878788	18.6	0.286517965317599	0.286517965317599\\
28.7878787878788	19.2	0.286365639630952	0.286365639630952\\
28.7878787878788	19.8	0.286296381869674	0.286296381869674\\
28.7878787878788	20.4	0.286917544683814	0.286917544683814\\
28.7878787878788	21	0.286272488262199	0.286272488262199\\
28.7878787878788	21.6	0.286033261841794	0.286033261841794\\
28.7878787878788	22.2	0.286041795418593	0.286041795418593\\
28.7878787878788	22.8	0.286066002409318	0.286066002409318\\
28.7878787878788	23.4	0.286059233243306	0.286059233243306\\
28.7878787878788	24	0.286079542064837	0.286079542064837\\
28.7878787878788	24.6	0.28604338306846	0.28604338306846\\
28.7878787878788	25.2	0.286059064919921	0.286059064919921\\
28.7878787878788	25.8	0.286058844385157	0.286058844385157\\
28.7878787878788	26.4	0.28607601253322	0.28607601253322\\
28.7878787878788	27	0.286044859638414	0.286044859638414\\
28.7878787878788	27.6	0.286001104697895	0.286001104697895\\
28.7878787878788	28.2	0.286035295828164	0.286035295828164\\
28.7878787878788	28.8	0.286061394395575	0.286061394395575\\
28.7878787878788	29.4	0.2860764315334	0.2860764315334\\
28.7878787878788	30	0.286077627916879	0.286077627916879\\
28.7878787878788	30.6	0.286031222836355	0.286031222836355\\
28.7878787878788	31.2	0.286036365728045	0.286036365728045\\
28.7878787878788	31.8	0.286062105728034	0.286062105728034\\
28.7878787878788	32.4	0.28603513672552	0.28603513672552\\
28.7878787878788	33	0.286044484276111	0.286044484276111\\
28.7878787878788	33.6	0.286067434268265	0.286067434268265\\
28.7878787878788	34.2	0.286055411825023	0.286055411825023\\
28.7878787878788	34.8	0.286022282604261	0.286022282604261\\
28.7878787878788	35.4	0.286030143391193	0.286030143391193\\
28.7878787878788	36	0.286094076032808	0.286094076032808\\
28.7878787878788	36.6	0.286057150170227	0.286057150170227\\
28.7878787878788	37.2	0.286055675074976	0.286055675074976\\
28.7878787878788	37.8	0.286047547895537	0.286047547895537\\
28.7878787878788	38.4	0.286045171786288	0.286045171786288\\
28.7878787878788	39	0.286045063391726	0.286045063391726\\
28.7878787878788	39.6	0.286047630028503	0.286047630028503\\
28.7878787878788	40.2	0.286060382408234	0.286060382408234\\
28.7878787878788	40.8	0.286020666200275	0.286020666200275\\
28.7878787878788	41.4	0.286054454130505	0.286054454130505\\
28.7878787878788	42	0.286041082965767	0.286041082965767\\
28.7878787878788	42.6	0.286034525583047	0.286034525583047\\
28.7878787878788	43.2	0.286057785030513	0.286057785030513\\
28.7878787878788	43.8	0.286094418384113	0.286094418384113\\
28.7878787878788	44.4	0.286033275425442	0.286033275425442\\
28.7878787878788	45	0.286027484879298	0.286027484879298\\
28.7878787878788	45.6	0.286004227174811	0.286004227174811\\
28.7878787878788	46.2	0.286330376817154	0.286330376817154\\
28.7878787878788	46.8	0.286174830779301	0.286174830779301\\
28.7878787878788	47.4	0.286376856983785	0.286376856983785\\
28.7878787878788	48	0.286233275897449	0.286233275897449\\
28.7878787878788	48.6	0.286314871753147	0.286314871753147\\
28.7878787878788	49.2	0.286284929256567	0.286284929256567\\
28.7878787878788	49.8	0.286408456988701	0.286408456988701\\
28.7878787878788	50.4	0.286339565589882	0.286339565589882\\
28.7878787878788	51	0.286340625975755	0.286340625975755\\
28.7878787878788	51.6	0.286329511668847	0.286329511668847\\
28.7878787878788	52.2	0.286631106251667	0.286631106251667\\
28.7878787878788	52.8	0.286417776206593	0.286417776206593\\
28.7878787878788	53.4	0.286381084310946	0.286381084310946\\
28.7878787878788	54	0.286349589746921	0.286349589746921\\
28.7878787878788	54.6	0.286490572427133	0.286490572427133\\
28.7878787878788	55.2	0.286412581391423	0.286412581391423\\
28.7878787878788	55.8	0.286487366807521	0.286487366807521\\
28.7878787878788	56.4	0.286374217842359	0.286374217842359\\
28.7878787878788	57	0.286334820304069	0.286334820304069\\
28.7878787878788	57.6	0.286547448630605	0.286547448630605\\
28.7878787878788	58.2	0.286406124923978	0.286406124923978\\
28.7878787878788	58.8	0.286416212383901	0.286416212383901\\
28.7878787878788	59.4	0.286312290745748	0.286312290745748\\
28.7878787878788	60	0.286471348154165	0.286471348154165\\
28.7878787878788	60.6	0.286374010125204	0.286374010125204\\
28.7878787878788	61.2	0.286587454622765	0.286587454622765\\
28.7878787878788	61.8	0.286394098010024	0.286394098010024\\
28.7878787878788	62.4	0.286408155152914	0.286408155152914\\
29.3939393939394	0	0.286166084697782	0.286166084697782\\
29.3939393939394	0.6	0.286166084697782	0.286166084697782\\
29.3939393939394	1.2	0.286166084697782	0.286166084697782\\
29.3939393939394	1.8	0.28616957458082	0.28616957458082\\
29.3939393939394	2.4	0.286320546067438	0.286320546067438\\
29.3939393939394	3	0.286321073026571	0.286321073026571\\
29.3939393939394	3.6	0.286264246684246	0.286264246684246\\
29.3939393939394	4.2	0.286283170034999	0.286283170034999\\
29.3939393939394	4.8	0.286301116251854	0.286301116251854\\
29.3939393939394	5.4	0.286294096381571	0.286294096381571\\
29.3939393939394	6	0.286329187718545	0.286329187718545\\
29.3939393939394	6.6	0.286278388032268	0.286278388032268\\
29.3939393939394	7.2	0.286346763012981	0.286346763012981\\
29.3939393939394	7.8	0.28628228767589	0.28628228767589\\
29.3939393939394	8.4	0.286314883549143	0.286314883549143\\
29.3939393939394	9	0.286443337658904	0.286443337658904\\
29.3939393939394	9.6	0.286386492324239	0.286386492324239\\
29.3939393939394	10.2	0.286342480200999	0.286342480200999\\
29.3939393939394	10.8	0.286286141820953	0.286286141820953\\
29.3939393939394	11.4	0.286360414856134	0.286360414856134\\
29.3939393939394	12	0.286354580656768	0.286354580656768\\
29.3939393939394	12.6	0.286387323756986	0.286387323756986\\
29.3939393939394	13.2	0.286281577597347	0.286281577597347\\
29.3939393939394	13.8	0.286305209316095	0.286305209316095\\
29.3939393939394	14.4	0.286272959247613	0.286272959247613\\
29.3939393939394	15	0.286338992673382	0.286338992673382\\
29.3939393939394	15.6	0.286292580592384	0.286292580592384\\
29.3939393939394	16.2	0.286229049789346	0.286229049789346\\
29.3939393939394	16.8	0.286374258183749	0.286374258183749\\
29.3939393939394	17.4	0.28631815501994	0.28631815501994\\
29.3939393939394	18	0.286440085849804	0.286440085849804\\
29.3939393939394	18.6	0.286365419364792	0.286365419364792\\
29.3939393939394	19.2	0.286293689275518	0.286293689275518\\
29.3939393939394	19.8	0.286267309835292	0.286267309835292\\
29.3939393939394	20.4	0.286593894990549	0.286593894990549\\
29.3939393939394	21	0.286276419033138	0.286276419033138\\
29.3939393939394	21.6	0.286147799331177	0.286147799331177\\
29.3939393939394	22.2	0.286158257189197	0.286158257189197\\
29.3939393939394	22.8	0.286178760126406	0.286178760126406\\
29.3939393939394	23.4	0.2861768705926	0.2861768705926\\
29.3939393939394	24	0.286189946355014	0.286189946355014\\
29.3939393939394	24.6	0.28616454283854	0.28616454283854\\
29.3939393939394	25.2	0.286174026142582	0.286174026142582\\
29.3939393939394	25.8	0.286173424404812	0.286173424404812\\
29.3939393939394	26.4	0.286185432327999	0.286185432327999\\
29.3939393939394	27	0.286162316021513	0.286162316021513\\
29.3939393939394	27.6	0.286137205529114	0.286137205529114\\
29.3939393939394	28.2	0.286159362830948	0.286159362830948\\
29.3939393939394	28.8	0.286174661151187	0.286174661151187\\
29.3939393939394	29.4	0.286184494963154	0.286184494963154\\
29.3939393939394	30	0.286184669014735	0.286184669014735\\
29.3939393939394	30.6	0.286156994517574	0.286156994517574\\
29.3939393939394	31.2	0.286159710796269	0.286159710796269\\
29.3939393939394	31.8	0.286175450092203	0.286175450092203\\
29.3939393939394	32.4	0.286161413072491	0.286161413072491\\
29.3939393939394	33	0.28616727986563	0.28616727986563\\
29.3939393939394	33.6	0.286178977379546	0.286178977379546\\
29.3939393939394	34.2	0.286170849224586	0.286170849224586\\
29.3939393939394	34.8	0.286151990156248	0.286151990156248\\
29.3939393939394	35.4	0.286154831718896	0.286154831718896\\
29.3939393939394	36	0.286181021122237	0.286181021122237\\
29.3939393939394	36.6	0.286159665843634	0.286159665843634\\
29.3939393939394	37.2	0.286169378313127	0.286169378313127\\
29.3939393939394	37.8	0.286166363520746	0.286166363520746\\
29.3939393939394	38.4	0.286164605354193	0.286164605354193\\
29.3939393939394	39	0.286164770151161	0.286164770151161\\
29.3939393939394	39.6	0.286166028720818	0.286166028720818\\
29.3939393939394	40.2	0.286175049394341	0.286175049394341\\
29.3939393939394	40.8	0.286148915638173	0.286148915638173\\
29.3939393939394	41.4	0.286170056782017	0.286170056782017\\
29.3939393939394	42	0.286163412407268	0.286163412407268\\
29.3939393939394	42.6	0.286158809872056	0.286158809872056\\
29.3939393939394	43.2	0.286173972883112	0.286173972883112\\
29.3939393939394	43.8	0.286194431941112	0.286194431941112\\
29.3939393939394	44.4	0.286147400691916	0.286147400691916\\
29.3939393939394	45	0.286150227523597	0.286150227523597\\
29.3939393939394	45.6	0.286116122813697	0.286116122813697\\
29.3939393939394	46.2	0.286328625532606	0.286328625532606\\
29.3939393939394	46.8	0.286226362965755	0.286226362965755\\
29.3939393939394	47.4	0.286341279104619	0.286341279104619\\
29.3939393939394	48	0.286246162952325	0.286246162952325\\
29.3939393939394	48.6	0.286275977541293	0.286275977541293\\
29.3939393939394	49.2	0.286231708043428	0.286231708043428\\
29.3939393939394	49.8	0.286315946867201	0.286315946867201\\
29.3939393939394	50.4	0.286278623310931	0.286278623310931\\
29.3939393939394	51	0.286296230161405	0.286296230161405\\
29.3939393939394	51.6	0.286292990310335	0.286292990310335\\
29.3939393939394	52.2	0.28640903129225	0.28640903129225\\
29.3939393939394	52.8	0.286318060191836	0.286318060191836\\
29.3939393939394	53.4	0.28629540950368	0.28629540950368\\
29.3939393939394	54	0.286286403769738	0.286286403769738\\
29.3939393939394	54.6	0.286342811282443	0.286342811282443\\
29.3939393939394	55.2	0.286303188459137	0.286303188459137\\
29.3939393939394	55.8	0.286340632547026	0.286340632547026\\
29.3939393939394	56.4	0.286300923412132	0.286300923412132\\
29.3939393939394	57	0.286272787258872	0.286272787258872\\
29.3939393939394	57.6	0.28638041706334	0.28638041706334\\
29.3939393939394	58.2	0.286311083720715	0.286311083720715\\
29.3939393939394	58.8	0.286330524892309	0.286330524892309\\
29.3939393939394	59.4	0.286274977832965	0.286274977832965\\
29.3939393939394	60	0.286346302607567	0.286346302607567\\
29.3939393939394	60.6	0.286293800135917	0.286293800135917\\
29.3939393939394	61.2	0.286395126370406	0.286395126370406\\
29.3939393939394	61.8	0.28630985067524	0.28630985067524\\
29.3939393939394	62.4	0.286336156542582	0.286336156542582\\
30	0	0.286280227354336	0.286280227354336\\
30	0.6	0.286280227354336	0.286280227354336\\
30	1.2	0.286280227354336	0.286280227354336\\
30	1.8	0.286280227354336	0.286280227354336\\
30	2.4	0.286280227354336	0.286280227354336\\
30	3	0.286280227354336	0.286280227354336\\
30	3.6	0.286280227354336	0.286280227354336\\
30	4.2	0.286280227354336	0.286280227354336\\
30	4.8	0.286280227354336	0.286280227354336\\
30	5.4	0.286280227354336	0.286280227354336\\
30	6	0.286280227354336	0.286280227354336\\
30	6.6	0.286280227354336	0.286280227354336\\
30	7.2	0.286280227354336	0.286280227354336\\
30	7.8	0.286280227354336	0.286280227354336\\
30	8.4	0.286280227354336	0.286280227354336\\
30	9	0.286280227354336	0.286280227354336\\
30	9.6	0.286280227354336	0.286280227354336\\
30	10.2	0.286280227354336	0.286280227354336\\
30	10.8	0.286280227354336	0.286280227354336\\
30	11.4	0.286280227354336	0.286280227354336\\
30	12	0.286280227354336	0.286280227354336\\
30	12.6	0.286280227354336	0.286280227354336\\
30	13.2	0.286280227354336	0.286280227354336\\
30	13.8	0.286280227354336	0.286280227354336\\
30	14.4	0.286280227354336	0.286280227354336\\
30	15	0.286280227354336	0.286280227354336\\
30	15.6	0.286280227354336	0.286280227354336\\
30	16.2	0.286280227354336	0.286280227354336\\
30	16.8	0.286280227354336	0.286280227354336\\
30	17.4	0.286280227354336	0.286280227354336\\
30	18	0.286280227354336	0.286280227354336\\
30	18.6	0.286280227354336	0.286280227354336\\
30	19.2	0.286280227354336	0.286280227354336\\
30	19.8	0.286280227354336	0.286280227354336\\
30	20.4	0.286280227354336	0.286280227354336\\
30	21	0.286280227354336	0.286280227354336\\
30	21.6	0.286280227354336	0.286280227354336\\
30	22.2	0.286280227354336	0.286280227354336\\
30	22.8	0.286280227354336	0.286280227354336\\
30	23.4	0.286280227354336	0.286280227354336\\
30	24	0.286280227354336	0.286280227354336\\
30	24.6	0.286280227354336	0.286280227354336\\
30	25.2	0.286280227354336	0.286280227354336\\
30	25.8	0.286280227354336	0.286280227354336\\
30	26.4	0.286280227354336	0.286280227354336\\
30	27	0.286280227354336	0.286280227354336\\
30	27.6	0.286280227354336	0.286280227354336\\
30	28.2	0.286280227354336	0.286280227354336\\
30	28.8	0.286280227354336	0.286280227354336\\
30	29.4	0.286280227354336	0.286280227354336\\
30	30	0.286280227354336	0.286280227354336\\
30	30.6	0.286280227354336	0.286280227354336\\
30	31.2	0.286280227354336	0.286280227354336\\
30	31.8	0.286280227354336	0.286280227354336\\
30	32.4	0.286280227354336	0.286280227354336\\
30	33	0.286280227354336	0.286280227354336\\
30	33.6	0.286280227354336	0.286280227354336\\
30	34.2	0.286280227354336	0.286280227354336\\
30	34.8	0.286280227354336	0.286280227354336\\
30	35.4	0.286280227354336	0.286280227354336\\
30	36	0.286280227354336	0.286280227354336\\
30	36.6	0.286280227354336	0.286280227354336\\
30	37.2	0.286280227354336	0.286280227354336\\
30	37.8	0.286280227354336	0.286280227354336\\
30	38.4	0.286280227354336	0.286280227354336\\
30	39	0.286280227354336	0.286280227354336\\
30	39.6	0.286280227354336	0.286280227354336\\
30	40.2	0.286280227354336	0.286280227354336\\
30	40.8	0.286280227354336	0.286280227354336\\
30	41.4	0.286280227354336	0.286280227354336\\
30	42	0.286280227354336	0.286280227354336\\
30	42.6	0.286280227354336	0.286280227354336\\
30	43.2	0.286280227354336	0.286280227354336\\
30	43.8	0.286280227354336	0.286280227354336\\
30	44.4	0.286280227354336	0.286280227354336\\
30	45	0.286280227354336	0.286280227354336\\
30	45.6	0.286280227354336	0.286280227354336\\
30	46.2	0.286280227354336	0.286280227354336\\
30	46.8	0.286280227354336	0.286280227354336\\
30	47.4	0.286280227354336	0.286280227354336\\
30	48	0.286280227354336	0.286280227354336\\
30	48.6	0.286280227354336	0.286280227354336\\
30	49.2	0.286280227354336	0.286280227354336\\
30	49.8	0.286280227354336	0.286280227354336\\
30	50.4	0.286280227354336	0.286280227354336\\
30	51	0.286280227354336	0.286280227354336\\
30	51.6	0.286280227354336	0.286280227354336\\
30	52.2	0.286280227354336	0.286280227354336\\
30	52.8	0.286280227354336	0.286280227354336\\
30	53.4	0.286280227354336	0.286280227354336\\
30	54	0.286280227354336	0.286280227354336\\
30	54.6	0.286280227354336	0.286280227354336\\
30	55.2	0.286280227354336	0.286280227354336\\
30	55.8	0.286280227354336	0.286280227354336\\
30	56.4	0.286280227354336	0.286280227354336\\
30	57	0.286280227354336	0.286280227354336\\
30	57.6	0.286280227354336	0.286280227354336\\
30	58.2	0.286280227354336	0.286280227354336\\
30	58.8	0.286280227354336	0.286280227354336\\
30	59.4	0.286280227354336	0.286280227354336\\
30	60	0.286280227354336	0.286280227354336\\
30	60.6	0.286280227354336	0.286280227354336\\
30	61.2	0.286280227354336	0.286280227354336\\
30	61.8	0.286280227354336	0.286280227354336\\
30	62.4	0.286280227354336	0.286280227354336\\
};
\addplot3 [color=black]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.0213458782381082\\
-0.0145634129261438	1.65	-0.021319933004051\\
-0.0508117372014212	1.75	-0.0214238930332087\\
-0.079485487892228	1.8	-0.0218359428511548\\
-0.20652391343193	1.95	-0.0245647474029127\\
-0.24624532611633	2	-0.0272576109693077\\
-0.260267188866464	2.05	-0.0268666713312555\\
-0.226916160782181	2.1	-0.028257560233989\\
-0.11419517824762	2.15	-0.0272723246453452\\
0.0574711853429122	2.2	0.0271453864950288\\
0.289503631484962	2.25	0.0300634792891898\\
0.4387525582477	2.3	0.0373101896144306\\
0.608772208299911	2.35	0.125245174215401\\
0.681777412386097	2.4	0.130637802975656\\
1.15322208066704	2.45	0.129524201421184\\
0.545251661105894	2.5	0.0425313545501211\\
0.702814985375632	2.55	0.136159979085804\\
0.881876312793338	2.6	0.129619497541064\\
0.505494083623745	2.65	0.0442259493887818\\
0.238068979646052	2.7	0.0451725057288641\\
0.903805676951137	2.75	0.14113562361424\\
1.09153602378142	2.8	0.139639841783861\\
1.11175300654673	2.85	0.146218340038118\\
1.65813421832528	2.9	0.253247894178699\\
2.69866060768788	2.95	0.439995901655259\\
3.2760463144263	3	0.514296855889484\\
3.05596989006713	3.05	0.512879907194574\\
2.72176113077196	3.1	0.440293231192491\\
2.68516429547379	3.15	0.442111593703679\\
2.75574824135984	3.2	0.441655097046088\\
2.80006297340746	3.25	0.438259051373521\\
2.95824213708455	3.3	0.437933485812607\\
3.3616265556462	3.35	0.510292174400895\\
4.27332412360415	3.45	0.639826830763745\\
4.48559477333059	3.5	0.655638965219829\\
4.49736303685655	3.55	0.663966800993094\\
4.31320179657197	3.6	0.662190439734701\\
4.20404696324712	3.65	0.60492776583046\\
4.05577698056793	3.7	0.605269207698143\\
3.76195764243077	3.75	0.595971924325113\\
3.3241055974022	3.8	0.531124774261301\\
2.51478195918894	3.85	0.455371828285116\\
-0.9439297768457	4	-0.162340538340466\\
-2.04604417658994	4.05	-0.369276782514788\\
-3.57811498629454	4.15	-0.523809041675172\\
-4.0494557066586	4.2	-0.588784501906623\\
-4.27549448219271	4.25	-0.643338192517177\\
-4.27536745734012	4.3	-0.648316000321834\\
-4.14697842890754	4.35	-0.604196165938099\\
-3.84725195239818	4.45	-0.604392846260012\\
-3.82326568386308	4.5	-0.603202515381469\\
-3.93092590922151	4.55	-0.60263325659141\\
-3.9375155994658	4.6	-0.60140866069505\\
-3.96892456081803	4.65	-0.603952209084142\\
-3.82663369141098	4.7	-0.601555315249897\\
-3.60477343522697	4.75	-0.540783859360381\\
-3.28771992338964	4.8	-0.536790487756768\\
-2.98399861406876	4.85	-0.464354373849936\\
-2.74478765959566	4.9	-0.457227714175588\\
-2.57057998170038	4.95	-0.457024482328421\\
-2.46744950746718	5	-0.45459305783308\\
-2.4700069801873	5.05	-0.460006541018203\\
-2.64020684567443	5.1	-0.458384786195047\\
-2.91176352792068	5.15	-0.459084428022685\\
-3.32032871193356	5.2	-0.535051128309149\\
-3.8640151742074	5.25	-0.59211629712356\\
-4.32012194182372	5.3	-0.64948639220929\\
-4.62801810256484	5.35	-0.661059216067457\\
-4.59355993572012	5.4	-0.659656970522406\\
-4.47692888605435	5.45	-0.671732140458936\\
-4.3034117880159	5.5	-0.675116909269477\\
-4.20987635740067	5.55	-0.62307194015839\\
-4.165972371029	5.6	-0.623861942479607\\
-4.32849444353897	5.65	-0.678856663516704\\
-4.574739115637	5.7	-0.683919817129393\\
-4.94607627095807	5.8	-0.745898436783811\\
-4.79394564624688	5.85	-0.694703963859787\\
-4.49395787116667	5.9	-0.692105396530536\\
-4.27225575271029	5.95	-0.688657804062451\\
-3.92679897406252	6	-0.626059580862041\\
-3.47087697391058	6.05	-0.553610126218118\\
-2.78899970803729	6.1	-0.46944285647853\\
-1.68095175289592	6.15	-0.273361660683719\\
-0.375771555753268	6.2	-0.0546702010670828\\
1.0172761557474	6.25	0.165472768694215\\
2.27683122872116	6.3	0.377335579300414\\
3.30836580551914	6.35	0.543262051137297\\
4.06764013579173	6.4	0.611184106040014\\
4.47824343151964	6.45	0.670590596125351\\
4.66830970125674	6.55	0.678344513869391\\
4.41483026884922	6.65	0.679265789964674\\
4.52996107343326	6.7	0.674450068919654\\
4.78709359607058	6.75	0.67980401755441\\
5.12357132275435	6.8	0.733566549486298\\
5.2405039299187	6.85	0.741418298808881\\
5.17014511521493	6.9	0.74451606515121\\
4.93973749979939	6.95	0.74113829044849\\
4.6121564163024	7	0.687480324759463\\
4.27669732315149	7.05	0.686669699880653\\
3.90665298420618	7.1	0.626987613403031\\
3.5402364930256	7.15	0.559591141431966\\
3.14812762608642	7.2	0.553637099643396\\
2.69091854170182	7.25	0.468678009593482\\
2.21634471365362	7.3	0.37489536650191\\
1.19878378771735	7.4	0.162326397021992\\
0.677495467061874	7.45	0.163981286598322\\
0.205073976437212	7.5	0.05457195400232\\
-0.200338178258868	7.55	-0.0547083564385247\\
-0.547170497038564	7.6	-0.0541138059660682\\
-0.813740930634204	7.65	-0.164550025768399\\
-1.04440876091842	7.7	-0.164425974595886\\
-1.217203842587	7.75	-0.273911270180868\\
-1.4169556266581	7.85	-0.270636303383313\\
-1.43436055330343	7.9	-0.270033791679772\\
-1.35820933184284	7.95	-0.269980556504805\\
-1.21066152984066	8	-0.163643202195416\\
-0.924663399492694	8.05	-0.163689913396937\\
-0.55163461846022	8.1	-0.0543566060176062\\
-0.07565062403242	8.15	-0.0543037351290749\\
0.496067331491595	8.2	0.0539360655825192\\
1.17201253736215	8.25	0.159624733873841\\
1.96244162353663	8.3	0.364335211920107\\
2.85720230020825	8.35	0.454255801870531\\
3.7033101688118	8.4	0.581804694257549\\
4.32577116340903	8.45	0.629853108217311\\
4.65957240978303	8.5	0.640909768387893\\
4.71419256282282	8.55	0.649587623279572\\
4.58082126831851	8.6	0.654781440841944\\
4.31250291643321	8.65	0.652598426434608\\
4.21029367436106	8.7	0.601766711286523\\
4.2839929050477	8.75	0.657022199574307\\
4.33821270320642	8.8	0.661109987670883\\
4.6587959602485	8.85	0.666598732577903\\
4.97249096609552	8.9	0.713078055269769\\
5.41103091554273	8.95	0.731181807306889\\
5.59529653901235	9	0.777628628900239\\
5.59514993644414	9.05	0.778712082350182\\
5.38481403674364	9.1	0.744402067495948\\
5.04603814079691	9.15	0.746243715853055\\
4.49930695142172	9.2	0.69320770319775\\
3.94771411164927	9.25	0.631552743970538\\
3.1924488341934	9.3	0.559586171437466\\
2.23399231487356	9.35	0.378273229983101\\
1.01855316231629	9.4	0.165226854257689\\
-0.371996285740821	9.45	-0.0551118862376399\\
-1.74243062081741	9.5	-0.276323617602372\\
-3.77075311139131	9.6	-0.614350828905899\\
-4.4838361869007	9.65	-0.667892934389322\\
-4.92584375237474	9.7	-0.720934350760324\\
-5.16237876397589	9.75	-0.721193427473587\\
-5.1993749411608	9.8	-0.726328769791806\\
-5.06590627508983	9.85	-0.729179811775808\\
-5.0412275422702	9.9	-0.722550722559504\\
-4.90036689657602	9.95	-0.727287842470744\\
-4.81355252027533	10	-0.683192752851838\\
-4.83851666371132	10.05	-0.687437440685365\\
-4.59576010017784	10.1	-0.69102687903225\\
-4.38275624310148	10.15	-0.689856871379916\\
-4.03000337634795	10.2	-0.631394448147233\\
-3.71616421573367	10.25	-0.626980508842237\\
-3.40187826990235	10.3	-0.558472493186734\\
-3.20331871096232	10.35	-0.553178648791629\\
-2.96420418254169	10.4	-0.474733994958505\\
-2.67900659378378	10.45	-0.468335173297248\\
-2.38695833044687	10.5	-0.377703755676507\\
-2.21118847194523	10.55	-0.376377993912143\\
-2.17095550621724	10.6	-0.371931986232056\\
-2.31212003668641	10.65	-0.370518303992213\\
-2.72299506229064	10.7	-0.459777690789657\\
-3.21320174322917	10.75	-0.540608550729942\\
-3.82917830897635	10.8	-0.605290669893272\\
-4.40226517064085	10.85	-0.661044237702548\\
-4.85373522928676	10.9	-0.699622314321935\\
-5.13741273760975	10.95	-0.6923841094764\\
-5.35222040915662	11	-0.703809567400853\\
-5.46876312761506	11.05	-0.757398612408203\\
-5.41901288417093	11.1	-0.716597947489859\\
-5.32492533878349	11.15	-0.71811724067279\\
-5.26614281862624	11.25	-0.731171070690465\\
-5.1885711413884	11.3	-0.734728594171465\\
-5.00621310936065	11.35	-0.731700362299009\\
-4.76485175470377	11.4	-0.683619988490364\\
-4.45210906594595	11.45	-0.681331995972094\\
-3.94584119935843	11.5	-0.625407375709997\\
-3.34723669813258	11.55	-0.556517817344663\\
-2.63608028638515	11.6	-0.467115022849029\\
-1.62717086123222	11.65	-0.27111660857625\\
-0.404840785347382	11.7	-0.0537528404136012\\
1.01187418891365	11.75	0.1632026184433\\
2.29351803160279	11.8	0.377005845776772\\
3.33029518759321	11.85	0.544439736976045\\
4.14106040923265	11.9	0.603521477702273\\
4.74992568516704	11.95	0.657627319898289\\
5.24333466122827	12	0.719528117661163\\
5.40971017051945	12.05	0.73046170784626\\
5.23385666795135	12.1	0.735932794713541\\
5.03667441693838	12.15	0.73561570603502\\
5.02235056978374	12.2	0.732815711755663\\
5.16330380156305	12.25	0.741158932269599\\
5.0450076619269	12.3	0.744489905790445\\
5.09971779689921	12.35	0.749416205769144\\
4.99199136985988	12.4	0.746192198986598\\
4.73015479160519	12.45	0.696005300618488\\
4.37934651806023	12.5	0.693127223592974\\
4.10481099135792	12.55	0.630354335411972\\
3.842921783054	12.6	0.628706879497564\\
3.51037784895353	12.65	0.548244669688835\\
3.26099976789386	12.7	0.540471705579385\\
2.88980131752705	12.75	0.453770386628307\\
2.40993439474938	12.8	0.357465290978141\\
1.85226057023505	12.85	0.357825641779471\\
1.25594019946107	12.9	0.2602940009739\\
0.677925907939766	12.95	0.155790109354491\\
0.15563474738363	13	0.0516619176388744\\
-0.273806596465171	13.05	-0.0521162748899613\\
-0.624137671008327	13.1	-0.158137921184434\\
-1.09589980257896	13.2	-0.15802668542937\\
-1.24665036778216	13.25	-0.263664720079419\\
-1.35140349365182	13.3	-0.262739549512432\\
-1.39935678551867	13.35	-0.262861424179484\\
-1.36287222463966	13.4	-0.265640074329248\\
-1.27009175090023	13.45	-0.265544659306705\\
-1.11590639275994	13.5	-0.159376758810858\\
-0.84813450924316	13.55	-0.160421848360272\\
-0.458959569661843	13.6	-0.0532480682807019\\
0.0101027196920143	13.65	0.0532236046696823\\
0.579392936066206	13.7	0.0529613439974383\\
1.2221096562606	13.75	0.261228408103655\\
1.99850456996965	13.8	0.35586264012376\\
2.89355857352366	13.85	0.449178884965818\\
3.76793897821256	13.9	0.589915211627819\\
4.32253553774283	13.95	0.650853991003544\\
4.52204786192249	14	0.659501879020453\\
4.47005249100047	14.05	0.65298328165516\\
4.28411106367058	14.1	0.655826106848366\\
4.12354057391397	14.2	0.610732209303002\\
4.22017236614275	14.25	0.60435344282719\\
4.59413007340175	14.3	0.671275180632527\\
4.91959825923944	14.35	0.718853164776014\\
5.19988204621488	14.4	0.70669011616031\\
5.53439025927951	14.45	0.745101471042275\\
5.76847187956978	14.5	0.757571079554694\\
5.69769463909367	14.55	0.762239719394778\\
5.54963263815372	14.6	0.761046155613286\\
5.293062862479	14.65	0.717112010648052\\
4.82585642474088	14.7	0.668812690532462\\
4.18691192729202	14.75	0.614420000914897\\
3.23799127263714	14.8	0.545800371790264\\
2.15006116794748	14.85	0.373418254631432\\
0.935001065226757	14.9	0.163606037109552\\
-1.7276887374193	15	-0.26936804322564\\
-3.78401383634053	15.1	-0.606470179984157\\
-4.30618069506175	15.15	-0.663497309428855\\
-4.55999807513477	15.2	-0.667002593283542\\
-4.5526699639434	15.25	-0.675478051236652\\
-4.3938655618222	15.3	-0.681052960075981\\
-4.23870888625967	15.35	-0.631564368083225\\
-4.07257289113207	15.4	-0.631737270890632\\
-4.30645582842218	15.5	-0.686158252603306\\
-4.53133661919205	15.55	-0.690240143896261\\
-4.60815454254554	15.6	-0.692944393247004\\
-4.4424579606837	15.65	-0.693939225296667\\
-4.06457669956045	15.7	-0.631729725710272\\
-3.73385620427478	15.75	-0.627609895522127\\
-3.34378038786496	15.8	-0.552470088960206\\
-3.10902352844553	15.85	-0.544758378682616\\
-2.85358086481452	15.9	-0.462320972822823\\
-2.60430470689076	15.95	-0.458363363960025\\
-2.37585049071476	16	-0.366567435561969\\
-2.2300492558555	16.05	-0.364995686974659\\
-2.32807048852883	16.1	-0.363065026600381\\
-2.58360174767941	16.15	-0.452849453589437\\
-3.0261622975607	16.2	-0.454983168607583\\
-3.55316535112235	16.25	-0.536628247743316\\
-4.11197108292539	16.3	-0.612886800009854\\
-4.46190055352995	16.35	-0.663248661532201\\
-4.71297567807948	16.4	-0.653346483268777\\
-4.94785542276328	16.45	-0.693822315485406\\
-5.22959349067126	16.5	-0.701456500369041\\
-5.43287603944076	16.55	-0.707464732288493\\
-5.4626728645902	16.6	-0.753225459074109\\
-5.47852836037767	16.65	-0.75645078369746\\
-5.44637489561003	16.7	-0.72349280693458\\
-5.33812730245166	16.75	-0.729340784514783\\
-5.10401980944089	16.8	-0.729631568000904\\
-5.03109007225921	16.85	-0.723555030056929\\
-5.01133860891066	16.9	-0.729446686453066\\
-4.74671389003586	16.95	-0.678191495596728\\
-3.49353239908181	17.05	-0.548130482508689\\
-2.62342498395545	17.1	-0.46536696567555\\
-1.50088224254407	17.15	-0.273115712702655\\
-0.260892123283803	17.2	-0.0541360831532316\\
1.05034987050254	17.25	0.163938090807584\\
2.39039048437605	17.3	0.37085384951947\\
4.32456734385457	17.4	0.662304492290161\\
4.81454916025894	17.45	0.665871488743562\\
4.94359324251581	17.55	0.728609681296433\\
4.73417626326035	17.6	0.681950385133788\\
4.47889824269976	17.65	0.67917644207099\\
4.38692722615209	17.7	0.674526659366087\\
4.40726080087962	17.75	0.670333483134314\\
4.8816840220957	17.8	0.716527944892817\\
5.49668828622883	17.85	0.752082416625527\\
5.87047098058915	17.9	0.747361114888136\\
5.94620036604964	17.95	0.758927796074097\\
5.72200224778795	18	0.761216126724527\\
5.22471229654591	18.05	0.724565627723074\\
4.63676853959154	18.1	0.672281634214784\\
4.07821459673414	18.15	0.615667406164199\\
3.55811846314624	18.2	0.549864604943302\\
2.94462452732988	18.25	0.466195706417636\\
2.39774426668192	18.3	0.369243322168288\\
1.83766341632038	18.35	0.368042137933799\\
1.26491757790389	18.4	0.268145294732463\\
0.693109858142414	18.45	0.161345777278292\\
0.199498921653898	18.5	0.0536223353430358\\
-0.210815539979137	18.55	-0.0541376404541651\\
-0.52787456594514	18.6	-0.0541769875256719\\
-0.75021285702676	18.65	-0.163691813999591\\
-0.870900242939676	18.7	-0.163302921222012\\
-0.929859316000673	18.75	-0.16314494370792\\
-0.936436604007596	18.8	-0.163946485181356\\
-0.860919685738402	18.9	-0.163283652498734\\
-0.758977106151349	18.95	-0.162768367824178\\
-0.789927288000825	19	-0.159745994459129\\
-0.76473181541084	19.1	-0.156996271970378\\
-0.656188750929346	19.2	-0.155129364450005\\
-0.583372899254606	19.25	-0.0512730155772658\\
-0.389359915314699	19.35	-0.0512879025353143\\
-0.104846031060646	19.45	-0.0510010054193586\\
0.0988598293153444	19.5	0.0505368697263791\\
0.356222078475639	19.55	0.0484921103881604\\
0.678666496350381	19.6	0.135952676133073\\
1.08518048439441	19.65	0.116528609498737\\
1.59268953104593	19.7	0.157031771665935\\
2.34963220568754	19.75	0.18565867993243\\
3.57417541259786	19.8	0.246935341328445\\
5.22103341116886	19.85	0.296946947882283\\
7.20888432553546	19.9	0.292214723932119\\
8.08579308378754	19.95	0.314749309924153\\
7.90257904871503	20	0.319002477487743\\
8.04905989923259	20.05	0.302622867553282\\
8.15976321426067	20.1	0.299927296192706\\
7.48044071787143	20.15	0.299638070264677\\
7.77737156273067	20.2	0.295001297554528\\
7.33190849898884	20.25	0.294654727019065\\
6.58723941880597	20.3	0.280216493719919\\
5.35410015901895	20.35	0.251301078006868\\
4.21835097333411	20.4	0.228834506468331\\
3.12261651990391	20.45	0.219516376064959\\
2.000688858122	20.5	0.160908994024041\\
2.21030862404864	20.6	0.165388253825483\\
1.76107851288361	20.65	0.120007041558452\\
2.12097503464449	20.7	0.164908734650453\\
3.10904373081578	20.75	0.225535809726601\\
3.54581520149633	20.8	0.221188113835538\\
3.57523129196608	20.85	0.212709001882864\\
4.06760592726637	20.9	0.234585987615269\\
4.92482412221057	20.95	0.260421712539269\\
4.96449442961836	21	0.262902729701324\\
4.71137339689979	21.05	0.247229364491936\\
4.44577232548236	21.1	0.245252865685998\\
4.38777571345612	21.15	0.244937869827922\\
4.50451153341767	21.2	0.246123116600629\\
4.71142103491635	21.25	0.24535890544859\\
4.44194026767094	21.3	0.245221090606726\\
3.68336162859411	21.35	0.229001939959616\\
2.15845742857513	21.4	0.15270600395084\\
0.461609400367543	21.45	0.0216079950670434\\
-0.898148911999677	21.5	-0.0653742225688347\\
-1.89467261853302	21.55	-0.148460681175656\\
-2.68262027328647	21.6	-0.179097056245269\\
-3.24033465750884	21.65	-0.201567855561962\\
-3.43717838969523	21.7	-0.203203632168794\\
-3.24752086252544	21.75	-0.203868632408067\\
-2.11849279243209	21.85	-0.144888617980634\\
-1.67320285580868	21.9	-0.106288712607238\\
-1.52113499573816	21.95	-0.10745120393468\\
-1.86445085907523	22	-0.146041416727435\\
-2.26878839344526	22.05	-0.147327122187328\\
-2.8246175415951	22.1	-0.183901951837221\\
-3.10459597850488	22.15	-0.209990593303253\\
-3.12923160479363	22.2	-0.207476687485709\\
-3.23744211063489	22.25	-0.206235234869297\\
-3.49085739325492	22.3	-0.208227681489426\\
-3.68598156151598	22.35	-0.228716901963566\\
-3.7927875006022	22.4	-0.22974189303639\\
-3.66357918812106	22.45	-0.230074494347491\\
-3.53952388501173	22.5	-0.20935784380687\\
-3.62113268728972	22.55	-0.209001177442929\\
-3.85160630683193	22.6	-0.224290582025887\\
-3.94785343075204	22.65	-0.224273245395295\\
-3.96054233932851	22.75	-0.224761016763111\\
-3.94762333005819	22.8	-0.219743094877877\\
-4.15746559077478	22.85	-0.218466582290084\\
-4.37293770719884	22.9	-0.234148896681972\\
-4.50175557960761	22.95	-0.231841756969402\\
-4.52677270631545	23	-0.234141086177083\\
-4.47669705862635	23.05	-0.231850134274332\\
-4.31045472195997	23.1	-0.230193113812746\\
-4.17497804367802	23.15	-0.216402716948615\\
-4.09840147586132	23.2	-0.217272432088293\\
-3.92830733354869	23.25	-0.218993682177405\\
-3.71569419129856	23.3	-0.218183572319482\\
-3.39129756078432	23.35	-0.201293301663725\\
-2.99541170910332	23.4	-0.17998668357081\\
-2.53293591236688	23.45	-0.182889748668856\\
-2.01485090710852	23.5	-0.147966941084427\\
-1.60261326730406	23.55	-0.106092379286814\\
-1.33820715013218	23.6	-0.106307700723121\\
-1.20336035654956	23.65	-0.0625154610057734\\
-1.18563406323666	23.7	-0.0636512931348747\\
-1.30690831219869	23.75	-0.106807171594113\\
-1.49404593596401	23.8	-0.106700340358671\\
-1.74971378334548	23.85	-0.110149042890058\\
-2.099780352434	23.9	-0.150894625523343\\
-2.2788755344402	23.95	-0.154080064989834\\
-2.52091499336484	24	-0.18841955222355\\
-2.6780589654662	24.05	-0.180024373265404\\
-2.88156839406869	24.1	-0.179115888694881\\
-3.21027262431623	24.15	-0.204593005265281\\
-3.39585598758093	24.2	-0.203583259504612\\
-3.42485005601368	24.25	-0.204499360685944\\
-3.46887318689066	24.3	-0.205848619205497\\
-3.35361553670165	24.35	-0.205184230319752\\
-3.1614127539823	24.4	-0.206556597737276\\
-2.92590003016176	24.45	-0.182300169948576\\
-2.46877145184666	24.55	-0.181252705526731\\
-2.31147409090502	24.6	-0.14990571220509\\
-1.98134355273233	24.7	-0.147254918883434\\
-2.09468405895756	24.75	-0.148509217311798\\
-2.38277913144152	24.8	-0.151982807262108\\
-2.60946011341463	24.85	-0.186309917970462\\
-2.77616338147426	24.9	-0.186225062514239\\
-2.98313263632679	24.95	-0.184493311665889\\
-3.25006537305392	25	-0.205918551563805\\
-3.4369222667134	25.05	-0.203533773856584\\
-3.60464181510492	25.1	-0.198549856191406\\
-3.69108385679297	25.15	-0.216701533266615\\
-3.68575823050569	25.2	-0.22011653988929\\
-3.48879957394732	25.25	-0.204473949620429\\
-3.12293693239693	25.35	-0.206234182130707\\
-2.48407607484896	25.4	-0.183888189206712\\
-1.5138461400615	25.45	-0.110166005446949\\
0.671158586382425	25.55	0.0662966031128249\\
2.39451410255747	25.65	0.151730666341024\\
2.92827130004446	25.7	0.186046707523879\\
2.98017021651604	25.75	0.186186474371134\\
2.85187167911904	25.8	0.184932420631498\\
2.63796041128234	25.85	0.183699235991483\\
2.4048013727683	25.9	0.151019652864903\\
2.06670753506926	26	0.14922822142433\\
2.03903139210083	26.05	0.149348602609344\\
2.10060954011795	26.1	0.146675110328481\\
2.26972343891519	26.15	0.149384510929345\\
2.5423897297437	26.2	0.18135919449621\\
2.77677399271634	26.25	0.181185558382012\\
3.0971164412128	26.3	0.200530681579622\\
3.39104497562305	26.35	0.193764941511859\\
3.71340217529762	26.4	0.213044944427935\\
3.98971824017784	26.45	0.206835914759971\\
4.33627242042488	26.5	0.221999552394145\\
4.69762754255486	26.55	0.227059204034468\\
4.42719986141479	26.6	0.235577983039249\\
4.22769234625608	26.65	0.220016361287101\\
3.85696173203411	26.7	0.223646816883374\\
3.76578562752402	26.75	0.222244179461121\\
3.75269335511075	26.8	0.22154902244236\\
3.7012601483463	26.85	0.218657080761453\\
3.71881888135206	26.9	0.218964518830632\\
3.83301675973077	26.95	0.221343843307011\\
3.94567524634182	27	0.221423684175569\\
3.99721183801238	27.05	0.220730031271408\\
3.93448266774671	27.1	0.223915299271439\\
3.76612260675827	27.15	0.22302922818438\\
3.54265231264986	27.2	0.206142138469595\\
3.25160702590519	27.25	0.203930510719772\\
3.11012962519169	27.3	0.202517415153096\\
2.99375081268555	27.35	0.177103782754727\\
2.81600026954287	27.4	0.178014065013393\\
2.55565049341116	27.45	0.175793535921194\\
2.16778498592772	27.5	0.145634478203391\\
1.80196704647511	27.55	0.106228327264503\\
1.43209858492125	27.6	0.105541474717207\\
1.06584125379175	27.65	0.0627574245169598\\
0.761579292985182	27.7	0.0633359607856221\\
0.505570072726108	27.75	0.0205846096390587\\
0.189985612588025	27.85	0.020520423621285\\
0.139418949149395	27.9	0.0202904399540174\\
0.165333948790739	27.95	0.020312664070218\\
0.487833421285835	28.05	0.0205307626802949\\
0.73890788107736	28.1	0.0621665230980071\\
1.05615946259113	28.15	0.063494848400552\\
1.45913117802329	28.2	0.107086390158607\\
1.77659033502711	28.25	0.112109213625104\\
2.0493079653301	28.3	0.162588038300065\\
2.16762998086384	28.35	0.15538251265415\\
2.24483760070081	28.4	0.151633531115152\\
2.47948775100562	28.45	0.18477947834959\\
2.7263892642448	28.5	0.185716693676753\\
2.85341186432923	28.55	0.18147475663045\\
2.95277165746906	28.6	0.176047089764715\\
3.07463756951888	28.65	0.202228955729055\\
3.20775689485396	28.7	0.199076240750685\\
3.18536343349783	28.75	0.20341481187144\\
3.10739749361979	28.8	0.207433600237216\\
2.88367486563227	28.85	0.181996671086267\\
2.49400177943726	28.9	0.180460465553438\\
2.03633632011256	28.95	0.149853752864381\\
1.85258264992459	29	0.153172135164056\\
2.09430596187032	29.05	0.152434968068846\\
2.63517323825867	29.1	0.18766692765351\\
3.1999668490711	29.15	0.209135857572115\\
3.51537180571142	29.2	0.210509909659969\\
3.7409396178446	29.25	0.227705500273366\\
3.88960375852479	29.3	0.23320725786899\\
3.90260434329617	29.35	0.232151930859089\\
3.91142066634644	29.4	0.223961534298411\\
3.92556790792349	29.45	0.229163873306071\\
3.89089610594586	29.5	0.224983723075155\\
3.72272518013736	29.55	0.224954461320152\\
3.59446144735296	29.6	0.209567374901745\\
3.28405802680208	29.7	0.206052135967298\\
2.91890669378729	29.75	0.183717536261817\\
0.75899978668739	29.9	0.065945777322284\\
-0.0564402411514493	29.95	-0.0216551261615407\\
-2.67860612194563	30.15	-0.181698453374992\\
-2.91393361808638	30.2	-0.180735915185721\\
-2.91935596315068	30.25	-0.17746991567175\\
-2.77801503118074	30.3	-0.178724253642876\\
-2.57643711609025	30.35	-0.172687998954494\\
-2.39848376751741	30.4	-0.145818085754016\\
-2.26239398577781	30.5	-0.147838653709854\\
-2.25848595915421	30.55	-0.143586759570134\\
-2.41484937353078	30.6	-0.145406190582527\\
-2.75070643448291	30.65	-0.179844749763994\\
-3.09386169840349	30.7	-0.202859635244984\\
-3.53378985433463	30.8	-0.200978132866439\\
-3.61364787426154	30.9	-0.204679002282461\\
-3.12212136314132	31	-0.208477111511584\\
-2.98141490182675	31.05	-0.18573533570963\\
-2.92025455558134	31.1	-0.184626311925889\\
-3.03387092358054	31.15	-0.207226214810895\\
-3.6163030962365	31.25	-0.206610398758251\\
-3.99749127512911	31.3	-0.221525423159392\\
-4.36227591374865	31.35	-0.227823443127967\\
-4.83768418362045	31.4	-0.233459356268099\\
-5.36805483321678	31.5	-0.243008378300132\\
-5.25651288697387	31.55	-0.244607738134057\\
-5.02693827178118	31.6	-0.234548452237313\\
-4.72170857825316	31.65	-0.225788576707849\\
-4.39026348730892	31.7	-0.225680829227535\\
-3.45485461464443	31.8	-0.20144360765174\\
-2.8385055766804	31.85	-0.183856582309161\\
-2.17064799243348	31.9	-0.151031843099858\\
-1.54228714241304	31.95	-0.108408469494016\\
-1.03059309787282	32	-0.0640761365941316\\
-0.651806379664563	32.05	-0.0646486686446082\\
-0.337444543197009	32.1	-0.0210903424626423\\
-0.08733401882062	32.15	-0.0212960541876228\\
0.086177332356975	32.2	0.0212791009710571\\
0.187236984269013	32.25	0.0212645759899743\\
0.205304213216969	32.3	0.0211256956374015\\
0.133333556296726	32.35	0.0214573855223748\\
-0.0181206977289392	32.4	-0.0211872226496297\\
-0.210198282250275	32.45	-0.0212333360260359\\
-0.498632766975739	32.5	-0.0212493648980896\\
-0.831109084377985	32.55	-0.0650926097632905\\
-1.19754605942251	32.6	-0.0648438242166236\\
-1.5827877701054	32.65	-0.11143211960421\\
-1.95065812001241	32.7	-0.150158675716575\\
-2.28385140504978	32.75	-0.153880701829792\\
-2.5893674644699	32.8	-0.17843231671128\\
-2.74107647851449	32.85	-0.182768751939015\\
-2.9348423322222	32.9	-0.185434764287514\\
-2.97187434927534	32.95	-0.192542699280658\\
-2.82662304556992	33	-0.193115523647045\\
-2.57316632558051	33.05	-0.193593644649624\\
-2.46867087005236	33.1	-0.192169995401919\\
-2.39866087233926	33.15	-0.157632123778022\\
-2.45307770349776	33.2	-0.190063132260789\\
-2.28693320735321	33.25	-0.156984597667702\\
-2.18352387309063	33.3	-0.157384623689452\\
-2.25475843203999	33.35	-0.157130911229011\\
-2.45030584523951	33.4	-0.188098337232177\\
-2.73857020347916	33.45	-0.186097132972172\\
-2.99126299117772	33.5	-0.187098450471062\\
-3.13052316424877	33.55	-0.209171222379545\\
-3.15561994016616	33.6	-0.206940501451868\\
-3.3282415911989	33.65	-0.204682159651732\\
-3.62432105026488	33.7	-0.198050792764775\\
-3.80803017449163	33.75	-0.21947818907293\\
-3.77246629162054	33.8	-0.219710370187066\\
-3.52101170158826	33.85	-0.206453931197558\\
-3.38432819534048	33.9	-0.209946751530708\\
-3.34794032245627	33.95	-0.209246679688583\\
-3.27266704429071	34	-0.21126085400855\\
-3.2700577222134	34.05	-0.212550674458576\\
-3.39642849111648	34.1	-0.211979567385768\\
-3.47458942766755	34.15	-0.213949927651768\\
-3.27979471694968	34.2	-0.214078352734688\\
-2.75806051634589	34.25	-0.190121123709531\\
-1.84887785138594	34.3	-0.155944739228893\\
-0.831735993461656	34.35	-0.0678740075890047\\
0.0881072508772007	34.4	0.02222599364503\\
0.726961655173099	34.45	0.0673413788336958\\
1.42611019200459	34.5	0.112934581593393\\
2.15131454698842	34.55	0.153226434837769\\
3.04185707630394	34.65	0.19648924519344\\
3.23226526950891	34.7	0.191078443847857\\
3.31110188230108	34.75	0.195771229054671\\
3.20832468826045	34.8	0.19728580812432\\
2.94150656294711	34.85	0.175849716974078\\
2.60633830546465	34.9	0.174846976277962\\
2.32595836690569	35	0.14554872819258\\
2.36633409412754	35.05	0.145630692741967\\
2.544821051562	35.1	0.177014404678623\\
2.62467035705848	35.15	0.179884439485463\\
2.85811537108597	35.2	0.178600837222859\\
2.97236164323318	35.25	0.180011995390501\\
3.28132624978143	35.3	0.201094190672535\\
3.53116836145385	35.35	0.201555765287182\\
3.88587415239116	35.4	0.221912181233137\\
4.17149473996879	35.45	0.21727275616248\\
4.45687384657362	35.5	0.229498182505061\\
4.96891875777895	35.55	0.246459749903259\\
5.23213022065521	35.6	0.242752515258459\\
5.3677630852965	35.65	0.235411654768541\\
5.57236335248096	35.7	0.25165556372076\\
5.69377234217448	35.75	0.253436454771872\\
5.56577365969137	35.8	0.257663233897233\\
5.35516017287448	35.85	0.248643801103789\\
4.95148828860324	35.9	0.251403409057318\\
4.46229339717141	35.95	0.238629076250135\\
3.96590243824757	36	0.223135695214467\\
3.56506131035722	36.05	0.20048650665651\\
3.24347505465053	36.1	0.193869018377121\\
2.99686205510189	36.15	0.169604118589675\\
2.42533649472476	36.25	0.171295898689635\\
1.98950144941064	36.3	0.141311557023521\\
1.653358072012	36.35	0.103736846847639\\
1.31250593024086	36.4	0.102854706645992\\
1.02169618158509	36.45	0.0610220772573129\\
0.786339774363313	36.5	0.060425685400709\\
0.565097479557167	36.55	0.0197281163474514\\
0.183972121541451	36.65	0.019934183655252\\
0.0885285712657122	36.7	0.0198801569429818\\
0.0448857901020148	36.75	0.0201250845549623\\
0.0866257964359249	36.8	0.0199909507498433\\
0.192538600233959	36.85	0.0199954378778386\\
0.408725661149447	36.9	0.0202099260668476\\
0.681218337751837	36.95	0.0627512370905734\\
1.01143848527516	37	0.0611978866458642\\
1.38602056254351	37.05	0.108609056229675\\
1.76516332448382	37.1	0.107760990949785\\
2.07579376310033	37.15	0.147316917083927\\
2.45345531108882	37.2	0.181392882956636\\
2.77422936693137	37.25	0.180352958733714\\
2.9981358699545	37.3	0.179165068967357\\
3.10865231685771	37.35	0.205391266058761\\
3.0990257333532	37.4	0.199713298410543\\
3.02355228706661	37.45	0.177097348747381\\
2.91500595445764	37.5	0.179473957474421\\
2.89017380746518	37.55	0.180634071279286\\
2.7530044544963	37.6	0.186253563243334\\
2.5714756155744	37.65	0.18570648729726\\
2.27707137057312	37.75	0.153062464432757\\
2.28434857985098	37.8	0.150984035431762\\
2.32355135347703	37.85	0.153811307793511\\
2.51078342325163	37.9	0.187138827889882\\
2.77624950264313	37.95	0.185244400963562\\
3.03962259196393	38	0.208165871747084\\
3.29525186066387	38.05	0.20585564414192\\
3.48303220358444	38.15	0.208039493385797\\
3.46510043243421	38.2	0.201560553303466\\
3.48961446505159	38.3	0.205626577198657\\
3.42914330370788	38.35	0.205892520548417\\
3.3326479457801	38.4	0.209167199832237\\
3.26805215848811	38.45	0.209086660323734\\
3.13240603860491	38.5	0.209450563720729\\
3.01195063524825	38.55	0.184089715009463\\
2.78176230105322	38.6	0.186104081626119\\
2.51349402914938	38.65	0.18428494424564\\
2.02168627819871	38.7	0.151136330155055\\
1.13869709977524	38.75	0.0654928679317806\\
0.19388295505486	38.8	0.0214077203524639\\
-0.595520247999396	38.85	-0.0218551094269088\\
-1.37431003200888	38.9	-0.110873892149378\\
-1.80927395787864	38.95	-0.111443848252925\\
-2.33551138560007	39	-0.155410812490487\\
-2.58263090284751	39.05	-0.188109554991634\\
-2.56906213875409	39.1	-0.189164924264809\\
-2.43874829546461	39.15	-0.188243529215178\\
-2.26291754137825	39.2	-0.152650145999878\\
-2.11541683899424	39.25	-0.151286956462137\\
-2.03671379061454	39.3	-0.152349279736185\\
-2.11452886909455	39.4	-0.152556728211387\\
-2.25559721951977	39.45	-0.155011275725563\\
-2.48055967383507	39.5	-0.186510610819475\\
-2.65528398737486	39.55	-0.19355955693365\\
-3.00648034622034	39.65	-0.187064145841447\\
-3.25428148796681	39.7	-0.21576962761899\\
-3.58808836415094	39.75	-0.219789814343017\\
-3.70579000583393	39.8	-0.236455374267713\\
-3.726956163511	39.85	-0.237789584873333\\
-3.88549658732045	39.9	-0.229253433256709\\
-3.95130329605902	39.95	-0.225323034484767\\
-4.00177375301688	40.05	-0.227389251311742\\
-3.9152763211823	40.2	-0.226558634703387\\
-3.98892945613901	40.25	-0.225086928813901\\
-3.98954481995594	40.3	-0.229481242952339\\
-3.88900191774317	40.35	-0.22690870822148\\
-3.69950235656142	40.4	-0.229072999212732\\
-3.48666560633529	40.45	-0.214594678833478\\
-3.18212516288101	40.5	-0.213936995731054\\
-2.8551465304016	40.55	-0.185283571084234\\
-2.58482678470902	40.6	-0.182469434248659\\
-2.32046194653182	40.65	-0.151016427618472\\
-2.00024133093705	40.7	-0.15229454602796\\
-1.60097450538358	40.75	-0.110704711912661\\
-1.22461136134881	40.8	-0.110269721888493\\
-0.917619940483213	40.85	-0.0656946673530925\\
-0.663185951895819	40.9	-0.0653959044790113\\
-0.488919685491638	40.95	-0.0213881907038527\\
-0.239160023134865	41.05	-0.0215396457288008\\
-0.154554098071642	41.15	-0.0214225686202312\\
-0.196103915551092	41.2	-0.0215107216956767\\
-0.304082995540135	41.25	-0.0214327378361432\\
-0.485385484966521	41.3	-0.0214847333229713\\
-0.748155224742646	41.35	-0.0658970730082586\\
-1.05037801940129	41.4	-0.0665174484976774\\
-1.39084714129282	41.45	-0.108712130296034\\
-1.76456039540725	41.5	-0.107163196120702\\
-2.20278024322106	41.55	-0.152784859593105\\
-2.55773893497061	41.6	-0.183193877904849\\
-2.75589266659564	41.65	-0.182994124490001\\
-2.94371953506401	41.7	-0.174133781238183\\
-3.17052339291953	41.8	-0.198577656351503\\
-3.10171378732278	41.85	-0.202402958196707\\
-3.05247875941119	41.95	-0.200073524479464\\
-3.03461554218295	42	-0.19642383361218\\
-3.01075902092684	42.05	-0.178672569023625\\
-2.9667024263955	42.1	-0.181167354583856\\
-2.67122575366159	42.15	-0.180205755771823\\
-2.21553019624361	42.2	-0.146918881297218\\
-1.54219891093936	42.25	-0.107299532181273\\
-1.71890454802531	42.3	-0.10796286720506\\
-2.49177551935001	42.35	-0.176604468920239\\
-3.28539279196991	42.4	-0.198255061567458\\
-3.76056675485584	42.45	-0.213299771696924\\
-3.63765281065029	42.5	-0.220367189060021\\
-3.62157125487617	42.55	-0.206045969436182\\
-3.78725669139534	42.6	-0.220302162289869\\
-3.95124547839499	42.65	-0.215577594336743\\
-4.08038186328917	42.7	-0.217082573839349\\
-4.13952102839649	42.75	-0.217716878702326\\
-4.01244334953091	42.8	-0.217401190359652\\
-4.00046476920836	42.85	-0.218443463451628\\
-3.80331915666959	42.95	-0.219468504941162\\
-3.63633131190054	43	-0.206057820990011\\
-3.27478025242978	43.05	-0.205162559678655\\
-2.58414200392303	43.1	-0.182445860817246\\
-1.51437078763408	43.15	-0.109545251444423\\
-0.457251906984375	43.2	-0.0214108445175754\\
0.41076183596541	43.25	0.0211660248489025\\
1.13768821178256	43.3	0.0647565946219828\\
1.84904207790931	43.35	0.150560563713199\\
2.37907956229947	43.4	0.150073889999739\\
2.67692842335889	43.45	0.18302146617004\\
2.74151529338109	43.5	0.182505672081142\\
2.62250339744406	43.55	0.182909050861163\\
2.38480629465949	43.6	0.150315841623005\\
2.08575694223562	43.65	0.150441199434816\\
1.86719192760797	43.7	0.152594091774162\\
1.73965915773503	43.75	0.111425691119116\\
1.69201594850838	43.8	0.113940104098049\\
1.88040669647241	43.85	0.152903253462171\\
2.16316921656153	43.9	0.147916465281568\\
2.64416814300598	43.95	0.184476005044822\\
3.01251109454451	44	0.187073483824868\\
3.24255613606898	44.05	0.212899865541424\\
3.38421097858534	44.1	0.207709702285101\\
3.67190220755475	44.15	0.227215681522125\\
4.04463751924487	44.2	0.226147685585133\\
4.21011559081889	44.25	0.229558512456641\\
4.32226735035435	44.3	0.251683896020893\\
4.21880867487489	44.35	0.240547710746661\\
3.83432020286417	44.4	0.236686549205764\\
3.52676390950705	44.45	0.216049487261905\\
3.24804738066413	44.5	0.215247266756577\\
3.21857175714098	44.55	0.210001527756226\\
3.31067348818862	44.6	0.209118146177865\\
3.4085887293498	44.65	0.207434245965246\\
3.51840129817648	44.7	0.208659300250872\\
3.59910363786396	44.75	0.206300700507711\\
3.647394517104	44.8	0.22329183819388\\
3.67073398702429	44.85	0.225468553255133\\
3.60700339380256	44.9	0.206965190960631\\
3.14765294045552	45	0.202771220921854\\
2.76300178987947	45.05	0.179375798744793\\
2.29670750216214	45.1	0.146742770188048\\
1.8235681353385	45.15	0.145341324717037\\
1.48011708218069	45.2	0.106066482058971\\
1.30819197744249	45.25	0.105348355120718\\
1.40533658847918	45.3	0.106188145708707\\
1.83727611373408	45.35	0.148401864563162\\
3.62787895207081	45.45	0.224000312523692\\
4.06634464120174	45.5	0.271855923385317\\
2.85577175969705	45.55	0.212731984054706\\
1.06367746745354	45.65	0.0769414232056462\\
0.741263077439513	45.7	0.0775261375805556\\
1.19507571103571	45.8	0.0794077549279208\\
0.952330441841717	45.9	0.0817725008964345\\
1.00556036512786	45.95	0.0840728660880359\\
1.30465058956305	46	0.146120451505105\\
1.57733980804315	46.05	0.152615144735478\\
1.86145690886605	46.1	0.217437875674399\\
2.11797771833709	46.15	0.232068235934825\\
2.10694378133514	46.2	0.239180458701398\\
1.85830689119719	46.25	0.243856672861142\\
1.52610924323628	46.35	0.178174340934106\\
1.66544675357523	46.4	0.181039961254484\\
1.99400793001907	46.45	0.248564138637498\\
2.31461964995769	46.5	0.258954717538195\\
2.52385694676589	46.55	0.324499062040289\\
2.59100852378183	46.6	0.335727524400177\\
2.56313049630783	46.65	0.344795952686965\\
2.39204135926323	46.7	0.279590684024058\\
2.25244167158099	46.75	0.280798515898063\\
1.97274750181227	46.8	0.279806249918323\\
1.49488810314879	46.85	0.20322199241226\\
0.88821273174684	46.9	0.121342460390743\\
0.101748037008399	46.95	0.0401018749462807\\
-0.67616289598935	47	-0.121169834534442\\
-1.51526347974106	47.05	-0.204461292716616\\
-2.28311911821789	47.1	-0.286831879413306\\
-2.93493792931475	47.2	-0.378521304679758\\
-2.57622959612941	47.3	-0.391242511414511\\
-2.40925974514366	47.35	-0.320751427416823\\
-2.2539784375336	47.4	-0.317392586392153\\
-2.16871806383367	47.45	-0.317328010154775\\
-2.21651318229448	47.5	-0.317628003817958\\
-2.34242692142941	47.55	-0.318704169920501\\
-2.48114493204875	47.6	-0.396138091338216\\
-2.49482725255144	47.65	-0.400284919981779\\
-2.43906284418489	47.7	-0.401680299262637\\
-2.43686503787233	47.75	-0.402514032067188\\
-2.5355446749282	47.8	-0.400647442309761\\
-2.65588368363294	47.85	-0.403066555131964\\
-2.73349307880743	47.9	-0.409689678758511\\
-3.05107742241686	47.95	-0.481054796559121\\
-3.20275852618523	48	-0.48620404625737\\
-3.35504762803099	48.05	-0.495736256046747\\
-3.57131152022049	48.1	-0.495178830065477\\
-3.79976566999877	48.2	-0.558314839145659\\
-3.72225489206573	48.25	-0.561544386669532\\
-3.61480845032675	48.3	-0.498767976100972\\
-3.60530850444744	48.35	-0.49981594302259\\
-3.67336338591098	48.4	-0.560614280388066\\
-3.77852083951134	48.45	-0.55738646096038\\
-3.92333741748898	48.5	-0.561319087109617\\
-4.13631172354719	48.55	-0.564324763220931\\
-4.30960355897119	48.6	-0.615873353264369\\
-4.50841669470435	48.65	-0.628935655821536\\
-4.59053521027404	48.7	-0.634767637424368\\
-4.61312735891462	48.75	-0.644590994189805\\
-4.51006301027794	48.8	-0.650775318304255\\
-4.45189274334029	48.85	-0.646970529011774\\
-4.28856129243353	48.9	-0.648245480859174\\
-4.14112832438992	48.95	-0.593213924565219\\
-3.92249689624324	49	-0.591714511895596\\
-3.46127936079412	49.05	-0.526965847361915\\
-2.755249131312	49.1	-0.441676460922061\\
-1.90513818137351	49.15	-0.354454881263251\\
-0.743456469746597	49.2	-0.152902035240956\\
0.54405425909232	49.25	0.0511836370573491\\
1.851068153806	49.3	0.36160132705465\\
2.93551268149806	49.35	0.454772318673342\\
3.68187818253298	49.4	0.589214257597042\\
4.15855740271515	49.45	0.590254728420902\\
4.39037825394783	49.5	0.643252631581632\\
4.41156151984809	49.55	0.649351762704335\\
4.34509715459211	49.6	0.646885713595829\\
4.24382019132012	49.65	0.647180572641844\\
4.32783830548986	49.7	0.652132050208088\\
4.56519262832914	49.75	0.658962073670487\\
4.80338929574371	49.8	0.664555425015891\\
4.94540968361739	49.9	0.718375450883009\\
4.79112539264126	49.95	0.672185211701539\\
4.60223898127101	50	0.670755442180443\\
4.28971277242184	50.05	0.672035876500438\\
3.85604180024725	50.1	0.611831904494295\\
3.46519428192236	50.15	0.545946738397582\\
3.10340367313234	50.2	0.541955820466093\\
2.3248125902148	50.3	0.372219748209147\\
1.85098004628765	50.35	0.373479884921821\\
0.419064321484186	50.5	0.0546028354250723\\
0.00759416960843851	50.55	0.054145121561362\\
-0.339172883742137	50.6	-0.0545359975703406\\
-0.642075584938048	50.65	-0.164857534224822\\
-0.885529406809454	50.7	-0.164114145823028\\
-1.20528573748884	50.8	-0.163365510596748\\
-1.29761272414349	50.85	-0.268606718676452\\
-1.32958528108455	50.9	-0.269133092364051\\
-1.29753147697779	50.95	-0.267960678086041\\
-1.2029381688365	51	-0.161270602171086\\
-0.979815036860039	51.05	-0.160722748958705\\
-0.616354624667991	51.1	-0.161907424003871\\
-0.139744250583483	51.15	-0.053285784937728\\
0.405054422088547	51.2	0.0538486983051172\\
1.7664021290575	51.3	0.271489858049634\\
2.58741287799845	51.35	0.45446662321195\\
3.36895643228252	51.4	0.540232299830805\\
3.98569109034709	51.45	0.616899015842456\\
4.19308642075812	51.5	0.619973456197521\\
4.12175251267729	51.55	0.622580850375464\\
3.93220481820924	51.6	0.615925155946528\\
3.80427216819671	51.65	0.610477728312475\\
3.8381682879508	51.7	0.609700837592897\\
4.00832659644242	51.75	0.61276488674897\\
4.35294413988129	51.8	0.666198462447184\\
4.66655905643884	51.85	0.670155147424261\\
5.11031601143006	51.9	0.721360743527235\\
5.38952161715669	51.95	0.737705446118049\\
5.38277137627468	52	0.751480912619179\\
5.13323266774197	52.05	0.754287655062875\\
4.82930791025646	52.1	0.702676891743238\\
4.55531983823791	52.15	0.700812014154643\\
4.18641335932039	52.2	0.636924174872341\\
3.800820316025	52.25	0.637022446505817\\
3.24685330372257	52.3	0.56786451238186\\
2.53373255499283	52.35	0.484745620764848\\
1.56812665519707	52.4	0.281600353594023\\
0.3828738638571	52.45	0.0564139992706529\\
-0.888136919273627	52.5	-0.169197404486539\\
-3.24938559159248	52.6	-0.552588734153261\\
-3.98520655523645	52.65	-0.624729207804407\\
-4.39414363721416	52.7	-0.678189650883915\\
-4.62834509762415	52.8	-0.681842048787203\\
-4.57143247760224	52.85	-0.683184341355172\\
-4.49527474942766	52.9	-0.683267829945137\\
-4.54944945697054	52.95	-0.683014611563259\\
-4.72876002822736	53	-0.686489941402641\\
-4.81158278151507	53.05	-0.692644910561668\\
-4.57246021966636	53.1	-0.696276308521092\\
-4.32470899638937	53.15	-0.692336193703845\\
-4.07855917568764	53.2	-0.639672880510581\\
-3.75218202304629	53.25	-0.631700297266299\\
-3.45814702949529	53.3	-0.560733062047021\\
-3.19399027393873	53.35	-0.558935312175244\\
-2.95960254095286	53.4	-0.473931492004183\\
-2.75701147679147	53.45	-0.468673251700558\\
-2.56056744343714	53.5	-0.466560328743277\\
-2.38608262389837	53.55	-0.372162956411479\\
-2.31182366233717	53.6	-0.3725613760733\\
-2.44096650830667	53.65	-0.463577106093105\\
-2.70453332070405	53.7	-0.466009417603495\\
-3.09571323333056	53.75	-0.54696437494767\\
-3.60121740201658	53.8	-0.546027129309685\\
-4.58900669801497	53.9	-0.674147139014849\\
-4.82097898799447	53.95	-0.671954268983441\\
-4.89933622605207	54	-0.721370346537292\\
-4.94865809347346	54.05	-0.716366021207477\\
-5.0668402802657	54.15	-0.730472144486463\\
-5.16885830077074	54.2	-0.731118122784423\\
-5.2728002448921	54.25	-0.737867461426845\\
-5.26550077489122	54.3	-0.741730005940575\\
-5.07736508083437	54.35	-0.743221207246123\\
-4.69491480793855	54.4	-0.692570988223473\\
-4.50532982709065	54.45	-0.687853866130808\\
-4.33223450528763	54.5	-0.687009588040745\\
-3.897197794424	54.55	-0.623490012680733\\
-3.21420505200712	54.6	-0.550696995064854\\
-0.943865283357262	54.7	-0.165685914762328\\
1.76423002874683	54.8	0.272350075309362\\
3.02596329376561	54.85	0.456536620996886\\
4.02814322915845	54.9	0.601145351442128\\
4.6962425858346	54.95	0.67142129664569\\
4.96085841604727	55	0.72846667714532\\
4.71146323801749	55.1	0.681119289840368\\
4.52286773977112	55.15	0.681044380571066\\
4.36768859403634	55.2	0.679233227742117\\
4.45527123760891	55.25	0.679325213858554\\
4.97264830402263	55.3	0.728621749585855\\
5.29500557203471	55.4	0.741964827293771\\
5.30893538749893	55.45	0.741627668258687\\
5.15823907434469	55.5	0.735169261265462\\
4.92574243555877	55.55	0.737160903438387\\
4.61721674278463	55.6	0.686614366613192\\
4.25998838117199	55.65	0.684690982381234\\
3.79056644414189	55.7	0.627468192207004\\
3.25468965878652	55.75	0.5524884398613\\
2.7427554989147	55.8	0.469002989526061\\
2.13750761721501	55.85	0.377004920612059\\
1.52843579662437	55.9	0.270938342551595\\
0.956045967769278	55.95	0.162819160512541\\
0.409219080739831	56	0.0541940685546365\\
-0.0827087338494721	56.05	-0.0547877232699392\\
-0.486995065344395	56.1	-0.054648797708154\\
-0.807318743500225	56.15	-0.164380409030407\\
-1.0591801247756	56.2	-0.165589507230955\\
-1.25230391447401	56.25	-0.274049057752741\\
-1.37813121179463	56.3	-0.27318488732584\\
-1.44324136209262	56.35	-0.27322921580587\\
-1.47182694479599	56.4	-0.273375756914362\\
-1.4094423330049	56.45	-0.274073656758695\\
-1.27247681418601	56.5	-0.27417849156592\\
-1.06957444949708	56.55	-0.16489687440572\\
-0.711697694794964	56.6	-0.165227439660434\\
-0.303376883825457	56.65	-0.0545119354939203\\
0.203194009395389	56.7	0.0545382482292709\\
0.8170132508683	56.75	0.161486681173407\\
1.55051251419299	56.8	0.268591270929832\\
2.3460929678787	56.85	0.358926013017182\\
3.26040966062918	56.9	0.51354837057346\\
4.17861923882541	56.95	0.590013665547652\\
4.79152517984279	57	0.654633820379196\\
4.78788616141153	57.05	0.663689830653318\\
4.27236764876301	57.15	0.657364614775318\\
4.14459482206655	57.2	0.606716209194694\\
4.16396599643402	57.25	0.615524350666789\\
4.35662530290992	57.3	0.670097181317097\\
4.6607508231975	57.35	0.668663972871691\\
4.91706804090587	57.4	0.712663634929783\\
5.20816724811144	57.45	0.718675763539174\\
5.31048888530162	57.5	0.718373692869214\\
5.34248612416319	57.55	0.724350716677151\\
5.40345977159031	57.6	0.727931527427671\\
4.98983569949582	57.7	0.729198991085113\\
4.45801417208172	57.75	0.688423616085288\\
3.61942821496706	57.8	0.560422463317323\\
2.57040336973361	57.85	0.470708638604819\\
1.40838137091372	57.9	0.272586474954828\\
0.10092487862503	57.95	0.054514337659235\\
-1.26049357098535	58	-0.275114108264397\\
-2.47016130689337	58.05	-0.476812037107436\\
-3.38895807116941	58.1	-0.547061032014923\\
-4.01753643924523	58.15	-0.613915747215302\\
-4.45807927426945	58.2	-0.674372040973935\\
-4.63982712343113	58.25	-0.67183813355291\\
-4.67320471255869	58.3	-0.683598614861374\\
-4.6101245722314	58.35	-0.687208872953761\\
-4.40585369130759	58.4	-0.68915088811886\\
-4.34532842467907	58.45	-0.688122519105434\\
-4.49159063667229	58.5	-0.684181112065048\\
-4.39462780064112	58.55	-0.684787439874668\\
-4.32846638432628	58.6	-0.68317264946139\\
-4.42968620639935	58.65	-0.679648075242788\\
-4.43625245186804	58.7	-0.675559486997336\\
-4.25134692862294	58.75	-0.675795919749866\\
-3.87012246272475	58.8	-0.618837044097589\\
-3.51756163770732	58.85	-0.548955392171145\\
-3.2264559087409	58.9	-0.541557971705259\\
-2.92212818365906	58.95	-0.465938036137089\\
-2.5755594615349	59	-0.467778275428181\\
-2.2884868551048	59.05	-0.376188499893935\\
-2.15820226753012	59.1	-0.374771872708052\\
-2.25584396820795	59.15	-0.373551446265601\\
-2.63585794412599	59.2	-0.457019371686918\\
-3.20793465047184	59.25	-0.534012280851499\\
-3.8002519159514	59.3	-0.60436452506822\\
-4.33105936605672	59.35	-0.655683509506794\\
-4.74724949754236	59.4	-0.654189037462984\\
-5.04658689462717	59.5	-0.715964068917678\\
-4.93934895044764	59.55	-0.720811421425836\\
-4.87008866108646	59.6	-0.721708879599475\\
-4.998261616295	59.7	-0.726176385546381\\
-5.146221242897	59.75	-0.728875100531603\\
-5.26325818461628	59.8	-0.734016884907177\\
-5.18230852759614	59.85	-0.734336232781843\\
-5.07097241900999	59.9	-0.732171901961493\\
-4.8973923771883	59.95	-0.735042184456084\\
-4.49709485370141	60	-0.686547378361894\\
-3.88034080881112	60.05	-0.629393188140945\\
-2.96125951989833	60.1	-0.47477937633041\\
-1.83383470640818	60.15	-0.378819255854232\\
-0.549296482481409	60.2	-0.0549467941354536\\
2.01020074344199	60.3	0.381381418703086\\
3.14628494867155	60.35	0.54980037814164\\
3.99711126379536	60.4	0.616924999409356\\
4.49743621192768	60.45	0.669514442166964\\
4.81388164736627	60.5	0.678121850353911\\
4.86596395681109	60.55	0.731800990172871\\
4.73558520338142	60.6	0.68665145480611\\
4.63641117174381	60.65	0.682612023756128\\
4.59251801815684	60.7	0.678415785718784\\
4.85022284267797	60.75	0.717215330151888\\
5.2757609715032	60.8	0.726439364840104\\
5.46617569100751	60.85	0.772682209562483\\
5.3427137540948	60.9	0.732385701454277\\
5.16261465439626	60.95	0.733285985659833\\
5.12145836248168	61	0.731699179840504\\
4.89964954118076	61.05	0.735357693938916\\
4.50404560573704	61.1	0.683137909634773\\
4.15240613996005	61.15	0.619296476160542\\
3.72516702010696	61.2	0.617912360148082\\
2.07372430951927	61.35	0.376072400416781\\
1.43425746375845	61.4	0.272908120665669\\
0.898270365023393	61.45	0.165157088519216\\
0.402045945813732	61.5	0.0549772206093735\\
-0.0249215931414568	61.55	-0.0553237464698597\\
-0.361271032184973	61.6	-0.0552356258931681\\
-0.609283426102124	61.65	-0.166291699268953\\
-0.766202151599217	61.7	-0.165788688395992\\
-0.84947799727658	61.75	-0.165906079127154\\
-0.878695742133992	61.8	-0.164908836717821\\
-0.835042067674365	61.85	-0.165929067455707\\
-0.660362616461832	61.95	-0.166032104916631\\
-0.547592987344416	62	-0.0549417845972755\\
-0.0628984587381325	62.25	-0.0546165761297104\\
0.00517144868479846	62.3	0.0545918665064207\\
0.0953002540079879	62.4	0.0541031600672852\\
0.131849672795319	62.5	0.053734313668869\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.700000000000003\\
-0.0145634129261438	1.65	-0.700000000000003\\
-0.0508117372014212	1.75	-0.700000000000003\\
-0.11593797171178	1.85	-0.700000000000003\\
-0.24624532611633	2	-0.700000000000003\\
-0.260267188866464	2.05	-0.700000000000003\\
-0.226916160782181	2.1	-0.700000000000003\\
0.0574711853429122	2.2	-0.700000000000003\\
0.4387525582477	2.3	-0.700000000000003\\
0.681777412386097	2.4	-0.700000000000003\\
1.15322208066704	2.45	-0.700000000000003\\
0.545251661105894	2.5	-0.700000000000003\\
0.881876312793338	2.6	-0.700000000000003\\
0.238068979646052	2.7	-0.700000000000003\\
0.903805676951137	2.75	-0.700000000000003\\
1.09153602378142	2.8	-0.700000000000003\\
1.11175300654673	2.85	-0.700000000000003\\
1.65813421832528	2.9	-0.700000000000003\\
3.2760463144263	3	-0.700000000000003\\
3.05596989006713	3.05	-0.700000000000003\\
2.72176113077196	3.1	-0.700000000000003\\
2.68516429547379	3.15	-0.700000000000003\\
2.80006297340746	3.25	-0.700000000000003\\
2.95824213708455	3.3	-0.700000000000003\\
4.48559477333059	3.5	-0.700000000000003\\
4.49736303685655	3.55	-0.700000000000003\\
4.20404696324712	3.65	-0.700000000000003\\
4.05577698056793	3.7	-0.700000000000003\\
3.76195764243077	3.75	-0.700000000000003\\
3.3241055974022	3.8	-0.700000000000003\\
1.45498179208282	3.9	-0.700000000000003\\
-2.89654901306452	4.1	-0.700000000000003\\
-4.0494557066586	4.2	-0.700000000000003\\
-4.27549448219271	4.25	-0.700000000000003\\
-4.27536745734012	4.3	-0.700000000000003\\
-3.82326568386308	4.5	-0.700000000000003\\
-3.93092590922151	4.55	-0.700000000000003\\
-3.9375155994658	4.6	-0.700000000000003\\
-3.96892456081803	4.65	-0.700000000000003\\
-3.60477343522697	4.75	-0.700000000000003\\
-2.74478765959566	4.9	-0.700000000000003\\
-2.46744950746718	5	-0.700000000000003\\
-2.4700069801873	5.05	-0.700000000000003\\
-2.64020684567443	5.1	-0.700000000000003\\
-2.91176352792068	5.15	-0.700000000000003\\
-4.62801810256484	5.35	-0.700000000000003\\
-4.59355993572012	5.4	-0.700000000000003\\
-4.165972371029	5.6	-0.700000000000003\\
-4.32849444353897	5.65	-0.700000000000003\\
-4.89081819903252	5.75	-0.700000000000003\\
-4.94607627095807	5.8	-0.700000000000003\\
-4.79394564624688	5.85	-0.700000000000003\\
-3.47087697391058	6.05	-0.700000000000003\\
-2.78899970803729	6.1	-0.700000000000003\\
1.0172761557474	6.25	-0.700000000000003\\
3.30836580551914	6.35	-0.700000000000003\\
4.47824343151964	6.45	-0.700000000000003\\
4.67999481458343	6.5	-0.700000000000003\\
4.66830970125674	6.55	-0.700000000000003\\
4.41483026884922	6.65	-0.700000000000003\\
4.52996107343326	6.7	-0.700000000000003\\
5.2405039299187	6.85	-0.700000000000003\\
5.17014511521493	6.9	-0.700000000000003\\
4.6121564163024	7	-0.700000000000003\\
3.14812762608642	7.2	-0.700000000000003\\
-0.813740930634204	7.65	-0.700000000000003\\
-1.217203842587	7.75	-0.700000000000003\\
-1.4169556266581	7.85	-0.700000000000003\\
-1.43436055330343	7.9	-0.700000000000003\\
-1.35820933184284	7.95	-0.700000000000003\\
-1.21066152984066	8	-0.700000000000003\\
-0.55163461846022	8.1	-0.700000000000003\\
0.496067331491595	8.2	-0.700000000000003\\
2.85720230020825	8.35	-0.700000000000003\\
4.32577116340903	8.45	-0.700000000000003\\
4.65957240978303	8.5	-0.700000000000003\\
4.71419256282282	8.55	-0.700000000000003\\
4.58082126831851	8.6	-0.700000000000003\\
4.31250291643321	8.65	-0.700000000000003\\
4.21029367436106	8.7	-0.700000000000003\\
4.33821270320642	8.8	-0.700000000000003\\
5.59529653901235	9	-0.700000000000003\\
5.59514993644414	9.05	-0.700000000000003\\
5.38481403674364	9.1	-0.700000000000003\\
5.04603814079691	9.15	-0.700000000000003\\
3.1924488341934	9.3	-0.700000000000003\\
1.01855316231629	9.4	-0.700000000000003\\
-2.91142559517332	9.55	-0.700000000000003\\
-4.4838361869007	9.65	-0.700000000000003\\
-5.16237876397589	9.75	-0.700000000000003\\
-5.1993749411608	9.8	-0.700000000000003\\
-5.06590627508983	9.85	-0.700000000000003\\
-5.0412275422702	9.9	-0.700000000000003\\
-4.81355252027533	10	-0.700000000000003\\
-4.83851666371132	10.05	-0.700000000000003\\
-4.03000337634795	10.2	-0.700000000000003\\
-3.20331871096232	10.35	-0.700000000000003\\
-2.21118847194523	10.55	-0.700000000000003\\
-2.17095550621724	10.6	-0.700000000000003\\
-2.31212003668641	10.65	-0.700000000000003\\
-3.21320174322917	10.75	-0.700000000000003\\
-4.85373522928676	10.9	-0.700000000000003\\
-5.35222040915662	11	-0.700000000000003\\
-5.46876312761506	11.05	-0.700000000000003\\
-5.41901288417093	11.1	-0.700000000000003\\
-5.27705428089653	11.2	-0.700000000000003\\
-5.26614281862624	11.25	-0.700000000000003\\
-5.1885711413884	11.3	-0.700000000000003\\
-4.76485175470377	11.4	-0.700000000000003\\
-4.45210906594595	11.45	-0.700000000000003\\
-3.34723669813258	11.55	-0.700000000000003\\
-1.62717086123222	11.65	-0.700000000000003\\
4.14106040923265	11.9	-0.700000000000003\\
5.24333466122827	12	-0.700000000000003\\
5.40971017051945	12.05	-0.700000000000003\\
5.03667441693838	12.15	-0.700000000000003\\
5.02235056978374	12.2	-0.700000000000003\\
5.16330380156305	12.25	-0.700000000000003\\
5.0450076619269	12.3	-0.700000000000003\\
5.09971779689921	12.35	-0.700000000000003\\
4.99199136985988	12.4	-0.700000000000003\\
3.842921783054	12.6	-0.700000000000003\\
2.40993439474938	12.8	-0.700000000000003\\
-0.273806596465171	13.05	-0.700000000000003\\
-0.885854734886479	13.15	-0.700000000000003\\
-1.24665036778216	13.25	-0.700000000000003\\
-1.35140349365182	13.3	-0.700000000000003\\
-1.39935678551867	13.35	-0.700000000000003\\
-1.36287222463966	13.4	-0.700000000000003\\
-1.11590639275994	13.5	-0.700000000000003\\
-0.458959569661843	13.6	-0.700000000000003\\
0.579392936066206	13.7	-0.700000000000003\\
1.99850456996965	13.8	-0.700000000000003\\
4.32253553774283	13.95	-0.700000000000003\\
4.52204786192249	14	-0.700000000000003\\
4.47005249100047	14.05	-0.700000000000003\\
4.16310502541468	14.15	-0.700000000000003\\
4.12354057391397	14.2	-0.700000000000003\\
4.22017236614275	14.25	-0.700000000000003\\
5.53439025927951	14.45	-0.700000000000003\\
5.76847187956978	14.5	-0.700000000000003\\
5.69769463909367	14.55	-0.700000000000003\\
5.54963263815372	14.6	-0.700000000000003\\
5.293062862479	14.65	-0.700000000000003\\
4.18691192729202	14.75	-0.700000000000003\\
0.935001065226757	14.9	-0.700000000000003\\
-3.78401383634053	15.1	-0.700000000000003\\
-4.30618069506175	15.15	-0.700000000000003\\
-4.55999807513477	15.2	-0.700000000000003\\
-4.5526699639434	15.25	-0.700000000000003\\
-4.07257289113207	15.4	-0.700000000000003\\
-4.25208339207802	15.45	-0.700000000000003\\
-4.30645582842218	15.5	-0.700000000000003\\
-4.53133661919205	15.55	-0.700000000000003\\
-4.60815454254554	15.6	-0.700000000000003\\
-4.4424579606837	15.65	-0.700000000000003\\
-3.10902352844553	15.85	-0.700000000000003\\
-2.2300492558555	16.05	-0.700000000000003\\
-2.32807048852883	16.1	-0.700000000000003\\
-2.58360174767941	16.15	-0.700000000000003\\
-4.71297567807948	16.4	-0.700000000000003\\
-5.43287603944076	16.55	-0.700000000000003\\
-5.47852836037767	16.65	-0.700000000000003\\
-5.44637489561003	16.7	-0.700000000000003\\
-5.33812730245166	16.75	-0.700000000000003\\
-5.10401980944089	16.8	-0.700000000000003\\
-5.01133860891066	16.9	-0.700000000000003\\
-4.74671389003586	16.95	-0.700000000000003\\
-3.49353239908181	17.05	-0.700000000000003\\
-1.50088224254407	17.15	-0.700000000000003\\
4.32456734385457	17.4	-0.700000000000003\\
4.81454916025894	17.45	-0.700000000000003\\
4.9845616198068	17.5	-0.700000000000003\\
4.94359324251581	17.55	-0.700000000000003\\
4.38692722615209	17.7	-0.700000000000003\\
4.40726080087962	17.75	-0.700000000000003\\
5.87047098058915	17.9	-0.700000000000003\\
5.94620036604964	17.95	-0.700000000000003\\
5.72200224778795	18	-0.700000000000003\\
3.55811846314624	18.2	-0.700000000000003\\
0.693109858142414	18.45	-0.700000000000003\\
-0.210815539979137	18.55	-0.700000000000003\\
-0.75021285702676	18.65	-0.700000000000003\\
-0.870900242939676	18.7	-0.700000000000003\\
-0.929859316000673	18.75	-0.700000000000003\\
-0.936436604007596	18.8	-0.700000000000003\\
-0.919272046260083	18.85	-0.700000000000003\\
-0.789927288000825	19	-0.700000000000003\\
-0.795312156499513	19.05	-0.700000000000003\\
-0.724160600542127	19.15	-0.700000000000003\\
-0.497531295322176	19.3	-0.700000000000003\\
-0.104846031060646	19.45	-0.700000000000003\\
0.356222078475639	19.55	-0.700000000000003\\
1.08518048439441	19.65	-0.700000000000003\\
2.34963220568754	19.75	-0.700000000000003\\
5.22103341116886	19.85	-0.700000000000003\\
7.20888432553546	19.9	-0.700000000000003\\
8.08579308378754	19.95	-0.700000000000003\\
7.90257904871503	20	-0.700000000000003\\
8.15976321426067	20.1	-0.700000000000003\\
7.48044071787143	20.15	-0.700000000000003\\
7.77737156273067	20.2	-0.700000000000003\\
7.33190849898884	20.25	-0.700000000000003\\
6.58723941880597	20.3	-0.700000000000003\\
2.000688858122	20.5	-0.700000000000003\\
2.2605262703704	20.55	-0.700000000000003\\
2.21030862404864	20.6	-0.700000000000003\\
1.76107851288361	20.65	-0.700000000000003\\
2.12097503464449	20.7	-0.700000000000003\\
3.10904373081578	20.75	-0.700000000000003\\
3.54581520149633	20.8	-0.700000000000003\\
3.57523129196608	20.85	-0.700000000000003\\
4.06760592726637	20.9	-0.700000000000003\\
4.92482412221057	20.95	-0.700000000000003\\
4.96449442961836	21	-0.700000000000003\\
4.44577232548236	21.1	-0.700000000000003\\
4.38777571345612	21.15	-0.700000000000003\\
4.50451153341767	21.2	-0.700000000000003\\
4.71142103491635	21.25	-0.700000000000003\\
4.44194026767094	21.3	-0.700000000000003\\
3.68336162859411	21.35	-0.700000000000003\\
-1.89467261853302	21.55	-0.700000000000003\\
-3.24033465750884	21.65	-0.700000000000003\\
-3.43717838969523	21.7	-0.700000000000003\\
-3.24752086252544	21.75	-0.700000000000003\\
-1.52113499573816	21.95	-0.700000000000003\\
-2.26878839344526	22.05	-0.700000000000003\\
-2.8246175415951	22.1	-0.700000000000003\\
-3.10459597850488	22.15	-0.700000000000003\\
-3.12923160479363	22.2	-0.700000000000003\\
-3.23744211063489	22.25	-0.700000000000003\\
-3.68598156151598	22.35	-0.700000000000003\\
-3.7927875006022	22.4	-0.700000000000003\\
-3.53952388501173	22.5	-0.700000000000003\\
-3.62113268728972	22.55	-0.700000000000003\\
-3.85160630683193	22.6	-0.700000000000003\\
-3.94785343075204	22.65	-0.700000000000003\\
-3.96054233932851	22.75	-0.700000000000003\\
-3.94762333005819	22.8	-0.700000000000003\\
-4.50175557960761	22.95	-0.700000000000003\\
-4.52677270631545	23	-0.700000000000003\\
-4.47669705862635	23.05	-0.700000000000003\\
-4.17497804367802	23.15	-0.700000000000003\\
-4.09840147586132	23.2	-0.700000000000003\\
-3.71569419129856	23.3	-0.700000000000003\\
-2.99541170910332	23.4	-0.700000000000003\\
-1.33820715013218	23.6	-0.700000000000003\\
-1.20336035654956	23.65	-0.700000000000003\\
-1.18563406323666	23.7	-0.700000000000003\\
-1.30690831219869	23.75	-0.700000000000003\\
-1.74971378334548	23.85	-0.700000000000003\\
-2.099780352434	23.9	-0.700000000000003\\
-2.88156839406869	24.1	-0.700000000000003\\
-3.39585598758093	24.2	-0.700000000000003\\
-3.46887318689066	24.3	-0.700000000000003\\
-3.35361553670165	24.35	-0.700000000000003\\
-2.92590003016176	24.45	-0.700000000000003\\
-2.46877145184666	24.55	-0.700000000000003\\
-1.98134355273233	24.7	-0.700000000000003\\
-2.09468405895756	24.75	-0.700000000000003\\
-2.60946011341463	24.85	-0.700000000000003\\
-2.98313263632679	24.95	-0.700000000000003\\
-3.4369222667134	25.05	-0.700000000000003\\
-3.60464181510492	25.1	-0.700000000000003\\
-3.69108385679297	25.15	-0.700000000000003\\
-3.68575823050569	25.2	-0.700000000000003\\
-3.12293693239693	25.35	-0.700000000000003\\
-1.5138461400615	25.45	-0.700000000000003\\
2.39451410255747	25.65	-0.700000000000003\\
2.92827130004446	25.7	-0.700000000000003\\
2.98017021651604	25.75	-0.700000000000003\\
2.85187167911904	25.8	-0.700000000000003\\
2.06670753506926	26	-0.700000000000003\\
2.03903139210083	26.05	-0.700000000000003\\
2.10060954011795	26.1	-0.700000000000003\\
2.26972343891519	26.15	-0.700000000000003\\
3.98971824017784	26.45	-0.700000000000003\\
4.69762754255486	26.55	-0.700000000000003\\
3.85696173203411	26.7	-0.700000000000003\\
3.76578562752402	26.75	-0.700000000000003\\
3.75269335511075	26.8	-0.700000000000003\\
3.7012601483463	26.85	-0.700000000000003\\
3.71881888135206	26.9	-0.700000000000003\\
3.99721183801238	27.05	-0.700000000000003\\
3.93448266774671	27.1	-0.700000000000003\\
3.54265231264986	27.2	-0.700000000000003\\
3.25160702590519	27.25	-0.700000000000003\\
2.81600026954287	27.4	-0.700000000000003\\
2.55565049341116	27.45	-0.700000000000003\\
0.761579292985182	27.7	-0.700000000000003\\
0.307769649430512	27.8	-0.700000000000003\\
0.189985612588025	27.85	-0.700000000000003\\
0.139418949149395	27.9	-0.700000000000003\\
0.165333948790739	27.95	-0.700000000000003\\
0.285300070044585	28	-0.700000000000003\\
0.73890788107736	28.1	-0.700000000000003\\
2.16762998086384	28.35	-0.700000000000003\\
2.24483760070081	28.4	-0.700000000000003\\
2.85341186432923	28.55	-0.700000000000003\\
3.18536343349783	28.75	-0.700000000000003\\
3.10739749361979	28.8	-0.700000000000003\\
2.88367486563227	28.85	-0.700000000000003\\
1.85258264992459	29	-0.700000000000003\\
2.09430596187032	29.05	-0.700000000000003\\
3.51537180571142	29.2	-0.700000000000003\\
3.88960375852479	29.3	-0.700000000000003\\
3.92556790792349	29.45	-0.700000000000003\\
3.89089610594586	29.5	-0.700000000000003\\
3.28405802680208	29.7	-0.700000000000003\\
2.91890669378729	29.75	-0.700000000000003\\
1.59517712744758	29.85	-0.700000000000003\\
-2.16736568425132	30.1	-0.700000000000003\\
-2.67860612194563	30.15	-0.700000000000003\\
-2.91393361808638	30.2	-0.700000000000003\\
-2.91935596315068	30.25	-0.700000000000003\\
-2.57643711609025	30.35	-0.700000000000003\\
-2.39848376751741	30.4	-0.700000000000003\\
-2.25848595915421	30.55	-0.700000000000003\\
-2.41484937353078	30.6	-0.700000000000003\\
-3.36250500023992	30.75	-0.700000000000003\\
-3.53378985433463	30.8	-0.700000000000003\\
-3.61364787426154	30.9	-0.700000000000003\\
-2.98141490182675	31.05	-0.700000000000003\\
-2.92025455558134	31.1	-0.700000000000003\\
-3.03387092358054	31.15	-0.700000000000003\\
-3.24874103012634	31.2	-0.700000000000003\\
-5.36805483321678	31.5	-0.700000000000003\\
-5.25651288697387	31.55	-0.700000000000003\\
-4.72170857825316	31.65	-0.700000000000003\\
-3.98256509131635	31.75	-0.700000000000003\\
-2.17064799243348	31.9	-0.700000000000003\\
-1.03059309787282	32	-0.700000000000003\\
-0.08733401882062	32.15	-0.700000000000003\\
0.187236984269013	32.25	-0.700000000000003\\
0.205304213216969	32.3	-0.700000000000003\\
0.133333556296726	32.35	-0.700000000000003\\
-0.210198282250275	32.45	-0.700000000000003\\
-1.19754605942251	32.6	-0.700000000000003\\
-2.5893674644699	32.8	-0.700000000000003\\
-2.9348423322222	32.9	-0.700000000000003\\
-2.97187434927534	32.95	-0.700000000000003\\
-2.82662304556992	33	-0.700000000000003\\
-2.57316632558051	33.05	-0.700000000000003\\
-2.39866087233926	33.15	-0.700000000000003\\
-2.45307770349776	33.2	-0.700000000000003\\
-2.18352387309063	33.3	-0.700000000000003\\
-2.25475843203999	33.35	-0.700000000000003\\
-2.45030584523951	33.4	-0.700000000000003\\
-2.99126299117772	33.5	-0.700000000000003\\
-3.13052316424877	33.55	-0.700000000000003\\
-3.15561994016616	33.6	-0.700000000000003\\
-3.3282415911989	33.65	-0.700000000000003\\
-3.80803017449163	33.75	-0.700000000000003\\
-3.77246629162054	33.8	-0.700000000000003\\
-3.38432819534048	33.9	-0.700000000000003\\
-3.34794032245627	33.95	-0.700000000000003\\
-3.27266704429071	34	-0.700000000000003\\
-3.2700577222134	34.05	-0.700000000000003\\
-3.47458942766755	34.15	-0.700000000000003\\
-3.27979471694968	34.2	-0.700000000000003\\
-2.75806051634589	34.25	-0.700000000000003\\
1.42611019200459	34.5	-0.700000000000003\\
2.70967670032323	34.6	-0.700000000000003\\
3.23226526950891	34.7	-0.700000000000003\\
3.31110188230108	34.75	-0.700000000000003\\
3.20832468826045	34.8	-0.700000000000003\\
2.39269476409984	34.95	-0.700000000000003\\
2.32595836690569	35	-0.700000000000003\\
2.36633409412754	35.05	-0.700000000000003\\
2.85811537108597	35.2	-0.700000000000003\\
2.97236164323318	35.25	-0.700000000000003\\
5.3677630852965	35.65	-0.700000000000003\\
5.69377234217448	35.75	-0.700000000000003\\
5.56577365969137	35.8	-0.700000000000003\\
5.35516017287448	35.85	-0.700000000000003\\
2.99686205510189	36.15	-0.700000000000003\\
2.42533649472476	36.25	-0.700000000000003\\
1.31250593024086	36.4	-0.700000000000003\\
0.565097479557167	36.55	-0.700000000000003\\
0.183972121541451	36.65	-0.700000000000003\\
0.0885285712657122	36.7	-0.700000000000003\\
0.0448857901020148	36.75	-0.700000000000003\\
0.0866257964359249	36.8	-0.700000000000003\\
0.192538600233959	36.85	-0.700000000000003\\
0.681218337751837	36.95	-0.700000000000003\\
2.9981358699545	37.3	-0.700000000000003\\
3.10865231685771	37.35	-0.700000000000003\\
3.0990257333532	37.4	-0.700000000000003\\
3.02355228706661	37.45	-0.700000000000003\\
2.91500595445764	37.5	-0.700000000000003\\
2.89017380746518	37.55	-0.700000000000003\\
2.5714756155744	37.65	-0.700000000000003\\
2.32846838313824	37.7	-0.700000000000003\\
2.27707137057312	37.75	-0.700000000000003\\
2.28434857985098	37.8	-0.700000000000003\\
2.32355135347703	37.85	-0.700000000000003\\
2.77624950264313	37.95	-0.700000000000003\\
3.29525186066387	38.05	-0.700000000000003\\
3.48303220358444	38.15	-0.700000000000003\\
3.46510043243421	38.2	-0.700000000000003\\
3.50724948494561	38.25	-0.700000000000003\\
3.48961446505159	38.3	-0.700000000000003\\
3.42914330370788	38.35	-0.700000000000003\\
3.01195063524825	38.55	-0.700000000000003\\
2.51349402914938	38.65	-0.700000000000003\\
2.02168627819871	38.7	-0.700000000000003\\
-1.37431003200888	38.9	-0.700000000000003\\
-2.58263090284751	39.05	-0.700000000000003\\
-2.56906213875409	39.1	-0.700000000000003\\
-2.03671379061454	39.3	-0.700000000000003\\
-2.06637952266172	39.35	-0.700000000000003\\
-2.11452886909455	39.4	-0.700000000000003\\
-2.25559721951977	39.45	-0.700000000000003\\
-2.9026021920072	39.6	-0.700000000000003\\
-3.00648034622034	39.65	-0.700000000000003\\
-3.70579000583393	39.8	-0.700000000000003\\
-3.726956163511	39.85	-0.700000000000003\\
-3.88549658732045	39.9	-0.700000000000003\\
-3.95130329605902	39.95	-0.700000000000003\\
-3.9671474650751	40	-0.700000000000003\\
-4.00177375301688	40.05	-0.700000000000003\\
-3.95700855215804	40.1	-0.700000000000003\\
-3.95723708322591	40.15	-0.700000000000003\\
-3.9152763211823	40.2	-0.700000000000003\\
-3.98892945613901	40.25	-0.700000000000003\\
-3.98954481995594	40.3	-0.700000000000003\\
-3.88900191774317	40.35	-0.700000000000003\\
-3.48666560633529	40.45	-0.700000000000003\\
-0.488919685491638	40.95	-0.700000000000003\\
-0.239160023134865	41.05	-0.700000000000003\\
-0.154554098071642	41.15	-0.700000000000003\\
-0.196103915551092	41.2	-0.700000000000003\\
-0.304082995540135	41.25	-0.700000000000003\\
-0.748155224742646	41.35	-0.700000000000003\\
-1.76456039540725	41.5	-0.700000000000003\\
-2.55773893497061	41.6	-0.700000000000003\\
-3.09865950648858	41.75	-0.700000000000003\\
-3.17052339291953	41.8	-0.700000000000003\\
-3.06059190258767	41.9	-0.700000000000003\\
-3.03461554218295	42	-0.700000000000003\\
-2.9667024263955	42.1	-0.700000000000003\\
-2.21553019624361	42.2	-0.700000000000003\\
-1.54219891093936	42.25	-0.700000000000003\\
-1.71890454802531	42.3	-0.700000000000003\\
-3.76056675485584	42.45	-0.700000000000003\\
-3.63765281065029	42.5	-0.700000000000003\\
-3.62157125487617	42.55	-0.700000000000003\\
-4.08038186328917	42.7	-0.700000000000003\\
-4.13952102839649	42.75	-0.700000000000003\\
-4.01244334953091	42.8	-0.700000000000003\\
-4.00046476920836	42.85	-0.700000000000003\\
-3.9297365775691	42.9	-0.700000000000003\\
-3.63633131190054	43	-0.700000000000003\\
-3.27478025242978	43.05	-0.700000000000003\\
-2.58414200392303	43.1	-0.700000000000003\\
1.13768821178256	43.3	-0.700000000000003\\
2.37907956229947	43.4	-0.700000000000003\\
2.67692842335889	43.45	-0.700000000000003\\
2.74151529338109	43.5	-0.700000000000003\\
2.62250339744406	43.55	-0.700000000000003\\
1.73965915773503	43.75	-0.700000000000003\\
1.69201594850838	43.8	-0.700000000000003\\
2.16316921656153	43.9	-0.700000000000003\\
3.01251109454451	44	-0.700000000000003\\
4.32226735035435	44.3	-0.700000000000003\\
4.21880867487489	44.35	-0.700000000000003\\
3.24804738066413	44.5	-0.700000000000003\\
3.21857175714098	44.55	-0.700000000000003\\
3.647394517104	44.8	-0.700000000000003\\
3.67073398702429	44.85	-0.700000000000003\\
3.60700339380256	44.9	-0.700000000000003\\
3.43978984763407	44.95	-0.700000000000003\\
2.76300178987947	45.05	-0.700000000000003\\
1.48011708218069	45.2	-0.700000000000003\\
1.30819197744249	45.25	-0.700000000000003\\
1.40533658847918	45.3	-0.700000000000003\\
1.83727611373408	45.35	-0.700000000000003\\
4.06634464120174	45.5	-0.700000000000003\\
1.75610643523798	45.6	-0.700000000000003\\
1.06367746745354	45.65	-0.700000000000003\\
0.741263077439513	45.7	-0.700000000000003\\
1.19507571103571	45.8	-0.700000000000003\\
0.952330441841717	45.9	-0.700000000000003\\
1.00556036512786	45.95	-0.700000000000003\\
2.11797771833709	46.15	-0.700000000000003\\
2.10694378133514	46.2	-0.700000000000003\\
1.59944985157865	46.3	-0.700000000000003\\
1.52610924323628	46.35	-0.700000000000003\\
1.66544675357523	46.4	-0.700000000000003\\
2.52385694676589	46.55	-0.700000000000003\\
2.59100852378183	46.6	-0.700000000000003\\
2.56313049630783	46.65	-0.700000000000003\\
2.25244167158099	46.75	-0.700000000000003\\
1.97274750181227	46.8	-0.700000000000003\\
0.88821273174684	46.9	-0.700000000000003\\
-2.81523588460599	47.15	-0.700000000000003\\
-2.93493792931475	47.2	-0.700000000000003\\
-2.16871806383367	47.45	-0.700000000000003\\
-2.21651318229448	47.5	-0.700000000000003\\
-2.48114493204875	47.6	-0.700000000000003\\
-2.49482725255144	47.65	-0.700000000000003\\
-2.43906284418489	47.7	-0.700000000000003\\
-2.43686503787233	47.75	-0.700000000000003\\
-2.73349307880743	47.9	-0.700000000000003\\
-3.05107742241686	47.95	-0.700000000000003\\
-3.57131152022049	48.1	-0.700000000000003\\
-3.7267536899466	48.15	-0.700000000000003\\
-3.79976566999877	48.2	-0.700000000000003\\
-3.60530850444744	48.35	-0.700000000000003\\
-3.67336338591098	48.4	-0.700000000000003\\
-3.92333741748898	48.5	-0.700000000000003\\
-4.50841669470435	48.65	-0.700000000000003\\
-4.59053521027404	48.7	-0.700000000000003\\
-4.61312735891462	48.75	-0.700000000000003\\
-4.14112832438992	48.95	-0.700000000000003\\
-3.92249689624324	49	-0.700000000000003\\
-2.755249131312	49.1	-0.700000000000003\\
-0.743456469746597	49.2	-0.700000000000003\\
2.93551268149806	49.35	-0.700000000000003\\
4.15855740271515	49.45	-0.700000000000003\\
4.39037825394783	49.5	-0.700000000000003\\
4.41156151984809	49.55	-0.700000000000003\\
4.34509715459211	49.6	-0.700000000000003\\
4.24382019132012	49.65	-0.700000000000003\\
4.32783830548986	49.7	-0.700000000000003\\
4.99676805327773	49.85	-0.700000000000003\\
4.94540968361739	49.9	-0.700000000000003\\
4.60223898127101	50	-0.700000000000003\\
3.85604180024725	50.1	-0.700000000000003\\
1.38605183300442	50.4	-0.700000000000003\\
0.00759416960843851	50.55	-0.700000000000003\\
-0.885529406809454	50.7	-0.700000000000003\\
-1.20528573748884	50.8	-0.700000000000003\\
-1.29761272414349	50.85	-0.700000000000003\\
-1.32958528108455	50.9	-0.700000000000003\\
-1.29753147697779	50.95	-0.700000000000003\\
-1.2029381688365	51	-0.700000000000003\\
-0.979815036860039	51.05	-0.700000000000003\\
-0.139744250583483	51.15	-0.700000000000003\\
1.7664021290575	51.3	-0.700000000000003\\
3.98569109034709	51.45	-0.700000000000003\\
4.19308642075812	51.5	-0.700000000000003\\
4.12175251267729	51.55	-0.700000000000003\\
3.80427216819671	51.65	-0.700000000000003\\
3.8381682879508	51.7	-0.700000000000003\\
4.00832659644242	51.75	-0.700000000000003\\
5.38952161715669	51.95	-0.700000000000003\\
5.38277137627468	52	-0.700000000000003\\
4.55531983823791	52.15	-0.700000000000003\\
3.800820316025	52.25	-0.700000000000003\\
2.53373255499283	52.35	-0.700000000000003\\
0.3828738638571	52.45	-0.700000000000003\\
-3.24938559159248	52.6	-0.700000000000003\\
-4.39414363721416	52.7	-0.700000000000003\\
-4.57190435833947	52.75	-0.700000000000003\\
-4.62834509762415	52.8	-0.700000000000003\\
-4.49527474942766	52.9	-0.700000000000003\\
-4.54944945697054	52.95	-0.700000000000003\\
-4.72876002822736	53	-0.700000000000003\\
-4.81158278151507	53.05	-0.700000000000003\\
-3.75218202304629	53.25	-0.700000000000003\\
-2.95960254095286	53.4	-0.700000000000003\\
-2.38608262389837	53.55	-0.700000000000003\\
-2.31182366233717	53.6	-0.700000000000003\\
-2.44096650830667	53.65	-0.700000000000003\\
-2.70453332070405	53.7	-0.700000000000003\\
-3.60121740201658	53.8	-0.700000000000003\\
-4.58900669801497	53.9	-0.700000000000003\\
-4.82097898799447	53.95	-0.700000000000003\\
-4.94865809347346	54.05	-0.700000000000003\\
-5.0668402802657	54.15	-0.700000000000003\\
-5.2728002448921	54.25	-0.700000000000003\\
-5.26550077489122	54.3	-0.700000000000003\\
-5.07736508083437	54.35	-0.700000000000003\\
-4.50532982709065	54.45	-0.700000000000003\\
-4.33223450528763	54.5	-0.700000000000003\\
-3.897197794424	54.55	-0.700000000000003\\
-2.21268891816235	54.65	-0.700000000000003\\
4.02814322915845	54.9	-0.700000000000003\\
4.6962425858346	54.95	-0.700000000000003\\
4.96085841604727	55	-0.700000000000003\\
4.90133757198419	55.05	-0.700000000000003\\
4.36768859403634	55.2	-0.700000000000003\\
4.45527123760891	55.25	-0.700000000000003\\
5.25448383790694	55.35	-0.700000000000003\\
5.30893538749893	55.45	-0.700000000000003\\
5.15823907434469	55.5	-0.700000000000003\\
4.61721674278463	55.6	-0.700000000000003\\
3.79056644414189	55.7	-0.700000000000003\\
-0.807318743500225	56.15	-0.700000000000003\\
-1.25230391447401	56.25	-0.700000000000003\\
-1.37813121179463	56.3	-0.700000000000003\\
-1.44324136209262	56.35	-0.700000000000003\\
-1.47182694479599	56.4	-0.700000000000003\\
-1.4094423330049	56.45	-0.700000000000003\\
-1.06957444949708	56.55	-0.700000000000003\\
0.203194009395389	56.7	-0.700000000000003\\
2.3460929678787	56.85	-0.700000000000003\\
4.79152517984279	57	-0.700000000000003\\
4.78788616141153	57.05	-0.700000000000003\\
4.27236764876301	57.15	-0.700000000000003\\
4.14459482206655	57.2	-0.700000000000003\\
4.16396599643402	57.25	-0.700000000000003\\
4.6607508231975	57.35	-0.700000000000003\\
5.31048888530162	57.5	-0.700000000000003\\
5.40345977159031	57.6	-0.700000000000003\\
5.27037831149402	57.65	-0.700000000000003\\
4.98983569949582	57.7	-0.700000000000003\\
4.45801417208172	57.75	-0.700000000000003\\
2.57040336973361	57.85	-0.700000000000003\\
-4.01753643924523	58.15	-0.700000000000003\\
-4.45807927426945	58.2	-0.700000000000003\\
-4.63982712343113	58.25	-0.700000000000003\\
-4.67320471255869	58.3	-0.700000000000003\\
-4.6101245722314	58.35	-0.700000000000003\\
-4.40585369130759	58.4	-0.700000000000003\\
-4.34532842467907	58.45	-0.700000000000003\\
-4.49159063667229	58.5	-0.700000000000003\\
-4.32846638432628	58.6	-0.700000000000003\\
-4.42968620639935	58.65	-0.700000000000003\\
-4.43625245186804	58.7	-0.700000000000003\\
-4.25134692862294	58.75	-0.700000000000003\\
-2.92212818365906	58.95	-0.700000000000003\\
-2.2884868551048	59.05	-0.700000000000003\\
-2.15820226753012	59.1	-0.700000000000003\\
-2.25584396820795	59.15	-0.700000000000003\\
-2.63585794412599	59.2	-0.700000000000003\\
-4.74724949754236	59.4	-0.700000000000003\\
-4.99481301260416	59.45	-0.700000000000003\\
-5.04658689462717	59.5	-0.700000000000003\\
-4.87008866108646	59.6	-0.700000000000003\\
-4.998261616295	59.7	-0.700000000000003\\
-5.26325818461628	59.8	-0.700000000000003\\
-5.07097241900999	59.9	-0.700000000000003\\
-4.8973923771883	59.95	-0.700000000000003\\
-3.88034080881112	60.05	-0.700000000000003\\
-1.83383470640818	60.15	-0.700000000000003\\
3.99711126379536	60.4	-0.700000000000003\\
4.81388164736627	60.5	-0.700000000000003\\
4.86596395681109	60.55	-0.700000000000003\\
4.63641117174381	60.65	-0.700000000000003\\
4.59251801815684	60.7	-0.700000000000003\\
4.85022284267797	60.75	-0.700000000000003\\
5.2757609715032	60.8	-0.700000000000003\\
5.46617569100751	60.85	-0.700000000000003\\
5.3427137540948	60.9	-0.700000000000003\\
5.16261465439626	60.95	-0.700000000000003\\
5.12145836248168	61	-0.700000000000003\\
4.89964954118076	61.05	-0.700000000000003\\
3.24242267393812	61.25	-0.700000000000003\\
-0.0249215931414568	61.55	-0.700000000000003\\
-0.609283426102124	61.65	-0.700000000000003\\
-0.766202151599217	61.7	-0.700000000000003\\
-0.84947799727658	61.75	-0.700000000000003\\
-0.878695742133992	61.8	-0.700000000000003\\
-0.761355317237779	61.9	-0.700000000000003\\
0.00517144868479846	62.3	-0.700000000000003\\
0.0953002540079879	62.4	-0.700000000000003\\
0.131849672795319	62.5	-0.700000000000003\\
};
 \end{axis}
\end{tikzpicture}%

==> figs/3dBL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.922\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f},
ymin=-80,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.3,
zmax=0.3,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.9, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-15	0	0	0\\
-15	-1	-0.0187496868072976	-0.0187496868072976\\
-15	-2	-0.0245676842360849	-0.0245676842360849\\
-15	-3	-0.0219496626902364	-0.0219496626902364\\
-15	-4	-0.0169034760196167	-0.0169034760196167\\
-15	-5	-0.0252384151293181	-0.0252384151293181\\
-15	-6	-0.0280616074723485	-0.0280616074723485\\
-15	-7	-0.0254100069702537	-0.0254100069702537\\
-15	-8	-0.0226583634989833	-0.0226583634989833\\
-15	-9	-0.0184084823984384	-0.0184084823984384\\
-15	-10	-0.0124637832590154	-0.0124637832590154\\
-15	-11	-0.00753270407059042	-0.00753270407059042\\
-15	-12	-0.00446038634316995	-0.00446038634316995\\
-15	-13	-0.00440239162691579	-0.00440239162691579\\
-15	-14	-0.0045767247345823	-0.0045767247345823\\
-15	-15	-0.00357902730118384	-0.00357902730118384\\
-15	-16	-0.0017402954869618	-0.0017402954869618\\
-15	-17	-0.00264376906854716	-0.00264376906854716\\
-15	-18	-0.0066800047271554	-0.0066800047271554\\
-15	-19	-0.0115240659220308	-0.0115240659220308\\
-15	-20	-0.0153748765699963	-0.0153748765699963\\
-15	-21	-0.0118030422308754	-0.0118030422308754\\
-15	-22	-0.00876969215350117	-0.00876969215350117\\
-15	-23	-0.0108637342343714	-0.0108637342343714\\
-15	-24	-0.0480628190168208	-0.0480628190168208\\
-15	-25	-0.054776530987034	-0.054776530987034\\
-15	-26	-0.0511849471136158	-0.0511849471136158\\
-15	-27	-0.0500520826618722	-0.0500520826618722\\
-15	-28	-0.0566001157593111	-0.0566001157593111\\
-15	-29	-0.05949508349395	-0.05949508349395\\
-15	-30	-0.0572482520658447	-0.0572482520658447\\
-15	-31	-0.0535491782470909	-0.0535491782470909\\
-15	-32	-0.0509948645383449	-0.0509948645383449\\
-15	-33	-0.0518880560485497	-0.0518880560485497\\
-15	-34	-0.0496573498612023	-0.0496573498612023\\
-15	-35	-0.0522200721880629	-0.0522200721880629\\
-15	-36	-0.0570845587861711	-0.0570845587861711\\
-15	-37	-0.0558494218890575	-0.0558494218890575\\
-15	-38	-0.0535762092478141	-0.0535762092478141\\
-15	-39	-0.0491558513285461	-0.0491558513285461\\
-15	-40	-0.043037695863935	-0.043037695863935\\
-15	-41	-0.0366186267130819	-0.0366186267130819\\
-15	-42	-0.0289963169597585	-0.0289963169597585\\
-15	-43	-0.019833435104883	-0.019833435104883\\
-15	-44	-0.0131903666448885	-0.0131903666448885\\
-15	-45	-0.00983301209554742	-0.00983301209554742\\
-15	-46	-0.00590562188478467	-0.00590562188478467\\
-15	-47	-0.00763129094459428	-0.00763129094459428\\
-15	-48	-0.0112630001402602	-0.0112630001402602\\
-15	-49	-0.0155710116512439	-0.0155710116512439\\
-15	-50	-0.0108919638787968	-0.0108919638787968\\
-15	-51	-0.0206713195524534	-0.0206713195524534\\
-15	-52	-0.0559221503818888	-0.0559221503818888\\
-15	-53	-0.0750816479618942	-0.0750816479618942\\
-15	-54	-0.0746531775211178	-0.0746531775211178\\
-15	-55	-0.077917009390455	-0.077917009390455\\
-15	-56	-0.070338788152179	-0.070338788152179\\
-15	-57	-0.0676169937661786	-0.0676169937661786\\
-15	-58	-0.0840443400850551	-0.0840443400850551\\
-15	-59	-0.088123802662828	-0.088123802662828\\
-15	-60	-0.097101651033813	-0.097101651033813\\
-15	-61	-0.0694445898157963	-0.0694445898157963\\
-15	-62	-0.0704608291992578	-0.0704608291992578\\
-15	-63	-0.0788200913686602	-0.0788200913686602\\
-15	-64	-0.0796630001879843	-0.0796630001879843\\
-15	-65	-0.0810481881628717	-0.0810481881628717\\
-15	-66	-0.0766344290171878	-0.0766344290171878\\
-15	-67	-0.069439566306202	-0.069439566306202\\
-15	-68	-0.067099248177193	-0.067099248177193\\
-15	-69	-0.0640623625098395	-0.0640623625098395\\
-15	-70	-0.0617498412009721	-0.0617498412009721\\
-15	-71	-0.0597809481644229	-0.0597809481644229\\
-15	-72	-0.057600788217884	-0.057600788217884\\
-15	-73	-0.0545094776356783	-0.0545094776356783\\
-15	-74	-0.0514398160136577	-0.0514398160136577\\
-15	-75	-0.0550834255168498	-0.0550834255168498\\
-15	-76	-0.0541975519134667	-0.0541975519134667\\
-15	-77	-0.0518051127984626	-0.0518051127984626\\
-15	-78	-0.0486608731729809	-0.0486608731729809\\
-15	-79	-0.0442429529766957	-0.0442429529766957\\
-14.3877551020408	0	0	0\\
-14.3877551020408	-1	-0.0225273292634952	-0.0225273292634952\\
-14.3877551020408	-2	-0.0295104951750944	-0.0295104951750944\\
-14.3877551020408	-3	-0.0263636403392959	-0.0263636403392959\\
-14.3877551020408	-4	-0.0203042586741608	-0.0203042586741608\\
-14.3877551020408	-5	-0.0303189415429688	-0.0303189415429688\\
-14.3877551020408	-6	-0.0336875725972839	-0.0336875725972839\\
-14.3877551020408	-7	-0.0305060723992521	-0.0305060723992521\\
-14.3877551020408	-8	-0.027209395598247	-0.027209395598247\\
-14.3877551020408	-9	-0.022109879750364	-0.022109879750364\\
-14.3877551020408	-10	-0.0149706086099852	-0.0149706086099852\\
-14.3877551020408	-11	-0.00904828132547917	-0.00904828132547917\\
-14.3877551020408	-12	-0.00535866559081884	-0.00535866559081884\\
-14.3877551020408	-13	-0.00529070518463381	-0.00529070518463381\\
-14.3877551020408	-14	-0.00550101789373354	-0.00550101789373354\\
-14.3877551020408	-15	-0.00430197908523913	-0.00430197908523913\\
-14.3877551020408	-16	-0.0020917986545094	-0.0020917986545094\\
-14.3877551020408	-17	-0.00317808009769413	-0.00317808009769413\\
-14.3877551020408	-18	-0.00802951616794133	-0.00802951616794133\\
-14.3877551020408	-19	-0.0138502484407893	-0.0138502484407893\\
-14.3877551020408	-20	-0.0184759283916779	-0.0184759283916779\\
-14.3877551020408	-21	-0.0141838063753344	-0.0141838063753344\\
-14.3877551020408	-22	-0.0105388938963624	-0.0105388938963624\\
-14.3877551020408	-23	-0.0130571088647585	-0.0130571088647585\\
-14.3877551020408	-24	-0.0575461679248506	-0.0575461679248506\\
-14.3877551020408	-25	-0.0653973850231002	-0.0653973850231002\\
-14.3877551020408	-26	-0.0610949755535603	-0.0610949755535603\\
-14.3877551020408	-27	-0.0598026774186389	-0.0598026774186389\\
-14.3877551020408	-28	-0.0676652615231147	-0.0676652615231147\\
-14.3877551020408	-29	-0.0710554062497208	-0.0710554062497208\\
-14.3877551020408	-30	-0.0683923886355877	-0.0683923886355877\\
-14.3877551020408	-31	-0.0640200032135719	-0.0640200032135719\\
-14.3877551020408	-32	-0.0610600852535979	-0.0610600852535979\\
-14.3877551020408	-33	-0.0621038008531371	-0.0621038008531371\\
-14.3877551020408	-34	-0.0593825968496849	-0.0593825968496849\\
-14.3877551020408	-35	-0.0625410549408057	-0.0625410549408057\\
-14.3877551020408	-36	-0.0682513756996748	-0.0682513756996748\\
-14.3877551020408	-37	-0.0667603014851779	-0.0667603014851779\\
-14.3877551020408	-38	-0.0640828225578245	-0.0640828225578245\\
-14.3877551020408	-39	-0.0588391790911361	-0.0588391790911361\\
-14.3877551020408	-40	-0.051551448137999	-0.051551448137999\\
-14.3877551020408	-41	-0.043897415914366	-0.043897415914366\\
-14.3877551020408	-42	-0.0347801052748789	-0.0347801052748789\\
-14.3877551020408	-43	-0.0237958174999794	-0.0237958174999794\\
-14.3877551020408	-44	-0.0158317628472815	-0.0158317628472815\\
-14.3877551020408	-45	-0.0118075961770538	-0.0118075961770538\\
-14.3877551020408	-46	-0.00709288883197753	-0.00709288883197753\\
-14.3877551020408	-47	-0.00917017798661959	-0.00917017798661959\\
-14.3877551020408	-48	-0.0135339231738726	-0.0135339231738726\\
-14.3877551020408	-49	-0.0187012813814781	-0.0187012813814781\\
-14.3877551020408	-50	-0.0130806430798736	-0.0130806430798736\\
-14.3877551020408	-51	-0.0248171624268128	-0.0248171624268128\\
-14.3877551020408	-52	-0.0662300448170214	-0.0662300448170214\\
-14.3877551020408	-53	-0.0878523702603937	-0.0878523702603937\\
-14.3877551020408	-54	-0.0874358372528057	-0.0874358372528057\\
-14.3877551020408	-55	-0.0907969736747782	-0.0907969736747782\\
-14.3877551020408	-56	-0.0829136354410756	-0.0829136354410756\\
-14.3877551020408	-57	-0.0800323611355957	-0.0800323611355957\\
-14.3877551020408	-58	-0.0974944669042858	-0.0974944669042858\\
-14.3877551020408	-59	-0.10186596647486	-0.10186596647486\\
-14.3877551020408	-60	-0.111774578284557	-0.111774578284557\\
-14.3877551020408	-61	-0.0820263721287719	-0.0820263721287719\\
-14.3877551020408	-62	-0.0833271092492619	-0.0833271092492619\\
-14.3877551020408	-63	-0.0924034077885436	-0.0924034077885436\\
-14.3877551020408	-64	-0.0933956789697237	-0.0933956789697237\\
-14.3877551020408	-65	-0.0948991625085752	-0.0948991625085752\\
-14.3877551020408	-66	-0.0899880042427657	-0.0899880042427657\\
-14.3877551020408	-67	-0.082105528130351	-0.082105528130351\\
-14.3877551020408	-68	-0.07935735578928	-0.07935735578928\\
-14.3877551020408	-69	-0.0761310090228107	-0.0761310090228107\\
-14.3877551020408	-70	-0.073436695775966	-0.073436695775966\\
-14.3877551020408	-71	-0.0711867108664595	-0.0711867108664595\\
-14.3877551020408	-72	-0.0685933159278948	-0.0685933159278948\\
-14.3877551020408	-73	-0.0650088948892866	-0.0650088948892866\\
-14.3877551020408	-74	-0.0615218605131226	-0.0615218605131226\\
-14.3877551020408	-75	-0.0658628404191394	-0.0658628404191394\\
-14.3877551020408	-76	-0.0647973200935252	-0.0647973200935252\\
-14.3877551020408	-77	-0.0619718699517591	-0.0619718699517591\\
-14.3877551020408	-78	-0.05825418190376	-0.05825418190376\\
-14.3877551020408	-79	-0.0530167570136981	-0.0530167570136981\\
-13.7755102040816	0	0	0\\
-13.7755102040816	-1	-0.0267839361801126	-0.0267839361801126\\
-13.7755102040816	-2	-0.0350783012836012	-0.0350783012836012\\
-13.7755102040816	-3	-0.0313352317867266	-0.0313352317867266\\
-13.7755102040816	-4	-0.0241350396587919	-0.0241350396587919\\
-13.7755102040816	-5	-0.036042546860904	-0.036042546860904\\
-13.7755102040816	-6	-0.0400201413262396	-0.0400201413262396\\
-13.7755102040816	-7	-0.0362425980746211	-0.0362425980746211\\
-13.7755102040816	-8	-0.0323340409529357	-0.0323340409529357\\
-13.7755102040816	-9	-0.0262787647960193	-0.0262787647960193\\
-13.7755102040816	-10	-0.0177942234762889	-0.0177942234762889\\
-13.7755102040816	-11	-0.0107555127849388	-0.0107555127849388\\
-13.7755102040816	-12	-0.00637074427329452	-0.00637074427329452\\
-13.7755102040816	-13	-0.00629197089249407	-0.00629197089249407\\
-13.7755102040816	-14	-0.00654303219362285	-0.00654303219362285\\
-13.7755102040816	-15	-0.00511704437118132	-0.00511704437118132\\
-13.7755102040816	-16	-0.00248808042685569	-0.00248808042685569\\
-13.7755102040816	-17	-0.0037805367358582	-0.0037805367358582\\
-13.7755102040816	-18	-0.00955101427627895	-0.00955101427627895\\
-13.7755102040816	-19	-0.0164724183470054	-0.0164724183470054\\
-13.7755102040816	-20	-0.0219709732733589	-0.0219709732733589\\
-13.7755102040816	-21	-0.016867083173109	-0.016867083173109\\
-13.7755102040816	-22	-0.0125329696153012	-0.0125329696153012\\
-13.7755102040816	-23	-0.0155296892736664	-0.0155296892736664\\
-13.7755102040816	-24	-0.0681841621388186	-0.0681841621388186\\
-13.7755102040816	-25	-0.0772672829201751	-0.0772672829201751\\
-13.7755102040816	-26	-0.0721671317899685	-0.0721671317899685\\
-13.7755102040816	-27	-0.0707111813627144	-0.0707111813627144\\
-13.7755102040816	-28	-0.0800534044375099	-0.0800534044375099\\
-13.7755102040816	-29	-0.0839813018147995	-0.0839813018147995\\
-13.7755102040816	-30	-0.0808578755845996	-0.0808578755845996\\
-13.7755102040816	-31	-0.075743652349273	-0.075743652349273\\
-13.7755102040816	-32	-0.0723521237977386	-0.0723521237977386\\
-13.7755102040816	-33	-0.0735583739250631	-0.0735583739250631\\
-13.7755102040816	-34	-0.0702749188707354	-0.0702749188707354\\
-13.7755102040816	-35	-0.0741230745537404	-0.0741230745537404\\
-13.7755102040816	-36	-0.0807551394383274	-0.0807551394383274\\
-13.7755102040816	-37	-0.0789740520938933	-0.0789740520938933\\
-13.7755102040816	-38	-0.075853576467599	-0.075853576467599\\
-13.7755102040816	-39	-0.0696981540861682	-0.0696981540861682\\
-13.7755102040816	-40	-0.0611074584256473	-0.0611074584256473\\
-13.7755102040816	-41	-0.0520756754563083	-0.0520756754563083\\
-13.7755102040816	-42	-0.0412834481878485	-0.0412834481878485\\
-13.7755102040816	-43	-0.0282526576909883	-0.0282526576909883\\
-13.7755102040816	-44	-0.0188042546788521	-0.0188042546788521\\
-13.7755102040816	-45	-0.0140310032723954	-0.0140310032723954\\
-13.7755102040816	-46	-0.0084300882262531	-0.0084300882262531\\
-13.7755102040816	-47	-0.0109045186828367	-0.0109045186828367\\
-13.7755102040816	-48	-0.0160931865187305	-0.0160931865187305\\
-13.7755102040816	-49	-0.0222267574185557	-0.0222267574185557\\
-13.7755102040816	-50	-0.0155454186852653	-0.0155454186852653\\
-13.7755102040816	-51	-0.0294840672773749	-0.0294840672773749\\
-13.7755102040816	-52	-0.0776230289916835	-0.0776230289916835\\
-13.7755102040816	-53	-0.101726940352234	-0.101726940352234\\
-13.7755102040816	-54	-0.101350624353626	-0.101350624353626\\
-13.7755102040816	-55	-0.104701504654796	-0.104701504654796\\
-13.7755102040816	-56	-0.0967303339153278	-0.0967303339153278\\
-13.7755102040816	-57	-0.0937176463757047	-0.0937176463757047\\
-13.7755102040816	-58	-0.111993077528704	-0.111993077528704\\
-13.7755102040816	-59	-0.116582178778714	-0.116582178778714\\
-13.7755102040816	-60	-0.127316954178113	-0.127316954178113\\
-13.7755102040816	-61	-0.0958967484812855	-0.0958967484812855\\
-13.7755102040816	-62	-0.0975061769510583	-0.0975061769510583\\
-13.7755102040816	-63	-0.107211431740328	-0.107211431740328\\
-13.7755102040816	-64	-0.108365251446586	-0.108365251446586\\
-13.7755102040816	-65	-0.109973789260932	-0.109973789260932\\
-13.7755102040816	-66	-0.10459726421788	-0.10459726421788\\
-13.7755102040816	-67	-0.0960973587214018	-0.0960973587214018\\
-13.7755102040816	-68	-0.0929028329972416	-0.0929028329972416\\
-13.7755102040816	-69	-0.0895447294197778	-0.0895447294197778\\
-13.7755102040816	-70	-0.0864368028635622	-0.0864368028635622\\
-13.7755102040816	-71	-0.0838936104905044	-0.0838936104905044\\
-13.7755102040816	-72	-0.0808391890231155	-0.0808391890231155\\
-13.7755102040816	-73	-0.0767279995471951	-0.0767279995471951\\
-13.7755102040816	-74	-0.0728168172324127	-0.0728168172324127\\
-13.7755102040816	-75	-0.0779340768965566	-0.0779340768965566\\
-13.7755102040816	-76	-0.0766656836177348	-0.0766656836177348\\
-13.7755102040816	-77	-0.0733636788357474	-0.0733636788357474\\
-13.7755102040816	-78	-0.0690139133919385	-0.0690139133919385\\
-13.7755102040816	-79	-0.0628697882240621	-0.0628697882240621\\
-13.1632653061224	0	0	0\\
-13.1632653061224	-1	-0.0315047400855695	-0.0315047400855695\\
-13.1632653061224	-2	-0.0412514115153957	-0.0412514115153957\\
-13.1632653061224	-3	-0.0368467411799686	-0.0368467411799686\\
-13.1632653061224	-4	-0.0283822675913042	-0.0283822675913042\\
-13.1632653061224	-5	-0.0423891366361051	-0.0423891366361051\\
-13.1632653061224	-6	-0.047035869663419	-0.047035869663419\\
-13.1632653061224	-7	-0.0425984362492718	-0.0425984362492718\\
-13.1632653061224	-8	-0.0380137707774877	-0.0380137707774877\\
-13.1632653061224	-9	-0.0309002764338975	-0.0309002764338975\\
-13.1632653061224	-10	-0.0209246012265456	-0.0209246012265456\\
-13.1632653061224	-11	-0.0126483646568711	-0.0126483646568711\\
-13.1632653061224	-12	-0.0074930909816758	-0.0074930909816758\\
-13.1632653061224	-13	-0.00740278665042943	-0.00740278665042943\\
-13.1632653061224	-14	-0.00769926985426971	-0.00769926985426971\\
-13.1632653061224	-15	-0.00602149509097235	-0.00602149509097235\\
-13.1632653061224	-16	-0.00292781276806552	-0.00292781276806552\\
-13.1632653061224	-17	-0.00444913741384491	-0.00444913741384491\\
-13.1632653061224	-18	-0.011239415551496	-0.011239415551496\\
-13.1632653061224	-19	-0.0193817108343092	-0.0193817108343092\\
-13.1632653061224	-20	-0.0258480650949119	-0.0258480650949119\\
-13.1632653061224	-21	-0.0198437084512913	-0.0198437084512913\\
-13.1632653061224	-22	-0.0147451243589994	-0.0147451243589994\\
-13.1632653061224	-23	-0.018273142248544	-0.018273142248544\\
-13.1632653061224	-24	-0.0799294952636787	-0.0799294952636787\\
-13.1632653061224	-25	-0.0903240443459565	-0.0903240443459565\\
-13.1632653061224	-26	-0.084342729151919	-0.084342729151919\\
-13.1632653061224	-27	-0.08272288953395	-0.08272288953395\\
-13.1632653061224	-28	-0.0937042833907474	-0.0937042833907474\\
-13.1632653061224	-29	-0.0982063779746414	-0.0982063779746414\\
-13.1632653061224	-30	-0.0945817525695473	-0.0945817525695473\\
-13.1632653061224	-31	-0.0886633534089722	-0.0886633534089722\\
-13.1632653061224	-32	-0.0848211435406718	-0.0848211435406718\\
-13.1632653061224	-33	-0.0861998242200422	-0.0861998242200422\\
-13.1632653061224	-34	-0.0822822712802973	-0.0822822712802973\\
-13.1632653061224	-35	-0.0869156214775345	-0.0869156214775345\\
-13.1632653061224	-36	-0.0945354337251509	-0.0945354337251509\\
-13.1632653061224	-37	-0.0924309203960453	-0.0924309203960453\\
-13.1632653061224	-38	-0.0888329339787954	-0.0888329339787954\\
-13.1632653061224	-39	-0.0816838365334242	-0.0816838365334242\\
-13.1632653061224	-40	-0.0716645284771938	-0.0716645284771938\\
-13.1632653061224	-41	-0.0611199713473405	-0.0611199713473405\\
-13.1632653061224	-42	-0.0484808082441752	-0.0484808082441752\\
-13.1632653061224	-43	-0.0331867806502576	-0.0331867806502576\\
-13.1632653061224	-44	-0.022096709376182	-0.022096709376182\\
-13.1632653061224	-45	-0.0164951906245627	-0.0164951906245627\\
-13.1632653061224	-46	-0.00991245289467068	-0.00991245289467068\\
-13.1632653061224	-47	-0.0128283729163912	-0.0128283729163912\\
-13.1632653061224	-48	-0.0189320029040172	-0.0189320029040172\\
-13.1632653061224	-49	-0.0261348391440759	-0.0261348391440759\\
-13.1632653061224	-50	-0.0182774302010915	-0.0182774302010915\\
-13.1632653061224	-51	-0.034654832876607	-0.034654832876607\\
-13.1632653061224	-52	-0.0900144221578476	-0.0900144221578476\\
-13.1632653061224	-53	-0.116552704769159	-0.116552704769159\\
-13.1632653061224	-54	-0.116251090505803	-0.116251090505803\\
-13.1632653061224	-55	-0.119460350233305	-0.119460350233305\\
-13.1632653061224	-56	-0.111668872839811	-0.111668872839811\\
-13.1632653061224	-57	-0.108557623282519	-0.108557623282519\\
-13.1632653061224	-58	-0.127372468364364	-0.127372468364364\\
-13.1632653061224	-59	-0.132083006128845	-0.132083006128845\\
-13.1632653061224	-60	-0.143487356356666	-0.143487356356666\\
-13.1632653061224	-61	-0.110945542871485	-0.110945542871485\\
-13.1632653061224	-62	-0.112880095766293	-0.112880095766293\\
-13.1632653061224	-63	-0.123093158334402	-0.123093158334402\\
-13.1632653061224	-64	-0.124418361127753	-0.124418361127753\\
-13.1632653061224	-65	-0.126113536292849	-0.126113536292849\\
-13.1632653061224	-66	-0.120326006258276	-0.120326006258276\\
-13.1632653061224	-67	-0.111311288154585	-0.111311288154585\\
-13.1632653061224	-68	-0.107635994917091	-0.107635994917091\\
-13.1632653061224	-69	-0.104219071051915	-0.104219071051915\\
-13.1632653061224	-70	-0.100670201409134	-0.100670201409134\\
-13.1632653061224	-71	-0.0978271793369994	-0.0978271793369994\\
-13.1632653061224	-72	-0.0942662876345289	-0.0942662876345289\\
-13.1632653061224	-73	-0.0896024466394929	-0.0896024466394929\\
-13.1632653061224	-74	-0.0852715638349032	-0.0852715638349032\\
-13.1632653061224	-75	-0.0912391258739665	-0.0912391258739665\\
-13.1632653061224	-76	-0.0897452114269056	-0.0897452114269056\\
-13.1632653061224	-77	-0.0859271798544258	-0.0859271798544258\\
-13.1632653061224	-78	-0.0808919268853598	-0.0808919268853598\\
-13.1632653061224	-79	-0.0737606697825316	-0.0737606697825316\\
-12.5510204081633	0	0	0\\
-12.5510204081633	-1	-0.0366496389306925	-0.0366496389306925\\
-12.5510204081633	-2	-0.047977052757645	-0.047977052757645\\
-12.5510204081633	-3	-0.0428509501615415	-0.0428509501615415\\
-12.5510204081633	-4	-0.0330096303308818	-0.0330096303308818\\
-12.5510204081633	-5	-0.0493045863461886	-0.0493045863461886\\
-12.5510204081633	-6	-0.0546738464876567	-0.0546738464876567\\
-12.5510204081633	-7	-0.0495184848930774	-0.0495184848930774\\
-12.5510204081633	-8	-0.0441996686962998	-0.0441996686962998\\
-12.5510204081633	-9	-0.0359348012992172	-0.0359348012992172\\
-12.5510204081633	-10	-0.0243349444702969	-0.0243349444702969\\
-12.5510204081633	-11	-0.0147106588019214	-0.0147106588019214\\
-12.5510204081633	-12	-0.00871615368338148	-0.00871615368338148\\
-12.5510204081633	-13	-0.00861378025126012	-0.00861378025126012\\
-12.5510204081633	-14	-0.00896001357215602	-0.00896001357215602\\
-12.5510204081633	-15	-0.00700773706216518	-0.00700773706216518\\
-12.5510204081633	-16	-0.00340730200376156	-0.00340730200376156\\
-12.5510204081633	-17	-0.00517828152833339	-0.00517828152833339\\
-12.5510204081633	-18	-0.0130805514493549	-0.0130805514493549\\
-12.5510204081633	-19	-0.0225536194147257	-0.0225536194147257\\
-12.5510204081633	-20	-0.0300744288086178	-0.0300744288086178\\
-12.5510204081633	-21	-0.0230885257867568	-0.0230885257867568\\
-12.5510204081633	-22	-0.0171566762272755	-0.0171566762272755\\
-12.5510204081633	-23	-0.02126438133203	-0.02126438133203\\
-12.5510204081633	-24	-0.0926731370104615	-0.0926731370104615\\
-12.5510204081633	-25	-0.104438102147095	-0.104438102147095\\
-12.5510204081633	-26	-0.0975003360442564	-0.0975003360442564\\
-12.5510204081633	-27	-0.0957207905683757	-0.0957207905683757\\
-12.5510204081633	-28	-0.108486574611092	-0.108486574611092\\
-12.5510204081633	-29	-0.11359065724199	-0.11359065724199\\
-12.5510204081633	-30	-0.109429928501214	-0.109429928501214\\
-12.5510204081633	-31	-0.102655055462802	-0.102655055462802\\
-12.5510204081633	-32	-0.0983517474273644	-0.0983517474273644\\
-12.5510204081633	-33	-0.0999099084485946	-0.0999099084485946\\
-12.5510204081633	-34	-0.0952899836813307	-0.0952899836813307\\
-12.5510204081633	-35	-0.10080083830043	-0.10080083830043\\
-12.5510204081633	-36	-0.109460056653865	-0.109460056653865\\
-12.5510204081633	-37	-0.107001148099591	-0.107001148099591\\
-12.5510204081633	-38	-0.102897570585225	-0.102897570585225\\
-12.5510204081633	-39	-0.0946843952631361	-0.0946843952631361\\
-12.5510204081633	-40	-0.0831258261347996	-0.0831258261347996\\
-12.5510204081633	-41	-0.0709489753693342	-0.0709489753693342\\
-12.5510204081633	-42	-0.0563084009732926	-0.0563084009732926\\
-12.5510204081633	-43	-0.0385547498422357	-0.0385547498422357\\
-12.5510204081633	-44	-0.0256804295529475	-0.0256804295529475\\
-12.5510204081633	-45	-0.0191789334122827	-0.0191789334122827\\
-12.5510204081633	-46	-0.0115272769872205	-0.0115272769872205\\
-12.5510204081633	-47	-0.0149254668622743	-0.0149254668622743\\
-12.5510204081633	-48	-0.022026339110731	-0.022026339110731\\
-12.5510204081633	-49	-0.0303919987400304	-0.0303919987400304\\
-12.5510204081633	-50	-0.0212531939339909	-0.0212531939339909\\
-12.5510204081633	-51	-0.0402846339282351	-0.0402846339282351\\
-12.5510204081633	-52	-0.103257167062581	-0.103257167062581\\
-12.5510204081633	-53	-0.132111843531349	-0.132111843531349\\
-12.5510204081633	-54	-0.131924502134785	-0.131924502134785\\
-12.5510204081633	-55	-0.13484109958993	-0.13484109958993\\
-12.5510204081633	-56	-0.12753890077075	-0.12753890077075\\
-12.5510204081633	-57	-0.124365782015178	-0.124365782015178\\
-12.5510204081633	-58	-0.143401125172511	-0.143401125172511\\
-12.5510204081633	-59	-0.148117770315728	-0.148117770315728\\
-12.5510204081633	-60	-0.159985693846432	-0.159985693846432\\
-12.5510204081633	-61	-0.126990380570312	-0.126990380570312\\
-12.5510204081633	-62	-0.129257226463315	-0.129257226463315\\
-12.5510204081633	-63	-0.139826318083637	-0.139826318083637\\
-12.5510204081633	-64	-0.141329640643932	-0.141329640643932\\
-12.5510204081633	-65	-0.143088197293901	-0.143088197293901\\
-12.5510204081633	-66	-0.136965936732223	-0.136965936732223\\
-12.5510204081633	-67	-0.127569768007323	-0.127569768007323\\
-12.5510204081633	-68	-0.123385583268972	-0.123385583268972\\
-12.5510204081633	-69	-0.119995984552607	-0.119995984552607\\
-12.5510204081633	-70	-0.115985227068279	-0.115985227068279\\
-12.5510204081633	-71	-0.112842189270034	-0.112842189270034\\
-12.5510204081633	-72	-0.10873431509036	-0.10873431509036\\
-12.5510204081633	-73	-0.103501877411573	-0.103501877411573\\
-12.5510204081633	-74	-0.0987679413008514	-0.0987679413008514\\
-12.5510204081633	-75	-0.105650634860209	-0.105650634860209\\
-12.5510204081633	-76	-0.103910350669976	-0.103910350669976\\
-12.5510204081633	-77	-0.0995433475983735	-0.0995433475983735\\
-12.5510204081633	-78	-0.0937777072114686	-0.0937777072114686\\
-12.5510204081633	-79	-0.0855904892548573	-0.0855904892548573\\
-11.9387755102041	0	0	0\\
-11.9387755102041	-1	-0.0421493553556703	-0.0421493553556703\\
-11.9387755102041	-2	-0.055164382581725	-0.055164382581725\\
-11.9387755102041	-3	-0.0492666757414653	-0.0492666757414653\\
-11.9387755102041	-4	-0.037954623977626	-0.037954623977626\\
-11.9387755102041	-5	-0.0566956001811061	-0.0566956001811061\\
-11.9387755102041	-6	-0.0628301235811386	-0.0628301235811386\\
-11.9387755102041	-7	-0.0569086332494097	-0.0569086332494097\\
-11.9387755102041	-8	-0.0508078799732354	-0.0508078799732354\\
-11.9387755102041	-9	-0.0413142510271163	-0.0413142510271163\\
-11.9387755102041	-10	-0.027979159825361	-0.027979159825361\\
-11.9387755102041	-11	-0.0169145431216258	-0.0169145431216258\\
-11.9387755102041	-12	-0.0100234484930769	-0.0100234484930769\\
-11.9387755102041	-13	-0.00990869894424684	-0.00990869894424684\\
-11.9387755102041	-14	-0.0103083748546792	-0.0103083748546792\\
-11.9387755102041	-15	-0.00806256482213742	-0.00806256482213742\\
-11.9387755102041	-16	-0.00392012668638732	-0.00392012668638732\\
-11.9387755102041	-17	-0.00595821719747966	-0.00595821719747966\\
-11.9387755102041	-18	-0.01504977648521	-0.01504977648521\\
-11.9387755102041	-19	-0.0259456072490979	-0.0259456072490979\\
-11.9387755102041	-20	-0.0345932893585471	-0.0345932893585471\\
-11.9387755102041	-21	-0.0265579512349983	-0.0265579512349983\\
-11.9387755102041	-22	-0.0197352450964938	-0.0197352450964938\\
-11.9387755102041	-23	-0.0244633118935424	-0.0244633118935424\\
-11.9387755102041	-24	-0.106235748210097	-0.106235748210097\\
-11.9387755102041	-25	-0.119403835228099	-0.119403835228099\\
-11.9387755102041	-26	-0.111447757460919	-0.111447757460919\\
-11.9387755102041	-27	-0.109517364167674	-0.109517364167674\\
-11.9387755102041	-28	-0.124188396427069	-0.124188396427069\\
-11.9387755102041	-29	-0.129911010132623	-0.129911010132623\\
-11.9387755102041	-30	-0.125187851832986	-0.125187851832986\\
-11.9387755102041	-31	-0.117518417059063	-0.117518417059063\\
-11.9387755102041	-32	-0.112753826998922	-0.112753826998922\\
-11.9387755102041	-33	-0.114494944708453	-0.114494944708453\\
-11.9387755102041	-34	-0.109112319541972	-0.109112319541972\\
-11.9387755102041	-35	-0.115584075496007	-0.115584075496007\\
-11.9387755102041	-36	-0.125315396924812	-0.125315396924812\\
-11.9387755102041	-37	-0.1224756431412	-0.1224756431412\\
-11.9387755102041	-38	-0.117847184761713	-0.117847184761713\\
-11.9387755102041	-39	-0.108516406606579	-0.108516406606579\\
-11.9387755102041	-40	-0.0953310462938885	-0.0953310462938885\\
-11.9387755102041	-41	-0.0814265785939005	-0.0814265785939005\\
-11.9387755102041	-42	-0.0646586165795221	-0.0646586165795221\\
-11.9387755102041	-43	-0.0442830125569646	-0.0442830125569646\\
-11.9387755102041	-44	-0.0295065509464842	-0.0295065509464842\\
-11.9387755102041	-45	-0.0220458505737123	-0.0220458505737123\\
-11.9387755102041	-46	-0.0132527218599428	-0.0132527218599428\\
-11.9387755102041	-47	-0.0171676205597484	-0.0171676205597484\\
-11.9387755102041	-48	-0.0253345977939494	-0.0253345977939494\\
-11.9387755102041	-49	-0.0349406362461216	-0.0349406362461216\\
-11.9387755102041	-50	-0.024432409237799	-0.024432409237799\\
-11.9387755102041	-51	-0.0462969087637292	-0.0462969087637292\\
-11.9387755102041	-52	-0.117138128904038	-0.117138128904038\\
-11.9387755102041	-53	-0.14811892577496	-0.14811892577496\\
-11.9387755102041	-54	-0.148088734238408	-0.148088734238408\\
-11.9387755102041	-55	-0.150548376702559	-0.150548376702559\\
-11.9387755102041	-56	-0.144074215271171	-0.144074215271171\\
-11.9387755102041	-57	-0.140878595150845	-0.140878595150845\\
-11.9387755102041	-58	-0.159781737770832	-0.159781737770832\\
-11.9387755102041	-59	-0.164374356489451	-0.164374356489451\\
-11.9387755102041	-60	-0.176457053518133	-0.176457053518133\\
-11.9387755102041	-61	-0.143770153780017	-0.143770153780017\\
-11.9387755102041	-62	-0.146366117064058	-0.146366117064058\\
-11.9387755102041	-63	-0.157113596184428	-0.157113596184428\\
-11.9387755102041	-64	-0.158797964513525	-0.158797964513525\\
-11.9387755102041	-65	-0.16059250207552	-0.16059250207552\\
-11.9387755102041	-66	-0.154231684609582	-0.154231684609582\\
-11.9387755102041	-67	-0.144614147120892	-0.144614147120892\\
-11.9387755102041	-68	-0.139901602738113	-0.139901602738113\\
-11.9387755102041	-69	-0.136635381842196	-0.136635381842196\\
-11.9387755102041	-70	-0.132150153387462	-0.132150153387462\\
-11.9387755102041	-71	-0.128714130396442	-0.128714130396442\\
-11.9387755102041	-72	-0.124026623221794	-0.124026623221794\\
-11.9387755102041	-73	-0.118221645165626	-0.118221645165626\\
-11.9387755102041	-74	-0.113113916425971	-0.113113916425971\\
-11.9387755102041	-75	-0.120962585564029	-0.120962585564029\\
-11.9387755102041	-76	-0.118958300037322	-0.118958300037322\\
-11.9387755102041	-77	-0.114018559305321	-0.114018559305321\\
-11.9387755102041	-78	-0.107489709226703	-0.107489709226703\\
-11.9387755102041	-79	-0.0981946088089205	-0.0981946088089205\\
-11.3265306122449	0	0	0\\
-11.3265306122449	-1	-0.0479028691448498	-0.0479028691448498\\
-11.3265306122449	-2	-0.0626811645441586	-0.0626811645441586\\
-11.3265306122449	-3	-0.0559758118371213	-0.0559758118371213\\
-11.3265306122449	-4	-0.0431262657219451	-0.0431262657219451\\
-11.3265306122449	-5	-0.0644262800186572	-0.0644262800186572\\
-11.3265306122449	-6	-0.0713540286109349	-0.0713540286109349\\
-11.3265306122449	-7	-0.0646324138008281	-0.0646324138008281\\
-11.3265306122449	-8	-0.0577165878913317	-0.0577165878913317\\
-11.3265306122449	-9	-0.046939583451807	-0.046939583451807\\
-11.3265306122449	-10	-0.0317901755058692	-0.0317901755058692\\
-11.3265306122449	-11	-0.0192194717534705	-0.0192194717534705\\
-11.3265306122449	-12	-0.0113909510100593	-0.0113909510100593\\
-11.3265306122449	-13	-0.0112637990232228	-0.0112637990232228\\
-11.3265306122449	-14	-0.0117196549119978	-0.0117196549119978\\
-11.3265306122449	-15	-0.00916666100491626	-0.00916666100491626\\
-11.3265306122449	-16	-0.00445689434376019	-0.00445689434376019\\
-11.3265306122449	-17	-0.00677466988247215	-0.00677466988247215\\
-11.3265306122449	-18	-0.0171110328983544	-0.0171110328983544\\
-11.3265306122449	-19	-0.0294955045410083	-0.0294955045410083\\
-11.3265306122449	-20	-0.0393217473503907	-0.0393217473503907\\
-11.3265306122449	-21	-0.0301883417436342	-0.0301883417436342\\
-11.3265306122449	-22	-0.022433538718659	-0.022433538718659\\
-11.3265306122449	-23	-0.0278113176155111	-0.0278113176155111\\
-11.3265306122449	-24	-0.120362197944599	-0.120362197944599\\
-11.3265306122449	-25	-0.1349342879836	-0.1349342879836\\
-11.3265306122449	-26	-0.125917169723902	-0.125917169723902\\
-11.3265306122449	-27	-0.123849509790661	-0.123849509790661\\
-11.3265306122449	-28	-0.140511385407686	-0.140511385407686\\
-11.3265306122449	-29	-0.14685528648737	-0.14685528648737\\
-11.3265306122449	-30	-0.141554755547058	-0.141554755547058\\
-11.3265306122449	-31	-0.132971175508729	-0.132971175508729\\
-11.3265306122449	-32	-0.127756706221479	-0.127756706221479\\
-11.3265306122449	-33	-0.129679997742401	-0.129679997742401\\
-11.3265306122449	-34	-0.123487183163259	-0.123487183163259\\
-11.3265306122449	-35	-0.130987831877197	-0.130987831877197\\
-11.3265306122449	-36	-0.141800417768611	-0.141800417768611\\
-11.3265306122449	-37	-0.138560169080008	-0.138560169080008\\
-11.3265306122449	-38	-0.133398715225553	-0.133398715225553\\
-11.3265306122449	-39	-0.122919313981011	-0.122919313981011\\
-11.3265306122449	-40	-0.108051367810509	-0.108051367810509\\
-11.3265306122449	-41	-0.0923574118612339	-0.0923574118612339\\
-11.3265306122449	-42	-0.0733763637557794	-0.0733763637557794\\
-11.3265306122449	-43	-0.0502653650251782	-0.0502653650251782\\
-11.3265306122449	-44	-0.0335043228764944	-0.0335043228764944\\
-11.3265306122449	-45	-0.0250430930932933	-0.0250430930932933\\
-11.3265306122449	-46	-0.0150570209143804	-0.0150570209143804\\
-11.3265306122449	-47	-0.0195136947993087	-0.0195136947993087\\
-11.3265306122449	-48	-0.0287960654851137	-0.0287960654851137\\
-11.3265306122449	-49	-0.039696986324646	-0.039696986324646\\
-11.3265306122449	-50	-0.0277564996586661	-0.0277564996586661\\
-11.3265306122449	-51	-0.0525806353185172	-0.0525806353185172\\
-11.3265306122449	-52	-0.131375427780833	-0.131375427780833\\
-11.3265306122449	-53	-0.164221732239971	-0.164221732239971\\
-11.3265306122449	-54	-0.164392486613521	-0.164392486613521\\
-11.3265306122449	-55	-0.166226146384227	-0.166226146384227\\
-11.3265306122449	-56	-0.160930782797682	-0.160930782797682\\
-11.3265306122449	-57	-0.157753366692187	-0.157753366692187\\
-11.3265306122449	-58	-0.176152397145004	-0.176152397145004\\
-11.3265306122449	-59	-0.180482069298506	-0.180482069298506\\
-11.3265306122449	-60	-0.19249846359911	-0.19249846359911\\
-11.3265306122449	-61	-0.160942110990405	-0.160942110990405\\
-11.3265306122449	-62	-0.163853095336291	-0.163853095336291\\
-11.3265306122449	-63	-0.174582422977544	-0.174582422977544\\
-11.3265306122449	-64	-0.176446311039532	-0.176446311039532\\
-11.3265306122449	-65	-0.178246318142325	-0.178246318142325\\
-11.3265306122449	-66	-0.171759427423865	-0.171759427423865\\
-11.3265306122449	-67	-0.162101049042028	-0.162101049042028\\
-11.3265306122449	-68	-0.156851748619845	-0.156851748619845\\
-11.3265306122449	-69	-0.153810390446122	-0.153810390446122\\
-11.3265306122449	-70	-0.148848434758215	-0.148848434758215\\
-11.3265306122449	-71	-0.145134244838374	-0.145134244838374\\
-11.3265306122449	-72	-0.139845463208877	-0.139845463208877\\
-11.3265306122449	-73	-0.133477858263088	-0.133477858263088\\
-11.3265306122449	-74	-0.128038012589802	-0.128038012589802\\
-11.3265306122449	-75	-0.136884456404263	-0.136884456404263\\
-11.3265306122449	-76	-0.134603306632762	-0.134603306632762\\
-11.3265306122449	-77	-0.129078963465852	-0.129078963465852\\
-11.3265306122449	-78	-0.121769837002863	-0.121769837002863\\
-11.3265306122449	-79	-0.111337366952658	-0.111337366952658\\
-10.7142857142857	0	0	0\\
-10.7142857142857	-1	-0.0537765538608217	-0.0537765538608217\\
-10.7142857142857	-2	-0.0703526663972741	-0.0703526663972741\\
-10.7142857142857	-3	-0.0628223538076117	-0.0628223538076117\\
-10.7142857142857	-4	-0.0484043360522007	-0.0484043360522007\\
-10.7142857142857	-5	-0.0723169819642952	-0.0723169819642952\\
-10.7142857142857	-6	-0.0800469889027837	-0.0800469889027837\\
-10.7142857142857	-7	-0.0725099301987508	-0.0725099301987508\\
-10.7142857142857	-8	-0.0647650293751879	-0.0647650293751879\\
-10.7142857142857	-9	-0.0526799862476869	-0.0526799862476869\\
-10.7142857142857	-10	-0.0356793855402709	-0.0356793855402709\\
-10.7142857142857	-11	-0.0215718669302874	-0.0215718669302874\\
-10.7142857142857	-12	-0.012786892515025	-0.012786892515025\\
-10.7142857142857	-13	-0.012647637469142	-0.012647637469142\\
-10.7142857142857	-14	-0.0131611246760073	-0.0131611246760073\\
-10.7142857142857	-15	-0.0102944236911914	-0.0102944236911914\\
-10.7142857142857	-16	-0.00500515765951287	-0.00500515765951287\\
-10.7142857142857	-17	-0.00760871367783678	-0.00760871367783678\\
-10.7142857142857	-18	-0.0192165277008025	-0.0192165277008025\\
-10.7142857142857	-19	-0.0331209596004948	-0.0331209596004948\\
-10.7142857142857	-20	-0.044150056977475	-0.044150056977475\\
-10.7142857142857	-21	-0.0338954402518898	-0.0338954402518898\\
-10.7142857142857	-22	-0.0251889392145621	-0.0251889392145621\\
-10.7142857142857	-23	-0.0312307409687546	-0.0312307409687546\\
-10.7142857142857	-24	-0.13472016597939	-0.13472016597939\\
-10.7142857142857	-25	-0.150660289045361	-0.150660289045361\\
-10.7142857142857	-26	-0.140564347056835	-0.140564347056835\\
-10.7142857142857	-27	-0.138377559278333	-0.138377559278333\\
-10.7142857142857	-28	-0.157069442410784	-0.157069442410784\\
-10.7142857142857	-29	-0.164021259605825	-0.164021259605825\\
-10.7142857142857	-30	-0.158142561494575	-0.158142561494575\\
-10.7142857142857	-31	-0.148647939355846	-0.148647939355846\\
-10.7142857142857	-32	-0.143007627375675	-0.143007627375675\\
-10.7142857142857	-33	-0.145107445504494	-0.145107445504494\\
-10.7142857142857	-34	-0.138074948376595	-0.138074948376595\\
-10.7142857142857	-35	-0.146650159247081	-0.146650159247081\\
-10.7142857142857	-36	-0.158525361049718	-0.158525361049718\\
-10.7142857142857	-37	-0.154874132736907	-0.154874132736907\\
-10.7142857142857	-38	-0.149185024256751	-0.149185024256751\\
-10.7142857142857	-39	-0.137554046088832	-0.137554046088832\\
-10.7142857142857	-40	-0.120988101383836	-0.120988101383836\\
-10.7142857142857	-41	-0.103485555660301	-0.103485555660301\\
-10.7142857142857	-42	-0.0822579672789245	-0.0822579672789245\\
-10.7142857142857	-43	-0.0563621731426315	-0.0563621731426315\\
-10.7142857142857	-44	-0.0375805649985225	-0.0375805649985225\\
-10.7142857142857	-45	-0.0281009169159355	-0.0281009169159355\\
-10.7142857142857	-46	-0.0168982176380043	-0.0168982176380043\\
-10.7142857142857	-47	-0.0219092336311883	-0.0219092336311883\\
-10.7142857142857	-48	-0.0323303867376101	-0.0323303867376101\\
-10.7142857142857	-49	-0.0445504303470882	-0.0445504303470882\\
-10.7142857142857	-50	-0.0311481357398366	-0.0311481357398366\\
-10.7142857142857	-51	-0.058989458770988	-0.058989458770988\\
-10.7142857142857	-52	-0.145619534980998	-0.145619534980998\\
-10.7142857142857	-53	-0.180005822981041	-0.180005822981041\\
-10.7142857142857	-54	-0.180419363323352	-0.180419363323352\\
-10.7142857142857	-55	-0.18146346249039	-0.18146346249039\\
-10.7142857142857	-56	-0.177689047432421	-0.177689047432421\\
-10.7142857142857	-57	-0.174570436332211	-0.174570436332211\\
-10.7142857142857	-58	-0.19209143590476	-0.19209143590476\\
-10.7142857142857	-59	-0.196017839273771	-0.196017839273771\\
-10.7142857142857	-60	-0.207668517430969	-0.207668517430969\\
-10.7142857142857	-61	-0.178083424440899	-0.178083424440899\\
-10.7142857142857	-62	-0.181284381379971	-0.181284381379971\\
-10.7142857142857	-63	-0.191788955472389	-0.191788955472389\\
-10.7142857142857	-64	-0.193825852669228	-0.193825852669228\\
-10.7142857142857	-65	-0.195599032556403	-0.195599032556403\\
-10.7142857142857	-66	-0.189109858222146	-0.189109858222146\\
-10.7142857142857	-67	-0.179603381835023	-0.179603381835023\\
-10.7142857142857	-68	-0.173822333358264	-0.173822333358264\\
-10.7142857142857	-69	-0.171107325185606	-0.171107325185606\\
-10.7142857142857	-70	-0.165678556704905	-0.165678556704905\\
-10.7142857142857	-71	-0.161709130467388	-0.161709130467388\\
-10.7142857142857	-72	-0.155811636356954	-0.155811636356954\\
-10.7142857142857	-73	-0.148906714294629	-0.148906714294629\\
-10.7142857142857	-74	-0.143188027247889	-0.143188027247889\\
-10.7142857142857	-75	-0.153039946882299	-0.153039946882299\\
-10.7142857142857	-76	-0.150475441611711	-0.150475441611711\\
-10.7142857142857	-77	-0.14436917726208	-0.14436917726208\\
-10.7142857142857	-78	-0.136282049676721	-0.136282049676721\\
-10.7142857142857	-79	-0.12471060455225	-0.12471060455225\\
-10.1020408163265	0	0	0\\
-10.1020408163265	-1	-0.0596053645125903	-0.0596053645125903\\
-10.1020408163265	-2	-0.0779632317836571	-0.0779632317836571\\
-10.1020408163265	-3	-0.0696138073613141	-0.0696138073613141\\
-10.1020408163265	-4	-0.053640460296334	-0.053640460296334\\
-10.1020408163265	-5	-0.0801459248682915	-0.0801459248682915\\
-10.1020408163265	-6	-0.0886643697348803	-0.0886643697348803\\
-10.1020408163265	-7	-0.0803195182173284	-0.0803195182173284\\
-10.1020408163265	-8	-0.0717549611921501	-0.0717549611921501\\
-10.1020408163265	-9	-0.0583740594013094	-0.0583740594013094\\
-10.1020408163265	-10	-0.0395374487822201	-0.0395374487822201\\
-10.1020408163265	-11	-0.0239056006956956	-0.0239056006956956\\
-10.1020408163265	-12	-0.0141720433288451	-0.0141720433288451\\
-10.1020408163265	-13	-0.0140213478345995	-0.0140213478345995\\
-10.1020408163265	-14	-0.0145923098357449	-0.0145923098357449\\
-10.1020408163265	-15	-0.0114141889801734	-0.0114141889801734\\
-10.1020408163265	-16	-0.00554952276760607	-0.00554952276760607\\
-10.1020408163265	-17	-0.00843693510174251	-0.00843693510174251\\
-10.1020408163265	-18	-0.0213071477201055	-0.0213071477201055\\
-10.1020408163265	-19	-0.0367201591874619	-0.0367201591874619\\
-10.1020408163265	-20	-0.0489425924967827	-0.0489425924967827\\
-10.1020408163265	-21	-0.037575117335539	-0.037575117335539\\
-10.1020408163265	-22	-0.0279240534780243	-0.0279240534780243\\
-10.1020408163265	-23	-0.0346255612028998	-0.0346255612028998\\
-10.1020408163265	-24	-0.148903610929191	-0.148903610929191\\
-10.1020408163265	-25	-0.16613476281413	-0.16613476281413\\
-10.1020408163265	-26	-0.154972714569491	-0.154972714569491\\
-10.1020408163265	-27	-0.152689122817163	-0.152689122817163\\
-10.1020408163265	-28	-0.17339301477542	-0.17339301477542\\
-10.1020408163265	-29	-0.180921258197888	-0.180921258197888\\
-10.1020408163265	-30	-0.174480296745083	-0.174480296745083\\
-10.1020408163265	-31	-0.164104226115613	-0.164104226115613\\
-10.1020408163265	-32	-0.158075410819182	-0.158075410819182\\
-10.1020408163265	-33	-0.160340759180528	-0.160340759180528\\
-10.1020408163265	-34	-0.152462178428122	-0.152462178428122\\
-10.1020408163265	-35	-0.162128389291525	-0.162128389291525\\
-10.1020408163265	-36	-0.175016049295282	-0.175016049295282\\
-10.1020408163265	-37	-0.170954821372788	-0.170954821372788\\
-10.1020408163265	-38	-0.164758884393963	-0.164758884393963\\
-10.1020408163265	-39	-0.152006585204853	-0.152006585204853\\
-10.1020408163265	-40	-0.133775740408149	-0.133775740408149\\
-10.1020408163265	-41	-0.114497063877486	-0.114497063877486\\
-10.1020408163265	-42	-0.0910531246648849	-0.0910531246648849\\
-10.1020408163265	-43	-0.0624016977837439	-0.0624016977837439\\
-10.1020408163265	-44	-0.0416205357782516	-0.0416205357782516\\
-10.1020408163265	-45	-0.031133318945292	-0.031133318945292\\
-10.1020408163265	-46	-0.0187245447531297	-0.0187245447531297\\
-10.1020408163265	-47	-0.0242869444673166	-0.0242869444673166\\
-10.1020408163265	-48	-0.035838273727049	-0.035838273727049\\
-10.1020408163265	-49	-0.0493644979965262	-0.0493644979965262\\
-10.1020408163265	-50	-0.0345119377500071	-0.0345119377500071\\
-10.1020408163265	-51	-0.0653430427048406	-0.0653430427048406\\
-10.1020408163265	-52	-0.159458673026228	-0.159458673026228\\
-10.1020408163265	-53	-0.195003134335887	-0.195003134335887\\
-10.1020408163265	-54	-0.195696156812669	-0.195696156812669\\
-10.1020408163265	-55	-0.195803807233906	-0.195803807233906\\
-10.1020408163265	-56	-0.193861068796842	-0.193861068796842\\
-10.1020408163265	-57	-0.190840289306062	-0.190840289306062\\
-10.1020408163265	-58	-0.207126184770278	-0.207126184770278\\
-10.1020408163265	-59	-0.210515906390358	-0.210515906390358\\
-10.1020408163265	-60	-0.221499644675181	-0.221499644675181\\
-10.1020408163265	-61	-0.194697863414848	-0.194697863414848\\
-10.1020408163265	-62	-0.198153307923088	-0.198153307923088\\
-10.1020408163265	-63	-0.208226654179181	-0.208226654179181\\
-10.1020408163265	-64	-0.210424676431263	-0.210424676431263\\
-10.1020408163265	-65	-0.212138487456415	-0.212138487456415\\
-10.1020408163265	-66	-0.205776000547503	-0.205776000547503\\
-10.1020408163265	-67	-0.196616677507943	-0.196616677507943\\
-10.1020408163265	-68	-0.19032439293419	-0.19032439293419\\
-10.1020408163265	-69	-0.18803116191056	-0.18803116191056\\
-10.1020408163265	-70	-0.182159268336805	-0.182159268336805\\
-10.1020408163265	-71	-0.17796570094169	-0.17796570094169\\
-10.1020408163265	-72	-0.171469299100589	-0.171469299100589\\
-10.1020408163265	-73	-0.16406888525279	-0.16406888525279\\
-10.1020408163265	-74	-0.158134841594046	-0.158134841594046\\
-10.1020408163265	-75	-0.168971113951851	-0.168971113951851\\
-10.1020408163265	-76	-0.166124687065509	-0.166124687065509\\
-10.1020408163265	-77	-0.159456126418923	-0.159456126418923\\
-10.1020408163265	-78	-0.150615881063222	-0.150615881063222\\
-10.1020408163265	-79	-0.137936758351329	-0.137936758351329\\
-9.48979591836735	0	0	0\\
-9.48979591836735	-1	-0.0651962987017914	-0.0651962987017914\\
-9.48979591836735	-2	-0.0852608138378069	-0.0852608138378069\\
-9.48979591836735	-3	-0.0761252386046521	-0.0761252386046521\\
-9.48979591836735	-4	-0.0586612279150873	-0.0586612279150873\\
-9.48979591836735	-5	-0.0876538483153996	-0.0876538483153996\\
-9.48979591836735	-6	-0.0969206480905341	-0.0969206480905341\\
-9.48979591836735	-7	-0.0878024310677204	-0.0878024310677204\\
-9.48979591836735	-8	-0.0784548394550835	-0.0784548394550835\\
-9.48979591836735	-9	-0.0638332116762798	-0.0638332116762798\\
-9.48979591836735	-10	-0.0432365887088732	-0.0432365887088732\\
-9.48979591836735	-11	-0.0261433849416505	-0.0261433849416505\\
-9.48979591836735	-12	-0.015500536086774	-0.015500536086774\\
-9.48979591836735	-13	-0.015339453181755	-0.015339453181755\\
-9.48979591836735	-14	-0.0159658361402556	-0.0159658361402556\\
-9.48979591836735	-15	-0.0124888920543491	-0.0124888920543491\\
-9.48979591836735	-16	-0.00607197068785125	-0.00607197068785125\\
-9.48979591836735	-17	-0.00923192147130344	-0.00923192147130344\\
-9.48979591836735	-18	-0.0233136934722502	-0.0233136934722502\\
-9.48979591836735	-19	-0.0401739567429785	-0.0401739567429785\\
-9.48979591836735	-20	-0.0535406871175023	-0.0535406871175023\\
-9.48979591836735	-21	-0.0411055506050598	-0.0411055506050598\\
-9.48979591836735	-22	-0.0305483325343154	-0.0305483325343154\\
-9.48979591836735	-23	-0.0378834007285486	-0.0378834007285486\\
-9.48979591836735	-24	-0.162441589898827	-0.162441589898827\\
-9.48979591836735	-25	-0.180842713168551	-0.180842713168551\\
-9.48979591836735	-26	-0.168662670342325	-0.168662670342325\\
-9.48979591836735	-27	-0.166308225192141	-0.166308225192141\\
-9.48979591836735	-28	-0.188939445831994	-0.188939445831994\\
-9.48979591836735	-29	-0.196993017077098	-0.196993017077098\\
-9.48979591836735	-30	-0.190024541103867	-0.190024541103867\\
-9.48979591836735	-31	-0.17882624988991	-0.17882624988991\\
-9.48979591836735	-32	-0.172459807060502	-0.172459807060502\\
-9.48979591836735	-33	-0.174874013101402	-0.174874013101402\\
-9.48979591836735	-34	-0.166170710435383	-0.166170710435383\\
-9.48979591836735	-35	-0.176908718372578	-0.176908718372578\\
-9.48979591836735	-36	-0.190724324573683	-0.190724324573683\\
-9.48979591836735	-37	-0.186267610893454	-0.186267610893454\\
-9.48979591836735	-38	-0.179602784768476	-0.179602784768476\\
-9.48979591836735	-39	-0.165796977252271	-0.165796977252271\\
-9.48979591836735	-40	-0.145989860062978	-0.145989860062978\\
-9.48979591836735	-41	-0.125026694759503	-0.125026694759503\\
-9.48979591836735	-42	-0.0994702417350057	-0.0994702417350057\\
-9.48979591836735	-43	-0.068183746099264	-0.068183746099264\\
-9.48979591836735	-44	-0.0454903625164231	-0.0454903625164231\\
-9.48979591836735	-45	-0.0340398501128846	-0.0340398501128846\\
-9.48979591836735	-46	-0.0204755134992	-0.0204755134992\\
-9.48979591836735	-47	-0.0265681069387609	-0.0265681069387609\\
-9.48979591836735	-48	-0.0392035856738502	-0.0392035856738502\\
-9.48979591836735	-49	-0.0539797401142067	-0.0539797401142067\\
-9.48979591836735	-50	-0.037736485041446	-0.037736485041446\\
-9.48979591836735	-51	-0.071430880826144	-0.071430880826144\\
-9.48979591836735	-52	-0.172428800337655	-0.172428800337655\\
-9.48979591836735	-53	-0.208704649020505	-0.208704649020505\\
-9.48979591836735	-54	-0.209705426976825	-0.209705426976825\\
-9.48979591836735	-55	-0.208757957606499	-0.208757957606499\\
-9.48979591836735	-56	-0.208902739506435	-0.208902739506435\\
-9.48979591836735	-57	-0.206015827613737	-0.206015827613737\\
-9.48979591836735	-58	-0.220745684301965	-0.220745684301965\\
-9.48979591836735	-59	-0.223480901671927	-0.223480901671927\\
-9.48979591836735	-60	-0.233512663603111	-0.233512663603111\\
-9.48979591836735	-61	-0.210227893895418	-0.210227893895418\\
-9.48979591836735	-62	-0.213892929092914	-0.213892929092914\\
-9.48979591836735	-63	-0.223339584742303	-0.223339584742303\\
-9.48979591836735	-64	-0.225681259295428	-0.225681259295428\\
-9.48979591836735	-65	-0.227304570613392	-0.227304570613392\\
-9.48979591836735	-66	-0.221196087759058	-0.221196087759058\\
-9.48979591836735	-67	-0.212571137186871	-0.212571137186871\\
-9.48979591836735	-68	-0.205805341935903	-0.205805341935903\\
-9.48979591836735	-69	-0.204016965757566	-0.204016965757566\\
-9.48979591836735	-70	-0.197740646769232	-0.197740646769232\\
-9.48979591836735	-71	-0.193361964762099	-0.193361964762099\\
-9.48979591836735	-72	-0.186296365140889	-0.186296365140889\\
-9.48979591836735	-73	-0.178459408167519	-0.178459408167519\\
-9.48979591836735	-74	-0.172381819554563	-0.172381819554563\\
-9.48979591836735	-75	-0.184148442937156	-0.184148442937156\\
-9.48979591836735	-76	-0.181030845165839	-0.181030845165839\\
-9.48979591836735	-77	-0.173838529719523	-0.173838529719523\\
-9.48979591836735	-78	-0.164295362543769	-0.164295362543769\\
-9.48979591836735	-79	-0.150576988469873	-0.150576988469873\\
-8.87755102040816	0	0	0\\
-8.87755102040816	-1	-0.0703341967576178	-0.0703341967576178\\
-8.87755102040816	-2	-0.0919645547044573	-0.0919645547044573\\
-8.87755102040816	-3	-0.0821060397358451	-0.0821060397358451\\
-8.87755102040816	-4	-0.0632734073308539	-0.0632734073308539\\
-8.87755102040816	-5	-0.094551807109097	-0.094551807109097\\
-8.87755102040816	-6	-0.104498012726369	-0.104498012726369\\
-8.87755102040816	-7	-0.094670631776975	-0.094670631776975\\
-8.87755102040816	-8	-0.0846067879362759	-0.0846067879362759\\
-8.87755102040816	-9	-0.0688473334484815	-0.0688473334484815\\
-8.87755102040816	-10	-0.0466344364296385	-0.0466344364296385\\
-8.87755102040816	-11	-0.0281990955464679	-0.0281990955464679\\
-8.87755102040816	-12	-0.0167212444144374	-0.0167212444144374\\
-8.87755102040816	-13	-0.0165512318057298	-0.0165512318057298\\
-8.87755102040816	-14	-0.0172288515332718	-0.0172288515332718\\
-8.87755102040816	-15	-0.0134771797292423	-0.0134771797292423\\
-8.87755102040816	-16	-0.00655239821168392	-0.00655239821168392\\
-8.87755102040816	-17	-0.00996308353294255	-0.00996308353294255\\
-8.87755102040816	-18	-0.0251589561576349	-0.0251589561576349\\
-8.87755102040816	-19	-0.0433494499082214	-0.0433494499082214\\
-8.87755102040816	-20	-0.0577673988967874	-0.0577673988967874\\
-8.87755102040816	-21	-0.0443508838042037	-0.0443508838042037\\
-8.87755102040816	-22	-0.032960791095012	-0.032960791095012\\
-8.87755102040816	-23	-0.0408788990455506	-0.0408788990455506\\
-8.87755102040816	-24	-0.174812547034539	-0.174812547034539\\
-8.87755102040816	-25	-0.194216969375266	-0.194216969375266\\
-8.87755102040816	-26	-0.181106257674783	-0.181106257674783\\
-8.87755102040816	-27	-0.178709825844933	-0.178709825844933\\
-8.87755102040816	-28	-0.203109505888271	-0.203109505888271\\
-8.87755102040816	-29	-0.211616850478812	-0.211616850478812\\
-8.87755102040816	-30	-0.20417601067384	-0.20417601067384\\
-8.87755102040816	-31	-0.192246568233186	-0.192246568233186\\
-8.87755102040816	-32	-0.185606667762602	-0.185606667762602\\
-8.87755102040816	-33	-0.188147246738925	-0.188147246738925\\
-8.87755102040816	-34	-0.178672208978709	-0.178672208978709\\
-8.87755102040816	-35	-0.190421782605711	-0.190421782605711\\
-8.87755102040816	-36	-0.20504474130356	-0.20504474130356\\
-8.87755102040816	-37	-0.200222256206073	-0.200222256206073\\
-8.87755102040816	-38	-0.19314467315173	-0.19314467315173\\
-8.87755102040816	-39	-0.178393900906022	-0.178393900906022\\
-8.87755102040816	-40	-0.157159976084562	-0.157159976084562\\
-8.87755102040816	-41	-0.134668952548377	-0.134668952548377\\
-8.87755102040816	-42	-0.107185234015528	-0.107185234015528\\
-8.87755102040816	-43	-0.0734857098129858	-0.0734857098129858\\
-8.87755102040816	-44	-0.0490410750486769	-0.0490410750486769\\
-8.87755102040816	-45	-0.0367086382880165	-0.0367086382880165\\
-8.87755102040816	-46	-0.0220837330673648	-0.0220837330673648\\
-8.87755102040816	-47	-0.0286649375521187	-0.0286649375521187\\
-8.87755102040816	-48	-0.0422968178898922	-0.0422968178898922\\
-8.87755102040816	-49	-0.0582185253902716	-0.0582185253902716\\
-8.87755102040816	-50	-0.040697668583352	-0.040697668583352\\
-8.87755102040816	-51	-0.0770186365278758	-0.0770186365278758\\
-8.87755102040816	-52	-0.18402814969907	-0.18402814969907\\
-8.87755102040816	-53	-0.220576911832921	-0.220576911832921\\
-8.87755102040816	-54	-0.221902178044257	-0.221902178044257\\
-8.87755102040816	-55	-0.219820082608837	-0.219820082608837\\
-8.87755102040816	-56	-0.222230988732915	-0.222230988732915\\
-8.87755102040816	-57	-0.219509709393974	-0.219509709393974\\
-8.87755102040816	-58	-0.232417126579313	-0.232417126579313\\
-8.87755102040816	-59	-0.234404023279292	-0.234404023279292\\
-8.87755102040816	-60	-0.243233105938251	-0.243233105938251\\
-8.87755102040816	-61	-0.224072156333518	-0.224072156333518\\
-8.87755102040816	-62	-0.227893933543123	-0.227893933543123\\
-8.87755102040816	-63	-0.236540256793651	-0.236540256793651\\
-8.87755102040816	-64	-0.239002504386483	-0.239002504386483\\
-8.87755102040816	-65	-0.24050725070514	-0.24050725070514\\
-8.87755102040816	-66	-0.234771380882013	-0.234771380882013\\
-8.87755102040816	-67	-0.226849369225701	-0.226849369225701\\
-8.87755102040816	-68	-0.21966616783004	-0.21966616783004\\
-8.87755102040816	-69	-0.218447319001515	-0.218447319001515\\
-8.87755102040816	-70	-0.211821044129109	-0.211821044129109\\
-8.87755102040816	-71	-0.207303687396936	-0.207303687396936\\
-8.87755102040816	-72	-0.199720564233841	-0.199720564233841\\
-8.87755102040816	-73	-0.191523158031965	-0.191523158031965\\
-8.87755102040816	-74	-0.18537990887522	-0.18537990887522\\
-8.87755102040816	-75	-0.197986967570285	-0.197986967570285\\
-8.87755102040816	-76	-0.194619380371528	-0.194619380371528\\
-8.87755102040816	-77	-0.18696214223817	-0.18696214223817\\
-8.87755102040816	-78	-0.176793466893431	-0.176793466893431\\
-8.87755102040816	-79	-0.162144459628005	-0.162144459628005\\
-8.26530612244898	0	0	0\\
-8.26530612244898	-1	-0.0747897682460693	-0.0747897682460693\\
-8.26530612244898	-2	-0.0977752630605859	-0.0977752630605859\\
-8.26530612244898	-3	-0.0872892781243115	-0.0872892781243115\\
-8.26530612244898	-4	-0.0672711545181605	-0.0672711545181605\\
-8.26530612244898	-5	-0.100531950438044	-0.100531950438044\\
-8.26530612244898	-6	-0.111058220633356	-0.111058220633356\\
-8.26530612244898	-7	-0.100617538845591	-0.100617538845591\\
-8.26530612244898	-8	-0.0899362183976748	-0.0899362183976748\\
-8.26530612244898	-9	-0.0731926349734146	-0.0731926349734146\\
-8.26530612244898	-10	-0.0495793418292446	-0.0495793418292446\\
-8.26530612244898	-11	-0.0299809852668528	-0.0299809852668528\\
-8.26530612244898	-12	-0.0177796901975034	-0.0177796901975034\\
-8.26530612244898	-13	-0.0176026093708922	-0.0176026093708922\\
-8.26530612244898	-14	-0.0183249977434574	-0.0183249977434574\\
-8.26530612244898	-15	-0.0143349530872687	-0.0143349530872687\\
-8.26530612244898	-16	-0.00696936783041787	-0.00696936783041787\\
-8.26530612244898	-17	-0.0105977965536259	-0.0105977965536259\\
-8.26530612244898	-18	-0.0267605978451636	-0.0267605978451636\\
-8.26530612244898	-19	-0.0461049383367546	-0.0461049383367546\\
-8.26530612244898	-20	-0.0614341114682512	-0.0614341114682512\\
-8.26530612244898	-21	-0.0471662948550743	-0.0471662948550743\\
-8.26530612244898	-22	-0.0350537747537172	-0.0350537747537172\\
-8.26530612244898	-23	-0.043478389201363	-0.043478389201363\\
-8.26530612244898	-24	-0.185463772980974	-0.185463772980974\\
-8.26530612244898	-25	-0.205659347455877	-0.205659347455877\\
-8.26530612244898	-26	-0.191746863092554	-0.191746863092554\\
-8.26530612244898	-27	-0.189339407895121	-0.189339407895121\\
-8.26530612244898	-28	-0.215269749805071	-0.215269749805071\\
-8.26530612244898	-29	-0.224138772490631	-0.224138772490631\\
-8.26530612244898	-30	-0.216301916973877	-0.216301916973877\\
-8.26530612244898	-31	-0.203765253005566	-0.203765253005566\\
-8.26530612244898	-32	-0.196928620205826	-0.196928620205826\\
-8.26530612244898	-33	-0.199567356517296	-0.199567356517296\\
-8.26530612244898	-34	-0.189407878293239	-0.189407878293239\\
-8.26530612244898	-35	-0.20206390044453	-0.20206390044453\\
-8.26530612244898	-36	-0.217337155483983	-0.217337155483983\\
-8.26530612244898	-37	-0.212194913375726	-0.212194913375726\\
-8.26530612244898	-38	-0.204779299209485	-0.204779299209485\\
-8.26530612244898	-39	-0.189234490728003	-0.189234490728003\\
-8.26530612244898	-40	-0.166787097753008	-0.166787097753008\\
-8.26530612244898	-41	-0.142993215467744	-0.142993215467744\\
-8.26530612244898	-42	-0.113853617245708	-0.113853617245708\\
-8.26530612244898	-43	-0.078070869919882	-0.078070869919882\\
-8.26530612244898	-44	-0.0521141631975542	-0.0521141631975542\\
-8.26530612244898	-45	-0.0390205616952543	-0.0390205616952543\\
-8.26530612244898	-46	-0.0234774246139711	-0.0234774246139711\\
-8.26530612244898	-47	-0.030483864391371	-0.030483864391371\\
-8.26530612244898	-48	-0.0449799328918441	-0.0449799328918441\\
-8.26530612244898	-49	-0.061891667026767	-0.061891667026767\\
-8.26530612244898	-50	-0.0432633209585857	-0.0432633209585857\\
-8.26530612244898	-51	-0.0818568851909692	-0.0818568851909692\\
-8.26530612244898	-52	-0.193735947373897	-0.193735947373897\\
-8.26530612244898	-53	-0.230081879403937	-0.230081879403937\\
-8.26530612244898	-54	-0.231734132140806	-0.231734132140806\\
-8.26530612244898	-55	-0.22848653892771	-0.22848653892771\\
-8.26530612244898	-56	-0.233245504938592	-0.233245504938592\\
-8.26530612244898	-57	-0.230716284227305	-0.230716284227305\\
-8.26530612244898	-58	-0.241605524126576	-0.241605524126576\\
-8.26530612244898	-59	-0.242781775809486	-0.242781775809486\\
-8.26530612244898	-60	-0.250208683545151	-0.250208683545151\\
-8.26530612244898	-61	-0.235607868933982	-0.235607868933982\\
-8.26530612244898	-62	-0.239527380515093	-0.239527380515093\\
-8.26530612244898	-63	-0.247231474980902	-0.247231474980902\\
-8.26530612244898	-64	-0.249785804968412	-0.249785804968412\\
-8.26530612244898	-65	-0.251148517056269	-0.251148517056269\\
-8.26530612244898	-66	-0.24588842959602	-0.24588842959602\\
-8.26530612244898	-67	-0.238809378215422	-0.238809378215422\\
-8.26530612244898	-68	-0.231283737254798	-0.231283737254798\\
-8.26530612244898	-69	-0.230675339965234	-0.230675339965234\\
-8.26530612244898	-70	-0.223769522877092	-0.223769522877092\\
-8.26530612244898	-71	-0.219166555293354	-0.219166555293354\\
-8.26530612244898	-72	-0.211140789135297	-0.211140789135297\\
-8.26530612244898	-73	-0.20267555697313	-0.20267555697313\\
-8.26530612244898	-74	-0.196548124152457	-0.196548124152457\\
-8.26530612244898	-75	-0.209868094626903	-0.209868094626903\\
-8.26530612244898	-76	-0.206282855265412	-0.206282855265412\\
-8.26530612244898	-77	-0.198240434156391	-0.198240434156391\\
-8.26530612244898	-78	-0.187551771336631	-0.187551771336631\\
-8.26530612244898	-79	-0.172122504072491	-0.172122504072491\\
-7.6530612244898	0	0	0\\
-7.6530612244898	-1	-0.0783295469631878	-0.0783295469631878\\
-7.6530612244898	-2	-0.10238840057375	-0.10238840057375\\
-7.6530612244898	-3	-0.0914032815468652	-0.0914032815468652\\
-7.6530612244898	-4	-0.0704449476731538	-0.0704449476731538\\
-7.6530612244898	-5	-0.105280885539768	-0.105280885539768\\
-7.6530612244898	-6	-0.116257269028257	-0.116257269028257\\
-7.6530612244898	-7	-0.105331325674829	-0.105331325674829\\
-7.6530612244898	-8	-0.0941637454724496	-0.0941637454724496\\
-7.6530612244898	-9	-0.0766413589573686	-0.0766413589573686\\
-7.6530612244898	-10	-0.0519169556011034	-0.0519169556011034\\
-7.6530612244898	-11	-0.0313956660804988	-0.0313956660804988\\
-7.6530612244898	-12	-0.0186204086487529	-0.0186204086487529\\
-7.6530612244898	-13	-0.0184385072773746	-0.0184385072773746\\
-7.6530612244898	-14	-0.0191968582246345	-0.0191968582246345\\
-7.6530612244898	-15	-0.0150172830000436	-0.0150172830000436\\
-7.6530612244898	-16	-0.00730103890023468	-0.00730103890023468\\
-7.6530612244898	-17	-0.0111028175735937	-0.0111028175735937\\
-7.6530612244898	-18	-0.0280347280620169	-0.0280347280620169\\
-7.6530612244898	-19	-0.0482960779310582	-0.0482960779310582\\
-7.6530612244898	-20	-0.0643487247297737	-0.0643487247297737\\
-7.6530612244898	-21	-0.0494042848398213	-0.0494042848398213\\
-7.6530612244898	-22	-0.0367176350792512	-0.0367176350792512\\
-7.6530612244898	-23	-0.0455457033595867	-0.0455457033595867\\
-7.6530612244898	-24	-0.19383530727731	-0.19383530727731\\
-7.6530612244898	-25	-0.21456643026017	-0.21456643026017\\
-7.6530612244898	-26	-0.200023198102309	-0.200023198102309\\
-7.6530612244898	-27	-0.197636899979242	-0.197636899979242\\
-7.6530612244898	-28	-0.224779861954605	-0.224779861954605\\
-7.6530612244898	-29	-0.233898694848077	-0.233898694848077\\
-7.6530612244898	-30	-0.225763261111051	-0.225763261111051\\
-7.6530612244898	-31	-0.212775790759375	-0.212775790759375\\
-7.6530612244898	-32	-0.205830472093195	-0.205830472093195\\
-7.6530612244898	-33	-0.208533735388653	-0.208533735388653\\
-7.6530612244898	-34	-0.197812593695849	-0.197812593695849\\
-7.6530612244898	-35	-0.21122318869925	-0.21122318869925\\
-7.6530612244898	-36	-0.226954362692713	-0.226954362692713\\
-7.6530612244898	-37	-0.221555066795705	-0.221555066795705\\
-7.6530612244898	-38	-0.213894358808096	-0.213894358808096\\
-7.6530612244898	-39	-0.19774867247126	-0.19774867247126\\
-7.6530612244898	-40	-0.174365319244895	-0.174365319244895\\
-7.6530612244898	-41	-0.149562385843428	-0.149562385843428\\
-7.6530612244898	-42	-0.119125436651025	-0.119125436651025\\
-7.6530612244898	-43	-0.0816986586362953	-0.0816986586362953\\
-7.6530612244898	-44	-0.0545484512753424	-0.0545484512753424\\
-7.6530612244898	-45	-0.0408544177726823	-0.0408544177726823\\
-7.6530612244898	-46	-0.0245835364814088	-0.0245835364814088\\
-7.6530612244898	-47	-0.0319295903756649	-0.0319295903756649\\
-7.6530612244898	-48	-0.0471123543352296	-0.0471123543352296\\
-7.6530612244898	-49	-0.0648066332266408	-0.0648066332266408\\
-7.6530612244898	-50	-0.0452989518143668	-0.0452989518143668\\
-7.6530612244898	-51	-0.0856919341951625	-0.0856919341951625\\
-7.6530612244898	-52	-0.201034593180099	-0.201034593180099\\
-7.6530612244898	-53	-0.236699316912852	-0.236699316912852\\
-7.6530612244898	-54	-0.238664800709212	-0.238664800709212\\
-7.6530612244898	-55	-0.234276610087118	-0.234276610087118\\
-7.6530612244898	-56	-0.24135413623172	-0.24135413623172\\
-7.6530612244898	-57	-0.239037272135936	-0.239037272135936\\
-7.6530612244898	-58	-0.247795833840021	-0.247795833840021\\
-7.6530612244898	-59	-0.248136527167537	-0.248136527167537\\
-7.6530612244898	-60	-0.254027171780551	-0.254027171780551\\
-7.6530612244898	-61	-0.2442172951108	-0.2442172951108\\
-7.6530612244898	-62	-0.248171378146159	-0.248171378146159\\
-7.6530612244898	-63	-0.254831344746048	-0.254831344746048\\
-7.6530612244898	-64	-0.257444269566588	-0.257444269566588\\
-7.6530612244898	-65	-0.258647360230054	-0.258647360230054\\
-7.6530612244898	-66	-0.253944912113038	-0.253944912113038\\
-7.6530612244898	-67	-0.247811926576656	-0.247811926576656\\
-7.6530612244898	-68	-0.240037362421736	-0.240037362421736\\
-7.6530612244898	-69	-0.240052419965497	-0.240052419965497\\
-7.6530612244898	-70	-0.232952929252266	-0.232952929252266\\
-7.6530612244898	-71	-0.228323003517622	-0.228323003517622\\
-7.6530612244898	-72	-0.219952922945803	-0.219952922945803\\
-7.6530612244898	-73	-0.211327738547821	-0.211327738547821\\
-7.6530612244898	-74	-0.205298644192061	-0.205298644192061\\
-7.6530612244898	-75	-0.219166314420865	-0.219166314420865\\
-7.6530612244898	-76	-0.215407155614808	-0.215407155614808\\
-7.6530612244898	-77	-0.207079930135718	-0.207079930135718\\
-7.6530612244898	-78	-0.196004604139103	-0.196004604139103\\
-7.6530612244898	-79	-0.179986988171823	-0.179986988171823\\
-7.04081632653061	0	0	0\\
-7.04081632653061	-1	-0.0807272996783353	-0.0807272996783353\\
-7.04081632653061	-2	-0.105508958121841	-0.105508958121841\\
-7.04081632653061	-3	-0.0941849072514193	-0.0941849072514193\\
-7.04081632653061	-4	-0.0725918219715182	-0.0725918219715182\\
-7.04081632653061	-5	-0.108494988653209	-0.108494988653209\\
-7.04081632653061	-6	-0.119762183684449	-0.119762183684449\\
-7.04081632653061	-7	-0.108510139951993	-0.108510139951993\\
-7.04081632653061	-8	-0.0970188281483938	-0.0970188281483938\\
-7.04081632653061	-9	-0.0789729043905812	-0.0789729043905812\\
-7.04081632653061	-10	-0.0534977683630099	-0.0534977683630099\\
-7.04081632653061	-11	-0.0323526711058624	-0.0323526711058624\\
-7.04081632653061	-12	-0.0191896583938868	-0.0191896583938868\\
-7.04081632653061	-13	-0.0190055352453017	-0.0190055352453017\\
-7.04081632653061	-14	-0.0197887656699299	-0.0197887656699299\\
-7.04081632653061	-15	-0.0154806071588433	-0.0154806071588433\\
-7.04081632653061	-16	-0.0075262356230761	-0.0075262356230761\\
-7.04081632653061	-17	-0.0114459112054389	-0.0114459112054389\\
-7.04081632653061	-18	-0.0289000061643315	-0.0289000061643315\\
-7.04081632653061	-19	-0.0497829379433604	-0.0497829379433604\\
-7.04081632653061	-20	-0.0663250448337842	-0.0663250448337842\\
-7.04081632653061	-21	-0.0509218879620387	-0.0509218879620387\\
-7.04081632653061	-22	-0.0378460896197579	-0.0378460896197579\\
-7.04081632653061	-23	-0.0469488305418635	-0.0469488305418635\\
-7.04081632653061	-24	-0.199387147288682	-0.199387147288682\\
-7.04081632653061	-25	-0.220358743867299	-0.220358743867299\\
-7.04081632653061	-26	-0.205396427837743	-0.205396427837743\\
-7.04081632653061	-27	-0.203063795761645	-0.203063795761645\\
-7.04081632653061	-28	-0.231023690299552	-0.231023690299552\\
-7.04081632653061	-29	-0.240262364605644	-0.240262364605644\\
-7.04081632653061	-30	-0.231945767994541	-0.231945767994541\\
-7.04081632653061	-31	-0.218694482903046	-0.218694482903046\\
-7.04081632653061	-32	-0.211738138750539	-0.211738138750539\\
-7.04081632653061	-33	-0.21446744154266	-0.21446744154266\\
-7.04081632653061	-34	-0.203342306223911	-0.203342306223911\\
-7.04081632653061	-35	-0.217309310003721	-0.217309310003721\\
-7.04081632653061	-36	-0.233273472537299	-0.233273472537299\\
-7.04081632653061	-37	-0.227696083070381	-0.227696083070381\\
-7.04081632653061	-38	-0.219900197505699	-0.219900197505699\\
-7.04081632653061	-39	-0.203386853807995	-0.203386853807995\\
-7.04081632653061	-40	-0.179406422385299	-0.179406422385299\\
-7.04081632653061	-41	-0.153954174658809	-0.153954174658809\\
-7.04081632653061	-42	-0.122662324026659	-0.122662324026659\\
-7.04081632653061	-43	-0.0841363898017123	-0.0841363898017123\\
-7.04081632653061	-44	-0.0561879620803785	-0.0561879620803785\\
-7.04081632653061	-45	-0.0420928410885206	-0.0420928410885206\\
-7.04081632653061	-46	-0.025331312110625	-0.025331312110625\\
-7.04081632653061	-47	-0.0329097512793304	-0.0329097512793304\\
-7.04081632653061	-48	-0.048557837900303	-0.048557837900303\\
-7.04081632653061	-49	-0.0667769500887477	-0.0667769500887477\\
-7.04081632653061	-50	-0.0466743153567499	-0.0466743153567499\\
-7.04081632653061	-51	-0.0882782049881461	-0.0882782049881461\\
-7.04081632653061	-52	-0.205434259678362	-0.205434259678362\\
-7.04081632653061	-53	-0.239950709817653	-0.239950709817653\\
-7.04081632653061	-54	-0.242198287633142	-0.242198287633142\\
-7.04081632653061	-55	-0.23675424247116	-0.23675424247116\\
-7.04081632653061	-56	-0.246000781838946	-0.246000781838946\\
-7.04081632653061	-57	-0.243909984213908	-0.243909984213908\\
-7.04081632653061	-58	-0.250516523755982	-0.250516523755982\\
-7.04081632653061	-59	-0.250037953313619	-0.250037953313619\\
-7.04081632653061	-60	-0.254333923858898	-0.254333923858898\\
-7.04081632653061	-61	-0.2493170343558	-0.2493170343558\\
-7.04081632653061	-62	-0.253240454934276	-0.253240454934276\\
-7.04081632653061	-63	-0.258800275123745	-0.258800275123745\\
-7.04081632653061	-64	-0.261433940574455	-0.261433940574455\\
-7.04081632653061	-65	-0.262466639242046	-0.262466639242046\\
-7.04081632653061	-66	-0.258377851793326	-0.258377851793326\\
-7.04081632653061	-67	-0.25325098325349	-0.25325098325349\\
-7.04081632653061	-68	-0.245338379158411	-0.245338379158411\\
-7.04081632653061	-69	-0.245959368586599	-0.245959368586599\\
-7.04081632653061	-70	-0.238766325661622	-0.238766325661622\\
-7.04081632653061	-71	-0.234172437970982	-0.234172437970982\\
-7.04081632653061	-72	-0.225578925212691	-0.225578925212691\\
-7.04081632653061	-73	-0.216914975105258	-0.216914975105258\\
-7.04081632653061	-74	-0.21106533153596	-0.21106533153596\\
-7.04081632653061	-75	-0.225279528778364	-0.225279528778364\\
-7.04081632653061	-76	-0.221401259462554	-0.221401259462554\\
-7.04081632653061	-77	-0.212909005477282	-0.212909005477282\\
-7.04081632653061	-78	-0.201606526834994	-0.201606526834994\\
-7.04081632653061	-79	-0.185231818457503	-0.185231818457503\\
-6.42857142857143	0	0	0\\
-6.42857142857143	-1	-0.0817762612437898	-0.0817762612437898\\
-6.42857142857143	-2	-0.106867404044796	-0.106867404044796\\
-6.42857142857143	-3	-0.0953937655644537	-0.0953937655644537\\
-6.42857142857143	-4	-0.0735263418246553	-0.0735263418246553\\
-6.42857142857143	-5	-0.109896821501176	-0.109896821501176\\
-6.42857142857143	-6	-0.121269001707407	-0.121269001707407\\
-6.42857142857143	-7	-0.109878407173351	-0.109878407173351\\
-6.42857142857143	-8	-0.0982543883596003	-0.0982543883596003\\
-6.42857142857143	-9	-0.0799857502828197	-0.0799857502828197\\
-6.42857142857143	-10	-0.0541851924746383	-0.0541851924746383\\
-6.42857142857143	-11	-0.0327693453316716	-0.0327693453316716\\
-6.42857142857143	-12	-0.0194383275624448	-0.0194383275624448\\
-6.42857142857143	-13	-0.0192548799831961	-0.0192548799831961\\
-6.42857142857143	-14	-0.0200498146051539	-0.0200498146051539\\
-6.42857142857143	-15	-0.0156850877057898	-0.0156850877057898\\
-6.42857142857143	-16	-0.00762559307158023	-0.00762559307158023\\
-6.42857142857143	-17	-0.0115975944949363	-0.0115975944949363\\
-6.42857142857143	-18	-0.0292820437182544	-0.0292820437182544\\
-6.42857142857143	-19	-0.0504375726518472	-0.0504375726518472\\
-6.42857142857143	-20	-0.0671928569497303	-0.0671928569497303\\
-6.42857142857143	-21	-0.0515884058713887	-0.0515884058713887\\
-6.42857142857143	-22	-0.0383419719527123	-0.0383419719527123\\
-6.42857142857143	-23	-0.0475670602042091	-0.0475670602042091\\
-6.42857142857143	-24	-0.201628276689456	-0.201628276689456\\
-6.42857142857143	-25	-0.222511744485724	-0.222511744485724\\
-6.42857142857143	-26	-0.207378972717952	-0.207378972717952\\
-6.42857142857143	-27	-0.205131994725052	-0.205131994725052\\
-6.42857142857143	-28	-0.233442278342597	-0.233442278342597\\
-6.42857142857143	-29	-0.242655304490549	-0.242655304490549\\
-6.42857142857143	-30	-0.234292776955082	-0.234292776955082\\
-6.42857142857143	-31	-0.220991743164949	-0.220991743164949\\
-6.42857142857143	-32	-0.214129511443975	-0.214129511443975\\
-6.42857142857143	-33	-0.216842303078594	-0.216842303078594\\
-6.42857142857143	-34	-0.205503226130146	-0.205503226130146\\
-6.42857142857143	-35	-0.2197852250726	-0.2197852250726\\
-6.42857142857143	-36	-0.235729309365413	-0.235729309365413\\
-6.42857142857143	-37	-0.230067726842776	-0.230067726842776\\
-6.42857142857143	-38	-0.222261452855545	-0.222261452855545\\
-6.42857142857143	-39	-0.205649457742121	-0.205649457742121\\
-6.42857142857143	-40	-0.181466145009648	-0.181466145009648\\
-6.42857142857143	-41	-0.155783854574464	-0.155783854574464\\
-6.42857142857143	-42	-0.124155747280764	-0.124155747280764\\
-6.42857142857143	-43	-0.0851718141816183	-0.0851718141816183\\
-6.42857142857143	-44	-0.0568903386620148	-0.0568903386620148\\
-6.42857142857143	-45	-0.0426286451725586	-0.0426286451725586\\
-6.42857142857143	-46	-0.0256561145535404	-0.0256561145535404\\
-6.42857142857143	-47	-0.0333399122929325	-0.0333399122929325\\
-6.42857142857143	-48	-0.0491918412070229	-0.0491918412070229\\
-6.42857142857143	-49	-0.0676322801611356	-0.0676322801611356\\
-6.42857142857143	-50	-0.0472704490100571	-0.0472704490100571\\
-6.42857142857143	-51	-0.0893914972104947	-0.0893914972104947\\
-6.42857142857143	-52	-0.206498599297859	-0.206498599297859\\
-6.42857142857143	-53	-0.239423465672709	-0.239423465672709\\
-6.42857142857143	-54	-0.241904544252966	-0.241904544252966\\
-6.42857142857143	-55	-0.235549687388995	-0.235549687388995\\
-6.42857142857143	-56	-0.246694303233862	-0.246694303233862\\
-6.42857142857143	-57	-0.244836593881365	-0.244836593881365\\
-6.42857142857143	-58	-0.249363381152601	-0.249363381152601\\
-6.42857142857143	-59	-0.248124303313286	-0.248124303313286\\
-6.42857142857143	-60	-0.250848208680627	-0.250848208680627\\
-6.42857142857143	-61	-0.25038857917655	-0.25038857917655\\
-6.42857142857143	-62	-0.254216070121858	-0.254216070121858\\
-6.42857142857143	-63	-0.258668578829331	-0.258668578829331\\
-6.42857142857143	-64	-0.261281596477741	-0.261281596477741\\
-6.42857142857143	-65	-0.26214044862935	-0.26214044862935\\
-6.42857142857143	-66	-0.258692731086163	-0.258692731086163\\
-6.42857142857143	-67	-0.254585631978574	-0.254585631978574\\
-6.42857142857143	-68	-0.246661154821106	-0.246661154821106\\
-6.42857142857143	-69	-0.247839287386133	-0.247839287386133\\
-6.42857142857143	-70	-0.240665138823015	-0.240665138823015\\
-6.42857142857143	-71	-0.236173216820773	-0.236173216820773\\
-6.42857142857143	-72	-0.227497603341962	-0.227497603341962\\
-6.42857142857143	-73	-0.21892682582975	-0.21892682582975\\
-6.42857142857143	-74	-0.213334118129645	-0.213334118129645\\
-6.42857142857143	-75	-0.227661343021628	-0.227661343021628\\
-6.42857142857143	-76	-0.22372892763621	-0.22372892763621\\
-6.42857142857143	-77	-0.215208567825285	-0.215208567825285\\
-6.42857142857143	-78	-0.203861650419364	-0.203861650419364\\
-6.42857142857143	-79	-0.187396190896876	-0.187396190896876\\
-5.81632653061224	0	0	0\\
-5.81632653061224	-1	-0.0813014547342207	-0.0813014547342207\\
-5.81632653061224	-2	-0.10623573856214	-0.10623573856214\\
-5.81632653061224	-3	-0.0948265367627605	-0.0948265367627605\\
-5.81632653061224	-4	-0.0730916461312274	-0.0730916461312274\\
-5.81632653061224	-5	-0.109251658900382	-0.109251658900382\\
-5.81632653061224	-6	-0.120520860941719	-0.120520860941719\\
-5.81632653061224	-7	-0.109203231963874	-0.109203231963874\\
-5.81632653061224	-8	-0.097661521838221	-0.097661521838221\\
-5.81632653061224	-9	-0.0795094573119145	-0.0795094573119145\\
-5.81632653061224	-10	-0.0538636971506252	-0.0538636971506252\\
-5.81632653061224	-11	-0.0325757689562135	-0.0325757689562135\\
-5.81632653061224	-12	-0.0193248598253661	-0.0193248598253661\\
-5.81632653061224	-13	-0.0191452148266758	-0.0191452148266758\\
-5.81632653061224	-14	-0.0199368963835172	-0.0199368963835172\\
-5.81632653061224	-15	-0.0155969864940224	-0.0155969864940224\\
-5.81632653061224	-16	-0.00758271176268889	-0.00758271176268889\\
-5.81632653061224	-17	-0.011532895013652	-0.011532895013652\\
-5.81632653061224	-18	-0.0291178399108667	-0.0291178399108667\\
-5.81632653061224	-19	-0.0501516485562499	-0.0501516485562499\\
-5.81632653061224	-20	-0.0668080702640155	-0.0668080702640155\\
-5.81632653061224	-21	-0.0512931975463416	-0.0512931975463416\\
-5.81632653061224	-22	-0.0381230232311073	-0.0381230232311073\\
-5.81632653061224	-23	-0.0472981785154251	-0.0472981785154251\\
-5.81632653061224	-24	-0.20014576711045	-0.20014576711045\\
-5.81632653061224	-25	-0.220586763300625	-0.220586763300625\\
-5.81632653061224	-26	-0.205563262078832	-0.205563262078832\\
-5.81632653061224	-27	-0.203432636795439	-0.203432636795439\\
-5.81632653061224	-28	-0.23156691412827	-0.23156691412827\\
-5.81632653061224	-29	-0.240596725080476	-0.240596725080476\\
-5.81632653061224	-30	-0.232338119338023	-0.232338119338023\\
-5.81632653061224	-31	-0.219223415166875	-0.219223415166875\\
-5.81632653061224	-32	-0.212565409188199	-0.212565409188199\\
-5.81632653061224	-33	-0.215216088560191	-0.215216088560191\\
-5.81632653061224	-34	-0.203881033978468	-0.203881033978468\\
-5.81632653061224	-35	-0.218199038212237	-0.218199038212237\\
-5.81632653061224	-36	-0.233847835764686	-0.233847835764686\\
-5.81632653061224	-37	-0.228208689115307	-0.228208689115307\\
-5.81632653061224	-38	-0.220528735825596	-0.220528735825596\\
-5.81632653061224	-39	-0.204116522694582	-0.204116522694582\\
-5.81632653061224	-40	-0.180170532913433	-0.180170532913433\\
-5.81632653061224	-41	-0.15472710882527	-0.15472710882527\\
-5.81632653061224	-42	-0.123345350229756	-0.123345350229756\\
-5.81632653061224	-43	-0.0846257409763899	-0.0846257409763899\\
-5.81632653061224	-44	-0.0565353145484046	-0.0565353145484046\\
-5.81632653061224	-45	-0.0423712043956238	-0.0423712043956238\\
-5.81632653061224	-46	-0.0255032760058958	-0.0255032760058958\\
-5.81632653061224	-47	-0.0331486002845032	-0.0331486002845032\\
-5.81632653061224	-48	-0.0489089460977528	-0.0489089460977528\\
-5.81632653061224	-49	-0.0672285664307718	-0.0672285664307718\\
-5.81632653061224	-50	-0.0469867571365902	-0.0469867571365902\\
-5.81632653061224	-51	-0.0888423324123861	-0.0888423324123861\\
-5.81632653061224	-52	-0.203870057350797	-0.203870057350797\\
-5.81632653061224	-53	-0.234794058510933	-0.234794058510933\\
-5.81632653061224	-54	-0.237443656912188	-0.237443656912188\\
-5.81632653061224	-55	-0.23037987542007	-0.23037987542007\\
-5.81632653061224	-56	-0.243036785674038	-0.243036785674038\\
-5.81632653061224	-57	-0.241412767219691	-0.241412767219691\\
-5.81632653061224	-58	-0.244022239978284	-0.244022239978284\\
-5.81632653061224	-59	-0.242122338865301	-0.242122338865301\\
-5.81632653061224	-60	-0.243377583694667	-0.243377583694667\\
-5.81632653061224	-61	-0.247008357158661	-0.247008357158661\\
-5.81632653061224	-62	-0.250676495934574	-0.250676495934574\\
-5.81632653061224	-63	-0.254063109365092	-0.254063109365092\\
-5.81632653061224	-64	-0.256611567594627	-0.256611567594627\\
-5.81632653061224	-65	-0.257300446418827	-0.257300446418827\\
-5.81632653061224	-66	-0.254491833254561	-0.254491833254561\\
-5.81632653061224	-67	-0.251371567240511	-0.251371567240511\\
-5.81632653061224	-68	-0.243573706010456	-0.243573706010456\\
-5.81632653061224	-69	-0.245230223675111	-0.245230223675111\\
-5.81632653061224	-70	-0.238197116056913	-0.238197116056913\\
-5.81632653061224	-71	-0.23387448880756	-0.23387448880756\\
-5.81632653061224	-72	-0.225275239607	-0.225275239607\\
-5.81632653061224	-73	-0.216937206670525	-0.216937206670525\\
-5.81632653061224	-74	-0.211673432495007	-0.211673432495007\\
-5.81632653061224	-75	-0.225853384553586	-0.225853384553586\\
-5.81632653061224	-76	-0.221940414884841	-0.221940414884841\\
-5.81632653061224	-77	-0.213542781895133	-0.213542781895133\\
-5.81632653061224	-78	-0.202353022129407	-0.202353022129407\\
-5.81632653061224	-79	-0.186091940935601	-0.186091940935601\\
-5.20408163265306	0	0	0\\
-5.20408163265306	-1	-0.0791712918948976	-0.0791712918948976\\
-5.20408163265306	-2	-0.103442606208178	-0.103442606208178\\
-5.20408163265306	-3	-0.092330446649012	-0.092330446649012\\
-5.20408163265306	-4	-0.0711698454151773	-0.0711698454151773\\
-5.20408163265306	-5	-0.106383048265093	-0.106383048265093\\
-5.20408163265306	-6	-0.117325016365685	-0.117325016365685\\
-5.20408163265306	-7	-0.106309827516208	-0.106309827516208\\
-5.20408163265306	-8	-0.0950833413226025	-0.0950833413226025\\
-5.20408163265306	-9	-0.0774159639833562	-0.0774159639833562\\
-5.20408163265306	-10	-0.0524464658028472	-0.0524464658028472\\
-5.20408163265306	-11	-0.0317193918997306	-0.0317193918997306\\
-5.20408163265306	-12	-0.0188180092836175	-0.0188180092836175\\
-5.20408163265306	-13	-0.0186454402036473	-0.0186454402036473\\
-5.20408163265306	-14	-0.0194175581905285	-0.0194175581905285\\
-5.20408163265306	-15	-0.0151909027009462	-0.0151909027009462\\
-5.20408163265306	-16	-0.00738524530509692	-0.00738524530509692\\
-5.20408163265306	-17	-0.011233007233747	-0.011233007233747\\
-5.20408163265306	-18	-0.028359960026944	-0.028359960026944\\
-5.20408163265306	-19	-0.0488436286009077	-0.0488436286009077\\
-5.20408163265306	-20	-0.0650622723379727	-0.0650622723379727\\
-5.20408163265306	-21	-0.0499530157306701	-0.0499530157306701\\
-5.20408163265306	-22	-0.0371273467762174	-0.0371273467762174\\
-5.20408163265306	-23	-0.0460652469756692	-0.0460652469756692\\
-5.20408163265306	-24	-0.194632065482995	-0.194632065482995\\
-5.20408163265306	-25	-0.21425991476474	-0.21425991476474\\
-5.20408163265306	-26	-0.199648587434184	-0.199648587434184\\
-5.20408163265306	-27	-0.197663068853516	-0.197663068853516\\
-5.20408163265306	-28	-0.225050059707161	-0.225050059707161\\
-5.20408163265306	-29	-0.233731221171583	-0.233731221171583\\
-5.20408163265306	-30	-0.225736860682297	-0.225736860682297\\
-5.20408163265306	-31	-0.213060085026272	-0.213060085026272\\
-5.20408163265306	-32	-0.206718605968913	-0.206718605968913\\
-5.20408163265306	-33	-0.209259723093874	-0.209259723093874\\
-5.20408163265306	-34	-0.198168229555173	-0.198168229555173\\
-5.20408163265306	-35	-0.212213869268824	-0.212213869268824\\
-5.20408163265306	-36	-0.227277437467449	-0.227277437467449\\
-5.20408163265306	-37	-0.221777025579333	-0.221777025579333\\
-5.20408163265306	-38	-0.214368300774882	-0.214368300774882\\
-5.20408163265306	-39	-0.198475450262014	-0.198475450262014\\
-5.20408163265306	-40	-0.175240664433676	-0.175240664433676\\
-5.20408163265306	-41	-0.150541490032204	-0.150541490032204\\
-5.20408163265306	-42	-0.12003618853711	-0.12003618853711\\
-5.20408163265306	-43	-0.0823639033180572	-0.0823639033180572\\
-5.20408163265306	-44	-0.0550326802285193	-0.0550326802285193\\
-5.20408163265306	-45	-0.0412524594664134	-0.0412524594664134\\
-5.20408163265306	-46	-0.0248317210801932	-0.0248317210801932\\
-5.20408163265306	-47	-0.0322820429639197	-0.0322820429639197\\
-5.20408163265306	-48	-0.0476298483624862	-0.0476298483624862\\
-5.20408163265306	-49	-0.0654575796494751	-0.0654575796494751\\
-5.20408163265306	-50	-0.0457476775275001	-0.0457476775275001\\
-5.20408163265306	-51	-0.0864885070958531	-0.0864885070958531\\
-5.20408163265306	-52	-0.197293196926724	-0.197293196926724\\
-5.20408163265306	-53	-0.225848730074498	-0.225848730074498\\
-5.20408163265306	-54	-0.228587697949136	-0.228587697949136\\
-5.20408163265306	-55	-0.221066337737546	-0.221066337737546\\
-5.20408163265306	-56	-0.234749391751755	-0.234749391751755\\
-5.20408163265306	-57	-0.233353870430103	-0.233353870430103\\
-5.20408163265306	-58	-0.234289267857416	-0.234289267857416\\
-5.20408163265306	-59	-0.231864793606645	-0.231864793606645\\
-5.20408163265306	-60	-0.231829574729509	-0.231829574729509\\
-5.20408163265306	-61	-0.2388753706312	-0.2388753706312\\
-5.20408163265306	-62	-0.242324207110483	-0.242324207110483\\
-5.20408163265306	-63	-0.244731313704254	-0.244731313704254\\
-5.20408163265306	-64	-0.247169934879101	-0.247169934879101\\
-5.20408163265306	-65	-0.247699549313252	-0.247699549313252\\
-5.20408163265306	-66	-0.245500060171432	-0.245500060171432\\
-5.20408163265306	-67	-0.243290185565148	-0.243290185565148\\
-5.20408163265306	-68	-0.235765988183971	-0.235765988183971\\
-5.20408163265306	-69	-0.237795517698178	-0.237795517698178\\
-5.20408163265306	-70	-0.231032045273569	-0.231032045273569\\
-5.20408163265306	-71	-0.226945846616955	-0.226945846616955\\
-5.20408163265306	-72	-0.218594110369547	-0.218594110369547\\
-5.20408163265306	-73	-0.210632447878652	-0.210632447878652\\
-5.20408163265306	-74	-0.205762698577067	-0.205762698577067\\
-5.20408163265306	-75	-0.219515557623481	-0.219515557623481\\
-5.20408163265306	-76	-0.215702151092514	-0.215702151092514\\
-5.20408163265306	-77	-0.207587848055762	-0.207587848055762\\
-5.20408163265306	-78	-0.196770177187292	-0.196770177187292\\
-5.20408163265306	-79	-0.181029217085829	-0.181029217085829\\
-4.59183673469388	0	0	0\\
-4.59183673469388	-1	-0.0753076444200535	-0.0753076444200535\\
-4.59183673469388	-2	-0.0983864121836009	-0.0983864121836009\\
-4.59183673469388	-3	-0.0878149610370486	-0.0878149610370486\\
-4.59183673469388	-4	-0.0676910456482079	-0.0676910456482079\\
-4.59183673469388	-5	-0.101186315544552	-0.101186315544552\\
-4.59183673469388	-6	-0.111567597811866	-0.111567597811866\\
-4.59183673469388	-7	-0.101094897955948	-0.101094897955948\\
-4.59183673469388	-8	-0.0904269870299383	-0.0904269870299383\\
-4.59183673469388	-9	-0.0736293895259009	-0.0736293895259009\\
-4.59183673469388	-10	-0.0498820415555341	-0.0498820415555341\\
-4.59183673469388	-11	-0.0301690562248392	-0.0301690562248392\\
-4.59183673469388	-12	-0.0178992319955648	-0.0178992319955648\\
-4.59183673469388	-13	-0.0177370636113469	-0.0177370636113469\\
-4.59183673469388	-14	-0.018472486418581	-0.018472486418581\\
-4.59183673469388	-15	-0.0144517165357222	-0.0144517165357222\\
-4.59183673469388	-16	-0.00702584516902088	-0.00702584516902088\\
-4.59183673469388	-17	-0.0106867314981103	-0.0106867314981103\\
-4.59183673469388	-18	-0.026980165186196	-0.026980165186196\\
-4.59183673469388	-19	-0.0464650118350873	-0.0464650118350873\\
-4.59183673469388	-20	-0.0618910259089365	-0.0618910259089365\\
-4.59183673469388	-21	-0.047518377815867	-0.047518377815867\\
-4.59183673469388	-22	-0.0353181449498795	-0.0353181449498795\\
-4.59183673469388	-23	-0.043822490073001	-0.043822490073001\\
-4.59183673469388	-24	-0.184908575142347	-0.184908575142347\\
-4.59183673469388	-25	-0.203346975386432	-0.203346975386432\\
-4.59183673469388	-26	-0.189464204937988	-0.189464204937988\\
-4.59183673469388	-27	-0.187650080890861	-0.187650080890861\\
-4.59183673469388	-28	-0.21369202287448	-0.21369202287448\\
-4.59183673469388	-29	-0.221856065462577	-0.221856065462577\\
-4.59183673469388	-30	-0.214291785079661	-0.214291785079661\\
-4.59183673469388	-31	-0.202312362172691	-0.202312362172691\\
-4.59183673469388	-32	-0.196398920233263	-0.196398920233263\\
-4.59183673469388	-33	-0.1987825254318	-0.1987825254318\\
-4.59183673469388	-34	-0.18818772673316	-0.18818772673316\\
-4.59183673469388	-35	-0.201633679601379	-0.201633679601379\\
-4.59183673469388	-36	-0.215815906363482	-0.215815906363482\\
-4.59183673469388	-37	-0.210576401119045	-0.210576401119045\\
-4.59183673469388	-38	-0.203587650691231	-0.203587650691231\\
-4.59183673469388	-39	-0.18854497749974	-0.18854497749974\\
-4.59183673469388	-40	-0.166514031730121	-0.166514031730121\\
-4.59183673469388	-41	-0.143084997413344	-0.143084997413344\\
-4.59183673469388	-42	-0.114113662526583	-0.114113662526583\\
-4.59183673469388	-43	-0.0783072417685063	-0.0783072417685063\\
-4.59183673469388	-44	-0.0523291909374183	-0.0523291909374183\\
-4.59183673469388	-45	-0.0392321278617406	-0.0392321278617406\\
-4.59183673469388	-46	-0.0236171111334874	-0.0236171111334874\\
-4.59183673469388	-47	-0.0307082841583493	-0.0307082841583493\\
-4.59183673469388	-48	-0.045307427054465	-0.045307427054465\\
-4.59183673469388	-49	-0.0622552032218035	-0.0622552032218035\\
-4.59183673469388	-50	-0.0435084658438205	-0.0435084658438205\\
-4.59183673469388	-51	-0.0822459803280531	-0.0822459803280531\\
-4.59183673469388	-52	-0.186634461842993	-0.186634461842993\\
-4.59183673469388	-53	-0.21250041653976	-0.21250041653976\\
-4.59183673469388	-54	-0.215238720543232	-0.215238720543232\\
-4.59183673469388	-55	-0.207549554239026	-0.207549554239026\\
-4.59183673469388	-56	-0.221694081677461	-0.221694081677461\\
-4.59183673469388	-57	-0.220517005934525	-0.220517005934525\\
-4.59183673469388	-58	-0.220087506083462	-0.220087506083462\\
-4.59183673469388	-59	-0.217304263083212	-0.217304263083212\\
-4.59183673469388	-60	-0.216220034240661	-0.216220034240661\\
-4.59183673469388	-61	-0.225834572367478	-0.225834572367478\\
-4.59183673469388	-62	-0.229008945637986	-0.229008945637986\\
-4.59183673469388	-63	-0.230561128197445	-0.230561128197445\\
-4.59183673469388	-64	-0.232844531712277	-0.232844531712277\\
-4.59183673469388	-65	-0.233231454419496	-0.233231454419496\\
-4.59183673469388	-66	-0.23158651332602	-0.23158651332602\\
-4.59183673469388	-67	-0.230173300050702	-0.230173300050702\\
-4.59183673469388	-68	-0.223073938489219	-0.223073938489219\\
-4.59183673469388	-69	-0.225349767161518	-0.225349767161518\\
-4.59183673469388	-70	-0.218987203434758	-0.218987203434758\\
-4.59183673469388	-71	-0.215202760255803	-0.215202760255803\\
-4.59183673469388	-72	-0.207276941010063	-0.207276941010063\\
-4.59183673469388	-73	-0.199835408303439	-0.199835408303439\\
-4.59183673469388	-74	-0.195416933565578	-0.195416933565578\\
-4.59183673469388	-75	-0.208452141756053	-0.208452141756053\\
-4.59183673469388	-76	-0.204822340253554	-0.204822340253554\\
-4.59183673469388	-77	-0.197156842673674	-0.197156842673674\\
-4.59183673469388	-78	-0.186932945528298	-0.186932945528298\\
-4.59183673469388	-79	-0.172038694932363	-0.172038694932363\\
-3.97959183673469	0	0	0\\
-3.97959183673469	-1	-0.0696936338320475	-0.0696936338320475\\
-3.97959183673469	-2	-0.091045463282334	-0.091045463282334\\
-3.97959183673469	-3	-0.0812608260698683	-0.0812608260698683\\
-3.97959183673469	-4	-0.0626403249903024	-0.0626403249903024\\
-3.97959183673469	-5	-0.0936390090353401	-0.0936390090353401\\
-3.97959183673469	-6	-0.103225008031467	-0.103225008031467\\
-3.97959183673469	-7	-0.0935369751796114	-0.0935369751796114\\
-3.97959183673469	-8	-0.0836729079763942	-0.0836729079763942\\
-3.97959183673469	-9	-0.0681336116852924	-0.0681336116852924\\
-3.97959183673469	-10	-0.0461594647763967	-0.0461594647763967\\
-3.97959183673469	-11	-0.0279181061243991	-0.0279181061243991\\
-3.97959183673469	-12	-0.0165645355359209	-0.0165645355359209\\
-3.97959183673469	-13	-0.0164160412807085	-0.0164160412807085\\
-3.97959183673469	-14	-0.0170974288240337	-0.0170974288240337\\
-3.97959183673469	-15	-0.0133760937773016	-0.0133760937773016\\
-3.97959183673469	-16	-0.00650289197201351	-0.00650289197201351\\
-3.97959183673469	-17	-0.00989158803094191	-0.00989158803094191\\
-3.97959183673469	-18	-0.0249722220634796	-0.0249722220634796\\
-3.97959183673469	-19	-0.0430051622640472	-0.0430051622640472\\
-3.97959183673469	-20	-0.0572802882854569	-0.0572802882854569\\
-3.97959183673469	-21	-0.0439784951983828	-0.0439784951983828\\
-3.97959183673469	-22	-0.0326873843993053	-0.0326873843993053\\
-3.97959183673469	-23	-0.0405598520116828	-0.0405598520116828\\
-3.97959183673469	-24	-0.170943778330917	-0.170943778330917\\
-3.97959183673469	-25	-0.187822392542941	-0.187822392542941\\
-3.97959183673469	-26	-0.174986978597066	-0.174986978597066\\
-3.97959183673469	-27	-0.17336769052345	-0.17336769052345\\
-3.97959183673469	-28	-0.19746139374072	-0.19746139374072\\
-3.97959183673469	-29	-0.204942079166848	-0.204942079166848\\
-3.97959183673469	-30	-0.197973660230826	-0.197973660230826\\
-3.97959183673469	-31	-0.18695025374748	-0.18695025374748\\
-3.97959183673469	-32	-0.181572501751753	-0.181572501751753\\
-3.97959183673469	-33	-0.183751591519174	-0.183751591519174\\
-3.97959183673469	-34	-0.173910944078891	-0.173910944078891\\
-3.97959183673469	-35	-0.186423131952903	-0.186423131952903\\
-3.97959183673469	-36	-0.199431120701002	-0.199431120701002\\
-3.97959183673469	-37	-0.194576195011756	-0.194576195011756\\
-3.97959183673469	-38	-0.188155177715358	-0.188155177715358\\
-3.97959183673469	-39	-0.174293592804117	-0.174293592804117\\
-3.97959183673469	-40	-0.153960988627771	-0.153960988627771\\
-3.97959183673469	-41	-0.13233038915441	-0.13233038915441\\
-3.97959183673469	-42	-0.105555034056716	-0.105555034056716\\
-3.97959183673469	-43	-0.0724398391927363	-0.0724398391927363\\
-3.97959183673469	-44	-0.0484139004927971	-0.0484139004927971\\
-3.97959183673469	-45	-0.0363017302972148	-0.0363017302972148\\
-3.97959183673469	-46	-0.0218542749052314	-0.0218542749052314\\
-3.97959183673469	-47	-0.0284203677572972	-0.0284203677572972\\
-3.97959183673469	-48	-0.0419314399948618	-0.0419314399948618\\
-3.97959183673469	-49	-0.0576078371739331	-0.0576078371739331\\
-3.97959183673469	-50	-0.0402596662340665	-0.0402596662340665\\
-3.97959183673469	-51	-0.0760972836035495	-0.0760972836035495\\
-3.97959183673469	-52	-0.171896940705549	-0.171896940705549\\
-3.97959183673469	-53	-0.194800717617952	-0.194800717617952\\
-3.97959183673469	-54	-0.197441628530934	-0.197441628530934\\
-3.97959183673469	-55	-0.189898749916464	-0.189898749916464\\
-3.97959183673469	-56	-0.203889634639998	-0.203889634639998\\
-3.97959183673469	-57	-0.202917290280166	-0.202917290280166\\
-3.97959183673469	-58	-0.201478501489629	-0.201478501489629\\
-3.97959183673469	-59	-0.198522576095973	-0.198522576095973\\
-3.97959183673469	-60	-0.196677683781895	-0.196677683781895\\
-3.97959183673469	-61	-0.207894279494431	-0.207894279494431\\
-3.97959183673469	-62	-0.210744795760032	-0.210744795760032\\
-3.97959183673469	-63	-0.211595307288126	-0.211595307288126\\
-3.97959183673469	-64	-0.213679332252233	-0.213679332252233\\
-3.97959183673469	-65	-0.213944609794372	-0.213944609794372\\
-3.97959183673469	-66	-0.212780288895345	-0.212780288895345\\
-3.97959183673469	-67	-0.212021673341884	-0.212021673341884\\
-3.97959183673469	-68	-0.205497515381333	-0.205497515381333\\
-3.97959183673469	-69	-0.207878499724181	-0.207878499724181\\
-3.97959183673469	-70	-0.202046660629249	-0.202046660629249\\
-3.97959183673469	-71	-0.198625915558909	-0.198625915558909\\
-3.97959183673469	-72	-0.191305494405329	-0.191305494405329\\
-3.97959183673469	-73	-0.184523864997541	-0.184523864997541\\
-3.97959183673469	-74	-0.18060561908942	-0.18060561908942\\
-3.97959183673469	-75	-0.192631798176746	-0.192631798176746\\
-3.97959183673469	-76	-0.189270578985113	-0.189270578985113\\
-3.97959183673469	-77	-0.182218776643997	-0.182218776643997\\
-3.97959183673469	-78	-0.172809744589571	-0.172809744589571\\
-3.97959183673469	-79	-0.159088678511982	-0.159088678511982\\
-3.36734693877551	0	0	0\\
-3.36734693877551	-1	-0.0623785052202528	-0.0623785052202528\\
-3.36734693877551	-2	-0.0814843072117793	-0.0814843072117793\\
-3.36734693877551	-3	-0.0727257178946787	-0.0727257178946787\\
-3.36734693877551	-4	-0.0560620950542937	-0.0560620950542937\\
-3.36734693877551	-5	-0.0838074301597049	-0.0838074301597049\\
-3.36734693877551	-6	-0.0923710328614527	-0.0923710328614527\\
-3.36734693877551	-7	-0.0837028683182331	-0.0837028683182331\\
-3.36734693877551	-8	-0.0748806581342284	-0.0748806581342284\\
-3.36734693877551	-9	-0.0609770020928242	-0.0609770020928242\\
-3.36734693877551	-10	-0.0413114840824843	-0.0413114840824843\\
-3.36734693877551	-11	-0.0249863321042899	-0.0249863321042899\\
-3.36734693877551	-12	-0.014825635885809	-0.014825635885809\\
-3.36734693877551	-13	-0.0146939314391629	-0.0146939314391629\\
-3.36734693877551	-14	-0.0153043988033378	-0.0153043988033378\\
-3.36734693877551	-15	-0.011973428514465	-0.011973428514465\\
-3.36734693877551	-16	-0.00582095367738288	-0.00582095367738288\\
-3.36734693877551	-17	-0.00885451518536569	-0.00885451518536569\\
-3.36734693877551	-18	-0.0223536635805241	-0.0223536635805241\\
-3.36734693877551	-19	-0.0384943333421725	-0.0384943333421725\\
-3.36734693877551	-20	-0.0512704302045398	-0.0512704302045398\\
-3.36734693877551	-21	-0.0393643594038739	-0.0393643594038739\\
-3.36734693877551	-22	-0.0292580909775306	-0.0292580909775306\\
-3.36734693877551	-23	-0.0363058511324765	-0.0363058511324765\\
-3.36734693877551	-24	-0.152864426910101	-0.152864426910101\\
-3.36734693877551	-25	-0.167830881234909	-0.167830881234909\\
-3.36734693877551	-26	-0.156352133156587	-0.156352133156587\\
-3.36734693877551	-27	-0.154948032190379	-0.154948032190379\\
-3.36734693877551	-28	-0.176507586574684	-0.176507586574684\\
-3.36734693877551	-29	-0.183146385934749	-0.183146385934749\\
-3.36734693877551	-30	-0.17693363833247	-0.17693363833247\\
-3.36734693877551	-31	-0.167115059131701	-0.167115059131701\\
-3.36734693877551	-32	-0.162373747795906	-0.162373747795906\\
-3.36734693877551	-33	-0.164303749079025	-0.164303749079025\\
-3.36734693877551	-34	-0.155468921797716	-0.155468921797716\\
-3.36734693877551	-35	-0.166719869411832	-0.166719869411832\\
-3.36734693877551	-36	-0.178273742968835	-0.178273742968835\\
-3.36734693877551	-37	-0.173923834275486	-0.173923834275486\\
-3.36734693877551	-38	-0.168212243411595	-0.168212243411595\\
-3.36734693877551	-39	-0.155850898516459	-0.155850898516459\\
-3.36734693877551	-40	-0.13769492744783	-0.13769492744783\\
-3.36734693877551	-41	-0.118374065388819	-0.118374065388819\\
-3.36734693877551	-42	-0.0944365900046732	-0.0944365900046732\\
-3.36734693877551	-43	-0.0648138610121844	-0.0648138610121844\\
-3.36734693877551	-44	-0.0433214868339612	-0.0433214868339612\\
-3.36734693877551	-45	-0.0324871052561719	-0.0324871052561719\\
-3.36734693877551	-46	-0.0195587274504741	-0.0195587274504741\\
-3.36734693877551	-47	-0.0254383308622467	-0.0254383308622467\\
-3.36734693877551	-48	-0.0375314628313702	-0.0375314628313702\\
-3.36734693877551	-49	-0.0515563995176021	-0.0515563995176021\\
-3.36734693877551	-50	-0.0360299039566206	-0.0360299039566206\\
-3.36734693877551	-51	-0.068096768044601	-0.068096768044601\\
-3.36734693877551	-52	-0.153228943827925	-0.153228943827925\\
-3.36734693877551	-53	-0.172945961100644	-0.172945961100644\\
-3.36734693877551	-54	-0.175390898323493	-0.175390898323493\\
-3.36734693877551	-55	-0.168316373055483	-0.168316373055483\\
-3.36734693877551	-56	-0.181520685855496	-0.181520685855496\\
-3.36734693877551	-57	-0.180737070848924	-0.180737070848924\\
-3.36734693877551	-58	-0.178668101160601	-0.178668101160601\\
-3.36734693877551	-59	-0.175734906406136	-0.175734906406136\\
-3.36734693877551	-60	-0.173444509409334	-0.173444509409334\\
-3.36734693877551	-61	-0.185236223457919	-0.185236223457919\\
-3.36734693877551	-62	-0.187719899978929	-0.187719899978929\\
-3.36734693877551	-63	-0.188039043168525	-0.188039043168525\\
-3.36734693877551	-64	-0.189882080489849	-0.189882080489849\\
-3.36734693877551	-65	-0.190049522618108	-0.190049522618108\\
-3.36734693877551	-66	-0.18927922022075	-0.18927922022075\\
-3.36734693877551	-67	-0.189015872544517	-0.189015872544517\\
-3.36734693877551	-68	-0.183211278176613	-0.183211278176613\\
-3.36734693877551	-69	-0.185549961140551	-0.185549961140551\\
-3.36734693877551	-70	-0.180372876912719	-0.180372876912719\\
-3.36734693877551	-71	-0.177372891217662	-0.177372891217662\\
-3.36734693877551	-72	-0.170831787420543	-0.170831787420543\\
-3.36734693877551	-73	-0.164841687102	-0.164841687102\\
-3.36734693877551	-74	-0.161464312508049	-0.161464312508049\\
-3.36734693877551	-75	-0.172199859292788	-0.172199859292788\\
-3.36734693877551	-76	-0.169189901310957	-0.169189901310957\\
-3.36734693877551	-77	-0.162910323710646	-0.162910323710646\\
-3.36734693877551	-78	-0.154528871179097	-0.154528871179097\\
-3.36734693877551	-79	-0.142295697972561	-0.142295697972561\\
-2.75510204081633	0	0	0\\
-2.75510204081633	-1	-0.0534791208984932	-0.0534791208984932\\
-2.75510204081633	-2	-0.0698556666561036	-0.0698556666561036\\
-2.75510204081633	-3	-0.0623459636549206	-0.0623459636549206\\
-2.75510204081633	-4	-0.0480614313991826	-0.0480614313991826\\
-2.75510204081633	-5	-0.0718486294065659	-0.0718486294065659\\
-2.75510204081633	-6	-0.0791789858843993	-0.0791789858843993\\
-2.75510204081633	-7	-0.0717496112312066	-0.0717496112312066\\
-2.75510204081633	-8	-0.0641906552821131	-0.0641906552821131\\
-2.75510204081633	-9	-0.0522738682292374	-0.0522738682292374\\
-2.75510204081633	-10	-0.0354155350367836	-0.0354155350367836\\
-2.75510204081633	-11	-0.0214205642317823	-0.0214205642317823\\
-2.75510204081633	-12	-0.0127103115164751	-0.0127103115164751\\
-2.75510204081633	-13	-0.0125982494280464	-0.0125982494280464\\
-2.75510204081633	-14	-0.0131220472123884	-0.0131220472123884\\
-2.75510204081633	-15	-0.0102661343989359	-0.0102661343989359\\
-2.75510204081633	-16	-0.00499092711298693	-0.00499092711298693\\
-2.75510204081633	-17	-0.00759208550703154	-0.00759208550703154\\
-2.75510204081633	-18	-0.0191663330679584	-0.0191663330679584\\
-2.75510204081633	-19	-0.0330046003227867	-0.0330046003227867\\
-2.75510204081633	-20	-0.0439574716821203	-0.0439574716821203\\
-2.75510204081633	-21	-0.0337496912803429	-0.0337496912803429\\
-2.75510204081633	-22	-0.0250850559461784	-0.0250850559461784\\
-2.75510204081633	-23	-0.0311284604357579	-0.0311284604357579\\
-2.75510204081633	-24	-0.13095873048618	-0.13095873048618\\
-2.75510204081633	-25	-0.143690493604157	-0.143690493604157\\
-2.75510204081633	-26	-0.133856082185607	-0.133856082185607\\
-2.75510204081633	-27	-0.13268430543062	-0.13268430543062\\
-2.75510204081633	-28	-0.151164283798271	-0.151164283798271\\
-2.75510204081633	-29	-0.156815823457725	-0.156815823457725\\
-2.75510204081633	-30	-0.151506601758406	-0.151506601758406\\
-2.75510204081633	-31	-0.143122643708986	-0.143122643708986\\
-2.75510204081633	-32	-0.139108708606071	-0.139108708606071\\
-2.75510204081633	-33	-0.140748938732203	-0.140748938732203\\
-2.75510204081633	-34	-0.133155399150395	-0.133155399150395\\
-2.75510204081633	-35	-0.142838039102917	-0.142838039102917\\
-2.75510204081633	-36	-0.152680717610337	-0.152680717610337\\
-2.75510204081633	-37	-0.148948171828581	-0.148948171828581\\
-2.75510204081633	-38	-0.144076540983981	-0.144076540983981\\
-2.75510204081633	-39	-0.133510832599238	-0.133510832599238\\
-2.75510204081633	-40	-0.117975211775549	-0.117975211775549\\
-2.75510204081633	-41	-0.101438673494045	-0.101438673494045\\
-2.75510204081633	-42	-0.0809357688621455	-0.0809357688621455\\
-2.75510204081633	-43	-0.0555510296492932	-0.0555510296492932\\
-2.75510204081633	-44	-0.0371332522590654	-0.0371332522590654\\
-2.75510204081633	-45	-0.0278491720369129	-0.0278491720369129\\
-2.75510204081633	-46	-0.0167671327089558	-0.0167671327089558\\
-2.75510204081633	-47	-0.0218098164486142	-0.0218098164486142\\
-2.75510204081633	-48	-0.0321777919236459	-0.0321777919236459\\
-2.75510204081633	-49	-0.044197543916189	-0.044197543916189\\
-2.75510204081633	-50	-0.0308867340083339	-0.0308867340083339\\
-2.75510204081633	-51	-0.0583721889150618	-0.0583721889150618\\
-2.75510204081633	-52	-0.130925551042877	-0.130925551042877\\
-2.75510204081633	-53	-0.147276727082124	-0.147276727082124\\
-2.75510204081633	-54	-0.149430457769244	-0.149430457769244\\
-2.75510204081633	-55	-0.14313676016094	-0.14313676016094\\
-2.75510204081633	-56	-0.154938878960877	-0.154938878960877\\
-2.75510204081633	-57	-0.154327168320304	-0.154327168320304\\
-2.75510204081633	-58	-0.152005786920236	-0.152005786920236\\
-2.75510204081633	-59	-0.149288149397066	-0.149288149397066\\
-2.75510204081633	-60	-0.146871862199774	-0.146871862199774\\
-2.75510204081633	-61	-0.158217244628776	-0.158217244628776\\
-2.75510204081633	-62	-0.160297854223044	-0.160297854223044\\
-2.75510204081633	-63	-0.160260094720407	-0.160260094720407\\
-2.75510204081633	-64	-0.16182437662923	-0.16182437662923\\
-2.75510204081633	-65	-0.161918649163613	-0.161918649163613\\
-2.75510204081633	-66	-0.161450686389113	-0.161450686389113\\
-2.75510204081633	-67	-0.161518381284365	-0.161518381284365\\
-2.75510204081633	-68	-0.156566469437769	-0.156566469437769\\
-2.75510204081633	-69	-0.158717875868866	-0.158717875868866\\
-2.75510204081633	-70	-0.15430946876743	-0.15430946876743\\
-2.75510204081633	-71	-0.151781046171185	-0.151781046171185\\
-2.75510204081633	-72	-0.146180851587024	-0.146180851587024\\
-2.75510204081633	-73	-0.14110171752676	-0.14110171752676\\
-2.75510204081633	-74	-0.138297885474296	-0.138297885474296\\
-2.75510204081633	-75	-0.147481722725619	-0.147481722725619\\
-2.75510204081633	-76	-0.144900094448746	-0.144900094448746\\
-2.75510204081633	-77	-0.139539094739315	-0.139539094739315\\
-2.75510204081633	-78	-0.132381711759264	-0.132381711759264\\
-2.75510204081633	-79	-0.12192759086106	-0.12192759086106\\
-2.14285714285714	0	0	0\\
-2.14285714285714	-1	-0.0431778225171278	-0.0431778225171278\\
-2.14285714285714	-2	-0.0563976411855068	-0.0563976411855068\\
-2.14285714285714	-3	-0.0503340425212583	-0.0503340425212583\\
-2.14285714285714	-4	-0.0388021483586445	-0.0388021483586445\\
-2.14285714285714	-5	-0.0580075305923049	-0.0580075305923049\\
-2.14285714285714	-6	-0.0639185214500604	-0.0639185214500604\\
-2.14285714285714	-7	-0.0579215758773681	-0.0579215758773681\\
-2.14285714285714	-8	-0.0518216038601595	-0.0518216038601595\\
-2.14285714285714	-9	-0.0422023578546826	-0.0422023578546826\\
-2.14285714285714	-10	-0.0285923209746837	-0.0285923209746837\\
-2.14285714285714	-11	-0.0172938141923964	-0.0172938141923964\\
-2.14285714285714	-12	-0.0102618949858621	-0.0102618949858621\\
-2.14285714285714	-13	-0.0101719651357128	-0.0101719651357128\\
-2.14285714285714	-14	-0.0105951395355937	-0.0105951395355937\\
-2.14285714285714	-15	-0.00828923572094717	-0.00828923572094717\\
-2.14285714285714	-16	-0.00402983914619696	-0.00402983914619696\\
-2.14285714285714	-17	-0.00613020354333429	-0.00613020354333429\\
-2.14285714285714	-18	-0.0154756209571086	-0.0154756209571086\\
-2.14285714285714	-19	-0.0266485442991014	-0.0266485442991014\\
-2.14285714285714	-20	-0.0354913274126938	-0.0354913274126938\\
-2.14285714285714	-21	-0.0272495939580175	-0.0272495939580175\\
-2.14285714285714	-22	-0.0202538349918224	-0.0202538349918224\\
-2.14285714285714	-23	-0.0251338668106609	-0.0251338668106609\\
-2.14285714285714	-24	-0.105670969578905	-0.105670969578905\\
-2.14285714285714	-25	-0.11588657279645	-0.11588657279645\\
-2.14285714285714	-26	-0.107950786111032	-0.107950786111032\\
-2.14285714285714	-27	-0.107025228364389	-0.107025228364389\\
-2.14285714285714	-28	-0.121943143260223	-0.121943143260223\\
-2.14285714285714	-29	-0.126480364883358	-0.126480364883358\\
-2.14285714285714	-30	-0.122204823016143	-0.122204823016143\\
-2.14285714285714	-31	-0.115457485771492	-0.115457485771492\\
-2.14285714285714	-32	-0.112249372398892	-0.112249372398892\\
-2.14285714285714	-33	-0.113564410676938	-0.113564410676938\\
-2.14285714285714	-34	-0.107421285537628	-0.107421285537628\\
-2.14285714285714	-35	-0.11526243202628	-0.11526243202628\\
-2.14285714285714	-36	-0.123168921513687	-0.123168921513687\\
-2.14285714285714	-37	-0.120153281370797	-0.120153281370797\\
-2.14285714285714	-38	-0.116236123152911	-0.116236123152911\\
-2.14285714285714	-39	-0.107726168493691	-0.107726168493691\\
-2.14285714285714	-40	-0.0952023439206224	-0.0952023439206224\\
-2.14285714285714	-41	-0.0818689797932104	-0.0818689797932104\\
-2.14285714285714	-42	-0.0653278822548419	-0.0653278822548419\\
-2.14285714285714	-43	-0.0448403790822448	-0.0448403790822448\\
-2.14285714285714	-44	-0.0299756271658919	-0.0299756271658919\\
-2.14285714285714	-45	-0.0224828127341481	-0.0224828127341481\\
-2.14285714285714	-46	-0.0135366313991831	-0.0135366313991831\\
-2.14285714285714	-47	-0.0176092026625089	-0.0176092026625089\\
-2.14285714285714	-48	-0.0259801593670036	-0.0259801593670036\\
-2.14285714285714	-49	-0.0356818873817525	-0.0356818873817525\\
-2.14285714285714	-50	-0.0249354018244131	-0.0249354018244131\\
-2.14285714285714	-51	-0.0471223572123268	-0.0471223572123268\\
-2.14285714285714	-52	-0.105422709655437	-0.105422709655437\\
-2.14285714285714	-53	-0.118270562995752	-0.118270562995752\\
-2.14285714285714	-54	-0.12004641571111	-0.12004641571111\\
-2.14285714285714	-55	-0.114818806745442	-0.114818806745442\\
-2.14285714285714	-56	-0.124655698362985	-0.124655698362985\\
-2.14285714285714	-57	-0.12419970269649	-0.12419970269649\\
-2.14285714285714	-58	-0.12197728751154	-0.12197728751154\\
-2.14285714285714	-59	-0.119653395464288	-0.119653395464288\\
-2.14285714285714	-60	-0.117412310898781	-0.117412310898781\\
-2.14285714285714	-61	-0.127362139121104	-0.127362139121104\\
-2.14285714285714	-62	-0.129010313116087	-0.129010313116087\\
-2.14285714285714	-63	-0.128781073272664	-0.128781073272664\\
-2.14285714285714	-64	-0.130033868971004	-0.130033868971004\\
-2.14285714285714	-65	-0.130078532667821	-0.130078532667821\\
-2.14285714285714	-66	-0.129824069153318	-0.129824069153318\\
-2.14285714285714	-67	-0.130066430806568	-0.130066430806568\\
-2.14285714285714	-68	-0.126084075359698	-0.126084075359698\\
-2.14285714285714	-69	-0.127914588269166	-0.127914588269166\\
-2.14285714285714	-70	-0.124374562150313	-0.124374562150313\\
-2.14285714285714	-71	-0.122361028556119	-0.122361028556119\\
-2.14285714285714	-72	-0.117844472766642	-0.117844472766642\\
-2.14285714285714	-73	-0.113779796835041	-0.113779796835041\\
-2.14285714285714	-74	-0.111574797150344	-0.111574797150344\\
-2.14285714285714	-75	-0.118976723443576	-0.118976723443576\\
-2.14285714285714	-76	-0.116891671858755	-0.116891671858755\\
-2.14285714285714	-77	-0.112577859408999	-0.112577859408999\\
-2.14285714285714	-78	-0.10681729370318	-0.10681729370318\\
-2.14285714285714	-79	-0.0983985236879688	-0.0983985236879688\\
-1.53061224489796	0	0	0\\
-1.53061224489796	-1	-0.0317166488661795	-0.0317166488661795\\
-1.53061224489796	-2	-0.0414261609698345	-0.0414261609698345\\
-1.53061224489796	-3	-0.0369718526359058	-0.0369718526359058\\
-1.53061224489796	-4	-0.0285016071741031	-0.0285016071741031\\
-1.53061224489796	-5	-0.0426091666934715	-0.0426091666934715\\
-1.53061224489796	-6	-0.046947099637921	-0.046947099637921\\
-1.53061224489796	-7	-0.0425427365329453	-0.0425427365329453\\
-1.53061224489796	-8	-0.0380635677698792	-0.0380635677698792\\
-1.53061224489796	-9	-0.0309988140975368	-0.0309988140975368\\
-1.53061224489796	-10	-0.0210019878953935	-0.0210019878953935\\
-1.53061224489796	-11	-0.0127029612291033	-0.0127029612291033\\
-1.53061224489796	-12	-0.00753789904823867	-0.00753789904823867\\
-1.53061224489796	-13	-0.00747213961870401	-0.00747213961870401\\
-1.53061224489796	-14	-0.00778313507505822	-0.00778313507505822\\
-1.53061224489796	-15	-0.00608925568905673	-0.00608925568905673\\
-1.53061224489796	-16	-0.00296030624497595	-0.00296030624497595\\
-1.53061224489796	-17	-0.00450328343697341	-0.00450328343697341\\
-1.53061224489796	-18	-0.0113683890984145	-0.0113683890984145\\
-1.53061224489796	-19	-0.0195756796677893	-0.0195756796677893\\
-1.53061224489796	-20	-0.0260710509251571	-0.0260710509251571\\
-1.53061224489796	-21	-0.0200169012770606	-0.0200169012770606\\
-1.53061224489796	-22	-0.0148780338617006	-0.0148780338617006\\
-1.53061224489796	-23	-0.0184631011281901	-0.0184631011281901\\
-1.53061224489796	-24	-0.077587519929139	-0.077587519929139\\
-1.53061224489796	-25	-0.0850565915916621	-0.0850565915916621\\
-1.53061224489796	-26	-0.0792296417240817	-0.0792296417240817\\
-1.53061224489796	-27	-0.0785609925760532	-0.0785609925760532\\
-1.53061224489796	-28	-0.0895177613791716	-0.0895177613791716\\
-1.53061224489796	-29	-0.092836548227284	-0.092836548227284\\
-1.53061224489796	-30	-0.0897019354050788	-0.0897019354050788\\
-1.53061224489796	-31	-0.0847574890346841	-0.0847574890346841\\
-1.53061224489796	-32	-0.0824188143903033	-0.0824188143903033\\
-1.53061224489796	-33	-0.0833797236110705	-0.0833797236110705\\
-1.53061224489796	-34	-0.0788605171092174	-0.0788605171092174\\
-1.53061224489796	-35	-0.0846332221466534	-0.0846332221466534\\
-1.53061224489796	-36	-0.0904189590772747	-0.0904189590772747\\
-1.53061224489796	-37	-0.0882026622341337	-0.0882026622341337\\
-1.53061224489796	-38	-0.0853340856952348	-0.0853340856952348\\
-1.53061224489796	-39	-0.079094279988908	-0.079094279988908\\
-1.53061224489796	-40	-0.0699053522650743	-0.0699053522650743\\
-1.53061224489796	-41	-0.0601209918496858	-0.0601209918496858\\
-1.53061224489796	-42	-0.0479774170031687	-0.0479774170031687\\
-1.53061224489796	-43	-0.0329322790912245	-0.0329322790912245\\
-1.53061224489796	-44	-0.0220161697914343	-0.0220161697914343\\
-1.53061224489796	-45	-0.0165138670508807	-0.0165138670508807\\
-1.53061224489796	-46	-0.0099430304458701	-0.0099430304458701\\
-1.53061224489796	-47	-0.0129352434151205	-0.0129352434151205\\
-1.53061224489796	-48	-0.0190842523193813	-0.0190842523193813\\
-1.53061224489796	-49	-0.0262092380765781	-0.0262092380765781\\
-1.53061224489796	-50	-0.0183155091986878	-0.0183155091986878\\
-1.53061224489796	-51	-0.0346108461058593	-0.0346108461058593\\
-1.53061224489796	-52	-0.0772839284909159	-0.0772839284909159\\
-1.53061224489796	-53	-0.0865280190999732	-0.0865280190999732\\
-1.53061224489796	-54	-0.0878527601705623	-0.0878527601705623\\
-1.53061224489796	-55	-0.0839328003635261	-0.0839328003635261\\
-1.53061224489796	-56	-0.0913270589674596	-0.0913270589674596\\
-1.53061224489796	-57	-0.091012580003735	-0.091012580003735\\
-1.53061224489796	-58	-0.0891905986190005	-0.0891905986190005\\
-1.53061224489796	-59	-0.0874126612510593	-0.0874126612510593\\
-1.53061224489796	-60	-0.0856074899658654	-0.0856074899658654\\
-1.53061224489796	-61	-0.0933477178426904	-0.0933477178426904\\
-1.53061224489796	-62	-0.0945408803416043	-0.0945408803416043\\
-1.53061224489796	-63	-0.0942640020363845	-0.0942640020363845\\
-1.53061224489796	-64	-0.0951786711729683	-0.0951786711729683\\
-1.53061224489796	-65	-0.0951943155756754	-0.0951943155756754\\
-1.53061224489796	-66	-0.0950749504225079	-0.0950749504225079\\
-1.53061224489796	-67	-0.0953555966911195	-0.0953555966911195\\
-1.53061224489796	-68	-0.0924389081147065	-0.0924389081147065\\
-1.53061224489796	-69	-0.0938346068358251	-0.0938346068358251\\
-1.53061224489796	-70	-0.0912447511997692	-0.0912447511997692\\
-1.53061224489796	-71	-0.0897809192059096	-0.0897809192059096\\
-1.53061224489796	-72	-0.0864659231872857	-0.0864659231872857\\
-1.53061224489796	-73	-0.0834999344240648	-0.0834999344240648\\
-1.53061224489796	-74	-0.081912391942482	-0.081912391942482\\
-1.53061224489796	-75	-0.0873424754773715	-0.0873424754773715\\
-1.53061224489796	-76	-0.0858104958969078	-0.0858104958969078\\
-1.53061224489796	-77	-0.082649704980286	-0.082649704980286\\
-1.53061224489796	-78	-0.078428163892956	-0.078428163892956\\
-1.53061224489796	-79	-0.0722559366226634	-0.0722559366226634\\
-0.918367346938775	0	0	0\\
-0.918367346938775	-1	-0.0193881435014782	-0.0193881435014782\\
-0.918367346938775	-2	-0.025322997746297	-0.025322997746297\\
-0.918367346938775	-3	-0.0226000164686741	-0.0226000164686741\\
-0.918367346938775	-4	-0.0174224675816787	-0.0174224675816787\\
-0.918367346938775	-5	-0.0260463415651315	-0.0260463415651315\\
-0.918367346938775	-6	-0.0286964483131291	-0.0286964483131291\\
-0.918367346938775	-7	-0.0260043977148037	-0.0260043977148037\\
-0.918367346938775	-8	-0.0232669733870192	-0.0232669733870192\\
-0.918367346938775	-9	-0.0189488096544074	-0.0189488096544074\\
-0.918367346938775	-10	-0.0128380482341657	-0.0128380482341657\\
-0.918367346938775	-11	-0.00776507563088051	-0.00776507563088051\\
-0.918367346938775	-12	-0.00460783290211823	-0.00460783290211823\\
-0.918367346938775	-13	-0.00456775613838364	-0.00456775613838364\\
-0.918367346938775	-14	-0.004757925726647	-0.004757925726647\\
-0.918367346938775	-15	-0.00372244695999011	-0.00372244695999011\\
-0.918367346938775	-16	-0.00180967432261064	-0.00180967432261064\\
-0.918367346938775	-17	-0.00275293963141547	-0.00275293963141547\\
-0.918367346938775	-18	-0.00694966681371818	-0.00694966681371818\\
-0.918367346938775	-19	-0.0119667697441855	-0.0119667697441855\\
-0.918367346938775	-20	-0.0159372701221795	-0.0159372701221795\\
-0.918367346938775	-21	-0.0122363695859991	-0.0122363695859991\\
-0.918367346938775	-22	-0.00909499056574994	-0.00909499056574994\\
-0.918367346938775	-23	-0.0112866757262702	-0.0112866757262702\\
-0.918367346938775	-24	-0.0474148506787926	-0.0474148506787926\\
-0.918367346938775	-25	-0.0519664832768843	-0.0519664832768843\\
-0.918367346938775	-26	-0.0484054683000081	-0.0484054683000081\\
-0.918367346938775	-27	-0.0480012829429197	-0.0480012829429197\\
-0.918367346938775	-28	-0.0546985362325068	-0.0546985362325068\\
-0.918367346938775	-29	-0.0567215781500942	-0.0567215781500942\\
-0.918367346938775	-30	-0.0548078573914436	-0.0548078573914436\\
-0.918367346938775	-31	-0.0517901707971601	-0.0517901707971601\\
-0.918367346938775	-32	-0.0503678079163693	-0.0503678079163693\\
-0.918367346938775	-33	-0.0509531495861168	-0.0509531495861168\\
-0.918367346938775	-34	-0.0481878672289079	-0.0481878672289079\\
-0.918367346938775	-35	-0.0517219195241887	-0.0517219195241887\\
-0.918367346938775	-36	-0.0552497528051454	-0.0552497528051454\\
-0.918367346938775	-37	-0.0538944884591518	-0.0538944884591518\\
-0.918367346938775	-38	-0.0521445223443674	-0.0521445223443674\\
-0.918367346938775	-39	-0.0483347440643502	-0.0483347440643502\\
-0.918367346938775	-40	-0.0427219067485739	-0.0427219067485739\\
-0.918367346938775	-41	-0.0367447702657344	-0.0367447702657344\\
-0.918367346938775	-42	-0.0293242690097873	-0.0293242690097873\\
-0.918367346938775	-43	-0.0201289706415792	-0.0201289706415792\\
-0.918367346938775	-44	-0.0134572236770866	-0.0134572236770866\\
-0.918367346938775	-45	-0.0100943615254121	-0.0100943615254121\\
-0.918367346938775	-46	-0.00607792721479471	-0.00607792721479471\\
-0.918367346938775	-47	-0.00790731583445403	-0.00790731583445403\\
-0.918367346938775	-48	-0.0116661775981557	-0.0116661775981557\\
-0.918367346938775	-49	-0.016021016342465	-0.016021016342465\\
-0.918367346938775	-50	-0.0111957203336298	-0.0111957203336298\\
-0.918367346938775	-51	-0.0211560067542617	-0.0211560067542617\\
-0.918367346938775	-52	-0.0471800922774444	-0.0471800922774444\\
-0.918367346938775	-53	-0.0527525368724784	-0.0527525368724784\\
-0.918367346938775	-54	-0.0535705731352886	-0.0535705731352886\\
-0.918367346938775	-55	-0.0511419103158022	-0.0511419103158022\\
-0.918367346938775	-56	-0.0557302546188697	-0.0557302546188697\\
-0.918367346938775	-57	-0.0555462473048165	-0.0555462473048165\\
-0.918367346938775	-58	-0.0543559375085639	-0.0543559375085639\\
-0.918367346938775	-59	-0.0532403697611031	-0.0532403697611031\\
-0.918367346938775	-60	-0.0520723738202089	-0.0520723738202089\\
-0.918367346938775	-61	-0.0569787036614189	-0.0569787036614189\\
-0.918367346938775	-62	-0.0577009152972704	-0.0577009152972704\\
-0.918367346938775	-63	-0.057487742752837	-0.057487742752837\\
-0.918367346938775	-64	-0.0580446036822033	-0.0580446036822033\\
-0.918367346938775	-65	-0.0580472194694071	-0.0580472194694071\\
-0.918367346938775	-66	-0.0580016627152032	-0.0580016627152032\\
-0.918367346938775	-67	-0.0582148077181618	-0.0582148077181618\\
-0.918367346938775	-68	-0.0564353378514396	-0.0564353378514396\\
-0.918367346938775	-69	-0.0573092058862657	-0.0573092058862657\\
-0.918367346938775	-70	-0.0557303012516711	-0.0557303012516711\\
-0.918367346938775	-71	-0.0548416423251425	-0.0548416423251425\\
-0.918367346938775	-72	-0.0528162949084909	-0.0528162949084909\\
-0.918367346938775	-73	-0.0510112201415473	-0.0510112201415473\\
-0.918367346938775	-74	-0.0500538127852084	-0.0500538127852084\\
-0.918367346938775	-75	-0.0533703123093886	-0.0533703123093886\\
-0.918367346938775	-76	-0.0524336677532119	-0.0524336677532119\\
-0.918367346938775	-77	-0.0505047288583751	-0.0505047288583751\\
-0.918367346938775	-78	-0.0479281631587693	-0.0479281631587693\\
-0.918367346938775	-79	-0.0441599377558865	-0.0441599377558865\\
-0.306122448979592	0	0	0\\
-0.306122448979592	-1	-0.00652322231420598	-0.00652322231420598\\
-0.306122448979592	-2	-0.00851994575566566	-0.00851994575566566\\
-0.306122448979592	-3	-0.00760377101594004	-0.00760377101594004\\
-0.306122448979592	-4	-0.00586180439423573	-0.00586180439423573\\
-0.306122448979592	-5	-0.00876334827945788	-0.00876334827945788\\
-0.306122448979592	-6	-0.00965471293306782	-0.00965471293306782\\
-0.306122448979592	-7	-0.00874901199071844	-0.00874901199071844\\
-0.306122448979592	-8	-0.00782810433198841	-0.00782810433198841\\
-0.306122448979592	-9	-0.00637531817354475	-0.00637531817354475\\
-0.306122448979592	-10	-0.0043193640014647	-0.0043193640014647\\
-0.306122448979592	-11	-0.00261256766807122	-0.00261256766807122\\
-0.306122448979592	-12	-0.00155032023557402	-0.00155032023557402\\
-0.306122448979592	-13	-0.00153685662216738	-0.00153685662216738\\
-0.306122448979592	-14	-0.00160085012343922	-0.00160085012343922\\
-0.306122448979592	-15	-0.00125245502905823	-0.00125245502905823\\
-0.306122448979592	-16	-0.000608882910780028	-0.000608882910780028\\
-0.306122448979592	-17	-0.000926257751430602	-0.000926257751430602\\
-0.306122448979592	-18	-0.00233828788047402	-0.00233828788047402\\
-0.306122448979592	-19	-0.00402632151165494	-0.00402632151165494\\
-0.306122448979592	-20	-0.00536220127573372	-0.00536220127573372\\
-0.306122448979592	-21	-0.0041170101243686	-0.0041170101243686\\
-0.306122448979592	-22	-0.00306007511030764	-0.00306007511030764\\
-0.306122448979592	-23	-0.00379750382270875	-0.00379750382270875\\
-0.306122448979592	-24	-0.0159506096550021	-0.0159506096550021\\
-0.306122448979592	-25	-0.0174796511492263	-0.0174796511492263\\
-0.306122448979592	-26	-0.0162816929135517	-0.0162816929135517\\
-0.306122448979592	-27	-0.016146467175286	-0.016146467175286\\
-0.306122448979592	-28	-0.018399696278353	-0.018399696278353\\
-0.306122448979592	-29	-0.0190793998614415	-0.0190793998614415\\
-0.306122448979592	-30	-0.0184359304967008	-0.0184359304967008\\
-0.306122448979592	-31	-0.0174214250542306	-0.0174214250542306\\
-0.306122448979592	-32	-0.0169440815584548	-0.0169440815584548\\
-0.306122448979592	-33	-0.0171406774563072	-0.0171406774563072\\
-0.306122448979592	-34	-0.0162098292310024	-0.0162098292310024\\
-0.306122448979592	-35	-0.0173997554040121	-0.0173997554040121\\
-0.306122448979592	-36	-0.0185852093460471	-0.0185852093460471\\
-0.306122448979592	-37	-0.0181291479429701	-0.0181291479429701\\
-0.306122448979592	-38	-0.0175409638679124	-0.0175409638679124\\
-0.306122448979592	-39	-0.0162599141921271	-0.0162599141921271\\
-0.306122448979592	-40	-0.014372170179138	-0.014372170179138\\
-0.306122448979592	-41	-0.0123618032104587	-0.0123618032104587\\
-0.306122448979592	-42	-0.00986560958527638	-0.00986560958527638\\
-0.306122448979592	-43	-0.00677209447819314	-0.00677209447819314\\
-0.306122448979592	-44	-0.00452755628979584	-0.00452755628979584\\
-0.306122448979592	-45	-0.00339621678500747	-0.00339621678500747\\
-0.306122448979592	-46	-0.00204491548224891	-0.00204491548224891\\
-0.306122448979592	-47	-0.00266046657877	-0.00266046657877\\
-0.306122448979592	-48	-0.0039251547472895	-0.0039251547472895\\
-0.306122448979592	-49	-0.00539025613664019	-0.00539025613664019\\
-0.306122448979592	-50	-0.00376677840722312	-0.00376677840722312\\
-0.306122448979592	-51	-0.00711780294617557	-0.00711780294617557\\
-0.306122448979592	-52	-0.0158633748249859	-0.0158633748249859\\
-0.306122448979592	-53	-0.0177251016199281	-0.0177251016199281\\
-0.306122448979592	-54	-0.0180017152334357	-0.0180017152334357\\
-0.306122448979592	-55	-0.0171791444366064	-0.0171791444366064\\
-0.306122448979592	-56	-0.0187343630463691	-0.0187343630463691\\
-0.306122448979592	-57	-0.0186738263706719	-0.0186738263706719\\
-0.306122448979592	-58	-0.0182605321814579	-0.0182605321814579\\
-0.306122448979592	-59	-0.0178803786394387	-0.0178803786394387\\
-0.306122448979592	-60	-0.0174765771474884	-0.0174765771474884\\
-0.306122448979592	-61	-0.0191566297717323	-0.0191566297717323\\
-0.306122448979592	-62	-0.0193984145510561	-0.0193984145510561\\
-0.306122448979592	-63	-0.0193193329189893	-0.0193193329189893\\
-0.306122448979592	-64	-0.0195063099728865	-0.0195063099728865\\
-0.306122448979592	-65	-0.0195060260567524	-0.0195060260567524\\
-0.306122448979592	-66	-0.0194952973055402	-0.0194952973055402\\
-0.306122448979592	-67	-0.0195739837062465	-0.0195739837062465\\
-0.306122448979592	-68	-0.0189758569644382	-0.0189758569644382\\
-0.306122448979592	-69	-0.0192733409154573	-0.0192733409154573\\
-0.306122448979592	-70	-0.0187428249149325	-0.0187428249149325\\
-0.306122448979592	-71	-0.0184448663617696	-0.0184448663617696\\
-0.306122448979592	-72	-0.0177636113044427	-0.0177636113044427\\
-0.306122448979592	-73	-0.0171576300726086	-0.0171576300726086\\
-0.306122448979592	-74	-0.0168376947423052	-0.0168376947423052\\
-0.306122448979592	-75	-0.0179530634506874	-0.0179530634506874\\
-0.306122448979592	-76	-0.0176378990415878	-0.0176378990415878\\
-0.306122448979592	-77	-0.0169894410334034	-0.0169894410334034\\
-0.306122448979592	-78	-0.0161232207838403	-0.0161232207838403\\
-0.306122448979592	-79	-0.0148561924766232	-0.0148561924766232\\
0.306122448979592	0	0	0\\
0.306122448979592	-1	0.0065232223142059	0.0065232223142059\\
0.306122448979592	-2	0.00851994575566555	0.00851994575566555\\
0.306122448979592	-3	0.00760377101593995	0.00760377101593995\\
0.306122448979592	-4	0.00586180439423566	0.00586180439423566\\
0.306122448979592	-5	0.00876334827945777	0.00876334827945777\\
0.306122448979592	-6	0.0096547129330677	0.0096547129330677\\
0.306122448979592	-7	0.00874901199071833	0.00874901199071833\\
0.306122448979592	-8	0.00782810433198831	0.00782810433198831\\
0.306122448979592	-9	0.00637531817354467	0.00637531817354467\\
0.306122448979592	-10	0.00431936400146465	0.00431936400146465\\
0.306122448979592	-11	0.00261256766807119	0.00261256766807119\\
0.306122448979592	-12	0.001550320235574	0.001550320235574\\
0.306122448979592	-13	0.00153685662216736	0.00153685662216736\\
0.306122448979592	-14	0.0016008501234392	0.0016008501234392\\
0.306122448979592	-15	0.00125245502905821	0.00125245502905821\\
0.306122448979592	-16	0.00060888291078002	0.00060888291078002\\
0.306122448979592	-17	0.00092625775143059	0.00092625775143059\\
0.306122448979592	-18	0.00233828788047399	0.00233828788047399\\
0.306122448979592	-19	0.00402632151165489	0.00402632151165489\\
0.306122448979592	-20	0.00536220127573365	0.00536220127573365\\
0.306122448979592	-21	0.00411701012436855	0.00411701012436855\\
0.306122448979592	-22	0.0030600751103076	0.0030600751103076\\
0.306122448979592	-23	0.0037975038227087	0.0037975038227087\\
0.306122448979592	-24	0.0159506096550019	0.0159506096550019\\
0.306122448979592	-25	0.0174796511492261	0.0174796511492261\\
0.306122448979592	-26	0.0162816929135515	0.0162816929135515\\
0.306122448979592	-27	0.0161464671752858	0.0161464671752858\\
0.306122448979592	-28	0.0183996962783527	0.0183996962783527\\
0.306122448979592	-29	0.0190793998614413	0.0190793998614413\\
0.306122448979592	-30	0.0184359304967006	0.0184359304967006\\
0.306122448979592	-31	0.0174214250542304	0.0174214250542304\\
0.306122448979592	-32	0.0169440815584546	0.0169440815584546\\
0.306122448979592	-33	0.017140677456307	0.017140677456307\\
0.306122448979592	-34	0.0162098292310022	0.0162098292310022\\
0.306122448979592	-35	0.0173997554040119	0.0173997554040119\\
0.306122448979592	-36	0.0185852093460468	0.0185852093460468\\
0.306122448979592	-37	0.0181291479429698	0.0181291479429698\\
0.306122448979592	-38	0.0175409638679122	0.0175409638679122\\
0.306122448979592	-39	0.0162599141921268	0.0162599141921268\\
0.306122448979592	-40	0.0143721701791378	0.0143721701791378\\
0.306122448979592	-41	0.0123618032104585	0.0123618032104585\\
0.306122448979592	-42	0.00986560958527625	0.00986560958527625\\
0.306122448979592	-43	0.00677209447819306	0.00677209447819306\\
0.306122448979592	-44	0.00452755628979578	0.00452755628979578\\
0.306122448979592	-45	0.00339621678500743	0.00339621678500743\\
0.306122448979592	-46	0.00204491548224888	0.00204491548224888\\
0.306122448979592	-47	0.00266046657876996	0.00266046657876996\\
0.306122448979592	-48	0.00392515474728945	0.00392515474728945\\
0.306122448979592	-49	0.00539025613664012	0.00539025613664012\\
0.306122448979592	-50	0.00376677840722307	0.00376677840722307\\
0.306122448979592	-51	0.00711780294617548	0.00711780294617548\\
0.306122448979592	-52	0.0158633748249857	0.0158633748249857\\
0.306122448979592	-53	0.0177251016199279	0.0177251016199279\\
0.306122448979592	-54	0.0180017152334355	0.0180017152334355\\
0.306122448979592	-55	0.0171791444366062	0.0171791444366062\\
0.306122448979592	-56	0.0187343630463689	0.0187343630463689\\
0.306122448979592	-57	0.0186738263706717	0.0186738263706717\\
0.306122448979592	-58	0.0182605321814576	0.0182605321814576\\
0.306122448979592	-59	0.0178803786394385	0.0178803786394385\\
0.306122448979592	-60	0.0174765771474882	0.0174765771474882\\
0.306122448979592	-61	0.0191566297717321	0.0191566297717321\\
0.306122448979592	-62	0.0193984145510559	0.0193984145510559\\
0.306122448979592	-63	0.019319332918989	0.019319332918989\\
0.306122448979592	-64	0.0195063099728863	0.0195063099728863\\
0.306122448979592	-65	0.0195060260567522	0.0195060260567522\\
0.306122448979592	-66	0.0194952973055399	0.0194952973055399\\
0.306122448979592	-67	0.0195739837062462	0.0195739837062462\\
0.306122448979592	-68	0.0189758569644379	0.0189758569644379\\
0.306122448979592	-69	0.0192733409154571	0.0192733409154571\\
0.306122448979592	-70	0.0187428249149322	0.0187428249149322\\
0.306122448979592	-71	0.0184448663617694	0.0184448663617694\\
0.306122448979592	-72	0.0177636113044425	0.0177636113044425\\
0.306122448979592	-73	0.0171576300726084	0.0171576300726084\\
0.306122448979592	-74	0.016837694742305	0.016837694742305\\
0.306122448979592	-75	0.0179530634506871	0.0179530634506871\\
0.306122448979592	-76	0.0176378990415875	0.0176378990415875\\
0.306122448979592	-77	0.0169894410334031	0.0169894410334031\\
0.306122448979592	-78	0.0161232207838401	0.0161232207838401\\
0.306122448979592	-79	0.014856192476623	0.014856192476623\\
0.918367346938775	0	0	0\\
0.918367346938775	-1	0.0193881435014782	0.0193881435014782\\
0.918367346938775	-2	0.0253229977462969	0.0253229977462969\\
0.918367346938775	-3	0.022600016468674	0.022600016468674\\
0.918367346938775	-4	0.0174224675816786	0.0174224675816786\\
0.918367346938775	-5	0.0260463415651314	0.0260463415651314\\
0.918367346938775	-6	0.0286964483131291	0.0286964483131291\\
0.918367346938775	-7	0.0260043977148037	0.0260043977148037\\
0.918367346938775	-8	0.0232669733870191	0.0232669733870191\\
0.918367346938775	-9	0.0189488096544074	0.0189488096544074\\
0.918367346938775	-10	0.0128380482341657	0.0128380482341657\\
0.918367346938775	-11	0.00776507563088049	0.00776507563088049\\
0.918367346938775	-12	0.00460783290211822	0.00460783290211822\\
0.918367346938775	-13	0.00456775613838363	0.00456775613838363\\
0.918367346938775	-14	0.00475792572664699	0.00475792572664699\\
0.918367346938775	-15	0.00372244695999011	0.00372244695999011\\
0.918367346938775	-16	0.00180967432261063	0.00180967432261063\\
0.918367346938775	-17	0.00275293963141546	0.00275293963141546\\
0.918367346938775	-18	0.00694966681371816	0.00694966681371816\\
0.918367346938775	-19	0.0119667697441855	0.0119667697441855\\
0.918367346938775	-20	0.0159372701221794	0.0159372701221794\\
0.918367346938775	-21	0.0122363695859991	0.0122363695859991\\
0.918367346938775	-22	0.00909499056574991	0.00909499056574991\\
0.918367346938775	-23	0.0112866757262701	0.0112866757262701\\
0.918367346938775	-24	0.0474148506787925	0.0474148506787925\\
0.918367346938775	-25	0.0519664832768842	0.0519664832768842\\
0.918367346938775	-26	0.048405468300008	0.048405468300008\\
0.918367346938775	-27	0.0480012829429196	0.0480012829429196\\
0.918367346938775	-28	0.0546985362325066	0.0546985362325066\\
0.918367346938775	-29	0.0567215781500941	0.0567215781500941\\
0.918367346938775	-30	0.0548078573914435	0.0548078573914435\\
0.918367346938775	-31	0.0517901707971599	0.0517901707971599\\
0.918367346938775	-32	0.0503678079163692	0.0503678079163692\\
0.918367346938775	-33	0.0509531495861166	0.0509531495861166\\
0.918367346938775	-34	0.0481878672289078	0.0481878672289078\\
0.918367346938775	-35	0.0517219195241886	0.0517219195241886\\
0.918367346938775	-36	0.0552497528051452	0.0552497528051452\\
0.918367346938775	-37	0.0538944884591517	0.0538944884591517\\
0.918367346938775	-38	0.0521445223443673	0.0521445223443673\\
0.918367346938775	-39	0.04833474406435	0.04833474406435\\
0.918367346938775	-40	0.0427219067485738	0.0427219067485738\\
0.918367346938775	-41	0.0367447702657344	0.0367447702657344\\
0.918367346938775	-42	0.0293242690097872	0.0293242690097872\\
0.918367346938775	-43	0.0201289706415792	0.0201289706415792\\
0.918367346938775	-44	0.0134572236770866	0.0134572236770866\\
0.918367346938775	-45	0.0100943615254121	0.0100943615254121\\
0.918367346938775	-46	0.00607792721479469	0.00607792721479469\\
0.918367346938775	-47	0.00790731583445401	0.00790731583445401\\
0.918367346938775	-48	0.0116661775981557	0.0116661775981557\\
0.918367346938775	-49	0.016021016342465	0.016021016342465\\
0.918367346938775	-50	0.0111957203336298	0.0111957203336298\\
0.918367346938775	-51	0.0211560067542616	0.0211560067542616\\
0.918367346938775	-52	0.0471800922774443	0.0471800922774443\\
0.918367346938775	-53	0.0527525368724782	0.0527525368724782\\
0.918367346938775	-54	0.0535705731352885	0.0535705731352885\\
0.918367346938775	-55	0.0511419103158021	0.0511419103158021\\
0.918367346938775	-56	0.0557302546188695	0.0557302546188695\\
0.918367346938775	-57	0.0555462473048163	0.0555462473048163\\
0.918367346938775	-58	0.0543559375085638	0.0543559375085638\\
0.918367346938775	-59	0.0532403697611029	0.0532403697611029\\
0.918367346938775	-60	0.0520723738202087	0.0520723738202087\\
0.918367346938775	-61	0.0569787036614188	0.0569787036614188\\
0.918367346938775	-62	0.0577009152972702	0.0577009152972702\\
0.918367346938775	-63	0.0574877427528369	0.0574877427528369\\
0.918367346938775	-64	0.0580446036822031	0.0580446036822031\\
0.918367346938775	-65	0.058047219469407	0.058047219469407\\
0.918367346938775	-66	0.0580016627152031	0.0580016627152031\\
0.918367346938775	-67	0.0582148077181617	0.0582148077181617\\
0.918367346938775	-68	0.0564353378514395	0.0564353378514395\\
0.918367346938775	-69	0.0573092058862656	0.0573092058862656\\
0.918367346938775	-70	0.0557303012516709	0.0557303012516709\\
0.918367346938775	-71	0.0548416423251423	0.0548416423251423\\
0.918367346938775	-72	0.0528162949084907	0.0528162949084907\\
0.918367346938775	-73	0.0510112201415472	0.0510112201415472\\
0.918367346938775	-74	0.0500538127852082	0.0500538127852082\\
0.918367346938775	-75	0.0533703123093884	0.0533703123093884\\
0.918367346938775	-76	0.0524336677532118	0.0524336677532118\\
0.918367346938775	-77	0.050504728858375	0.050504728858375\\
0.918367346938775	-78	0.0479281631587692	0.0479281631587692\\
0.918367346938775	-79	0.0441599377558863	0.0441599377558863\\
1.53061224489796	0	0	0\\
1.53061224489796	-1	0.0317166488661795	0.0317166488661795\\
1.53061224489796	-2	0.0414261609698345	0.0414261609698345\\
1.53061224489796	-3	0.0369718526359059	0.0369718526359059\\
1.53061224489796	-4	0.0285016071741032	0.0285016071741032\\
1.53061224489796	-5	0.0426091666934715	0.0426091666934715\\
1.53061224489796	-6	0.0469470996379211	0.0469470996379211\\
1.53061224489796	-7	0.0425427365329454	0.0425427365329454\\
1.53061224489796	-8	0.0380635677698793	0.0380635677698793\\
1.53061224489796	-9	0.0309988140975368	0.0309988140975368\\
1.53061224489796	-10	0.0210019878953935	0.0210019878953935\\
1.53061224489796	-11	0.0127029612291034	0.0127029612291034\\
1.53061224489796	-12	0.00753789904823868	0.00753789904823868\\
1.53061224489796	-13	0.00747213961870402	0.00747213961870402\\
1.53061224489796	-14	0.00778313507505823	0.00778313507505823\\
1.53061224489796	-15	0.00608925568905674	0.00608925568905674\\
1.53061224489796	-16	0.00296030624497595	0.00296030624497595\\
1.53061224489796	-17	0.00450328343697342	0.00450328343697342\\
1.53061224489796	-18	0.0113683890984145	0.0113683890984145\\
1.53061224489796	-19	0.0195756796677893	0.0195756796677893\\
1.53061224489796	-20	0.0260710509251572	0.0260710509251572\\
1.53061224489796	-21	0.0200169012770607	0.0200169012770607\\
1.53061224489796	-22	0.0148780338617007	0.0148780338617007\\
1.53061224489796	-23	0.0184631011281901	0.0184631011281901\\
1.53061224489796	-24	0.0775875199291391	0.0775875199291391\\
1.53061224489796	-25	0.0850565915916622	0.0850565915916622\\
1.53061224489796	-26	0.0792296417240818	0.0792296417240818\\
1.53061224489796	-27	0.0785609925760533	0.0785609925760533\\
1.53061224489796	-28	0.0895177613791717	0.0895177613791717\\
1.53061224489796	-29	0.0928365482272842	0.0928365482272842\\
1.53061224489796	-30	0.0897019354050789	0.0897019354050789\\
1.53061224489796	-31	0.0847574890346842	0.0847574890346842\\
1.53061224489796	-32	0.0824188143903034	0.0824188143903034\\
1.53061224489796	-33	0.0833797236110706	0.0833797236110706\\
1.53061224489796	-34	0.0788605171092176	0.0788605171092176\\
1.53061224489796	-35	0.0846332221466535	0.0846332221466535\\
1.53061224489796	-36	0.0904189590772749	0.0904189590772749\\
1.53061224489796	-37	0.0882026622341338	0.0882026622341338\\
1.53061224489796	-38	0.085334085695235	0.085334085695235\\
1.53061224489796	-39	0.0790942799889081	0.0790942799889081\\
1.53061224489796	-40	0.0699053522650744	0.0699053522650744\\
1.53061224489796	-41	0.0601209918496859	0.0601209918496859\\
1.53061224489796	-42	0.0479774170031688	0.0479774170031688\\
1.53061224489796	-43	0.0329322790912246	0.0329322790912246\\
1.53061224489796	-44	0.0220161697914344	0.0220161697914344\\
1.53061224489796	-45	0.0165138670508807	0.0165138670508807\\
1.53061224489796	-46	0.00994303044587011	0.00994303044587011\\
1.53061224489796	-47	0.0129352434151205	0.0129352434151205\\
1.53061224489796	-48	0.0190842523193813	0.0190842523193813\\
1.53061224489796	-49	0.0262092380765781	0.0262092380765781\\
1.53061224489796	-50	0.0183155091986879	0.0183155091986879\\
1.53061224489796	-51	0.0346108461058594	0.0346108461058594\\
1.53061224489796	-52	0.077283928490916	0.077283928490916\\
1.53061224489796	-53	0.0865280190999733	0.0865280190999733\\
1.53061224489796	-54	0.0878527601705624	0.0878527601705624\\
1.53061224489796	-55	0.0839328003635262	0.0839328003635262\\
1.53061224489796	-56	0.0913270589674597	0.0913270589674597\\
1.53061224489796	-57	0.0910125800037351	0.0910125800037351\\
1.53061224489796	-58	0.0891905986190006	0.0891905986190006\\
1.53061224489796	-59	0.0874126612510594	0.0874126612510594\\
1.53061224489796	-60	0.0856074899658655	0.0856074899658655\\
1.53061224489796	-61	0.0933477178426905	0.0933477178426905\\
1.53061224489796	-62	0.0945408803416045	0.0945408803416045\\
1.53061224489796	-63	0.0942640020363847	0.0942640020363847\\
1.53061224489796	-64	0.0951786711729684	0.0951786711729684\\
1.53061224489796	-65	0.0951943155756755	0.0951943155756755\\
1.53061224489796	-66	0.0950749504225081	0.0950749504225081\\
1.53061224489796	-67	0.0953555966911196	0.0953555966911196\\
1.53061224489796	-68	0.0924389081147066	0.0924389081147066\\
1.53061224489796	-69	0.0938346068358253	0.0938346068358253\\
1.53061224489796	-70	0.0912447511997693	0.0912447511997693\\
1.53061224489796	-71	0.0897809192059097	0.0897809192059097\\
1.53061224489796	-72	0.0864659231872858	0.0864659231872858\\
1.53061224489796	-73	0.0834999344240649	0.0834999344240649\\
1.53061224489796	-74	0.0819123919424821	0.0819123919424821\\
1.53061224489796	-75	0.0873424754773716	0.0873424754773716\\
1.53061224489796	-76	0.0858104958969079	0.0858104958969079\\
1.53061224489796	-77	0.0826497049802861	0.0826497049802861\\
1.53061224489796	-78	0.0784281638929561	0.0784281638929561\\
1.53061224489796	-79	0.0722559366226635	0.0722559366226635\\
2.14285714285714	0	0	0\\
2.14285714285714	-1	0.0431778225171278	0.0431778225171278\\
2.14285714285714	-2	0.0563976411855068	0.0563976411855068\\
2.14285714285714	-3	0.0503340425212583	0.0503340425212583\\
2.14285714285714	-4	0.0388021483586445	0.0388021483586445\\
2.14285714285714	-5	0.0580075305923049	0.0580075305923049\\
2.14285714285714	-6	0.0639185214500604	0.0639185214500604\\
2.14285714285714	-7	0.0579215758773681	0.0579215758773681\\
2.14285714285714	-8	0.0518216038601595	0.0518216038601595\\
2.14285714285714	-9	0.0422023578546826	0.0422023578546826\\
2.14285714285714	-10	0.0285923209746838	0.0285923209746838\\
2.14285714285714	-11	0.0172938141923964	0.0172938141923964\\
2.14285714285714	-12	0.0102618949858621	0.0102618949858621\\
2.14285714285714	-13	0.0101719651357128	0.0101719651357128\\
2.14285714285714	-14	0.0105951395355937	0.0105951395355937\\
2.14285714285714	-15	0.00828923572094717	0.00828923572094717\\
2.14285714285714	-16	0.00402983914619696	0.00402983914619696\\
2.14285714285714	-17	0.0061302035433343	0.0061302035433343\\
2.14285714285714	-18	0.0154756209571086	0.0154756209571086\\
2.14285714285714	-19	0.0266485442991014	0.0266485442991014\\
2.14285714285714	-20	0.0354913274126938	0.0354913274126938\\
2.14285714285714	-21	0.0272495939580175	0.0272495939580175\\
2.14285714285714	-22	0.0202538349918224	0.0202538349918224\\
2.14285714285714	-23	0.0251338668106609	0.0251338668106609\\
2.14285714285714	-24	0.105670969578905	0.105670969578905\\
2.14285714285714	-25	0.115886572796451	0.115886572796451\\
2.14285714285714	-26	0.107950786111032	0.107950786111032\\
2.14285714285714	-27	0.107025228364389	0.107025228364389\\
2.14285714285714	-28	0.121943143260223	0.121943143260223\\
2.14285714285714	-29	0.126480364883358	0.126480364883358\\
2.14285714285714	-30	0.122204823016143	0.122204823016143\\
2.14285714285714	-31	0.115457485771492	0.115457485771492\\
2.14285714285714	-32	0.112249372398892	0.112249372398892\\
2.14285714285714	-33	0.113564410676938	0.113564410676938\\
2.14285714285714	-34	0.107421285537628	0.107421285537628\\
2.14285714285714	-35	0.11526243202628	0.11526243202628\\
2.14285714285714	-36	0.123168921513687	0.123168921513687\\
2.14285714285714	-37	0.120153281370797	0.120153281370797\\
2.14285714285714	-38	0.116236123152911	0.116236123152911\\
2.14285714285714	-39	0.107726168493691	0.107726168493691\\
2.14285714285714	-40	0.0952023439206224	0.0952023439206224\\
2.14285714285714	-41	0.0818689797932105	0.0818689797932105\\
2.14285714285714	-42	0.065327882254842	0.065327882254842\\
2.14285714285714	-43	0.0448403790822448	0.0448403790822448\\
2.14285714285714	-44	0.0299756271658919	0.0299756271658919\\
2.14285714285714	-45	0.0224828127341481	0.0224828127341481\\
2.14285714285714	-46	0.0135366313991832	0.0135366313991832\\
2.14285714285714	-47	0.0176092026625089	0.0176092026625089\\
2.14285714285714	-48	0.0259801593670036	0.0259801593670036\\
2.14285714285714	-49	0.0356818873817525	0.0356818873817525\\
2.14285714285714	-50	0.0249354018244131	0.0249354018244131\\
2.14285714285714	-51	0.0471223572123268	0.0471223572123268\\
2.14285714285714	-52	0.105422709655437	0.105422709655437\\
2.14285714285714	-53	0.118270562995752	0.118270562995752\\
2.14285714285714	-54	0.12004641571111	0.12004641571111\\
2.14285714285714	-55	0.114818806745442	0.114818806745442\\
2.14285714285714	-56	0.124655698362985	0.124655698362985\\
2.14285714285714	-57	0.12419970269649	0.12419970269649\\
2.14285714285714	-58	0.12197728751154	0.12197728751154\\
2.14285714285714	-59	0.119653395464288	0.119653395464288\\
2.14285714285714	-60	0.117412310898781	0.117412310898781\\
2.14285714285714	-61	0.127362139121105	0.127362139121105\\
2.14285714285714	-62	0.129010313116087	0.129010313116087\\
2.14285714285714	-63	0.128781073272664	0.128781073272664\\
2.14285714285714	-64	0.130033868971004	0.130033868971004\\
2.14285714285714	-65	0.130078532667821	0.130078532667821\\
2.14285714285714	-66	0.129824069153318	0.129824069153318\\
2.14285714285714	-67	0.130066430806568	0.130066430806568\\
2.14285714285714	-68	0.126084075359698	0.126084075359698\\
2.14285714285714	-69	0.127914588269166	0.127914588269166\\
2.14285714285714	-70	0.124374562150313	0.124374562150313\\
2.14285714285714	-71	0.122361028556119	0.122361028556119\\
2.14285714285714	-72	0.117844472766642	0.117844472766642\\
2.14285714285714	-73	0.113779796835041	0.113779796835041\\
2.14285714285714	-74	0.111574797150344	0.111574797150344\\
2.14285714285714	-75	0.118976723443576	0.118976723443576\\
2.14285714285714	-76	0.116891671858755	0.116891671858755\\
2.14285714285714	-77	0.112577859408999	0.112577859408999\\
2.14285714285714	-78	0.10681729370318	0.10681729370318\\
2.14285714285714	-79	0.0983985236879688	0.0983985236879688\\
2.75510204081633	0	0	0\\
2.75510204081633	-1	0.0534791208984932	0.0534791208984932\\
2.75510204081633	-2	0.0698556666561036	0.0698556666561036\\
2.75510204081633	-3	0.0623459636549206	0.0623459636549206\\
2.75510204081633	-4	0.0480614313991826	0.0480614313991826\\
2.75510204081633	-5	0.0718486294065659	0.0718486294065659\\
2.75510204081633	-6	0.0791789858843993	0.0791789858843993\\
2.75510204081633	-7	0.0717496112312067	0.0717496112312067\\
2.75510204081633	-8	0.0641906552821131	0.0641906552821131\\
2.75510204081633	-9	0.0522738682292375	0.0522738682292375\\
2.75510204081633	-10	0.0354155350367837	0.0354155350367837\\
2.75510204081633	-11	0.0214205642317823	0.0214205642317823\\
2.75510204081633	-12	0.0127103115164751	0.0127103115164751\\
2.75510204081633	-13	0.0125982494280464	0.0125982494280464\\
2.75510204081633	-14	0.0131220472123884	0.0131220472123884\\
2.75510204081633	-15	0.0102661343989359	0.0102661343989359\\
2.75510204081633	-16	0.00499092711298693	0.00499092711298693\\
2.75510204081633	-17	0.00759208550703155	0.00759208550703155\\
2.75510204081633	-18	0.0191663330679584	0.0191663330679584\\
2.75510204081633	-19	0.0330046003227867	0.0330046003227867\\
2.75510204081633	-20	0.0439574716821203	0.0439574716821203\\
2.75510204081633	-21	0.0337496912803429	0.0337496912803429\\
2.75510204081633	-22	0.0250850559461784	0.0250850559461784\\
2.75510204081633	-23	0.0311284604357579	0.0311284604357579\\
2.75510204081633	-24	0.13095873048618	0.13095873048618\\
2.75510204081633	-25	0.143690493604157	0.143690493604157\\
2.75510204081633	-26	0.133856082185607	0.133856082185607\\
2.75510204081633	-27	0.13268430543062	0.13268430543062\\
2.75510204081633	-28	0.151164283798271	0.151164283798271\\
2.75510204081633	-29	0.156815823457725	0.156815823457725\\
2.75510204081633	-30	0.151506601758407	0.151506601758407\\
2.75510204081633	-31	0.143122643708986	0.143122643708986\\
2.75510204081633	-32	0.139108708606071	0.139108708606071\\
2.75510204081633	-33	0.140748938732203	0.140748938732203\\
2.75510204081633	-34	0.133155399150395	0.133155399150395\\
2.75510204081633	-35	0.142838039102917	0.142838039102917\\
2.75510204081633	-36	0.152680717610337	0.152680717610337\\
2.75510204081633	-37	0.148948171828581	0.148948171828581\\
2.75510204081633	-38	0.144076540983981	0.144076540983981\\
2.75510204081633	-39	0.133510832599238	0.133510832599238\\
2.75510204081633	-40	0.117975211775549	0.117975211775549\\
2.75510204081633	-41	0.101438673494045	0.101438673494045\\
2.75510204081633	-42	0.0809357688621455	0.0809357688621455\\
2.75510204081633	-43	0.0555510296492932	0.0555510296492932\\
2.75510204081633	-44	0.0371332522590654	0.0371332522590654\\
2.75510204081633	-45	0.0278491720369129	0.0278491720369129\\
2.75510204081633	-46	0.0167671327089558	0.0167671327089558\\
2.75510204081633	-47	0.0218098164486142	0.0218098164486142\\
2.75510204081633	-48	0.032177791923646	0.032177791923646\\
2.75510204081633	-49	0.044197543916189	0.044197543916189\\
2.75510204081633	-50	0.0308867340083339	0.0308867340083339\\
2.75510204081633	-51	0.0583721889150618	0.0583721889150618\\
2.75510204081633	-52	0.130925551042877	0.130925551042877\\
2.75510204081633	-53	0.147276727082124	0.147276727082124\\
2.75510204081633	-54	0.149430457769244	0.149430457769244\\
2.75510204081633	-55	0.14313676016094	0.14313676016094\\
2.75510204081633	-56	0.154938878960877	0.154938878960877\\
2.75510204081633	-57	0.154327168320304	0.154327168320304\\
2.75510204081633	-58	0.152005786920236	0.152005786920236\\
2.75510204081633	-59	0.149288149397066	0.149288149397066\\
2.75510204081633	-60	0.146871862199774	0.146871862199774\\
2.75510204081633	-61	0.158217244628776	0.158217244628776\\
2.75510204081633	-62	0.160297854223044	0.160297854223044\\
2.75510204081633	-63	0.160260094720407	0.160260094720407\\
2.75510204081633	-64	0.16182437662923	0.16182437662923\\
2.75510204081633	-65	0.161918649163613	0.161918649163613\\
2.75510204081633	-66	0.161450686389113	0.161450686389113\\
2.75510204081633	-67	0.161518381284365	0.161518381284365\\
2.75510204081633	-68	0.156566469437769	0.156566469437769\\
2.75510204081633	-69	0.158717875868866	0.158717875868866\\
2.75510204081633	-70	0.15430946876743	0.15430946876743\\
2.75510204081633	-71	0.151781046171185	0.151781046171185\\
2.75510204081633	-72	0.146180851587024	0.146180851587024\\
2.75510204081633	-73	0.14110171752676	0.14110171752676\\
2.75510204081633	-74	0.138297885474296	0.138297885474296\\
2.75510204081633	-75	0.147481722725619	0.147481722725619\\
2.75510204081633	-76	0.144900094448746	0.144900094448746\\
2.75510204081633	-77	0.139539094739315	0.139539094739315\\
2.75510204081633	-78	0.132381711759264	0.132381711759264\\
2.75510204081633	-79	0.12192759086106	0.12192759086106\\
3.36734693877551	0	0	0\\
3.36734693877551	-1	0.0623785052202527	0.0623785052202527\\
3.36734693877551	-2	0.0814843072117793	0.0814843072117793\\
3.36734693877551	-3	0.0727257178946787	0.0727257178946787\\
3.36734693877551	-4	0.0560620950542937	0.0560620950542937\\
3.36734693877551	-5	0.0838074301597049	0.0838074301597049\\
3.36734693877551	-6	0.0923710328614527	0.0923710328614527\\
3.36734693877551	-7	0.0837028683182331	0.0837028683182331\\
3.36734693877551	-8	0.0748806581342283	0.0748806581342283\\
3.36734693877551	-9	0.0609770020928241	0.0609770020928241\\
3.36734693877551	-10	0.0413114840824843	0.0413114840824843\\
3.36734693877551	-11	0.0249863321042899	0.0249863321042899\\
3.36734693877551	-12	0.014825635885809	0.014825635885809\\
3.36734693877551	-13	0.0146939314391629	0.0146939314391629\\
3.36734693877551	-14	0.0153043988033378	0.0153043988033378\\
3.36734693877551	-15	0.011973428514465	0.011973428514465\\
3.36734693877551	-16	0.00582095367738288	0.00582095367738288\\
3.36734693877551	-17	0.00885451518536569	0.00885451518536569\\
3.36734693877551	-18	0.022353663580524	0.022353663580524\\
3.36734693877551	-19	0.0384943333421724	0.0384943333421724\\
3.36734693877551	-20	0.0512704302045398	0.0512704302045398\\
3.36734693877551	-21	0.0393643594038739	0.0393643594038739\\
3.36734693877551	-22	0.0292580909775306	0.0292580909775306\\
3.36734693877551	-23	0.0363058511324765	0.0363058511324765\\
3.36734693877551	-24	0.152864426910101	0.152864426910101\\
3.36734693877551	-25	0.167830881234908	0.167830881234908\\
3.36734693877551	-26	0.156352133156587	0.156352133156587\\
3.36734693877551	-27	0.154948032190379	0.154948032190379\\
3.36734693877551	-28	0.176507586574684	0.176507586574684\\
3.36734693877551	-29	0.183146385934749	0.183146385934749\\
3.36734693877551	-30	0.17693363833247	0.17693363833247\\
3.36734693877551	-31	0.167115059131701	0.167115059131701\\
3.36734693877551	-32	0.162373747795906	0.162373747795906\\
3.36734693877551	-33	0.164303749079024	0.164303749079024\\
3.36734693877551	-34	0.155468921797716	0.155468921797716\\
3.36734693877551	-35	0.166719869411832	0.166719869411832\\
3.36734693877551	-36	0.178273742968834	0.178273742968834\\
3.36734693877551	-37	0.173923834275486	0.173923834275486\\
3.36734693877551	-38	0.168212243411595	0.168212243411595\\
3.36734693877551	-39	0.155850898516459	0.155850898516459\\
3.36734693877551	-40	0.13769492744783	0.13769492744783\\
3.36734693877551	-41	0.118374065388819	0.118374065388819\\
3.36734693877551	-42	0.0944365900046731	0.0944365900046731\\
3.36734693877551	-43	0.0648138610121844	0.0648138610121844\\
3.36734693877551	-44	0.0433214868339612	0.0433214868339612\\
3.36734693877551	-45	0.0324871052561719	0.0324871052561719\\
3.36734693877551	-46	0.0195587274504741	0.0195587274504741\\
3.36734693877551	-47	0.0254383308622467	0.0254383308622467\\
3.36734693877551	-48	0.0375314628313701	0.0375314628313701\\
3.36734693877551	-49	0.0515563995176021	0.0515563995176021\\
3.36734693877551	-50	0.0360299039566206	0.0360299039566206\\
3.36734693877551	-51	0.068096768044601	0.068096768044601\\
3.36734693877551	-52	0.153228943827925	0.153228943827925\\
3.36734693877551	-53	0.172945961100644	0.172945961100644\\
3.36734693877551	-54	0.175390898323493	0.175390898323493\\
3.36734693877551	-55	0.168316373055482	0.168316373055482\\
3.36734693877551	-56	0.181520685855496	0.181520685855496\\
3.36734693877551	-57	0.180737070848924	0.180737070848924\\
3.36734693877551	-58	0.178668101160601	0.178668101160601\\
3.36734693877551	-59	0.175734906406136	0.175734906406136\\
3.36734693877551	-60	0.173444509409334	0.173444509409334\\
3.36734693877551	-61	0.185236223457919	0.185236223457919\\
3.36734693877551	-62	0.187719899978929	0.187719899978929\\
3.36734693877551	-63	0.188039043168525	0.188039043168525\\
3.36734693877551	-64	0.189882080489849	0.189882080489849\\
3.36734693877551	-65	0.190049522618108	0.190049522618108\\
3.36734693877551	-66	0.18927922022075	0.18927922022075\\
3.36734693877551	-67	0.189015872544517	0.189015872544517\\
3.36734693877551	-68	0.183211278176612	0.183211278176612\\
3.36734693877551	-69	0.185549961140551	0.185549961140551\\
3.36734693877551	-70	0.180372876912719	0.180372876912719\\
3.36734693877551	-71	0.177372891217662	0.177372891217662\\
3.36734693877551	-72	0.170831787420543	0.170831787420543\\
3.36734693877551	-73	0.164841687102	0.164841687102\\
3.36734693877551	-74	0.161464312508049	0.161464312508049\\
3.36734693877551	-75	0.172199859292788	0.172199859292788\\
3.36734693877551	-76	0.169189901310957	0.169189901310957\\
3.36734693877551	-77	0.162910323710646	0.162910323710646\\
3.36734693877551	-78	0.154528871179097	0.154528871179097\\
3.36734693877551	-79	0.142295697972561	0.142295697972561\\
3.97959183673469	0	0	0\\
3.97959183673469	-1	0.0696936338320475	0.0696936338320475\\
3.97959183673469	-2	0.0910454632823339	0.0910454632823339\\
3.97959183673469	-3	0.0812608260698683	0.0812608260698683\\
3.97959183673469	-4	0.0626403249903024	0.0626403249903024\\
3.97959183673469	-5	0.0936390090353401	0.0936390090353401\\
3.97959183673469	-6	0.103225008031467	0.103225008031467\\
3.97959183673469	-7	0.0935369751796114	0.0935369751796114\\
3.97959183673469	-8	0.0836729079763942	0.0836729079763942\\
3.97959183673469	-9	0.0681336116852923	0.0681336116852923\\
3.97959183673469	-10	0.0461594647763967	0.0461594647763967\\
3.97959183673469	-11	0.0279181061243991	0.0279181061243991\\
3.97959183673469	-12	0.0165645355359209	0.0165645355359209\\
3.97959183673469	-13	0.0164160412807085	0.0164160412807085\\
3.97959183673469	-14	0.0170974288240337	0.0170974288240337\\
3.97959183673469	-15	0.0133760937773016	0.0133760937773016\\
3.97959183673469	-16	0.00650289197201351	0.00650289197201351\\
3.97959183673469	-17	0.0098915880309419	0.0098915880309419\\
3.97959183673469	-18	0.0249722220634796	0.0249722220634796\\
3.97959183673469	-19	0.0430051622640472	0.0430051622640472\\
3.97959183673469	-20	0.0572802882854569	0.0572802882854569\\
3.97959183673469	-21	0.0439784951983828	0.0439784951983828\\
3.97959183673469	-22	0.0326873843993053	0.0326873843993053\\
3.97959183673469	-23	0.0405598520116828	0.0405598520116828\\
3.97959183673469	-24	0.170943778330917	0.170943778330917\\
3.97959183673469	-25	0.187822392542941	0.187822392542941\\
3.97959183673469	-26	0.174986978597066	0.174986978597066\\
3.97959183673469	-27	0.17336769052345	0.17336769052345\\
3.97959183673469	-28	0.19746139374072	0.19746139374072\\
3.97959183673469	-29	0.204942079166848	0.204942079166848\\
3.97959183673469	-30	0.197973660230826	0.197973660230826\\
3.97959183673469	-31	0.18695025374748	0.18695025374748\\
3.97959183673469	-32	0.181572501751753	0.181572501751753\\
3.97959183673469	-33	0.183751591519174	0.183751591519174\\
3.97959183673469	-34	0.173910944078891	0.173910944078891\\
3.97959183673469	-35	0.186423131952903	0.186423131952903\\
3.97959183673469	-36	0.199431120701002	0.199431120701002\\
3.97959183673469	-37	0.194576195011756	0.194576195011756\\
3.97959183673469	-38	0.188155177715358	0.188155177715358\\
3.97959183673469	-39	0.174293592804117	0.174293592804117\\
3.97959183673469	-40	0.153960988627771	0.153960988627771\\
3.97959183673469	-41	0.13233038915441	0.13233038915441\\
3.97959183673469	-42	0.105555034056716	0.105555034056716\\
3.97959183673469	-43	0.0724398391927363	0.0724398391927363\\
3.97959183673469	-44	0.0484139004927971	0.0484139004927971\\
3.97959183673469	-45	0.0363017302972148	0.0363017302972148\\
3.97959183673469	-46	0.0218542749052314	0.0218542749052314\\
3.97959183673469	-47	0.0284203677572972	0.0284203677572972\\
3.97959183673469	-48	0.0419314399948618	0.0419314399948618\\
3.97959183673469	-49	0.0576078371739331	0.0576078371739331\\
3.97959183673469	-50	0.0402596662340665	0.0402596662340665\\
3.97959183673469	-51	0.0760972836035495	0.0760972836035495\\
3.97959183673469	-52	0.171896940705549	0.171896940705549\\
3.97959183673469	-53	0.194800717617952	0.194800717617952\\
3.97959183673469	-54	0.197441628530934	0.197441628530934\\
3.97959183673469	-55	0.189898749916464	0.189898749916464\\
3.97959183673469	-56	0.203889634639998	0.203889634639998\\
3.97959183673469	-57	0.202917290280166	0.202917290280166\\
3.97959183673469	-58	0.201478501489629	0.201478501489629\\
3.97959183673469	-59	0.198522576095973	0.198522576095973\\
3.97959183673469	-60	0.196677683781895	0.196677683781895\\
3.97959183673469	-61	0.207894279494431	0.207894279494431\\
3.97959183673469	-62	0.210744795760032	0.210744795760032\\
3.97959183673469	-63	0.211595307288126	0.211595307288126\\
3.97959183673469	-64	0.213679332252233	0.213679332252233\\
3.97959183673469	-65	0.213944609794372	0.213944609794372\\
3.97959183673469	-66	0.212780288895345	0.212780288895345\\
3.97959183673469	-67	0.212021673341884	0.212021673341884\\
3.97959183673469	-68	0.205497515381332	0.205497515381332\\
3.97959183673469	-69	0.207878499724181	0.207878499724181\\
3.97959183673469	-70	0.202046660629249	0.202046660629249\\
3.97959183673469	-71	0.198625915558909	0.198625915558909\\
3.97959183673469	-72	0.191305494405329	0.191305494405329\\
3.97959183673469	-73	0.184523864997541	0.184523864997541\\
3.97959183673469	-74	0.18060561908942	0.18060561908942\\
3.97959183673469	-75	0.192631798176746	0.192631798176746\\
3.97959183673469	-76	0.189270578985113	0.189270578985113\\
3.97959183673469	-77	0.182218776643997	0.182218776643997\\
3.97959183673469	-78	0.172809744589571	0.172809744589571\\
3.97959183673469	-79	0.159088678511982	0.159088678511982\\
4.59183673469388	0	0	0\\
4.59183673469388	-1	0.0753076444200535	0.0753076444200535\\
4.59183673469388	-2	0.0983864121836009	0.0983864121836009\\
4.59183673469388	-3	0.0878149610370486	0.0878149610370486\\
4.59183673469388	-4	0.0676910456482079	0.0676910456482079\\
4.59183673469388	-5	0.101186315544552	0.101186315544552\\
4.59183673469388	-6	0.111567597811866	0.111567597811866\\
4.59183673469388	-7	0.101094897955948	0.101094897955948\\
4.59183673469388	-8	0.0904269870299383	0.0904269870299383\\
4.59183673469388	-9	0.0736293895259009	0.0736293895259009\\
4.59183673469388	-10	0.0498820415555341	0.0498820415555341\\
4.59183673469388	-11	0.0301690562248392	0.0301690562248392\\
4.59183673469388	-12	0.0178992319955648	0.0178992319955648\\
4.59183673469388	-13	0.0177370636113469	0.0177370636113469\\
4.59183673469388	-14	0.018472486418581	0.018472486418581\\
4.59183673469388	-15	0.0144517165357222	0.0144517165357222\\
4.59183673469388	-16	0.00702584516902088	0.00702584516902088\\
4.59183673469388	-17	0.0106867314981103	0.0106867314981103\\
4.59183673469388	-18	0.026980165186196	0.026980165186196\\
4.59183673469388	-19	0.0464650118350873	0.0464650118350873\\
4.59183673469388	-20	0.0618910259089365	0.0618910259089365\\
4.59183673469388	-21	0.047518377815867	0.047518377815867\\
4.59183673469388	-22	0.0353181449498795	0.0353181449498795\\
4.59183673469388	-23	0.043822490073001	0.043822490073001\\
4.59183673469388	-24	0.184908575142347	0.184908575142347\\
4.59183673469388	-25	0.203346975386432	0.203346975386432\\
4.59183673469388	-26	0.189464204937988	0.189464204937988\\
4.59183673469388	-27	0.187650080890861	0.187650080890861\\
4.59183673469388	-28	0.21369202287448	0.21369202287448\\
4.59183673469388	-29	0.221856065462577	0.221856065462577\\
4.59183673469388	-30	0.214291785079661	0.214291785079661\\
4.59183673469388	-31	0.202312362172691	0.202312362172691\\
4.59183673469388	-32	0.196398920233263	0.196398920233263\\
4.59183673469388	-33	0.1987825254318	0.1987825254318\\
4.59183673469388	-34	0.18818772673316	0.18818772673316\\
4.59183673469388	-35	0.201633679601379	0.201633679601379\\
4.59183673469388	-36	0.215815906363482	0.215815906363482\\
4.59183673469388	-37	0.210576401119045	0.210576401119045\\
4.59183673469388	-38	0.203587650691231	0.203587650691231\\
4.59183673469388	-39	0.18854497749974	0.18854497749974\\
4.59183673469388	-40	0.166514031730121	0.166514031730121\\
4.59183673469388	-41	0.143084997413344	0.143084997413344\\
4.59183673469388	-42	0.114113662526583	0.114113662526583\\
4.59183673469388	-43	0.0783072417685063	0.0783072417685063\\
4.59183673469388	-44	0.0523291909374183	0.0523291909374183\\
4.59183673469388	-45	0.0392321278617406	0.0392321278617406\\
4.59183673469388	-46	0.0236171111334874	0.0236171111334874\\
4.59183673469388	-47	0.0307082841583493	0.0307082841583493\\
4.59183673469388	-48	0.045307427054465	0.045307427054465\\
4.59183673469388	-49	0.0622552032218035	0.0622552032218035\\
4.59183673469388	-50	0.0435084658438205	0.0435084658438205\\
4.59183673469388	-51	0.0822459803280531	0.0822459803280531\\
4.59183673469388	-52	0.186634461842993	0.186634461842993\\
4.59183673469388	-53	0.21250041653976	0.21250041653976\\
4.59183673469388	-54	0.215238720543232	0.215238720543232\\
4.59183673469388	-55	0.207549554239026	0.207549554239026\\
4.59183673469388	-56	0.221694081677461	0.221694081677461\\
4.59183673469388	-57	0.220517005934525	0.220517005934525\\
4.59183673469388	-58	0.220087506083462	0.220087506083462\\
4.59183673469388	-59	0.217304263083212	0.217304263083212\\
4.59183673469388	-60	0.216220034240661	0.216220034240661\\
4.59183673469388	-61	0.225834572367478	0.225834572367478\\
4.59183673469388	-62	0.229008945637986	0.229008945637986\\
4.59183673469388	-63	0.230561128197444	0.230561128197444\\
4.59183673469388	-64	0.232844531712277	0.232844531712277\\
4.59183673469388	-65	0.233231454419496	0.233231454419496\\
4.59183673469388	-66	0.23158651332602	0.23158651332602\\
4.59183673469388	-67	0.230173300050702	0.230173300050702\\
4.59183673469388	-68	0.223073938489219	0.223073938489219\\
4.59183673469388	-69	0.225349767161518	0.225349767161518\\
4.59183673469388	-70	0.218987203434758	0.218987203434758\\
4.59183673469388	-71	0.215202760255803	0.215202760255803\\
4.59183673469388	-72	0.207276941010063	0.207276941010063\\
4.59183673469388	-73	0.199835408303438	0.199835408303438\\
4.59183673469388	-74	0.195416933565578	0.195416933565578\\
4.59183673469388	-75	0.208452141756053	0.208452141756053\\
4.59183673469388	-76	0.204822340253554	0.204822340253554\\
4.59183673469388	-77	0.197156842673674	0.197156842673674\\
4.59183673469388	-78	0.186932945528298	0.186932945528298\\
4.59183673469388	-79	0.172038694932363	0.172038694932363\\
5.20408163265306	0	0	0\\
5.20408163265306	-1	0.0791712918948975	0.0791712918948975\\
5.20408163265306	-2	0.103442606208178	0.103442606208178\\
5.20408163265306	-3	0.092330446649012	0.092330446649012\\
5.20408163265306	-4	0.0711698454151773	0.0711698454151773\\
5.20408163265306	-5	0.106383048265093	0.106383048265093\\
5.20408163265306	-6	0.117325016365685	0.117325016365685\\
5.20408163265306	-7	0.106309827516208	0.106309827516208\\
5.20408163265306	-8	0.0950833413226025	0.0950833413226025\\
5.20408163265306	-9	0.0774159639833562	0.0774159639833562\\
5.20408163265306	-10	0.0524464658028472	0.0524464658028472\\
5.20408163265306	-11	0.0317193918997306	0.0317193918997306\\
5.20408163265306	-12	0.0188180092836175	0.0188180092836175\\
5.20408163265306	-13	0.0186454402036473	0.0186454402036473\\
5.20408163265306	-14	0.0194175581905285	0.0194175581905285\\
5.20408163265306	-15	0.0151909027009462	0.0151909027009462\\
5.20408163265306	-16	0.00738524530509692	0.00738524530509692\\
5.20408163265306	-17	0.011233007233747	0.011233007233747\\
5.20408163265306	-18	0.028359960026944	0.028359960026944\\
5.20408163265306	-19	0.0488436286009077	0.0488436286009077\\
5.20408163265306	-20	0.0650622723379727	0.0650622723379727\\
5.20408163265306	-21	0.0499530157306701	0.0499530157306701\\
5.20408163265306	-22	0.0371273467762174	0.0371273467762174\\
5.20408163265306	-23	0.0460652469756692	0.0460652469756692\\
5.20408163265306	-24	0.194632065482995	0.194632065482995\\
5.20408163265306	-25	0.21425991476474	0.21425991476474\\
5.20408163265306	-26	0.199648587434184	0.199648587434184\\
5.20408163265306	-27	0.197663068853516	0.197663068853516\\
5.20408163265306	-28	0.225050059707161	0.225050059707161\\
5.20408163265306	-29	0.233731221171583	0.233731221171583\\
5.20408163265306	-30	0.225736860682297	0.225736860682297\\
5.20408163265306	-31	0.213060085026271	0.213060085026271\\
5.20408163265306	-32	0.206718605968912	0.206718605968912\\
5.20408163265306	-33	0.209259723093874	0.209259723093874\\
5.20408163265306	-34	0.198168229555173	0.198168229555173\\
5.20408163265306	-35	0.212213869268824	0.212213869268824\\
5.20408163265306	-36	0.227277437467449	0.227277437467449\\
5.20408163265306	-37	0.221777025579333	0.221777025579333\\
5.20408163265306	-38	0.214368300774882	0.214368300774882\\
5.20408163265306	-39	0.198475450262014	0.198475450262014\\
5.20408163265306	-40	0.175240664433676	0.175240664433676\\
5.20408163265306	-41	0.150541490032204	0.150541490032204\\
5.20408163265306	-42	0.12003618853711	0.12003618853711\\
5.20408163265306	-43	0.0823639033180571	0.0823639033180571\\
5.20408163265306	-44	0.0550326802285193	0.0550326802285193\\
5.20408163265306	-45	0.0412524594664134	0.0412524594664134\\
5.20408163265306	-46	0.0248317210801932	0.0248317210801932\\
5.20408163265306	-47	0.0322820429639197	0.0322820429639197\\
5.20408163265306	-48	0.0476298483624862	0.0476298483624862\\
5.20408163265306	-49	0.0654575796494751	0.0654575796494751\\
5.20408163265306	-50	0.0457476775275001	0.0457476775275001\\
5.20408163265306	-51	0.0864885070958531	0.0864885070958531\\
5.20408163265306	-52	0.197293196926724	0.197293196926724\\
5.20408163265306	-53	0.225848730074498	0.225848730074498\\
5.20408163265306	-54	0.228587697949136	0.228587697949136\\
5.20408163265306	-55	0.221066337737546	0.221066337737546\\
5.20408163265306	-56	0.234749391751755	0.234749391751755\\
5.20408163265306	-57	0.233353870430103	0.233353870430103\\
5.20408163265306	-58	0.234289267857415	0.234289267857415\\
5.20408163265306	-59	0.231864793606645	0.231864793606645\\
5.20408163265306	-60	0.231829574729508	0.231829574729508\\
5.20408163265306	-61	0.2388753706312	0.2388753706312\\
5.20408163265306	-62	0.242324207110483	0.242324207110483\\
5.20408163265306	-63	0.244731313704253	0.244731313704253\\
5.20408163265306	-64	0.247169934879101	0.247169934879101\\
5.20408163265306	-65	0.247699549313252	0.247699549313252\\
5.20408163265306	-66	0.245500060171432	0.245500060171432\\
5.20408163265306	-67	0.243290185565148	0.243290185565148\\
5.20408163265306	-68	0.235765988183971	0.235765988183971\\
5.20408163265306	-69	0.237795517698178	0.237795517698178\\
5.20408163265306	-70	0.231032045273569	0.231032045273569\\
5.20408163265306	-71	0.226945846616955	0.226945846616955\\
5.20408163265306	-72	0.218594110369547	0.218594110369547\\
5.20408163265306	-73	0.210632447878652	0.210632447878652\\
5.20408163265306	-74	0.205762698577067	0.205762698577067\\
5.20408163265306	-75	0.219515557623481	0.219515557623481\\
5.20408163265306	-76	0.215702151092513	0.215702151092513\\
5.20408163265306	-77	0.207587848055762	0.207587848055762\\
5.20408163265306	-78	0.196770177187292	0.196770177187292\\
5.20408163265306	-79	0.181029217085829	0.181029217085829\\
5.81632653061224	0	0	0\\
5.81632653061224	-1	0.0813014547342207	0.0813014547342207\\
5.81632653061224	-2	0.10623573856214	0.10623573856214\\
5.81632653061224	-3	0.0948265367627605	0.0948265367627605\\
5.81632653061224	-4	0.0730916461312274	0.0730916461312274\\
5.81632653061224	-5	0.109251658900382	0.109251658900382\\
5.81632653061224	-6	0.120520860941719	0.120520860941719\\
5.81632653061224	-7	0.109203231963874	0.109203231963874\\
5.81632653061224	-8	0.097661521838221	0.097661521838221\\
5.81632653061224	-9	0.0795094573119145	0.0795094573119145\\
5.81632653061224	-10	0.0538636971506252	0.0538636971506252\\
5.81632653061224	-11	0.0325757689562135	0.0325757689562135\\
5.81632653061224	-12	0.0193248598253661	0.0193248598253661\\
5.81632653061224	-13	0.0191452148266758	0.0191452148266758\\
5.81632653061224	-14	0.0199368963835172	0.0199368963835172\\
5.81632653061224	-15	0.0155969864940224	0.0155969864940224\\
5.81632653061224	-16	0.00758271176268889	0.00758271176268889\\
5.81632653061224	-17	0.011532895013652	0.011532895013652\\
5.81632653061224	-18	0.0291178399108667	0.0291178399108667\\
5.81632653061224	-19	0.0501516485562499	0.0501516485562499\\
5.81632653061224	-20	0.0668080702640155	0.0668080702640155\\
5.81632653061224	-21	0.0512931975463416	0.0512931975463416\\
5.81632653061224	-22	0.0381230232311073	0.0381230232311073\\
5.81632653061224	-23	0.0472981785154251	0.0472981785154251\\
5.81632653061224	-24	0.20014576711045	0.20014576711045\\
5.81632653061224	-25	0.220586763300625	0.220586763300625\\
5.81632653061224	-26	0.205563262078832	0.205563262078832\\
5.81632653061224	-27	0.203432636795439	0.203432636795439\\
5.81632653061224	-28	0.23156691412827	0.23156691412827\\
5.81632653061224	-29	0.240596725080476	0.240596725080476\\
5.81632653061224	-30	0.232338119338023	0.232338119338023\\
5.81632653061224	-31	0.219223415166875	0.219223415166875\\
5.81632653061224	-32	0.212565409188199	0.212565409188199\\
5.81632653061224	-33	0.215216088560191	0.215216088560191\\
5.81632653061224	-34	0.203881033978468	0.203881033978468\\
5.81632653061224	-35	0.218199038212237	0.218199038212237\\
5.81632653061224	-36	0.233847835764686	0.233847835764686\\
5.81632653061224	-37	0.228208689115307	0.228208689115307\\
5.81632653061224	-38	0.220528735825596	0.220528735825596\\
5.81632653061224	-39	0.204116522694582	0.204116522694582\\
5.81632653061224	-40	0.180170532913433	0.180170532913433\\
5.81632653061224	-41	0.15472710882527	0.15472710882527\\
5.81632653061224	-42	0.123345350229756	0.123345350229756\\
5.81632653061224	-43	0.0846257409763899	0.0846257409763899\\
5.81632653061224	-44	0.0565353145484046	0.0565353145484046\\
5.81632653061224	-45	0.0423712043956238	0.0423712043956238\\
5.81632653061224	-46	0.0255032760058958	0.0255032760058958\\
5.81632653061224	-47	0.0331486002845032	0.0331486002845032\\
5.81632653061224	-48	0.0489089460977528	0.0489089460977528\\
5.81632653061224	-49	0.0672285664307718	0.0672285664307718\\
5.81632653061224	-50	0.0469867571365902	0.0469867571365902\\
5.81632653061224	-51	0.0888423324123861	0.0888423324123861\\
5.81632653061224	-52	0.203870057350797	0.203870057350797\\
5.81632653061224	-53	0.234794058510933	0.234794058510933\\
5.81632653061224	-54	0.237443656912188	0.237443656912188\\
5.81632653061224	-55	0.23037987542007	0.23037987542007\\
5.81632653061224	-56	0.243036785674038	0.243036785674038\\
5.81632653061224	-57	0.241412767219691	0.241412767219691\\
5.81632653061224	-58	0.244022239978284	0.244022239978284\\
5.81632653061224	-59	0.242122338865301	0.242122338865301\\
5.81632653061224	-60	0.243377583694666	0.243377583694666\\
5.81632653061224	-61	0.247008357158661	0.247008357158661\\
5.81632653061224	-62	0.250676495934574	0.250676495934574\\
5.81632653061224	-63	0.254063109365092	0.254063109365092\\
5.81632653061224	-64	0.256611567594627	0.256611567594627\\
5.81632653061224	-65	0.257300446418827	0.257300446418827\\
5.81632653061224	-66	0.254491833254561	0.254491833254561\\
5.81632653061224	-67	0.251371567240511	0.251371567240511\\
5.81632653061224	-68	0.243573706010456	0.243573706010456\\
5.81632653061224	-69	0.245230223675111	0.245230223675111\\
5.81632653061224	-70	0.238197116056913	0.238197116056913\\
5.81632653061224	-71	0.23387448880756	0.23387448880756\\
5.81632653061224	-72	0.225275239607	0.225275239607\\
5.81632653061224	-73	0.216937206670525	0.216937206670525\\
5.81632653061224	-74	0.211673432495007	0.211673432495007\\
5.81632653061224	-75	0.225853384553586	0.225853384553586\\
5.81632653061224	-76	0.221940414884841	0.221940414884841\\
5.81632653061224	-77	0.213542781895133	0.213542781895133\\
5.81632653061224	-78	0.202353022129407	0.202353022129407\\
5.81632653061224	-79	0.186091940935601	0.186091940935601\\
6.42857142857143	0	0	0\\
6.42857142857143	-1	0.0817762612437898	0.0817762612437898\\
6.42857142857143	-2	0.106867404044796	0.106867404044796\\
6.42857142857143	-3	0.0953937655644537	0.0953937655644537\\
6.42857142857143	-4	0.0735263418246553	0.0735263418246553\\
6.42857142857143	-5	0.109896821501176	0.109896821501176\\
6.42857142857143	-6	0.121269001707407	0.121269001707407\\
6.42857142857143	-7	0.109878407173351	0.109878407173351\\
6.42857142857143	-8	0.0982543883596003	0.0982543883596003\\
6.42857142857143	-9	0.0799857502828197	0.0799857502828197\\
6.42857142857143	-10	0.0541851924746383	0.0541851924746383\\
6.42857142857143	-11	0.0327693453316716	0.0327693453316716\\
6.42857142857143	-12	0.0194383275624448	0.0194383275624448\\
6.42857142857143	-13	0.0192548799831961	0.0192548799831961\\
6.42857142857143	-14	0.0200498146051539	0.0200498146051539\\
6.42857142857143	-15	0.0156850877057898	0.0156850877057898\\
6.42857142857143	-16	0.00762559307158023	0.00762559307158023\\
6.42857142857143	-17	0.0115975944949363	0.0115975944949363\\
6.42857142857143	-18	0.0292820437182544	0.0292820437182544\\
6.42857142857143	-19	0.0504375726518472	0.0504375726518472\\
6.42857142857143	-20	0.0671928569497303	0.0671928569497303\\
6.42857142857143	-21	0.0515884058713887	0.0515884058713887\\
6.42857142857143	-22	0.0383419719527123	0.0383419719527123\\
6.42857142857143	-23	0.0475670602042091	0.0475670602042091\\
6.42857142857143	-24	0.201628276689456	0.201628276689456\\
6.42857142857143	-25	0.222511744485724	0.222511744485724\\
6.42857142857143	-26	0.207378972717952	0.207378972717952\\
6.42857142857143	-27	0.205131994725052	0.205131994725052\\
6.42857142857143	-28	0.233442278342597	0.233442278342597\\
6.42857142857143	-29	0.242655304490549	0.242655304490549\\
6.42857142857143	-30	0.234292776955082	0.234292776955082\\
6.42857142857143	-31	0.220991743164949	0.220991743164949\\
6.42857142857143	-32	0.214129511443975	0.214129511443975\\
6.42857142857143	-33	0.216842303078594	0.216842303078594\\
6.42857142857143	-34	0.205503226130146	0.205503226130146\\
6.42857142857143	-35	0.2197852250726	0.2197852250726\\
6.42857142857143	-36	0.235729309365413	0.235729309365413\\
6.42857142857143	-37	0.230067726842776	0.230067726842776\\
6.42857142857143	-38	0.222261452855545	0.222261452855545\\
6.42857142857143	-39	0.205649457742121	0.205649457742121\\
6.42857142857143	-40	0.181466145009648	0.181466145009648\\
6.42857142857143	-41	0.155783854574464	0.155783854574464\\
6.42857142857143	-42	0.124155747280764	0.124155747280764\\
6.42857142857143	-43	0.0851718141816183	0.0851718141816183\\
6.42857142857143	-44	0.0568903386620148	0.0568903386620148\\
6.42857142857143	-45	0.0426286451725586	0.0426286451725586\\
6.42857142857143	-46	0.0256561145535404	0.0256561145535404\\
6.42857142857143	-47	0.0333399122929325	0.0333399122929325\\
6.42857142857143	-48	0.0491918412070228	0.0491918412070228\\
6.42857142857143	-49	0.0676322801611356	0.0676322801611356\\
6.42857142857143	-50	0.0472704490100571	0.0472704490100571\\
6.42857142857143	-51	0.0893914972104947	0.0893914972104947\\
6.42857142857143	-52	0.206498599297859	0.206498599297859\\
6.42857142857143	-53	0.239423465672709	0.239423465672709\\
6.42857142857143	-54	0.241904544252966	0.241904544252966\\
6.42857142857143	-55	0.235549687388995	0.235549687388995\\
6.42857142857143	-56	0.246694303233862	0.246694303233862\\
6.42857142857143	-57	0.244836593881365	0.244836593881365\\
6.42857142857143	-58	0.249363381152601	0.249363381152601\\
6.42857142857143	-59	0.248124303313286	0.248124303313286\\
6.42857142857143	-60	0.250848208680627	0.250848208680627\\
6.42857142857143	-61	0.25038857917655	0.25038857917655\\
6.42857142857143	-62	0.254216070121858	0.254216070121858\\
6.42857142857143	-63	0.258668578829331	0.258668578829331\\
6.42857142857143	-64	0.261281596477741	0.261281596477741\\
6.42857142857143	-65	0.26214044862935	0.26214044862935\\
6.42857142857143	-66	0.258692731086163	0.258692731086163\\
6.42857142857143	-67	0.254585631978574	0.254585631978574\\
6.42857142857143	-68	0.246661154821106	0.246661154821106\\
6.42857142857143	-69	0.247839287386133	0.247839287386133\\
6.42857142857143	-70	0.240665138823015	0.240665138823015\\
6.42857142857143	-71	0.236173216820773	0.236173216820773\\
6.42857142857143	-72	0.227497603341962	0.227497603341962\\
6.42857142857143	-73	0.21892682582975	0.21892682582975\\
6.42857142857143	-74	0.213334118129645	0.213334118129645\\
6.42857142857143	-75	0.227661343021628	0.227661343021628\\
6.42857142857143	-76	0.22372892763621	0.22372892763621\\
6.42857142857143	-77	0.215208567825285	0.215208567825285\\
6.42857142857143	-78	0.203861650419364	0.203861650419364\\
6.42857142857143	-79	0.187396190896876	0.187396190896876\\
7.04081632653061	0	0	0\\
7.04081632653061	-1	0.0807272996783353	0.0807272996783353\\
7.04081632653061	-2	0.105508958121841	0.105508958121841\\
7.04081632653061	-3	0.0941849072514193	0.0941849072514193\\
7.04081632653061	-4	0.0725918219715182	0.0725918219715182\\
7.04081632653061	-5	0.108494988653209	0.108494988653209\\
7.04081632653061	-6	0.119762183684449	0.119762183684449\\
7.04081632653061	-7	0.108510139951993	0.108510139951993\\
7.04081632653061	-8	0.0970188281483938	0.0970188281483938\\
7.04081632653061	-9	0.0789729043905812	0.0789729043905812\\
7.04081632653061	-10	0.0534977683630099	0.0534977683630099\\
7.04081632653061	-11	0.0323526711058624	0.0323526711058624\\
7.04081632653061	-12	0.0191896583938868	0.0191896583938868\\
7.04081632653061	-13	0.0190055352453017	0.0190055352453017\\
7.04081632653061	-14	0.0197887656699299	0.0197887656699299\\
7.04081632653061	-15	0.0154806071588433	0.0154806071588433\\
7.04081632653061	-16	0.0075262356230761	0.0075262356230761\\
7.04081632653061	-17	0.0114459112054389	0.0114459112054389\\
7.04081632653061	-18	0.0289000061643315	0.0289000061643315\\
7.04081632653061	-19	0.0497829379433604	0.0497829379433604\\
7.04081632653061	-20	0.0663250448337842	0.0663250448337842\\
7.04081632653061	-21	0.0509218879620387	0.0509218879620387\\
7.04081632653061	-22	0.0378460896197579	0.0378460896197579\\
7.04081632653061	-23	0.0469488305418636	0.0469488305418636\\
7.04081632653061	-24	0.199387147288682	0.199387147288682\\
7.04081632653061	-25	0.220358743867299	0.220358743867299\\
7.04081632653061	-26	0.205396427837743	0.205396427837743\\
7.04081632653061	-27	0.203063795761646	0.203063795761646\\
7.04081632653061	-28	0.231023690299552	0.231023690299552\\
7.04081632653061	-29	0.240262364605644	0.240262364605644\\
7.04081632653061	-30	0.231945767994541	0.231945767994541\\
7.04081632653061	-31	0.218694482903047	0.218694482903047\\
7.04081632653061	-32	0.211738138750539	0.211738138750539\\
7.04081632653061	-33	0.21446744154266	0.21446744154266\\
7.04081632653061	-34	0.203342306223911	0.203342306223911\\
7.04081632653061	-35	0.217309310003722	0.217309310003722\\
7.04081632653061	-36	0.233273472537299	0.233273472537299\\
7.04081632653061	-37	0.227696083070381	0.227696083070381\\
7.04081632653061	-38	0.219900197505699	0.219900197505699\\
7.04081632653061	-39	0.203386853807995	0.203386853807995\\
7.04081632653061	-40	0.179406422385299	0.179406422385299\\
7.04081632653061	-41	0.153954174658809	0.153954174658809\\
7.04081632653061	-42	0.122662324026659	0.122662324026659\\
7.04081632653061	-43	0.0841363898017123	0.0841363898017123\\
7.04081632653061	-44	0.0561879620803785	0.0561879620803785\\
7.04081632653061	-45	0.0420928410885206	0.0420928410885206\\
7.04081632653061	-46	0.025331312110625	0.025331312110625\\
7.04081632653061	-47	0.0329097512793304	0.0329097512793304\\
7.04081632653061	-48	0.048557837900303	0.048557837900303\\
7.04081632653061	-49	0.0667769500887477	0.0667769500887477\\
7.04081632653061	-50	0.0466743153567499	0.0466743153567499\\
7.04081632653061	-51	0.0882782049881461	0.0882782049881461\\
7.04081632653061	-52	0.205434259678363	0.205434259678363\\
7.04081632653061	-53	0.239950709817653	0.239950709817653\\
7.04081632653061	-54	0.242198287633142	0.242198287633142\\
7.04081632653061	-55	0.23675424247116	0.23675424247116\\
7.04081632653061	-56	0.246000781838946	0.246000781838946\\
7.04081632653061	-57	0.243909984213908	0.243909984213908\\
7.04081632653061	-58	0.250516523755982	0.250516523755982\\
7.04081632653061	-59	0.250037953313619	0.250037953313619\\
7.04081632653061	-60	0.254333923858898	0.254333923858898\\
7.04081632653061	-61	0.2493170343558	0.2493170343558\\
7.04081632653061	-62	0.253240454934276	0.253240454934276\\
7.04081632653061	-63	0.258800275123745	0.258800275123745\\
7.04081632653061	-64	0.261433940574455	0.261433940574455\\
7.04081632653061	-65	0.262466639242046	0.262466639242046\\
7.04081632653061	-66	0.258377851793326	0.258377851793326\\
7.04081632653061	-67	0.25325098325349	0.25325098325349\\
7.04081632653061	-68	0.245338379158412	0.245338379158412\\
7.04081632653061	-69	0.245959368586599	0.245959368586599\\
7.04081632653061	-70	0.238766325661622	0.238766325661622\\
7.04081632653061	-71	0.234172437970982	0.234172437970982\\
7.04081632653061	-72	0.225578925212691	0.225578925212691\\
7.04081632653061	-73	0.216914975105258	0.216914975105258\\
7.04081632653061	-74	0.21106533153596	0.21106533153596\\
7.04081632653061	-75	0.225279528778364	0.225279528778364\\
7.04081632653061	-76	0.221401259462554	0.221401259462554\\
7.04081632653061	-77	0.212909005477282	0.212909005477282\\
7.04081632653061	-78	0.201606526834994	0.201606526834994\\
7.04081632653061	-79	0.185231818457503	0.185231818457503\\
7.6530612244898	0	0	0\\
7.6530612244898	-1	0.0783295469631879	0.0783295469631879\\
7.6530612244898	-2	0.10238840057375	0.10238840057375\\
7.6530612244898	-3	0.0914032815468652	0.0914032815468652\\
7.6530612244898	-4	0.0704449476731539	0.0704449476731539\\
7.6530612244898	-5	0.105280885539768	0.105280885539768\\
7.6530612244898	-6	0.116257269028258	0.116257269028258\\
7.6530612244898	-7	0.105331325674829	0.105331325674829\\
7.6530612244898	-8	0.0941637454724497	0.0941637454724497\\
7.6530612244898	-9	0.0766413589573686	0.0766413589573686\\
7.6530612244898	-10	0.0519169556011034	0.0519169556011034\\
7.6530612244898	-11	0.0313956660804988	0.0313956660804988\\
7.6530612244898	-12	0.0186204086487529	0.0186204086487529\\
7.6530612244898	-13	0.0184385072773746	0.0184385072773746\\
7.6530612244898	-14	0.0191968582246345	0.0191968582246345\\
7.6530612244898	-15	0.0150172830000437	0.0150172830000437\\
7.6530612244898	-16	0.00730103890023468	0.00730103890023468\\
7.6530612244898	-17	0.0111028175735937	0.0111028175735937\\
7.6530612244898	-18	0.0280347280620169	0.0280347280620169\\
7.6530612244898	-19	0.0482960779310582	0.0482960779310582\\
7.6530612244898	-20	0.0643487247297737	0.0643487247297737\\
7.6530612244898	-21	0.0494042848398213	0.0494042848398213\\
7.6530612244898	-22	0.0367176350792513	0.0367176350792513\\
7.6530612244898	-23	0.0455457033595867	0.0455457033595867\\
7.6530612244898	-24	0.19383530727731	0.19383530727731\\
7.6530612244898	-25	0.21456643026017	0.21456643026017\\
7.6530612244898	-26	0.200023198102309	0.200023198102309\\
7.6530612244898	-27	0.197636899979242	0.197636899979242\\
7.6530612244898	-28	0.224779861954605	0.224779861954605\\
7.6530612244898	-29	0.233898694848077	0.233898694848077\\
7.6530612244898	-30	0.225763261111051	0.225763261111051\\
7.6530612244898	-31	0.212775790759375	0.212775790759375\\
7.6530612244898	-32	0.205830472093195	0.205830472093195\\
7.6530612244898	-33	0.208533735388653	0.208533735388653\\
7.6530612244898	-34	0.197812593695849	0.197812593695849\\
7.6530612244898	-35	0.21122318869925	0.21122318869925\\
7.6530612244898	-36	0.226954362692713	0.226954362692713\\
7.6530612244898	-37	0.221555066795705	0.221555066795705\\
7.6530612244898	-38	0.213894358808096	0.213894358808096\\
7.6530612244898	-39	0.19774867247126	0.19774867247126\\
7.6530612244898	-40	0.174365319244896	0.174365319244896\\
7.6530612244898	-41	0.149562385843428	0.149562385843428\\
7.6530612244898	-42	0.119125436651025	0.119125436651025\\
7.6530612244898	-43	0.0816986586362954	0.0816986586362954\\
7.6530612244898	-44	0.0545484512753424	0.0545484512753424\\
7.6530612244898	-45	0.0408544177726824	0.0408544177726824\\
7.6530612244898	-46	0.0245835364814088	0.0245835364814088\\
7.6530612244898	-47	0.031929590375665	0.031929590375665\\
7.6530612244898	-48	0.0471123543352296	0.0471123543352296\\
7.6530612244898	-49	0.0648066332266409	0.0648066332266409\\
7.6530612244898	-50	0.0452989518143668	0.0452989518143668\\
7.6530612244898	-51	0.0856919341951625	0.0856919341951625\\
7.6530612244898	-52	0.201034593180099	0.201034593180099\\
7.6530612244898	-53	0.236699316912852	0.236699316912852\\
7.6530612244898	-54	0.238664800709212	0.238664800709212\\
7.6530612244898	-55	0.234276610087118	0.234276610087118\\
7.6530612244898	-56	0.24135413623172	0.24135413623172\\
7.6530612244898	-57	0.239037272135936	0.239037272135936\\
7.6530612244898	-58	0.247795833840021	0.247795833840021\\
7.6530612244898	-59	0.248136527167537	0.248136527167537\\
7.6530612244898	-60	0.254027171780551	0.254027171780551\\
7.6530612244898	-61	0.2442172951108	0.2442172951108\\
7.6530612244898	-62	0.248171378146159	0.248171378146159\\
7.6530612244898	-63	0.254831344746048	0.254831344746048\\
7.6530612244898	-64	0.257444269566588	0.257444269566588\\
7.6530612244898	-65	0.258647360230054	0.258647360230054\\
7.6530612244898	-66	0.253944912113038	0.253944912113038\\
7.6530612244898	-67	0.247811926576656	0.247811926576656\\
7.6530612244898	-68	0.240037362421736	0.240037362421736\\
7.6530612244898	-69	0.240052419965497	0.240052419965497\\
7.6530612244898	-70	0.232952929252266	0.232952929252266\\
7.6530612244898	-71	0.228323003517622	0.228323003517622\\
7.6530612244898	-72	0.219952922945803	0.219952922945803\\
7.6530612244898	-73	0.211327738547821	0.211327738547821\\
7.6530612244898	-74	0.205298644192061	0.205298644192061\\
7.6530612244898	-75	0.219166314420865	0.219166314420865\\
7.6530612244898	-76	0.215407155614808	0.215407155614808\\
7.6530612244898	-77	0.207079930135718	0.207079930135718\\
7.6530612244898	-78	0.196004604139103	0.196004604139103\\
7.6530612244898	-79	0.179986988171823	0.179986988171823\\
8.26530612244898	0	0	0\\
8.26530612244898	-1	0.0747897682460694	0.0747897682460694\\
8.26530612244898	-2	0.0977752630605859	0.0977752630605859\\
8.26530612244898	-3	0.0872892781243116	0.0872892781243116\\
8.26530612244898	-4	0.0672711545181605	0.0672711545181605\\
8.26530612244898	-5	0.100531950438044	0.100531950438044\\
8.26530612244898	-6	0.111058220633356	0.111058220633356\\
8.26530612244898	-7	0.100617538845591	0.100617538845591\\
8.26530612244898	-8	0.0899362183976749	0.0899362183976749\\
8.26530612244898	-9	0.0731926349734147	0.0731926349734147\\
8.26530612244898	-10	0.0495793418292446	0.0495793418292446\\
8.26530612244898	-11	0.0299809852668529	0.0299809852668529\\
8.26530612244898	-12	0.0177796901975034	0.0177796901975034\\
8.26530612244898	-13	0.0176026093708922	0.0176026093708922\\
8.26530612244898	-14	0.0183249977434574	0.0183249977434574\\
8.26530612244898	-15	0.0143349530872687	0.0143349530872687\\
8.26530612244898	-16	0.00696936783041787	0.00696936783041787\\
8.26530612244898	-17	0.0105977965536259	0.0105977965536259\\
8.26530612244898	-18	0.0267605978451636	0.0267605978451636\\
8.26530612244898	-19	0.0461049383367546	0.0461049383367546\\
8.26530612244898	-20	0.0614341114682513	0.0614341114682513\\
8.26530612244898	-21	0.0471662948550743	0.0471662948550743\\
8.26530612244898	-22	0.0350537747537172	0.0350537747537172\\
8.26530612244898	-23	0.0434783892013631	0.0434783892013631\\
8.26530612244898	-24	0.185463772980975	0.185463772980975\\
8.26530612244898	-25	0.205659347455877	0.205659347455877\\
8.26530612244898	-26	0.191746863092554	0.191746863092554\\
8.26530612244898	-27	0.189339407895121	0.189339407895121\\
8.26530612244898	-28	0.215269749805071	0.215269749805071\\
8.26530612244898	-29	0.224138772490632	0.224138772490632\\
8.26530612244898	-30	0.216301916973877	0.216301916973877\\
8.26530612244898	-31	0.203765253005566	0.203765253005566\\
8.26530612244898	-32	0.196928620205826	0.196928620205826\\
8.26530612244898	-33	0.199567356517296	0.199567356517296\\
8.26530612244898	-34	0.189407878293239	0.189407878293239\\
8.26530612244898	-35	0.20206390044453	0.20206390044453\\
8.26530612244898	-36	0.217337155483983	0.217337155483983\\
8.26530612244898	-37	0.212194913375726	0.212194913375726\\
8.26530612244898	-38	0.204779299209485	0.204779299209485\\
8.26530612244898	-39	0.189234490728003	0.189234490728003\\
8.26530612244898	-40	0.166787097753008	0.166787097753008\\
8.26530612244898	-41	0.142993215467744	0.142993215467744\\
8.26530612244898	-42	0.113853617245708	0.113853617245708\\
8.26530612244898	-43	0.0780708699198821	0.0780708699198821\\
8.26530612244898	-44	0.0521141631975543	0.0521141631975543\\
8.26530612244898	-45	0.0390205616952543	0.0390205616952543\\
8.26530612244898	-46	0.0234774246139711	0.0234774246139711\\
8.26530612244898	-47	0.030483864391371	0.030483864391371\\
8.26530612244898	-48	0.0449799328918442	0.0449799328918442\\
8.26530612244898	-49	0.061891667026767	0.061891667026767\\
8.26530612244898	-50	0.0432633209585857	0.0432633209585857\\
8.26530612244898	-51	0.0818568851909693	0.0818568851909693\\
8.26530612244898	-52	0.193735947373897	0.193735947373897\\
8.26530612244898	-53	0.230081879403937	0.230081879403937\\
8.26530612244898	-54	0.231734132140806	0.231734132140806\\
8.26530612244898	-55	0.228486538927711	0.228486538927711\\
8.26530612244898	-56	0.233245504938592	0.233245504938592\\
8.26530612244898	-57	0.230716284227305	0.230716284227305\\
8.26530612244898	-58	0.241605524126576	0.241605524126576\\
8.26530612244898	-59	0.242781775809486	0.242781775809486\\
8.26530612244898	-60	0.250208683545151	0.250208683545151\\
8.26530612244898	-61	0.235607868933982	0.235607868933982\\
8.26530612244898	-62	0.239527380515093	0.239527380515093\\
8.26530612244898	-63	0.247231474980902	0.247231474980902\\
8.26530612244898	-64	0.249785804968413	0.249785804968413\\
8.26530612244898	-65	0.251148517056269	0.251148517056269\\
8.26530612244898	-66	0.24588842959602	0.24588842959602\\
8.26530612244898	-67	0.238809378215422	0.238809378215422\\
8.26530612244898	-68	0.231283737254798	0.231283737254798\\
8.26530612244898	-69	0.230675339965235	0.230675339965235\\
8.26530612244898	-70	0.223769522877092	0.223769522877092\\
8.26530612244898	-71	0.219166555293354	0.219166555293354\\
8.26530612244898	-72	0.211140789135297	0.211140789135297\\
8.26530612244898	-73	0.20267555697313	0.20267555697313\\
8.26530612244898	-74	0.196548124152458	0.196548124152458\\
8.26530612244898	-75	0.209868094626903	0.209868094626903\\
8.26530612244898	-76	0.206282855265412	0.206282855265412\\
8.26530612244898	-77	0.198240434156391	0.198240434156391\\
8.26530612244898	-78	0.187551771336632	0.187551771336632\\
8.26530612244898	-79	0.172122504072491	0.172122504072491\\
8.87755102040816	0	0	0\\
8.87755102040816	-1	0.0703341967576178	0.0703341967576178\\
8.87755102040816	-2	0.0919645547044573	0.0919645547044573\\
8.87755102040816	-3	0.0821060397358451	0.0821060397358451\\
8.87755102040816	-4	0.0632734073308539	0.0632734073308539\\
8.87755102040816	-5	0.094551807109097	0.094551807109097\\
8.87755102040816	-6	0.104498012726369	0.104498012726369\\
8.87755102040816	-7	0.094670631776975	0.094670631776975\\
8.87755102040816	-8	0.0846067879362759	0.0846067879362759\\
8.87755102040816	-9	0.0688473334484815	0.0688473334484815\\
8.87755102040816	-10	0.0466344364296385	0.0466344364296385\\
8.87755102040816	-11	0.0281990955464679	0.0281990955464679\\
8.87755102040816	-12	0.0167212444144374	0.0167212444144374\\
8.87755102040816	-13	0.0165512318057298	0.0165512318057298\\
8.87755102040816	-14	0.0172288515332718	0.0172288515332718\\
8.87755102040816	-15	0.0134771797292423	0.0134771797292423\\
8.87755102040816	-16	0.00655239821168392	0.00655239821168392\\
8.87755102040816	-17	0.00996308353294255	0.00996308353294255\\
8.87755102040816	-18	0.0251589561576349	0.0251589561576349\\
8.87755102040816	-19	0.0433494499082214	0.0433494499082214\\
8.87755102040816	-20	0.0577673988967874	0.0577673988967874\\
8.87755102040816	-21	0.0443508838042037	0.0443508838042037\\
8.87755102040816	-22	0.032960791095012	0.032960791095012\\
8.87755102040816	-23	0.0408788990455506	0.0408788990455506\\
8.87755102040816	-24	0.174812547034539	0.174812547034539\\
8.87755102040816	-25	0.194216969375266	0.194216969375266\\
8.87755102040816	-26	0.181106257674783	0.181106257674783\\
8.87755102040816	-27	0.178709825844933	0.178709825844933\\
8.87755102040816	-28	0.203109505888271	0.203109505888271\\
8.87755102040816	-29	0.211616850478812	0.211616850478812\\
8.87755102040816	-30	0.20417601067384	0.20417601067384\\
8.87755102040816	-31	0.192246568233186	0.192246568233186\\
8.87755102040816	-32	0.185606667762602	0.185606667762602\\
8.87755102040816	-33	0.188147246738925	0.188147246738925\\
8.87755102040816	-34	0.178672208978709	0.178672208978709\\
8.87755102040816	-35	0.190421782605711	0.190421782605711\\
8.87755102040816	-36	0.20504474130356	0.20504474130356\\
8.87755102040816	-37	0.200222256206073	0.200222256206073\\
8.87755102040816	-38	0.19314467315173	0.19314467315173\\
8.87755102040816	-39	0.178393900906022	0.178393900906022\\
8.87755102040816	-40	0.157159976084562	0.157159976084562\\
8.87755102040816	-41	0.134668952548377	0.134668952548377\\
8.87755102040816	-42	0.107185234015528	0.107185234015528\\
8.87755102040816	-43	0.0734857098129858	0.0734857098129858\\
8.87755102040816	-44	0.0490410750486769	0.0490410750486769\\
8.87755102040816	-45	0.0367086382880165	0.0367086382880165\\
8.87755102040816	-46	0.0220837330673648	0.0220837330673648\\
8.87755102040816	-47	0.0286649375521187	0.0286649375521187\\
8.87755102040816	-48	0.0422968178898922	0.0422968178898922\\
8.87755102040816	-49	0.0582185253902716	0.0582185253902716\\
8.87755102040816	-50	0.040697668583352	0.040697668583352\\
8.87755102040816	-51	0.0770186365278758	0.0770186365278758\\
8.87755102040816	-52	0.18402814969907	0.18402814969907\\
8.87755102040816	-53	0.220576911832921	0.220576911832921\\
8.87755102040816	-54	0.221902178044257	0.221902178044257\\
8.87755102040816	-55	0.219820082608837	0.219820082608837\\
8.87755102040816	-56	0.222230988732915	0.222230988732915\\
8.87755102040816	-57	0.219509709393974	0.219509709393974\\
8.87755102040816	-58	0.232417126579313	0.232417126579313\\
8.87755102040816	-59	0.234404023279292	0.234404023279292\\
8.87755102040816	-60	0.243233105938251	0.243233105938251\\
8.87755102040816	-61	0.224072156333518	0.224072156333518\\
8.87755102040816	-62	0.227893933543123	0.227893933543123\\
8.87755102040816	-63	0.236540256793651	0.236540256793651\\
8.87755102040816	-64	0.239002504386483	0.239002504386483\\
8.87755102040816	-65	0.24050725070514	0.24050725070514\\
8.87755102040816	-66	0.234771380882013	0.234771380882013\\
8.87755102040816	-67	0.226849369225701	0.226849369225701\\
8.87755102040816	-68	0.21966616783004	0.21966616783004\\
8.87755102040816	-69	0.218447319001515	0.218447319001515\\
8.87755102040816	-70	0.211821044129109	0.211821044129109\\
8.87755102040816	-71	0.207303687396936	0.207303687396936\\
8.87755102040816	-72	0.199720564233841	0.199720564233841\\
8.87755102040816	-73	0.191523158031965	0.191523158031965\\
8.87755102040816	-74	0.18537990887522	0.18537990887522\\
8.87755102040816	-75	0.197986967570285	0.197986967570285\\
8.87755102040816	-76	0.194619380371528	0.194619380371528\\
8.87755102040816	-77	0.18696214223817	0.18696214223817\\
8.87755102040816	-78	0.176793466893431	0.176793466893431\\
8.87755102040816	-79	0.162144459628005	0.162144459628005\\
9.48979591836735	0	0	0\\
9.48979591836735	-1	0.0651962987017914	0.0651962987017914\\
9.48979591836735	-2	0.0852608138378069	0.0852608138378069\\
9.48979591836735	-3	0.0761252386046521	0.0761252386046521\\
9.48979591836735	-4	0.0586612279150873	0.0586612279150873\\
9.48979591836735	-5	0.0876538483153996	0.0876538483153996\\
9.48979591836735	-6	0.0969206480905341	0.0969206480905341\\
9.48979591836735	-7	0.0878024310677203	0.0878024310677203\\
9.48979591836735	-8	0.0784548394550835	0.0784548394550835\\
9.48979591836735	-9	0.0638332116762798	0.0638332116762798\\
9.48979591836735	-10	0.0432365887088732	0.0432365887088732\\
9.48979591836735	-11	0.0261433849416505	0.0261433849416505\\
9.48979591836735	-12	0.015500536086774	0.015500536086774\\
9.48979591836735	-13	0.015339453181755	0.015339453181755\\
9.48979591836735	-14	0.0159658361402556	0.0159658361402556\\
9.48979591836735	-15	0.0124888920543491	0.0124888920543491\\
9.48979591836735	-16	0.00607197068785125	0.00607197068785125\\
9.48979591836735	-17	0.00923192147130343	0.00923192147130343\\
9.48979591836735	-18	0.0233136934722502	0.0233136934722502\\
9.48979591836735	-19	0.0401739567429784	0.0401739567429784\\
9.48979591836735	-20	0.0535406871175023	0.0535406871175023\\
9.48979591836735	-21	0.0411055506050598	0.0411055506050598\\
9.48979591836735	-22	0.0305483325343154	0.0305483325343154\\
9.48979591836735	-23	0.0378834007285486	0.0378834007285486\\
9.48979591836735	-24	0.162441589898827	0.162441589898827\\
9.48979591836735	-25	0.180842713168551	0.180842713168551\\
9.48979591836735	-26	0.168662670342325	0.168662670342325\\
9.48979591836735	-27	0.166308225192141	0.166308225192141\\
9.48979591836735	-28	0.188939445831994	0.188939445831994\\
9.48979591836735	-29	0.196993017077098	0.196993017077098\\
9.48979591836735	-30	0.190024541103867	0.190024541103867\\
9.48979591836735	-31	0.17882624988991	0.17882624988991\\
9.48979591836735	-32	0.172459807060502	0.172459807060502\\
9.48979591836735	-33	0.174874013101402	0.174874013101402\\
9.48979591836735	-34	0.166170710435383	0.166170710435383\\
9.48979591836735	-35	0.176908718372578	0.176908718372578\\
9.48979591836735	-36	0.190724324573683	0.190724324573683\\
9.48979591836735	-37	0.186267610893454	0.186267610893454\\
9.48979591836735	-38	0.179602784768476	0.179602784768476\\
9.48979591836735	-39	0.165796977252271	0.165796977252271\\
9.48979591836735	-40	0.145989860062978	0.145989860062978\\
9.48979591836735	-41	0.125026694759503	0.125026694759503\\
9.48979591836735	-42	0.0994702417350057	0.0994702417350057\\
9.48979591836735	-43	0.0681837460992639	0.0681837460992639\\
9.48979591836735	-44	0.0454903625164231	0.0454903625164231\\
9.48979591836735	-45	0.0340398501128846	0.0340398501128846\\
9.48979591836735	-46	0.0204755134992	0.0204755134992\\
9.48979591836735	-47	0.0265681069387609	0.0265681069387609\\
9.48979591836735	-48	0.0392035856738502	0.0392035856738502\\
9.48979591836735	-49	0.0539797401142066	0.0539797401142066\\
9.48979591836735	-50	0.037736485041446	0.037736485041446\\
9.48979591836735	-51	0.071430880826144	0.071430880826144\\
9.48979591836735	-52	0.172428800337655	0.172428800337655\\
9.48979591836735	-53	0.208704649020505	0.208704649020505\\
9.48979591836735	-54	0.209705426976825	0.209705426976825\\
9.48979591836735	-55	0.208757957606499	0.208757957606499\\
9.48979591836735	-56	0.208902739506435	0.208902739506435\\
9.48979591836735	-57	0.206015827613737	0.206015827613737\\
9.48979591836735	-58	0.220745684301965	0.220745684301965\\
9.48979591836735	-59	0.223480901671927	0.223480901671927\\
9.48979591836735	-60	0.233512663603111	0.233512663603111\\
9.48979591836735	-61	0.210227893895418	0.210227893895418\\
9.48979591836735	-62	0.213892929092914	0.213892929092914\\
9.48979591836735	-63	0.223339584742303	0.223339584742303\\
9.48979591836735	-64	0.225681259295428	0.225681259295428\\
9.48979591836735	-65	0.227304570613392	0.227304570613392\\
9.48979591836735	-66	0.221196087759059	0.221196087759059\\
9.48979591836735	-67	0.212571137186871	0.212571137186871\\
9.48979591836735	-68	0.205805341935903	0.205805341935903\\
9.48979591836735	-69	0.204016965757566	0.204016965757566\\
9.48979591836735	-70	0.197740646769232	0.197740646769232\\
9.48979591836735	-71	0.193361964762099	0.193361964762099\\
9.48979591836735	-72	0.186296365140889	0.186296365140889\\
9.48979591836735	-73	0.178459408167519	0.178459408167519\\
9.48979591836735	-74	0.172381819554563	0.172381819554563\\
9.48979591836735	-75	0.184148442937156	0.184148442937156\\
9.48979591836735	-76	0.181030845165839	0.181030845165839\\
9.48979591836735	-77	0.173838529719523	0.173838529719523\\
9.48979591836735	-78	0.164295362543768	0.164295362543768\\
9.48979591836735	-79	0.150576988469873	0.150576988469873\\
10.1020408163265	0	0	0\\
10.1020408163265	-1	0.0596053645125904	0.0596053645125904\\
10.1020408163265	-2	0.0779632317836572	0.0779632317836572\\
10.1020408163265	-3	0.0696138073613141	0.0696138073613141\\
10.1020408163265	-4	0.053640460296334	0.053640460296334\\
10.1020408163265	-5	0.0801459248682915	0.0801459248682915\\
10.1020408163265	-6	0.0886643697348804	0.0886643697348804\\
10.1020408163265	-7	0.0803195182173284	0.0803195182173284\\
10.1020408163265	-8	0.0717549611921502	0.0717549611921502\\
10.1020408163265	-9	0.0583740594013095	0.0583740594013095\\
10.1020408163265	-10	0.0395374487822202	0.0395374487822202\\
10.1020408163265	-11	0.0239056006956956	0.0239056006956956\\
10.1020408163265	-12	0.0141720433288451	0.0141720433288451\\
10.1020408163265	-13	0.0140213478345995	0.0140213478345995\\
10.1020408163265	-14	0.014592309835745	0.014592309835745\\
10.1020408163265	-15	0.0114141889801734	0.0114141889801734\\
10.1020408163265	-16	0.00554952276760607	0.00554952276760607\\
10.1020408163265	-17	0.00843693510174252	0.00843693510174252\\
10.1020408163265	-18	0.0213071477201055	0.0213071477201055\\
10.1020408163265	-19	0.0367201591874619	0.0367201591874619\\
10.1020408163265	-20	0.0489425924967828	0.0489425924967828\\
10.1020408163265	-21	0.037575117335539	0.037575117335539\\
10.1020408163265	-22	0.0279240534780243	0.0279240534780243\\
10.1020408163265	-23	0.0346255612028998	0.0346255612028998\\
10.1020408163265	-24	0.148903610929191	0.148903610929191\\
10.1020408163265	-25	0.16613476281413	0.16613476281413\\
10.1020408163265	-26	0.154972714569491	0.154972714569491\\
10.1020408163265	-27	0.152689122817164	0.152689122817164\\
10.1020408163265	-28	0.17339301477542	0.17339301477542\\
10.1020408163265	-29	0.180921258197888	0.180921258197888\\
10.1020408163265	-30	0.174480296745083	0.174480296745083\\
10.1020408163265	-31	0.164104226115613	0.164104226115613\\
10.1020408163265	-32	0.158075410819182	0.158075410819182\\
10.1020408163265	-33	0.160340759180528	0.160340759180528\\
10.1020408163265	-34	0.152462178428122	0.152462178428122\\
10.1020408163265	-35	0.162128389291526	0.162128389291526\\
10.1020408163265	-36	0.175016049295282	0.175016049295282\\
10.1020408163265	-37	0.170954821372788	0.170954821372788\\
10.1020408163265	-38	0.164758884393963	0.164758884393963\\
10.1020408163265	-39	0.152006585204854	0.152006585204854\\
10.1020408163265	-40	0.13377574040815	0.13377574040815\\
10.1020408163265	-41	0.114497063877486	0.114497063877486\\
10.1020408163265	-42	0.091053124664885	0.091053124664885\\
10.1020408163265	-43	0.0624016977837439	0.0624016977837439\\
10.1020408163265	-44	0.0416205357782516	0.0416205357782516\\
10.1020408163265	-45	0.031133318945292	0.031133318945292\\
10.1020408163265	-46	0.0187245447531297	0.0187245447531297\\
10.1020408163265	-47	0.0242869444673167	0.0242869444673167\\
10.1020408163265	-48	0.035838273727049	0.035838273727049\\
10.1020408163265	-49	0.0493644979965263	0.0493644979965263\\
10.1020408163265	-50	0.0345119377500071	0.0345119377500071\\
10.1020408163265	-51	0.0653430427048406	0.0653430427048406\\
10.1020408163265	-52	0.159458673026228	0.159458673026228\\
10.1020408163265	-53	0.195003134335887	0.195003134335887\\
10.1020408163265	-54	0.195696156812669	0.195696156812669\\
10.1020408163265	-55	0.195803807233906	0.195803807233906\\
10.1020408163265	-56	0.193861068796842	0.193861068796842\\
10.1020408163265	-57	0.190840289306062	0.190840289306062\\
10.1020408163265	-58	0.207126184770278	0.207126184770278\\
10.1020408163265	-59	0.210515906390358	0.210515906390358\\
10.1020408163265	-60	0.221499644675181	0.221499644675181\\
10.1020408163265	-61	0.194697863414848	0.194697863414848\\
10.1020408163265	-62	0.198153307923088	0.198153307923088\\
10.1020408163265	-63	0.208226654179181	0.208226654179181\\
10.1020408163265	-64	0.210424676431263	0.210424676431263\\
10.1020408163265	-65	0.212138487456415	0.212138487456415\\
10.1020408163265	-66	0.205776000547503	0.205776000547503\\
10.1020408163265	-67	0.196616677507944	0.196616677507944\\
10.1020408163265	-68	0.19032439293419	0.19032439293419\\
10.1020408163265	-69	0.188031161910561	0.188031161910561\\
10.1020408163265	-70	0.182159268336805	0.182159268336805\\
10.1020408163265	-71	0.17796570094169	0.17796570094169\\
10.1020408163265	-72	0.171469299100589	0.171469299100589\\
10.1020408163265	-73	0.16406888525279	0.16406888525279\\
10.1020408163265	-74	0.158134841594047	0.158134841594047\\
10.1020408163265	-75	0.168971113951851	0.168971113951851\\
10.1020408163265	-76	0.166124687065509	0.166124687065509\\
10.1020408163265	-77	0.159456126418923	0.159456126418923\\
10.1020408163265	-78	0.150615881063222	0.150615881063222\\
10.1020408163265	-79	0.137936758351329	0.137936758351329\\
10.7142857142857	0	0	0\\
10.7142857142857	-1	0.0537765538608217	0.0537765538608217\\
10.7142857142857	-2	0.0703526663972741	0.0703526663972741\\
10.7142857142857	-3	0.0628223538076117	0.0628223538076117\\
10.7142857142857	-4	0.0484043360522006	0.0484043360522006\\
10.7142857142857	-5	0.0723169819642952	0.0723169819642952\\
10.7142857142857	-6	0.0800469889027837	0.0800469889027837\\
10.7142857142857	-7	0.0725099301987508	0.0725099301987508\\
10.7142857142857	-8	0.0647650293751878	0.0647650293751878\\
10.7142857142857	-9	0.0526799862476868	0.0526799862476868\\
10.7142857142857	-10	0.0356793855402709	0.0356793855402709\\
10.7142857142857	-11	0.0215718669302874	0.0215718669302874\\
10.7142857142857	-12	0.012786892515025	0.012786892515025\\
10.7142857142857	-13	0.012647637469142	0.012647637469142\\
10.7142857142857	-14	0.0131611246760073	0.0131611246760073\\
10.7142857142857	-15	0.0102944236911914	0.0102944236911914\\
10.7142857142857	-16	0.00500515765951287	0.00500515765951287\\
10.7142857142857	-17	0.00760871367783677	0.00760871367783677\\
10.7142857142857	-18	0.0192165277008025	0.0192165277008025\\
10.7142857142857	-19	0.0331209596004947	0.0331209596004947\\
10.7142857142857	-20	0.044150056977475	0.044150056977475\\
10.7142857142857	-21	0.0338954402518898	0.0338954402518898\\
10.7142857142857	-22	0.0251889392145621	0.0251889392145621\\
10.7142857142857	-23	0.0312307409687546	0.0312307409687546\\
10.7142857142857	-24	0.134720165979389	0.134720165979389\\
10.7142857142857	-25	0.150660289045361	0.150660289045361\\
10.7142857142857	-26	0.140564347056834	0.140564347056834\\
10.7142857142857	-27	0.138377559278333	0.138377559278333\\
10.7142857142857	-28	0.157069442410784	0.157069442410784\\
10.7142857142857	-29	0.164021259605825	0.164021259605825\\
10.7142857142857	-30	0.158142561494575	0.158142561494575\\
10.7142857142857	-31	0.148647939355846	0.148647939355846\\
10.7142857142857	-32	0.143007627375675	0.143007627375675\\
10.7142857142857	-33	0.145107445504494	0.145107445504494\\
10.7142857142857	-34	0.138074948376595	0.138074948376595\\
10.7142857142857	-35	0.146650159247081	0.146650159247081\\
10.7142857142857	-36	0.158525361049718	0.158525361049718\\
10.7142857142857	-37	0.154874132736907	0.154874132736907\\
10.7142857142857	-38	0.149185024256751	0.149185024256751\\
10.7142857142857	-39	0.137554046088832	0.137554046088832\\
10.7142857142857	-40	0.120988101383836	0.120988101383836\\
10.7142857142857	-41	0.103485555660301	0.103485555660301\\
10.7142857142857	-42	0.0822579672789244	0.0822579672789244\\
10.7142857142857	-43	0.0563621731426315	0.0563621731426315\\
10.7142857142857	-44	0.0375805649985225	0.0375805649985225\\
10.7142857142857	-45	0.0281009169159355	0.0281009169159355\\
10.7142857142857	-46	0.0168982176380043	0.0168982176380043\\
10.7142857142857	-47	0.0219092336311883	0.0219092336311883\\
10.7142857142857	-48	0.0323303867376101	0.0323303867376101\\
10.7142857142857	-49	0.0445504303470882	0.0445504303470882\\
10.7142857142857	-50	0.0311481357398366	0.0311481357398366\\
10.7142857142857	-51	0.0589894587709879	0.0589894587709879\\
10.7142857142857	-52	0.145619534980998	0.145619534980998\\
10.7142857142857	-53	0.180005822981041	0.180005822981041\\
10.7142857142857	-54	0.180419363323352	0.180419363323352\\
10.7142857142857	-55	0.18146346249039	0.18146346249039\\
10.7142857142857	-56	0.177689047432421	0.177689047432421\\
10.7142857142857	-57	0.174570436332211	0.174570436332211\\
10.7142857142857	-58	0.19209143590476	0.19209143590476\\
10.7142857142857	-59	0.196017839273771	0.196017839273771\\
10.7142857142857	-60	0.207668517430969	0.207668517430969\\
10.7142857142857	-61	0.178083424440899	0.178083424440899\\
10.7142857142857	-62	0.181284381379971	0.181284381379971\\
10.7142857142857	-63	0.191788955472389	0.191788955472389\\
10.7142857142857	-64	0.193825852669228	0.193825852669228\\
10.7142857142857	-65	0.195599032556403	0.195599032556403\\
10.7142857142857	-66	0.189109858222146	0.189109858222146\\
10.7142857142857	-67	0.179603381835023	0.179603381835023\\
10.7142857142857	-68	0.173822333358264	0.173822333358264\\
10.7142857142857	-69	0.171107325185606	0.171107325185606\\
10.7142857142857	-70	0.165678556704905	0.165678556704905\\
10.7142857142857	-71	0.161709130467388	0.161709130467388\\
10.7142857142857	-72	0.155811636356954	0.155811636356954\\
10.7142857142857	-73	0.148906714294629	0.148906714294629\\
10.7142857142857	-74	0.143188027247889	0.143188027247889\\
10.7142857142857	-75	0.153039946882299	0.153039946882299\\
10.7142857142857	-76	0.150475441611711	0.150475441611711\\
10.7142857142857	-77	0.14436917726208	0.14436917726208\\
10.7142857142857	-78	0.136282049676721	0.136282049676721\\
10.7142857142857	-79	0.12471060455225	0.12471060455225\\
11.3265306122449	0	0	0\\
11.3265306122449	-1	0.0479028691448498	0.0479028691448498\\
11.3265306122449	-2	0.0626811645441586	0.0626811645441586\\
11.3265306122449	-3	0.0559758118371213	0.0559758118371213\\
11.3265306122449	-4	0.0431262657219451	0.0431262657219451\\
11.3265306122449	-5	0.0644262800186572	0.0644262800186572\\
11.3265306122449	-6	0.0713540286109349	0.0713540286109349\\
11.3265306122449	-7	0.0646324138008281	0.0646324138008281\\
11.3265306122449	-8	0.0577165878913317	0.0577165878913317\\
11.3265306122449	-9	0.046939583451807	0.046939583451807\\
11.3265306122449	-10	0.0317901755058691	0.0317901755058691\\
11.3265306122449	-11	0.0192194717534705	0.0192194717534705\\
11.3265306122449	-12	0.0113909510100593	0.0113909510100593\\
11.3265306122449	-13	0.0112637990232228	0.0112637990232228\\
11.3265306122449	-14	0.0117196549119978	0.0117196549119978\\
11.3265306122449	-15	0.00916666100491626	0.00916666100491626\\
11.3265306122449	-16	0.00445689434376019	0.00445689434376019\\
11.3265306122449	-17	0.00677466988247215	0.00677466988247215\\
11.3265306122449	-18	0.0171110328983544	0.0171110328983544\\
11.3265306122449	-19	0.0294955045410083	0.0294955045410083\\
11.3265306122449	-20	0.0393217473503907	0.0393217473503907\\
11.3265306122449	-21	0.0301883417436341	0.0301883417436341\\
11.3265306122449	-22	0.022433538718659	0.022433538718659\\
11.3265306122449	-23	0.0278113176155111	0.0278113176155111\\
11.3265306122449	-24	0.120362197944599	0.120362197944599\\
11.3265306122449	-25	0.1349342879836	0.1349342879836\\
11.3265306122449	-26	0.125917169723901	0.125917169723901\\
11.3265306122449	-27	0.123849509790661	0.123849509790661\\
11.3265306122449	-28	0.140511385407686	0.140511385407686\\
11.3265306122449	-29	0.14685528648737	0.14685528648737\\
11.3265306122449	-30	0.141554755547058	0.141554755547058\\
11.3265306122449	-31	0.132971175508729	0.132971175508729\\
11.3265306122449	-32	0.127756706221479	0.127756706221479\\
11.3265306122449	-33	0.129679997742401	0.129679997742401\\
11.3265306122449	-34	0.123487183163259	0.123487183163259\\
11.3265306122449	-35	0.130987831877197	0.130987831877197\\
11.3265306122449	-36	0.141800417768611	0.141800417768611\\
11.3265306122449	-37	0.138560169080008	0.138560169080008\\
11.3265306122449	-38	0.133398715225553	0.133398715225553\\
11.3265306122449	-39	0.122919313981011	0.122919313981011\\
11.3265306122449	-40	0.108051367810509	0.108051367810509\\
11.3265306122449	-41	0.0923574118612339	0.0923574118612339\\
11.3265306122449	-42	0.0733763637557794	0.0733763637557794\\
11.3265306122449	-43	0.0502653650251782	0.0502653650251782\\
11.3265306122449	-44	0.0335043228764944	0.0335043228764944\\
11.3265306122449	-45	0.0250430930932933	0.0250430930932933\\
11.3265306122449	-46	0.0150570209143804	0.0150570209143804\\
11.3265306122449	-47	0.0195136947993087	0.0195136947993087\\
11.3265306122449	-48	0.0287960654851137	0.0287960654851137\\
11.3265306122449	-49	0.039696986324646	0.039696986324646\\
11.3265306122449	-50	0.0277564996586661	0.0277564996586661\\
11.3265306122449	-51	0.0525806353185172	0.0525806353185172\\
11.3265306122449	-52	0.131375427780833	0.131375427780833\\
11.3265306122449	-53	0.164221732239971	0.164221732239971\\
11.3265306122449	-54	0.164392486613521	0.164392486613521\\
11.3265306122449	-55	0.166226146384227	0.166226146384227\\
11.3265306122449	-56	0.160930782797682	0.160930782797682\\
11.3265306122449	-57	0.157753366692187	0.157753366692187\\
11.3265306122449	-58	0.176152397145004	0.176152397145004\\
11.3265306122449	-59	0.180482069298506	0.180482069298506\\
11.3265306122449	-60	0.19249846359911	0.19249846359911\\
11.3265306122449	-61	0.160942110990405	0.160942110990405\\
11.3265306122449	-62	0.163853095336291	0.163853095336291\\
11.3265306122449	-63	0.174582422977544	0.174582422977544\\
11.3265306122449	-64	0.176446311039532	0.176446311039532\\
11.3265306122449	-65	0.178246318142325	0.178246318142325\\
11.3265306122449	-66	0.171759427423865	0.171759427423865\\
11.3265306122449	-67	0.162101049042028	0.162101049042028\\
11.3265306122449	-68	0.156851748619845	0.156851748619845\\
11.3265306122449	-69	0.153810390446122	0.153810390446122\\
11.3265306122449	-70	0.148848434758215	0.148848434758215\\
11.3265306122449	-71	0.145134244838374	0.145134244838374\\
11.3265306122449	-72	0.139845463208877	0.139845463208877\\
11.3265306122449	-73	0.133477858263088	0.133477858263088\\
11.3265306122449	-74	0.128038012589802	0.128038012589802\\
11.3265306122449	-75	0.136884456404263	0.136884456404263\\
11.3265306122449	-76	0.134603306632762	0.134603306632762\\
11.3265306122449	-77	0.129078963465852	0.129078963465852\\
11.3265306122449	-78	0.121769837002863	0.121769837002863\\
11.3265306122449	-79	0.111337366952658	0.111337366952658\\
11.9387755102041	0	0	0\\
11.9387755102041	-1	0.0421493553556703	0.0421493553556703\\
11.9387755102041	-2	0.055164382581725	0.055164382581725\\
11.9387755102041	-3	0.0492666757414653	0.0492666757414653\\
11.9387755102041	-4	0.037954623977626	0.037954623977626\\
11.9387755102041	-5	0.0566956001811061	0.0566956001811061\\
11.9387755102041	-6	0.0628301235811386	0.0628301235811386\\
11.9387755102041	-7	0.0569086332494097	0.0569086332494097\\
11.9387755102041	-8	0.0508078799732354	0.0508078799732354\\
11.9387755102041	-9	0.0413142510271163	0.0413142510271163\\
11.9387755102041	-10	0.0279791598253611	0.0279791598253611\\
11.9387755102041	-11	0.0169145431216258	0.0169145431216258\\
11.9387755102041	-12	0.0100234484930769	0.0100234484930769\\
11.9387755102041	-13	0.00990869894424684	0.00990869894424684\\
11.9387755102041	-14	0.0103083748546792	0.0103083748546792\\
11.9387755102041	-15	0.00806256482213742	0.00806256482213742\\
11.9387755102041	-16	0.00392012668638732	0.00392012668638732\\
11.9387755102041	-17	0.00595821719747966	0.00595821719747966\\
11.9387755102041	-18	0.01504977648521	0.01504977648521\\
11.9387755102041	-19	0.0259456072490979	0.0259456072490979\\
11.9387755102041	-20	0.0345932893585471	0.0345932893585471\\
11.9387755102041	-21	0.0265579512349983	0.0265579512349983\\
11.9387755102041	-22	0.0197352450964938	0.0197352450964938\\
11.9387755102041	-23	0.0244633118935424	0.0244633118935424\\
11.9387755102041	-24	0.106235748210097	0.106235748210097\\
11.9387755102041	-25	0.119403835228099	0.119403835228099\\
11.9387755102041	-26	0.111447757460919	0.111447757460919\\
11.9387755102041	-27	0.109517364167674	0.109517364167674\\
11.9387755102041	-28	0.124188396427069	0.124188396427069\\
11.9387755102041	-29	0.129911010132623	0.129911010132623\\
11.9387755102041	-30	0.125187851832986	0.125187851832986\\
11.9387755102041	-31	0.117518417059063	0.117518417059063\\
11.9387755102041	-32	0.112753826998922	0.112753826998922\\
11.9387755102041	-33	0.114494944708453	0.114494944708453\\
11.9387755102041	-34	0.109112319541972	0.109112319541972\\
11.9387755102041	-35	0.115584075496007	0.115584075496007\\
11.9387755102041	-36	0.125315396924812	0.125315396924812\\
11.9387755102041	-37	0.1224756431412	0.1224756431412\\
11.9387755102041	-38	0.117847184761713	0.117847184761713\\
11.9387755102041	-39	0.108516406606579	0.108516406606579\\
11.9387755102041	-40	0.0953310462938886	0.0953310462938886\\
11.9387755102041	-41	0.0814265785939005	0.0814265785939005\\
11.9387755102041	-42	0.0646586165795221	0.0646586165795221\\
11.9387755102041	-43	0.0442830125569646	0.0442830125569646\\
11.9387755102041	-44	0.0295065509464842	0.0295065509464842\\
11.9387755102041	-45	0.0220458505737123	0.0220458505737123\\
11.9387755102041	-46	0.0132527218599428	0.0132527218599428\\
11.9387755102041	-47	0.0171676205597484	0.0171676205597484\\
11.9387755102041	-48	0.0253345977939494	0.0253345977939494\\
11.9387755102041	-49	0.0349406362461216	0.0349406362461216\\
11.9387755102041	-50	0.024432409237799	0.024432409237799\\
11.9387755102041	-51	0.0462969087637292	0.0462969087637292\\
11.9387755102041	-52	0.117138128904038	0.117138128904038\\
11.9387755102041	-53	0.14811892577496	0.14811892577496\\
11.9387755102041	-54	0.148088734238408	0.148088734238408\\
11.9387755102041	-55	0.150548376702559	0.150548376702559\\
11.9387755102041	-56	0.144074215271171	0.144074215271171\\
11.9387755102041	-57	0.140878595150845	0.140878595150845\\
11.9387755102041	-58	0.159781737770832	0.159781737770832\\
11.9387755102041	-59	0.164374356489452	0.164374356489452\\
11.9387755102041	-60	0.176457053518133	0.176457053518133\\
11.9387755102041	-61	0.143770153780017	0.143770153780017\\
11.9387755102041	-62	0.146366117064058	0.146366117064058\\
11.9387755102041	-63	0.157113596184428	0.157113596184428\\
11.9387755102041	-64	0.158797964513525	0.158797964513525\\
11.9387755102041	-65	0.16059250207552	0.16059250207552\\
11.9387755102041	-66	0.154231684609582	0.154231684609582\\
11.9387755102041	-67	0.144614147120892	0.144614147120892\\
11.9387755102041	-68	0.139901602738113	0.139901602738113\\
11.9387755102041	-69	0.136635381842196	0.136635381842196\\
11.9387755102041	-70	0.132150153387462	0.132150153387462\\
11.9387755102041	-71	0.128714130396442	0.128714130396442\\
11.9387755102041	-72	0.124026623221794	0.124026623221794\\
11.9387755102041	-73	0.118221645165626	0.118221645165626\\
11.9387755102041	-74	0.113113916425971	0.113113916425971\\
11.9387755102041	-75	0.120962585564029	0.120962585564029\\
11.9387755102041	-76	0.118958300037322	0.118958300037322\\
11.9387755102041	-77	0.114018559305321	0.114018559305321\\
11.9387755102041	-78	0.107489709226703	0.107489709226703\\
11.9387755102041	-79	0.0981946088089206	0.0981946088089206\\
12.5510204081633	0	0	0\\
12.5510204081633	-1	0.0366496389306925	0.0366496389306925\\
12.5510204081633	-2	0.047977052757645	0.047977052757645\\
12.5510204081633	-3	0.0428509501615415	0.0428509501615415\\
12.5510204081633	-4	0.0330096303308818	0.0330096303308818\\
12.5510204081633	-5	0.0493045863461886	0.0493045863461886\\
12.5510204081633	-6	0.0546738464876567	0.0546738464876567\\
12.5510204081633	-7	0.0495184848930774	0.0495184848930774\\
12.5510204081633	-8	0.0441996686962998	0.0441996686962998\\
12.5510204081633	-9	0.0359348012992172	0.0359348012992172\\
12.5510204081633	-10	0.0243349444702969	0.0243349444702969\\
12.5510204081633	-11	0.0147106588019214	0.0147106588019214\\
12.5510204081633	-12	0.00871615368338148	0.00871615368338148\\
12.5510204081633	-13	0.00861378025126012	0.00861378025126012\\
12.5510204081633	-14	0.00896001357215602	0.00896001357215602\\
12.5510204081633	-15	0.00700773706216518	0.00700773706216518\\
12.5510204081633	-16	0.00340730200376156	0.00340730200376156\\
12.5510204081633	-17	0.00517828152833339	0.00517828152833339\\
12.5510204081633	-18	0.0130805514493549	0.0130805514493549\\
12.5510204081633	-19	0.0225536194147257	0.0225536194147257\\
12.5510204081633	-20	0.0300744288086179	0.0300744288086179\\
12.5510204081633	-21	0.0230885257867568	0.0230885257867568\\
12.5510204081633	-22	0.0171566762272755	0.0171566762272755\\
12.5510204081633	-23	0.02126438133203	0.02126438133203\\
12.5510204081633	-24	0.0926731370104615	0.0926731370104615\\
12.5510204081633	-25	0.104438102147095	0.104438102147095\\
12.5510204081633	-26	0.0975003360442564	0.0975003360442564\\
12.5510204081633	-27	0.0957207905683757	0.0957207905683757\\
12.5510204081633	-28	0.108486574611092	0.108486574611092\\
12.5510204081633	-29	0.11359065724199	0.11359065724199\\
12.5510204081633	-30	0.109429928501214	0.109429928501214\\
12.5510204081633	-31	0.102655055462802	0.102655055462802\\
12.5510204081633	-32	0.0983517474273644	0.0983517474273644\\
12.5510204081633	-33	0.0999099084485946	0.0999099084485946\\
12.5510204081633	-34	0.0952899836813307	0.0952899836813307\\
12.5510204081633	-35	0.10080083830043	0.10080083830043\\
12.5510204081633	-36	0.109460056653865	0.109460056653865\\
12.5510204081633	-37	0.107001148099591	0.107001148099591\\
12.5510204081633	-38	0.102897570585225	0.102897570585225\\
12.5510204081633	-39	0.0946843952631361	0.0946843952631361\\
12.5510204081633	-40	0.0831258261347996	0.0831258261347996\\
12.5510204081633	-41	0.0709489753693342	0.0709489753693342\\
12.5510204081633	-42	0.0563084009732926	0.0563084009732926\\
12.5510204081633	-43	0.0385547498422357	0.0385547498422357\\
12.5510204081633	-44	0.0256804295529475	0.0256804295529475\\
12.5510204081633	-45	0.0191789334122827	0.0191789334122827\\
12.5510204081633	-46	0.0115272769872205	0.0115272769872205\\
12.5510204081633	-47	0.0149254668622743	0.0149254668622743\\
12.5510204081633	-48	0.022026339110731	0.022026339110731\\
12.5510204081633	-49	0.0303919987400304	0.0303919987400304\\
12.5510204081633	-50	0.0212531939339909	0.0212531939339909\\
12.5510204081633	-51	0.0402846339282351	0.0402846339282351\\
12.5510204081633	-52	0.103257167062581	0.103257167062581\\
12.5510204081633	-53	0.132111843531349	0.132111843531349\\
12.5510204081633	-54	0.131924502134785	0.131924502134785\\
12.5510204081633	-55	0.13484109958993	0.13484109958993\\
12.5510204081633	-56	0.12753890077075	0.12753890077075\\
12.5510204081633	-57	0.124365782015178	0.124365782015178\\
12.5510204081633	-58	0.143401125172511	0.143401125172511\\
12.5510204081633	-59	0.148117770315728	0.148117770315728\\
12.5510204081633	-60	0.159985693846432	0.159985693846432\\
12.5510204081633	-61	0.126990380570312	0.126990380570312\\
12.5510204081633	-62	0.129257226463315	0.129257226463315\\
12.5510204081633	-63	0.139826318083637	0.139826318083637\\
12.5510204081633	-64	0.141329640643932	0.141329640643932\\
12.5510204081633	-65	0.143088197293901	0.143088197293901\\
12.5510204081633	-66	0.136965936732223	0.136965936732223\\
12.5510204081633	-67	0.127569768007323	0.127569768007323\\
12.5510204081633	-68	0.123385583268972	0.123385583268972\\
12.5510204081633	-69	0.119995984552607	0.119995984552607\\
12.5510204081633	-70	0.115985227068279	0.115985227068279\\
12.5510204081633	-71	0.112842189270034	0.112842189270034\\
12.5510204081633	-72	0.10873431509036	0.10873431509036\\
12.5510204081633	-73	0.103501877411573	0.103501877411573\\
12.5510204081633	-74	0.0987679413008514	0.0987679413008514\\
12.5510204081633	-75	0.105650634860209	0.105650634860209\\
12.5510204081633	-76	0.103910350669976	0.103910350669976\\
12.5510204081633	-77	0.0995433475983735	0.0995433475983735\\
12.5510204081633	-78	0.0937777072114686	0.0937777072114686\\
12.5510204081633	-79	0.0855904892548573	0.0855904892548573\\
13.1632653061224	0	0	0\\
13.1632653061224	-1	0.0315047400855695	0.0315047400855695\\
13.1632653061224	-2	0.0412514115153957	0.0412514115153957\\
13.1632653061224	-3	0.0368467411799687	0.0368467411799687\\
13.1632653061224	-4	0.0283822675913042	0.0283822675913042\\
13.1632653061224	-5	0.0423891366361052	0.0423891366361052\\
13.1632653061224	-6	0.0470358696634191	0.0470358696634191\\
13.1632653061224	-7	0.0425984362492718	0.0425984362492718\\
13.1632653061224	-8	0.0380137707774877	0.0380137707774877\\
13.1632653061224	-9	0.0309002764338975	0.0309002764338975\\
13.1632653061224	-10	0.0209246012265456	0.0209246012265456\\
13.1632653061224	-11	0.0126483646568711	0.0126483646568711\\
13.1632653061224	-12	0.00749309098167581	0.00749309098167581\\
13.1632653061224	-13	0.00740278665042944	0.00740278665042944\\
13.1632653061224	-14	0.00769926985426972	0.00769926985426972\\
13.1632653061224	-15	0.00602149509097236	0.00602149509097236\\
13.1632653061224	-16	0.00292781276806553	0.00292781276806553\\
13.1632653061224	-17	0.00444913741384491	0.00444913741384491\\
13.1632653061224	-18	0.011239415551496	0.011239415551496\\
13.1632653061224	-19	0.0193817108343093	0.0193817108343093\\
13.1632653061224	-20	0.0258480650949119	0.0258480650949119\\
13.1632653061224	-21	0.0198437084512913	0.0198437084512913\\
13.1632653061224	-22	0.0147451243589994	0.0147451243589994\\
13.1632653061224	-23	0.018273142248544	0.018273142248544\\
13.1632653061224	-24	0.0799294952636788	0.0799294952636788\\
13.1632653061224	-25	0.0903240443459566	0.0903240443459566\\
13.1632653061224	-26	0.0843427291519191	0.0843427291519191\\
13.1632653061224	-27	0.0827228895339501	0.0827228895339501\\
13.1632653061224	-28	0.0937042833907475	0.0937042833907475\\
13.1632653061224	-29	0.0982063779746416	0.0982063779746416\\
13.1632653061224	-30	0.0945817525695475	0.0945817525695475\\
13.1632653061224	-31	0.0886633534089723	0.0886633534089723\\
13.1632653061224	-32	0.0848211435406719	0.0848211435406719\\
13.1632653061224	-33	0.0861998242200423	0.0861998242200423\\
13.1632653061224	-34	0.0822822712802975	0.0822822712802975\\
13.1632653061224	-35	0.0869156214775346	0.0869156214775346\\
13.1632653061224	-36	0.094535433725151	0.094535433725151\\
13.1632653061224	-37	0.0924309203960454	0.0924309203960454\\
13.1632653061224	-38	0.0888329339787955	0.0888329339787955\\
13.1632653061224	-39	0.0816838365334243	0.0816838365334243\\
13.1632653061224	-40	0.0716645284771939	0.0716645284771939\\
13.1632653061224	-41	0.0611199713473406	0.0611199713473406\\
13.1632653061224	-42	0.0484808082441752	0.0484808082441752\\
13.1632653061224	-43	0.0331867806502577	0.0331867806502577\\
13.1632653061224	-44	0.022096709376182	0.022096709376182\\
13.1632653061224	-45	0.0164951906245627	0.0164951906245627\\
13.1632653061224	-46	0.00991245289467069	0.00991245289467069\\
13.1632653061224	-47	0.0128283729163912	0.0128283729163912\\
13.1632653061224	-48	0.0189320029040173	0.0189320029040173\\
13.1632653061224	-49	0.0261348391440759	0.0261348391440759\\
13.1632653061224	-50	0.0182774302010915	0.0182774302010915\\
13.1632653061224	-51	0.0346548328766071	0.0346548328766071\\
13.1632653061224	-52	0.0900144221578477	0.0900144221578477\\
13.1632653061224	-53	0.116552704769159	0.116552704769159\\
13.1632653061224	-54	0.116251090505803	0.116251090505803\\
13.1632653061224	-55	0.119460350233305	0.119460350233305\\
13.1632653061224	-56	0.111668872839811	0.111668872839811\\
13.1632653061224	-57	0.108557623282519	0.108557623282519\\
13.1632653061224	-58	0.127372468364364	0.127372468364364\\
13.1632653061224	-59	0.132083006128846	0.132083006128846\\
13.1632653061224	-60	0.143487356356666	0.143487356356666\\
13.1632653061224	-61	0.110945542871485	0.110945542871485\\
13.1632653061224	-62	0.112880095766293	0.112880095766293\\
13.1632653061224	-63	0.123093158334402	0.123093158334402\\
13.1632653061224	-64	0.124418361127753	0.124418361127753\\
13.1632653061224	-65	0.126113536292849	0.126113536292849\\
13.1632653061224	-66	0.120326006258276	0.120326006258276\\
13.1632653061224	-67	0.111311288154585	0.111311288154585\\
13.1632653061224	-68	0.107635994917091	0.107635994917091\\
13.1632653061224	-69	0.104219071051915	0.104219071051915\\
13.1632653061224	-70	0.100670201409134	0.100670201409134\\
13.1632653061224	-71	0.0978271793369996	0.0978271793369996\\
13.1632653061224	-72	0.094266287634529	0.094266287634529\\
13.1632653061224	-73	0.089602446639493	0.089602446639493\\
13.1632653061224	-74	0.0852715638349033	0.0852715638349033\\
13.1632653061224	-75	0.0912391258739667	0.0912391258739667\\
13.1632653061224	-76	0.0897452114269056	0.0897452114269056\\
13.1632653061224	-77	0.0859271798544259	0.0859271798544259\\
13.1632653061224	-78	0.08089192688536	0.08089192688536\\
13.1632653061224	-79	0.0737606697825317	0.0737606697825317\\
13.7755102040816	0	0	0\\
13.7755102040816	-1	0.0267839361801126	0.0267839361801126\\
13.7755102040816	-2	0.0350783012836012	0.0350783012836012\\
13.7755102040816	-3	0.0313352317867266	0.0313352317867266\\
13.7755102040816	-4	0.0241350396587919	0.0241350396587919\\
13.7755102040816	-5	0.0360425468609039	0.0360425468609039\\
13.7755102040816	-6	0.0400201413262396	0.0400201413262396\\
13.7755102040816	-7	0.036242598074621	0.036242598074621\\
13.7755102040816	-8	0.0323340409529357	0.0323340409529357\\
13.7755102040816	-9	0.0262787647960193	0.0262787647960193\\
13.7755102040816	-10	0.0177942234762889	0.0177942234762889\\
13.7755102040816	-11	0.0107555127849388	0.0107555127849388\\
13.7755102040816	-12	0.00637074427329451	0.00637074427329451\\
13.7755102040816	-13	0.00629197089249407	0.00629197089249407\\
13.7755102040816	-14	0.00654303219362285	0.00654303219362285\\
13.7755102040816	-15	0.00511704437118131	0.00511704437118131\\
13.7755102040816	-16	0.00248808042685569	0.00248808042685569\\
13.7755102040816	-17	0.0037805367358582	0.0037805367358582\\
13.7755102040816	-18	0.00955101427627894	0.00955101427627894\\
13.7755102040816	-19	0.0164724183470054	0.0164724183470054\\
13.7755102040816	-20	0.0219709732733589	0.0219709732733589\\
13.7755102040816	-21	0.016867083173109	0.016867083173109\\
13.7755102040816	-22	0.0125329696153012	0.0125329696153012\\
13.7755102040816	-23	0.0155296892736664	0.0155296892736664\\
13.7755102040816	-24	0.0681841621388185	0.0681841621388185\\
13.7755102040816	-25	0.0772672829201751	0.0772672829201751\\
13.7755102040816	-26	0.0721671317899685	0.0721671317899685\\
13.7755102040816	-27	0.0707111813627143	0.0707111813627143\\
13.7755102040816	-28	0.0800534044375098	0.0800534044375098\\
13.7755102040816	-29	0.0839813018147995	0.0839813018147995\\
13.7755102040816	-30	0.0808578755845996	0.0808578755845996\\
13.7755102040816	-31	0.0757436523492729	0.0757436523492729\\
13.7755102040816	-32	0.0723521237977385	0.0723521237977385\\
13.7755102040816	-33	0.073558373925063	0.073558373925063\\
13.7755102040816	-34	0.0702749188707354	0.0702749188707354\\
13.7755102040816	-35	0.0741230745537403	0.0741230745537403\\
13.7755102040816	-36	0.0807551394383273	0.0807551394383273\\
13.7755102040816	-37	0.0789740520938932	0.0789740520938932\\
13.7755102040816	-38	0.075853576467599	0.075853576467599\\
13.7755102040816	-39	0.0696981540861682	0.0696981540861682\\
13.7755102040816	-40	0.0611074584256472	0.0611074584256472\\
13.7755102040816	-41	0.0520756754563082	0.0520756754563082\\
13.7755102040816	-42	0.0412834481878485	0.0412834481878485\\
13.7755102040816	-43	0.0282526576909883	0.0282526576909883\\
13.7755102040816	-44	0.0188042546788521	0.0188042546788521\\
13.7755102040816	-45	0.0140310032723954	0.0140310032723954\\
13.7755102040816	-46	0.00843008822625309	0.00843008822625309\\
13.7755102040816	-47	0.0109045186828367	0.0109045186828367\\
13.7755102040816	-48	0.0160931865187305	0.0160931865187305\\
13.7755102040816	-49	0.0222267574185557	0.0222267574185557\\
13.7755102040816	-50	0.0155454186852653	0.0155454186852653\\
13.7755102040816	-51	0.0294840672773749	0.0294840672773749\\
13.7755102040816	-52	0.0776230289916834	0.0776230289916834\\
13.7755102040816	-53	0.101726940352234	0.101726940352234\\
13.7755102040816	-54	0.101350624353626	0.101350624353626\\
13.7755102040816	-55	0.104701504654796	0.104701504654796\\
13.7755102040816	-56	0.0967303339153277	0.0967303339153277\\
13.7755102040816	-57	0.0937176463757047	0.0937176463757047\\
13.7755102040816	-58	0.111993077528704	0.111993077528704\\
13.7755102040816	-59	0.116582178778714	0.116582178778714\\
13.7755102040816	-60	0.127316954178113	0.127316954178113\\
13.7755102040816	-61	0.0958967484812854	0.0958967484812854\\
13.7755102040816	-62	0.0975061769510582	0.0975061769510582\\
13.7755102040816	-63	0.107211431740328	0.107211431740328\\
13.7755102040816	-64	0.108365251446586	0.108365251446586\\
13.7755102040816	-65	0.109973789260932	0.109973789260932\\
13.7755102040816	-66	0.10459726421788	0.10459726421788\\
13.7755102040816	-67	0.0960973587214017	0.0960973587214017\\
13.7755102040816	-68	0.0929028329972416	0.0929028329972416\\
13.7755102040816	-69	0.0895447294197777	0.0895447294197777\\
13.7755102040816	-70	0.0864368028635622	0.0864368028635622\\
13.7755102040816	-71	0.0838936104905043	0.0838936104905043\\
13.7755102040816	-72	0.0808391890231154	0.0808391890231154\\
13.7755102040816	-73	0.076727999547195	0.076727999547195\\
13.7755102040816	-74	0.0728168172324126	0.0728168172324126\\
13.7755102040816	-75	0.0779340768965566	0.0779340768965566\\
13.7755102040816	-76	0.0766656836177347	0.0766656836177347\\
13.7755102040816	-77	0.0733636788357473	0.0733636788357473\\
13.7755102040816	-78	0.0690139133919384	0.0690139133919384\\
13.7755102040816	-79	0.0628697882240621	0.0628697882240621\\
14.3877551020408	0	0	0\\
14.3877551020408	-1	0.0225273292634952	0.0225273292634952\\
14.3877551020408	-2	0.0295104951750944	0.0295104951750944\\
14.3877551020408	-3	0.0263636403392959	0.0263636403392959\\
14.3877551020408	-4	0.0203042586741608	0.0203042586741608\\
14.3877551020408	-5	0.0303189415429688	0.0303189415429688\\
14.3877551020408	-6	0.0336875725972839	0.0336875725972839\\
14.3877551020408	-7	0.0305060723992521	0.0305060723992521\\
14.3877551020408	-8	0.027209395598247	0.027209395598247\\
14.3877551020408	-9	0.022109879750364	0.022109879750364\\
14.3877551020408	-10	0.0149706086099853	0.0149706086099853\\
14.3877551020408	-11	0.00904828132547917	0.00904828132547917\\
14.3877551020408	-12	0.00535866559081884	0.00535866559081884\\
14.3877551020408	-13	0.00529070518463381	0.00529070518463381\\
14.3877551020408	-14	0.00550101789373354	0.00550101789373354\\
14.3877551020408	-15	0.00430197908523913	0.00430197908523913\\
14.3877551020408	-16	0.0020917986545094	0.0020917986545094\\
14.3877551020408	-17	0.00317808009769413	0.00317808009769413\\
14.3877551020408	-18	0.00802951616794134	0.00802951616794134\\
14.3877551020408	-19	0.0138502484407893	0.0138502484407893\\
14.3877551020408	-20	0.0184759283916779	0.0184759283916779\\
14.3877551020408	-21	0.0141838063753344	0.0141838063753344\\
14.3877551020408	-22	0.0105388938963624	0.0105388938963624\\
14.3877551020408	-23	0.0130571088647585	0.0130571088647585\\
14.3877551020408	-24	0.0575461679248506	0.0575461679248506\\
14.3877551020408	-25	0.0653973850231002	0.0653973850231002\\
14.3877551020408	-26	0.0610949755535603	0.0610949755535603\\
14.3877551020408	-27	0.0598026774186389	0.0598026774186389\\
14.3877551020408	-28	0.0676652615231147	0.0676652615231147\\
14.3877551020408	-29	0.0710554062497208	0.0710554062497208\\
14.3877551020408	-30	0.0683923886355877	0.0683923886355877\\
14.3877551020408	-31	0.0640200032135719	0.0640200032135719\\
14.3877551020408	-32	0.0610600852535979	0.0610600852535979\\
14.3877551020408	-33	0.0621038008531371	0.0621038008531371\\
14.3877551020408	-34	0.0593825968496849	0.0593825968496849\\
14.3877551020408	-35	0.0625410549408058	0.0625410549408058\\
14.3877551020408	-36	0.0682513756996748	0.0682513756996748\\
14.3877551020408	-37	0.0667603014851779	0.0667603014851779\\
14.3877551020408	-38	0.0640828225578245	0.0640828225578245\\
14.3877551020408	-39	0.0588391790911361	0.0588391790911361\\
14.3877551020408	-40	0.051551448137999	0.051551448137999\\
14.3877551020408	-41	0.043897415914366	0.043897415914366\\
14.3877551020408	-42	0.0347801052748789	0.0347801052748789\\
14.3877551020408	-43	0.0237958174999794	0.0237958174999794\\
14.3877551020408	-44	0.0158317628472815	0.0158317628472815\\
14.3877551020408	-45	0.0118075961770538	0.0118075961770538\\
14.3877551020408	-46	0.00709288883197754	0.00709288883197754\\
14.3877551020408	-47	0.0091701779866196	0.0091701779866196\\
14.3877551020408	-48	0.0135339231738726	0.0135339231738726\\
14.3877551020408	-49	0.0187012813814781	0.0187012813814781\\
14.3877551020408	-50	0.0130806430798737	0.0130806430798737\\
14.3877551020408	-51	0.0248171624268128	0.0248171624268128\\
14.3877551020408	-52	0.0662300448170214	0.0662300448170214\\
14.3877551020408	-53	0.0878523702603937	0.0878523702603937\\
14.3877551020408	-54	0.0874358372528057	0.0874358372528057\\
14.3877551020408	-55	0.0907969736747782	0.0907969736747782\\
14.3877551020408	-56	0.0829136354410756	0.0829136354410756\\
14.3877551020408	-57	0.0800323611355957	0.0800323611355957\\
14.3877551020408	-58	0.0974944669042858	0.0974944669042858\\
14.3877551020408	-59	0.101865966474861	0.101865966474861\\
14.3877551020408	-60	0.111774578284557	0.111774578284557\\
14.3877551020408	-61	0.082026372128772	0.082026372128772\\
14.3877551020408	-62	0.0833271092492619	0.0833271092492619\\
14.3877551020408	-63	0.0924034077885436	0.0924034077885436\\
14.3877551020408	-64	0.0933956789697237	0.0933956789697237\\
14.3877551020408	-65	0.0948991625085752	0.0948991625085752\\
14.3877551020408	-66	0.0899880042427657	0.0899880042427657\\
14.3877551020408	-67	0.082105528130351	0.082105528130351\\
14.3877551020408	-68	0.07935735578928	0.07935735578928\\
14.3877551020408	-69	0.0761310090228107	0.0761310090228107\\
14.3877551020408	-70	0.073436695775966	0.073436695775966\\
14.3877551020408	-71	0.0711867108664596	0.0711867108664596\\
14.3877551020408	-72	0.0685933159278948	0.0685933159278948\\
14.3877551020408	-73	0.0650088948892866	0.0650088948892866\\
14.3877551020408	-74	0.0615218605131226	0.0615218605131226\\
14.3877551020408	-75	0.0658628404191394	0.0658628404191394\\
14.3877551020408	-76	0.0647973200935252	0.0647973200935252\\
14.3877551020408	-77	0.0619718699517591	0.0619718699517591\\
14.3877551020408	-78	0.05825418190376	0.05825418190376\\
14.3877551020408	-79	0.0530167570136981	0.0530167570136981\\
15	0	0	0\\
15	-1	0.0187496868072976	0.0187496868072976\\
15	-2	0.0245676842360849	0.0245676842360849\\
15	-3	0.0219496626902364	0.0219496626902364\\
15	-4	0.0169034760196167	0.0169034760196167\\
15	-5	0.0252384151293181	0.0252384151293181\\
15	-6	0.0280616074723485	0.0280616074723485\\
15	-7	0.0254100069702538	0.0254100069702538\\
15	-8	0.0226583634989833	0.0226583634989833\\
15	-9	0.0184084823984384	0.0184084823984384\\
15	-10	0.0124637832590154	0.0124637832590154\\
15	-11	0.00753270407059043	0.00753270407059043\\
15	-12	0.00446038634316996	0.00446038634316996\\
15	-13	0.0044023916269158	0.0044023916269158\\
15	-14	0.00457672473458231	0.00457672473458231\\
15	-15	0.00357902730118384	0.00357902730118384\\
15	-16	0.00174029548696181	0.00174029548696181\\
15	-17	0.00264376906854716	0.00264376906854716\\
15	-18	0.00668000472715541	0.00668000472715541\\
15	-19	0.0115240659220308	0.0115240659220308\\
15	-20	0.0153748765699963	0.0153748765699963\\
15	-21	0.0118030422308754	0.0118030422308754\\
15	-22	0.00876969215350118	0.00876969215350118\\
15	-23	0.0108637342343714	0.0108637342343714\\
15	-24	0.0480628190168208	0.0480628190168208\\
15	-25	0.0547765309870341	0.0547765309870341\\
15	-26	0.0511849471136158	0.0511849471136158\\
15	-27	0.0500520826618723	0.0500520826618723\\
15	-28	0.0566001157593111	0.0566001157593111\\
15	-29	0.05949508349395	0.05949508349395\\
15	-30	0.0572482520658447	0.0572482520658447\\
15	-31	0.053549178247091	0.053549178247091\\
15	-32	0.050994864538345	0.050994864538345\\
15	-33	0.0518880560485498	0.0518880560485498\\
15	-34	0.0496573498612023	0.0496573498612023\\
15	-35	0.052220072188063	0.052220072188063\\
15	-36	0.0570845587861711	0.0570845587861711\\
15	-37	0.0558494218890575	0.0558494218890575\\
15	-38	0.0535762092478141	0.0535762092478141\\
15	-39	0.0491558513285461	0.0491558513285461\\
15	-40	0.043037695863935	0.043037695863935\\
15	-41	0.036618626713082	0.036618626713082\\
15	-42	0.0289963169597585	0.0289963169597585\\
15	-43	0.019833435104883	0.019833435104883\\
15	-44	0.0131903666448885	0.0131903666448885\\
15	-45	0.00983301209554743	0.00983301209554743\\
15	-46	0.00590562188478467	0.00590562188478467\\
15	-47	0.00763129094459429	0.00763129094459429\\
15	-48	0.0112630001402602	0.0112630001402602\\
15	-49	0.0155710116512439	0.0155710116512439\\
15	-50	0.0108919638787968	0.0108919638787968\\
15	-51	0.0206713195524535	0.0206713195524535\\
15	-52	0.0559221503818888	0.0559221503818888\\
15	-53	0.0750816479618943	0.0750816479618943\\
15	-54	0.0746531775211179	0.0746531775211179\\
15	-55	0.077917009390455	0.077917009390455\\
15	-56	0.0703387881521791	0.0703387881521791\\
15	-57	0.0676169937661786	0.0676169937661786\\
15	-58	0.0840443400850552	0.0840443400850552\\
15	-59	0.088123802662828	0.088123802662828\\
15	-60	0.097101651033813	0.097101651033813\\
15	-61	0.0694445898157963	0.0694445898157963\\
15	-62	0.0704608291992578	0.0704608291992578\\
15	-63	0.0788200913686603	0.0788200913686603\\
15	-64	0.0796630001879843	0.0796630001879843\\
15	-65	0.0810481881628718	0.0810481881628718\\
15	-66	0.0766344290171879	0.0766344290171879\\
15	-67	0.069439566306202	0.069439566306202\\
15	-68	0.0670992481771931	0.0670992481771931\\
15	-69	0.0640623625098395	0.0640623625098395\\
15	-70	0.0617498412009721	0.0617498412009721\\
15	-71	0.0597809481644229	0.0597809481644229\\
15	-72	0.057600788217884	0.057600788217884\\
15	-73	0.0545094776356784	0.0545094776356784\\
15	-74	0.0514398160136578	0.0514398160136578\\
15	-75	0.0550834255168498	0.0550834255168498\\
15	-76	0.0541975519134667	0.0541975519134667\\
15	-77	0.0518051127984626	0.0518051127984626\\
15	-78	0.048660873172981	0.048660873172981\\
15	-79	0.0442429529766957	0.0442429529766957\\
};
\end{axis}
\end{tikzpicture}%

==> figs/3dBL2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.922\columnwidth,
height=7cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.8,
zmax=0.8,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.8, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-30	0	-0.286280227354336	-0.286280227354336\\
-30	0.2	-0.286280227354336	-0.286280227354336\\
-30	0.4	-0.286280227354336	-0.286280227354336\\
-30	0.6	-0.286280227354336	-0.286280227354336\\
-30	0.8	-0.286280227354336	-0.286280227354336\\
-30	1	-0.286280227354336	-0.286280227354336\\
-30	1.2	-0.286280227354336	-0.286280227354336\\
-30	1.4	-0.286280227354336	-0.286280227354336\\
-30	1.6	-0.286280227354336	-0.286280227354336\\
-30	1.8	-0.286280227354336	-0.286280227354336\\
-30	2	-0.286280227354336	-0.286280227354336\\
-30	2.2	-0.286280227354336	-0.286280227354336\\
-30	2.4	-0.286280227354336	-0.286280227354336\\
-30	2.6	-0.286280227354336	-0.286280227354336\\
-30	2.8	-0.286280227354336	-0.286280227354336\\
-30	3	-0.286280227354336	-0.286280227354336\\
-30	3.2	-0.286280227354336	-0.286280227354336\\
-30	3.4	-0.286280227354336	-0.286280227354336\\
-30	3.6	-0.286280227354336	-0.286280227354336\\
-30	3.8	-0.286280227354336	-0.286280227354336\\
-30	4	-0.286280227354336	-0.286280227354336\\
-30	4.2	-0.286280227354336	-0.286280227354336\\
-30	4.4	-0.286280227354336	-0.286280227354336\\
-30	4.6	-0.286280227354336	-0.286280227354336\\
-30	4.8	-0.286280227354336	-0.286280227354336\\
-30	5	-0.286280227354336	-0.286280227354336\\
-30	5.2	-0.286280227354336	-0.286280227354336\\
-30	5.4	-0.286280227354336	-0.286280227354336\\
-30	5.6	-0.286280227354336	-0.286280227354336\\
-30	5.8	-0.286280227354336	-0.286280227354336\\
-30	6	-0.286280227354336	-0.286280227354336\\
-30	6.2	-0.286280227354336	-0.286280227354336\\
-30	6.4	-0.286280227354336	-0.286280227354336\\
-30	6.6	-0.286280227354336	-0.286280227354336\\
-30	6.8	-0.286280227354336	-0.286280227354336\\
-30	7	-0.286280227354336	-0.286280227354336\\
-30	7.2	-0.286280227354336	-0.286280227354336\\
-30	7.4	-0.286280227354336	-0.286280227354336\\
-30	7.6	-0.286280227354336	-0.286280227354336\\
-30	7.8	-0.286280227354336	-0.286280227354336\\
-30	8	-0.286280227354336	-0.286280227354336\\
-30	8.2	-0.286280227354336	-0.286280227354336\\
-30	8.4	-0.286280227354336	-0.286280227354336\\
-30	8.6	-0.286280227354336	-0.286280227354336\\
-30	8.8	-0.286280227354336	-0.286280227354336\\
-30	9	-0.286280227354336	-0.286280227354336\\
-30	9.2	-0.286280227354336	-0.286280227354336\\
-30	9.4	-0.286280227354336	-0.286280227354336\\
-30	9.6	-0.286280227354336	-0.286280227354336\\
-30	9.8	-0.286280227354336	-0.286280227354336\\
-30	10	-0.286280227354336	-0.286280227354336\\
-30	10.2	-0.286280227354336	-0.286280227354336\\
-30	10.4	-0.286280227354336	-0.286280227354336\\
-30	10.6	-0.286280227354336	-0.286280227354336\\
-30	10.8	-0.286280227354336	-0.286280227354336\\
-30	11	-0.286280227354336	-0.286280227354336\\
-30	11.2	-0.286280227354336	-0.286280227354336\\
-30	11.4	-0.286280227354336	-0.286280227354336\\
-30	11.6	-0.286280227354336	-0.286280227354336\\
-30	11.8	-0.286280227354336	-0.286280227354336\\
-30	12	-0.286280227354336	-0.286280227354336\\
-30	12.2	-0.286280227354336	-0.286280227354336\\
-30	12.4	-0.286280227354336	-0.286280227354336\\
-30	12.6	-0.286280227354336	-0.286280227354336\\
-30	12.8	-0.286280227354336	-0.286280227354336\\
-30	13	-0.286280227354336	-0.286280227354336\\
-30	13.2	-0.286280227354336	-0.286280227354336\\
-30	13.4	-0.286280227354336	-0.286280227354336\\
-30	13.6	-0.286280227354336	-0.286280227354336\\
-30	13.8	-0.286280227354336	-0.286280227354336\\
-30	14	-0.286280227354336	-0.286280227354336\\
-30	14.2	-0.286280227354336	-0.286280227354336\\
-30	14.4	-0.286280227354336	-0.286280227354336\\
-30	14.6	-0.286280227354336	-0.286280227354336\\
-30	14.8	-0.286280227354336	-0.286280227354336\\
-30	15	-0.286280227354336	-0.286280227354336\\
-30	15.2	-0.286280227354336	-0.286280227354336\\
-30	15.4	-0.286280227354336	-0.286280227354336\\
-30	15.6	-0.286280227354336	-0.286280227354336\\
-30	15.8	-0.286280227354336	-0.286280227354336\\
-30	16	-0.286280227354336	-0.286280227354336\\
-30	16.2	-0.286280227354336	-0.286280227354336\\
-30	16.4	-0.286280227354336	-0.286280227354336\\
-30	16.6	-0.286280227354336	-0.286280227354336\\
-30	16.8	-0.286280227354336	-0.286280227354336\\
-30	17	-0.286280227354336	-0.286280227354336\\
-30	17.2	-0.286280227354336	-0.286280227354336\\
-30	17.4	-0.286280227354336	-0.286280227354336\\
-30	17.6	-0.286280227354336	-0.286280227354336\\
-30	17.8	-0.286280227354336	-0.286280227354336\\
-30	18	-0.286280227354336	-0.286280227354336\\
-30	18.2	-0.286280227354336	-0.286280227354336\\
-30	18.4	-0.286280227354336	-0.286280227354336\\
-30	18.6	-0.286280227354336	-0.286280227354336\\
-30	18.8	-0.286280227354336	-0.286280227354336\\
-30	19	-0.286280227354336	-0.286280227354336\\
-30	19.2	-0.286280227354336	-0.286280227354336\\
-30	19.4	-0.286280227354336	-0.286280227354336\\
-30	19.6	-0.286280227354336	-0.286280227354336\\
-30	19.8	-0.286280227354336	-0.286280227354336\\
-30	20	-0.286280227354336	-0.286280227354336\\
-30	20.2	-0.286280227354336	-0.286280227354336\\
-30	20.4	-0.286280227354336	-0.286280227354336\\
-30	20.6	-0.286280227354336	-0.286280227354336\\
-30	20.8	-0.286280227354336	-0.286280227354336\\
-30	21	-0.286280227354336	-0.286280227354336\\
-30	21.2	-0.286280227354336	-0.286280227354336\\
-30	21.4	-0.286280227354336	-0.286280227354336\\
-30	21.6	-0.286280227354336	-0.286280227354336\\
-30	21.8	-0.286280227354336	-0.286280227354336\\
-30	22	-0.286280227354336	-0.286280227354336\\
-30	22.2	-0.286280227354336	-0.286280227354336\\
-30	22.4	-0.286280227354336	-0.286280227354336\\
-30	22.6	-0.286280227354336	-0.286280227354336\\
-30	22.8	-0.286280227354336	-0.286280227354336\\
-30	23	-0.286280227354336	-0.286280227354336\\
-30	23.2	-0.286280227354336	-0.286280227354336\\
-30	23.4	-0.286280227354336	-0.286280227354336\\
-30	23.6	-0.286280227354336	-0.286280227354336\\
-30	23.8	-0.286280227354336	-0.286280227354336\\
-30	24	-0.286280227354336	-0.286280227354336\\
-30	24.2	-0.286280227354336	-0.286280227354336\\
-30	24.4	-0.286280227354336	-0.286280227354336\\
-30	24.6	-0.286280227354336	-0.286280227354336\\
-30	24.8	-0.286280227354336	-0.286280227354336\\
-30	25	-0.286280227354336	-0.286280227354336\\
-30	25.2	-0.286280227354336	-0.286280227354336\\
-30	25.4	-0.286280227354336	-0.286280227354336\\
-30	25.6	-0.286280227354336	-0.286280227354336\\
-30	25.8	-0.286280227354336	-0.286280227354336\\
-30	26	-0.286280227354336	-0.286280227354336\\
-30	26.2	-0.286280227354336	-0.286280227354336\\
-30	26.4	-0.286280227354336	-0.286280227354336\\
-30	26.6	-0.286280227354336	-0.286280227354336\\
-30	26.8	-0.286280227354336	-0.286280227354336\\
-30	27	-0.286280227354336	-0.286280227354336\\
-30	27.2	-0.286280227354336	-0.286280227354336\\
-30	27.4	-0.286280227354336	-0.286280227354336\\
-30	27.6	-0.286280227354336	-0.286280227354336\\
-30	27.8	-0.286280227354336	-0.286280227354336\\
-30	28	-0.286280227354336	-0.286280227354336\\
-30	28.2	-0.286280227354336	-0.286280227354336\\
-30	28.4	-0.286280227354336	-0.286280227354336\\
-30	28.6	-0.286280227354336	-0.286280227354336\\
-30	28.8	-0.286280227354336	-0.286280227354336\\
-30	29	-0.286280227354336	-0.286280227354336\\
-30	29.2	-0.286280227354336	-0.286280227354336\\
-30	29.4	-0.286280227354336	-0.286280227354336\\
-30	29.6	-0.286280227354336	-0.286280227354336\\
-30	29.8	-0.286280227354336	-0.286280227354336\\
-30	30	-0.286280227354336	-0.286280227354336\\
-30	30.2	-0.286280227354336	-0.286280227354336\\
-30	30.4	-0.286280227354336	-0.286280227354336\\
-30	30.6	-0.286280227354336	-0.286280227354336\\
-30	30.8	-0.286280227354336	-0.286280227354336\\
-30	31	-0.286280227354336	-0.286280227354336\\
-30	31.2	-0.286280227354336	-0.286280227354336\\
-30	31.4	-0.286280227354336	-0.286280227354336\\
-30	31.6	-0.286280227354336	-0.286280227354336\\
-30	31.8	-0.286280227354336	-0.286280227354336\\
-30	32	-0.286280227354336	-0.286280227354336\\
-30	32.2	-0.286280227354336	-0.286280227354336\\
-30	32.4	-0.286280227354336	-0.286280227354336\\
-30	32.6	-0.286280227354336	-0.286280227354336\\
-30	32.8	-0.286280227354336	-0.286280227354336\\
-30	33	-0.286280227354336	-0.286280227354336\\
-30	33.2	-0.286280227354336	-0.286280227354336\\
-30	33.4	-0.286280227354336	-0.286280227354336\\
-30	33.6	-0.286280227354336	-0.286280227354336\\
-30	33.8	-0.286280227354336	-0.286280227354336\\
-30	34	-0.286280227354336	-0.286280227354336\\
-30	34.2	-0.286280227354336	-0.286280227354336\\
-30	34.4	-0.286280227354336	-0.286280227354336\\
-30	34.6	-0.286280227354336	-0.286280227354336\\
-30	34.8	-0.286280227354336	-0.286280227354336\\
-30	35	-0.286280227354336	-0.286280227354336\\
-30	35.2	-0.286280227354336	-0.286280227354336\\
-30	35.4	-0.286280227354336	-0.286280227354336\\
-30	35.6	-0.286280227354336	-0.286280227354336\\
-30	35.8	-0.286280227354336	-0.286280227354336\\
-28.7878787878788	0	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.2	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.4	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.6	-0.286046915762716	-0.286046915762716\\
-28.7878787878788	0.8	-0.286048020704566	-0.286048020704566\\
-28.7878787878788	1	-0.286054457026175	-0.286054457026175\\
-28.7878787878788	1.2	-0.286133906506453	-0.286133906506453\\
-28.7878787878788	1.4	-0.286239199886732	-0.286239199886732\\
-28.7878787878788	1.6	-0.286321647463561	-0.286321647463561\\
-28.7878787878788	1.8	-0.286323638295759	-0.286323638295759\\
-28.7878787878788	2	-0.28640868448452	-0.28640868448452\\
-28.7878787878788	2.2	-0.286407685413897	-0.286407685413897\\
-28.7878787878788	2.4	-0.286413308486333	-0.286413308486333\\
-28.7878787878788	2.6	-0.286397136877411	-0.286397136877411\\
-28.7878787878788	2.8	-0.286391698163268	-0.286391698163268\\
-28.7878787878788	3	-0.286389539566311	-0.286389539566311\\
-28.7878787878788	3.2	-0.286390702537522	-0.286390702537522\\
-28.7878787878788	3.4	-0.286395323079311	-0.286395323079311\\
-28.7878787878788	3.6	-0.286400565611419	-0.286400565611419\\
-28.7878787878788	3.8	-0.286398257970743	-0.286398257970743\\
-28.7878787878788	4	-0.286418291546541	-0.286418291546541\\
-28.7878787878788	4.2	-0.286415664738217	-0.286415664738217\\
-28.7878787878788	4.4	-0.286425790481545	-0.286425790481545\\
-28.7878787878788	4.6	-0.286425356738619	-0.286425356738619\\
-28.7878787878788	4.8	-0.286430454836278	-0.286430454836278\\
-28.7878787878788	5	-0.286397025205519	-0.286397025205519\\
-28.7878787878788	5.2	-0.286404697426528	-0.286404697426528\\
-28.7878787878788	5.4	-0.286386187979548	-0.286386187979548\\
-28.7878787878788	5.6	-0.286377453214432	-0.286377453214432\\
-28.7878787878788	5.8	-0.286386413998243	-0.286386413998243\\
-28.7878787878788	6	-0.28634970330003	-0.28634970330003\\
-28.7878787878788	6.2	-0.286363544573606	-0.286363544573606\\
-28.7878787878788	6.4	-0.286380164452739	-0.286380164452739\\
-28.7878787878788	6.6	-0.286397875450023	-0.286397875450023\\
-28.7878787878788	6.8	-0.286378038606954	-0.286378038606954\\
-28.7878787878788	7	-0.286381305283598	-0.286381305283598\\
-28.7878787878788	7.2	-0.286374592846976	-0.286374592846976\\
-28.7878787878788	7.4	-0.286351566232534	-0.286351566232534\\
-28.7878787878788	7.6	-0.286353274433544	-0.286353274433544\\
-28.7878787878788	7.8	-0.286379510477304	-0.286379510477304\\
-28.7878787878788	8	-0.286371623732823	-0.286371623732823\\
-28.7878787878788	8.2	-0.286375664450998	-0.286375664450998\\
-28.7878787878788	8.4	-0.286387618798704	-0.286387618798704\\
-28.7878787878788	8.6	-0.286378286224146	-0.286378286224146\\
-28.7878787878788	8.8	-0.286371961131438	-0.286371961131438\\
-28.7878787878788	9	-0.286384009375452	-0.286384009375452\\
-28.7878787878788	9.2	-0.28638224195489	-0.28638224195489\\
-28.7878787878788	9.4	-0.286362000412002	-0.286362000412002\\
-28.7878787878788	9.6	-0.286357949604865	-0.286357949604865\\
-28.7878787878788	9.8	-0.286373138313829	-0.286373138313829\\
-28.7878787878788	10	-0.286343906490114	-0.286343906490114\\
-28.7878787878788	10.2	-0.286415280735181	-0.286415280735181\\
-28.7878787878788	10.4	-0.28638102477903	-0.28638102477903\\
-28.7878787878788	10.6	-0.286386742984607	-0.286386742984607\\
-28.7878787878788	10.8	-0.286378518896596	-0.286378518896596\\
-28.7878787878788	11	-0.286396863746609	-0.286396863746609\\
-28.7878787878788	11.2	-0.286380532617234	-0.286380532617234\\
-28.7878787878788	11.4	-0.28638615838407	-0.28638615838407\\
-28.7878787878788	11.6	-0.286386743274028	-0.286386743274028\\
-28.7878787878788	11.8	-0.28637299128566	-0.28637299128566\\
-28.7878787878788	12	-0.286078295002229	-0.286078295002229\\
-28.7878787878788	12.2	-0.286158045045581	-0.286158045045581\\
-28.7878787878788	12.4	-0.286252132356044	-0.286252132356044\\
-28.7878787878788	12.6	-0.286192258801814	-0.286192258801814\\
-28.7878787878788	12.8	-0.286175103118987	-0.286175103118987\\
-28.7878787878788	13	-0.286142564909293	-0.286142564909293\\
-28.7878787878788	13.2	-0.286120890127322	-0.286120890127322\\
-28.7878787878788	13.4	-0.286088483838919	-0.286088483838919\\
-28.7878787878788	13.6	-0.286045365057819	-0.286045365057819\\
-28.7878787878788	13.8	-0.286030647312077	-0.286030647312077\\
-28.7878787878788	14	-0.28602772573918	-0.28602772573918\\
-28.7878787878788	14.2	-0.286036782919714	-0.286036782919714\\
-28.7878787878788	14.4	-0.286034607332678	-0.286034607332678\\
-28.7878787878788	14.6	-0.286043723758347	-0.286043723758347\\
-28.7878787878788	14.8	-0.286036069507128	-0.286036069507128\\
-28.7878787878788	15	-0.286056313200917	-0.286056313200917\\
-28.7878787878788	15.2	-0.286027197473235	-0.286027197473235\\
-28.7878787878788	15.4	-0.286019447965652	-0.286019447965652\\
-28.7878787878788	15.6	-0.286006131495713	-0.286006131495713\\
-28.7878787878788	15.8	-0.286008124558134	-0.286008124558134\\
-28.7878787878788	16	-0.286019885642979	-0.286019885642979\\
-28.7878787878788	16.2	-0.286033619915504	-0.286033619915504\\
-28.7878787878788	16.4	-0.28603279954787	-0.28603279954787\\
-28.7878787878788	16.6	-0.286047935376138	-0.286047935376138\\
-28.7878787878788	16.8	-0.286042718776055	-0.286042718776055\\
-28.7878787878788	17	-0.286051824956275	-0.286051824956275\\
-28.7878787878788	17.2	-0.286054307824831	-0.286054307824831\\
-28.7878787878788	17.4	-0.286050318678147	-0.286050318678147\\
-28.7878787878788	17.6	-0.286050865289371	-0.286050865289371\\
-28.7878787878788	17.8	-0.286058064746018	-0.286058064746018\\
-28.7878787878788	18	-0.286043821160475	-0.286043821160475\\
-28.7878787878788	18.2	-0.286051250971007	-0.286051250971007\\
-28.7878787878788	18.4	-0.286038766200864	-0.286038766200864\\
-28.7878787878788	18.6	-0.286040705930833	-0.286040705930833\\
-28.7878787878788	18.8	-0.28606441630169	-0.28606441630169\\
-28.7878787878788	19	-0.286061736532336	-0.286061736532336\\
-28.7878787878788	19.2	-0.286058984881634	-0.286058984881634\\
-28.7878787878788	19.4	-0.286054407439592	-0.286054407439592\\
-28.7878787878788	19.6	-0.286071157012321	-0.286071157012321\\
-28.7878787878788	19.8	-0.286063919101347	-0.286063919101347\\
-28.7878787878788	20	-0.286059103516622	-0.286059103516622\\
-28.7878787878788	20.2	-0.286030529980992	-0.286030529980992\\
-28.7878787878788	20.4	-0.286041453841974	-0.286041453841974\\
-28.7878787878788	20.6	-0.286048118145215	-0.286048118145215\\
-28.7878787878788	20.8	-0.286045004816166	-0.286045004816166\\
-28.7878787878788	21	-0.286057951332475	-0.286057951332475\\
-28.7878787878788	21.2	-0.286061442270912	-0.286061442270912\\
-28.7878787878788	21.4	-0.286063913068018	-0.286063913068018\\
-28.7878787878788	21.6	-0.286065434051675	-0.286065434051675\\
-28.7878787878788	21.8	-0.28605895883625	-0.28605895883625\\
-28.7878787878788	22	-0.286045281033792	-0.286045281033792\\
-28.7878787878788	22.2	-0.286047264463516	-0.286047264463516\\
-28.7878787878788	22.4	-0.28603977700774	-0.28603977700774\\
-28.7878787878788	22.6	-0.286042463897646	-0.286042463897646\\
-28.7878787878788	22.8	-0.286040613157315	-0.286040613157315\\
-28.7878787878788	23	-0.286042763256281	-0.286042763256281\\
-28.7878787878788	23.2	-0.286042971313373	-0.286042971313373\\
-28.7878787878788	23.4	-0.286047578788686	-0.286047578788686\\
-28.7878787878788	23.6	-0.28604897909194	-0.28604897909194\\
-28.7878787878788	23.8	-0.28604227454064	-0.28604227454064\\
-28.7878787878788	24	-0.28604750317977	-0.28604750317977\\
-28.7878787878788	24.2	-0.286049285561372	-0.286049285561372\\
-28.7878787878788	24.4	-0.286041426904285	-0.286041426904285\\
-28.7878787878788	24.6	-0.286047290179484	-0.286047290179484\\
-28.7878787878788	24.8	-0.286032364159762	-0.286032364159762\\
-28.7878787878788	25	-0.286085567016915	-0.286085567016915\\
-28.7878787878788	25.2	-0.286207121270475	-0.286207121270475\\
-28.7878787878788	25.4	-0.286266979645492	-0.286266979645492\\
-28.7878787878788	25.6	-0.286249199612973	-0.286249199612973\\
-28.7878787878788	25.8	-0.286240013634143	-0.286240013634143\\
-28.7878787878788	26	-0.286177056374461	-0.286177056374461\\
-28.7878787878788	26.2	-0.286208493066384	-0.286208493066384\\
-28.7878787878788	26.4	-0.286293921342851	-0.286293921342851\\
-28.7878787878788	26.6	-0.286360480358802	-0.286360480358802\\
-28.7878787878788	26.8	-0.286349891801401	-0.286349891801401\\
-28.7878787878788	27	-0.286343636202972	-0.286343636202972\\
-28.7878787878788	27.2	-0.28635576639747	-0.28635576639747\\
-28.7878787878788	27.4	-0.286350786807135	-0.286350786807135\\
-28.7878787878788	27.6	-0.286363526022933	-0.286363526022933\\
-28.7878787878788	27.8	-0.286346710635385	-0.286346710635385\\
-28.7878787878788	28	-0.286338398069612	-0.286338398069612\\
-28.7878787878788	28.2	-0.286349866644748	-0.286349866644748\\
-28.7878787878788	28.4	-0.286320437996852	-0.286320437996852\\
-28.7878787878788	28.6	-0.286372104641075	-0.286372104641075\\
-28.7878787878788	28.8	-0.286397814387087	-0.286397814387087\\
-28.7878787878788	29	-0.286382354018377	-0.286382354018377\\
-28.7878787878788	29.2	-0.286373703237985	-0.286373703237985\\
-28.7878787878788	29.4	-0.286386814476352	-0.286386814476352\\
-28.7878787878788	29.6	-0.286386567941064	-0.286386567941064\\
-28.7878787878788	29.8	-0.286385960375138	-0.286385960375138\\
-28.7878787878788	30	-0.286435100996673	-0.286435100996673\\
-28.7878787878788	30.2	-0.286433304252884	-0.286433304252884\\
-28.7878787878788	30.4	-0.286433379326031	-0.286433379326031\\
-28.7878787878788	30.6	-0.286388826567725	-0.286388826567725\\
-28.7878787878788	30.8	-0.286373423963266	-0.286373423963266\\
-28.7878787878788	31	-0.286365162844218	-0.286365162844218\\
-28.7878787878788	31.2	-0.286334947354257	-0.286334947354257\\
-28.7878787878788	31.4	-0.28634991218174	-0.28634991218174\\
-28.7878787878788	31.6	-0.286376895805322	-0.286376895805322\\
-28.7878787878788	31.8	-0.286379381882204	-0.286379381882204\\
-28.7878787878788	32	-0.286386307531862	-0.286386307531862\\
-28.7878787878788	32.2	-0.286395053290916	-0.286395053290916\\
-28.7878787878788	32.4	-0.286406348513496	-0.286406348513496\\
-28.7878787878788	32.6	-0.286396410986191	-0.286396410986191\\
-28.7878787878788	32.8	-0.286389898361079	-0.286389898361079\\
-28.7878787878788	33	-0.286401943365405	-0.286401943365405\\
-28.7878787878788	33.2	-0.286384200976797	-0.286384200976797\\
-28.7878787878788	33.4	-0.286375783278889	-0.286375783278889\\
-28.7878787878788	33.6	-0.28636506670691	-0.28636506670691\\
-28.7878787878788	33.8	-0.286373395231832	-0.286373395231832\\
-28.7878787878788	34	-0.286361959658293	-0.286361959658293\\
-28.7878787878788	34.2	-0.286366129413216	-0.286366129413216\\
-28.7878787878788	34.4	-0.286353871462842	-0.286353871462842\\
-28.7878787878788	34.6	-0.28636907109917	-0.28636907109917\\
-28.7878787878788	34.8	-0.286371775389876	-0.286371775389876\\
-28.7878787878788	35	-0.286375587515998	-0.286375587515998\\
-28.7878787878788	35.2	-0.28636870020435	-0.28636870020435\\
-28.7878787878788	35.4	-0.286352913780375	-0.286352913780375\\
-28.7878787878788	35.6	-0.286333181585168	-0.286333181585168\\
-28.7878787878788	35.8	-0.286299385023881	-0.286299385023881\\
-27.5757575757576	0	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.2	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.4	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.6	-0.285790556479998	-0.285790556479998\\
-27.5757575757576	0.8	-0.285792386288507	-0.285792386288507\\
-27.5757575757576	1	-0.285803045329076	-0.285803045329076\\
-27.5757575757576	1.2	-0.285934829339681	-0.285934829339681\\
-27.5757575757576	1.4	-0.286111035959618	-0.286111035959618\\
-27.5757575757576	1.6	-0.286263147026848	-0.286263147026848\\
-27.5757575757576	1.8	-0.286263725588447	-0.286263725588447\\
-27.5757575757576	2	-0.286409116828325	-0.286409116828325\\
-27.5757575757576	2.2	-0.28641258642161	-0.28641258642161\\
-27.5757575757576	2.4	-0.286414062784231	-0.286414062784231\\
-27.5757575757576	2.6	-0.286417365262168	-0.286417365262168\\
-27.5757575757576	2.8	-0.286409403101452	-0.286409403101452\\
-27.5757575757576	3	-0.286404042747142	-0.286404042747142\\
-27.5757575757576	3.2	-0.286407636088203	-0.286407636088203\\
-27.5757575757576	3.4	-0.286420056171927	-0.286420056171927\\
-27.5757575757576	3.6	-0.286424076286973	-0.286424076286973\\
-27.5757575757576	3.8	-0.286418064123415	-0.286418064123415\\
-27.5757575757576	4	-0.286435360311817	-0.286435360311817\\
-27.5757575757576	4.2	-0.286429261465115	-0.286429261465115\\
-27.5757575757576	4.4	-0.28645564163269	-0.28645564163269\\
-27.5757575757576	4.6	-0.286455110288413	-0.286455110288413\\
-27.5757575757576	4.8	-0.28643900466884	-0.28643900466884\\
-27.5757575757576	5	-0.286418732908212	-0.286418732908212\\
-27.5757575757576	5.2	-0.286423542691997	-0.286423542691997\\
-27.5757575757576	5.4	-0.286404957694193	-0.286404957694193\\
-27.5757575757576	5.6	-0.286419966716429	-0.286419966716429\\
-27.5757575757576	5.8	-0.286439130264086	-0.286439130264086\\
-27.5757575757576	6	-0.286395162424985	-0.286395162424985\\
-27.5757575757576	6.2	-0.286399309776132	-0.286399309776132\\
-27.5757575757576	6.4	-0.286407138631412	-0.286407138631412\\
-27.5757575757576	6.6	-0.286419941194429	-0.286419941194429\\
-27.5757575757576	6.8	-0.286384999011727	-0.286384999011727\\
-27.5757575757576	7	-0.286393207011089	-0.286393207011089\\
-27.5757575757576	7.2	-0.286407933977582	-0.286407933977582\\
-27.5757575757576	7.4	-0.286427806114054	-0.286427806114054\\
-27.5757575757576	7.6	-0.286415354105543	-0.286415354105543\\
-27.5757575757576	7.8	-0.286427773664939	-0.286427773664939\\
-27.5757575757576	8	-0.286409349942827	-0.286409349942827\\
-27.5757575757576	8.2	-0.286426736907884	-0.286426736907884\\
-27.5757575757576	8.4	-0.286435096512059	-0.286435096512059\\
-27.5757575757576	8.6	-0.286418625251985	-0.286418625251985\\
-27.5757575757576	8.8	-0.286405669906669	-0.286405669906669\\
-27.5757575757576	9	-0.286409721663388	-0.286409721663388\\
-27.5757575757576	9.2	-0.286398494451171	-0.286398494451171\\
-27.5757575757576	9.4	-0.286392005867912	-0.286392005867912\\
-27.5757575757576	9.6	-0.286418232447169	-0.286418232447169\\
-27.5757575757576	9.8	-0.286430969223527	-0.286430969223527\\
-27.5757575757576	10	-0.286394971636221	-0.286394971636221\\
-27.5757575757576	10.2	-0.286453507774592	-0.286453507774592\\
-27.5757575757576	10.4	-0.286411761579737	-0.286411761579737\\
-27.5757575757576	10.6	-0.286416956781152	-0.286416956781152\\
-27.5757575757576	10.8	-0.286425122297654	-0.286425122297654\\
-27.5757575757576	11	-0.286435344580724	-0.286435344580724\\
-27.5757575757576	11.2	-0.286418024794546	-0.286418024794546\\
-27.5757575757576	11.4	-0.286417783933037	-0.286417783933037\\
-27.5757575757576	11.6	-0.286411294436524	-0.286411294436524\\
-27.5757575757576	11.8	-0.286387006344868	-0.286387006344868\\
-27.5757575757576	12	-0.285989061233258	-0.285989061233258\\
-27.5757575757576	12.2	-0.285747012016874	-0.285747012016874\\
-27.5757575757576	12.4	-0.28626613868973	-0.28626613868973\\
-27.5757575757576	12.6	-0.286207698849454	-0.286207698849454\\
-27.5757575757576	12.8	-0.286073874079926	-0.286073874079926\\
-27.5757575757576	13	-0.286027717504829	-0.286027717504829\\
-27.5757575757576	13.2	-0.285959930108543	-0.285959930108543\\
-27.5757575757576	13.4	-0.285895609033319	-0.285895609033319\\
-27.5757575757576	13.6	-0.285864773487851	-0.285864773487851\\
-27.5757575757576	13.8	-0.285838242321557	-0.285838242321557\\
-27.5757575757576	14	-0.285827706227371	-0.285827706227371\\
-27.5757575757576	14.2	-0.285813788364373	-0.285813788364373\\
-27.5757575757576	14.4	-0.285800068296814	-0.285800068296814\\
-27.5757575757576	14.6	-0.285791698949187	-0.285791698949187\\
-27.5757575757576	14.8	-0.285794114791224	-0.285794114791224\\
-27.5757575757576	15	-0.285802510962492	-0.285802510962492\\
-27.5757575757576	15.2	-0.285777552272572	-0.285777552272572\\
-27.5757575757576	15.4	-0.285783575619779	-0.285783575619779\\
-27.5757575757576	15.6	-0.285770506292565	-0.285770506292565\\
-27.5757575757576	15.8	-0.285764641681641	-0.285764641681641\\
-27.5757575757576	16	-0.285770160830127	-0.285770160830127\\
-27.5757575757576	16.2	-0.285778187367223	-0.285778187367223\\
-27.5757575757576	16.4	-0.285775948970808	-0.285775948970808\\
-27.5757575757576	16.6	-0.285789322618913	-0.285789322618913\\
-27.5757575757576	16.8	-0.285783839648451	-0.285783839648451\\
-27.5757575757576	17	-0.285795796432761	-0.285795796432761\\
-27.5757575757576	17.2	-0.285791532534792	-0.285791532534792\\
-27.5757575757576	17.4	-0.2857868946676	-0.2857868946676\\
-27.5757575757576	17.6	-0.285784707191132	-0.285784707191132\\
-27.5757575757576	17.8	-0.285793369283143	-0.285793369283143\\
-27.5757575757576	18	-0.285781997758822	-0.285781997758822\\
-27.5757575757576	18.2	-0.285790629981417	-0.285790629981417\\
-27.5757575757576	18.4	-0.285775419888514	-0.285775419888514\\
-27.5757575757576	18.6	-0.285782687731577	-0.285782687731577\\
-27.5757575757576	18.8	-0.285816998591954	-0.285816998591954\\
-27.5757575757576	19	-0.285816183449127	-0.285816183449127\\
-27.5757575757576	19.2	-0.285803394672123	-0.285803394672123\\
-27.5757575757576	19.4	-0.285801326837668	-0.285801326837668\\
-27.5757575757576	19.6	-0.285821725564937	-0.285821725564937\\
-27.5757575757576	19.8	-0.285818343024881	-0.285818343024881\\
-27.5757575757576	20	-0.285813864065114	-0.285813864065114\\
-27.5757575757576	20.2	-0.285771399060286	-0.285771399060286\\
-27.5757575757576	20.4	-0.285784771339097	-0.285784771339097\\
-27.5757575757576	20.6	-0.285794421110336	-0.285794421110336\\
-27.5757575757576	20.8	-0.285798687384143	-0.285798687384143\\
-27.5757575757576	21	-0.28580226094173	-0.28580226094173\\
-27.5757575757576	21.2	-0.285796836897105	-0.285796836897105\\
-27.5757575757576	21.4	-0.285804647252354	-0.285804647252354\\
-27.5757575757576	21.6	-0.28580696379541	-0.28580696379541\\
-27.5757575757576	21.8	-0.285805384708008	-0.285805384708008\\
-27.5757575757576	22	-0.28578415301969	-0.28578415301969\\
-27.5757575757576	22.2	-0.285787309654705	-0.285787309654705\\
-27.5757575757576	22.4	-0.285786124888032	-0.285786124888032\\
-27.5757575757576	22.6	-0.285792862657569	-0.285792862657569\\
-27.5757575757576	22.8	-0.285788504919961	-0.285788504919961\\
-27.5757575757576	23	-0.285789113993862	-0.285789113993862\\
-27.5757575757576	23.2	-0.28578839783651	-0.28578839783651\\
-27.5757575757576	23.4	-0.285793079900559	-0.285793079900559\\
-27.5757575757576	23.6	-0.285794056165964	-0.285794056165964\\
-27.5757575757576	23.8	-0.285790789356128	-0.285790789356128\\
-27.5757575757576	24	-0.285790728586401	-0.285790728586401\\
-27.5757575757576	24.2	-0.285796139594993	-0.285796139594993\\
-27.5757575757576	24.4	-0.285785981402869	-0.285785981402869\\
-27.5757575757576	24.6	-0.285791390510181	-0.285791390510181\\
-27.5757575757576	24.8	-0.285796029265231	-0.285796029265231\\
-27.5757575757576	25	-0.285857026958487	-0.285857026958487\\
-27.5757575757576	25.2	-0.285957452367272	-0.285957452367272\\
-27.5757575757576	25.4	-0.286025351501609	-0.286025351501609\\
-27.5757575757576	25.6	-0.286028814731272	-0.286028814731272\\
-27.5757575757576	25.8	-0.286038340211381	-0.286038340211381\\
-27.5757575757576	26	-0.285983175872683	-0.285983175872683\\
-27.5757575757576	26.2	-0.286026099007366	-0.286026099007366\\
-27.5757575757576	26.4	-0.286144965457488	-0.286144965457488\\
-27.5757575757576	26.6	-0.286258260429526	-0.286258260429526\\
-27.5757575757576	26.8	-0.286261312610189	-0.286261312610189\\
-27.5757575757576	27	-0.286264547728851	-0.286264547728851\\
-27.5757575757576	27.2	-0.286293655702138	-0.286293655702138\\
-27.5757575757576	27.4	-0.286327745466994	-0.286327745466994\\
-27.5757575757576	27.6	-0.286351564703087	-0.286351564703087\\
-27.5757575757576	27.8	-0.286358521072927	-0.286358521072927\\
-27.5757575757576	28	-0.286366310924654	-0.286366310924654\\
-27.5757575757576	28.2	-0.286382986207911	-0.286382986207911\\
-27.5757575757576	28.4	-0.286346264727836	-0.286346264727836\\
-27.5757575757576	28.6	-0.286386963549658	-0.286386963549658\\
-27.5757575757576	28.8	-0.286422574254515	-0.286422574254515\\
-27.5757575757576	29	-0.286419443851952	-0.286419443851952\\
-27.5757575757576	29.2	-0.286398564319336	-0.286398564319336\\
-27.5757575757576	29.4	-0.286410654980416	-0.286410654980416\\
-27.5757575757576	29.6	-0.286405204442715	-0.286405204442715\\
-27.5757575757576	29.8	-0.286398705640848	-0.286398705640848\\
-27.5757575757576	30	-0.286449618677544	-0.286449618677544\\
-27.5757575757576	30.2	-0.286460061824703	-0.286460061824703\\
-27.5757575757576	30.4	-0.286459285466475	-0.286459285466475\\
-27.5757575757576	30.6	-0.286444666799282	-0.286444666799282\\
-27.5757575757576	30.8	-0.2864545199507	-0.2864545199507\\
-27.5757575757576	31	-0.286439678102065	-0.286439678102065\\
-27.5757575757576	31.2	-0.286402085687895	-0.286402085687895\\
-27.5757575757576	31.4	-0.286408360792586	-0.286408360792586\\
-27.5757575757576	31.6	-0.286416011423968	-0.286416011423968\\
-27.5757575757576	31.8	-0.286416712779726	-0.286416712779726\\
-27.5757575757576	32	-0.28641932983458	-0.28641932983458\\
-27.5757575757576	32.2	-0.286422257638893	-0.286422257638893\\
-27.5757575757576	32.4	-0.286428190910872	-0.286428190910872\\
-27.5757575757576	32.6	-0.286416984556468	-0.286416984556468\\
-27.5757575757576	32.8	-0.286433873588461	-0.286433873588461\\
-27.5757575757576	33	-0.28642975343355	-0.28642975343355\\
-27.5757575757576	33.2	-0.286437933668014	-0.286437933668014\\
-27.5757575757576	33.4	-0.286426039680305	-0.286426039680305\\
-27.5757575757576	33.6	-0.28640752000697	-0.28640752000697\\
-27.5757575757576	33.8	-0.286420814379316	-0.286420814379316\\
-27.5757575757576	34	-0.28642722284882	-0.28642722284882\\
-27.5757575757576	34.2	-0.286419158545414	-0.286419158545414\\
-27.5757575757576	34.4	-0.286403568987372	-0.286403568987372\\
-27.5757575757576	34.6	-0.286410326001172	-0.286410326001172\\
-27.5757575757576	34.8	-0.286405027434699	-0.286405027434699\\
-27.5757575757576	35	-0.286399563931262	-0.286399563931262\\
-27.5757575757576	35.2	-0.286381203496542	-0.286381203496542\\
-27.5757575757576	35.4	-0.286349501778012	-0.286349501778012\\
-27.5757575757576	35.6	-0.286309532019433	-0.286309532019433\\
-27.5757575757576	35.8	-0.286247511306267	-0.286247511306267\\
-26.3636363636364	0	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.2	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.4	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.6	-0.285507608019857	-0.285507608019857\\
-26.3636363636364	0.8	-0.285509724909549	-0.285509724909549\\
-26.3636363636364	1	-0.285522057225227	-0.285522057225227\\
-26.3636363636364	1.2	-0.285675109944709	-0.285675109944709\\
-26.3636363636364	1.4	-0.285884053987398	-0.285884053987398\\
-26.3636363636364	1.6	-0.286102982345152	-0.286102982345152\\
-26.3636363636364	1.8	-0.286096163592362	-0.286096163592362\\
-26.3636363636364	2	-0.286276985840331	-0.286276985840331\\
-26.3636363636364	2.2	-0.286295078217691	-0.286295078217691\\
-26.3636363636364	2.4	-0.28627540695678	-0.28627540695678\\
-26.3636363636364	2.6	-0.286361456961602	-0.286361456961602\\
-26.3636363636364	2.8	-0.28635504742631	-0.28635504742631\\
-26.3636363636364	3	-0.286343989714266	-0.286343989714266\\
-26.3636363636364	3.2	-0.286352779793073	-0.286352779793073\\
-26.3636363636364	3.4	-0.286380245032008	-0.286380245032008\\
-26.3636363636364	3.6	-0.286372110354513	-0.286372110354513\\
-26.3636363636364	3.8	-0.286359197704656	-0.286359197704656\\
-26.3636363636364	4	-0.286335605696593	-0.286335605696593\\
-26.3636363636364	4.2	-0.286323766195963	-0.286323766195963\\
-26.3636363636364	4.4	-0.286380780613158	-0.286380780613158\\
-26.3636363636364	4.6	-0.286380692762772	-0.286380692762772\\
-26.3636363636364	4.8	-0.286295192376801	-0.286295192376801\\
-26.3636363636364	5	-0.28636728742894	-0.28636728742894\\
-26.3636363636364	5.2	-0.286351125041721	-0.286351125041721\\
-26.3636363636364	5.4	-0.286362529193185	-0.286362529193185\\
-26.3636363636364	5.6	-0.286460566942978	-0.286460566942978\\
-26.3636363636364	5.8	-0.286494569349443	-0.286494569349443\\
-26.3636363636364	6	-0.286489374785151	-0.286489374785151\\
-26.3636363636364	6.2	-0.286443020159534	-0.286443020159534\\
-26.3636363636364	6.4	-0.286398298669464	-0.286398298669464\\
-26.3636363636364	6.6	-0.286367934525457	-0.286367934525457\\
-26.3636363636364	6.8	-0.286321748977732	-0.286321748977732\\
-26.3636363636364	7	-0.286339072184014	-0.286339072184014\\
-26.3636363636364	7.2	-0.286426596418394	-0.286426596418394\\
-26.3636363636364	7.4	-0.286607049065542	-0.286607049065542\\
-26.3636363636364	7.6	-0.286551016054375	-0.286551016054375\\
-26.3636363636364	7.8	-0.2864809211941	-0.2864809211941\\
-26.3636363636364	8	-0.286444990662007	-0.286444990662007\\
-26.3636363636364	8.2	-0.286494729232717	-0.286494729232717\\
-26.3636363636364	8.4	-0.286473271266767	-0.286473271266767\\
-26.3636363636364	8.6	-0.286451538064026	-0.286451538064026\\
-26.3636363636364	8.8	-0.286429800478761	-0.286429800478761\\
-26.3636363636364	9	-0.286391020609181	-0.286391020609181\\
-26.3636363636364	9.2	-0.286355302263929	-0.286355302263929\\
-26.3636363636364	9.4	-0.286421664520276	-0.286421664520276\\
-26.3636363636364	9.6	-0.286542166150725	-0.286542166150725\\
-26.3636363636364	9.8	-0.286522776298016	-0.286522776298016\\
-26.3636363636364	10	-0.286514917723483	-0.286514917723483\\
-26.3636363636364	10.2	-0.286419684808533	-0.286419684808533\\
-26.3636363636364	10.4	-0.286412363324677	-0.286412363324677\\
-26.3636363636364	10.6	-0.286406841397671	-0.286406841397671\\
-26.3636363636364	10.8	-0.286475466292799	-0.286475466292799\\
-26.3636363636364	11	-0.286432605612444	-0.286432605612444\\
-26.3636363636364	11.2	-0.286439135286103	-0.286439135286103\\
-26.3636363636364	11.4	-0.286412649797589	-0.286412649797589\\
-26.3636363636364	11.6	-0.286384732153201	-0.286384732153201\\
-26.3636363636364	11.8	-0.286352477437836	-0.286352477437836\\
-26.3636363636364	12	-0.286137965906438	-0.286137965906438\\
-26.3636363636364	12.2	-0.284849296194027	-0.284849296194027\\
-26.3636363636364	12.4	-0.286395495364632	-0.286395495364632\\
-26.3636363636364	12.6	-0.286441223626152	-0.286441223626152\\
-26.3636363636364	12.8	-0.286011671112288	-0.286011671112288\\
-26.3636363636364	13	-0.2859809194542	-0.2859809194542\\
-26.3636363636364	13.2	-0.285820200898708	-0.285820200898708\\
-26.3636363636364	13.4	-0.285721030691412	-0.285721030691412\\
-26.3636363636364	13.6	-0.285795829642075	-0.285795829642075\\
-26.3636363636364	13.8	-0.28576063525363	-0.28576063525363\\
-26.3636363636364	14	-0.28573312496294	-0.28573312496294\\
-26.3636363636364	14.2	-0.285639772736602	-0.285639772736602\\
-26.3636363636364	14.4	-0.285597493516337	-0.285597493516337\\
-26.3636363636364	14.6	-0.285525060571605	-0.285525060571605\\
-26.3636363636364	14.8	-0.285569238600007	-0.285569238600007\\
-26.3636363636364	15	-0.285511676132285	-0.285511676132285\\
-26.3636363636364	15.2	-0.285545167287877	-0.285545167287877\\
-26.3636363636364	15.4	-0.28560308749493	-0.28560308749493\\
-26.3636363636364	15.6	-0.285612427506444	-0.285612427506444\\
-26.3636363636364	15.8	-0.285580958948274	-0.285580958948274\\
-26.3636363636364	16	-0.285549986117762	-0.285549986117762\\
-26.3636363636364	16.2	-0.285519449897398	-0.285519449897398\\
-26.3636363636364	16.4	-0.285514561456744	-0.285514561456744\\
-26.3636363636364	16.6	-0.28549809339501	-0.28549809339501\\
-26.3636363636364	16.8	-0.285500406537719	-0.285500406537719\\
-26.3636363636364	17	-0.285505800842347	-0.285505800842347\\
-26.3636363636364	17.2	-0.285477826229019	-0.285477826229019\\
-26.3636363636364	17.4	-0.28547789111074	-0.28547789111074\\
-26.3636363636364	17.6	-0.285467023464422	-0.285467023464422\\
-26.3636363636364	17.8	-0.285468208329858	-0.285468208329858\\
-26.3636363636364	18	-0.285488425110448	-0.285488425110448\\
-26.3636363636364	18.2	-0.285488331663336	-0.285488331663336\\
-26.3636363636364	18.4	-0.285485581357244	-0.285485581357244\\
-26.3636363636364	18.6	-0.285505168040289	-0.285505168040289\\
-26.3636363636364	18.8	-0.28553135157392	-0.28553135157392\\
-26.3636363636364	19	-0.285540309338281	-0.285540309338281\\
-26.3636363636364	19.2	-0.285502916005489	-0.285502916005489\\
-26.3636363636364	19.4	-0.285515604784202	-0.285515604784202\\
-26.3636363636364	19.6	-0.285519095478375	-0.285519095478375\\
-26.3636363636364	19.8	-0.285538770011821	-0.285538770011821\\
-26.3636363636364	20	-0.285543201578795	-0.285543201578795\\
-26.3636363636364	20.2	-0.285507331835668	-0.285507331835668\\
-26.3636363636364	20.4	-0.285509866668715	-0.285509866668715\\
-26.3636363636364	20.6	-0.285517252009286	-0.285517252009286\\
-26.3636363636364	20.8	-0.285547972425606	-0.285547972425606\\
-26.3636363636364	21	-0.285503317207607	-0.285503317207607\\
-26.3636363636364	21.2	-0.285466483190002	-0.285466483190002\\
-26.3636363636364	21.4	-0.285485684502083	-0.285485684502083\\
-26.3636363636364	21.6	-0.285487790958013	-0.285487790958013\\
-26.3636363636364	21.8	-0.285510875666759	-0.285510875666759\\
-26.3636363636364	22	-0.28549008937601	-0.28549008937601\\
-26.3636363636364	22.2	-0.285493404551942	-0.285493404551942\\
-26.3636363636364	22.4	-0.285522639923389	-0.285522639923389\\
-26.3636363636364	22.6	-0.285536695736808	-0.285536695736808\\
-26.3636363636364	22.8	-0.28552810001876	-0.28552810001876\\
-26.3636363636364	23	-0.285520747551076	-0.285520747551076\\
-26.3636363636364	23.2	-0.285517057196187	-0.285517057196187\\
-26.3636363636364	23.4	-0.285514407849966	-0.285514407849966\\
-26.3636363636364	23.6	-0.285511861650383	-0.285511861650383\\
-26.3636363636364	23.8	-0.285529514901054	-0.285529514901054\\
-26.3636363636364	24	-0.285505550828471	-0.285505550828471\\
-26.3636363636364	24.2	-0.285518600048187	-0.285518600048187\\
-26.3636363636364	24.4	-0.285514560219985	-0.285514560219985\\
-26.3636363636364	24.6	-0.285509185913914	-0.285509185913914\\
-26.3636363636364	24.8	-0.285594013151303	-0.285594013151303\\
-26.3636363636364	25	-0.28559106277567	-0.28559106277567\\
-26.3636363636364	25.2	-0.285433480303608	-0.285433480303608\\
-26.3636363636364	25.4	-0.285426611215248	-0.285426611215248\\
-26.3636363636364	25.6	-0.285520133686314	-0.285520133686314\\
-26.3636363636364	25.8	-0.285598399059933	-0.285598399059933\\
-26.3636363636364	26	-0.285668649484434	-0.285668649484434\\
-26.3636363636364	26.2	-0.285692753466835	-0.285692753466835\\
-26.3636363636364	26.4	-0.285767984491728	-0.285767984491728\\
-26.3636363636364	26.6	-0.285907514624837	-0.285907514624837\\
-26.3636363636364	26.8	-0.285967477938506	-0.285967477938506\\
-26.3636363636364	27	-0.286008480361304	-0.286008480361304\\
-26.3636363636364	27.2	-0.286066905753224	-0.286066905753224\\
-26.3636363636364	27.4	-0.28622282149543	-0.28622282149543\\
-26.3636363636364	27.6	-0.286257835884282	-0.286257835884282\\
-26.3636363636364	27.8	-0.286360810185973	-0.286360810185973\\
-26.3636363636364	28	-0.286428473191698	-0.286428473191698\\
-26.3636363636364	28.2	-0.286441398516101	-0.286441398516101\\
-26.3636363636364	28.4	-0.286431873726635	-0.286431873726635\\
-26.3636363636364	28.6	-0.286356263531673	-0.286356263531673\\
-26.3636363636364	28.8	-0.286378812118718	-0.286378812118718\\
-26.3636363636364	29	-0.286436301219821	-0.286436301219821\\
-26.3636363636364	29.2	-0.286394116308259	-0.286394116308259\\
-26.3636363636364	29.4	-0.286381843983526	-0.286381843983526\\
-26.3636363636364	29.6	-0.286361830720322	-0.286361830720322\\
-26.3636363636364	29.8	-0.28633932707838	-0.28633932707838\\
-26.3636363636364	30	-0.286314713589707	-0.286314713589707\\
-26.3636363636364	30.2	-0.286363865667418	-0.286363865667418\\
-26.3636363636364	30.4	-0.286360574978008	-0.286360574978008\\
-26.3636363636364	30.6	-0.286504390428594	-0.286504390428594\\
-26.3636363636364	30.8	-0.286611795745184	-0.286611795745184\\
-26.3636363636364	31	-0.286591757939956	-0.286591757939956\\
-26.3636363636364	31.2	-0.286581989563763	-0.286581989563763\\
-26.3636363636364	31.4	-0.286539133417539	-0.286539133417539\\
-26.3636363636364	31.6	-0.286447310792838	-0.286447310792838\\
-26.3636363636364	31.8	-0.286438854823258	-0.286438854823258\\
-26.3636363636364	32	-0.286417793598003	-0.286417793598003\\
-26.3636363636364	32.2	-0.286389631434542	-0.286389631434542\\
-26.3636363636364	32.4	-0.286361598431991	-0.286361598431991\\
-26.3636363636364	32.6	-0.286363152278729	-0.286363152278729\\
-26.3636363636364	32.8	-0.286458587920782	-0.286458587920782\\
-26.3636363636364	33	-0.286388342360681	-0.286388342360681\\
-26.3636363636364	33.2	-0.286499420010909	-0.286499420010909\\
-26.3636363636364	33.4	-0.28649125687674	-0.28649125687674\\
-26.3636363636364	33.6	-0.286467406588879	-0.286467406588879\\
-26.3636363636364	33.8	-0.286481814668853	-0.286481814668853\\
-26.3636363636364	34	-0.286557880560385	-0.286557880560385\\
-26.3636363636364	34.2	-0.28650768768528	-0.28650768768528\\
-26.3636363636364	34.4	-0.286502678841541	-0.286502678841541\\
-26.3636363636364	34.6	-0.28646053330585	-0.28646053330585\\
-26.3636363636364	34.8	-0.286427757710251	-0.286427757710251\\
-26.3636363636364	35	-0.286389287179692	-0.286389287179692\\
-26.3636363636364	35.2	-0.286349047858138	-0.286349047858138\\
-26.3636363636364	35.4	-0.28629718014976	-0.28629718014976\\
-26.3636363636364	35.6	-0.286230987176205	-0.286230987176205\\
-26.3636363636364	35.8	-0.286142669256142	-0.286142669256142\\
-25.1515151515151	0	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.2	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.4	-0.285193225677237	-0.285193225677237\\
-25.1515151515151	0.6	-0.28519392261525	-0.28519392261525\\
-25.1515151515151	0.8	-0.285196349435242	-0.285196349435242\\
-25.1515151515151	1	-0.285210489117345	-0.285210489117345\\
-25.1515151515151	1.2	-0.285387065091115	-0.285387065091115\\
-25.1515151515151	1.4	-0.285636163789469	-0.285636163789469\\
-25.1515151515151	1.6	-0.285967251031852	-0.285967251031852\\
-25.1515151515151	1.8	-0.285945492099504	-0.285945492099504\\
-25.1515151515151	2	-0.286176519277869	-0.286176519277869\\
-25.1515151515151	2.2	-0.286223363502572	-0.286223363502572\\
-25.1515151515151	2.4	-0.286161616103169	-0.286161616103169\\
-25.1515151515151	2.6	-0.286411465704607	-0.286411465704607\\
-25.1515151515151	2.8	-0.286409110718569	-0.286409110718569\\
-25.1515151515151	3	-0.28638757791668	-0.28638757791668\\
-25.1515151515151	3.2	-0.286406398750233	-0.286406398750233\\
-25.1515151515151	3.4	-0.286462154003014	-0.286462154003014\\
-25.1515151515151	3.6	-0.286429189116603	-0.286429189116603\\
-25.1515151515151	3.8	-0.286403523921515	-0.286403523921515\\
-25.1515151515151	4	-0.28629571918627	-0.28629571918627\\
-25.1515151515151	4.2	-0.286273339145049	-0.286273339145049\\
-25.1515151515151	4.4	-0.286388085817562	-0.286388085817562\\
-25.1515151515151	4.6	-0.286389001306372	-0.286389001306372\\
-25.1515151515151	4.8	-0.286168722982705	-0.286168722982705\\
-25.1515151515151	5	-0.286425974607536	-0.286425974607536\\
-25.1515151515151	5.2	-0.286367062103894	-0.286367062103894\\
-25.1515151515151	5.4	-0.286440403547448	-0.286440403547448\\
-25.1515151515151	5.6	-0.286701462562904	-0.286701462562904\\
-25.1515151515151	5.8	-0.286762236476566	-0.286762236476566\\
-25.1515151515151	6	-0.286839301795523	-0.286839301795523\\
-25.1515151515151	6.2	-0.286692595069298	-0.286692595069298\\
-25.1515151515151	6.4	-0.286542598861327	-0.286542598861327\\
-25.1515151515151	6.6	-0.286424723508358	-0.286424723508358\\
-25.1515151515151	6.8	-0.286361053404995	-0.286361053404995\\
-25.1515151515151	7	-0.286395839548447	-0.286395839548447\\
-25.1515151515151	7.2	-0.286625330640726	-0.286625330640726\\
-25.1515151515151	7.4	-0.287118487596282	-0.287118487596282\\
-25.1515151515151	7.6	-0.286978130541242	-0.286978130541242\\
-25.1515151515151	7.8	-0.286743509198463	-0.286743509198463\\
-25.1515151515151	8	-0.286675571457405	-0.286675571457405\\
-25.1515151515151	8.2	-0.286788225478534	-0.286788225478534\\
-25.1515151515151	8.4	-0.286706784555199	-0.286706784555199\\
-25.1515151515151	8.6	-0.286677245434927	-0.286677245434927\\
-25.1515151515151	8.8	-0.286640008482444	-0.286640008482444\\
-25.1515151515151	9	-0.286515609731366	-0.286515609731366\\
-25.1515151515151	9.2	-0.286432743242782	-0.286432743242782\\
-25.1515151515151	9.4	-0.286644588265732	-0.286644588265732\\
-25.1515151515151	9.6	-0.28694892286557	-0.28694892286557\\
-25.1515151515151	9.8	-0.286863388137936	-0.286863388137936\\
-25.1515151515151	10	-0.286916093635721	-0.286916093635721\\
-25.1515151515151	10.2	-0.286507661237682	-0.286507661237682\\
-25.1515151515151	10.4	-0.28657467342631	-0.28657467342631\\
-25.1515151515151	10.6	-0.28654758989662	-0.28654758989662\\
-25.1515151515151	10.8	-0.286733975364233	-0.286733975364233\\
-25.1515151515151	11	-0.286585512668444	-0.286585512668444\\
-25.1515151515151	11.2	-0.286641802343074	-0.286641802343074\\
-25.1515151515151	11.4	-0.286563002873734	-0.286563002873734\\
-25.1515151515151	11.6	-0.286493396865292	-0.286493396865292\\
-25.1515151515151	11.8	-0.286448729048513	-0.286448729048513\\
-25.1515151515151	12	-0.286653846659395	-0.286653846659395\\
-25.1515151515151	12.2	-0.283363566216889	-0.283363566216889\\
-25.1515151515151	12.4	-0.286733487612269	-0.286733487612269\\
-25.1515151515151	12.6	-0.287000349870125	-0.287000349870125\\
-25.1515151515151	12.8	-0.286042702773053	-0.286042702773053\\
-25.1515151515151	13	-0.286053615263285	-0.286053615263285\\
-25.1515151515151	13.2	-0.285732592198219	-0.285732592198219\\
-25.1515151515151	13.4	-0.28558639310391	-0.28558639310391\\
-25.1515151515151	13.6	-0.285873996271047	-0.285873996271047\\
-25.1515151515151	13.8	-0.285829539225751	-0.285829539225751\\
-25.1515151515151	14	-0.285770580098729	-0.285770580098729\\
-25.1515151515151	14.2	-0.285526857816397	-0.285526857816397\\
-25.1515151515151	14.4	-0.285433555590034	-0.285433555590034\\
-25.1515151515151	14.6	-0.285239292618802	-0.285239292618802\\
-25.1515151515151	14.8	-0.28536642256264	-0.28536642256264\\
-25.1515151515151	15	-0.285180936717492	-0.285180936717492\\
-25.1515151515151	15.2	-0.28533039954958	-0.28533039954958\\
-25.1515151515151	15.4	-0.285488720024711	-0.285488720024711\\
-25.1515151515151	15.6	-0.285544120214161	-0.285544120214161\\
-25.1515151515151	15.8	-0.285463757329317	-0.285463757329317\\
-25.1515151515151	16	-0.28536192955678	-0.28536192955678\\
-25.1515151515151	16.2	-0.285254917380628	-0.285254917380628\\
-25.1515151515151	16.4	-0.285245403384343	-0.285245403384343\\
-25.1515151515151	16.6	-0.285167848110527	-0.285167848110527\\
-25.1515151515151	16.8	-0.285186507037265	-0.285186507037265\\
-25.1515151515151	17	-0.285177470081716	-0.285177470081716\\
-25.1515151515151	17.2	-0.285102589264212	-0.285102589264212\\
-25.1515151515151	17.4	-0.285112799440623	-0.285112799440623\\
-25.1515151515151	17.6	-0.285085359509706	-0.285085359509706\\
-25.1515151515151	17.8	-0.285070696415132	-0.285070696415132\\
-25.1515151515151	18	-0.285155179138716	-0.285155179138716\\
-25.1515151515151	18.2	-0.285136406568817	-0.285136406568817\\
-25.1515151515151	18.4	-0.285160277409677	-0.285160277409677\\
-25.1515151515151	18.6	-0.285203564483103	-0.285203564483103\\
-25.1515151515151	18.8	-0.285208831828387	-0.285208831828387\\
-25.1515151515151	19	-0.285237302463295	-0.285237302463295\\
-25.1515151515151	19.2	-0.285152592533149	-0.285152592533149\\
-25.1515151515151	19.4	-0.285194908688008	-0.285194908688008\\
-25.1515151515151	19.6	-0.285161791969168	-0.285161791969168\\
-25.1515151515151	19.8	-0.285227930518248	-0.285227930518248\\
-25.1515151515151	20	-0.285250860559987	-0.285250860559987\\
-25.1515151515151	20.2	-0.285234090875688	-0.285234090875688\\
-25.1515151515151	20.4	-0.285213093324841	-0.285213093324841\\
-25.1515151515151	20.6	-0.285214646384003	-0.285214646384003\\
-25.1515151515151	20.8	-0.285297368165074	-0.285297368165074\\
-25.1515151515151	21	-0.285156600551639	-0.285156600551639\\
-25.1515151515151	21.2	-0.285058389755696	-0.285058389755696\\
-25.1515151515151	21.4	-0.285099097295968	-0.285099097295968\\
-25.1515151515151	21.6	-0.285100395585811	-0.285100395585811\\
-25.1515151515151	21.8	-0.285172419005718	-0.285172419005718\\
-25.1515151515151	22	-0.285155227250825	-0.285155227250825\\
-25.1515151515151	22.2	-0.285158447795621	-0.285158447795621\\
-25.1515151515151	22.4	-0.285248096781515	-0.285248096781515\\
-25.1515151515151	22.6	-0.285275741752622	-0.285275741752622\\
-25.1515151515151	22.8	-0.285259291199233	-0.285259291199233\\
-25.1515151515151	23	-0.285236079031449	-0.285236079031449\\
-25.1515151515151	23.2	-0.285226698274557	-0.285226698274557\\
-25.1515151515151	23.4	-0.285208806121337	-0.285208806121337\\
-25.1515151515151	23.6	-0.285199111848261	-0.285199111848261\\
-25.1515151515151	23.8	-0.285258799244329	-0.285258799244329\\
-25.1515151515151	24	-0.285187212866218	-0.285187212866218\\
-25.1515151515151	24.2	-0.285214856454112	-0.285214856454112\\
-25.1515151515151	24.4	-0.285224123909481	-0.285224123909481\\
-25.1515151515151	24.6	-0.285196942705613	-0.285196942705613\\
-25.1515151515151	24.8	-0.285437958602897	-0.285437958602897\\
-25.1515151515151	25	-0.285301120382125	-0.285301120382125\\
-25.1515151515151	25.2	-0.284622934645468	-0.284622934645468\\
-25.1515151515151	25.4	-0.284457802239211	-0.284457802239211\\
-25.1515151515151	25.6	-0.284728320181242	-0.284728320181242\\
-25.1515151515151	25.8	-0.284940578410495	-0.284940578410495\\
-25.1515151515151	26	-0.285267262426457	-0.285267262426457\\
-25.1515151515151	26.2	-0.285246177244128	-0.285246177244128\\
-25.1515151515151	26.4	-0.285216410695094	-0.285216410695094\\
-25.1515151515151	26.6	-0.285392116308241	-0.285392116308241\\
-25.1515151515151	26.8	-0.285565101219815	-0.285565101219815\\
-25.1515151515151	27	-0.285680918768853	-0.285680918768853\\
-25.1515151515151	27.2	-0.285793692889809	-0.285793692889809\\
-25.1515151515151	27.4	-0.286188871184339	-0.286188871184339\\
-25.1515151515151	27.6	-0.286242772283725	-0.286242772283725\\
-25.1515151515151	27.8	-0.286534759410749	-0.286534759410749\\
-25.1515151515151	28	-0.286719368698277	-0.286719368698277\\
-25.1515151515151	28.2	-0.286722381714122	-0.286722381714122\\
-25.1515151515151	28.4	-0.28677242766292	-0.28677242766292\\
-25.1515151515151	28.6	-0.286459940106562	-0.286459940106562\\
-25.1515151515151	28.8	-0.286452663781037	-0.286452663781037\\
-25.1515151515151	29	-0.286629994820922	-0.286629994820922\\
-25.1515151515151	29.2	-0.286548135357483	-0.286548135357483\\
-25.1515151515151	29.4	-0.286485901608843	-0.286485901608843\\
-25.1515151515151	29.6	-0.286437977482028	-0.286437977482028\\
-25.1515151515151	29.8	-0.286384709851876	-0.286384709851876\\
-25.1515151515151	30	-0.286202208054461	-0.286202208054461\\
-25.1515151515151	30.2	-0.286327892589422	-0.286327892589422\\
-25.1515151515151	30.4	-0.286319928362066	-0.286319928362066\\
-25.1515151515151	30.6	-0.286777393848198	-0.286777393848198\\
-25.1515151515151	30.8	-0.287075121032424	-0.287075121032424\\
-25.1515151515151	31	-0.287047794239904	-0.287047794239904\\
-25.1515151515151	31.2	-0.287097718515577	-0.287097718515577\\
-25.1515151515151	31.4	-0.286957846035935	-0.286957846035935\\
-25.1515151515151	31.6	-0.286669132555724	-0.286669132555724\\
-25.1515151515151	31.8	-0.286642604270398	-0.286642604270398\\
-25.1515151515151	32	-0.286574486186099	-0.286574486186099\\
-25.1515151515151	32.2	-0.286484297348417	-0.286484297348417\\
-25.1515151515151	32.4	-0.286388032984301	-0.286388032984301\\
-25.1515151515151	32.6	-0.286417009173749	-0.286417009173749\\
-25.1515151515151	32.8	-0.286666728308181	-0.286666728308181\\
-25.1515151515151	33	-0.286466711829314	-0.286466711829314\\
-25.1515151515151	33.2	-0.286777732404004	-0.286777732404004\\
-25.1515151515151	33.4	-0.28677867934413	-0.28677867934413\\
-25.1515151515151	33.6	-0.286745943135704	-0.286745943135704\\
-25.1515151515151	33.8	-0.286761835562076	-0.286761835562076\\
-25.1515151515151	34	-0.286973392312305	-0.286973392312305\\
-25.1515151515151	34.2	-0.286840875458528	-0.286840875458528\\
-25.1515151515151	34.4	-0.28685954220375	-0.28685954220375\\
-25.1515151515151	34.6	-0.286720463136335	-0.286720463136335\\
-25.1515151515151	34.8	-0.286634128717215	-0.286634128717215\\
-25.1515151515151	35	-0.286531029450645	-0.286531029450645\\
-25.1515151515151	35.2	-0.286450001998834	-0.286450001998834\\
-25.1515151515151	35.4	-0.286362613998557	-0.286362613998557\\
-25.1515151515151	35.6	-0.286249988044442	-0.286249988044442\\
-25.1515151515151	35.8	-0.286118212214805	-0.286118212214805\\
-23.9393939393939	0	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.2	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.4	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.6	-0.284844538294036	-0.284844538294036\\
-23.9393939393939	0.8	-0.284848291049409	-0.284848291049409\\
-23.9393939393939	1	-0.284870157779142	-0.284870157779142\\
-23.9393939393939	1.2	-0.285144183801717	-0.285144183801717\\
-23.9393939393939	1.4	-0.285537709394159	-0.285537709394159\\
-23.9393939393939	1.6	-0.286118014662299	-0.286118014662299\\
-23.9393939393939	1.8	-0.286072536048924	-0.286072536048924\\
-23.9393939393939	2	-0.286450525744501	-0.286450525744501\\
-23.9393939393939	2.2	-0.286544835535132	-0.286544835535132\\
-23.9393939393939	2.4	-0.286417648858246	-0.286417648858246\\
-23.9393939393939	2.6	-0.286927456435709	-0.286927456435709\\
-23.9393939393939	2.8	-0.286927479400699	-0.286927479400699\\
-23.9393939393939	3	-0.286887141904862	-0.286887141904862\\
-23.9393939393939	3.2	-0.286923967356019	-0.286923967356019\\
-23.9393939393939	3.4	-0.287030484941515	-0.287030484941515\\
-23.9393939393939	3.6	-0.286959873089804	-0.286959873089804\\
-23.9393939393939	3.8	-0.286911555499264	-0.286911555499264\\
-23.9393939393939	4	-0.286677398429554	-0.286677398429554\\
-23.9393939393939	4.2	-0.28663557204777	-0.28663557204777\\
-23.9393939393939	4.4	-0.286855058684001	-0.286855058684001\\
-23.9393939393939	4.6	-0.286857426823132	-0.286857426823132\\
-23.9393939393939	4.8	-0.286418774884808	-0.286418774884808\\
-23.9393939393939	5	-0.28695631590158	-0.28695631590158\\
-23.9393939393939	5.2	-0.286831122026471	-0.286831122026471\\
-23.9393939393939	5.4	-0.286993126444454	-0.286993126444454\\
-23.9393939393939	5.6	-0.28751904448755	-0.28751904448755\\
-23.9393939393939	5.8	-0.287630910803224	-0.287630910803224\\
-23.9393939393939	6	-0.287815380351277	-0.287815380351277\\
-23.9393939393939	6.2	-0.287513402518856	-0.287513402518856\\
-23.9393939393939	6.4	-0.287201260631697	-0.287201260631697\\
-23.9393939393939	6.6	-0.286951166413033	-0.286951166413033\\
-23.9393939393939	6.8	-0.286843620179527	-0.286843620179527\\
-23.9393939393939	7	-0.286910982465899	-0.286910982465899\\
-23.9393939393939	7.2	-0.28737012507699	-0.28737012507699\\
-23.9393939393939	7.4	-0.288358042404034	-0.288358042404034\\
-23.9393939393939	7.6	-0.28807994541321	-0.28807994541321\\
-23.9393939393939	7.8	-0.287593887985848	-0.287593887985848\\
-23.9393939393939	8	-0.287467328044934	-0.287467328044934\\
-23.9393939393939	8.2	-0.287689962529836	-0.287689962529836\\
-23.9393939393939	8.4	-0.287518647473336	-0.287518647473336\\
-23.9393939393939	8.6	-0.287469970424807	-0.287469970424807\\
-23.9393939393939	8.8	-0.287402576361797	-0.287402576361797\\
-23.9393939393939	9	-0.287144903733502	-0.287144903733502\\
-23.9393939393939	9.2	-0.286982215534626	-0.286982215534626\\
-23.9393939393939	9.4	-0.287420494038302	-0.287420494038302\\
-23.9393939393939	9.6	-0.288027846431286	-0.288027846431286\\
-23.9393939393939	9.8	-0.287842447309816	-0.287842447309816\\
-23.9393939393939	10	-0.287973270587465	-0.287973270587465\\
-23.9393939393939	10.2	-0.287098330377203	-0.287098330377203\\
-23.9393939393939	10.4	-0.287263684280489	-0.287263684280489\\
-23.9393939393939	10.6	-0.287206029600859	-0.287206029600859\\
-23.9393939393939	10.8	-0.287579339495731	-0.287579339495731\\
-23.9393939393939	11	-0.287271850267341	-0.287271850267341\\
-23.9393939393939	11.2	-0.287398621640677	-0.287398621640677\\
-23.9393939393939	11.4	-0.287236580268524	-0.287236580268524\\
-23.9393939393939	11.6	-0.287098058750038	-0.287098058750038\\
-23.9393939393939	11.8	-0.287022580458273	-0.287022580458273\\
-23.9393939393939	12	-0.287705271808355	-0.287705271808355\\
-23.9393939393939	12.2	-0.281244846539229	-0.281244846539229\\
-23.9393939393939	12.4	-0.28739646006379	-0.28739646006379\\
-23.9393939393939	12.6	-0.287999360847527	-0.287999360847527\\
-23.9393939393939	12.8	-0.286241444974982	-0.286241444974982\\
-23.9393939393939	13	-0.286307564946074	-0.286307564946074\\
-23.9393939393939	13.2	-0.285736891334246	-0.285736891334246\\
-23.9393939393939	13.4	-0.28551772061796	-0.28551772061796\\
-23.9393939393939	13.6	-0.28612387179727	-0.28612387179727\\
-23.9393939393939	13.8	-0.286062470420061	-0.286062470420061\\
-23.9393939393939	14	-0.285950819473859	-0.285950819473859\\
-23.9393939393939	14.2	-0.285476103144731	-0.285476103144731\\
-23.9393939393939	14.4	-0.285304807985019	-0.285304807985019\\
-23.9393939393939	14.6	-0.284924329928941	-0.284924329928941\\
-23.9393939393939	14.8	-0.285184346815924	-0.285184346815924\\
-23.9393939393939	15	-0.284810833084546	-0.284810833084546\\
-23.9393939393939	15.2	-0.285123306777534	-0.285123306777534\\
-23.9393939393939	15.4	-0.285438596708784	-0.285438596708784\\
-23.9393939393939	15.6	-0.285560018509589	-0.285560018509589\\
-23.9393939393939	15.8	-0.285402436405824	-0.285402436405824\\
-23.9393939393939	16	-0.285196963048446	-0.285196963048446\\
-23.9393939393939	16.2	-0.284975847656871	-0.284975847656871\\
-23.9393939393939	16.4	-0.284958764087632	-0.284958764087632\\
-23.9393939393939	16.6	-0.284791067527774	-0.284791067527774\\
-23.9393939393939	16.8	-0.284833223227188	-0.284833223227188\\
-23.9393939393939	17	-0.284807586209535	-0.284807586209535\\
-23.9393939393939	17.2	-0.284655695415834	-0.284655695415834\\
-23.9393939393939	17.4	-0.284680149303358	-0.284680149303358\\
-23.9393939393939	17.6	-0.284626388440419	-0.284626388440419\\
-23.9393939393939	17.8	-0.284591219691053	-0.284591219691053\\
-23.9393939393939	18	-0.284771763802447	-0.284771763802447\\
-23.9393939393939	18.2	-0.284727156625401	-0.284727156625401\\
-23.9393939393939	18.4	-0.284785421278262	-0.284785421278262\\
-23.9393939393939	18.6	-0.284870087915243	-0.284870087915243\\
-23.9393939393939	18.8	-0.284858267212025	-0.284858267212025\\
-23.9393939393939	19	-0.284917143607003	-0.284917143607003\\
-23.9393939393939	19.2	-0.284751239953694	-0.284751239953694\\
-23.9393939393939	19.4	-0.284839449859144	-0.284839449859144\\
-23.9393939393939	19.6	-0.284757561604233	-0.284757561604233\\
-23.9393939393939	19.8	-0.284895966577277	-0.284895966577277\\
-23.9393939393939	20	-0.28494644695506	-0.28494644695506\\
-23.9393939393939	20.2	-0.284940328730064	-0.284940328730064\\
-23.9393939393939	20.4	-0.284888036640499	-0.284888036640499\\
-23.9393939393939	20.6	-0.284884882049887	-0.284884882049887\\
-23.9393939393939	20.8	-0.285051820995428	-0.285051820995428\\
-23.9393939393939	21	-0.284761367346074	-0.284761367346074\\
-23.9393939393939	21.2	-0.284564325263554	-0.284564325263554\\
-23.9393939393939	21.4	-0.284642544936477	-0.284642544936477\\
-23.9393939393939	21.6	-0.284643480515668	-0.284643480515668\\
-23.9393939393939	21.8	-0.284791409972615	-0.284791409972615\\
-23.9393939393939	22	-0.284769451335035	-0.284769451335035\\
-23.9393939393939	22.2	-0.284774059321771	-0.284774059321771\\
-23.9393939393939	22.4	-0.284958145976551	-0.284958145976551\\
-23.9393939393939	22.6	-0.285010358711308	-0.285010358711308\\
-23.9393939393939	22.8	-0.284979376885228	-0.284979376885228\\
-23.9393939393939	23	-0.284931495287405	-0.284931495287405\\
-23.9393939393939	23.2	-0.284913075164721	-0.284913075164721\\
-23.9393939393939	23.4	-0.284873218339434	-0.284873218339434\\
-23.9393939393939	23.6	-0.2848526526278	-0.2848526526278\\
-23.9393939393939	23.8	-0.284977263210804	-0.284977263210804\\
-23.9393939393939	24	-0.284830085321302	-0.284830085321302\\
-23.9393939393939	24.2	-0.284883706100502	-0.284883706100502\\
-23.9393939393939	24.4	-0.284908653975354	-0.284908653975354\\
-23.9393939393939	24.6	-0.28485041464896	-0.28485041464896\\
-23.9393939393939	24.8	-0.28533443599523	-0.28533443599523\\
-23.9393939393939	25	-0.285018341644439	-0.285018341644439\\
-23.9393939393939	25.2	-0.283578574582257	-0.283578574582257\\
-23.9393939393939	25.4	-0.283194339686637	-0.283194339686637\\
-23.9393939393939	25.6	-0.283742632797151	-0.283742632797151\\
-23.9393939393939	25.8	-0.284168018528259	-0.284168018528259\\
-23.9393939393939	26	-0.284873191487064	-0.284873191487064\\
-23.9393939393939	26.2	-0.284796322799955	-0.284796322799955\\
-23.9393939393939	26.4	-0.284651725309721	-0.284651725309721\\
-23.9393939393939	26.6	-0.284936783043294	-0.284936783043294\\
-23.9393939393939	26.8	-0.285290626045684	-0.285290626045684\\
-23.9393939393939	27	-0.285526682113749	-0.285526682113749\\
-23.9393939393939	27.2	-0.285739198165398	-0.285739198165398\\
-23.9393939393939	27.4	-0.286532854674787	-0.286532854674787\\
-23.9393939393939	27.6	-0.286627561058816	-0.286627561058816\\
-23.9393939393939	27.8	-0.28721950616179	-0.28721950616179\\
-23.9393939393939	28	-0.287590285020835	-0.287590285020835\\
-23.9393939393939	28.2	-0.287585050449954	-0.287585050449954\\
-23.9393939393939	28.4	-0.287713155509895	-0.287713155509895\\
-23.9393939393939	28.6	-0.287045054030693	-0.287045054030693\\
-23.9393939393939	28.8	-0.287009775401004	-0.287009775401004\\
-23.9393939393939	29	-0.287372523573934	-0.287372523573934\\
-23.9393939393939	29.2	-0.287217692253451	-0.287217692253451\\
-23.9393939393939	29.4	-0.287082445844903	-0.287082445844903\\
-23.9393939393939	29.6	-0.286988523213003	-0.286988523213003\\
-23.9393939393939	29.8	-0.28688394510361	-0.28688394510361\\
-23.9393939393939	30	-0.286473895740744	-0.286473895740744\\
-23.9393939393939	30.2	-0.286727897610485	-0.286727897610485\\
-23.9393939393939	30.4	-0.286712697466412	-0.286712697466412\\
-23.9393939393939	30.6	-0.287651367069109	-0.287651367069109\\
-23.9393939393939	30.8	-0.288249298886563	-0.288249298886563\\
-23.9393939393939	31	-0.288205860044	-0.288205860044\\
-23.9393939393939	31.2	-0.2883306745628	-0.2883306745628\\
-23.9393939393939	31.4	-0.288043942426305	-0.288043942426305\\
-23.9393939393939	31.6	-0.287452029534723	-0.287452029534723\\
-23.9393939393939	31.8	-0.287397796295807	-0.287397796295807\\
-23.9393939393939	32	-0.28725738832906	-0.28725738832906\\
-23.9393939393939	32.2	-0.287070928394103	-0.287070928394103\\
-23.9393939393939	32.4	-0.286869816898245	-0.286869816898245\\
-23.9393939393939	32.6	-0.286938120335049	-0.286938120335049\\
-23.9393939393939	32.8	-0.287440787717145	-0.287440787717145\\
-23.9393939393939	33	-0.287036299008497	-0.287036299008497\\
-23.9393939393939	33.2	-0.287659026530041	-0.287659026530041\\
-23.9393939393939	33.4	-0.287668940355453	-0.287668940355453\\
-23.9393939393939	33.6	-0.287611492754811	-0.287611492754811\\
-23.9393939393939	33.8	-0.287638566250851	-0.287638566250851\\
-23.9393939393939	34	-0.28806237131056	-0.28806237131056\\
-23.9393939393939	34.2	-0.287796660311202	-0.287796660311202\\
-23.9393939393939	34.4	-0.287846635225913	-0.287846635225913\\
-23.9393939393939	34.6	-0.287560329445044	-0.287560329445044\\
-23.9393939393939	34.8	-0.287387623078308	-0.287387623078308\\
-23.9393939393939	35	-0.287180335910129	-0.287180335910129\\
-23.9393939393939	35.2	-0.287026640868265	-0.287026640868265\\
-23.9393939393939	35.4	-0.286868728359178	-0.286868728359178\\
-23.9393939393939	35.6	-0.286664428709334	-0.286664428709334\\
-23.9393939393939	35.8	-0.286435561560079	-0.286435561560079\\
-22.7272727272727	0	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.2	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.4	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.6	-0.28445335747969	-0.28445335747969\\
-22.7272727272727	0.8	-0.284460858235723	-0.284460858235723\\
-22.7272727272727	1	-0.284504562723484	-0.284504562723484\\
-22.7272727272727	1.2	-0.285051486019284	-0.285051486019284\\
-22.7272727272727	1.4	-0.285831258560852	-0.285831258560852\\
-22.7272727272727	1.6	-0.28693092352548	-0.28693092352548\\
-22.7272727272727	1.8	-0.286850645696763	-0.286850645696763\\
-22.7272727272727	2	-0.287589495252177	-0.287589495252177\\
-22.7272727272727	2.2	-0.287757438947693	-0.287757438947693\\
-22.7272727272727	2.4	-0.287536810913887	-0.287536810913887\\
-22.7272727272727	2.6	-0.288428977570817	-0.288428977570817\\
-22.7272727272727	2.8	-0.288423854332351	-0.288423854332351\\
-22.7272727272727	3	-0.288351112299588	-0.288351112299588\\
-22.7272727272727	3.2	-0.288418772874766	-0.288418772874766\\
-22.7272727272727	3.4	-0.288612476138761	-0.288612476138761\\
-22.7272727272727	3.6	-0.28849036609122	-0.28849036609122\\
-22.7272727272727	3.8	-0.288403471136825	-0.288403471136825\\
-22.7272727272727	4	-0.287999564963919	-0.287999564963919\\
-22.7272727272727	4.2	-0.287923284483124	-0.287923284483124\\
-22.7272727272727	4.4	-0.28832468055612	-0.28832468055612\\
-22.7272727272727	4.6	-0.288328853752527	-0.288328853752527\\
-22.7272727272727	4.8	-0.287558915093	-0.287558915093\\
-22.7272727272727	5	-0.288480182705042	-0.288480182705042\\
-22.7272727272727	5.2	-0.288261147443932	-0.288261147443932\\
-22.7272727272727	5.4	-0.288532947002438	-0.288532947002438\\
-22.7272727272727	5.6	-0.289461447134367	-0.289461447134367\\
-22.7272727272727	5.8	-0.289666986486867	-0.289666986486867\\
-22.7272727272727	6	-0.289960151488727	-0.289960151488727\\
-22.7272727272727	6.2	-0.289438085760711	-0.289438085760711\\
-22.7272727272727	6.4	-0.288897977549528	-0.288897977549528\\
-22.7272727272727	6.6	-0.288467773718725	-0.288467773718725\\
-22.7272727272727	6.8	-0.288261012196336	-0.288261012196336\\
-22.7272727272727	7	-0.288386431299161	-0.288386431299161\\
-22.7272727272727	7.2	-0.289193011232925	-0.289193011232925\\
-22.7272727272727	7.4	-0.290907467402024	-0.290907467402024\\
-22.7272727272727	7.6	-0.290418069791005	-0.290418069791005\\
-22.7272727272727	7.8	-0.289582370583666	-0.289582370583666\\
-22.7272727272727	8	-0.289352633854054	-0.289352633854054\\
-22.7272727272727	8.2	-0.289758124137884	-0.289758124137884\\
-22.7272727272727	8.4	-0.289465834247745	-0.289465834247745\\
-22.7272727272727	8.6	-0.289374269974265	-0.289374269974265\\
-22.7272727272727	8.8	-0.289250476975447	-0.289250476975447\\
-22.7272727272727	9	-0.288802406534143	-0.288802406534143\\
-22.7272727272727	9.2	-0.288511622237512	-0.288511622237512\\
-22.7272727272727	9.4	-0.289273387191358	-0.289273387191358\\
-22.7272727272727	9.6	-0.290350461111342	-0.290350461111342\\
-22.7272727272727	9.8	-0.290029549864754	-0.290029549864754\\
-22.7272727272727	10	-0.290236735892722	-0.290236735892722\\
-22.7272727272727	10.2	-0.28874124833607	-0.28874124833607\\
-22.7272727272727	10.4	-0.289008898129658	-0.289008898129658\\
-22.7272727272727	10.6	-0.288913852706928	-0.288913852706928\\
-22.7272727272727	10.8	-0.289562876695657	-0.289562876695657\\
-22.7272727272727	11	-0.289039168476347	-0.289039168476347\\
-22.7272727272727	11.2	-0.289251340679459	-0.289251340679459\\
-22.7272727272727	11.4	-0.288966550238302	-0.288966550238302\\
-22.7272727272727	11.6	-0.288720773210547	-0.288720773210547\\
-22.7272727272727	11.8	-0.288576060762685	-0.288576060762685\\
-22.7272727272727	12	-0.289555787259931	-0.289555787259931\\
-22.7272727272727	12.2	-0.278418830434421	-0.278418830434421\\
-22.7272727272727	12.4	-0.288517503064247	-0.288517503064247\\
-22.7272727272727	12.6	-0.289577249505565	-0.289577249505565\\
-22.7272727272727	12.8	-0.286696073787087	-0.286696073787087\\
-22.7272727272727	13	-0.286816480943095	-0.286816480943095\\
-22.7272727272727	13.2	-0.285878766833205	-0.285878766833205\\
-22.7272727272727	13.4	-0.285546764749131	-0.285546764749131\\
-22.7272727272727	13.6	-0.286580700515784	-0.286580700515784\\
-22.7272727272727	13.8	-0.286486610814879	-0.286486610814879\\
-22.7272727272727	14	-0.286290877423919	-0.286290877423919\\
-22.7272727272727	14.2	-0.28548928986683	-0.28548928986683\\
-22.7272727272727	14.4	-0.285207165610963	-0.285207165610963\\
-22.7272727272727	14.6	-0.28456540260482	-0.28456540260482\\
-22.7272727272727	14.8	-0.285023210128561	-0.285023210128561\\
-22.7272727272727	15	-0.28440268932411	-0.28440268932411\\
-22.7272727272727	15.2	-0.284911912973497	-0.284911912973497\\
-22.7272727272727	15.4	-0.285454101704802	-0.285454101704802\\
-22.7272727272727	15.6	-0.285657545341374	-0.285657545341374\\
-22.7272727272727	15.8	-0.285386483981163	-0.285386483981163\\
-22.7272727272727	16	-0.285046004697787	-0.285046004697787\\
-22.7272727272727	16.2	-0.284671942018393	-0.284671942018393\\
-22.7272727272727	16.4	-0.284643027265064	-0.284643027265064\\
-22.7272727272727	16.6	-0.284357378291793	-0.284357378291793\\
-22.7272727272727	16.8	-0.284428766831572	-0.284428766831572\\
-22.7272727272727	17	-0.284392111484173	-0.284392111484173\\
-22.7272727272727	17.2	-0.284121696731667	-0.284121696731667\\
-22.7272727272727	17.4	-0.284163001500416	-0.284163001500416\\
-22.7272727272727	17.6	-0.284070261022648	-0.284070261022648\\
-22.7272727272727	17.8	-0.284014801849385	-0.284014801849385\\
-22.7272727272727	18	-0.284323890097796	-0.284323890097796\\
-22.7272727272727	18.2	-0.284249578954451	-0.284249578954451\\
-22.7272727272727	18.4	-0.284341674130471	-0.284341674130471\\
-22.7272727272727	18.6	-0.28449514545633	-0.28449514545633\\
-22.7272727272727	18.8	-0.284492850486886	-0.284492850486886\\
-22.7272727272727	19	-0.284595240028518	-0.284595240028518\\
-22.7272727272727	19.2	-0.284296947364617	-0.284296947364617\\
-22.7272727272727	19.4	-0.284450207277105	-0.284450207277105\\
-22.7272727272727	19.6	-0.28431677626758	-0.28431677626758\\
-22.7272727272727	19.8	-0.284558163674811	-0.284558163674811\\
-22.7272727272727	20	-0.284645161826928	-0.284645161826928\\
-22.7272727272727	20.2	-0.284612346822699	-0.284612346822699\\
-22.7272727272727	20.4	-0.284527145800386	-0.284527145800386\\
-22.7272727272727	20.6	-0.284526849924609	-0.284526849924609\\
-22.7272727272727	20.8	-0.284821240685437	-0.284821240685437\\
-22.7272727272727	21	-0.284316674689383	-0.284316674689383\\
-22.7272727272727	21.2	-0.283971066110013	-0.283971066110013\\
-22.7272727272727	21.4	-0.284111745705896	-0.284111745705896\\
-22.7272727272727	21.6	-0.284114170277018	-0.284114170277018\\
-22.7272727272727	21.8	-0.284370104967948	-0.284370104967948\\
-22.7272727272727	22	-0.284318758473262	-0.284318758473262\\
-22.7272727272727	22.2	-0.284328696673741	-0.284328696673741\\
-22.7272727272727	22.4	-0.284648670259983	-0.284648670259983\\
-22.7272727272727	22.6	-0.284743475200185	-0.284743475200185\\
-22.7272727272727	22.8	-0.284686706818221	-0.284686706818221\\
-22.7272727272727	23	-0.284603599097846	-0.284603599097846\\
-22.7272727272727	23.2	-0.284571795035032	-0.284571795035032\\
-22.7272727272727	23.4	-0.284504445012776	-0.284504445012776\\
-22.7272727272727	23.6	-0.284468918832363	-0.284468918832363\\
-22.7272727272727	23.8	-0.284685144357035	-0.284685144357035\\
-22.7272727272727	24	-0.284426869735703	-0.284426869735703\\
-22.7272727272727	24.2	-0.284524640163119	-0.284524640163119\\
-22.7272727272727	24.4	-0.284561107245574	-0.284561107245574\\
-22.7272727272727	24.6	-0.284464603739401	-0.284464603739401\\
-22.7272727272727	24.8	-0.28529705182916	-0.28529705182916\\
-22.7272727272727	25	-0.284787805336464	-0.284787805336464\\
-22.7272727272727	25.2	-0.282363458458583	-0.282363458458583\\
-22.7272727272727	25.4	-0.281726198836559	-0.281726198836559\\
-22.7272727272727	25.6	-0.282677152256329	-0.282677152256329\\
-22.7272727272727	25.8	-0.283417751734734	-0.283417751734734\\
-22.7272727272727	26	-0.284618481117	-0.284618481117\\
-22.7272727272727	26.2	-0.284494994866901	-0.284494994866901\\
-22.7272727272727	26.4	-0.284294090737127	-0.284294090737127\\
-22.7272727272727	26.6	-0.284851825651782	-0.284851825651782\\
-22.7272727272727	26.8	-0.285474595301192	-0.285474595301192\\
-22.7272727272727	27	-0.285890559148656	-0.285890559148656\\
-22.7272727272727	27.2	-0.286278676506231	-0.286278676506231\\
-22.7272727272727	27.4	-0.287697447351402	-0.287697447351402\\
-22.7272727272727	27.6	-0.28787548972044	-0.28787548972044\\
-22.7272727272727	27.8	-0.288908984079293	-0.288908984079293\\
-22.7272727272727	28	-0.289555331091301	-0.289555331091301\\
-22.7272727272727	28.2	-0.289554158562204	-0.289554158562204\\
-22.7272727272727	28.4	-0.289761320180251	-0.289761320180251\\
-22.7272727272727	28.6	-0.288614089694965	-0.288614089694965\\
-22.7272727272727	28.8	-0.288578553858644	-0.288578553858644\\
-22.7272727272727	29	-0.289204324022744	-0.289204324022744\\
-22.7272727272727	29.2	-0.2889208123817	-0.2889208123817\\
-22.7272727272727	29.4	-0.288691629533826	-0.288691629533826\\
-22.7272727272727	29.6	-0.28852623789152	-0.28852623789152\\
-22.7272727272727	29.8	-0.288340775802642	-0.288340775802642\\
-22.7272727272727	30	-0.28764612624758	-0.28764612624758\\
-22.7272727272727	30.2	-0.288102906716275	-0.288102906716275\\
-22.7272727272727	30.4	-0.288077323226429	-0.288077323226429\\
-22.7272727272727	30.6	-0.289689941169663	-0.289689941169663\\
-22.7272727272727	30.8	-0.290726694970679	-0.290726694970679\\
-22.7272727272727	31	-0.290649175044785	-0.290649175044785\\
-22.7272727272727	31.2	-0.29084192810717	-0.29084192810717\\
-22.7272727272727	31.4	-0.290353605839208	-0.290353605839208\\
-22.7272727272727	31.6	-0.289334658082272	-0.289334658082272\\
-22.7272727272727	31.8	-0.289241646543344	-0.289241646543344\\
-22.7272727272727	32	-0.288999859016546	-0.288999859016546\\
-22.7272727272727	32.2	-0.288676401076789	-0.288676401076789\\
-22.7272727272727	32.4	-0.288328460308641	-0.288328460308641\\
-22.7272727272727	32.6	-0.288445253854332	-0.288445253854332\\
-22.7272727272727	32.8	-0.289336935825425	-0.289336935825425\\
-22.7272727272727	33	-0.288634294331419	-0.288634294331419\\
-22.7272727272727	33.2	-0.289705436943396	-0.289705436943396\\
-22.7272727272727	33.4	-0.289716695564943	-0.289716695564943\\
-22.7272727272727	33.6	-0.28960062929162	-0.28960062929162\\
-22.7272727272727	33.8	-0.289662423958684	-0.289662423958684\\
-22.7272727272727	34	-0.29039362886319	-0.29039362886319\\
-22.7272727272727	34.2	-0.289926426504069	-0.289926426504069\\
-22.7272727272727	34.4	-0.290008653021492	-0.290008653021492\\
-22.7272727272727	34.6	-0.289519338695644	-0.289519338695644\\
-22.7272727272727	34.8	-0.289216484181843	-0.289216484181843\\
-22.7272727272727	35	-0.288852383127997	-0.288852383127997\\
-22.7272727272727	35.2	-0.288574676256553	-0.288574676256553\\
-22.7272727272727	35.4	-0.288282521604517	-0.288282521604517\\
-22.7272727272727	35.6	-0.287904655665449	-0.287904655665449\\
-22.7272727272727	35.8	-0.287472406857516	-0.287472406857516\\
-21.5151515151515	0	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.2	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.4	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.6	-0.284012715556377	-0.284012715556377\\
-21.5151515151515	0.8	-0.284028077486958	-0.284028077486958\\
-21.5151515151515	1	-0.284117582306929	-0.284117582306929\\
-21.5151515151515	1.2	-0.285235123331608	-0.285235123331608\\
-21.5151515151515	1.4	-0.286809853100231	-0.286809853100231\\
-21.5151515151515	1.6	-0.288870621704131	-0.288870621704131\\
-21.5151515151515	1.8	-0.288739717452165	-0.288739717452165\\
-21.5151515151515	2	-0.290197859692131	-0.290197859692131\\
-21.5151515151515	2.2	-0.29047815043794	-0.29047815043794\\
-21.5151515151515	2.4	-0.29012563706465	-0.29012563706465\\
-21.5151515151515	2.6	-0.291573398896563	-0.291573398896563\\
-21.5151515151515	2.8	-0.291549023987806	-0.291549023987806\\
-21.5151515151515	3	-0.291422895775717	-0.291422895775717\\
-21.5151515151515	3.2	-0.291541439487197	-0.291541439487197\\
-21.5151515151515	3.4	-0.291878839870489	-0.291878839870489\\
-21.5151515151515	3.6	-0.291686972524025	-0.291686972524025\\
-21.5151515151515	3.8	-0.291537053951871	-0.291537053951871\\
-21.5151515151515	4	-0.290907511581644	-0.290907511581644\\
-21.5151515151515	4.2	-0.290773295422412	-0.290773295422412\\
-21.5151515151515	4.4	-0.291477121776436	-0.291477121776436\\
-21.5151515151515	4.6	-0.291483518972266	-0.291483518972266\\
-21.5151515151515	4.8	-0.290219317523407	-0.290219317523407\\
-21.5151515151515	5	-0.291658756627934	-0.291658756627934\\
-21.5151515151515	5.2	-0.291307828385169	-0.291307828385169\\
-21.5151515151515	5.4	-0.291711239754591	-0.291711239754591\\
-21.5151515151515	5.6	-0.293242517613186	-0.293242517613186\\
-21.5151515151515	5.8	-0.293609092475184	-0.293609092475184\\
-21.5151515151515	6	-0.293993035843424	-0.293993035843424\\
-21.5151515151515	6.2	-0.293162801326015	-0.293162801326015\\
-21.5151515151515	6.4	-0.292305741072866	-0.292305741072866\\
-21.5151515151515	6.6	-0.291633116899428	-0.291633116899428\\
-21.5151515151515	6.8	-0.291235466830667	-0.291235466830667\\
-21.5151515151515	7	-0.291459416309826	-0.291459416309826\\
-21.5151515151515	7.2	-0.292783368894156	-0.292783368894156\\
-21.5151515151515	7.4	-0.295548758664264	-0.295548758664264\\
-21.5151515151515	7.6	-0.294741049695494	-0.294741049695494\\
-21.5151515151515	7.8	-0.293425430606693	-0.293425430606693\\
-21.5151515151515	8	-0.293023115294272	-0.293023115294272\\
-21.5151515151515	8.2	-0.293723788773883	-0.293723788773883\\
-21.5151515151515	8.4	-0.293271177787237	-0.293271177787237\\
-21.5151515151515	8.6	-0.293097798608146	-0.293097798608146\\
-21.5151515151515	8.8	-0.292875968516588	-0.292875968516588\\
-21.5151515151515	9	-0.292158777205642	-0.292158777205642\\
-21.5151515151515	9.2	-0.291667367092718	-0.291667367092718\\
-21.5151515151515	9.4	-0.292886272331424	-0.292886272331424\\
-21.5151515151515	9.6	-0.294678583215969	-0.294678583215969\\
-21.5151515151515	9.8	-0.294175490897344	-0.294175490897344\\
-21.5151515151515	10	-0.294441454926154	-0.294441454926154\\
-21.5151515151515	10.2	-0.292132778823095	-0.292132778823095\\
-21.5151515151515	10.4	-0.292492242494783	-0.292492242494783\\
-21.5151515151515	10.6	-0.292353491223743	-0.292353491223743\\
-21.5151515151515	10.8	-0.293403102333179	-0.293403102333179\\
-21.5151515151515	11	-0.292590194382213	-0.292590194382213\\
-21.5151515151515	11.2	-0.292901882612444	-0.292901882612444\\
-21.5151515151515	11.4	-0.29243805183335	-0.29243805183335\\
-21.5151515151515	11.6	-0.292028436923424	-0.292028436923424\\
-21.5151515151515	11.8	-0.291750943329887	-0.291750943329887\\
-21.5151515151515	12	-0.292616605687755	-0.292616605687755\\
-21.5151515151515	12.2	-0.274703863430172	-0.274703863430172\\
-21.5151515151515	12.4	-0.290228123003222	-0.290228123003222\\
-21.5151515151515	12.6	-0.291903165128651	-0.291903165128651\\
-21.5151515151515	12.8	-0.287494971463509	-0.287494971463509\\
-21.5151515151515	13	-0.287661089044572	-0.287661089044572\\
-21.5151515151515	13.2	-0.286202220052333	-0.286202220052333\\
-21.5151515151515	13.4	-0.285709418827907	-0.285709418827907\\
-21.5151515151515	13.6	-0.287308271347077	-0.287308271347077\\
-21.5151515151515	13.8	-0.287159567732603	-0.287159567732603\\
-21.5151515151515	14	-0.286833237833562	-0.286833237833562\\
-21.5151515151515	14.2	-0.285578713333851	-0.285578713333851\\
-21.5151515151515	14.4	-0.285143954936269	-0.285143954936269\\
-21.5151515151515	14.6	-0.284143243852497	-0.284143243852497\\
-21.5151515151515	14.8	-0.284891712366526	-0.284891712366526\\
-21.5151515151515	15	-0.283955926065286	-0.283955926065286\\
-21.5151515151515	15.2	-0.284689783689056	-0.284689783689056\\
-21.5151515151515	15.4	-0.285554572831518	-0.285554572831518\\
-21.5151515151515	15.6	-0.285856618849336	-0.285856618849336\\
-21.5151515151515	15.8	-0.285421845861047	-0.285421845861047\\
-21.5151515151515	16	-0.284910912633385	-0.284910912633385\\
-21.5151515151515	16.2	-0.284335791027403	-0.284335791027403\\
-21.5151515151515	16.4	-0.284289056274765	-0.284289056274765\\
-21.5151515151515	16.6	-0.283851705213699	-0.283851705213699\\
-21.5151515151515	16.8	-0.283958503061165	-0.283958503061165\\
-21.5151515151515	17	-0.283924131726797	-0.283924131726797\\
-21.5151515151515	17.2	-0.283473989311473	-0.283473989311473\\
-21.5151515151515	17.4	-0.283534422337465	-0.283534422337465\\
-21.5151515151515	17.6	-0.283385031794654	-0.283385031794654\\
-21.5151515151515	17.8	-0.283313577698212	-0.283313577698212\\
-21.5151515151515	18	-0.283792268977701	-0.283792268977701\\
-21.5151515151515	18.2	-0.283685806294129	-0.283685806294129\\
-21.5151515151515	18.4	-0.28380426882329	-0.28380426882329\\
-21.5151515151515	18.6	-0.284068669568571	-0.284068669568571\\
-21.5151515151515	18.8	-0.284126875514521	-0.284126875514521\\
-21.5151515151515	19	-0.284290864311643	-0.284290864311643\\
-21.5151515151515	19.2	-0.283782489943037	-0.283782489943037\\
-21.5151515151515	19.4	-0.284027015516487	-0.284027015516487\\
-21.5151515151515	19.6	-0.283845670386682	-0.283845670386682\\
-21.5151515151515	19.8	-0.284232466654652	-0.284232466654652\\
-21.5151515151515	20	-0.284367327218219	-0.284367327218219\\
-21.5151515151515	20.2	-0.284238777237715	-0.284238777237715\\
-21.5151515151515	20.4	-0.284123264039379	-0.284123264039379\\
-21.5151515151515	20.6	-0.284140301039612	-0.284140301039612\\
-21.5151515151515	20.8	-0.284624789776064	-0.284624789776064\\
-21.5151515151515	21	-0.283817374590681	-0.283817374590681\\
-21.5151515151515	21.2	-0.283251793077568	-0.283251793077568\\
-21.5151515151515	21.4	-0.283493021702379	-0.283493021702379\\
-21.5151515151515	21.6	-0.283500265794938	-0.283500265794938\\
-21.5151515151515	21.8	-0.283907997914939	-0.283907997914939\\
-21.5151515151515	22	-0.283783579529893	-0.283783579529893\\
-21.5151515151515	22.2	-0.28380572169821	-0.28380572169821\\
-21.5151515151515	22.4	-0.284318948584623	-0.284318948584623\\
-21.5151515151515	22.6	-0.284484335926341	-0.284484335926341\\
-21.5151515151515	22.8	-0.28438410681927	-0.28438410681927\\
-21.5151515151515	23	-0.284251267566442	-0.284251267566442\\
-21.5151515151515	23.2	-0.284200013013481	-0.284200013013481\\
-21.5151515151515	23.4	-0.284099155689987	-0.284099155689987\\
-21.5151515151515	23.6	-0.284043257242968	-0.284043257242968\\
-21.5151515151515	23.8	-0.284387436923212	-0.284387436923212\\
-21.5151515151515	24	-0.283967670499105	-0.283967670499105\\
-21.5151515151515	24.2	-0.284137776147375	-0.284137776147375\\
-21.5151515151515	24.4	-0.284175188181194	-0.284175188181194\\
-21.5151515151515	24.6	-0.284033416183681	-0.284033416183681\\
-21.5151515151515	24.8	-0.285357777695309	-0.285357777695309\\
-21.5151515151515	25	-0.284664250388073	-0.284664250388073\\
-21.5151515151515	25.2	-0.280997222503288	-0.280997222503288\\
-21.5151515151515	25.4	-0.280085130864392	-0.280085130864392\\
-21.5151515151515	25.6	-0.281611967628697	-0.281611967628697\\
-21.5151515151515	25.8	-0.282811821207789	-0.282811821207789\\
-21.5151515151515	26	-0.284650152898311	-0.284650152898311\\
-21.5151515151515	26.2	-0.28450474459215	-0.28450474459215\\
-21.5151515151515	26.4	-0.284371741649878	-0.284371741649878\\
-21.5151515151515	26.6	-0.285476146326891	-0.285476146326891\\
-21.5151515151515	26.8	-0.286494103897216	-0.286494103897216\\
-21.5151515151515	27	-0.287175909687273	-0.287175909687273\\
-21.5151515151515	27.2	-0.287858306603202	-0.287858306603202\\
-21.5151515151515	27.4	-0.290240157203595	-0.290240157203595\\
-21.5151515151515	27.6	-0.29057066865206	-0.29057066865206\\
-21.5151515151515	27.8	-0.292245626368576	-0.292245626368576\\
-21.5151515151515	28	-0.293293921755115	-0.293293921755115\\
-21.5151515151515	28.2	-0.293320304794035	-0.293320304794035\\
-21.5151515151515	28.4	-0.293594673874045	-0.293594673874045\\
-21.5151515151515	28.6	-0.291810027838362	-0.291810027838362\\
-21.5151515151515	28.8	-0.291830284622197	-0.291830284622197\\
-21.5151515151515	29	-0.292824268125721	-0.292824268125721\\
-21.5151515151515	29.2	-0.292324741007095	-0.292324741007095\\
-21.5151515151515	29.4	-0.291977252415967	-0.291977252415967\\
-21.5151515151515	29.6	-0.291703116242966	-0.291703116242966\\
-21.5151515151515	29.8	-0.291392935218484	-0.291392935218484\\
-21.5151515151515	30	-0.290351281647919	-0.290351281647919\\
-21.5151515151515	30.2	-0.291122786292568	-0.291122786292568\\
-21.5151515151515	30.4	-0.291082675221035	-0.291082675221035\\
-21.5151515151515	30.6	-0.29362624618701	-0.29362624618701\\
-21.5151515151515	30.8	-0.295295064457444	-0.295295064457444\\
-21.5151515151515	31	-0.295154977853998	-0.295154977853998\\
-21.5151515151515	31.2	-0.295388848035933	-0.295388848035933\\
-21.5151515151515	31.4	-0.294628350517258	-0.294628350517258\\
-21.5151515151515	31.6	-0.293015966462466	-0.293015966462466\\
-21.5151515151515	31.8	-0.292869454604654	-0.292869454604654\\
-21.5151515151515	32	-0.292487313666375	-0.292487313666375\\
-21.5151515151515	32.2	-0.291971071991247	-0.291971071991247\\
-21.5151515151515	32.4	-0.291419732334294	-0.291419732334294\\
-21.5151515151515	32.6	-0.291594923585461	-0.291594923585461\\
-21.5151515151515	32.8	-0.29307542519347	-0.29307542519347\\
-21.5151515151515	33	-0.291943902570597	-0.291943902570597\\
-21.5151515151515	33.2	-0.293650019548039	-0.293650019548039\\
-21.5151515151515	33.4	-0.293647336633042	-0.293647336633042\\
-21.5151515151515	33.6	-0.293415236882782	-0.293415236882782\\
-21.5151515151515	33.8	-0.293553175696777	-0.293553175696777\\
-21.5151515151515	34	-0.294722788867293	-0.294722788867293\\
-21.5151515151515	34.2	-0.29395546840706	-0.29395546840706\\
-21.5151515151515	34.4	-0.294066474151814	-0.294066474151814\\
-21.5151515151515	34.6	-0.293301450519244	-0.293301450519244\\
-21.5151515151515	34.8	-0.292805534538885	-0.292805534538885\\
-21.5151515151515	35	-0.292208886039878	-0.292208886039878\\
-21.5151515151515	35.2	-0.291727999428706	-0.291727999428706\\
-21.5151515151515	35.4	-0.291199795094847	-0.291199795094847\\
-21.5151515151515	35.6	-0.290517633922851	-0.290517633922851\\
-21.5151515151515	35.8	-0.289708407470806	-0.289708407470806\\
-20.3030303030303	0	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.2	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.4	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.6	-0.283512826404021	-0.283512826404021\\
-20.3030303030303	0.8	-0.283542130766431	-0.283542130766431\\
-20.3030303030303	1	-0.283712864240575	-0.283712864240575\\
-20.3030303030303	1.2	-0.285841237016308	-0.285841237016308\\
-20.3030303030303	1.4	-0.288815500857218	-0.288815500857218\\
-20.3030303030303	1.6	-0.29249163155777	-0.29249163155777\\
-20.3030303030303	1.8	-0.292286557618302	-0.292286557618302\\
-20.3030303030303	2	-0.294994752299918	-0.294994752299918\\
-20.3030303030303	2.2	-0.29544461849177	-0.29544461849177\\
-20.3030303030303	2.4	-0.294904460039388	-0.294904460039388\\
-20.3030303030303	2.6	-0.297160851891983	-0.297160851891983\\
-20.3030303030303	2.8	-0.297095883580343	-0.297095883580343\\
-20.3030303030303	3	-0.296885707906407	-0.296885707906407\\
-20.3030303030303	3.2	-0.297085142552865	-0.297085142552865\\
-20.3030303030303	3.4	-0.297649742679937	-0.297649742679937\\
-20.3030303030303	3.6	-0.29736129171237	-0.29736129171237\\
-20.3030303030303	3.8	-0.297112658973783	-0.297112658973783\\
-20.3030303030303	4	-0.296175073044038	-0.296175073044038\\
-20.3030303030303	4.2	-0.295948358833552	-0.295948358833552\\
-20.3030303030303	4.4	-0.297133424405081	-0.297133424405081\\
-20.3030303030303	4.6	-0.297142754797227	-0.297142754797227\\
-20.3030303030303	4.8	-0.295147444081214	-0.295147444081214\\
-20.3030303030303	5	-0.297297704667601	-0.297297704667601\\
-20.3030303030303	5.2	-0.296758414177113	-0.296758414177113\\
-20.3030303030303	5.4	-0.297323902163682	-0.297323902163682\\
-20.3030303030303	5.6	-0.299751649807597	-0.299751649807597\\
-20.3030303030303	5.8	-0.300378497753657	-0.300378497753657\\
-20.3030303030303	6	-0.300822745081413	-0.300822745081413\\
-20.3030303030303	6.2	-0.299557204409117	-0.299557204409117\\
-20.3030303030303	6.4	-0.298254026109561	-0.298254026109561\\
-20.3030303030303	6.6	-0.297248542522205	-0.297248542522205\\
-20.3030303030303	6.8	-0.296524369517427	-0.296524369517427\\
-20.3030303030303	7	-0.296907678562108	-0.296907678562108\\
-20.3030303030303	7.2	-0.298996544143128	-0.298996544143128\\
-20.3030303030303	7.4	-0.30327903222907	-0.30327903222907\\
-20.3030303030303	7.6	-0.301997350322485	-0.301997350322485\\
-20.3030303030303	7.8	-0.300014779097206	-0.300014779097206\\
-20.3030303030303	8	-0.299338103475908	-0.299338103475908\\
-20.3030303030303	8.2	-0.300501623332053	-0.300501623332053\\
-20.3030303030303	8.4	-0.299832621866787	-0.299832621866787\\
-20.3030303030303	8.6	-0.299520686880087	-0.299520686880087\\
-20.3030303030303	8.8	-0.299139729028817	-0.299139729028817\\
-20.3030303030303	9	-0.298038613797571	-0.298038613797571\\
-20.3030303030303	9.2	-0.297239887756455	-0.297239887756455\\
-20.3030303030303	9.4	-0.29911061524811	-0.29911061524811\\
-20.3030303030303	9.6	-0.301978751831523	-0.301978751831523\\
-20.3030303030303	9.8	-0.301224464227593	-0.301224464227593\\
-20.3030303030303	10	-0.30152096395283	-0.30152096395283\\
-20.3030303030303	10.2	-0.298121268474662	-0.298121268474662\\
-20.3030303030303	10.4	-0.298555655630245	-0.298555655630245\\
-20.3030303030303	10.6	-0.298365354856317	-0.298365354856317\\
-20.3030303030303	10.8	-0.299995387260837	-0.299995387260837\\
-20.3030303030303	11	-0.298790318920871	-0.298790318920871\\
-20.3030303030303	11.2	-0.29922130468654	-0.29922130468654\\
-20.3030303030303	11.4	-0.29849558735579	-0.29849558735579\\
-20.3030303030303	11.6	-0.297839071818854	-0.297839071818854\\
-20.3030303030303	11.8	-0.297334882613147	-0.297334882613147\\
-20.3030303030303	12	-0.297466921052131	-0.297466921052131\\
-20.3030303030303	12.2	-0.269802217281922	-0.269802217281922\\
-20.3030303030303	12.4	-0.292627694723834	-0.292627694723834\\
-20.3030303030303	12.6	-0.29515260598139	-0.29515260598139\\
-20.3030303030303	12.8	-0.288708730872818	-0.288708730872818\\
-20.3030303030303	13	-0.28891420300688	-0.28891420300688\\
-20.3030303030303	13.2	-0.286737813565572	-0.286737813565572\\
-20.3030303030303	13.4	-0.286039256824425	-0.286039256824425\\
-20.3030303030303	13.6	-0.28839713200907	-0.28839713200907\\
-20.3030303030303	13.8	-0.288169448399424	-0.288169448399424\\
-20.3030303030303	14	-0.287645353372367	-0.287645353372367\\
-20.3030303030303	14.2	-0.285765565441532	-0.285765565441532\\
-20.3030303030303	14.4	-0.285124898618034	-0.285124898618034\\
-20.3030303030303	14.6	-0.283632125882576	-0.283632125882576\\
-20.3030303030303	14.8	-0.284807312133844	-0.284807312133844\\
-20.3030303030303	15	-0.283467189041566	-0.283467189041566\\
-20.3030303030303	15.2	-0.284456379112003	-0.284456379112003\\
-20.3030303030303	15.4	-0.285779218489027	-0.285779218489027\\
-20.3030303030303	15.6	-0.286202720474266	-0.286202720474266\\
-20.3030303030303	15.8	-0.28553336932952	-0.28553336932952\\
-20.3030303030303	16	-0.284806371339376	-0.284806371339376\\
-20.3030303030303	16.2	-0.283963367267812	-0.283963367267812\\
-20.3030303030303	16.4	-0.283890771848041	-0.283890771848041\\
-20.3030303030303	16.6	-0.283253103676598	-0.283253103676598\\
-20.3030303030303	16.8	-0.283404325994331	-0.283404325994331\\
-20.3030303030303	17	-0.283392920943556	-0.283392920943556\\
-20.3030303030303	17.2	-0.282672377888341	-0.282672377888341\\
-20.3030303030303	17.4	-0.282755455139988	-0.282755455139988\\
-20.3030303030303	17.6	-0.282524419445386	-0.282524419445386\\
-20.3030303030303	17.8	-0.282444192997739	-0.282444192997739\\
-20.3030303030303	18	-0.283151806023999	-0.283151806023999\\
-20.3030303030303	18.2	-0.283009639449836	-0.283009639449836\\
-20.3030303030303	18.4	-0.283142219484132	-0.283142219484132\\
-20.3030303030303	18.6	-0.283580076263603	-0.283580076263603\\
-20.3030303030303	18.8	-0.283774888699722	-0.283774888699722\\
-20.3030303030303	19	-0.284026834774103	-0.284026834774103\\
-20.3030303030303	19.2	-0.283193668944355	-0.283193668944355\\
-20.3030303030303	19.4	-0.283567742896626	-0.283567742896626\\
-20.3030303030303	19.6	-0.283344261845963	-0.283344261845963\\
-20.3030303030303	19.8	-0.28393881446959	-0.28393881446959\\
-20.3030303030303	20	-0.284138371316401	-0.284138371316401\\
-20.3030303030303	20.2	-0.283811439387456	-0.283811439387456\\
-20.3030303030303	20.4	-0.283669659003165	-0.283669659003165\\
-20.3030303030303	20.6	-0.283725657400337	-0.283725657400337\\
-20.3030303030303	20.8	-0.284492109424496	-0.284492109424496\\
-20.3030303030303	21	-0.28325281234058	-0.28325281234058\\
-20.3030303030303	21.2	-0.282363315103091	-0.282363315103091\\
-20.3030303030303	21.4	-0.282761032825218	-0.282761032825218\\
-20.3030303030303	21.6	-0.282777898324257	-0.282777898324257\\
-20.3030303030303	21.8	-0.283400646981302	-0.283400646981302\\
-20.3030303030303	22	-0.283137700290279	-0.283137700290279\\
-20.3030303030303	22.2	-0.283182315466169	-0.283182315466169\\
-20.3030303030303	22.4	-0.283972112193811	-0.283972112193811\\
-20.3030303030303	22.6	-0.284249274434396	-0.284249274434396\\
-20.3030303030303	22.8	-0.284079440328053	-0.284079440328053\\
-20.3030303030303	23	-0.283875801961085	-0.283875801961085\\
-20.3030303030303	23.2	-0.283796508885055	-0.283796508885055\\
-20.3030303030303	23.4	-0.283653498931279	-0.283653498931279\\
-20.3030303030303	23.6	-0.283569325054868	-0.283569325054868\\
-20.3030303030303	23.8	-0.28409447360443	-0.28409447360443\\
-20.3030303030303	24	-0.283439188147248	-0.283439188147248\\
-20.3030303030303	24.2	-0.283723520304858	-0.283723520304858\\
-20.3030303030303	24.4	-0.283745282254484	-0.283745282254484\\
-20.3030303030303	24.6	-0.283549188901671	-0.283549188901671\\
-20.3030303030303	24.8	-0.28556922824257	-0.28556922824257\\
-20.3030303030303	25	-0.284711224713135	-0.284711224713135\\
-20.3030303030303	25.2	-0.279443953398867	-0.279443953398867\\
-20.3030303030303	25.4	-0.278227558567292	-0.278227558567292\\
-20.3030303030303	25.6	-0.280580009360386	-0.280580009360386\\
-20.3030303030303	25.8	-0.282446946072491	-0.282446946072491\\
-20.3030303030303	26	-0.285127058095294	-0.285127058095294\\
-20.3030303030303	26.2	-0.284993000731049	-0.284993000731049\\
-20.3030303030303	26.4	-0.2851102598409	-0.2851102598409\\
-20.3030303030303	26.6	-0.287166608026897	-0.287166608026897\\
-20.3030303030303	26.8	-0.28876550213968	-0.28876550213968\\
-20.3030303030303	27	-0.289839553439985	-0.289839553439985\\
-20.3030303030303	27.2	-0.290991470665788	-0.290991470665788\\
-20.3030303030303	27.4	-0.294837201330537	-0.294837201330537\\
-20.3030303030303	27.6	-0.295422235280105	-0.295422235280105\\
-20.3030303030303	27.8	-0.298029200838941	-0.298029200838941\\
-20.3030303030303	28	-0.299662181016841	-0.299662181016841\\
-20.3030303030303	28.2	-0.299750857576287	-0.299750857576287\\
-20.3030303030303	28.4	-0.300074541928287	-0.300074541928287\\
-20.3030303030303	28.6	-0.297422561342102	-0.297422561342102\\
-20.3030303030303	28.8	-0.297584965631867	-0.297584965631867\\
-20.3030303030303	29	-0.299098156224333	-0.299098156224333\\
-20.3030303030303	29.2	-0.298253336130334	-0.298253336130334\\
-20.3030303030303	29.4	-0.297752773912673	-0.297752773912673\\
-20.3030303030303	29.6	-0.297315830360729	-0.297315830360729\\
-20.3030303030303	29.8	-0.296816883204796	-0.296816883204796\\
-20.3030303030303	30	-0.295337342146119	-0.295337342146119\\
-20.3030303030303	30.2	-0.296590532119323	-0.296590532119323\\
-20.3030303030303	30.4	-0.296530354479126	-0.296530354479126\\
-20.3030303030303	30.6	-0.300371992334428	-0.300371992334428\\
-20.3030303030303	30.8	-0.302950488835692	-0.302950488835692\\
-20.3030303030303	31	-0.302707956306286	-0.302707956306286\\
-20.3030303030303	31.2	-0.302939915282367	-0.302939915282367\\
-20.3030303030303	31.4	-0.3018080198306	-0.3018080198306\\
-20.3030303030303	31.6	-0.299363853399127	-0.299363853399127\\
-20.3030303030303	31.8	-0.299142891849002	-0.299142891849002\\
-20.3030303030303	32	-0.298564414365002	-0.298564414365002\\
-20.3030303030303	32.2	-0.297774336024717	-0.297774336024717\\
-20.3030303030303	32.4	-0.29693735131763	-0.29693735131763\\
-20.3030303030303	32.6	-0.297186231543175	-0.297186231543175\\
-20.3030303030303	32.8	-0.299549903323361	-0.299549903323361\\
-20.3030303030303	33	-0.297800731198532	-0.297800731198532\\
-20.3030303030303	33.2	-0.300406542886567	-0.300406542886567\\
-20.3030303030303	33.4	-0.300367144105425	-0.300367144105425\\
-20.3030303030303	33.6	-0.299932008198515	-0.299932008198515\\
-20.3030303030303	33.8	-0.300210058631095	-0.300210058631095\\
-20.3030303030303	34	-0.302004865139613	-0.302004865139613\\
-20.3030303030303	34.2	-0.300793529272786	-0.300793529272786\\
-20.3030303030303	34.4	-0.300928753845953	-0.300928753845953\\
-20.3030303030303	34.6	-0.299784974673724	-0.299784974673724\\
-20.3030303030303	34.8	-0.299004520702326	-0.299004520702326\\
-20.3030303030303	35	-0.298064819554077	-0.298064819554077\\
-20.3030303030303	35.2	-0.297264486576323	-0.297264486576323\\
-20.3030303030303	35.4	-0.296350287360015	-0.296350287360015\\
-20.3030303030303	35.6	-0.295171148412833	-0.295171148412833\\
-20.3030303030303	35.8	-0.293728732994465	-0.293728732994465\\
-19.0909090909091	0	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.2	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.4	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.6	-0.2829410391815	-0.2829410391815\\
-19.0909090909091	0.8	-0.282992765541547	-0.282992765541547\\
-19.0909090909091	1	-0.283294128229735	-0.283294128229735\\
-19.0909090909091	1.2	-0.287047229224594	-0.287047229224594\\
-19.0909090909091	1.4	-0.292264607219032	-0.292264607219032\\
-19.0909090909091	1.6	-0.298471152862556	-0.298471152862556\\
-19.0909090909091	1.8	-0.298158679232324	-0.298158679232324\\
-19.0909090909091	2	-0.302858514195081	-0.302858514195081\\
-19.0909090909091	2.2	-0.303558111423746	-0.303558111423746\\
-19.0909090909091	2.4	-0.302753524559687	-0.302753524559687\\
-19.0909090909091	2.6	-0.306169149154261	-0.306169149154261\\
-19.0909090909091	2.8	-0.306033212947825	-0.306033212947825\\
-19.0909090909091	3	-0.305696618519783	-0.305696618519783\\
-19.0909090909091	3.2	-0.306019427748874	-0.306019427748874\\
-19.0909090909091	3.4	-0.306927933810678	-0.306927933810678\\
-19.0909090909091	3.6	-0.306505398318968	-0.306505398318968\\
-19.0909090909091	3.8	-0.306108773163753	-0.306108773163753\\
-19.0909090909091	4	-0.304747402621702	-0.304747402621702\\
-19.0909090909091	4.2	-0.304380091467184	-0.304380091467184\\
-19.0909090909091	4.4	-0.306297302367357	-0.306297302367357\\
-19.0909090909091	4.6	-0.306310694181972	-0.306310694181972\\
-19.0909090909091	4.8	-0.303258063437503	-0.303258063437503\\
-19.0909090909091	5	-0.306381633574341	-0.306381633574341\\
-19.0909090909091	5.2	-0.305574378921796	-0.305574378921796\\
-19.0909090909091	5.4	-0.306342755197173	-0.306342755197173\\
-19.0909090909091	5.6	-0.310075340332313	-0.310075340332313\\
-19.0909090909091	5.8	-0.311100641324148	-0.311100641324148\\
-19.0909090909091	6	-0.311558268472103	-0.311558268472103\\
-19.0909090909091	6.2	-0.309683170420341	-0.309683170420341\\
-19.0909090909091	6.4	-0.307755751338173	-0.307755751338173\\
-19.0909090909091	6.6	-0.306292500523005	-0.306292500523005\\
-19.0909090909091	6.8	-0.305052389479608	-0.305052389479608\\
-19.0909090909091	7	-0.305681483516793	-0.305681483516793\\
-19.0909090909091	7.2	-0.308877040759027	-0.308877040759027\\
-19.0909090909091	7.4	-0.315311824884578	-0.315311824884578\\
-19.0909090909091	7.6	-0.31334163111254	-0.31334163111254\\
-19.0909090909091	7.8	-0.31043696807795	-0.31043696807795\\
-19.0909090909091	8	-0.309344787588085	-0.309344787588085\\
-19.0909090909091	8.2	-0.31120793411581	-0.31120793411581\\
-19.0909090909091	8.4	-0.310246514535363	-0.310246514535363\\
-19.0909090909091	8.6	-0.309717983416	-0.309717983416\\
-19.0909090909091	8.8	-0.309093200444795	-0.309093200444795\\
-19.0909090909091	9	-0.307449187718503	-0.307449187718503\\
-19.0909090909091	9.2	-0.306194549504205	-0.306194549504205\\
-19.0909090909091	9.4	-0.308986356781986	-0.308986356781986\\
-19.0909090909091	9.6	-0.313432081575109	-0.313432081575109\\
-19.0909090909091	9.8	-0.31232946684808	-0.31232946684808\\
-19.0909090909091	10	-0.31261483610069	-0.31261483610069\\
-19.0909090909091	10.2	-0.30774232608685	-0.30774232608685\\
-19.0909090909091	10.4	-0.308227184813121	-0.308227184813121\\
-19.0909090909091	10.6	-0.307976199965478	-0.307976199965478\\
-19.0909090909091	10.8	-0.310432211150196	-0.310432211150196\\
-19.0909090909091	11	-0.308696952821777	-0.308696952821777\\
-19.0909090909091	11.2	-0.309273983104692	-0.309273983104692\\
-19.0909090909091	11.4	-0.308170707485444	-0.308170707485444\\
-19.0909090909091	11.6	-0.307151775311855	-0.307151775311855\\
-19.0909090909091	11.8	-0.30628988402945	-0.30628988402945\\
-19.0909090909091	12	-0.304814205534165	-0.304814205534165\\
-19.0909090909091	12.2	-0.263398365272371	-0.263398365272371\\
-19.0909090909091	12.4	-0.295744487272835	-0.295744487272835\\
-19.0909090909091	12.6	-0.29944720239542	-0.29944720239542\\
-19.0909090909091	12.8	-0.290370950028487	-0.290370950028487\\
-19.0909090909091	13	-0.290615455151902	-0.290615455151902\\
-19.0909090909091	13.2	-0.287488274636855	-0.287488274636855\\
-19.0909090909091	13.4	-0.286555600164668	-0.286555600164668\\
-19.0909090909091	13.6	-0.289933473502792	-0.289933473502792\\
-19.0909090909091	13.8	-0.289603506537448	-0.289603506537448\\
-19.0909090909091	14	-0.288789644121274	-0.288789644121274\\
-19.0909090909091	14.2	-0.286061677919965	-0.286061677919965\\
-19.0909090909091	14.4	-0.285151788834129	-0.285151788834129\\
-19.0909090909091	14.6	-0.282995338210039	-0.282995338210039\\
-19.0909090909091	14.8	-0.284786090149155	-0.284786090149155\\
-19.0909090909091	15	-0.282932186425923	-0.282932186425923\\
-19.0909090909091	15.2	-0.28420640788728	-0.28420640788728\\
-19.0909090909091	15.4	-0.286168992672084	-0.286168992672084\\
-19.0909090909091	15.6	-0.286744089540111	-0.286744089540111\\
-19.0909090909091	15.8	-0.285745457070708	-0.285745457070708\\
-19.0909090909091	16	-0.284747338435282	-0.284747338435282\\
-19.0909090909091	16.2	-0.283548292344674	-0.283548292344674\\
-19.0909090909091	16.4	-0.28343970484791	-0.28343970484791\\
-19.0909090909091	16.6	-0.282534895981189	-0.282534895981189\\
-19.0909090909091	16.8	-0.28274317246963	-0.28274317246963\\
-19.0909090909091	17	-0.282784784687872	-0.282784784687872\\
-19.0909090909091	17.2	-0.281666548242449	-0.281666548242449\\
-19.0909090909091	17.4	-0.28177752229088	-0.28177752229088\\
-19.0909090909091	17.6	-0.28143136342081	-0.28143136342081\\
-19.0909090909091	17.8	-0.281353436736948	-0.281353436736948\\
-19.0909090909091	18	-0.282371598837349	-0.282371598837349\\
-19.0909090909091	18.2	-0.282188605489993	-0.282188605489993\\
-19.0909090909091	18.4	-0.282316890992715	-0.282316890992715\\
-19.0909090909091	18.6	-0.283016029801601	-0.283016029801601\\
-19.0909090909091	18.8	-0.283454264916747	-0.283454264916747\\
-19.0909090909091	19	-0.283830639726522	-0.283830639726522\\
-19.0909090909091	19.2	-0.2825123659839	-0.2825123659839\\
-19.0909090909091	19.4	-0.283069087776338	-0.283069087776338\\
-19.0909090909091	19.6	-0.282811587222061	-0.282811587222061\\
-19.0909090909091	19.8	-0.283700913206907	-0.283700913206907\\
-19.0909090909091	20	-0.283988979598301	-0.283988979598301\\
-19.0909090909091	20.2	-0.28332006497734	-0.28332006497734\\
-19.0909090909091	20.4	-0.28315761137921	-0.28315761137921\\
-19.0909090909091	20.6	-0.283282956063582	-0.283282956063582\\
-19.0909090909091	20.8	-0.284459069303986	-0.284459069303986\\
-19.0909090909091	21	-0.282609753384826	-0.282609753384826\\
-19.0909090909091	21.2	-0.281252907002283	-0.281252907002283\\
-19.0909090909091	21.4	-0.281884852650518	-0.281884852650518\\
-19.0909090909091	21.6	-0.281917848922115	-0.281917848922115\\
-19.0909090909091	21.8	-0.282842258117926	-0.282842258117926\\
-19.0909090909091	22	-0.282348381707347	-0.282348381707347\\
-19.0909090909091	22.2	-0.282429930348815	-0.282429930348815\\
-19.0909090909091	22.4	-0.283611151151285	-0.283611151151285\\
-19.0909090909091	22.6	-0.284057420313102	-0.284057420313102\\
-19.0909090909091	22.8	-0.283781414012637	-0.283781414012637\\
-19.0909090909091	23	-0.28347792458125	-0.28347792458125\\
-19.0909090909091	23.2	-0.283359084276455	-0.283359084276455\\
-19.0909090909091	23.4	-0.283162004220094	-0.283162004220094\\
-19.0909090909091	23.6	-0.283038577475527	-0.283038577475527\\
-19.0909090909091	23.8	-0.283818169695399	-0.283818169695399\\
-19.0909090909091	24	-0.282824202626776	-0.282824202626776\\
-19.0909090909091	24.2	-0.283281659923609	-0.283281659923609\\
-19.0909090909091	24.4	-0.283263475681543	-0.283263475681543\\
-19.0909090909091	24.6	-0.283001970524914	-0.283001970524914\\
-19.0909090909091	24.8	-0.285992113269381	-0.285992113269381\\
-19.0909090909091	25	-0.285004714803132	-0.285004714803132\\
-19.0909090909091	25.2	-0.277665364169799	-0.277665364169799\\
-19.0909090909091	25.4	-0.276105260995068	-0.276105260995068\\
-19.0909090909091	25.6	-0.279624898003492	-0.279624898003492\\
-19.0909090909091	25.8	-0.282443231734198	-0.282443231734198\\
-19.0909090909091	26	-0.286245114523197	-0.286245114523197\\
-19.0909090909091	26.2	-0.286163534144954	-0.286163534144954\\
-19.0909090909091	26.4	-0.286781875714796	-0.286781875714796\\
-19.0909090909091	26.6	-0.290355763400125	-0.290355763400125\\
-19.0909090909091	26.8	-0.29279478189326	-0.29279478189326\\
-19.0909090909091	27	-0.294437401755965	-0.294437401755965\\
-19.0909090909091	27.2	-0.296303532439213	-0.296303532439213\\
-19.0909090909091	27.4	-0.302316116048837	-0.302316116048837\\
-19.0909090909091	27.6	-0.303297947686756	-0.303297947686756\\
-19.0909090909091	27.8	-0.30723742708554	-0.30723742708554\\
-19.0909090909091	28	-0.309705616523477	-0.309705616523477\\
-19.0909090909091	28.2	-0.309904862576818	-0.309904862576818\\
-19.0909090909091	28.4	-0.310253245727538	-0.310253245727538\\
-19.0909090909091	28.6	-0.306415925299565	-0.306415925299565\\
-19.0909090909091	28.8	-0.306845329649012	-0.306845329649012\\
-19.0909090909091	29	-0.309083469873243	-0.309083469873243\\
-19.0909090909091	29.2	-0.307712405036754	-0.307712405036754\\
-19.0909090909091	29.4	-0.307011381980564	-0.307011381980564\\
-19.0909090909091	29.6	-0.306337369941074	-0.306337369941074\\
-19.0909090909091	29.8	-0.305561034839163	-0.305561034839163\\
-19.0909090909091	30	-0.303516636031099	-0.303516636031099\\
-19.0909090909091	30.2	-0.305487354191791	-0.305487354191791\\
-19.0909090909091	30.4	-0.305400156336501	-0.305400156336501\\
-19.0909090909091	30.6	-0.311037846541501	-0.311037846541501\\
-19.0909090909091	30.8	-0.314904238225318	-0.314904238225318\\
-19.0909090909091	31	-0.314506717525543	-0.314506717525543\\
-19.0909090909091	31.2	-0.314672881744658	-0.314672881744658\\
-19.0909090909091	31.4	-0.313037146603372	-0.313037146603372\\
-19.0909090909091	31.6	-0.309437041364486	-0.309437041364486\\
-19.0909090909091	31.8	-0.309113323290135	-0.309113323290135\\
-19.0909090909091	32	-0.308262124211485	-0.308262124211485\\
-19.0909090909091	32.2	-0.307086374829382	-0.307086374829382\\
-19.0909090909091	32.4	-0.305850111539038	-0.305850111539038\\
-19.0909090909091	32.6	-0.306195289632504	-0.306195289632504\\
-19.0909090909091	32.8	-0.3098530521369	-0.3098530521369\\
-19.0909090909091	33	-0.307227637099426	-0.307227637099426\\
-19.0909090909091	33.2	-0.311089315278772	-0.311089315278772\\
-19.0909090909091	33.4	-0.310981346441072	-0.310981346441072\\
-19.0909090909091	33.6	-0.310218814669078	-0.310218814669078\\
-19.0909090909091	33.8	-0.310729966715466	-0.310729966715466\\
-19.0909090909091	34	-0.313402499704028	-0.313402499704028\\
-19.0909090909091	34.2	-0.311548147188197	-0.311548147188197\\
-19.0909090909091	34.4	-0.311702373394653	-0.311702373394653\\
-19.0909090909091	34.6	-0.310041097412105	-0.310041097412105\\
-19.0909090909091	34.8	-0.30885002511445	-0.30885002511445\\
-19.0909090909091	35	-0.307414407206469	-0.307414407206469\\
-19.0909090909091	35.2	-0.306133110167811	-0.306133110167811\\
-19.0909090909091	35.4	-0.30462424692575	-0.30462424692575\\
-19.0909090909091	35.6	-0.302679774138882	-0.302679774138882\\
-19.0909090909091	35.8	-0.300247107206749	-0.300247107206749\\
-17.8787878787879	0	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.2	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.4	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.6	-0.282280753014981	-0.282280753014981\\
-17.8787878787879	0.8	-0.282366422685057	-0.282366422685057\\
-17.8787878787879	1	-0.282865535558042	-0.282865535558042\\
-17.8787878787879	1.2	-0.289077285392916	-0.289077285392916\\
-17.8787878787879	1.4	-0.297682287239304	-0.297682287239304\\
-17.8787878787879	1.6	-0.30764642841072	-0.30764642841072\\
-17.8787878787879	1.8	-0.307184290898861	-0.307184290898861\\
-17.8787878787879	2	-0.31487930273413	-0.31487930273413\\
-17.8787878787879	2.2	-0.315931729868311	-0.315931729868311\\
-17.8787878787879	2.4	-0.314768622531745	-0.314768622531745\\
-17.8787878787879	2.6	-0.319781875012641	-0.319781875012641\\
-17.8787878787879	2.8	-0.319531901730699	-0.319531901730699\\
-17.8787878787879	3	-0.319013795331072	-0.319013795331072\\
-17.8787878787879	3.2	-0.319516280366317	-0.319516280366317\\
-17.8787878787879	3.4	-0.320921795186467	-0.320921795186467\\
-17.8787878787879	3.6	-0.320319714825035	-0.320319714825035\\
-17.8787878787879	3.8	-0.319711205001518	-0.319711205001518\\
-17.8787878787879	4	-0.317787033961235	-0.317787033961235\\
-17.8787878787879	4.2	-0.317215950113567	-0.317215950113567\\
-17.8787878787879	4.4	-0.32019613996687	-0.32019613996687\\
-17.8787878787879	4.6	-0.320215022891344	-0.320215022891344\\
-17.8787878787879	4.8	-0.315694756022485	-0.315694756022485\\
-17.8787878787879	5	-0.320100899587646	-0.320100899587646\\
-17.8787878787879	5.2	-0.318926213191739	-0.318926213191739\\
-17.8787878787879	5.4	-0.319937018642533	-0.319937018642533\\
-17.8787878787879	5.6	-0.325492970203529	-0.325492970203529\\
-17.8787878787879	5.8	-0.327099125164845	-0.327099125164845\\
-17.8787878787879	6	-0.327482325114797	-0.327482325114797\\
-17.8787878787879	6.2	-0.324786055776687	-0.324786055776687\\
-17.8787878787879	6.4	-0.322017702015797	-0.322017702015797\\
-17.8787878787879	6.6	-0.319947797827265	-0.319947797827265\\
-17.8787878787879	6.8	-0.31793662883373	-0.31793662883373\\
-17.8787878787879	7	-0.318927021497856	-0.318927021497856\\
-17.8787878787879	7.2	-0.323659747954475	-0.323659747954475\\
-17.8787878787879	7.4	-0.333027524403847	-0.333027524403847\\
-17.8787878787879	7.6	-0.33009781806734	-0.33009781806734\\
-17.8787878787879	7.8	-0.32596647667374	-0.32596647667374\\
-17.8787878787879	8	-0.324274097984376	-0.324274097984376\\
-17.8787878787879	8.2	-0.327148386618605	-0.327148386618605\\
-17.8787878787879	8.4	-0.325806833323862	-0.325806833323862\\
-17.8787878787879	8.6	-0.32495784161523	-0.32495784161523\\
-17.8787878787879	8.8	-0.323977547127028	-0.323977547127028\\
-17.8787878787879	9	-0.321594636154814	-0.321594636154814\\
-17.8787878787879	9.2	-0.319692256683023	-0.319692256683023\\
-17.8787878787879	9.4	-0.323736684473	-0.323736684473\\
-17.8787878787879	9.6	-0.330401435104602	-0.330401435104602\\
-17.8787878787879	9.8	-0.328832607514096	-0.328832607514096\\
-17.8787878787879	10	-0.329033360366889	-0.329033360366889\\
-17.8787878787879	10.2	-0.322245623258183	-0.322245623258183\\
-17.8787878787879	10.4	-0.322728998767005	-0.322728998767005\\
-17.8787878787879	10.6	-0.322411616923789	-0.322411616923789\\
-17.8787878787879	10.8	-0.325996622709361	-0.325996622709361\\
-17.8787878787879	11	-0.323572623844006	-0.323572623844006\\
-17.8787878787879	11.2	-0.32431967931178	-0.32431967931178\\
-17.8787878787879	11.4	-0.322692969380991	-0.322692969380991\\
-17.8787878787879	11.6	-0.321163860306569	-0.321163860306569\\
-17.8787878787879	11.8	-0.31976802959735	-0.31976802959735\\
-17.8787878787879	12	-0.315380158202319	-0.315380158202319\\
-17.8787878787879	12.2	-0.255352864223776	-0.255352864223776\\
-17.8787878787879	12.4	-0.299496439724437	-0.299496439724437\\
-17.8787878787879	12.6	-0.30476761080535	-0.30476761080535\\
-17.8787878787879	12.8	-0.292461097246833	-0.292461097246833\\
-17.8787878787879	13	-0.292739881799014	-0.292739881799014\\
-17.8787878787879	13.2	-0.288414323270242	-0.288414323270242\\
-17.8787878787879	13.4	-0.287247669567477	-0.287247669567477\\
-17.8787878787879	13.6	-0.291942007947713	-0.291942007947713\\
-17.8787878787879	13.8	-0.291488598980137	-0.291488598980137\\
-17.8787878787879	14	-0.290267695062996	-0.290267695062996\\
-17.8787878787879	14.2	-0.286437453201291	-0.286437453201291\\
-17.8787878787879	14.4	-0.285193120004026	-0.285193120004026\\
-17.8787878787879	14.6	-0.282179522796496	-0.282179522796496\\
-17.8787878787879	14.8	-0.284823129564724	-0.284823129564724\\
-17.8787878787879	15	-0.282349318652022	-0.282349318652022\\
-17.8787878787879	15.2	-0.283909818100112	-0.283909818100112\\
-17.8787878787879	15.4	-0.286730177309737	-0.286730177309737\\
-17.8787878787879	15.6	-0.287485485469836	-0.287485485469836\\
-17.8787878787879	15.8	-0.286043386350528	-0.286043386350528\\
-17.8787878787879	16	-0.284723402215365	-0.284723402215365\\
-17.8787878787879	16.2	-0.283070516140715	-0.283070516140715\\
-17.8787878787879	16.4	-0.282914158289403	-0.282914158289403\\
-17.8787878787879	16.6	-0.281666222086186	-0.281666222086186\\
-17.8787878787879	16.8	-0.281944983893371	-0.281944983893371\\
-17.8787878787879	17	-0.282085252204309	-0.282085252204309\\
-17.8787878787879	17.2	-0.280405630807563	-0.280405630807563\\
-17.8787878787879	17.4	-0.280549588245078	-0.280549588245078\\
-17.8787878787879	17.6	-0.280047727046115	-0.280047727046115\\
-17.8787878787879	17.8	-0.279991933673863	-0.279991933673863\\
-17.8787878787879	18	-0.281415977106048	-0.281415977106048\\
-17.8787878787879	18.2	-0.281189439240628	-0.281189439240628\\
-17.8787878787879	18.4	-0.281280690628196	-0.281280690628196\\
-17.8787878787879	18.6	-0.282356159488495	-0.282356159488495\\
-17.8787878787879	18.8	-0.283189505528023	-0.283189505528023\\
-17.8787878787879	19	-0.283735277932606	-0.283735277932606\\
-17.8787878787879	19.2	-0.281723595027037	-0.281723595027037\\
-17.8787878787879	19.4	-0.282528262826739	-0.282528262826739\\
-17.8787878787879	19.6	-0.282256606222319	-0.282256606222319\\
-17.8787878787879	19.8	-0.283548716407092	-0.283548716407092\\
-17.8787878787879	20	-0.283953774848816	-0.283953774848816\\
-17.8787878787879	20.2	-0.282741524950433	-0.282741524950433\\
-17.8787878787879	20.4	-0.282571604989106	-0.282571604989106\\
-17.8787878787879	20.6	-0.282809445441709	-0.282809445441709\\
-17.8787878787879	20.8	-0.284557093421231	-0.284557093421231\\
-17.8787878787879	21	-0.281878683827149	-0.281878683827149\\
-17.8787878787879	21.2	-0.279874334447691	-0.279874334447691\\
-17.8787878787879	21.4	-0.280841450921918	-0.280841450921918\\
-17.8787878787879	21.6	-0.280899502608386	-0.280899502608386\\
-17.8787878787879	21.8	-0.282231017257832	-0.282231017257832\\
-17.8787878787879	22	-0.281377964561939	-0.281377964561939\\
-17.8787878787879	22.2	-0.281516373309155	-0.281516373309155\\
-17.8787878787879	22.4	-0.283230476478539	-0.283230476478539\\
-17.8787878787879	22.6	-0.283920918151159	-0.283920918151159\\
-17.8787878787879	22.8	-0.28349050128266	-0.28349050128266\\
-17.8787878787879	23	-0.283051506638102	-0.283051506638102\\
-17.8787878787879	23.2	-0.282879170496933	-0.282879170496933\\
-17.8787878787879	23.4	-0.282615476866029	-0.282615476866029\\
-17.8787878787879	23.6	-0.282439526245362	-0.282439526245362\\
-17.8787878787879	23.8	-0.283563617158875	-0.283563617158875\\
-17.8787878787879	24	-0.282101294941568	-0.282101294941568\\
-17.8787878787879	24.2	-0.282809390250608	-0.282809390250608\\
-17.8787878787879	24.4	-0.282713805969694	-0.282713805969694\\
-17.8787878787879	24.6	-0.282378314790521	-0.282378314790521\\
-17.8787878787879	24.8	-0.28666785495919	-0.28666785495919\\
-17.8787878787879	25	-0.285637625850132	-0.285637625850132\\
-17.8787878787879	25.2	-0.275729350622203	-0.275729350622203\\
-17.8787878787879	25.4	-0.273810874765618	-0.273810874765618\\
-17.8787878787879	25.6	-0.278916588517312	-0.278916588517312\\
-17.8787878787879	25.8	-0.283038203514221	-0.283038203514221\\
-17.8787878787879	26	-0.288279439292688	-0.288279439292688\\
-17.8787878787879	26.2	-0.288312411035356	-0.288312411035356\\
-17.8787878787879	26.4	-0.28979654207026	-0.28979654207026\\
-17.8787878787879	26.6	-0.295653251832445	-0.295653251832445\\
-17.8787878787879	26.8	-0.299260134962055	-0.299260134962055\\
-17.8787878787879	27	-0.301694720599091	-0.301694720599091\\
-17.8787878787879	27.2	-0.304597067805998	-0.304597067805998\\
-17.8787878787879	27.4	-0.313685221404197	-0.313685221404197\\
-17.8787878787879	27.6	-0.315253890275104	-0.315253890275104\\
-17.8787878787879	27.8	-0.321024308660999	-0.321024308660999\\
-17.8787878787879	28	-0.324638517334552	-0.324638517334552\\
-17.8787878787879	28.2	-0.325016554793638	-0.325016554793638\\
-17.8787878787879	28.4	-0.325342107799363	-0.325342107799363\\
-17.8787878787879	28.6	-0.319943327661895	-0.319943327661895\\
-17.8787878787879	28.8	-0.320821651670487	-0.320821651670487\\
-17.8787878787879	29	-0.324033151381154	-0.324033151381154\\
-17.8787878787879	29.2	-0.321897205042887	-0.321897205042887\\
-17.8787878787879	29.4	-0.320943806222122	-0.320943806222122\\
-17.8787878787879	29.6	-0.319938854536621	-0.319938854536621\\
-17.8787878787879	29.8	-0.318771895892127	-0.318771895892127\\
-17.8787878787879	30	-0.316026328340454	-0.316026328340454\\
-17.8787878787879	30.2	-0.319021696859486	-0.319021696859486\\
-17.8787878787879	30.4	-0.318899794325501	-0.318899794325501\\
-17.8787878787879	30.6	-0.326927195252422	-0.326927195252422\\
-17.8787878787879	30.8	-0.332545293026264	-0.332545293026264\\
-17.8787878787879	31	-0.331925451913808	-0.331925451913808\\
-17.8787878787879	31.2	-0.331920683105621	-0.331920683105621\\
-17.8787878787879	31.4	-0.329628456816578	-0.329628456816578\\
-17.8787878787879	31.6	-0.324483484902911	-0.324483484902911\\
-17.8787878787879	31.8	-0.324023419588033	-0.324023419588033\\
-17.8787878787879	32	-0.32280776728691	-0.32280776728691\\
-17.8787878787879	32.2	-0.321109257987964	-0.321109257987964\\
-17.8787878787879	32.4	-0.319335519528722	-0.319335519528722\\
-17.8787878787879	32.6	-0.319802572291671	-0.319802572291671\\
-17.8787878787879	32.8	-0.325280059441924	-0.325280059441924\\
-17.8787878787879	33	-0.321459835881794	-0.321459835881794\\
-17.8787878787879	33.2	-0.327005103174984	-0.327005103174984\\
-17.8787878787879	33.4	-0.326782751228593	-0.326782751228593\\
-17.8787878787879	33.6	-0.325522096833843	-0.325522096833843\\
-17.8787878787879	33.8	-0.32639658846045	-0.32639658846045\\
-17.8787878787879	34	-0.330252749765564	-0.330252749765564\\
-17.8787878787879	34.2	-0.327504364973085	-0.327504364973085\\
-17.8787878787879	34.4	-0.327665859665061	-0.327665859665061\\
-17.8787878787879	34.6	-0.325324933099832	-0.325324933099832\\
-17.8787878787879	34.8	-0.323564922120131	-0.323564922120131\\
-17.8787878787879	35	-0.321440840741244	-0.321440840741244\\
-17.8787878787879	35.2	-0.319467962634698	-0.319467962634698\\
-17.8787878787879	35.4	-0.317087916543714	-0.317087916543714\\
-17.8787878787879	35.6	-0.314022478073479	-0.314022478073479\\
-17.8787878787879	35.8	-0.310121810167908	-0.310121810167908\\
-16.6666666666667	0	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.2	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.4	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.6	-0.281509718641594	-0.281509718641594\\
-16.6666666666667	0.8	-0.281644579334197	-0.281644579334197\\
-16.6666666666667	1	-0.282430271541402	-0.282430271541402\\
-16.6666666666667	1.2	-0.292203621290682	-0.292203621290682\\
-16.6666666666667	1.4	-0.305704989300471	-0.305704989300471\\
-16.6666666666667	1.6	-0.32099965618753	-0.32099965618753\\
-16.6666666666667	1.8	-0.320340876999437	-0.320340876999437\\
-16.6666666666667	2	-0.332344485251488	-0.332344485251488\\
-16.6666666666667	2.2	-0.333869148330512	-0.333869148330512\\
-16.6666666666667	2.4	-0.33224952098156	-0.33224952098156\\
-16.6666666666667	2.6	-0.339339192551596	-0.339339192551596\\
-16.6666666666667	2.8	-0.338914495934919	-0.338914495934919\\
-16.6666666666667	3	-0.338148061781098	-0.338148061781098\\
-16.6666666666667	3.2	-0.338899352463121	-0.338899352463121\\
-16.6666666666667	3.4	-0.340988605814549	-0.340988605814549\\
-16.6666666666667	3.6	-0.340162393363896	-0.340162393363896\\
-16.6666666666667	3.8	-0.339264943180341	-0.339264943180341\\
-16.6666666666667	4	-0.33664686704165	-0.33664686704165\\
-16.6666666666667	4.2	-0.33579428689598	-0.33579428689598\\
-16.6666666666667	4.4	-0.340243641481808	-0.340243641481808\\
-16.6666666666667	4.6	-0.340269315448597	-0.340269315448597\\
-16.6666666666667	4.8	-0.333821660759856	-0.333821660759856\\
-16.6666666666667	5	-0.339800479906937	-0.339800479906937\\
-16.6666666666667	5.2	-0.338152916283876	-0.338152916283876\\
-16.6666666666667	5.4	-0.339417601789642	-0.339417601789642\\
-16.6666666666667	5.6	-0.347384039520473	-0.347384039520473\\
-16.6666666666667	5.8	-0.349797909896839	-0.349797909896839\\
-16.6666666666667	6	-0.349932854750531	-0.349932854750531\\
-16.6666666666667	6.2	-0.346199103231889	-0.346199103231889\\
-16.6666666666667	6.4	-0.342369561468822	-0.342369561468822\\
-16.6666666666667	6.6	-0.339551627340914	-0.339551627340914\\
-16.6666666666667	6.8	-0.336438671039679	-0.336438671039679\\
-16.6666666666667	7	-0.337934369730281	-0.337934369730281\\
-16.6666666666667	7.2	-0.344686500809813	-0.344686500809813\\
-16.6666666666667	7.4	-0.357822318931785	-0.357822318931785\\
-16.6666666666667	7.6	-0.353626317910961	-0.353626317910961\\
-16.6666666666667	7.8	-0.347970601703504	-0.347970601703504\\
-16.6666666666667	8	-0.345451720934495	-0.345451720934495\\
-16.6666666666667	8.2	-0.349714357028648	-0.349714357028648\\
-16.6666666666667	8.4	-0.347915488940631	-0.347915488940631\\
-16.6666666666667	8.6	-0.346612297294595	-0.346612297294595\\
-16.6666666666667	8.8	-0.34513711645583	-0.34513711645583\\
-16.6666666666667	9	-0.341809460303835	-0.341809460303835\\
-16.6666666666667	9.2	-0.339033277905392	-0.339033277905392\\
-16.6666666666667	9.4	-0.344677927140113	-0.344677927140113\\
-16.6666666666667	9.6	-0.354300056342354	-0.354300056342354\\
-16.6666666666667	9.8	-0.352150378688273	-0.352150378688273\\
-16.6666666666667	10	-0.352127038800464	-0.352127038800464\\
-16.6666666666667	10.2	-0.343039934359166	-0.343039934359166\\
-16.6666666666667	10.4	-0.343402623660963	-0.343402623660963\\
-16.6666666666667	10.6	-0.343026094860755	-0.343026094860755\\
-16.6666666666667	10.8	-0.348066759222818	-0.348066759222818\\
-16.6666666666667	11	-0.34481323170914	-0.34481323170914\\
-16.6666666666667	11.2	-0.345729282524841	-0.345729282524841\\
-16.6666666666667	11.4	-0.343418005776258	-0.343418005776258\\
-16.6666666666667	11.6	-0.341208226326965	-0.341208226326965\\
-16.6666666666667	11.8	-0.33905026959043	-0.33905026959043\\
-16.6666666666667	12	-0.329719173807371	-0.329719173807371\\
-16.6666666666667	12.2	-0.24592595125822	-0.24592595125822\\
-16.6666666666667	12.4	-0.303662868942253	-0.303662868942253\\
-16.6666666666667	12.6	-0.310866110479708	-0.310866110479708\\
-16.6666666666667	12.8	-0.294891954848802	-0.294891954848802\\
-16.6666666666667	13	-0.295168820772156	-0.295168820772156\\
-16.6666666666667	13.2	-0.289424267075786	-0.289424267075786\\
-16.6666666666667	13.4	-0.288058494730304	-0.288058494730304\\
-16.6666666666667	13.6	-0.294320461509993	-0.294320461509993\\
-16.6666666666667	13.8	-0.293722178571324	-0.293722178571324\\
-16.6666666666667	14	-0.291957215540321	-0.291957215540321\\
-16.6666666666667	14.2	-0.286787357264277	-0.286787357264277\\
-16.6666666666667	14.4	-0.285156843023469	-0.285156843023469\\
-16.6666666666667	14.6	-0.281110852156811	-0.281110852156811\\
-16.6666666666667	14.8	-0.284869386934988	-0.284869386934988\\
-16.6666666666667	15	-0.281722311207949	-0.281722311207949\\
-16.6666666666667	15.2	-0.283489827645712	-0.283489827645712\\
-16.6666666666667	15.4	-0.28739144164087	-0.28739144164087\\
-16.6666666666667	15.6	-0.288334112411186	-0.288334112411186\\
-16.6666666666667	15.8	-0.286329032838261	-0.286329032838261\\
-16.6666666666667	16	-0.284668762183687	-0.284668762183687\\
-16.6666666666667	16.2	-0.282483190398794	-0.282483190398794\\
-16.6666666666667	16.4	-0.28226668354115	-0.28226668354115\\
-16.6666666666667	16.6	-0.280614396066764	-0.280614396066764\\
-16.6666666666667	16.8	-0.280970856881654	-0.280970856881654\\
-16.6666666666667	17	-0.281280988694606	-0.281280988694606\\
-16.6666666666667	17.2	-0.278851143617728	-0.278851143617728\\
-16.6666666666667	17.4	-0.279028317135502	-0.279028317135502\\
-16.6666666666667	17.6	-0.278327784287174	-0.278327784287174\\
-16.6666666666667	17.8	-0.278331587838699	-0.278331587838699\\
-16.6666666666667	18	-0.280246464900974	-0.280246464900974\\
-16.6666666666667	18.2	-0.279985027859418	-0.279985027859418\\
-16.6666666666667	18.4	-0.279977215571615	-0.279977215571615\\
-16.6666666666667	18.6	-0.281567891086447	-0.281567891086447\\
-16.6666666666667	18.8	-0.283013916187117	-0.283013916187117\\
-16.6666666666667	19	-0.283776384417914	-0.283776384417914\\
-16.6666666666667	19.2	-0.280823069078071	-0.280823069078071\\
-16.6666666666667	19.4	-0.281943552222683	-0.281943552222683\\
-16.6666666666667	19.6	-0.281708619906911	-0.281708619906911\\
-16.6666666666667	19.8	-0.283517684072292	-0.283517684072292\\
-16.6666666666667	20	-0.284065846170968	-0.284065846170968\\
-16.6666666666667	20.2	-0.282027359502987	-0.282027359502987\\
-16.6666666666667	20.4	-0.281883238652123	-0.281883238652123\\
-16.6666666666667	20.6	-0.282295402453227	-0.282295402453227\\
-16.6666666666667	20.8	-0.284797137134365	-0.284797137134365\\
-16.6666666666667	21	-0.281060057406919	-0.281060057406919\\
-16.6666666666667	21.2	-0.27820772462185	-0.27820772462185\\
-16.6666666666667	21.4	-0.279631076299292	-0.279631076299292\\
-16.6666666666667	21.6	-0.279726624855626	-0.279726624855626\\
-16.6666666666667	21.8	-0.281573727741302	-0.281573727741302\\
-16.6666666666667	22	-0.280186688309077	-0.280186688309077\\
-16.6666666666667	22.2	-0.280408800185277	-0.280408800185277\\
-16.6666666666667	22.4	-0.282805042140671	-0.282805042140671\\
-16.6666666666667	22.6	-0.283831307148989	-0.283831307148989\\
-16.6666666666667	22.8	-0.283186931006209	-0.283186931006209\\
-16.6666666666667	23	-0.282575223467022	-0.282575223467022\\
-16.6666666666667	23.2	-0.282334635526525	-0.282334635526525\\
-16.6666666666667	23.4	-0.281997638050724	-0.281997638050724\\
-16.6666666666667	23.6	-0.281756107947909	-0.281756107947909\\
-16.6666666666667	23.8	-0.28331750352345	-0.28331750352345\\
-16.6666666666667	24	-0.281244444935191	-0.281244444935191\\
-16.6666666666667	24.2	-0.282297666783215	-0.282297666783215\\
-16.6666666666667	24.4	-0.282065210090506	-0.282065210090506\\
-16.6666666666667	24.6	-0.281659213814364	-0.281659213814364\\
-16.6666666666667	24.8	-0.287583163535488	-0.287583163535488\\
-16.6666666666667	25	-0.286717253892724	-0.286717253892724\\
-16.6666666666667	25.2	-0.273927772667758	-0.273927772667758\\
-16.6666666666667	25.4	-0.271736602378126	-0.271736602378126\\
-16.6666666666667	25.6	-0.278870765991775	-0.278870765991775\\
-16.6666666666667	25.8	-0.284677007080696	-0.284677007080696\\
-16.6666666666667	26	-0.291612312937321	-0.291612312937321\\
-16.6666666666667	26.2	-0.291870857377453	-0.291870857377453\\
-16.6666666666667	26.4	-0.29477793429691	-0.29477793429691\\
-16.6666666666667	26.6	-0.303920224476262	-0.303920224476262\\
-16.6666666666667	26.8	-0.30905996160495	-0.30905996160495\\
-16.6666666666667	27	-0.312536743845852	-0.312536743845852\\
-16.6666666666667	27.2	-0.31687142119245	-0.31687142119245\\
-16.6666666666667	27.4	-0.330097650333353	-0.330097650333353\\
-16.6666666666667	27.6	-0.332495559768823	-0.332495559768823\\
-16.6666666666667	27.8	-0.340638640861635	-0.340638640861635\\
-16.6666666666667	28	-0.345736778343638	-0.345736778343638\\
-16.6666666666667	28.2	-0.346391603139646	-0.346391603139646\\
-16.6666666666667	28.4	-0.346591297131274	-0.346591297131274\\
-16.6666666666667	28.6	-0.339284216184623	-0.339284216184623\\
-16.6666666666667	28.8	-0.340876878028288	-0.340876878028288\\
-16.6666666666667	29	-0.34531385107179	-0.34531385107179\\
-16.6666666666667	29.2	-0.342118928319711	-0.342118928319711\\
-16.6666666666667	29.4	-0.340876959938033	-0.340876959938033\\
-16.6666666666667	29.6	-0.339434050303754	-0.339434050303754\\
-16.6666666666667	29.8	-0.3377451944323	-0.3377451944323\\
-16.6666666666667	30	-0.334219909312978	-0.334219909312978\\
-16.6666666666667	30.2	-0.338602465766554	-0.338602465766554\\
-16.6666666666667	30.4	-0.338438940893703	-0.338438940893703\\
-16.6666666666667	30.6	-0.349439912074745	-0.349439912074745\\
-16.6666666666667	30.8	-0.357302778295738	-0.357302778295738\\
-16.6666666666667	31	-0.356376184114151	-0.356376184114151\\
-16.6666666666667	31.2	-0.356018512860508	-0.356018512860508\\
-16.6666666666667	31.4	-0.352931273318576	-0.352931273318576\\
-16.6666666666667	31.6	-0.345852977767158	-0.345852977767158\\
-16.6666666666667	31.8	-0.345223768081876	-0.345223768081876\\
-16.6666666666667	32	-0.343552335991031	-0.343552335991031\\
-16.6666666666667	32.2	-0.341188643004239	-0.341188643004239\\
-16.6666666666667	32.4	-0.338737575370365	-0.338737575370365\\
-16.6666666666667	32.6	-0.339343152918722	-0.339343152918722\\
-16.6666666666667	32.8	-0.34724348105476	-0.34724348105476\\
-16.6666666666667	33	-0.34188853760685	-0.34188853760685\\
-16.6666666666667	33.2	-0.349554376239075	-0.349554376239075\\
-16.6666666666667	33.4	-0.349150138526852	-0.349150138526852\\
-16.6666666666667	33.6	-0.347167143179181	-0.347167143179181\\
-16.6666666666667	33.8	-0.348579957811138	-0.348579957811138\\
-16.6666666666667	34	-0.353937693154538	-0.353937693154538\\
-16.6666666666667	34.2	-0.350013678603954	-0.350013678603954\\
-16.6666666666667	34.4	-0.350151431627236	-0.350151431627236\\
-16.6666666666667	34.6	-0.346979223291778	-0.346979223291778\\
-16.6666666666667	34.8	-0.344473875163544	-0.344473875163544\\
-16.6666666666667	35	-0.341446242892298	-0.341446242892298\\
-16.6666666666667	35.2	-0.338526470333113	-0.338526470333113\\
-16.6666666666667	35.4	-0.33492798846119	-0.33492798846119\\
-16.6666666666667	35.6	-0.330295392528296	-0.330295392528296\\
-16.6666666666667	35.8	-0.324314734673915	-0.324314734673915\\
-15.4545454545455	0	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.2	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.4	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.6	-0.280597301719353	-0.280597301719353\\
-15.4545454545455	0.8	-0.280800607670935	-0.280800607670935\\
-15.4545454545455	1	-0.281985047300163	-0.281985047300163\\
-15.4545454545455	1.2	-0.29671152350711	-0.29671152350711\\
-15.4545454545455	1.4	-0.317003812345327	-0.317003812345327\\
-15.4545454545455	1.6	-0.339526023857146	-0.339526023857146\\
-15.4545454545455	1.8	-0.338626810890811	-0.338626810890811\\
-15.4545454545455	2	-0.356571168995758	-0.356571168995758\\
-15.4545454545455	2.2	-0.358689737470916	-0.358689737470916\\
-15.4545454545455	2.4	-0.356533555495572	-0.356533555495572\\
-15.4545454545455	2.6	-0.36613558820604	-0.36613558820604\\
-15.4545454545455	2.8	-0.365453967004434	-0.365453967004434\\
-15.4545454545455	3	-0.364364711555505	-0.364364711555505\\
-15.4545454545455	3.2	-0.365442351363061	-0.365442351363061\\
-15.4545454545455	3.4	-0.368424052744134	-0.368424052744134\\
-15.4545454545455	3.6	-0.367343774144079	-0.367343774144079\\
-15.4545454545455	3.8	-0.366072215605576	-0.366072215605576\\
-15.4545454545455	4	-0.362684731518686	-0.362684731518686\\
-15.4545454545455	4.2	-0.361462334720156	-0.361462334720156\\
-15.4545454545455	4.4	-0.367838724359649	-0.367838724359649\\
-15.4545454545455	4.6	-0.367871686595869	-0.367871686595869\\
-15.4545454545455	4.8	-0.359052286246563	-0.359052286246563\\
-15.4545454545455	5	-0.366775551338945	-0.366775551338945\\
-15.4545454545455	5.2	-0.364567036745593	-0.364567036745593\\
-15.4545454545455	5.4	-0.366032874770299	-0.366032874770299\\
-15.4545454545455	5.6	-0.37698525384982	-0.37698525384982\\
-15.4545454545455	5.8	-0.380469005008123	-0.380469005008123\\
-15.4545454545455	6	-0.380043675452328	-0.380043675452328\\
-15.4545454545455	6.2	-0.375103614349524	-0.375103614349524\\
-15.4545454545455	6.4	-0.370044863791906	-0.370044863791906\\
-15.4545454545455	6.6	-0.366392991825794	-0.366392991825794\\
-15.4545454545455	6.8	-0.361772567241233	-0.361772567241233\\
-15.4545454545455	7	-0.363938771839406	-0.363938771839406\\
-15.4545454545455	7.2	-0.373175292590569	-0.373175292590569\\
-15.4545454545455	7.4	-0.390814978043354	-0.390814978043354\\
-15.4545454545455	7.6	-0.38505012642622	-0.38505012642622\\
-15.4545454545455	7.8	-0.377665944231675	-0.377665944231675\\
-15.4545454545455	8	-0.374064550757272	-0.374064550757272\\
-15.4545454545455	8.2	-0.380129587506541	-0.380129587506541\\
-15.4545454545455	8.4	-0.377839290820838	-0.377839290820838\\
-15.4545454545455	8.6	-0.375918156017529	-0.375918156017529\\
-15.4545454545455	8.8	-0.373785807000166	-0.373785807000166\\
-15.4545454545455	9	-0.369342613336086	-0.369342613336086\\
-15.4545454545455	9.2	-0.365453893080162	-0.365453893080162\\
-15.4545454545455	9.4	-0.372986264640028	-0.372986264640028\\
-15.4545454545455	9.6	-0.386312788607215	-0.386312788607215\\
-15.4545454545455	9.8	-0.383508218434193	-0.383508218434193\\
-15.4545454545455	10	-0.383015858353462	-0.383015858353462\\
-15.4545454545455	10.2	-0.371478004841997	-0.371478004841997\\
-15.4545454545455	10.4	-0.371485361155863	-0.371485361155863\\
-15.4545454545455	10.6	-0.371081925994243	-0.371081925994243\\
-15.4545454545455	10.8	-0.377870802556532	-0.377870802556532\\
-15.4545454545455	11	-0.373720588226865	-0.373720588226865\\
-15.4545454545455	11.2	-0.374749949464474	-0.374749949464474\\
-15.4545454545455	11.4	-0.371604637322778	-0.371604637322778\\
-15.4545454545455	11.6	-0.368540832569422	-0.368540832569422\\
-15.4545454545455	11.8	-0.365341181850605	-0.365341181850605\\
-15.4545454545455	12	-0.347999119822052	-0.347999119822052\\
-15.4545454545455	12.2	-0.235929807850371	-0.235929807850371\\
-15.4545454545455	12.4	-0.307878159020903	-0.307878159020903\\
-15.4545454545455	12.6	-0.317214950591318	-0.317214950591318\\
-15.4545454545455	12.8	-0.297502911850661	-0.297502911850661\\
-15.4545454545455	13	-0.297673461535505	-0.297673461535505\\
-15.4545454545455	13.2	-0.290370548819327	-0.290370548819327\\
-15.4545454545455	13.4	-0.288873320677756	-0.288873320677756\\
-15.4545454545455	13.6	-0.296792416917617	-0.296792416917617\\
-15.4545454545455	13.8	-0.296022483257443	-0.296022483257443\\
-15.4545454545455	14	-0.293569523101447	-0.293569523101447\\
-15.4545454545455	14.2	-0.28690927421133	-0.28690927421133\\
-15.4545454545455	14.4	-0.28487431708683	-0.28487431708683\\
-15.4545454545455	14.6	-0.27969639722445	-0.27969639722445\\
-15.4545454545455	14.8	-0.284814208253834	-0.284814208253834\\
-15.4545454545455	15	-0.281058013246493	-0.281058013246493\\
-15.4545454545455	15.2	-0.28280969354902	-0.28280969354902\\
-15.4545454545455	15.4	-0.287972554252445	-0.287972554252445\\
-15.4545454545455	15.6	-0.28906164225646	-0.28906164225646\\
-15.4545454545455	15.8	-0.2863916722647	-0.2863916722647\\
-15.4545454545455	16	-0.284441121680146	-0.284441121680146\\
-15.4545454545455	16.2	-0.281703350082645	-0.281703350082645\\
-15.4545454545455	16.4	-0.281415345302454	-0.281415345302454\\
-15.4545454545455	16.6	-0.279346735358713	-0.279346735358713\\
-15.4545454545455	16.8	-0.279772132317947	-0.279772132317947\\
-15.4545454545455	17	-0.280358997611701	-0.280358997611701\\
-15.4545454545455	17.2	-0.27698825110555	-0.27698825110555\\
-15.4545454545455	17.4	-0.277187607734255	-0.277187607734255\\
-15.4545454545455	17.6	-0.276250803825796	-0.276250803825796\\
-15.4545454545455	17.8	-0.276379372258785	-0.276379372258785\\
-15.4545454545455	18	-0.278823993889904	-0.278823993889904\\
-15.4545454545455	18.2	-0.278559398567319	-0.278559398567319\\
-15.4545454545455	18.4	-0.278344057584317	-0.278344057584317\\
-15.4545454545455	18.6	-0.280602065759201	-0.280602065759201\\
-15.4545454545455	18.8	-0.282963134523486	-0.282963134523486\\
-15.4545454545455	19	-0.283981721522495	-0.283981721522495\\
-15.4545454545455	19.2	-0.279820006339576	-0.279820006339576\\
-15.4545454545455	19.4	-0.281311023552522	-0.281311023552522\\
-15.4545454545455	19.6	-0.281218475626781	-0.281218475626781\\
-15.4545454545455	19.8	-0.283640049061243	-0.283640049061243\\
-15.4545454545455	20	-0.28434439282349	-0.28434439282349\\
-15.4545454545455	20.2	-0.28109523441977	-0.28109523441977\\
-15.4545454545455	20.4	-0.281045590881078	-0.281045590881078\\
-15.4545454545455	20.6	-0.281717875050646	-0.281717875050646\\
-15.4545454545455	20.8	-0.285151214040473	-0.285151214040473\\
-15.4545454545455	21	-0.280165471236907	-0.280165471236907\\
-15.4545454545455	21.2	-0.276274404227694	-0.276274404227694\\
-15.4545454545455	21.4	-0.278286016869393	-0.278286016869393\\
-15.4545454545455	21.6	-0.278436030706994	-0.278436030706994\\
-15.4545454545455	21.8	-0.280884903890702	-0.280884903890702\\
-15.4545454545455	22	-0.278735748028481	-0.278735748028481\\
-15.4545454545455	22.2	-0.279076105379702	-0.279076105379702\\
-15.4545454545455	22.4	-0.282280344671382	-0.282280344671382\\
-15.4545454545455	22.6	-0.283745302920352	-0.283745302920352\\
-15.4545454545455	22.8	-0.282819127715331	-0.282819127715331\\
-15.4545454545455	23	-0.282004209476102	-0.282004209476102\\
-15.4545454545455	23.2	-0.281682491009484	-0.281682491009484\\
-15.4545454545455	23.4	-0.281280309924617	-0.281280309924617\\
-15.4545454545455	23.6	-0.280964271432884	-0.280964271432884\\
-15.4545454545455	23.8	-0.283036154034905	-0.283036154034905\\
-15.4545454545455	24	-0.28022180033712	-0.28022180033712\\
-15.4545454545455	24.2	-0.281725303047585	-0.281725303047585\\
-15.4545454545455	24.4	-0.28126538730417	-0.28126538730417\\
-15.4545454545455	24.6	-0.280816679396085	-0.280816679396085\\
-15.4545454545455	24.8	-0.288638265069746	-0.288638265069746\\
-15.4545454545455	25	-0.288346591910967	-0.288346591910967\\
-15.4545454545455	25.2	-0.27283574648109	-0.27283574648109\\
-15.4545454545455	25.4	-0.27065551215522	-0.27065551215522\\
-15.4545454545455	25.6	-0.280194828705818	-0.280194828705818\\
-15.4545454545455	25.8	-0.288030741784898	-0.288030741784898\\
-15.4545454545455	26	-0.296707454122341	-0.296707454122341\\
-15.4545454545455	26.2	-0.297386009720238	-0.297386009720238\\
-15.4545454545455	26.4	-0.302548870195228	-0.302548870195228\\
-15.4545454545455	26.6	-0.316225519534961	-0.316225519534961\\
-15.4545454545455	26.8	-0.323242849008072	-0.323242849008072\\
-15.4545454545455	27	-0.32800112928927	-0.32800112928927\\
-15.4545454545455	27.2	-0.334217312723616	-0.334217312723616\\
-15.4545454545455	27.4	-0.352682062961112	-0.352682062961112\\
-15.4545454545455	27.6	-0.356199985739495	-0.356199985739495\\
-15.4545454545455	27.8	-0.367205815377904	-0.367205815377904\\
-15.4545454545455	28	-0.374095250466003	-0.374095250466003\\
-15.4545454545455	28.2	-0.37516377854153	-0.37516377854153\\
-15.4545454545455	28.4	-0.375039491996832	-0.375039491996832\\
-15.4545454545455	28.6	-0.365637946227945	-0.365637946227945\\
-15.4545454545455	28.8	-0.368317018050551	-0.368317018050551\\
-15.4545454545455	29	-0.374173621182847	-0.374173621182847\\
-15.4545454545455	29.2	-0.369585715857289	-0.369585715857289\\
-15.4545454545455	29.4	-0.368063157635992	-0.368063157635992\\
-15.4545454545455	29.6	-0.366075000776274	-0.366075000776274\\
-15.4545454545455	29.8	-0.36372910592687	-0.36372910592687\\
-15.4545454545455	30	-0.359496943973423	-0.359496943973423\\
-15.4545454545455	30.2	-0.365647214735513	-0.365647214735513\\
-15.4545454545455	30.4	-0.365438006118328	-0.365438006118328\\
-15.4545454545455	30.6	-0.379824070081375	-0.379824070081375\\
-15.4545454545455	30.8	-0.390359979910863	-0.390359979910863\\
-15.4545454545455	31	-0.389024693145063	-0.389024693145063\\
-15.4545454545455	31.2	-0.388016200877864	-0.388016200877864\\
-15.4545454545455	31.4	-0.384059926771648	-0.384059926771648\\
-15.4545454545455	31.6	-0.374762120988479	-0.374762120988479\\
-15.4545454545455	31.8	-0.373941066493879	-0.373941066493879\\
-15.4545454545455	32	-0.371747492855174	-0.371747492855174\\
-15.4545454545455	32.2	-0.368603306017852	-0.368603306017852\\
-15.4545454545455	32.4	-0.36536979206303	-0.36536979206303\\
-15.4545454545455	32.6	-0.366104560845725	-0.366104560845725\\
-15.4545454545455	32.8	-0.377032775346026	-0.377032775346026\\
-15.4545454545455	33	-0.369846819180778	-0.369846819180778\\
-15.4545454545455	33.2	-0.379980904747738	-0.379980904747738\\
-15.4545454545455	33.4	-0.379298054693128	-0.379298054693128\\
-15.4545454545455	33.6	-0.376315695092232	-0.376315695092232\\
-15.4545454545455	33.8	-0.378488245322938	-0.378488245322938\\
-15.4545454545455	34	-0.385610789713127	-0.385610789713127\\
-15.4545454545455	34.2	-0.380239166381097	-0.380239166381097\\
-15.4545454545455	34.4	-0.380286715130542	-0.380286715130542\\
-15.4545454545455	34.6	-0.376192760976776	-0.376192760976776\\
-15.4545454545455	34.8	-0.372773651236901	-0.372773651236901\\
-15.4545454545455	35	-0.368636596779	-0.368636596779\\
-15.4545454545455	35.2	-0.364486405364438	-0.364486405364438\\
-15.4545454545455	35.4	-0.359262100760869	-0.359262100760869\\
-15.4545454545455	35.6	-0.352539843222123	-0.352539843222123\\
-15.4545454545455	35.8	-0.343740404592704	-0.343740404592704\\
-14.2424242424242	0	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.2	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.4	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.6	-0.279500047602522	-0.279500047602522\\
-14.2424242424242	0.8	-0.279794311518345	-0.279794311518345\\
-14.2424242424242	1	-0.281508646574854	-0.281508646574854\\
-14.2424242424242	1.2	-0.302813595723759	-0.302813595723759\\
-14.2424242424242	1.4	-0.332097651004935	-0.332097651004935\\
-14.2424242424242	1.6	-0.363946416803755	-0.363946416803755\\
-14.2424242424242	1.8	-0.362776239846582	-0.362776239846582\\
-14.2424242424242	2	-0.388534086679933	-0.388534086679933\\
-14.2424242424242	2.2	-0.391350311882151	-0.391350311882151\\
-14.2424242424242	2.4	-0.388620903817444	-0.388620903817444\\
-14.2424242424242	2.6	-0.401024544285812	-0.401024544285812\\
-14.2424242424242	2.8	-0.399982937494231	-0.399982937494231\\
-14.2424242424242	3	-0.398496520441239	-0.398496520441239\\
-14.2424242424242	3.2	-0.399977958760833	-0.399977958760833\\
-14.2424242424242	3.4	-0.404060348713001	-0.404060348713001\\
-14.2424242424242	3.6	-0.402725744105832	-0.402725744105832\\
-14.2424242424242	3.8	-0.40099615705125	-0.40099615705125\\
-14.2424242424242	4	-0.396869937625835	-0.396869937625835\\
-14.2424242424242	4.2	-0.395187323267972	-0.395187323267972\\
-14.2424242424242	4.4	-0.403952737906616	-0.403952737906616\\
-14.2424242424242	4.6	-0.403991980698158	-0.403991980698158\\
-14.2424242424242	4.8	-0.392457962707361	-0.392457962707361\\
-14.2424242424242	5	-0.401874345420889	-0.401874345420889\\
-14.2424242424242	5.2	-0.399061715110629	-0.399061715110629\\
-14.2424242424242	5.4	-0.40057970051045	-0.40057970051045\\
-14.2424242424242	5.6	-0.414973322912351	-0.414973322912351\\
-14.2424242424242	5.8	-0.419801636316707	-0.419801636316707\\
-14.2424242424242	6	-0.418332223031833	-0.418332223031833\\
-14.2424242424242	6.2	-0.412123821033316	-0.412123821033316\\
-14.2424242424242	6.4	-0.405783016351051	-0.405783016351051\\
-14.2424242424242	6.6	-0.401317847993986	-0.401317847993986\\
-14.2424242424242	6.8	-0.394731516341658	-0.394731516341658\\
-14.2424242424242	7	-0.397738507504305	-0.397738507504305\\
-14.2424242424242	7.2	-0.409815801936933	-0.409815801936933\\
-14.2424242424242	7.4	-0.432409585548921	-0.432409585548921\\
-14.2424242424242	7.6	-0.424832180735347	-0.424832180735347\\
-14.2424242424242	7.8	-0.415703473305579	-0.415703473305579\\
-14.2424242424242	8	-0.410758902117814	-0.410758902117814\\
-14.2424242424242	8.2	-0.419026757765296	-0.419026757765296\\
-14.2424242424242	8.4	-0.41628715421189	-0.41628715421189\\
-14.2424242424242	8.6	-0.413562723474643	-0.413562723474643\\
-14.2424242424242	8.8	-0.410601205733369	-0.410601205733369\\
-14.2424242424242	9	-0.404959353246983	-0.404959353246983\\
-14.2424242424242	9.2	-0.399740315891247	-0.399740315891247\\
-14.2424242424242	9.4	-0.40929873094314	-0.40929873094314\\
-14.2424242424242	9.6	-0.426959933716576	-0.426959933716576\\
-14.2424242424242	9.8	-0.423507449603864	-0.423507449603864\\
-14.2424242424242	10	-0.422170591114502	-0.422170591114502\\
-14.2424242424242	10.2	-0.408440473913596	-0.408440473913596\\
-14.2424242424242	10.4	-0.407708048697307	-0.407708048697307\\
-14.2424242424242	10.6	-0.407344673005296	-0.407344673005296\\
-14.2424242424242	10.8	-0.416069220886836	-0.416069220886836\\
-14.2424242424242	11	-0.411085931318373	-0.411085931318373\\
-14.2424242424242	11.2	-0.412092469639464	-0.412092469639464\\
-14.2424242424242	11.4	-0.408009482854649	-0.408009482854649\\
-14.2424242424242	11.6	-0.403943933921608	-0.403943933921608\\
-14.2424242424242	11.8	-0.399387023801328	-0.399387023801328\\
-14.2424242424242	12	-0.369791684556577	-0.369791684556577\\
-14.2424242424242	12.2	-0.226711829084769	-0.226711829084769\\
-14.2424242424242	12.4	-0.311654243408108	-0.311654243408108\\
-14.2424242424242	12.6	-0.32302237747177	-0.32302237747177\\
-14.2424242424242	12.8	-0.30005899487482	-0.30005899487482\\
-14.2424242424242	13	-0.299919406706615	-0.299919406706615\\
-14.2424242424242	13.2	-0.291054764916684	-0.291054764916684\\
-14.2424242424242	13.4	-0.289516480886641	-0.289516480886641\\
-14.2424242424242	13.6	-0.298904055242759	-0.298904055242759\\
-14.2424242424242	13.8	-0.297925414241167	-0.297925414241167\\
-14.2424242424242	14	-0.294653535426714	-0.294653535426714\\
-14.2424242424242	14.2	-0.28651220713947	-0.28651220713947\\
-14.2424242424242	14.4	-0.284106934470338	-0.284106934470338\\
-14.2424242424242	14.6	-0.277832519934459	-0.277832519934459\\
-14.2424242424242	14.8	-0.284482066249916	-0.284482066249916\\
-14.2424242424242	15	-0.28035589596663	-0.28035589596663\\
-14.2424242424242	15.2	-0.28167760112865	-0.28167760112865\\
-14.2424242424242	15.4	-0.288182076072471	-0.288182076072471\\
-14.2424242424242	15.6	-0.289305041243259	-0.289305041243259\\
-14.2424242424242	15.8	-0.28591300830142	-0.28591300830142\\
-14.2424242424242	16	-0.283821864100131	-0.283821864100131\\
-14.2424242424242	16.2	-0.280611323618654	-0.280611323618654\\
-14.2424242424242	16.4	-0.280243531566084	-0.280243531566084\\
-14.2424242424242	16.6	-0.277829963097078	-0.277829963097078\\
-14.2424242424242	16.8	-0.278290509360455	-0.278290509360455\\
-14.2424242424242	17	-0.279300622817593	-0.279300622817593\\
-14.2424242424242	17.2	-0.274829394913654	-0.274829394913654\\
-14.2424242424242	17.4	-0.275022925069431	-0.275022925069431\\
-14.2424242424242	17.6	-0.273826966189365	-0.273826966189365\\
-14.2424242424242	17.8	-0.274179376902404	-0.274179376902404\\
-14.2424242424242	18	-0.277109983649941	-0.277109983649941\\
-14.2424242424242	18.2	-0.276906834663443	-0.276906834663443\\
-14.2424242424242	18.4	-0.276318318677524	-0.276318318677524\\
-14.2424242424242	18.6	-0.279390570327106	-0.279390570327106\\
-14.2424242424242	18.8	-0.283056128404648	-0.283056128404648\\
-14.2424242424242	19	-0.284350396355906	-0.284350396355906\\
-14.2424242424242	19.2	-0.278729987683305	-0.278729987683305\\
-14.2424242424242	19.4	-0.280614938072999	-0.280614938072999\\
-14.2424242424242	19.6	-0.280842744505993	-0.280842744505993\\
-14.2424242424242	19.8	-0.283924563838202	-0.283924563838202\\
-14.2424242424242	20	-0.284774004325202	-0.284774004325202\\
-14.2424242424242	20.2	-0.279829199269674	-0.279829199269674\\
-14.2424242424242	20.4	-0.279989441823177	-0.279989441823177\\
-14.2424242424242	20.6	-0.281032182122943	-0.281032182122943\\
-14.2424242424242	20.8	-0.285535216934698	-0.285535216934698\\
-14.2424242424242	21	-0.279208981653401	-0.279208981653401\\
-14.2424242424242	21.2	-0.274137318066326	-0.274137318066326\\
-14.2424242424242	21.4	-0.27686429778365	-0.27686429778365\\
-14.2424242424242	21.6	-0.277090383868218	-0.277090383868218\\
-14.2424242424242	21.8	-0.280175890213097	-0.280175890213097\\
-14.2424242424242	22	-0.276988855352133	-0.276988855352133\\
-14.2424242424242	22.2	-0.277488609578198	-0.277488609578198\\
-14.2424242424242	22.4	-0.281566453091037	-0.281566453091037\\
-14.2424242424242	22.6	-0.283573529619815	-0.283573529619815\\
-14.2424242424242	22.8	-0.282295978633718	-0.282295978633718\\
-14.2424242424242	23	-0.281263677297912	-0.281263677297912\\
-14.2424242424242	23.2	-0.28085305322238	-0.28085305322238\\
-14.2424242424242	23.4	-0.280416891136709	-0.280416891136709\\
-14.2424242424242	23.6	-0.280025818059806	-0.280025818059806\\
-14.2424242424242	23.8	-0.282636144727599	-0.282636144727599\\
-14.2424242424242	24	-0.278992560257273	-0.278992560257273\\
-14.2424242424242	24.2	-0.281050371128397	-0.281050371128397\\
-14.2424242424242	24.4	-0.280237414143014	-0.280237414143014\\
-14.2424242424242	24.6	-0.279808334886019	-0.279808334886019\\
-14.2424242424242	24.8	-0.289631001712234	-0.289631001712234\\
-14.2424242424242	25	-0.290583445167995	-0.290583445167995\\
-14.2424242424242	25.2	-0.273250767200956	-0.273250767200956\\
-14.2424242424242	25.4	-0.271642814291288	-0.271642814291288\\
-14.2424242424242	25.6	-0.283792514316365	-0.283792514316365\\
-14.2424242424242	25.8	-0.293885330571828	-0.293885330571828\\
-14.2424242424242	26	-0.30400085799446	-0.30400085799446\\
-14.2424242424242	26.2	-0.305401342442778	-0.305401342442778\\
-14.2424242424242	26.4	-0.313965931502716	-0.313965931502716\\
-14.2424242424242	26.6	-0.333613771742779	-0.333613771742779\\
-14.2424242424242	26.8	-0.342758873170647	-0.342758873170647\\
-14.2424242424242	27	-0.348977546506724	-0.348977546506724\\
-14.2424242424242	27.2	-0.357533107052447	-0.357533107052447\\
-14.2424242424242	27.4	-0.382202887274443	-0.382202887274443\\
-14.2424242424242	27.6	-0.387160661837234	-0.387160661837234\\
-14.2424242424242	27.8	-0.401349945866255	-0.401349945866255\\
-14.2424242424242	28	-0.410235719481551	-0.410235719481551\\
-14.2424242424242	28.2	-0.411895458645506	-0.411895458645506\\
-14.2424242424242	28.4	-0.411125875111804	-0.411125875111804\\
-14.2424242424242	28.6	-0.399741822379409	-0.399741822379409\\
-14.2424242424242	28.8	-0.403988184718229	-0.403988184718229\\
-14.2424242424242	29	-0.411330995075885	-0.411330995075885\\
-14.2424242424242	29.2	-0.405009143118535	-0.405009143118535\\
-14.2424242424242	29.4	-0.403285270644849	-0.403285270644849\\
-14.2424242424242	29.6	-0.400662365492132	-0.400662365492132\\
-14.2424242424242	29.8	-0.397541283947396	-0.397541283947396\\
-14.2424242424242	30	-0.392913832357746	-0.392913832357746\\
-14.2424242424242	30.2	-0.401173248130281	-0.401173248130281\\
-14.2424242424242	30.4	-0.400919284703116	-0.400919284703116\\
-14.2424242424242	30.6	-0.418751590494366	-0.418751590494366\\
-14.2424242424242	30.8	-0.432211066523363	-0.432211066523363\\
-14.2424242424242	31	-0.430352195740943	-0.430352195740943\\
-14.2424242424242	31.2	-0.428257299476239	-0.428257299476239\\
-14.2424242424242	31.4	-0.423474571799866	-0.423474571799866\\
-14.2424242424242	31.6	-0.411886428159808	-0.411886428159808\\
-14.2424242424242	31.8	-0.41087105494988	-0.41087105494988\\
-14.2424242424242	32	-0.408141129897225	-0.408141129897225\\
-14.2424242424242	32.2	-0.404165790030581	-0.404165790030581\\
-14.2424242424242	32.4	-0.400120309146358	-0.400120309146358\\
-14.2424242424242	32.6	-0.40093264283013	-0.40093264283013\\
-14.2424242424242	32.8	-0.415389989837232	-0.415389989837232\\
-14.2424242424242	33	-0.406198640240419	-0.406198640240419\\
-14.2424242424242	33.2	-0.418946837990182	-0.418946837990182\\
-14.2424242424242	33.4	-0.417857230664738	-0.417857230664738\\
-14.2424242424242	33.6	-0.41356148993282	-0.41356148993282\\
-14.2424242424242	33.8	-0.416750956817107	-0.416750956817107\\
-14.2424242424242	34	-0.425769042207466	-0.425769042207466\\
-14.2424242424242	34.2	-0.41874077137521	-0.41874077137521\\
-14.2424242424242	34.4	-0.418583803511633	-0.418583803511633\\
-14.2424242424242	34.6	-0.41359218792636	-0.41359218792636\\
-14.2424242424242	34.8	-0.40913294757981	-0.40913294757981\\
-14.2424242424242	35	-0.403731476453303	-0.403731476453303\\
-14.2424242424242	35.2	-0.398070128888531	-0.398070128888531\\
-14.2424242424242	35.4	-0.390784342812825	-0.390784342812825\\
-14.2424242424242	35.6	-0.381415139937897	-0.381415139937897\\
-14.2424242424242	35.8	-0.368977714533944	-0.368977714533944\\
-13.030303030303	0	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.2	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.4	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.6	-0.278154448271639	-0.278154448271639\\
-13.030303030303	0.8	-0.278563090737026	-0.278563090737026\\
-13.030303030303	1	-0.280943754866077	-0.280943754866077\\
-13.030303030303	1.2	-0.310516086776198	-0.310516086776198\\
-13.030303030303	1.4	-0.351064542949768	-0.351064542949768\\
-13.030303030303	1.6	-0.394283233359589	-0.394283233359589\\
-13.030303030303	1.8	-0.392834666871755	-0.392834666871755\\
-13.030303030303	2	-0.428312059567486	-0.428312059567486\\
-13.030303030303	2.2	-0.431888671213215	-0.431888671213215\\
-13.030303030303	2.4	-0.428614219558977	-0.428614219558977\\
-13.030303030303	2.6	-0.44386291452313	-0.44386291452313\\
-13.030303030303	2.8	-0.44234616265908	-0.44234616265908\\
-13.030303030303	3	-0.440400066879209	-0.440400066879209\\
-13.030303030303	3.2	-0.442350197216624	-0.442350197216624\\
-13.030303030303	3.4	-0.447707920913205	-0.447707920913205\\
-13.030303030303	3.6	-0.44615942937243	-0.44615942937243\\
-13.030303030303	3.8	-0.443902692740241	-0.443902692740241\\
-13.030303030303	4	-0.439209203444071	-0.439209203444071\\
-13.030303030303	4.2	-0.436987361119427	-0.436987361119427\\
-13.030303030303	4.4	-0.448536009336358	-0.448536009336358\\
-13.030303030303	4.6	-0.44857858048306	-0.44857858048306\\
-13.030303030303	4.8	-0.434178879277563	-0.434178879277563\\
-13.030303030303	5	-0.4449416199566	-0.4449416199566\\
-13.030303030303	5.2	-0.441550278208449	-0.441550278208449\\
-13.030303030303	5.4	-0.442863630414813	-0.442863630414813\\
-13.030303030303	5.6	-0.460917797911373	-0.460917797911373\\
-13.030303030303	5.8	-0.467339196650468	-0.467339196650468\\
-13.030303030303	6	-0.46418444094103	-0.46418444094103\\
-13.030303030303	6.2	-0.456800725732409	-0.456800725732409\\
-13.030303030303	6.4	-0.449290429799865	-0.449290429799865\\
-13.030303030303	6.6	-0.444174854328496	-0.444174854328496\\
-13.030303030303	6.8	-0.435164396263044	-0.435164396263044\\
-13.030303030303	7	-0.439162027009036	-0.439162027009036\\
-13.030303030303	7.2	-0.454232597344102	-0.454232597344102\\
-13.030303030303	7.4	-0.481773241944731	-0.481773241944731\\
-13.030303030303	7.6	-0.472257839308327	-0.472257839308327\\
-13.030303030303	7.8	-0.461626760512809	-0.461626760512809\\
-13.030303030303	8	-0.455112878517744	-0.455112878517744\\
-13.030303030303	8.2	-0.465901173704171	-0.465901173704171\\
-13.030303030303	8.4	-0.462851438637452	-0.462851438637452\\
-13.030303030303	8.6	-0.459137690611606	-0.459137690611606\\
-13.030303030303	8.8	-0.455188694550085	-0.455188694550085\\
-13.030303030303	9	-0.44839786914118	-0.44839786914118\\
-13.030303030303	9.2	-0.441693749842444	-0.441693749842444\\
-13.030303030303	9.4	-0.453191143542245	-0.453191143542245\\
-13.030303030303	9.6	-0.47555832641187	-0.47555832641187\\
-13.030303030303	9.8	-0.471575009952886	-0.471575009952886\\
-13.030303030303	10	-0.468899416223267	-0.468899416223267\\
-13.030303030303	10.2	-0.45375412677838	-0.45375412677838\\
-13.030303030303	10.4	-0.451753338525604	-0.451753338525604\\
-13.030303030303	10.6	-0.451533398590258	-0.451533398590258\\
-13.030303030303	10.8	-0.462209222637913	-0.462209222637913\\
-13.030303030303	11	-0.45662373858847	-0.45662373858847\\
-13.030303030303	11.2	-0.45738292233213	-0.45738292233213\\
-13.030303030303	11.4	-0.452337776901066	-0.452337776901066\\
-13.030303030303	11.6	-0.447181084395714	-0.447181084395714\\
-13.030303030303	11.8	-0.440951890116201	-0.440951890116201\\
-13.030303030303	12	-0.393925631847659	-0.393925631847659\\
-13.030303030303	12.2	-0.219917899481309	-0.219917899481309\\
-13.030303030303	12.4	-0.314430697518459	-0.314430697518459\\
-13.030303030303	12.6	-0.327329461902749	-0.327329461902749\\
-13.030303030303	12.8	-0.302254166538874	-0.302254166538874\\
-13.030303030303	13	-0.301494528904123	-0.301494528904123\\
-13.030303030303	13.2	-0.291239772541666	-0.291239772541666\\
-13.030303030303	13.4	-0.289757854554279	-0.289757854554279\\
-13.030303030303	13.6	-0.300077446946208	-0.300077446946208\\
-13.030303030303	13.8	-0.298841786158886	-0.298841786158886\\
-13.030303030303	14	-0.294658147313149	-0.294658147313149\\
-13.030303030303	14.2	-0.285257560712329	-0.285257560712329\\
-13.030303030303	14.4	-0.282579212192442	-0.282579212192442\\
-13.030303030303	14.6	-0.275418705103603	-0.275418705103603\\
-13.030303030303	14.8	-0.283647171010227	-0.283647171010227\\
-13.030303030303	15	-0.279587507021269	-0.279587507021269\\
-13.030303030303	15.2	-0.279872612353899	-0.279872612353899\\
-13.030303030303	15.4	-0.287652220112143	-0.287652220112143\\
-13.030303030303	15.6	-0.288616817137982	-0.288616817137982\\
-13.030303030303	15.8	-0.284514559235933	-0.284514559235933\\
-13.030303030303	16	-0.282542719105006	-0.282542719105006\\
-13.030303030303	16.2	-0.279060211826147	-0.279060211826147\\
-13.030303030303	16.4	-0.278609506120056	-0.278609506120056\\
-13.030303030303	16.6	-0.276024880968903	-0.276024880968903\\
-13.030303030303	16.8	-0.276457844044599	-0.276457844044599\\
-13.030303030303	17	-0.278068493371483	-0.278068493371483\\
-13.030303030303	17.2	-0.272405238440335	-0.272405238440335\\
-13.030303030303	17.4	-0.272546001576617	-0.272546001576617\\
-13.030303030303	17.6	-0.271091333945958	-0.271091333945958\\
-13.030303030303	17.8	-0.271797137811112	-0.271797137811112\\
-13.030303030303	18	-0.275064030732239	-0.275064030732239\\
-13.030303030303	18.2	-0.275021783610029	-0.275021783610029\\
-13.030303030303	18.4	-0.273842722071836	-0.273842722071836\\
-13.030303030303	18.6	-0.277845597716959	-0.277845597716959\\
-13.030303030303	18.8	-0.283262625246421	-0.283262625246421\\
-13.030303030303	19	-0.284821945375334	-0.284821945375334\\
-13.030303030303	19.2	-0.277554726206729	-0.277554726206729\\
-13.030303030303	19.4	-0.279810524022839	-0.279810524022839\\
-13.030303030303	19.6	-0.280607546818119	-0.280607546818119\\
-13.030303030303	19.8	-0.28432431796075	-0.28432431796075\\
-13.030303030303	20	-0.285276328890751	-0.285276328890751\\
-13.030303030303	20.2	-0.278089949484656	-0.278089949484656\\
-13.030303030303	20.4	-0.278621265220493	-0.278621265220493\\
-13.030303030303	20.6	-0.280160906511442	-0.280160906511442\\
-13.030303030303	20.8	-0.285796078838782	-0.285796078838782\\
-13.030303030303	21	-0.278185853767941	-0.278185853767941\\
-13.030303030303	21.2	-0.271880587361637	-0.271880587361637\\
-13.030303030303	21.4	-0.275423324687784	-0.275423324687784\\
-13.030303030303	21.6	-0.275750088101193	-0.275750088101193\\
-13.030303030303	21.8	-0.279431798918564	-0.279431798918564\\
-13.030303030303	22	-0.274909787948214	-0.274909787948214\\
-13.030303030303	22.2	-0.27561259925219	-0.27561259925219\\
-13.030303030303	22.4	-0.28053722225201	-0.28053722225201\\
-13.030303030303	22.6	-0.283174310959072	-0.283174310959072\\
-13.030303030303	22.8	-0.281484446908402	-0.281484446908402\\
-13.030303030303	23	-0.280245076819206	-0.280245076819206\\
-13.030303030303	23.2	-0.279745839062813	-0.279745839062813\\
-13.030303030303	23.4	-0.27933353329017	-0.27933353329017\\
-13.030303030303	23.6	-0.278878473553872	-0.278878473553872\\
-13.030303030303	23.8	-0.281989010518021	-0.281989010518021\\
-13.030303030303	24	-0.277500475279458	-0.277500475279458\\
-13.030303030303	24.2	-0.280198506630174	-0.280198506630174\\
-13.030303030303	24.4	-0.278879197737891	-0.278879197737891\\
-13.030303030303	24.6	-0.278569067589773	-0.278569067589773\\
-13.030303030303	24.8	-0.290264184670071	-0.290264184670071\\
-13.030303030303	25	-0.293378503782664	-0.293378503782664\\
-13.030303030303	25.2	-0.275985911109248	-0.275985911109248\\
-13.030303030303	25.4	-0.275802677560469	-0.275802677560469\\
-13.030303030303	25.6	-0.29050290455949	-0.29050290455949\\
-13.030303030303	25.8	-0.302884397524341	-0.302884397524341\\
-13.030303030303	26	-0.313706275598488	-0.313706275598488\\
-13.030303030303	26.2	-0.316231774739095	-0.316231774739095\\
-13.030303030303	26.4	-0.329592948737246	-0.329592948737246\\
-13.030303030303	26.6	-0.356679329239023	-0.356679329239023\\
-13.030303030303	26.8	-0.368033362250745	-0.368033362250745\\
-13.030303030303	27	-0.375780354426002	-0.375780354426002\\
-13.030303030303	27.2	-0.387072684916535	-0.387072684916535\\
-13.030303030303	27.4	-0.418576586389144	-0.418576586389144\\
-13.030303030303	27.6	-0.425283368899554	-0.425283368899554\\
-13.030303030303	27.8	-0.442695743180115	-0.442695743180115\\
-13.030303030303	28	-0.453611775497376	-0.453611775497376\\
-13.030303030303	28.2	-0.45606784231275	-0.45606784231275\\
-13.030303030303	28.4	-0.45421358793301	-0.45421358793301\\
-13.030303030303	28.6	-0.441348673187695	-0.441348673187695\\
-13.030303030303	28.8	-0.447714880631929	-0.447714880631929\\
-13.030303030303	29	-0.456426799309586	-0.456426799309586\\
-13.030303030303	29.2	-0.448074545789361	-0.448074545789361\\
-13.030303030303	29.4	-0.446313394469253	-0.446313394469253\\
-13.030303030303	29.6	-0.443004368499388	-0.443004368499388\\
-13.030303030303	29.8	-0.439031653645455	-0.439031653645455\\
-13.030303030303	30	-0.434598277706918	-0.434598277706918\\
-13.030303030303	30.2	-0.44519988761963	-0.44519988761963\\
-13.030303030303	30.4	-0.444908541577374	-0.444908541577374\\
-13.030303030303	30.6	-0.465763213511381	-0.465763213511381\\
-13.030303030303	30.8	-0.482116635936277	-0.482116635936277\\
-13.030303030303	31	-0.479618739278907	-0.479618739278907\\
-13.030303030303	31.2	-0.475883348744255	-0.475883348744255\\
-13.030303030303	31.4	-0.470467833292781	-0.470467833292781\\
-13.030303030303	31.6	-0.456822000514402	-0.456822000514402\\
-13.030303030303	31.8	-0.455637637894282	-0.455637637894282\\
-13.030303030303	32	-0.45243027592363	-0.45243027592363\\
-13.030303030303	32.2	-0.447669266728471	-0.447669266728471\\
-13.030303030303	32.4	-0.442890132836621	-0.442890132836621\\
-13.030303030303	32.6	-0.443678245295439	-0.443678245295439\\
-13.030303030303	32.8	-0.461944588864544	-0.461944588864544\\
-13.030303030303	33	-0.45076647437177	-0.45076647437177\\
-13.030303030303	33.2	-0.465979342513787	-0.465979342513787\\
-13.030303030303	33.4	-0.464332073693033	-0.464332073693033\\
-13.030303030303	33.6	-0.458408802800855	-0.458408802800855\\
-13.030303030303	33.8	-0.462879568818821	-0.462879568818821\\
-13.030303030303	34	-0.473724337117336	-0.473724337117336\\
-13.030303030303	34.2	-0.464949031306141	-0.464949031306141\\
-13.030303030303	34.4	-0.464425410893492	-0.464425410893492\\
-13.030303030303	34.6	-0.458711708843594	-0.458711708843594\\
-13.030303030303	34.8	-0.453163035587863	-0.453163035587863\\
-13.030303030303	35	-0.446435895686268	-0.446435895686268\\
-13.030303030303	35.2	-0.43903059645997	-0.43903059645997\\
-13.030303030303	35.4	-0.429277600247622	-0.429277600247622\\
-13.030303030303	35.6	-0.41674441668903	-0.41674441668903\\
-13.030303030303	35.8	-0.399868945699748	-0.399868945699748\\
-11.8181818181818	0	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.2	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.4	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.6	-0.276464879869719	-0.276464879869719\\
-11.8181818181818	0.8	-0.277008041777908	-0.277008041777908\\
-11.8181818181818	1	-0.280172359353488	-0.280172359353488\\
-11.8181818181818	1.2	-0.319462116282259	-0.319462116282259\\
-11.8181818181818	1.4	-0.373209153763245	-0.373209153763245\\
-11.8181818181818	1.6	-0.429388000449503	-0.429388000449503\\
-11.8181818181818	1.8	-0.427683624652731	-0.427683624652731\\
-11.8181818181818	2	-0.474469436891591	-0.474469436891591\\
-11.8181818181818	2.2	-0.478806591781391	-0.478806591781391\\
-11.8181818181818	2.4	-0.475090200652285	-0.475090200652285\\
-11.8181818181818	2.6	-0.492915134870807	-0.492915134870807\\
-11.8181818181818	2.8	-0.490814781337584	-0.490814781337584\\
-11.8181818181818	3	-0.488372859587467	-0.488372859587467\\
-11.8181818181818	3.2	-0.490828811503851	-0.490828811503851\\
-11.8181818181818	3.4	-0.49756209520638	-0.49756209520638\\
-11.8181818181818	3.6	-0.495882922338414	-0.495882922338414\\
-11.8181818181818	3.8	-0.493061203867853	-0.493061203867853\\
-11.8181818181818	4	-0.488113942156212	-0.488113942156212\\
-11.8181818181818	4.2	-0.485302807961686	-0.485302807961686\\
-11.8181818181818	4.4	-0.499870839200944	-0.499870839200944\\
-11.8181818181818	4.6	-0.499911930406492	-0.499911930406492\\
-11.8181818181818	4.8	-0.482761097257734	-0.482761097257734\\
-11.8181818181818	5	-0.494223257101046	-0.494223257101046\\
-11.8181818181818	5.2	-0.490358719263404	-0.490358719263404\\
-11.8181818181818	5.4	-0.491125623395716	-0.491125623395716\\
-11.8181818181818	5.6	-0.512726405825908	-0.512726405825908\\
-11.8181818181818	5.8	-0.520910325250034	-0.520910325250034\\
-11.8181818181818	6	-0.515354851676876	-0.515354851676876\\
-11.8181818181818	6.2	-0.507063132860205	-0.507063132860205\\
-11.8181818181818	6.4	-0.498679364424415	-0.498679364424415\\
-11.8181818181818	6.6	-0.493221636281257	-0.493221636281257\\
-11.8181818181818	6.8	-0.481415263993634	-0.481415263993634\\
-11.8181818181818	7	-0.486499870938264	-0.486499870938264\\
-11.8181818181818	7.2	-0.504435368030501	-0.504435368030501\\
-11.8181818181818	7.4	-0.536351411929922	-0.536351411929922\\
-11.8181818181818	7.6	-0.52494240295085	-0.52494240295085\\
-11.8181818181818	7.8	-0.513324916289219	-0.513324916289219\\
-11.8181818181818	8	-0.505100812953183	-0.505100812953183\\
-11.8181818181818	8.2	-0.518564885969886	-0.518564885969886\\
-11.8181818181818	8.4	-0.515438053096069	-0.515438053096069\\
-11.8181818181818	8.6	-0.510583070938199	-0.510583070938199\\
-11.8181818181818	8.8	-0.505534975228089	-0.505534975228089\\
-11.8181818181818	9	-0.49779983086297	-0.49779983086297\\
-11.8181818181818	9.2	-0.489562938194356	-0.489562938194356\\
-11.8181818181818	9.4	-0.502649782048814	-0.502649782048814\\
-11.8181818181818	9.6	-0.52970398281652	-0.52970398281652\\
-11.8181818181818	9.8	-0.525421186722794	-0.525421186722794\\
-11.8181818181818	10	-0.520858662345005	-0.520858662345005\\
-11.8181818181818	10.2	-0.505570763977967	-0.505570763977967\\
-11.8181818181818	10.4	-0.501694076901239	-0.501694076901239\\
-11.8181818181818	10.6	-0.501746505230277	-0.501746505230277\\
-11.8181818181818	10.8	-0.514173795800219	-0.514173795800219\\
-11.8181818181818	11	-0.508380382150267	-0.508380382150267\\
-11.8181818181818	11.2	-0.508600527977646	-0.508600527977646\\
-11.8181818181818	11.4	-0.502671306654214	-0.502671306654214\\
-11.8181818181818	11.6	-0.4964230383905	-0.4964230383905\\
-11.8181818181818	11.8	-0.488266433014574	-0.488266433014574\\
-11.8181818181818	12	-0.41844795101182	-0.41844795101182\\
-11.8181818181818	12.2	-0.217061286422998	-0.217061286422998\\
-11.8181818181818	12.4	-0.315641178124528	-0.315641178124528\\
-11.8181818181818	12.6	-0.329171997869543	-0.329171997869543\\
-11.8181818181818	12.8	-0.303715912642502	-0.303715912642502\\
-11.8181818181818	13	-0.301953418715379	-0.301953418715379\\
-11.8181818181818	13.2	-0.2906637093368	-0.2906637093368\\
-11.8181818181818	13.4	-0.289325416750745	-0.289325416750745\\
-11.8181818181818	13.6	-0.299711548157092	-0.299711548157092\\
-11.8181818181818	13.8	-0.298165566254404	-0.298165566254404\\
-11.8181818181818	14	-0.293041937371921	-0.293041937371921\\
-11.8181818181818	14.2	-0.282824739807737	-0.282824739807737\\
-11.8181818181818	14.4	-0.280030134147441	-0.280030134147441\\
-11.8181818181818	14.6	-0.272370503209271	-0.272370503209271\\
-11.8181818181818	14.8	-0.282061289295466	-0.282061289295466\\
-11.8181818181818	15	-0.278666293613682	-0.278666293613682\\
-11.8181818181818	15.2	-0.277184462826867	-0.277184462826867\\
-11.8181818181818	15.4	-0.286003754710285	-0.286003754710285\\
-11.8181818181818	15.6	-0.286555321154856	-0.286555321154856\\
-11.8181818181818	15.8	-0.281837715729746	-0.281837715729746\\
-11.8181818181818	16	-0.280332312687263	-0.280332312687263\\
-11.8181818181818	16.2	-0.276890907106081	-0.276890907106081\\
-11.8181818181818	16.4	-0.276361100913653	-0.276361100913653\\
-11.8181818181818	16.6	-0.273873487891885	-0.273873487891885\\
-11.8181818181818	16.8	-0.274192107403286	-0.274192107403286\\
-11.8181818181818	17	-0.276585285175619	-0.276585285175619\\
-11.8181818181818	17.2	-0.269739894498182	-0.269739894498182\\
-11.8181818181818	17.4	-0.269766335335144	-0.269766335335144\\
-11.8181818181818	17.6	-0.268082141745913	-0.268082141745913\\
-11.8181818181818	17.8	-0.269284205929079	-0.269284205929079\\
-11.8181818181818	18	-0.272634769978755	-0.272634769978755\\
-11.8181818181818	18.2	-0.272877317072048	-0.272877317072048\\
-11.8181818181818	18.4	-0.270867248829914	-0.270867248829914\\
-11.8181818181818	18.6	-0.275857442013217	-0.275857442013217\\
-11.8181818181818	18.8	-0.283460055266327	-0.283460055266327\\
-11.8181818181818	19	-0.285238446414112	-0.285238446414112\\
-11.8181818181818	19.2	-0.276248625554982	-0.276248625554982\\
-11.8181818181818	19.4	-0.278799011160393	-0.278799011160393\\
-11.8181818181818	19.6	-0.280455052103806	-0.280455052103806\\
-11.8181818181818	19.8	-0.284695856383469	-0.284695856383469\\
-11.8181818181818	20	-0.285676983004871	-0.285676983004871\\
-11.8181818181818	20.2	-0.275730330008823	-0.275730330008823\\
-11.8181818181818	20.4	-0.276820254576159	-0.276820254576159\\
-11.8181818181818	20.6	-0.278979394900692	-0.278979394900692\\
-11.8181818181818	20.8	-0.28570380570138	-0.28570380570138\\
-11.8181818181818	21	-0.277038964307965	-0.277038964307965\\
-11.8181818181818	21.2	-0.269566958541343	-0.269566958541343\\
-11.8181818181818	21.4	-0.273973919150633	-0.273973919150633\\
-11.8181818181818	21.6	-0.274425055835832	-0.274425055835832\\
-11.8181818181818	21.8	-0.278577027360641	-0.278577027360641\\
-11.8181818181818	22	-0.272452440743694	-0.272452440743694\\
-11.8181818181818	22.2	-0.273396860114461	-0.273396860114461\\
-11.8181818181818	22.4	-0.279032147700844	-0.279032147700844\\
-11.8181818181818	22.6	-0.282351402088434	-0.282351402088434\\
-11.8181818181818	22.8	-0.280210440257328	-0.280210440257328\\
-11.8181818181818	23	-0.278802666775004	-0.278802666775004\\
-11.8181818181818	23.2	-0.278225016390448	-0.278225016390448\\
-11.8181818181818	23.4	-0.277916486058139	-0.277916486058139\\
-11.8181818181818	23.6	-0.277420732022488	-0.277420732022488\\
-11.8181818181818	23.8	-0.280918539479479	-0.280918539479479\\
-11.8181818181818	24	-0.275661652845844	-0.275661652845844\\
-11.8181818181818	24.2	-0.27904722909751	-0.27904722909751\\
-11.8181818181818	24.4	-0.277062811076725	-0.277062811076725\\
-11.8181818181818	24.6	-0.27699798396234	-0.27699798396234\\
-11.8181818181818	24.8	-0.290174252268079	-0.290174252268079\\
-11.8181818181818	25	-0.296502156130423	-0.296502156130423\\
-11.8181818181818	25.2	-0.281546529451896	-0.281546529451896\\
-11.8181818181818	25.4	-0.283840353308645	-0.283840353308645\\
-11.8181818181818	25.6	-0.300714700618346	-0.300714700618346\\
-11.8181818181818	25.8	-0.31516899258827	-0.31516899258827\\
-11.8181818181818	26	-0.325570658588271	-0.325570658588271\\
-11.8181818181818	26.2	-0.329673887399727	-0.329673887399727\\
-11.8181818181818	26.4	-0.349272438099613	-0.349272438099613\\
-11.8181818181818	26.6	-0.385026578030858	-0.385026578030858\\
-11.8181818181818	26.8	-0.398446263476422	-0.398446263476422\\
-11.8181818181818	27	-0.407639395836556	-0.407639395836556\\
-11.8181818181818	27.2	-0.421916316667058	-0.421916316667058\\
-11.8181818181818	27.4	-0.460347401898559	-0.460347401898559\\
-11.8181818181818	27.6	-0.469041005271931	-0.469041005271931\\
-11.8181818181818	27.8	-0.489361005204729	-0.489361005204729\\
-11.8181818181818	28	-0.502123238905457	-0.502123238905457\\
-11.8181818181818	28.2	-0.505576359305514	-0.505576359305514\\
-11.8181818181818	28.4	-0.502134555086493	-0.502134555086493\\
-11.8181818181818	28.6	-0.488678257368748	-0.488678257368748\\
-11.8181818181818	28.8	-0.497701506033688	-0.497701506033688\\
-11.8181818181818	29	-0.507460331026498	-0.507460331026498\\
-11.8181818181818	29.2	-0.496892064332558	-0.496892064332558\\
-11.8181818181818	29.4	-0.495331681248106	-0.495331681248106\\
-11.8181818181818	29.6	-0.491341961678688	-0.491341961678688\\
-11.8181818181818	29.8	-0.486507119111864	-0.486507119111864\\
-11.8181818181818	30	-0.483090149111062	-0.483090149111062\\
-11.8181818181818	30.2	-0.496088939291975	-0.496088939291975\\
-11.8181818181818	30.4	-0.495774140184743	-0.495774140184743\\
-11.8181818181818	30.6	-0.518707275774358	-0.518707275774358\\
-11.8181818181818	30.8	-0.537584236324204	-0.537584236324204\\
-11.8181818181818	31	-0.534352785313987	-0.534352785313987\\
-11.8181818181818	31.2	-0.528380478171101	-0.528380478171101\\
-11.8181818181818	31.4	-0.522676187938635	-0.522676187938635\\
-11.8181818181818	31.6	-0.507536827925846	-0.507536827925846\\
-11.8181818181818	31.8	-0.506238418524544	-0.506238418524544\\
-11.8181818181818	32	-0.502691890085081	-0.502691890085081\\
-11.8181818181818	32.2	-0.497301079119638	-0.497301079119638\\
-11.8181818181818	32.4	-0.491985291293994	-0.491985291293994\\
-11.8181818181818	32.6	-0.492604409988203	-0.492604409988203\\
-11.8181818181818	32.8	-0.514633017306586	-0.514633017306586\\
-11.8181818181818	33	-0.501721956696949	-0.501721956696949\\
-11.8181818181818	33.2	-0.51891316342288	-0.51891316342288\\
-11.8181818181818	33.4	-0.516557538098039	-0.516557538098039\\
-11.8181818181818	33.6	-0.508751600375499	-0.508751600375499\\
-11.8181818181818	33.8	-0.514727120804925	-0.514727120804925\\
-11.8181818181818	34	-0.52709594616127	-0.52709594616127\\
-11.8181818181818	34.2	-0.516646980508249	-0.516646980508249\\
-11.8181818181818	34.4	-0.515565831614831	-0.515565831614831\\
-11.8181818181818	34.6	-0.509459901107743	-0.509459901107743\\
-11.8181818181818	34.8	-0.502877079219255	-0.502877079219255\\
-11.8181818181818	35	-0.494890498623623	-0.494890498623623\\
-11.8181818181818	35.2	-0.485611527445732	-0.485611527445732\\
-11.8181818181818	35.4	-0.473098897176459	-0.473098897176459\\
-11.8181818181818	35.6	-0.457031702397102	-0.457031702397102\\
-11.8181818181818	35.8	-0.435092233203708	-0.435092233203708\\
-10.6060606060606	0	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.2	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.4	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.6	-0.27428259290096	-0.27428259290096\\
-10.6060606060606	0.8	-0.274971460001349	-0.274971460001349\\
-10.6060606060606	1	-0.278984584515183	-0.278984584515183\\
-10.6060606060606	1.2	-0.328793679175548	-0.328793679175548\\
-10.6060606060606	1.4	-0.396784353691424	-0.396784353691424\\
-10.6060606060606	1.6	-0.466565212934596	-0.466565212934596\\
-10.6060606060606	1.8	-0.464659445839161	-0.464659445839161\\
-10.6060606060606	2	-0.523563627587174	-0.523563627587174\\
-10.6060606060606	2.2	-0.528583549622869	-0.528583549622869\\
-10.6060606060606	2.4	-0.52459703186464	-0.52459703186464\\
-10.6060606060606	2.6	-0.544404601053966	-0.544404601053966\\
-10.6060606060606	2.8	-0.541646596012996	-0.541646596012996\\
-10.6060606060606	3	-0.538714400920768	-0.538714400920768\\
-10.6060606060606	3.2	-0.54166989245431	-0.54166989245431\\
-10.6060606060606	3.4	-0.549762060070601	-0.549762060070601\\
-10.6060606060606	3.6	-0.548068579743066	-0.548068579743066\\
-10.6060606060606	3.8	-0.544692311223935	-0.544692311223935\\
-10.6060606060606	4	-0.5399058163272	-0.5399058163272\\
-10.6060606060606	4.2	-0.536503526691684	-0.536503526691684\\
-10.6060606060606	4.4	-0.554073428746466	-0.554073428746466\\
-10.6060606060606	4.6	-0.554107116795054	-0.554107116795054\\
-10.6060606060606	4.8	-0.534624114608582	-0.534624114608582\\
-10.6060606060606	5	-0.545919391316078	-0.545919391316078\\
-10.6060606060606	5.2	-0.541761294099769	-0.541761294099769\\
-10.6060606060606	5.4	-0.54161613128025	-0.54161613128025\\
-10.6060606060606	5.6	-0.566261523182882	-0.566261523182882\\
-10.6060606060606	5.8	-0.576237830368431	-0.576237830368431\\
-10.6060606060606	6	-0.567645633274885	-0.567645633274885\\
-10.6060606060606	6.2	-0.558866612746849	-0.558866612746849\\
-10.6060606060606	6.4	-0.550063008810515	-0.550063008810515\\
-10.6060606060606	6.6	-0.544678368831122	-0.544678368831122\\
-10.6060606060606	6.8	-0.529901794850174	-0.529901794850174\\
-10.6060606060606	7	-0.536080146326583	-0.536080146326583\\
-10.6060606060606	7.2	-0.556432329187533	-0.556432329187533\\
-10.6060606060606	7.4	-0.591583362777953	-0.591583362777953\\
-10.6060606060606	7.6	-0.578526732910955	-0.578526732910955\\
-10.6060606060606	7.8	-0.56665683100025	-0.56665683100025\\
-10.6060606060606	8	-0.556722069847931	-0.556722069847931\\
-10.6060606060606	8.2	-0.572778239852576	-0.572778239852576\\
-10.6060606060606	8.4	-0.569868560264516	-0.569868560264516\\
-10.6060606060606	8.6	-0.563799925524736	-0.563799925524736\\
-10.6060606060606	8.8	-0.557626400278021	-0.557626400278021\\
-10.6060606060606	9	-0.549295558874225	-0.549295558874225\\
-10.6060606060606	9.2	-0.539623221742235	-0.539623221742235\\
-10.6060606060606	9.4	-0.553706775093129	-0.553706775093129\\
-10.6060606060606	9.6	-0.584946947855507	-0.584946947855507\\
-10.6060606060606	9.8	-0.580682296389685	-0.580682296389685\\
-10.6060606060606	10	-0.573749290770247	-0.573749290770247\\
-10.6060606060606	10.2	-0.559902771332292	-0.559902771332292\\
-10.6060606060606	10.4	-0.553590841223331	-0.553590841223331\\
-10.6060606060606	10.6	-0.554045728887447	-0.554045728887447\\
-10.6060606060606	10.8	-0.5678031395683	-0.5678031395683\\
-10.6060606060606	11	-0.562305840953687	-0.562305840953687\\
-10.6060606060606	11.2	-0.561681847025924	-0.561681847025924\\
-10.6060606060606	11.4	-0.555055556259637	-0.555055556259637\\
-10.6060606060606	11.6	-0.547826346033621	-0.547826346033621\\
-10.6060606060606	11.8	-0.537623499240117	-0.537623499240117\\
-10.6060606060606	12	-0.440715650415269	-0.440715650415269\\
-10.6060606060606	12.2	-0.219001340721508	-0.219001340721508\\
-10.6060606060606	12.4	-0.314775032132293	-0.314775032132293\\
-10.6060606060606	12.6	-0.327761725673154	-0.327761725673154\\
-10.6060606060606	12.8	-0.304005759303732	-0.304005759303732\\
-10.6060606060606	13	-0.300861804561579	-0.300861804561579\\
-10.6060606060606	13.2	-0.289046292871699	-0.289046292871699\\
-10.6060606060606	13.4	-0.287914559926055	-0.287914559926055\\
-10.6060606060606	13.6	-0.297298477127265	-0.297298477127265\\
-10.6060606060606	13.8	-0.295398486079543	-0.295398486079543\\
-10.6060606060606	14	-0.289394484672149	-0.289394484672149\\
-10.6060606060606	14.2	-0.278976208007886	-0.278976208007886\\
-10.6060606060606	14.4	-0.276261481722276	-0.276261481722276\\
-10.6060606060606	14.6	-0.268619945411531	-0.268619945411531\\
-10.6060606060606	14.8	-0.279480339567119	-0.279480339567119\\
-10.6060606060606	15	-0.277409000903569	-0.277409000903569\\
-10.6060606060606	15.2	-0.273448790717388	-0.273448790717388\\
-10.6060606060606	15.4	-0.282916769838938	-0.282916769838938\\
-10.6060606060606	15.6	-0.282783957529413	-0.282783957529413\\
-10.6060606060606	15.8	-0.277627523738445	-0.277627523738445\\
-10.6060606060606	16	-0.276962753092238	-0.276962753092238\\
-10.6060606060606	16.2	-0.273941082001626	-0.273941082001626\\
-10.6060606060606	16.4	-0.2733439976002	-0.2733439976002\\
-10.6060606060606	16.6	-0.271274296785858	-0.271274296785858\\
-10.6060606060606	16.8	-0.271382849397531	-0.271382849397531\\
-10.6060606060606	17	-0.274702742076306	-0.274702742076306\\
-10.6060606060606	17.2	-0.266808918133615	-0.266808918133615\\
-10.6060606060606	17.4	-0.26665623393304	-0.26665623393304\\
-10.6060606060606	17.6	-0.264800815810722	-0.264800815810722\\
-10.6060606060606	17.8	-0.266624334697396	-0.266624334697396\\
-10.6060606060606	18	-0.269738457465366	-0.269738457465366\\
-10.6060606060606	18.2	-0.270390162117589	-0.270390162117589\\
-10.6060606060606	18.4	-0.267337618024407	-0.267337618024407\\
-10.6060606060606	18.6	-0.273283895863244	-0.273283895863244\\
-10.6060606060606	18.8	-0.283385441571982	-0.283385441571982\\
-10.6060606060606	19	-0.285303901763985	-0.285303901763985\\
-10.6060606060606	19.2	-0.274673905461098	-0.274673905461098\\
-10.6060606060606	19.4	-0.277394704880676	-0.277394704880676\\
-10.6060606060606	19.6	-0.280180567580471	-0.280180567580471\\
-10.6060606060606	19.8	-0.284754596497969	-0.284754596497969\\
-10.6060606060606	20	-0.285670675876489	-0.285670675876489\\
-10.6060606060606	20.2	-0.272604222585078	-0.272604222585078\\
-10.6060606060606	20.4	-0.27442779577828	-0.27442779577828\\
-10.6060606060606	20.6	-0.277294667620795	-0.277294667620795\\
-10.6060606060606	20.8	-0.28494439419266	-0.28494439419266\\
-10.6060606060606	21	-0.275614790180393	-0.275614790180393\\
-10.6060606060606	21.2	-0.267176535333437	-0.267176535333437\\
-10.6060606060606	21.4	-0.272419688444355	-0.272419688444355\\
-10.6060606060606	21.6	-0.273011986034093	-0.273011986034093\\
-10.6060606060606	21.8	-0.277431743153761	-0.277431743153761\\
-10.6060606060606	22	-0.269538125591633	-0.269538125591633\\
-10.6060606060606	22.2	-0.270747055880217	-0.270747055880217\\
-10.6060606060606	22.4	-0.276853236998071	-0.276853236998071\\
-10.6060606060606	22.6	-0.280849634676435	-0.280849634676435\\
-10.6060606060606	22.8	-0.278255744372843	-0.278255744372843\\
-10.6060606060606	23	-0.276744306831592	-0.276744306831592\\
-10.6060606060606	23.2	-0.276108449113897	-0.276108449113897\\
-10.6060606060606	23.4	-0.275991855641395	-0.275991855641395\\
-10.6060606060606	23.6	-0.275488342110483	-0.275488342110483\\
-10.6060606060606	23.8	-0.279194551325981	-0.279194551325981\\
-10.6060606060606	24	-0.27334247529014	-0.27334247529014\\
-10.6060606060606	24.2	-0.277403516091537	-0.277403516091537\\
-10.6060606060606	24.4	-0.274626512863255	-0.274626512863255\\
-10.6060606060606	24.6	-0.27493689549515	-0.27493689549515\\
-10.6060606060606	24.8	-0.288967689461608	-0.288967689461608\\
-10.6060606060606	25	-0.299475607716029	-0.299475607716029\\
-10.6060606060606	25.2	-0.289773321093655	-0.289773321093655\\
-10.6060606060606	25.4	-0.295591792354416	-0.295591792354416\\
-10.6060606060606	25.6	-0.313958572271307	-0.313958572271307\\
-10.6060606060606	25.8	-0.330011883621904	-0.330011883621904\\
-10.6060606060606	26	-0.33864663446471	-0.33864663446471\\
-10.6060606060606	26.2	-0.344731401470094	-0.344731401470094\\
-10.6060606060606	26.4	-0.371716284013945	-0.371716284013945\\
-10.6060606060606	26.6	-0.416773662972064	-0.416773662972064\\
-10.6060606060606	26.8	-0.431870664565489	-0.431870664565489\\
-10.6060606060606	27	-0.442260552752955	-0.442260552752955\\
-10.6060606060606	27.2	-0.459523660026681	-0.459523660026681\\
-10.6060606060606	27.4	-0.504285622206241	-0.504285622206241\\
-10.6060606060606	27.6	-0.515057460610631	-0.515057460610631\\
-10.6060606060606	27.8	-0.537602096507327	-0.537602096507327\\
-10.6060606060606	28	-0.551798179351654	-0.551798179351654\\
-10.6060606060606	28.2	-0.556395054873579	-0.556395054873579\\
-10.6060606060606	28.4	-0.550905292629355	-0.550905292629355\\
-10.6060606060606	28.6	-0.538016166194007	-0.538016166194007\\
-10.6060606060606	28.8	-0.550085828004708	-0.550085828004708\\
-10.6060606060606	29	-0.560390359451024	-0.560390359451024\\
-10.6060606060606	29.2	-0.547603295958413	-0.547603295958413\\
-10.6060606060606	29.4	-0.546516724471013	-0.546516724471013\\
-10.6060606060606	29.6	-0.541921508006768	-0.541921508006768\\
-10.6060606060606	29.8	-0.536298954799457	-0.536298954799457\\
-10.6060606060606	30	-0.534812277039345	-0.534812277039345\\
-10.6060606060606	30.2	-0.55002879663878	-0.55002879663878\\
-10.6060606060606	30.4	-0.549709478385655	-0.549709478385655\\
-10.6060606060606	30.6	-0.57335355741943	-0.57335355741943\\
-10.6060606060606	30.8	-0.594046125548999	-0.594046125548999\\
-10.6060606060606	31	-0.590036298788757	-0.590036298788757\\
-10.6060606060606	31.2	-0.581321031253173	-0.581321031253173\\
-10.6060606060606	31.4	-0.575777758878546	-0.575777758878546\\
-10.6060606060606	31.6	-0.55998798604232	-0.55998798604232\\
-10.6060606060606	31.8	-0.558654338027793	-0.558654338027793\\
-10.6060606060606	32	-0.554972836622109	-0.554972836622109\\
-10.6060606060606	32.2	-0.549208304414105	-0.549208304414105\\
-10.6060606060606	32.4	-0.543653445334441	-0.543653445334441\\
-10.6060606060606	32.6	-0.543940542441157	-0.543940542441157\\
-10.6060606060606	32.8	-0.569289052334748	-0.569289052334748\\
-10.6060606060606	33	-0.555131853664695	-0.555131853664695\\
-10.6060606060606	33.2	-0.573509356784522	-0.573509356784522\\
-10.6060606060606	33.4	-0.570331334263042	-0.570331334263042\\
-10.6060606060606	33.6	-0.560522014447327	-0.560522014447327\\
-10.6060606060606	33.8	-0.568121720069639	-0.568121720069639\\
-10.6060606060606	34	-0.5814917028835	-0.5814917028835\\
-10.6060606060606	34.2	-0.56962924699444	-0.56962924699444\\
-10.6060606060606	34.4	-0.567810301334088	-0.567810301334088\\
-10.6060606060606	34.6	-0.561755853145493	-0.561755853145493\\
-10.6060606060606	34.8	-0.55431153782899	-0.55431153782899\\
-10.6060606060606	35	-0.545274939782743	-0.545274939782743\\
-10.6060606060606	35.2	-0.534152549917562	-0.534152549917562\\
-10.6060606060606	35.4	-0.518799856452185	-0.518799856452185\\
-10.6060606060606	35.6	-0.499101348064071	-0.499101348064071\\
-10.6060606060606	35.8	-0.471840251445001	-0.471840251445001\\
-9.39393939393939	0	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.2	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.4	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.6	-0.271366802929791	-0.271366802929791\\
-9.39393939393939	0.8	-0.272197458689532	-0.272197458689532\\
-9.39393939393939	1	-0.277036564207757	-0.277036564207757\\
-9.39393939393939	1.2	-0.337076006127887	-0.337076006127887\\
-9.39393939393939	1.4	-0.41887409615251	-0.41887409615251\\
-9.39393939393939	1.6	-0.501448964405745	-0.501448964405745\\
-9.39393939393939	1.8	-0.499424010388217	-0.499424010388217\\
-9.39393939393939	2	-0.569988152012761	-0.569988152012761\\
-9.39393939393939	2.2	-0.575529605307143	-0.575529605307143\\
-9.39393939393939	2.4	-0.571490837567719	-0.571490837567719\\
-9.39393939393939	2.6	-0.59241125037555	-0.59241125037555\\
-9.39393939393939	2.8	-0.588987733206196	-0.588987733206196\\
-9.39393939393939	3	-0.58562560825873	-0.58562560825873\\
-9.39393939393939	3.2	-0.58901798514407	-0.58901798514407\\
-9.39393939393939	3.4	-0.598299747804239	-0.598299747804239\\
-9.39393939393939	3.6	-0.596721160485396	-0.596721160485396\\
-9.39393939393939	3.8	-0.592863119470452	-0.592863119470452\\
-9.39393939393939	4	-0.588674347647841	-0.588674347647841\\
-9.39393939393939	4.2	-0.584744453388081	-0.584744453388081\\
-9.39393939393939	4.4	-0.604962973974421	-0.604962973974421\\
-9.39393939393939	4.6	-0.604983523120229	-0.604983523120229\\
-9.39393939393939	4.8	-0.583884670675748	-0.583884670675748\\
-9.39393939393939	5	-0.594084843606958	-0.594084843606958\\
-9.39393939393939	5.2	-0.589863100702277	-0.589863100702277\\
-9.39393939393939	5.4	-0.588507138141586	-0.588507138141586\\
-9.39393939393939	5.6	-0.61530934491806	-0.61530934491806\\
-9.39393939393939	5.8	-0.626911855867833	-0.626911855867833\\
-9.39393939393939	6	-0.614925015111515	-0.614925015111515\\
-9.39393939393939	6.2	-0.606172544353113	-0.606172544353113\\
-9.39393939393939	6.4	-0.597492057506544	-0.597492057506544\\
-9.39393939393939	6.6	-0.592627009324916	-0.592627009324916\\
-9.39393939393939	6.8	-0.575019111867185	-0.575019111867185\\
-9.39393939393939	7	-0.582176427661657	-0.582176427661657\\
-9.39393939393939	7.2	-0.604187195675947	-0.604187195675947\\
-9.39393939393939	7.4	-0.64097085179887	-0.64097085179887\\
-9.39393939393939	7.6	-0.626718009802842	-0.626718009802842\\
-9.39393939393939	7.8	-0.615425665688848	-0.615425665688848\\
-9.39393939393939	8	-0.603969348453879	-0.603969348453879\\
-9.39393939393939	8.2	-0.622236681429681	-0.622236681429681\\
-9.39393939393939	8.4	-0.619841586653777	-0.619841586653777\\
-9.39393939393939	8.6	-0.612614165341951	-0.612614165341951\\
-9.39393939393939	8.8	-0.605411081477448	-0.605411081477448\\
-9.39393939393939	9	-0.596932320706214	-0.596932320706214\\
-9.39393939393939	9.2	-0.586090534439627	-0.586090534439627\\
-9.39393939393939	9.4	-0.600411413368308	-0.600411413368308\\
-9.39393939393939	9.6	-0.634824020791327	-0.634824020791327\\
-9.39393939393939	9.8	-0.630924090088689	-0.630924090088689\\
-9.39393939393939	10	-0.621354819768605	-0.621354819768605\\
-9.39393939393939	10.2	-0.610523347730215	-0.610523347730215\\
-9.39393939393939	10.4	-0.601433849132015	-0.601433849132015\\
-9.39393939393939	10.6	-0.602388269140902	-0.602388269140902\\
-9.39393939393939	10.8	-0.616868672277536	-0.616868672277536\\
-9.39393939393939	11	-0.612184540624013	-0.612184540624013\\
-9.39393939393939	11.2	-0.610476076632391	-0.610476076632391\\
-9.39393939393939	11.4	-0.603435182049419	-0.603435182049419\\
-9.39393939393939	11.6	-0.59545507916069	-0.59545507916069\\
-9.39393939393939	11.8	-0.583302958284949	-0.583302958284949\\
-9.39393939393939	12	-0.457607909013995	-0.457607909013995\\
-9.39393939393939	12.2	-0.225483308447556	-0.225483308447556\\
-9.39393939393939	12.4	-0.31140446484404	-0.31140446484404\\
-9.39393939393939	12.6	-0.322619124527915	-0.322619124527915\\
-9.39393939393939	12.8	-0.302605333920211	-0.302605333920211\\
-9.39393939393939	13	-0.297814806653834	-0.297814806653834\\
-9.39393939393939	13.2	-0.286071914163821	-0.286071914163821\\
-9.39393939393939	13.4	-0.285177581846911	-0.285177581846911\\
-9.39393939393939	13.6	-0.292503761644998	-0.292503761644998\\
-9.39393939393939	13.8	-0.290236476950394	-0.290236476950394\\
-9.39393939393939	14	-0.283514539132342	-0.283514539132342\\
-9.39393939393939	14.2	-0.273584332855682	-0.273584332855682\\
-9.39393939393939	14.4	-0.271150674324779	-0.271150674324779\\
-9.39393939393939	14.6	-0.264085773878993	-0.264085773878993\\
-9.39393939393939	14.8	-0.27566554895612	-0.27566554895612\\
-9.39393939393939	15	-0.275486454346913	-0.275486454346913\\
-9.39393939393939	15.2	-0.268549263042133	-0.268549263042133\\
-9.39393939393939	15.4	-0.278168652858294	-0.278168652858294\\
-9.39393939393939	15.6	-0.277130826580644	-0.277130826580644\\
-9.39393939393939	15.8	-0.271775879880244	-0.271775879880244\\
-9.39393939393939	16	-0.272264620196677	-0.272264620196677\\
-9.39393939393939	16.2	-0.270028787060382	-0.270028787060382\\
-9.39393939393939	16.4	-0.269384351093523	-0.269384351093523\\
-9.39393939393939	16.6	-0.268037480110624	-0.268037480110624\\
-9.39393939393939	16.8	-0.267854333322823	-0.267854333322823\\
-9.39393939393939	17	-0.272155530289831	-0.272155530289831\\
-9.39393939393939	17.2	-0.263476650204125	-0.263476650204125\\
-9.39393939393939	17.4	-0.263093530853195	-0.263093530853195\\
-9.39393939393939	17.6	-0.261149165276676	-0.261149165276676\\
-9.39393939393939	17.8	-0.263661901786568	-0.263661901786568\\
-9.39393939393939	18	-0.266215443786843	-0.266215443786843\\
-9.39393939393939	18.2	-0.267367280504256	-0.267367280504256\\
-9.39393939393939	18.4	-0.263156827853235	-0.263156827853235\\
-9.39393939393939	18.6	-0.269918494469234	-0.269918494469234\\
-9.39393939393939	18.8	-0.28258466319157	-0.28258466319157\\
-9.39393939393939	19	-0.284541172046513	-0.284541172046513\\
-9.39393939393939	19.2	-0.272543642007691	-0.272543642007691\\
-9.39393939393939	19.4	-0.275279949109029	-0.275279949109029\\
-9.39393939393939	19.6	-0.279367007508597	-0.279367007508597\\
-9.39393939393939	19.8	-0.284028062355629	-0.284028062355629\\
-9.39393939393939	20	-0.28478293535781	-0.28478293535781\\
-9.39393939393939	20.2	-0.268549202125772	-0.268549202125772\\
-9.39393939393939	20.4	-0.271216861270616	-0.271216861270616\\
-9.39393939393939	20.6	-0.274809494034677	-0.274809494034677\\
-9.39393939393939	20.8	-0.283102293854195	-0.283102293854195\\
-9.39393939393939	21	-0.27360825018863	-0.27360825018863\\
-9.39393939393939	21.2	-0.264530102066243	-0.264530102066243\\
-9.39393939393939	21.4	-0.270485998793466	-0.270485998793466\\
-9.39393939393939	21.6	-0.271222272820803	-0.271222272820803\\
-9.39393939393939	21.8	-0.275658841429418	-0.275658841429418\\
-9.39393939393939	22	-0.266010680330017	-0.266010680330017\\
-9.39393939393939	22.2	-0.267479791065465	-0.267479791065465\\
-9.39393939393939	22.4	-0.273742369772453	-0.273742369772453\\
-9.39393939393939	22.6	-0.278335269532246	-0.278335269532246\\
-9.39393939393939	22.8	-0.275336787280797	-0.275336787280797\\
-9.39393939393939	23	-0.273804009632403	-0.273804009632403\\
-9.39393939393939	23.2	-0.273138335845194	-0.273138335845194\\
-9.39393939393939	23.4	-0.273288944339822	-0.273288944339822\\
-9.39393939393939	23.6	-0.272814615466725	-0.272814615466725\\
-9.39393939393939	23.8	-0.27651022510225	-0.27651022510225\\
-9.39393939393939	24	-0.270318833025127	-0.270318833025127\\
-9.39393939393939	24.2	-0.274966868749961	-0.274966868749961\\
-9.39393939393939	24.4	-0.271346090194772	-0.271346090194772\\
-9.39393939393939	24.6	-0.272131705082851	-0.272131705082851\\
-9.39393939393939	24.8	-0.28623977313554	-0.28623977313554\\
-9.39393939393939	25	-0.301519491875898	-0.301519491875898\\
-9.39393939393939	25.2	-0.299561975792741	-0.299561975792741\\
-9.39393939393939	25.4	-0.309661294073216	-0.309661294073216\\
-9.39393939393939	25.6	-0.328610653304973	-0.328610653304973\\
-9.39393939393939	25.8	-0.345568656436225	-0.345568656436225\\
-9.39393939393939	26	-0.351158643952724	-0.351158643952724\\
-9.39393939393939	26.2	-0.35945007033136	-0.35945007033136\\
-9.39393939393939	26.4	-0.394262259576419	-0.394262259576419\\
-9.39393939393939	26.6	-0.448286268701165	-0.448286268701165\\
-9.39393939393939	26.8	-0.464448563652327	-0.464448563652327\\
-9.39393939393939	27	-0.475628918018557	-0.475628918018557\\
-9.39393939393939	27.2	-0.495548228692957	-0.495548228692957\\
-9.39393939393939	27.4	-0.545282252335529	-0.545282252335529\\
-9.39393939393939	27.6	-0.558001788857781	-0.558001788857781\\
-9.39393939393939	27.8	-0.581777543904001	-0.581777543904001\\
-9.39393939393939	28	-0.596798267171442	-0.596798267171442\\
-9.39393939393939	28.2	-0.602572790480348	-0.602572790480348\\
-9.39393939393939	28.4	-0.594757615105288	-0.594757615105288\\
-9.39393939393939	28.6	-0.58364145917881	-0.58364145917881\\
-9.39393939393939	28.8	-0.598844013789762	-0.598844013789762\\
-9.39393939393939	29	-0.609086507129792	-0.609086507129792\\
-9.39393939393939	29.2	-0.594324281679035	-0.594324281679035\\
-9.39393939393939	29.4	-0.593957707188839	-0.593957707188839\\
-9.39393939393939	29.6	-0.588906125954885	-0.588906125954885\\
-9.39393939393939	29.8	-0.582664578139969	-0.582664578139969\\
-9.39393939393939	30	-0.583895773480494	-0.583895773480494\\
-9.39393939393939	30.2	-0.600885633046969	-0.600885633046969\\
-9.39393939393939	30.4	-0.600582689952052	-0.600582689952052\\
-9.39393939393939	30.6	-0.623366224857655	-0.623366224857655\\
-9.39393939393939	30.8	-0.644900937352051	-0.644900937352051\\
-9.39393939393939	31	-0.640148598335168	-0.640148598335168\\
-9.39393939393939	31.2	-0.628442041277446	-0.628442041277446\\
-9.39393939393939	31.4	-0.623532203298393	-0.623532203298393\\
-9.39393939393939	31.6	-0.60808460852914	-0.60808460852914\\
-9.39393939393939	31.8	-0.606805601603205	-0.606805601603205\\
-9.39393939393939	32	-0.603227164421569	-0.603227164421569\\
-9.39393939393939	32.2	-0.59741056420488	-0.59741056420488\\
-9.39393939393939	32.4	-0.591968893742084	-0.591968893742084\\
-9.39393939393939	32.6	-0.591781521772589	-0.591781521772589\\
-9.39393939393939	32.8	-0.61959617851161	-0.61959617851161\\
-9.39393939393939	33	-0.604862686122957	-0.604862686122957\\
-9.39393939393939	33.2	-0.623432584335249	-0.623432584335249\\
-9.39393939393939	33.4	-0.619398514370727	-0.619398514370727\\
-9.39393939393939	33.6	-0.607677356425031	-0.607677356425031\\
-9.39393939393939	33.8	-0.616850057308039	-0.616850057308039\\
-9.39393939393939	34	-0.630540535125788	-0.630540535125788\\
-9.39393939393939	34.2	-0.617705953876833	-0.617705953876833\\
-9.39393939393939	34.4	-0.615032992522866	-0.615032992522866\\
-9.39393939393939	34.6	-0.609508387805915	-0.609508387805915\\
-9.39393939393939	34.8	-0.601486807018375	-0.601486807018375\\
-9.39393939393939	35	-0.591745775365038	-0.591745775365038\\
-9.39393939393939	35.2	-0.57901753175096	-0.57901753175096\\
-9.39393939393939	35.4	-0.561051761870404	-0.561051761870404\\
-9.39393939393939	35.6	-0.53801833169076	-0.53801833169076\\
-9.39393939393939	35.8	-0.505743990932923	-0.505743990932923\\
-8.18181818181818	0	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.2	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.4	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.6	-0.267307199839724	-0.267307199839724\\
-8.18181818181818	0.8	-0.268255543215218	-0.268255543215218\\
-8.18181818181818	1	-0.273780219968719	-0.273780219968719\\
-8.18181818181818	1.2	-0.342304525859017	-0.342304525859017\\
-8.18181818181818	1.4	-0.435507054175588	-0.435507054175588\\
-8.18181818181818	1.6	-0.528236851922478	-0.528236851922478\\
-8.18181818181818	1.8	-0.526193576882212	-0.526193576882212\\
-8.18181818181818	2	-0.60629645842825	-0.60629645842825\\
-8.18181818181818	2.2	-0.612120818650832	-0.612120818650832\\
-8.18181818181818	2.4	-0.608259734874789	-0.608259734874789\\
-8.18181818181818	2.6	-0.629246857267717	-0.629246857267717\\
-8.18181818181818	2.8	-0.625244152749874	-0.625244152749874\\
-8.18181818181818	3	-0.621574677057842	-0.621574677057842\\
-8.18181818181818	3.2	-0.625278002148967	-0.625278002148967\\
-8.18181818181818	3.4	-0.63540780472048	-0.63540780472048\\
-8.18181818181818	3.6	-0.634059787646367	-0.634059787646367\\
-8.18181818181818	3.8	-0.629862599834187	-0.629862599834187\\
-8.18181818181818	4	-0.626633129738554	-0.626633129738554\\
-8.18181818181818	4.2	-0.622315335885285	-0.622315335885285\\
-8.18181818181818	4.4	-0.644446162347452	-0.644446162347452\\
-8.18181818181818	4.6	-0.644449576235597	-0.644449576235597\\
-8.18181818181818	4.8	-0.622695557123548	-0.622695557123548\\
-8.18181818181818	5	-0.631007849296281	-0.631007849296281\\
-8.18181818181818	5.2	-0.626966321700002	-0.626966321700002\\
-8.18181818181818	5.4	-0.624266101479542	-0.624266101479542\\
-8.18181818181818	5.6	-0.652012599524166	-0.652012599524166\\
-8.18181818181818	5.8	-0.664841037958679	-0.664841037958679\\
-8.18181818181818	6	-0.649575262288516	-0.649575262288516\\
-8.18181818181818	6.2	-0.641370390455733	-0.641370390455733\\
-8.18181818181818	6.4	-0.633350112729275	-0.633350112729275\\
-8.18181818181818	6.6	-0.629387040676545	-0.629387040676545\\
-8.18181818181818	6.8	-0.609491056583122	-0.609491056583122\\
-8.18181818181818	7	-0.617371299610703	-0.617371299610703\\
-8.18181818181818	7.2	-0.640031235025226	-0.640031235025226\\
-8.18181818181818	7.4	-0.676579524199763	-0.676579524199763\\
-8.18181818181818	7.6	-0.661761094476698	-0.661761094476698\\
-8.18181818181818	7.8	-0.651812115929825	-0.651812115929825\\
-8.18181818181818	8	-0.639243091841188	-0.639243091841188\\
-8.18181818181818	8.2	-0.659019025037677	-0.659019025037677\\
-8.18181818181818	8.4	-0.657369339318168	-0.657369339318168\\
-8.18181818181818	8.6	-0.649203436679818	-0.649203436679818\\
-8.18181818181818	8.8	-0.641214668373214	-0.641214668373214\\
-8.18181818181818	9	-0.633066303861887	-0.633066303861887\\
-8.18181818181818	9.2	-0.621492541957274	-0.621492541957274\\
-8.18181818181818	9.4	-0.635241499048817	-0.635241499048817\\
-8.18181818181818	9.6	-0.671341591308694	-0.671341591308694\\
-8.18181818181818	9.8	-0.66810866655956	-0.66810866655956\\
-8.18181818181818	10	-0.656005416479206	-0.656005416479206\\
-8.18181818181818	10.2	-0.64936883878067	-0.64936883878067\\
-8.18181818181818	10.4	-0.637545898280019	-0.637545898280019\\
-8.18181818181818	10.6	-0.639028169249578	-0.639028169249578\\
-8.18181818181818	10.8	-0.653508994822284	-0.653508994822284\\
-8.18181818181818	11	-0.650050816423412	-0.650050816423412\\
-8.18181818181818	11.2	-0.647166156133237	-0.647166156133237\\
-8.18181818181818	11.4	-0.640057945890054	-0.640057945890054\\
-8.18181818181818	11.6	-0.631668368035192	-0.631668368035192\\
-8.18181818181818	11.8	-0.617942355029451	-0.617942355029451\\
-8.18181818181818	12	-0.465807093538827	-0.465807093538827\\
-8.18181818181818	12.2	-0.234878020076535	-0.234878020076535\\
-8.18181818181818	12.4	-0.305138364689037	-0.305138364689037\\
-8.18181818181818	12.6	-0.313579765717116	-0.313579765717116\\
-8.18181818181818	12.8	-0.298865575286662	-0.298865575286662\\
-8.18181818181818	13	-0.292391701657779	-0.292391701657779\\
-8.18181818181818	13.2	-0.281323154152877	-0.281323154152877\\
-8.18181818181818	13.4	-0.280664869134744	-0.280664869134744\\
-8.18181818181818	13.6	-0.285147272238039	-0.285147272238039\\
-8.18181818181818	13.8	-0.282551479102922	-0.282551479102922\\
-8.18181818181818	14	-0.275379417242303	-0.275379417242303\\
-8.18181818181818	14.2	-0.266572118673109	-0.266572118673109\\
-8.18181818181818	14.4	-0.264585326807417	-0.264585326807417\\
-8.18181818181818	14.6	-0.258585862665327	-0.258585862665327\\
-8.18181818181818	14.8	-0.270323307435404	-0.270323307435404\\
-8.18181818181818	15	-0.272348950894439	-0.272348950894439\\
-8.18181818181818	15.2	-0.262347586858162	-0.262347586858162\\
-8.18181818181818	15.4	-0.271589059973308	-0.271589059973308\\
-8.18181818181818	15.6	-0.269549195905324	-0.269549195905324\\
-8.18181818181818	15.8	-0.264269324885997	-0.264269324885997\\
-8.18181818181818	16	-0.266067589426271	-0.266067589426271\\
-8.18181818181818	16.2	-0.264880092683131	-0.264880092683131\\
-8.18181818181818	16.4	-0.264215366067954	-0.264215366067954\\
-8.18181818181818	16.6	-0.26380029193563	-0.26380029193563\\
-8.18181818181818	16.8	-0.263283420938983	-0.263283420938983\\
-8.18181818181818	17	-0.268482552997392	-0.268482552997392\\
-8.18181818181818	17.2	-0.259398928521061	-0.259398928521061\\
-8.18181818181818	17.4	-0.258765632129324	-0.258765632129324\\
-8.18181818181818	17.6	-0.256828954972869	-0.256828954972869\\
-8.18181818181818	17.8	-0.260002403949063	-0.260002403949063\\
-8.18181818181818	18	-0.261743773643315	-0.261743773643315\\
-8.18181818181818	18.2	-0.26341776301751	-0.26341776301751\\
-8.18181818181818	18.4	-0.258095665754266	-0.258095665754266\\
-8.18181818181818	18.6	-0.265413414970594	-0.265413414970594\\
-8.18181818181818	18.8	-0.280347717620861	-0.280347717620861\\
-8.18181818181818	19	-0.282232681785395	-0.282232681785395\\
-8.18181818181818	19.2	-0.269339964112594	-0.269339964112594\\
-8.18181818181818	19.4	-0.271931364808771	-0.271931364808771\\
-8.18181818181818	19.6	-0.277310192668359	-0.277310192668359\\
-8.18181818181818	19.8	-0.281794470210526	-0.281794470210526\\
-8.18181818181818	20	-0.282312769035791	-0.282312769035791\\
-8.18181818181818	20.2	-0.263312280101171	-0.263312280101171\\
-8.18181818181818	20.4	-0.266817162266567	-0.266817162266567\\
-8.18181818181818	20.6	-0.271051079514737	-0.271051079514737\\
-8.18181818181818	20.8	-0.279607513076209	-0.279607513076209\\
-8.18181818181818	21	-0.270483347239124	-0.270483347239124\\
-8.18181818181818	21.2	-0.261189343936013	-0.261189343936013\\
-8.18181818181818	21.4	-0.267630855001374	-0.267630855001374\\
-8.18181818181818	21.6	-0.268493571281287	-0.268493571281287\\
-8.18181818181818	21.8	-0.272688241409748	-0.272688241409748\\
-8.18181818181818	22	-0.261549078765395	-0.261549078765395\\
-8.18181818181818	22.2	-0.263237060739817	-0.263237060739817\\
-8.18181818181818	22.4	-0.269312657366422	-0.269312657366422\\
-8.18181818181818	22.6	-0.274335130938514	-0.274335130938514\\
-8.18181818181818	22.8	-0.271038785792344	-0.271038785792344\\
-8.18181818181818	23	-0.269571774854267	-0.269571774854267\\
-8.18181818181818	23.2	-0.268909504261472	-0.268909504261472\\
-8.18181818181818	23.4	-0.269366308338604	-0.269366308338604\\
-8.18181818181818	23.6	-0.268954760686675	-0.268954760686675\\
-8.18181818181818	23.8	-0.272417593151002	-0.272417593151002\\
-8.18181818181818	24	-0.266196331546838	-0.266196331546838\\
-8.18181818181818	24.2	-0.271257780410889	-0.271257780410889\\
-8.18181818181818	24.4	-0.266860571170874	-0.266860571170874\\
-8.18181818181818	24.6	-0.26815619610375	-0.26815619610375\\
-8.18181818181818	24.8	-0.281536763834198	-0.281536763834198\\
-8.18181818181818	25	-0.301516216333568	-0.301516216333568\\
-8.18181818181818	25.2	-0.308750025145522	-0.308750025145522\\
-8.18181818181818	25.4	-0.323295667516604	-0.323295667516604\\
-8.18181818181818	25.6	-0.34181575300185	-0.34181575300185\\
-8.18181818181818	25.8	-0.358841059501175	-0.358841059501175\\
-8.18181818181818	26	-0.360512773623647	-0.360512773623647\\
-8.18181818181818	26.2	-0.370928036317305	-0.370928036317305\\
-8.18181818181818	26.4	-0.412908348482266	-0.412908348482266\\
-8.18181818181818	26.6	-0.474284005521622	-0.474284005521622\\
-8.18181818181818	26.8	-0.490735444570909	-0.490735444570909\\
-8.18181818181818	27	-0.5021792161869	-0.5021792161869\\
-8.18181818181818	27.2	-0.524041121407933	-0.524041121407933\\
-8.18181818181818	27.4	-0.576654389988307	-0.576654389988307\\
-8.18181818181818	27.6	-0.590912177225376	-0.590912177225376\\
-8.18181818181818	27.8	-0.614729801795277	-0.614729801795277\\
-8.18181818181818	28	-0.629836062143635	-0.629836062143635\\
-8.18181818181818	28.2	-0.636655902643649	-0.636655902643649\\
-8.18181818181818	28.4	-0.62656158534226	-0.62656158534226\\
-8.18181818181818	28.6	-0.618198622100083	-0.618198622100083\\
-8.18181818181818	28.8	-0.636178216498603	-0.636178216498603\\
-8.18181818181818	29	-0.64574676835294	-0.64574676835294\\
-8.18181818181818	29.2	-0.629538244701749	-0.629538244701749\\
-8.18181818181818	29.4	-0.630041039401855	-0.630041039401855\\
-8.18181818181818	29.6	-0.624750101025515	-0.624750101025515\\
-8.18181818181818	29.8	-0.618149629236818	-0.618149629236818\\
-8.18181818181818	30	-0.622517833553598	-0.622517833553598\\
-8.18181818181818	30.2	-0.640575699042088	-0.640575699042088\\
-8.18181818181818	30.4	-0.640308142391694	-0.640308142391694\\
-8.18181818181818	30.6	-0.660748125297102	-0.660748125297102\\
-8.18181818181818	30.8	-0.682011371257073	-0.682011371257073\\
-8.18181818181818	31	-0.676658395453595	-0.676658395453595\\
-8.18181818181818	31.2	-0.662131009097996	-0.662131009097996\\
-8.18181818181818	31.4	-0.658247291224649	-0.658247291224649\\
-8.18181818181818	31.6	-0.644107122349438	-0.644107122349438\\
-8.18181818181818	31.8	-0.642966808271414	-0.642966808271414\\
-8.18181818181818	32	-0.63971994255898	-0.63971994255898\\
-8.18181818181818	32.2	-0.634187180678537	-0.634187180678537\\
-8.18181818181818	32.4	-0.629202439784801	-0.629202439784801\\
-8.18181818181818	32.6	-0.628462355362433	-0.628462355362433\\
-8.18181818181818	32.8	-0.65752152483566	-0.65752152483566\\
-8.18181818181818	33	-0.642977590100795	-0.642977590100795\\
-8.18181818181818	33.2	-0.660697522432252	-0.660697522432252\\
-8.18181818181818	33.4	-0.655894393298073	-0.655894393298073\\
-8.18181818181818	33.6	-0.642625957437609	-0.642625957437609\\
-8.18181818181818	33.8	-0.653096352669451	-0.653096352669451\\
-8.18181818181818	34	-0.666366714934694	-0.666366714934694\\
-8.18181818181818	34.2	-0.653148611140078	-0.653148611140078\\
-8.18181818181818	34.4	-0.64962399352687	-0.64962399352687\\
-8.18181818181818	34.6	-0.64504267811039	-0.64504267811039\\
-8.18181818181818	34.8	-0.636815965259938	-0.636815965259938\\
-8.18181818181818	35	-0.626823333496911	-0.626823333496911\\
-8.18181818181818	35.2	-0.612959535118136	-0.612959535118136\\
-8.18181818181818	35.4	-0.592982973958366	-0.592982973958366\\
-8.18181818181818	35.6	-0.567390131875817	-0.567390131875817\\
-8.18181818181818	35.8	-0.531128233671211	-0.531128233671211\\
-6.96969696969697	0	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.2	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.4	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.6	-0.261356978639164	-0.261356978639164\\
-6.96969696969697	0.8	-0.26237639389812	-0.26237639389812\\
-6.96969696969697	1	-0.268315075851356	-0.268315075851356\\
-6.96969696969697	1.2	-0.341955294832482	-0.341955294832482\\
-6.96969696969697	1.4	-0.441975458563738	-0.441975458563738\\
-6.96969696969697	1.6	-0.540260408851318	-0.540260408851318\\
-6.96969696969697	1.8	-0.538306340637432	-0.538306340637432\\
-6.96969696969697	2	-0.623996828859894	-0.623996828859894\\
-6.96969696969697	2.2	-0.629805290981296	-0.629805290981296\\
-6.96969696969697	2.4	-0.62632748164194	-0.62632748164194\\
-6.96969696969697	2.6	-0.646285747230443	-0.646285747230443\\
-6.96969696969697	2.8	-0.641899573681018	-0.641899573681018\\
-6.96969696969697	3	-0.63810636564406	-0.63810636564406\\
-6.96969696969697	3.2	-0.641933376937175	-0.641933376937175\\
-6.96969696969697	3.4	-0.652401770792981	-0.652401770792981\\
-6.96969696969697	3.6	-0.651361461747484	-0.651361461747484\\
-6.96969696969697	3.8	-0.647035390720669	-0.647035390720669\\
-6.96969696969697	4	-0.644962119697145	-0.644962119697145\\
-6.96969696969697	4.2	-0.640472463028107	-0.640472463028107\\
-6.96969696969697	4.4	-0.663402313644899	-0.663402313644899\\
-6.96969696969697	4.6	-0.663387683523122	-0.663387683523122\\
-6.96969696969697	4.8	-0.642094984346502	-0.642094984346502\\
-6.96969696969697	5	-0.64804414372899	-0.64804414372899\\
-6.96969696969697	5.2	-0.644401477208336	-0.644401477208336\\
-6.96969696969697	5.4	-0.640465808948788	-0.640465808948788\\
-6.96969696969697	5.6	-0.667727741002101	-0.667727741002101\\
-6.96969696969697	5.8	-0.681142060748535	-0.681142060748535\\
-6.96969696969697	6	-0.663319040747313	-0.663319040747313\\
-6.96969696969697	6.2	-0.656101351463965	-0.656101351463965\\
-6.96969696969697	6.4	-0.649176208908562	-0.649176208908562\\
-6.96969696969697	6.6	-0.646345075789088	-0.646345075789088\\
-6.96969696969697	6.8	-0.625144408910906	-0.625144408910906\\
-6.96969696969697	7	-0.633350290292859	-0.633350290292859\\
-6.96969696969697	7.2	-0.655493921681366	-0.655493921681366\\
-6.96969696969697	7.4	-0.689910603852402	-0.689910603852402\\
-6.96969696969697	7.6	-0.675284380572907	-0.675284380572907\\
-6.96969696969697	7.8	-0.667226217424133	-0.667226217424133\\
-6.96969696969697	8	-0.654172829160493	-0.654172829160493\\
-6.96969696969697	8.2	-0.67445408458281	-0.67445408458281\\
-6.96969696969697	8.4	-0.673652294663859	-0.673652294663859\\
-6.96969696969697	8.6	-0.664949246708926	-0.664949246708926\\
-6.96969696969697	8.8	-0.656572074133186	-0.656572074133186\\
-6.96969696969697	9	-0.649188573967091	-0.649188573967091\\
-6.96969696969697	9.2	-0.637470343763767	-0.637470343763767\\
-6.96969696969697	9.4	-0.649914542959347	-0.649914542959347\\
-6.96969696969697	9.6	-0.685854553391002	-0.685854553391002\\
-6.96969696969697	9.8	-0.683478003499026	-0.683478003499026\\
-6.96969696969697	10	-0.669412360482531	-0.669412360482531\\
-6.96969696969697	10.2	-0.667421016274867	-0.667421016274867\\
-6.96969696969697	10.4	-0.653413480234137	-0.653413480234137\\
-6.96969696969697	10.6	-0.655356516934769	-0.655356516934769\\
-6.96969696969697	10.8	-0.669087676851648	-0.669087676851648\\
-6.96969696969697	11	-0.667059276868319	-0.667059276868319\\
-6.96969696969697	11.2	-0.663119834801193	-0.663119834801193\\
-6.96969696969697	11.4	-0.656315902872634	-0.656315902872634\\
-6.96969696969697	11.6	-0.647945631786937	-0.647945631786937\\
-6.96969696969697	11.8	-0.633324011847939	-0.633324011847939\\
-6.96969696969697	12	-0.462043083914315	-0.462043083914315\\
-6.96969696969697	12.2	-0.244170338645925	-0.244170338645925\\
-6.96969696969697	12.4	-0.295442047039663	-0.295442047039663\\
-6.96969696969697	12.6	-0.300587802804428	-0.300587802804428\\
-6.96969696969697	12.8	-0.291866037551306	-0.291866037551306\\
-6.96969696969697	13	-0.283985810269679	-0.283985810269679\\
-6.96969696969697	13.2	-0.274110779223015	-0.274110779223015\\
-6.96969696969697	13.4	-0.273661526251318	-0.273661526251318\\
-6.96969696969697	13.6	-0.275006576286253	-0.275006576286253\\
-6.96969696969697	13.8	-0.272188521916633	-0.272188521916633\\
-6.96969696969697	14	-0.264927275150313	-0.264927275150313\\
-6.96969696969697	14.2	-0.257701462772336	-0.257701462772336\\
-6.96969696969697	14.4	-0.256256314897089	-0.256256314897089\\
-6.96969696969697	14.6	-0.251638622186195	-0.251638622186195\\
-6.96969696969697	14.8	-0.262923324842341	-0.262923324842341\\
-6.96969696969697	15	-0.267078051607057	-0.267078051607057\\
-6.96969696969697	15.2	-0.254480451561297	-0.254480451561297\\
-6.96969696969697	15.4	-0.262862570554846	-0.262862570554846\\
-6.96969696969697	15.6	-0.259904103398819	-0.259904103398819\\
-6.96969696969697	15.8	-0.254970519416799	-0.254970519416799\\
-6.96969696969697	16	-0.258002613982876	-0.258002613982876\\
-6.96969696969697	16.2	-0.257944294998678	-0.257944294998678\\
-6.96969696969697	16.4	-0.257291539048743	-0.257291539048743\\
-6.96969696969697	16.6	-0.257853228120927	-0.257853228120927\\
-6.96969696969697	16.8	-0.257020677416723	-0.257020677416723\\
-6.96969696969697	17	-0.262866645056537	-0.262866645056537\\
-6.96969696969697	17.2	-0.253845856554195	-0.253845856554195\\
-6.96969696969697	17.4	-0.252988225984391	-0.252988225984391\\
-6.96969696969697	17.6	-0.251158456086065	-0.251158456086065\\
-6.96969696969697	17.8	-0.254841878202142	-0.254841878202142\\
-6.96969696969697	18	-0.255659925362392	-0.255659925362392\\
-6.96969696969697	18.2	-0.25778255957938	-0.25778255957938\\
-6.96969696969697	18.4	-0.251600852786029	-0.251600852786029\\
-6.96969696969697	18.6	-0.259104289715838	-0.259104289715838\\
-6.96969696969697	18.8	-0.275582448885527	-0.275582448885527\\
-6.96969696969697	19	-0.27729554266837	-0.27729554266837\\
-6.96969696969697	19.2	-0.26416102807376	-0.26416102807376\\
-6.96969696969697	19.4	-0.266468141460336	-0.266468141460336\\
-6.96969696969697	19.6	-0.272891009582746	-0.272891009582746\\
-6.96969696969697	19.8	-0.276958220705041	-0.276958220705041\\
-6.96969696969697	20	-0.277205729752004	-0.277205729752004\\
-6.96969696969697	20.2	-0.256362364217175	-0.256362364217175\\
-6.96969696969697	20.4	-0.260543090005412	-0.260543090005412\\
-6.96969696969697	20.6	-0.265212855245794	-0.265212855245794\\
-6.96969696969697	20.8	-0.273591636467992	-0.273591636467992\\
-6.96969696969697	21	-0.265322799797788	-0.265322799797788\\
-6.96969696969697	21.2	-0.256292098653721	-0.256292098653721\\
-6.96969696969697	21.4	-0.262894663118946	-0.262894663118946\\
-6.96969696969697	21.6	-0.26384229513087	-0.26384229513087\\
-6.96969696969697	21.8	-0.267571278293461	-0.267571278293461\\
-6.96969696969697	22	-0.255487910080742	-0.255487910080742\\
-6.96969696969697	22.2	-0.257311771513368	-0.257311771513368\\
-6.96969696969697	22.4	-0.262878981960499	-0.262878981960499\\
-6.96969696969697	22.6	-0.268079146491693	-0.268079146491693\\
-6.96969696969697	22.8	-0.264650174169077	-0.264650174169077\\
-6.96969696969697	23	-0.26332707932501	-0.26332707932501\\
-6.96969696969697	23.2	-0.262702173225919	-0.262702173225919\\
-6.96969696969697	23.4	-0.263449161403566	-0.263449161403566\\
-6.96969696969697	23.6	-0.26312360313739	-0.26312360313739\\
-6.96969696969697	23.8	-0.266166493876714	-0.266166493876714\\
-6.96969696969697	24	-0.260241007771917	-0.260241007771917\\
-6.96969696969697	24.2	-0.265460368359885	-0.265460368359885\\
-6.96969696969697	24.4	-0.26049889187765	-0.26049889187765\\
-6.96969696969697	24.6	-0.262247279124386	-0.262247279124386\\
-6.96969696969697	24.8	-0.274197133289404	-0.274197133289404\\
-6.96969696969697	25	-0.297939504376972	-0.297939504376972\\
-6.96969696969697	25.2	-0.314180554704014	-0.314180554704014\\
-6.96969696969697	25.4	-0.332525288712212	-0.332525288712212\\
-6.96969696969697	25.6	-0.349645223639104	-0.349645223639104\\
-6.96969696969697	25.8	-0.365856513569215	-0.365856513569215\\
-6.96969696969697	26	-0.363425963735694	-0.363425963735694\\
-6.96969696969697	26.2	-0.375485541922098	-0.375485541922098\\
-6.96969696969697	26.4	-0.422629698409553	-0.422629698409553\\
-6.96969696969697	26.6	-0.488332038472775	-0.488332038472775\\
-6.96969696969697	26.8	-0.504216513580963	-0.504216513580963\\
-6.96969696969697	27	-0.515329972622886	-0.515329972622886\\
-6.96969696969697	27.2	-0.538038498174579	-0.538038498174579\\
-6.96969696969697	27.4	-0.590837773485111	-0.590837773485111\\
-6.96969696969697	27.6	-0.605926812181577	-0.605926812181577\\
-6.96969696969697	27.8	-0.628546106577447	-0.628546106577447\\
-6.96969696969697	28	-0.642955487872945	-0.642955487872945\\
-6.96969696969697	28.2	-0.650491076452884	-0.650491076452884\\
-6.96969696969697	28.4	-0.638585572863594	-0.638585572863594\\
-6.96969696969697	28.6	-0.633483805446476	-0.633483805446476\\
-6.96969696969697	28.8	-0.653362797560631	-0.653362797560631\\
-6.96969696969697	29	-0.661746257005755	-0.661746257005755\\
-6.96969696969697	29.2	-0.644904678549873	-0.644904678549873\\
-6.96969696969697	29.4	-0.646271716028502	-0.646271716028502\\
-6.96969696969697	29.6	-0.641010554188516	-0.641010554188516\\
-6.96969696969697	29.8	-0.634386658321835	-0.634386658321835\\
-6.96969696969697	30	-0.641747360467259	-0.641747360467259\\
-6.96969696969697	30.2	-0.659948256782297	-0.659948256782297\\
-6.96969696969697	30.4	-0.65972960464855	-0.65972960464855\\
-6.96969696969697	30.6	-0.676716921849307	-0.676716921849307\\
-6.96969696969697	30.8	-0.696602388782472	-0.696602388782472\\
-6.96969696969697	31	-0.690907704916688	-0.690907704916688\\
-6.96969696969697	31.2	-0.674253681484271	-0.674253681484271\\
-6.96969696969697	31.4	-0.671616130528207	-0.671616130528207\\
-6.96969696969697	31.6	-0.659545001057827	-0.659545001057827\\
-6.96969696969697	31.8	-0.658605218198641	-0.658605218198641\\
-6.96969696969697	32	-0.655866035635635	-0.655866035635635\\
-6.96969696969697	32.2	-0.650912879437203	-0.650912879437203\\
-6.96969696969697	32.4	-0.646656982646883	-0.646656982646883\\
-6.96969696969697	32.6	-0.645385703594647	-0.645385703594647\\
-6.96969696969697	32.8	-0.674196569445723	-0.674196569445723\\
-6.96969696969697	33	-0.660601786815803	-0.660601786815803\\
-6.96969696969697	33.2	-0.676543738657331	-0.676543738657331\\
-6.96969696969697	33.4	-0.671203187338428	-0.671203187338428\\
-6.96969696969697	33.6	-0.657048208982918	-0.657048208982918\\
-6.96969696969697	33.8	-0.668294262567379	-0.668294262567379\\
-6.96969696969697	34	-0.680451906599632	-0.680451906599632\\
-6.96969696969697	34.2	-0.667530636043379	-0.667530636043379\\
-6.96969696969697	34.4	-0.663314277121084	-0.663314277121084\\
-6.96969696969697	34.6	-0.659932559566737	-0.659932559566737\\
-6.96969696969697	34.8	-0.65192419036454	-0.65192419036454\\
-6.96969696969697	35	-0.642195358617401	-0.642195358617401\\
-6.96969696969697	35.2	-0.627892038806309	-0.627892038806309\\
-6.96969696969697	35.4	-0.606898424156604	-0.606898424156604\\
-6.96969696969697	35.6	-0.580020143270117	-0.580020143270117\\
-6.96969696969697	35.8	-0.541566536079828	-0.541566536079828\\
-5.75757575757576	0	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.2	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.4	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.6	-0.252043215661789	-0.252043215661789\\
-5.75757575757576	0.8	-0.253066330898426	-0.253066330898426\\
-5.75757575757576	1	-0.259026541283401	-0.259026541283401\\
-5.75757575757576	1.2	-0.332918003854463	-0.332918003854463\\
-5.75757575757576	1.4	-0.433163836753847	-0.433163836753847\\
-5.75757575757576	1.6	-0.530662907837134	-0.530662907837134\\
-5.75757575757576	1.8	-0.528900239188288	-0.528900239188288\\
-5.75757575757576	2	-0.614560374724834	-0.614560374724834\\
-5.75757575757576	2.2	-0.620019848036344	-0.620019848036344\\
-5.75757575757576	2.4	-0.617077829380185	-0.617077829380185\\
-5.75757575757576	2.6	-0.634985474146513	-0.634985474146513\\
-5.75757575757576	2.8	-0.630515909952003	-0.630515909952003\\
-5.75757575757576	3	-0.626832067654704	-0.626832067654704\\
-5.75757575757576	3.2	-0.630546481604914	-0.630546481604914\\
-5.75757575757576	3.4	-0.640708906315908	-0.640708906315908\\
-5.75757575757576	3.6	-0.639998898783488	-0.639998898783488\\
-5.75757575757576	3.8	-0.635808237364442	-0.635808237364442\\
-5.75757575757576	4	-0.63487089694037	-0.63487089694037\\
-5.75757575757576	4.2	-0.630488801464248	-0.630488801464248\\
-5.75757575757576	4.4	-0.652797665864937	-0.652797665864937\\
-5.75757575757576	4.6	-0.652767860325792	-0.652767860325792\\
-5.75757575757576	4.8	-0.633101959244579	-0.633101959244579\\
-5.75757575757576	5	-0.636640357561973	-0.636640357561973\\
-5.75757575757576	5.2	-0.633558893954211	-0.633558893954211\\
-5.75757575757576	5.4	-0.628766871549603	-0.628766871549603\\
-5.75757575757576	5.6	-0.654034200166677	-0.654034200166677\\
-5.75757575757576	5.8	-0.667190616764304	-0.667190616764304\\
-5.75757575757576	6	-0.648153639182247	-0.648153639182247\\
-5.75757575757576	6.2	-0.642215079790172	-0.642215079790172\\
-5.75757575757576	6.4	-0.636648299467129	-0.636648299467129\\
-5.75757575757576	6.6	-0.634972974387574	-0.634972974387574\\
-5.75757575757576	6.8	-0.613848000558392	-0.613848000558392\\
-5.75757575757576	7	-0.621865245405608	-0.621865245405608\\
-5.75757575757576	7.2	-0.642283965452775	-0.642283965452775\\
-5.75757575757576	7.4	-0.672863966783356	-0.672863966783356\\
-5.75757575757576	7.6	-0.659246030518861	-0.659246030518861\\
-5.75757575757576	7.8	-0.653305865124294	-0.653305865124294\\
-5.75757575757576	8	-0.640578037554662	-0.640578037554662\\
-5.75757575757576	8.2	-0.6601311795953	-0.6601311795953\\
-5.75757575757576	8.4	-0.660117660965641	-0.660117660965641\\
-5.75757575757576	8.6	-0.651442857700791	-0.651442857700791\\
-5.75757575757576	8.8	-0.643206516449911	-0.643206516449911\\
-5.75757575757576	9	-0.636918771565184	-0.636918771565184\\
-5.75757575757576	9.2	-0.625748463947487	-0.625748463947487\\
-5.75757575757576	9.4	-0.636332534333964	-0.636332534333964\\
-5.75757575757576	9.6	-0.670062912310037	-0.670062912310037\\
-5.75757575757576	9.8	-0.668576516994418	-0.668576516994418\\
-5.75757575757576	10	-0.653600322840191	-0.653600322840191\\
-5.75757575757576	10.2	-0.655796777410193	-0.655796777410193\\
-5.75757575757576	10.4	-0.640678495131673	-0.640678495131673\\
-5.75757575757576	10.6	-0.642912100431588	-0.642912100431588\\
-5.75757575757576	10.8	-0.65520019145369	-0.65520019145369\\
-5.75757575757576	11	-0.654537669363123	-0.654537669363123\\
-5.75757575757576	11.2	-0.64989975980749	-0.64989975980749\\
-5.75757575757576	11.4	-0.643755194009118	-0.643755194009118\\
-5.75757575757576	11.6	-0.635883671153667	-0.635883671153667\\
-5.75757575757576	11.8	-0.621317770266345	-0.621317770266345\\
-5.75757575757576	12	-0.443100071903473	-0.443100071903473\\
-5.75757575757576	12.2	-0.249060111686589	-0.249060111686589\\
-5.75757575757576	12.4	-0.281192069006862	-0.281192069006862\\
-5.75757575757576	12.6	-0.283144304506854	-0.283144304506854\\
-5.75757575757576	12.8	-0.280048425298991	-0.280048425298991\\
-5.75757575757576	13	-0.271375979255847	-0.271375979255847\\
-5.75757575757576	13.2	-0.263067753359509	-0.263067753359509\\
-5.75757575757576	13.4	-0.262785274064081	-0.262785274064081\\
-5.75757575757576	13.6	-0.261308863291007	-0.261308863291007\\
-5.75757575757576	13.8	-0.258444623029526	-0.258444623029526\\
-5.75757575757576	14	-0.251521189953032	-0.251521189953032\\
-5.75757575757576	14.2	-0.246079247968693	-0.246079247968693\\
-5.75757575757576	14.4	-0.245179514614949	-0.245179514614949\\
-5.75757575757576	14.6	-0.242024247904429	-0.242024247904429\\
-5.75757575757576	14.8	-0.252262216150354	-0.252262216150354\\
-5.75757575757576	15	-0.258029523850421	-0.258029523850421\\
-5.75757575757576	15.2	-0.243893333253526	-0.243893333253526\\
-5.75757575757576	15.4	-0.251046576957287	-0.251046576957287\\
-5.75757575757576	15.6	-0.247453810438177	-0.247453810438177\\
-5.75757575757576	15.8	-0.243103539240285	-0.243103539240285\\
-5.75757575757576	16	-0.24703421163892	-0.24703421163892\\
-5.75757575757576	16.2	-0.247964891231847	-0.247964891231847\\
-5.75757575757576	16.4	-0.247358931695674	-0.247358931695674\\
-5.75757575757576	16.6	-0.248744976955679	-0.248744976955679\\
-5.75757575757576	16.8	-0.247683049798645	-0.247683049798645\\
-5.75757575757576	17	-0.253758906583256	-0.253758906583256\\
-5.75757575757576	17.2	-0.245313988994563	-0.245313988994563\\
-5.75757575757576	17.4	-0.244308301786609	-0.244308301786609\\
-5.75757575757576	17.6	-0.242676156566849	-0.242676156566849\\
-5.75757575757576	17.8	-0.246594090554311	-0.246594090554311\\
-5.75757575757576	18	-0.246555380879949	-0.246555380879949\\
-5.75757575757576	18.2	-0.248949993969353	-0.248949993969353\\
-5.75757575757576	18.4	-0.242371001769735	-0.242371001769735\\
-5.75757575757576	18.6	-0.249604521101505	-0.249604521101505\\
-5.75757575757576	18.8	-0.266488595871509	-0.266488595871509\\
-5.75757575757576	19	-0.267952396793424	-0.267952396793424\\
-5.75757575757576	19.2	-0.255362561118658	-0.255362561118658\\
-5.75757575757576	19.4	-0.257287426723458	-0.257287426723458\\
-5.75757575757576	19.6	-0.264257220592433	-0.264257220592433\\
-5.75757575757576	19.8	-0.267723735655724	-0.267723735655724\\
-5.75757575757576	20	-0.267718739650097	-0.267718739650097\\
-5.75757575757576	20.2	-0.246458009378568	-0.246458009378568\\
-5.75757575757576	20.4	-0.250991558831432	-0.250991558831432\\
-5.75757575757576	20.6	-0.255774857410695	-0.255774857410695\\
-5.75757575757576	20.8	-0.263515435933621	-0.263515435933621\\
-5.75757575757576	21	-0.256471985942969	-0.256471985942969\\
-5.75757575757576	21.2	-0.248190920127535	-0.248190920127535\\
-5.75757575757576	21.4	-0.254554922721042	-0.254554922721042\\
-5.75757575757576	21.6	-0.255522776052682	-0.255522776052682\\
-5.75757575757576	21.8	-0.258629774367037	-0.258629774367037\\
-5.75757575757576	22	-0.246414536767832	-0.246414536767832\\
-5.75757575757576	22.2	-0.248252507204076	-0.248252507204076\\
-5.75757575757576	22.4	-0.253054112466756	-0.253054112466756\\
-5.75757575757576	22.6	-0.258110920903204	-0.258110920903204\\
-5.75757575757576	22.8	-0.254763121164298	-0.254763121164298\\
-5.75757575757576	23	-0.253642249284628	-0.253642249284628\\
-5.75757575757576	23.2	-0.253085591582974	-0.253085591582974\\
-5.75757575757576	23.4	-0.254044251927888	-0.254044251927888\\
-5.75757575757576	23.6	-0.253812919923848	-0.253812919923848\\
-5.75757575757576	23.8	-0.256312236491706	-0.256312236491706\\
-5.75757575757576	24	-0.250987792288617	-0.250987792288617\\
-5.75757575757576	24.2	-0.256044598147822	-0.256044598147822\\
-5.75757575757576	24.4	-0.250874733473697	-0.250874733473697\\
-5.75757575757576	24.6	-0.252918201474966	-0.252918201474966\\
-5.75757575757576	24.8	-0.262934926823008	-0.262934926823008\\
-5.75757575757576	25	-0.288605500519254	-0.288605500519254\\
-5.75757575757576	25.2	-0.311789505419918	-0.311789505419918\\
-5.75757575757576	25.4	-0.332412200684558	-0.332412200684558\\
-5.75757575757576	25.6	-0.347324300678074	-0.347324300678074\\
-5.75757575757576	25.8	-0.361893474048402	-0.361893474048402\\
-5.75757575757576	26	-0.356005657523917	-0.356005657523917\\
-5.75757575757576	26.2	-0.368821155119685	-0.368821155119685\\
-5.75757575757576	26.4	-0.417789217932803	-0.417789217932803\\
-5.75757575757576	26.6	-0.483506371489758	-0.483506371489758\\
-5.75757575757576	26.8	-0.4979776559015	-0.4979776559015\\
-5.75757575757576	27	-0.508160742341905	-0.508160742341905\\
-5.75757575757576	27.2	-0.530304340217241	-0.530304340217241\\
-5.75757575757576	27.4	-0.580219869570645	-0.580219869570645\\
-5.75757575757576	27.6	-0.59516983945505	-0.59516983945505\\
-5.75757575757576	27.8	-0.615439297023068	-0.615439297023068\\
-5.75757575757576	28	-0.628411775455142	-0.628411775455142\\
-5.75757575757576	28.2	-0.636142122050107	-0.636142122050107\\
-5.75757575757576	28.4	-0.623331253798395	-0.623331253798395\\
-5.75757575757576	28.6	-0.621384528050858	-0.621384528050858\\
-5.75757575757576	28.8	-0.641781249967539	-0.641781249967539\\
-5.75757575757576	29	-0.648646760473761	-0.648646760473761\\
-5.75757575757576	29.2	-0.632220152364933	-0.632220152364933\\
-5.75757575757576	29.4	-0.634266177096352	-0.634266177096352\\
-5.75757575757576	29.6	-0.629332866559374	-0.629332866559374\\
-5.75757575757576	29.8	-0.623069128242129	-0.623069128242129\\
-5.75757575757576	30	-0.632634428211511	-0.632634428211511\\
-5.75757575757576	30.2	-0.649908817276285	-0.649908817276285\\
-5.75757575757576	30.4	-0.649744777516262	-0.649744777516262\\
-5.75757575757576	30.6	-0.662738028847232	-0.662738028847232\\
-5.75757575757576	30.8	-0.680278731540636	-0.680278731540636\\
-5.75757575757576	31	-0.674608224942856	-0.674608224942856\\
-5.75757575757576	31.2	-0.657050441374349	-0.657050441374349\\
-5.75757575757576	31.4	-0.655652124440937	-0.655652124440937\\
-5.75757575757576	31.6	-0.646083607461799	-0.646083607461799\\
-5.75757575757576	31.8	-0.645372982667686	-0.645372982667686\\
-5.75757575757576	32	-0.643235442507624	-0.643235442507624\\
-5.75757575757576	32.2	-0.639075233563356	-0.639075233563356\\
-5.75757575757576	32.4	-0.635703360124112	-0.635703360124112\\
-5.75757575757576	32.6	-0.634037197394091	-0.634037197394091\\
-5.75757575757576	32.8	-0.660969762350683	-0.660969762350683\\
-5.75757575757576	33	-0.648986094136929	-0.648986094136929\\
-5.75757575757576	33.2	-0.662463915334096	-0.662463915334096\\
-5.75757575757576	33.4	-0.656959103417582	-0.656959103417582\\
-5.75757575757576	33.6	-0.642844566989471	-0.642844566989471\\
-5.75757575757576	33.8	-0.654119432370084	-0.654119432370084\\
-5.75757575757576	34	-0.664609099165307	-0.664609099165307\\
-5.75757575757576	34.2	-0.652690853589839	-0.652690853589839\\
-5.75757575757576	34.4	-0.648108424297766	-0.648108424297766\\
-5.75757575757576	34.6	-0.645969089081731	-0.645969089081731\\
-5.75757575757576	34.8	-0.638612011727349	-0.638612011727349\\
-5.75757575757576	35	-0.629673805774961	-0.629673805774961\\
-5.75757575757576	35.2	-0.615807648778944	-0.615807648778944\\
-5.75757575757576	35.4	-0.595129571297579	-0.595129571297579\\
-5.75757575757576	35.6	-0.568670199899793	-0.568670199899793\\
-5.75757575757576	35.8	-0.530506461380047	-0.530506461380047\\
-4.54545454545455	0	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.2	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.4	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.6	-0.236199784501379	-0.236199784501379\\
-4.54545454545455	0.8	-0.23714482579054	-0.23714482579054\\
-4.54545454545455	1	-0.242650193373621	-0.242650193373621\\
-4.54545454545455	1.2	-0.310891307413021	-0.310891307413021\\
-4.54545454545455	1.4	-0.403387274927105	-0.403387274927105\\
-4.54545454545455	1.6	-0.492614802309558	-0.492614802309558\\
-4.54545454545455	1.8	-0.491131016913471	-0.491131016913471\\
-4.54545454545455	2	-0.570005580013929	-0.570005580013929\\
-4.54545454545455	2.2	-0.574779531530652	-0.574779531530652\\
-4.54545454545455	2.4	-0.572459508695756	-0.572459508695756\\
-4.54545454545455	2.6	-0.587460799725137	-0.587460799725137\\
-4.54545454545455	2.8	-0.583283740700955	-0.583283740700955\\
-4.54545454545455	3	-0.579970148146785	-0.579970148146785\\
-4.54545454545455	3.2	-0.583308853291506	-0.583308853291506\\
-4.54545454545455	3.4	-0.592445884097876	-0.592445884097876\\
-4.54545454545455	3.6	-0.59203265843712	-0.59203265843712\\
-4.54545454545455	3.8	-0.588271162976604	-0.588271162976604\\
-4.54545454545455	4	-0.58823605161382	-0.58823605161382\\
-4.54545454545455	4.2	-0.584278209139039	-0.584278209139039\\
-4.54545454545455	4.4	-0.604372368383574	-0.604372368383574\\
-4.54545454545455	4.6	-0.604333764268687	-0.604333764268687\\
-4.54545454545455	4.8	-0.587402981026649	-0.587402981026649\\
-4.54545454545455	5	-0.588909647563218	-0.588909647563218\\
-4.54545454545455	5.2	-0.586480940326079	-0.586480940326079\\
-4.54545454545455	5.4	-0.58144438944029	-0.58144438944029\\
-4.54545454545455	5.6	-0.603264441860402	-0.603264441860402\\
-4.54545454545455	5.8	-0.615194441503558	-0.615194441503558\\
-4.54545454545455	6	-0.596778811721749	-0.596778811721749\\
-4.54545454545455	6.2	-0.592239034802048	-0.592239034802048\\
-4.54545454545455	6.4	-0.58810012238771	-0.58810012238771\\
-4.54545454545455	6.6	-0.587398397422905	-0.587398397422905\\
-4.54545454545455	6.8	-0.567996482152556	-0.567996482152556\\
-4.54545454545455	7	-0.575242275440373	-0.575242275440373\\
-4.54545454545455	7.2	-0.592794512999462	-0.592794512999462\\
-4.54545454545455	7.4	-0.618174890289715	-0.618174890289715\\
-4.54545454545455	7.6	-0.606364988281031	-0.606364988281031\\
-4.54545454545455	7.8	-0.602433173281821	-0.602433173281821\\
-4.54545454545455	8	-0.590946829031621	-0.590946829031621\\
-4.54545454545455	8.2	-0.608423797895073	-0.608423797895073\\
-4.54545454545455	8.4	-0.608984245389872	-0.608984245389872\\
-4.54545454545455	8.6	-0.601014126134577	-0.601014126134577\\
-4.54545454545455	8.8	-0.59353028749328	-0.59353028749328\\
-4.54545454545455	9	-0.588536577499162	-0.588536577499162\\
-4.54545454545455	9.2	-0.578647224917313	-0.578647224917313\\
-4.54545454545455	9.4	-0.587041884790247	-0.587041884790247\\
-4.54545454545455	9.6	-0.616500121158394	-0.616500121158394\\
-4.54545454545455	9.8	-0.615780269577631	-0.615780269577631\\
-4.54545454545455	10	-0.60132446438128	-0.60132446438128\\
-4.54545454545455	10.2	-0.606395070727373	-0.606395070727373\\
-4.54545454545455	10.4	-0.591661590535403	-0.591661590535403\\
-4.54545454545455	10.6	-0.593929360945157	-0.593929360945157\\
-4.54545454545455	10.8	-0.604199426974282	-0.604199426974282\\
-4.54545454545455	11	-0.6045806790911	-0.6045806790911\\
-4.54545454545455	11.2	-0.599800553740075	-0.599800553740075\\
-4.54545454545455	11.4	-0.594621604534925	-0.594621604534925\\
-4.54545454545455	11.6	-0.587734694154355	-0.587734694154355\\
-4.54545454545455	11.8	-0.574359333484665	-0.574359333484665\\
-4.54545454545455	12	-0.405163607134649	-0.405163607134649\\
-4.54545454545455	12.2	-0.243704842166782	-0.243704842166782\\
-4.54545454545455	12.4	-0.25962594632998	-0.25962594632998\\
-4.54545454545455	12.6	-0.259095974887436	-0.259095974887436\\
-4.54545454545455	12.8	-0.260266488056831	-0.260266488056831\\
-4.54545454545455	13	-0.251695453405438	-0.251695453405438\\
-4.54545454545455	13.2	-0.245156940494471	-0.245156940494471\\
-4.54545454545455	13.4	-0.244994698650759	-0.244994698650759\\
-4.54545454545455	13.6	-0.241585501296938	-0.241585501296938\\
-4.54545454545455	13.8	-0.238906382964411	-0.238906382964411\\
-4.54545454545455	14	-0.23277449213075	-0.23277449213075\\
-4.54545454545455	14.2	-0.229050098480922	-0.229050098480922\\
-4.54545454545455	14.4	-0.228611299046042	-0.228611299046042\\
-4.54545454545455	14.6	-0.226761167530171	-0.226761167530171\\
-4.54545454545455	14.8	-0.235428765437039	-0.235428765437039\\
-4.54545454545455	15	-0.241905726416306	-0.241905726416306\\
-4.54545454545455	15.2	-0.227773341999517	-0.227773341999517\\
-4.54545454545455	15.4	-0.233471333684886	-0.233471333684886\\
-4.54545454545455	15.6	-0.229701193665337	-0.229701193665337\\
-4.54545454545455	15.8	-0.226116584119203	-0.226116584119203\\
-4.54545454545455	16	-0.230385888397166	-0.230385888397166\\
-4.54545454545455	16.2	-0.231960310018706	-0.231960310018706\\
-4.54545454545455	16.4	-0.231435553346082	-0.231435553346082\\
-4.54545454545455	16.6	-0.233312170421305	-0.233312170421305\\
-4.54545454545455	16.8	-0.232166907040851	-0.232166907040851\\
-4.54545454545455	17	-0.237929789293767	-0.237929789293767\\
-4.54545454545455	17.2	-0.230571731996316	-0.230571731996316\\
-4.54545454545455	17.4	-0.229537323998326	-0.229537323998326\\
-4.54545454545455	17.6	-0.228177093539306	-0.228177093539306\\
-4.54545454545455	17.8	-0.231955921396962	-0.231955921396962\\
-4.54545454545455	18	-0.231296745749957	-0.231296745749957\\
-4.54545454545455	18.2	-0.233700601498312	-0.233700601498312\\
-4.54545454545455	18.4	-0.227352414382947	-0.227352414382947\\
-4.54545454545455	18.6	-0.233817782063721	-0.233817782063721\\
-4.54545454545455	18.8	-0.249664234404059	-0.249664234404059\\
-4.54545454545455	19	-0.250831024376775	-0.250831024376775\\
-4.54545454545455	19.2	-0.239632209133187	-0.239632209133187\\
-4.54545454545455	19.4	-0.241126790088841	-0.241126790088841\\
-4.54545454545455	19.6	-0.247944817804641	-0.247944817804641\\
-4.54545454545455	19.8	-0.250699931370699	-0.250699931370699\\
-4.54545454545455	20	-0.250511118614341	-0.250511118614341\\
-4.54545454545455	20.2	-0.230625032048764	-0.230625032048764\\
-4.54545454545455	20.4	-0.235057788309901	-0.235057788309901\\
-4.54545454545455	20.6	-0.239546040007613	-0.239546040007613\\
-4.54545454545455	20.8	-0.246210795027331	-0.246210795027331\\
-4.54545454545455	21	-0.240615034579513	-0.240615034579513\\
-4.54545454545455	21.2	-0.233532906178144	-0.233532906178144\\
-4.54545454545455	21.4	-0.239220857605087	-0.239220857605087\\
-4.54545454545455	21.6	-0.240127163626815	-0.240127163626815\\
-4.54545454545455	21.8	-0.242536703599795	-0.242536703599795\\
-4.54545454545455	22	-0.231190478405989	-0.231190478405989\\
-4.54545454545455	22.2	-0.232893534837811	-0.232893534837811\\
-4.54545454545455	22.4	-0.23675912891172	-0.23675912891172\\
-4.54545454545455	22.6	-0.241312346010184	-0.241312346010184\\
-4.54545454545455	22.8	-0.23828805852603	-0.23828805852603\\
-4.54545454545455	23	-0.237402799815908	-0.237402799815908\\
-4.54545454545455	23.2	-0.236939500514452	-0.236939500514452\\
-4.54545454545455	23.4	-0.237976616441679	-0.237976616441679\\
-4.54545454545455	23.6	-0.237832173906182	-0.237832173906182\\
-4.54545454545455	23.8	-0.239738421770909	-0.239738421770909\\
-4.54545454545455	24	-0.23527221136285	-0.23527221136285\\
-4.54545454545455	24.2	-0.239811037259368	-0.239811037259368\\
-4.54545454545455	24.4	-0.234898251744689	-0.234898251744689\\
-4.54545454545455	24.6	-0.236994365482798	-0.236994365482798\\
-4.54545454545455	24.8	-0.244818356489344	-0.244818356489344\\
-4.54545454545455	25	-0.269862248779538	-0.269862248779538\\
-4.54545454545455	25.2	-0.29625673231795	-0.29625673231795\\
-4.54545454545455	25.4	-0.316910010756136	-0.316910010756136\\
-4.54545454545455	25.6	-0.32904068345852	-0.32904068345852\\
-4.54545454545455	25.8	-0.341266908155825	-0.341266908155825\\
-4.54545454545455	26	-0.333328038992289	-0.333328038992289\\
-4.54545454545455	26.2	-0.34568615402634	-0.34568615402634\\
-4.54545454545455	26.4	-0.392119709849959	-0.392119709849959\\
-4.54545454545455	26.6	-0.452659286145129	-0.452659286145129\\
-4.54545454545455	26.8	-0.464958326515758	-0.464958326515758\\
-4.54545454545455	27	-0.473659571170475	-0.473659571170475\\
-4.54545454545455	27.2	-0.493643192634716	-0.493643192634716\\
-4.54545454545455	27.4	-0.537513821030973	-0.537513821030973\\
-4.54545454545455	27.6	-0.551182254261258	-0.551182254261258\\
-4.54545454545455	27.8	-0.568142509039572	-0.568142509039572\\
-4.54545454545455	28	-0.579046801095195	-0.579046801095195\\
-4.54545454545455	28.2	-0.586308890438385	-0.586308890438385\\
-4.54545454545455	28.4	-0.573849479615399	-0.573849479615399\\
-4.54545454545455	28.6	-0.574353533889946	-0.574353533889946\\
-4.54545454545455	28.8	-0.593514268137998	-0.593514268137998\\
-4.54545454545455	29	-0.598735006723498	-0.598735006723498\\
-4.54545454545455	29.2	-0.583908021532522	-0.583908021532522\\
-4.54545454545455	29.4	-0.586286511876357	-0.586286511876357\\
-4.54545454545455	29.6	-0.581980784039113	-0.581980784039113\\
-4.54545454545455	29.8	-0.576473494462575	-0.576473494462575\\
-4.54545454545455	30	-0.58689015187565	-0.58689015187565\\
-4.54545454545455	30.2	-0.602123689088131	-0.602123689088131\\
-4.54545454545455	30.4	-0.602011871688678	-0.602011871688678\\
-4.54545454545455	30.6	-0.611078599453213	-0.611078599453213\\
-4.54545454545455	30.8	-0.625532102913671	-0.625532102913671\\
-4.54545454545455	31	-0.620324796662749	-0.620324796662749\\
-4.54545454545455	31.2	-0.603497234285506	-0.603497234285506\\
-4.54545454545455	31.4	-0.603108244895615	-0.603108244895615\\
-4.54545454545455	31.6	-0.596113046913288	-0.596113046913288\\
-4.54545454545455	31.8	-0.595624880413301	-0.595624880413301\\
-4.54545454545455	32	-0.594093326215599	-0.594093326215599\\
-4.54545454545455	32.2	-0.590838506132177	-0.590838506132177\\
-4.54545454545455	32.4	-0.588376238343423	-0.588376238343423\\
-4.54545454545455	32.6	-0.586553018737344	-0.586553018737344\\
-4.54545454545455	32.8	-0.609990484819731	-0.609990484819731\\
-4.54545454545455	33	-0.600123637422638	-0.600123637422638\\
-4.54545454545455	33.2	-0.61075078594842	-0.61075078594842\\
-4.54545454545455	33.4	-0.605560933491771	-0.605560933491771\\
-4.54545454545455	33.6	-0.592592194970604	-0.592592194970604\\
-4.54545454545455	33.8	-0.602995389554643	-0.602995389554643\\
-4.54545454545455	34	-0.611446975268443	-0.611446975268443\\
-4.54545454545455	34.2	-0.601199334041597	-0.601199334041597\\
-4.54545454545455	34.4	-0.596711163313771	-0.596711163313771\\
-4.54545454545455	34.6	-0.595642605382637	-0.595642605382637\\
-4.54545454545455	34.8	-0.589339884774047	-0.589339884774047\\
-4.54545454545455	35	-0.581682549036886	-0.581682549036886\\
-4.54545454545455	35.2	-0.569229176422118	-0.569229176422118\\
-4.54545454545455	35.4	-0.550413160007124	-0.550413160007124\\
-4.54545454545455	35.6	-0.526347637466653	-0.526347637466653\\
-4.54545454545455	35.8	-0.49140781028517	-0.49140781028517\\
-3.33333333333333	0	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.2	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.4	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.6	-0.206688984053134	-0.206688984053134\\
-3.33333333333333	0.8	-0.207470110096886	-0.207470110096886\\
-3.33333333333333	1	-0.212020572541795	-0.212020572541795\\
-3.33333333333333	1.2	-0.268418196606724	-0.268418196606724\\
-3.33333333333333	1.4	-0.344809090594775	-0.344809090594775\\
-3.33333333333333	1.6	-0.418047154596309	-0.418047154596309\\
-3.33333333333333	1.8	-0.416909815175255	-0.416909815175255\\
-3.33333333333333	2	-0.481949962661769	-0.481949962661769\\
-3.33333333333333	2.2	-0.485730071717837	-0.485730071717837\\
-3.33333333333333	2.4	-0.484057084732416	-0.484057084732416\\
-3.33333333333333	2.6	-0.495508291188169	-0.495508291188169\\
-3.33333333333333	2.8	-0.492025996920945	-0.492025996920945\\
-3.33333333333333	3	-0.489341946347093	-0.489341946347093\\
-3.33333333333333	3.2	-0.492044511013545	-0.492044511013545\\
-3.33333333333333	3.4	-0.499442673569969	-0.499442673569969\\
-3.33333333333333	3.6	-0.499250640326113	-0.499250640326113\\
-3.33333333333333	3.8	-0.496208814386592	-0.496208814386592\\
-3.33333333333333	4	-0.496691925533809	-0.496691925533809\\
-3.33333333333333	4.2	-0.493475901158637	-0.493475901158637\\
-3.33333333333333	4.4	-0.509768599780023	-0.509768599780023\\
-3.33333333333333	4.6	-0.509729825111786	-0.509729825111786\\
-3.33333333333333	4.8	-0.496495036626604	-0.496495036626604\\
-3.33333333333333	5	-0.496656711473776	-0.496656711473776\\
-3.33333333333333	5.2	-0.49490685467207	-0.49490685467207\\
-3.33333333333333	5.4	-0.490368390027939	-0.490368390027939\\
-3.33333333333333	5.6	-0.507468078709871	-0.507468078709871\\
-3.33333333333333	5.8	-0.517191834211146	-0.517191834211146\\
-3.33333333333333	6	-0.501459440276156	-0.501459440276156\\
-3.33333333333333	6.2	-0.498288823357207	-0.498288823357207\\
-3.33333333333333	6.4	-0.495485268738984	-0.495485268738984\\
-3.33333333333333	6.6	-0.495426037480978	-0.495426037480978\\
-3.33333333333333	6.8	-0.479457834210361	-0.479457834210361\\
-3.33333333333333	7	-0.48534798538979	-0.48534798538979\\
-3.33333333333333	7.2	-0.499050687208855	-0.499050687208855\\
-3.33333333333333	7.4	-0.518267423888289	-0.518267423888289\\
-3.33333333333333	7.6	-0.508978907232129	-0.508978907232129\\
-3.33333333333333	7.8	-0.506685526478815	-0.506685526478815\\
-3.33333333333333	8	-0.497357731361685	-0.497357731361685\\
-3.33333333333333	8.2	-0.511442528643393	-0.511442528643393\\
-3.33333333333333	8.4	-0.512258141506211	-0.512258141506211\\
-3.33333333333333	8.6	-0.505696405194617	-0.505696405194617\\
-3.33333333333333	8.8	-0.499586871208586	-0.499586871208586\\
-3.33333333333333	9	-0.495960684519737	-0.495960684519737\\
-3.33333333333333	9.2	-0.488050634829384	-0.488050634829384\\
-3.33333333333333	9.4	-0.494138517821403	-0.494138517821403\\
-3.33333333333333	9.6	-0.517441200522095	-0.517441200522095\\
-3.33333333333333	9.8	-0.51724893319646	-0.51724893319646\\
-3.33333333333333	10	-0.504917613018566	-0.504917613018566\\
-3.33333333333333	10.2	-0.510981324236591	-0.510981324236591\\
-3.33333333333333	10.4	-0.49832983290817	-0.49832983290817\\
-3.33333333333333	10.6	-0.500329786795436	-0.500329786795436\\
-3.33333333333333	10.8	-0.508154453056048	-0.508154453056048\\
-3.33333333333333	11	-0.509079881472435	-0.509079881472435\\
-3.33333333333333	11.2	-0.504823400288054	-0.504823400288054\\
-3.33333333333333	11.4	-0.50084885504039	-0.50084885504039\\
-3.33333333333333	11.6	-0.495392949502468	-0.495392949502468\\
-3.33333333333333	11.8	-0.484386220639359	-0.484386220639359\\
-3.33333333333333	12	-0.341719417551631	-0.341719417551631\\
-3.33333333333333	12.2	-0.219170741521423	-0.219170741521423\\
-3.33333333333333	12.4	-0.223976051627957	-0.223976051627957\\
-3.33333333333333	12.6	-0.222099791294836	-0.222099791294836\\
-3.33333333333333	12.8	-0.225515437950088	-0.225515437950088\\
-3.33333333333333	13	-0.218083001196922	-0.218083001196922\\
-3.33333333333333	13.2	-0.213365721573299	-0.213365721573299\\
-3.33333333333333	13.4	-0.213281676937117	-0.213281676937117\\
-3.33333333333333	13.6	-0.209206359236079	-0.209206359236079\\
-3.33333333333333	13.8	-0.206967970371553	-0.206967970371553\\
-3.33333333333333	14	-0.202061304865848	-0.202061304865848\\
-3.33333333333333	14.2	-0.199779946334688	-0.199779946334688\\
-3.33333333333333	14.4	-0.199655551253445	-0.199655551253445\\
-3.33333333333333	14.6	-0.198777823102438	-0.198777823102438\\
-3.33333333333333	14.8	-0.205456052675883	-0.205456052675883\\
-3.33333333333333	15	-0.211513495882158	-0.211513495882158\\
-3.33333333333333	15.2	-0.199174038119463	-0.199174038119463\\
-3.33333333333333	15.4	-0.203325585111706	-0.203325585111706\\
-3.33333333333333	15.6	-0.199931664154881	-0.199931664154881\\
-3.33333333333333	15.8	-0.197234761591798	-0.197234761591798\\
-3.33333333333333	16	-0.201154408403419	-0.201154408403419\\
-3.33333333333333	16.2	-0.20289463021073	-0.20289463021073\\
-3.33333333333333	16.4	-0.202482100083579	-0.202482100083579\\
-3.33333333333333	16.6	-0.204400386368137	-0.204400386368137\\
-3.33333333333333	16.8	-0.20335246241788	-0.20335246241788\\
-3.33333333333333	17	-0.208208255864246	-0.208208255864246\\
-3.33333333333333	17.2	-0.202399325947532	-0.202399325947532\\
-3.33333333333333	17.4	-0.20147923818047	-0.20147923818047\\
-3.33333333333333	17.6	-0.20044531735853	-0.20044531735853\\
-3.33333333333333	17.8	-0.203666918814542	-0.203666918814542\\
-3.33333333333333	18	-0.202738262204195	-0.202738262204195\\
-3.33333333333333	18.2	-0.204843521883468	-0.204843521883468\\
-3.33333333333333	18.4	-0.199429689010658	-0.199429689010658\\
-3.33333333333333	18.6	-0.204640257401046	-0.204640257401046\\
-3.33333333333333	18.8	-0.217892506953294	-0.217892506953294\\
-3.33333333333333	19	-0.218742820605513	-0.218742820605513\\
-3.33333333333333	19.2	-0.209751671090277	-0.209751671090277\\
-3.33333333333333	19.4	-0.210812478281653	-0.210812478281653\\
-3.33333333333333	19.6	-0.21668213210744	-0.21668213210744\\
-3.33333333333333	19.8	-0.218683991677345	-0.218683991677345\\
-3.33333333333333	20	-0.218414320736642	-0.218414320736642\\
-3.33333333333333	20.2	-0.201824905194293	-0.201824905194293\\
-3.33333333333333	20.4	-0.205639892465259	-0.205639892465259\\
-3.33333333333333	20.6	-0.209392710513294	-0.209392710513294\\
-3.33333333333333	20.8	-0.214602660171486	-0.214602660171486\\
-3.33333333333333	21	-0.210537784520784	-0.210537784520784\\
-3.33333333333333	21.2	-0.20503295935622	-0.20503295935622\\
-3.33333333333333	21.4	-0.209617097459513	-0.209617097459513\\
-3.33333333333333	21.6	-0.210373849622455	-0.210373849622455\\
-3.33333333333333	21.8	-0.212082252310636	-0.212082252310636\\
-3.33333333333333	22	-0.202665451457178	-0.202665451457178\\
-3.33333333333333	22.2	-0.204076364332697	-0.204076364332697\\
-3.33333333333333	22.4	-0.206920902275654	-0.206920902275654\\
-3.33333333333333	22.6	-0.210611876883529	-0.210611876883529\\
-3.33333333333333	22.8	-0.208154106803663	-0.208154106803663\\
-3.33333333333333	23	-0.20751477234108	-0.20751477234108\\
-3.33333333333333	23.2	-0.207163039149542	-0.207163039149542\\
-3.33333333333333	23.4	-0.208113649377529	-0.208113649377529\\
-3.33333333333333	23.6	-0.208036910217873	-0.208036910217873\\
-3.33333333333333	23.8	-0.209364738018663	-0.209364738018663\\
-3.33333333333333	24	-0.205951638359575	-0.205951638359575\\
-3.33333333333333	24.2	-0.209621668303086	-0.209621668303086\\
-3.33333333333333	24.4	-0.205476665918317	-0.205476665918317\\
-3.33333333333333	24.6	-0.207337267213952	-0.207337267213952\\
-3.33333333333333	24.8	-0.212927059762607	-0.212927059762607\\
-3.33333333333333	25	-0.234445754973518	-0.234445754973518\\
-3.33333333333333	25.2	-0.259322343959011	-0.259322343959011\\
-3.33333333333333	25.4	-0.277381401827718	-0.277381401827718\\
-3.33333333333333	25.6	-0.286397384939264	-0.286397384939264\\
-3.33333333333333	25.8	-0.295746048814175	-0.295746048814175\\
-3.33333333333333	26	-0.287644908762412	-0.287644908762412\\
-3.33333333333333	26.2	-0.298181937892051	-0.298181937892051\\
-3.33333333333333	26.4	-0.337303588977107	-0.337303588977107\\
-3.33333333333333	26.6	-0.387242308382108	-0.387242308382108\\
-3.33333333333333	26.8	-0.396749991523702	-0.396749991523702\\
-3.33333333333333	27	-0.403507727625297	-0.403507727625297\\
-3.33333333333333	27.2	-0.419735396338508	-0.419735396338508\\
-3.33333333333333	27.4	-0.454617602323501	-0.454617602323501\\
-3.33333333333333	27.6	-0.465828583931115	-0.465828583931115\\
-3.33333333333333	27.8	-0.478762541438906	-0.478762541438906\\
-3.33333333333333	28	-0.48711241486493	-0.48711241486493\\
-3.33333333333333	28.2	-0.493189919176986	-0.493189919176986\\
-3.33333333333333	28.4	-0.482505636307164	-0.482505636307164\\
-3.33333333333333	28.6	-0.484340086051718	-0.484340086051718\\
-3.33333333333333	28.8	-0.500373544055779	-0.500373544055779\\
-3.33333333333333	29	-0.503999569341263	-0.503999569341263\\
-3.33333333333333	29.2	-0.491957774776528	-0.491957774776528\\
-3.33333333333333	29.4	-0.494224455610437	-0.494224455610437\\
-3.33333333333333	29.6	-0.490819939376359	-0.490819939376359\\
-3.33333333333333	29.8	-0.486439252675419	-0.486439252675419\\
-3.33333333333333	30	-0.496023622610718	-0.496023622610718\\
-3.33333333333333	30.2	-0.508168709516638	-0.508168709516638\\
-3.33333333333333	30.4	-0.508100514322021	-0.508100514322021\\
-3.33333333333333	30.6	-0.51379040348894	-0.51379040348894\\
-3.33333333333333	30.8	-0.524662206645302	-0.524662206645302\\
-3.33333333333333	31	-0.520375930560609	-0.520375930560609\\
-3.33333333333333	31.2	-0.5060926303609	-0.5060926303609\\
-3.33333333333333	31.4	-0.506325471856484	-0.506325471856484\\
-3.33333333333333	31.6	-0.501676780451224	-0.501676780451224\\
-3.33333333333333	31.8	-0.501376668103314	-0.501376668103314\\
-3.33333333333333	32	-0.500383134391071	-0.500383134391071\\
-3.33333333333333	32.2	-0.498054765128354	-0.498054765128354\\
-3.33333333333333	32.4	-0.496421191152095	-0.496421191152095\\
-3.33333333333333	32.6	-0.49473868242708	-0.49473868242708\\
-3.33333333333333	32.8	-0.513223577820371	-0.513223577820371\\
-3.33333333333333	33	-0.505807562469829	-0.505807562469829\\
-3.33333333333333	33.2	-0.513472646114755	-0.513472646114755\\
-3.33333333333333	33.4	-0.509118221916902	-0.509118221916902\\
-3.33333333333333	33.6	-0.498442167192285	-0.498442167192285\\
-3.33333333333333	33.8	-0.50703282157835	-0.50703282157835\\
-3.33333333333333	34	-0.513258337152649	-0.513258337152649\\
-3.33333333333333	34.2	-0.505256618001505	-0.505256618001505\\
-3.33333333333333	34.4	-0.501389163370705	-0.501389163370705\\
-3.33333333333333	34.6	-0.50106362706147	-0.50106362706147\\
-3.33333333333333	34.8	-0.496157389742291	-0.496157389742291\\
-3.33333333333333	35	-0.490196798627879	-0.490196798627879\\
-3.33333333333333	35.2	-0.480121787227794	-0.480121787227794\\
-3.33333333333333	35.4	-0.464744309904101	-0.464744309904101\\
-3.33333333333333	35.6	-0.445083708453831	-0.445083708453831\\
-3.33333333333333	35.8	-0.416396083002335	-0.416396083002335\\
-2.12121212121212	0	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.2	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.4	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.6	-0.150328867475966	-0.150328867475966\\
-2.12121212121212	0.8	-0.150868761036931	-0.150868761036931\\
-2.12121212121212	1	-0.154013914213635	-0.154013914213635\\
-2.12121212121212	1.2	-0.192991056035644	-0.192991056035644\\
-2.12121212121212	1.4	-0.245761331916702	-0.245761331916702\\
-2.12121212121212	1.6	-0.29614050751579	-0.29614050751579\\
-2.12121212121212	1.8	-0.295396244709866	-0.295396244709866\\
-2.12121212121212	2	-0.34027795577447	-0.34027795577447\\
-2.12121212121212	2.2	-0.342812839701496	-0.342812839701496\\
-2.12121212121212	2.4	-0.341771187136835	-0.341771187136835\\
-2.12121212121212	2.6	-0.349241359643109	-0.349241359643109\\
-2.12121212121212	2.8	-0.346820602114913	-0.346820602114913\\
-2.12121212121212	3	-0.344991131569983	-0.344991131569983\\
-2.12121212121212	3.2	-0.346832242280782	-0.346832242280782\\
-2.12121212121212	3.4	-0.351873345267588	-0.351873345267588\\
-2.12121212121212	3.6	-0.351810773799579	-0.351810773799579\\
-2.12121212121212	3.8	-0.349739843863727	-0.349739843863727\\
-2.12121212121212	4	-0.350314109666427	-0.350314109666427\\
-2.12121212121212	4.2	-0.348117232058388	-0.348117232058388\\
-2.12121212121212	4.4	-0.359229818144342	-0.359229818144342\\
-2.12121212121212	4.6	-0.359199782578635	-0.359199782578635\\
-2.12121212121212	4.8	-0.350408105227377	-0.350408105227377\\
-2.12121212121212	5	-0.350012073352877	-0.350012073352877\\
-2.12121212121212	5.2	-0.34892355836479	-0.34892355836479\\
-2.12121212121212	5.4	-0.34561069949497	-0.34561069949497\\
-2.12121212121212	5.6	-0.356990669951034	-0.356990669951034\\
-2.12121212121212	5.8	-0.363647211312593	-0.363647211312593\\
-2.12121212121212	6	-0.352534154295571	-0.352534154295571\\
-2.12121212121212	6.2	-0.350615327046307	-0.350615327046307\\
-2.12121212121212	6.4	-0.348967070880837	-0.348967070880837\\
-2.12121212121212	6.6	-0.349170334822665	-0.349170334822665\\
-2.12121212121212	6.8	-0.338165700704121	-0.338165700704121\\
-2.12121212121212	7	-0.342190265570123	-0.342190265570123\\
-2.12121212121212	7.2	-0.351283821045623	-0.351283821045623\\
-2.12121212121212	7.4	-0.363741030006057	-0.363741030006057\\
-2.12121212121212	7.6	-0.357542699880465	-0.357542699880465\\
-2.12121212121212	7.8	-0.356405729362329	-0.356405729362329\\
-2.12121212121212	8	-0.350036531333859	-0.350036531333859\\
-2.12121212121212	8.2	-0.35960197949846	-0.35960197949846\\
-2.12121212121212	8.4	-0.360330806699318	-0.360330806699318\\
-2.12121212121212	8.6	-0.355807589733321	-0.355807589733321\\
-2.12121212121212	8.8	-0.351620565499054	-0.351620565499054\\
-2.12121212121212	9	-0.34934935010014	-0.34934935010014\\
-2.12121212121212	9.2	-0.344005980624334	-0.344005980624334\\
-2.12121212121212	9.4	-0.347814860947838	-0.347814860947838\\
-2.12121212121212	9.6	-0.363430386967514	-0.363430386967514\\
-2.12121212121212	9.8	-0.363486528703202	-0.363486528703202\\
-2.12121212121212	10	-0.354784070117582	-0.354784070117582\\
-2.12121212121212	10.2	-0.359853103188234	-0.359853103188234\\
-2.12121212121212	10.4	-0.350886677424965	-0.350886677424965\\
-2.12121212121212	10.6	-0.352327698228455	-0.352327698228455\\
-2.12121212121212	10.8	-0.357424874806463	-0.357424874806463\\
-2.12121212121212	11	-0.358350267476831	-0.358350267476831\\
-2.12121212121212	11.2	-0.355265080196357	-0.355265080196357\\
-2.12121212121212	11.4	-0.35266161546494	-0.35266161546494\\
-2.12121212121212	11.6	-0.349001555200676	-0.349001555200676\\
-2.12121212121212	11.8	-0.34141685280127	-0.34141685280127\\
-2.12121212121212	12	-0.241488466156881	-0.241488466156881\\
-2.12121212121212	12.2	-0.16188698953626	-0.16188698953626\\
-2.12121212121212	12.4	-0.161329468636046	-0.161329468636046\\
-2.12121212121212	12.6	-0.159357767744589	-0.159357767744589\\
-2.12121212121212	12.8	-0.162855581862399	-0.162855581862399\\
-2.12121212121212	13	-0.15755431255849	-0.15755431255849\\
-2.12121212121212	13.2	-0.15461207052586	-0.15461207052586\\
-2.12121212121212	13.4	-0.154573941177618	-0.154573941177618\\
-2.12121212121212	13.6	-0.151168238375704	-0.151168238375704\\
-2.12121212121212	13.8	-0.149608787066492	-0.149608787066492\\
-2.12121212121212	14	-0.146293101915818	-0.146293101915818\\
-2.12121212121212	14.2	-0.145088447464997	-0.145088447464997\\
-2.12121212121212	14.4	-0.145113142388633	-0.145113142388633\\
-2.12121212121212	14.6	-0.144810704160903	-0.144810704160903\\
-2.12121212121212	14.8	-0.149198599430006	-0.149198599430006\\
-2.12121212121212	15	-0.153714072132557	-0.153714072132557\\
-2.12121212121212	15.2	-0.14487785871089	-0.14487785871089\\
-2.12121212121212	15.4	-0.147486175263056	-0.147486175263056\\
-2.12121212121212	15.6	-0.145010278000091	-0.145010278000091\\
-2.12121212121212	15.8	-0.143270609204552	-0.143270609204552\\
-2.12121212121212	16	-0.146162259219901	-0.146162259219901\\
-2.12121212121212	16.2	-0.147570444393058	-0.147570444393058\\
-2.12121212121212	16.4	-0.14729515457424	-0.14729515457424\\
-2.12121212121212	16.6	-0.148793180190592	-0.148793180190592\\
-2.12121212121212	16.8	-0.148021350140557	-0.148021350140557\\
-2.12121212121212	17	-0.151420804537439	-0.151420804537439\\
-2.12121212121212	17.2	-0.147533940355038	-0.147533940355038\\
-2.12121212121212	17.4	-0.146867424909772	-0.146867424909772\\
-2.12121212121212	17.6	-0.146195068658265	-0.146195068658265\\
-2.12121212121212	17.8	-0.148467723987756	-0.148467723987756\\
-2.12121212121212	18	-0.147645905180789	-0.147645905180789\\
-2.12121212121212	18.2	-0.149156544669647	-0.149156544669647\\
-2.12121212121212	18.4	-0.145336563810927	-0.145336563810927\\
-2.12121212121212	18.6	-0.148875322174084	-0.148875322174084\\
-2.12121212121212	18.8	-0.158107257232438	-0.158107257232438\\
-2.12121212121212	19	-0.158641470278497	-0.158641470278497\\
-2.12121212121212	19.2	-0.152551509636397	-0.152551509636397\\
-2.12121212121212	19.4	-0.153202853337423	-0.153202853337423\\
-2.12121212121212	19.6	-0.157369669956961	-0.157369669956961\\
-2.12121212121212	19.8	-0.158624096305037	-0.158624096305037\\
-2.12121212121212	20	-0.158384373340292	-0.158384373340292\\
-2.12121212121212	20.2	-0.146846700870964	-0.146846700870964\\
-2.12121212121212	20.4	-0.149554403863147	-0.149554403863147\\
-2.12121212121212	20.6	-0.152168422753949	-0.152168422753949\\
-2.12121212121212	20.8	-0.155629250667158	-0.155629250667158\\
-2.12121212121212	21	-0.15308240664851	-0.15308240664851\\
-2.12121212121212	21.2	-0.149441163139145	-0.149441163139145\\
-2.12121212121212	21.4	-0.15255461577927	-0.15255461577927\\
-2.12121212121212	21.6	-0.153081267377223	-0.153081267377223\\
-2.12121212121212	21.8	-0.154129355866031	-0.154129355866031\\
-2.12121212121212	22	-0.147602741492893	-0.147602741492893\\
-2.12121212121212	22.2	-0.148579436229016	-0.148579436229016\\
-2.12121212121212	22.4	-0.150381165666257	-0.150381165666257\\
-2.12121212121212	22.6	-0.15289826774634	-0.15289826774634\\
-2.12121212121212	22.8	-0.151219220155071	-0.151219220155071\\
-2.12121212121212	23	-0.150820635489539	-0.150820635489539\\
-2.12121212121212	23.2	-0.150592120681513	-0.150592120681513\\
-2.12121212121212	23.4	-0.151292952398973	-0.151292952398973\\
-2.12121212121212	23.6	-0.151259917361568	-0.151259917361568\\
-2.12121212121212	23.8	-0.152061473248195	-0.152061473248195\\
-2.12121212121212	24	-0.149833061773243	-0.149833061773243\\
-2.12121212121212	24.2	-0.152331381584211	-0.152331381584211\\
-2.12121212121212	24.4	-0.149427021046479	-0.149427021046479\\
-2.12121212121212	24.6	-0.1507729397538	-0.1507729397538\\
-2.12121212121212	24.8	-0.154225929821077	-0.154225929821077\\
-2.12121212121212	25	-0.169482370634444	-0.169482370634444\\
-2.12121212121212	25.2	-0.188109367492354	-0.188109367492354\\
-2.12121212121212	25.4	-0.201054678058234	-0.201054678058234\\
-2.12121212121212	25.6	-0.206812813954179	-0.206812813954179\\
-2.12121212121212	25.8	-0.212919795540622	-0.212919795540622\\
-2.12121212121212	26	-0.206598842054631	-0.206598842054631\\
-2.12121212121212	26.2	-0.214033546825485	-0.214033546825485\\
-2.12121212121212	26.4	-0.241421801802606	-0.241421801802606\\
-2.12121212121212	26.6	-0.275890961972733	-0.275890961972733\\
-2.12121212121212	26.8	-0.282153645235777	-0.282153645235777\\
-2.12121212121212	27	-0.286620654849397	-0.286620654849397\\
-2.12121212121212	27.2	-0.297700775136848	-0.297700775136848\\
-2.12121212121212	27.4	-0.321162919069512	-0.321162919069512\\
-2.12121212121212	27.6	-0.328870982064027	-0.328870982064027\\
-2.12121212121212	27.8	-0.337302228179372	-0.337302228179372\\
-2.12121212121212	28	-0.342762782797508	-0.342762782797508\\
-2.12121212121212	28.2	-0.346998598657998	-0.346998598657998\\
-2.12121212121212	28.4	-0.339432813880846	-0.339432813880846\\
-2.12121212121212	28.6	-0.341365646208847	-0.341365646208847\\
-2.12121212121212	28.8	-0.352539099338575	-0.352539099338575\\
-2.12121212121212	29	-0.354722466637161	-0.354722466637161\\
-2.12121212121212	29.2	-0.346499724698187	-0.346499724698187\\
-2.12121212121212	29.4	-0.348207372808475	-0.348207372808475\\
-2.12121212121212	29.6	-0.345926581063104	-0.345926581063104\\
-2.12121212121212	29.8	-0.342979098512685	-0.342979098512685\\
-2.12121212121212	30	-0.350060752833485	-0.350060752833485\\
-2.12121212121212	30.2	-0.358245457133087	-0.358245457133087\\
-2.12121212121212	30.4	-0.358209610606039	-0.358209610606039\\
-2.12121212121212	30.6	-0.361297267858035	-0.361297267858035\\
-2.12121212121212	30.8	-0.368308242402088	-0.368308242402088\\
-2.12121212121212	31	-0.365353737500126	-0.365353737500126\\
-2.12121212121212	31.2	-0.355306226426189	-0.355306226426189\\
-2.12121212121212	31.4	-0.355726637626551	-0.355726637626551\\
-2.12121212121212	31.6	-0.353044396868271	-0.353044396868271\\
-2.12121212121212	31.8	-0.352885377204037	-0.352885377204037\\
-2.12121212121212	32	-0.352326287846983	-0.352326287846983\\
-2.12121212121212	32.2	-0.350886650680508	-0.350886650680508\\
-2.12121212121212	32.4	-0.349945881015104	-0.349945881015104\\
-2.12121212121212	32.6	-0.348700498271173	-0.348700498271173\\
-2.12121212121212	32.8	-0.361060394651285	-0.361060394651285\\
-2.12121212121212	33	-0.356281084932021	-0.356281084932021\\
-2.12121212121212	33.2	-0.361055414480518	-0.361055414480518\\
-2.12121212121212	33.4	-0.358015389491782	-0.358015389491782\\
-2.12121212121212	33.6	-0.350657001671598	-0.350657001671598\\
-2.12121212121212	33.8	-0.35659043300855	-0.35659043300855\\
-2.12121212121212	34	-0.360537519158242	-0.360537519158242\\
-2.12121212121212	34.2	-0.355226569694568	-0.355226569694568\\
-2.12121212121212	34.4	-0.352479364496528	-0.352479364496528\\
-2.12121212121212	34.6	-0.35251549654646	-0.35251549654646\\
-2.12121212121212	34.8	-0.349266575020607	-0.349266575020607\\
-2.12121212121212	35	-0.34531957622028	-0.34531957622028\\
-2.12121212121212	35.2	-0.338458374982531	-0.338458374982531\\
-2.12121212121212	35.4	-0.32791190469789	-0.32791190469789\\
-2.12121212121212	35.6	-0.314431272626353	-0.314431272626353\\
-2.12121212121212	35.8	-0.294693191017315	-0.294693191017315\\
-0.909090909090909	0	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.2	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.4	-0.0652114335437659	-0.0652114335437659\\
-0.909090909090909	0.6	-0.0652810184881	-0.0652810184881\\
-0.909090909090909	0.8	-0.0655232494171852	-0.0655232494171852\\
-0.909090909090909	1	-0.0669343657859106	-0.0669343657859106\\
-0.909090909090909	1.2	-0.084421178229336	-0.084421178229336\\
-0.909090909090909	1.4	-0.10809014997352	-0.10809014997352\\
-0.909090909090909	1.6	-0.130634139891124	-0.130634139891124\\
-0.909090909090909	1.8	-0.13031051512911	-0.13031051512911\\
-0.909090909090909	2	-0.150429519315279	-0.150429519315279\\
-0.909090909090909	2.2	-0.151547677334877	-0.151547677334877\\
-0.909090909090909	2.4	-0.15110852344398	-0.15110852344398\\
-0.909090909090909	2.6	-0.154350770290792	-0.154350770290792\\
-0.909090909090909	2.8	-0.153261255479195	-0.153261255479195\\
-0.909090909090909	3	-0.152446748271384	-0.152446748271384\\
-0.909090909090909	3.2	-0.153266177714209	-0.153266177714209\\
-0.909090909090909	3.4	-0.155510145186163	-0.155510145186163\\
-0.909090909090909	3.6	-0.155499334140824	-0.155499334140824\\
-0.909090909090909	3.8	-0.154577924376123	-0.154577924376123\\
-0.909090909090909	4	-0.154894724965038	-0.154894724965038\\
-0.909090909090909	4.2	-0.153915448463528	-0.153915448463528\\
-0.909090909090909	4.4	-0.158864709127377	-0.158864709127377\\
-0.909090909090909	4.6	-0.158850435030263	-0.158850435030263\\
-0.909090909090909	4.8	-0.154993414815823	-0.154993414815823\\
-0.909090909090909	5	-0.154690893060701	-0.154690893060701\\
-0.909090909090909	5.2	-0.154232284069748	-0.154232284069748\\
-0.909090909090909	5.4	-0.152702648086444	-0.152702648086444\\
-0.909090909090909	5.6	-0.157700471444308	-0.157700471444308\\
-0.909090909090909	5.8	-0.1606712162112	-0.1606712162112\\
-0.909090909090909	6	-0.155626390838787	-0.155626390838787\\
-0.909090909090909	6.2	-0.154832508891168	-0.154832508891168\\
-0.909090909090909	6.4	-0.15416418859366	-0.15416418859366\\
-0.909090909090909	6.6	-0.154315449965328	-0.154315449965328\\
-0.909090909090909	6.8	-0.149385982122299	-0.149385982122299\\
-0.909090909090909	7	-0.151180182391965	-0.151180182391965\\
-0.909090909090909	7.2	-0.155167336940768	-0.155167336940768\\
-0.909090909090909	7.4	-0.160553717935927	-0.160553717935927\\
-0.909090909090909	7.6	-0.157827242843063	-0.157827242843063\\
-0.909090909090909	7.8	-0.157427299129385	-0.157427299129385\\
-0.909090909090909	8	-0.154588828350648	-0.154588828350648\\
-0.909090909090909	8.2	-0.158838731484199	-0.158838731484199\\
-0.909090909090909	8.4	-0.159206316700404	-0.159206316700404\\
-0.909090909090909	8.6	-0.157179866693383	-0.157179866693383\\
-0.909090909090909	8.8	-0.155310080373496	-0.155310080373496\\
-0.909090909090909	9	-0.154348895234779	-0.154348895234779\\
-0.909090909090909	9.2	-0.151981984525625	-0.151981984525625\\
-0.909090909090909	9.4	-0.153592782672901	-0.153592782672901\\
-0.909090909090909	9.6	-0.160478204609547	-0.160478204609547\\
-0.909090909090909	9.8	-0.160549915863505	-0.160549915863505\\
-0.909090909090909	10	-0.156601335961393	-0.156601335961393\\
-0.909090909090909	10.2	-0.159091551845446	-0.159091551845446\\
-0.909090909090909	10.4	-0.155014018738858	-0.155014018738858\\
-0.909090909090909	10.6	-0.155674969103843	-0.155674969103843\\
-0.909090909090909	10.8	-0.157885447084475	-0.157885447084475\\
-0.909090909090909	11	-0.158370859549255	-0.158370859549255\\
-0.909090909090909	11.2	-0.156951421928462	-0.156951421928462\\
-0.909090909090909	11.4	-0.155818682176692	-0.155818682176692\\
-0.909090909090909	11.6	-0.154203828784239	-0.154203828784239\\
-0.909090909090909	11.8	-0.150806468359575	-0.150806468359575\\
-0.909090909090909	12	-0.105647348620697	-0.105647348620697\\
-0.909090909090909	12.2	-0.0711856850548653	-0.0711856850548653\\
-0.909090909090909	12.4	-0.0699873710683433	-0.0699873710683433\\
-0.909090909090909	12.6	-0.068936675266796	-0.068936675266796\\
-0.909090909090909	12.8	-0.0707840146423371	-0.0707840146423371\\
-0.909090909090909	13	-0.0683649996480778	-0.0683649996480778\\
-0.909090909090909	13.2	-0.0671225833480003	-0.0671225833480003\\
-0.909090909090909	13.4	-0.0671098530301651	-0.0671098530301651\\
-0.909090909090909	13.6	-0.0654370815146869	-0.0654370815146869\\
-0.909090909090909	13.8	-0.0647342101633731	-0.0647342101633731\\
-0.909090909090909	14	-0.0632651726718174	-0.0632651726718174\\
-0.909090909090909	14.2	-0.0628159825913507	-0.0628159825913507\\
-0.909090909090909	14.4	-0.0628541216744632	-0.0628541216744632\\
-0.909090909090909	14.6	-0.0627930616818237	-0.0627930616818237\\
-0.909090909090909	14.8	-0.06470569001287	-0.06470569001287\\
-0.909090909090909	15	-0.0668122718038916	-0.0668122718038916\\
-0.909090909090909	15.2	-0.0627723236184404	-0.0627723236184404\\
-0.909090909090909	15.4	-0.0638784473848123	-0.0638784473848123\\
-0.909090909090909	15.6	-0.0627356159698018	-0.0627356159698018\\
-0.909090909090909	15.8	-0.0619856218549832	-0.0619856218549832\\
-0.909090909090909	16	-0.0633277697886428	-0.0633277697886428\\
-0.909090909090909	16.2	-0.064010027830622	-0.064010027830622\\
-0.909090909090909	16.4	-0.0638889194340938	-0.0638889194340938\\
-0.909090909090909	16.6	-0.0646033718038848	-0.0646033718038848\\
-0.909090909090909	16.8	-0.0642453835749767	-0.0642453835749767\\
-0.909090909090909	17	-0.0657812217002846	-0.0657812217002846\\
-0.909090909090909	17.2	-0.0640688586124281	-0.0640688586124281\\
-0.909090909090909	17.4	-0.0637622889692508	-0.0637622889692508\\
-0.909090909090909	17.6	-0.063471003571435	-0.063471003571435\\
-0.909090909090909	17.8	-0.0645019575256296	-0.0645019575256296\\
-0.909090909090909	18	-0.0640889780022739	-0.0640889780022739\\
-0.909090909090909	18.2	-0.064780415327914	-0.064780415327914\\
-0.909090909090909	18.4	-0.063047335802936	-0.063047335802936\\
-0.909090909090909	18.6	-0.0646196265713655	-0.0646196265713655\\
-0.909090909090909	18.8	-0.0687794512003963	-0.0687794512003963\\
-0.909090909090909	19	-0.0690059746477503	-0.0690059746477503\\
-0.909090909090909	19.2	-0.066304260052421	-0.066304260052421\\
-0.909090909090909	19.4	-0.0665763590238743	-0.0665763590238743\\
-0.909090909090909	19.6	-0.0684728910889007	-0.0684728910889007\\
-0.909090909090909	19.8	-0.0690039168528662	-0.0690039168528662\\
-0.909090909090909	20	-0.0688832345225804	-0.0688832345225804\\
-0.909090909090909	20.2	-0.0636891070221357	-0.0636891070221357\\
-0.909090909090909	20.4	-0.0649213974933796	-0.0649213974933796\\
-0.909090909090909	20.6	-0.0660991735047246	-0.0660991735047246\\
-0.909090909090909	20.8	-0.067617447238179	-0.067617447238179\\
-0.909090909090909	21	-0.0665393729673164	-0.0665393729673164\\
-0.909090909090909	21.2	-0.0649458920166712	-0.0649458920166712\\
-0.909090909090909	21.4	-0.0663292634340011	-0.0663292634340011\\
-0.909090909090909	21.6	-0.0665664429106132	-0.0665664429106132\\
-0.909090909090909	21.8	-0.0670040536292776	-0.0670040536292776\\
-0.909090909090909	22	-0.0640713909478407	-0.0640713909478407\\
-0.909090909090909	22.2	-0.0645099680846897	-0.0645099680846897\\
-0.909090909090909	22.4	-0.0652779266428363	-0.0652779266428363\\
-0.909090909090909	22.6	-0.0663988963740196	-0.0663988963740196\\
-0.909090909090909	22.8	-0.065650415861751	-0.065650415861751\\
-0.909090909090909	23	-0.0654822350680307	-0.0654822350680307\\
-0.909090909090909	23.2	-0.0653832920502144	-0.0653832920502144\\
-0.909090909090909	23.4	-0.0657085032265053	-0.0657085032265053\\
-0.909090909090909	23.6	-0.0656986028784994	-0.0656986028784994\\
-0.909090909090909	23.8	-0.0660296490776049	-0.0660296490776049\\
-0.909090909090909	24	-0.0650619798387285	-0.0650619798387285\\
-0.909090909090909	24.2	-0.066173454091783	-0.066173454091783\\
-0.909090909090909	24.4	-0.0648606843797039	-0.0648606843797039\\
-0.909090909090909	24.6	-0.0654792688674037	-0.0654792688674037\\
-0.909090909090909	24.8	-0.0669276479043744	-0.0669276479043744\\
-0.909090909090909	25	-0.0738668548835252	-0.0738668548835252\\
-0.909090909090909	25.2	-0.0825762680359958	-0.0825762680359958\\
-0.909090909090909	25.4	-0.0884983451981903	-0.0884983451981903\\
-0.909090909090909	25.6	-0.090965426549465	-0.090965426549465\\
-0.909090909090909	25.8	-0.0936182594291049	-0.0936182594291049\\
-0.909090909090909	26	-0.0906047922818438	-0.0906047922818438\\
-0.909090909090909	26.2	-0.0939779055256113	-0.0939779055256113\\
-0.909090909090909	26.4	-0.106351810387316	-0.106351810387316\\
-0.909090909090909	26.6	-0.121805280129302	-0.121805280129302\\
-0.909090909090909	26.8	-0.124539149740484	-0.124539149740484\\
-0.909090909090909	27	-0.126493204419173	-0.126493204419173\\
-0.909090909090909	27.2	-0.13143098876015	-0.13143098876015\\
-0.909090909090909	27.4	-0.141798231043225	-0.141798231043225\\
-0.909090909090909	27.6	-0.145246557447738	-0.145246557447738\\
-0.909090909090909	27.8	-0.148904352365221	-0.148904352365221\\
-0.909090909090909	28	-0.151277941574001	-0.151277941574001\\
-0.909090909090909	28.2	-0.153187065164721	-0.153187065164721\\
-0.909090909090909	28.4	-0.149748007855163	-0.149748007855163\\
-0.909090909090909	28.6	-0.150778751959383	-0.150778751959383\\
-0.909090909090909	28.8	-0.155814337437489	-0.155814337437489\\
-0.909090909090909	29	-0.156714579027701	-0.156714579027701\\
-0.909090909090909	29.2	-0.153049998763753	-0.153049998763753\\
-0.909090909090909	29.4	-0.153850828251501	-0.153850828251501\\
-0.909090909090909	29.6	-0.152845294377698	-0.152845294377698\\
-0.909090909090909	29.8	-0.151542618267118	-0.151542618267118\\
-0.909090909090909	30	-0.154832392636667	-0.154832392636667\\
-0.909090909090909	30.2	-0.158452946755577	-0.158452946755577\\
-0.909090909090909	30.4	-0.158439629107654	-0.158439629107654\\
-0.909090909090909	30.6	-0.159617254797923	-0.159617254797923\\
-0.909090909090909	30.8	-0.162639129229139	-0.162639129229139\\
-0.909090909090909	31	-0.161315483067299	-0.161315483067299\\
-0.909090909090909	31.2	-0.156764460720715	-0.156764460720715\\
-0.909090909090909	31.4	-0.157016833476281	-0.157016833476281\\
-0.909090909090909	31.6	-0.155943879919684	-0.155943879919684\\
-0.909090909090909	31.8	-0.155884430087321	-0.155884430087321\\
-0.909090909090909	32	-0.155664958545853	-0.155664958545853\\
-0.909090909090909	32.2	-0.155060771350424	-0.155060771350424\\
-0.909090909090909	32.4	-0.154684997205055	-0.154684997205055\\
-0.909090909090909	32.6	-0.154105926254225	-0.154105926254225\\
-0.909090909090909	32.8	-0.159548919831792	-0.159548919831792\\
-0.909090909090909	33	-0.157489780372969	-0.157489780372969\\
-0.909090909090909	33.2	-0.159503233918658	-0.159503233918658\\
-0.909090909090909	33.4	-0.158131814657457	-0.158131814657457\\
-0.909090909090909	33.6	-0.154835488920316	-0.154835488920316\\
-0.909090909090909	33.8	-0.157496515152926	-0.157496515152926\\
-0.909090909090909	34	-0.159180008316762	-0.159180008316762\\
-0.909090909090909	34.2	-0.156851185685428	-0.156851185685428\\
-0.909090909090909	34.4	-0.155600358353083	-0.155600358353083\\
-0.909090909090909	34.6	-0.155680741387273	-0.155680741387273\\
-0.909090909090909	34.8	-0.154258015084432	-0.154258015084432\\
-0.909090909090909	35	-0.152529634791953	-0.152529634791953\\
-0.909090909090909	35.2	-0.149476438756664	-0.149476438756664\\
-0.909090909090909	35.4	-0.144764791545927	-0.144764791545927\\
-0.909090909090909	35.6	-0.138743143354709	-0.138743143354709\\
-0.909090909090909	35.8	-0.129909522867334	-0.129909522867334\\
0.303030303030303	0	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.2	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.4	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.6	0.0213692865804756	0.0213692865804756\\
0.303030303030303	0.8	0.0214507729211376	0.0214507729211376\\
0.303030303030303	1	0.0219254715382811	0.0219254715382811\\
0.303030303030303	1.2	0.0278079688382802	0.0278079688382802\\
0.303030303030303	1.4	0.0357697173964643	0.0357697173964643\\
0.303030303030303	1.6	0.0433495309522763	0.0433495309522763\\
0.303030303030303	1.8	0.04324135296354	0.04324135296354\\
0.303030303030303	2	0.0500081816167413	0.0500081816167413\\
0.303030303030303	2.2	0.050383047791753	0.050383047791753\\
0.303030303030303	2.4	0.0502372027013204	0.0502372027013204\\
0.303030303030303	2.6	0.0513205780322808	0.0513205780322808\\
0.303030303030303	2.8	0.0509538382072066	0.0509538382072066\\
0.303030303030303	3	0.0506802604845424	0.0506802604845424\\
0.303030303030303	3.2	0.0509554735094398	0.0509554735094398\\
0.303030303030303	3.4	0.0517091522419149	0.0517091522419149\\
0.303030303030303	3.6	0.0517066702982612	0.0517066702982612\\
0.303030303030303	3.8	0.0513972263477931	0.0513972263477931\\
0.303030303030303	4	0.0515077551801679	0.0515077551801679\\
0.303030303030303	4.2	0.0511787541815737	0.0511787541815737\\
0.303030303030303	4.4	0.0528412360708027	0.0528412360708027\\
0.303030303030303	4.6	0.0528363808127364	0.0528363808127364\\
0.303030303030303	4.8	0.05154473278908	0.05154473278908\\
0.303030303030303	5	0.0514346159066283	0.0514346159066283\\
0.303030303030303	5.2	0.0512823319861412	0.0512823319861412\\
0.303030303030303	5.4	0.0507648690465294	0.0507648690465294\\
0.303030303030303	5.6	0.0524389117960771	0.0524389117960771\\
0.303030303030303	5.8	0.0534372111690324	0.0534372111690324\\
0.303030303030303	6	0.0517362035736901	0.0517362035736901\\
0.303030303030303	6.2	0.0514736248855582	0.0514736248855582\\
0.303030303030303	6.4	0.0512535642223406	0.0512535642223406\\
0.303030303030303	6.6	0.0513084661580758	0.0513084661580758\\
0.303030303030303	6.8	0.049650725925475	0.049650725925475\\
0.303030303030303	7	0.0502535252637423	0.0502535252637423\\
0.303030303030303	7.2	0.0515885950426345	0.0515885950426345\\
0.303030303030303	7.4	0.0533870149138643	0.0533870149138643\\
0.303030303030303	7.6	0.0524734748008576	0.0524734748008576\\
0.303030303030303	7.8	0.0523463020475642	0.0523463020475642\\
0.303030303030303	8	0.051392723644377	0.051392723644377\\
0.303030303030303	8.2	0.0528195927756026	0.0528195927756026\\
0.303030303030303	8.4	0.0529459624788568	0.0529459624788568\\
0.303030303030303	8.6	0.052264463160704	0.052264463160704\\
0.303030303030303	8.8	0.0516360554266207	0.0516360554266207\\
0.303030303030303	9	0.0513165814623139	0.0513165814623139\\
0.303030303030303	9.2	0.0505223923097127	0.0505223923097127\\
0.303030303030303	9.4	0.0510577013448352	0.0510577013448352\\
0.303030303030303	9.6	0.0533658785462175	0.0533658785462175\\
0.303030303030303	9.8	0.0533931148627633	0.0533931148627633\\
0.303030303030303	10	0.0520618658162103	0.0520618658162103\\
0.303030303030303	10.2	0.0529140154644403	0.0529140154644403\\
0.303030303030303	10.4	0.0515386822185173	0.0515386822185173\\
0.303030303030303	10.6	0.0517619891496759	0.0517619891496759\\
0.303030303030303	10.8	0.052500480953967	0.052500480953967\\
0.303030303030303	11	0.0526684687728053	0.0526684687728053\\
0.303030303030303	11.2	0.0521886146885003	0.0521886146885003\\
0.303030303030303	11.4	0.0518099260988005	0.0518099260988005\\
0.303030303030303	11.6	0.0512685155620311	0.0512685155620311\\
0.303030303030303	11.8	0.0501260218122353	0.0501260218122353\\
0.303030303030303	12	0.0349127946275116	0.0349127946275116\\
0.303030303030303	12.2	0.0234036480486651	0.0234036480486651\\
0.303030303030303	12.4	0.0229372774458411	0.0229372774458411\\
0.303030303030303	12.6	0.0225727139662716	0.0225727139662716\\
0.303030303030303	12.8	0.0232127061379192	0.0232127061379192\\
0.303030303030303	13	0.0223962360728789	0.0223962360728789\\
0.303030303030303	13.2	0.0219834657554382	0.0219834657554382\\
0.303030303030303	13.4	0.0219794610629067	0.0219794610629067\\
0.303030303030303	13.6	0.0214070619959045	0.0214070619959045\\
0.303030303030303	13.8	0.0211703976479225	0.0211703976479225\\
0.303030303030303	14	0.0206774573483009	0.0206774573483009\\
0.303030303030303	14.2	0.0205324500375126	0.0205324500375126\\
0.303030303030303	14.4	0.0205470854471409	0.0205470854471409\\
0.303030303030303	14.6	0.0205315316741788	0.0205315316741788\\
0.303030303030303	14.8	0.0211711885027523	0.0211711885027523\\
0.303030303030303	15	0.021885230374212	0.021885230374212\\
0.303030303030303	15.2	0.0205211520413126	0.0205211520413126\\
0.303030303030303	15.4	0.0208889640118239	0.0208889640118239\\
0.303030303030303	15.6	0.0205023772014336	0.0205023772014336\\
0.303030303030303	15.8	0.0202521204613687	0.0202521204613687\\
0.303030303030303	16	0.0207066094357765	0.0207066094357765\\
0.303030303030303	16.2	0.0209394938817073	0.0209394938817073\\
0.303030303030303	16.4	0.020898913463168	0.020898913463168\\
0.303030303030303	16.6	0.021142087018823	0.021142087018823\\
0.303030303030303	16.8	0.0210208775365675	0.0210208775365675\\
0.303030303030303	17	0.0215382428113083	0.0215382428113083\\
0.303030303030303	17.2	0.0209643148390475	0.0209643148390475\\
0.303030303030303	17.4	0.0208606812256683	0.0208606812256683\\
0.303030303030303	17.6	0.0207633865887286	0.0207633865887286\\
0.303030303030303	17.8	0.0211109540601544	0.0211109540601544\\
0.303030303030303	18	0.0209690676006825	0.0209690676006825\\
0.303030303030303	18.2	0.0212025811154126	0.0212025811154126\\
0.303030303030303	18.4	0.0206182909322363	0.0206182909322363\\
0.303030303030303	18.6	0.0211461765171436	0.0211461765171436\\
0.303030303030303	18.8	0.0225467285845472	0.0225467285845472\\
0.303030303030303	19	0.0226220507486906	0.0226220507486906\\
0.303030303030303	19.2	0.0217152450312291	0.0217152450312291\\
0.303030303030303	19.4	0.0218054320334894	0.0218054320334894\\
0.303030303030303	19.6	0.0224452325775941	0.0224452325775941\\
0.303030303030303	19.8	0.0226217425470438	0.0226217425470438\\
0.303030303030303	20	0.0225802667389201	0.0225802667389201\\
0.303030303030303	20.2	0.0208317890171659	0.0208317890171659\\
0.303030303030303	20.4	0.0212474976027868	0.0212474976027868\\
0.303030303030303	20.6	0.0216440324222693	0.0216440324222693\\
0.303030303030303	20.8	0.0221524725739285	0.0221524725739285\\
0.303030303030303	21	0.0217941301579805	0.0217941301579805\\
0.303030303030303	21.2	0.0212607737816177	0.0212607737816177\\
0.303030303030303	21.4	0.0217252345176762	0.0217252345176762\\
0.303030303030303	21.6	0.0218050811566682	0.0218050811566682\\
0.303030303030303	21.8	0.0219501109485662	0.0219501109485662\\
0.303030303030303	22	0.0209632708162479	0.0209632708162479\\
0.303030303030303	22.2	0.0211108325383154	0.0211108325383154\\
0.303030303030303	22.4	0.0213664703317821	0.0213664703317821\\
0.303030303030303	22.6	0.0217430043915586	0.0217430043915586\\
0.303030303030303	22.8	0.0214915403720193	0.0214915403720193\\
0.303030303030303	23	0.0214356767774152	0.0214356767774152\\
0.303030303030303	23.2	0.0214026319277075	0.0214026319277075\\
0.303030303030303	23.4	0.021512753419653	0.021512753419653\\
0.303030303030303	23.6	0.0215097521588556	0.0215097521588556\\
0.303030303030303	23.8	0.0216192039105532	0.0216192039105532\\
0.303030303030303	24	0.0212958306097113	0.0212958306097113\\
0.303030303030303	24.2	0.0216690986538856	0.0216690986538856\\
0.303030303030303	24.4	0.0212268361547428	0.0212268361547428\\
0.303030303030303	24.6	0.0214359116199386	0.0214359116199386\\
0.303030303030303	24.8	0.0219164026663763	0.0219164026663763\\
0.303030303030303	25	0.0242570455713753	0.0242570455713753\\
0.303030303030303	25.2	0.0272104335077557	0.0272104335077557\\
0.303030303030303	25.4	0.0292102411042497	0.0292102411042497\\
0.303030303030303	25.6	0.0300323824554636	0.0300323824554636\\
0.303030303030303	25.8	0.0309189659204823	0.0309189659204823\\
0.303030303030303	26	0.0298933661055623	0.0298933661055623\\
0.303030303030303	26.2	0.0310305855249874	0.0310305855249874\\
0.303030303030303	26.4	0.035198899495358	0.035198899495358\\
0.303030303030303	26.6	0.0403966606624646	0.0403966606624646\\
0.303030303030303	26.8	0.0413112502303821	0.0413112502303821\\
0.303030303030303	27	0.041965239208866	0.041965239208866\\
0.303030303030303	27.2	0.0436240677209122	0.0436240677209122\\
0.303030303030303	27.4	0.0471009373261516	0.0471009373261516\\
0.303030303030303	27.6	0.0482602829183527	0.0482602829183527\\
0.303030303030303	27.8	0.0494824023649062	0.0494824023649062\\
0.303030303030303	28	0.0502757694059193	0.0502757694059193\\
0.303030303030303	28.2	0.0509185771654946	0.0509185771654946\\
0.303030303030303	28.4	0.049758699150103	0.049758699150103\\
0.303030303030303	28.6	0.0501163811317655	0.0501163811317655\\
0.303030303030303	28.8	0.0518118494919371	0.0518118494919371\\
0.303030303030303	29	0.0521093834086569	0.0521093834086569\\
0.303030303030303	29.2	0.0508782714751921	0.0508782714751921\\
0.303030303030303	29.4	0.0511499888716527	0.0511499888716527\\
0.303030303030303	29.6	0.0508129165660318	0.0508129165660318\\
0.303030303030303	29.8	0.0503760183108256	0.0503760183108256\\
0.303030303030303	30	0.0514902219748757	0.0514902219748757\\
0.303030303030303	30.2	0.0527047189233826	0.0527047189233826\\
0.303030303030303	30.4	0.0527004235420267	0.0527004235420267\\
0.303030303030303	30.6	0.0530826875744442	0.0530826875744442\\
0.303030303030303	30.8	0.0540909728769864	0.0540909728769864\\
0.303030303030303	31	0.053645827175731	0.053645827175731\\
0.303030303030303	31.2	0.0521119867519034	0.0521119867519034\\
0.303030303030303	31.4	0.0522011469778024	0.0522011469778024\\
0.303030303030303	31.6	0.0518489308992451	0.0518489308992451\\
0.303030303030303	31.8	0.051829727486313	0.051829727486313\\
0.303030303030303	32	0.0517579954018827	0.0517579954018827\\
0.303030303030303	32.2	0.0515575381292166	0.0515575381292166\\
0.303030303030303	32.4	0.0514342259319576	0.0514342259319576\\
0.303030303030303	32.6	0.0512380673800925	0.0512380673800925\\
0.303030303030303	32.8	0.0530622331965724	0.0530622331965724\\
0.303030303030303	33	0.0523752353931639	0.0523752353931639\\
0.303030303030303	33.2	0.053043961253663	0.053043961253663\\
0.303030303030303	33.4	0.0525821170179508	0.0525821170179508\\
0.303030303030303	33.6	0.0514735788244239	0.0514735788244239\\
0.303030303030303	33.8	0.0523686717498771	0.0523686717498771\\
0.303030303030303	34	0.0529291527835921	0.0529291527835921\\
0.303030303030303	34.2	0.052149350754137	0.052149350754137\\
0.303030303030303	34.4	0.0517273514709842	0.0517273514709842\\
0.303030303030303	34.6	0.0517586831493227	0.0517586831493227\\
0.303030303030303	34.8	0.0512824162453577	0.0512824162453577\\
0.303030303030303	35	0.050703832603639	0.050703832603639\\
0.303030303030303	35.2	0.049678423491697	0.049678423491697\\
0.303030303030303	35.4	0.0480947777925379	0.0480947777925379\\
0.303030303030303	35.6	0.0460708802452962	0.0460708802452962\\
0.303030303030303	35.8	0.043100737334047	0.043100737334047\\
1.51515151515151	0	0.109718959243804	0.109718959243804\\
1.51515151515151	0.2	0.109718959243804	0.109718959243804\\
1.51515151515151	0.4	0.109718959243804	0.109718959243804\\
1.51515151515151	0.6	0.10983282878807	0.10983282878807\\
1.51515151515151	0.8	0.110229218347254	0.110229218347254\\
1.51515151515151	1	0.112538386762424	0.112538386762424\\
1.51515151515151	1.2	0.141154560013131	0.141154560013131\\
1.51515151515151	1.4	0.179891422424133	0.179891422424133\\
1.51515151515151	1.6	0.216821415013106	0.216821415013106\\
1.51515151515151	1.8	0.216285108240142	0.216285108240142\\
1.51515151515151	2	0.249219715583477	0.249219715583477\\
1.51515151515151	2.2	0.251061985276568	0.251061985276568\\
1.51515151515151	2.4	0.25032494524101	0.25032494524101\\
1.51515151515151	2.6	0.255701967468539	0.255701967468539\\
1.51515151515151	2.8	0.253921295345383	0.253921295345383\\
1.51515151515151	3	0.252584307784357	0.252584307784357\\
1.51515151515151	3.2	0.253929548336264	0.253929548336264\\
1.51515151515151	3.4	0.257613218977257	0.257613218977257\\
1.51515151515151	3.6	0.257584259947395	0.257584259947395\\
1.51515151515151	3.8	0.256071401553379	0.256071401553379\\
1.51515151515151	4	0.256551209213919	0.256551209213919\\
1.51515151515151	4.2	0.254944542894055	0.254944542894055\\
1.51515151515151	4.4	0.263067437716901	0.263067437716901\\
1.51515151515151	4.6	0.26304460071811	0.26304460071811\\
1.51515151515151	4.8	0.256675829220128	0.256675829220128\\
1.51515151515151	5	0.256262248472169	0.256262248472169\\
1.51515151515151	5.2	0.255492342960065	0.255492342960065\\
1.51515151515151	5.4	0.253017471001122	0.253017471001122\\
1.51515151515151	5.6	0.261266434413537	0.261266434413537\\
1.51515151515151	5.8	0.266138113508055	0.266138113508055\\
1.51515151515151	6	0.257921067929274	0.257921067929274\\
1.51515151515151	6.2	0.256578206947839	0.256578206947839\\
1.51515151515151	6.4	0.255438095049457	0.255438095049457\\
1.51515151515151	6.6	0.255646418793518	0.255646418793518\\
1.51515151515151	6.8	0.247574610558336	0.247574610558336\\
1.51515151515151	7	0.250518156415684	0.250518156415684\\
1.51515151515151	7.2	0.257103347016295	0.257103347016295\\
1.51515151515151	7.4	0.266049973291593	0.266049973291593\\
1.51515151515151	7.6	0.261552773571588	0.261552773571588\\
1.51515151515151	7.8	0.260826400663387	0.260826400663387\\
1.51515151515151	8	0.256168988778293	0.256168988778293\\
1.51515151515151	8.2	0.263150851690632	0.263150851690632\\
1.51515151515151	8.4	0.263725885677517	0.263725885677517\\
1.51515151515151	8.6	0.260407852005222	0.260407852005222\\
1.51515151515151	8.8	0.257342380646284	0.257342380646284\\
1.51515151515151	9	0.255731743117353	0.255731743117353\\
1.51515151515151	9.2	0.25183861585141	0.25183861585141\\
1.51515151515151	9.4	0.254538578255751	0.254538578255751\\
1.51515151515151	9.6	0.265884748561353	0.265884748561353\\
1.51515151515151	9.8	0.265971729900053	0.265971729900053\\
1.51515151515151	10	0.259539005551978	0.259539005551978\\
1.51515151515151	10.2	0.263473100812904	0.263473100812904\\
1.51515151515151	10.4	0.25683622580104	0.25683622580104\\
1.51515151515151	10.6	0.257908407197157	0.257908407197157\\
1.51515151515151	10.8	0.261575543766711	0.261575543766711\\
1.51515151515151	11	0.26232405545162	0.26232405545162\\
1.51515151515151	11.2	0.260024260647727	0.260024260647727\\
1.51515151515151	11.4	0.258147563517598	0.258147563517598\\
1.51515151515151	11.6	0.255487189828034	0.255487189828034\\
1.51515151515151	11.8	0.249924037882078	0.249924037882078\\
1.51515151515151	12	0.176237117427736	0.176237117427736\\
1.51515151515151	12.2	0.119026328664314	0.119026328664314\\
1.51515151515151	12.4	0.117683431218304	0.117683431218304\\
1.51515151515151	12.6	0.116072455255406	0.116072455255406\\
1.51515151515151	12.8	0.118914253184148	0.118914253184148\\
1.51515151515151	13	0.114982218228429	0.114982218228429\\
1.51515151515151	13.2	0.112898509035623	0.112898509035623\\
1.51515151515151	13.4	0.112874893766778	0.112874893766778\\
1.51515151515151	13.6	0.110232013473934	0.110232013473934\\
1.51515151515151	13.8	0.109083938952542	0.109083938952542\\
1.51515151515151	14	0.106667857049913	0.106667857049913\\
1.51515151515151	14.2	0.105873244515171	0.105873244515171\\
1.51515151515151	14.4	0.105918017231974	0.105918017231974\\
1.51515151515151	14.6	0.1057694136803	0.1057694136803\\
1.51515151515151	14.8	0.108935852856385	0.108935852856385\\
1.51515151515151	15	0.112330477876754	0.112330477876754\\
1.51515151515151	15.2	0.105768681623729	0.105768681623729\\
1.51515151515151	15.4	0.107620601901109	0.107620601901109\\
1.51515151515151	15.6	0.105771332356681	0.105771332356681\\
1.51515151515151	15.8	0.104524112531596	0.104524112531596\\
1.51515151515151	16	0.106691216812705	0.106691216812705\\
1.51515151515151	16.2	0.107774749477479	0.107774749477479\\
1.51515151515151	16.4	0.107574999250423	0.107574999250423\\
1.51515151515151	16.6	0.108716502481241	0.108716502481241\\
1.51515151515151	16.8	0.10813832038104	0.10813832038104\\
1.51515151515151	17	0.110644651865449	0.110644651865449\\
1.51515151515151	17.2	0.107821936214957	0.107821936214957\\
1.51515151515151	17.4	0.107325176406171	0.107325176406171\\
1.51515151515151	17.6	0.106841743378214	0.106841743378214\\
1.51515151515151	17.8	0.108521438487282	0.108521438487282\\
1.51515151515151	18	0.107874519962595	0.107874519962595\\
1.51515151515151	18.2	0.108997074900552	0.108997074900552\\
1.51515151515151	18.4	0.106173566296265	0.106173566296265\\
1.51515151515151	18.6	0.108756550043761	0.108756550043761\\
1.51515151515151	18.8	0.115552128872293	0.115552128872293\\
1.51515151515151	19	0.115931402885148	0.115931402885148\\
1.51515151515151	19.2	0.111490289819751	0.111490289819751\\
1.51515151515151	19.4	0.111948698026019	0.111948698026019\\
1.51515151515151	19.6	0.115034562477192	0.115034562477192\\
1.51515151515151	19.8	0.115924289591884	0.115924289591884\\
1.51515151515151	20	0.115735372643853	0.115735372643853\\
1.51515151515151	20.2	0.107247118924223	0.107247118924223\\
1.51515151515151	20.4	0.109252269549996	0.109252269549996\\
1.51515151515151	20.6	0.111176359671422	0.111176359671422\\
1.51515151515151	20.8	0.113683382887019	0.113683382887019\\
1.51515151515151	21	0.111877045532187	0.111877045532187\\
1.51515151515151	21.2	0.10924320889217	0.10924320889217\\
1.51515151515151	21.4	0.111515800619777	0.111515800619777\\
1.51515151515151	21.6	0.111903342776886	0.111903342776886\\
1.51515151515151	21.8	0.112640748402838	0.112640748402838\\
1.51515151515151	22	0.107844576798845	0.107844576798845\\
1.51515151515151	22.2	0.108562028972079	0.108562028972079\\
1.51515151515151	22.4	0.109845100772733	0.109845100772733\\
1.51515151515151	22.6	0.111684927943943	0.111684927943943\\
1.51515151515151	22.8	0.110456940922205	0.110456940922205\\
1.51515151515151	23	0.11017477723668	0.11017477723668\\
1.51515151515151	23.2	0.110010527766906	0.110010527766906\\
1.51515151515151	23.4	0.11053567575069	0.11053567575069\\
1.51515151515151	23.6	0.11051626259681	0.11051626259681\\
1.51515151515151	23.8	0.111076646263496	0.111076646263496\\
1.51515151515151	24	0.10947216322239	0.10947216322239\\
1.51515151515151	24.2	0.111297150599502	0.111297150599502\\
1.51515151515151	24.4	0.109155239100905	0.109155239100905\\
1.51515151515151	24.6	0.110157894105201	0.110157894105201\\
1.51515151515151	24.8	0.112593846923872	0.112593846923872\\
1.51515151515151	25	0.123887785618706	0.123887785618706\\
1.51515151515151	25.2	0.137910178700269	0.137910178700269\\
1.51515151515151	25.4	0.147526743487752	0.147526743487752\\
1.51515151515151	25.6	0.151639858721723	0.151639858721723\\
1.51515151515151	25.8	0.156037859073356	0.156037859073356\\
1.51515151515151	26	0.151222420393506	0.151222420393506\\
1.51515151515151	26.2	0.156717782351619	0.156717782351619\\
1.51515151515151	26.4	0.176910593074561	0.176910593074561\\
1.51515151515151	26.6	0.20220641257605	0.20220641257605\\
1.51515151515151	26.8	0.206729737805158	0.206729737805158\\
1.51515151515151	27	0.20996009852274	0.20996009852274\\
1.51515151515151	27.2	0.218062193879962	0.218062193879962\\
1.51515151515151	27.4	0.235131313037788	0.235131313037788\\
1.51515151515151	27.6	0.240780726017589	0.240780726017589\\
1.51515151515151	27.8	0.246847966724401	0.246847966724401\\
1.51515151515151	28	0.250781972471979	0.250781972471979\\
1.51515151515151	28.2	0.253900429103537	0.253900429103537\\
1.51515151515151	28.4	0.248301800882055	0.248301800882055\\
1.51515151515151	28.6	0.249881775915276	0.249881775915276\\
1.51515151515151	28.8	0.258107419231788	0.258107419231788\\
1.51515151515151	29	0.259632372586242	0.259632372586242\\
1.51515151515151	29.2	0.253619506186709	0.253619506186709\\
1.51515151515151	29.4	0.254907366502879	0.254907366502879\\
1.51515151515151	29.6	0.253250298845817	0.253250298845817\\
1.51515151515151	29.8	0.251105692058488	0.251105692058488\\
1.51515151515151	30	0.256415693810118	0.256415693810118\\
1.51515151515151	30.2	0.262374117498035	0.262374117498035\\
1.51515151515151	30.4	0.26235052096247	0.26235052096247\\
1.51515151515151	30.6	0.264413137857244	0.264413137857244\\
1.51515151515151	30.8	0.269438890152541	0.269438890152541\\
1.51515151515151	31	0.267271603768168	0.267271603768168\\
1.51515151515151	31.2	0.25985235683107	0.25985235683107\\
1.51515151515151	31.4	0.260223745133813	0.260223745133813\\
1.51515151515151	31.6	0.258382807796738	0.258382807796738\\
1.51515151515151	31.8	0.258277760234095	0.258277760234095\\
1.51515151515151	32	0.25789814112243	0.25789814112243\\
1.51515151515151	32.2	0.256882209079701	0.256882209079701\\
1.51515151515151	32.4	0.256237059229717	0.256237059229717\\
1.51515151515151	32.6	0.255302721523279	0.255302721523279\\
1.51515151515151	32.8	0.264276572142267	0.264276572142267\\
1.51515151515151	33	0.260851392842884	0.260851392842884\\
1.51515151515151	33.2	0.264230154815	0.264230154815\\
1.51515151515151	33.4	0.261990822881622	0.261990822881622\\
1.51515151515151	33.6	0.256593328252085	0.256593328252085\\
1.51515151515151	33.8	0.26094858405048	0.26094858405048\\
1.51515151515151	34	0.263760517680357	0.263760517680357\\
1.51515151515151	34.2	0.259914354893586	0.259914354893586\\
1.51515151515151	34.4	0.257879403738002	0.257879403738002\\
1.51515151515151	34.6	0.257969068128849	0.257969068128849\\
1.51515151515151	34.8	0.255618093673137	0.255618093673137\\
1.51515151515151	35	0.252762015983984	0.252762015983984\\
1.51515151515151	35.2	0.247749296094118	0.247749296094118\\
1.51515151515151	35.4	0.240025932048479	0.240025932048479\\
1.51515151515151	35.6	0.230154655078676	0.230154655078676\\
1.51515151515151	35.8	0.21568475629102	0.21568475629102\\
2.72727272727273	0	0.182560340840047	0.182560340840047\\
2.72727272727273	0.2	0.182560340840047	0.182560340840047\\
2.72727272727273	0.4	0.182560340840047	0.182560340840047\\
2.72727272727273	0.6	0.182752561295918	0.182752561295918\\
2.72727272727273	0.8	0.183421698739187	0.183421698739187\\
2.72727272727273	1	0.187319765957966	0.187319765957966\\
2.72727272727273	1.2	0.235629419953308	0.235629419953308\\
2.72727272727273	1.4	0.301048203080225	0.301048203080225\\
2.72727272727273	1.6	0.36361972646181	0.36361972646181\\
2.72727272727273	1.8	0.362674352205641	0.362674352205641\\
2.72727272727273	2	0.418339860436048	0.418339860436048\\
2.72727272727273	2.2	0.421524242186565	0.421524242186565\\
2.72727272727273	2.4	0.420170367261185	0.420170367261185\\
2.72727272727273	2.6	0.429672556595724	0.429672556595724\\
2.72727272727273	2.8	0.426679906885234	0.426679906885234\\
2.72727272727273	3	0.424398411091529	0.424398411091529\\
2.72727272727273	3.2	0.426694980306778	0.426694980306778\\
2.72727272727273	3.4	0.432982513264232	0.432982513264232\\
2.72727272727273	3.6	0.432866494092897	0.432866494092897\\
2.72727272727273	3.8	0.430282543667216	0.430282543667216\\
2.72727272727273	4	0.430862483731778	0.430862483731778\\
2.72727272727273	4.2	0.428125471526689	0.428125471526689\\
2.72727272727273	4.4	0.44197971462865	0.44197971462865\\
2.72727272727273	4.6	0.441944264736575	0.441944264736575\\
2.72727272727273	4.8	0.430852898450218	0.430852898450218\\
2.72727272727273	5	0.430640404308039	0.430640404308039\\
2.72727272727273	5.2	0.429224989110975	0.429224989110975\\
2.72727272727273	5.4	0.425215550359616	0.425215550359616\\
2.72727272727273	5.6	0.439560373826918	0.439560373826918\\
2.72727272727273	5.8	0.447845641354354	0.447845641354354\\
2.72727272727273	6	0.434203380041281	0.434203380041281\\
2.72727272727273	6.2	0.431675767136282	0.431675767136282\\
2.72727272727273	6.4	0.429474235166988	0.429474235166988\\
2.72727272727273	6.6	0.429592273958949	0.429592273958949\\
2.72727272727273	6.8	0.415935626477224	0.415935626477224\\
2.72727272727273	7	0.42094916712982	0.42094916712982\\
2.72727272727273	7.2	0.432426491381414	0.432426491381414\\
2.72727272727273	7.4	0.448317913269879	0.448317913269879\\
2.72727272727273	7.6	0.440514279811657	0.440514279811657\\
2.72727272727273	7.8	0.438859476003104	0.438859476003104\\
2.72727272727273	8	0.430922852317068	0.430922852317068\\
2.72727272727273	8.2	0.442871176079979	0.442871176079979\\
2.72727272727273	8.4	0.44368397789388	0.44368397789388\\
2.72727272727273	8.6	0.438071347795099	0.438071347795099\\
2.72727272727273	8.8	0.432862420047241	0.432862420047241\\
2.72727272727273	9	0.429918605029721	0.429918605029721\\
2.72727272727273	9.2	0.423228194346355	0.423228194346355\\
2.72727272727273	9.4	0.42816756868387	0.42816756868387\\
2.72727272727273	9.6	0.447790285516455	0.447790285516455\\
2.72727272727273	9.8	0.447756207632588	0.447756207632588\\
2.72727272727273	10	0.437068813624686	0.437068813624686\\
2.72727272727273	10.2	0.442869988052947	0.442869988052947\\
2.72727272727273	10.4	0.431878851873378	0.431878851873378\\
2.72727272727273	10.6	0.433632668799812	0.433632668799812\\
2.72727272727273	10.8	0.440120520042594	0.440120520042594\\
2.72727272727273	11	0.441110823595017	0.441110823595017\\
2.72727272727273	11.2	0.437365599285214	0.437365599285214\\
2.72727272727273	11.4	0.434060138516694	0.434060138516694\\
2.72727272727273	11.6	0.429463091901519	0.429463091901519\\
2.72727272727273	11.8	0.420050172094536	0.420050172094536\\
2.72727272727273	12	0.29692428508094	0.29692428508094\\
2.72727272727273	12.2	0.195472194677252	0.195472194677252\\
2.72727272727273	12.4	0.196903043236522	0.196903043236522\\
2.72727272727273	12.6	0.19482940103796	0.19482940103796\\
2.72727272727273	12.8	0.198542526317205	0.198542526317205\\
2.72727272727273	13	0.192062320901395	0.192062320901395\\
2.72727272727273	13.2	0.188241769399135	0.188241769399135\\
2.72727272727273	13.4	0.18818399881334	0.18818399881334\\
2.72727272727273	13.6	0.184285820974162	0.184285820974162\\
2.72727272727273	13.8	0.182359954413398	0.182359954413398\\
2.72727272727273	14	0.178209064534579	0.178209064534579\\
2.72727272727273	14.2	0.176512188780185	0.176512188780185\\
2.72727272727273	14.4	0.17648224931243	0.17648224931243\\
2.72727272727273	14.6	0.175940776726465	0.175940776726465\\
2.72727272727273	14.8	0.181504040315329	0.181504040315329\\
2.72727272727273	15	0.18692040039881	0.18692040039881\\
2.72727272727273	15.2	0.176137352505536	0.176137352505536\\
2.72727272727273	15.4	0.179513154657339	0.179513154657339\\
2.72727272727273	15.6	0.176515876784798	0.176515876784798\\
2.72727272727273	15.8	0.174291616877847	0.174291616877847\\
2.72727272727273	16	0.177775535403874	0.177775535403874\\
2.72727272727273	16.2	0.179408267861923	0.179408267861923\\
2.72727272727273	16.4	0.179061695117954	0.179061695117954\\
2.72727272727273	16.6	0.180823946201536	0.180823946201536\\
2.72727272727273	16.8	0.179893413013559	0.179893413013559\\
2.72727272727273	17	0.184082950747293	0.184082950747293\\
2.72727272727273	17.2	0.179195362261488	0.179195362261488\\
2.72727272727273	17.4	0.178386060280645	0.178386060280645\\
2.72727272727273	17.6	0.177529594462678	0.177529594462678\\
2.72727272727273	17.8	0.180321102181772	0.180321102181772\\
2.72727272727273	18	0.179401208242511	0.179401208242511\\
2.72727272727273	18.2	0.181243021032003	0.181243021032003\\
2.72727272727273	18.4	0.176551381084588	0.176551381084588\\
2.72727272727273	18.6	0.180971633215339	0.180971633215339\\
2.72727272727273	18.8	0.192373928143972	0.192373928143972\\
2.72727272727273	19	0.193065356940365	0.193065356940365\\
2.72727272727273	19.2	0.185449274750247	0.185449274750247\\
2.72727272727273	19.4	0.18630142221304	0.18630142221304\\
2.72727272727273	19.6	0.191405482581452	0.191405482581452\\
2.72727272727273	19.8	0.193031049015493	0.193031049015493\\
2.72727272727273	20	0.192763186891649	0.192763186891649\\
2.72727272727273	20.2	0.178502740876193	0.178502740876193\\
2.72727272727273	20.4	0.181819767046626	0.181819767046626\\
2.72727272727273	20.6	0.185048492896919	0.185048492896919\\
2.72727272727273	20.8	0.189414641638072	0.189414641638072\\
2.72727272727273	21	0.186114101104595	0.186114101104595\\
2.72727272727273	21.2	0.181511533810368	0.181511533810368\\
2.72727272727273	21.4	0.18540045253473	0.18540045253473\\
2.72727272727273	21.6	0.186051199283436	0.186051199283436\\
2.72727272727273	21.8	0.187422936950683	0.187422936950683\\
2.72727272727273	22	0.17934377141543	0.17934377141543\\
2.72727272727273	22.2	0.180553449088605	0.180553449088605\\
2.72727272727273	22.4	0.182876583016283	0.182876583016283\\
2.72727272727273	22.6	0.186014890425775	0.186014890425775\\
2.72727272727273	22.8	0.183923097599757	0.183923097599757\\
2.72727272727273	23	0.183405355409222	0.183405355409222\\
2.72727272727273	23.2	0.183114140826061	0.183114140826061\\
2.72727272727273	23.4	0.183958731408618	0.183958731408618\\
2.72727272727273	23.6	0.18390681976008	0.18390681976008\\
2.72727272727273	23.8	0.18496396819198	0.18496396819198\\
2.72727272727273	24	0.182130476132336	0.182130476132336\\
2.72727272727273	24.2	0.185247873357512	0.185247873357512\\
2.72727272727273	24.4	0.181669858326828	0.181669858326828\\
2.72727272727273	24.6	0.18330513748404	0.18330513748404\\
2.72727272727273	24.8	0.187809705589684	0.187809705589684\\
2.72727272727273	25	0.206508281782015	0.206508281782015\\
2.72727272727273	25.2	0.228808979590734	0.228808979590734\\
2.72727272727273	25.4	0.244599189125812	0.244599189125812\\
2.72727272727273	25.6	0.251995278640776	0.251995278640776\\
2.72727272727273	25.8	0.259758540647852	0.259758540647852\\
2.72727272727273	26	0.252320063755734	0.252320063755734\\
2.72727272727273	26.2	0.261451251749865	0.261451251749865\\
2.72727272727273	26.4	0.295204838847723	0.295204838847723\\
2.72727272727273	26.6	0.337951354175202	0.337951354175202\\
2.72727272727273	26.8	0.345882553333689	0.345882553333689\\
2.72727272727273	27	0.351530633527302	0.351530633527302\\
2.72727272727273	27.2	0.365337779969762	0.365337779969762\\
2.72727272727273	27.4	0.394771566955772	0.394771566955772\\
2.72727272727273	27.6	0.40434714467317	0.40434714467317\\
2.72727272727273	27.8	0.415075409671177	0.415075409671177\\
2.72727272727273	28	0.422013436454024	0.422013436454024\\
2.72727272727273	28.2	0.427243948525237	0.427243948525237\\
2.72727272727273	28.4	0.417966306797862	0.417966306797862\\
2.72727272727273	28.6	0.419997291150727	0.419997291150727\\
2.72727272727273	28.8	0.433795387438002	0.433795387438002\\
2.72727272727273	29	0.436678385422972	0.436678385422972\\
2.72727272727273	29.2	0.426432256389192	0.426432256389192\\
2.72727272727273	29.4	0.428471408113047	0.428471408113047\\
2.72727272727273	29.6	0.425604983391484	0.425604983391484\\
2.72727272727273	29.8	0.42190787160655	0.42190787160655\\
2.72727272727273	30	0.430434100629114	0.430434100629114\\
2.72727272727273	30.2	0.440693117345144	0.440693117345144\\
2.72727272727273	30.4	0.440642509761515	0.440642509761515\\
2.72727272727273	30.6	0.444932486433455	0.444932486433455\\
2.72727272727273	30.8	0.45389767062563	0.45389767062563\\
2.72727272727273	31	0.450231515001459	0.450231515001459\\
2.72727272727273	31.2	0.437874809163613	0.437874809163613\\
2.72727272727273	31.4	0.438253661269533	0.438253661269533\\
2.72727272727273	31.6	0.434638377925722	0.434638377925722\\
2.72727272727273	31.8	0.434414758485211	0.434414758485211\\
2.72727272727273	32	0.433651878454842	0.433651878454842\\
2.72727272727273	32.2	0.43177459294866	0.43177459294866\\
2.72727272727273	32.4	0.430505373606085	0.430505373606085\\
2.72727272727273	32.6	0.429007100772483	0.429007100772483\\
2.72727272727273	32.8	0.44455411143394	0.44455411143394\\
2.72727272727273	33	0.438440793141947	0.438440793141947\\
2.72727272727273	33.2	0.444644957233285	0.444644957233285\\
2.72727272727273	33.4	0.440893834585811	0.440893834585811\\
2.72727272727273	33.6	0.431762596478142	0.431762596478142\\
2.72727272727273	33.8	0.439118768906675	0.439118768906675\\
2.72727272727273	34	0.444205742613057	0.444205742613057\\
2.72727272727273	34.2	0.437503014398642	0.437503014398642\\
2.72727272727273	34.4	0.434138818848126	0.434138818848126\\
2.72727272727273	34.6	0.434040479616611	0.434040479616611\\
2.72727272727273	34.8	0.429935888143038	0.429935888143038\\
2.72727272727273	35	0.424949291753269	0.424949291753269\\
2.72727272727273	35.2	0.416389475413355	0.416389475413355\\
2.72727272727273	35.4	0.40327333519425	0.40327333519425\\
2.72727272727273	35.6	0.386506253177469	0.386506253177469\\
2.72727272727273	35.8	0.36199374856123	0.36199374856123\\
3.93939393939394	0	0.223600139951043	0.223600139951043\\
3.93939393939394	0.2	0.223600139951043	0.223600139951043\\
3.93939393939394	0.4	0.223600139951043	0.223600139951043\\
3.93939393939394	0.6	0.22385109073528	0.22385109073528\\
3.93939393939394	0.8	0.224724677508442	0.224724677508442\\
3.93939393939394	1	0.22981377746518	0.22981377746518\\
3.93939393939394	1.2	0.292890813599432	0.292890813599432\\
3.93939393939394	1.4	0.378355738843996	0.378355738843996\\
3.93939393939394	1.6	0.460526229708445	0.460526229708445\\
3.93939393939394	1.8	0.459208549355969	0.459208549355969\\
3.93939393939394	2	0.532026357618755	0.532026357618755\\
3.93939393939394	2.2	0.536338986275164	0.536338986275164\\
3.93939393939394	2.4	0.534342509192169	0.534342509192169\\
3.93939393939394	2.6	0.547635492993738	0.547635492993738\\
3.93939393939394	2.8	0.543756237216808	0.543756237216808\\
3.93939393939394	3	0.540726377583844	0.540726377583844\\
3.93939393939394	3.2	0.543778130328807	0.543778130328807\\
3.93939393939394	3.4	0.552131050284128	0.552131050284128\\
3.93939393939394	3.6	0.551839579952494	0.551839579952494\\
3.93939393939394	3.8	0.548403217839262	0.548403217839262\\
3.93939393939394	4	0.548680761639175	0.548680761639175\\
3.93939393939394	4.2	0.54505567570038	0.54505567570038\\
3.93939393939394	4.4	0.563439170553583	0.563439170553583\\
3.93939393939394	4.6	0.563399333646479	0.563399333646479\\
3.93939393939394	4.8	0.548208544915878	0.548208544915878\\
3.93939393939394	5	0.548945051035255	0.548945051035255\\
3.93939393939394	5.2	0.546855888766949	0.546855888766949\\
3.93939393939394	5.4	0.54197277868093	0.54197277868093\\
3.93939393939394	5.6	0.56157651496163	0.56157651496163\\
3.93939393939394	5.8	0.572521537182641	0.572521537182641\\
3.93939393939394	6	0.5551888596111	0.5551888596111\\
3.93939393939394	6.2	0.551344616988857	0.551344616988857\\
3.93939393939394	6.4	0.547892519819422	0.547892519819422\\
3.93939393939394	6.6	0.547559161721329	0.547559161721329\\
3.93939393939394	6.8	0.529665678145364	0.529665678145364\\
3.93939393939394	7	0.536303818852554	0.536303818852554\\
3.93939393939394	7.2	0.552041401125073	0.552041401125073\\
3.93939393939394	7.4	0.574435888128295	0.574435888128295\\
3.93939393939394	7.6	0.563805354644618	0.563805354644618\\
3.93939393939394	7.8	0.560750048335286	0.560750048335286\\
3.93939393939394	8	0.550232868642004	0.550232868642004\\
3.93939393939394	8.2	0.566170076257401	0.566170076257401\\
3.93939393939394	8.4	0.566901543323324	0.566901543323324\\
3.93939393939394	8.6	0.55954981328755	0.55954981328755\\
3.93939393939394	8.8	0.552678004421445	0.552678004421445\\
3.93939393939394	9	0.548365427191521	0.548365427191521\\
3.93939393939394	9.2	0.539383642770574	0.539383642770574\\
3.93939393939394	9.4	0.546628487964536	0.546628487964536\\
3.93939393939394	9.6	0.573226078115358	0.573226078115358\\
3.93939393939394	9.8	0.572804421753736	0.572804421753736\\
3.93939393939394	10	0.559209775227774	0.559209775227774\\
3.93939393939394	10.2	0.565030808934775	0.565030808934775\\
3.93939393939394	10.4	0.551124650589811	0.551124650589811\\
3.93939393939394	10.6	0.553297008324235	0.553297008324235\\
3.93939393939394	10.8	0.56238835172324	0.56238835172324\\
3.93939393939394	11	0.563110438173916	0.563110438173916\\
3.93939393939394	11.2	0.558506792168647	0.558506792168647\\
3.93939393939394	11.4	0.5539047381669	0.5539047381669\\
3.93939393939394	11.6	0.547681719631312	0.547681719631312\\
3.93939393939394	11.8	0.535347152557031	0.535347152557031\\
3.93939393939394	12	0.377238188288071	0.377238188288071\\
3.93939393939394	12.2	0.234594624481408	0.234594624481408\\
3.93939393939394	12.4	0.244240017749439	0.244240017749439\\
3.93939393939394	12.6	0.242879517612191	0.242879517612191\\
3.93939393939394	12.8	0.245447680996555	0.245447680996555\\
3.93939393939394	13	0.237314331990383	0.237314331990383\\
3.93939393939394	13.2	0.231687652153	0.231687652153\\
3.93939393939394	13.4	0.231569234523638	0.231569234523638\\
3.93939393939394	13.6	0.227656242312933	0.227656242312933\\
3.93939393939394	13.8	0.225165579155698	0.225165579155698\\
3.93939393939394	14	0.219595247934744	0.219595247934744\\
3.93939393939394	14.2	0.216635597099977	0.216635597099977\\
3.93939393939394	14.4	0.21637463223936	0.21637463223936\\
3.93939393939394	14.6	0.215059298234209	0.215059298234209\\
3.93939393939394	14.8	0.22277730301705	0.22277730301705\\
3.93939393939394	15	0.229191195263482	0.229191195263482\\
3.93939393939394	15.2	0.215728366811003	0.215728366811003\\
3.93939393939394	15.4	0.220657391343041	0.220657391343041\\
3.93939393939394	15.6	0.217004135491147	0.217004135491147\\
3.93939393939394	15.8	0.21385171452216	0.21385171452216\\
3.93939393939394	16	0.218035132028474	0.218035132028474\\
3.93939393939394	16.2	0.219756378866199	0.219756378866199\\
3.93939393939394	16.4	0.219284177287534	0.219284177287534\\
3.93939393939394	16.6	0.221241209172015	0.221241209172015\\
3.93939393939394	16.8	0.220121214745707	0.220121214745707\\
3.93939393939394	17	0.225504388315528	0.225504388315528\\
3.93939393939394	17.2	0.218867841563245	0.218867841563245\\
3.93939393939394	17.4	0.217872250811965	0.217872250811965\\
3.93939393939394	17.6	0.216669630992106	0.216669630992106\\
3.93939393939394	17.8	0.22022222718527	0.22022222718527\\
3.93939393939394	18	0.219380502722257	0.219380502722257\\
3.93939393939394	18.2	0.2216742409892	0.2216742409892\\
3.93939393939394	18.4	0.215705061659488	0.215705061659488\\
3.93939393939394	18.6	0.221600852210797	0.221600852210797\\
3.93939393939394	18.8	0.236342606206268	0.236342606206268\\
3.93939393939394	19	0.237352092613386	0.237352092613386\\
3.93939393939394	19.2	0.227160584834929	0.227160584834929\\
3.93939393939394	19.4	0.228436487603973	0.228436487603973\\
3.93939393939394	19.6	0.234880783253375	0.234880783253375\\
3.93939393939394	19.8	0.237260874977125	0.237260874977125\\
3.93939393939394	20	0.237017575981967	0.237017575981967\\
3.93939393939394	20.2	0.218542723828144	0.218542723828144\\
3.93939393939394	20.4	0.22273177898862	0.22273177898862\\
3.93939393939394	20.6	0.226906739626932	0.226906739626932\\
3.93939393939394	20.8	0.232886662094013	0.232886662094013\\
3.93939393939394	21	0.228053258829338	0.228053258829338\\
3.93939393939394	21.2	0.221717892949271	0.221717892949271\\
3.93939393939394	21.4	0.226904788659632	0.226904788659632\\
3.93939393939394	21.6	0.227747188953435	0.227747188953435\\
3.93939393939394	21.8	0.229803043098269	0.229803043098269\\
3.93939393939394	22	0.219291325902483	0.219291325902483\\
3.93939393939394	22.2	0.220867585507751	0.220867585507751\\
3.93939393939394	22.4	0.224228624709282	0.224228624709282\\
3.93939393939394	22.6	0.228393681621824	0.228393681621824\\
3.93939393939394	22.8	0.225623458688177	0.225623458688177\\
3.93939393939394	23	0.224861069174959	0.224861069174959\\
3.93939393939394	23.2	0.224451709134822	0.224451709134822\\
3.93939393939394	23.4	0.225466943168065	0.225466943168065\\
3.93939393939394	23.6	0.225359242654253	0.225359242654253\\
3.93939393939394	23.8	0.226971340585524	0.226971340585524\\
3.93939393939394	24	0.223011392052086	0.223011392052086\\
3.93939393939394	24.2	0.227157688938245	0.227157688938245\\
3.93939393939394	24.4	0.222565267095183	0.222565267095183\\
3.93939393939394	24.6	0.22458046931159	0.22458046931159\\
3.93939393939394	24.8	0.231281538919358	0.231281538919358\\
3.93939393939394	25	0.254927696824612	0.254927696824612\\
3.93939393939394	25.2	0.281180001404924	0.281180001404924\\
3.93939393939394	25.4	0.300869881082866	0.300869881082866\\
3.93939393939394	25.6	0.3114712936507	0.3114712936507\\
3.93939393939394	25.8	0.322314659856075	0.322314659856075\\
3.93939393939394	26	0.314044059554651	0.314044059554651\\
3.93939393939394	26.2	0.325662760180099	0.325662760180099\\
3.93939393939394	26.4	0.369034471281272	0.369034471281272\\
3.93939393939394	26.6	0.424935888440923	0.424935888440923\\
3.93939393939394	26.8	0.435906600346681	0.435906600346681\\
3.93939393939394	27	0.443687035360651	0.443687035360651\\
3.93939393939394	27.2	0.461984248109995	0.461984248109995\\
3.93939393939394	27.4	0.501703083602831	0.501703083602831\\
3.93939393939394	27.6	0.514285564840375	0.514285564840375\\
3.93939393939394	27.8	0.529306714661467	0.529306714661467\\
3.93939393939394	28	0.538984960687488	0.538984960687488\\
3.93939393939394	28.2	0.545743365580575	0.545743365580575\\
3.93939393939394	28.4	0.533992392033735	0.533992392033735\\
3.93939393939394	28.6	0.535316738000206	0.535316738000206\\
3.93939393939394	28.8	0.55314760978567	0.55314760978567\\
3.93939393939394	29	0.557556220082822	0.557556220082822\\
3.93939393939394	29.2	0.543979514600321	0.543979514600321\\
3.93939393939394	29.4	0.546360262906661	0.546360262906661\\
3.93939393939394	29.6	0.54247359663392	0.54247359663392\\
3.93939393939394	29.8	0.537486483887	0.537486483887\\
3.93939393939394	30	0.547705438856488	0.547705438856488\\
3.93939393939394	30.2	0.561517145002186	0.561517145002186\\
3.93939393939394	30.4	0.561428476720023	0.561428476720023\\
3.93939393939394	30.6	0.568716933366732	0.568716933366732\\
3.93939393939394	30.8	0.581426649610967	0.581426649610967\\
3.93939393939394	31	0.576623975111818	0.576623975111818\\
3.93939393939394	31.2	0.560841927893762	0.560841927893762\\
3.93939393939394	31.4	0.560818158744357	0.560818158744357\\
3.93939393939394	31.6	0.555038174000904	0.555038174000904\\
3.93939393939394	31.8	0.554649535506222	0.554649535506222\\
3.93939393939394	32	0.553398731375997	0.553398731375997\\
3.93939393939394	32.2	0.550609140789735	0.550609140789735\\
3.93939393939394	32.4	0.548576211696228	0.548576211696228\\
3.93939393939394	32.6	0.546784635887321	0.546784635887321\\
3.93939393939394	32.8	0.567912809762057	0.567912809762057\\
3.93939393939394	33	0.559239803524241	0.559239803524241\\
3.93939393939394	33.2	0.568385669189019	0.568385669189019\\
3.93939393939394	33.4	0.563549026000502	0.563549026000502\\
3.93939393939394	33.6	0.551586946886514	0.551586946886514\\
3.93939393939394	33.8	0.561198772314555	0.561198772314555\\
3.93939393939394	34	0.568550867078448	0.568550867078448\\
3.93939393939394	34.2	0.55936172080772	0.55936172080772\\
3.93939393939394	34.4	0.555117446282151	0.555117446282151\\
3.93939393939394	34.6	0.554467466175562	0.554467466175562\\
3.93939393939394	34.8	0.548824950866274	0.548824950866274\\
3.93939393939394	35	0.541969768418076	0.541969768418076\\
3.93939393939394	35.2	0.530590200651576	0.530590200651576\\
3.93939393939394	35.4	0.513302783262247	0.513302783262247\\
3.93939393939394	35.6	0.491196591591274	0.491196591591274\\
3.93939393939394	35.8	0.459014782148789	0.459014782148789\\
5.15151515151515	0	0.244965606257304	0.244965606257304\\
5.15151515151515	0.2	0.244965606257304	0.244965606257304\\
5.15151515151515	0.4	0.244965606257304	0.244965606257304\\
5.15151515151515	0.6	0.245251385407278	0.245251385407278\\
5.15151515151515	0.8	0.246246219100176	0.246246219100176\\
5.15151515151515	1	0.252041663244692	0.252041663244692\\
5.15151515151515	1.2	0.323884023499966	0.323884023499966\\
5.15151515151515	1.4	0.421302692658816	0.421302692658816\\
5.15151515151515	1.6	0.515640475265695	0.515640475265695\\
5.15151515151515	1.8	0.514007488508181	0.514007488508181\\
5.15151515151515	2	0.597160279880501	0.597160279880501\\
5.15151515151515	2.2	0.602318019647967	0.602318019647967\\
5.15151515151515	2.4	0.599680375242323	0.599680375242323\\
5.15151515151515	2.6	0.616229061524958	0.616229061524958\\
5.15151515151515	2.8	0.611855756337827	0.611855756337827\\
5.15151515151515	3	0.608323775476074	0.608323775476074\\
5.15151515151515	3.2	0.611883807352412	0.611883807352412\\
5.15151515151515	3.4	0.621625154279573	0.621625154279573\\
5.15151515151515	3.6	0.621070855100812	0.621070855100812\\
5.15151515151515	3.8	0.617057427188768	0.617057427188768\\
5.15151515151515	4	0.616611922144746	0.616611922144746\\
5.15151515151515	4.2	0.61240137128075	0.61240137128075\\
5.15151515151515	4.4	0.633806294004887	0.633806294004887\\
5.15151515151515	4.6	0.633771111512512	0.633771111512512\\
5.15151515151515	4.8	0.615341589470915	0.615341589470915\\
5.15151515151515	5	0.617793458945911	0.617793458945911\\
5.15151515151515	5.2	0.615031370764754	0.615031370764754\\
5.15151515151515	5.4	0.610029383725595	0.610029383725595\\
5.15151515151515	5.6	0.633746004533104	0.633746004533104\\
5.15151515151515	5.8	0.646413943532074	0.646413943532074\\
5.15151515151515	6	0.62743649803332	0.62743649803332\\
5.15151515151515	6.2	0.622192775009653	0.622192775009653\\
5.15151515151515	6.4	0.6173427048694	0.6173427048694\\
5.15151515151515	6.6	0.616188215501543	0.616188215501543\\
5.15151515151515	6.8	0.595709441082069	0.595709441082069\\
5.15151515151515	7	0.603415631119788	0.603415631119788\\
5.15151515151515	7.2	0.622535748197379	0.622535748197379\\
5.15151515151515	7.4	0.650661565496764	0.650661565496764\\
5.15151515151515	7.6	0.637851548308797	0.637851548308797\\
5.15151515151515	7.8	0.632948338118791	0.632948338118791\\
5.15151515151515	8	0.620723983615067	0.620723983615067\\
5.15151515151515	8.2	0.639409215080734	0.639409215080734\\
5.15151515151515	8.4	0.639717627018997	0.639717627018997\\
5.15151515151515	8.6	0.631306658256828	0.631306658256828\\
5.15151515151515	8.8	0.623367579523812	0.623367579523812\\
5.15151515151515	9	0.617710470278749	0.617710470278749\\
5.15151515151515	9.2	0.607089349732096	0.607089349732096\\
5.15151515151515	9.4	0.616605582595252	0.616605582595252\\
5.15151515151515	9.6	0.648450881163028	0.648450881163028\\
5.15151515151515	9.8	0.647371876072271	0.647371876072271\\
5.15151515151515	10	0.632460322500106	0.632460322500106\\
5.15151515151515	10.2	0.636302791795246	0.636302791795246\\
5.15151515151515	10.4	0.621171042676989	0.621171042676989\\
5.15151515151515	10.6	0.623457821606862	0.623457821606862\\
5.15151515151515	10.8	0.634799826164817	0.634799826164817\\
5.15151515151515	11	0.634713194116894	0.634713194116894\\
5.15151515151515	11.2	0.62992511349209	0.62992511349209\\
5.15151515151515	11.4	0.624229029565664	0.624229029565664\\
5.15151515151515	11.6	0.61679049147875	0.61679049147875\\
5.15151515151515	11.8	0.60267155019294	0.60267155019294\\
5.15151515151515	12	0.426811501923186	0.426811501923186\\
5.15151515151515	12.2	0.248117346581288	0.248117346581288\\
5.15151515151515	12.4	0.271612340348121	0.271612340348121\\
5.15151515151515	12.6	0.272201890882859	0.272201890882859\\
5.15151515151515	12.8	0.271461033128604	0.271461033128604\\
5.15151515151515	13	0.262714638528185	0.262714638528185\\
5.15151515151515	13.2	0.255276293566396	0.255276293566396\\
5.15151515151515	13.4	0.255059635891796	0.255059635891796\\
5.15151515151515	13.6	0.252475893870909	0.252475893870909\\
5.15151515151515	13.8	0.249672892771756	0.249672892771756\\
5.15151515151515	14	0.243088624959462	0.243088624959462\\
5.15151515151515	14.2	0.238528969335161	0.238528969335161\\
5.15151515151515	14.4	0.237875002619	0.237875002619\\
5.15151515151515	14.6	0.235405089636937	0.235405089636937\\
5.15151515151515	14.8	0.244917333586329	0.244917333586329\\
5.15151515151515	15	0.251171314202849	0.251171314202849\\
5.15151515151515	15.2	0.236821892304488	0.236821892304488\\
5.15151515151515	15.4	0.243266725244981	0.243266725244981\\
5.15151515151515	15.6	0.239519846860093	0.239519846860093\\
5.15151515151515	15.8	0.235533426449625	0.235533426449625\\
5.15151515151515	16	0.239714316211462	0.239714316211462\\
5.15151515151515	16.2	0.241020604748477	0.241020604748477\\
5.15151515151515	16.4	0.240451090397437	0.240451090397437\\
5.15151515151515	16.6	0.242133418070281	0.242133418070281\\
5.15151515151515	16.8	0.24100864408698	0.24100864408698\\
5.15151515151515	17	0.247001163031568	0.247001163031568\\
5.15151515151515	17.2	0.239037802951542	0.239037802951542\\
5.15151515151515	17.4	0.238000780924453	0.238000780924453\\
5.15151515151515	17.6	0.236496523427987	0.236496523427987\\
5.15151515151515	17.8	0.240395913268391	0.240395913268391\\
5.15151515151515	18	0.240008478186452	0.240008478186452\\
5.15151515151515	18.2	0.242444575385768	0.242444575385768\\
5.15151515151515	18.4	0.235895188736706	0.235895188736706\\
5.15151515151515	18.6	0.242807546131854	0.242807546131854\\
5.15151515151515	18.8	0.259365643905612	0.259365643905612\\
5.15151515151515	19	0.260685009900625	0.260685009900625\\
5.15151515151515	19.2	0.248684536315777	0.248684536315777\\
5.15151515151515	19.4	0.250397197718372	0.250397197718372\\
5.15151515151515	19.6	0.257387552717493	0.257387552717493\\
5.15151515151515	19.8	0.26050757416815	0.26050757416815\\
5.15151515151515	20	0.260399414797677	0.260399414797677\\
5.15151515151515	20.2	0.23958736522722	0.23958736522722\\
5.15151515151515	20.4	0.244133117838065	0.244133117838065\\
5.15151515151515	20.6	0.248823459390782	0.248823459390782\\
5.15151515151515	20.8	0.256077894913916	0.256077894913916\\
5.15151515151515	21	0.249739866466104	0.249739866466104\\
5.15151515151515	21.2	0.242005893826334	0.242005893826334\\
5.15151515151515	21.4	0.248087144614885	0.248087144614885\\
5.15151515151515	21.6	0.249035134914971	0.249035134914971\\
5.15151515151515	21.8	0.25179788817759	0.25179788817759\\
5.15151515151515	22	0.239884810168875	0.239884810168875\\
5.15151515151515	22.2	0.241674981556246	0.241674981556246\\
5.15151515151515	22.4	0.246024235151413	0.246024235151413\\
5.15151515151515	22.6	0.250875224031944	0.250875224031944\\
5.15151515151515	22.8	0.247658126046935	0.247658126046935\\
5.15151515151515	23	0.24665245099301	0.24665245099301\\
5.15151515151515	23.2	0.246139757757275	0.246139757757275\\
5.15151515151515	23.4	0.247156976181922	0.247156976181922\\
5.15151515151515	23.6	0.246970880839703	0.246970880839703\\
5.15151515151515	23.8	0.249175376484113	0.249175376484113\\
5.15151515151515	24	0.244251629382573	0.244251629382573\\
5.15151515151515	24.2	0.249094589440877	0.249094589440877\\
5.15151515151515	24.4	0.243990450529103	0.243990450529103\\
5.15151515151515	24.6	0.246094555128872	0.246094555128872\\
5.15151515151515	24.8	0.255032401779585	0.255032401779585\\
5.15151515151515	25	0.280741277112137	0.280741277112137\\
5.15151515151515	25.2	0.30607983488574	0.30607983488574\\
5.15151515151515	25.4	0.32703254074669	0.32703254074669\\
5.15151515151515	25.6	0.340609997761311	0.340609997761311\\
5.15151515151515	25.8	0.354085385507753	0.354085385507753\\
5.15151515151515	26	0.346957370049422	0.346957370049422\\
5.15151515151515	26.2	0.359710229696111	0.359710229696111\\
5.15151515151515	26.4	0.407998835877485	0.407998835877485\\
5.15151515151515	26.6	0.471808167292736	0.471808167292736\\
5.15151515151515	26.8	0.485280371976012	0.485280371976012\\
5.15151515151515	27	0.494786629963133	0.494786629963133\\
5.15151515151515	27.2	0.51605438611946	0.51605438611946\\
5.15151515151515	27.4	0.563336260863122	0.563336260863122\\
5.15151515151515	27.6	0.577794043855335	0.577794043855335\\
5.15151515151515	27.8	0.596514193201073	0.596514193201073\\
5.15151515151515	28	0.608522895444559	0.608522895444559\\
5.15151515151515	28.2	0.616107781126769	0.616107781126769\\
5.15151515151515	28.4	0.603299825102886	0.603299825102886\\
5.15151515151515	28.6	0.602698561998431	0.602698561998431\\
5.15151515151515	28.8	0.622711584481904	0.622711584481904\\
5.15151515151515	29	0.628758189831806	0.628758189831806\\
5.15151515151515	29.2	0.612979755092429	0.612979755092429\\
5.15151515151515	29.4	0.615243388873858	0.615243388873858\\
5.15151515151515	29.6	0.610587402249852	0.610587402249852\\
5.15151515151515	29.8	0.604653068027464	0.604653068027464\\
5.15151515151515	30	0.614840975366929	0.614840975366929\\
5.15151515151515	30.2	0.6312327146778	0.6312327146778\\
5.15151515151515	30.4	0.631095540687788	0.631095540687788\\
5.15151515151515	30.6	0.642082144929892	0.642082144929892\\
5.15151515151515	30.8	0.658156368979869	0.658156368979869\\
5.15151515151515	31	0.65265994423474	0.65265994423474\\
5.15151515151515	31.2	0.63524523865428	0.63524523865428\\
5.15151515151515	31.4	0.634392359972631	0.634392359972631\\
5.15151515151515	31.6	0.62612289453796	0.62612289453796\\
5.15151515151515	31.8	0.625526352718343	0.625526352718343\\
5.15151515151515	32	0.623696459555467	0.623696459555467\\
5.15151515151515	32.2	0.619981140402703	0.619981140402703\\
5.15151515151515	32.4	0.617068466307185	0.617068466307185\\
5.15151515151515	32.6	0.615289033497111	0.615289033497111\\
5.15151515151515	32.8	0.640669440547488	0.640669440547488\\
5.15151515151515	33	0.629691851739886	0.629691851739886\\
5.15151515151515	33.2	0.641773954450863	0.641773954450863\\
5.15151515151515	33.4	0.636362338281695	0.636362338281695\\
5.15151515151515	33.6	0.622676279033115	0.622676279033115\\
5.15151515151515	33.8	0.633633437513997	0.633633437513997\\
5.15151515151515	34	0.643138287700587	0.643138287700587\\
5.15151515151515	34.2	0.63197657692607	0.63197657692607\\
5.15151515151515	34.4	0.627377621351837	0.627377621351837\\
5.15151515151515	34.6	0.6258068841242	0.6258068841242\\
5.15151515151515	34.8	0.618929805540929	0.618929805540929\\
5.15151515151515	35	0.610574667390919	0.610574667390919\\
5.15151515151515	35.2	0.5972908009251	0.5972908009251\\
5.15151515151515	35.4	0.57734372780772	0.57734372780772\\
5.15151515151515	35.6	0.551825995868498	0.551825995868498\\
5.15151515151515	35.8	0.514892030890669	0.514892030890669\\
6.36363636363636	0	0.256964583915401	0.256964583915401\\
6.36363636363636	0.2	0.256964583915401	0.256964583915401\\
6.36363636363636	0.4	0.256964583915401	0.256964583915401\\
6.36363636363636	0.6	0.257260689344901	0.257260689344901\\
6.36363636363636	0.8	0.258291477688104	0.258291477688104\\
6.36363636363636	1	0.264296400572762	0.264296400572762\\
6.36363636363636	1.2	0.338749670336167	0.338749670336167\\
6.36363636363636	1.4	0.439812760934436	0.439812760934436\\
6.36363636363636	1.6	0.538587151442921	0.538587151442921\\
6.36363636363636	1.8	0.536716753292088	0.536716753292088\\
6.36363636363636	2	0.623181965392707	0.623181965392707\\
6.36363636363636	2.2	0.628858536941225	0.628858536941225\\
6.36363636363636	2.4	0.625633608523731	0.625633608523731\\
6.36363636363636	2.6	0.644685562887555	0.644685562887555\\
6.36363636363636	2.8	0.640214503540148	0.640214503540148\\
6.36363636363636	3	0.636444488680671	0.636444488680671\\
6.36363636363636	3.2	0.64024703696984	0.64024703696984\\
6.36363636363636	3.4	0.650649396318943	0.650649396318943\\
6.36363636363636	3.6	0.649775073500273	0.649775073500273\\
6.36363636363636	3.8	0.645481138588776	0.645481138588776\\
6.36363636363636	4	0.643992519935115	0.643992519935115\\
6.36363636363636	4.2	0.639518632649891	0.639518632649891\\
6.36363636363636	4.4	0.662330131323467	0.662330131323467\\
6.36363636363636	4.6	0.662307317149185	0.662307317149185\\
6.36363636363636	4.8	0.641683543612553	0.641683543612553\\
6.36363636363636	5	0.646405147222289	0.646405147222289\\
6.36363636363636	5.2	0.643027106523785	0.643027106523785\\
6.36363636363636	5.4	0.638599639465245	0.638599639465245\\
6.36363636363636	5.6	0.665052574791042	0.665052574791042\\
6.36363636363636	5.8	0.678453532874145	0.678453532874145\\
6.36363636363636	6	0.65982009593858	0.65982009593858\\
6.36363636363636	6.2	0.653216234844772	0.653216234844772\\
6.36363636363636	6.4	0.646949602918513	0.646949602918513\\
6.36363636363636	6.6	0.644706967548493	0.644706967548493\\
6.36363636363636	6.8	0.623350885737482	0.623350885737482\\
6.36363636363636	7	0.631532411545875	0.631532411545875\\
6.36363636363636	7.2	0.652962896917542	0.652962896917542\\
6.36363636363636	7.4	0.685655473193787	0.685655473193787\\
6.36363636363636	7.6	0.671430663983871	0.671430663983871\\
6.36363636363636	7.8	0.664424891377879	0.664424891377879\\
6.36363636363636	8	0.651424241867983	0.651424241867983\\
6.36363636363636	8.2	0.671505945246512	0.671505945246512\\
6.36363636363636	8.4	0.671116112049369	0.671116112049369\\
6.36363636363636	8.6	0.662347921055583	0.662347921055583\\
6.36363636363636	8.8	0.653968387753888	0.653968387753888\\
6.36363636363636	9	0.647099442734752	0.647099442734752\\
6.36363636363636	9.2	0.635564403415819	0.635564403415819\\
6.36363636363636	9.4	0.64713423337336	0.64713423337336\\
6.36363636363636	9.6	0.682231018009778	0.682231018009778\\
6.36363636363636	9.8	0.680305650953853	0.680305650953853\\
6.36363636363636	10	0.665625845640592	0.665625845640592\\
6.36363636363636	10.2	0.665843228156707	0.665843228156707\\
6.36363636363636	10.4	0.651115821332683	0.651115821332683\\
6.36363636363636	10.6	0.653231501301229	0.653231501301229\\
6.36363636363636	10.8	0.666321487292416	0.666321487292416\\
6.36363636363636	11	0.665001249496331	0.665001249496331\\
6.36363636363636	11.2	0.660654021545003	0.660654021545003\\
6.36363636363636	11.4	0.654137827908396	0.654137827908396\\
6.36363636363636	11.6	0.645955514366058	0.645955514366058\\
6.36363636363636	11.8	0.631228596422381	0.631228596422381\\
6.36363636363636	12	0.454678128573127	0.454678128573127\\
6.36363636363636	12.2	0.247485510727674	0.247485510727674\\
6.36363636363636	12.4	0.28900138795871	0.28900138795871\\
6.36363636363636	12.6	0.292497110721692	0.292497110721692\\
6.36363636363636	12.8	0.286701007616419	0.286701007616419\\
6.36363636363636	13	0.278328094473932	0.278328094473932\\
6.36363636363636	13.2	0.269200399769825	0.269200399769825\\
6.36363636363636	13.4	0.268840325079681	0.268840325079681\\
6.36363636363636	13.6	0.268696547036494	0.268696547036494\\
6.36363636363636	13.8	0.265829389161192	0.265829389161192\\
6.36363636363636	14	0.258680966530394	0.258680966530394\\
6.36363636363636	14.2	0.252339177107313	0.252339177107313\\
6.36363636363636	14.4	0.251172134573716	0.251172134573716\\
6.36363636363636	14.6	0.24729118178276	0.24729118178276\\
6.36363636363636	14.8	0.258123427458933	0.258123427458933\\
6.36363636363636	15	0.263175760621147	0.263175760621147\\
6.36363636363636	15.2	0.249642211932341	0.249642211932341\\
6.36363636363636	15.4	0.257447409728475	0.257447409728475\\
6.36363636363636	15.6	0.254124204165698	0.254124204165698\\
6.36363636363636	15.8	0.249455754252131	0.249455754252131\\
6.36363636363636	16	0.25299467771503	0.25299467771503\\
6.36363636363636	16.2	0.253462270504562	0.253462270504562\\
6.36363636363636	16.4	0.252828514328351	0.252828514328351\\
6.36363636363636	16.6	0.253833766484167	0.253833766484167\\
6.36363636363636	16.8	0.252871598812661	0.252871598812661\\
6.36363636363636	17	0.258893883999767	0.258893883999767\\
6.36363636363636	17.2	0.250095896011336	0.250095896011336\\
6.36363636363636	17.4	0.249151687749206	0.249151687749206\\
6.36363636363636	17.6	0.247410280993752	0.247410280993752\\
6.36363636363636	17.8	0.251252496376906	0.251252496376906\\
6.36363636363636	18	0.251622470522729	0.251622470522729\\
6.36363636363636	18.2	0.253909259269248	0.253909259269248\\
6.36363636363636	18.4	0.247459128733972	0.247459128733972\\
6.36363636363636	18.6	0.254888388717449	0.254888388717449\\
6.36363636363636	18.8	0.271734479588308	0.271734479588308\\
6.36363636363636	19	0.273330811264212	0.273330811264212\\
6.36363636363636	19.2	0.260364623314574	0.260364623314574\\
6.36363636363636	19.4	0.262489773048653	0.262489773048653\\
6.36363636363636	19.6	0.269262673735324	0.269262673735324\\
6.36363636363636	19.8	0.273048076318893	0.273048076318893\\
6.36363636363636	20	0.27316367545494	0.27316367545494\\
6.36363636363636	20.2	0.25190604402747	0.25190604402747\\
6.36363636363636	20.4	0.256312909994368	0.256312909994368\\
6.36363636363636	20.6	0.261086150482824	0.261086150482824\\
6.36363636363636	20.8	0.269202902548004	0.269202902548004\\
6.36363636363636	21	0.26150945802781	0.26150945802781\\
6.36363636363636	21.2	0.252794159094724	0.252794159094724\\
6.36363636363636	21.4	0.259330783625625	0.259330783625625\\
6.36363636363636	21.6	0.260297884715315	0.260297884715315\\
6.36363636363636	21.8	0.26373040921609	0.26373040921609\\
6.36363636363636	22	0.251465292447397	0.251465292447397\\
6.36363636363636	22.2	0.253313502121337	0.253313502121337\\
6.36363636363636	22.4	0.258524887402758	0.258524887402758\\
6.36363636363636	22.6	0.263696807186491	0.263696807186491\\
6.36363636363636	22.8	0.260279334719032	0.260279334719032\\
6.36363636363636	23	0.25905158247487	0.25905158247487\\
6.36363636363636	23.2	0.258457255236406	0.258457255236406\\
6.36363636363636	23.4	0.259323685095325	0.259323685095325\\
6.36363636363636	23.6	0.259045221968291	0.259045221968291\\
6.36363636363636	23.8	0.26182715009358	0.26182715009358\\
6.36363636363636	24	0.256166528721891	0.256166528721891\\
6.36363636363636	24.2	0.261347694091577	0.261347694091577\\
6.36363636363636	24.4	0.256229499215567	0.256229499215567\\
6.36363636363636	24.6	0.258151096481927	0.258151096481927\\
6.36363636363636	24.8	0.269182209368321	0.269182209368321\\
6.36363636363636	25	0.294169734924948	0.294169734924948\\
6.36363636363636	25.2	0.314255279471259	0.314255279471259\\
6.36363636363636	25.4	0.333980533025875	0.333980533025875\\
6.36363636363636	25.6	0.350083797489506	0.350083797489506\\
6.36363636363636	25.8	0.36557094104844	0.36557094104844\\
6.36363636363636	26	0.361279353965707	0.361279353965707\\
6.36363636363636	26.2	0.373851372308446	0.373851372308446\\
6.36363636363636	26.4	0.422399705337549	0.422399705337549\\
6.36363636363636	26.6	0.488716216218917	0.488716216218917\\
6.36363636363636	26.8	0.503995987415995	0.503995987415995\\
6.36363636363636	27	0.514717385547964	0.514717385547964\\
6.36363636363636	27.2	0.537335154397776	0.537335154397776\\
6.36363636363636	27.4	0.589089143562167	0.589089143562167\\
6.36363636363636	27.6	0.604243471180379	0.604243471180379\\
6.36363636363636	27.8	0.62582161595887	0.62582161595887\\
6.36363636363636	28	0.639599482693043	0.639599482693043\\
6.36363636363636	28.2	0.647308118957355	0.647308118957355\\
6.36363636363636	28.4	0.634811490745681	0.634811490745681\\
6.36363636363636	28.6	0.631340305106746	0.631340305106746\\
6.36363636363636	28.8	0.651678550867996	0.651678550867996\\
6.36363636363636	29	0.659331739141554	0.659331739141554\\
6.36363636363636	29.2	0.642555282851877	0.642555282851877\\
6.36363636363636	29.4	0.644296048640854	0.644296048640854\\
6.36363636363636	29.6	0.639160787194071	0.639160787194071\\
6.36363636363636	29.8	0.632667334365283	0.632667334365283\\
6.36363636363636	30	0.641267948258828	0.641267948258828\\
6.36363636363636	30.2	0.659144629047819	0.659144629047819\\
6.36363636363636	30.4	0.658953095445789	0.658953095445789\\
6.36363636363636	30.6	0.673971937461836	0.673971937461836\\
6.36363636363636	30.8	0.692793157112338	0.692793157112338\\
6.36363636363636	31	0.687059191398759	0.687059191398759\\
6.36363636363636	31.2	0.669770520026845	0.669770520026845\\
6.36363636363636	31.4	0.667768234184967	0.667768234184967\\
6.36363636363636	31.6	0.656917277799623	0.656917277799623\\
6.36363636363636	31.8	0.656090771475515	0.656090771475515\\
6.36363636363636	32	0.65364638880434	0.65364638880434\\
6.36363636363636	32.2	0.64906924161326	0.64906924161326\\
6.36363636363636	32.4	0.64524418798571	0.64524418798571\\
6.36363636363636	32.6	0.643751419042494	0.643751419042494\\
6.36363636363636	32.8	0.671829627049556	0.671829627049556\\
6.36363636363636	33	0.658966538445091	0.658966538445091\\
6.36363636363636	33.2	0.673743854011864	0.673743854011864\\
6.36363636363636	33.4	0.668266687057289	0.668266687057289\\
6.36363636363636	33.6	0.654002195698142	0.654002195698142\\
6.36363636363636	33.8	0.665367839998752	0.665367839998752\\
6.36363636363636	34	0.676749860269687	0.676749860269687\\
6.36363636363636	34.2	0.66424282212789	0.66424282212789\\
6.36363636363636	34.4	0.659793098245008	0.659793098245008\\
6.36363636363636	34.6	0.657041323678633	0.657041323678633\\
6.36363636363636	34.8	0.649305503696452	0.649305503696452\\
6.36363636363636	35	0.639907387182578	0.639907387182578\\
6.36363636363636	35.2	0.625704580392662	0.625704580392662\\
6.36363636363636	35.4	0.604685062753705	0.604685062753705\\
6.36363636363636	35.6	0.577781524616109	0.577781524616109\\
6.36363636363636	35.8	0.539127237212071	0.539127237212071\\
7.57575757575757	0	0.264351605478847	0.264351605478847\\
7.57575757575757	0.2	0.264351605478847	0.264351605478847\\
7.57575757575757	0.4	0.264351605478847	0.264351605478847\\
7.57575757575757	0.6	0.264636307027758	0.264636307027758\\
7.57575757575757	0.8	0.265627405738429	0.265627405738429\\
7.57575757575757	1	0.271401142175336	0.271401142175336\\
7.57575757575757	1.2	0.343004887266507	0.343004887266507\\
7.57575757575757	1.4	0.440324301384965	0.440324301384965\\
7.57575757575757	1.6	0.536525110327373	0.536525110327373\\
7.57575757575757	1.8	0.534513069844713	0.534513069844713\\
7.57575757575757	2	0.618015967082525	0.618015967082525\\
7.57575757575757	2.2	0.623872556836379	0.623872556836379\\
7.57575757575757	2.4	0.620180208453787	0.620180208453787\\
7.57575757575757	2.6	0.640787872019543	0.640787872019543\\
7.57575757575757	2.8	0.636562054892436	0.636562054892436\\
7.57575757575757	3	0.632804272033506	0.632804272033506\\
7.57575757575757	3.2	0.63659632353998	0.63659632353998\\
7.57575757575757	3.4	0.64696865670654	0.64696865670654\\
7.57575757575757	3.6	0.645768036832445	0.645768036832445\\
7.57575757575757	3.8	0.64147629231814	0.64147629231814\\
7.57575757575757	4	0.638813250434609	0.638813250434609\\
7.57575757575757	4.2	0.634378094252795	0.634378094252795\\
7.57575757575757	4.4	0.657069185711608	0.657069185711608\\
7.57575757575757	4.6	0.657063460927015	0.657063460927015\\
7.57575757575757	4.8	0.635394895034957	0.635394895034957\\
7.57575757575757	5	0.642559703210904	0.642559703210904\\
7.57575757575757	5.2	0.63869322930046	0.63869322930046\\
7.57575757575757	5.4	0.635344721864088	0.635344721864088\\
7.57575757575757	5.6	0.66303593662153	0.66303593662153\\
7.57575757575757	5.8	0.676251420436117	0.676251420436117\\
7.57575757575757	6	0.659576681293472	0.659576681293472\\
7.57575757575757	6.2	0.651818548805543	0.651818548805543\\
7.57575757575757	6.4	0.644301059508412	0.644301059508412\\
7.57575757575757	6.6	0.640887403177791	0.640887403177791\\
7.57575757575757	6.8	0.620189301839863	0.620189301839863\\
7.57575757575757	7	0.628290202262095	0.628290202262095\\
7.57575757575757	7.2	0.650843074088628	0.650843074088628\\
7.57575757575757	7.4	0.686555182199071	0.686555182199071\\
7.57575757575757	7.6	0.671732751716053	0.671732751716053\\
7.57575757575757	7.8	0.662679268914633	0.662679268914633\\
7.57575757575757	8	0.649776820794903	0.649776820794903\\
7.57575757575757	8.2	0.669947436555114	0.669947436555114\\
7.57575757575757	8.4	0.668718671194476	0.668718671194476\\
7.57575757575757	8.6	0.660222952265642	0.660222952265642\\
7.57575757575757	8.8	0.65198123350474	0.65198123350474\\
7.57575757575757	9	0.644166367336835	0.644166367336835\\
7.57575757575757	9.2	0.632439063794733	0.632439063794733\\
7.57575757575757	9.4	0.6456180082754	0.6456180082754\\
7.57575757575757	9.6	0.681885852215778	0.681885852215778\\
7.57575757575757	9.8	0.679066598958464	0.679066598958464\\
7.57575757575757	10	0.665879673076726	0.665879673076726\\
7.57575757575757	10.2	0.661564454938986	0.661564454938986\\
7.57575757575757	10.4	0.648546878838256	0.648546878838256\\
7.57575757575757	10.6	0.650274457255166	0.650274457255166\\
7.57575757575757	10.8	0.664472454425341	0.664472454425341\\
7.57575757575757	11	0.661719774818265	0.661719774818265\\
7.57575757575757	11.2	0.658277745721686	0.658277745721686\\
7.57575757575757	11.4	0.651275363289824	0.651275363289824\\
7.57575757575757	11.6	0.642837698057793	0.642837698057793\\
7.57575757575757	11.8	0.628560624461419	0.628560624461419\\
7.57575757575757	12	0.465619836224515	0.465619836224515\\
7.57575757575757	12.2	0.239776143572811	0.239776143572811\\
7.57575757575757	12.4	0.30076735988069	0.30076735988069\\
7.57575757575757	12.6	0.307588901122654	0.307588901122654\\
7.57575757575757	12.8	0.295848810738538	0.295848810738538\\
7.57575757575757	13	0.288615708548144	0.288615708548144\\
7.57575757575757	13.2	0.278087055823675	0.278087055823675\\
7.57575757575757	13.4	0.277537883033314	0.277537883033314\\
7.57575757575757	13.6	0.280451297126142	0.280451297126142\\
7.57575757575757	13.8	0.277726594243136	0.277726594243136\\
7.57575757575757	14	0.270459897153454	0.270459897153454\\
7.57575757575757	14.2	0.26240086529849	0.26240086529849\\
7.57575757575757	14.4	0.260678513270546	0.260678513270546\\
7.57575757575757	14.6	0.255344287930231	0.255344287930231\\
7.57575757575757	14.8	0.266932089470065	0.266932089470065\\
7.57575757575757	15	0.270059232083929	0.270059232083929\\
7.57575757575757	15.2	0.258663643860706	0.258663643860706\\
7.57575757575757	15.4	0.267529802592527	0.267529802592527\\
7.57575757575757	15.6	0.265007592613348	0.265007592613348\\
7.57575757575757	15.8	0.259868458454979	0.259868458454979\\
7.57575757575757	16	0.262309364387516	0.262309364387516\\
7.57575757575757	16.2	0.261689842529323	0.261689842529323\\
7.57575757575757	16.4	0.26102684060345	0.26102684060345\\
7.57575757575757	16.6	0.26110661716044	0.26110661716044\\
7.57575757575757	16.8	0.260425392503464	0.260425392503464\\
7.57575757575757	17	0.265990175727537	0.265990175727537\\
7.57575757575757	17.2	0.25687560077021	0.25687560077021\\
7.57575757575757	17.4	0.256123732926387	0.256123732926387\\
7.57575757575757	17.6	0.254228405740739	0.254228405740739\\
7.57575757575757	17.8	0.257683750477004	0.257683750477004\\
7.57575757575757	18	0.258966632926372	0.258966632926372\\
7.57575757575757	18.2	0.260880677651798	0.260880677651798\\
7.57575757575757	18.4	0.255083677446975	0.255083677446975\\
7.57575757575757	18.6	0.262546714538938	0.262546714538938\\
7.57575757575757	18.8	0.278370749950245	0.278370749950245\\
7.57575757575757	19	0.280181141017018	0.280181141017018\\
7.57575757575757	19.2	0.267076080623598	0.267076080623598\\
7.57575757575757	19.4	0.269540530534074	0.269540530534074\\
7.57575757575757	19.6	0.2754883348515	0.2754883348515\\
7.57575757575757	19.8	0.279791185813541	0.279791185813541\\
7.57575757575757	20	0.280175207392582	0.280175207392582\\
7.57575757575757	20.2	0.260104620635895	0.260104620635895\\
7.57575757575757	20.4	0.263977962550416	0.263977962550416\\
7.57575757575757	20.6	0.268463190362714	0.268463190362714\\
7.57575757575757	20.8	0.276988191523828	0.276988191523828\\
7.57575757575757	21	0.268236996883467	0.268236996883467\\
7.57575757575757	21.2	0.259013180881786	0.259013180881786\\
7.57575757575757	21.4	0.265581191781355	0.265581191781355\\
7.57575757575757	21.6	0.266493084880743	0.266493084880743\\
7.57575757575757	21.8	0.270479237385837	0.270479237385837\\
7.57575757575757	22	0.25878191898043	0.25878191898043\\
7.57575757575757	22.2	0.260550807308245	0.260550807308245\\
7.57575757575757	22.4	0.266409175322234	0.266409175322234\\
7.57575757575757	22.6	0.271556847727278	0.271556847727278\\
7.57575757575757	22.8	0.268170142793833	0.268170142793833\\
7.57575757575757	23	0.266766363632911	0.266766363632911\\
7.57575757575757	23.2	0.266118642692892	0.266118642692892\\
7.57575757575757	23.4	0.266726439278742	0.266726439278742\\
7.57575757575757	23.6	0.266355855242284	0.266355855242284\\
7.57575757575757	23.8	0.269628629162839	0.269628629162839\\
7.57575757575757	24	0.263515037019289	0.263515037019289\\
7.57575757575757	24.2	0.268692000414314	0.268692000414314\\
7.57575757575757	24.4	0.263976750699146	0.263976750699146\\
7.57575757575757	24.6	0.265512261250954	0.265512261250954\\
7.57575757575757	24.8	0.278254576797389	0.278254576797389\\
7.57575757575757	25	0.300290314786192	0.300290314786192\\
7.57575757575757	25.2	0.312167487947363	0.312167487947363\\
7.57575757575757	25.4	0.328749099154769	0.328749099154769\\
7.57575757575757	25.6	0.346682648162686	0.346682648162686\\
7.57575757575757	25.8	0.363409877979589	0.363409877979589\\
7.57575757575757	26	0.363002664381706	0.363002664381706\\
7.57575757575757	26.2	0.374326380893904	0.374326380893904\\
7.57575757575757	26.4	0.419226371628641	0.419226371628641\\
7.57575757575757	26.6	0.483230145206869	0.483230145206869\\
7.57575757575757	26.8	0.499506535473631	0.499506535473631\\
7.57575757575757	27	0.510861165457531	0.510861165457531\\
7.57575757575757	27.2	0.533305467724983	0.533305467724983\\
7.57575757575757	27.4	0.586378061171121	0.586378061171121\\
7.57575757575757	27.6	0.601157787742753	0.601157787742753\\
7.57575757575757	27.8	0.624528703725292	0.624528703725292\\
7.57575757575757	28	0.639383535144289	0.639383535144289\\
7.57575757575757	28.2	0.646615048482737	0.646615048482737\\
7.57575757575757	28.4	0.635528492921303	0.635528492921303\\
7.57575757575757	28.6	0.628769371941588	0.628769371941588\\
7.57575757575757	28.8	0.647841608614938	0.647841608614938\\
7.57575757575757	29	0.656871676874225	0.656871676874225\\
7.57575757575757	29.2	0.640228538035968	0.640228538035968\\
7.57575757575757	29.4	0.641175239308649	0.641175239308649\\
7.57575757575757	29.6	0.635863129388493	0.635863129388493\\
7.57575757575757	29.8	0.629205247721973	0.629205247721973\\
7.57575757575757	30	0.635127843223766	0.635127843223766\\
7.57575757575757	30.2	0.653383985977948	0.653383985977948\\
7.57575757575757	30.4	0.653139647083929	0.653139647083929\\
7.57575757575757	30.6	0.671959412594923	0.671959412594923\\
7.57575757575757	30.8	0.692666018043134	0.692666018043134\\
7.57575757575757	31	0.687102622055401	0.687102622055401\\
7.57575757575757	31.2	0.67139082024752	0.67139082024752\\
7.57575757575757	31.4	0.6681162150153	0.6681162150153\\
7.57575757575757	31.6	0.65493387214674	0.65493387214674\\
7.57575757575757	31.8	0.653888004321757	0.653888004321757\\
7.57575757575757	32	0.650877633509279	0.650877633509279\\
7.57575757575757	32.2	0.645602101040707	0.645602101040707\\
7.57575757575757	32.4	0.640954365087404	0.640954365087404\\
7.57575757575757	32.6	0.639938860883602	0.639938860883602\\
7.57575757575757	32.8	0.669072493929914	0.669072493929914\\
7.57575757575757	33	0.654912445268689	0.654912445268689\\
7.57575757575757	33.2	0.671846567822498	0.671846567822498\\
7.57575757575757	33.4	0.666736482472132	0.666736482472132\\
7.57575757575757	33.6	0.652924153990822	0.652924153990822\\
7.57575757575757	33.8	0.663862779026603	0.663862779026603\\
7.57575757575757	34	0.676656465761273	0.676656465761273\\
7.57575757575757	34.2	0.663498536638797	0.663498536638797\\
7.57575757575757	34.4	0.659597449738064	0.659597449738064\\
7.57575757575757	34.6	0.655596506590356	0.655596506590356\\
7.57575757575757	34.8	0.647424451892289	0.647424451892289\\
7.57575757575757	35	0.637497375840758	0.637497375840758\\
7.57575757575757	35.2	0.623314009470499	0.623314009470499\\
7.57575757575757	35.4	0.602681423539769	0.602681423539769\\
7.57575757575757	35.6	0.576257017242389	0.576257017242389\\
7.57575757575757	35.8	0.538628176436255	0.538628176436255\\
8.78787878787879	0	0.269259023975428	0.269259023975428\\
8.78787878787879	0.2	0.269259023975428	0.269259023975428\\
8.78787878787879	0.4	0.269259023975428	0.269259023975428\\
8.78787878787879	0.6	0.269515803770582	0.269515803770582\\
8.78787878787879	0.8	0.270409711487244	0.270409711487244\\
8.78787878787879	1	0.275617283288817	0.275617283288817\\
8.78787878787879	1.2	0.340217994028466	0.340217994028466\\
8.78787878787879	1.4	0.428154245521961	0.428154245521961\\
8.78787878787879	1.6	0.51625972060304	0.51625972060304\\
8.78787878787879	1.8	0.51421228580872	0.51421228580872\\
8.78787878787879	2	0.589924898270841	0.589924898270841\\
8.78787878787879	2.2	0.595641915503898	0.595641915503898\\
8.78787878787879	2.4	0.591663959031082	0.591663959031082\\
8.78787878787879	2.6	0.612754666907082	0.612754666907082\\
8.78787878787879	2.8	0.609024076292387	0.609024076292387\\
8.78787878787879	3	0.605488993343407	0.605488993343407\\
8.78787878787879	3.2	0.609056583454065	0.609056583454065\\
8.78787878787879	3.4	0.618815979428575	0.618815979428575\\
8.78787878787879	3.6	0.617340110923098	0.617340110923098\\
8.78787878787879	3.8	0.61329025912579	0.61329025912579\\
8.78787878787879	4	0.609544445494173	0.609544445494173\\
8.78787878787879	4.2	0.605398225170787	0.605398225170787\\
8.78787878787879	4.4	0.626689366575662	0.626689366575662\\
8.78787878787879	4.6	0.626701680546391	0.626701680546391\\
8.78787878787879	4.8	0.605143037451701	0.605143037451701\\
8.78787878787879	5	0.614482199232695	0.614482199232695\\
8.78787878787879	5.2	0.610320782775443	0.610320782775443\\
8.78787878787879	5.4	0.608295579785226	0.608295579785226\\
8.78787878787879	5.6	0.635737987298305	0.635737987298305\\
8.78787878787879	5.8	0.648018808874665	0.648018808874665\\
8.78787878787879	6	0.634342115617722	0.634342115617722\\
8.78787878787879	6.2	0.625801473589446	0.625801473589446\\
8.78787878787879	6.4	0.617388268306249	0.617388268306249\\
8.78787878787879	6.6	0.612934149402581	0.612934149402581\\
8.78787878787879	6.8	0.594086791585441	0.594086791585441\\
8.78787878787879	7	0.601646675938427	0.601646675938427\\
8.78787878787879	7.2	0.62412050101801	0.62412050101801\\
8.78787878787879	7.4	0.661027378918837	0.661027378918837\\
8.78787878787879	7.6	0.646403497426796	0.646403497426796\\
8.78787878787879	7.8	0.635697546434153	0.635697546434153\\
8.78787878787879	8	0.623619623966514	0.623619623966514\\
8.78787878787879	8.2	0.642748943572486	0.642748943572486\\
8.78787878787879	8.4	0.640704514419564	0.640704514419564\\
8.78787878787879	8.6	0.632969019869669	0.632969019869669\\
8.78787878787879	8.8	0.625332854434545	0.625332854434545\\
8.78787878787879	9	0.616960574997114	0.616960574997114\\
8.78787878787879	9.2	0.605687946264302	0.605687946264302\\
8.78787878787879	9.4	0.619822071799056	0.619822071799056\\
8.78787878787879	9.6	0.655289963203695	0.655289963203695\\
8.78787878787879	9.8	0.651691406898928	0.651691406898928\\
8.78787878787879	10	0.640814512347255	0.640814512347255\\
8.78787878787879	10.2	0.631972095788399	0.631972095788399\\
8.78787878787879	10.4	0.621480631875039	0.621480631875039\\
8.78787878787879	10.6	0.622700956386125	0.622700956386125\\
8.78787878787879	10.8	0.637275734169613	0.637275734169613\\
8.78787878787879	11	0.63316397789449	0.63316397789449\\
8.78787878787879	11.2	0.630866670937552	0.630866670937552\\
8.78787878787879	11.4	0.623746187098119	0.623746187098119\\
8.78787878787879	11.6	0.615512476040729	0.615512476040729\\
8.78787878787879	11.8	0.60250754997801	0.60250754997801\\
8.78787878787879	12	0.463001558927197	0.463001558927197\\
8.78787878787879	12.2	0.229973852112408	0.229973852112408\\
8.78787878787879	12.4	0.308659977779905	0.308659977779905\\
8.78787878787879	12.6	0.318588252608641	0.318588252608641\\
8.78787878787879	12.8	0.301076369425364	0.301076369425364\\
8.78787878787879	13	0.295430567611208	0.295430567611208\\
8.78787878787879	13.2	0.283952941337325	0.283952941337325\\
8.78787878787879	13.4	0.283178620570368	0.283178620570368\\
8.78787878787879	13.6	0.28915469118296	0.28915469118296\\
8.78787878787879	13.8	0.286714324368116	0.286714324368116\\
8.78787878787879	14	0.279727560535469	0.279727560535469\\
8.78787878787879	14.2	0.270287941499848	0.270287941499848\\
8.78787878787879	14.4	0.268060731116013	0.268060731116013\\
8.78787878787879	14.6	0.261476144148166	0.261476144148166\\
8.78787878787879	14.8	0.273209583937467	0.273209583937467\\
8.78787878787879	15	0.274115695851002	0.274115695851002\\
8.78787878787879	15.2	0.26562493623825	0.26562493623825\\
8.78787878787879	15.4	0.275120329119299	0.275120329119299\\
8.78787878787879	15.6	0.273583325217555	0.273583325217555\\
8.78787878787879	15.8	0.268231032575328	0.268231032575328\\
8.78787878787879	16	0.269368200138376	0.269368200138376\\
8.78787878787879	16.2	0.267633588465217	0.267633588465217\\
8.78787878787879	16.4	0.266975244393521	0.266975244393521\\
8.78787878787879	16.6	0.266077113176414	0.266077113176414\\
8.78787878787879	16.8	0.265728969748862	0.265728969748862\\
8.78787878787879	17	0.270499659811251	0.270499659811251\\
8.78787878787879	17.2	0.261564547403053	0.261564547403053\\
8.78787878787879	17.4	0.26105620101025	0.26105620101025\\
8.78787878787879	17.6	0.259103156859809	0.259103156859809\\
8.78787878787879	17.8	0.261957075824661	0.261957075824661\\
8.78787878787879	18	0.264128532359718	0.264128532359718\\
8.78787878787879	18.2	0.265544220714661	0.265544220714661\\
8.78787878787879	18.4	0.260759944654399	0.260759944654399\\
8.78787878787879	18.6	0.267839399724344	0.267839399724344\\
8.78787878787879	18.8	0.281702709624604	0.281702709624604\\
8.78787878787879	19	0.283636944915609	0.283636944915609\\
8.78787878787879	19.2	0.271120674994456	0.271120674994456\\
8.78787878787879	19.4	0.27380385085661	0.27380385085661\\
8.78787878787879	19.6	0.278551969252635	0.278551969252635\\
8.78787878787879	19.8	0.283157064806531	0.283157064806531\\
8.78787878787879	20	0.28380090045534	0.28380090045534\\
8.78787878787879	20.2	0.266101783890667	0.266101783890667\\
8.78787878787879	20.4	0.269197989695216	0.269197989695216\\
8.78787878787879	20.6	0.27312918193019	0.27312918193019\\
8.78787878787879	20.8	0.281606045441171	0.281606045441171\\
8.78787878787879	21	0.272231347561886	0.272231347561886\\
8.78787878787879	21.2	0.26298771408291	0.26298771408291\\
8.78787878787879	21.4	0.269221232884888	0.269221232884888\\
8.78787878787879	21.6	0.270024379530859	0.270024379530859\\
8.78787878787879	21.8	0.274371092364222	0.274371092364222\\
8.78787878787879	22	0.263927045551132	0.263927045551132\\
8.78787878787879	22.2	0.265513330020617	0.265513330020617\\
8.78787878787879	22.4	0.271725122153706	0.271725122153706\\
8.78787878787879	22.6	0.276559179052223	0.276559179052223\\
8.78787878787879	22.8	0.273394657816842	0.273394657816842\\
8.78787878787879	23	0.271884128631619	0.271884128631619\\
8.78787878787879	23.2	0.271215860151101	0.271215860151101\\
8.78787878787879	23.4	0.271517794415052	0.271517794415052\\
8.78787878787879	23.6	0.271071159952259	0.271071159952259\\
8.78787878787879	23.8	0.27467679716644	0.27467679716644\\
8.78787878787879	24	0.268429865498566	0.268429865498566\\
8.78787878787879	24.2	0.273311658249997	0.273311658249997\\
8.78787878787879	24.4	0.269285535704489	0.269285535704489\\
8.78787878787879	24.6	0.270327106408421	0.270327106408421\\
8.78787878787879	24.8	0.284168515872625	0.284168515872625\\
8.78787878787879	25	0.3018580875596	0.3018580875596\\
8.78787878787879	25.2	0.304406671906503	0.304406671906503\\
8.78787878787879	25.4	0.316755593868847	0.316755593868847\\
8.78787878787879	25.6	0.33561752399297	0.33561752399297\\
8.78787878787879	25.8	0.352719015774454	0.352719015774454\\
8.78787878787879	26	0.356421352766697	0.356421352766697\\
8.78787878787879	26.2	0.365808512777967	0.365808512777967\\
8.78787878787879	26.4	0.404368041765805	0.404368041765805\\
8.78787878787879	26.6	0.462357479526372	0.462357479526372\\
8.78787878787879	26.8	0.478768499211014	0.478768499211014\\
8.78787878787879	27	0.490152013040927	0.490152013040927\\
8.78787878787879	27.2	0.511156484239473	0.511156484239473\\
8.78787878787879	27.4	0.56263356096279	0.56263356096279\\
8.78787878787879	27.6	0.576192133133472	0.576192133133472\\
8.78787878787879	27.8	0.600144170572907	0.600144170572907\\
8.78787878787879	28	0.615304878695828	0.615304878695828\\
8.78787878787879	28.2	0.621630577443329	0.621630577443329\\
8.78787878787879	28.4	0.612645189871338	0.612645189871338\\
8.78787878787879	28.6	0.602807713577129	0.602807713577129\\
8.78787878787879	28.8	0.619475013599184	0.619475013599184\\
8.78787878787879	29	0.629453003335883	0.629453003335883\\
8.78787878787879	29.2	0.613883180556127	0.613883180556127\\
8.78787878787879	29.4	0.613941213466151	0.613941213466151\\
8.78787878787879	29.6	0.608739099090858	0.608739099090858\\
8.78787878787879	29.8	0.602280346316118	0.602280346316118\\
8.78787878787879	30	0.60505936587822	0.60505936587822\\
8.78787878787879	30.2	0.622686518894717	0.622686518894717\\
8.78787878787879	30.4	0.622399161733866	0.622399161733866\\
8.78787878787879	30.6	0.644178928866633	0.644178928866633\\
8.78787878787879	30.8	0.665720109611036	0.665720109611036\\
8.78787878787879	31	0.660642438383756	0.660642438383756\\
8.78787878787879	31.2	0.647472890745166	0.647472890745166\\
8.78787878787879	31.4	0.643035962061849	0.643035962061849\\
8.78787878787879	31.6	0.62813039241402	0.62813039241402\\
8.78787878787879	31.8	0.626911270761969	0.626911270761969\\
8.78787878787879	32	0.623472422034976	0.623472422034976\\
8.78787878787879	32.2	0.617757057499039	0.617757057499039\\
8.78787878787879	32.4	0.612504020247137	0.612504020247137\\
8.78787878787879	32.6	0.612044483963706	0.612044483963706\\
8.78787878787879	32.8	0.640653849398216	0.640653849398216\\
8.78787878787879	33	0.625917399978381	0.625917399978381\\
8.78787878787879	33.2	0.644189074741514	0.644189074741514\\
8.78787878787879	33.4	0.639750848886977	0.639750848886977\\
8.78787878787879	33.6	0.627191946531576	0.627191946531576\\
8.78787878787879	33.8	0.637063270524204	0.637063270524204\\
8.78787878787879	34	0.650635714525256	0.650635714525256\\
8.78787878787879	34.2	0.637528579298881	0.637528579298881\\
8.78787878787879	34.4	0.6344202637271	0.6344202637271\\
8.78787878787879	34.6	0.629323575060595	0.629323575060595\\
8.78787878787879	34.8	0.621148743213096	0.621148743213096\\
8.78787878787879	35	0.611220224487946	0.611220224487946\\
8.78787878787879	35.2	0.597850709435329	0.597850709435329\\
8.78787878787879	35.4	0.578779421290538	0.578779421290538\\
8.78787878787879	35.6	0.554337690862831	0.554337690862831\\
8.78787878787879	35.8	0.519892991426411	0.519892991426411\\
10	0	0.272718011577879	0.272718011577879\\
10	0.2	0.272718011577879	0.272718011577879\\
10	0.4	0.272718011577879	0.272718011577879\\
10	0.6	0.272936730104423	0.272936730104423\\
10	0.8	0.273698147821676	0.273698147821676\\
10	1	0.278133912797316	0.278133912797316\\
10	1.2	0.333178522964752	0.333178522964752\\
10	1.4	0.408241362463457	0.408241362463457\\
10	1.6	0.484628081241856	0.484628081241856\\
10	1.8	0.482651017893546	0.482651017893546\\
10	2	0.547539207568852	0.547539207568852\\
10	2.2	0.552845166959382	0.552845166959382\\
10	2.4	0.548803660944471	0.548803660944471\\
10	2.6	0.569290198911013	0.569290198911013\\
10	2.8	0.566195083340032	0.566195083340032\\
10	3	0.563036576280856	0.563036576280856\\
10	3.2	0.566222228135499	0.566222228135499\\
10	3.4	0.574940909497191	0.574940909497191\\
10	3.6	0.573288929390471	0.573288929390471\\
10	3.8	0.569658386605205	0.569658386605205\\
10	4	0.565118505076277	0.565118505076277\\
10	4.2	0.561439855046922	0.561439855046922\\
10	4.4	0.580401603804306	0.580401603804306\\
10	4.6	0.580429367031732	0.580429367031732\\
10	4.8	0.560031895492841	0.560031895492841\\
10	5	0.570891923341763	0.570891923341763\\
10	5.2	0.566671453637427	0.566671453637427\\
10	5.4	0.565950107069348	0.565950107069348\\
10	5.6	0.59180724627022	0.59180724627022\\
10	5.8	0.602631485625562	0.602631485625562\\
10	6	0.592361245901723	0.592361245901723\\
10	6.2	0.583528646021075	0.583528646021075\\
10	6.4	0.574716712919515	0.574716712919515\\
10	6.6	0.569537768100532	0.569537768100532\\
10	6.8	0.553304531801662	0.553304531801662\\
10	7	0.55999527913063	0.55999527913063\\
10	7.2	0.581289107972599	0.581289107972599\\
10	7.4	0.617478714552825	0.617478714552825\\
10	7.6	0.603755399831049	0.603755399831049\\
10	7.8	0.592070619344994	0.592070619344994\\
10	8	0.581338108672512	0.581338108672512\\
10	8.2	0.598567496692522	0.598567496692522\\
10	8.4	0.595880447947437	0.595880447947437\\
10	8.6	0.589215911850875	0.589215911850875\\
10	8.8	0.582506780299794	0.582506780299794\\
10	9	0.574042321468294	0.574042321468294\\
10	9.2	0.563741082156355	0.563741082156355\\
10	9.4	0.578044358030077	0.578044358030077\\
10	9.6	0.611028711583602	0.611028711583602\\
10	9.8	0.60690409406748	0.60690409406748\\
10	10	0.598666352283009	0.598666352283009\\
10	10.2	0.58614625777805	0.58614625777805\\
10	10.4	0.578467811477534	0.578467811477534\\
10	10.6	0.579163843385175	0.579163843385175\\
10	10.8	0.593367811692708	0.593367811692708\\
10	11	0.588216205911717	0.588216205911717\\
10	11.2	0.587072596450233	0.587072596450233\\
10	11.4	0.580198765967039	0.580198765967039\\
10	11.6	0.572558007398096	0.572558007398096\\
10	11.8	0.561352120971301	0.561352120971301\\
10	12	0.450039842587242	0.450039842587242\\
10	12.2	0.221742921380793	0.221742921380793\\
10	12.4	0.313426849032565	0.313426849032565\\
10	12.6	0.325673481913391	0.325673481913391\\
10	12.8	0.303553323100409	0.303553323100409\\
10	13	0.299607474669992	0.299607474669992\\
10	13.2	0.287751135079544	0.287751135079544\\
10	13.4	0.286736345078012	0.286736345078012\\
10	13.6	0.295212490184071	0.295212490184071\\
10	13.8	0.293127729431255	0.293127729431255\\
10	14	0.286737762038824	0.286737762038824\\
10	14.2	0.276477657537425	0.276477657537425\\
10	14.4	0.27387957967531	0.27387957967531\\
10	14.6	0.266458235201129	0.266458235201129\\
10	14.8	0.277742907101886	0.277742907101886\\
10	15	0.276558887209438	0.276558887209438\\
10	15.2	0.271151108601456	0.271151108601456\\
10	15.4	0.280760869871666	0.280760869871666\\
10	15.6	0.28019703493516	0.28019703493516\\
10	15.8	0.274908406827172	0.274908406827172\\
10	16	0.2747889468759	0.2747889468759\\
10	16.2	0.272118789407631	0.272118789407631\\
10	16.4	0.27149505752482	0.27149505752482\\
10	16.6	0.269752798787055	0.269752798787055\\
10	16.8	0.269723807822825	0.269723807822825\\
10	17	0.273535161585118	0.273535161585118\\
10	17.2	0.265208065086259	0.265208065086259\\
10	17.4	0.26494500774799	0.26494500774799\\
10	17.6	0.263033669577685	0.263033669577685\\
10	17.8	0.265198524982218	0.265198524982218\\
10	18	0.268070148462922	0.268070148462922\\
10	18.2	0.268964074477265	0.268964074477265\\
10	18.4	0.265338285425097	0.265338285425097\\
10	18.6	0.271717223056766	0.271717223056766\\
10	18.8	0.283113217193124	0.283113217193124\\
10	19	0.285064328657958	0.285064328657958\\
10	19.2	0.27370391411239	0.27370391411239\\
10	19.4	0.276452818825255	0.276452818825255\\
10	19.6	0.279877405742729	0.279877405742729\\
10	19.8	0.284527803291614	0.284527803291614\\
10	20	0.285374539967048	0.285374539967048\\
10	20.2	0.270705068349298	0.270705068349298\\
10	20.4	0.27294307679039	0.27294307679039\\
10	20.6	0.27617633728576	0.27617633728576\\
10	20.8	0.28418964681323	0.28418964681323\\
10	21	0.274711178252049	0.274711178252049\\
10	21.2	0.265905208559946	0.265905208559946\\
10	21.4	0.271526606645108	0.271526606645108\\
10	21.6	0.272191685005655	0.272191685005655\\
10	21.8	0.276652740677384	0.276652740677384\\
10	22	0.267865779184674	0.267865779184674\\
10	22.2	0.269207467691159	0.269207467691159\\
10	22.4	0.275434165214269	0.275434165214269\\
10	22.6	0.279744160058773	0.279744160058773\\
10	22.8	0.276938393230159	0.276938393230159\\
10	23	0.275405366334273	0.275405366334273\\
10	23.2	0.274750657946478	0.274750657946478\\
10	23.4	0.274759995408078	0.274759995408078\\
10	23.6	0.274266485695939	0.274266485695939\\
10	23.8	0.277995904168745	0.277995904168745\\
10	24	0.271938015889538	0.271938015889538\\
10	24.2	0.276308853108076	0.276308853108076\\
10	24.4	0.273109820406316	0.273109820406316\\
10	24.6	0.273648612596588	0.273648612596588\\
10	24.8	0.287820054863644	0.287820054863644\\
10	25	0.300675207064509	0.300675207064509\\
10	25.2	0.294582798683105	0.294582798683105\\
10	25.4	0.302477523465608	0.302477523465608\\
10	25.6	0.321259037142678	0.321259037142678\\
10	25.8	0.337862607010431	0.337862607010431\\
10	26	0.345117214651664	0.345117214651664\\
10	26.2	0.352293662956612	0.352293662956612\\
10	26.4	0.383197765101814	0.383197765101814\\
10	26.6	0.43285482204759	0.43285482204759\\
10	26.8	0.448573000870014	0.448573000870014\\
10	27	0.45941756458454	0.45941756458454\\
10	27.2	0.478073318225593	0.478073318225593\\
10	27.4	0.525538967438125	0.525538967438125\\
10	27.6	0.5373174278837	0.5373174278837\\
10	27.8	0.560617253580685	0.560617253580685\\
10	28	0.575311821131032	0.575311821131032\\
10	28.2	0.580502600811679	0.580502600811679\\
10	28.4	0.573867594338278	0.573867594338278\\
10	28.6	0.561721830121454	0.561721830121454\\
10	28.8	0.575371994563764	0.575371994563764\\
10	29	0.585724314798135	0.585724314798135\\
10	29.2	0.571901897002244	0.571901897002244\\
10	29.4	0.571149000335837	0.571149000335837\\
10	29.6	0.566302454845316	0.566302454845316\\
10	29.8	0.560343381647942	0.560343381647942\\
10	30	0.560134728243766	0.560134728243766\\
10	30.2	0.57631030831651	0.57631030831651\\
10	30.4	0.575996590702909	0.575996590702909\\
10	30.6	0.599408507443623	0.599408507443623\\
10	30.8	0.620655967935759	0.620655967935759\\
10	31	0.616264243286272	0.616264243286272\\
10	31.2	0.606061561503075	0.606061561503075\\
10	31.4	0.600778497413443	0.600778497413443\\
10	31.6	0.585033049915916	0.585033049915916\\
10	31.8	0.583715436727375	0.583715436727375\\
10	32	0.580055233659761	0.580055233659761\\
10	32.2	0.574222255510353	0.574222255510353\\
10	32.4	0.568678914422056	0.568678914422056\\
10	32.6	0.568743564618406	0.568743564618406\\
10	32.8	0.595456560710118	0.595456560710118\\
10	33	0.580919139873305	0.580919139873305\\
10	33.2	0.59952403534982	0.59952403534982\\
10	33.4	0.595915470655858	0.595915470655858\\
10	33.6	0.585122803251425	0.585122803251425\\
10	33.8	0.593528437614345	0.593528437614345\\
10	34	0.607150050545454	0.607150050545454\\
10	34.2	0.594736063729074	0.594736063729074\\
10	34.4	0.592498405977819	0.592498405977819\\
10	34.6	0.586650746402097	0.586650746402097\\
10	34.8	0.578876036925405	0.578876036925405\\
10	35	0.56943641803774	0.56943641803774\\
10	35.2	0.557467118184798	0.557467118184798\\
10	35.4	0.540757150143695	0.540757150143695\\
10	35.6	0.519325551141158	0.519325551141158\\
10	35.8	0.4894770843352	0.4894770843352\\
11.2121212121212	0	0.275270796988757	0.275270796988757\\
11.2121212121212	0.2	0.275270796988757	0.275270796988757\\
11.2121212121212	0.4	0.275270796988757	0.275270796988757\\
11.2121212121212	0.6	0.275447574905705	0.275447574905705\\
11.2121212121212	0.8	0.276062995122641	0.276062995122641\\
11.2121212121212	1	0.279648255396484	0.279648255396484\\
11.2121212121212	1.2	0.324155548069108	0.324155548069108\\
11.2121212121212	1.4	0.384972919185377	0.384972919185377\\
11.2121212121212	1.6	0.447952143465931	0.447952143465931\\
11.2121212121212	1.8	0.446138370818514	0.446138370818514\\
11.2121212121212	2	0.498950376684921	0.498950376684921\\
11.2121212121212	2.2	0.50364385654629	0.50364385654629\\
11.2121212121212	2.4	0.499767345980704	0.499767345980704\\
11.2121212121212	2.6	0.518676888755375	0.518676888755375\\
11.2121212121212	2.8	0.516253573200767	0.516253573200767\\
11.2121212121212	3	0.513562653496961	0.513562653496961\\
11.2121212121212	3.2	0.516272434881139	0.516272434881139\\
11.2121212121212	3.4	0.523696089914836	0.523696089914836\\
11.2121212121212	3.6	0.521993836274645	0.521993836274645\\
11.2121212121212	3.8	0.518889912777968	0.518889912777968\\
11.2121212121212	4	0.51396762840628	0.51396762840628\\
11.2121212121212	4.2	0.510857410694447	0.510857410694447\\
11.2121212121212	4.4	0.526947930501663	0.526947930501663\\
11.2121212121212	4.6	0.526986084255618	0.526986084255618\\
11.2121212121212	4.8	0.508597480486962	0.508597480486962\\
11.2121212121212	5	0.520092753805401	0.520092753805401\\
11.2121212121212	5.2	0.516055094985736	0.516055094985736\\
11.2121212121212	5.4	0.516409835705265	0.516409835705265\\
11.2121212121212	5.6	0.539620553962284	0.539620553962284\\
11.2121212121212	5.8	0.548708005868933	0.548708005868933\\
11.2121212121212	6	0.541701192938535	0.541701192938535\\
11.2121212121212	6.2	0.533105604866959	0.533105604866959\\
11.2121212121212	6.4	0.524447608243783	0.524447608243783\\
11.2121212121212	6.6	0.518970444249786	0.518970444249786\\
11.2121212121212	6.8	0.505683763930638	0.505683763930638\\
11.2121212121212	7	0.511321347664035	0.511321347664035\\
11.2121212121212	7.2	0.530541420347551	0.530541420347551\\
11.2121212121212	7.4	0.564250122113356	0.564250122113356\\
11.2121212121212	7.6	0.551973447481308	0.551973447481308\\
11.2121212121212	7.8	0.540128510124524	0.540128510124524\\
11.2121212121212	8	0.531038278153959	0.531038278153959\\
11.2121212121212	8.2	0.54582640084036	0.54582640084036\\
11.2121212121212	8.4	0.542769579377564	0.542769579377564\\
11.2121212121212	8.6	0.537309939834206	0.537309939834206\\
11.2121212121212	8.8	0.531695566432868	0.531695566432868\\
11.2121212121212	9	0.523611396089279	0.523611396089279\\
11.2121212121212	9.2	0.514634409080998	0.514634409080998\\
11.2121212121212	9.4	0.528306506137101	0.528306506137101\\
11.2121212121212	9.6	0.557548463971799	0.557548463971799\\
11.2121212121212	9.8	0.553231609184082	0.553231609184082\\
11.2121212121212	10	0.547534450577941	0.547534450577941\\
11.2121212121212	10.2	0.532761140435207	0.532761140435207\\
11.2121212121212	10.4	0.527727391584516	0.527727391584516\\
11.2121212121212	10.6	0.527965983472528	0.527965983472528\\
11.2121212121212	10.8	0.541123920615844	0.541123920615844\\
11.2121212121212	11	0.535412092424268	0.535412092424268\\
11.2121212121212	11.2	0.535246270410465	0.535246270410465\\
11.2121212121212	11.4	0.528938629471995	0.528938629471995\\
11.2121212121212	11.6	0.522178606599644	0.522178606599644\\
11.2121212121212	11.8	0.513002019366264	0.513002019366264\\
11.2121212121212	12	0.430050626548704	0.430050626548704\\
11.2121212121212	12.2	0.217417253683394	0.217417253683394\\
11.2121212121212	12.4	0.315496291819295	0.315496291819295\\
11.2121212121212	12.6	0.328911557247754	0.328911557247754\\
11.2121212121212	12.8	0.304037514964521	0.304037514964521\\
11.2121212121212	13	0.301627309777417	0.301627309777417\\
11.2121212121212	13.2	0.290003618368042	0.290003618368042\\
11.2121212121212	13.4	0.288762652089135	0.288762652089135\\
11.2121212121212	13.6	0.298786306762658	0.298786306762658\\
11.2121212121212	13.8	0.297067411072463	0.297067411072463\\
11.2121212121212	14	0.291489939840622	0.291489939840622\\
11.2121212121212	14.2	0.281087848389365	0.281087848389365\\
11.2121212121212	14.4	0.278307425193448	0.278307425193448\\
11.2121212121212	14.6	0.270587130259281	0.270587130259281\\
11.2121212121212	14.8	0.280909948664668	0.280909948664668\\
11.2121212121212	15	0.278096125568323	0.278096125568323\\
11.2121212121212	15.2	0.275455608793495	0.275455608793495\\
11.2121212121212	15.4	0.284656287271846	0.284656287271846\\
11.2121212121212	15.6	0.284898155538033	0.284898155538033\\
11.2121212121212	15.8	0.279934487366421	0.279934487366421\\
11.2121212121212	16	0.278804175784014	0.278804175784014\\
11.2121212121212	16.2	0.275523993355438	0.275523993355438\\
11.2121212121212	16.4	0.274958553463062	0.274958553463062\\
11.2121212121212	16.6	0.272638936829413	0.272638936829413\\
11.2121212121212	16.8	0.272864210765027	0.272864210765027\\
11.2121212121212	17	0.275707076432026	0.275707076432026\\
11.2121212121212	17.2	0.268312571886872	0.268312571886872\\
11.2121212121212	17.4	0.268257139796496	0.268257139796496\\
11.2121212121212	17.6	0.266478366013106	0.266478366013106\\
11.2121212121212	17.8	0.267978120432869	0.267978120432869\\
11.2121212121212	18	0.271252466415003	0.271252466415003\\
11.2121212121212	18.2	0.271685270976694	0.271685270976694\\
11.2121212121212	18.4	0.269176046302666	0.269176046302666\\
11.2121212121212	18.6	0.274654642043601	0.274654642043601\\
11.2121212121212	18.8	0.283480026315141	0.283480026315141\\
11.2121212121212	19	0.285340080486982	0.285340080486982\\
11.2121212121212	19.2	0.275508503091988	0.275508503091988\\
11.2121212121212	19.4	0.278162062741517	0.278162062741517\\
11.2121212121212	19.6	0.280353367000591	0.280353367000591\\
11.2121212121212	19.8	0.284788866756145	0.284788866756145\\
11.2121212121212	20	0.285749879651306	0.285749879651306\\
11.2121212121212	20.2	0.274272360905403	0.274272360905403\\
11.2121212121212	20.4	0.275709964549202	0.275709964549202\\
11.2121212121212	20.6	0.278215480960855	0.278215480960855\\
11.2121212121212	20.8	0.285430725251427	0.285430725251427\\
11.2121212121212	21	0.276376302698998	0.276376302698998\\
11.2121212121212	21.2	0.268387804460885	0.268387804460885\\
11.2121212121212	21.4	0.273221987342012	0.273221987342012\\
11.2121212121212	21.6	0.273742311894611	0.273742311894611\\
11.2121212121212	21.8	0.278057367753128	0.278057367753128\\
11.2121212121212	22	0.271059606182099	0.271059606182099\\
11.2121212121212	22.2	0.272134854467601	0.272134854467601\\
11.2121212121212	22.4	0.278041154490764	0.278041154490764\\
11.2121212121212	22.6	0.281703970035513	0.281703970035513\\
11.2121212121212	22.8	0.279333905477598	0.279333905477598\\
11.2121212121212	23	0.277864845237693	0.277864845237693\\
11.2121212121212	23.2	0.277254990142475	0.277254990142475\\
11.2121212121212	23.4	0.277031661362117	0.277031661362117\\
11.2121212121212	23.6	0.276527499191571	0.276527499191571\\
11.2121212121212	23.8	0.280155150980938	0.280155150980938\\
11.2121212121212	24	0.274573325318556	0.274573325318556\\
11.2121212121212	24.2	0.278302596058527	0.278302596058527\\
11.2121212121212	24.4	0.275934137558593	0.275934137558593\\
11.2121212121212	24.6	0.276041690310224	0.276041690310224\\
11.2121212121212	24.8	0.289735533010322	0.289735533010322\\
11.2121212121212	25	0.298048863516727	0.298048863516727\\
11.2121212121212	25.2	0.28537123537422	0.28537123537422\\
11.2121212121212	25.4	0.289307364761596	0.289307364761596\\
11.2121212121212	25.6	0.307029910002919	0.307029910002919\\
11.2121212121212	25.8	0.322358132169093	0.322358132169093\\
11.2121212121212	26	0.332048123619276	0.332048123619276\\
11.2121212121212	26.2	0.337099591259597	0.337099591259597\\
11.2121212121212	26.4	0.360281878456758	0.360281878456758\\
11.2121212121212	26.6	0.400660423133454	0.400660423133454\\
11.2121212121212	26.8	0.414982283205612	0.414982283205612\\
11.2121212121212	27	0.424815342365837	0.424815342365837\\
11.2121212121212	27.2	0.440604161653637	0.440604161653637\\
11.2121212121212	27.4	0.482322294203638	0.482322294203638\\
11.2121212121212	27.6	0.492055806725877	0.492055806725877\\
11.2121212121212	27.8	0.513595022764986	0.513595022764986\\
11.2121212121212	28	0.527139239731781	0.527139239731781\\
11.2121212121212	28.2	0.531151553768674	0.531151553768674\\
11.2121212121212	28.4	0.526735383991379	0.526735383991379\\
11.2121212121212	28.6	0.513408766401047	0.513408766401047\\
11.2121212121212	28.8	0.523921815159311	0.523921815159311\\
11.2121212121212	29	0.534024965611647	0.534024965611647\\
11.2121212121212	29.2	0.522333528279892	0.522333528279892\\
11.2121212121212	29.4	0.520975963171018	0.520975963171018\\
11.2121212121212	29.6	0.516669454578708	0.516669454578708\\
11.2121212121212	29.8	0.511425645079655	0.511425645079655\\
11.2121212121212	30	0.508861767732565	0.508861767732565\\
11.2121212121212	30.2	0.523008072749331	0.523008072749331\\
11.2121212121212	30.4	0.522688439604253	0.522688439604253\\
11.2121212121212	30.6	0.54616707564969	0.54616707564969\\
11.2121212121212	30.8	0.566059362070941	0.566059362070941\\
11.2121212121212	31	0.562439985638754	0.562439985638754\\
11.2121212121212	31.2	0.555147431028542	0.555147431028542\\
11.2121212121212	31.4	0.549463712587357	0.549463712587357\\
11.2121212121212	31.6	0.533880623240697	0.533880623240697\\
11.2121212121212	31.8	0.532553683864034	0.532553683864034\\
11.2121212121212	32	0.528911095365395	0.528911095365395\\
11.2121212121212	32.2	0.523296252228573	0.523296252228573\\
11.2121212121212	32.4	0.51781896284372	0.51781896284372\\
11.2121212121212	32.6	0.518292186986842	0.518292186986842\\
11.2121212121212	32.8	0.542062079115005	0.542062079115005\\
11.2121212121212	33	0.528453968423622	0.528453968423622\\
11.2121212121212	33.2	0.546353124552098	0.546353124552098\\
11.2121212121212	33.4	0.543596576628565	0.543596576628565\\
11.2121212121212	33.6	0.534792499045083	0.534792499045083\\
11.2121212121212	33.8	0.541574350604	0.541574350604\\
11.2121212121212	34	0.554520957639299	0.554520957639299\\
11.2121212121212	34.2	0.543320918569711	0.543320918569711\\
11.2121212121212	34.4	0.541890744123339	0.541890744123339\\
11.2121212121212	34.6	0.535750710196499	0.535750710196499\\
11.2121212121212	34.8	0.528708226080802	0.528708226080802\\
11.2121212121212	35	0.520161509152358	0.520161509152358\\
11.2121212121212	35.2	0.50994500180317	0.50994500180317\\
11.2121212121212	35.4	0.496005219419761	0.496005219419761\\
11.2121212121212	35.6	0.478112502334139	0.478112502334139\\
11.2121212121212	35.8	0.453513401230148	0.453513401230148\\
12.4242424242424	0	0.277224280208665	0.277224280208665\\
12.4242424242424	0.2	0.277224280208665	0.277224280208665\\
12.4242424242424	0.4	0.277224280208665	0.277224280208665\\
12.4242424242424	0.6	0.277360375650111	0.277360375650111\\
12.4242424242424	0.8	0.277834174855143	0.277834174855143\\
12.4242424242424	1	0.280594415784031	0.280594415784031\\
12.4242424242424	1.2	0.314874258190013	0.314874258190013\\
12.4242424242424	1.4	0.361821779089755	0.361821779089755\\
12.4242424242424	1.6	0.411368804686175	0.411368804686175\\
12.4242424242424	1.8	0.409787495204257	0.409787495204257\\
12.4242424242424	2	0.450757497752849	0.450757497752849\\
12.4242424242424	2.2	0.454718973562011	0.454718973562011\\
12.4242424242424	2.4	0.451206019236188	0.451206019236188\\
12.4242424242424	2.6	0.467797164212802	0.467797164212802\\
12.4242424242424	2.8	0.466000747671425	0.466000747671425\\
12.4242424242424	3	0.463809000576677	0.463809000576677\\
12.4242424242424	3.2	0.466009761865204	0.466009761865204\\
12.4242424242424	3.4	0.472049082011259	0.472049082011259\\
12.4242424242424	3.6	0.470422410855657	0.470422410855657\\
12.4242424242424	3.8	0.467885277859479	0.467885277859479\\
12.4242424242424	4	0.463017939687215	0.463017939687215\\
12.4242424242424	4.2	0.460505145154101	0.460505145154101\\
12.4242424242424	4.4	0.473547635303645	0.473547635303645\\
12.4242424242424	4.6	0.473590162173108	0.473590162173108\\
12.4242424242424	4.8	0.457781950554086	0.457781950554086\\
12.4242424242424	5	0.468991886586562	0.468991886586562\\
12.4242424242424	5.2	0.465345762416389	0.465345762416389\\
12.4242424242424	5.4	0.466431963981303	0.466431963981303\\
12.4242424242424	5.6	0.486297276697025	0.486297276697025\\
12.4242424242424	5.8	0.493586042251325	0.493586042251325\\
12.4242424242424	6	0.489319703364059	0.489319703364059\\
12.4242424242424	6.2	0.481437998348905	0.481437998348905\\
12.4242424242424	6.4	0.473442966320744	0.473442966320744\\
12.4242424242424	6.6	0.468109703397478	0.468109703397478\\
12.4242424242424	6.8	0.457738201004802	0.457738201004802\\
12.4242424242424	7	0.462272039565024	0.462272039565024\\
12.4242424242424	7.2	0.478810742806908	0.478810742806908\\
12.4242424242424	7.4	0.508647309058949	0.508647309058949\\
12.4242424242424	7.6	0.498167398051281	0.498167398051281\\
12.4242424242424	7.8	0.486962824572601	0.486962824572601\\
12.4242424242424	8	0.479603948434626	0.479603948434626\\
12.4242424242424	8.2	0.491723992591459	0.491723992591459\\
12.4242424242424	8.4	0.488601645656618	0.488601645656618\\
12.4242424242424	8.6	0.484332445210138	0.484332445210138\\
12.4242424242424	8.8	0.479843448913198	0.479843448913198\\
12.4242424242424	9	0.472545206583093	0.472545206583093\\
12.4242424242424	9.2	0.465072357787419	0.465072357787419\\
12.4242424242424	9.4	0.477424532036051	0.477424532036051\\
12.4242424242424	9.6	0.50216620967574	0.50216620967574\\
12.4242424242424	9.8	0.497997801218284	0.497997801218284\\
12.4242424242424	10	0.494446555031408	0.494446555031408\\
12.4242424242424	10.2	0.479045247076504	0.479045247076504\\
12.4242424242424	10.4	0.476183064346771	0.476183064346771\\
12.4242424242424	10.6	0.476082402595595	0.476082402595595\\
12.4242424242424	10.8	0.487673136408389	0.487673136408389\\
12.4242424242424	11	0.481925706627899	0.481925706627899\\
12.4242424242424	11.2	0.48245428488061	0.48245428488061\\
12.4242424242424	11.4	0.476950450591848	0.476950450591848\\
12.4242424242424	11.6	0.471241459585652	0.471241459585652\\
12.4242424242424	11.8	0.464073845719412	0.464073845719412\\
12.4242424242424	12	0.406289236458651	0.406289236458651\\
12.4242424242424	12.2	0.217922311132589	0.217922311132589\\
12.4242424242424	12.4	0.315265474956352	0.315265474956352\\
12.4242424242424	12.6	0.32861416624463	0.32861416624463\\
12.4242424242424	12.8	0.303102519810276	0.303102519810276\\
12.4242424242424	13	0.301891324211199	0.301891324211199\\
12.4242424242424	13.2	0.291063924059674	0.291063924059674\\
12.4242424242424	13.4	0.289644162653291	0.289644162653291\\
12.4242424242424	13.6	0.30012209588473	0.30012209588473\\
12.4242424242424	13.8	0.298737770115256	0.298737770115256\\
12.4242424242424	14	0.294082645638222	0.294082645638222\\
12.4242424242424	14.2	0.284205822074141	0.284205822074141\\
12.4242424242424	14.4	0.281446619399377	0.281446619399377\\
12.4242424242424	14.6	0.273978388202519	0.273978388202519\\
12.4242424242424	14.8	0.282963666190251	0.282963666190251\\
12.4242424242424	15	0.279154681030914	0.279154681030914\\
12.4242424242424	15.2	0.278650550035791	0.278650550035791\\
12.4242424242424	15.4	0.286989914101769	0.286989914101769\\
12.4242424242424	15.6	0.287782255718004	0.287782255718004\\
12.4242424242424	15.8	0.283355129351238	0.283355129351238\\
12.4242424242424	16	0.281569607349359	0.281569607349359\\
12.4242424242424	16.2	0.278062894456798	0.278062894456798\\
12.4242424242424	16.4	0.277571675862367	0.277571675862367\\
12.4242424242424	16.6	0.27499739987632	0.27499739987632\\
12.4242424242424	16.8	0.275385062681752	0.275385062681752\\
12.4242424242424	17	0.277365434220384	0.277365434220384\\
12.4242424242424	17.2	0.271102487208794	0.271102487208794\\
12.4242424242424	17.4	0.27119433051906	0.27119433051906\\
12.4242424242424	17.6	0.269619374985169	0.269619374985169\\
12.4242424242424	17.8	0.270555688444699	0.270555688444699\\
12.4242424242424	18	0.273901420338539	0.273901420338539\\
12.4242424242424	18.2	0.273985346499795	0.273985346499795\\
12.4242424242424	18.4	0.272420486628458	0.272420486628458\\
12.4242424242424	18.6	0.276914817064636	0.276914817064636\\
12.4242424242424	18.8	0.283375042235106	0.283375042235106\\
12.4242424242424	19	0.285051859038388	0.285051859038388\\
12.4242424242424	19.2	0.276923883859101	0.276923883859101\\
12.4242424242424	19.4	0.279339775551741	0.279339775551741\\
12.4242424242424	19.6	0.280529550553154	0.280529550553154\\
12.4242424242424	19.8	0.284527563262532	0.284527563262532\\
12.4242424242424	20	0.285504961519869	0.285504961519869\\
12.4242424242424	20.2	0.276996827080916	0.276996827080916\\
12.4242424242424	20.4	0.277783672430423	0.277783672430423\\
12.4242424242424	20.6	0.279619072728617	0.279619072728617\\
12.4242424242424	20.8	0.285811627137436	0.285811627137436\\
12.4242424242424	21	0.277634634479868	0.277634634479868\\
12.4242424242424	21.2	0.270729367301393	0.270729367301393\\
12.4242424242424	21.4	0.274702403745735	0.274702403745735\\
12.4242424242424	21.6	0.275088663398802	0.275088663398802\\
12.4242424242424	21.8	0.279026480940608	0.279026480940608\\
12.4242424242424	22	0.273732168326786	0.273732168326786\\
12.4242424242424	22.2	0.27455167137287	0.27455167137287\\
12.4242424242424	22.4	0.279855538690581	0.279855538690581\\
12.4242424242424	22.6	0.282830274190984	0.282830274190984\\
12.4242424242424	22.8	0.280917744062941	0.280917744062941\\
12.4242424242424	23	0.279587578688154	0.279587578688154\\
12.4242424242424	23.2	0.279047213511261	0.279047213511261\\
12.4242424242424	23.4	0.278675862563023	0.278675862563023\\
12.4242424242424	23.6	0.278196841040421	0.278196841040421\\
12.4242424242424	23.8	0.281519671983327	0.281519671983327\\
12.4242424242424	24	0.276631237043357	0.276631237043357\\
12.4242424242424	24.2	0.279670373080058	0.279670373080058\\
12.4242424242424	24.4	0.278037400910487	0.278037400910487\\
12.4242424242424	24.6	0.277833209384698	0.277833209384698\\
12.4242424242424	24.8	0.290333884858787	0.290333884858787\\
12.4242424242424	25	0.294922633599263	0.294922633599263\\
12.4242424242424	25.2	0.278403483194052	0.278403483194052\\
12.4242424242424	25.4	0.279321518636587	0.279321518636587\\
12.4242424242424	25.6	0.295176006921133	0.295176006921133\\
12.4242424242424	25.8	0.308637324859613	0.308637324859613\\
12.4242424242424	26	0.319409334710575	0.319409334710575\\
12.4242424242424	26.2	0.322667369194829	0.322667369194829\\
12.4242424242424	26.4	0.338976132281402	0.338976132281402\\
12.4242424242424	26.6	0.370270841497862	0.370270841497862\\
12.4242424242424	26.8	0.382690926517219	0.382690926517219\\
12.4242424242424	27	0.391181621819879	0.391181621819879\\
12.4242424242424	27.2	0.403948421526011	0.403948421526011\\
12.4242424242424	27.4	0.438944568859779	0.438944568859779\\
12.4242424242424	27.6	0.446622335869647	0.446622335869647\\
12.4242424242424	27.8	0.465551457922874	0.465551457922874\\
12.4242424242424	28	0.477428116325906	0.477428116325906\\
12.4242424242424	28.2	0.480359666468705	0.480359666468705\\
12.4242424242424	28.4	0.477774861212359	0.477774861212359\\
12.4242424242424	28.6	0.464482093956893	0.464482093956893\\
12.4242424242424	28.8	0.472115386077521	0.472115386077521\\
12.4242424242424	29	0.481403420145072	0.481403420145072\\
12.4242424242424	29.2	0.471956601352022	0.471956601352022\\
12.4242424242424	29.4	0.470262657565687	0.470262657565687\\
12.4242424242424	29.6	0.466608458237832	0.466608458237832\\
12.4242424242424	29.8	0.462201034614052	0.462201034614052\\
12.4242424242424	30	0.458162953678251	0.458162953678251\\
12.4242424242424	30.2	0.469969860332918	0.469969860332918\\
12.4242424242424	30.4	0.469664677712142	0.469664677712142\\
12.4242424242424	30.6	0.491706898102062	0.491706898102062\\
12.4242424242424	30.8	0.509390394040727	0.509390394040727\\
12.4242424242424	31	0.506535163169685	0.506535163169685\\
12.4242424242424	31.2	0.501753894871766	0.501753894871766\\
12.4242424242424	31.4	0.496142819751483	0.496142819751483\\
12.4242424242424	31.6	0.481660050927842	0.481660050927842\\
12.4242424242424	31.8	0.480410079434224	0.480410079434224\\
12.4242424242424	32	0.477011175633133	0.477011175633133\\
12.4242424242424	32.2	0.471908974091404	0.471908974091404\\
12.4242424242424	32.4	0.466829822186917	0.466829822186917\\
12.4242424242424	32.6	0.467553452730473	0.467553452730473\\
12.4242424242424	32.8	0.487730443372805	0.487730443372805\\
12.4242424242424	33	0.475638937151281	0.475638937151281\\
12.4242424242424	33.2	0.491922514159099	0.491922514159099\\
12.4242424242424	33.4	0.489938595992248	0.489938595992248\\
12.4242424242424	33.6	0.483099363505846	0.483099363505846\\
12.4242424242424	33.8	0.488299484768251	0.488299484768251\\
12.4242424242424	34	0.499958798871361	0.499958798871361\\
12.4242424242424	34.2	0.490326037146239	0.490326037146239\\
12.4242424242424	34.4	0.489547985279378	0.489547985279378\\
12.4242424242424	34.6	0.48358836087003	0.48358836087003\\
12.4242424242424	34.8	0.477508457098402	0.477508457098402\\
12.4242424242424	35	0.47013448038783	0.47013448038783\\
12.4242424242424	35.2	0.46179984399024	0.46179984399024\\
12.4242424242424	35.4	0.450692718354478	0.450692718354478\\
12.4242424242424	35.6	0.436424767732449	0.436424767732449\\
12.4242424242424	35.8	0.417077333047005	0.417077333047005\\
13.6363636363636	0	0.278763192343746	0.278763192343746\\
13.6363636363636	0.2	0.278763192343746	0.278763192343746\\
13.6363636363636	0.4	0.278763192343746	0.278763192343746\\
13.6363636363636	0.6	0.278863326832147	0.278863326832147\\
13.6363636363636	0.8	0.279211938489934	0.279211938489934\\
13.6363636363636	1	0.281242885324818	0.281242885324818\\
13.6363636363636	1.2	0.306476758480065	0.306476758480065\\
13.6363636363636	1.4	0.341118496948329	0.341118496948329\\
13.6363636363636	1.6	0.378414331293186	0.378414331293186\\
13.6363636363636	1.8	0.377104122536476	0.377104122536476\\
13.6363636363636	2	0.407493505484209	0.407493505484209\\
13.6363636363636	2.2	0.41068553956153	0.41068553956153\\
13.6363636363636	2.4	0.407675463212258	0.407675463212258\\
13.6363636363636	2.6	0.421514715123032	0.421514715123032\\
13.6363636363636	2.8	0.420250071295962	0.420250071295962\\
13.6363636363636	3	0.418540344415257	0.418540344415257\\
13.6363636363636	3.2	0.420249376974767	0.420249376974767\\
13.6363636363636	3.4	0.424951241547346	0.424951241547346\\
13.6363636363636	3.6	0.423501882731066	0.423501882731066\\
13.6363636363636	3.8	0.421515812364775	0.421515812364775\\
13.6363636363636	4	0.417075195586916	0.417075195586916\\
13.6363636363636	4.2	0.415131481149223	0.415131481149223\\
13.6363636363636	4.4	0.425246856469731	0.425246856469731\\
13.6363636363636	4.6	0.425288258061567	0.425288258061567\\
13.6363636363636	4.8	0.412325076758495	0.412325076758495\\
13.6363636363636	5	0.422477607531096	0.422477607531096\\
13.6363636363636	5.2	0.419367519796564	0.419367519796564\\
13.6363636363636	5.4	0.420821594422859	0.420821594422859\\
13.6363636363636	5.6	0.437037021194577	0.437037021194577\\
13.6363636363636	5.8	0.442634380129672	0.442634380129672\\
13.6363636363636	6	0.44040991606311	0.44040991606311\\
13.6363636363636	6.2	0.433591345581583	0.433591345581583\\
13.6363636363636	6.4	0.426640196551712	0.426640196551712\\
13.6363636363636	6.6	0.421819979738131	0.421819979738131\\
13.6363636363636	6.8	0.414075843077974	0.414075843077974\\
13.6363636363636	7	0.417561927606526	0.417561927606526\\
13.6363636363636	7.2	0.431132910569652	0.431132910569652\\
13.6363636363636	7.4	0.456234862404234	0.456234862404234\\
13.6363636363636	7.6	0.447694553273802	0.447694553273802\\
13.6363636363636	7.8	0.437766841162511	0.437766841162511\\
13.6363636363636	8	0.432061840789051	0.432061840789051\\
13.6363636363636	8.2	0.441558452336361	0.441558452336361\\
13.6363636363636	8.4	0.438640105429869	0.438640105429869\\
13.6363636363636	8.6	0.435443104886222	0.435443104886222\\
13.6363636363636	8.8	0.432005585921174	0.432005585921174\\
13.6363636363636	9	0.425773511149501	0.425773511149501\\
13.6363636363636	9.2	0.419825589025924	0.419825589025924\\
13.6363636363636	9.4	0.430380521818045	0.430380521818045\\
13.6363636363636	9.6	0.450369948649028	0.450369948649028\\
13.6363636363636	9.8	0.446630005253877	0.446630005253877\\
13.6363636363636	10	0.444691123691324	0.444691123691324\\
13.6363636363636	10.2	0.430122914396281	0.430122914396281\\
13.6363636363636	10.4	0.428829609832434	0.428829609832434\\
13.6363636363636	10.6	0.428523013494022	0.428523013494022\\
13.6363636363636	10.8	0.438234080337303	0.438234080337303\\
13.6363636363636	11	0.432909958490936	0.432909958490936\\
13.6363636363636	11.2	0.433825971484304	0.433825971484304\\
13.6363636363636	11.4	0.429258930525528	0.429258930525528\\
13.6363636363636	11.6	0.424654072626472	0.424654072626472\\
13.6363636363636	11.8	0.419298294589671	0.419298294589671\\
13.6363636363636	12	0.381670148693673	0.381670148693673\\
13.6363636363636	12.2	0.222908156727548	0.222908156727548\\
13.6363636363636	12.4	0.313203491611606	0.313203491611606\\
13.6363636363636	12.6	0.325425779423563	0.325425779423563\\
13.6363636363636	12.8	0.30122346242135	0.30122346242135\\
13.6363636363636	13	0.30081845330246	0.30081845330246\\
13.6363636363636	13.2	0.291225598623631	0.291225598623631\\
13.6363636363636	13.4	0.289703567089121	0.289703567089121\\
13.6363636363636	13.6	0.299646452611729	0.299646452611729\\
13.6363636363636	13.8	0.298545899106324	0.298545899106324\\
13.6363636363636	14	0.294826315291746	0.294826315291746\\
13.6363636363636	14.2	0.286013385970609	0.286013385970609\\
13.6363636363636	14.4	0.283455418199644	0.283455418199644\\
13.6363636363636	14.6	0.276700111311695	0.276700111311695\\
13.6363636363636	14.8	0.284142817747026	0.284142817747026\\
13.6363636363636	15	0.279983620464971	0.279983620464971\\
13.6363636363636	15.2	0.280873105329667	0.280873105329667\\
13.6363636363636	15.4	0.28803388591307	0.28803388591307\\
13.6363636363636	15.6	0.289106344839538	0.289106344839538\\
13.6363636363636	15.8	0.285352694396614	0.285352694396614\\
13.6363636363636	16	0.283282277327329	0.283282277327329\\
13.6363636363636	16.2	0.279902984619534	0.279902984619534\\
13.6363636363636	16.4	0.279493727839296	0.279493727839296\\
13.6363636363636	16.6	0.276966427299101	0.276966427299101\\
13.6363636363636	16.8	0.277422760923168	0.277422760923168\\
13.6363636363636	17	0.278709864665262	0.278709864665262\\
13.6363636363636	17.2	0.273648413884731	0.273648413884731\\
13.6363636363636	17.4	0.273822527109934	0.273822527109934\\
13.6363636363636	17.6	0.272495436054627	0.272495436054627\\
13.6363636363636	17.8	0.273006941368869	0.273006941368869\\
13.6363636363636	18	0.276131279729499	0.276131279729499\\
13.6363636363636	18.2	0.275994214098206	0.275994214098206\\
13.6363636363636	18.4	0.275140004972746	0.275140004972746\\
13.6363636363636	18.6	0.27866605210984	0.27866605210984\\
13.6363636363636	18.8	0.283150133991967	0.283150133991967\\
13.6363636363636	19	0.284580426161164	0.284580426161164\\
13.6363636363636	19.2	0.2781542787082	0.2781542787082\\
13.6363636363636	19.4	0.280230835629324	0.280230835629324\\
13.6363636363636	19.6	0.280708511988632	0.280708511988632\\
13.6363636363636	19.8	0.284116223359396	0.284116223359396\\
13.6363636363636	20	0.285024321237244	0.285024321237244\\
13.6363636363636	20.2	0.279027914927383	0.279027914927383\\
13.6363636363636	20.4	0.279351204086737	0.279351204086737\\
13.6363636363636	20.6	0.280626223181731	0.280626223181731\\
13.6363636363636	20.8	0.285693542670402	0.285693542670402\\
13.6363636363636	21	0.278707620384923	0.278707620384923\\
13.6363636363636	21.2	0.273018846907191	0.273018846907191\\
13.6363636363636	21.4	0.276143795558955	0.276143795558955\\
13.6363636363636	21.6	0.276417082500856	0.276417082500856\\
13.6363636363636	21.8	0.279811060158093	0.279811060158093\\
13.6363636363636	22	0.275993306194976	0.275993306194976\\
13.6363636363636	22.2	0.276589231917834	0.276589231917834\\
13.6363636363636	22.4	0.281100495693106	0.281100495693106\\
13.6363636363636	22.6	0.283413319390104	0.283413319390104\\
13.6363636363636	22.8	0.281936188188503	0.281936188188503\\
13.6363636363636	23	0.280797315097897	0.280797315097897\\
13.6363636363636	23.2	0.2803417531872	0.2803417531872\\
13.6363636363636	23.4	0.279908692518596	0.279908692518596\\
13.6363636363636	23.6	0.279483458766248	0.279483458766248\\
13.6363636363636	23.8	0.282353329287459	0.282353329287459\\
13.6363636363636	24	0.27828377263157	0.27828377263157\\
13.6363636363636	24.2	0.280652864068724	0.280652864068724\\
13.6363636363636	24.4	0.279606943009479	0.279606943009479\\
13.6363636363636	24.6	0.279222836670032	0.279222836670032\\
13.6363636363636	24.8	0.290014142806329	0.290014142806329\\
13.6363636363636	25	0.291920454728586	0.291920454728586\\
13.6363636363636	25.2	0.274285247658298	0.274285247658298\\
13.6363636363636	25.4	0.273267089403593	0.273267089403593\\
13.6363636363636	25.6	0.286718784273104	0.286718784273104\\
13.6363636363636	25.8	0.297966654821608	0.297966654821608\\
13.6363636363636	26	0.308553997183799	0.308553997183799\\
13.6363636363636	26.2	0.310461710542868	0.310461710542868\\
13.6363636363636	26.4	0.321240883234563	0.321240883234563\\
13.6363636363636	26.6	0.34443192456599	0.34443192456599\\
13.6363636363636	26.8	0.354684422775288	0.354684422775288\\
13.6363636363636	27	0.361667445399833	0.361667445399833\\
13.6363636363636	27.2	0.371548809829599	0.371548809829599\\
13.6363636363636	27.4	0.399586197802867	0.399586197802867\\
13.6363636363636	27.6	0.405382649606783	0.405382649606783\\
13.6363636363636	27.8	0.421199620460284	0.421199620460284\\
13.6363636363636	28	0.431109184439449	0.431109184439449\\
13.6363636363636	28.2	0.433140741829431	0.433140741829431\\
13.6363636363636	28.4	0.431889629190314	0.431889629190314\\
13.6363636363636	28.6	0.419676818958429	0.419676818958429\\
13.6363636363636	28.8	0.424912356023009	0.424912356023009\\
13.6363636363636	29	0.432967199012451	0.432967199012451\\
13.6363636363636	29.2	0.425661954891276	0.425661954891276\\
13.6363636363636	29.4	0.423893728058177	0.423893728058177\\
13.6363636363636	29.6	0.420931023298159	0.420931023298159\\
13.6363636363636	29.8	0.417390088707284	0.417390088707284\\
13.6363636363636	30	0.412769249389978	0.412769249389978\\
13.6363636363636	30.2	0.42218021537226	0.42218021537226\\
13.6363636363636	30.4	0.421906212900666	0.421906212900666\\
13.6363636363636	30.6	0.441335839250388	0.441335839250388\\
13.6363636363636	30.8	0.456266545383225	0.456266545383225\\
13.6363636363636	31	0.454101890646253	0.454101890646253\\
13.6363636363636	31.2	0.451261155166299	0.451261155166299\\
13.6363636363636	31.4	0.446127909110537	0.446127909110537\\
13.6363636363636	31.6	0.433460880709301	0.433460880709301\\
13.6363636363636	31.8	0.432355953382773	0.432355953382773\\
13.6363636363636	32	0.429374912592942	0.429374912592942\\
13.6363636363636	32.2	0.424994221187624	0.424994221187624\\
13.6363636363636	32.4	0.420564639924425	0.420564639924425\\
13.6363636363636	32.6	0.421380647975523	0.421380647975523\\
13.6363636363636	32.8	0.437725774643735	0.437725774643735\\
13.6363636363636	33	0.427524533732642	0.427524533732642\\
13.6363636363636	33.2	0.44154462341324	0.44154462341324\\
13.6363636363636	33.4	0.440195748422	0.440195748422\\
13.6363636363636	33.6	0.435123449003833	0.435123449003833\\
13.6363636363636	33.8	0.438921732431709	0.438921732431709\\
13.6363636363636	34	0.448876090800753	0.448876090800753\\
13.6363636363636	34.2	0.44097621140379	0.44097621140379\\
13.6363636363636	34.4	0.440658676451205	0.440658676451205\\
13.6363636363636	34.6	0.43527400150732	0.43527400150732\\
13.6363636363636	34.8	0.430270172189123	0.430270172189123\\
13.6363636363636	35	0.424206170872794	0.424206170872794\\
13.6363636363636	35.2	0.417696866934899	0.417696866934899\\
13.6363636363636	35.4	0.409223314890149	0.409223314890149\\
13.6363636363636	35.6	0.39833037878227	0.39833037878227\\
13.6363636363636	35.8	0.383767277072811	0.383767277072811\\
14.8484848484848	0	0.280004555125305	0.280004555125305\\
14.8484848484848	0.2	0.280004555125305	0.280004555125305\\
14.8484848484848	0.4	0.280004555125305	0.280004555125305\\
14.8484848484848	0.6	0.280075167696283	0.280075167696283\\
14.8484848484848	0.8	0.280321005099521	0.280321005099521\\
14.8484848484848	1	0.28175322175953	0.28175322175953\\
14.8484848484848	1.2	0.299556247223885	0.299556247223885\\
14.8484848484848	1.4	0.324057254251556	0.324057254251556\\
14.8484848484848	1.6	0.350976086159222	0.350976086159222\\
14.8484848484848	1.8	0.349943972392924	0.349943972392924\\
14.8484848484848	2	0.371552334513872	0.371552334513872\\
14.8484848484848	2.2	0.3740087794448	0.3740087794448\\
14.8484848484848	2.4	0.371566917822225	0.371566917822225\\
14.8484848484848	2.6	0.382546891039623	0.382546891039623\\
14.8484848484848	2.8	0.38169923563208	0.38169923563208\\
14.8484848484848	3	0.380420267685035	0.380420267685035\\
14.8484848484848	3.2	0.381690577357989	0.381690577357989\\
14.8484848484848	3.4	0.385197803842254	0.385197803842254\\
14.8484848484848	3.6	0.383988025160079	0.383988025160079\\
14.8484848484848	3.8	0.382497378626406	0.382497378626406\\
14.8484848484848	4	0.378728384658137	0.378728384658137\\
14.8484848484848	4.2	0.377286838756247	0.377286838756247\\
14.8484848484848	4.4	0.384802281327243	0.384802281327243\\
14.8484848484848	4.6	0.384838626156426	0.384838626156426\\
14.8484848484848	4.8	0.374694813886842	0.374694813886842\\
14.8484848484848	5	0.383288471149542	0.383288471149542\\
14.8484848484848	5.2	0.380779457670903	0.380779457670903\\
14.8484848484848	5.4	0.382296812972959	0.382296812972959\\
14.8484848484848	5.6	0.394925024342445	0.394925024342445\\
14.8484848484848	5.8	0.399047263153161	0.399047263153161\\
14.8484848484848	6	0.39817128826334	0.39817128826334\\
14.8484848484848	6.2	0.392595988066807	0.392595988066807\\
14.8484848484848	6.4	0.386893361842301	0.386893361842301\\
14.8484848484848	6.6	0.382823896558477	0.382823896558477\\
14.8484848484848	6.8	0.377279452038693	0.377279452038693\\
14.8484848484848	7	0.37984533923169	0.37984533923169\\
14.8484848484848	7.2	0.390468313556477	0.390468313556477\\
14.8484848484848	7.4	0.410553864257796	0.410553864257796\\
14.8484848484848	7.6	0.403907172210483	0.403907172210483\\
14.8484848484848	7.8	0.395637728677585	0.395637728677585\\
14.8484848484848	8	0.391396247654167	0.391396247654167\\
14.8484848484848	8.2	0.398516020672968	0.398516020672968\\
14.8484848484848	8.4	0.395989992549364	0.395989992549364\\
14.8484848484848	8.6	0.393691076866776	0.393691076866776\\
14.8484848484848	8.8	0.391165459595499	0.391165459595499\\
14.8484848484848	9	0.386125883323478	0.386125883323478\\
14.8484848484848	9.2	0.381596334746646	0.381596334746646\\
14.8484848484848	9.4	0.390137081132648	0.390137081132648\\
14.8484848484848	9.6	0.405564994402704	0.405564994402704\\
14.8484848484848	9.8	0.40242915942508	0.40242915942508\\
14.8484848484848	10	0.401569755460046	0.401569755460046\\
14.8484848484848	10.2	0.388872302065207	0.388872302065207\\
14.8484848484848	10.4	0.38856759912581	0.38856759912581\\
14.8484848484848	10.6	0.388173455358846	0.388173455358846\\
14.8484848484848	10.8	0.395916095583868	0.395916095583868\\
14.8484848484848	11	0.391331399139506	0.391331399139506\\
14.8484848484848	11.2	0.392372005408174	0.392372005408174\\
14.8484848484848	11.4	0.388766571249554	0.388766571249554\\
14.8484848484848	11.6	0.385217489325503	0.385217489325503\\
14.8484848484848	11.8	0.38137975245869	0.38137975245869\\
14.8484848484848	12	0.358511046729165	0.358511046729165\\
14.8484848484848	12.2	0.23112339376177	0.23112339376177\\
14.8484848484848	12.4	0.309855173174825	0.309855173174825\\
14.8484848484848	12.6	0.32024401709127	0.32024401709127\\
14.8484848484848	12.8	0.298805331579182	0.298805331579182\\
14.8484848484848	13	0.298853177186807	0.298853177186807\\
14.8484848484848	13.2	0.290759501888531	0.290759501888531\\
14.8484848484848	13.4	0.289229598593432	0.289229598593432\\
14.8484848484848	13.6	0.297927493172379	0.297927493172379\\
14.8484848484848	13.8	0.297058591126087	0.297058591126087\\
14.8484848484848	14	0.294210782832265	0.294210782832265\\
14.8484848484848	14.2	0.286796355119864	0.286796355119864\\
14.8484848484848	14.4	0.284568137326065	0.284568137326065\\
14.8484848484848	14.6	0.278827170384487	0.278827170384487\\
14.8484848484848	14.8	0.284695977664239	0.284695977664239\\
14.8484848484848	15	0.280712495721514	0.280712495721514\\
14.8484848484848	15.2	0.282313700203209	0.282313700203209\\
14.8484848484848	15.4	0.288145616554513	0.288145616554513\\
14.8484848484848	15.6	0.289270763414307	0.289270763414307\\
14.8484848484848	15.8	0.286243077504446	0.286243077504446\\
14.8484848484848	16	0.284196531191037	0.284196531191037\\
14.8484848484848	16.2	0.28120507254352	0.28120507254352\\
14.8484848484848	16.4	0.280877935091836	0.280877935091836\\
14.8484848484848	16.6	0.27862169323354	0.27862169323354\\
14.8484848484848	16.8	0.27907069508058	0.27907069508058\\
14.8484848484848	17	0.279848548519367	0.279848548519367\\
14.8484848484848	17.2	0.27594411989471	0.27594411989471\\
14.8484848484848	17.4	0.276145266169818	0.276145266169818\\
14.8484848484848	17.6	0.275080462783233	0.275080462783233\\
14.8484848484848	17.8	0.275306434071353	0.275306434071353\\
14.8484848484848	18	0.278005850348333	0.278005850348333\\
14.8484848484848	18.2	0.2777616419138	0.2777616419138\\
14.8484848484848	18.4	0.277384030256275	0.277384030256275\\
14.8484848484848	18.6	0.280032046642152	0.280032046642152\\
14.8484848484848	18.8	0.282991931490828	0.282991931490828\\
14.8484848484848	19	0.284147603531762	0.284147603531762\\
14.8484848484848	19.2	0.279285103323251	0.279285103323251\\
14.8484848484848	19.4	0.28097278753491	0.28097278753491\\
14.8484848484848	19.6	0.281013403768073	0.281013403768073\\
14.8484848484848	19.8	0.28376321624742	0.28376321624742\\
14.8484848484848	20	0.284543363868965	0.284543363868965\\
14.8484848484848	20.2	0.280512291965676	0.280512291965676\\
14.8484848484848	20.4	0.280550085833799	0.280550085833799\\
14.8484848484848	20.6	0.281392471975738	0.281392471975738\\
14.8484848484848	20.8	0.285347311771395	0.285347311771395\\
14.8484848484848	21	0.279694482139014	0.279694482139014\\
14.8484848484848	21.2	0.275226175239464	0.275226175239464\\
14.8484848484848	21.4	0.277580685645878	0.277580685645878\\
14.8484848484848	21.6	0.277765783480348	0.277765783480348\\
14.8484848484848	21.8	0.280532882525154	0.280532882525154\\
14.8484848484848	22	0.277901491427696	0.277901491427696\\
14.8484848484848	22.2	0.278316109344123	0.278316109344123\\
14.8484848484848	22.4	0.281954104781022	0.281954104781022\\
14.8484848484848	22.6	0.283677729125263	0.283677729125263\\
14.8484848484848	22.8	0.28258430924251	0.28258430924251\\
14.8484848484848	23	0.281661094011172	0.281661094011172\\
14.8484848484848	23.2	0.281295450673371	0.281295450673371\\
14.8484848484848	23.4	0.280870715009067	0.280870715009067\\
14.8484848484848	23.6	0.280516552481306	0.280516552481306\\
14.8484848484848	23.8	0.282857920066576	0.282857920066576\\
14.8484848484848	24	0.279636050489683	0.279636050489683\\
14.8484848484848	24.2	0.281404385020063	0.281404385020063\\
14.8484848484848	24.4	0.280785715571741	0.280785715571741\\
14.8484848484848	24.6	0.280336646238048	0.280336646238048\\
14.8484848484848	24.8	0.289159028045543	0.289159028045543\\
14.8484848484848	25	0.289388812980678	0.289388812980678\\
14.8484848484848	25.2	0.272801050600296	0.272801050600296\\
14.8484848484848	25.4	0.270817816346683	0.270817816346683\\
14.8484848484848	25.6	0.281651404363377	0.281651404363377\\
14.8484848484848	25.8	0.29059795932697	0.29059795932697\\
14.8484848484848	26	0.300058045562835	0.300058045562835\\
14.8484848484848	26.2	0.301052872911698	0.301052872911698\\
14.8484848484848	26.4	0.307754767871781	0.307754767871781\\
14.8484848484848	26.6	0.324230487578597	0.324230487578597\\
14.8484848484848	26.8	0.332289380501634	0.332289380501634\\
14.8484848484848	27	0.337761319283361	0.337761319283361\\
14.8484848484848	27.2	0.345091840683596	0.345091840683596\\
14.8484848484848	27.4	0.366554471196444	0.366554471196444\\
14.8484848484848	27.6	0.370751817960011	0.370751817960011\\
14.8484848484848	27.8	0.383324530395719	0.383324530395719\\
14.8484848484848	28	0.391195755998999	0.391195755998999\\
14.8484848484848	28.2	0.392535458302299	0.392535458302299\\
14.8484848484848	28.4	0.392136713555857	0.392136713555857\\
14.8484848484848	28.6	0.381706808244321	0.381706808244321\\
14.8484848484848	28.8	0.385103501978212	0.385103501978212\\
14.8484848484848	29	0.39170536679799	0.39170536679799\\
14.8484848484848	29.2	0.386291738583711	0.386291738583711\\
14.8484848484848	29.4	0.384653388347039	0.384653388347039\\
14.8484848484848	29.6	0.382357139731105	0.382357139731105\\
14.8484848484848	29.8	0.379636410860516	0.379636410860516\\
14.8484848484848	30	0.37515036024641	0.37515036024641\\
14.8484848484848	30.2	0.382317604600125	0.382317604600125\\
14.8484848484848	30.4	0.382085520784388	0.382085520784388\\
14.8484848484848	30.6	0.398215151130977	0.398215151130977\\
14.8484848484848	30.8	0.410196985737097	0.410196985737097\\
14.8484848484848	31	0.408614699853056	0.408614699853056\\
14.8484848484848	31.2	0.407125930679303	0.407125930679303\\
14.8484848484848	31.4	0.4027421309303	0.4027421309303\\
14.8484848484848	31.6	0.392290552915274	0.392290552915274\\
14.8484848484848	31.8	0.391371034075675	0.391371034075675\\
14.8484848484848	32	0.388906845627574	0.388906845627574\\
14.8484848484848	32.2	0.385347990717076	0.385347990717076\\
14.8484848484848	32.4	0.381706003218758	0.381706003218758\\
14.8484848484848	32.6	0.382489109465411	0.382489109465411\\
14.8484848484848	32.8	0.395130335365781	0.395130335365781\\
14.8484848484848	33	0.386952843017768	0.386952843017768\\
14.8484848484848	33.2	0.398392481765249	0.398392481765249\\
14.8484848484848	33.4	0.397524055902749	0.397524055902749\\
14.8484848484848	33.6	0.393925400926655	0.393925400926655\\
14.8484848484848	33.8	0.396572907637171	0.396572907637171\\
14.8484848484848	34	0.404638070348256	0.404638070348256\\
14.8484848484848	34.2	0.398458082812667	0.398458082812667\\
14.8484848484848	34.4	0.39842085288366	0.39842085288366\\
14.8484848484848	34.6	0.393866127429147	0.393866127429147\\
14.8484848484848	34.8	0.389938705609208	0.389938705609208\\
14.8484848484848	35	0.38518390623087	0.38518390623087\\
14.8484848484848	35.2	0.380311438378174	0.380311438378174\\
14.8484848484848	35.4	0.374110664174223	0.374110664174223\\
14.8484848484848	35.6	0.366134242740376	0.366134242740376\\
14.8484848484848	35.8	0.355620026683214	0.355620026683214\\
16.0606060606061	0	0.281025725065177	0.281025725065177\\
16.0606060606061	0.2	0.281025725065177	0.281025725065177\\
16.0606060606061	0.4	0.281025725065177	0.281025725065177\\
16.0606060606061	0.6	0.281073530909822	0.281073530909822\\
16.0606060606061	0.8	0.281239969775208	0.281239969775208\\
16.0606060606061	1	0.282209630210097	0.282209630210097\\
16.0606060606061	1.2	0.294268515668166	0.294268515668166\\
16.0606060606061	1.4	0.310905913644277	0.310905913644277\\
16.0606060606061	1.6	0.329560268927049	0.329560268927049\\
16.0606060606061	1.8	0.328786164838101	0.328786164838101\\
16.0606060606061	2	0.34353790860372	0.34353790860372\\
16.0606060606061	2.2	0.345344908539467	0.345344908539467\\
16.0606060606061	2.4	0.343464886976837	0.343464886976837\\
16.0606060606061	2.6	0.351762896821768	0.351762896821768\\
16.0606060606061	2.8	0.351221411938069	0.351221411938069\\
16.0606060606061	3	0.350303099729388	0.350303099729388\\
16.0606060606061	3.2	0.351207629079014	0.351207629079014\\
16.0606060606061	3.4	0.353716388838245	0.353716388838245\\
16.0606060606061	3.6	0.352765362758495	0.352765362758495\\
16.0606060606061	3.8	0.351691698015268	0.351691698015268\\
16.0606060606061	4	0.348692814694055	0.348692814694055\\
16.0606060606061	4.2	0.347666754676894	0.347666754676894\\
16.0606060606061	4.4	0.353020723713349	0.353020723713349\\
16.0606060606061	4.6	0.353050058851301	0.353050058851301\\
16.0606060606061	4.8	0.345467898736139	0.345467898736139\\
16.0606060606061	5	0.352309143110129	0.352309143110129\\
16.0606060606061	5.2	0.350389949450945	0.350389949450945\\
16.0606060606061	5.4	0.3517672273087	0.3517672273087\\
16.0606060606061	5.6	0.361159462798394	0.361159462798394\\
16.0606060606061	5.8	0.364074003744447	0.364074003744447\\
16.0606060606061	6	0.363978188053463	0.363978188053463\\
16.0606060606061	6.2	0.359657066772054	0.359657066772054\\
16.0606060606061	6.4	0.35522815520867	0.35522815520867\\
16.0606060606061	6.6	0.351998443255254	0.351998443255254\\
16.0606060606061	6.8	0.348186607271621	0.348186607271621\\
16.0606060606061	7	0.349996101417055	0.349996101417055\\
16.0606060606061	7.2	0.357936798893691	0.357936798893691\\
16.0606060606061	7.4	0.373245966740713	0.373245966740713\\
16.0606060606061	7.6	0.368301075996376	0.368301075996376\\
16.0606060606061	7.8	0.3617969805856	0.3617969805856\\
16.0606060606061	8	0.358769891228235	0.358769891228235\\
16.0606060606061	8.2	0.363881393463579	0.363881393463579\\
16.0606060606061	8.4	0.361837008976734	0.361837008976734\\
16.0606060606061	8.6	0.360246992751559	0.360246992751559\\
16.0606060606061	8.8	0.358464545141144	0.358464545141144\\
16.0606060606061	9	0.354596216408206	0.354596216408206\\
16.0606060606061	9.2	0.351293209586099	0.351293209586099\\
16.0606060606061	9.4	0.357853031724392	0.357853031724392\\
16.0606060606061	9.6	0.369238016628543	0.369238016628543\\
16.0606060606061	9.8	0.366765973207287	0.366765973207287\\
16.0606060606061	10	0.366546637616066	0.366546637616066\\
16.0606060606061	10.2	0.356231173411419	0.356231173411419\\
16.0606060606061	10.4	0.356454429719223	0.356454429719223\\
16.0606060606061	10.6	0.356058408789647	0.356058408789647\\
16.0606060606061	10.8	0.361941468692063	0.361941468692063\\
16.0606060606061	11	0.358241027803724	0.358241027803724\\
16.0606060606061	11.2	0.359225258849962	0.359225258849962\\
16.0606060606061	11.4	0.356513619517862	0.356513619517862\\
16.0606060606061	11.6	0.353897638905431	0.353897638905431\\
16.0606060606061	11.8	0.351256616245376	0.351256616245376\\
16.0606060606061	12	0.338377173503816	0.338377173503816\\
16.0606060606061	12.2	0.240925693662596	0.240925693662596\\
16.0606060606061	12.4	0.305792509085931	0.305792509085931\\
16.0606060606061	12.6	0.314053279703098	0.314053279703098\\
16.0606060606061	12.8	0.296187887163204	0.296187887163204\\
16.0606060606061	13	0.296430322043215	0.296430322043215\\
16.0606060606061	13.2	0.289916689712112	0.289916689712112\\
16.0606060606061	13.4	0.288474990861029	0.288474990861029\\
16.0606060606061	13.6	0.295569301401345	0.295569301401345\\
16.0606060606061	13.8	0.294889094178965	0.294889094178965\\
16.0606060606061	14	0.292797852830597	0.292797852830597\\
16.0606060606061	14.2	0.286893243516052	0.286893243516052\\
16.0606060606061	14.4	0.285059898664905	0.285059898664905\\
16.0606060606061	14.6	0.280453219575708	0.280453219575708\\
16.0606060606061	14.8	0.284864012248268	0.284864012248268\\
16.0606060606061	15	0.281394493050286	0.281394493050286\\
16.0606060606061	15.2	0.283193182977438	0.283193182977438\\
16.0606060606061	15.4	0.287707851341974	0.287707851341974\\
16.0606060606061	15.6	0.288732893306432	0.288732893306432\\
16.0606060606061	15.8	0.286405951588731	0.286405951588731\\
16.0606060606061	16	0.284588626802435	0.284588626802435\\
16.0606060606061	16.2	0.282124019530455	0.282124019530455\\
16.0606060606061	16.4	0.281873041406187	0.281873041406187\\
16.0606060606061	16.6	0.28000957771425	0.28000957771425\\
16.0606060606061	16.8	0.280402992165284	0.280402992165284\\
16.0606060606061	17	0.280835627232601	0.280835627232601\\
16.0606060606061	17.2	0.277958075375874	0.277958075375874\\
16.0606060606061	17.4	0.27814867580064	0.27814867580064\\
16.0606060606061	17.6	0.27733401068256	0.27733401068256\\
16.0606060606061	17.8	0.277389990577337	0.277389990577337\\
16.0606060606061	18	0.279569268319779	0.279569268319779\\
16.0606060606061	18.2	0.279300396441909	0.279300396441909\\
16.0606060606061	18.4	0.279205844186638	0.279205844186638\\
16.0606060606061	18.6	0.281110973345687	0.281110973345687\\
16.0606060606061	18.8	0.282971029439453	0.282971029439453\\
16.0606060606061	19	0.283857590628065	0.283857590628065\\
16.0606060606061	19.2	0.280333360510971	0.280333360510971\\
16.0606060606061	19.4	0.281633808808451	0.281633808808451\\
16.0606060606061	19.6	0.281452590997804	0.281452590997804\\
16.0606060606061	19.8	0.283558271349687	0.283558271349687\\
16.0606060606061	20	0.284184161978706	0.284184161978706\\
16.0606060606061	20.2	0.281595076715163	0.281595076715163\\
16.0606060606061	20.4	0.281486849652218	0.281486849652218\\
16.0606060606061	20.6	0.282016741991219	0.282016741991219\\
16.0606060606061	20.8	0.284963686168241	0.284963686168241\\
16.0606060606061	21	0.280621253294112	0.280621253294112\\
16.0606060606061	21.2	0.277271316072164	0.277271316072164\\
16.0606060606061	21.4	0.278972152965719	0.278972152965719\\
16.0606060606061	21.6	0.279092509058281	0.279092509058281\\
16.0606060606061	21.8	0.281232264715065	0.281232264715065\\
16.0606060606061	22	0.279496001318698	0.279496001318698\\
16.0606060606061	22.2	0.279772448871538	0.279772448871538\\
16.0606060606061	22.4	0.282559858585516	0.282559858585516\\
16.0606060606061	22.6	0.283792260822913	0.283792260822913\\
16.0606060606061	22.8	0.283015772712139	0.283015772712139\\
16.0606060606061	23	0.282305474954413	0.282305474954413\\
16.0606060606061	23.2	0.282025689516302	0.282025689516302\\
16.0606060606061	23.4	0.281653801034033	0.281653801034033\\
16.0606060606061	23.6	0.281375702567535	0.281375702567535\\
16.0606060606061	23.8	0.283185433249179	0.283185433249179\\
16.0606060606061	24	0.280756132073222	0.280756132073222\\
16.0606060606061	24.2	0.282021078557403	0.282021078557403\\
16.0606060606061	24.4	0.281688415756241	0.281688415756241\\
16.0606060606061	24.6	0.281255606647616	0.281255606647616\\
16.0606060606061	24.8	0.288103441012699	0.288103441012699\\
16.0606060606061	25	0.287457899283491	0.287457899283491\\
16.0606060606061	25.2	0.273246715366592	0.273246715366592\\
16.0606060606061	25.4	0.271009527499341	0.271009527499341\\
16.0606060606061	25.6	0.279307404897355	0.279307404897355\\
16.0606060606061	25.8	0.286090741491594	0.286090741491594\\
16.0606060606061	26	0.293909792564259	0.293909792564259\\
16.0606060606061	26.2	0.294347622801604	0.294347622801604\\
16.0606060606061	26.4	0.298258858119151	0.298258858119151\\
16.0606060606061	26.6	0.309498079253742	0.309498079253742\\
16.0606060606061	26.8	0.315537593074487	0.315537593074487\\
16.0606060606061	27	0.319627754325853	0.319627754325853\\
16.0606060606061	27.2	0.324845157538726	0.324845157538726\\
16.0606060606061	27.4	0.340556907964153	0.340556907964153\\
16.0606060606061	27.6	0.343475985737564	0.343475985737564\\
16.0606060606061	27.8	0.352996919322123	0.352996919322123\\
16.0606060606061	28	0.358956938009824	0.358956938009824\\
16.0606060606061	28.2	0.359798862186609	0.359798862186609\\
16.0606060606061	28.4	0.359868658877601	0.359868658877601\\
16.0606060606061	28.6	0.351521932116151	0.351521932116151\\
16.0606060606061	28.8	0.353604159219086	0.353604159219086\\
16.0606060606061	29	0.358733065345145	0.358733065345145\\
16.0606060606061	29.2	0.354884830883472	0.354884830883472\\
16.0606060606061	29.4	0.35349765103669	0.35349765103669\\
16.0606060606061	29.6	0.351794884821214	0.351794884821214\\
16.0606060606061	29.8	0.349793892320407	0.349793892320407\\
16.0606060606061	30	0.345892831253039	0.345892831253039\\
16.0606060606061	30.2	0.351112592536045	0.351112592536045\\
16.0606060606061	30.4	0.350926467279079	0.350926467279079\\
16.0606060606061	30.6	0.363586473097959	0.363586473097959\\
16.0606060606061	30.8	0.372740752994479	0.372740752994479\\
16.0606060606061	31	0.371623551514717	0.371623551514717\\
16.0606060606061	31.2	0.37098617568056	0.37098617568056\\
16.0606060606061	31.4	0.367467496926058	0.367467496926058\\
16.0606060606061	31.6	0.359304306664264	0.359304306664264\\
16.0606060606061	31.8	0.35858097296543	0.35858097296543\\
16.0606060606061	32	0.35665411624637	0.35665411624637\\
16.0606060606061	32.2	0.353911417395936	0.353911417395936\\
16.0606060606061	32.4	0.351078466584585	0.351078466584585\\
16.0606060606061	32.6	0.351752128109433	0.351752128109433\\
16.0606060606061	32.8	0.361094529328734	0.361094529328734\\
16.0606060606061	33	0.354855358423775	0.354855358423775\\
16.0606060606061	33.2	0.363721886206742	0.363721886206742\\
16.0606060606061	33.4	0.36319244791704	0.36319244791704\\
16.0606060606061	33.6	0.360747306773762	0.360747306773762\\
16.0606060606061	33.8	0.362509638136231	0.362509638136231\\
16.0606060606061	34	0.368723341375757	0.368723341375757\\
16.0606060606061	34.2	0.364106925493355	0.364106925493355\\
16.0606060606061	34.4	0.364210688509597	0.364210688509597\\
16.0606060606061	34.6	0.360582912591983	0.360582912591983\\
16.0606060606061	34.8	0.357639958373792	0.357639958373792\\
16.0606060606061	35	0.354081209262543	0.354081209262543\\
16.0606060606061	35.2	0.350582396344992	0.350582396344992\\
16.0606060606061	35.4	0.34622473579613	0.34622473579613\\
16.0606060606061	35.6	0.34061614647303	0.34061614647303\\
16.0606060606061	35.8	0.333325134568377	0.333325134568377\\
17.2727272727273	0	0.281879705235304	0.281879705235304\\
17.2727272727273	0.2	0.281879705235304	0.281879705235304\\
17.2727272727273	0.4	0.281879705235304	0.281879705235304\\
17.2727272727273	0.6	0.281910755842587	0.281910755842587\\
17.2727272727273	0.8	0.282018862393086	0.282018862393086\\
17.2727272727273	1	0.2826486894167	0.2826486894167\\
17.2727272727273	1.2	0.290485153349088	0.290485153349088\\
17.2727272727273	1.4	0.301325258315776	0.301325258315776\\
17.2727272727273	1.6	0.313736323992721	0.313736323992721\\
17.2727272727273	1.8	0.313181759301279	0.313181759301279\\
17.2727272727273	2	0.322846401940843	0.322846401940843\\
17.2727272727273	2.2	0.324119467364721	0.324119467364721\\
17.2727272727273	2.4	0.322739813429177	0.322739813429177\\
17.2727272727273	2.6	0.328731806778285	0.328731806778285\\
17.2727272727273	2.8	0.328403345353843	0.328403345353843\\
17.2727272727273	3	0.327770043721539	0.327770043721539\\
17.2727272727273	3.2	0.32838761472245	0.32838761472245\\
17.2727272727273	3.4	0.330109889775305	0.330109889775305\\
17.2727272727273	3.6	0.329400761917897	0.329400761917897\\
17.2727272727273	3.8	0.328658087915144	0.328658087915144\\
17.2727272727273	4	0.326401114077181	0.326401114077181\\
17.2727272727273	4.2	0.325699801576622	0.325699801576622\\
17.2727272727273	4.4	0.329359750966282	0.329359750966282\\
17.2727272727273	4.6	0.329381899645988	0.329381899645988\\
17.2727272727273	4.8	0.323956281032615	0.323956281032615\\
17.2727272727273	5	0.329117333124383	0.329117333124383\\
17.2727272727273	5.2	0.327718934230826	0.327718934230826\\
17.2727272727273	5.4	0.32885838155747	0.32885838155747\\
17.2727272727273	5.6	0.335544622952292	0.335544622952292\\
17.2727272727273	5.8	0.337523715128918	0.337523715128918\\
17.2727272727273	6	0.33781200197314	0.33781200197314\\
17.2727272727273	6.2	0.334622449148749	0.334622449148749\\
17.2727272727273	6.4	0.331349247562035	0.331349247562035\\
17.2727272727273	6.6	0.328920777907969	0.328920777907969\\
17.2727272727273	6.8	0.326404953987317	0.326404953987317\\
17.2727272727273	7	0.327628407502184	0.327628407502184\\
17.2727272727273	7.2	0.333309683335151	0.333309683335151\\
17.2727272727273	7.4	0.344459117212941	0.344459117212941\\
17.2727272727273	7.6	0.34093549340068	0.34093549340068\\
17.2727272727273	7.8	0.336075592224204	0.336075592224204\\
17.2727272727273	8	0.334000528335209	0.334000528335209\\
17.2727272727273	8.2	0.337518605962569	0.337518605962569\\
17.2727272727273	8.4	0.335956180697852	0.335956180697852\\
17.2727272727273	8.6	0.334898755229549	0.334898755229549\\
17.2727272727273	8.8	0.333690068621231	0.333690068621231\\
17.2727272727273	9	0.33085953356672	0.33085953356672\\
17.2727272727273	9.2	0.328549959185141	0.328549959185141\\
17.2727272727273	9.4	0.333352755682999	0.333352755682999\\
17.2727272727273	9.6	0.341400783584471	0.341400783584471\\
17.2727272727273	9.8	0.339554299618741	0.339554299618741\\
17.2727272727273	10	0.339666162789603	0.339666162789603\\
17.2727272727273	10.2	0.331766658397471	0.331766658397471\\
17.2727272727273	10.4	0.332210710450274	0.332210710450274\\
17.2727272727273	10.6	0.331861569849637	0.331861569849637\\
17.2727272727273	10.8	0.336134121974224	0.336134121974224\\
17.2727272727273	11	0.3333097801579	0.3333097801579\\
17.2727272727273	11.2	0.334144161613219	0.334144161613219\\
17.2727272727273	11.4	0.332195329912661	0.332195329912661\\
17.2727272727273	11.6	0.330347958652078	0.330347958652078\\
17.2727272727273	11.8	0.328602948995754	0.328602948995754\\
17.2727272727273	12	0.322055847461541	0.322055847461541\\
17.2727272727273	12.2	0.250775083881717	0.250775083881717\\
17.2727272727273	12.4	0.301547414444002	0.301547414444002\\
17.2727272727273	12.6	0.307745818540615	0.307745818540615\\
17.2727272727273	12.8	0.29364221805702	0.29364221805702\\
17.2727272727273	13	0.293927943105227	0.293927943105227\\
17.2727272727273	13.2	0.288916738420821	0.288916738420821\\
17.2727272727273	13.4	0.287643970701639	0.287643970701639\\
17.2727272727273	13.6	0.293097886367651	0.293097886367651\\
17.2727272727273	13.8	0.292574918615228	0.292574918615228\\
17.2727272727273	14	0.291099933963822	0.291099933963822\\
17.2727272727273	14.2	0.286625933259213	0.286625933259213\\
17.2727272727273	14.4	0.285193373930132	0.285193373930132\\
17.2727272727273	14.6	0.281682218114229	0.281682218114229\\
17.2727272727273	14.8	0.28485045381874	0.28485045381874\\
17.2727272727273	15	0.282040901645777	0.282040901645777\\
17.2727272727273	15.2	0.283722341286528	0.283722341286528\\
17.2727272727273	15.4	0.287056809152894	0.287056809152894\\
17.2727272727273	15.6	0.28790726499682	0.28790726499682\\
17.2727272727273	15.8	0.286198131620643	0.286198131620643\\
17.2727272727273	16	0.284706895480654	0.284706895480654\\
17.2727272727273	16.2	0.28279482769029	0.28279482769029\\
17.2727272727273	16.4	0.282609922495263	0.282609922495263\\
17.2727272727273	16.6	0.281165255917446	0.281165255917446\\
17.2727272727273	16.8	0.281482722909118	0.281482722909118\\
17.2727272727273	17	0.281696992622106	0.281696992622106\\
17.2727272727273	17.2	0.279666658838119	0.279666658838119\\
17.2727272727273	17.4	0.279827742790743	0.279827742790743\\
17.2727272727273	17.6	0.279231791585808	0.279231791585808\\
17.2727272727273	17.8	0.279199601776693	0.279199601776693\\
17.2727272727273	18	0.280860407869711	0.280860407869711\\
17.2727272727273	18.2	0.280614176158779	0.280614176158779\\
17.2727272727273	18.4	0.280666175954698	0.280666175954698\\
17.2727272727273	18.6	0.281980719776266	0.281980719776266\\
17.2727272727273	18.8	0.28308823741996	0.28308823741996\\
17.2727272727273	19	0.283736662770714	0.283736662770714\\
17.2727272727273	19.2	0.281287017436267	0.281287017436267\\
17.2727272727273	19.4	0.282241510225149	0.282241510225149\\
17.2727272727273	19.6	0.281978978018904	0.281978978018904\\
17.2727272727273	19.8	0.283515788466884	0.283515788466884\\
17.2727272727273	20	0.283989674366511	0.283989674366511\\
17.2727272727273	20.2	0.282405699067756	0.282405699067756\\
17.2727272727273	20.4	0.282242659975268	0.282242659975268\\
17.2727272727273	20.6	0.282558526615787	0.282558526615787\\
17.2727272727273	20.8	0.284659982526642	0.284659982526642\\
17.2727272727273	21	0.281479807609708	0.281479807609708\\
17.2727272727273	21.2	0.279076762766689	0.279076762766689\\
17.2727272727273	21.4	0.280255885300938	0.280255885300938\\
17.2727272727273	21.6	0.280330864887482	0.280330864887482\\
17.2727272727273	21.8	0.281907331901472	0.281907331901472\\
17.2727272727273	22	0.280812412405436	0.280812412405436\\
17.2727272727273	22.2	0.280988838823743	0.280988838823743\\
17.2727272727273	22.4	0.283025974744084	0.283025974744084\\
17.2727272727273	22.6	0.28387198622586	0.28387198622586\\
17.2727272727273	22.8	0.283342660382897	0.283342660382897\\
17.2727272727273	23	0.282821762592365	0.282821762592365\\
17.2727272727273	23.2	0.282617100404914	0.282617100404914\\
17.2727272727273	23.4	0.282316886372833	0.282316886372833\\
17.2727272727273	23.6	0.2821096225605	0.2821096225605\\
17.2727272727273	23.8	0.283441394849448	0.283441394849448\\
17.2727272727273	24	0.281691442578721	0.281691442578721\\
17.2727272727273	24.2	0.282559413089268	0.282559413089268\\
17.2727272727273	24.4	0.282404588912685	0.282404588912685\\
17.2727272727273	24.6	0.282032181911808	0.282032181911808\\
17.2727272727273	24.8	0.287099482442946	0.287099482442946\\
17.2727272727273	25	0.286114698079203	0.286114698079203\\
17.2727272727273	25.2	0.274782440212902	0.274782440212902\\
17.2727272727273	25.4	0.272706847797872	0.272706847797872\\
17.2727272727273	25.6	0.278773185820704	0.278773185820704\\
17.2727272727273	25.8	0.283689906778293	0.283689906778293\\
17.2727272727273	26	0.289755654444061	0.289755654444061\\
17.2727272727273	26.2	0.289883105088873	0.289883105088873\\
17.2727272727273	26.4	0.291993531397319	0.291993531397319\\
17.2727272727273	26.6	0.299351920827732	0.299351920827732\\
17.2727272727273	26.8	0.303679260967008	0.303679260967008\\
17.2727272727273	27	0.30660328434404	0.30660328434404\\
17.2727272727273	27.2	0.310168219358686	0.310168219358686\\
17.2727272727273	27.4	0.321186773325374	0.321186773325374\\
17.2727272727273	27.6	0.323136498200078	0.323136498200078\\
17.2727272727273	27.8	0.330026147133275	0.330026147133275\\
17.2727272727273	28	0.33434040239279	0.33434040239279\\
17.2727272727273	28.2	0.334842315598512	0.334842315598512\\
17.2727272727273	28.4	0.335122860965837	0.335122860965837\\
17.2727272727273	28.6	0.328806629865785	0.328806629865785\\
17.2727272727273	28.8	0.330002672414397	0.330002672414397\\
17.2727272727273	29	0.333797383690145	0.333797383690145\\
17.2727272727273	29.2	0.331171758958735	0.331171758958735\\
17.2727272727273	29.4	0.330076547619147	0.330076547619147\\
17.2727272727273	29.6	0.328866384203825	0.328866384203825\\
17.2727272727273	29.8	0.327455547835816	0.327455547835816\\
17.2727272727273	30	0.324322796613773	0.324322796613773\\
17.2727272727273	30.2	0.327964186723497	0.327964186723497\\
17.2727272727273	30.4	0.327822212040545	0.327822212040545\\
17.2727272727273	30.6	0.337269932523813	0.337269932523813\\
17.2727272727273	30.8	0.343950279507979	0.343950279507979\\
17.2727272727273	31	0.343188742699663	0.343188742699663\\
17.2727272727273	31.2	0.343036684737267	0.343036684737267\\
17.2727272727273	31.4	0.340361524992388	0.340361524992388\\
17.2727272727273	31.6	0.334294735725121	0.334294735725121\\
17.2727272727273	31.8	0.333753809690428	0.333753809690428\\
17.2727272727273	32	0.332320768752907	0.332320768752907\\
17.2727272727273	32.2	0.330306644643564	0.330306644643564\\
17.2727272727273	32.4	0.328210515481833	0.328210515481833\\
17.2727272727273	32.6	0.328745946461617	0.328745946461617\\
17.2727272727273	32.8	0.335357152023339	0.335357152023339\\
17.2727272727273	33	0.330811097346167	0.330811097346167\\
17.2727272727273	33.2	0.337364991399753	0.337364991399753\\
17.2727272727273	33.4	0.337061818470048	0.337061818470048\\
17.2727272727273	33.6	0.335471478693697	0.335471478693697\\
17.2727272727273	33.8	0.336590284493161	0.336590284493161\\
17.2727272727273	34	0.341159120902337	0.341159120902337\\
17.2727272727273	34.2	0.337858657896304	0.337858657896304\\
17.2727272727273	34.4	0.338013996997395	0.338013996997395\\
17.2727272727273	34.6	0.335273866527434	0.335273866527434\\
17.2727272727273	34.8	0.333163471363404	0.333163471363404\\
17.2727272727273	35	0.33061481940797	0.33061481940797\\
17.2727272727273	35.2	0.328202721407789	0.328202721407789\\
17.2727272727273	35.4	0.325261084707026	0.325261084707026\\
17.2727272727273	35.6	0.321473220761803	0.321473220761803\\
17.2727272727273	35.8	0.316617524954542	0.316617524954542\\
18.4848484848485	0	0.282603936272039	0.282603936272039\\
18.4848484848485	0.2	0.282603936272039	0.282603936272039\\
18.4848484848485	0.4	0.282603936272039	0.282603936272039\\
18.4848484848485	0.6	0.282623190955354	0.282623190955354\\
18.4848484848485	0.8	0.282690230004962	0.282690230004962\\
18.4848484848485	1	0.28308080301258	0.28308080301258\\
18.4848484848485	1.2	0.287943178284824	0.287943178284824\\
18.4848484848485	1.4	0.294689802419343	0.294689802419343\\
18.4848484848485	1.6	0.302600496204796	0.302600496204796\\
18.4848484848485	1.8	0.302218915162407	0.302218915162407\\
18.4848484848485	2	0.30827241345827	0.30827241345827\\
18.4848484848485	2.2	0.309134275750521	0.309134275750521\\
18.4848484848485	2.4	0.308162863315079	0.308162863315079\\
18.4848484848485	2.6	0.312318404295271	0.312318404295271\\
18.4848484848485	2.8	0.312131815780294	0.312131815780294\\
18.4848484848485	3	0.311712139041916	0.311712139041916\\
18.4848484848485	3.2	0.312116888131583	0.312116888131583\\
18.4848484848485	3.4	0.313252503050671	0.313252503050671\\
18.4848484848485	3.6	0.312746100505735	0.312746100505735\\
18.4848484848485	3.8	0.312252413531154	0.312252413531154\\
18.4848484848485	4	0.310627496158967	0.310627496158967\\
18.4848484848485	4.2	0.310167150734894	0.310167150734894\\
18.4848484848485	4.4	0.31256948711503	0.31256948711503\\
18.4848484848485	4.6	0.312585440216757	0.312585440216757\\
18.4848484848485	4.8	0.308854556352262	0.308854556352262\\
18.4848484848485	5	0.312579922873845	0.312579922873845\\
18.4848484848485	5.2	0.311602212041005	0.311602212041005\\
18.4848484848485	5.4	0.312487829388182	0.312487829388182\\
18.4848484848485	5.6	0.317061545979803	0.317061545979803\\
18.4848484848485	5.8	0.318351613287946	0.318351613287946\\
18.4848484848485	6	0.318787137168419	0.318787137168419\\
18.4848484848485	6.2	0.316529233068462	0.316529233068462\\
18.4848484848485	6.4	0.314209764295762	0.314209764295762\\
18.4848484848485	6.6	0.312462304820508	0.312462304820508\\
18.4848484848485	6.8	0.310873120908045	0.310873120908045\\
18.4848484848485	7	0.311666564222168	0.311666564222168\\
18.4848484848485	7.2	0.315572397942118	0.315572397942118\\
18.4848484848485	7.4	0.323369738995146	0.323369738995146\\
18.4848484848485	7.6	0.320956620089958	0.320956620089958\\
18.4848484848485	7.8	0.317478013221371	0.317478013221371\\
18.4848484848485	8	0.316111564478697	0.316111564478697\\
18.4848484848485	8.2	0.318436812022933	0.318436812022933\\
18.4848484848485	8.4	0.317296307334897	0.317296307334897\\
18.4848484848485	8.6	0.316622326109524	0.316622326109524\\
18.4848484848485	8.8	0.315835511437761	0.315835511437761\\
18.4848484848485	9	0.313848040901701	0.313848040901701\\
18.4848484848485	9.2	0.312296003242696	0.312296003242696\\
18.4848484848485	9.4	0.315670187160398	0.315670187160398\\
18.4848484848485	9.6	0.321137644136034	0.321137644136034\\
18.4848484848485	9.8	0.319817209139616	0.319817209139616\\
18.4848484848485	10	0.320072639564509	0.320072639564509\\
18.4848484848485	10.2	0.314297800052591	0.314297800052591\\
18.4848484848485	10.4	0.314791497117515	0.314791497117515\\
18.4848484848485	10.6	0.314507488806992	0.314507488806992\\
18.4848484848485	10.8	0.317487538432913	0.317487538432913\\
18.4848484848485	11	0.315427779239264	0.315427779239264\\
18.4848484848485	11.2	0.316087737524528	0.316087737524528\\
18.4848484848485	11.4	0.31474243604729	0.31474243604729\\
18.4848484848485	11.6	0.313488651879454	0.313488651879454\\
18.4848484848485	11.8	0.312384960220415	0.312384960220415\\
18.4848484848485	12	0.309653790838323	0.309653790838323\\
18.4848484848485	12.2	0.25957632239877	0.25957632239877\\
18.4848484848485	12.4	0.297551407542132	0.297551407542132\\
18.4848484848485	12.6	0.301988439549216	0.301988439549216\\
18.4848484848485	12.8	0.291366312418245	0.291366312418245\\
18.4848484848485	13	0.291629712603033	0.291629712603033\\
18.4848484848485	13.2	0.287933772252501	0.287933772252501\\
18.4848484848485	13.4	0.286881977687076	0.286881977687076\\
18.4848484848485	13.6	0.290881420154144	0.290881420154144\\
18.4848484848485	13.8	0.290492296962371	0.290492296962371\\
18.4848484848485	14	0.289491018758928	0.289491018758928\\
18.4848484848485	14.2	0.286244072742622	0.286244072742622\\
18.4848484848485	14.4	0.285174707514273	0.285174707514273\\
18.4848484848485	14.6	0.282613926934014	0.282613926934014\\
18.4848484848485	14.8	0.284799101799298	0.284799101799298\\
18.4848484848485	15	0.282646635147332	0.282646635147332\\
18.4848484848485	15.2	0.284067419073921	0.284067419073921\\
18.4848484848485	15.4	0.286430326478673	0.286430326478673\\
18.4848484848485	15.6	0.287092711034083	0.287092711034083\\
18.4848484848485	15.8	0.285887400120289	0.285887400120289\\
18.4848484848485	16	0.284733472098606	0.284733472098606\\
18.4848484848485	16.2	0.283319399709354	0.283319399709354\\
18.4848484848485	16.4	0.283188468702082	0.283188468702082\\
18.4848484848485	16.6	0.282121395540829	0.282121395540829\\
18.4848484848485	16.8	0.282363415142305	0.282363415142305\\
18.4848484848485	17	0.282447313364184	0.282447313364184\\
18.4848484848485	17.2	0.281070825662047	0.281070825662047\\
18.4848484848485	17.4	0.28119781991172	0.28119781991172\\
18.4848484848485	17.6	0.28077918217318	0.28077918217318\\
18.4848484848485	17.8	0.280708983295471	0.280708983295471\\
18.4848484848485	18	0.281918081029023	0.281918081029023\\
18.4848484848485	18.2	0.28171320530246	0.28171320530246\\
18.4848484848485	18.4	0.281828486436334	0.281828486436334\\
18.4848484848485	18.6	0.282699763236127	0.282699763236127\\
18.4848484848485	18.8	0.283313004143416	0.283313004143416\\
18.4848484848485	19	0.28376811219274	0.28376811219274\\
18.4848484848485	19.2	0.282132002741218	0.282132002741218\\
18.4848484848485	19.4	0.282804065959281	0.282804065959281\\
18.4848484848485	19.6	0.282535611715064	0.282535611715064\\
18.4848484848485	19.8	0.28361196236338	0.28361196236338\\
18.4848484848485	20	0.283954894301944	0.283954894301944\\
18.4848484848485	20.2	0.283043992116233	0.283043992116233\\
18.4848484848485	20.4	0.28287525348168	0.28287525348168\\
18.4848484848485	20.6	0.283050433507717	0.283050433507717\\
18.4848484848485	20.8	0.284490320407549	0.284490320407549\\
18.4848484848485	21	0.282255476766358	0.282255476766358\\
18.4848484848485	21.2	0.280599223940816	0.280599223940816\\
18.4848484848485	21.4	0.281384742155847	0.281384742155847\\
18.4848484848485	21.6	0.281428958857315	0.281428958857315\\
18.4848484848485	21.8	0.282543049749182	0.282543049749182\\
18.4848484848485	22	0.281888284319629	0.281888284319629\\
18.4848484848485	22.2	0.281995371423535	0.281995371423535\\
18.4848484848485	22.4	0.283424257061341	0.283424257061341\\
18.4848484848485	22.6	0.28398212318687	0.28398212318687\\
18.4848484848485	22.8	0.283635682786886	0.283635682786886\\
18.4848484848485	23	0.283269156464688	0.283269156464688\\
18.4848484848485	23.2	0.283125414398763	0.283125414398763\\
18.4848484848485	23.4	0.28289642216358	0.28289642216358\\
18.4848484848485	23.6	0.282748457602705	0.282748457602705\\
18.4848484848485	23.8	0.283688429060505	0.283688429060505\\
18.4848484848485	24	0.282477749289378	0.282477749289378\\
18.4848484848485	24.2	0.283049688377654	0.283049688377654\\
18.4848484848485	24.4	0.282998629240989	0.282998629240989\\
18.4848484848485	24.6	0.282700722870058	0.282700722870058\\
18.4848484848485	24.8	0.28629750304184	0.28629750304184\\
18.4848484848485	25	0.285272254432245	0.285272254432245\\
18.4848484848485	25.2	0.276705197781438	0.276705197781438\\
18.4848484848485	25.4	0.27496365111959	0.27496365111959\\
18.4848484848485	25.6	0.279220764788437	0.279220764788437\\
18.4848484848485	25.8	0.282643661586771	0.282643661586771\\
18.4848484848485	26	0.287126416952286	0.287126416952286\\
18.4848484848485	26.2	0.287092091589938	0.287092091589938\\
18.4848484848485	26.4	0.288087812015062	0.288087812015062\\
18.4848484848485	26.6	0.292693320947675	0.292693320947675\\
18.4848484848485	26.8	0.295671911793083	0.295671911793083\\
18.4848484848485	27	0.297680219144379	0.297680219144379\\
18.4848484848485	27.2	0.300019324282102	0.300019324282102\\
18.4848484848485	27.4	0.307444529274896	0.307444529274896\\
18.4848484848485	27.6	0.308692791416943	0.308692791416943\\
18.4848484848485	27.8	0.313480929012894	0.313480929012894\\
18.4848484848485	28	0.316480489973635	0.316480489973635\\
18.4848484848485	28.2	0.316758993756726	0.316758993756726\\
18.4848484848485	28.4	0.317104453824043	0.317104453824043\\
18.4848484848485	28.6	0.31253428374601	0.31253428374601\\
18.4848484848485	28.8	0.313160845398782	0.313160845398782\\
18.4848484848485	29	0.315853155459731	0.315853155459731\\
18.4848484848485	29.2	0.314133129488089	0.314133129488089\\
18.4848484848485	29.4	0.31331203065417	0.31331203065417\\
18.4848484848485	29.6	0.312485332499972	0.312485332499972\\
18.4848484848485	29.8	0.311529210011096	0.311529210011096\\
18.4848484848485	30	0.309149658827834	0.309149658827834\\
18.4848484848485	30.2	0.311590228545768	0.311590228545768\\
18.4848484848485	30.4	0.31148663498229	0.31148663498229\\
18.4848484848485	30.6	0.318242305622451	0.318242305622451\\
18.4848484848485	30.8	0.322922927194606	0.322922927194606\\
18.4848484848485	31	0.322423686304126	0.322423686304126\\
18.4848484848485	31.2	0.322521368602286	0.322521368602286\\
18.4848484848485	31.4	0.320576628985397	0.320576628985397\\
18.4848484848485	31.6	0.316254718092335	0.316254718092335\\
18.4848484848485	31.8	0.315867163963452	0.315867163963452\\
18.4848484848485	32	0.314845672316242	0.314845672316242\\
18.4848484848485	32.2	0.313426649743152	0.313426649743152\\
18.4848484848485	32.4	0.311939751442474	0.311939751442474\\
18.4848484848485	32.6	0.31234286713625	0.31234286713625\\
18.4848484848485	32.8	0.316838611683401	0.316838611683401\\
18.4848484848485	33	0.31365819994769	0.31365819994769\\
18.4848484848485	33.2	0.318305671559641	0.318305671559641\\
18.4848484848485	33.4	0.318147393256695	0.318147393256695\\
18.4848484848485	33.6	0.317160374111917	0.317160374111917\\
18.4848484848485	33.8	0.317834257581468	0.317834257581468\\
18.4848484848485	34	0.321058302491071	0.321058302491071\\
18.4848484848485	34.2	0.318790957071414	0.318790957071414\\
18.4848484848485	34.4	0.318951122328827	0.318951122328827\\
18.4848484848485	34.6	0.316970672032834	0.316970672032834\\
18.4848484848485	34.8	0.315516530788732	0.315516530788732\\
18.4848484848485	35	0.313762742451602	0.313762742451602\\
18.4848484848485	35.2	0.312165003503853	0.312165003503853\\
18.4848484848485	35.4	0.31025958539724	0.31025958539724\\
18.4848484848485	35.6	0.307804822205857	0.307804822205857\\
18.4848484848485	35.8	0.304706106071174	0.304706106071174\\
19.6969696969697	0	0.283225566779745	0.283225566779745\\
19.6969696969697	0.2	0.283225566779745	0.283225566779745\\
19.6969696969697	0.4	0.283225566779745	0.283225566779745\\
19.6969696969697	0.6	0.283236848965549	0.283236848965549\\
19.6969696969697	0.8	0.283276131366318	0.283276131366318\\
19.6969696969697	1	0.283504996425503	0.283504996425503\\
19.6969696969697	1.2	0.286356472696609	0.286356472696609\\
19.6969696969697	1.4	0.29032965578593	0.29032965578593\\
19.6969696969697	1.6	0.29513824683751	0.29513824683751\\
19.6969696969697	1.8	0.294884246948858	0.294884246948858\\
19.6969696969697	2	0.298480481148049	0.298480481148049\\
19.6969696969697	2.2	0.299043690071945	0.299043690071945\\
19.6969696969697	2.4	0.298382194088059	0.298382194088059\\
19.6969696969697	2.6	0.301168244553573	0.301168244553573\\
19.6969696969697	2.8	0.301072274868426	0.301072274868426\\
19.6969696969697	3	0.300804975957474	0.300804975957474\\
19.6969696969697	3.2	0.301059933827911	0.301059933827911\\
19.6969696969697	3.4	0.301779644015672	0.301779644015672\\
19.6969696969697	3.6	0.301429470228241	0.301429470228241\\
19.6969696969697	3.8	0.301113913479865	0.301113913479865\\
19.6969696969697	4	0.299980839553701	0.299980839553701\\
19.6969696969697	4.2	0.299690763237141	0.299690763237141\\
19.6969696969697	4.4	0.301205614813909	0.301205614813909\\
19.6969696969697	4.6	0.301216809640553	0.301216809640553\\
19.6969696969697	4.8	0.298739313320016	0.298739313320016\\
19.6969696969697	5	0.301339452032679	0.301339452032679\\
19.6969696969697	5.2	0.300677567519666	0.300677567519666\\
19.6969696969697	5.4	0.301339018710848	0.301339018710848\\
19.6969696969697	5.6	0.304360750199116	0.304360750199116\\
19.6969696969697	5.8	0.305166872465618	0.305166872465618\\
19.6969696969697	6	0.305625383668593	0.305625383668593\\
19.6969696969697	6.2	0.304079671328104	0.304079671328104\\
19.6969696969697	6.4	0.302489574075542	0.302489574075542\\
19.6969696969697	6.6	0.301272809616843	0.301272809616843\\
19.6969696969697	6.8	0.300318163526804	0.300318163526804\\
19.6969696969697	7	0.300811790612521	0.300811790612521\\
19.6969696969697	7.2	0.30340526605835	0.30340526605835\\
19.6969696969697	7.4	0.308674100733088	0.308674100733088\\
19.6969696969697	7.6	0.307078761264727	0.307078761264727\\
19.6969696969697	7.8	0.304671001088991	0.304671001088991\\
19.6969696969697	8	0.303806893108201	0.303806893108201\\
19.6969696969697	8.2	0.305285948166707	0.305285948166707\\
19.6969696969697	8.4	0.30448133045815	0.30448133045815\\
19.6969696969697	8.6	0.304072353599452	0.304072353599452\\
19.6969696969697	8.8	0.303581697360351	0.303581697360351\\
19.6969696969697	9	0.302231713230486	0.302231713230486\\
19.6969696969697	9.2	0.301226381258742	0.301226381258742\\
19.6969696969697	9.4	0.303519426770534	0.303519426770534\\
19.6969696969697	9.6	0.307104437618142	0.307104437618142\\
19.6969696969697	9.8	0.306189790330097	0.306189790330097\\
19.6969696969697	10	0.30648728175116	0.30648728175116\\
19.6969696969697	10.2	0.302404601494857	0.302404601494857\\
19.6969696969697	10.4	0.302868276794275	0.302868276794275\\
19.6969696969697	10.6	0.302648733447783	0.302648733447783\\
19.6969696969697	10.8	0.304656991199917	0.304656991199917\\
19.6969696969697	11	0.303205985914815	0.303205985914815\\
19.6969696969697	11.2	0.303706441033315	0.303706441033315\\
19.6969696969697	11.4	0.302808488214836	0.302808488214836\\
19.6969696969697	11.6	0.301987321667083	0.301987321667083\\
19.6969696969697	11.8	0.301323288278639	0.301323288278639\\
19.6969696969697	12	0.30078182212013	0.30078182212013\\
19.6969696969697	12.2	0.266803610819567	0.266803610819567\\
19.6969696969697	12.4	0.294098567196305	0.294098567196305\\
19.6969696969697	12.6	0.297166057644952	0.297166057644952\\
19.6969696969697	12.8	0.289483623478936	0.289483623478936\\
19.6969696969697	13	0.289708480668201	0.289708480668201\\
19.6969696969697	13.2	0.287087506948556	0.287087506948556\\
19.6969696969697	13.4	0.286273884895734	0.286273884895734\\
19.6969696969697	13.6	0.289105595360093	0.289105595360093\\
19.6969696969697	13.8	0.288829534381895	0.288829534381895\\
19.6969696969697	14	0.288173685636228	0.288173685636228\\
19.6969696969697	14.2	0.285900412890466	0.285900412890466\\
19.6969696969697	14.4	0.285133448709434	0.285133448709434\\
19.6969696969697	14.6	0.283332322981391	0.283332322981391\\
19.6969696969697	14.8	0.284788344494812	0.284788344494812\\
19.6969696969697	15	0.283205678654249	0.283205678654249\\
19.6969696969697	15.2	0.2843344896595	0.2843344896595\\
19.6969696969697	15.4	0.285951747132885	0.285951747132885\\
19.6969696969697	15.6	0.2864470308036	0.2864470308036\\
19.6969696969697	15.8	0.285626307407442	0.285626307407442\\
19.6969696969697	16	0.28477086203445	0.28477086203445\\
19.6969696969697	16.2	0.283761936007999	0.283761936007999\\
19.6969696969697	16.4	0.283672731072475	0.283672731072475\\
19.6969696969697	16.6	0.282910807545915	0.282910807545915\\
19.6969696969697	16.8	0.283088811264599	0.283088811264599\\
19.6969696969697	17	0.283099383929589	0.283099383929589\\
19.6969696969697	17.2	0.282198302317311	0.282198302317311\\
19.6969696969697	17.4	0.282294603155932	0.282294603155932\\
19.6969696969697	17.6	0.282010704250285	0.282010704250285\\
19.6969696969697	17.8	0.281929864085648	0.281929864085648\\
19.6969696969697	18	0.282781307555793	0.282781307555793\\
19.6969696969697	18.2	0.282619372811938	0.282619372811938\\
19.6969696969697	18.4	0.282752720778637	0.282752720778637\\
19.6969696969697	18.6	0.283308532749353	0.283308532749353\\
19.6969696969697	18.8	0.283609337946608	0.283609337946608\\
19.6969696969697	19	0.283918319066537	0.283918319066537\\
19.6969696969697	19.2	0.282865685737549	0.282865685737549\\
19.6969696969697	19.4	0.28332354279945	0.28332354279945\\
19.6969696969697	19.6	0.283081650036831	0.283081650036831\\
19.6969696969697	19.8	0.283811188127937	0.283811188127937\\
19.6969696969697	20	0.284051621753032	0.284051621753032\\
19.6969696969697	20.2	0.283574750103345	0.283574750103345\\
19.6969696969697	20.4	0.283421681885202	0.283421681885202\\
19.6969696969697	20.6	0.283507881125897	0.283507881125897\\
19.6969696969697	20.8	0.284460899007755	0.284460899007755\\
19.6969696969697	21	0.282941861638073	0.282941861638073\\
19.6969696969697	21.2	0.281839127404592	0.281839127404592\\
19.6969696969697	21.4	0.282342781082948	0.282342781082948\\
19.6969696969697	21.6	0.28236676990058	0.28236676990058\\
19.6969696969697	21.8	0.283128107886201	0.283128107886201\\
19.6969696969697	22	0.282763237986756	0.282763237986756\\
19.6969696969697	22.2	0.282824205466399	0.282824205466399\\
19.6969696969697	22.4	0.283793422594876	0.283793422594876\\
19.6969696969697	22.6	0.284146876101629	0.284146876101629\\
19.6969696969697	22.8	0.283929240818837	0.283929240818837\\
19.6969696969697	23	0.283679795008766	0.283679795008766\\
19.6969696969697	23.2	0.283582343623529	0.283582343623529\\
19.6969696969697	23.4	0.283413935971391	0.283413935971391\\
19.6969696969697	23.6	0.283311689461003	0.283311689461003\\
19.6969696969697	23.8	0.283953634939288	0.283953634939288\\
19.6969696969697	24	0.28314374580154	0.28314374580154\\
19.6969696969697	24.2	0.283506122187461	0.283506122187461\\
19.6969696969697	24.4	0.283511594172262	0.283511594172262\\
19.6969696969697	24.6	0.283284193137783	0.283284193137783\\
19.6969696969697	24.8	0.285750799451945	0.285750799451945\\
19.6969696969697	25	0.284821773007803	0.284821773007803\\
19.6969696969697	25.2	0.278582559110452	0.278582559110452\\
19.6969696969697	25.4	0.277199014564141	0.277199014564141\\
19.6969696969697	25.6	0.280086746097173	0.280086746097173\\
19.6969696969697	25.8	0.282389085887396	0.282389085887396\\
19.6969696969697	26	0.28559109690956	0.28559109690956\\
19.6969696969697	26.2	0.285477326105386	0.285477326105386\\
19.6969696969697	26.4	0.285808181099032	0.285808181099032\\
19.6969696969697	26.6	0.288541121776859	0.288541121776859\\
19.6969696969697	26.8	0.29052299206155	0.29052299206155\\
19.6969696969697	27	0.291856089424926	0.291856089424926\\
19.6969696969697	27.2	0.293329782483354	0.293329782483354\\
19.6969696969697	27.4	0.298157717861404	0.298157717861404\\
19.6969696969697	27.6	0.298920545542133	0.298920545542133\\
19.6969696969697	27.8	0.302136830282554	0.302136830282554\\
19.6969696969697	28	0.304151871243874	0.304151871243874\\
19.6969696969697	28.2	0.304288753253085	0.304288753253085\\
19.6969696969697	28.4	0.304628705118332	0.304628705118332\\
19.6969696969697	28.6	0.301428812774696	0.301428812774696\\
19.6969696969697	28.8	0.301706104355926	0.301706104355926\\
19.6969696969697	29	0.303552793982598	0.303552793982598\\
19.6969696969697	29.2	0.302471006718545	0.302471006718545\\
19.6969696969697	29.4	0.301876756549133	0.301876756549133\\
19.6969696969697	29.6	0.301331863045637	0.301331863045637\\
19.6969696969697	29.8	0.300706905784966	0.300706905784966\\
19.6969696969697	30	0.298962505896367	0.298962505896367\\
19.6969696969697	30.2	0.300540393911017	0.300540393911017\\
19.6969696969697	30.4	0.300467646813178	0.300467646813178\\
19.6969696969697	30.6	0.305137444602756	0.305137444602756\\
19.6969696969697	30.8	0.308306446086855	0.308306446086855\\
19.6969696969697	31	0.307993852830098	0.307993852830098\\
19.6969696969697	31.2	0.308202793528023	0.308202793528023\\
19.6969696969697	31.4	0.306837353125245	0.306837353125245\\
19.6969696969697	31.6	0.303860787502007	0.303860787502007\\
19.6969696969697	31.8	0.303592411341473	0.303592411341473\\
19.6969696969697	32	0.302888322181211	0.302888322181211\\
19.6969696969697	32.2	0.301921259020436	0.301921259020436\\
19.6969696969697	32.4	0.300900718743948	0.300900718743948\\
19.6969696969697	32.6	0.301194543967798	0.301194543967798\\
19.6969696969697	32.8	0.304146308044509	0.304146308044509\\
19.6969696969697	33	0.30199564035887	0.30199564035887\\
19.6969696969697	33.2	0.305179440665334	0.305179440665334\\
19.6969696969697	33.4	0.305110454931516	0.305110454931516\\
19.6969696969697	33.6	0.304529852176053	0.304529852176053\\
19.6969696969697	33.8	0.304910704847774	0.304910704847774\\
19.6969696969697	34	0.307108853662501	0.307108853662501\\
19.6969696969697	34.2	0.305604406449405	0.305604406449405\\
19.6969696969697	34.4	0.305749966631743	0.305749966631743\\
19.6969696969697	34.6	0.30436678668155	0.30436678668155\\
19.6969696969697	34.8	0.303398982359957	0.303398982359957\\
19.6969696969697	35	0.302233130923977	0.302233130923977\\
19.6969696969697	35.2	0.301215560638604	0.301215560638604\\
19.6969696969697	35.4	0.300034182375657	0.300034182375657\\
19.6969696969697	35.6	0.298511162118379	0.298511162118379\\
19.6969696969697	35.8	0.296625348620084	0.296625348620084\\
20.9090909090909	0	0.283764733663501	0.283764733663501\\
20.9090909090909	0.2	0.283764733663501	0.283764733663501\\
20.9090909090909	0.4	0.283764733663501	0.283764733663501\\
20.9090909090909	0.6	0.283770889892008	0.283770889892008\\
20.9090909090909	0.8	0.28379232573352	0.28379232573352\\
20.9090909090909	1	0.283917217331395	0.283917217331395\\
20.9090909090909	1.2	0.285475213361938	0.285475213361938\\
20.9090909090909	1.4	0.287660452748783	0.287660452748783\\
20.9090909090909	1.6	0.290432043945821	0.290432043945821\\
20.9090909090909	1.8	0.290267580482035	0.290267580482035\\
20.9090909090909	2	0.292272303909104	0.292272303909104\\
20.9090909090909	2.2	0.292628861308453	0.292628861308453\\
20.9090909090909	2.4	0.292190791425537	0.292190791425537\\
20.9090909090909	2.6	0.294005306562539	0.294005306562539\\
20.9090909090909	2.8	0.293963804275395	0.293963804275395\\
20.9090909090909	3	0.293800176827297	0.293800176827297\\
20.9090909090909	3.2	0.293954685854516	0.293954685854516\\
20.9090909090909	3.4	0.294393296628373	0.294393296628373\\
20.9090909090909	3.6	0.294157153691016	0.294157153691016\\
20.9090909090909	3.8	0.293963143781	0.293963143781\\
20.9090909090909	4	0.293191962890903	0.293191962890903\\
20.9090909090909	4.2	0.293016612442027	0.293016612442027\\
20.9090909090909	4.4	0.293934483228768	0.293934483228768\\
20.9090909090909	4.6	0.293942232930002	0.293942232930002\\
20.9090909090909	4.8	0.292347491223436	0.292347491223436\\
20.9090909090909	5	0.294113837767882	0.294113837767882\\
20.9090909090909	5.2	0.293677195482669	0.293677195482669\\
20.9090909090909	5.4	0.294157100127795	0.294157100127795\\
20.9090909090909	5.6	0.296093002477758	0.296093002477758\\
20.9090909090909	5.8	0.296575032160894	0.296575032160894\\
20.9090909090909	6	0.29699366464962	0.29699366464962\\
20.9090909090909	6.2	0.295964591629521	0.295964591629521\\
20.9090909090909	6.4	0.294903651281438	0.294903651281438\\
20.9090909090909	6.6	0.294078066975656	0.294078066975656\\
20.9090909090909	6.8	0.293537207486683	0.293537207486683\\
20.9090909090909	7	0.293831745588665	0.293831745588665\\
20.9090909090909	7.2	0.295501513039307	0.295501513039307\\
20.9090909090909	7.4	0.298956785572737	0.298956785572737\\
20.9090909090909	7.6	0.297935100558253	0.297935100558253\\
20.9090909090909	7.8	0.296313658746993	0.296313658746993\\
20.9090909090909	8	0.295789201418972	0.295789201418972\\
20.9090909090909	8.2	0.296696280095999	0.296696280095999\\
20.9090909090909	8.4	0.296143764284276	0.296143764284276\\
20.9090909090909	8.6	0.295909434648364	0.295909434648364\\
20.9090909090909	8.8	0.295617057465546	0.295617057465546\\
20.9090909090909	9	0.294724966531941	0.294724966531941\\
20.9090909090909	9.2	0.294095726149452	0.294095726149452\\
20.9090909090909	9.4	0.295611624535237	0.295611624535237\\
20.9090909090909	9.6	0.297888322369027	0.297888322369027\\
20.9090909090909	9.8	0.297270004181783	0.297270004181783\\
20.9090909090909	10	0.297555381760913	0.297555381760913\\
20.9090909090909	10.2	0.294742575384193	0.294742575384193\\
20.9090909090909	10.4	0.29514186972451	0.29514186972451\\
20.9090909090909	10.6	0.294978455225972	0.294978455225972\\
20.9090909090909	10.8	0.296291766831685	0.296291766831685\\
20.9090909090909	11	0.295297910010967	0.295297910010967\\
20.9090909090909	11.2	0.295666261583533	0.295666261583533\\
20.9090909090909	11.4	0.295083828163153	0.295083828163153\\
20.9090909090909	11.6	0.294563087875068	0.294563087875068\\
20.9090909090909	11.8	0.294186123831773	0.294186123831773\\
20.9090909090909	12	0.294775900770852	0.294775900770852\\
20.9090909090909	12.2	0.272422590861732	0.272422590861732\\
20.9090909090909	12.4	0.291337872698288	0.291337872698288\\
20.9090909090909	12.6	0.293402642110091	0.293402642110091\\
20.9090909090909	12.8	0.288046808318955	0.288046808318955\\
20.9090909090909	13	0.288232973057746	0.288232973057746\\
20.9090909090909	13.2	0.286442500886028	0.286442500886028\\
20.9090909090909	13.4	0.285851724568964	0.285851724568964\\
20.9090909090909	13.6	0.287801480017646	0.287801480017646\\
20.9090909090909	13.8	0.287616328647339	0.287616328647339\\
20.9090909090909	14	0.287200998203786	0.287200998203786\\
20.9090909090909	14.2	0.28565867397096	0.28565867397096\\
20.9090909090909	14.4	0.285128350426093	0.285128350426093\\
20.9090909090909	14.6	0.283900774926835	0.283900774926835\\
20.9090909090909	14.8	0.284842394487856	0.284842394487856\\
20.9090909090909	15	0.283717089372322	0.283717089372322\\
20.9090909090909	15.2	0.284574508825376	0.284574508825376\\
20.9090909090909	15.4	0.285648498820418	0.285648498820418\\
20.9090909090909	15.6	0.286007888247569	0.286007888247569\\
20.9090909090909	15.8	0.285466170370082	0.285466170370082\\
20.9090909090909	16	0.284853644033991	0.284853644033991\\
20.9090909090909	16.2	0.284154345201449	0.284154345201449\\
20.9090909090909	16.4	0.284095819763737	0.284095819763737\\
20.9090909090909	16.6	0.28356556542138	0.28356556542138\\
20.9090909090909	16.8	0.283693206265215	0.283693206265215\\
20.9090909090909	17	0.283667238437975	0.283667238437975\\
20.9090909090909	17.2	0.283095414953245	0.283095414953245\\
20.9090909090909	17.4	0.283166610567485	0.283166610567485\\
20.9090909090909	17.6	0.282980048685041	0.282980048685041\\
20.9090909090909	17.8	0.282903127436908	0.282903127436908\\
20.9090909090909	18	0.28348744490391	0.28348744490391\\
20.9090909090909	18.2	0.283363705024186	0.283363705024186\\
20.9090909090909	18.4	0.283491041229797	0.283491041229797\\
20.9090909090909	18.6	0.283832864498749	0.283832864498749\\
20.9090909090909	18.8	0.283948164157401	0.283948164157401\\
20.9090909090909	19	0.284152215931494	0.284152215931494\\
20.9090909090909	19.2	0.283498484323586	0.283498484323586\\
20.9090909090909	19.4	0.283802087369098	0.283802087369098\\
20.9090909090909	19.6	0.283598902012088	0.283598902012088\\
20.9090909090909	19.8	0.284080274935187	0.284080274935187\\
20.9090909090909	20	0.284244942334683	0.284244942334683\\
20.9090909090909	20.2	0.284032316539438	0.284032316539438\\
20.9090909090909	20.4	0.283903128965353	0.283903128965353\\
20.9090909090909	20.6	0.283936459301891	0.283936459301891\\
20.9090909090909	20.8	0.284548288315108	0.284548288315108\\
20.9090909090909	21	0.283544081162041	0.283544081162041\\
20.9090909090909	21.2	0.282831927537503	0.282831927537503\\
20.9090909090909	21.4	0.283143118088224	0.283143118088224\\
20.9090909090909	21.6	0.283154476434128	0.283154476434128\\
20.9090909090909	21.8	0.283660363526116	0.283660363526116\\
20.9090909090909	22	0.283476382228544	0.283476382228544\\
20.9090909090909	22.2	0.283508239737865	0.283508239737865\\
20.9090909090909	22.4	0.284147399464933	0.284147399464933\\
20.9090909090909	22.6	0.284362575719555	0.284362575719555\\
20.9090909090909	22.8	0.284231422307877	0.284231422307877\\
20.9090909090909	23	0.284066308671222	0.284066308671222\\
20.9090909090909	23.2	0.284002289801101	0.284002289801101\\
20.9090909090909	23.4	0.283881658122743	0.283881658122743\\
20.9090909090909	23.6	0.283812801127026	0.283812801127026\\
20.9090909090909	23.8	0.284239577090548	0.284239577090548\\
20.9090909090909	24	0.283713070173778	0.283713070173778\\
20.9090909090909	24.2	0.283934054507243	0.283934054507243\\
20.9090909090909	24.4	0.283966118131554	0.283966118131554\\
20.9090909090909	24.6	0.283798489854572	0.283798489854572\\
20.9090909090909	24.8	0.285440799677199	0.285440799677199\\
20.9090909090909	25	0.28466202780466	0.28466202780466\\
20.9090909090909	25.2	0.280247383904924	0.280247383904924\\
20.9090909090909	25.4	0.27918775601851	0.27918775601851\\
20.9090909090909	25.6	0.281090525619584	0.281090525619584\\
20.9090909090909	25.8	0.282593260796631	0.282593260796631\\
20.9090909090909	26	0.284822044929165	0.284822044929165\\
20.9090909090909	26.2	0.284677781021542	0.284677781021542\\
20.9090909090909	26.4	0.284643438173837	0.284643438173837\\
20.9090909090909	26.6	0.286163955327299	0.286163955327299\\
20.9090909090909	26.8	0.287444730504042	0.287444730504042\\
20.9090909090909	27	0.28830385016832	0.28830385016832\\
20.9090909090909	27.2	0.289195029981363	0.289195029981363\\
20.9090909090909	27.4	0.292234202294745	0.292234202294745\\
20.9090909090909	27.6	0.292676887269605	0.292676887269605\\
20.9090909090909	27.8	0.294774824347602	0.294774824347602\\
20.9090909090909	28	0.296088477669739	0.296088477669739\\
20.9090909090909	28.2	0.296140916585096	0.296140916585096\\
20.9090909090909	28.4	0.296442429423281	0.296442429423281\\
20.9090909090909	28.6	0.294258415591193	0.294258415591193\\
20.9090909090909	28.8	0.294336851350669	0.294336851350669\\
20.9090909090909	29	0.29556815450528	0.29556815450528\\
20.9090909090909	29.2	0.294915166624476	0.294915166624476\\
20.9090909090909	29.4	0.294496323423834	0.294496323423834\\
20.9090909090909	29.6	0.294148759274791	0.294148759274791\\
20.9090909090909	29.8	0.293753672139824	0.293753672139824\\
20.9090909090909	30	0.292506843532481	0.292506843532481\\
20.9090909090909	30.2	0.293494244644597	0.293494244644597\\
20.9090909090909	30.4	0.293444887619412	0.293444887619412\\
20.9090909090909	30.6	0.29658338026823	0.29658338026823\\
20.9090909090909	30.8	0.298666138810683	0.298666138810683\\
20.9090909090909	31	0.298480565899268	0.298480565899268\\
20.9090909090909	31.2	0.298719891076706	0.298719891076706\\
20.9090909090909	31.4	0.297788235304689	0.297788235304689\\
20.9090909090909	31.6	0.295795120674849	0.295795120674849\\
20.9090909090909	31.8	0.295614466399111	0.295614466399111\\
20.9090909090909	32	0.295142430288594	0.295142430288594\\
20.9090909090909	32.2	0.294501299100972	0.294501299100972\\
20.9090909090909	32.4	0.29381936271999	0.29381936271999\\
20.9090909090909	32.6	0.294029015224269	0.294029015224269\\
20.9090909090909	32.8	0.295907329793391	0.295907329793391\\
20.9090909090909	33	0.294494866281861	0.294494866281861\\
20.9090909090909	33.2	0.296612023161387	0.296612023161387\\
20.9090909090909	33.4	0.296594324640226	0.296594324640226\\
20.9090909090909	33.6	0.296273712478115	0.296273712478115\\
20.9090909090909	33.8	0.296472074901132	0.296472074901132\\
20.9090909090909	34	0.297926851505344	0.297926851505344\\
20.9090909090909	34.2	0.296958839840637	0.296958839840637\\
20.9090909090909	34.4	0.297082514411911	0.297082514411911\\
20.9090909090909	34.6	0.296143267787725	0.296143267787725\\
20.9090909090909	34.8	0.29551861432862	0.29551861432862\\
20.9090909090909	35	0.294766814510823	0.294766814510823\\
20.9090909090909	35.2	0.294143407529166	0.294143407529166\\
20.9090909090909	35.4	0.293444372075124	0.293444372075124\\
20.9090909090909	35.6	0.292542218932086	0.292542218932086\\
20.9090909090909	35.8	0.291454261134936	0.291454261134936\\
22.1212121212121	0	0.284236671582129	0.284236671582129\\
22.1212121212121	0.2	0.284236671582129	0.284236671582129\\
22.1212121212121	0.4	0.284236671582129	0.284236671582129\\
22.1212121212121	0.6	0.284239773542374	0.284239773542374\\
22.1212121212121	0.8	0.284250575315519	0.284250575315519\\
22.1212121212121	1	0.284313512214157	0.284313512214157\\
22.1212121212121	1.2	0.285100175760982	0.285100175760982\\
22.1212121212121	1.4	0.286214879282113	0.286214879282113\\
22.1212121212121	1.6	0.287727629583733	0.287727629583733\\
22.1212121212121	1.8	0.287624432920055	0.287624432920055\\
22.1212121212121	2	0.288668089236389	0.288668089236389\\
22.1212121212121	2.2	0.288886345630821	0.288886345630821\\
22.1212121212121	2.4	0.28860551574445	0.28860551574445\\
22.1212121212121	2.6	0.289749471088803	0.289749471088803\\
22.1212121212121	2.8	0.289736914501145	0.289736914501145\\
22.1212121212121	3	0.289640653410213	0.289640653410213\\
22.1212121212121	3.2	0.289730692550677	0.289730692550677\\
22.1212121212121	3.4	0.289987656508783	0.289987656508783\\
22.1212121212121	3.6	0.289833396976771	0.289833396976771\\
22.1212121212121	3.8	0.289718685583759	0.289718685583759\\
22.1212121212121	4	0.289210306879934	0.289210306879934\\
22.1212121212121	4.2	0.289108624271702	0.289108624271702\\
22.1212121212121	4.4	0.289642883076976	0.289642883076976\\
22.1212121212121	4.6	0.289648102732253	0.289648102732253\\
22.1212121212121	4.8	0.288655497892727	0.288655497892727\\
22.1212121212121	5	0.289815969608451	0.289815969608451\\
22.1212121212121	5.2	0.289536721815503	0.289536721815503\\
22.1212121212121	5.4	0.289871214377498	0.289871214377498\\
22.1212121212121	5.6	0.291070926901142	0.291070926901142\\
22.1212121212121	5.8	0.29134674258708	0.29134674258708\\
22.1212121212121	6	0.29168841709429	0.29168841709429\\
22.1212121212121	6.2	0.291025383919817	0.291025383919817\\
22.1212121212121	6.4	0.290340072490533	0.290340072490533\\
22.1212121212121	6.6	0.289797917859717	0.289797917859717\\
22.1212121212121	6.8	0.289509721533261	0.289509721533261\\
22.1212121212121	7	0.289678204616067	0.289678204616067\\
22.1212121212121	7.2	0.29071793973537	0.29071793973537\\
22.1212121212121	7.4	0.292909501252215	0.292909501252215\\
22.1212121212121	7.6	0.292277028626701	0.292277028626701\\
22.1212121212121	7.8	0.291220686980233	0.291220686980233\\
22.1212121212121	8	0.29091518173265	0.29091518173265\\
22.1212121212121	8.2	0.291451138237617	0.291451138237617\\
22.1212121212121	8.4	0.291084478636458	0.291084478636458\\
22.1212121212121	8.6	0.290957918485075	0.290957918485075\\
22.1212121212121	8.8	0.290791429312314	0.290791429312314\\
22.1212121212121	9	0.290220581913304	0.290220581913304\\
22.1212121212121	9.2	0.289840459274823	0.289840459274823\\
22.1212121212121	9.4	0.290810798647709	0.290810798647709\\
22.1212121212121	9.6	0.292208425909575	0.292208425909575\\
22.1212121212121	9.8	0.291803412196475	0.291803412196475\\
22.1212121212121	10	0.292042928428513	0.292042928428513\\
22.1212121212121	10.2	0.290169291438041	0.290169291438041\\
22.1212121212121	10.4	0.290484698892185	0.290484698892185\\
22.1212121212121	10.6	0.290368651005519	0.290368651005519\\
22.1212121212121	10.8	0.291199329125036	0.291199329125036\\
22.1212121212121	11	0.290541731856945	0.290541731856945\\
22.1212121212121	11.2	0.29080166918195	0.29080166918195\\
22.1212121212121	11.4	0.290435838747799	0.290435838747799\\
22.1212121212121	11.6	0.290116684941516	0.290116684941516\\
22.1212121212121	11.8	0.289915287911603	0.289915287911603\\
22.1212121212121	12	0.290902528460791	0.290902528460791\\
22.1212121212121	12.2	0.276688949111699	0.276688949111699\\
22.1212121212121	12.4	0.28929172077411	0.28929172077411\\
22.1212121212121	12.6	0.290635352948974	0.290635352948974\\
22.1212121212121	12.8	0.287047432383373	0.287047432383373\\
22.1212121212121	13	0.287191836534342	0.287191836534342\\
22.1212121212121	13.2	0.286015409417681	0.286015409417681\\
22.1212121212121	13.4	0.285609123411738	0.285609123411738\\
22.1212121212121	13.6	0.286905397672456	0.286905397672456\\
22.1212121212121	13.8	0.286786990896737	0.286786990896737\\
22.1212121212121	14	0.286532939557467	0.286532939557467\\
22.1212121212121	14.2	0.28552322628481	0.28552322628481\\
22.1212121212121	14.4	0.285170698088012	0.285170698088012\\
22.1212121212121	14.6	0.284363641808861	0.284363641808861\\
22.1212121212121	14.8	0.284952805953631	0.284952805953631\\
22.1212121212121	15	0.284184288091097	0.284184288091097\\
22.1212121212121	15.2	0.284802293762451	0.284802293762451\\
22.1212121212121	15.4	0.285491624146833	0.285491624146833\\
22.1212121212121	15.6	0.285742013254907	0.285742013254907\\
22.1212121212121	15.8	0.285396527180712	0.285396527180712\\
22.1212121212121	16	0.284975786645247	0.284975786645247\\
22.1212121212121	16.2	0.284508193432689	0.284508193432689\\
22.1212121212121	16.4	0.284471240214465	0.284471240214465\\
22.1212121212121	16.6	0.284114705464404	0.284114705464404\\
22.1212121212121	16.8	0.284202897760766	0.284202897760766\\
22.1212121212121	17	0.284165266671201	0.284165266671201\\
22.1212121212121	17.2	0.28381425862255	0.28381425862255\\
22.1212121212121	17.4	0.283864797407598	0.283864797407598\\
22.1212121212121	17.6	0.283746350439905	0.283746350439905\\
22.1212121212121	17.8	0.283682158938139	0.283682158938139\\
22.1212121212121	18	0.284069975489865	0.284069975489865\\
22.1212121212121	18.2	0.283979914340177	0.283979914340177\\
22.1212121212121	18.4	0.28408645496418	0.28408645496418\\
22.1212121212121	18.6	0.284288983938071	0.284288983938071\\
22.1212121212121	18.8	0.284309043966155	0.284309043966155\\
22.1212121212121	19	0.284439526291578	0.284439526291578\\
22.1212121212121	19.2	0.284047974636972	0.284047974636972\\
22.1212121212121	19.4	0.2842429438919	0.2842429438919\\
22.1212121212121	19.6	0.284084891005056	0.284084891005056\\
22.1212121212121	19.8	0.284392612844062	0.284392612844062\\
22.1212121212121	20	0.284501847118996	0.284501847118996\\
22.1212121212121	20.2	0.284431816694086	0.284431816694086\\
22.1212121212121	20.4	0.284330994295341	0.284330994295341\\
22.1212121212121	20.6	0.284337122455705	0.284337122455705\\
22.1212121212121	20.8	0.284717123348084	0.284717123348084\\
22.1212121212121	21	0.284074400234215	0.284074400234215\\
22.1212121212121	21.2	0.283629525917206	0.283629525917206\\
22.1212121212121	21.4	0.28381471236397	0.28381471236397\\
22.1212121212121	21.6	0.283819039501096	0.283819039501096\\
22.1212121212121	21.8	0.284144348640867	0.284144348640867\\
22.1212121212121	22	0.284063206781646	0.284063206781646\\
22.1212121212121	22.2	0.284078188803779	0.284078188803779\\
22.1212121212121	22.4	0.284486211886813	0.284486211886813\\
22.1212121212121	22.6	0.284612060488408	0.284612060488408\\
22.1212121212121	22.8	0.284536251309842	0.284536251309842\\
22.1212121212121	23	0.284430445168706	0.284430445168706\\
22.1212121212121	23.2	0.284389815169179	0.284389815169179\\
22.1212121212121	23.4	0.284306584711513	0.284306584711513\\
22.1212121212121	23.6	0.284261679780092	0.284261679780092\\
22.1212121212121	23.8	0.28453644838386	0.28453644838386\\
22.1212121212121	24	0.284205011868839	0.284205011868839\\
22.1212121212121	24.2	0.284334657460157	0.284334657460157\\
22.1212121212121	24.4	0.284373291590096	0.284373291590096\\
22.1212121212121	24.6	0.284255117424375	0.284255117424375\\
22.1212121212121	24.8	0.285312279177097	0.285312279177097\\
22.1212121212121	25	0.284708914033538	0.284708914033538\\
22.1212121212121	25.2	0.281700460129343	0.281700460129343\\
22.1212121212121	25.4	0.280928614504445	0.280928614504445\\
22.1212121212121	25.6	0.282141675694953	0.282141675694953\\
22.1212121212121	25.8	0.28309038042666	0.28309038042666\\
22.1212121212121	26	0.284589029647143	0.284589029647143\\
22.1212121212121	26.2	0.284450823060991	0.284450823060991\\
22.1212121212121	26.4	0.284264627597686	0.284264627597686\\
22.1212121212121	26.6	0.285053790676837	0.285053790676837\\
22.1212121212121	26.8	0.285855125792415	0.285855125792415\\
22.1212121212121	27	0.28639105521789	0.28639105521789\\
22.1212121212121	27.2	0.286908269853063	0.286908269853063\\
22.1212121212121	27.4	0.288757335591168	0.288757335591168\\
22.1212121212121	27.6	0.289001071695292	0.289001071695292\\
22.1212121212121	27.8	0.29032534556887	0.29032534556887\\
22.1212121212121	28	0.291153765482215	0.291153765482215\\
22.1212121212121	28.2	0.291162745555713	0.291162745555713\\
22.1212121212121	28.4	0.291405490967619	0.291405490967619\\
22.1212121212121	28.6	0.289963045442398	0.289963045442398\\
22.1212121212121	28.8	0.289946593584789	0.289946593584789\\
22.1212121212121	29	0.290740841229611	0.290740841229611\\
22.1212121212121	29.2	0.290362613695073	0.290362613695073\\
22.1212121212121	29.4	0.290077834403176	0.290077834403176\\
22.1212121212121	29.6	0.289863668807559	0.289863668807559\\
22.1212121212121	29.8	0.289622455880757	0.289622455880757\\
22.1212121212121	30	0.288763415762706	0.288763415762706\\
22.1212121212121	30.2	0.289360531544919	0.289360531544919\\
22.1212121212121	30.4	0.289328282686174	0.289328282686174\\
22.1212121212121	30.6	0.29136832057626	0.29136832057626\\
22.1212121212121	30.8	0.292692311139428	0.292692311139428\\
22.1212121212121	31	0.292587759712778	0.292587759712778\\
22.1212121212121	31.2	0.292805473990153	0.292805473990153\\
22.1212121212121	31.4	0.292191420641981	0.292191420641981\\
22.1212121212121	31.6	0.290900438348873	0.290900438348873\\
22.1212121212121	31.8	0.290782852945744	0.290782852945744\\
22.1212121212121	32	0.290476674392892	0.290476674392892\\
22.1212121212121	32.2	0.290065158549021	0.290065158549021\\
22.1212121212121	32.4	0.289623958448212	0.289623958448212\\
22.1212121212121	32.6	0.289768473379329	0.289768473379329\\
22.1212121212121	32.8	0.290924374260316	0.290924374260316\\
22.1212121212121	33	0.29002681069247	0.29002681069247\\
22.1212121212121	33.2	0.291387821825672	0.291387821825672\\
22.1212121212121	33.4	0.291394482389698	0.291394482389698\\
22.1212121212121	33.6	0.291229266237456	0.291229266237456\\
22.1212121212121	33.8	0.291322672347727	0.291322672347727\\
22.1212121212121	34	0.29225363641326	0.29225363641326\\
22.1212121212121	34.2	0.291651202743853	0.291651202743853\\
22.1212121212121	34.4	0.291748385454558	0.291748385454558\\
22.1212121212121	34.6	0.291131927164301	0.291131927164301\\
22.1212121212121	34.8	0.290741984375379	0.290741984375379\\
22.1212121212121	35	0.290272992337529	0.290272992337529\\
22.1212121212121	35.2	0.289905693144402	0.289905693144402\\
22.1212121212121	35.4	0.289511002620599	0.289511002620599\\
22.1212121212121	35.6	0.289000882082061	0.289000882082061\\
22.1212121212121	35.8	0.288406620648683	0.288406620648683\\
23.3333333333333	0	0.28465310887441	0.28465310887441\\
23.3333333333333	0.2	0.28465310887441	0.28465310887441\\
23.3333333333333	0.4	0.28465310887441	0.28465310887441\\
23.3333333333333	0.6	0.284654608946765	0.284654608946765\\
23.3333333333333	0.8	0.284659833014103	0.284659833014103\\
23.3333333333333	1	0.284690272629867	0.284690272629867\\
23.3333333333333	1.2	0.285071595724114	0.285071595724114\\
23.3333333333333	1.4	0.285618194950249	0.285618194950249\\
23.3333333333333	1.6	0.286414584054804	0.286414584054804\\
23.3333333333333	1.8	0.286353317784424	0.286353317784424\\
23.3333333333333	2	0.286876558212283	0.286876558212283\\
23.3333333333333	2.2	0.287003769217609	0.287003769217609\\
23.3333333333333	2.4	0.286833848272651	0.286833848272651\\
23.3333333333333	2.6	0.287517050445785	0.287517050445785\\
23.3333333333333	2.8	0.287515841754537	0.287515841754537\\
23.3333333333333	3	0.287461410140387	0.287461410140387\\
23.3333333333333	3.2	0.287511660119444	0.287511660119444\\
23.3333333333333	3.4	0.287656119870887	0.287656119870887\\
23.3333333333333	3.6	0.287561665461773	0.287561665461773\\
23.3333333333333	3.8	0.287496519105815	0.287496519105815\\
23.3333333333333	4	0.2871833539015	0.2871833539015\\
23.3333333333333	4.2	0.287126646595564	0.287126646595564\\
23.3333333333333	4.4	0.287425071257033	0.287425071257033\\
23.3333333333333	4.6	0.287428298908482	0.287428298908482\\
23.3333333333333	4.8	0.286840677833899	0.286840677833899\\
23.3333333333333	5	0.287555885563628	0.287555885563628\\
23.3333333333333	5.2	0.287387683516739	0.287387683516739\\
23.3333333333333	5.4	0.287602103000201	0.287602103000201\\
23.3333333333333	5.6	0.288308925514914	0.288308925514914\\
23.3333333333333	5.8	0.28846091737496	0.28846091737496\\
23.3333333333333	6	0.288700962871629	0.288700962871629\\
23.3333333333333	6.2	0.288298112322599	0.288298112322599\\
23.3333333333333	6.4	0.2878812498099	0.2878812498099\\
23.3333333333333	6.6	0.287547653908132	0.287547653908132\\
23.3333333333333	6.8	0.287399523452815	0.287399523452815\\
23.3333333333333	7	0.28749191156313	0.28749191156313\\
23.3333333333333	7.2	0.288107397198559	0.288107397198559\\
23.3333333333333	7.4	0.289425020257979	0.289425020257979\\
23.3333333333333	7.6	0.289052196598789	0.289052196598789\\
23.3333333333333	7.8	0.288404992013888	0.288404992013888\\
23.3333333333333	8	0.288233793222584	0.288233793222584\\
23.3333333333333	8.2	0.288536642302967	0.288536642302967\\
23.3333333333333	8.4	0.288309032057621	0.288309032057621\\
23.3333333333333	8.6	0.288242770659235	0.288242770659235\\
23.3333333333333	8.8	0.288151327787438	0.288151327787438\\
23.3333333333333	9	0.287806598007573	0.287806598007573\\
23.3333333333333	9.2	0.287587181285358	0.287587181285358\\
23.3333333333333	9.4	0.288173372759486	0.288173372759486\\
23.3333333333333	9.6	0.288990674640006	0.288990674640006\\
23.3333333333333	9.8	0.288742391859617	0.288742391859617\\
23.3333333333333	10	0.288912750103245	0.288912750103245\\
23.3333333333333	10.2	0.287748056369931	0.287748056369931\\
23.3333333333333	10.4	0.287965177876446	0.287965177876446\\
23.3333333333333	10.6	0.287889593462597	0.287889593462597\\
23.3333333333333	10.8	0.288387864765938	0.288387864765938\\
23.3333333333333	11	0.287980045824083	0.287980045824083\\
23.3333333333333	11.2	0.288147866551553	0.288147866551553\\
23.3333333333333	11.4	0.287930206444914	0.287930206444914\\
23.3333333333333	11.6	0.287743796218644	0.287743796218644\\
23.3333333333333	11.8	0.28763996040458	0.28763996040458\\
23.3333333333333	12	0.288508875627167	0.288508875627167\\
23.3333333333333	12.2	0.279928512799419	0.279928512799419\\
23.3333333333333	12.4	0.287891163745893	0.287891163745893\\
23.3333333333333	12.6	0.288705977014445	0.288705977014445\\
23.3333333333333	12.8	0.286431058013485	0.286431058013485\\
23.3333333333333	13	0.286525150306201	0.286525150306201\\
23.3333333333333	13.2	0.285787723121387	0.285787723121387\\
23.3333333333333	13.4	0.285517833420431	0.285517833420431\\
23.3333333333333	13.6	0.286323209238934	0.286323209238934\\
23.3333333333333	13.8	0.286247892328744	0.286247892328744\\
23.3333333333333	14	0.286098938641154	0.286098938641154\\
23.3333333333333	14.2	0.285474238475691	0.285474238475691\\
23.3333333333333	14.4	0.28525211297234	0.28525211297234\\
23.3333333333333	14.6	0.284751450901402	0.284751450901402\\
23.3333333333333	14.8	0.28510086537204	0.28510086537204\\
23.3333333333333	15	0.284611484927264	0.284611484927264\\
23.3333333333333	15.2	0.285018732942776	0.285018732942776\\
23.3333333333333	15.4	0.285437468210075	0.285437468210075\\
23.3333333333333	15.6	0.285598010231007	0.285598010231007\\
23.3333333333333	15.8	0.285388928068393	0.285388928068393\\
23.3333333333333	16	0.285119958508573	0.285119958508573\\
23.3333333333333	16.2	0.284827563302138	0.284827563302138\\
23.3333333333333	16.4	0.284805195293795	0.284805195293795\\
23.3333333333333	16.6	0.284582149579917	0.284582149579917\\
23.3333333333333	16.8	0.28463823643648	0.28463823643648\\
23.3333333333333	17	0.284605893429411	0.284605893429411\\
23.3333333333333	17.2	0.284400932318049	0.284400932318049\\
23.3333333333333	17.4	0.28443354478517	0.28443354478517\\
23.3333333333333	17.6	0.284362132156797	0.284362132156797\\
23.3333333333333	17.8	0.284316502415504	0.284316502415504\\
23.3333333333333	18	0.284556960176311	0.284556960176311\\
23.3333333333333	18.2	0.284497832394795	0.284497832394795\\
23.3333333333333	18.4	0.284573574407602	0.284573574407602\\
23.3333333333333	18.6	0.284688427081662	0.284688427081662\\
23.3333333333333	18.8	0.28467652108648	0.28467652108648\\
23.3333333333333	19	0.284755283791324	0.284755283791324\\
23.3333333333333	19.2	0.284530997881762	0.284530997881762\\
23.3333333333333	19.4	0.284649017665733	0.284649017665733\\
23.3333333333333	19.6	0.284541194223492	0.284541194223492\\
23.3333333333333	19.8	0.284726715360828	0.284726715360828\\
23.3333333333333	20	0.284794260155319	0.284794260155319\\
23.3333333333333	20.2	0.284781417283359	0.284781417283359\\
23.3333333333333	20.4	0.284712537849092	0.284712537849092\\
23.3333333333333	20.6	0.284709436044088	0.284709436044088\\
23.3333333333333	20.8	0.284933715474612	0.284933715474612\\
23.3333333333333	21	0.284545392367832	0.284545392367832\\
23.3333333333333	21.2	0.284281378799806	0.284281378799806\\
23.3333333333333	21.4	0.284386997711535	0.284386997711535\\
23.3333333333333	21.6	0.284388353167181	0.284388353167181\\
23.3333333333333	21.8	0.284585730379364	0.284585730379364\\
23.3333333333333	22	0.28455329491449	0.28455329491449\\
23.3333333333333	22.2	0.284559901229906	0.284559901229906\\
23.3333333333333	22.4	0.284805997686372	0.284805997686372\\
23.3333333333333	22.6	0.284876704768696	0.284876704768696\\
23.3333333333333	22.8	0.28483459126205	0.28483459126205\\
23.3333333333333	23	0.284770599784743	0.284770599784743\\
23.3333333333333	23.2	0.284746118495906	0.284746118495906\\
23.3333333333333	23.4	0.284693183069936	0.284693183069936\\
23.3333333333333	23.6	0.284665702618458	0.284665702618458\\
23.3333333333333	23.8	0.28483235081946	0.28483235081946\\
23.3333333333333	24	0.284634785511308	0.284634785511308\\
23.3333333333333	24.2	0.284707667786387	0.284707667786387\\
23.3333333333333	24.4	0.284739313083164	0.284739313083164\\
23.3333333333333	24.6	0.284662769973868	0.284662769973868\\
23.3333333333333	24.8	0.285305998596693	0.285305998596693\\
23.3333333333333	25	0.284893314650991	0.284893314650991\\
23.3333333333333	25.2	0.282989683418002	0.282989683418002\\
23.3333333333333	25.4	0.282481914709997	0.282481914709997\\
23.3333333333333	25.6	0.283213591083308	0.283213591083308\\
23.3333333333333	25.8	0.283781729426981	0.283781729426981\\
23.3333333333333	26	0.284719405400195	0.284719405400195\\
23.3333333333333	26.2	0.2846169410551	0.2846169410551\\
23.3333333333333	26.4	0.284432546652186	0.284432546652186\\
23.3333333333333	26.6	0.284827048497122	0.284827048497122\\
23.3333333333333	26.8	0.285302463199988	0.285302463199988\\
23.3333333333333	27	0.285619708737282	0.285619708737282\\
23.3333333333333	27.2	0.285908179446378	0.285908179446378\\
23.3333333333333	27.4	0.286980301682047	0.286980301682047\\
23.3333333333333	27.6	0.287109836599832	0.287109836599832\\
23.3333333333333	27.8	0.287901988664281	0.287901988664281\\
23.3333333333333	28	0.288397533328932	0.288397533328932\\
23.3333333333333	28.2	0.288392086505785	0.288392086505785\\
23.3333333333333	28.4	0.288560575209487	0.288560575209487\\
23.3333333333333	28.6	0.287669621297185	0.287669621297185\\
23.3333333333333	28.8	0.287628996979213	0.287628996979213\\
23.3333333333333	29	0.288112277980751	0.288112277980751\\
23.3333333333333	29.2	0.287901812771731	0.287901812771731\\
23.3333333333333	29.4	0.287722255565762	0.287722255565762\\
23.3333333333333	29.6	0.287596401207784	0.287596401207784\\
23.3333333333333	29.8	0.287455828891903	0.287455828891903\\
23.3333333333333	30	0.286910373983544	0.286910373983544\\
23.3333333333333	30.2	0.28725451861454	0.28725451861454\\
23.3333333333333	30.4	0.287234571416023	0.287234571416023\\
23.3333333333333	30.6	0.288483237564407	0.288483237564407\\
23.3333333333333	30.8	0.289280564360321	0.289280564360321\\
23.3333333333333	31	0.289222966260099	0.289222966260099\\
23.3333333333333	31.2	0.289383974743642	0.289383974743642\\
23.3333333333333	31.4	0.289003958024204	0.289003958024204\\
23.3333333333333	31.6	0.288215944964173	0.288215944964173\\
23.3333333333333	31.8	0.288143870882104	0.288143870882104\\
23.3333333333333	32	0.287956852342907	0.287956852342907\\
23.3333333333333	32.2	0.287707678566101	0.287707678566101\\
23.3333333333333	32.4	0.287439043128026	0.287439043128026\\
23.3333333333333	32.6	0.287530511573305	0.287530511573305\\
23.3333333333333	32.8	0.288207417358857	0.288207417358857\\
23.3333333333333	33	0.287667369055627	0.287667369055627\\
23.3333333333333	33.2	0.288494802221091	0.288494802221091\\
23.3333333333333	33.4	0.288506829963024	0.288506829963024\\
23.3333333333333	33.6	0.288425652359205	0.288425652359205\\
23.3333333333333	33.8	0.288466121275199	0.288466121275199\\
23.3333333333333	34	0.289029982055314	0.289029982055314\\
23.3333333333333	34.2	0.288673602501158	0.288673602501158\\
23.3333333333333	34.4	0.288739944337973	0.288739944337973\\
23.3333333333333	34.6	0.288359829688196	0.288359829688196\\
23.3333333333333	34.8	0.288128491969189	0.288128491969189\\
23.3333333333333	35	0.287850542519887	0.287850542519887\\
23.3333333333333	35.2	0.287642784871173	0.287642784871173\\
23.3333333333333	35.4	0.287427870996537	0.287427870996537\\
23.3333333333333	35.6	0.28714978245019	0.28714978245019\\
23.3333333333333	35.8	0.28683638083413	0.28683638083413\\
24.5454545454545	0	0.285023214981436	0.285023214981436\\
24.5454545454545	0.2	0.285023214981436	0.285023214981436\\
24.5454545454545	0.4	0.285023214981436	0.285023214981436\\
24.5454545454545	0.6	0.285024042778947	0.285024042778947\\
24.5454545454545	0.8	0.28502692554698	0.28502692554698\\
24.5454545454545	1	0.285043722644823	0.285043722644823\\
24.5454545454545	1.2	0.285254007893633	0.285254007893633\\
24.5454545454545	1.4	0.285554480531073	0.285554480531073\\
24.5454545454545	1.6	0.285985647767083	0.285985647767083\\
24.5454545454545	1.8	0.285953226924388	0.285953226924388\\
24.5454545454545	2	0.286239030259021	0.286239030259021\\
24.5454545454545	2.2	0.286306898705798	0.286306898705798\\
24.5454545454545	2.4	0.286215541616089	0.286215541616089\\
24.5454545454545	2.6	0.286582152159315	0.286582152159315\\
24.5454545454545	2.8	0.286581535373748	0.286581535373748\\
24.5454545454545	3	0.286551925400623	0.286551925400623\\
24.5454545454545	3.2	0.286578496577167	0.286578496577167\\
24.5454545454545	3.4	0.286656080759234	0.286656080759234\\
24.5454545454545	3.6	0.286605904848169	0.286605904848169\\
24.5454545454545	3.8	0.286570474323528	0.286570474323528\\
24.5454545454545	4	0.286404664054448	0.286404664054448\\
24.5454545454545	4.2	0.286374003942219	0.286374003942219\\
24.5454545454545	4.4	0.286533636716091	0.286533636716091\\
24.5454545454545	4.6	0.28653523070614	0.28653523070614\\
24.5454545454545	4.8	0.286217657048571	0.286217657048571\\
24.5454545454545	5	0.286603010712247	0.286603010712247\\
24.5454545454545	5.2	0.286514041554325	0.286514041554325\\
24.5454545454545	5.4	0.286628805549475	0.286628805549475\\
24.5454545454545	5.6	0.287007818118539	0.287007818118539\\
24.5454545454545	5.8	0.287090102173391	0.287090102173391\\
24.5454545454545	6	0.287219228914883	0.287219228914883\\
24.5454545454545	6.2	0.287002140963028	0.287002140963028\\
24.5454545454545	6.4	0.286778500204998	0.286778500204998\\
24.5454545454545	6.6	0.286600122790847	0.286600122790847\\
24.5454545454545	6.8	0.286519437684109	0.286519437684109\\
24.5454545454545	7	0.286568071575378	0.286568071575378\\
24.5454545454545	7.2	0.286899958865082	0.286899958865082\\
24.5454545454545	7.4	0.287615410576101	0.287615410576101\\
24.5454545454545	7.6	0.28741386589407	0.28741386589407\\
24.5454545454545	7.8	0.287064750335632	0.287064750335632\\
24.5454545454545	8	0.286971799283185	0.286971799283185\\
24.5454545454545	8.2	0.287132220842087	0.287132220842087\\
24.5454545454545	8.4	0.287009544213606	0.287009544213606\\
24.5454545454545	8.6	0.286972555675749	0.286972555675749\\
24.5454545454545	8.8	0.286922709254364	0.286922709254364\\
24.5454545454545	9	0.286738012908864	0.286738012908864\\
24.5454545454545	9.2	0.2866201234472	0.2866201234472\\
24.5454545454545	9.4	0.286934413976309	0.286934413976309\\
24.5454545454545	9.6	0.287372986988091	0.287372986988091\\
24.5454545454545	9.8	0.28724171120084	0.28724171120084\\
24.5454545454545	10	0.287332493340837	0.287332493340837\\
24.5454545454545	10.2	0.286709434501112	0.286709434501112\\
24.5454545454545	10.4	0.28682390617018	0.28682390617018\\
24.5454545454545	10.6	0.286782506187498	0.286782506187498\\
24.5454545454545	10.8	0.287052782184775	0.287052782184775\\
24.5454545454545	11	0.286831526772386	0.286831526772386\\
24.5454545454545	11.2	0.28692089186527	0.28692089186527\\
24.5454545454545	11.4	0.286804726559817	0.286804726559817\\
24.5454545454545	11.6	0.286704623895826	0.286704623895826\\
24.5454545454545	11.8	0.286647974308891	0.286647974308891\\
24.5454545454545	12	0.287099069413499	0.287099069413499\\
24.5454545454545	12.2	0.282386176512388	0.282386176512388\\
24.5454545454545	12.4	0.287016273623318	0.287016273623318\\
24.5454545454545	12.6	0.287436932684819	0.287436932684819\\
24.5454545454545	12.8	0.286115791302621	0.286115791302621\\
24.5454545454545	13	0.28615359109699	0.28615359109699\\
24.5454545454545	13.2	0.285720471024781	0.285720471024781\\
24.5454545454545	13.4	0.285541962299049	0.285541962299049\\
24.5454545454545	13.6	0.28597578612927	0.28597578612927\\
24.5454545454545	13.8	0.285924332813877	0.285924332813877\\
24.5454545454545	14	0.285842216745037	0.285842216745037\\
24.5454545454545	14.2	0.285493765239144	0.285493765239144\\
24.5454545454545	14.4	0.28536514469867	0.28536514469867\\
24.5454545454545	14.6	0.285086283444801	0.285086283444801\\
24.5454545454545	14.8	0.285272916345657	0.285272916345657\\
24.5454545454545	15	0.285000704815436	0.285000704815436\\
24.5454545454545	15.2	0.285226703770745	0.285226703770745\\
24.5454545454545	15.4	0.285455825410838	0.285455825410838\\
24.5454545454545	15.6	0.285542048481543	0.285542048481543\\
24.5454545454545	15.8	0.285427000877297	0.285427000877297\\
24.5454545454545	16	0.285277279860126	0.285277279860126\\
24.5454545454545	16.2	0.285117869704277	0.285117869704277\\
24.5454545454545	16.4	0.285105011864027	0.285105011864027\\
24.5454545454545	16.6	0.28498583315938	0.28498583315938\\
24.5454545454545	16.8	0.28501545997496	0.28501545997496\\
24.5454545454545	17	0.284997928587787	0.284997928587787\\
24.5454545454545	17.2	0.284888863550293	0.284888863550293\\
24.5454545454545	17.4	0.284905790630144	0.284905790630144\\
24.5454545454545	17.6	0.284866551404642	0.284866551404642\\
24.5454545454545	17.8	0.284841913181687	0.284841913181687\\
24.5454545454545	18	0.284970531739764	0.284970531739764\\
24.5454545454545	18.2	0.2849395104772	0.2849395104772\\
24.5454545454545	18.4	0.284980128830902	0.284980128830902\\
24.5454545454545	18.6	0.285041386860738	0.285041386860738\\
24.5454545454545	18.8	0.285036288331172	0.285036288331172\\
24.5454545454545	19	0.285078509674175	0.285078509674175\\
24.5454545454545	19.2	0.284958336166845	0.284958336166845\\
24.5454545454545	19.4	0.285021456350972	0.285021456350972\\
24.5454545454545	19.6	0.284964864756225	0.284964864756225\\
24.5454545454545	19.8	0.285063720514304	0.285063720514304\\
24.5454545454545	20	0.285099337070298	0.285099337070298\\
24.5454545454545	20.2	0.2850906408819	0.2850906408819\\
24.5454545454545	20.4	0.28505456765857	0.28505456765857\\
24.5454545454545	20.6	0.285053246855551	0.285053246855551\\
24.5454545454545	20.8	0.285173517543085	0.285173517543085\\
24.5454545454545	21	0.284965048838356	0.284965048838356\\
24.5454545454545	21.2	0.284822697481169	0.284822697481169\\
24.5454545454545	21.4	0.284879688026545	0.284879688026545\\
24.5454545454545	21.6	0.284880665968059	0.284880665968059\\
24.5454545454545	21.8	0.284987063917339	0.284987063917339\\
24.5454545454545	22	0.28496946666794	0.28496946666794\\
24.5454545454545	22.2	0.284973055212084	0.284973055212084\\
24.5454545454545	22.4	0.285105354434897	0.285105354434897\\
24.5454545454545	22.6	0.285143532838135	0.285143532838135\\
24.5454545454545	22.8	0.285120897798135	0.285120897798135\\
24.5454545454545	23	0.285086523260566	0.285086523260566\\
24.5454545454545	23.2	0.285073090100812	0.285073090100812\\
24.5454545454545	23.4	0.285044958499038	0.285044958499038\\
24.5454545454545	23.6	0.285030301205649	0.285030301205649\\
24.5454545454545	23.8	0.28511945039334	0.28511945039334\\
24.5454545454545	24	0.285013903964587	0.285013903964587\\
24.5454545454545	24.2	0.285052755264841	0.285052755264841\\
24.5454545454545	24.4	0.285069960206563	0.285069960206563\\
24.5454545454545	24.6	0.285028255508645	0.285028255508645\\
24.5454545454545	24.8	0.285379102571474	0.285379102571474\\
24.5454545454545	25	0.285156285939089	0.285156285939089\\
24.5454545454545	25.2	0.284125541895413	0.284125541895413\\
24.5454545454545	25.4	0.28385662087891	0.28385662087891\\
24.5454545454545	25.6	0.284252352912164	0.284252352912164\\
24.5454545454545	25.8	0.284560196251661	0.284560196251661\\
24.5454545454545	26	0.285061625991042	0.285061625991042\\
24.5454545454545	26.2	0.285012722059795	0.285012722059795\\
24.5454545454545	26.4	0.284922625257221	0.284922625257221\\
24.5454545454545	26.6	0.2851387638887	0.2851387638887\\
24.5454545454545	26.8	0.285392759295277	0.285392759295277\\
24.5454545454545	27	0.285562347395076	0.285562347395076\\
24.5454545454545	27.2	0.285717679186142	0.285717679186142\\
24.5454545454545	27.4	0.286288821682931	0.286288821682931\\
24.5454545454545	27.6	0.286359240323003	0.286359240323003\\
24.5454545454545	27.8	0.286785922798903	0.286785922798903\\
24.5454545454545	28	0.28705401027966	0.28705401027966\\
24.5454545454545	28.2	0.287052060772645	0.287052060772645\\
24.5454545454545	28.4	0.287139946237369	0.287139946237369\\
24.5454545454545	28.6	0.286664321074529	0.286664321074529\\
24.5454545454545	28.8	0.286641296922412	0.286641296922412\\
24.5454545454545	29	0.286902655617602	0.286902655617602\\
24.5454545454545	29.2	0.286789676119381	0.286789676119381\\
24.5454545454545	29.4	0.286693604450671	0.286693604450671\\
24.5454545454545	29.6	0.286625317454439	0.286625317454439\\
24.5454545454545	29.8	0.286549424507234	0.286549424507234\\
24.5454545454545	30	0.28626082442586	0.28626082442586\\
24.5454545454545	30.2	0.286443060794195	0.286443060794195\\
24.5454545454545	30.4	0.286431827782029	0.286431827782029\\
24.5454545454545	30.6	0.287108036524726	0.287108036524726\\
24.5454545454545	30.8	0.287540801945827	0.287540801945827\\
24.5454545454545	31	0.287507050300652	0.287507050300652\\
24.5454545454545	31.2	0.287593883903981	0.287593883903981\\
24.5454545454545	31.4	0.287386937914242	0.287386937914242\\
24.5454545454545	31.6	0.286960582298093	0.286960582298093\\
24.5454545454545	31.8	0.286921458352488	0.286921458352488\\
24.5454545454545	32	0.286820488724005	0.286820488724005\\
24.5454545454545	32.2	0.286686702618644	0.286686702618644\\
24.5454545454545	32.4	0.286542772501137	0.286542772501137\\
24.5454545454545	32.6	0.286590142360289	0.286590142360289\\
24.5454545454545	32.8	0.286952161570285	0.286952161570285\\
24.5454545454545	33	0.286660109351023	0.286660109351023\\
24.5454545454545	33.2	0.287111896026759	0.287111896026759\\
24.5454545454545	33.4	0.287117790321567	0.287117790321567\\
24.5454545454545	33.6	0.287075678320264	0.287075678320264\\
24.5454545454545	33.8	0.287095180746182	0.287095180746182\\
24.5454545454545	34	0.287402429724893	0.287402429724893\\
24.5454545454545	34.2	0.287210522877245	0.287210522877245\\
24.5454545454545	34.4	0.28724432609942	0.28724432609942\\
24.5454545454545	34.6	0.287038075098356	0.287038075098356\\
24.5454545454545	34.8	0.286913189190902	0.286913189190902\\
24.5454545454545	35	0.286763571340286	0.286763571340286\\
24.5454545454545	35.2	0.286651235201086	0.286651235201086\\
24.5454545454545	35.4	0.286534540109695	0.286534540109695\\
24.5454545454545	35.6	0.286383745434287	0.286383745434287\\
24.5454545454545	35.8	0.286213063955791	0.286213063955791\\
25.7575757575758	0	0.285354258091302	0.285354258091302\\
25.7575757575758	0.2	0.285354258091302	0.285354258091302\\
25.7575757575758	0.4	0.285354258091302	0.285354258091302\\
25.7575757575758	0.6	0.285354895255853	0.285354895255853\\
25.7575757575758	0.8	0.285357113659738	0.285357113659738\\
25.7575757575758	1	0.285370038158273	0.285370038158273\\
25.7575757575758	1.2	0.285530918911018	0.285530918911018\\
25.7575757575758	1.4	0.285754074268053	0.285754074268053\\
25.7575757575758	1.6	0.286018698867923	0.286018698867923\\
25.7575757575758	1.8	0.286005423524885	0.286005423524885\\
25.7575757575758	2	0.286205313401268	0.286205313401268\\
25.7575757575758	2.2	0.286235767020236	0.286235767020236\\
25.7575757575758	2.4	0.286197823007785	0.286197823007785\\
25.7575757575758	2.6	0.286354777166147	0.286354777166147\\
25.7575757575758	2.8	0.286350290930324	0.286350290930324\\
25.7575757575758	3	0.28633477982827	0.28633477982827\\
25.7575757575758	3.2	0.286347816997617	0.286347816997617\\
25.7575757575758	3.4	0.286387287527025	0.286387287527025\\
25.7575757575758	3.6	0.286368343357845	0.286368343357845\\
25.7575757575758	3.8	0.286349999521121	0.286349999521121\\
25.7575757575758	4	0.286289703237783	0.286289703237783\\
25.7575757575758	4.2	0.286273408064773	0.286273408064773\\
25.7575757575758	4.4	0.286354860329987	0.286354860329987\\
25.7575757575758	4.6	0.286355209451846	0.286355209451846\\
25.7575757575758	4.8	0.286211501473117	0.286211501473117\\
25.7575757575758	5	0.286364340904579	0.286364340904579\\
25.7575757575758	5.2	0.286329637621974	0.286329637621974\\
25.7575757575758	5.4	0.286368243813759	0.286368243813759\\
25.7575757575758	5.6	0.286536589235227	0.286536589235227\\
25.7575757575758	5.8	0.286581841308092	0.286581841308092\\
25.7575757575758	6	0.286613217479154	0.286613217479154\\
25.7575757575758	6.2	0.286523237835129	0.286523237835129\\
25.7575757575758	6.4	0.286432743498794	0.286432743498794\\
25.7575757575758	6.6	0.286364237257999	0.286364237257999\\
25.7575757575758	6.8	0.286311122018294	0.286311122018294\\
25.7575757575758	7	0.286335782529563	0.286335782529563\\
25.7575757575758	7.2	0.286484617223376	0.286484617223376\\
25.7575757575758	7.4	0.286800682902693	0.286800682902693\\
25.7575757575758	7.6	0.286708276534443	0.286708276534443\\
25.7575757575758	7.8	0.28656652224555	0.28656652224555\\
25.7575757575758	8	0.286517035306659	0.286517035306659\\
25.7575757575758	8.2	0.28659354276479	0.28659354276479\\
25.7575757575758	8.4	0.28654588800435	0.28654588800435\\
25.7575757575758	8.6	0.286521022265954	0.286521022265954\\
25.7575757575758	8.8	0.286492787434784	0.286492787434784\\
25.7575757575758	9	0.286416844406012	0.286416844406012\\
25.7575757575758	9.2	0.286360919831986	0.286360919831986\\
25.7575757575758	9.4	0.286490435401456	0.286490435401456\\
25.7575757575758	9.6	0.286690048056078	0.286690048056078\\
25.7575757575758	9.8	0.286641859029228	0.286641859029228\\
25.7575757575758	10	0.286660945836333	0.286660945836333\\
25.7575757575758	10.2	0.286428919542133	0.286428919542133\\
25.7575757575758	10.4	0.28645453954597	0.28645453954597\\
25.7575757575758	10.6	0.286439514637636	0.286439514637636\\
25.7575757575758	10.8	0.286559178772583	0.286559178772583\\
25.7575757575758	11	0.286470197723652	0.286470197723652\\
25.7575757575758	11.2	0.286498602133766	0.286498602133766\\
25.7575757575758	11.4	0.286449494589812	0.286449494589812\\
25.7575757575758	11.6	0.286403643282926	0.286403643282926\\
25.7575757575758	11.8	0.286366453042621	0.286366453042621\\
25.7575757575758	12	0.286341023768477	0.286341023768477\\
25.7575757575758	12.2	0.284183178758369	0.284183178758369\\
25.7575757575758	12.4	0.286531660767977	0.286531660767977\\
25.7575757575758	12.6	0.286673327932729	0.286673327932729\\
25.7575757575758	12.8	0.286011313775689	0.286011313775689\\
25.7575757575758	13	0.285998753105331	0.285998753105331\\
25.7575757575758	13.2	0.285767589285759	0.285767589285759\\
25.7575757575758	13.4	0.28564721992923	0.28564721992923\\
25.7575757575758	13.6	0.285814960969424	0.285814960969424\\
25.7575757575758	13.8	0.285775596193209	0.285775596193209\\
25.7575757575758	14	0.285734536229481	0.285734536229481\\
25.7575757575758	14.2	0.285575475660711	0.285575475660711\\
25.7575757575758	14.4	0.285510771548667	0.285510771548667\\
25.7575757575758	14.6	0.285385075364416	0.285385075364416\\
25.7575757575758	14.8	0.285465088781038	0.285465088781038\\
25.7575757575758	15	0.285351315140874	0.285351315140874\\
25.7575757575758	15.2	0.285436044788014	0.285436044788014\\
25.7575757575758	15.4	0.285537623017733	0.285537623017733\\
25.7575757575758	15.6	0.285567194929117	0.285567194929117\\
25.7575757575758	15.8	0.285514481259741	0.285514481259741\\
25.7575757575758	16	0.285452351975714	0.285452351975714\\
25.7575757575758	16.2	0.28538835477282	0.28538835477282\\
25.7575757575758	16.4	0.285381454191088	0.285381454191088\\
25.7575757575758	16.6	0.285338273547374	0.285338273547374\\
25.7575757575758	16.8	0.285347752661402	0.285347752661402\\
25.7575757575758	17	0.285346635883504	0.285346635883504\\
25.7575757575758	17.2	0.28529848359739	0.28529848359739\\
25.7575757575758	17.4	0.285303003862473	0.285303003862473\\
25.7575757575758	17.6	0.285284942663752	0.285284942663752\\
25.7575757575758	17.8	0.285279072147998	0.285279072147998\\
25.7575757575758	18	0.285327343444349	0.285327343444349\\
25.7575757575758	18.2	0.285319022948485	0.285319022948485\\
25.7575757575758	18.4	0.285328119913706	0.285328119913706\\
25.7575757575758	18.6	0.28535780195886	0.28535780195886\\
25.7575757575758	18.8	0.285374295540151	0.285374295540151\\
25.7575757575758	19	0.285391722101829	0.285391722101829\\
25.7575757575758	19.2	0.285334102652242	0.285334102652242\\
25.7575757575758	19.4	0.285359658045042	0.285359658045042\\
25.7575757575758	19.6	0.285346945914637	0.285346945914637\\
25.7575757575758	19.8	0.285386778598381	0.285386778598381\\
25.7575757575758	20	0.285399278130761	0.285399278130761\\
25.7575757575758	20.2	0.285372447349471	0.285372447349471\\
25.7575757575758	20.4	0.285364565789224	0.285364565789224\\
25.7575757575758	20.6	0.285369246458582	0.285369246458582\\
25.7575757575758	20.8	0.28542240527978	0.28542240527978\\
25.7575757575758	21	0.28533602605916	0.28533602605916\\
25.7575757575758	21.2	0.285272667227046	0.285272667227046\\
25.7575757575758	21.4	0.285301045481157	0.285301045481157\\
25.7575757575758	21.6	0.28530276977438	0.28530276977438\\
25.7575757575758	21.8	0.285347122295632	0.285347122295632\\
25.7575757575758	22	0.285328319985541	0.285328319985541\\
25.7575757575758	22.2	0.285331531696807	0.285331531696807\\
25.7575757575758	22.4	0.285386983359317	0.285386983359317\\
25.7575757575758	22.6	0.285406802949813	0.285406802949813\\
25.7575757575758	22.8	0.285394891536131	0.285394891536131\\
25.7575757575758	23	0.285380652368773	0.285380652368773\\
25.7575757575758	23.2	0.285374492491277	0.285374492491277\\
25.7575757575758	23.4	0.28536515921312	0.28536515921312\\
25.7575757575758	23.6	0.285359501292651	0.285359501292651\\
25.7575757575758	23.8	0.285395417503153	0.285395417503153\\
25.7575757575758	24	0.285350850175587	0.285350850175587\\
25.7575757575758	24.2	0.285370094844107	0.285370094844107\\
25.7575757575758	24.4	0.285372044949427	0.285372044949427\\
25.7575757575758	24.6	0.285357070243418	0.285357070243418\\
25.7575757575758	24.8	0.285509836664118	0.285509836664118\\
25.7575757575758	25	0.285447526938078	0.285447526938078\\
25.7575757575758	25.2	0.285061712931608	0.285061712931608\\
25.7575757575758	25.4	0.28498509210702	0.28498509210702\\
25.7575757575758	25.6	0.28515543003554	0.28515543003554\\
25.7575757575758	25.8	0.285291744605189	0.285291744605189\\
25.7575757575758	26	0.285474134961037	0.285474134961037\\
25.7575757575758	26.2	0.2854781566906	0.2854781566906\\
25.7575757575758	26.4	0.285505997479864	0.285505997479864\\
25.7575757575758	26.6	0.285659142706895	0.285659142706895\\
25.7575757575758	26.8	0.285767943445882	0.285767943445882\\
25.7575757575758	27	0.285841254621717	0.285841254621717\\
25.7575757575758	27.2	0.285922661297483	0.285922661297483\\
25.7575757575758	27.4	0.286181279030136	0.286181279030136\\
25.7575757575758	27.6	0.286224042247831	0.286224042247831\\
25.7575757575758	27.8	0.286408871604681	0.286408871604681\\
25.7575757575758	28	0.286527182748578	0.286527182748578\\
25.7575757575758	28.2	0.286535530249208	0.286535530249208\\
25.7575757575758	28.4	0.286552415559963	0.286552415559963\\
25.7575757575758	28.6	0.286373484372781	0.286373484372781\\
25.7575757575758	28.8	0.286382296940636	0.286382296940636\\
25.7575757575758	29	0.286491905101835	0.286491905101835\\
25.7575757575758	29.2	0.286432958367226	0.286432958367226\\
25.7575757575758	29.4	0.286398806225513	0.286398806225513\\
25.7575757575758	29.6	0.286366764496416	0.286366764496416\\
25.7575757575758	29.8	0.286331036280683	0.286331036280683\\
25.7575757575758	30	0.28623721876621	0.28623721876621\\
25.7575757575758	30.2	0.286319161790979	0.286319161790979\\
25.7575757575758	30.4	0.286313828674549	0.286313828674549\\
25.7575757575758	30.6	0.286594237722797	0.286594237722797\\
25.7575757575758	30.8	0.286784215009206	0.286784215009206\\
25.7575757575758	31	0.286761145485759	0.286761145485759\\
25.7575757575758	31.2	0.28677804547717	0.28677804547717\\
25.7575757575758	31.4	0.286692831851796	0.286692831851796\\
25.7575757575758	31.6	0.286515318829789	0.286515318829789\\
25.7575757575758	31.8	0.286498989404618	0.286498989404618\\
25.7575757575758	32	0.286457445982155	0.286457445982155\\
25.7575757575758	32.2	0.286402342936302	0.286402342936302\\
25.7575757575758	32.4	0.286344637478479	0.286344637478479\\
25.7575757575758	32.6	0.286358196250492	0.286358196250492\\
25.7575757575758	32.8	0.286520055379268	0.286520055379268\\
25.7575757575758	33	0.286393523468717	0.286393523468717\\
25.7575757575758	33.2	0.286591558047639	0.286591558047639\\
25.7575757575758	33.4	0.286587552522822	0.286587552522822\\
25.7575757575758	33.6	0.286560326423514	0.286560326423514\\
25.7575757575758	33.8	0.286574962682152	0.286574962682152\\
25.7575757575758	34	0.286709899157837	0.286709899157837\\
25.7575757575758	34.2	0.286624160420079	0.286624160420079\\
25.7575757575758	34.4	0.286629618289132	0.286629618289132\\
25.7575757575758	34.6	0.286545188587888	0.286545188587888\\
25.7575757575758	34.8	0.286489268638515	0.286489268638515\\
25.7575757575758	35	0.286422878417705	0.286422878417705\\
25.7575757575758	35.2	0.286365291463275	0.286365291463275\\
25.7575757575758	35.4	0.286298601432718	0.286298601432718\\
25.7575757575758	35.6	0.286213015974258	0.286213015974258\\
25.7575757575758	35.8	0.286106990903801	0.286106990903801\\
26.969696969697	0	0.285652070907227	0.285652070907227\\
26.969696969697	0.2	0.285652070907227	0.285652070907227\\
26.969696969697	0.4	0.285652070907227	0.285652070907227\\
26.969696969697	0.6	0.285652649043599	0.285652649043599\\
26.969696969697	0.8	0.285654661522835	0.285654661522835\\
26.969696969697	1	0.285666385032	0.285666385032\\
26.969696969697	1.2	0.285811553484008	0.285811553484008\\
26.969696969697	1.4	0.286007312789242	0.286007312789242\\
26.969696969697	1.6	0.286191184228082	0.286191184228082\\
26.969696969697	1.8	0.286188929846773	0.286188929846773\\
26.969696969697	2	0.28635369658527	0.28635369658527\\
26.969696969697	2.2	0.286362952515187	0.286362952515187\\
26.969696969697	2.4	0.286356294430102	0.286356294430102\\
26.969696969697	2.6	0.28639175954558	0.28639175954558\\
26.969696969697	2.8	0.286384094626894	0.286384094626894\\
26.969696969697	3	0.286376315678813	0.286376315678813\\
26.969696969697	3.2	0.286382050730662	0.286382050730662\\
26.969696969697	3.4	0.28640077191511	0.28640077191511\\
26.969696969697	3.6	0.286400249863736	0.286400249863736\\
26.969696969697	3.8	0.286391327003977	0.286391327003977\\
26.969696969697	4	0.286393498018674	0.286393498018674\\
26.969696969697	4.2	0.286384938907427	0.286384938907427\\
26.969696969697	4.4	0.286424178393839	0.286424178393839\\
26.969696969697	4.6	0.286423795738376	0.286423795738376\\
26.969696969697	4.8	0.286380163509101	0.286380163509101\\
26.969696969697	5	0.286394907703652	0.286394907703652\\
26.969696969697	5.2	0.286391807022928	0.286391807022928\\
26.969696969697	5.4	0.286384116099694	0.286384116099694\\
26.969696969697	5.6	0.286431838941617	0.286431838941617\\
26.969696969697	5.8	0.286457494436237	0.286457494436237\\
26.969696969697	6	0.286426862765288	0.286426862765288\\
26.969696969697	6.2	0.286411598622057	0.286411598622057\\
26.969696969697	6.4	0.286399382568669	0.286399382568669\\
26.969696969697	6.6	0.28639597470925	0.28639597470925\\
26.969696969697	6.8	0.28635531997074	0.28635531997074\\
26.969696969697	7	0.28636735252367	0.28636735252367\\
26.969696969697	7.2	0.286410858199067	0.286410858199067\\
26.969696969697	7.4	0.286493824435037	0.286493824435037\\
26.969696969697	7.6	0.286463994538709	0.286463994538709\\
26.969696969697	7.8	0.286444907339823	0.286444907339823\\
26.969696969697	8	0.286418979983566	0.286418979983566\\
26.969696969697	8.2	0.28644951622074	0.28644951622074\\
26.969696969697	8.4	0.286446640869826	0.286446640869826\\
26.969696969697	8.6	0.286427474592187	0.286427474592187\\
26.969696969697	8.8	0.286410608530748	0.286410608530748\\
26.969696969697	9	0.286398238236582	0.286398238236582\\
26.969696969697	9.2	0.286377096822535	0.286377096822535\\
26.969696969697	9.4	0.286398559733538	0.286398559733538\\
26.969696969697	9.6	0.286462288670204	0.286462288670204\\
26.969696969697	9.8	0.286463112589053	0.286463112589053\\
26.969696969697	10	0.286436620293067	0.286436620293067\\
26.969696969697	10.2	0.286437899525687	0.286437899525687\\
26.969696969697	10.4	0.286407844959365	0.286407844959365\\
26.969696969697	10.6	0.286409073199617	0.286409073199617\\
26.969696969697	10.8	0.28644101491675	0.28644101491675\\
26.969696969697	11	0.286431029456588	0.286431029456588\\
26.969696969697	11.2	0.286422267433473	0.286422267433473\\
26.969696969697	11.4	0.286411868866595	0.286411868866595\\
26.969696969697	11.6	0.286396833685222	0.286396833685222\\
26.969696969697	11.8	0.286368514289525	0.286368514289525\\
26.969696969697	12	0.286026073057184	0.286026073057184\\
26.969696969697	12.2	0.285367429415977	0.285367429415977\\
26.969696969697	12.4	0.286311110114622	0.286311110114622\\
26.969696969697	12.6	0.286290424617354	0.286290424617354\\
26.969696969697	12.8	0.286035004660584	0.286035004660584\\
26.969696969697	13	0.285992793746018	0.285992793746018\\
26.969696969697	13.2	0.285885695888559	0.285885695888559\\
26.969696969697	13.4	0.285804756890796	0.285804756890796\\
26.969696969697	13.6	0.285813668979374	0.285813668979374\\
26.969696969697	13.8	0.285782550782761	0.285782550782761\\
26.969696969697	14	0.285764996177445	0.285764996177445\\
26.969696969697	14.2	0.28571953212218	0.28571953212218\\
26.969696969697	14.4	0.285694044727483	0.285694044727483\\
26.969696969697	14.6	0.285660352282176	0.285660352282176\\
26.969696969697	14.8	0.285679011235476	0.285679011235476\\
26.969696969697	15	0.285662003838605	0.285662003838605\\
26.969696969697	15.2	0.285658866086798	0.285658866086798\\
26.969696969697	15.4	0.285685298397129	0.285685298397129\\
26.969696969697	15.6	0.285680406597128	0.285680406597128\\
26.969696969697	15.8	0.285664349136939	0.285664349136939\\
26.969696969697	16	0.285655845784351	0.285655845784351\\
26.969696969697	16.2	0.285649200365838	0.285649200365838\\
26.969696969697	16.4	0.285645833675839	0.285645833675839\\
26.969696969697	16.6	0.285648175176007	0.285648175176007\\
26.969696969697	16.8	0.285645491686249	0.285645491686249\\
26.969696969697	17	0.285655361563985	0.285655361563985\\
26.969696969697	17.2	0.285641772729147	0.285641772729147\\
26.969696969697	17.4	0.285638767029975	0.285638767029975\\
26.969696969697	17.6	0.285633117377072	0.285633117377072\\
26.969696969697	17.8	0.28563921287208	0.28563921287208\\
26.969696969697	18	0.285639628102098	0.285639628102098\\
26.969696969697	18.2	0.285645226009177	0.285645226009177\\
26.969696969697	18.4	0.285634257664006	0.285634257664006\\
26.969696969697	18.6	0.285646565515088	0.285646565515088\\
26.969696969697	18.8	0.285679067090954	0.285679067090954\\
26.969696969697	19	0.285682003589497	0.285682003589497\\
26.969696969697	19.2	0.285659203404258	0.285659203404258\\
26.969696969697	19.4	0.285662765532829	0.285662765532829\\
26.969696969697	19.6	0.285677422971173	0.285677422971173\\
26.969696969697	19.8	0.285682824235791	0.285682824235791\\
26.969696969697	20	0.28568161153041	0.28568161153041\\
26.969696969697	20.2	0.285640040799418	0.285640040799418\\
26.969696969697	20.4	0.285649745968139	0.285649745968139\\
26.969696969697	20.6	0.28565889477678	0.28565889477678\\
26.969696969697	20.8	0.285673564580787	0.285673564580787\\
26.969696969697	21	0.28565860085762	0.28565860085762\\
26.969696969697	21.2	0.285640795502795	0.285640795502795\\
26.969696969697	21.4	0.285653320775106	0.285653320775106\\
26.969696969697	21.6	0.28565564945991	0.28565564945991\\
26.969696969697	21.8	0.285663568203653	0.285663568203653\\
26.969696969697	22	0.285641693273593	0.285641693273593\\
26.969696969697	22.2	0.285645032853643	0.285645032853643\\
26.969696969697	22.4	0.285655584891295	0.285655584891295\\
26.969696969697	22.6	0.285665418173709	0.285665418173709\\
26.969696969697	22.8	0.28565925230484	0.28565925230484\\
26.969696969697	23	0.28565680158997	0.28565680158997\\
26.969696969697	23.2	0.285654900790515	0.285654900790515\\
26.969696969697	23.4	0.285656928831217	0.285656928831217\\
26.969696969697	23.6	0.285656580413648	0.285656580413648\\
26.969696969697	23.8	0.285661282670249	0.285661282670249\\
26.969696969697	24	0.285651974368376	0.285651974368376\\
26.969696969697	24.2	0.285660544467508	0.285660544467508\\
26.969696969697	24.4	0.28565237094681	0.28565237094681\\
26.969696969697	24.6	0.28565379970483	0.28565379970483\\
26.969696969697	24.8	0.285689772534422	0.285689772534422\\
26.969696969697	25	0.285728317998476	0.285728317998476\\
26.969696969697	25.2	0.285732513623093	0.285732513623093\\
26.969696969697	25.4	0.285774131475845	0.285774131475845\\
26.969696969697	25.6	0.285812655001886	0.285812655001886\\
26.969696969697	25.8	0.285849216033775	0.285849216033775\\
26.969696969697	26	0.2858404637353	0.2858404637353\\
26.969696969697	26.2	0.285877860796219	0.285877860796219\\
26.969696969697	26.4	0.285984551582644	0.285984551582644\\
26.969696969697	26.6	0.286112423028969	0.286112423028969\\
26.969696969697	26.8	0.286137603837944	0.286137603837944\\
26.969696969697	27	0.286155571986086	0.286155571986086\\
26.969696969697	27.2	0.286197154057471	0.286197154057471\\
26.969696969697	27.4	0.286279632260939	0.286279632260939\\
26.969696969697	27.6	0.286308714416991	0.286308714416991\\
26.969696969697	27.8	0.286353142263394	0.286353142263394\\
26.969696969697	28	0.286384452788297	0.286384452788297\\
26.969696969697	28.2	0.286400332912654	0.286400332912654\\
26.969696969697	28.4	0.28637268728882	0.28637268728882\\
26.969696969697	28.6	0.286369960619498	0.286369960619498\\
26.969696969697	28.8	0.286401852164585	0.286401852164585\\
26.969696969697	29	0.286422110899824	0.286422110899824\\
26.969696969697	29.2	0.286392183518826	0.286392183518826\\
26.969696969697	29.4	0.286395309669221	0.286395309669221\\
26.969696969697	29.6	0.286383997943442	0.286383997943442\\
26.969696969697	29.8	0.286371045226802	0.286371045226802\\
26.969696969697	30	0.286394744371048	0.286394744371048\\
26.969696969697	30.2	0.286420525946081	0.286420525946081\\
26.969696969697	30.4	0.286418736141439	0.286418736141439\\
26.969696969697	30.6	0.286465017893462	0.286465017893462\\
26.969696969697	30.8	0.286513111899739	0.286513111899739\\
26.969696969697	31	0.286495635300222	0.286495635300222\\
26.969696969697	31.2	0.286467386075504	0.286467386075504\\
26.969696969697	31.4	0.286454820470846	0.286454820470846\\
26.969696969697	31.6	0.286424183440829	0.286424183440829\\
26.969696969697	31.8	0.286421357515259	0.286421357515259\\
26.969696969697	32	0.286414895409183	0.286414895409183\\
26.969696969697	32.2	0.286405896915408	0.286405896915408\\
26.969696969697	32.4	0.286398911074833	0.286398911074833\\
26.969696969697	32.6	0.286392182988483	0.286392182988483\\
26.969696969697	32.8	0.286440104167459	0.286440104167459\\
26.969696969697	33	0.286410181293731	0.286410181293731\\
26.969696969697	33.2	0.286458663888553	0.286458663888553\\
26.969696969697	33.4	0.286447748572234	0.286447748572234\\
26.969696969697	33.6	0.286426485151699	0.286426485151699\\
26.969696969697	33.8	0.2864406758516	0.2864406758516\\
26.969696969697	34	0.286474389183778	0.286474389183778\\
26.969696969697	34.2	0.286449692992083	0.286449692992083\\
26.969696969697	34.4	0.286437568620019	0.286437568620019\\
26.969696969697	34.6	0.286425606509984	0.286425606509984\\
26.969696969697	34.8	0.286409452750636	0.286409452750636\\
26.969696969697	35	0.286390992222065	0.286390992222065\\
26.969696969697	35.2	0.286363442437606	0.286363442437606\\
26.969696969697	35.4	0.286322694224897	0.286322694224897\\
26.969696969697	35.6	0.286271012786668	0.286271012786668\\
26.969696969697	35.8	0.286196390204354	0.286196390204354\\
28.1818181818182	0	0.285921386535825	0.285921386535825\\
28.1818181818182	0.2	0.285921386535825	0.285921386535825\\
28.1818181818182	0.4	0.285921386535825	0.285921386535825\\
28.1818181818182	0.6	0.285921825881251	0.285921825881251\\
28.1818181818182	0.8	0.285923355083442	0.285923355083442\\
28.1818181818182	1	0.285932262844608	0.285932262844608\\
28.1818181818182	1.2	0.286042285644627	0.286042285644627\\
28.1818181818182	1.4	0.286188587593469	0.286188587593469\\
28.1818181818182	1.6	0.286307607067013	0.286307607067013\\
28.1818181818182	1.8	0.286309504369484	0.286309504369484\\
28.1818181818182	2	0.286428640204605	0.286428640204605\\
28.1818181818182	2.2	0.286428875786416	0.286428875786416\\
28.1818181818182	2.4	0.286434179224286	0.286434179224286\\
28.1818181818182	2.6	0.286421310637304	0.286421310637304\\
28.1818181818182	2.8	0.286414115373235	0.286414115373235\\
28.1818181818182	3	0.286410562633289	0.286410562633289\\
28.1818181818182	3.2	0.286412697321767	0.286412697321767\\
28.1818181818182	3.4	0.286420598043262	0.286420598043262\\
28.1818181818182	3.6	0.286426380697802	0.286426380697802\\
28.1818181818182	3.8	0.28642249345755	0.28642249345755\\
28.1818181818182	4	0.286445203368044	0.286445203368044\\
28.1818181818182	4.2	0.286441015078486	0.286441015078486\\
28.1818181818182	4.4	0.286458061884496	0.286458061884496\\
28.1818181818182	4.6	0.286457520273837	0.286457520273837\\
28.1818181818182	4.8	0.286456807223794	0.286456807223794\\
28.1818181818182	5	0.286421646896517	0.286421646896517\\
28.1818181818182	5.2	0.286429772371022	0.286429772371022\\
28.1818181818182	5.4	0.286407973762832	0.286407973762832\\
28.1818181818182	5.6	0.286405201922489	0.286405201922489\\
28.1818181818182	5.8	0.286418970365645	0.286418970365645\\
28.1818181818182	6	0.286373493263689	0.286373493263689\\
28.1818181818182	6.2	0.286386708125327	0.286386708125327\\
28.1818181818182	6.4	0.28640348067111	0.28640348067111\\
28.1818181818182	6.6	0.286422766097802	0.286422766097802\\
28.1818181818182	6.8	0.286394652292029	0.286394652292029\\
28.1818181818182	7	0.286400053174868	0.286400053174868\\
28.1818181818182	7.2	0.286398939232675	0.286398939232675\\
28.1818181818182	7.4	0.286385442518802	0.286385442518802\\
28.1818181818182	7.6	0.286382970850688	0.286382970850688\\
28.1818181818182	7.8	0.286409459864457	0.286409459864457\\
28.1818181818182	8	0.286396847850536	0.286396847850536\\
28.1818181818182	8.2	0.286405811291031	0.286405811291031\\
28.1818181818182	8.4	0.28641873558698	0.28641873558698\\
28.1818181818182	8.6	0.286405495493621	0.286405495493621\\
28.1818181818182	8.8	0.286395956454625	0.286395956454625\\
28.1818181818182	9	0.286407603180529	0.286407603180529\\
28.1818181818182	9.2	0.286402533677986	0.286402533677986\\
28.1818181818182	9.4	0.286383068215662	0.286383068215662\\
28.1818181818182	9.6	0.286387872406536	0.286387872406536\\
28.1818181818182	9.8	0.286404972204685	0.286404972204685\\
28.1818181818182	10	0.286368444542062	0.286368444542062\\
28.1818181818182	10.2	0.286448355495714	0.286448355495714\\
28.1818181818182	10.4	0.286405683334505	0.286405683334505\\
28.1818181818182	10.6	0.286412241425533	0.286412241425533\\
28.1818181818182	10.8	0.286407758170244	0.286407758170244\\
28.1818181818182	11	0.286426761692222	0.286426761692222\\
28.1818181818182	11.2	0.286407235449859	0.286407235449859\\
28.1818181818182	11.4	0.286412001564449	0.286412001564449\\
28.1818181818182	11.6	0.286410453415948	0.286410453415948\\
28.1818181818182	11.8	0.28639094269044	0.28639094269044\\
28.1818181818182	12	0.286011585963347	0.286011585963347\\
28.1818181818182	12.2	0.286003274601258	0.286003274601258\\
28.1818181818182	12.4	0.286249680455765	0.286249680455765\\
28.1818181818182	12.6	0.286179633893407	0.286179633893407\\
28.1818181818182	12.8	0.286122188363009	0.286122188363009\\
28.1818181818182	13	0.2860795579064	0.2860795579064\\
28.1818181818182	13.2	0.286039341138657	0.286039341138657\\
28.1818181818182	13.4	0.285991002024771	0.285991002024771\\
28.1818181818182	13.6	0.285944167135868	0.285944167135868\\
28.1818181818182	13.8	0.285923077214231	0.285923077214231\\
28.1818181818182	14	0.285917225145102	0.285917225145102\\
28.1818181818182	14.2	0.285920566974026	0.285920566974026\\
28.1818181818182	14.4	0.285914322483128	0.285914322483128\\
28.1818181818182	14.6	0.285919480730517	0.285919480730517\\
28.1818181818182	14.8	0.285913655835282	0.285913655835282\\
28.1818181818182	15	0.285933688037466	0.285933688037466\\
28.1818181818182	15.2	0.285900780294803	0.285900780294803\\
28.1818181818182	15.4	0.285896034112306	0.285896034112306\\
28.1818181818182	15.6	0.285880447651648	0.285880447651648\\
28.1818181818182	15.8	0.285880297759995	0.285880297759995\\
28.1818181818182	16	0.285892139404818	0.285892139404818\\
28.1818181818182	16.2	0.285906482127111	0.285906482127111\\
28.1818181818182	16.4	0.285905065626641	0.285905065626641\\
28.1818181818182	16.6	0.285922315663517	0.285922315663517\\
28.1818181818182	16.8	0.285916093122173	0.285916093122173\\
28.1818181818182	17	0.285927705458187	0.285927705458187\\
28.1818181818182	17.2	0.285928497347885	0.285928497347885\\
28.1818181818182	17.4	0.285923597483265	0.285923597483265\\
28.1818181818182	17.6	0.285923372841922	0.285923372841922\\
28.1818181818182	17.8	0.285932303616268	0.285932303616268\\
28.1818181818182	18	0.285916454315105	0.285916454315105\\
28.1818181818182	18.2	0.285925577117207	0.285925577117207\\
28.1818181818182	18.4	0.285910029196639	0.285910029196639\\
28.1818181818182	18.6	0.285913993553328	0.285913993553328\\
28.1818181818182	18.8	0.285945240559344	0.285945240559344\\
28.1818181818182	19	0.285942677370927	0.285942677370927\\
28.1818181818182	19.2	0.285936268860596	0.285936268860596\\
28.1818181818182	19.4	0.285931676553971	0.285931676553971\\
28.1818181818182	19.6	0.285952538119329	0.285952538119329\\
28.1818181818182	19.8	0.28594523964287	0.28594523964287\\
28.1818181818182	20	0.285939678811756	0.285939678811756\\
28.1818181818182	20.2	0.285901668913284	0.285901668913284\\
28.1818181818182	20.4	0.285915296445108	0.285915296445108\\
28.1818181818182	20.6	0.28592408089579	0.28592408089579\\
28.1818181818182	20.8	0.285922750591336	0.285922750591336\\
28.1818181818182	21	0.285935017505165	0.285935017505165\\
28.1818181818182	21.2	0.285936303833078	0.285936303833078\\
28.1818181818182	21.4	0.285940899162031	0.285940899162031\\
28.1818181818182	21.6	0.285942940774575	0.285942940774575\\
28.1818181818182	21.8	0.285936872954558	0.285936872954558\\
28.1818181818182	22	0.285918394875298	0.285918394875298\\
28.1818181818182	22.2	0.285921099049738	0.285921099049738\\
28.1818181818182	22.4	0.285914284104417	0.285914284104417\\
28.1818181818182	22.6	0.285918726039914	0.285918726039914\\
28.1818181818182	22.8	0.285915756428158	0.285915756428158\\
28.1818181818182	23	0.285917798509695	0.285917798509695\\
28.1818181818182	23.2	0.285917750019917	0.285917750019917\\
28.1818181818182	23.4	0.285923194650735	0.285923194650735\\
28.1818181818182	23.6	0.285924708219503	0.285924708219503\\
28.1818181818182	23.8	0.285917906778245	0.285917906778245\\
28.1818181818182	24	0.2859223875401	0.2859223875401\\
28.1818181818182	24.2	0.285925630106429	0.285925630106429\\
28.1818181818182	24.4	0.285915659645688	0.285915659645688\\
28.1818181818182	24.6	0.285922410950307	0.285922410950307\\
28.1818181818182	24.8	0.285911058107584	0.285911058107584\\
28.1818181818182	25	0.28597610165001	0.28597610165001\\
28.1818181818182	25.2	0.28611237872927	0.28611237872927\\
28.1818181818182	25.4	0.28618534811281	0.28618534811281\\
28.1818181818182	25.6	0.286171158547793	0.286171158547793\\
28.1818181818182	25.8	0.286166277898104	0.286166277898104\\
28.1818181818182	26	0.286094674452241	0.286094674452241\\
28.1818181818182	26.2	0.286135308671237	0.286135308671237\\
28.1818181818182	26.4	0.286246404522872	0.286246404522872\\
28.1818181818182	26.6	0.286339489490454	0.286339489490454\\
28.1818181818182	26.8	0.286331340604521	0.286331340604521\\
28.1818181818182	27	0.28632697894675	0.28632697894675\\
28.1818181818182	27.2	0.286346616297841	0.286346616297841\\
28.1818181818182	27.4	0.286353090708887	0.286353090708887\\
28.1818181818182	27.6	0.286371581887003	0.286371581887003\\
28.1818181818182	27.8	0.286359320459576	0.286359320459576\\
28.1818181818182	28	0.286354639566303	0.286354639566303\\
28.1818181818182	28.2	0.286369779973715	0.286369779973715\\
28.1818181818182	28.4	0.28633284693623	0.28633284693623\\
28.1818181818182	28.6	0.286390168035814	0.286390168035814\\
28.1818181818182	28.8	0.286423536278716	0.286423536278716\\
28.1818181818182	29	0.286409254190169	0.286409254190169\\
28.1818181818182	29.2	0.286395212705397	0.286395212705397\\
28.1818181818182	29.4	0.286410314631342	0.286410314631342\\
28.1818181818182	29.6	0.286408376979242	0.286408376979242\\
28.1818181818182	29.8	0.286405798542098	0.286405798542098\\
28.1818181818182	30	0.286464181016346	0.286464181016346\\
28.1818181818182	30.2	0.286465926586254	0.286465926586254\\
28.1818181818182	30.4	0.286465743771404	0.286465743771404\\
28.1818181818182	30.6	0.28642281861667	0.28642281861667\\
28.1818181818182	30.8	0.286412700841051	0.286412700841051\\
28.1818181818182	31	0.286400892078045	0.286400892078045\\
28.1818181818182	31.2	0.286363018213046	0.286363018213046\\
28.1818181818182	31.4	0.286377864040683	0.286377864040683\\
28.1818181818182	31.6	0.286403482502054	0.286403482502054\\
28.1818181818182	31.8	0.286405841205002	0.286405841205002\\
28.1818181818182	32	0.286412624081634	0.286412624081634\\
28.1818181818182	32.2	0.286421073061452	0.286421073061452\\
28.1818181818182	32.4	0.286432666374488	0.286432666374488\\
28.1818181818182	32.6	0.286420568772832	0.286420568772832\\
28.1818181818182	32.8	0.286420299222581	0.286420299222581\\
28.1818181818182	33	0.286429350595899	0.286429350595899\\
28.1818181818182	33.2	0.286416702190953	0.286416702190953\\
28.1818181818182	33.4	0.286405699179177	0.286405699179177\\
28.1818181818182	33.6	0.286390632071209	0.286390632071209\\
28.1818181818182	33.8	0.286401990322692	0.286401990322692\\
28.1818181818182	34	0.286394195748737	0.286394195748737\\
28.1818181818182	34.2	0.286395231624975	0.286395231624975\\
28.1818181818182	34.4	0.286379752113004	0.286379752113004\\
28.1818181818182	34.6	0.286394955127587	0.286394955127587\\
28.1818181818182	34.8	0.286395604099067	0.286395604099067\\
28.1818181818182	35	0.286397155079251	0.286397155079251\\
28.1818181818182	35.2	0.286385423768488	0.286385423768488\\
28.1818181818182	35.4	0.286361818018166	0.286361818018166\\
28.1818181818182	35.6	0.286332203812283	0.286332203812283\\
28.1818181818182	35.8	0.28628351717821	0.28628351717821\\
29.3939393939394	0	0.286166084697782	0.286166084697782\\
29.3939393939394	0.2	0.286166084697782	0.286166084697782\\
29.3939393939394	0.4	0.286166084697782	0.286166084697782\\
29.3939393939394	0.6	0.286166251441802	0.286166251441802\\
29.3939393939394	0.8	0.286166831796797	0.286166831796797\\
29.3939393939394	1	0.286170212361061	0.286170212361061\\
29.3939393939394	1.2	0.286211928441302	0.286211928441302\\
29.3939393939394	1.4	0.286267115091651	0.286267115091651\\
29.3939393939394	1.6	0.286309424262137	0.286309424262137\\
29.3939393939394	1.8	0.286310643700771	0.286310643700771\\
29.3939393939394	2	0.286355022870727	0.286355022870727\\
29.3939393939394	2.2	0.286354170101179	0.286354170101179\\
29.3939393939394	2.4	0.286357626908763	0.286357626908763\\
29.3939393939394	2.6	0.286347202181999	0.286347202181999\\
29.3939393939394	2.8	0.286344277906655	0.286344277906655\\
29.3939393939394	3	0.286343259035937	0.286343259035937\\
29.3939393939394	3.2	0.286343763741119	0.286343763741119\\
29.3939393939394	3.4	0.286345885310232	0.286345885310232\\
29.3939393939394	3.6	0.286348937559412	0.286348937559412\\
29.3939393939394	3.8	0.286347866472004	0.286347866472004\\
29.3939393939394	4	0.286359405719678	0.286359405719678\\
29.3939393939394	4.2	0.286358138225829	0.286358138225829\\
29.3939393939394	4.4	0.286362842361951	0.286362842361951\\
29.3939393939394	4.6	0.28636260273418	0.28636260273418\\
29.3939393939394	4.8	0.28636685877094	0.28636685877094\\
29.3939393939394	5	0.286347043931288	0.286347043931288\\
29.3939393939394	5.2	0.286351578700046	0.286351578700046\\
29.3939393939394	5.4	0.286341081434923	0.286341081434923\\
29.3939393939394	5.6	0.286334603190775	0.286334603190775\\
29.3939393939394	5.8	0.286339032313873	0.286339032313873\\
29.3939393939394	6	0.286318666799576	0.286318666799576\\
29.3939393939394	6.2	0.286327143665312	0.286327143665312\\
29.3939393939394	6.4	0.286337137676098	0.286337137676098\\
29.3939393939394	6.6	0.28634750089977	0.28634750089977\\
29.3939393939394	6.8	0.286337215634178	0.286337215634178\\
29.3939393939394	7	0.286338753923686	0.286338753923686\\
29.3939393939394	7.2	0.286333567824931	0.286333567824931\\
29.3939393939394	7.4	0.286317737595896	0.286317737595896\\
29.3939393939394	7.6	0.286319617251744	0.286319617251744\\
29.3939393939394	7.8	0.28633539296853	0.28633539296853\\
29.3939393939394	8	0.286331595301002	0.286331595301002\\
29.3939393939394	8.2	0.28633303577542	0.28633303577542\\
29.3939393939394	8.4	0.286340050271053	0.286340050271053\\
29.3939393939394	8.6	0.286335214887927	0.286335214887927\\
29.3939393939394	8.8	0.286332052325375	0.286332052325375\\
29.3939393939394	9	0.286339400971846	0.286339400971846\\
29.3939393939394	9.2	0.286339004907143	0.286339004907143\\
29.3939393939394	9.4	0.286326638095199	0.286326638095199\\
29.3939393939394	9.6	0.286322398223114	0.286322398223114\\
29.3939393939394	9.8	0.286331170562819	0.286331170562819\\
29.3939393939394	10	0.286315018757171	0.286315018757171\\
29.3939393939394	10.2	0.286356337795249	0.286356337795249\\
29.3939393939394	10.4	0.286337383973791	0.286337383973791\\
29.3939393939394	10.6	0.28634066350905	0.28634066350905\\
29.3939393939394	10.8	0.286334941337804	0.286334941337804\\
29.3939393939394	11	0.286345875337903	0.286345875337903\\
29.3939393939394	11.2	0.286336673285601	0.286336673285601\\
29.3939393939394	11.4	0.286340240569604	0.286340240569604\\
29.3939393939394	11.6	0.286341026173023	0.286341026173023\\
29.3939393939394	11.8	0.286333900147789	0.286333900147789\\
29.3939393939394	12	0.286173329398715	0.286173329398715\\
29.3939393939394	12.2	0.286239394686196	0.286239394686196\\
29.3939393939394	12.4	0.286264930442946	0.286264930442946\\
29.3939393939394	12.6	0.286230894183108	0.286230894183108\\
29.3939393939394	12.8	0.286228808428742	0.286228808428742\\
29.3939393939394	13	0.286211240345886	0.286211240345886\\
29.3939393939394	13.2	0.286201960955654	0.286201960955654\\
29.3939393939394	13.4	0.286185675783041	0.286185675783041\\
29.3939393939394	13.6	0.28616041935299	0.28616041935299\\
29.3939393939394	13.8	0.286152844197054	0.286152844197054\\
29.3939393939394	14	0.286151678407297	0.286151678407297\\
29.3939393939394	14.2	0.286158312777218	0.286158312777218\\
29.3939393939394	14.4	0.286157834247871	0.286157834247871\\
29.3939393939394	14.6	0.286164145187084	0.286164145187084\\
29.3939393939394	14.8	0.286159157854716	0.286159157854716\\
29.3939393939394	15	0.286171420061416	0.286171420061416\\
29.3939393939394	15.2	0.286154620378011	0.286154620378011\\
29.3939393939394	15.4	0.286149332765407	0.286149332765407\\
29.3939393939394	15.6	0.286141760797881	0.286141760797881\\
29.3939393939394	15.8	0.286143400243247	0.286143400243247\\
29.3939393939394	16	0.286150482833199	0.286150482833199\\
29.3939393939394	16.2	0.286158646027994	0.286158646027994\\
29.3939393939394	16.4	0.286158272872061	0.286158272872061\\
29.3939393939394	16.6	0.286166973369051	0.286166973369051\\
29.3939393939394	16.8	0.286164031230466	0.286164031230466\\
29.3939393939394	17	0.286169015753737	0.286169015753737\\
29.3939393939394	17.2	0.286170855661819	0.286170855661819\\
29.3939393939394	17.4	0.286168634688371	0.286168634688371\\
29.3939393939394	17.6	0.286169121668654	0.286169121668654\\
29.3939393939394	17.8	0.28617311323951	0.28617311323951\\
29.3939393939394	18	0.286164847697013	0.286164847697013\\
29.3939393939394	18.2	0.286168985242511	0.286168985242511\\
29.3939393939394	18.4	0.286162075946082	0.286162075946082\\
29.3939393939394	18.6	0.28616283556312	0.28616283556312\\
29.3939393939394	18.8	0.286175607432515	0.286175607432515\\
29.3939393939394	19	0.286173967395787	0.286173967395787\\
29.3939393939394	19.2	0.28617304933662	0.28617304933662\\
29.3939393939394	19.4	0.286170291445478	0.286170291445478\\
29.3939393939394	19.6	0.286179559385709	0.286179559385709\\
29.3939393939394	19.8	0.286175206407796	0.286175206407796\\
29.3939393939394	20	0.286172453409095	0.286172453409095\\
29.3939393939394	20.2	0.286157133955374	0.286157133955374\\
29.3939393939394	20.4	0.286163173896981	0.286163173896981\\
29.3939393939394	20.6	0.286166763350138	0.286166763350138\\
29.3939393939394	20.8	0.286164523746958	0.286164523746958\\
29.3939393939394	21	0.286172470972953	0.286172470972953\\
29.3939393939394	21.2	0.286175024538324	0.286175024538324\\
29.3939393939394	21.4	0.286176083625752	0.286176083625752\\
29.3939393939394	21.6	0.286176895235299	0.286176895235299\\
29.3939393939394	21.8	0.286172906347164	0.286172906347164\\
29.3939393939394	22	0.286165629981341	0.286165629981341\\
29.3939393939394	22.2	0.286166680118293	0.286166680118293\\
29.3939393939394	22.4	0.286162027077913	0.286162027077913\\
29.3939393939394	22.6	0.286163291538469	0.286163291538469\\
29.3939393939394	22.8	0.286162402202392	0.286162402202392\\
29.3939393939394	23	0.286163721076596	0.286163721076596\\
29.3939393939394	23.2	0.286163898879926	0.286163898879926\\
29.3939393939394	23.4	0.286166508010638	0.286166508010638\\
29.3939393939394	23.6	0.286167329610492	0.286167329610492\\
29.3939393939394	23.8	0.286163305355473	0.286163305355473\\
29.3939393939394	24	0.28616661056002	0.28616661056002\\
29.3939393939394	24.2	0.286167389675716	0.286167389675716\\
29.3939393939394	24.4	0.286163077607224	0.286163077607224\\
29.3939393939394	24.6	0.28616643469776	0.28616643469776\\
29.3939393939394	24.8	0.286156701536219	0.286156701536219\\
29.3939393939394	25	0.286186392270576	0.286186392270576\\
29.3939393939394	25.2	0.286256734369248	0.286256734369248\\
29.3939393939394	25.4	0.286290177671023	0.286290177671023\\
29.3939393939394	25.6	0.28627872172459	0.28627872172459\\
29.3939393939394	25.8	0.286272304758286	0.286272304758286\\
29.3939393939394	26	0.28623608484493	0.28623608484493\\
29.3939393939394	26.2	0.286253176073451	0.286253176073451\\
29.3939393939394	26.4	0.286299491005997	0.286299491005997\\
29.3939393939394	26.6	0.286334253786282	0.286334253786282\\
29.3939393939394	26.8	0.286327372847327	0.286327372847327\\
29.3939393939394	27	0.286323215835188	0.286323215835188\\
29.3939393939394	27.2	0.286329009237244	0.286329009237244\\
29.3939393939394	27.4	0.286323685486537	0.286323685486537\\
29.3939393939394	27.6	0.286330202005105	0.286330202005105\\
29.3939393939394	27.8	0.286319133771425	0.286319133771425\\
29.3939393939394	28	0.286313381010336	0.286313381010336\\
29.3939393939394	28.2	0.286319553032382	0.286319553032382\\
29.3939393939394	28.4	0.286303326461979	0.286303326461979\\
29.3939393939394	28.6	0.286333342234199	0.286333342234199\\
29.3939393939394	28.8	0.286347297584445	0.286347297584445\\
29.3939393939394	29	0.286337731161432	0.286337731161432\\
29.3939393939394	29.2	0.286333606721681	0.286333606721681\\
29.3939393939394	29.4	0.286341111253482	0.286341111253482\\
29.3939393939394	29.6	0.286341306282573	0.286341306282573\\
29.3939393939394	29.8	0.286341340040475	0.286341340040475\\
29.3939393939394	30	0.286369102924282	0.286369102924282\\
29.3939393939394	30.2	0.286367302614674	0.286367302614674\\
29.3939393939394	30.4	0.286367400677721	0.286367400677721\\
29.3939393939394	30.6	0.286340191104511	0.286340191104511\\
29.3939393939394	30.8	0.28632982389583	0.28632982389583\\
29.3939393939394	31	0.286325563032268	0.286325563032268\\
29.3939393939394	31.2	0.286308890502373	0.286308890502373\\
29.3939393939394	31.4	0.286317943992564	0.286317943992564\\
29.3939393939394	31.6	0.28633450038583	0.28633450038583\\
29.3939393939394	31.8	0.286336026207218	0.286336026207218\\
29.3939393939394	32	0.286340233224906	0.286340233224906\\
29.3939393939394	32.2	0.286345568899402	0.286345568899402\\
29.3939393939394	32.4	0.286352321453511	0.286352321453511\\
29.3939393939394	32.6	0.286346766900468	0.286346766900468\\
29.3939393939394	32.8	0.28634157302174	0.28634157302174\\
29.3939393939394	33	0.286349447807663	0.286349447807663\\
29.3939393939394	33.2	0.286337705468823	0.286337705468823\\
29.3939393939394	33.4	0.286333152934686	0.286333152934686\\
29.3939393939394	33.6	0.286327570097953	0.286327570097953\\
29.3939393939394	33.8	0.286331981102737	0.286331981102737\\
29.3939393939394	34	0.286324340481212	0.286324340481212\\
29.3939393939394	34.2	0.286327492020926	0.286327492020926\\
29.3939393939394	34.4	0.286320753221626	0.286320753221626\\
29.3939393939394	34.6	0.28632992286754	0.28632992286754\\
29.3939393939394	34.8	0.286331971704088	0.286331971704088\\
29.3939393939394	35	0.28633473029423	0.28633473029423\\
29.3939393939394	35.2	0.286331559363493	0.286331559363493\\
29.3939393939394	35.4	0.286323624599496	0.286323624599496\\
29.3939393939394	35.6	0.286313728403935	0.286313728403935\\
29.3939393939394	35.8	0.286296365472525	0.286296365472525\\
};
\end{axis}
\end{tikzpicture}%

==> figs/3dBL3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=7cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
zmin=-0.9,
zmax=0.9,
zlabel style={font=\color{white!15!black}},
zlabel={$\mu_f$ [-]},
view={-135}{35.2643896827547},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.7, draw opacity=0, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-30	0	-0.286280227354336	-0.286280227354336\\
-30	0.6	-0.286280227354336	-0.286280227354336\\
-30	1.2	-0.286280227354336	-0.286280227354336\\
-30	1.8	-0.286280227354336	-0.286280227354336\\
-30	2.4	-0.286280227354336	-0.286280227354336\\
-30	3	-0.286280227354336	-0.286280227354336\\
-30	3.6	-0.286280227354336	-0.286280227354336\\
-30	4.2	-0.286280227354336	-0.286280227354336\\
-30	4.8	-0.286280227354336	-0.286280227354336\\
-30	5.4	-0.286280227354336	-0.286280227354336\\
-30	6	-0.286280227354336	-0.286280227354336\\
-30	6.6	-0.286280227354336	-0.286280227354336\\
-30	7.2	-0.286280227354336	-0.286280227354336\\
-30	7.8	-0.286280227354336	-0.286280227354336\\
-30	8.4	-0.286280227354336	-0.286280227354336\\
-30	9	-0.286280227354336	-0.286280227354336\\
-30	9.6	-0.286280227354336	-0.286280227354336\\
-30	10.2	-0.286280227354336	-0.286280227354336\\
-30	10.8	-0.286280227354336	-0.286280227354336\\
-30	11.4	-0.286280227354336	-0.286280227354336\\
-30	12	-0.286280227354336	-0.286280227354336\\
-30	12.6	-0.286280227354336	-0.286280227354336\\
-30	13.2	-0.286280227354336	-0.286280227354336\\
-30	13.8	-0.286280227354336	-0.286280227354336\\
-30	14.4	-0.286280227354336	-0.286280227354336\\
-30	15	-0.286280227354336	-0.286280227354336\\
-30	15.6	-0.286280227354336	-0.286280227354336\\
-30	16.2	-0.286280227354336	-0.286280227354336\\
-30	16.8	-0.286280227354336	-0.286280227354336\\
-30	17.4	-0.286280227354336	-0.286280227354336\\
-30	18	-0.286280227354336	-0.286280227354336\\
-30	18.6	-0.286280227354336	-0.286280227354336\\
-30	19.2	-0.286280227354336	-0.286280227354336\\
-30	19.8	-0.286280227354336	-0.286280227354336\\
-30	20.4	-0.286280227354336	-0.286280227354336\\
-30	21	-0.286280227354336	-0.286280227354336\\
-30	21.6	-0.286280227354336	-0.286280227354336\\
-30	22.2	-0.286280227354336	-0.286280227354336\\
-30	22.8	-0.286280227354336	-0.286280227354336\\
-30	23.4	-0.286280227354336	-0.286280227354336\\
-30	24	-0.286280227354336	-0.286280227354336\\
-30	24.6	-0.286280227354336	-0.286280227354336\\
-30	25.2	-0.286280227354336	-0.286280227354336\\
-30	25.8	-0.286280227354336	-0.286280227354336\\
-30	26.4	-0.286280227354336	-0.286280227354336\\
-30	27	-0.286280227354336	-0.286280227354336\\
-30	27.6	-0.286280227354336	-0.286280227354336\\
-30	28.2	-0.286280227354336	-0.286280227354336\\
-30	28.8	-0.286280227354336	-0.286280227354336\\
-30	29.4	-0.286280227354336	-0.286280227354336\\
-30	30	-0.286280227354336	-0.286280227354336\\
-30	30.6	-0.286280227354336	-0.286280227354336\\
-30	31.2	-0.286280227354336	-0.286280227354336\\
-30	31.8	-0.286280227354336	-0.286280227354336\\
-30	32.4	-0.286280227354336	-0.286280227354336\\
-30	33	-0.286280227354336	-0.286280227354336\\
-30	33.6	-0.286280227354336	-0.286280227354336\\
-30	34.2	-0.286280227354336	-0.286280227354336\\
-30	34.8	-0.286280227354336	-0.286280227354336\\
-30	35.4	-0.286280227354336	-0.286280227354336\\
-30	36	-0.286280227354336	-0.286280227354336\\
-30	36.6	-0.286280227354336	-0.286280227354336\\
-30	37.2	-0.286280227354336	-0.286280227354336\\
-30	37.8	-0.286280227354336	-0.286280227354336\\
-30	38.4	-0.286280227354336	-0.286280227354336\\
-30	39	-0.286280227354336	-0.286280227354336\\
-30	39.6	-0.286280227354336	-0.286280227354336\\
-30	40.2	-0.286280227354336	-0.286280227354336\\
-30	40.8	-0.286280227354336	-0.286280227354336\\
-30	41.4	-0.286280227354336	-0.286280227354336\\
-30	42	-0.286280227354336	-0.286280227354336\\
-30	42.6	-0.286280227354336	-0.286280227354336\\
-30	43.2	-0.286280227354336	-0.286280227354336\\
-30	43.8	-0.286280227354336	-0.286280227354336\\
-30	44.4	-0.286280227354336	-0.286280227354336\\
-30	45	-0.286280227354336	-0.286280227354336\\
-30	45.6	-0.286280227354336	-0.286280227354336\\
-29.3939393939394	0	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	0.6	-0.286166084697782	-0.286166084697782\\
-29.3939393939394	1.2	-0.286184358137704	-0.286184358137704\\
-29.3939393939394	1.8	-0.286334847266997	-0.286334847266997\\
-29.3939393939394	2.4	-0.286356019494904	-0.286356019494904\\
-29.3939393939394	3	-0.286354384189644	-0.286354384189644\\
-29.3939393939394	3.6	-0.286271278263428	-0.286271278263428\\
-29.3939393939394	4.2	-0.286307269102616	-0.286307269102616\\
-29.3939393939394	4.8	-0.286301410670386	-0.286301410670386\\
-29.3939393939394	5.4	-0.28631618330522	-0.28631618330522\\
-29.3939393939394	6	-0.286339119326525	-0.286339119326525\\
-29.3939393939394	6.6	-0.286328595337364	-0.286328595337364\\
-29.3939393939394	7.2	-0.286305728090677	-0.286305728090677\\
-29.3939393939394	7.8	-0.286288400149297	-0.286288400149297\\
-29.3939393939394	8.4	-0.286363236500657	-0.286363236500657\\
-29.3939393939394	9	-0.286388057440504	-0.286388057440504\\
-29.3939393939394	9.6	-0.286361665933311	-0.286361665933311\\
-29.3939393939394	10.2	-0.286347884886687	-0.286347884886687\\
-29.3939393939394	10.8	-0.28626167181506	-0.28626167181506\\
-29.3939393939394	11.4	-0.286286630057319	-0.286286630057319\\
-29.3939393939394	12	-0.286465826528838	-0.286465826528838\\
-29.3939393939394	12.6	-0.28627758264042	-0.28627758264042\\
-29.3939393939394	13.2	-0.286314264912373	-0.286314264912373\\
-29.3939393939394	13.8	-0.286339190948765	-0.286339190948765\\
-29.3939393939394	14.4	-0.28630391368609	-0.28630391368609\\
-29.3939393939394	15	-0.286195592741594	-0.286195592741594\\
-29.3939393939394	15.6	-0.286215978832602	-0.286215978832602\\
-29.3939393939394	16.2	-0.286174860432135	-0.286174860432135\\
-29.3939393939394	16.8	-0.28615525253804	-0.28615525253804\\
-29.3939393939394	17.4	-0.286170188807863	-0.286170188807863\\
-29.3939393939394	18	-0.286140954018915	-0.286140954018915\\
-29.3939393939394	18.6	-0.286145580213384	-0.286145580213384\\
-29.3939393939394	19.2	-0.286165604351627	-0.286165604351627\\
-29.3939393939394	19.8	-0.28616160994648	-0.28616160994648\\
-29.3939393939394	20.4	-0.286166226493526	-0.286166226493526\\
-29.3939393939394	21	-0.286168273827589	-0.286168273827589\\
-29.3939393939394	21.6	-0.286162690831232	-0.286162690831232\\
-29.3939393939394	22.2	-0.286167921820338	-0.286167921820338\\
-29.3939393939394	22.8	-0.286183718388402	-0.286183718388402\\
-29.3939393939394	23.4	-0.286183768452435	-0.286183768452435\\
-29.3939393939394	24	-0.286169556522772	-0.286169556522772\\
-29.3939393939394	24.6	-0.28613167504979	-0.28613167504979\\
-29.3939393939394	25.2	-0.286152484508744	-0.286152484508744\\
-29.3939393939394	25.8	-0.286160620662474	-0.286160620662474\\
-29.3939393939394	26.4	-0.286158575376836	-0.286158575376836\\
-29.3939393939394	27	-0.286162967210188	-0.286162967210188\\
-29.3939393939394	27.6	-0.286167664263821	-0.286167664263821\\
-29.3939393939394	28.2	-0.286181692304585	-0.286181692304585\\
-29.3939393939394	28.8	-0.286181064641886	-0.286181064641886\\
-29.3939393939394	29.4	-0.286182172446703	-0.286182172446703\\
-29.3939393939394	30	-0.286159726056383	-0.286159726056383\\
-29.3939393939394	30.6	-0.286151155724892	-0.286151155724892\\
-29.3939393939394	31.2	-0.28615541818852	-0.28615541818852\\
-29.3939393939394	31.8	-0.286182483572182	-0.286182483572182\\
-29.3939393939394	32.4	-0.286268323843267	-0.286268323843267\\
-29.3939393939394	33	-0.286251786723149	-0.286251786723149\\
-29.3939393939394	33.6	-0.286329185026909	-0.286329185026909\\
-29.3939393939394	34.2	-0.286277998821913	-0.286277998821913\\
-29.3939393939394	34.8	-0.286286307406657	-0.286286307406657\\
-29.3939393939394	35.4	-0.286337922058742	-0.286337922058742\\
-29.3939393939394	36	-0.286339907515611	-0.286339907515611\\
-29.3939393939394	36.6	-0.286346553028197	-0.286346553028197\\
-29.3939393939394	37.2	-0.28630428106529	-0.28630428106529\\
-29.3939393939394	37.8	-0.286381454185874	-0.286381454185874\\
-29.3939393939394	38.4	-0.28639563771666	-0.28639563771666\\
-29.3939393939394	39	-0.286321690483813	-0.286321690483813\\
-29.3939393939394	39.6	-0.28632754821942	-0.28632754821942\\
-29.3939393939394	40.2	-0.286339924070015	-0.286339924070015\\
-29.3939393939394	40.8	-0.286316250887463	-0.286316250887463\\
-29.3939393939394	41.4	-0.286288700730304	-0.286288700730304\\
-29.3939393939394	42	-0.286407652518296	-0.286407652518296\\
-29.3939393939394	42.6	-0.286472001693995	-0.286472001693995\\
-29.3939393939394	43.2	-0.286377722056443	-0.286377722056443\\
-29.3939393939394	43.8	-0.286357653653177	-0.286357653653177\\
-29.3939393939394	44.4	-0.286344204369626	-0.286344204369626\\
-29.3939393939394	45	-0.286311186261182	-0.286311186261182\\
-29.3939393939394	45.6	-0.286241687435149	-0.286241687435149\\
-28.7878787878788	0	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	0.6	-0.286046598301534	-0.286046598301534\\
-28.7878787878788	1.2	-0.286081391451746	-0.286081391451746\\
-28.7878787878788	1.8	-0.28636892606065	-0.28636892606065\\
-28.7878787878788	2.4	-0.28641345082584	-0.28641345082584\\
-28.7878787878788	3	-0.286412393898237	-0.286412393898237\\
-28.7878787878788	3.6	-0.286307183078274	-0.286307183078274\\
-28.7878787878788	4.2	-0.286400017938189	-0.286400017938189\\
-28.7878787878788	4.8	-0.28636743479622	-0.28636743479622\\
-28.7878787878788	5.4	-0.286363244309595	-0.286363244309595\\
-28.7878787878788	6	-0.286390181374816	-0.286390181374816\\
-28.7878787878788	6.6	-0.2863725628583	-0.2863725628583\\
-28.7878787878788	7.2	-0.286334949229018	-0.286334949229018\\
-28.7878787878788	7.8	-0.286339270779663	-0.286339270779663\\
-28.7878787878788	8.4	-0.286535732567101	-0.286535732567101\\
-28.7878787878788	9	-0.286537490289906	-0.286537490289906\\
-28.7878787878788	9.6	-0.286450839656465	-0.286450839656465\\
-28.7878787878788	10.2	-0.286407055384474	-0.286407055384474\\
-28.7878787878788	10.8	-0.286276606542472	-0.286276606542472\\
-28.7878787878788	11.4	-0.286312036534293	-0.286312036534293\\
-28.7878787878788	12	-0.286735055504179	-0.286735055504179\\
-28.7878787878788	12.6	-0.286383089011727	-0.286383089011727\\
-28.7878787878788	13.2	-0.28639719491468	-0.28639719491468\\
-28.7878787878788	13.8	-0.286402644076195	-0.286402644076195\\
-28.7878787878788	14.4	-0.286325757482199	-0.286325757482199\\
-28.7878787878788	15	-0.286099016209094	-0.286099016209094\\
-28.7878787878788	15.6	-0.28614709149261	-0.28614709149261\\
-28.7878787878788	16.2	-0.28607449389046	-0.28607449389046\\
-28.7878787878788	16.8	-0.286033023380507	-0.286033023380507\\
-28.7878787878788	17.4	-0.286057245864128	-0.286057245864128\\
-28.7878787878788	18	-0.285996558437418	-0.285996558437418\\
-28.7878787878788	18.6	-0.285998710885441	-0.285998710885441\\
-28.7878787878788	19.2	-0.286044071461067	-0.286044071461067\\
-28.7878787878788	19.8	-0.286039121592613	-0.286039121592613\\
-28.7878787878788	20.4	-0.286046497993906	-0.286046497993906\\
-28.7878787878788	21	-0.286050011674868	-0.286050011674868\\
-28.7878787878788	21.6	-0.286041393206537	-0.286041393206537\\
-28.7878787878788	22.2	-0.286050517510092	-0.286050517510092\\
-28.7878787878788	22.8	-0.286081167449622	-0.286081167449622\\
-28.7878787878788	23.4	-0.286080096847082	-0.286080096847082\\
-28.7878787878788	24	-0.286050099615382	-0.286050099615382\\
-28.7878787878788	24.6	-0.285989517771923	-0.285989517771923\\
-28.7878787878788	25.2	-0.286023798204668	-0.286023798204668\\
-28.7878787878788	25.8	-0.286036489166305	-0.286036489166305\\
-28.7878787878788	26.4	-0.286032608407012	-0.286032608407012\\
-28.7878787878788	27	-0.286042178637509	-0.286042178637509\\
-28.7878787878788	27.6	-0.286049555911242	-0.286049555911242\\
-28.7878787878788	28.2	-0.286074932359051	-0.286074932359051\\
-28.7878787878788	28.8	-0.28607423693827	-0.28607423693827\\
-28.7878787878788	29.4	-0.286068333135897	-0.286068333135897\\
-28.7878787878788	30	-0.286036780170388	-0.286036780170388\\
-28.7878787878788	30.6	-0.286021954549279	-0.286021954549279\\
-28.7878787878788	31.2	-0.286029203764698	-0.286029203764698\\
-28.7878787878788	31.8	-0.286076223638724	-0.286076223638724\\
-28.7878787878788	32.4	-0.286231950432607	-0.286231950432607\\
-28.7878787878788	33	-0.286210908643745	-0.286210908643745\\
-28.7878787878788	33.6	-0.286359501220366	-0.286359501220366\\
-28.7878787878788	34.2	-0.286288685774427	-0.286288685774427\\
-28.7878787878788	34.8	-0.286299770604912	-0.286299770604912\\
-28.7878787878788	35.4	-0.286385478207167	-0.286385478207167\\
-28.7878787878788	36	-0.286385569102471	-0.286385569102471\\
-28.7878787878788	36.6	-0.286399865052804	-0.286399865052804\\
-28.7878787878788	37.2	-0.286335742446166	-0.286335742446166\\
-28.7878787878788	37.8	-0.286590379559336	-0.286590379559336\\
-28.7878787878788	38.4	-0.286588516924455	-0.286588516924455\\
-28.7878787878788	39	-0.286431609234565	-0.286431609234565\\
-28.7878787878788	39.6	-0.286395306093425	-0.286395306093425\\
-28.7878787878788	40.2	-0.286396192392098	-0.286396192392098\\
-28.7878787878788	40.8	-0.286353125508943	-0.286353125508943\\
-28.7878787878788	41.4	-0.286312200810873	-0.286312200810873\\
-28.7878787878788	42	-0.286597473682871	-0.286597473682871\\
-28.7878787878788	42.6	-0.286764050832966	-0.286764050832966\\
-28.7878787878788	43.2	-0.286519432733341	-0.286519432733341\\
-28.7878787878788	43.8	-0.286445715481925	-0.286445715481925\\
-28.7878787878788	44.4	-0.286402439454985	-0.286402439454985\\
-28.7878787878788	45	-0.286332077663463	-0.286332077663463\\
-28.7878787878788	45.6	-0.286194840062447	-0.286194840062447\\
-28.1818181818182	0	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	0.6	-0.285921386535825	-0.285921386535825\\
-28.1818181818182	1.2	-0.285969544854275	-0.285969544854275\\
-28.1818181818182	1.8	-0.286370124065363	-0.286370124065363\\
-28.1818181818182	2.4	-0.286442659026905	-0.286442659026905\\
-28.1818181818182	3	-0.286446510624361	-0.286446510624361\\
-28.1818181818182	3.6	-0.286437149703203	-0.286437149703203\\
-28.1818181818182	4.2	-0.286627700781288	-0.286627700781288\\
-28.1818181818182	4.8	-0.286527732983004	-0.286527732983004\\
-28.1818181818182	5.4	-0.28643911784059	-0.28643911784059\\
-28.1818181818182	6	-0.286433370309353	-0.286433370309353\\
-28.1818181818182	6.6	-0.286415328536442	-0.286415328536442\\
-28.1818181818182	7.2	-0.286378526722586	-0.286378526722586\\
-28.1818181818182	7.8	-0.286480156989029	-0.286480156989029\\
-28.1818181818182	8.4	-0.286889634751944	-0.286889634751944\\
-28.1818181818182	9	-0.286775517215148	-0.286775517215148\\
-28.1818181818182	9.6	-0.286562576166788	-0.286562576166788\\
-28.1818181818182	10.2	-0.286457096663326	-0.286457096663326\\
-28.1818181818182	10.8	-0.286363462786574	-0.286363462786574\\
-28.1818181818182	11.4	-0.286381366745154	-0.286381366745154\\
-28.1818181818182	12	-0.287175139449316	-0.287175139449316\\
-28.1818181818182	12.6	-0.286705577450257	-0.286705577450257\\
-28.1818181818182	13.2	-0.2865822655284	-0.2865822655284\\
-28.1818181818182	13.8	-0.286482173015145	-0.286482173015145\\
-28.1818181818182	14.4	-0.28635089617484	-0.28635089617484\\
-28.1818181818182	15	-0.285984188675427	-0.285984188675427\\
-28.1818181818182	15.6	-0.286074256385509	-0.286074256385509\\
-28.1818181818182	16.2	-0.285988564684028	-0.285988564684028\\
-28.1818181818182	16.8	-0.285920690829943	-0.285920690829943\\
-28.1818181818182	17.4	-0.285943348782629	-0.285943348782629\\
-28.1818181818182	18	-0.285846692857417	-0.285846692857417\\
-28.1818181818182	18.6	-0.285832621469173	-0.285832621469173\\
-28.1818181818182	19.2	-0.285913773345244	-0.285913773345244\\
-28.1818181818182	19.8	-0.285913717253184	-0.285913717253184\\
-28.1818181818182	20.4	-0.285920283194912	-0.285920283194912\\
-28.1818181818182	21	-0.285924157504782	-0.285924157504782\\
-28.1818181818182	21.6	-0.285917435069361	-0.285917435069361\\
-28.1818181818182	22.2	-0.285927902153295	-0.285927902153295\\
-28.1818181818182	22.8	-0.28597168102622	-0.28597168102622\\
-28.1818181818182	23.4	-0.285967234800831	-0.285967234800831\\
-28.1818181818182	24	-0.285918304846964	-0.285918304846964\\
-28.1818181818182	24.6	-0.285864154812178	-0.285864154812178\\
-28.1818181818182	25.2	-0.285897807017388	-0.285897807017388\\
-28.1818181818182	25.8	-0.285908143832682	-0.285908143832682\\
-28.1818181818182	26.4	-0.285902818156099	-0.285902818156099\\
-28.1818181818182	27	-0.285919197281594	-0.285919197281594\\
-28.1818181818182	27.6	-0.285925352712176	-0.285925352712176\\
-28.1818181818182	28.2	-0.285957025356587	-0.285957025356587\\
-28.1818181818182	28.8	-0.285957341535556	-0.285957341535556\\
-28.1818181818182	29.4	-0.285928609098439	-0.285928609098439\\
-28.1818181818182	30	-0.285913685713412	-0.285913685713412\\
-28.1818181818182	30.6	-0.285897021170672	-0.285897021170672\\
-28.1818181818182	31.2	-0.285904838722837	-0.285904838722837\\
-28.1818181818182	31.8	-0.28595827749319	-0.28595827749319\\
-28.1818181818182	32.4	-0.286153864660839	-0.286153864660839\\
-28.1818181818182	33	-0.286151775609002	-0.286151775609002\\
-28.1818181818182	33.6	-0.286360600963634	-0.286360600963634\\
-28.1818181818182	34.2	-0.286331372895034	-0.286331372895034\\
-28.1818181818182	34.8	-0.28633449730771	-0.28633449730771\\
-28.1818181818182	35.4	-0.286420707583419	-0.286420707583419\\
-28.1818181818182	36	-0.286411295386798	-0.286411295386798\\
-28.1818181818182	36.6	-0.286435334559176	-0.286435334559176\\
-28.1818181818182	37.2	-0.286388744924602	-0.286388744924602\\
-28.1818181818182	37.8	-0.2870162903142	-0.2870162903142\\
-28.1818181818182	38.4	-0.286939805741271	-0.286939805741271\\
-28.1818181818182	39	-0.286681789701133	-0.286681789701133\\
-28.1818181818182	39.6	-0.28651006032061	-0.28651006032061\\
-28.1818181818182	40.2	-0.286453144290686	-0.286453144290686\\
-28.1818181818182	40.8	-0.286398851629436	-0.286398851629436\\
-28.1818181818182	41.4	-0.286371889158189	-0.286371889158189\\
-28.1818181818182	42	-0.286916475268313	-0.286916475268313\\
-28.1818181818182	42.6	-0.287259242230507	-0.287259242230507\\
-28.1818181818182	43.2	-0.286754749260934	-0.286754749260934\\
-28.1818181818182	43.8	-0.286561970483712	-0.286561970483712\\
-28.1818181818182	44.4	-0.286456869700537	-0.286456869700537\\
-28.1818181818182	45	-0.286340241921895	-0.286340241921895\\
-28.1818181818182	45.6	-0.286137640966928	-0.286137640966928\\
-27.5757575757576	0	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	0.6	-0.285790030789286	-0.285790030789286\\
-27.5757575757576	1.2	-0.285847667350271	-0.285847667350271\\
-27.5757575757576	1.8	-0.286332207614966	-0.286332207614966\\
-27.5757575757576	2.4	-0.286440480020223	-0.286440480020223\\
-27.5757575757576	3	-0.28645551605044	-0.28645551605044\\
-27.5757575757576	3.6	-0.286709522817252	-0.286709522817252\\
-27.5757575757576	4.2	-0.287057188608298	-0.287057188608298\\
-27.5757575757576	4.8	-0.286831321864988	-0.286831321864988\\
-27.5757575757576	5.4	-0.28656475656205	-0.28656475656205\\
-27.5757575757576	6	-0.286474041677421	-0.286474041677421\\
-27.5757575757576	6.6	-0.286465158934988	-0.286465158934988\\
-27.5757575757576	7.2	-0.286450903531993	-0.286450903531993\\
-27.5757575757576	7.8	-0.286758005779652	-0.286758005779652\\
-27.5757575757576	8.4	-0.287512521692674	-0.287512521692674\\
-27.5757575757576	9	-0.287150187558188	-0.287150187558188\\
-27.5757575757576	9.6	-0.286715849740075	-0.286715849740075\\
-27.5757575757576	10.2	-0.286502866730045	-0.286502866730045\\
-27.5757575757576	10.8	-0.286560876344761	-0.286560876344761\\
-27.5757575757576	11.4	-0.28652152350194	-0.28652152350194\\
-27.5757575757576	12	-0.287871126936507	-0.287871126936507\\
-27.5757575757576	12.6	-0.287346308588998	-0.287346308588998\\
-27.5757575757576	13.2	-0.286921865079582	-0.286921865079582\\
-27.5757575757576	13.8	-0.286593508303261	-0.286593508303261\\
-27.5757575757576	14.4	-0.286388350872218	-0.286388350872218\\
-27.5757575757576	15	-0.285846008586587	-0.285846008586587\\
-27.5757575757576	15.6	-0.285998820650578	-0.285998820650578\\
-27.5757575757576	16.2	-0.285925518510931	-0.285925518510931\\
-27.5757575757576	16.8	-0.285824348662705	-0.285824348662705\\
-27.5757575757576	17.4	-0.285830216703021	-0.285830216703021\\
-27.5757575757576	18	-0.285690623726114	-0.285690623726114\\
-27.5757575757576	18.6	-0.285640751154575	-0.285640751154575\\
-27.5757575757576	19.2	-0.285772986922548	-0.285772986922548\\
-27.5757575757576	19.8	-0.285786062172873	-0.285786062172873\\
-27.5757575757576	20.4	-0.285786796313932	-0.285786796313932\\
-27.5757575757576	21	-0.285789505265678	-0.285789505265678\\
-27.5757575757576	21.6	-0.285791698537254	-0.285791698537254\\
-27.5757575757576	22.2	-0.285799975678965	-0.285799975678965\\
-27.5757575757576	22.8	-0.285854676574143	-0.285854676574143\\
-27.5757575757576	23.4	-0.285843676365468	-0.285843676365468\\
-27.5757575757576	24	-0.285771088705181	-0.285771088705181\\
-27.5757575757576	24.6	-0.285764187110782	-0.285764187110782\\
-27.5757575757576	25.2	-0.285777411113127	-0.285777411113127\\
-27.5757575757576	25.8	-0.285775620200104	-0.285775620200104\\
-27.5757575757576	26.4	-0.285769366971854	-0.285769366971854\\
-27.5757575757576	27	-0.285795147025269	-0.285795147025269\\
-27.5757575757576	27.6	-0.285794531489963	-0.285794531489963\\
-27.5757575757576	28.2	-0.285825647797409	-0.285825647797409\\
-27.5757575757576	28.8	-0.285828499850058	-0.285828499850058\\
-27.5757575757576	29.4	-0.285754184484799	-0.285754184484799\\
-27.5757575757576	30	-0.285792294690163	-0.285792294690163\\
-27.5757575757576	30.6	-0.285779913834536	-0.285779913834536\\
-27.5757575757576	31.2	-0.285784987062825	-0.285784987062825\\
-27.5757575757576	31.8	-0.285826156459758	-0.285826156459758\\
-27.5757575757576	32.4	-0.286021016197625	-0.286021016197625\\
-27.5757575757576	33	-0.286071684132218	-0.286071684132218\\
-27.5757575757576	33.6	-0.28632777024094	-0.28632777024094\\
-27.5757575757576	34.2	-0.286427580721361	-0.286427580721361\\
-27.5757575757576	34.8	-0.286407395640294	-0.286407395640294\\
-27.5757575757576	35.4	-0.286447125152748	-0.286447125152748\\
-27.5757575757576	36	-0.286417135250867	-0.286417135250867\\
-27.5757575757576	36.6	-0.286454266758394	-0.286454266758394\\
-27.5757575757576	37.2	-0.286480887999671	-0.286480887999671\\
-27.5757575757576	37.8	-0.287762610029264	-0.287762610029264\\
-27.5757575757576	38.4	-0.287528026521092	-0.287528026521092\\
-27.5757575757576	39	-0.287141358848353	-0.287141358848353\\
-27.5757575757576	39.6	-0.286700739547087	-0.286700739547087\\
-27.5757575757576	40.2	-0.286519841843429	-0.286519841843429\\
-27.5757575757576	40.8	-0.286465664562853	-0.286465664562853\\
-27.5757575757576	41.4	-0.286491305212378	-0.286491305212378\\
-27.5757575757576	42	-0.287430691387513	-0.287430691387513\\
-27.5757575757576	42.6	-0.288056426175467	-0.288056426175467\\
-27.5757575757576	43.2	-0.287133726880848	-0.287133726880848\\
-27.5757575757576	43.8	-0.286727815350845	-0.286727815350845\\
-27.5757575757576	44.4	-0.286514632147335	-0.286514632147335\\
-27.5757575757576	45	-0.286337668848838	-0.286337668848838\\
-27.5757575757576	45.6	-0.286070499087844	-0.286070499087844\\
-26.969696969697	0	-0.285652070907227	-0.285652070907227\\
-26.969696969697	0.6	-0.285652070907227	-0.285652070907227\\
-26.969696969697	1.2	-0.285715480922429	-0.285715480922429\\
-26.969696969697	1.8	-0.286257325340276	-0.286257325340276\\
-26.969696969697	2.4	-0.286413016643086	-0.286413016643086\\
-26.969696969697	3	-0.286447258825326	-0.286447258825326\\
-26.969696969697	3.6	-0.287172285306406	-0.287172285306406\\
-26.969696969697	4.2	-0.287753162511739	-0.287753162511739\\
-26.969696969697	4.8	-0.287327453608893	-0.287327453608893\\
-26.969696969697	5.4	-0.286765999553415	-0.286765999553415\\
-26.969696969697	6	-0.286525160947328	-0.286525160947328\\
-26.969696969697	6.6	-0.286537540108335	-0.286537540108335\\
-26.969696969697	7.2	-0.286572100824388	-0.286572100824388\\
-26.969696969697	7.8	-0.287220047808321	-0.287220047808321\\
-26.969696969697	8.4	-0.288487250095036	-0.288487250095036\\
-26.969696969697	9	-0.287711718097513	-0.287711718097513\\
-26.969696969697	9.6	-0.286935685913225	-0.286935685913225\\
-26.969696969697	10.2	-0.286556950313305	-0.286556950313305\\
-26.969696969697	10.8	-0.28690847425042	-0.28690847425042\\
-26.969696969697	11.4	-0.286762662576694	-0.286762662576694\\
-26.969696969697	12	-0.288906204833267	-0.288906204833267\\
-26.969696969697	12.6	-0.28839762580386	-0.28839762580386\\
-26.969696969697	13.2	-0.287468022653418	-0.287468022653418\\
-26.969696969697	13.8	-0.286758403581929	-0.286758403581929\\
-26.969696969697	14.4	-0.286452712010412	-0.286452712010412\\
-26.969696969697	15	-0.285680971099992	-0.285680971099992\\
-26.969696969697	15.6	-0.2859230276125	-0.2859230276125\\
-26.969696969697	16.2	-0.285892554976999	-0.285892554976999\\
-26.969696969697	16.8	-0.285748738820494	-0.285748738820494\\
-26.969696969697	17.4	-0.285719284594923	-0.285719284594923\\
-26.969696969697	18	-0.285527115714752	-0.285527115714752\\
-26.969696969697	18.6	-0.285417091610048	-0.285417091610048\\
-26.969696969697	19.2	-0.28562016465824	-0.28562016465824\\
-26.969696969697	19.8	-0.285656447253992	-0.285656447253992\\
-26.969696969697	20.4	-0.2856452155807	-0.2856452155807\\
-26.969696969697	21	-0.285644950644528	-0.285644950644528\\
-26.969696969697	21.6	-0.285664797694088	-0.285664797694088\\
-26.969696969697	22.2	-0.285666671220522	-0.285666671220522\\
-26.969696969697	22.8	-0.285729993035986	-0.285729993035986\\
-26.969696969697	23.4	-0.285708549800224	-0.285708549800224\\
-26.969696969697	24	-0.285605992318535	-0.285605992318535\\
-26.969696969697	24.6	-0.285695896209275	-0.285695896209275\\
-26.969696969697	25.2	-0.285664555475827	-0.285664555475827\\
-26.969696969697	25.8	-0.285638588056253	-0.285638588056253\\
-26.969696969697	26.4	-0.285631980532877	-0.285631980532877\\
-26.969696969697	27	-0.285670898432764	-0.285670898432764\\
-26.969696969697	27.6	-0.285656613793122	-0.285656613793122\\
-26.969696969697	28.2	-0.285679280488109	-0.285679280488109\\
-26.969696969697	28.8	-0.285686540775617	-0.285686540775617\\
-26.969696969697	29.4	-0.285537895658209	-0.285537895658209\\
-26.969696969697	30	-0.285673891783553	-0.285673891783553\\
-26.969696969697	30.6	-0.28567310717833	-0.28567310717833\\
-26.969696969697	31.2	-0.285671560590742	-0.285671560590742\\
-26.969696969697	31.8	-0.285678291020075	-0.285678291020075\\
-26.969696969697	32.4	-0.285825945515242	-0.285825945515242\\
-26.969696969697	33	-0.285972228227476	-0.285972228227476\\
-26.969696969697	33.6	-0.286264368551221	-0.286264368551221\\
-26.969696969697	34.2	-0.28660263821988	-0.28660263821988\\
-26.969696969697	34.8	-0.286539918659872	-0.286539918659872\\
-26.969696969697	35.4	-0.286476259392771	-0.286476259392771\\
-26.969696969697	36	-0.286411448733418	-0.286411448733418\\
-26.969696969697	36.6	-0.286466537067331	-0.286466537067331\\
-26.969696969697	37.2	-0.286634928981169	-0.286634928981169\\
-26.969696969697	37.8	-0.288926142888468	-0.288926142888468\\
-26.969696969697	38.4	-0.288429492264206	-0.288429492264206\\
-26.969696969697	39	-0.287876804360159	-0.287876804360159\\
-26.969696969697	39.6	-0.287000042180025	-0.287000042180025\\
-26.969696969697	40.2	-0.286612387650997	-0.286612387650997\\
-26.969696969697	40.8	-0.28657192591285	-0.28657192591285\\
-26.969696969697	41.4	-0.28669773431646	-0.28669773431646\\
-26.969696969697	42	-0.288206061058407	-0.288206061058407\\
-26.969696969697	42.6	-0.289250216842338	-0.289250216842338\\
-26.969696969697	43.2	-0.28770808593035	-0.28770808593035\\
-26.969696969697	43.8	-0.286970314931687	-0.286970314931687\\
-26.969696969697	44.4	-0.286590214293056	-0.286590214293056\\
-26.969696969697	45	-0.286332853750954	-0.286332853750954\\
-26.969696969697	45.6	-0.28599725363956	-0.28599725363956\\
-26.3636363636364	0	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	0.6	-0.285506999941902	-0.285506999941902\\
-26.3636363636364	1.2	-0.285573729986881	-0.285573729986881\\
-26.3636363636364	1.8	-0.286157464369079	-0.286157464369079\\
-26.3636363636364	2.4	-0.28637738484404	-0.28637738484404\\
-26.3636363636364	3	-0.286440430173663	-0.286440430173663\\
-26.3636363636364	3.6	-0.287874511534786	-0.287874511534786\\
-26.3636363636364	4.2	-0.288779649847727	-0.288779649847727\\
-26.3636363636364	4.8	-0.288067141189943	-0.288067141189943\\
-26.3636363636364	5.4	-0.287075219672796	-0.287075219672796\\
-26.3636363636364	6	-0.286608995398209	-0.286608995398209\\
-26.3636363636364	6.6	-0.286656921869789	-0.286656921869789\\
-26.3636363636364	7.2	-0.286769341402082	-0.286769341402082\\
-26.3636363636364	7.8	-0.287915305266674	-0.287915305266674\\
-26.3636363636364	8.4	-0.289893393693394	-0.289893393693394\\
-26.3636363636364	9	-0.288514176811207	-0.288514176811207\\
-26.3636363636364	9.6	-0.287254872976715	-0.287254872976715\\
-26.3636363636364	10.2	-0.286641327900092	-0.286641327900092\\
-26.3636363636364	10.8	-0.287448359961202	-0.287448359961202\\
-26.3636363636364	11.4	-0.287139740104315	-0.287139740104315\\
-26.3636363636364	12	-0.290363423916148	-0.290363423916148\\
-26.3636363636364	12.6	-0.289944105876859	-0.289944105876859\\
-26.3636363636364	13.2	-0.288273851385743	-0.288273851385743\\
-26.3636363636364	13.8	-0.287006298615553	-0.287006298615553\\
-26.3636363636364	14.4	-0.286565546277149	-0.286565546277149\\
-26.3636363636364	15	-0.285487319424722	-0.285487319424722\\
-26.3636363636364	15.6	-0.285850145407611	-0.285850145407611\\
-26.3636363636364	16.2	-0.285895603895626	-0.285895603895626\\
-26.3636363636364	16.8	-0.285697183578738	-0.285697183578738\\
-26.3636363636364	17.4	-0.285611698899553	-0.285611698899553\\
-26.3636363636364	18	-0.285354382467661	-0.285354382467661\\
-26.3636363636364	18.6	-0.285156184118751	-0.285156184118751\\
-26.3636363636364	19.2	-0.285453939312979	-0.285453939312979\\
-26.3636363636364	19.8	-0.285524751611486	-0.285524751611486\\
-26.3636363636364	20.4	-0.285494663849772	-0.285494663849772\\
-26.3636363636364	21	-0.28548948528658	-0.28548948528658\\
-26.3636363636364	21.6	-0.285537076180346	-0.285537076180346\\
-26.3636363636364	22.2	-0.285527976595289	-0.285527976595289\\
-26.3636363636364	22.8	-0.285597938026464	-0.285597938026464\\
-26.3636363636364	23.4	-0.285561687661623	-0.285561687661623\\
-26.3636363636364	24	-0.285421243284529	-0.285421243284529\\
-26.3636363636364	24.6	-0.285663101698049	-0.285663101698049\\
-26.3636363636364	25.2	-0.285560156409887	-0.285560156409887\\
-26.3636363636364	25.8	-0.285496294952308	-0.285496294952308\\
-26.3636363636364	26.4	-0.285489884974536	-0.285489884974536\\
-26.3636363636364	27	-0.285547079362771	-0.285547079362771\\
-26.3636363636364	27.6	-0.285511174409795	-0.285511174409795\\
-26.3636363636364	28.2	-0.285517301471629	-0.285517301471629\\
-26.3636363636364	28.8	-0.285531086788076	-0.285531086788076\\
-26.3636363636364	29.4	-0.285274299720401	-0.285274299720401\\
-26.3636363636364	30	-0.285559158218704	-0.285559158218704\\
-26.3636363636364	30.6	-0.285577914396741	-0.285577914396741\\
-26.3636363636364	31.2	-0.285565681520251	-0.285565681520251\\
-26.3636363636364	31.8	-0.285514146734544	-0.285514146734544\\
-26.3636363636364	32.4	-0.285567441954447	-0.285567441954447\\
-26.3636363636364	33	-0.285860081585282	-0.285860081585282\\
-26.3636363636364	33.6	-0.286183283074551	-0.286183283074551\\
-26.3636363636364	34.2	-0.286887206575538	-0.286887206575538\\
-26.3636363636364	34.8	-0.286759575048186	-0.286759575048186\\
-26.3636363636364	35.4	-0.286529389859823	-0.286529389859823\\
-26.3636363636364	36	-0.286412579312539	-0.286412579312539\\
-26.3636363636364	36.6	-0.286492361084615	-0.286492361084615\\
-26.3636363636364	37.2	-0.286880421109639	-0.286880421109639\\
-26.3636363636364	37.8	-0.290598530849123	-0.290598530849123\\
-26.3636363636364	38.4	-0.28971995055972	-0.28971995055972\\
-26.3636363636364	39	-0.288953417941484	-0.288953417941484\\
-26.3636363636364	39.6	-0.287446043520999	-0.287446043520999\\
-26.3636363636364	40.2	-0.28675560222184	-0.28675560222184\\
-26.3636363636364	40.8	-0.286743769042536	-0.286743769042536\\
-26.3636363636364	41.4	-0.287023750118734	-0.287023750118734\\
-26.3636363636364	42	-0.289310118005003	-0.289310118005003\\
-26.3636363636364	42.6	-0.290932579320862	-0.290932579320862\\
-26.3636363636364	43.2	-0.288532876691551	-0.288532876691551\\
-26.3636363636364	43.8	-0.287323919528412	-0.287323919528412\\
-26.3636363636364	44.4	-0.286707124075809	-0.286707124075809\\
-26.3636363636364	45	-0.286342153438828	-0.286342153438828\\
-26.3636363636364	45.6	-0.2859258779262	-0.2859258779262\\
-25.7575757575758	0	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	0.6	-0.285354258091302	-0.285354258091302\\
-25.7575757575758	1.2	-0.28542422999846	-0.28542422999846\\
-25.7575757575758	1.8	-0.286055009486892	-0.286055009486892\\
-25.7575757575758	2.4	-0.286362562267811	-0.286362562267811\\
-25.7575757575758	3	-0.286465506684232	-0.286465506684232\\
-25.7575757575758	3.6	-0.288868856328626	-0.288868856328626\\
-25.7575757575758	4.2	-0.290203039223439	-0.290203039223439\\
-25.7575757575758	4.8	-0.289105627533518	-0.289105627533518\\
-25.7575757575758	5.4	-0.287532978090992	-0.287532978090992\\
-25.7575757575758	6	-0.286758239675148	-0.286758239675148\\
-25.7575757575758	6.6	-0.286858021870734	-0.286858021870734\\
-25.7575757575758	7.2	-0.287078516698817	-0.287078516698817\\
-25.7575757575758	7.8	-0.288897025268227	-0.288897025268227\\
-25.7575757575758	8.4	-0.291810634080128	-0.291810634080128\\
-25.7575757575758	9	-0.289617769987671	-0.289617769987671\\
-25.7575757575758	9.6	-0.287715454503582	-0.287715454503582\\
-25.7575757575758	10.2	-0.286788434224765	-0.286788434224765\\
-25.7575757575758	10.8	-0.288227365168304	-0.288227365168304\\
-25.7575757575758	11.4	-0.287694365864623	-0.287694365864623\\
-25.7575757575758	12	-0.292328912473923	-0.292328912473923\\
-25.7575757575758	12.6	-0.292066407913807	-0.292066407913807\\
-25.7575757575758	13.2	-0.289396006495418	-0.289396006495418\\
-25.7575757575758	13.8	-0.287375743402032	-0.287375743402032\\
-25.7575757575758	14.4	-0.286756500291598	-0.286756500291598\\
-25.7575757575758	15	-0.285264935837374	-0.285264935837374\\
-25.7575757575758	15.6	-0.285784464971864	-0.285784464971864\\
-25.7575757575758	16.2	-0.285939548128017	-0.285939548128017\\
-25.7575757575758	16.8	-0.285671764374351	-0.285671764374351\\
-25.7575757575758	17.4	-0.285508364589816	-0.285508364589816\\
-25.7575757575758	18	-0.285170113734039	-0.285170113734039\\
-25.7575757575758	18.6	-0.284852994043892	-0.284852994043892\\
-25.7575757575758	19.2	-0.285273086993701	-0.285273086993701\\
-25.7575757575758	19.8	-0.285390456388634	-0.285390456388634\\
-25.7575757575758	20.4	-0.285334177253882	-0.285334177253882\\
-25.7575757575758	21	-0.285322157589889	-0.285322157589889\\
-25.7575757575758	21.6	-0.285408656876711	-0.285408656876711\\
-25.7575757575758	22.2	-0.28538395644933	-0.28538395644933\\
-25.7575757575758	22.8	-0.285459263075431	-0.285459263075431\\
-25.7575757575758	23.4	-0.285403594218594	-0.285403594218594\\
-25.7575757575758	24	-0.285215716192987	-0.285215716192987\\
-25.7575757575758	24.6	-0.285667434603187	-0.285667434603187\\
-25.7575757575758	25.2	-0.285464185089522	-0.285464185089522\\
-25.7575757575758	25.8	-0.285347546388858	-0.285347546388858\\
-25.7575757575758	26.4	-0.285341792669562	-0.285341792669562\\
-25.7575757575758	27	-0.285424143455168	-0.285424143455168\\
-25.7575757575758	27.6	-0.285357839141301	-0.285357839141301\\
-25.7575757575758	28.2	-0.285339954949225	-0.285339954949225\\
-25.7575757575758	28.8	-0.285362532829579	-0.285362532829579\\
-25.7575757575758	29.4	-0.284959417143162	-0.284959417143162\\
-25.7575757575758	30	-0.285448230721431	-0.285448230721431\\
-25.7575757575758	30.6	-0.28549459193415	-0.28549459193415\\
-25.7575757575758	31.2	-0.285467781579762	-0.285467781579762\\
-25.7575757575758	31.8	-0.285334206881697	-0.285334206881697\\
-25.7575757575758	32.4	-0.285250388219123	-0.285250388219123\\
-25.7575757575758	33	-0.285747342219984	-0.285747342219984\\
-25.7575757575758	33.6	-0.286107554400868	-0.286107554400868\\
-25.7575757575758	34.2	-0.287318975525467	-0.287318975525467\\
-25.7575757575758	34.8	-0.28710143899385	-0.28710143899385\\
-25.7575757575758	35.4	-0.286638662604287	-0.286638662604287\\
-25.7575757575758	36	-0.28644979283049	-0.28644979283049\\
-25.7575757575758	36.6	-0.286563339709763	-0.286563339709763\\
-25.7575757575758	37.2	-0.287255297635904	-0.287255297635904\\
-25.7575757575758	37.8	-0.292870078377298	-0.292870078377298\\
-25.7575757575758	38.4	-0.29147775642398	-0.29147775642398\\
-25.7575757575758	39	-0.290438248437424	-0.290438248437424\\
-25.7575757575758	39.6	-0.288084022449212	-0.288084022449212\\
-25.7575757575758	40.2	-0.286984249187672	-0.286984249187672\\
-25.7575757575758	40.8	-0.287016479378845	-0.287016479378845\\
-25.7575757575758	41.4	-0.287508951109673	-0.287508951109673\\
-25.7575757575758	42	-0.290814775514317	-0.290814775514317\\
-25.7575757575758	42.6	-0.293196327135866	-0.293196327135866\\
-25.7575757575758	43.2	-0.289668848232572	-0.289668848232572\\
-25.7575757575758	43.8	-0.28783205228329	-0.28783205228329\\
-25.7575757575758	44.4	-0.28689903357454	-0.28689903357454\\
-25.7575757575758	45	-0.286390595871369	-0.286390595871369\\
-25.7575757575758	45.6	-0.285868884678488	-0.285868884678488\\
-25.1515151515152	0	-0.285193225677237	-0.285193225677237\\
-25.1515151515152	0.6	-0.285193225677237	-0.285193225677237\\
-25.1515151515152	1.2	-0.285269821126798	-0.285269821126798\\
-25.1515151515152	1.8	-0.285982460483185	-0.285982460483185\\
-25.1515151515152	2.4	-0.286409396863062	-0.286409396863062\\
-25.1515151515152	3	-0.286564914492778	-0.286564914492778\\
-25.1515151515152	3.6	-0.29021499596328	-0.29021499596328\\
-25.1515151515152	4.2	-0.292096436779154	-0.292096436779154\\
-25.1515151515152	4.8	-0.290505711230217	-0.290505711230217\\
-25.1515151515152	5.4	-0.288189680513772	-0.288189680513772\\
-25.1515151515152	6	-0.28701660996847	-0.28701660996847\\
-25.1515151515152	6.6	-0.287186721773307	-0.287186721773307\\
-25.1515151515152	7.2	-0.287545510791851	-0.287545510791851\\
-25.1515151515152	7.8	-0.290225957920247	-0.290225957920247\\
-25.1515151515152	8.4	-0.294323902138227	-0.294323902138227\\
-25.1515151515152	9	-0.291091645025327	-0.291091645025327\\
-25.1515151515152	9.6	-0.288369998907258	-0.288369998907258\\
-25.1515151515152	10.2	-0.287041640201212	-0.287041640201212\\
-25.1515151515152	10.8	-0.289300015753932	-0.289300015753932\\
-25.1515151515152	11.4	-0.288476940710445	-0.288476940710445\\
-25.1515151515152	12	-0.294896380635867	-0.294896380635867\\
-25.1515151515152	12.6	-0.294847579343626	-0.294847579343626\\
-25.1515151515152	13.2	-0.290898057633813	-0.290898057633813\\
-25.1515151515152	13.8	-0.287915588941815	-0.287915588941815\\
-25.1515151515152	14.4	-0.287064119199926	-0.287064119199926\\
-25.1515151515152	15	-0.285014988952638	-0.285014988952638\\
-25.1515151515152	15.6	-0.285731161196582	-0.285731161196582\\
-25.1515151515152	16.2	-0.286028665952805	-0.286028665952805\\
-25.1515151515152	16.8	-0.285673728407253	-0.285673728407253\\
-25.1515151515152	17.4	-0.285410037034455	-0.285410037034455\\
-25.1515151515152	18	-0.284971579428909	-0.284971579428909\\
-25.1515151515152	18.6	-0.284502681807354	-0.284502681807354\\
-25.1515151515152	19.2	-0.285076451937194	-0.285076451937194\\
-25.1515151515152	19.8	-0.285252705816002	-0.285252705816002\\
-25.1515151515152	20.4	-0.285162661901015	-0.285162661901015\\
-25.1515151515152	21	-0.285142001533333	-0.285142001533333\\
-25.1515151515152	21.6	-0.28527954091539	-0.28527954091539\\
-25.1515151515152	22.2	-0.285234775066916	-0.285234775066916\\
-25.1515151515152	22.8	-0.285315067065833	-0.285315067065833\\
-25.1515151515152	23.4	-0.285235313944735	-0.285235313944735\\
-25.1515151515152	24	-0.284988801801754	-0.284988801801754\\
-25.1515151515152	24.6	-0.28570900229547	-0.28570900229547\\
-25.1515151515152	25.2	-0.285375898261955	-0.285375898261955\\
-25.1515151515152	25.8	-0.28519071971452	-0.28519071971452\\
-25.1515151515152	26.4	-0.285185933571341	-0.285185933571341\\
-25.1515151515152	27	-0.285302493776071	-0.285302493776071\\
-25.1515151515152	27.6	-0.285196272373391	-0.285196272373391\\
-25.1515151515152	28.2	-0.285148202906679	-0.285148202906679\\
-25.1515151515152	28.8	-0.285181923364171	-0.285181923364171\\
-25.1515151515152	29.4	-0.284590172362516	-0.284590172362516\\
-25.1515151515152	30	-0.285340848749804	-0.285340848749804\\
-25.1515151515152	30.6	-0.28542261492451	-0.28542261492451\\
-25.1515151515152	31.2	-0.285377829609058	-0.285377829609058\\
-25.1515151515152	31.8	-0.285139830260689	-0.285139830260689\\
-25.1515151515152	32.4	-0.284884837891625	-0.284884837891625\\
-25.1515151515152	33	-0.285651468574525	-0.285651468574525\\
-25.1515151515152	33.6	-0.286070226275813	-0.286070226275813\\
-25.1515151515152	34.2	-0.287944527105554	-0.287944527105554\\
-25.1515151515152	34.8	-0.287609664395526	-0.287609664395526\\
-25.1515151515152	35.4	-0.286847626405199	-0.286847626405199\\
-25.1515151515152	36	-0.286563531618807	-0.286563531618807\\
-25.1515151515152	36.6	-0.28672282824862	-0.28672282824862\\
-25.1515151515152	37.2	-0.287807407393583	-0.287807407393583\\
-25.1515151515152	37.8	-0.295835692113714	-0.295835692113714\\
-25.1515151515152	38.4	-0.293788398278383	-0.293788398278383\\
-25.1515151515152	39	-0.292404416312091	-0.292404416312091\\
-25.1515151515152	39.6	-0.288968476493897	-0.288968476493897\\
-25.1515151515152	40.2	-0.287343832260599	-0.287343832260599\\
-25.1515151515152	40.8	-0.287435627958209	-0.287435627958209\\
-25.1515151515152	41.4	-0.288201878460429	-0.288201878460429\\
-25.1515151515152	42	-0.292800066241972	-0.292800066241972\\
-25.1515151515152	42.6	-0.296140288776374	-0.296140288776374\\
-25.1515151515152	43.2	-0.291185429135992	-0.291185429135992\\
-25.1515151515152	43.8	-0.288548556796288	-0.288548556796288\\
-25.1515151515152	44.4	-0.287210424862587	-0.287210424862587\\
-25.1515151515152	45	-0.286512176381473	-0.286512176381473\\
-25.1515151515152	45.6	-0.285843451135738	-0.285843451135738\\
-24.5454545454545	0	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	0.6	-0.285023214981436	-0.285023214981436\\
-24.5454545454545	1.2	-0.285114246915709	-0.285114246915709\\
-24.5454545454545	1.8	-0.285981488369316	-0.285981488369316\\
-24.5454545454545	2.4	-0.286569957662275	-0.286569957662275\\
-24.5454545454545	3	-0.286792583852059	-0.286792583852059\\
-24.5454545454545	3.6	-0.291983764933532	-0.291983764933532\\
-24.5454545454545	4.2	-0.294544976968368	-0.294544976968368\\
-24.5454545454545	4.8	-0.292341679059268	-0.292341679059268\\
-24.5454545454545	5.4	-0.289107215943223	-0.289107215943223\\
-24.5454545454545	6	-0.287439015970012	-0.287439015970012\\
-24.5454545454545	6.6	-0.287700644485806	-0.287700644485806\\
-24.5454545454545	7.2	-0.288227409160016	-0.288227409160016\\
-24.5454545454545	7.8	-0.291974240587297	-0.291974240587297\\
-24.5454545454545	8.4	-0.297529736483207	-0.297529736483207\\
-24.5454545454545	9	-0.293017001282889	-0.293017001282889\\
-24.5454545454545	9.6	-0.289282657485324	-0.289282657485324\\
-24.5454545454545	10.2	-0.287455271954346	-0.287455271954346\\
-24.5454545454545	10.8	-0.290732032447515	-0.290732032447515\\
-24.5454545454545	11.4	-0.289548999212966	-0.289548999212966\\
-24.5454545454545	12	-0.298172444945834	-0.298172444945834\\
-24.5454545454545	12.6	-0.298381137269019	-0.298381137269019\\
-24.5454545454545	13.2	-0.292854499340025	-0.292854499340025\\
-24.5454545454545	13.8	-0.288685972022183	-0.288685972022183\\
-24.5454545454545	14.4	-0.287536434568075	-0.287536434568075\\
-24.5454545454545	15	-0.284739392082119	-0.284739392082119\\
-24.5454545454545	15.6	-0.285696024640568	-0.285696024640568\\
-24.5454545454545	16.2	-0.286167224645712	-0.286167224645712\\
-24.5454545454545	16.8	-0.285704066004248	-0.285704066004248\\
-24.5454545454545	17.4	-0.285317442986809	-0.285317442986809\\
-24.5454545454545	18	-0.284755801796313	-0.284755801796313\\
-24.5454545454545	18.6	-0.284100312120519	-0.284100312120519\\
-24.5454545454545	19.2	-0.284862842901699	-0.284862842901699\\
-24.5454545454545	19.8	-0.285110403600976	-0.285110403600976\\
-24.5454545454545	20.4	-0.284978840165272	-0.284978840165272\\
-24.5454545454545	21	-0.284947939734146	-0.284947939734146\\
-24.5454545454545	21.6	-0.285149745469212	-0.285149745469212\\
-24.5454545454545	22.2	-0.285080719501817	-0.285080719501817\\
-24.5454545454545	22.8	-0.285166636861021	-0.285166636861021\\
-24.5454545454545	23.4	-0.285058218791647	-0.285058218791647\\
-24.5454545454545	24	-0.28474021088267	-0.28474021088267\\
-24.5454545454545	24.6	-0.28578735913381	-0.28578735913381\\
-24.5454545454545	25.2	-0.285294182854749	-0.285294182854749\\
-24.5454545454545	25.8	-0.285023803258065	-0.285023803258065\\
-24.5454545454545	26.4	-0.285020121960592	-0.285020121960592\\
-24.5454545454545	27	-0.285182650311288	-0.285182650311288\\
-24.5454545454545	27.6	-0.285026156384102	-0.285026156384102\\
-24.5454545454545	28.2	-0.284943483773138	-0.284943483773138\\
-24.5454545454545	28.8	-0.284990748025524	-0.284990748025524\\
-24.5454545454545	29.4	-0.284163606030025	-0.284163606030025\\
-24.5454545454545	30	-0.28523656863912	-0.28523656863912\\
-24.5454545454545	30.6	-0.285361084323026	-0.285361084323026\\
-24.5454545454545	31.2	-0.285295659349084	-0.285295659349084\\
-24.5454545454545	31.8	-0.28493301187754	-0.28493301187754\\
-24.5454545454545	32.4	-0.284484489380722	-0.284484489380722\\
-24.5454545454545	33	-0.285594897463368	-0.285594897463368\\
-24.5454545454545	33.6	-0.286113587485172	-0.286113587485172\\
-24.5454545454545	34.2	-0.28882132769249	-0.28882132769249\\
-24.5454545454545	34.8	-0.288339000558245	-0.288339000558245\\
-24.5454545454545	35.4	-0.287211316726714	-0.287211316726714\\
-24.5454545454545	36	-0.286805133024999	-0.286805133024999\\
-24.5454545454545	36.6	-0.287025777367133	-0.287025777367133\\
-24.5454545454545	37.2	-0.288596005602065	-0.288596005602065\\
-24.5454545454545	37.8	-0.299602278655727	-0.299602278655727\\
-24.5454545454545	38.4	-0.296749931160024	-0.296749931160024\\
-24.5454545454545	39	-0.294936384453192	-0.294936384453192\\
-24.5454545454545	39.6	-0.290165244244273	-0.290165244244273\\
-24.5454545454545	40.2	-0.287891043509041	-0.287891043509041\\
-24.5454545454545	40.8	-0.288058006502503	-0.288058006502503\\
-24.5454545454545	41.4	-0.289162062703285	-0.289162062703285\\
-24.5454545454545	42	-0.295358494886914	-0.295358494886914\\
-24.5454545454545	42.6	-0.299875559302303	-0.299875559302303\\
-24.5454545454545	43.2	-0.293164093633799	-0.293164093633799\\
-24.5454545454545	43.8	-0.289538997014428	-0.289538997014428\\
-24.5454545454545	44.4	-0.287696833299173	-0.287696833299173\\
-24.5454545454545	45	-0.286749746510617	-0.286749746510617\\
-24.5454545454545	45.6	-0.285871322287239	-0.285871322287239\\
-23.9393939393939	0	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	0.6	-0.284843460718483	-0.284843460718483\\
-23.9393939393939	1.2	-0.284961989035814	-0.284961989035814\\
-23.9393939393939	1.8	-0.286101611017455	-0.286101611017455\\
-23.9393939393939	2.4	-0.286906506618896	-0.286906506618896\\
-23.9393939393939	3	-0.287213151014283	-0.287213151014283\\
-23.9393939393939	3.6	-0.294261574031462	-0.294261574031462\\
-23.9393939393939	4.2	-0.297651478619448	-0.297651478619448\\
-23.9393939393939	4.8	-0.294703446832856	-0.294703446832856\\
-23.9393939393939	5.4	-0.290360536267332	-0.290360536267332\\
-23.9393939393939	6	-0.288091473118288	-0.288091473118288\\
-23.9393939393939	6.6	-0.288469538412495	-0.288469538412495\\
-23.9393939393939	7.2	-0.289193620788678	-0.289193620788678\\
-23.9393939393939	7.8	-0.29422950474524	-0.29422950474524\\
-23.9393939393939	8.4	-0.301543035375449	-0.301543035375449\\
-23.9393939393939	9	-0.295490191532536	-0.295490191532536\\
-23.9393939393939	9.6	-0.290530026563876	-0.290530026563876\\
-23.9393939393939	10.2	-0.288094339401828	-0.288094339401828\\
-23.9393939393939	10.8	-0.292604066125997	-0.292604066125997\\
-23.9393939393939	11.4	-0.290985618329968	-0.290985618329968\\
-23.9393939393939	12	-0.302282065826815	-0.302282065826815\\
-23.9393939393939	12.6	-0.302779859958556	-0.302779859958556\\
-23.9393939393939	13.2	-0.295354964713639	-0.295354964713639\\
-23.9393939393939	13.8	-0.289759130290293	-0.289759130290293\\
-23.9393939393939	14.4	-0.288231398081278	-0.288231398081278\\
-23.9393939393939	15	-0.284440159800585	-0.284440159800585\\
-23.9393939393939	15.6	-0.285685084021167	-0.285685084021167\\
-23.9393939393939	16.2	-0.286360122468302	-0.286360122468302\\
-23.9393939393939	16.8	-0.285764169241702	-0.285764169241702\\
-23.9393939393939	17.4	-0.285231407500826	-0.285231407500826\\
-23.9393939393939	18	-0.284519778234704	-0.284519778234704\\
-23.9393939393939	18.6	-0.283640561350868	-0.283640561350868\\
-23.9393939393939	19.2	-0.284630916469254	-0.284630916469254\\
-23.9393939393939	19.8	-0.284962326122144	-0.284962326122144\\
-23.9393939393939	20.4	-0.284781189634011	-0.284781189634011\\
-23.9393939393939	21	-0.284738671125173	-0.284738671125173\\
-23.9393939393939	21.6	-0.285019462834444	-0.285019462834444\\
-23.9393939393939	22.2	-0.28492222216166	-0.28492222216166\\
-23.9393939393939	22.8	-0.285015242043246	-0.285015242043246\\
-23.9393939393939	23.4	-0.284873743947753	-0.284873743947753\\
-23.9393939393939	24	-0.284469751817382	-0.284469751817382\\
-23.9393939393939	24.6	-0.285902644056941	-0.285902644056941\\
-23.9393939393939	25.2	-0.285217961244717	-0.285217961244717\\
-23.9393939393939	25.8	-0.284844447787655	-0.284844447787655\\
-23.9393939393939	26.4	-0.28484184261464	-0.28484184261464\\
-23.9393939393939	27	-0.285065442209978	-0.285065442209978\\
-23.9393939393939	27.6	-0.28484716543685	-0.28484716543685\\
-23.9393939393939	28.2	-0.284727417283393	-0.284727417283393\\
-23.9393939393939	28.8	-0.28479068893884	-0.28479068893884\\
-23.9393939393939	29.4	-0.283675975186614	-0.283675975186614\\
-23.9393939393939	30	-0.285135010877245	-0.285135010877245\\
-23.9393939393939	30.6	-0.28530920332462	-0.28530920332462\\
-23.9393939393939	31.2	-0.285221351501474	-0.285221351501474\\
-23.9393939393939	31.8	-0.284716090213849	-0.284716090213849\\
-23.9393939393939	32.4	-0.284064817916481	-0.284064817916481\\
-23.9393939393939	33	-0.285604482307259	-0.285604482307259\\
-23.9393939393939	33.6	-0.286288065100018	-0.286288065100018\\
-23.9393939393939	34.2	-0.290019768286776	-0.290019768286776\\
-23.9393939393939	34.8	-0.289356288548572	-0.289356288548572\\
-23.9393939393939	35.4	-0.287796075249696	-0.287796075249696\\
-23.9393939393939	36	-0.287236237738832	-0.287236237738832\\
-23.9393939393939	36.6	-0.28753826775526	-0.28753826775526\\
-23.9393939393939	37.2	-0.289693190554543	-0.289693190554543\\
-23.9393939393939	37.8	-0.30429659421859	-0.30429659421859\\
-23.9393939393939	38.4	-0.300478634466001	-0.300478634466001\\
-23.9393939393939	39	-0.298135553242584	-0.298135553242584\\
-23.9393939393939	39.6	-0.291753601738494	-0.291753601738494\\
-23.9393939393939	40.2	-0.288693980309567	-0.288693980309567\\
-23.9393939393939	40.8	-0.288952426927626	-0.288952426927626\\
-23.9393939393939	41.4	-0.290462101665743	-0.290462101665743\\
-23.9393939393939	42	-0.298599483010375	-0.298599483010375\\
-23.9393939393939	42.6	-0.304531958981814	-0.304531958981814\\
-23.9393939393939	43.2	-0.295701764148633	-0.295701764148633\\
-23.9393939393939	43.8	-0.290881793727969	-0.290881793727969\\
-23.9393939393939	44.4	-0.288424831161602	-0.288424831161602\\
-23.9393939393939	45	-0.287154656253361	-0.287154656253361\\
-23.9393939393939	45.6	-0.285978581031636	-0.285978581031636\\
-23.3333333333333	0	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	0.6	-0.28465310887441	-0.28465310887441\\
-23.3333333333333	1.2	-0.284818095845491	-0.284818095845491\\
-23.3333333333333	1.8	-0.286398826819792	-0.286398826819792\\
-23.3333333333333	2.4	-0.287490422768574	-0.287490422768574\\
-23.3333333333333	3	-0.287901109910631	-0.287901109910631\\
-23.3333333333333	3.6	-0.297154569496109	-0.297154569496109\\
-23.3333333333333	4.2	-0.301541669162785	-0.301541669162785\\
-23.3333333333333	4.8	-0.297700392403115	-0.297700392403115\\
-23.3333333333333	5.4	-0.29203910298436	-0.29203910298436\\
-23.3333333333333	6	-0.289050939449455	-0.289050939449455\\
-23.3333333333333	6.6	-0.289575602979288	-0.289575602979288\\
-23.3333333333333	7.2	-0.290526925732874	-0.290526925732874\\
-23.3333333333333	7.8	-0.297098705890318	-0.297098705890318\\
-23.3333333333333	8.4	-0.306503169335794	-0.306503169335794\\
-23.3333333333333	9	-0.298625409864485	-0.298625409864485\\
-23.3333333333333	9.6	-0.292201818685029	-0.292201818685029\\
-23.3333333333333	10.2	-0.289034173568287	-0.289034173568287\\
-23.3333333333333	10.8	-0.295015266029252	-0.295015266029252\\
-23.3333333333333	11.4	-0.292877694047714	-0.292877694047714\\
-23.3333333333333	12	-0.307373222064251	-0.307373222064251\\
-23.3333333333333	12.6	-0.308183947688386	-0.308183947688386\\
-23.3333333333333	13.2	-0.298508085047223	-0.298508085047223\\
-23.3333333333333	13.8	-0.291220075493382	-0.291220075493382\\
-23.3333333333333	14.4	-0.289217239584962	-0.289217239584962\\
-23.3333333333333	15	-0.284118771570047	-0.284118771570047\\
-23.3333333333333	15.6	-0.285704150510762	-0.285704150510762\\
-23.3333333333333	16.2	-0.286613453688784	-0.286613453688784\\
-23.3333333333333	16.8	-0.285856459981156	-0.285856459981156\\
-23.3333333333333	17.4	-0.285152958731466	-0.285152958731466\\
-23.3333333333333	18	-0.284260730441294	-0.284260730441294\\
-23.3333333333333	18.6	-0.283117493699544	-0.283117493699544\\
-23.3333333333333	19.2	-0.284379066187865	-0.284379066187865\\
-23.3333333333333	19.8	-0.284807229527089	-0.284807229527089\\
-23.3333333333333	20.4	-0.284567879106481	-0.284567879106481\\
-23.3333333333333	21	-0.284512556763419	-0.284512556763419\\
-23.3333333333333	21.6	-0.284889218092057	-0.284889218092057\\
-23.3333333333333	22.2	-0.284759881255805	-0.284759881255805\\
-23.3333333333333	22.8	-0.284861906730861	-0.284861906730861\\
-23.3333333333333	23.4	-0.284683110220049	-0.284683110220049\\
-23.3333333333333	24	-0.284177129040945	-0.284177129040945\\
-23.3333333333333	24.6	-0.286056708806991	-0.286056708806991\\
-23.3333333333333	25.2	-0.285146590053739	-0.285146590053739\\
-23.3333333333333	25.8	-0.284650014762223	-0.284650014762223\\
-23.3333333333333	26.4	-0.284648336712853	-0.284648336712853\\
-23.3333333333333	27	-0.284952199611933	-0.284952199611933\\
-23.3333333333333	27.6	-0.284658938340784	-0.284658938340784\\
-23.3333333333333	28.2	-0.284501504670007	-0.284501504670007\\
-23.3333333333333	28.8	-0.284583361290707	-0.284583361290707\\
-23.3333333333333	29.4	-0.28312188703929	-0.28312188703929\\
-23.3333333333333	30	-0.285036098129271	-0.285036098129271\\
-23.3333333333333	30.6	-0.285266744439021	-0.285266744439021\\
-23.3333333333333	31.2	-0.285155611479424	-0.285155611479424\\
-23.3333333333333	31.8	-0.284491455087044	-0.284491455087044\\
-23.3333333333333	32.4	-0.283641192745615	-0.283641192745615\\
-23.3333333333333	33	-0.285710916758675	-0.285710916758675\\
-23.3333333333333	33.6	-0.286651079691642	-0.286651079691642\\
-23.3333333333333	34.2	-0.291625126700809	-0.291625126700809\\
-23.3333333333333	34.8	-0.290741888004558	-0.290741888004558\\
-23.3333333333333	35.4	-0.288679318767405	-0.288679318767405\\
-23.3333333333333	36	-0.287928151266118	-0.287928151266118\\
-23.3333333333333	36.6	-0.288336995569205	-0.288336995569205\\
-23.3333333333333	37.2	-0.291185250383289	-0.291185250383289\\
-23.3333333333333	37.8	-0.310072292573468	-0.310072292573468\\
-23.3333333333333	38.4	-0.305114039124774	-0.305114039124774\\
-23.3333333333333	39	-0.302125379285397	-0.302125379285397\\
-23.3333333333333	39.6	-0.293828148791408	-0.293828148791408\\
-23.3333333333333	40.2	-0.289832259756989	-0.289832259756989\\
-23.3333333333333	40.8	-0.290200441838754	-0.290200441838754\\
-23.3333333333333	41.4	-0.292189623867828	-0.292189623867828\\
-23.3333333333333	42	-0.302653252895682	-0.302653252895682\\
-23.3333333333333	42.6	-0.31026361577494	-0.31026361577494\\
-23.3333333333333	43.2	-0.298913805116138	-0.298913805116138\\
-23.3333333333333	43.8	-0.29266916272139	-0.29266916272139\\
-23.3333333333333	44.4	-0.289471913181351	-0.289471913181351\\
-23.3333333333333	45	-0.287786336862701	-0.287786336862701\\
-23.3333333333333	45.6	-0.286195388987825	-0.286195388987825\\
-22.7272727272727	0	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	0.6	-0.284451203576766	-0.284451203576766\\
-22.7272727272727	1.2	-0.284688043220286	-0.284688043220286\\
-22.7272727272727	1.8	-0.28693454986539	-0.28693454986539\\
-22.7272727272727	2.4	-0.28840140670412	-0.28840140670412\\
-22.7272727272727	3	-0.288940208855714	-0.288940208855714\\
-22.7272727272727	3.6	-0.300791915232526	-0.300791915232526\\
-22.7272727272727	4.2	-0.306368109162645	-0.306368109162645\\
-22.7272727272727	4.8	-0.301464292748986	-0.301464292748986\\
-22.7272727272727	5.4	-0.294248087093995	-0.294248087093995\\
-22.7272727272727	6	-0.290405244842199	-0.290405244842199\\
-22.7272727272727	6.6	-0.291113864058601	-0.291113864058601\\
-22.7272727272727	7.2	-0.292324424937799	-0.292324424937799\\
-22.7272727272727	7.8	-0.300711104417036	-0.300711104417036\\
-22.7272727272727	8.4	-0.312578323625853	-0.312578323625853\\
-22.7272727272727	9	-0.302556509410024	-0.302556509410024\\
-22.7272727272727	9.6	-0.294401320934146	-0.294401320934146\\
-22.7272727272727	10.2	-0.290360159255798	-0.290360159255798\\
-22.7272727272727	10.8	-0.298086207686143	-0.298086207686143\\
-22.7272727272727	11.4	-0.295333835506191	-0.295333835506191\\
-22.7272727272727	12	-0.313619871681024	-0.313619871681024\\
-22.7272727272727	12.6	-0.314767084525127	-0.314767084525127\\
-22.7272727272727	13.2	-0.30244436808484	-0.30244436808484\\
-22.7272727272727	13.8	-0.293167125061959	-0.293167125061959\\
-22.7272727272727	14.4	-0.290572806567079	-0.290572806567079\\
-22.7272727272727	15	-0.283775659004174	-0.283775659004174\\
-22.7272727272727	15.6	-0.285758322560654	-0.285758322560654\\
-22.7272727272727	16.2	-0.286934864399458	-0.286934864399458\\
-22.7272727272727	16.8	-0.285984866723097	-0.285984866723097\\
-22.7272727272727	17.4	-0.285083381242724	-0.285083381242724\\
-22.7272727272727	18	-0.283976351114631	-0.283976351114631\\
-22.7272727272727	18.6	-0.282524478154269	-0.282524478154269\\
-22.7272727272727	19.2	-0.284105337714264	-0.284105337714264\\
-22.7272727272727	19.8	-0.284643926403029	-0.284643926403029\\
-22.7272727272727	20.4	-0.284336707055137	-0.284336707055137\\
-22.7272727272727	21	-0.28426751890548	-0.28426751890548\\
-22.7272727272727	21.6	-0.284759999786369	-0.284759999786369\\
-22.7272727272727	22.2	-0.284594476621707	-0.284594476621707\\
-22.7272727272727	22.8	-0.284707184848855	-0.284707184848855\\
-22.7272727272727	23.4	-0.284487074808978	-0.284487074808978\\
-22.7272727272727	24	-0.283861810917418	-0.283861810917418\\
-22.7272727272727	24.6	-0.286254043880292	-0.286254043880292\\
-22.7272727272727	25.2	-0.285080179632424	-0.285080179632424\\
-22.7272727272727	25.8	-0.28443760550745	-0.28443760550745\\
-22.7272727272727	26.4	-0.284436666831577	-0.284436666831577\\
-22.7272727272727	27	-0.284844916292912	-0.284844916292912\\
-22.7272727272727	27.6	-0.284461053184638	-0.284461053184638\\
-22.7272727272727	28.2	-0.284266876800395	-0.284266876800395\\
-22.7272727272727	28.8	-0.284370091697585	-0.284370091697585\\
-22.7272727272727	29.4	-0.282493623772554	-0.282493623772554\\
-22.7272727272727	30	-0.284940238161537	-0.284940238161537\\
-22.7272727272727	30.6	-0.285234421932226	-0.285234421932226\\
-22.7272727272727	31.2	-0.285100078391122	-0.285100078391122\\
-22.7272727272727	31.8	-0.284261313010931	-0.284261313010931\\
-22.7272727272727	32.4	-0.283227329094569	-0.283227329094569\\
-22.7272727272727	33	-0.285948308453043	-0.285948308453043\\
-22.7272727272727	33.6	-0.287266174318853	-0.287266174318853\\
-22.7272727272727	34.2	-0.293739276531235	-0.293739276531235\\
-22.7272727272727	34.8	-0.29259094398445	-0.29259094398445\\
-22.7272727272727	35.4	-0.289949454451737	-0.289949454451737\\
-22.7272727272727	36	-0.288961412424118	-0.288961412424118\\
-22.7272727272727	36.6	-0.289508953084352	-0.289508953084352\\
-22.7272727272727	37.2	-0.29317384424314	-0.29317384424314\\
-22.7272727272727	37.8	-0.317114809486874	-0.317114809486874\\
-22.7272727272727	38.4	-0.3108223859392	-0.3108223859392\\
-22.7272727272727	39	-0.307055130515027	-0.307055130515027\\
-22.7272727272727	39.6	-0.296500256669981	-0.296500256669981\\
-22.7272727272727	40.2	-0.291397139305771	-0.291397139305771\\
-22.7272727272727	40.8	-0.291897012417273	-0.291897012417273\\
-22.7272727272727	41.4	-0.294448943728686	-0.294448943728686\\
-22.7272727272727	42	-0.307673429915838	-0.307673429915838\\
-22.7272727272727	42.6	-0.317252504115346	-0.317252504115346\\
-22.7272727272727	43.2	-0.302936105618414	-0.302936105618414\\
-22.7272727272727	43.8	-0.295007788629852	-0.295007788629852\\
-22.7272727272727	44.4	-0.290926429172436	-0.290926429172436\\
-22.7272727272727	45	-0.288712002650083	-0.288712002650083\\
-22.7272727272727	45.6	-0.286555797639937	-0.286555797639937\\
-22.1212121212121	0	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	0.6	-0.284236671582129	-0.284236671582129\\
-22.1212121212121	1.2	-0.284577660443614	-0.284577660443614\\
-22.1212121212121	1.8	-0.28777513709152	-0.28777513709152\\
-22.1212121212121	2.4	-0.289727230134028	-0.289727230134028\\
-22.1212121212121	3	-0.290423323731787	-0.290423323731787\\
-22.1212121212121	3.6	-0.305327561521552	-0.305327561521552\\
-22.1212121212121	4.2	-0.312311950807844	-0.312311950807844\\
-22.1212121212121	4.8	-0.306150761492683	-0.306150761492683\\
-22.1212121212121	5.4	-0.297109162641443	-0.297109162641443\\
-22.1212121212121	6	-0.292253223938856	-0.292253223938856\\
-22.1212121212121	6.6	-0.293192647799624	-0.293192647799624\\
-22.1212121212121	7.2	-0.294698316575846	-0.294698316575846\\
-22.1212121212121	7.8	-0.3052198066132	-0.3052198066132\\
-22.1212121212121	8.4	-0.319966971849317	-0.319966971849317\\
-22.1212121212121	9	-0.307437483195888	-0.307437483195888\\
-22.1212121212121	9.6	-0.297245576817218	-0.297245576817218\\
-22.1212121212121	10.2	-0.292167695816083	-0.292167695816083\\
-22.1212121212121	10.8	-0.301960675050584	-0.301960675050584\\
-22.1212121212121	11.4	-0.29848158537979	-0.29848158537979\\
-22.1212121212121	12	-0.321222283399762	-0.321222283399762\\
-22.1212121212121	12.6	-0.322738977586078	-0.322738977586078\\
-22.1212121212121	13.2	-0.307317460887476	-0.307317460887476\\
-22.1212121212121	13.8	-0.295712246244042	-0.295712246244042\\
-22.1212121212121	14.4	-0.292387897308463	-0.292387897308463\\
-22.1212121212121	15	-0.283409925231085	-0.283409925231085\\
-22.1212121212121	15.6	-0.285851493794433	-0.285851493794433\\
-22.1212121212121	16.2	-0.28733357780442	-0.28733357780442\\
-22.1212121212121	16.8	-0.286155036466037	-0.286155036466037\\
-22.1212121212121	17.4	-0.285024191066531	-0.285024191066531\\
-22.1212121212121	18	-0.283665018041728	-0.283665018041728\\
-22.1212121212121	18.6	-0.281854308908888	-0.281854308908888\\
-22.1212121212121	19.2	-0.283807388625167	-0.283807388625167\\
-22.1212121212121	19.8	-0.284471309577153	-0.284471309577153\\
-22.1212121212121	20.4	-0.284085048541071	-0.284085048541071\\
-22.1212121212121	21	-0.284000968340051	-0.284000968340051\\
-22.1212121212121	21.6	-0.284633338034168	-0.284633338034168\\
-22.1212121212121	22.2	-0.284426977429336	-0.284426977429336\\
-22.1212121212121	22.8	-0.28455096551982	-0.28455096551982\\
-22.1212121212121	23.4	-0.284285750383353	-0.284285750383353\\
-22.1212121212121	24	-0.28352300985791	-0.28352300985791\\
-22.1212121212121	24.6	-0.286502316833431	-0.286502316833431\\
-22.1212121212121	25.2	-0.285019765050605	-0.285019765050605\\
-22.1212121212121	25.8	-0.28420405762752	-0.28420405762752\\
-22.1212121212121	26.4	-0.28420374246758	-0.28420374246758\\
-22.1212121212121	27	-0.28474635373687	-0.28474635373687\\
-22.1212121212121	27.6	-0.284253007303964	-0.284253007303964\\
-22.1212121212121	28.2	-0.284024139054718	-0.284024139054718\\
-22.1212121212121	28.8	-0.284151775672386	-0.284151775672386\\
-22.1212121212121	29.4	-0.28178080735032	-0.28178080735032\\
-22.1212121212121	30	-0.284848408208888	-0.284848408208888\\
-22.1212121212121	30.6	-0.285214088626652	-0.285214088626652\\
-22.1212121212121	31.2	-0.285057502758416	-0.285057502758416\\
-22.1212121212121	31.8	-0.284027561574081	-0.284027561574081\\
-22.1212121212121	32.4	-0.282834398250684	-0.282834398250684\\
-22.1212121212121	33	-0.286354038040988	-0.286354038040988\\
-22.1212121212121	33.6	-0.288202675860544	-0.288202675860544\\
-22.1212121212121	34.2	-0.296481920625869	-0.296481920625869\\
-22.1212121212121	34.8	-0.295014355054676	-0.295014355054676\\
-22.1212121212121	35.4	-0.291706076956648	-0.291706076956648\\
-22.1212121212121	36	-0.290425762768689	-0.290425762768689\\
-22.1212121212121	36.6	-0.291151485687761	-0.291151485687761\\
-22.1212121212121	37.2	-0.295776891483393	-0.295776891483393\\
-22.1212121212121	37.8	-0.325642775459581	-0.325642775459581\\
-22.1212121212121	38.4	-0.317797598837378	-0.317797598837378\\
-22.1212121212121	39	-0.313101400832897	-0.313101400832897\\
-22.1212121212121	39.6	-0.299898814857911	-0.299898814857911\\
-22.1212121212121	40.2	-0.293491700260011	-0.293491700260011\\
-22.1212121212121	40.8	-0.29415109690047	-0.29415109690047\\
-22.1212121212121	41.4	-0.297362171757303	-0.297362171757303\\
-22.1212121212121	42	-0.313837652754544	-0.313837652754544\\
-22.1212121212121	42.6	-0.32570882798561	-0.32570882798561\\
-22.1212121212121	43.2	-0.307925738786162	-0.307925738786162\\
-22.1212121212121	43.8	-0.298019127921725	-0.298019127921725\\
-22.1212121212121	44.4	-0.292887656197169	-0.292887656197169\\
-22.1212121212121	45	-0.290006604357439	-0.290006604357439\\
-22.1212121212121	45.6	-0.287097705228447	-0.287097705228447\\
-21.5151515151515	0	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	0.6	-0.284008303865266	-0.284008303865266\\
-21.5151515151515	1.2	-0.284493142139885	-0.284493142139885\\
-21.5151515151515	1.8	-0.288992189601102	-0.288992189601102\\
-21.5151515151515	2.4	-0.291564175829362	-0.291564175829362\\
-21.5151515151515	3	-0.292452922756469	-0.292452922756469\\
-21.5151515151515	3.6	-0.310939909995692	-0.310939909995692\\
-21.5151515151515	4.2	-0.319581763633707	-0.319581763633707\\
-21.5151515151515	4.8	-0.311938629412144	-0.311938629412144\\
-21.5151515151515	5.4	-0.300760688478864	-0.300760688478864\\
-21.5151515151515	6	-0.29470507163962	-0.29470507163962\\
-21.5151515151515	6.6	-0.295934111482296	-0.295934111482296\\
-21.5151515151515	7.2	-0.297776358233788	-0.297776358233788\\
-21.5151515151515	7.8	-0.310801315478187	-0.310801315478187\\
-21.5151515151515	8.4	-0.328895549394647	-0.328895549394647\\
-21.5151515151515	9	-0.313441178273858	-0.313441178273858\\
-21.5151515151515	9.6	-0.300865175749216	-0.300865175749216\\
-21.5151515151515	10.2	-0.294562427372725	-0.294562427372725\\
-21.5151515151515	10.8	-0.306805804110663	-0.306805804110663\\
-21.5151515151515	11.4	-0.302467651507243	-0.302467651507243\\
-21.5151515151515	12	-0.330403971526929	-0.330403971526929\\
-21.5151515151515	12.6	-0.33234317381239	-0.33234317381239\\
-21.5151515151515	13.2	-0.313303224986701	-0.313303224986701\\
-21.5151515151515	13.8	-0.298981107067827	-0.298981107067827\\
-21.5151515151515	14.4	-0.294763535338724	-0.294763535338724\\
-21.5151515151515	15	-0.283019380835485	-0.283019380835485\\
-21.5151515151515	15.6	-0.285985906077731	-0.285985906077731\\
-21.5151515151515	16.2	-0.287819996305477	-0.287819996305477\\
-21.5151515151515	16.8	-0.2863741902281	-0.2863741902281\\
-21.5151515151515	17.4	-0.284977012306046	-0.284977012306046\\
-21.5151515151515	18	-0.283325947190851	-0.283325947190851\\
-21.5151515151515	18.6	-0.281099572312568	-0.281099572312568\\
-21.5151515151515	19.2	-0.283482507329628	-0.283482507329628\\
-21.5151515151515	19.8	-0.284288305779474	-0.284288305779474\\
-21.5151515151515	20.4	-0.283809816627661	-0.283809816627661\\
-21.5151515151515	21	-0.283709772965763	-0.283709772965763\\
-21.5151515151515	21.6	-0.284511307405298	-0.284511307405298\\
-21.5151515151515	22.2	-0.284258537217527	-0.284258537217527\\
-21.5151515151515	22.8	-0.284392332282324	-0.284392332282324\\
-21.5151515151515	23.4	-0.284078524940591	-0.284078524940591\\
-21.5151515151515	24	-0.283159804611993	-0.283159804611993\\
-21.5151515151515	24.6	-0.28681236968019	-0.28681236968019\\
-21.5151515151515	25.2	-0.284967272531148	-0.284967272531148\\
-21.5151515151515	25.8	-0.283945899545716	-0.283945899545716\\
-21.5151515151515	26.4	-0.283946292580907	-0.283946292580907\\
-21.5151515151515	27	-0.284660059793343	-0.284660059793343\\
-21.5151515151515	27.6	-0.284034204245424	-0.284034204245424\\
-21.5151515151515	28.2	-0.28377335063664	-0.28377335063664\\
-21.5151515151515	28.8	-0.283928846034702	-0.283928846034702\\
-21.5151515151515	29.4	-0.280970524297294	-0.280970524297294\\
-21.5151515151515	30	-0.284762105644254	-0.284762105644254\\
-21.5151515151515	30.6	-0.285208691398416	-0.285208691398416\\
-21.5151515151515	31.2	-0.28503174046731	-0.28503174046731\\
-21.5151515151515	31.8	-0.283791810793937	-0.283791810793937\\
-21.5151515151515	32.4	-0.282471044555555	-0.282471044555555\\
-21.5151515151515	33	-0.286968981498618	-0.286968981498618\\
-21.5151515151515	33.6	-0.289536042515026	-0.289536042515026\\
-21.5151515151515	34.2	-0.299991086456083	-0.299991086456083\\
-21.5151515151515	34.8	-0.298139252117011	-0.298139252117011\\
-21.5151515151515	35.4	-0.29406048083516	-0.29406048083516\\
-21.5151515151515	36	-0.292420604246039	-0.292420604246039\\
-21.5151515151515	36.6	-0.293372796553315	-0.293372796553315\\
-21.5151515151515	37.2	-0.299128985713335	-0.299128985713335\\
-21.5151515151515	37.8	-0.335904868932711	-0.335904868932711\\
-21.5151515151515	38.4	-0.326258988854752	-0.326258988854752\\
-21.5151515151515	39	-0.320466620291112	-0.320466620291112\\
-21.5151515151515	39.6	-0.304169996574942	-0.304169996574942\\
-21.5151515151515	40.2	-0.296231070549959	-0.296231070549959\\
-21.5151515151515	40.8	-0.297086061223301	-0.297086061223301\\
-21.5151515151515	41.4	-0.301069509523329	-0.301069509523329\\
-21.5151515151515	42	-0.321345572607939	-0.321345572607939\\
-21.5151515151515	42.6	-0.335867335688699	-0.335867335688699\\
-21.5151515151515	43.2	-0.314059728793338	-0.314059728793338\\
-21.5151515151515	43.8	-0.301839188519254	-0.301839188519254\\
-21.5151515151515	44.4	-0.295466017558267	-0.295466017558267\\
-21.5151515151515	45	-0.291753086759174	-0.291753086759174\\
-21.5151515151515	45.6	-0.287862991894037	-0.287862991894037\\
-20.9090909090909	0	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	0.6	-0.283764733663501	-0.283764733663501\\
-20.9090909090909	1.2	-0.284441150374072	-0.284441150374072\\
-20.9090909090909	1.8	-0.290663657144215	-0.290663657144215\\
-20.9090909090909	2.4	-0.294018149260362	-0.294018149260362\\
-20.9090909090909	3	-0.295142080583196	-0.295142080583196\\
-20.9090909090909	3.6	-0.317828895577066	-0.317828895577066\\
-20.9090909090909	4.2	-0.328408854240616	-0.328408854240616\\
-20.9090909090909	4.8	-0.319026818142974	-0.319026818142974\\
-20.9090909090909	5.4	-0.305357032983293	-0.305357032983293\\
-20.9090909090909	6	-0.297882821551537	-0.297882821551537\\
-20.9090909090909	6.6	-0.299474680150108	-0.299474680150108\\
-20.9090909090909	7.2	-0.301701804825053	-0.301701804825053\\
-20.9090909090909	7.8	-0.317652641013322	-0.317652641013322\\
-20.9090909090909	8.4	-0.339611688718127	-0.339611688718127\\
-20.9090909090909	9	-0.320755897198544	-0.320755897198544\\
-20.9090909090909	9.6	-0.305403478009527	-0.305403478009527\\
-20.9090909090909	10.2	-0.297660664493831	-0.297660664493831\\
-20.9090909090909	10.8	-0.312810155276621	-0.312810155276621\\
-20.9090909090909	11.4	-0.307456832770993	-0.307456832770993\\
-20.9090909090909	12	-0.341404721403474	-0.341404721403474\\
-20.9090909090909	12.6	-0.343849342545335	-0.343849342545335\\
-20.9090909090909	13.2	-0.320596179864457	-0.320596179864457\\
-20.9090909090909	13.8	-0.303112661876941	-0.303112661876941\\
-20.9090909090909	14.4	-0.297812055817902	-0.297812055817902\\
-20.9090909090909	15	-0.28260094296761	-0.28260094296761\\
-20.9090909090909	15.6	-0.286161785224439	-0.286161785224439\\
-20.9090909090909	16.2	-0.288404831937677	-0.288404831937677\\
-20.9090909090909	16.8	-0.286650567341077	-0.286650567341077\\
-20.9090909090909	17.4	-0.284943345049845	-0.284943345049845\\
-20.9090909090909	18	-0.282959261296182	-0.282959261296182\\
-20.9090909090909	18.6	-0.280253274939776	-0.280253274939776\\
-20.9090909090909	19.2	-0.283127698843266	-0.283127698843266\\
-20.9090909090909	19.8	-0.284093749926183	-0.284093749926183\\
-20.9090909090909	20.4	-0.283507443803421	-0.283507443803421\\
-20.9090909090909	21	-0.283390276854188	-0.283390276854188\\
-20.9090909090909	21.6	-0.284396437608297	-0.284396437608297\\
-20.9090909090909	22.2	-0.284090470757594	-0.284090470757594\\
-20.9090909090909	22.8	-0.284229493851407	-0.284229493851407\\
-20.9090909090909	23.4	-0.283864102555493	-0.283864102555493\\
-20.9090909090909	24	-0.282771415738266	-0.282771415738266\\
-20.9090909090909	24.6	-0.287197576388382	-0.287197576388382\\
-20.9090909090909	25.2	-0.284925246810014	-0.284925246810014\\
-20.9090909090909	25.8	-0.283659260614772	-0.283659260614772\\
-20.9090909090909	26.4	-0.283660779196101	-0.283660779196101\\
-20.9090909090909	27	-0.284590280674934	-0.284590280674934\\
-20.9090909090909	27.6	-0.283803947649084	-0.283803947649084\\
-20.9090909090909	28.2	-0.283514158539217	-0.283514158539217\\
-20.9090909090909	28.8	-0.283701369243178	-0.283701369243178\\
-20.9090909090909	29.4	-0.280047983136572	-0.280047983136572\\
-20.9090909090909	30	-0.284683143399179	-0.284683143399179\\
-20.9090909090909	30.6	-0.285221944925377	-0.285221944925377\\
-20.9090909090909	31.2	-0.285027527739191	-0.285027527739191\\
-20.9090909090909	31.8	-0.283555568830699	-0.283555568830699\\
-20.9090909090909	32.4	-0.282144441494588	-0.282144441494588\\
-20.9090909090909	33	-0.287838094483498	-0.287838094483498\\
-20.9090909090909	33.6	-0.291348905103111	-0.291348905103111\\
-20.9090909090909	34.2	-0.304422593413803	-0.304422593413803\\
-20.9090909090909	34.8	-0.302108749216146	-0.302108749216146\\
-20.9090909090909	35.4	-0.297136389880208	-0.297136389880208\\
-20.9090909090909	36	-0.295055889808181	-0.295055889808181\\
-20.9090909090909	36.6	-0.296292825226672	-0.296292825226672\\
-20.9090909090909	37.2	-0.303381095410912	-0.303381095410912\\
-20.9090909090909	37.8	-0.348171395750109	-0.348171395750109\\
-20.9090909090909	38.4	-0.336445140060224	-0.336445140060224\\
-20.9090909090909	39	-0.329374006620009	-0.329374006620009\\
-20.9090909090909	39.6	-0.309475764531819	-0.309475764531819\\
-20.9090909090909	40.2	-0.299742563862296	-0.299742563862296\\
-20.9090909090909	40.8	-0.300839731643394	-0.300839731643394\\
-20.9090909090909	41.4	-0.305728441109956	-0.305728441109956\\
-20.9090909090909	42	-0.330413792336475	-0.330413792336475\\
-20.9090909090909	42.6	-0.347978984840683	-0.347978984840683\\
-20.9090909090909	43.2	-0.321531551378061	-0.321531551378061\\
-20.9090909090909	43.8	-0.306617588767168	-0.306617588767168\\
-20.9090909090909	44.4	-0.298783347485554	-0.298783347485554\\
-20.9090909090909	45	-0.294042897360162	-0.294042897360162\\
-20.9090909090909	45.6	-0.288897808390823	-0.288897808390823\\
-20.3030303030303	0	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	0.6	-0.283504410161194	-0.283504410161194\\
-20.3030303030303	1.2	-0.284428990980402	-0.284428990980402\\
-20.3030303030303	1.8	-0.292875593699715	-0.292875593699715\\
-20.3030303030303	2.4	-0.297206253458936	-0.297206253458936\\
-20.3030303030303	3	-0.298615819402553	-0.298615819402553\\
-20.3030303030303	3.6	-0.326210175016173	-0.326210175016173\\
-20.3030303030303	4.2	-0.339038780038539	-0.339038780038539\\
-20.3030303030303	4.8	-0.327628420051034	-0.327628420051034\\
-20.3030303030303	5.4	-0.311066770221604	-0.311066770221604\\
-20.3030303030303	6	-0.301920717731468	-0.301920717731468\\
-20.3030303030303	6.6	-0.303965122011777	-0.303965122011777\\
-20.3030303030303	7.2	-0.306632548306025	-0.306632548306025\\
-20.3030303030303	7.8	-0.325985673440311	-0.325985673440311\\
-20.3030303030303	8.4	-0.352372773837229	-0.352372773837229\\
-20.3030303030303	9	-0.32957966780508	-0.32957966780508\\
-20.3030303030303	9.6	-0.311015051810777	-0.311015051810777\\
-20.3030303030303	10.2	-0.301589786568077	-0.301589786568077\\
-20.3030303030303	10.8	-0.32017938746821	-0.32017938746821\\
-20.3030303030303	11.4	-0.313629345962581	-0.313629345962581\\
-20.3030303030303	12	-0.354469532506596	-0.354469532506596\\
-20.3030303030303	12.6	-0.357539732512084	-0.357539732512084\\
-20.3030303030303	13.2	-0.329403057383119	-0.329403057383119\\
-20.3030303030303	13.8	-0.308258035836295	-0.308258035836295\\
-20.3030303030303	14.4	-0.301656795260998	-0.301656795260998\\
-20.3030303030303	15	-0.282151396118207	-0.282151396118207\\
-20.3030303030303	15.6	-0.286377088402301	-0.286377088402301\\
-20.3030303030303	16.2	-0.2890977723238	-0.2890977723238\\
-20.3030303030303	16.8	-0.286992450617754	-0.286992450617754\\
-20.3030303030303	17.4	-0.284924226803046	-0.284924226803046\\
-20.3030303030303	18	-0.282565957886149	-0.282565957886149\\
-20.3030303030303	18.6	-0.279309712760165	-0.279309712760165\\
-20.3030303030303	19.2	-0.282739836683959	-0.282739836683959\\
-20.3030303030303	19.8	-0.283886180836507	-0.283886180836507\\
-20.3030303030303	20.4	-0.283173887786313	-0.283173887786313\\
-20.3030303030303	21	-0.283038373841914	-0.283038373841914\\
-20.3030303030303	21.6	-0.28429152297118	-0.28429152297118\\
-20.3030303030303	22.2	-0.283924206502884	-0.283924206502884\\
-20.3030303030303	22.8	-0.28405979567278	-0.28405979567278\\
-20.3030303030303	23.4	-0.283640668990648	-0.283640668990648\\
-20.3030303030303	24	-0.282357622172982	-0.282357622172982\\
-20.3030303030303	24.6	-0.287672532825261	-0.287672532825261\\
-20.3030303030303	25.2	-0.284896332798357	-0.284896332798357\\
-20.3030303030303	25.8	-0.28333974201867	-0.28333974201867\\
-20.3030303030303	26.4	-0.283343255320824	-0.283343255320824\\
-20.3030303030303	27	-0.284541753242178	-0.284541753242178\\
-20.3030303030303	27.6	-0.283561439757315	-0.283561439757315\\
-20.3030303030303	28.2	-0.283246084294655	-0.283246084294655\\
-20.3030303030303	28.8	-0.283469267840194	-0.283469267840194\\
-20.3030303030303	29.4	-0.278997715900657	-0.278997715900657\\
-20.3030303030303	30	-0.284613286141027	-0.284613286141027\\
-20.3030303030303	30.6	-0.285257715901325	-0.285257715901325\\
-20.3030303030303	31.2	-0.285050024894363	-0.285050024894363\\
-20.3030303030303	31.8	-0.283320583952975	-0.283320583952975\\
-20.3030303030303	32.4	-0.281862372201348	-0.281862372201348\\
-20.3030303030303	33	-0.289011265139603	-0.289011265139603\\
-20.3030303030303	33.6	-0.293732638663602	-0.293732638663602\\
-20.3030303030303	34.2	-0.309948193855338	-0.309948193855338\\
-20.3030303030303	34.8	-0.307080690831721	-0.307080690831721\\
-20.3030303030303	35.4	-0.301070659236353	-0.301070659236353\\
-20.3030303030303	36	-0.298453229971666	-0.298453229971666\\
-20.3030303030303	36.6	-0.300044263115162	-0.300044263115162\\
-20.3030303030303	37.2	-0.308699267829197	-0.308699267829197\\
-20.3030303030303	37.8	-0.362720376278891	-0.362720376278891\\
-20.3030303030303	38.4	-0.348603749173511	-0.348603749173511\\
-20.3030303030303	39	-0.340058694719382	-0.340058694719382\\
-20.3030303030303	39.6	-0.315990863591754	-0.315990863591754\\
-20.3030303030303	40.2	-0.304165506436616	-0.304165506436616\\
-20.3030303030303	40.8	-0.305563828601787	-0.305563828601787\\
-20.3030303030303	41.4	-0.311511535329684	-0.311511535329684\\
-20.3030303030303	42	-0.341267532334758	-0.341267532334758\\
-20.3030303030303	42.6	-0.362297811474963	-0.362297811474963\\
-20.3030303030303	43.2	-0.330545136033067	-0.330545136033067\\
-20.3030303030303	43.8	-0.312515662616945	-0.312515662616945\\
-20.3030303030303	44.4	-0.302972982286353	-0.302972982286353\\
-20.3030303030303	45	-0.296976574029259	-0.296976574029259\\
-20.3030303030303	45.6	-0.290252928972412	-0.290252928972412\\
-19.6969696969697	0	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	0.6	-0.283225566779745	-0.283225566779745\\
-19.6969696969697	1.2	-0.284464827320718	-0.284464827320718\\
-19.6969696969697	1.8	-0.295724225325414	-0.295724225325414\\
-19.6969696969697	2.4	-0.301258427124095	-0.301258427124095\\
-19.6969696969697	3	-0.303012375089488	-0.303012375089488\\
-19.6969696969697	3.6	-0.336306326413024	-0.336306326413024\\
-19.6969696969697	4.2	-0.351719087300609	-0.351719087300609\\
-19.6969696969697	4.8	-0.337961903551912	-0.337961903551912\\
-19.6969696969697	5.4	-0.31806947107187	-0.31806947107187\\
-19.6969696969697	6	-0.306965126494142	-0.306965126494142\\
-19.6969696969697	6.6	-0.309569890875487	-0.309569890875487\\
-19.6969696969697	7.2	-0.312739138633643	-0.312739138633643\\
-19.6969696969697	7.8	-0.336018719777507	-0.336018719777507\\
-19.6969696969697	8.4	-0.367430033068606	-0.367430033068606\\
-19.6969696969697	9	-0.340112123833189	-0.340112123833189\\
-19.6969696969697	9.6	-0.317863062880734	-0.317863062880734\\
-19.6969696969697	10.2	-0.306488286079026	-0.306488286079026\\
-19.6969696969697	10.8	-0.329129352428283	-0.329129352428283\\
-19.6969696969697	11.4	-0.321176312433533	-0.321176312433533\\
-19.6969696969697	12	-0.369833701660065	-0.369833701660065\\
-19.6969696969697	12.6	-0.373690115548198	-0.373690115548198\\
-19.6969696969697	13.2	-0.339933440163311	-0.339933440163311\\
-19.6969696969697	13.8	-0.314578423858349	-0.314578423858349\\
-19.6969696969697	14.4	-0.306431106795967	-0.306431106795967\\
-19.6969696969697	15	-0.281668459929475	-0.281668459929475\\
-19.6969696969697	15.6	-0.286627380982966	-0.286627380982966\\
-19.6969696969697	16.2	-0.289905750541778	-0.289905750541778\\
-19.6969696969697	16.8	-0.287406817155597	-0.287406817155597\\
-19.6969696969697	17.4	-0.284919803229509	-0.284919803229509\\
-19.6969696969697	18	-0.282147770014505	-0.282147770014505\\
-19.6969696969697	18.6	-0.278265524279102	-0.278265524279102\\
-19.6969696969697	19.2	-0.28231587066776	-0.28231587066776\\
-19.6969696969697	19.8	-0.283663570157315	-0.283663570157315\\
-19.6969696969697	20.4	-0.282804664356872	-0.282804664356872\\
-19.6969696969697	21	-0.282649633511289	-0.282649633511289\\
-19.6969696969697	21.6	-0.284199331159046	-0.284199331159046\\
-19.6969696969697	22.2	-0.283761208003421	-0.283761208003421\\
-19.6969696969697	22.8	-0.283879811434713	-0.283879811434713\\
-19.6969696969697	23.4	-0.283406167971913	-0.283406167971913\\
-19.6969696969697	24	-0.2819192820956	-0.2819192820956\\
-19.6969696969697	24.6	-0.288251132590135	-0.288251132590135\\
-19.6969696969697	25.2	-0.284882536219324	-0.284882536219324\\
-19.6969696969697	25.8	-0.282982261741113	-0.282982261741113\\
-19.6969696969697	26.4	-0.282989180231292	-0.282989180231292\\
-19.6969696969697	27	-0.284519374573751	-0.284519374573751\\
-19.6969696969697	27.6	-0.283305779908265	-0.283305779908265\\
-19.6969696969697	28.2	-0.282968937317936	-0.282968937317936\\
-19.6969696969697	28.8	-0.283232646539713	-0.283232646539713\\
-19.6969696969697	29.4	-0.277805266167057	-0.277805266167057\\
-19.6969696969697	30	-0.28455374289042	-0.28455374289042\\
-19.6969696969697	30.6	-0.285319146613241	-0.285319146613241\\
-19.6969696969697	31.2	-0.28510414301819	-0.28510414301819\\
-19.6969696969697	31.8	-0.283089307072778	-0.283089307072778\\
-19.6969696969697	32.4	-0.281636158762704	-0.281636158762704\\
-19.6969696969697	33	-0.290544247747087	-0.290544247747087\\
-19.6969696969697	33.6	-0.296789125960696	-0.296789125960696\\
-19.6969696969697	34.2	-0.3167521065644	-0.3167521065644\\
-19.6969696969697	34.8	-0.313225103496891	-0.313225103496891\\
-19.6969696969697	35.4	-0.306013566269174	-0.306013566269174\\
-19.6969696969697	36	-0.302746838430475	-0.302746838430475\\
-19.6969696969697	36.6	-0.304773309107208	-0.304773309107208\\
-19.6969696969697	37.2	-0.315262028087372	-0.315262028087372\\
-19.6969696969697	37.8	-0.379818493005329	-0.379818493005329\\
-19.6969696969697	38.4	-0.362977568349818	-0.362977568349818\\
-19.6969696969697	39	-0.352755127561879	-0.352755127561879\\
-19.6969696969697	39.6	-0.323898097814046	-0.323898097814046\\
-19.6969696969697	40.2	-0.309650426197454	-0.309650426197454\\
-19.6969696969697	40.8	-0.311422454815002	-0.311422454815002\\
-19.6969696969697	41.4	-0.31860260091914	-0.31860260091914\\
-19.6969696969697	42	-0.354129092285449	-0.354129092285449\\
-19.6969696969697	42.6	-0.37906335639716	-0.37906335639716\\
-19.6969696969697	43.2	-0.341306317592793	-0.341306317592793\\
-19.6969696969697	43.8	-0.319703359502929	-0.319703359502929\\
-19.6969696969697	44.4	-0.308179347617533	-0.308179347617533\\
-19.6969696969697	45	-0.300664122981523	-0.300664122981523\\
-19.6969696969697	45.6	-0.291984015322834	-0.291984015322834\\
-19.0909090909091	0	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	0.6	-0.282926182750996	-0.282926182750996\\
-19.0909090909091	1.2	-0.284557875718902	-0.284557875718902\\
-19.0909090909091	1.8	-0.299317823890839	-0.299317823890839\\
-19.0909090909091	2.4	-0.306318579388581	-0.306318579388581\\
-19.0909090909091	3	-0.308483832879694	-0.308483832879694\\
-19.0909090909091	3.6	-0.348335207777739	-0.348335207777739\\
-19.0909090909091	4.2	-0.366683661672575	-0.366683661672575\\
-19.0909090909091	4.8	-0.350239596877633	-0.350239596877633\\
-19.0909090909091	5.4	-0.326550836046307	-0.326550836046307\\
-19.0909090909091	6	-0.313173537395259	-0.313173537395259\\
-19.0909090909091	6.6	-0.316465288122794	-0.316465288122794\\
-19.0909090909091	7.2	-0.3202013473738	-0.3202013473738\\
-19.0909090909091	7.8	-0.34796532935195	-0.34796532935195\\
-19.0909090909091	8.4	-0.385008872522891	-0.385008872522891\\
-19.0909090909091	9	-0.352544123579959	-0.352544123579959\\
-19.0909090909091	9.6	-0.326115345590462	-0.326115345590462\\
-19.0909090909091	10.2	-0.31250501225939	-0.31250501225939\\
-19.0909090909091	10.8	-0.339876604299568	-0.339876604299568\\
-19.0909090909091	11.4	-0.330293244525668	-0.330293244525668\\
-19.0909090909091	12	-0.387704682102246	-0.387704682102246\\
-19.0909090909091	12.6	-0.392546156570355	-0.392546156570355\\
-19.0909090909091	13.2	-0.352387711876015	-0.352387711876015\\
-19.0909090909091	13.8	-0.322241696187928	-0.322241696187928\\
-19.0909090909091	14.4	-0.312276376615049	-0.312276376615049\\
-19.0909090909091	15	-0.281152057301377	-0.281152057301377\\
-19.0909090909091	15.6	-0.286905847454796	-0.286905847454796\\
-19.0909090909091	16.2	-0.290830947305492	-0.290830947305492\\
-19.0909090909091	16.8	-0.287897712069957	-0.287897712069957\\
-19.0909090909091	17.4	-0.284928837185001	-0.284928837185001\\
-19.0909090909091	18	-0.281706923126334	-0.281706923126334\\
-19.0909090909091	18.6	-0.277120835128037	-0.277120835128037\\
-19.0909090909091	19.2	-0.281853070928013	-0.281853070928013\\
-19.0909090909091	19.8	-0.283423006821164	-0.283423006821164\\
-19.0909090909091	20.4	-0.282394907612992	-0.282394907612992\\
-19.0909090909091	21	-0.282219470818741	-0.282219470818741\\
-19.0909090909091	21.6	-0.284122221551275	-0.284122221551275\\
-19.0909090909091	22.2	-0.28360285775939	-0.28360285775939\\
-19.0909090909091	22.8	-0.283685503033376	-0.283685503033376\\
-19.0909090909091	23.4	-0.283158655752659	-0.283158655752659\\
-19.0909090909091	24	-0.281458897847677	-0.281458897847677\\
-19.0909090909091	24.6	-0.288944164206941	-0.288944164206941\\
-19.0909090909091	25.2	-0.28488431908504	-0.28488431908504\\
-19.0909090909091	25.8	-0.282580894113261	-0.282580894113261\\
-19.0909090909091	26.4	-0.282593214268205	-0.282593214268205\\
-19.0909090909091	27	-0.284527756772352	-0.284527756772352\\
-19.0909090909091	27.6	-0.283035956141901	-0.283035956141901\\
-19.0909090909091	28.2	-0.282683304917209	-0.282683304917209\\
-19.0909090909091	28.8	-0.282992179354329	-0.282992179354329\\
-19.0909090909091	29.4	-0.276459236854739	-0.276459236854739\\
-19.0909090909091	30	-0.284504551356917	-0.284504551356917\\
-19.0909090909091	30.6	-0.285407583390888	-0.285407583390888\\
-19.0909090909091	31.2	-0.285193694502598	-0.285193694502598\\
-19.0909090909091	31.8	-0.282865412791707	-0.282865412791707\\
-19.0909090909091	32.4	-0.281484108626815	-0.281484108626815\\
-19.0909090909091	33	-0.292499406785783	-0.292499406785783\\
-19.0909090909091	33.6	-0.300632219691505	-0.300632219691505\\
-19.0909090909091	34.2	-0.325025707853899	-0.325025707853899\\
-19.0909090909091	34.8	-0.320720070997421	-0.320720070997421\\
-19.0909090909091	35.4	-0.312128193687822	-0.312128193687822\\
-19.0909090909091	36	-0.308083805047118	-0.308083805047118\\
-19.0909090909091	36.6	-0.310639635845853	-0.310639635845853\\
-19.0909090909091	37.2	-0.323256169722448	-0.323256169722448\\
-19.0909090909091	37.8	-0.399697841959617	-0.399697841959617\\
-19.0909090909091	38.4	-0.379787000391893	-0.379787000391893\\
-19.0909090909091	39	-0.367681163019952	-0.367681163019952\\
-19.0909090909091	39.6	-0.333381766371236	-0.333381766371236\\
-19.0909090909091	40.2	-0.316357207826218	-0.316357207826218\\
-19.0909090909091	40.8	-0.318589272127873	-0.318589272127873\\
-19.0909090909091	41.4	-0.32719099355096	-0.32719099355096\\
-19.0909090909091	42	-0.369203482103848	-0.369203482103848\\
-19.0909090909091	42.6	-0.39847951567979	-0.39847951567979\\
-19.0909090909091	43.2	-0.354011888385724	-0.354011888385724\\
-19.0909090909091	43.8	-0.328354694547226	-0.328354694547226\\
-19.0909090909091	44.4	-0.314556625329198	-0.314556625329198\\
-19.0909090909091	45	-0.305224802012848	-0.305224802012848\\
-19.0909090909091	45.6	-0.294151584982215	-0.294151584982215\\
-18.4848484848485	0	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	0.6	-0.282603936272039	-0.282603936272039\\
-18.4848484848485	1.2	-0.284718512480261	-0.284718512480261\\
-18.4848484848485	1.8	-0.303777756845896	-0.303777756845896\\
-18.4848484848485	2.4	-0.312544539296746	-0.312544539296746\\
-18.4848484848485	3	-0.315195474651718	-0.315195474651718\\
-18.4848484848485	3.6	-0.362495875251239	-0.362495875251239\\
-18.4848484848485	4.2	-0.384134431546912	-0.384134431546912\\
-18.4848484848485	4.8	-0.364653845331122	-0.364653845331122\\
-18.4848484848485	5.4	-0.336695973217967	-0.336695973217967\\
-18.4848484848485	6	-0.320712149323841	-0.320712149323841\\
-18.4848484848485	6.6	-0.324835966712189	-0.324835966712189\\
-18.4848484848485	7.2	-0.329202955910764	-0.329202955910764\\
-18.4848484848485	7.8	-0.362020769134839	-0.362020769134839\\
-18.4848484848485	8.4	-0.405286609368435	-0.405286609368435\\
-18.4848484848485	9	-0.367045427276457	-0.367045427276457\\
-18.4848484848485	9.6	-0.33593890674618	-0.33593890674618\\
-18.4848484848485	10.2	-0.319797111164354	-0.319797111164354\\
-18.4848484848485	10.8	-0.352626514967529	-0.352626514967529\\
-18.4848484848485	11.4	-0.341171480745207	-0.341171480745207\\
-18.4848484848485	12	-0.408241744194787	-0.408241744194787\\
-18.4848484848485	12.6	-0.414296734721097	-0.414296734721097\\
-18.4848484848485	13.2	-0.366942804776317	-0.366942804776317\\
-18.4848484848485	13.8	-0.331417415431112	-0.331417415431112\\
-18.4848484848485	14.4	-0.31933870516854	-0.31933870516854\\
-18.4848484848485	15	-0.280605631278668	-0.280605631278668\\
-18.4848484848485	15.6	-0.287203427358201	-0.287203427358201\\
-18.4848484848485	16.2	-0.291868705496819	-0.291868705496819\\
-18.4848484848485	16.8	-0.28846448870713	-0.28846448870713\\
-18.4848484848485	17.4	-0.284948196179852	-0.284948196179852\\
-18.4848484848485	18	-0.281245801432041	-0.281245801432041\\
-18.4848484848485	18.6	-0.275880372241493	-0.275880372241493\\
-18.4848484848485	19.2	-0.281349280100902	-0.281349280100902\\
-18.4848484848485	19.8	-0.283160368132985	-0.283160368132985\\
-18.4848484848485	20.4	-0.281939455343029	-0.281939455343029\\
-18.4848484848485	21	-0.281743344237057	-0.281743344237057\\
-18.4848484848485	21.6	-0.284061693141509	-0.284061693141509\\
-18.4848484848485	22.2	-0.283450297633349	-0.283450297633349\\
-18.4848484848485	22.8	-0.283472427367872	-0.283472427367872\\
-18.4848484848485	23.4	-0.282896685531043	-0.282896685531043\\
-18.4848484848485	24	-0.280981145472732	-0.280981145472732\\
-18.4848484848485	24.6	-0.289756638741708	-0.289756638741708\\
-18.4848484848485	25.2	-0.284899613256927	-0.284899613256927\\
-18.4848484848485	25.8	-0.282128729773061	-0.282128729773061\\
-18.4848484848485	26.4	-0.282149022387885	-0.282149022387885\\
-18.4848484848485	27	-0.284570685722355	-0.284570685722355\\
-18.4848484848485	27.6	-0.282750821191052	-0.282750821191052\\
-18.4848484848485	28.2	-0.282391048799002	-0.282391048799002\\
-18.4848484848485	28.8	-0.282749498027206	-0.282749498027206\\
-18.4848484848485	29.4	-0.274953509450439	-0.274953509450439\\
-18.4848484848485	30	-0.284463906446796	-0.284463906446796\\
-18.4848484848485	30.6	-0.285521407653202	-0.285521407653202\\
-18.4848484848485	31.2	-0.285320432779263	-0.285320432779263\\
-18.4848484848485	31.8	-0.282654295090303	-0.282654295090303\\
-18.4848484848485	32.4	-0.281435014791345	-0.281435014791345\\
-18.4848484848485	33	-0.294945942039811	-0.294945942039811\\
-18.4848484848485	33.6	-0.305388298982917	-0.305388298982917\\
-18.4848484848485	34.2	-0.334960224449839	-0.334960224449839\\
-18.4848484848485	34.8	-0.32974579823101	-0.32974579823101\\
-18.4848484848485	35.4	-0.319588343919391	-0.319588343919391\\
-18.4848484848485	36	-0.314623097459132	-0.314623097459132\\
-18.4848484848485	36.6	-0.317814954463598	-0.317814954463598\\
-18.4848484848485	37.2	-0.332870674172628	-0.332870674172628\\
-18.4848484848485	37.8	-0.4225299794549	-0.4225299794549\\
-18.4848484848485	38.4	-0.399210278550081	-0.399210278550081\\
-18.4848484848485	39	-0.385019710913788	-0.385019710913788\\
-18.4848484848485	39.6	-0.344619234677615	-0.344619234677615\\
-18.4848484848485	40.2	-0.324451787352179	-0.324451787352179\\
-18.4848484848485	40.8	-0.327243003129245	-0.327243003129245\\
-18.4848484848485	41.4	-0.337463960159338	-0.337463960159338\\
-18.4848484848485	42	-0.386661893228319	-0.386661893228319\\
-18.4848484848485	42.6	-0.420691156944804	-0.420691156944804\\
-18.4848484848485	43.2	-0.368836613250847	-0.368836613250847\\
-18.4848484848485	43.8	-0.338641544044191	-0.338641544044191\\
-18.4848484848485	44.4	-0.322266039068992	-0.322266039068992\\
-18.4848484848485	45	-0.310785864089906	-0.310785864089906\\
-18.4848484848485	45.6	-0.296820443676029	-0.296820443676029\\
-17.8787878787879	0	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	0.6	-0.282256147033677	-0.282256147033677\\
-17.8787878787879	1.2	-0.284958215067312	-0.284958215067312\\
-17.8787878787879	1.8	-0.309238025703564	-0.309238025703564\\
-17.8787878787879	2.4	-0.320106096674912	-0.320106096674912\\
-17.8787878787879	3	-0.323323150163161	-0.323323150163161\\
-17.8787878787879	3.6	-0.378952701599236	-0.378952701599236\\
-17.8787878787879	4.2	-0.404221477505873	-0.404221477505873\\
-17.8787878787879	4.8	-0.381361466950889	-0.381361466950889\\
-17.8787878787879	5.4	-0.348680717245559	-0.348680717245559\\
-17.8787878787879	6	-0.329751544316496	-0.329751544316496\\
-17.8787878787879	6.6	-0.33486932883742	-0.33486932883742\\
-17.8787878787879	7.2	-0.339924516312055	-0.339924516312055\\
-17.8787878787879	7.8	-0.37834673577634	-0.37834673577634\\
-17.8787878787879	8.4	-0.428369145201803	-0.428369145201803\\
-17.8787878787879	9	-0.383750940794264	-0.383750940794264\\
-17.8787878787879	9.6	-0.347492674644993	-0.347492674644993\\
-17.8787878787879	10.2	-0.32852615785068	-0.32852615785068\\
-17.8787878787879	10.8	-0.367559386162066	-0.367559386162066\\
-17.8787878787879	11.4	-0.353987651631197	-0.353987651631197\\
-17.8787878787879	12	-0.43153478960195	-0.43153478960195\\
-17.8787878787879	12.6	-0.43904622036022	-0.43904622036022\\
-17.8787878787879	13.2	-0.383736466378034	-0.383736466378034\\
-17.8787878787879	13.8	-0.342270025389472	-0.342270025389472\\
-17.8787878787879	14.4	-0.327763948115434	-0.327763948115434\\
-17.8787878787879	15	-0.280037327639665	-0.280037327639665\\
-17.8787878787879	15.6	-0.287509054321267	-0.287509054321267\\
-17.8787878787879	16.2	-0.293005573650082	-0.293005573650082\\
-17.8787878787879	16.8	-0.289100093051087	-0.289100093051087\\
-17.8787878787879	17.4	-0.284972366013567	-0.284972366013567\\
-17.8787878787879	18	-0.280766545756851	-0.280766545756851\\
-17.8787878787879	18.6	-0.27455440642906	-0.27455440642906\\
-17.8787878787879	19.2	-0.280803139294587	-0.280803139294587\\
-17.8787878787879	19.8	-0.282870014287119	-0.282870014287119\\
-17.8787878787879	20.4	-0.28143295418589	-0.28143295418589\\
-17.8787878787879	21	-0.281216961701487	-0.281216961701487\\
-17.8787878787879	21.6	-0.284017889651723	-0.284017889651723\\
-17.8787878787879	22.2	-0.283304221155807	-0.283304221155807\\
-17.8787878787879	22.8	-0.283235959860167	-0.283235959860167\\
-17.8787878787879	23.4	-0.282619661338412	-0.282619661338412\\
-17.8787878787879	24	-0.280493277208766	-0.280493277208766\\
-17.8787878787879	24.6	-0.290685113091077	-0.290685113091077\\
-17.8787878787879	25.2	-0.284922855378093	-0.284922855378093\\
-17.8787878787879	25.8	-0.281617784280137	-0.281617784280137\\
-17.8787878787879	26.4	-0.281649119636887	-0.281649119636887\\
-17.8787878787879	27	-0.284650511975543	-0.284650511975543\\
-17.8787878787879	27.6	-0.282449042862163	-0.282449042862163\\
-17.8787878787879	28.2	-0.282095723828621	-0.282095723828621\\
-17.8787878787879	28.8	-0.282507510190223	-0.282507510190223\\
-17.8787878787879	29.4	-0.273289399895018	-0.273289399895018\\
-17.8787878787879	30	-0.284427497934058	-0.284427497934058\\
-17.8787878787879	30.6	-0.285654890989925	-0.285654890989925\\
-17.8787878787879	31.2	-0.285483065448984	-0.285483065448984\\
-17.8787878787879	31.8	-0.282463439616124	-0.282463439616124\\
-17.8787878787879	32.4	-0.281531157394999	-0.281531157394999\\
-17.8787878787879	33	-0.297959241374912	-0.297959241374912\\
-17.8787878787879	33.6	-0.311195268810415	-0.311195268810415\\
-17.8787878787879	34.2	-0.346737383628931	-0.346737383628931\\
-17.8787878787879	34.8	-0.340476712671265	-0.340476712671265\\
-17.8787878787879	35.4	-0.328574424423519	-0.328574424423519\\
-17.8787878787879	36	-0.322532672417842	-0.322532672417842\\
-17.8787878787879	36.6	-0.32647955222955	-0.32647955222955\\
-17.8787878787879	37.2	-0.344288579324064	-0.344288579324064\\
-17.8787878787879	37.8	-0.448399201278915	-0.448399201278915\\
-17.8787878787879	38.4	-0.421362490187992	-0.421362490187992\\
-17.8787878787879	39	-0.404899027311313	-0.404899027311313\\
-17.8787878787879	39.6	-0.357770740169274	-0.357770740169274\\
-17.8787878787879	40.2	-0.334100983295836	-0.334100983295836\\
-17.8787878787879	40.8	-0.337560944078314	-0.337560944078314\\
-17.8787878787879	41.4	-0.349597021611587	-0.349597021611587\\
-17.8787878787879	42	-0.406623944427702	-0.406623944427702\\
-17.8787878787879	42.6	-0.445760226717568	-0.445760226717568\\
-17.8787878787879	43.2	-0.385918771096916	-0.385918771096916\\
-17.8787878787879	43.8	-0.350725656669781	-0.350725656669781\\
-17.8787878787879	44.4	-0.331471309513889	-0.331471309513889\\
-17.8787878787879	45	-0.317479807488091	-0.317479807488091\\
-17.8787878787879	45.6	-0.300058333990047	-0.300058333990047\\
-17.2727272727273	0	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	0.6	-0.281879705235304	-0.281879705235304\\
-17.2727272727273	1.2	-0.285289261416162	-0.285289261416162\\
-17.2727272727273	1.8	-0.315842630543844	-0.315842630543844\\
-17.2727272727273	2.4	-0.329180459957507	-0.329180459957507\\
-17.2727272727273	3	-0.333048042638573	-0.333048042638573\\
-17.2727272727273	3.6	-0.39781854203638	-0.39781854203638\\
-17.2727272727273	4.2	-0.427022843130936	-0.427022843130936\\
-17.2727272727273	4.8	-0.400467329197211	-0.400467329197211\\
-17.2727272727273	5.4	-0.362661013075583	-0.362661013075583\\
-17.2727272727273	6	-0.340460028233212	-0.340460028233212\\
-17.2727272727273	6.6	-0.346747465217466	-0.346747465217466\\
-17.2727272727273	7.2	-0.352533947339234	-0.352533947339234\\
-17.2727272727273	7.8	-0.397055088611143	-0.397055088611143\\
-17.2727272727273	8.4	-0.454268383363845	-0.454268383363845\\
-17.2727272727273	9	-0.402746198095368	-0.402746198095368\\
-17.2727272727273	9.6	-0.360918409091279	-0.360918409091279\\
-17.2727272727273	10.2	-0.338852044606298	-0.338852044606298\\
-17.2727272727273	10.8	-0.384815139941283	-0.384815139941283\\
-17.2727272727273	11.4	-0.36889140902927	-0.36889140902927\\
-17.2727272727273	12	-0.457583896702302	-0.457583896702302\\
-17.2727272727273	12.6	-0.466788030852323	-0.466788030852323\\
-17.2727272727273	13.2	-0.402850960936327	-0.402850960936327\\
-17.2727272727273	13.8	-0.354950073918124	-0.354950073918124\\
-17.2727272727273	14.4	-0.337690892259898	-0.337690892259898\\
-17.2727272727273	15	-0.279460846497838	-0.279460846497838\\
-17.2727272727273	15.6	-0.287809965367223	-0.287809965367223\\
-17.2727272727273	16.2	-0.294217710971339	-0.294217710971339\\
-17.2727272727273	16.8	-0.289789587248615	-0.289789587248615\\
-17.2727272727273	17.4	-0.284993041108866	-0.284993041108866\\
-17.2727272727273	18	-0.280270611058411	-0.280270611058411\\
-17.2727272727273	18.6	-0.273159375963758	-0.273159375963758\\
-17.2727272727273	19.2	-0.280214249973033	-0.280214249973033\\
-17.2727272727273	19.8	-0.282544544710134	-0.282544544710134\\
-17.2727272727273	20.4	-0.280869976005264	-0.280869976005264\\
-17.2727272727273	21	-0.280636469409583	-0.280636469409583\\
-17.2727272727273	21.6	-0.283989094797092	-0.283989094797092\\
-17.2727272727273	22.2	-0.283164614780347	-0.283164614780347\\
-17.2727272727273	22.8	-0.282971498677095	-0.282971498677095\\
-17.2727272727273	23.4	-0.282328094804239	-0.282328094804239\\
-17.2727272727273	24	-0.280005302075851	-0.280005302075851\\
-17.2727272727273	24.6	-0.29171530538955	-0.29171530538955\\
-17.2727272727273	25.2	-0.284944156243691	-0.284944156243691\\
-17.2727272727273	25.8	-0.281038982369003	-0.281038982369003\\
-17.2727272727273	26.4	-0.281084791528409	-0.281084791528409\\
-17.2727272727273	27	-0.284767509048154	-0.284767509048154\\
-17.2727272727273	27.6	-0.282129018268341	-0.282129018268341\\
-17.2727272727273	28.2	-0.281802829053913	-0.281802829053913\\
-17.2727272727273	28.8	-0.282270570919767	-0.282270570919767\\
-17.2727272727273	29.4	-0.271477491275444	-0.271477491275444\\
-17.2727272727273	30	-0.284387928320573	-0.284387928320573\\
-17.2727272727273	30.6	-0.285797207501019	-0.285797207501019\\
-17.2727272727273	31.2	-0.285676335926013	-0.285676335926013\\
-17.2727272727273	31.8	-0.28230257037801	-0.28230257037801\\
-17.2727272727273	32.4	-0.281830222337679	-0.281830222337679\\
-17.2727272727273	33	-0.301619026752317	-0.301619026752317\\
-17.2727272727273	33.6	-0.318199383229441	-0.318199383229441\\
-17.2727272727273	34.2	-0.36051811668927	-0.36051811668927\\
-17.2727272727273	34.8	-0.353071574316548	-0.353071574316548\\
-17.2727272727273	35.4	-0.339266820882505	-0.339266820882505\\
-17.2727272727273	36	-0.331984138152494	-0.331984138152494\\
-17.2727272727273	36.6	-0.336816246780586	-0.336816246780586\\
-17.2727272727273	37.2	-0.357676742135966	-0.357676742135966\\
-17.2727272727273	37.8	-0.477277282329058	-0.477277282329058\\
-17.2727272727273	38.4	-0.446274939966087	-0.446274939966087\\
-17.2727272727273	39	-0.427373026293659	-0.427373026293659\\
-17.2727272727273	39.6	-0.372967670702195	-0.372967670702195\\
-17.2727272727273	40.2	-0.345465145913237	-0.345465145913237\\
-17.2727272727273	40.8	-0.349710279933536	-0.349710279933536\\
-17.2727272727273	41.4	-0.363742535143858	-0.363742535143858\\
-17.2727272727273	42	-0.429139838189026	-0.429139838189026\\
-17.2727272727273	42.6	-0.473643321345644	-0.473643321345644\\
-17.2727272727273	43.2	-0.405344961103097	-0.405344961103097\\
-17.2727272727273	43.8	-0.364748863085089	-0.364748863085089\\
-17.2727272727273	44.4	-0.342331906655562	-0.342331906655562\\
-17.2727272727273	45	-0.325439730290486	-0.325439730290486\\
-17.2727272727273	45.6	-0.303933578210918	-0.303933578210918\\
-16.6666666666667	0	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	0.6	-0.281470983277825	-0.281470983277825\\
-16.6666666666667	1.2	-0.285724122398143	-0.285724122398143\\
-16.6666666666667	1.8	-0.323740212618147	-0.323740212618147\\
-16.6666666666667	2.4	-0.339944602962891	-0.339944602962891\\
-16.6666666666667	3	-0.344548351284158	-0.344548351284158\\
-16.6666666666667	3.6	-0.419137948685378	-0.419137948685378\\
-16.6666666666667	4.2	-0.452525488319214	-0.452525488319214\\
-16.6666666666667	4.8	-0.422008016930713	-0.422008016930713\\
-16.6666666666667	5.4	-0.378760545595771	-0.378760545595771\\
-16.6666666666667	6	-0.35299436670861	-0.35299436670861\\
-16.6666666666667	6.6	-0.360636448729179	-0.360636448729179\\
-16.6666666666667	7.2	-0.367174988484675	-0.367174988484675\\
-16.6666666666667	7.8	-0.418191539309642	-0.418191539309642\\
-16.6666666666667	8.4	-0.482882307098897	-0.482882307098897\\
-16.6666666666667	9	-0.424052883309343	-0.424052883309343\\
-16.6666666666667	9.6	-0.376329830464033	-0.376329830464033\\
-16.6666666666667	10.2	-0.350924330509412	-0.350924330509412\\
-16.6666666666667	10.8	-0.404477335223314	-0.404477335223314\\
-16.6666666666667	11.4	-0.385991811419868	-0.385991811419868\\
-16.6666666666667	12	-0.486281273054941	-0.486281273054941\\
-16.6666666666667	12.6	-0.497381903142434	-0.497381903142434\\
-16.6666666666667	13.2	-0.4242972535618	-0.4242972535618\\
-16.6666666666667	13.8	-0.369583478469924	-0.369583478469924\\
-16.6666666666667	14.4	-0.349242470769182	-0.349242470769182\\
-16.6666666666667	15	-0.278895773594103	-0.278895773594103\\
-16.6666666666667	15.6	-0.288092039692146	-0.288092039692146\\
-16.6666666666667	16.2	-0.295469878212366	-0.295469878212366\\
-16.6666666666667	16.8	-0.290509104097571	-0.290509104097571\\
-16.6666666666667	17.4	-0.284998839177427	-0.284998839177427\\
-16.6666666666667	18	-0.279758314823975	-0.279758314823975\\
-16.6666666666667	18.6	-0.271718052646928	-0.271718052646928\\
-16.6666666666667	19.2	-0.279583233728847	-0.279583233728847\\
-16.6666666666667	19.8	-0.282174651405686	-0.282174651405686\\
-16.6666666666667	20.4	-0.280245133560086	-0.280245133560086\\
-16.6666666666667	21	-0.279998595987646	-0.279998595987646\\
-16.6666666666667	21.6	-0.283971252522667	-0.283971252522667\\
-16.6666666666667	22.2	-0.283030447216178	-0.283030447216178\\
-16.6666666666667	22.8	-0.282674610920532	-0.282674610920532\\
-16.6666666666667	23.4	-0.282023698764303	-0.282023698764303\\
-16.6666666666667	24	-0.279529856763898	-0.279529856763898\\
-16.6666666666667	24.6	-0.292820299897401	-0.292820299897401\\
-16.6666666666667	25.2	-0.284948715163277	-0.284948715163277\\
-16.6666666666667	25.8	-0.280382239443025	-0.280382239443025\\
-16.6666666666667	26.4	-0.280446117418438	-0.280446117418438\\
-16.6666666666667	27	-0.28491923828253	-0.28491923828253\\
-16.6666666666667	27.6	-0.281788741590849	-0.281788741590849\\
-16.6666666666667	28.2	-0.281519804877391	-0.281519804877391\\
-16.6666666666667	28.8	-0.282044434802962	-0.282044434802962\\
-16.6666666666667	29.4	-0.269538883969193	-0.269538883969193\\
-16.6666666666667	30	-0.284334280142573	-0.284334280142573\\
-16.6666666666667	30.6	-0.285931734109549	-0.285931734109549\\
-16.6666666666667	31.2	-0.285890269829651	-0.285890269829651\\
-16.6666666666667	31.8	-0.282183475936638	-0.282183475936638\\
-16.6666666666667	32.4	-0.282405586650683	-0.282405586650683\\
-16.6666666666667	33	-0.306006024625927	-0.306006024625927\\
-16.6666666666667	33.6	-0.326549391929981	-0.326549391929981\\
-16.6666666666667	34.2	-0.376429575197294	-0.376429575197294\\
-16.6666666666667	34.8	-0.367661720864899	-0.367661720864899\\
-16.6666666666667	35.4	-0.351836432646123	-0.351836432646123\\
-16.6666666666667	36	-0.343144554825191	-0.343144554825191\\
-16.6666666666667	36.6	-0.349001357338169	-0.349001357338169\\
-16.6666666666667	37.2	-0.373173603619117	-0.373173603619117\\
-16.6666666666667	37.8	-0.509002001821304	-0.509002001821304\\
-16.6666666666667	38.4	-0.473876466385595	-0.473876466385595\\
-16.6666666666667	39	-0.452403097076259	-0.452403097076259\\
-16.6666666666667	39.6	-0.390299699516553	-0.390299699516553\\
-16.6666666666667	40.2	-0.358688452957186	-0.358688452957186\\
-16.6666666666667	40.8	-0.363837149211164	-0.363837149211164\\
-16.6666666666667	41.4	-0.380016736195133	-0.380016736195133\\
-16.6666666666667	42	-0.454173683043319	-0.454173683043319\\
-16.6666666666667	42.6	-0.504172771192215	-0.504172771192215\\
-16.6666666666667	43.2	-0.427135043617785	-0.427135043617785\\
-16.6666666666667	43.8	-0.380821612008826	-0.380821612008826\\
-16.6666666666667	44.4	-0.354993870317954	-0.354993870317954\\
-16.6666666666667	45	-0.334792502751433	-0.334792502751433\\
-16.6666666666667	45.6	-0.308511552876835	-0.308511552876835\\
-16.0606060606061	0	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	0.6	-0.281025725065177	-0.281025725065177\\
-16.0606060606061	1.2	-0.286274502844307	-0.286274502844307\\
-16.0606060606061	1.8	-0.333075630450542	-0.333075630450542\\
-16.0606060606061	2.4	-0.352564213331772	-0.352564213331772\\
-16.0606060606061	3	-0.357987655703332	-0.357987655703332\\
-16.0606060606061	3.6	-0.442871522345788	-0.442871522345788\\
-16.0606060606061	4.2	-0.480608858514163	-0.480608858514163\\
-16.0606060606061	4.8	-0.445936645504365	-0.445936645504365\\
-16.0606060606061	5.4	-0.397056975379045	-0.397056975379045\\
-16.0606060606061	6	-0.367487861556352	-0.367487861556352\\
-16.0606060606061	6.6	-0.376673021567669	-0.376673021567669\\
-16.0606060606061	7.2	-0.383953733290724	-0.383953733290724\\
-16.0606060606061	7.8	-0.441720325220888	-0.441720325220888\\
-16.0606060606061	8.4	-0.513979579047011	-0.513979579047011\\
-16.0606060606061	9	-0.447615273669356	-0.447615273669356\\
-16.0606060606061	9.6	-0.393800200387662	-0.393800200387662\\
-16.0606060606061	10.2	-0.364870967319706	-0.364870967319706\\
-16.0606060606061	10.8	-0.426557386004741	-0.426557386004741\\
-16.0606060606061	11.4	-0.405342916456994	-0.405342916456994\\
-16.0606060606061	12	-0.517397244549828	-0.517397244549828\\
-16.0606060606061	12.6	-0.530537209945971	-0.530537209945971\\
-16.0606060606061	13.2	-0.448000781479924	-0.448000781479924\\
-16.0606060606061	13.8	-0.386259026904388	-0.386259026904388\\
-16.0606060606061	14.4	-0.36251509430287	-0.36251509430287\\
-16.0606060606061	15	-0.278367231164006	-0.278367231164006\\
-16.0606060606061	15.6	-0.28834012167306	-0.28834012167306\\
-16.0606060606061	16.2	-0.296715204870001	-0.296715204870001\\
-16.0606060606061	16.8	-0.291225399566642	-0.291225399566642\\
-16.0606060606061	17.4	-0.284975178914964	-0.284975178914964\\
-16.0606060606061	18	-0.279228406793342	-0.279228406793342\\
-16.0606060606061	18.6	-0.270259136020933	-0.270259136020933\\
-16.0606060606061	19.2	-0.278911655201071	-0.278911655201071\\
-16.0606060606061	19.8	-0.281749096175224	-0.281749096175224\\
-16.0606060606061	20.4	-0.279553180184332	-0.279553180184332\\
-16.0606060606061	21	-0.279300723857001	-0.279300723857001\\
-16.0606060606061	21.6	-0.283957545037668	-0.283957545037668\\
-16.0606060606061	22.2	-0.282899308124647	-0.282899308124647\\
-16.0606060606061	22.8	-0.28234108281785	-0.28234108281785\\
-16.0606060606061	23.4	-0.281709259317581	-0.281709259317581\\
-16.0606060606061	24	-0.27908169645261	-0.27908169645261\\
-16.0606060606061	24.6	-0.293959606957387	-0.293959606957387\\
-16.0606060606061	25.2	-0.284916574208142	-0.284916574208142\\
-16.0606060606061	25.8	-0.27963665234266	-0.27963665234266\\
-16.0606060606061	26.4	-0.279722115263931	-0.279722115263931\\
-16.0606060606061	27	-0.285099959412839	-0.285099959412839\\
-16.0606060606061	27.6	-0.281425615909789	-0.281425615909789\\
-16.0606060606061	28.2	-0.281255704049688	-0.281255704049688\\
-16.0606060606061	28.8	-0.281835927467544	-0.281835927467544\\
-16.0606060606061	29.4	-0.267505631654279	-0.267505631654279\\
-16.0606060606061	30	-0.284251891820555	-0.284251891820555\\
-16.0606060606061	30.6	-0.286035751759817	-0.286035751759817\\
-16.0606060606061	31.2	-0.286109672736796	-0.286109672736796\\
-16.0606060606061	31.8	-0.282119439072234	-0.282119439072234\\
-16.0606060606061	32.4	-0.283344522795482	-0.283344522795482\\
-16.0606060606061	33	-0.311197002779301	-0.311197002779301\\
-16.0606060606061	33.6	-0.336387712470037	-0.336387712470037\\
-16.0606060606061	34.2	-0.394550895722121	-0.394550895722121\\
-16.0606060606061	34.8	-0.384337756120758	-0.384337756120758\\
-16.0606060606061	35.4	-0.366432277171102	-0.366432277171102\\
-16.0606060606061	36	-0.356165187431567	-0.356165187431567\\
-16.0606060606061	36.6	-0.363192532850105	-0.363192532850105\\
-16.0606060606061	37.2	-0.390875257362163	-0.390875257362163\\
-16.0606060606061	37.8	-0.543261661544552	-0.543261661544552\\
-16.0606060606061	38.4	-0.503978308496929	-0.503978308496929\\
-16.0606060606061	39	-0.479842919799938	-0.479842919799938\\
-16.0606060606061	39.6	-0.409801304368673	-0.409801304368673\\
-16.0606060606061	40.2	-0.3738868837414	-0.3738868837414\\
-16.0606060606061	40.8	-0.380053608785717	-0.380053608785717\\
-16.0606060606061	41.4	-0.398485725460514	-0.398485725460514\\
-16.0606060606061	42	-0.481589259353503	-0.481589259353503\\
-16.0606060606061	42.6	-0.537043177027434	-0.537043177027434\\
-16.0606060606061	43.2	-0.451228162838912	-0.451228162838912\\
-16.0606060606061	43.8	-0.399010131539514	-0.399010131539514\\
-16.0606060606061	44.4	-0.369578175749711	-0.369578175749711\\
-16.0606060606061	45	-0.345649647237813	-0.345649647237813\\
-16.0606060606061	45.6	-0.313849924842822	-0.313849924842822\\
-15.4545454545455	0	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	0.6	-0.280538906100685	-0.280538906100685\\
-15.4545454545455	1.2	-0.286950014984966	-0.286950014984966\\
-15.4545454545455	1.8	-0.343978404856179	-0.343978404856179\\
-15.4545454545455	2.4	-0.36717927597273	-0.36717927597273\\
-15.4545454545455	3	-0.373500045150495	-0.373500045150495\\
-15.4545454545455	3.6	-0.468882501288146	-0.468882501288146\\
-15.4545454545455	4.2	-0.511032454596492	-0.511032454596492\\
-15.4545454545455	4.8	-0.472109883116587	-0.472109883116587\\
-15.4545454545455	5.4	-0.417567327993771	-0.417567327993771\\
-15.4545454545455	6	-0.384035983394375	-0.384035983394375\\
-15.4545454545455	6.6	-0.394948988753264	-0.394948988753264\\
-15.4545454545455	7.2	-0.402923686136008	-0.402923686136008\\
-15.4545454545455	7.8	-0.467510915290084	-0.467510915290084\\
-15.4545454545455	8.4	-0.547190293509577	-0.547190293509577\\
-15.4545454545455	9	-0.473288508383241	-0.473288508383241\\
-15.4545454545455	9.6	-0.413348781070178	-0.413348781070178\\
-15.4545454545455	10.2	-0.380784581689269	-0.380784581689269\\
-15.4545454545455	10.8	-0.450979935558846	-0.450979935558846\\
-15.4545454545455	11.4	-0.426929276887502	-0.426929276887502\\
-15.4545454545455	12	-0.550571717334205	-0.550571717334205\\
-15.4545454545455	12.6	-0.565804307706305	-0.565804307706305\\
-15.4545454545455	13.2	-0.473789890553893	-0.473789890553893\\
-15.4545454545455	13.8	-0.405014515069874	-0.405014515069874\\
-15.4545454545455	14.4	-0.377566378965276	-0.377566378965276\\
-15.4545454545455	15	-0.277904737778805	-0.277904737778805\\
-15.4545454545455	15.6	-0.288538282122957	-0.288538282122957\\
-15.4545454545455	16.2	-0.297895864961122	-0.297895864961122\\
-15.4545454545455	16.8	-0.291896124685311	-0.291896124685311\\
-15.4545454545455	17.4	-0.284904344632016	-0.284904344632016\\
-15.4545454545455	18	-0.27867768562318	-0.27867768562318\\
-15.4545454545455	18.6	-0.268816199638318	-0.268816199638318\\
-15.4545454545455	19.2	-0.278201779788358	-0.278201779788358\\
-15.4545454545455	19.8	-0.281254825391939	-0.281254825391939\\
-15.4545454545455	20.4	-0.278789074818819	-0.278789074818819\\
-15.4545454545455	21	-0.278540860708621	-0.278540860708621\\
-15.4545454545455	21.6	-0.283938055374351	-0.283938055374351\\
-15.4545454545455	22.2	-0.282766999332854	-0.282766999332854\\
-15.4545454545455	22.8	-0.281966840019026	-0.281966840019026\\
-15.4545454545455	23.4	-0.281388242126043	-0.281388242126043\\
-15.4545454545455	24	-0.278676761899461	-0.278676761899461\\
-15.4545454545455	24.6	-0.295079280006205	-0.295079280006205\\
-15.4545454545455	25.2	-0.284822778848555	-0.284822778848555\\
-15.4545454545455	25.8	-0.278790797983268	-0.278790797983268\\
-15.4545454545455	26.4	-0.278901011902723	-0.278901011902723\\
-15.4545454545455	27	-0.28530012170755	-0.28530012170755\\
-15.4545454545455	27.6	-0.281036200898459	-0.281036200898459\\
-15.4545454545455	28.2	-0.281020486994337	-0.281020486994337\\
-15.4545454545455	28.8	-0.281652294989357	-0.281652294989357\\
-15.4545454545455	29.4	-0.265420185438757	-0.265420185438757\\
-15.4545454545455	30	-0.284122382794713	-0.284122382794713\\
-15.4545454545455	30.6	-0.286080627807083	-0.286080627807083\\
-15.4545454545455	31.2	-0.286313945630816	-0.286313945630816\\
-15.4545454545455	31.8	-0.282124223241389	-0.282124223241389\\
-15.4545454545455	32.4	-0.284744039723545	-0.284744039723545\\
-15.4545454545455	33	-0.31725816523114	-0.31725816523114\\
-15.4545454545455	33.6	-0.347838605648607	-0.347838605648607\\
-15.4545454545455	34.2	-0.4148983251718	-0.4148983251718\\
-15.4545454545455	34.8	-0.403135183656152	-0.403135183656152\\
-15.4545454545455	35.4	-0.383166362970218	-0.383166362970218\\
-15.4545454545455	36	-0.371167320434513	-0.371167320434513\\
-15.4545454545455	36.6	-0.379513584613859	-0.379513584613859\\
-15.4545454545455	37.2	-0.410820332012734	-0.410820332012734\\
-15.4545454545455	37.8	-0.579587471616615	-0.579587471616615\\
-15.4545454545455	38.4	-0.536263962555447	-0.536263962555447\\
-15.4545454545455	39	-0.509427650722739	-0.509427650722739\\
-15.4545454545455	39.6	-0.431438328673791	-0.431438328673791\\
-15.4545454545455	40.2	-0.391134150042365	-0.391134150042365\\
-15.4545454545455	40.8	-0.398422883130617	-0.398422883130617\\
-15.4545454545455	41.4	-0.419151028891494	-0.419151028891494\\
-15.4545454545455	42	-0.511139425009188	-0.511139425009188\\
-15.4545454545455	42.6	-0.571805038627414	-0.571805038627414\\
-15.4545454545455	43.2	-0.47747081206376	-0.47747081206376\\
-15.4545454545455	43.8	-0.419322698506244	-0.419322698506244\\
-15.4545454545455	44.4	-0.38616687562667	-0.38616687562667\\
-15.4545454545455	45	-0.358096041258162	-0.358096041258162\\
-15.4545454545455	45.6	-0.319992697666253	-0.319992697666253\\
-14.8484848484848	0	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	0.6	-0.280004555125305	-0.280004555125305\\
-14.8484848484848	1.2	-0.287756502112532	-0.287756502112532\\
-14.8484848484848	1.8	-0.356548303400984	-0.356548303400984\\
-14.8484848484848	2.4	-0.383886700510246	-0.383886700510246\\
-14.8484848484848	3	-0.391172464310367	-0.391172464310367\\
-14.8484848484848	3.6	-0.496926618063805	-0.496926618063805\\
-14.8484848484848	4.2	-0.543428582007342	-0.543428582007342\\
-14.8484848484848	4.8	-0.500278180280606	-0.500278180280606\\
-14.8484848484848	5.4	-0.440233264423093	-0.440233264423093\\
-14.8484848484848	6	-0.402680079241661	-0.402680079241661\\
-14.8484848484848	6.6	-0.415493929792467	-0.415493929792467\\
-14.8484848484848	7.2	-0.424070015964168	-0.424070015964168\\
-14.8484848484848	7.8	-0.495327745536016	-0.495327745536016\\
-14.8484848484848	8.4	-0.582004124609736	-0.582004124609736\\
-14.8484848484848	9	-0.50082955154068	-0.50082955154068\\
-14.8484848484848	9.6	-0.434926798762549	-0.434926798762549\\
-14.8484848484848	10.2	-0.398706792957755	-0.398706792957755\\
-14.8484848484848	10.8	-0.477570362039588	-0.477570362039588\\
-14.8484848484848	11.4	-0.450652154773584	-0.450652154773584\\
-14.8484848484848	12	-0.585312218538298	-0.585312218538298\\
-14.8484848484848	12.6	-0.602575359425143	-0.602575359425143\\
-14.8484848484848	13.2	-0.501387905013191	-0.501387905013191\\
-14.8484848484848	13.8	-0.425822139459722	-0.425822139459722\\
-14.8484848484848	14.4	-0.394401771726656	-0.394401771726656\\
-14.8484848484848	15	-0.277540232455082	-0.277540232455082\\
-14.8484848484848	15.6	-0.288669974423924	-0.288669974423924\\
-14.8484848484848	16.2	-0.298944714773319	-0.298944714773319\\
-14.8484848484848	16.8	-0.292470874337018	-0.292470874337018\\
-14.8484848484848	17.4	-0.284765741778415	-0.284765741778415\\
-14.8484848484848	18	-0.278100679224951	-0.278100679224951\\
-14.8484848484848	18.6	-0.267425962527082	-0.267425962527082\\
-14.8484848484848	19.2	-0.277456146532054	-0.277456146532054\\
-14.8484848484848	19.8	-0.2806772185341	-0.2806772185341\\
-14.8484848484848	20.4	-0.277947990296198	-0.277947990296198\\
-14.8484848484848	21	-0.277717486432531	-0.277717486432531\\
-14.8484848484848	21.6	-0.283899531059192	-0.283899531059192\\
-14.8484848484848	22.2	-0.282627082787772	-0.282627082787772\\
-14.8484848484848	22.8	-0.28154771084842	-0.28154771084842\\
-14.8484848484848	23.4	-0.281064108110911	-0.281064108110911\\
-14.8484848484848	24	-0.278330812830268	-0.278330812830268\\
-14.8484848484848	24.6	-0.296113200328652	-0.296113200328652\\
-14.8484848484848	25.2	-0.284637972056749	-0.284637972056749\\
-14.8484848484848	25.8	-0.277833121817573	-0.277833121817573\\
-14.8484848484848	26.4	-0.27797062494862	-0.27797062494862\\
-14.8484848484848	27	-0.285505961953021	-0.285505961953021\\
-14.8484848484848	27.6	-0.280615889381278	-0.280615889381278\\
-14.8484848484848	28.2	-0.280823921844507	-0.280823921844507\\
-14.8484848484848	28.8	-0.281500214897709	-0.281500214897709\\
-14.8484848484848	29.4	-0.263333744175628	-0.263333744175628\\
-14.8484848484848	30	-0.283923943099669	-0.283923943099669\\
-14.8484848484848	30.6	-0.286032514477245	-0.286032514477245\\
-14.8484848484848	31.2	-0.286477254515723	-0.286477254515723\\
-14.8484848484848	31.8	-0.282210606399533	-0.282210606399533\\
-14.8484848484848	32.4	-0.286704294870693	-0.286704294870693\\
-14.8484848484848	33	-0.324237073323064	-0.324237073323064\\
-14.8484848484848	33.6	-0.36099365752596	-0.36099365752596\\
-14.8484848484848	34.2	-0.437410480447438	-0.437410480447438\\
-14.8484848484848	34.8	-0.424019678439083	-0.424019678439083\\
-14.8484848484848	35.4	-0.402096360716702	-0.402096360716702\\
-14.8484848484848	36	-0.388225582929341	-0.388225582929341\\
-14.8484848484848	36.6	-0.39803682253649	-0.39803682253649\\
-14.8484848484848	37.2	-0.432974406346283	-0.432974406346283\\
-14.8484848484848	37.8	-0.617355150467416	-0.617355150467416\\
-14.8484848484848	38.4	-0.570285179631426	-0.570285179631426\\
-14.8484848484848	39	-0.540768602905667	-0.540768602905667\\
-14.8484848484848	39.6	-0.455095347637941	-0.455095347637941\\
-14.8484848484848	40.2	-0.410446132736641	-0.410446132736641\\
-14.8484848484848	40.8	-0.418943529916005	-0.418943529916005\\
-14.8484848484848	41.4	-0.441935502084291	-0.441935502084291\\
-14.8484848484848	42	-0.542460176108652	-0.542460176108652\\
-14.8484848484848	42.6	-0.607866646872591	-0.607866646872591\\
-14.8484848484848	43.2	-0.505607849046693	-0.505607849046693\\
-14.8484848484848	43.8	-0.441695680441664	-0.441695680441664\\
-14.8484848484848	44.4	-0.404787532853045	-0.404787532853045\\
-14.8484848484848	45	-0.372176816645277	-0.372176816645277\\
-14.8484848484848	45.6	-0.326963253319765	-0.326963253319765\\
-14.2424242424242	0	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	0.6	-0.279415524593942	-0.279415524593942\\
-14.2424242424242	1.2	-0.288694066251498	-0.288694066251498\\
-14.2424242424242	1.8	-0.370838695102122	-0.370838695102122\\
-14.2424242424242	2.4	-0.402720798733766	-0.402720798733766\\
-14.2424242424242	3	-0.411025113663912	-0.411025113663912\\
-14.2424242424242	3.6	-0.526646109631997	-0.526646109631997\\
-14.2424242424242	4.2	-0.577301147918761	-0.577301147918761\\
-14.2424242424242	4.8	-0.530080063901835	-0.530080063901835\\
-14.2424242424242	5.4	-0.46490711524801	-0.46490711524801\\
-14.2424242424242	6	-0.423389981509385	-0.423389981509385\\
-14.2424242424242	6.6	-0.438257137139818	-0.438257137139818\\
-14.2424242424242	7.2	-0.447293894406787	-0.447293894406787\\
-14.2424242424242	7.8	-0.524823856826671	-0.524823856826671\\
-14.2424242424242	8.4	-0.617776594843243	-0.617776594843243\\
-14.2424242424242	9	-0.529891619401295	-0.529891619401295\\
-14.2424242424242	9.6	-0.458403719868	-0.458403719868\\
-14.2424242424242	10.2	-0.418611352018911	-0.418611352018911\\
-14.2424242424242	10.8	-0.506045349929327	-0.506045349929327\\
-14.2424242424242	11.4	-0.47631734884314	-0.47631734884314\\
-14.2424242424242	12	-0.620999179172416	-0.620999179172416\\
-14.2424242424242	12.6	-0.640095366100476	-0.640095366100476\\
-14.2424242424242	13.2	-0.53040961063939	-0.53040961063939\\
-14.2424242424242	13.8	-0.448573967249744	-0.448573967249744\\
-14.2424242424242	14.4	-0.412960788617792	-0.412960788617792\\
-14.2424242424242	15	-0.277305294508772	-0.277305294508772\\
-14.2424242424242	15.6	-0.288718047284956	-0.288718047284956\\
-14.2424242424242	16.2	-0.299787852463428	-0.299787852463428\\
-14.2424242424242	16.8	-0.29289299336324	-0.29289299336324\\
-14.2424242424242	17.4	-0.284536323328383	-0.284536323328383\\
-14.2424242424242	18	-0.277489392824474	-0.277489392824474\\
-14.2424242424242	18.6	-0.266125914658123	-0.266125914658123\\
-14.2424242424242	19.2	-0.27667694636007	-0.27667694636007\\
-14.2424242424242	19.8	-0.280000445890946	-0.280000445890946\\
-14.2424242424242	20.4	-0.277025239058963	-0.277025239058963\\
-14.2424242424242	21	-0.276829253942894	-0.276829253942894\\
-14.2424242424242	21.6	-0.283825251599274	-0.283825251599274\\
-14.2424242424242	22.2	-0.282470389103284	-0.282470389103284\\
-14.2424242424242	22.8	-0.281079013649892	-0.281079013649892\\
-14.2424242424242	23.4	-0.280739336044768	-0.280739336044768\\
-14.2424242424242	24	-0.278057654993937	-0.278057654993937\\
-14.2424242424242	24.6	-0.296985528308678	-0.296985528308678\\
-14.2424242424242	25.2	-0.284329401257732	-0.284329401257732\\
-14.2424242424242	25.8	-0.276752379151026	-0.276752379151026\\
-14.2424242424242	26.4	-0.276918821579847	-0.276918821579847\\
-14.2424242424242	27	-0.285699222739466	-0.285699222739466\\
-14.2424242424242	27.6	-0.280158506278839	-0.280158506278839\\
-14.2424242424242	28.2	-0.280674103400947	-0.280674103400947\\
-14.2424242424242	28.8	-0.281384480955257	-0.281384480955257\\
-14.2424242424242	29.4	-0.261303500037081	-0.261303500037081\\
-14.2424242424242	30	-0.283631871316732	-0.283631871316732\\
-14.2424242424242	30.6	-0.285853543294902	-0.285853543294902\\
-14.2424242424242	31.2	-0.286569053153105	-0.286569053153105\\
-14.2424242424242	31.8	-0.28238849424502	-0.28238849424502\\
-14.2424242424242	32.4	-0.289319759277873	-0.289319759277873\\
-14.2424242424242	33	-0.33215344846099	-0.33215344846099\\
-14.2424242424242	33.6	-0.3758952194019	-0.3758952194019\\
-14.2424242424242	34.2	-0.461934646862082	-0.461934646862082\\
-14.2424242424242	34.8	-0.446872858114956	-0.446872858114956\\
-14.2424242424242	35.4	-0.423206939636068	-0.423206939636068\\
-14.2424242424242	36	-0.407349586587672	-0.407349586587672\\
-14.2424242424242	36.6	-0.418763757985578	-0.418763757985578\\
-14.2424242424242	37.2	-0.457214862805273	-0.457214862805273\\
-14.2424242424242	37.8	-0.655796403700645	-0.655796403700645\\
-14.2424242424242	38.4	-0.605464855271593	-0.605464855271593\\
-14.2424242424242	39	-0.573354199022398	-0.573354199022398\\
-14.2424242424242	39.6	-0.480564670889705	-0.480564670889705\\
-14.2424242424242	40.2	-0.431764642025438	-0.431764642025438\\
-14.2424242424242	40.8	-0.441533391170839	-0.441533391170839\\
-14.2424242424242	41.4	-0.466670461408343	-0.466670461408343\\
-14.2424242424242	42	-0.575070107876533	-0.575070107876533\\
-14.2424242424242	42.6	-0.644504807582073	-0.644504807582073\\
-14.2424242424242	43.2	-0.535277250170002	-0.535277250170002\\
-14.2424242424242	43.8	-0.465980176540252	-0.465980176540252\\
-14.2424242424242	44.4	-0.425396744127656	-0.425396744127656\\
-14.2424242424242	45	-0.387883093781217	-0.387883093781217\\
-14.2424242424242	45.6	-0.334756714992336	-0.334756714992336\\
-13.6363636363636	0	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	0.6	-0.278763192343746	-0.278763192343746\\
-13.6363636363636	1.2	-0.289754887322235	-0.289754887322235\\
-13.6363636363636	1.8	-0.386838655866764	-0.386838655866764\\
-13.6363636363636	2.4	-0.423632796714031	-0.423632796714031\\
-13.6363636363636	3	-0.43299110766047	-0.43299110766047\\
-13.6363636363636	3.6	-0.557568552140234	-0.557568552140234\\
-13.6363636363636	4.2	-0.612030985075517	-0.612030985075517\\
-13.6363636363636	4.8	-0.56104114718379	-0.56104114718379\\
-13.6363636363636	5.4	-0.491339673163018	-0.491339673163018\\
-13.6363636363636	6	-0.446046625439329	-0.446046625439329\\
-13.6363636363636	6.6	-0.463089953816365	-0.463089953816365\\
-13.6363636363636	7.2	-0.472397980976782	-0.472397980976782\\
-13.6363636363636	7.8	-0.555539117830313	-0.555539117830313\\
-13.6363636363636	8.4	-0.653743581582337	-0.653743581582337\\
-13.6363636363636	9	-0.560022688167124	-0.560022688167124\\
-13.6363636363636	9.6	-0.483554795300911	-0.483554795300911\\
-13.6363636363636	10.2	-0.440387168408401	-0.440387168408401\\
-13.6363636363636	10.8	-0.536007357935103	-0.536007357935103\\
-13.6363636363636	11.4	-0.503625559384818	-0.503625559384818\\
-13.6363636363636	12	-0.656898602307336	-0.656898602307336\\
-13.6363636363636	12.6	-0.677483326111058	-0.677483326111058\\
-13.6363636363636	13.2	-0.560362679040915	-0.560362679040915\\
-13.6363636363636	13.8	-0.473068474747531	-0.473068474747531\\
-13.6363636363636	14.4	-0.433103767664425	-0.433103767664425\\
-13.6363636363636	15	-0.277227669266497	-0.277227669266497\\
-13.6363636363636	15.6	-0.288664582104678	-0.288664582104678\\
-13.6363636363636	16.2	-0.300347958746274	-0.300347958746274\\
-13.6363636363636	16.8	-0.293102036086837	-0.293102036086837\\
-13.6363636363636	17.4	-0.284191140310987	-0.284191140310987\\
-13.6363636363636	18	-0.276833112687572	-0.276833112687572\\
-13.6363636363636	18.6	-0.264951381536501	-0.264951381536501\\
-13.6363636363636	19.2	-0.275865205119468	-0.275865205119468\\
-13.6363636363636	19.8	-0.279207887860472	-0.279207887860472\\
-13.6363636363636	20.4	-0.276016086074621	-0.276016086074621\\
-13.6363636363636	21	-0.275874525046779	-0.275874525046779\\
-13.6363636363636	21.6	-0.283694985270919	-0.283694985270919\\
-13.6363636363636	22.2	-0.282284487923787	-0.282284487923787\\
-13.6363636363636	22.8	-0.280554957620475	-0.280554957620475\\
-13.6363636363636	23.4	-0.280414171984288	-0.280414171984288\\
-13.6363636363636	24	-0.277867024946309	-0.277867024946309\\
-13.6363636363636	24.6	-0.297614196659641	-0.297614196659641\\
-13.6363636363636	25.2	-0.283862265097783	-0.283862265097783\\
-13.6363636363636	25.8	-0.275538072126286	-0.275538072126286\\
-13.6363636363636	26.4	-0.275733997087525	-0.275733997087525\\
-13.6363636363636	27	-0.285856987795581	-0.285856987795581\\
-13.6363636363636	27.6	-0.279655822444177	-0.279655822444177\\
-13.6363636363636	28.2	-0.280575639047154	-0.280575639047154\\
-13.6363636363636	28.8	-0.28130640202426	-0.28130640202426\\
-13.6363636363636	29.4	-0.259388865669162	-0.259388865669162\\
-13.6363636363636	30	-0.283219310027856	-0.283219310027856\\
-13.6363636363636	30.6	-0.285503435043318	-0.285503435043318\\
-13.6363636363636	31.2	-0.286554915284834	-0.286554915284834\\
-13.6363636363636	31.8	-0.282662685935285	-0.282662685935285\\
-13.6363636363636	32.4	-0.292668573747559	-0.292668573747559\\
-13.6363636363636	33	-0.340989391147701	-0.340989391147701\\
-13.6363636363636	33.6	-0.392518791944812	-0.392518791944812\\
-13.6363636363636	34.2	-0.488215103675421	-0.488215103675421\\
-13.6363636363636	34.8	-0.471479543626783	-0.471479543626783\\
-13.6363636363636	35.4	-0.446390946654224	-0.446390946654224\\
-13.6363636363636	36	-0.428465010290896	-0.428465010290896\\
-13.6363636363636	36.6	-0.441605375312134	-0.441605375312134\\
-13.6363636363636	37.2	-0.483317230547039	-0.483317230547039\\
-13.6363636363636	37.8	-0.69402016665505	-0.69402016665505\\
-13.6363636363636	38.4	-0.641107082437822	-0.641107082437822\\
-13.6363636363636	39	-0.606557545570202	-0.606557545570202\\
-13.6363636363636	39.6	-0.50753783462286	-0.50753783462286\\
-13.6363636363636	40.2	-0.454941558378501	-0.454941558378501\\
-13.6363636363636	40.8	-0.466014400874998	-0.466014400874998\\
-13.6363636363636	41.4	-0.493084988153453	-0.493084988153453\\
-13.6363636363636	42	-0.60837568234948	-0.60837568234948\\
-13.6363636363636	42.6	-0.680884277457797	-0.680884277457797\\
-13.6363636363636	43.2	-0.566009213874657	-0.566009213874657\\
-13.6363636363636	43.8	-0.491930206851704	-0.491930206851704\\
-13.6363636363636	44.4	-0.447863812642847	-0.447863812642847\\
-13.6363636363636	45	-0.40513743658583	-0.40513743658583\\
-13.6363636363636	45.6	-0.343332087268213	-0.343332087268213\\
-13.030303030303	0	-0.278037069636792	-0.278037069636792\\
-13.030303030303	0.6	-0.278037069636792	-0.278037069636792\\
-13.030303030303	1.2	-0.290920947888491	-0.290920947888491\\
-13.030303030303	1.8	-0.404455105845988	-0.404455105845988\\
-13.030303030303	2.4	-0.446470884386593	-0.446470884386593\\
-13.030303030303	3	-0.456896896775337	-0.456896896775337\\
-13.030303030303	3.6	-0.589110923107446	-0.589110923107446\\
-13.030303030303	4.2	-0.646887740449898	-0.646887740449898\\
-13.030303030303	4.8	-0.592578247320366	-0.592578247320366\\
-13.030303030303	5.4	-0.519170789857207	-0.519170789857207\\
-13.030303030303	6	-0.470426002653378	-0.470426002653378\\
-13.030303030303	6.6	-0.489729881368913	-0.489729881368913\\
-13.030303030303	7.2	-0.499074231299587	-0.499074231299587\\
-13.030303030303	7.8	-0.58690347189766	-0.58690347189766\\
-13.030303030303	8.4	-0.689043534952402	-0.689043534952402\\
-13.030303030303	9	-0.590668495673682	-0.590668495673682\\
-13.030303030303	9.6	-0.510050919353818	-0.510050919353818\\
-13.030303030303	10.2	-0.463822516963018	-0.463822516963018\\
-13.030303030303	10.8	-0.566943650347875	-0.566943650347875\\
-13.030303030303	11.4	-0.532166184980241	-0.532166184980241\\
-13.030303030303	12	-0.692181704499117	-0.692181704499117\\
-13.030303030303	12.6	-0.713762593478216	-0.713762593478216\\
-13.030303030303	13.2	-0.590654260742998	-0.590654260742998\\
-13.030303030303	13.8	-0.49899925631416	-0.49899925631416\\
-13.030303030303	14.4	-0.454600173847678	-0.454600173847678\\
-13.030303030303	15	-0.277327281855623	-0.277327281855623\\
-13.030303030303	15.6	-0.288490528360068	-0.288490528360068\\
-13.030303030303	16.2	-0.300548178556501	-0.300548178556501\\
-13.030303030303	16.8	-0.293036690723962	-0.293036690723962\\
-13.030303030303	17.4	-0.283703941724809	-0.283703941724809\\
-13.030303030303	18	-0.276118234267482	-0.276118234267482\\
-13.030303030303	18.6	-0.263932163373522	-0.263932163373522\\
-13.030303030303	19.2	-0.275019777391773	-0.275019777391773\\
-13.030303030303	19.8	-0.278282544111825	-0.278282544111825\\
-13.030303030303	20.4	-0.274915412881618	-0.274915412881618\\
-13.030303030303	21	-0.274850723399325	-0.274850723399325\\
-13.030303030303	21.6	-0.283485000508715	-0.283485000508715\\
-13.030303030303	22.2	-0.282053115389552	-0.282053115389552\\
-13.030303030303	22.8	-0.279967852711506	-0.279967852711506\\
-13.030303030303	23.4	-0.280085144571655	-0.280085144571655\\
-13.030303030303	24	-0.277762227819598	-0.277762227819598\\
-13.030303030303	24.6	-0.297915197049232	-0.297915197049232\\
-13.030303030303	25.2	-0.283201273720365	-0.283201273720365\\
-13.030303030303	25.8	-0.274180804552731	-0.274180804552731\\
-13.030303030303	26.4	-0.274405493107963	-0.274405493107963\\
-13.030303030303	27	-0.285951610745233	-0.285951610745233\\
-13.030303030303	27.6	-0.279096972183846	-0.279096972183846\\
-13.030303030303	28.2	-0.2805275788648	-0.2805275788648\\
-13.030303030303	28.8	-0.281261979078121	-0.281261979078121\\
-13.030303030303	29.4	-0.257646862277498	-0.257646862277498\\
-13.030303030303	30	-0.282658091610251	-0.282658091610251\\
-13.030303030303	30.6	-0.284941383730642	-0.284941383730642\\
-13.030303030303	31.2	-0.286397587834814	-0.286397587834814\\
-13.030303030303	31.8	-0.28303040044692	-0.28303040044692\\
-13.030303030303	32.4	-0.296800770480107	-0.296800770480107\\
-13.030303030303	33	-0.350679701445582	-0.350679701445582\\
-13.030303030303	33.6	-0.410755624506857	-0.410755624506857\\
-13.030303030303	34.2	-0.515884487660354	-0.515884487660354\\
-13.030303030303	34.8	-0.497517567397395	-0.497517567397395\\
-13.030303030303	35.4	-0.47143185298024	-0.47143185298024\\
-13.030303030303	36	-0.451395537581866	-0.451395537581866\\
-13.030303030303	36.6	-0.466363449864328	-0.466363449864328\\
-13.030303030303	37.2	-0.510944151659991	-0.510944151659991\\
-13.030303030303	37.8	-0.731042685442922	-0.731042685442922\\
-13.030303030303	38.4	-0.676414117892693	-0.676414117892693\\
-13.030303030303	39	-0.639650506590471	-0.639650506590471\\
-13.030303030303	39.6	-0.535600402202871	-0.535600402202871\\
-13.030303030303	40.2	-0.479724591893986	-0.479724591893986\\
-13.030303030303	40.8	-0.492099460239119	-0.492099460239119\\
-13.030303030303	41.4	-0.520798356332499	-0.520798356332499\\
-13.030303030303	42	-0.641682327222404	-0.641682327222404\\
-13.030303030303	42.6	-0.716085078828979	-0.716085078828979\\
-13.030303030303	43.2	-0.597229996393328	-0.597229996393328\\
-13.030303030303	43.8	-0.519193464759351	-0.519193464759351\\
-13.030303030303	44.4	-0.471955828740598	-0.471955828740598\\
-13.030303030303	45	-0.4237801131728	-0.4237801131728\\
-13.030303030303	45.6	-0.35260473459373	-0.35260473459373\\
-12.4242424242424	0	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	0.6	-0.277224280208665	-0.277224280208665\\
-12.4242424242424	1.2	-0.29216179196526	-0.29216179196526\\
-12.4242424242424	1.8	-0.423496473938233	-0.423496473938233\\
-12.4242424242424	2.4	-0.470962522202435	-0.470962522202435\\
-12.4242424242424	3	-0.482445160571052	-0.482445160571052\\
-12.4242424242424	3.6	-0.620588987758591	-0.620588987758591\\
-12.4242424242424	4.2	-0.68104791023201	-0.68104791023201\\
-12.4242424242424	4.8	-0.624008707003783	-0.624008707003783\\
-12.4242424242424	5.4	-0.547923799578954	-0.547923799578954\\
-12.4242424242424	6	-0.496185907877	-0.496185907877\\
-12.4242424242424	6.6	-0.517787933703938	-0.517787933703938\\
-12.4242424242424	7.2	-0.526895234878839	-0.526895234878839\\
-12.4242424242424	7.8	-0.618245363023776	-0.618245363023776\\
-12.4242424242424	8.4	-0.722746254363819	-0.722746254363819\\
-12.4242424242424	9	-0.621180210281285	-0.621180210281285\\
-12.4242424242424	9.6	-0.537451865287918	-0.537451865287918\\
-12.4242424242424	10.2	-0.488591850859693	-0.488591850859693\\
-12.4242424242424	10.8	-0.598230342024826	-0.598230342024826\\
-12.4242424242424	11.4	-0.561415348954471	-0.561415348954471\\
-12.4242424242424	12	-0.725950574671884	-0.725950574671884\\
-12.4242424242424	12.6	-0.747898699351597	-0.747898699351597\\
-12.4242424242424	13.2	-0.6206026485292	-0.6206026485292\\
-12.4242424242424	13.8	-0.525947038858963	-0.525947038858963\\
-12.4242424242424	14.4	-0.477119555680782	-0.477119555680782\\
-12.4242424242424	15	-0.277611977375433	-0.277611977375433\\
-12.4242424242424	15.6	-0.288175112614316	-0.288175112614316\\
-12.4242424242424	16.2	-0.300316213622816	-0.300316213622816\\
-12.4242424242424	16.8	-0.292637901819306	-0.292637901819306\\
-12.4242424242424	17.4	-0.283047720618108	-0.283047720618108\\
-12.4242424242424	18	-0.275328061283215	-0.275328061283215\\
-12.4242424242424	18.6	-0.263088921586445	-0.263088921586445\\
-12.4242424242424	19.2	-0.274136158442933	-0.274136158442933\\
-12.4242424242424	19.8	-0.277207336233373	-0.277207336233373\\
-12.4242424242424	20.4	-0.273717188269813	-0.273717188269813\\
-12.4242424242424	21	-0.273753483775233	-0.273753483775233\\
-12.4242424242424	21.6	-0.28316807407358	-0.28316807407358\\
-12.4242424242424	22.2	-0.281755543330831	-0.281755543330831\\
-12.4242424242424	22.8	-0.279307125763936	-0.279307125763936\\
-12.4242424242424	23.4	-0.279743397026236	-0.279743397026236\\
-12.4242424242424	24	-0.277737643734706	-0.277737643734706\\
-12.4242424242424	24.6	-0.297807297225704	-0.297807297225704\\
-12.4242424242424	25.2	-0.282312245652065	-0.282312245652065\\
-12.4242424242424	25.8	-0.272672456090758	-0.272672456090758\\
-12.4242424242424	26.4	-0.272923852614966	-0.272923852614966\\
-12.4242424242424	27	-0.285950689606253	-0.285950689606253\\
-12.4242424242424	27.6	-0.278467755305327	-0.278467755305327\\
-12.4242424242424	28.2	-0.280521186723725	-0.280521186723725\\
-12.4242424242424	28.8	-0.281239939281751	-0.281239939281751\\
-12.4242424242424	29.4	-0.256126925623331	-0.256126925623331\\
-12.4242424242424	30	-0.281919571250529	-0.281919571250529\\
-12.4242424242424	30.6	-0.284128015530227	-0.284128015530227\\
-12.4242424242424	31.2	-0.286058131997388	-0.286058131997388\\
-12.4242424242424	31.8	-0.283478695218505	-0.283478695218505\\
-12.4242424242424	32.4	-0.301726224577151	-0.301726224577151\\
-12.4242424242424	33	-0.36110308773791	-0.36110308773791\\
-12.4242424242424	33.6	-0.430396999309743	-0.430396999309743\\
-12.4242424242424	34.2	-0.544459155041418	-0.544459155041418\\
-12.4242424242424	34.8	-0.524551180293747	-0.524551180293747\\
-12.4242424242424	35.4	-0.497989042754549	-0.497989042754549\\
-12.4242424242424	36	-0.47584722971222	-0.47584722971222\\
-12.4242424242424	36.6	-0.492714565683332	-0.492714565683332\\
-12.4242424242424	37.2	-0.539638106369803	-0.539638106369803\\
-12.4242424242424	37.8	-0.76582474293533	-0.76582474293533\\
-12.4242424242424	38.4	-0.710509492547839	-0.710509492547839\\
-12.4242424242424	39	-0.671823677871756	-0.671823677871756\\
-12.4242424242424	39.6	-0.564230796651157	-0.564230796651157\\
-12.4242424242424	40.2	-0.505745992457279	-0.505745992457279\\
-12.4242424242424	40.8	-0.519382647618933	-0.519382647618933\\
-12.4242424242424	41.4	-0.549316469666159	-0.549316469666159\\
-12.4242424242424	42	-0.674210993496078	-0.674210993496078\\
-12.4242424242424	42.6	-0.749136183100832	-0.749136183100832\\
-12.4242424242424	43.2	-0.628270599592149	-0.628270599592149\\
-12.4242424242424	43.8	-0.547305640563523	-0.547305640563523\\
-12.4242424242424	44.4	-0.497325530845864	-0.497325530845864\\
-12.4242424242424	45	-0.443557371148983	-0.443557371148983\\
-12.4242424242424	45.6	-0.362439822378272	-0.362439822378272\\
-11.8181818181818	0	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	0.6	-0.276308859202786	-0.276308859202786\\
-11.8181818181818	1.2	-0.293432443278971	-0.293432443278971\\
-11.8181818181818	1.8	-0.443659478865715	-0.443659478865715\\
-11.8181818181818	2.4	-0.496700804388354	-0.496700804388354\\
-11.8181818181818	3	-0.509201943897178	-0.509201943897178\\
-11.8181818181818	3.6	-0.651231781766904	-0.651231781766904\\
-11.8181818181818	4.2	-0.713618164586629	-0.713618164586629\\
-11.8181818181818	4.8	-0.65456470116874	-0.65456470116874\\
-11.8181818181818	5.4	-0.577004681921992	-0.577004681921992\\
-11.8181818181818	6	-0.522856947610223	-0.522856947610223\\
-11.8181818181818	6.6	-0.546740697544963	-0.546740697544963\\
-11.8181818181818	7.2	-0.555310220103603	-0.555310220103603\\
-11.8181818181818	7.8	-0.648805189546722	-0.648805189546722\\
-11.8181818181818	8.4	-0.753886516578519	-0.753886516578519\\
-11.8181818181818	9	-0.650826675220851	-0.650826675220851\\
-11.8181818181818	9.6	-0.565203886605209	-0.565203886605209\\
-11.8181818181818	10.2	-0.514246667836223	-0.514246667836223\\
-11.8181818181818	10.8	-0.629141646162471	-0.629141646162471\\
-11.8181818181818	11.4	-0.590738787502356	-0.590738787502356\\
-11.8181818181818	12	-0.757268407479465	-0.757268407479465\\
-11.8181818181818	12.6	-0.778842209316246	-0.778842209316246\\
-11.8181818181818	13.2	-0.649453581739034	-0.649453581739034\\
-11.8181818181818	13.8	-0.553376075730604	-0.553376075730604\\
-11.8181818181818	14.4	-0.500226224240681	-0.500226224240681\\
-11.8181818181818	15	-0.27807325637146	-0.27807325637146\\
-11.8181818181818	15.6	-0.287694992475568	-0.287694992475568\\
-11.8181818181818	16.2	-0.299588222106617	-0.299588222106617\\
-11.8181818181818	16.8	-0.291851857233534	-0.291851857233534\\
-11.8181818181818	17.4	-0.282195074356948	-0.282195074356948\\
-11.8181818181818	18	-0.274442496279977	-0.274442496279977\\
-11.8181818181818	18.6	-0.262429502445424	-0.262429502445424\\
-11.8181818181818	19.2	-0.273205114705725	-0.273205114705725\\
-11.8181818181818	19.8	-0.27596518213951	-0.27596518213951\\
-11.8181818181818	20.4	-0.272413688164251	-0.272413688164251\\
-11.8181818181818	21	-0.272575567813712	-0.272575567813712\\
-11.8181818181818	21.6	-0.2827134114826	-0.2827134114826\\
-11.8181818181818	22.2	-0.2813658574426	-0.2813658574426\\
-11.8181818181818	22.8	-0.278558133908826	-0.278558133908826\\
-11.8181818181818	23.4	-0.279372886779194	-0.279372886779194\\
-11.8181818181818	24	-0.277776222611683	-0.277776222611683\\
-11.8181818181818	24.6	-0.297216730348661	-0.297216730348661\\
-11.8181818181818	25.2	-0.281163519049842	-0.281163519049842\\
-11.8181818181818	25.8	-0.271006056138407	-0.271006056138407\\
-11.8181818181818	26.4	-0.271280785744258	-0.271280785744258\\
-11.8181818181818	27	-0.285817010954705	-0.285817010954705\\
-11.8181818181818	27.6	-0.277749790169547	-0.277749790169547\\
-11.8181818181818	28.2	-0.280537653618276	-0.280537653618276\\
-11.8181818181818	28.8	-0.28121970720407	-0.28121970720407\\
-11.8181818181818	29.4	-0.25486543796119	-0.25486543796119\\
-11.8181818181818	30	-0.280975289337194	-0.280975289337194\\
-11.8181818181818	30.6	-0.283027173008703	-0.283027173008703\\
-11.8181818181818	31.2	-0.28549697650624	-0.28549697650624\\
-11.8181818181818	31.8	-0.283981914565469	-0.283981914565469\\
-11.8181818181818	32.4	-0.307403317606403	-0.307403317606403\\
-11.8181818181818	33	-0.372075085586474	-0.372075085586474\\
-11.8181818181818	33.6	-0.451121750829007	-0.451121750829007\\
-11.8181818181818	34.2	-0.573339370363031	-0.573339370363031\\
-11.8181818181818	34.8	-0.552029013821278	-0.552029013821278\\
-11.8181818181818	35.4	-0.525587542036134	-0.525587542036134\\
-11.8181818181818	36	-0.501396966967814	-0.501396966967814\\
-11.8181818181818	36.6	-0.520198529353608	-0.520198529353608\\
-11.8181818181818	37.2	-0.568818940985242	-0.568818940985242\\
-11.8181818181818	37.8	-0.797313678688266	-0.797313678688266\\
-11.8181818181818	38.4	-0.742466020089883	-0.742466020089883\\
-11.8181818181818	39	-0.702211217244975	-0.702211217244975\\
-11.8181818181818	39.6	-0.592803728523082	-0.592803728523082\\
-11.8181818181818	40.2	-0.532515529137693	-0.532515529137693\\
-11.8181818181818	40.8	-0.547333981931061	-0.547333981931061\\
-11.8181818181818	41.4	-0.578033052315075	-0.578033052315075\\
-11.8181818181818	42	-0.705119417376825	-0.705119417376825\\
-11.8181818181818	42.6	-0.779053473012225	-0.779053473012225\\
-11.8181818181818	43.2	-0.658380146554044	-0.658380146554044\\
-11.8181818181818	43.8	-0.575689231479006	-0.575689231479006\\
-11.8181818181818	44.4	-0.523503320977689	-0.523503320977689\\
-11.8181818181818	45	-0.464112961742791	-0.464112961742791\\
-11.8181818181818	45.6	-0.372647353688387	-0.372647353688387\\
-11.2121212121212	0	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	0.6	-0.275270796988757	-0.275270796988757\\
-11.2121212121212	1.2	-0.294671582365042	-0.294671582365042\\
-11.2121212121212	1.8	-0.464520564726843	-0.464520564726843\\
-11.2121212121212	2.4	-0.523136594551563	-0.523136594551563\\
-11.2121212121212	3	-0.536589711706748	-0.536589711706748\\
-11.2121212121212	3.6	-0.680200638129563	-0.680200638129563\\
-11.2121212121212	4.2	-0.743662717431179	-0.743662717431179\\
-11.2121212121212	4.8	-0.683411994656788	-0.683411994656788\\
-11.2121212121212	5.4	-0.605706674342754	-0.605706674342754\\
-11.2121212121212	6	-0.549839154217136	-0.549839154217136\\
-11.2121212121212	6.6	-0.575928408907946	-0.575928408907946\\
-11.2121212121212	7.2	-0.583646685249725	-0.583646685249725\\
-11.2121212121212	7.8	-0.677753321342936	-0.677753321342936\\
-11.2121212121212	8.4	-0.781500411988333	-0.781500411988333\\
-11.2121212121212	9	-0.678810859455931	-0.678810859455931\\
-11.2121212121212	9.6	-0.592642500968191	-0.592642500968191\\
-11.2121212121212	10.2	-0.540211761204141	-0.540211761204141\\
-11.2121212121212	10.8	-0.65886421948814	-0.65886421948814\\
-11.2121212121212	11.4	-0.619399996215686	-0.619399996215686\\
-11.2121212121212	12	-0.785192476632998	-0.785192476632998\\
-11.2121212121212	12.6	-0.805573674634431	-0.805573674634431\\
-11.2121212121212	13.2	-0.676400447512051	-0.676400447512051\\
-11.2121212121212	13.8	-0.58063582727414	-0.58063582727414\\
-11.2121212121212	14.4	-0.523378592802763	-0.523378592802763\\
-11.2121212121212	15	-0.278682270686178	-0.278682270686178\\
-11.2121212121212	15.6	-0.287023111990152	-0.287023111990152\\
-11.2121212121212	16.2	-0.298312067842099	-0.298312067842099\\
-11.2121212121212	16.8	-0.290632454357787	-0.290632454357787\\
-11.2121212121212	17.4	-0.281118216676202	-0.281118216676202\\
-11.2121212121212	18	-0.273437511664449	-0.273437511664449\\
-11.2121212121212	18.6	-0.261945377386624	-0.261945377386624\\
-11.2121212121212	19.2	-0.272211113951064	-0.272211113951064\\
-11.2121212121212	19.8	-0.274538692825945	-0.274538692825945\\
-11.2121212121212	20.4	-0.27099438677963	-0.27099438677963\\
-11.2121212121212	21	-0.271305497486575	-0.271305497486575\\
-11.2121212121212	21.6	-0.282086363025187	-0.282086363025187\\
-11.2121212121212	22.2	-0.280852084603821	-0.280852084603821\\
-11.2121212121212	22.8	-0.277700748368975	-0.277700748368975\\
-11.2121212121212	23.4	-0.278948487185536	-0.278948487185536\\
-11.2121212121212	24	-0.277847069139684	-0.277847069139684\\
-11.2121212121212	24.6	-0.296081327912561	-0.296081327912561\\
-11.2121212121212	25.2	-0.279726915583447	-0.279726915583447\\
-11.2121212121212	25.8	-0.269175214181628	-0.269175214181628\\
-11.2121212121212	26.4	-0.269468695624519	-0.269468695624519\\
-11.2121212121212	27	-0.285508353088502	-0.285508353088502\\
-11.2121212121212	27.6	-0.276919460266441	-0.276919460266441\\
-11.2121212121212	28.2	-0.280545838263058	-0.280545838263058\\
-11.2121212121212	28.8	-0.281169375334945	-0.281169375334945\\
-11.2121212121212	29.4	-0.253880307777129	-0.253880307777129\\
-11.2121212121212	30	-0.279797271225034	-0.279797271225034\\
-11.2121212121212	30.6	-0.281607232393874	-0.281607232393874\\
-11.2121212121212	31.2	-0.28467466675953	-0.28467466675953\\
-11.2121212121212	31.8	-0.284499287452131	-0.284499287452131\\
-11.2121212121212	32.4	-0.313729319496261	-0.313729319496261\\
-11.2121212121212	33	-0.383343462038587	-0.383343462038587\\
-11.2121212121212	33.6	-0.472488508783655	-0.472488508783655\\
-11.2121212121212	34.2	-0.601814934105289	-0.601814934105289\\
-11.2121212121212	34.8	-0.579287364062673	-0.579287364062673\\
-11.2121212121212	35.4	-0.553613662474339	-0.553613662474339\\
-11.2121212121212	36	-0.527486490796255	-0.527486490796255\\
-11.2121212121212	36.6	-0.548212764180871	-0.548212764180871\\
-11.2121212121212	37.2	-0.59778704756782	-0.59778704756782\\
-11.2121212121212	37.8	-0.824487364044498	-0.824487364044498\\
-11.2121212121212	38.4	-0.771337062396401	-0.771337062396401\\
-11.2121212121212	39	-0.729919106484612	-0.729919106484612\\
-11.2121212121212	39.6	-0.620598558633887	-0.620598558633887\\
-11.2121212121212	40.2	-0.55941891840051	-0.55941891840051\\
-11.2121212121212	40.8	-0.575299793586117	-0.575299793586117\\
-11.2121212121212	41.4	-0.606236118648758	-0.606236118648758\\
-11.2121212121212	42	-0.733526990532328	-0.733526990532328\\
-11.2121212121212	42.6	-0.804879461994386	-0.804879461994386\\
-11.2121212121212	43.2	-0.686743490109139	-0.686743490109139\\
-11.2121212121212	43.8	-0.603657567995484	-0.603657567995484\\
-11.2121212121212	44.4	-0.549894681744189	-0.549894681744189\\
-11.2121212121212	45	-0.484984055336164	-0.484984055336164\\
-11.2121212121212	45.6	-0.382979377193759	-0.382979377193759\\
-10.6060606060606	0	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	0.6	-0.274084716064477	-0.274084716064477\\
-10.6060606060606	1.2	-0.295800026872157	-0.295800026872157\\
-10.6060606060606	1.8	-0.485533315350023	-0.485533315350023\\
-10.6060606060606	2.4	-0.549577885841621	-0.549577885841621\\
-10.6060606060606	3	-0.563887724725162	-0.563887724725162\\
-10.6060606060606	3.6	-0.706611896819509	-0.706611896819509\\
-10.6060606060606	4.2	-0.770233182458137	-0.770233182458137\\
-10.6060606060606	4.8	-0.709672314326405	-0.709672314326405\\
-10.6060606060606	5.4	-0.633220749296985	-0.633220749296985\\
-10.6060606060606	6	-0.576405275920106	-0.576405275920106\\
-10.6060606060606	6.6	-0.604560058199308	-0.604560058199308\\
-10.6060606060606	7.2	-0.611118320602419	-0.611118320602419\\
-10.6060606060606	7.8	-0.704211911040274	-0.704211911040274\\
-10.6060606060606	8.4	-0.804661961424103	-0.804661961424103\\
-10.6060606060606	9	-0.704289867644892	-0.704289867644892\\
-10.6060606060606	9.6	-0.619000998929311	-0.619000998929311\\
-10.6060606060606	10.2	-0.56578792569469	-0.56578792569469\\
-10.6060606060606	10.8	-0.686516181826871	-0.686516181826871\\
-10.6060606060606	11.4	-0.646573730275183	-0.646573730275183\\
-10.6060606060606	12	-0.808807746072803	-0.808807746072803\\
-10.6060606060606	12.6	-0.82714744289612	-0.82714744289612\\
-10.6060606060606	13.2	-0.700607352483649	-0.700607352483649\\
-10.6060606060606	13.8	-0.606968558514113	-0.606968558514113\\
-10.6060606060606	14.4	-0.545933871621186	-0.545933871621186\\
-10.6060606060606	15	-0.279386297789377	-0.279386297789377\\
-10.6060606060606	15.6	-0.286127183752389	-0.286127183752389\\
-10.6060606060606	16.2	-0.296449428061862	-0.296449428061862\\
-10.6060606060606	16.8	-0.28894282236058	-0.28894282236058\\
-10.6060606060606	17.4	-0.279788443247887	-0.279788443247887\\
-10.6060606060606	18	-0.27228424906998	-0.27228424906998\\
-10.6060606060606	18.6	-0.261608334414851	-0.261608334414851\\
-10.6060606060606	19.2	-0.271130499292556	-0.271130499292556\\
-10.6060606060606	19.8	-0.272909308062975	-0.272909308062975\\
-10.6060606060606	20.4	-0.269444408086066	-0.269444408086066\\
-10.6060606060606	21	-0.269925823514493	-0.269925823514493\\
-10.6060606060606	21.6	-0.281247777090766	-0.281247777090766\\
-10.6060606060606	22.2	-0.280175067975724	-0.280175067975724\\
-10.6060606060606	22.8	-0.276707646567935	-0.276707646567935\\
-10.6060606060606	23.4	-0.278433986457895	-0.278433986457895\\
-10.6060606060606	24	-0.277903173093195	-0.277903173093195\\
-10.6060606060606	24.6	-0.294353523922082	-0.294353523922082\\
-10.6060606060606	25.2	-0.277977959218561	-0.277977959218561\\
-10.6060606060606	25.8	-0.267172933102378	-0.267172933102378\\
-10.6060606060606	26.4	-0.267479582485225	-0.267479582485225\\
-10.6060606060606	27	-0.284976992855643	-0.284976992855643\\
-10.6060606060606	27.6	-0.275946558348913	-0.275946558348913\\
-10.6060606060606	28.2	-0.280500076425024	-0.280500076425024\\
-10.6060606060606	28.8	-0.281043692907512	-0.281043692907512\\
-10.6060606060606	29.4	-0.253165885746378	-0.253165885746378\\
-10.6060606060606	30	-0.278357735477382	-0.278357735477382\\
-10.6060606060606	30.6	-0.279841625175463	-0.279841625175463\\
-10.6060606060606	31.2	-0.28355205215416	-0.28355205215416\\
-10.6060606060606	31.8	-0.284972745854886	-0.284972745854886\\
-10.6060606060606	32.4	-0.320533409085969	-0.320533409085969\\
-10.6060606060606	33	-0.39458674251215	-0.39458674251215\\
-10.6060606060606	33.6	-0.493933933306328	-0.493933933306328\\
-10.6060606060606	34.2	-0.629076559602836	-0.629076559602836\\
-10.6060606060606	34.8	-0.605559276464603	-0.605559276464603\\
-10.6060606060606	35.4	-0.5813177507746	-0.5813177507746\\
-10.6060606060606	36	-0.553423315488492	-0.553423315488492\\
-10.6060606060606	36.6	-0.576013987709094	-0.576013987709094\\
-10.6060606060606	37.2	-0.625732744089144	-0.625732744089144\\
-10.6060606060606	37.8	-0.846397017362643	-0.846397017362643\\
-10.6060606060606	38.4	-0.796189122170086	-0.796189122170086\\
-10.6060606060606	39	-0.754055130597917	-0.754055130597917\\
-10.6060606060606	39.6	-0.646812649555257	-0.646812649555257\\
-10.6060606060606	40.2	-0.585722608285159	-0.585722608285159\\
-10.6060606060606	40.8	-0.60250946924197	-0.60250946924197\\
-10.6060606060606	41.4	-0.63311995093111	-0.63311995093111\\
-10.6060606060606	42	-0.758541862304953	-0.758541862304953\\
-10.6060606060606	42.6	-0.825722000894807	-0.825722000894807\\
-10.6060606060606	43.2	-0.712502315176184	-0.712502315176184\\
-10.6060606060606	43.8	-0.630424505707553	-0.630424505707553\\
-10.6060606060606	44.4	-0.575783975125316	-0.575783975125316\\
-10.6060606060606	45	-0.505602471620651	-0.505602471620651\\
-10.6060606060606	45.6	-0.393129810595939	-0.393129810595939\\
-10	0	-0.272718011577879	-0.272718011577879\\
-10	0.6	-0.272718011577879	-0.272718011577879\\
-10	1.2	-0.296719467598057	-0.296719467598057\\
-10	1.8	-0.506032789855911	-0.506032789855911\\
-10	2.4	-0.575197390288258	-0.575197390288258\\
-10	3	-0.590240684779208	-0.590240684779208\\
-10	3.6	-0.729562151835378	-0.729562151835378\\
-10	4.2	-0.792399129897701	-0.792399129897701\\
-10	4.8	-0.73244821958395	-0.73244821958395\\
-10	5.4	-0.658651984198321	-0.658651984198321\\
-10	6	-0.601711390577945	-0.601711390577945\\
-10	6.6	-0.6317260939467	-0.6317260939467\\
-10	7.2	-0.63683947977085	-0.63683947977085\\
-10	7.8	-0.727279441091778	-0.727279441091778\\
-10	8.4	-0.822517469016784	-0.822517469016784\\
-10	9	-0.726397588630758	-0.726397588630758\\
-10	9.6	-0.643424842689774	-0.643424842689774\\
-10	10.2	-0.590161777668934	-0.590161777668934\\
-10	10.8	-0.711170054162504	-0.711170054162504\\
-10	11.4	-0.671364590378318	-0.671364590378318\\
-10	12	-0.827258886091916	-0.827258886091916\\
-10	12.6	-0.842731043113897	-0.842731043113897\\
-10	13.2	-0.721233797082814	-0.721233797082814\\
-10	13.8	-0.6315230977729	-0.6315230977729\\
-10	14.4	-0.567158456358207	-0.567158456358207\\
-10	15	-0.28010581248371	-0.28010581248371\\
-10	15.6	-0.284967666876247	-0.284967666876247\\
-10	16.2	-0.293976248511777	-0.293976248511777\\
-10	16.8	-0.286755447054941	-0.286755447054941\\
-10	17.4	-0.278174803619327	-0.278174803619327\\
-10	18	-0.270947536733059	-0.270947536733059\\
-10	18.6	-0.26136746647109	-0.26136746647109\\
-10	19.2	-0.269929288172994	-0.269929288172994\\
-10	19.8	-0.271055639568267	-0.271055639568267\\
-10	20.4	-0.267742372922965	-0.267742372922965\\
-10	21	-0.268410888570453	-0.268410888570453\\
-10	21.6	-0.280152774035484	-0.280152774035484\\
-10	22.2	-0.279286924785363	-0.279286924785363\\
-10	22.8	-0.275542189558328	-0.275542189558328\\
-10	23.4	-0.277779908506714	-0.277779908506714\\
-10	24	-0.277879256762763	-0.277879256762763\\
-10	24.6	-0.292001635622928	-0.292001635622928\\
-10	25.2	-0.275895012593377	-0.275895012593377\\
-10	25.8	-0.264989587019686	-0.264989587019686\\
-10	26.4	-0.265303099510883	-0.265303099510883\\
-10	27	-0.284168698753605	-0.284168698753605\\
-10	27.6	-0.274792471213248	-0.274792471213248\\
-10	28.2	-0.280338021255979	-0.280338021255979\\
-10	28.8	-0.280782015269149	-0.280782015269149\\
-10	29.4	-0.252688414488158	-0.252688414488158\\
-10	30	-0.27662793473167	-0.27662793473167\\
-10	30.6	-0.277708198120192	-0.277708198120192\\
-10	31.2	-0.28208960499328	-0.28208960499328\\
-10	31.8	-0.285324947858656	-0.285324947858656\\
-10	32.4	-0.327573046923687	-0.327573046923687\\
-10	33	-0.40541626079889	-0.40541626079889\\
-10	33.6	-0.514777827465676	-0.514777827465676\\
-10	34.2	-0.654232927509296	-0.654232927509296\\
-10	34.8	-0.629989527580128	-0.629989527580128\\
-10	35.4	-0.607824790537611	-0.607824790537611\\
-10	36	-0.578389347387479	-0.578389347387479\\
-10	36.6	-0.602728022892295	-0.602728022892295\\
-10	37.2	-0.65175200032274	-0.65175200032274\\
-10	37.8	-0.862205698073046	-0.862205698073046\\
-10	38.4	-0.816133666197136	-0.816133666197136\\
-10	39	-0.773758673529072	-0.773758673529072\\
-10	39.6	-0.670579416533492	-0.670579416533492\\
-10	40.2	-0.610585418535152	-0.610585418535152\\
-10	40.8	-0.628088926503975	-0.628088926503975\\
-10	41.4	-0.657802443832602	-0.657802443832602\\
-10	42	-0.77928868803621	-0.77928868803621\\
-10	42.6	-0.840789153226745	-0.840789153226745\\
-10	43.2	-0.734778724920358	-0.734778724920358\\
-10	43.8	-0.655119856852495	-0.655119856852495\\
-10	44.4	-0.600345195689515	-0.600345195689515\\
-10	45	-0.52530179656643	-0.52530179656643\\
-10	45.6	-0.402737112250467	-0.402737112250467\\
-9.39393939393939	0	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	0.6	-0.271128194073695	-0.271128194073695\\
-9.39393939393939	1.2	-0.297311272341267	-0.297311272341267\\
-9.39393939393939	1.8	-0.525247173754609	-0.525247173754609\\
-9.39393939393939	2.4	-0.599048735871442	-0.599048735871442\\
-9.39393939393939	3	-0.614675970989461	-0.614675970989461\\
-9.39393939393939	3.6	-0.748154631462097	-0.748154631462097\\
-9.39393939393939	4.2	-0.809277417048675	-0.809277417048675\\
-9.39393939393939	4.8	-0.750849098181145	-0.750849098181145\\
-9.39393939393939	5.4	-0.68104137851048	-0.68104137851048\\
-9.39393939393939	6	-0.624814923721356	-0.624814923721356\\
-9.39393939393939	6.6	-0.656418712817069	-0.656418712817069\\
-9.39393939393939	7.2	-0.65984594240892	-0.65984594240892\\
-9.39393939393939	7.8	-0.746056676675142	-0.746056676675142\\
-9.39393939393939	8.4	-0.834315110483577	-0.834315110483577\\
-9.39393939393939	9	-0.744268793092493	-0.744268793092493\\
-9.39393939393939	9.6	-0.664991644076007	-0.664991644076007\\
-9.39393939393939	10.2	-0.612422793909629	-0.612422793909629\\
-9.39393939393939	10.8	-0.731878513527689	-0.731878513527689\\
-9.39393939393939	11.4	-0.692830004632209	-0.692830004632209\\
-9.39393939393939	12	-0.839778460791613	-0.839778460791613\\
-9.39393939393939	12.6	-0.851637042811447	-0.851637042811447\\
-9.39393939393939	13.2	-0.737459482319134	-0.737459482319134\\
-9.39393939393939	13.8	-0.653374507032206	-0.653374507032206\\
-9.39393939393939	14.4	-0.586243881943934	-0.586243881943934\\
-9.39393939393939	15	-0.280732111801983	-0.280732111801983\\
-9.39393939393939	15.6	-0.283495015280433	-0.283495015280433\\
-9.39393939393939	16.2	-0.290881013613838	-0.290881013613838\\
-9.39393939393939	16.8	-0.284050407971036	-0.284050407971036\\
-9.39393939393939	17.4	-0.276241656705371	-0.276241656705371\\
-9.39393939393939	18	-0.269383526074547	-0.269383526074547\\
-9.39393939393939	18.6	-0.261146358614501	-0.261146358614501\\
-9.39393939393939	19.2	-0.268560375312028	-0.268560375312028\\
-9.39393939393939	19.8	-0.268950714284437	-0.268950714284437\\
-9.39393939393939	20.4	-0.265857389093625	-0.265857389093625\\
-9.39393939393939	21	-0.266723850897844	-0.266723850897844\\
-9.39393939393939	21.6	-0.278748635141588	-0.278748635141588\\
-9.39393939393939	22.2	-0.278128822691302	-0.278128822691302\\
-9.39393939393939	22.8	-0.274155661897693	-0.274155661897693\\
-9.39393939393939	23.4	-0.276920965863193	-0.276920965863193\\
-9.39393939393939	24	-0.277689578779608	-0.277689578779608\\
-9.39393939393939	24.6	-0.289008810502842	-0.289008810502842\\
-9.39393939393939	25.2	-0.2734569364416	-0.2734569364416\\
-9.39393939393939	25.8	-0.262609771660235	-0.262609771660235\\
-9.39393939393939	26.4	-0.262923461216528	-0.262923461216528\\
-9.39393939393939	27	-0.283020900373492	-0.283020900373492\\
-9.39393939393939	27.6	-0.273407651557187	-0.273407651557187\\
-9.39393939393939	28.2	-0.279978349538476	-0.279978349538476\\
-9.39393939393939	28.8	-0.280306033138003	-0.280306033138003\\
-9.39393939393939	29.4	-0.252382049265737	-0.252382049265737\\
-9.39393939393939	30	-0.274575782491542	-0.274575782491542\\
-9.39393939393939	30.6	-0.275186993633814	-0.275186993633814\\
-9.39393939393939	31.2	-0.28024549403248	-0.28024549403248\\
-9.39393939393939	31.8	-0.285457351727887	-0.285457351727887\\
-9.39393939393939	32.4	-0.334534079532774	-0.334534079532774\\
-9.39393939393939	33	-0.415381793049674	-0.415381793049674\\
-9.39393939393939	33.6	-0.53423546769385	-0.53423546769385\\
-9.39393939393939	34.2	-0.676332886525922	-0.676332886525922\\
-9.39393939393939	34.8	-0.651655124901121	-0.651655124901121\\
-9.39393939393939	35.4	-0.632153003092118	-0.632153003092118\\
-9.39393939393939	36	-0.60145745678752	-0.60145745678752\\
-9.39393939393939	36.6	-0.627367975140809	-0.627367975140809\\
-9.39393939393939	37.2	-0.67486815251498	-0.67486815251498\\
-9.39393939393939	37.8	-0.871219492194697	-0.871219492194697\\
-9.39393939393939	38.4	-0.830356031737772	-0.830356031737772\\
-9.39393939393939	39	-0.788228341477808	-0.788228341477808\\
-9.39393939393939	39.6	-0.690990389439063	-0.690990389439063\\
-9.39393939393939	40.2	-0.633076998971655	-0.633076998971655\\
-9.39393939393939	40.8	-0.651080646692222	-0.651080646692222\\
-9.39393939393939	41.4	-0.679347234404446	-0.679347234404446\\
-9.39393939393939	42	-0.794935295832029	-0.794935295832029\\
-9.39393939393939	42.6	-0.849417559593118	-0.849417559593118\\
-9.39393939393939	43.2	-0.752700042427552	-0.752700042427552\\
-9.39393939393939	43.8	-0.6768101699812	-0.6768101699812\\
-9.39393939393939	44.4	-0.622659706297402	-0.622659706297402\\
-9.39393939393939	45	-0.543330476794174	-0.543330476794174\\
-9.39393939393939	45.6	-0.411389736270386	-0.411389736270386\\
-8.78787878787879	0	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	0.6	-0.269259023975428	-0.269259023975428\\
-8.78787878787879	1.2	-0.297434960794745	-0.297434960794745\\
-8.78787878787879	1.8	-0.542316431640526	-0.542316431640526\\
-8.78787878787879	2.4	-0.620090856087931	-0.620090856087931\\
-8.78787878787879	3	-0.636128997000992	-0.636128997000992\\
-8.78787878787879	3.6	-0.761525059691573	-0.761525059691573\\
-8.78787878787879	4.2	-0.820058287206507	-0.820058287206507\\
-8.78787878787879	4.8	-0.764016665090322	-0.764016665090322\\
-8.78787878787879	5.4	-0.699392111446945	-0.699392111446945\\
-8.78787878787879	6	-0.644699445840221	-0.644699445840221\\
-8.78787878787879	6.6	-0.677559008973986	-0.677559008973986\\
-8.78787878787879	7.2	-0.679121088994655	-0.679121088994655\\
-8.78787878787879	7.8	-0.759672425943292	-0.759672425943292\\
-8.78787878787879	8.4	-0.839427426360443	-0.839427426360443\\
-8.78787878787879	9	-0.757063213205535	-0.757063213205535\\
-8.78787878787879	9.6	-0.682735836379563	-0.682735836379563\\
-8.78787878787879	10.2	-0.631586979113478	-0.631586979113478\\
-8.78787878787879	10.8	-0.747701495818202	-0.747701495818202\\
-8.78787878787879	11.4	-0.710006432878217	-0.710006432878217\\
-8.78787878787879	12	-0.845709151316337	-0.845709151316337\\
-8.78787878787879	12.6	-0.853344646426391	-0.853344646426391\\
-8.78787878787879	13.2	-0.748507597950825	-0.748507597950825\\
-8.78787878787879	13.8	-0.671548817198079	-0.671548817198079\\
-8.78787878787879	14.4	-0.602327636506036	-0.602327636506036\\
-8.78787878787879	15	-0.281125203729312	-0.281125203729312\\
-8.78787878787879	15.6	-0.281645814807744	-0.281645814807744\\
-8.78787878787879	16.2	-0.287160249214785	-0.287160249214785\\
-8.78787878787879	16.8	-0.280811166846164	-0.280811166846164\\
-8.78787878787879	17.4	-0.273944660582562	-0.273944660582562\\
-8.78787878787879	18	-0.267536006715338	-0.267536006715338\\
-8.78787878787879	18.6	-0.260840156888149	-0.260840156888149\\
-8.78787878787879	19.2	-0.26695975503652	-0.26695975503652\\
-8.78787878787879	19.8	-0.266557682657875	-0.266557682657875\\
-8.78787878787879	20.4	-0.263744786341614	-0.263744786341614\\
-8.78787878787879	21	-0.264812580212072	-0.264812580212072\\
-8.78787878787879	21.6	-0.276971359213747	-0.276971359213747\\
-8.78787878787879	22.2	-0.276627653869501	-0.276627653869501\\
-8.78787878787879	22.8	-0.27248348986958	-0.27248348986958\\
-8.78787878787879	23.4	-0.275772774889697	-0.275772774889697\\
-8.78787878787879	24	-0.277225331783193	-0.277225331783193\\
-8.78787878787879	24.6	-0.285368992390871	-0.285368992390871\\
-8.78787878787879	25.2	-0.270638777397497	-0.270638777397497\\
-8.78787878787879	25.8	-0.260007608950492	-0.260007608950492\\
-8.78787878787879	26.4	-0.260314780400036	-0.260314780400036\\
-8.78787878787879	27	-0.28145957832636	-0.28145957832636\\
-8.78787878787879	27.6	-0.271727968382581	-0.271727968382581\\
-8.78787878787879	28.2	-0.279317972675848	-0.279317972675848\\
-8.78787878787879	28.8	-0.279516911139558	-0.279516911139558\\
-8.78787878787879	29.4	-0.252145238479186	-0.252145238479186\\
-8.78787878787879	30	-0.272161800114605	-0.272161800114605\\
-8.78787878787879	30.6	-0.272255939760812	-0.272255939760812\\
-8.78787878787879	31.2	-0.277971919735933	-0.277971919735933\\
-8.78787878787879	31.8	-0.285247978553165	-0.285247978553165\\
-8.78787878787879	32.4	-0.341034485212675	-0.341034485212675\\
-8.78787878787879	33	-0.423980386580609	-0.423980386580609\\
-8.78787878787879	33.6	-0.551436792530229	-0.551436792530229\\
-8.78787878787879	34.2	-0.69439173163898	-0.69439173163898\\
-8.78787878787879	34.8	-0.669590379384434	-0.669590379384434\\
-8.78787878787879	35.4	-0.653239847367351	-0.653239847367351\\
-8.78787878787879	36	-0.621615501361568	-0.621615501361568\\
-8.78787878787879	36.6	-0.648860234011249	-0.648860234011249\\
-8.78787878787879	37.2	-0.694058651111865	-0.694058651111865\\
-8.78787878787879	37.8	-0.872908753058138	-0.872908753058138\\
-8.78787878787879	38.4	-0.838139305729965	-0.838139305729965\\
-8.78787878787879	39	-0.796745410566603	-0.796745410566603\\
-8.78787878787879	39.6	-0.707120137877488	-0.707120137877488\\
-8.78787878787879	40.2	-0.652202404919832	-0.652202404919832\\
-8.78787878787879	40.8	-0.670469451917552	-0.670469451917552\\
-8.78787878787879	41.4	-0.696789523579853	-0.696789523579853\\
-8.78787878787879	42	-0.804716448006248	-0.804716448006248\\
-8.78787878787879	42.6	-0.851091899545515	-0.851091899545515\\
-8.78787878787879	43.2	-0.765423299735155	-0.765423299735155\\
-8.78787878787879	43.8	-0.694523909268827	-0.694523909268827\\
-8.78787878787879	44.4	-0.641740308071829	-0.641740308071829\\
-8.78787878787879	45	-0.558870371253536	-0.558870371253536\\
-8.78787878787879	45.6	-0.418633913047262	-0.418633913047262\\
-8.18181818181818	0	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	0.6	-0.26703478155327	-0.26703478155327\\
-8.18181818181818	1.2	-0.296925641245992	-0.296925641245992\\
-8.18181818181818	1.8	-0.556316779863665	-0.556316779863665\\
-8.18181818181818	2.4	-0.637219201807972	-0.637219201807972\\
-8.18181818181818	3	-0.653475271156961	-0.653475271156961\\
-8.18181818181818	3.6	-0.768865073618185	-0.768865073618185\\
-8.18181818181818	4.2	-0.824026166971005	-0.824026166971005\\
-8.18181818181818	4.8	-0.771148065327057	-0.771148065327057\\
-8.18181818181818	5.4	-0.712698574063219	-0.712698574063219\\
-8.18181818181818	6	-0.66030477996277	-0.66030477996277\\
-8.18181818181818	6.6	-0.694029408888047	-0.694029408888047\\
-8.18181818181818	7.2	-0.693625873847126	-0.693625873847126\\
-8.18181818181818	7.8	-0.76730720958593	-0.76730720958593\\
-8.18181818181818	8.4	-0.837364618207987	-0.837364618207987\\
-8.18181818181818	9	-0.763987817008798	-0.763987817008798\\
-8.18181818181818	9.6	-0.695676471157292	-0.695676471157292\\
-8.18181818181818	10.2	-0.64662573822638	-0.64662573822638\\
-8.18181818181818	10.8	-0.757732761754821	-0.757732761754821\\
-8.18181818181818	11.4	-0.721937056290104	-0.721937056290104\\
-8.18181818181818	12	-0.844518014099437	-0.844518014099437\\
-8.18181818181818	12.6	-0.847508781756693	-0.847508781756693\\
-8.18181818181818	13.2	-0.753664740281085	-0.753664740281085\\
-8.18181818181818	13.8	-0.685051270376243	-0.685051270376243\\
-8.18181818181818	14.4	-0.614517432625328	-0.614517432625328\\
-8.18181818181818	15	-0.281111310838033	-0.281111310838033\\
-8.18181818181818	15.6	-0.279337171671318	-0.279337171671318\\
-8.18181818181818	16.2	-0.282810549403153	-0.282810549403153\\
-8.18181818181818	16.8	-0.277017197422337	-0.277017197422337\\
-8.18181818181818	17.4	-0.27122452890371	-0.27122452890371\\
-8.18181818181818	18	-0.265330723588516	-0.265330723588516\\
-8.18181818181818	18.6	-0.260311873538249	-0.260311873538249\\
-8.18181818181818	19.2	-0.265041115079156	-0.265041115079156\\
-8.18181818181818	19.8	-0.26382333617368	-0.26382333617368\\
-8.18181818181818	20.4	-0.26133995553057	-0.26133995553057\\
-8.18181818181818	21	-0.26260378535462	-0.26260378535462\\
-8.18181818181818	21.6	-0.274740203888508	-0.274740203888508\\
-8.18181818181818	22.2	-0.274690932464583	-0.274690932464583\\
-8.18181818181818	22.8	-0.270439792838097	-0.270439792838097\\
-8.18181818181818	23.4	-0.274227180891686	-0.274227180891686\\
-8.18181818181818	24	-0.276350964611373	-0.276350964611373\\
-8.18181818181818	24.6	-0.28107915303861	-0.28107915303861\\
-8.18181818181818	25.2	-0.267404803262642	-0.267404803262642\\
-8.18181818181818	25.8	-0.25713986734191	-0.25713986734191\\
-8.18181818181818	26.4	-0.257434191699496	-0.257434191699496\\
-8.18181818181818	27	-0.279394179579541	-0.279394179579541\\
-8.18181818181818	27.6	-0.269669275063979	-0.269669275063979\\
-8.18181818181818	28.2	-0.27822809045884	-0.27822809045884\\
-8.18181818181818	28.8	-0.27829117158771	-0.27829117158771\\
-8.18181818181818	29.4	-0.251836884820835	-0.251836884820835\\
-8.18181818181818	30	-0.26933270922263	-0.26933270922263\\
-8.18181818181818	30.6	-0.268883762133628	-0.268883762133628\\
-8.18181818181818	31.2	-0.275209014500594	-0.275209014500594\\
-8.18181818181818	31.8	-0.284548186599325	-0.284548186599325\\
-8.18181818181818	32.4	-0.346631051889357	-0.346631051889357\\
-8.18181818181818	33	-0.430667416029713	-0.430667416029713\\
-8.18181818181818	33.6	-0.565451234462404	-0.565451234462404\\
-8.18181818181818	34.2	-0.707419861874525	-0.707419861874525\\
-8.18181818181818	34.8	-0.682814935837799	-0.682814935837799\\
-8.18181818181818	35.4	-0.66997392825523	-0.66997392825523\\
-8.18181818181818	36	-0.637796402998121	-0.637796402998121\\
-8.18181818181818	36.6	-0.666076834202646	-0.666076834202646\\
-8.18181818181818	37.2	-0.708285181418569	-0.708285181418569\\
-8.18181818181818	37.8	-0.866917207547647	-0.866917207547647\\
-8.18181818181818	38.4	-0.83888113398037	-0.83888113398037\\
-8.18181818181818	39	-0.798691100647912	-0.798691100647912\\
-8.18181818181818	39.6	-0.718052372138187	-0.718052372138187\\
-8.18181818181818	40.2	-0.666931295600897	-0.666931295600897\\
-8.18181818181818	40.8	-0.685212451415191	-0.685212451415191\\
-8.18181818181818	41.4	-0.709163894758344	-0.709163894758344\\
-8.18181818181818	42	-0.807952775706395	-0.807952775706395\\
-8.18181818181818	42.6	-0.845453418532056	-0.845453418532056\\
-8.18181818181818	43.2	-0.772157589794237	-0.772157589794237\\
-8.18181818181818	43.8	-0.707279424997332	-0.707279424997332\\
-8.18181818181818	44.4	-0.65656018591402	-0.65656018591402\\
-8.18181818181818	45	-0.571059493490415	-0.571059493490415\\
-8.18181818181818	45.6	-0.423982785654227	-0.423982785654227\\
-7.57575757575757	0	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	0.6	-0.264351605478847	-0.264351605478847\\
-7.57575757575757	1.2	-0.295589220778489	-0.295589220778489\\
-7.57575757575757	1.8	-0.566288750793695	-0.566288750793695\\
-7.57575757575757	2.4	-0.64930127581263	-0.64930127581263\\
-7.57575757575757	3	-0.665566622041436	-0.665566622041436\\
-7.57575757575757	3.6	-0.769440902972716	-0.769440902972716\\
-7.57575757575757	4.2	-0.820572953578422	-0.820572953578422\\
-7.57575757575757	4.8	-0.771514306961015	-0.771514306961015\\
-7.57575757575757	5.4	-0.719975712844918	-0.719975712844918\\
-7.57575757575757	6	-0.670559945565314	-0.670559945565314\\
-7.57575757575757	6.6	-0.704708815713299	-0.704708815713299\\
-7.57575757575757	7.2	-0.702330103208916	-0.702330103208916\\
-7.57575757575757	7.8	-0.768212542987747	-0.768212542987747\\
-7.57575757575757	8.4	-0.827776721633946	-0.827776721633946\\
-7.57575757575757	9	-0.76431506192434	-0.76431506192434\\
-7.57575757575757	9.6	-0.702845742750594	-0.702845742750594\\
-7.57575757575757	10.2	-0.656497532714238	-0.656497532714238\\
-7.57575757575757	10.8	-0.761123518064893	-0.761123518064893\\
-7.57575757575757	11.4	-0.727698525415963	-0.727698525415963\\
-7.57575757575757	12	-0.83580084192507	-0.83580084192507\\
-7.57575757575757	12.6	-0.833954872445903	-0.833954872445903\\
-7.57575757575757	13.2	-0.752295311804564	-0.752295311804564\\
-7.57575757575757	13.8	-0.692895653227221	-0.692895653227221\\
-7.57575757575757	14.4	-0.621916681336203	-0.621916681336203\\
-7.57575757575757	15	-0.280478807029098	-0.280478807029098\\
-7.57575757575757	15.6	-0.276458291366772	-0.276458291366772\\
-7.57575757575757	16.2	-0.277816138867291	-0.277816138867291\\
-7.57575757575757	16.8	-0.272632441972167	-0.272632441972167\\
-7.57575757575757	17.4	-0.267997505372147	-0.267997505372147\\
-7.57575757575757	18	-0.262666621475845	-0.262666621475845\\
-7.57575757575757	18.6	-0.259386784241247	-0.259386784241247\\
-7.57575757575757	19.2	-0.262687724034782	-0.262687724034782\\
-7.57575757575757	19.8	-0.260668394592424	-0.260668394592424\\
-7.57575757575757	20.4	-0.258549243195207	-0.258549243195207\\
-7.57575757575757	21	-0.259994314495259	-0.259994314495259\\
-7.57575757575757	21.6	-0.27194913064993	-0.27194913064993\\
-7.57575757575757	22.2	-0.272198823160741	-0.272198823160741\\
-7.57575757575757	22.8	-0.267909194620479	-0.267909194620479\\
-7.57575757575757	23.4	-0.272145090323624	-0.272145090323624\\
-7.57575757575757	24	-0.274898284627237	-0.274898284627237\\
-7.57575757575757	24.6	-0.276126779708011	-0.276126779708011\\
-7.57575757575757	25.2	-0.263697859287789	-0.263697859287789\\
-7.57575757575757	25.8	-0.253935875090187	-0.253935875090187\\
-7.57575757575757	26.4	-0.254211738024035	-0.254211738024035\\
-7.57575757575757	27	-0.276709461749679	-0.276709461749679\\
-7.57575757575757	27.6	-0.26711911676817	-0.26711911676817\\
-7.57575757575757	28.2	-0.276547956344459	-0.276547956344459\\
-7.57575757575757	28.8	-0.276474198172661	-0.276474198172661\\
-7.57575757575757	29.4	-0.251271162221254	-0.251271162221254\\
-7.57575757575757	30	-0.266011624451105	-0.266011624451105\\
-7.57575757575757	30.6	-0.265019094963198	-0.265019094963198\\
-7.57575757575757	31.2	-0.271875247706256	-0.271875247706256\\
-7.57575757575757	31.8	-0.28317729743648	-0.28317729743648\\
-7.57575757575757	32.4	-0.350827469474514	-0.350827469474514\\
-7.57575757575757	33	-0.43486815042541	-0.43486815042541\\
-7.57575757575757	33.6	-0.575315947766493	-0.575315947766493\\
-7.57575757575757	34.2	-0.714451357788654	-0.714451357788654\\
-7.57575757575757	34.8	-0.690362336739948	-0.690362336739948\\
-7.57575757575757	35.4	-0.681230269395433	-0.681230269395433\\
-7.57575757575757	36	-0.648911814287488	-0.648911814287488\\
-7.57575757575757	36.6	-0.677871619663509	-0.677871619663509\\
-7.57575757575757	37.2	-0.71652465248634	-0.71652465248634\\
-7.57575757575757	37.8	-0.853057151367182	-0.853057151367182\\
-7.57575757575757	38.4	-0.83210141753099	-0.83210141753099\\
-7.57575757575757	39	-0.793555608846741	-0.793555608846741\\
-7.57575757575757	39.6	-0.722904865367137	-0.722904865367137\\
-7.57575757575757	40.2	-0.67622931232805	-0.67622931232805\\
-7.57575757575757	40.8	-0.69427067172975	-0.69427067172975\\
-7.57575757575757	41.4	-0.715531703517635	-0.715531703517635\\
-7.57575757575757	42	-0.804062781793767	-0.804062781793767\\
-7.57575757575757	42.6	-0.832295797662362	-0.832295797662362\\
-7.57575757575757	43.2	-0.772182056456498	-0.772182056456498\\
-7.57575757575757	43.8	-0.714113305885354	-0.714113305885354\\
-7.57575757575757	44.4	-0.666084300903227	-0.666084300903227\\
-7.57575757575757	45	-0.579016765474978	-0.579016765474978\\
-7.57575757575757	45.6	-0.426925255222448	-0.426925255222448\\
-6.96969696969697	0	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	0.6	-0.261064141521027	-0.261064141521027\\
-6.96969696969697	1.2	-0.293193444683565	-0.293193444683565\\
-6.96969696969697	1.8	-0.571265331327613	-0.571265331327613\\
-6.96969696969697	2.4	-0.655212629969995	-0.655212629969995\\
-6.96969696969697	3	-0.671267703555088	-0.671267703555088\\
-6.96969696969697	3.6	-0.762604430980657	-0.762604430980657\\
-6.96969696969697	4.2	-0.809201229255966	-0.809201229255966\\
-6.96969696969697	4.8	-0.764471156092185	-0.764471156092185\\
-6.96969696969697	5.4	-0.720285202502399	-0.720285202502399\\
-6.96969696969697	6	-0.674415231345442	-0.674415231345442\\
-6.96969696969697	6.6	-0.708506662240781	-0.708506662240781\\
-6.96969696969697	7.2	-0.704241422392552	-0.704241422392552\\
-6.96969696969697	7.8	-0.76172291634526	-0.76172291634526\\
-6.96969696969697	8.4	-0.810442683905717	-0.810442683905717\\
-6.96969696969697	9	-0.757394258448154	-0.757394258448154\\
-6.96969696969697	9.6	-0.703314787511773	-0.703314787511773\\
-6.96969696969697	10.2	-0.660178671755697	-0.660178671755697\\
-6.96969696969697	10.8	-0.757099945879948	-0.757099945879948\\
-6.96969696969697	11.4	-0.72642342905575	-0.72642342905575\\
-6.96969696969697	12	-0.819274538423007	-0.819274538423007\\
-6.96969696969697	12.6	-0.812657726457608	-0.812657726457608\\
-6.96969696969697	13.2	-0.743847734870817	-0.743847734870817\\
-6.96969696969697	13.8	-0.69413122029472	-0.69413122029472\\
-6.96969696969697	14.4	-0.623647827654606	-0.623647827654606\\
-6.96969696969697	15	-0.278970593772226	-0.278970593772226\\
-6.96969696969697	15.6	-0.272857481765231	-0.272857481765231\\
-6.96969696969697	16.2	-0.272130421110188	-0.272130421110188\\
-6.96969696969697	16.8	-0.267587995175758	-0.267587995175758\\
-6.96969696969697	17.4	-0.264140845837601	-0.264140845837601\\
-6.96969696969697	18	-0.259402264032898	-0.259402264032898\\
-6.96969696969697	18.6	-0.257842994619324	-0.257842994619324\\
-6.96969696969697	19.2	-0.25973982385619	-0.25973982385619\\
-6.96969696969697	19.8	-0.256972858067833	-0.256972858067833\\
-6.96969696969697	20.4	-0.255236162730068	-0.255236162730068\\
-6.96969696969697	21	-0.256837868455923	-0.256837868455923\\
-6.96969696969697	21.6	-0.268453394690481	-0.268453394690481\\
-6.96969696969697	22.2	-0.268991510898686	-0.268991510898686\\
-6.96969696969697	22.8	-0.264734112597519	-0.264734112597519\\
-6.96969696969697	23.4	-0.269344976449025	-0.269344976449025\\
-6.96969696969697	24	-0.272656441856802	-0.272656441856802\\
-6.96969696969697	24.6	-0.270471074527682	-0.270471074527682\\
-6.96969696969697	25.2	-0.259423392597217	-0.259423392597217\\
-6.96969696969697	25.8	-0.250282537105315	-0.250282537105315\\
-6.96969696969697	26.4	-0.250535332199722	-0.250535332199722\\
-6.96969696969697	27	-0.273252489436522	-0.273252489436522\\
-6.96969696969697	27.6	-0.263923800942673	-0.263923800942673\\
-6.96969696969697	28.2	-0.274074474177081	-0.274074474177081\\
-6.96969696969697	28.8	-0.273869493348528	-0.273869493348528\\
-6.96969696969697	29.4	-0.25020903590108	-0.25020903590108\\
-6.96969696969697	30	-0.262083150385806	-0.262083150385806\\
-6.96969696969697	30.6	-0.260574152176605	-0.260574152176605\\
-6.96969696969697	31.2	-0.267852632309779	-0.267852632309779\\
-6.96969696969697	31.8	-0.280913152435208	-0.280913152435208\\
-6.96969696969697	32.4	-0.353081240428599	-0.353081240428599\\
-6.96969696969697	33	-0.435987107115797	-0.435987107115797\\
-6.96969696969697	33.6	-0.580063912623944	-0.580063912623944\\
-6.96969696969697	34.2	-0.714569035692498	-0.714569035692498\\
-6.96969696969697	34.8	-0.691305660755991	-0.691305660755991\\
-6.96969696969697	35.4	-0.685905126463391	-0.685905126463391\\
-6.96969696969697	36	-0.65388561444721	-0.65388561444721\\
-6.96969696969697	36.6	-0.68311633684918	-0.68311633684918\\
-6.96969696969697	37.2	-0.717797483078334	-0.717797483078334\\
-6.96969696969697	37.8	-0.831289147181989	-0.831289147181989\\
-6.96969696969697	38.4	-0.817438631892276	-0.817438631892276\\
-6.96969696969697	39	-0.780936546655796	-0.780936546655796\\
-6.96969696969697	39.6	-0.720849950515951	-0.720849950515951\\
-6.96969696969697	40.2	-0.679088015829083	-0.679088015829083\\
-6.96969696969697	40.8	-0.696638750092127	-0.696638750092127\\
-6.96969696969697	41.4	-0.715004658591197	-0.715004658591197\\
-6.96969696969697	42	-0.792565399787855	-0.792565399787855\\
-6.96969696969697	42.6	-0.811546724690161	-0.811546724690161\\
-6.96969696969697	43.2	-0.764856673320481	-0.764856673320481\\
-6.96969696969697	43.8	-0.714105677110358	-0.714105677110358\\
-6.96969696969697	44.4	-0.669299601147173	-0.669299601147173\\
-6.96969696969697	45	-0.581865451143384	-0.581865451143384\\
-6.96969696969697	45.6	-0.426931951026907	-0.426931951026907\\
-6.36363636363636	0	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	0.6	-0.256964583915401	-0.256964583915401\\
-6.36363636363636	1.2	-0.289451606994056	-0.289451606994056\\
-6.36363636363636	1.8	-0.570294993175632	-0.570294993175632\\
-6.36363636363636	2.4	-0.653867745719797	-0.653867745719797\\
-6.36363636363636	3	-0.669487187663692	-0.669487187663692\\
-6.36363636363636	3.6	-0.747792753162041	-0.747792753162041\\
-6.36363636363636	4.2	-0.78951405074011	-0.78951405074011\\
-6.36363636363636	4.8	-0.749458614796891	-0.749458614796891\\
-6.36363636363636	5.4	-0.712753565049812	-0.712753565049812\\
-6.36363636363636	6	-0.670868088137091	-0.670868088137091\\
-6.36363636363636	6.6	-0.704390483066052	-0.704390483066052\\
-6.36363636363636	7.2	-0.698426938570479	-0.698426938570479\\
-6.36363636363636	7.8	-0.747256526496838	-0.747256526496838\\
-6.36363636363636	8.4	-0.785243860859906	-0.785243860859906\\
-6.36363636363636	9	-0.742652105561886	-0.742652105561886\\
-6.36363636363636	9.6	-0.696211866479201	-0.696211866479201\\
-6.36363636363636	10.2	-0.656687990546598	-0.656687990546598\\
-6.36363636363636	10.8	-0.744970347641251	-0.744970347641251\\
-6.36363636363636	11.4	-0.71731384615719	-0.71731384615719\\
-6.36363636363636	12	-0.794754798827465	-0.794754798827465\\
-6.36363636363636	12.6	-0.783702712980796	-0.783702712980796\\
-6.36363636363636	13.2	-0.727848864483959	-0.727848864483959\\
-6.36363636363636	13.8	-0.687862241395887	-0.687862241395887\\
-6.36363636363636	14.4	-0.618868732726316	-0.618868732726316\\
-6.36363636363636	15	-0.27626965567764	-0.27626965567764\\
-6.36363636363636	15.6	-0.268321641428966	-0.268321641428966\\
-6.36363636363636	16.2	-0.265648922377078	-0.265648922377078\\
-6.36363636363636	16.8	-0.26175635471537	-0.26175635471537\\
-6.36363636363636	17.4	-0.259470465493988	-0.259470465493988\\
-6.36363636363636	18	-0.255334528330505	-0.255334528330505\\
-6.36363636363636	18.6	-0.255395016653521	-0.255395016653521\\
-6.36363636363636	19.2	-0.255974562190148	-0.255974562190148\\
-6.36363636363636	19.8	-0.252553583685428	-0.252553583685428\\
-6.36363636363636	20.4	-0.251200025132913	-0.251200025132913\\
-6.36363636363636	21	-0.252924200176748	-0.252924200176748\\
-6.36363636363636	21.6	-0.264048375293645	-0.264048375293645\\
-6.36363636363636	22.2	-0.264848958149017	-0.264848958149017\\
-6.36363636363636	22.8	-0.260694566902875	-0.260694566902875\\
-6.36363636363636	23.4	-0.265584030525303	-0.265584030525303\\
-6.36363636363636	24	-0.269354682728951	-0.269354682728951\\
-6.36363636363636	24.6	-0.264015307021711	-0.264015307021711\\
-6.36363636363636	25.2	-0.254425392141485	-0.254425392141485\\
-6.36363636363636	25.8	-0.246001628294827	-0.246001628294827\\
-6.36363636363636	26.4	-0.2462279710536	-0.2462279710536\\
-6.36363636363636	27	-0.268811858513195	-0.268811858513195\\
-6.36363636363636	27.6	-0.259867890081175	-0.259867890081175\\
-6.36363636363636	28.2	-0.270544536495295	-0.270544536495295\\
-6.36363636363636	28.8	-0.270220620597078	-0.270220620597078\\
-6.36363636363636	29.4	-0.248343248590379	-0.248343248590379\\
-6.36363636363636	30	-0.257370564502107	-0.257370564502107\\
-6.36363636363636	30.6	-0.255400229704039	-0.255400229704039\\
-6.36363636363636	31.2	-0.262963915872913	-0.262963915872913\\
-6.36363636363636	31.8	-0.277475457881585	-0.277475457881585\\
-6.36363636363636	32.4	-0.352805310668425	-0.352805310668425\\
-6.36363636363636	33	-0.433411043456633	-0.433411043456633\\
-6.36363636363636	33.6	-0.578746746961478	-0.578746746961478\\
-6.36363636363636	34.2	-0.706921169068018	-0.706921169068018\\
-6.36363636363636	34.8	-0.684775360939526	-0.684775360939526\\
-6.36363636363636	35.4	-0.682944875670464	-0.682944875670464\\
-6.36363636363636	36	-0.651681813641371	-0.651681813641371\\
-6.36363636363636	36.6	-0.680731106729913	-0.680731106729913\\
-6.36363636363636	37.2	-0.711188170865521	-0.711188170865521\\
-6.36363636363636	37.8	-0.801684340936575	-0.801684340936575\\
-6.36363636363636	38.4	-0.794631832430827	-0.794631832430827\\
-6.36363636363636	39	-0.760523689533191	-0.760523689533191\\
-6.36363636363636	39.6	-0.711126059437543	-0.711126059437543\\
-6.36363636363636	40.2	-0.674548211833566	-0.674548211833566\\
-6.36363636363636	40.8	-0.6913675620222	-0.6913675620222\\
-6.36363636363636	41.4	-0.706759873503374	-0.706759873503374\\
-6.36363636363636	42	-0.773069752829511	-0.773069752829511\\
-6.36363636363636	42.6	-0.783233119979155	-0.783233119979155\\
-6.36363636363636	43.2	-0.749621920707354	-0.749621920707354\\
-6.36363636363636	43.8	-0.706397597394593	-0.706397597394593\\
-6.36363636363636	44.4	-0.665238850851838	-0.665238850851838\\
-6.36363636363636	45	-0.578750398293386	-0.578750398293386\\
-6.36363636363636	45.6	-0.423454378638051	-0.423454378638051\\
-5.75757575757576	0	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	0.6	-0.251749313277246	-0.251749313277246\\
-5.75757575757576	1.2	-0.283993855431133	-0.283993855431133\\
-5.75757575757576	1.8	-0.56245218668352	-0.56245218668352\\
-5.75757575757576	2.4	-0.644237941067207	-0.644237941067207\\
-5.75757575757576	3	-0.659195788646558	-0.659195788646558\\
-5.75757575757576	3.6	-0.724510666984865	-0.724510666984865\\
-5.75757575757576	4.2	-0.761186453921648	-0.761186453921648\\
-5.75757575757576	4.8	-0.725983411256777	-0.725983411256777\\
-5.75757575757576	5.4	-0.696575341624136	-0.696575341624136\\
-5.75757575757576	6	-0.658975354005901	-0.658975354005901\\
-5.75757575757576	6.6	-0.691399453558419	-0.691399453558419\\
-5.75757575757576	7.2	-0.684020332067297	-0.684020332067297\\
-5.75757575757576	7.8	-0.724299106110293	-0.724299106110293\\
-5.75757575757576	8.4	-0.752118157278778	-0.752118157278778\\
-5.75757575757576	9	-0.719576714800076	-0.719576714800076\\
-5.75757575757576	9.6	-0.680725994327384	-0.680725994327384\\
-5.75757575757576	10.2	-0.645097987953131	-0.645097987953131\\
-5.75757575757576	10.8	-0.724115829642859	-0.724115829642859\\
-5.75757575757576	11.4	-0.699639415187431	-0.699639415187431\\
-5.75757575757576	12	-0.76211501090975	-0.76211501090975\\
-5.75757575757576	12.6	-0.747226318968601	-0.747226318968601\\
-5.75757575757576	13.2	-0.703881340711888	-0.703881340711888\\
-5.75757575757576	13.8	-0.673253139920849	-0.673253139920849\\
-5.75757575757576	14.4	-0.606775204755761	-0.606775204755761\\
-5.75757575757576	15	-0.271972571773516	-0.271972571773516\\
-5.75757575757576	15.6	-0.26254340350171	-0.26254340350171\\
-5.75757575757576	16.2	-0.258169258314673	-0.258169258314673\\
-5.75757575757576	16.8	-0.254912779028761	-0.254912779028761\\
-5.75757575757576	17.4	-0.253706051734446	-0.253706051734446\\
-5.75757575757576	18	-0.250164808711928	-0.250164808711928\\
-5.75757575757576	18.6	-0.251665255588183	-0.251665255588183\\
-5.75757575757576	19.2	-0.251073606455068	-0.251073606455068\\
-5.75757575757576	19.8	-0.247129385608238	-0.247129385608238\\
-5.75757575757576	20.4	-0.246142213185253	-0.246142213185253\\
-5.75757575757576	21	-0.247945987082178	-0.247945987082178\\
-5.75757575757576	21.6	-0.258435875927188	-0.258435875927188\\
-5.75757575757576	22.2	-0.259458214922952	-0.259458214922952\\
-5.75757575757576	22.8	-0.255475659831785	-0.255475659831785\\
-5.75757575757576	23.4	-0.260527023983694	-0.260527023983694\\
-5.75757575757576	24	-0.264632840309649	-0.264632840309649\\
-5.75757575757576	24.6	-0.256566001661017	-0.256566001661017\\
-5.75757575757576	25.2	-0.248449660829758	-0.248449660829758\\
-5.75757575757576	25.8	-0.240814673372399	-0.240814673372399\\
-5.75757575757576	26.4	-0.241012518439084	-0.241012518439084\\
-5.75757575757576	27	-0.263084357163867	-0.263084357163867\\
-5.75757575757576	27.6	-0.254641293270215	-0.254641293270215\\
-5.75757575757576	28.2	-0.265605096383388	-0.265605096383388\\
-5.75757575757576	28.8	-0.265180850299196	-0.265180850299196\\
-5.75757575757576	29.4	-0.245271554702597	-0.245271554702597\\
-5.75757575757576	30	-0.251600419332265	-0.251600419332265\\
-5.75757575757576	30.6	-0.24925048712695	-0.24925048712695\\
-5.75757575757576	31.2	-0.25693709803829	-0.25693709803829\\
-5.75757575757576	31.8	-0.272496851384625	-0.272496851384625\\
-5.75757575757576	32.4	-0.349358178491401	-0.349358178491401\\
-5.75757575757576	33	-0.426499367559129	-0.426499367559129\\
-5.75757575757576	33.6	-0.570444826408834	-0.570444826408834\\
-5.75757575757576	34.2	-0.690723085755278	-0.690723085755278\\
-5.75757575757576	34.8	-0.66996240195672	-0.66996240195672\\
-5.75757575757576	35.4	-0.671361302777276	-0.671361302777276\\
-5.75757575757576	36	-0.641319214662367	-0.641319214662367\\
-5.75757575757576	36.6	-0.669701486774567	-0.669701486774567\\
-5.75757575757576	37.2	-0.695851087146261	-0.695851087146261\\
-5.75757575757576	37.8	-0.764366394024094	-0.764366394024094\\
-5.75757575757576	38.4	-0.76348399024226	-0.76348399024226\\
-5.75757575757576	39	-0.732065477879311	-0.732065477879311\\
-5.75757575757576	39.6	-0.693033851677555	-0.693033851677555\\
-5.75757575757576	40.2	-0.661709356265095	-0.661709356265095\\
-5.75757575757576	40.8	-0.677572553986783	-0.677572553986783\\
-5.75757575757576	41.4	-0.690039706311179	-0.690039706311179\\
-5.75757575757576	42	-0.745247196333966	-0.745247196333966\\
-5.75757575757576	42.6	-0.747426761050765	-0.747426761050765\\
-5.75757575757576	43.2	-0.725981749470305	-0.725981749470305\\
-5.75757575757576	43.8	-0.690193686660151	-0.690193686660151\\
-5.75757575757576	44.4	-0.652990720598613	-0.652990720598613\\
-5.75757575757576	45	-0.568842075112092	-0.568842075112092\\
-5.75757575757576	45.6	-0.41591127915939	-0.41591127915939\\
-5.15151515151515	0	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	0.6	-0.244965606257304	-0.244965606257304\\
-5.15151515151515	1.2	-0.276318264394499	-0.276318264394499\\
-5.15151515151515	1.8	-0.546824951378357	-0.546824951378357\\
-5.15151515151515	2.4	-0.625345523282109	-0.625345523282109\\
-5.15151515151515	3	-0.639420350571706	-0.639420350571706\\
-5.15151515151515	3.6	-0.692288015348604	-0.692288015348604\\
-5.15151515151515	4.2	-0.72391142433058	-0.72391142433058\\
-5.15151515151515	4.8	-0.693576414176913	-0.693576414176913\\
-5.15151515151515	5.4	-0.670991689172657	-0.670991689172657\\
-5.15151515151515	6	-0.637841468607329	-0.637841468607329\\
-5.15151515151515	6.6	-0.668633506479091	-0.668633506479091\\
-5.15151515151515	7.2	-0.660204531267822	-0.660204531267822\\
-5.15151515151515	7.8	-0.692362668526087	-0.692362668526087\\
-5.15151515151515	8.4	-0.710988784004752	-0.710988784004752\\
-5.15151515151515	9	-0.687676880899462	-0.687676880899462\\
-5.15151515151515	9.6	-0.656086313394829	-0.656086313394829\\
-5.15151515151515	10.2	-0.624522136859201	-0.624522136859201\\
-5.15151515151515	10.8	-0.693955855305454	-0.693955855305454\\
-5.15151515151515	11.4	-0.672710678487597	-0.672710678487597\\
-5.15151515151515	12	-0.721219975687281	-0.721219975687281\\
-5.15151515151515	12.6	-0.70333106836522	-0.70333106836522\\
-5.15151515151515	13.2	-0.671536129880407	-0.671536129880407\\
-5.15151515151515	13.8	-0.649509410770992	-0.649509410770992\\
-5.15151515151515	14.4	-0.586579981195424	-0.586579981195424\\
-5.15151515151515	15	-0.265542976516709	-0.265542976516709\\
-5.15151515151515	15.6	-0.255068367711801	-0.255068367711801\\
-5.15151515151515	16.2	-0.249331085587433	-0.249331085587433\\
-5.15151515151515	16.8	-0.246676618013429	-0.246676618013429\\
-5.15151515151515	17.4	-0.246416228998667	-0.246416228998667\\
-5.15151515151515	18	-0.24344524386161	-0.24344524386161\\
-5.15151515151515	18.6	-0.246135540129219	-0.246135540129219\\
-5.15151515151515	19.2	-0.244570843349562	-0.244570843349562\\
-5.15151515151515	19.8	-0.240266240769041	-0.240266240769041\\
-5.15151515151515	20.4	-0.239612592854247	-0.239612592854247\\
-5.15151515151515	21	-0.241445828468703	-0.241445828468703\\
-5.15151515151515	21.6	-0.251170404237287	-0.251170404237287\\
-5.15151515151515	22.2	-0.252360717807792	-0.252360717807792\\
-5.15151515151515	22.8	-0.248615137563518	-0.248615137563518\\
-5.15151515151515	23.4	-0.253695200575931	-0.253695200575931\\
-5.15151515151515	24	-0.257991773837602	-0.257991773837602\\
-5.15151515151515	24.6	-0.247771995687084	-0.247771995687084\\
-5.15151515151515	25.2	-0.241087139731976	-0.241087139731976\\
-5.15151515151515	25.8	-0.234288002915684	-0.234288002915684\\
-5.15151515151515	26.4	-0.234456655188539	-0.234456655188539\\
-5.15151515151515	27	-0.255621553993914	-0.255621553993914\\
-5.15151515151515	27.6	-0.247786402173539	-0.247786402173539\\
-5.15151515151515	28.2	-0.258763211822723	-0.258763211822723\\
-5.15151515151515	28.8	-0.258262778692121	-0.258262778692121\\
-5.15151515151515	29.4	-0.240450185457664	-0.240450185457664\\
-5.15151515151515	30	-0.24434718865998	-0.24434718865998\\
-5.15151515151515	30.6	-0.241722765628181	-0.241722765628181\\
-5.15151515151515	31.2	-0.249349914569714	-0.249349914569714\\
-5.15151515151515	31.8	-0.265473865761946	-0.265473865761946\\
-5.15151515151515	32.4	-0.342013348010902	-0.342013348010902\\
-5.15151515151515	33	-0.414552924886871	-0.414552924886871\\
-5.15151515151515	33.6	-0.554254406004908	-0.554254406004908\\
-5.15151515151515	34.2	-0.665234135732904	-0.665234135732904\\
-5.15151515151515	34.8	-0.64609704812821	-0.64609704812821\\
-5.15151515151515	35.4	-0.650222745770023	-0.650222745770023\\
-5.15151515151515	36	-0.621862288830475	-0.621862288830475\\
-5.15151515151515	36.6	-0.649071441905732	-0.649071441905732\\
-5.15151515151515	37.2	-0.670991683860795	-0.670991683860795\\
-5.15151515151515	37.8	-0.71942789278348	-0.71942789278348\\
-5.15151515151515	38.4	-0.723799966965556	-0.723799966965556\\
-5.15151515151515	39	-0.695310337297353	-0.695310337297353\\
-5.15151515151515	39.6	-0.665907804522524	-0.665907804522524\\
-5.15151515151515	40.2	-0.639714904253926	-0.639714904253926\\
-5.15151515151515	40.8	-0.654417754624206	-0.654417754624206\\
-5.15151515151515	41.4	-0.664127003279849	-0.664127003279849\\
-5.15151515151515	42	-0.708778294442295	-0.708778294442295\\
-5.15151515151515	42.6	-0.704164842909623	-0.704164842909623\\
-5.15151515151515	43.2	-0.693461679255488	-0.693461679255488\\
-5.15151515151515	43.8	-0.664740369817175	-0.664740369817175\\
-5.15151515151515	44.4	-0.631685940098818	-0.631685940098818\\
-5.15151515151515	45	-0.551317540318046	-0.551317540318046\\
-5.15151515151515	45.6	-0.4036534390512	-0.4036534390512\\
-4.54545454545455	0	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	0.6	-0.235928308056651	-0.235928308056651\\
-4.54545454545455	1.2	-0.265711266251101	-0.265711266251101\\
-4.54545454545455	1.8	-0.522466724706952	-0.522466724706952\\
-4.54545454545455	2.4	-0.596220857602248	-0.596220857602248\\
-4.54545454545455	3	-0.609200690507412	-0.609200690507412\\
-4.54545454545455	3.6	-0.650601450588373	-0.650601450588373\\
-4.54545454545455	4.2	-0.677310781594551	-0.677310781594551\\
-4.54545454545455	4.8	-0.651714521734181	-0.651714521734181\\
-4.54545454545455	5.4	-0.635232318907815	-0.635232318907815\\
-4.54545454545455	6	-0.606569817931566	-0.606569817931566\\
-4.54545454545455	6.6	-0.635205140093237	-0.635205140093237\\
-4.54545454545455	7.2	-0.626157551657616	-0.626157551657616\\
-4.54545454545455	7.8	-0.650908621617666	-0.650908621617666\\
-4.54545454545455	8.4	-0.661659346671715	-0.661659346671715\\
-4.54545454545455	9	-0.646405968118056	-0.646405968118056\\
-4.54545454545455	9.6	-0.62150503494348	-0.62150503494348\\
-4.54545454545455	10.2	-0.594065557567977	-0.594065557567977\\
-4.54545454545455	10.8	-0.653877621850407	-0.653877621850407\\
-4.54545454545455	11.4	-0.635816029871092	-0.635816029871092\\
-4.54545454545455	12	-0.671825757186069	-0.671825757186069\\
-4.54545454545455	12.6	-0.651967590077907	-0.651967590077907\\
-4.54545454545455	13.2	-0.630330143182083	-0.630330143182083\\
-4.54545454545455	13.8	-0.61582202457096	-0.61582202457096\\
-4.54545454545455	14.4	-0.55745595632126	-0.55745595632126\\
-4.54545454545455	15	-0.25623436383923	-0.25623436383923\\
-4.54545454545455	15.6	-0.245212263674508	-0.245212263674508\\
-4.54545454545455	16.2	-0.238526441895892	-0.238526441895892\\
-4.54545454545455	16.8	-0.23642292111558	-0.23642292111558\\
-4.54545454545455	17.4	-0.236933783530294	-0.236933783530294\\
-4.54545454545455	18	-0.234494902125662	-0.234494902125662\\
-4.54545454545455	18.6	-0.23806823194295	-0.23806823194295\\
-4.54545454545455	19.2	-0.235769979541771	-0.235769979541771\\
-4.54545454545455	19.8	-0.231292601234296	-0.231292601234296\\
-4.54545454545455	20.4	-0.23092596917982	-0.23092596917982\\
-4.54545454545455	21	-0.232733232170387	-0.232733232170387\\
-4.54545454545455	21.6	-0.241575364336492	-0.241575364336492\\
-4.54545454545455	22.2	-0.242869432509689	-0.242869432509689\\
-4.54545454545455	22.8	-0.239420857989158	-0.239420857989158\\
-4.54545454545455	23.4	-0.244384927632402	-0.244384927632402\\
-4.54545454545455	24	-0.248713380588149	-0.248713380588149\\
-4.54545454545455	24.6	-0.237033854989728	-0.237033854989728\\
-4.54545454545455	25.2	-0.231687432682622	-0.231687432682622\\
-4.54545454545455	25.8	-0.225747991553426	-0.225747991553426\\
-4.54545454545455	26.4	-0.225888011021585	-0.225888011021585\\
-4.54545454545455	27	-0.245746227471897	-0.245746227471897\\
-4.54545454545455	27.6	-0.238615132989883	-0.238615132989883\\
-4.54545454545455	28.2	-0.249305711026722	-0.249305711026722\\
-4.54545454545455	28.8	-0.2487576002799	-0.2487576002799\\
-4.54545454545455	29.4	-0.233116913430146	-0.233116913430146\\
-4.54545454545455	30	-0.234948006766423	-0.234948006766423\\
-4.54545454545455	30.6	-0.232172630103371	-0.232172630103371\\
-4.54545454545455	31.2	-0.239544357064152	-0.239544357064152\\
-4.54545454545455	31.8	-0.255687377040376	-0.255687377040376\\
-4.54545454545455	32.4	-0.329896368813443	-0.329896368813443\\
-4.54545454545455	33	-0.396749545631251	-0.396749545631251\\
-4.54545454545455	33.6	-0.529238873380878	-0.529238873380878\\
-4.54545454545455	34.2	-0.629698079338216	-0.629698079338216\\
-4.54545454545455	34.8	-0.612391188471198	-0.612391188471198\\
-4.54545454545455	35.4	-0.618608026207779	-0.618608026207779\\
-4.54545454545455	36	-0.592375187019773	-0.592375187019773\\
-4.54545454545455	36.6	-0.617899016141459	-0.617899016141459\\
-4.54545454545455	37.2	-0.635810837542569	-0.635810837542569\\
-4.54545454545455	37.8	-0.666813882987123	-0.666813882987123\\
-4.54545454545455	38.4	-0.675290146088716	-0.675290146088716\\
-4.54545454545455	39	-0.649913579417527	-0.649913579417527\\
-4.54545454545455	39.6	-0.629051700278629	-0.629051700278629\\
-4.54545454545455	40.2	-0.607700962568253	-0.607700962568253\\
-4.54545454545455	40.8	-0.621062952690483	-0.621062952690483\\
-4.54545454545455	41.4	-0.62828392035796	-0.62828392035796\\
-4.54545454545455	42	-0.663265045318461	-0.663265045318461\\
-4.54545454545455	42.6	-0.653337756445743	-0.653337756445743\\
-4.54545454545455	43.2	-0.651531500057356	-0.651531500057356\\
-4.54545454545455	43.8	-0.629267656000409	-0.629267656000409\\
-4.54545454545455	44.4	-0.600446801236861	-0.600446801236861\\
-4.54545454545455	45	-0.525305946027059	-0.525305946027059\\
-4.54545454545455	45.6	-0.385895627487295	-0.385895627487295\\
-3.93939393939394	0	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	0.6	-0.223600139951043	-0.223600139951043\\
-3.93939393939394	1.2	-0.251130835642082	-0.251130835642082\\
-3.93939393939394	1.8	-0.488303435283217	-0.488303435283217\\
-3.93939393939394	2.4	-0.555813078122632	-0.555813078122632\\
-3.93939393939394	3	-0.567499952610303	-0.567499952610303\\
-3.93939393939394	3.6	-0.598754190124834	-0.598754190124834\\
-3.93939393939394	4.2	-0.620805410760286	-0.620805410760286\\
-3.93939393939394	4.8	-0.599700576237593	-0.599700576237593\\
-3.93939393939394	5.4	-0.588412736528846	-0.588412736528846\\
-3.93939393939394	6	-0.564168399483563	-0.564168399483563\\
-3.93939393939394	6.6	-0.590145099071506	-0.590145099071506\\
-3.93939393939394	7.2	-0.580953149607305	-0.580953149607305\\
-3.93939393939394	7.8	-0.599228709567919	-0.599228709567919\\
-3.93939393939394	8.4	-0.603670908622711	-0.603670908622711\\
-3.93939393939394	9	-0.595043772769309	-0.595043772769309\\
-3.93939393939394	9.6	-0.576075801584419	-0.576075801584419\\
-3.93939393939394	10.2	-0.552730283732935	-0.552730283732935\\
-3.93939393939394	10.8	-0.603122241066041	-0.603122241066041\\
-3.93939393939394	11.4	-0.588114628253474	-0.588114628253474\\
-3.93939393939394	12	-0.613440901471786	-0.613440901471786\\
-3.93939393939394	12.6	-0.592780520642289	-0.592780520642289\\
-3.93939393939394	13.2	-0.579582797882812	-0.579582797882812\\
-3.93939393939394	13.8	-0.571267060471588	-0.571267060471588\\
-3.93939393939394	14.4	-0.518435454367346	-0.518435454367346\\
-3.93939393939394	15	-0.242975431802794	-0.242975431802794\\
-3.93939393939394	15.6	-0.23194166894286	-0.23194166894286\\
-3.93939393939394	16.2	-0.22477464223458	-0.22477464223458\\
-3.93939393939394	16.8	-0.223158396785129	-0.223158396785129\\
-3.93939393939394	17.4	-0.224234733120871	-0.224234733120871\\
-3.93939393939394	18	-0.222279642306319	-0.222279642306319\\
-3.93939393939394	18.6	-0.226390247184117	-0.226390247184117\\
-3.93939393939394	19.2	-0.223625642661726	-0.223625642661726\\
-3.93939393939394	19.8	-0.219178589914978	-0.219178589914978\\
-3.93939393939394	20.4	-0.219042271602867	-0.219042271602867\\
-3.93939393939394	21	-0.220765234537385	-0.220765234537385\\
-3.93939393939394	21.6	-0.228622877153659	-0.228622877153659\\
-3.93939393939394	22.2	-0.229949480180938	-0.229949480180938\\
-3.93939393939394	22.8	-0.226851770952294	-0.226851770952294\\
-3.93939393939394	23.4	-0.231549623917867	-0.231549623917867\\
-3.93939393939394	24	-0.235743599437454	-0.235743599437454\\
-3.93939393939394	24.6	-0.223377903510252	-0.223377903510252\\
-3.93939393939394	25.2	-0.219236452065853	-0.219236452065853\\
-3.93939393939394	25.8	-0.214160256656719	-0.214160256656719\\
-3.93939393939394	26.4	-0.214273266056331	-0.214273266056331\\
-3.93939393939394	27	-0.232432337216975	-0.232432337216975\\
-3.93939393939394	27.6	-0.226089519163305	-0.226089519163305\\
-3.93939393939394	28.2	-0.236181921115253	-0.236181921115253\\
-3.93939393939394	28.8	-0.235617506709413	-0.235617506709413\\
-3.93939393939394	29.4	-0.22217687908257	-0.22217687908257\\
-3.93939393939394	30	-0.222381326063718	-0.222381326063718\\
-3.93939393939394	30.6	-0.219590594906684	-0.219590594906684\\
-3.93939393939394	31.2	-0.226505076369282	-0.226505076369282\\
-3.93939393939394	31.8	-0.242085922559459	-0.242085922559459\\
-3.93939393939394	32.4	-0.31188157421239	-0.31188157421239\\
-3.93939393939394	33	-0.372038643659525	-0.372038643659525\\
-3.93939393939394	33.6	-0.494335271130978	-0.494335271130978\\
-3.93939393939394	34.2	-0.58323898759569	-0.58323898759569\\
-3.93939393939394	34.8	-0.567936121172646	-0.567936121172646\\
-3.93939393939394	35.4	-0.575514166840333	-0.575514166840333\\
-3.93939393939394	36	-0.5518298548763	-0.5518298548763\\
-3.93939393939394	36.6	-0.575165562135302	-0.575165562135302\\
-3.93939393939394	37.2	-0.589404106418277	-0.589404106418277\\
-3.93939393939394	37.8	-0.606169073122646	-0.606169073122646\\
-3.93939393939394	38.4	-0.617434690520255	-0.617434690520255\\
-3.93939393939394	39	-0.595304602174457	-0.595304602174457\\
-3.93939393939394	39.6	-0.58163046778221	-0.58163046778221\\
-3.93939393939394	40.2	-0.564699647358443	-0.564699647358443\\
-3.93939393939394	40.8	-0.576565579140526	-0.576565579140526\\
-3.93939393939394	41.4	-0.581646531443613	-0.581646531443613\\
-3.93939393939394	42	-0.608102637232069	-0.608102637232069\\
-3.93939393939394	42.6	-0.594540255492627	-0.594540255492627\\
-3.93939393939394	43.2	-0.599486038553835	-0.599486038553835\\
-3.93939393939394	43.8	-0.582886406052102	-0.582886406052102\\
-3.93939393939394	44.4	-0.558291339247665	-0.558291339247665\\
-3.93939393939394	45	-0.489790165815523	-0.489790165815523\\
-3.93939393939394	45.6	-0.361608230054369	-0.361608230054369\\
-3.33333333333333	0	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	0.6	-0.206464593488795	-0.206464593488795\\
-3.33333333333333	1.2	-0.231081146361553	-0.231081146361553\\
-3.33333333333333	1.8	-0.443022673687043	-0.443022673687043\\
-3.33333333333333	2.4	-0.502880950881846	-0.502880950881846\\
-3.33333333333333	3	-0.513095015483576	-0.513095015483576\\
-3.33333333333333	3.6	-0.535742822208035	-0.535742822208035\\
-3.33333333333333	4.2	-0.553474667653666	-0.553474667653666\\
-3.33333333333333	4.8	-0.536530341857231	-0.536530341857231\\
-3.33333333333333	5.4	-0.529414407870105	-0.529414407870105\\
-3.33333333333333	6	-0.50943673467253	-0.50943673467253\\
-3.33333333333333	6.6	-0.532288863331356	-0.532288863331356\\
-3.33333333333333	7.2	-0.523443638526029	-0.523443638526029\\
-3.33333333333333	7.8	-0.536312739755523	-0.536312739755523\\
-3.33333333333333	8.4	-0.536151908089448	-0.536151908089448\\
-3.33333333333333	9	-0.532565217569202	-0.532565217569202\\
-3.33333333333333	9.6	-0.518654988041248	-0.518654988041248\\
-3.33333333333333	10.2	-0.499302074901797	-0.499302074901797\\
-3.33333333333333	10.8	-0.540656264980092	-0.540656264980092\\
-3.33333333333333	11.4	-0.52851326052496	-0.52851326052496\\
-3.33333333333333	12	-0.54517954161277	-0.54517954161277\\
-3.33333333333333	12.6	-0.524950048047036	-0.524950048047036\\
-3.33333333333333	13.2	-0.51828082327833	-0.51828082327833\\
-3.33333333333333	13.8	-0.514687986242589	-0.514687986242589\\
-3.33333333333333	14.4	-0.468292993156085	-0.468292993156085\\
-3.33333333333333	15	-0.224246507494726	-0.224246507494726\\
-3.33333333333333	15.6	-0.213747188685772	-0.213747188685772\\
-3.33333333333333	16.2	-0.206591120421708	-0.206591120421708\\
-3.33333333333333	16.8	-0.205391031171889	-0.205391031171889\\
-3.33333333333333	17.4	-0.206810293082684	-0.206810293082684\\
-3.33333333333333	18	-0.205284643581834	-0.205284643581834\\
-3.33333333333333	18.6	-0.209568645956603	-0.209568645956603\\
-3.33333333333333	19.2	-0.206616869735261	-0.206616869735261\\
-3.33333333333333	19.8	-0.202408121722935	-0.202408121722935\\
-3.33333333333333	20.4	-0.202439429114587	-0.202439429114587\\
-3.33333333333333	21	-0.204019578652257	-0.204019578652257\\
-3.33333333333333	21.6	-0.210806222342643	-0.210806222342643\\
-3.33333333333333	22.2	-0.212091174362329	-0.212091174362329\\
-3.33333333333333	22.8	-0.209391303943219	-0.209391303943219\\
-3.33333333333333	23.4	-0.213673781287676	-0.213673781287676\\
-3.33333333333333	24	-0.217567140859018	-0.217567140859018\\
-3.33333333333333	24.6	-0.205324337755733	-0.205324337755733\\
-3.33333333333333	25.2	-0.202227356490078	-0.202227356490078\\
-3.33333333333333	25.8	-0.198001858465087	-0.198001858465087\\
-3.33333333333333	26.4	-0.198090271405534	-0.198090271405534\\
-3.33333333333333	27	-0.214177519271186	-0.214177519271186\\
-3.33333333333333	27.6	-0.208694783517463	-0.208694783517463\\
-3.33333333333333	28.2	-0.217878213712872	-0.217878213712872\\
-3.33333333333333	28.8	-0.217329992561494	-0.217329992561494\\
-3.33333333333333	29.4	-0.206079677875285	-0.206079677875285\\
-3.33333333333333	30	-0.205138580256719	-0.205138580256719\\
-3.33333333333333	30.6	-0.202472738479918	-0.202472738479918\\
-3.33333333333333	31.2	-0.208730779836386	-0.208730779836386\\
-3.33333333333333	31.8	-0.223160596217353	-0.223160596217353\\
-3.33333333333333	32.4	-0.28647612743721	-0.28647612743721\\
-3.33333333333333	33	-0.339022670200093	-0.339022670200093\\
-3.33333333333333	33.6	-0.448242931025388	-0.448242931025388\\
-3.33333333333333	34.2	-0.524740397000829	-0.524740397000829\\
-3.33333333333333	34.8	-0.51158338060544	-0.51158338060544\\
-3.33333333333333	35.4	-0.519744658867137	-0.519744658867137\\
-3.33333333333333	36	-0.498994976786494	-0.498994976786494\\
-3.33333333333333	36.6	-0.519665166586034	-0.519665166586034\\
-3.33333333333333	37.2	-0.530643364133517	-0.530643364133517\\
-3.33333333333333	37.8	-0.536680380674694	-0.536680380674694\\
-3.33333333333333	38.4	-0.549338714923013	-0.549338714923013\\
-3.33333333333333	39	-0.530544453534722	-0.530544453534722\\
-3.33333333333333	39.6	-0.522546435564308	-0.522546435564308\\
-3.33333333333333	40.2	-0.509524261320266	-0.509524261320266\\
-3.33333333333333	40.8	-0.519764537061896	-0.519764537061896\\
-3.33333333333333	41.4	-0.523103066930281	-0.523103066930281\\
-3.33333333333333	42	-0.542340409685971	-0.542340409685971\\
-3.33333333333333	42.6	-0.526917339889786	-0.526917339889786\\
-3.33333333333333	43.2	-0.536312937861056	-0.536312937861056\\
-3.33333333333333	43.8	-0.524468697073584	-0.524468697073584\\
-3.33333333333333	44.4	-0.504019236618357	-0.504019236618357\\
-3.33333333333333	45	-0.44349179229427	-0.44349179229427\\
-3.33333333333333	45.6	-0.329396623025211	-0.329396623025211\\
-2.72727272727273	0	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	0.6	-0.182560340840047	-0.182560340840047\\
-2.72727272727273	1.2	-0.203647462706811	-0.203647462706811\\
-2.72727272727273	1.8	-0.385112317141161	-0.385112317141161\\
-2.72727272727273	2.4	-0.436031081422579	-0.436031081422579\\
-2.72727272727273	3	-0.444614177534329	-0.444614177534329\\
-2.72727272727273	3.6	-0.460280381992506	-0.460280381992506\\
-2.72727272727273	4.2	-0.474074787424869	-0.474074787424869\\
-2.72727272727273	4.8	-0.460915745773344	-0.460915745773344\\
-2.72727272727273	5.4	-0.456915937164166	-0.456915937164166\\
-2.72727272727273	6	-0.441001553592897	-0.441001553592897\\
-2.72727272727273	6.6	-0.460311493404232	-0.460311493404232\\
-2.72727272727273	7.2	-0.452292735893676	-0.452292735893676\\
-2.72727272727273	7.8	-0.460872233786374	-0.460872233786374\\
-2.72727272727273	8.4	-0.45783156541317	-0.45783156541317\\
-2.72727272727273	9	-0.457664922713887	-0.457664922713887\\
-2.72727272727273	9.6	-0.44789393112192	-0.44789393112192\\
-2.72727272727273	10.2	-0.432386314348093	-0.432386314348093\\
-2.72727272727273	10.8	-0.46519737621072	-0.46519737621072\\
-2.72727272727273	11.4	-0.455695525519342	-0.455695525519342\\
-2.72727272727273	12	-0.465776732806563	-0.465776732806563\\
-2.72727272727273	12.6	-0.447200460710484	-0.447200460710484\\
-2.72727272727273	13.2	-0.445100705504315	-0.445100705504315\\
-2.72727272727273	13.8	-0.44472849953096	-0.44472849953096\\
-2.72727272727273	14.4	-0.405579446113896	-0.405579446113896\\
-2.72727272727273	15	-0.198115667462999	-0.198115667462999\\
-2.72727272727273	15.6	-0.18867799002105	-0.18867799002105\\
-2.72727272727273	16.2	-0.182019486704811	-0.182019486704811\\
-2.72727272727273	16.8	-0.181162575121371	-0.181162575121371\\
-2.72727272727273	17.4	-0.182700745591688	-0.182700745591688\\
-2.72727272727273	18	-0.181548568952139	-0.181548568952139\\
-2.72727272727273	18.6	-0.185646492194667	-0.185646492194667\\
-2.72727272727273	19.2	-0.182781862101739	-0.182781862101739\\
-2.72727272727273	19.8	-0.179012948285221	-0.179012948285221\\
-2.72727272727273	20.4	-0.179147868785748	-0.179147868785748\\
-2.72727272727273	21	-0.180529357382881	-0.180529357382881\\
-2.72727272727273	21.6	-0.186173867363264	-0.186173867363264\\
-2.72727272727273	22.2	-0.187344382124836	-0.187344382124836\\
-2.72727272727273	22.8	-0.185082036571929	-0.185082036571929\\
-2.72727272727273	23.4	-0.188807906969728	-0.188807906969728\\
-2.72727272727273	24	-0.192242710035634	-0.192242710035634\\
-2.72727272727273	24.6	-0.180918766772674	-0.180918766772674\\
-2.72727272727273	25.2	-0.178693880266072	-0.178693880266072\\
-2.72727272727273	25.8	-0.175295496027097	-0.175295496027097\\
-2.72727272727273	26.4	-0.175362190279895	-0.175362190279895\\
-2.72727272727273	27	-0.189037064325479	-0.189037064325479\\
-2.72727272727273	27.6	-0.184473802586134	-0.184473802586134\\
-2.72727272727273	28.2	-0.192453147468599	-0.192453147468599\\
-2.72727272727273	28.8	-0.191952868814674	-0.191952868814674\\
-2.72727272727273	29.4	-0.182856280435893	-0.182856280435893\\
-2.72727272727273	30	-0.181257888493062	-0.181257888493062\\
-2.72727272727273	30.6	-0.178853834141199	-0.178853834141199\\
-2.72727272727273	31.2	-0.184267678886172	-0.184267678886172\\
-2.72727272727273	31.8	-0.196980267907129	-0.196980267907129\\
-2.72727272727273	32.4	-0.251859294570587	-0.251859294570587\\
-2.72727272727273	33	-0.295993530510244	-0.295993530510244\\
-2.72727272727273	33.6	-0.389461639541277	-0.389461639541277\\
-2.72727272727273	34.2	-0.45287590085754	-0.45287590085754\\
-2.72727272727273	34.8	-0.441976654373542	-0.441976654373542\\
-2.72727272727273	35.4	-0.449945683257595	-0.449945683257595\\
-2.72727272727273	36	-0.432473108381463	-0.432473108381463\\
-2.72727272727273	36.6	-0.450041576560939	-0.450041576560939\\
-2.72727272727273	37.2	-0.458208774296517	-0.458208774296517\\
-2.72727272727273	37.8	-0.457086075905101	-0.457086075905101\\
-2.72727272727273	38.4	-0.469748549516028	-0.469748549516028\\
-2.72727272727273	39	-0.454343756316193	-0.454343756316193\\
-2.72727272727273	39.6	-0.450468417365179	-0.450468417365179\\
-2.72727272727273	40.2	-0.440803962061726	-0.440803962061726\\
-2.72727272727273	40.8	-0.449313762745143	-0.449313762745143\\
-2.72727272727273	41.4	-0.451324041144535	-0.451324041144535\\
-2.72727272727273	42	-0.464701709400918	-0.464701709400918\\
-2.72727272727273	42.6	-0.449175820569158	-0.449175820569158\\
-2.72727272727273	43.2	-0.460716572324589	-0.460716572324589\\
-2.72727272727273	43.8	-0.452679351053131	-0.452679351053131\\
-2.72727272727273	44.4	-0.436247062885132	-0.436247062885132\\
-2.72727272727273	45	-0.38490723732093	-0.38490723732093\\
-2.72727272727273	45.6	-0.287536579988728	-0.287536579988728\\
-2.12121212121212	0	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	0.6	-0.150173774170722	-0.150173774170722\\
-2.12121212121212	1.2	-0.167187789994072	-0.167187789994072\\
-2.12121212121212	1.8	-0.313544410927779	-0.313544410927779\\
-2.12121212121212	2.4	-0.354399200540448	-0.354399200540448\\
-2.12121212121212	3	-0.361217883517848	-0.361217883517848\\
-2.12121212121212	3.6	-0.371472756741136	-0.371472756741136\\
-2.12121212121212	4.2	-0.381713750020918	-0.381713750020918\\
-2.12121212121212	4.8	-0.37196142497529	-0.37196142497529\\
-2.12121212121212	5.4	-0.370071587117575	-0.370071587117575\\
-2.12121212121212	6	-0.35799720495692	-0.35799720495692\\
-2.12121212121212	6.6	-0.373406821009213	-0.373406821009213\\
-2.12121212121212	7.2	-0.366654628513862	-0.366654628513862\\
-2.12121212121212	7.8	-0.372017007767978	-0.372017007767978\\
-2.12121212121212	8.4	-0.367714723128597	-0.367714723128597\\
-2.12121212121212	9	-0.369434581646547	-0.369434581646547\\
-2.12121212121212	9.6	-0.362918341188542	-0.362918341188542\\
-2.12121212121212	10.2	-0.351088943643818	-0.351088943643818\\
-2.12121212121212	10.8	-0.375891054048001	-0.375891054048001\\
-2.12121212121212	11.4	-0.368799852321116	-0.368799852321116\\
-2.12121212121212	12	-0.374263767882346	-0.374263767882346\\
-2.12121212121212	12.6	-0.358474108681053	-0.358474108681053\\
-2.12121212121212	13.2	-0.359085919175296	-0.359085919175296\\
-2.12121212121212	13.8	-0.360512133738544	-0.360512133738544\\
-2.12121212121212	14.4	-0.329303768615536	-0.329303768615536\\
-2.12121212121212	15	-0.162930978368874	-0.162930978368874\\
-2.12121212121212	15.6	-0.155034279478729	-0.155034279478729\\
-2.12121212121212	16.2	-0.149323629232975	-0.149323629232975\\
-2.12121212121212	16.8	-0.148740690220662	-0.148740690220662\\
-2.12121212121212	17.4	-0.150187874131614	-0.150187874131614\\
-2.12121212121212	18	-0.14935599959559	-0.14935599959559\\
-2.12121212121212	18.6	-0.152935458628335	-0.152935458628335\\
-2.12121212121212	19.2	-0.150410587847987	-0.150410587847987\\
-2.12121212121212	19.8	-0.147265279798735	-0.147265279798735\\
-2.12121212121212	20.4	-0.14744324968518	-0.14744324968518\\
-2.12121212121212	21	-0.148575717226961	-0.148575717226961\\
-2.12121212121212	21.6	-0.153021723723789	-0.153021723723789\\
-2.12121212121212	22.2	-0.154010816699331	-0.154010816699331\\
-2.12121212121212	22.8	-0.152218247291251	-0.152218247291251\\
-2.12121212121212	23.4	-0.155260937771799	-0.155260937771799\\
-2.12121212121212	24	-0.1580952417333	-0.1580952417333\\
-2.12121212121212	24.6	-0.148424055194724	-0.148424055194724\\
-2.12121212121212	25.2	-0.146902774067563	-0.146902774067563\\
-2.12121212121212	25.8	-0.144302346615649	-0.144302346615649\\
-2.12121212121212	26.4	-0.14435031213621	-0.14435031213621\\
-2.12121212121212	27	-0.155316017508919	-0.155316017508919\\
-2.12121212121212	27.6	-0.15171956707632	-0.15171956707632\\
-2.12121212121212	28.2	-0.158229732877562	-0.158229732877562\\
-2.12121212121212	28.8	-0.157806522160999	-0.157806522160999\\
-2.12121212121212	29.4	-0.150812169798137	-0.150812169798137\\
-2.12121212121212	30	-0.149016480346019	-0.149016480346019\\
-2.12121212121212	30.6	-0.146999734136347	-0.146999734136347\\
-2.12121212121212	31.2	-0.151401683801864	-0.151401683801864\\
-2.12121212121212	31.8	-0.16188363604879	-0.16188363604879\\
-2.12121212121212	32.4	-0.206572968535893	-0.206572968535893\\
-2.12121212121212	33	-0.241620155081613	-0.241620155081613\\
-2.12121212121212	33.6	-0.316975170270351	-0.316975170270351\\
-2.12121212121212	34.2	-0.366787568623828	-0.366787568623828\\
-2.12121212121212	34.8	-0.358231084133184	-0.358231084133184\\
-2.12121212121212	35.4	-0.365286171400945	-0.365286171400945\\
-2.12121212121212	36	-0.351381836661606	-0.351381836661606\\
-2.12121212121212	36.6	-0.365468447623317	-0.365468447623317\\
-2.12121212121212	37.2	-0.371267360052337	-0.371267360052337\\
-2.12121212121212	37.8	-0.366349854342571	-0.366349854342571\\
-2.12121212121212	38.4	-0.377726752855865	-0.377726752855865\\
-2.12121212121212	39	-0.365738533379815	-0.365738533379815\\
-2.12121212121212	39.6	-0.364510162893426	-0.364510162893426\\
-2.12121212121212	40.2	-0.357663967229312	-0.357663967229312\\
-2.12121212121212	40.8	-0.364361646469812	-0.364361646469812\\
-2.12121212121212	41.4	-0.365440705352045	-0.365440705352045\\
-2.12121212121212	42	-0.374259982782532	-0.374259982782532\\
-2.12121212121212	42.6	-0.360259694538473	-0.360259694538473\\
-2.12121212121212	43.2	-0.371795078648768	-0.371795078648768\\
-2.12121212121212	43.8	-0.366654933571357	-0.366654933571357\\
-2.12121212121212	44.4	-0.354088853513437	-0.354088853513437\\
-2.12121212121212	45	-0.312990967899309	-0.312990967899309\\
-2.12121212121212	45.6	-0.234662012023908	-0.234662012023908\\
-1.51515151515152	0	-0.109718959243804	-0.109718959243804\\
-1.51515151515152	0.6	-0.109718959243804	-0.109718959243804\\
-1.51515151515152	1.2	-0.122210569841949	-0.122210569841949\\
-1.51515151515152	1.8	-0.229633609556143	-0.229633609556143\\
-1.51515151515152	2.4	-0.25950388556989	-0.25950388556989\\
-1.51515151515152	3	-0.264451873679327	-0.264451873679327\\
-1.51515151515152	3.6	-0.270678275863247	-0.270678275863247\\
-1.51515151515152	4.2	-0.277712602764037	-0.277712602764037\\
-1.51515151515152	4.8	-0.271024422818285	-0.271024422818285\\
-1.51515151515152	5.4	-0.270366738934726	-0.270366738934726\\
-1.51515151515152	6	-0.261920233270564	-0.261920233270564\\
-1.51515151515152	6.6	-0.273140472724403	-0.273140472724403\\
-1.51515151515152	7.2	-0.268028802220476	-0.268028802220476\\
-1.51515151515152	7.8	-0.271114516452837	-0.271114516452837\\
-1.51515151515152	8.4	-0.266948244039724	-0.266948244039724\\
-1.51515151515152	9	-0.269222923297718	-0.269222923297718\\
-1.51515151515152	9.6	-0.265184442731736	-0.265184442731736\\
-1.51515151515152	10.2	-0.256871859754909	-0.256871859754909\\
-1.51515151515152	10.8	-0.274168000411846	-0.274168000411846\\
-1.51515151515152	11.4	-0.269276017043624	-0.269276017043624\\
-1.51515151515152	12	-0.271833523297524	-0.271833523297524\\
-1.51515151515152	12.6	-0.259801058215811	-0.259801058215811\\
-1.51515151515152	13.2	-0.261508797134298	-0.261508797134298\\
-1.51515151515152	13.8	-0.263498159869691	-0.263498159869691\\
-1.51515151515152	14.4	-0.240791752853128	-0.240791752853128\\
-1.51515151515152	15	-0.119198099229552	-0.119198099229552\\
-1.51515151515152	15.6	-0.113246999097774	-0.113246999097774\\
-1.51515151515152	16.2	-0.108869212891802	-0.108869212891802\\
-1.51515151515152	16.8	-0.108500098458053	-0.108500098458053\\
-1.51515151515152	17.4	-0.109675263713227	-0.109675263713227\\
-1.51515151515152	18	-0.109117437054907	-0.109117437054907\\
-1.51515151515152	18.6	-0.111894425690522	-0.111894425690522\\
-1.51515151515152	19.2	-0.109924506721405	-0.109924506721405\\
-1.51515151515152	19.8	-0.107558278031206	-0.107558278031206\\
-1.51515151515152	20.4	-0.107726711527305	-0.107726711527305\\
-1.51515151515152	21	-0.108567898709213	-0.108567898709213\\
-1.51515151515152	21.6	-0.11177293126853	-0.11177293126853\\
-1.51515151515152	22.2	-0.112523552241585	-0.112523552241585\\
-1.51515151515152	22.8	-0.111225607825092	-0.111225607825092\\
-1.51515151515152	23.4	-0.113479397000987	-0.113479397000987\\
-1.51515151515152	24	-0.115594415737277	-0.115594415737277\\
-1.51515151515152	24.6	-0.108201848127398	-0.108201848127398\\
-1.51515151515152	25.2	-0.107234674346877	-0.107234674346877\\
-1.51515151515152	25.8	-0.105402834917895	-0.105402834917895\\
-1.51515151515152	26.4	-0.105434828421005	-0.105434828421005\\
-1.51515151515152	27	-0.113448704753652	-0.113448704753652\\
-1.51515151515152	27.6	-0.110854923418776	-0.110854923418776\\
-1.51515151515152	28.2	-0.11567408776421	-0.11567408776421\\
-1.51515151515152	28.8	-0.115352692145996	-0.115352692145996\\
-1.51515151515152	29.4	-0.110405901753717	-0.110405901753717\\
-1.51515151515152	30	-0.108811148427913	-0.108811148427913\\
-1.51515151515152	30.6	-0.107288330948739	-0.107288330948739\\
-1.51515151515152	31.2	-0.110538664171915	-0.110538664171915\\
-1.51515151515152	31.8	-0.118357383306526	-0.118357383306526\\
-1.51515151515152	32.4	-0.151392621237936	-0.151392621237936\\
-1.51515151515152	33	-0.176816533541388	-0.176816533541388\\
-1.51515151515152	33.6	-0.232109505539726	-0.232109505539726\\
-1.51515151515152	34.2	-0.267941814892352	-0.267941814892352\\
-1.51515151515152	34.8	-0.261789519788527	-0.261789519788527\\
-1.51515151515152	35.4	-0.26731113965434	-0.26731113965434\\
-1.51515151515152	36	-0.257208358230034	-0.257208358230034\\
-1.51515151515152	36.6	-0.267502325034035	-0.267502325034035\\
-1.51515151515152	37.2	-0.271327746923564	-0.271327746923564\\
-1.51515151515152	37.8	-0.265530084692491	-0.265530084692491\\
-1.51515151515152	38.4	-0.274515914590188	-0.274515914590188\\
-1.51515151515152	39	-0.265953927136489	-0.265953927136489\\
-1.51515151515152	39.6	-0.266087826459544	-0.266087826459544\\
-1.51515151515152	40.2	-0.26158076874032	-0.26158076874032\\
-1.51515151515152	40.8	-0.266405832372893	-0.266405832372893\\
-1.51515151515152	41.4	-0.266901457604642	-0.266901457604642\\
-1.51515151515152	42	-0.272301030512215	-0.272301030512215\\
-1.51515151515152	42.6	-0.261219477233278	-0.261219477233278\\
-1.51515151515152	43.2	-0.270900310215272	-0.270900310215272\\
-1.51515151515152	43.8	-0.267859796608804	-0.267859796608804\\
-1.51515151515152	44.4	-0.259011477896322	-0.259011477896322\\
-1.51515151515152	45	-0.229015262629558	-0.229015262629558\\
-1.51515151515152	45.6	-0.171634374630502	-0.171634374630502\\
-0.909090909090909	0	-0.0652114335437658	-0.0652114335437658\\
-0.909090909090909	0.6	-0.0652114335437658	-0.0652114335437658\\
-0.909090909090909	1.2	-0.0728449421005571	-0.0728449421005571\\
-0.909090909090909	1.8	-0.138477477085619	-0.138477477085619\\
-0.909090909090909	2.4	-0.156680194840184	-0.156680194840184\\
-0.909090909090909	3	-0.159680250183685	-0.159680250183685\\
-0.909090909090909	3.6	-0.162957581591923	-0.162957581591923\\
-0.909090909090909	4.2	-0.167060214444709	-0.167060214444709\\
-0.909090909090909	4.8	-0.163164125542033	-0.163164125542033\\
-0.909090909090909	5.4	-0.163057631443252	-0.163057631443252\\
-0.909090909090909	6	-0.158065542390783	-0.158065542390783\\
-0.909090909090909	6.6	-0.164884199058805	-0.164884199058805\\
-0.909090909090909	7.2	-0.161698018787137	-0.161698018787137\\
-0.909090909090909	7.8	-0.163239070887987	-0.163239070887987\\
-0.909090909090909	8.4	-0.16028568509876	-0.16028568509876\\
-0.909090909090909	9	-0.162085346307758	-0.162085346307758\\
-0.909090909090909	9.6	-0.159919163082282	-0.159919163082282\\
-0.909090909090909	10.2	-0.154990163081088	-0.154990163081088\\
-0.909090909090909	10.8	-0.165189535261088	-0.165189535261088\\
-0.909090909090909	11.4	-0.16232743774129	-0.16232743774129\\
-0.909090909090909	12	-0.163302604461469	-0.163302604461469\\
-0.909090909090909	12.6	-0.155770986864782	-0.155770986864782\\
-0.909090909090909	13.2	-0.15732403396566	-0.15732403396566\\
-0.909090909090909	13.8	-0.158921121453738	-0.158921121453738\\
-0.909090909090909	14.4	-0.145129054440208	-0.145129054440208\\
-0.909090909090909	15	-0.0710497829367669	-0.0710497829367669\\
-0.909090909090909	15.6	-0.0673511777570727	-0.0673511777570727\\
-0.909090909090909	16.2	-0.0646009193328037	-0.0646009193328037\\
-0.909090909090909	16.8	-0.0643990996943176	-0.0643990996943176\\
-0.909090909090909	17.4	-0.065162877415109	-0.065162877415109\\
-0.909090909090909	18	-0.0648433012740334	-0.0648433012740334\\
-0.909090909090909	18.6	-0.0666005750939706	-0.0666005750939706\\
-0.909090909090909	19.2	-0.0653498604001833	-0.0653498604001833\\
-0.909090909090909	19.8	-0.0638808262101147	-0.0638808262101147\\
-0.909090909090909	20.4	-0.0639990576915499	-0.0639990576915499\\
-0.909090909090909	21	-0.064517042449155	-0.064517042449155\\
-0.909090909090909	21.6	-0.0664516037751314	-0.0664516037751314\\
-0.909090909090909	22.2	-0.0669202075030524	-0.0669202075030524\\
-0.909090909090909	22.8	-0.0661344667497409	-0.0661344667497409\\
-0.909090909090909	23.4	-0.0675197594329609	-0.0675197594329609\\
-0.909090909090909	24	-0.0688259477615309	-0.0688259477615309\\
-0.909090909090909	24.6	-0.064190119922129	-0.064190119922129\\
-0.909090909090909	25.2	-0.0636597859288546	-0.0636597859288546\\
-0.909090909090909	25.8	-0.062571728650321	-0.062571728650321\\
-0.909090909090909	26.4	-0.0625899659611131	-0.0625899659611131\\
-0.909090909090909	27	-0.0674721285494256	-0.0674721285494256\\
-0.909090909090909	27.6	-0.0659060354138215	-0.0659060354138215\\
-0.909090909090909	28.2	-0.0688669706326469	-0.0688669706326469\\
-0.909090909090909	28.8	-0.0686662472848338	-0.0686662472848338\\
-0.909090909090909	29.4	-0.0657195981852569	-0.0657195981852569\\
-0.909090909090909	30	-0.0646331325450965	-0.0646331325450965\\
-0.909090909090909	30.6	-0.0636854747053345	-0.0636854747053345\\
-0.909090909090909	31.2	-0.0656791841977947	-0.0656791841977947\\
-0.909090909090909	31.8	-0.0705069430457096	-0.0705069430457096\\
-0.909090909090909	32.4	-0.0907855072110232	-0.0907855072110232\\
-0.909090909090909	33	-0.106197120541822	-0.106197120541822\\
-0.909090909090909	33.6	-0.139973051039638	-0.139973051039638\\
-0.909090909090909	34.2	-0.161570039131294	-0.161570039131294\\
-0.909090909090909	34.8	-0.157863046271527	-0.157863046271527\\
-0.909090909090909	35.4	-0.16137577150061	-0.16137577150061\\
-0.909090909090909	36	-0.155244910059122	-0.155244910059122\\
-0.909090909090909	36.6	-0.161515852120494	-0.161515852120494\\
-0.909090909090909	37.2	-0.163678455913353	-0.163678455913353\\
-0.909090909090909	37.8	-0.159250790190272	-0.159250790190272\\
-0.909090909090909	38.4	-0.164998093963204	-0.164998093963204\\
-0.909090909090909	39	-0.159862687612075	-0.159862687612075\\
-0.909090909090909	39.6	-0.160363690554547	-0.160363690554547\\
-0.909090909090909	40.2	-0.157819739418183	-0.157819739418183\\
-0.909090909090909	40.8	-0.16073078774673	-0.16073078774673\\
-0.909090909090909	41.4	-0.160913503130792	-0.160913503130792\\
-0.909090909090909	42	-0.163778367795055	-0.163778367795055\\
-0.909090909090909	42.6	-0.1566820644478	-0.1566820644478\\
-0.909090909090909	43.2	-0.163087794536473	-0.163087794536473\\
-0.909090909090909	43.8	-0.161526481251704	-0.161526481251704\\
-0.909090909090909	44.4	-0.156272179425576	-0.156272179425576\\
-0.909090909090909	45	-0.138013712421231	-0.138013712421231\\
-0.909090909090909	45.6	-0.103000587246047	-0.103000587246047\\
-0.303030303030303	0	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	0.6	-0.0213458782381081	-0.0213458782381081\\
-0.303030303030303	1.2	-0.0239137811789758	-0.0239137811789758\\
-0.303030303030303	1.8	-0.0459903553792046	-0.0459903553792046\\
-0.303030303030303	2.4	-0.0521052181859379	-0.0521052181859379\\
-0.303030303030303	3	-0.0531104731562031	-0.0531104731562031\\
-0.303030303030303	3.6	-0.0541245436712881	-0.0541245436712881\\
-0.303030303030303	4.2	-0.0554718443540435	-0.0554718443540435\\
-0.303030303030303	4.8	-0.054193202820671	-0.054193202820671\\
-0.303030303030303	5.4	-0.0542068731087108	-0.0542068731087108\\
-0.303030303030303	6	-0.0525559501167118	-0.0525559501167118\\
-0.303030303030303	6.6	-0.0548433719004433	-0.0548433719004433\\
-0.303030303030303	7.2	-0.0537610703035046	-0.0537610703035046\\
-0.303030303030303	7.8	-0.0542217409119347	-0.0542217409119347\\
-0.303030303030303	8.4	-0.053160006051449	-0.053160006051449\\
-0.303030303030303	9	-0.0538340422595533	-0.0538340422595533\\
-0.303030303030303	9.6	-0.0531558740512426	-0.0531558740512426\\
-0.303030303030303	10.2	-0.0515230173407149	-0.0515230173407149\\
-0.303030303030303	10.8	-0.0548920177423895	-0.0548920177423895\\
-0.303030303030303	11.4	-0.0539505595928952	-0.0539505595928952\\
-0.303030303030303	12	-0.0541802237300505	-0.0541802237300505\\
-0.303030303030303	12.6	-0.0516165898969191	-0.0516165898969191\\
-0.303030303030303	13.2	-0.0522243957252026	-0.0522243957252026\\
-0.303030303030303	13.8	-0.0528255586209341	-0.0528255586209341\\
-0.303030303030303	14.4	-0.048199929954129	-0.048199929954129\\
-0.303030303030303	15	-0.023317559527999	-0.023317559527999\\
-0.303030303030303	15.6	-0.0220629891923628	-0.0220629891923628\\
-0.303030303030303	16.2	-0.0211252211111822	-0.0211252211111822\\
-0.303030303030303	16.8	-0.0210612983702834	-0.0210612983702834\\
-0.303030303030303	17.4	-0.0213258846987606	-0.0213258846987606\\
-0.303030303030303	18	-0.0212219376562429	-0.0212219376562429\\
-0.303030303030303	18.6	-0.0218231807963198	-0.0218231807963198\\
-0.303030303030303	19.2	-0.0213945921422633	-0.0213945921422633\\
-0.303030303030303	19.8	-0.0208965484447112	-0.0208965484447112\\
-0.303030303030303	20.4	-0.0209388869469351	-0.0209388869469351\\
-0.303030303030303	21	-0.021113797282259	-0.021113797282259\\
-0.303030303030303	21.6	-0.0217605554125444	-0.0217605554125444\\
-0.303030303030303	22.2	-0.0219198544888606	-0.0219198544888606\\
-0.303030303030303	22.8	-0.0216567830462577	-0.0216567830462577\\
-0.303030303030303	23.4	-0.0221241364037689	-0.0221241364037689\\
-0.303030303030303	24	-0.0225658275315126	-0.0225658275315126\\
-0.303030303030303	24.6	-0.0209865110347279	-0.0209865110347279\\
-0.303030303030303	25.2	-0.0208182854193388	-0.0208182854193388\\
-0.303030303030303	25.8	-0.0204575231319154	-0.0204575231319154\\
-0.303030303030303	26.4	-0.020463437123903	-0.020463437123903\\
-0.303030303030303	27	-0.0221032671853651	-0.0221032671853651\\
-0.303030303030303	27.6	-0.0215796125432553	-0.0215796125432553\\
-0.303030303030303	28.2	-0.0225783490401221	-0.0225783490401221\\
-0.303030303030303	28.8	-0.0225101019118492	-0.0225101019118492\\
-0.303030303030303	29.4	-0.0215316365236878	-0.0215316365236878\\
-0.303030303030303	30	-0.0211473917807012	-0.0211473917807012\\
-0.303030303030303	30.6	-0.0208257370425459	-0.0208257370425459\\
-0.303030303030303	31.2	-0.0214976680639113	-0.0214976680639113\\
-0.303030303030303	31.8	-0.0231300716897445	-0.0231300716897445\\
-0.303030303030303	32.4	-0.0299670228703966	-0.0299670228703966\\
-0.303030303030303	33	-0.0351305555014684	-0.0351305555014684\\
-0.303030303030303	33.6	-0.0464905416174649	-0.0464905416174649\\
-0.303030303030303	34.2	-0.0537054713226341	-0.0537054713226341\\
-0.303030303030303	34.8	-0.0524672659050917	-0.0524672659050917\\
-0.303030303030303	35.4	-0.0536721659304226	-0.0536721659304226\\
-0.303030303030303	36	-0.0516169384205221	-0.0516169384205221\\
-0.303030303030303	36.6	-0.0537231873397169	-0.0537231873397169\\
-0.303030303030303	37.2	-0.0544213341842444	-0.0544213341842444\\
-0.303030303030303	37.8	-0.0527836901270112	-0.0527836901270112\\
-0.303030303030303	38.4	-0.0547599863627033	-0.0547599863627033\\
-0.303030303030303	39	-0.0530486232189465	-0.0530486232189465\\
-0.303030303030303	39.6	-0.0532873849623279	-0.0532873849623279\\
-0.303030303030303	40.2	-0.0524668367491097	-0.0524668367491097\\
-0.303030303030303	40.8	-0.0534398135345555	-0.0534398135345555\\
-0.303030303030303	41.4	-0.0534811373804123	-0.0534811373804123\\
-0.303030303030303	42	-0.0543720877093273	-0.0543720877093273\\
-0.303030303030303	42.6	-0.0519305769583577	-0.0519305769583577\\
-0.303030303030303	43.2	-0.0541674751239327	-0.0541674751239327\\
-0.303030303030303	43.8	-0.0536919525720505	-0.0536919525720505\\
-0.303030303030303	44.4	-0.0519500138138086	-0.0519500138138086\\
-0.303030303030303	45	-0.0458199452745722	-0.0458199452745722\\
-0.303030303030303	45.6	-0.0340502584711841	-0.0340502584711841\\
0.303030303030303	0	0.0213458782381081	0.0213458782381081\\
0.303030303030303	0.6	0.0213458782381081	0.0213458782381081\\
0.303030303030303	1.2	0.0239137811789757	0.0239137811789757\\
0.303030303030303	1.8	0.0459903553792044	0.0459903553792044\\
0.303030303030303	2.4	0.0521052181859377	0.0521052181859377\\
0.303030303030303	3	0.0531104731562029	0.0531104731562029\\
0.303030303030303	3.6	0.0541245436712878	0.0541245436712878\\
0.303030303030303	4.2	0.0554718443540433	0.0554718443540433\\
0.303030303030303	4.8	0.0541932028206707	0.0541932028206707\\
0.303030303030303	5.4	0.0542068731087105	0.0542068731087105\\
0.303030303030303	6	0.0525559501167116	0.0525559501167116\\
0.303030303030303	6.6	0.0548433719004431	0.0548433719004431\\
0.303030303030303	7.2	0.0537610703035044	0.0537610703035044\\
0.303030303030303	7.8	0.0542217409119345	0.0542217409119345\\
0.303030303030303	8.4	0.0531600060514488	0.0531600060514488\\
0.303030303030303	9	0.0538340422595531	0.0538340422595531\\
0.303030303030303	9.6	0.0531558740512424	0.0531558740512424\\
0.303030303030303	10.2	0.0515230173407147	0.0515230173407147\\
0.303030303030303	10.8	0.0548920177423892	0.0548920177423892\\
0.303030303030303	11.4	0.053950559592895	0.053950559592895\\
0.303030303030303	12	0.0541802237300503	0.0541802237300503\\
0.303030303030303	12.6	0.0516165898969189	0.0516165898969189\\
0.303030303030303	13.2	0.0522243957252023	0.0522243957252023\\
0.303030303030303	13.8	0.0528255586209338	0.0528255586209338\\
0.303030303030303	14.4	0.0481999299541288	0.0481999299541288\\
0.303030303030303	15	0.023317559527999	0.023317559527999\\
0.303030303030303	15.6	0.0220629891923628	0.0220629891923628\\
0.303030303030303	16.2	0.0211252211111822	0.0211252211111822\\
0.303030303030303	16.8	0.0210612983702834	0.0210612983702834\\
0.303030303030303	17.4	0.0213258846987606	0.0213258846987606\\
0.303030303030303	18	0.0212219376562429	0.0212219376562429\\
0.303030303030303	18.6	0.0218231807963198	0.0218231807963198\\
0.303030303030303	19.2	0.0213945921422633	0.0213945921422633\\
0.303030303030303	19.8	0.0208965484447112	0.0208965484447112\\
0.303030303030303	20.4	0.0209388869469351	0.0209388869469351\\
0.303030303030303	21	0.021113797282259	0.021113797282259\\
0.303030303030303	21.6	0.0217605554125444	0.0217605554125444\\
0.303030303030303	22.2	0.0219198544888606	0.0219198544888606\\
0.303030303030303	22.8	0.0216567830462577	0.0216567830462577\\
0.303030303030303	23.4	0.0221241364037689	0.0221241364037689\\
0.303030303030303	24	0.0225658275315126	0.0225658275315126\\
0.303030303030303	24.6	0.0209865110347279	0.0209865110347279\\
0.303030303030303	25.2	0.0208182854193388	0.0208182854193388\\
0.303030303030303	25.8	0.0204575231319154	0.0204575231319154\\
0.303030303030303	26.4	0.020463437123903	0.020463437123903\\
0.303030303030303	27	0.0221032671853651	0.0221032671853651\\
0.303030303030303	27.6	0.0215796125432553	0.0215796125432553\\
0.303030303030303	28.2	0.022578349040122	0.022578349040122\\
0.303030303030303	28.8	0.0225101019118492	0.0225101019118492\\
0.303030303030303	29.4	0.0215316365236878	0.0215316365236878\\
0.303030303030303	30	0.0211473917807012	0.0211473917807012\\
0.303030303030303	30.6	0.0208257370425459	0.0208257370425459\\
0.303030303030303	31.2	0.0214976680639113	0.0214976680639113\\
0.303030303030303	31.8	0.0231300716897445	0.0231300716897445\\
0.303030303030303	32.4	0.0299670228703966	0.0299670228703966\\
0.303030303030303	33	0.0351305555014683	0.0351305555014683\\
0.303030303030303	33.6	0.0464905416174647	0.0464905416174647\\
0.303030303030303	34.2	0.0537054713226339	0.0537054713226339\\
0.303030303030303	34.8	0.0524672659050915	0.0524672659050915\\
0.303030303030303	35.4	0.0536721659304223	0.0536721659304223\\
0.303030303030303	36	0.0516169384205218	0.0516169384205218\\
0.303030303030303	36.6	0.0537231873397166	0.0537231873397166\\
0.303030303030303	37.2	0.0544213341842441	0.0544213341842441\\
0.303030303030303	37.8	0.052783690127011	0.052783690127011\\
0.303030303030303	38.4	0.054759986362703	0.054759986362703\\
0.303030303030303	39	0.0530486232189462	0.0530486232189462\\
0.303030303030303	39.6	0.0532873849623277	0.0532873849623277\\
0.303030303030303	40.2	0.0524668367491095	0.0524668367491095\\
0.303030303030303	40.8	0.0534398135345552	0.0534398135345552\\
0.303030303030303	41.4	0.0534811373804121	0.0534811373804121\\
0.303030303030303	42	0.0543720877093271	0.0543720877093271\\
0.303030303030303	42.6	0.0519305769583575	0.0519305769583575\\
0.303030303030303	43.2	0.0541674751239324	0.0541674751239324\\
0.303030303030303	43.8	0.0536919525720502	0.0536919525720502\\
0.303030303030303	44.4	0.0519500138138084	0.0519500138138084\\
0.303030303030303	45	0.045819945274572	0.045819945274572\\
0.303030303030303	45.6	0.0340502584711841	0.0340502584711841\\
0.909090909090909	0	0.0652114335437658	0.0652114335437658\\
0.909090909090909	0.6	0.0652114335437658	0.0652114335437658\\
0.909090909090909	1.2	0.0728449421005571	0.0728449421005571\\
0.909090909090909	1.8	0.138477477085619	0.138477477085619\\
0.909090909090909	2.4	0.156680194840184	0.156680194840184\\
0.909090909090909	3	0.159680250183685	0.159680250183685\\
0.909090909090909	3.6	0.162957581591923	0.162957581591923\\
0.909090909090909	4.2	0.167060214444708	0.167060214444708\\
0.909090909090909	4.8	0.163164125542032	0.163164125542032\\
0.909090909090909	5.4	0.163057631443252	0.163057631443252\\
0.909090909090909	6	0.158065542390782	0.158065542390782\\
0.909090909090909	6.6	0.164884199058804	0.164884199058804\\
0.909090909090909	7.2	0.161698018787137	0.161698018787137\\
0.909090909090909	7.8	0.163239070887986	0.163239070887986\\
0.909090909090909	8.4	0.16028568509876	0.16028568509876\\
0.909090909090909	9	0.162085346307758	0.162085346307758\\
0.909090909090909	9.6	0.159919163082281	0.159919163082281\\
0.909090909090909	10.2	0.154990163081088	0.154990163081088\\
0.909090909090909	10.8	0.165189535261087	0.165189535261087\\
0.909090909090909	11.4	0.16232743774129	0.16232743774129\\
0.909090909090909	12	0.163302604461469	0.163302604461469\\
0.909090909090909	12.6	0.155770986864782	0.155770986864782\\
0.909090909090909	13.2	0.15732403396566	0.15732403396566\\
0.909090909090909	13.8	0.158921121453738	0.158921121453738\\
0.909090909090909	14.4	0.145129054440208	0.145129054440208\\
0.909090909090909	15	0.0710497829367669	0.0710497829367669\\
0.909090909090909	15.6	0.0673511777570727	0.0673511777570727\\
0.909090909090909	16.2	0.0646009193328037	0.0646009193328037\\
0.909090909090909	16.8	0.0643990996943176	0.0643990996943176\\
0.909090909090909	17.4	0.065162877415109	0.065162877415109\\
0.909090909090909	18	0.0648433012740334	0.0648433012740334\\
0.909090909090909	18.6	0.0666005750939706	0.0666005750939706\\
0.909090909090909	19.2	0.0653498604001833	0.0653498604001833\\
0.909090909090909	19.8	0.0638808262101147	0.0638808262101147\\
0.909090909090909	20.4	0.0639990576915499	0.0639990576915499\\
0.909090909090909	21	0.064517042449155	0.064517042449155\\
0.909090909090909	21.6	0.0664516037751314	0.0664516037751314\\
0.909090909090909	22.2	0.0669202075030524	0.0669202075030524\\
0.909090909090909	22.8	0.0661344667497409	0.0661344667497409\\
0.909090909090909	23.4	0.0675197594329609	0.0675197594329609\\
0.909090909090909	24	0.0688259477615309	0.0688259477615309\\
0.909090909090909	24.6	0.064190119922129	0.064190119922129\\
0.909090909090909	25.2	0.0636597859288546	0.0636597859288546\\
0.909090909090909	25.8	0.062571728650321	0.062571728650321\\
0.909090909090909	26.4	0.0625899659611131	0.0625899659611131\\
0.909090909090909	27	0.0674721285494256	0.0674721285494256\\
0.909090909090909	27.6	0.0659060354138215	0.0659060354138215\\
0.909090909090909	28.2	0.0688669706326469	0.0688669706326469\\
0.909090909090909	28.8	0.0686662472848338	0.0686662472848338\\
0.909090909090909	29.4	0.0657195981852569	0.0657195981852569\\
0.909090909090909	30	0.0646331325450965	0.0646331325450965\\
0.909090909090909	30.6	0.0636854747053345	0.0636854747053345\\
0.909090909090909	31.2	0.0656791841977947	0.0656791841977947\\
0.909090909090909	31.8	0.0705069430457095	0.0705069430457095\\
0.909090909090909	32.4	0.0907855072110231	0.0907855072110231\\
0.909090909090909	33	0.106197120541822	0.106197120541822\\
0.909090909090909	33.6	0.139973051039638	0.139973051039638\\
0.909090909090909	34.2	0.161570039131293	0.161570039131293\\
0.909090909090909	34.8	0.157863046271527	0.157863046271527\\
0.909090909090909	35.4	0.16137577150061	0.16137577150061\\
0.909090909090909	36	0.155244910059121	0.155244910059121\\
0.909090909090909	36.6	0.161515852120494	0.161515852120494\\
0.909090909090909	37.2	0.163678455913352	0.163678455913352\\
0.909090909090909	37.8	0.159250790190272	0.159250790190272\\
0.909090909090909	38.4	0.164998093963204	0.164998093963204\\
0.909090909090909	39	0.159862687612075	0.159862687612075\\
0.909090909090909	39.6	0.160363690554547	0.160363690554547\\
0.909090909090909	40.2	0.157819739418183	0.157819739418183\\
0.909090909090909	40.8	0.16073078774673	0.16073078774673\\
0.909090909090909	41.4	0.160913503130791	0.160913503130791\\
0.909090909090909	42	0.163778367795054	0.163778367795054\\
0.909090909090909	42.6	0.1566820644478	0.1566820644478\\
0.909090909090909	43.2	0.163087794536473	0.163087794536473\\
0.909090909090909	43.8	0.161526481251704	0.161526481251704\\
0.909090909090909	44.4	0.156272179425575	0.156272179425575\\
0.909090909090909	45	0.138013712421231	0.138013712421231\\
0.909090909090909	45.6	0.103000587246047	0.103000587246047\\
1.51515151515152	0	0.109718959243804	0.109718959243804\\
1.51515151515152	0.6	0.109718959243804	0.109718959243804\\
1.51515151515152	1.2	0.122210569841949	0.122210569841949\\
1.51515151515152	1.8	0.229633609556143	0.229633609556143\\
1.51515151515152	2.4	0.25950388556989	0.25950388556989\\
1.51515151515152	3	0.264451873679327	0.264451873679327\\
1.51515151515152	3.6	0.270678275863247	0.270678275863247\\
1.51515151515152	4.2	0.277712602764037	0.277712602764037\\
1.51515151515152	4.8	0.271024422818285	0.271024422818285\\
1.51515151515152	5.4	0.270366738934726	0.270366738934726\\
1.51515151515152	6	0.261920233270564	0.261920233270564\\
1.51515151515152	6.6	0.273140472724403	0.273140472724403\\
1.51515151515152	7.2	0.268028802220476	0.268028802220476\\
1.51515151515152	7.8	0.271114516452836	0.271114516452836\\
1.51515151515152	8.4	0.266948244039724	0.266948244039724\\
1.51515151515152	9	0.269222923297718	0.269222923297718\\
1.51515151515152	9.6	0.265184442731735	0.265184442731735\\
1.51515151515152	10.2	0.256871859754909	0.256871859754909\\
1.51515151515152	10.8	0.274168000411846	0.274168000411846\\
1.51515151515152	11.4	0.269276017043624	0.269276017043624\\
1.51515151515152	12	0.271833523297524	0.271833523297524\\
1.51515151515152	12.6	0.259801058215811	0.259801058215811\\
1.51515151515152	13.2	0.261508797134298	0.261508797134298\\
1.51515151515152	13.8	0.263498159869691	0.263498159869691\\
1.51515151515152	14.4	0.240791752853128	0.240791752853128\\
1.51515151515152	15	0.119198099229552	0.119198099229552\\
1.51515151515152	15.6	0.113246999097774	0.113246999097774\\
1.51515151515152	16.2	0.108869212891802	0.108869212891802\\
1.51515151515152	16.8	0.108500098458053	0.108500098458053\\
1.51515151515152	17.4	0.109675263713227	0.109675263713227\\
1.51515151515152	18	0.109117437054907	0.109117437054907\\
1.51515151515152	18.6	0.111894425690522	0.111894425690522\\
1.51515151515152	19.2	0.109924506721405	0.109924506721405\\
1.51515151515152	19.8	0.107558278031206	0.107558278031206\\
1.51515151515152	20.4	0.107726711527305	0.107726711527305\\
1.51515151515152	21	0.108567898709213	0.108567898709213\\
1.51515151515152	21.6	0.11177293126853	0.11177293126853\\
1.51515151515152	22.2	0.112523552241585	0.112523552241585\\
1.51515151515152	22.8	0.111225607825092	0.111225607825092\\
1.51515151515152	23.4	0.113479397000987	0.113479397000987\\
1.51515151515152	24	0.115594415737277	0.115594415737277\\
1.51515151515152	24.6	0.108201848127398	0.108201848127398\\
1.51515151515152	25.2	0.107234674346877	0.107234674346877\\
1.51515151515152	25.8	0.105402834917895	0.105402834917895\\
1.51515151515152	26.4	0.105434828421005	0.105434828421005\\
1.51515151515152	27	0.113448704753652	0.113448704753652\\
1.51515151515152	27.6	0.110854923418776	0.110854923418776\\
1.51515151515152	28.2	0.11567408776421	0.11567408776421\\
1.51515151515152	28.8	0.115352692145996	0.115352692145996\\
1.51515151515152	29.4	0.110405901753717	0.110405901753717\\
1.51515151515152	30	0.108811148427913	0.108811148427913\\
1.51515151515152	30.6	0.107288330948739	0.107288330948739\\
1.51515151515152	31.2	0.110538664171915	0.110538664171915\\
1.51515151515152	31.8	0.118357383306526	0.118357383306526\\
1.51515151515152	32.4	0.151392621237936	0.151392621237936\\
1.51515151515152	33	0.176816533541388	0.176816533541388\\
1.51515151515152	33.6	0.232109505539725	0.232109505539725\\
1.51515151515152	34.2	0.267941814892352	0.267941814892352\\
1.51515151515152	34.8	0.261789519788527	0.261789519788527\\
1.51515151515152	35.4	0.26731113965434	0.26731113965434\\
1.51515151515152	36	0.257208358230034	0.257208358230034\\
1.51515151515152	36.6	0.267502325034035	0.267502325034035\\
1.51515151515152	37.2	0.271327746923564	0.271327746923564\\
1.51515151515152	37.8	0.265530084692491	0.265530084692491\\
1.51515151515152	38.4	0.274515914590188	0.274515914590188\\
1.51515151515152	39	0.265953927136489	0.265953927136489\\
1.51515151515152	39.6	0.266087826459544	0.266087826459544\\
1.51515151515152	40.2	0.26158076874032	0.26158076874032\\
1.51515151515152	40.8	0.266405832372893	0.266405832372893\\
1.51515151515152	41.4	0.266901457604642	0.266901457604642\\
1.51515151515152	42	0.272301030512215	0.272301030512215\\
1.51515151515152	42.6	0.261219477233277	0.261219477233277\\
1.51515151515152	43.2	0.270900310215272	0.270900310215272\\
1.51515151515152	43.8	0.267859796608804	0.267859796608804\\
1.51515151515152	44.4	0.259011477896322	0.259011477896322\\
1.51515151515152	45	0.229015262629558	0.229015262629558\\
1.51515151515152	45.6	0.171634374630502	0.171634374630502\\
2.12121212121212	0	0.150173774170722	0.150173774170722\\
2.12121212121212	0.6	0.150173774170722	0.150173774170722\\
2.12121212121212	1.2	0.167187789994072	0.167187789994072\\
2.12121212121212	1.8	0.313544410927779	0.313544410927779\\
2.12121212121212	2.4	0.354399200540448	0.354399200540448\\
2.12121212121212	3	0.361217883517848	0.361217883517848\\
2.12121212121212	3.6	0.371472756741136	0.371472756741136\\
2.12121212121212	4.2	0.381713750020918	0.381713750020918\\
2.12121212121212	4.8	0.37196142497529	0.37196142497529\\
2.12121212121212	5.4	0.370071587117575	0.370071587117575\\
2.12121212121212	6	0.35799720495692	0.35799720495692\\
2.12121212121212	6.6	0.373406821009213	0.373406821009213\\
2.12121212121212	7.2	0.366654628513862	0.366654628513862\\
2.12121212121212	7.8	0.372017007767977	0.372017007767977\\
2.12121212121212	8.4	0.367714723128596	0.367714723128596\\
2.12121212121212	9	0.369434581646547	0.369434581646547\\
2.12121212121212	9.6	0.362918341188542	0.362918341188542\\
2.12121212121212	10.2	0.351088943643818	0.351088943643818\\
2.12121212121212	10.8	0.375891054048001	0.375891054048001\\
2.12121212121212	11.4	0.368799852321116	0.368799852321116\\
2.12121212121212	12	0.374263767882346	0.374263767882346\\
2.12121212121212	12.6	0.358474108681053	0.358474108681053\\
2.12121212121212	13.2	0.359085919175296	0.359085919175296\\
2.12121212121212	13.8	0.360512133738544	0.360512133738544\\
2.12121212121212	14.4	0.329303768615535	0.329303768615535\\
2.12121212121212	15	0.162930978368874	0.162930978368874\\
2.12121212121212	15.6	0.155034279478729	0.155034279478729\\
2.12121212121212	16.2	0.149323629232975	0.149323629232975\\
2.12121212121212	16.8	0.148740690220662	0.148740690220662\\
2.12121212121212	17.4	0.150187874131614	0.150187874131614\\
2.12121212121212	18	0.14935599959559	0.14935599959559\\
2.12121212121212	18.6	0.152935458628335	0.152935458628335\\
2.12121212121212	19.2	0.150410587847987	0.150410587847987\\
2.12121212121212	19.8	0.147265279798735	0.147265279798735\\
2.12121212121212	20.4	0.14744324968518	0.14744324968518\\
2.12121212121212	21	0.148575717226961	0.148575717226961\\
2.12121212121212	21.6	0.153021723723789	0.153021723723789\\
2.12121212121212	22.2	0.154010816699331	0.154010816699331\\
2.12121212121212	22.8	0.152218247291251	0.152218247291251\\
2.12121212121212	23.4	0.155260937771799	0.155260937771799\\
2.12121212121212	24	0.1580952417333	0.1580952417333\\
2.12121212121212	24.6	0.148424055194724	0.148424055194724\\
2.12121212121212	25.2	0.146902774067563	0.146902774067563\\
2.12121212121212	25.8	0.144302346615649	0.144302346615649\\
2.12121212121212	26.4	0.14435031213621	0.14435031213621\\
2.12121212121212	27	0.155316017508919	0.155316017508919\\
2.12121212121212	27.6	0.15171956707632	0.15171956707632\\
2.12121212121212	28.2	0.158229732877562	0.158229732877562\\
2.12121212121212	28.8	0.157806522160999	0.157806522160999\\
2.12121212121212	29.4	0.150812169798137	0.150812169798137\\
2.12121212121212	30	0.149016480346019	0.149016480346019\\
2.12121212121212	30.6	0.146999734136347	0.146999734136347\\
2.12121212121212	31.2	0.151401683801864	0.151401683801864\\
2.12121212121212	31.8	0.16188363604879	0.16188363604879\\
2.12121212121212	32.4	0.206572968535892	0.206572968535892\\
2.12121212121212	33	0.241620155081613	0.241620155081613\\
2.12121212121212	33.6	0.31697517027035	0.31697517027035\\
2.12121212121212	34.2	0.366787568623828	0.366787568623828\\
2.12121212121212	34.8	0.358231084133184	0.358231084133184\\
2.12121212121212	35.4	0.365286171400945	0.365286171400945\\
2.12121212121212	36	0.351381836661606	0.351381836661606\\
2.12121212121212	36.6	0.365468447623317	0.365468447623317\\
2.12121212121212	37.2	0.371267360052337	0.371267360052337\\
2.12121212121212	37.8	0.366349854342571	0.366349854342571\\
2.12121212121212	38.4	0.377726752855865	0.377726752855865\\
2.12121212121212	39	0.365738533379815	0.365738533379815\\
2.12121212121212	39.6	0.364510162893426	0.364510162893426\\
2.12121212121212	40.2	0.357663967229311	0.357663967229311\\
2.12121212121212	40.8	0.364361646469812	0.364361646469812\\
2.12121212121212	41.4	0.365440705352045	0.365440705352045\\
2.12121212121212	42	0.374259982782531	0.374259982782531\\
2.12121212121212	42.6	0.360259694538473	0.360259694538473\\
2.12121212121212	43.2	0.371795078648768	0.371795078648768\\
2.12121212121212	43.8	0.366654933571357	0.366654933571357\\
2.12121212121212	44.4	0.354088853513437	0.354088853513437\\
2.12121212121212	45	0.312990967899308	0.312990967899308\\
2.12121212121212	45.6	0.234662012023908	0.234662012023908\\
2.72727272727273	0	0.182560340840047	0.182560340840047\\
2.72727272727273	0.6	0.182560340840047	0.182560340840047\\
2.72727272727273	1.2	0.203647462706811	0.203647462706811\\
2.72727272727273	1.8	0.385112317141161	0.385112317141161\\
2.72727272727273	2.4	0.436031081422579	0.436031081422579\\
2.72727272727273	3	0.44461417753433	0.44461417753433\\
2.72727272727273	3.6	0.460280381992507	0.460280381992507\\
2.72727272727273	4.2	0.47407478742487	0.47407478742487\\
2.72727272727273	4.8	0.460915745773344	0.460915745773344\\
2.72727272727273	5.4	0.456915937164166	0.456915937164166\\
2.72727272727273	6	0.441001553592897	0.441001553592897\\
2.72727272727273	6.6	0.460311493404232	0.460311493404232\\
2.72727272727273	7.2	0.452292735893676	0.452292735893676\\
2.72727272727273	7.8	0.460872233786374	0.460872233786374\\
2.72727272727273	8.4	0.45783156541317	0.45783156541317\\
2.72727272727273	9	0.457664922713887	0.457664922713887\\
2.72727272727273	9.6	0.44789393112192	0.44789393112192\\
2.72727272727273	10.2	0.432386314348093	0.432386314348093\\
2.72727272727273	10.8	0.46519737621072	0.46519737621072\\
2.72727272727273	11.4	0.455695525519342	0.455695525519342\\
2.72727272727273	12	0.465776732806563	0.465776732806563\\
2.72727272727273	12.6	0.447200460710484	0.447200460710484\\
2.72727272727273	13.2	0.445100705504315	0.445100705504315\\
2.72727272727273	13.8	0.44472849953096	0.44472849953096\\
2.72727272727273	14.4	0.405579446113896	0.405579446113896\\
2.72727272727273	15	0.198115667462999	0.198115667462999\\
2.72727272727273	15.6	0.18867799002105	0.18867799002105\\
2.72727272727273	16.2	0.182019486704811	0.182019486704811\\
2.72727272727273	16.8	0.181162575121371	0.181162575121371\\
2.72727272727273	17.4	0.182700745591688	0.182700745591688\\
2.72727272727273	18	0.181548568952139	0.181548568952139\\
2.72727272727273	18.6	0.185646492194667	0.185646492194667\\
2.72727272727273	19.2	0.182781862101739	0.182781862101739\\
2.72727272727273	19.8	0.179012948285221	0.179012948285221\\
2.72727272727273	20.4	0.179147868785748	0.179147868785748\\
2.72727272727273	21	0.180529357382881	0.180529357382881\\
2.72727272727273	21.6	0.186173867363264	0.186173867363264\\
2.72727272727273	22.2	0.187344382124836	0.187344382124836\\
2.72727272727273	22.8	0.185082036571929	0.185082036571929\\
2.72727272727273	23.4	0.188807906969728	0.188807906969728\\
2.72727272727273	24	0.192242710035634	0.192242710035634\\
2.72727272727273	24.6	0.180918766772674	0.180918766772674\\
2.72727272727273	25.2	0.178693880266072	0.178693880266072\\
2.72727272727273	25.8	0.175295496027097	0.175295496027097\\
2.72727272727273	26.4	0.175362190279895	0.175362190279895\\
2.72727272727273	27	0.189037064325479	0.189037064325479\\
2.72727272727273	27.6	0.184473802586134	0.184473802586134\\
2.72727272727273	28.2	0.192453147468599	0.192453147468599\\
2.72727272727273	28.8	0.191952868814674	0.191952868814674\\
2.72727272727273	29.4	0.182856280435893	0.182856280435893\\
2.72727272727273	30	0.181257888493062	0.181257888493062\\
2.72727272727273	30.6	0.178853834141199	0.178853834141199\\
2.72727272727273	31.2	0.184267678886172	0.184267678886172\\
2.72727272727273	31.8	0.196980267907129	0.196980267907129\\
2.72727272727273	32.4	0.251859294570587	0.251859294570587\\
2.72727272727273	33	0.295993530510244	0.295993530510244\\
2.72727272727273	33.6	0.389461639541277	0.389461639541277\\
2.72727272727273	34.2	0.452875900857541	0.452875900857541\\
2.72727272727273	34.8	0.441976654373542	0.441976654373542\\
2.72727272727273	35.4	0.449945683257595	0.449945683257595\\
2.72727272727273	36	0.432473108381463	0.432473108381463\\
2.72727272727273	36.6	0.450041576560939	0.450041576560939\\
2.72727272727273	37.2	0.458208774296517	0.458208774296517\\
2.72727272727273	37.8	0.457086075905101	0.457086075905101\\
2.72727272727273	38.4	0.469748549516029	0.469748549516029\\
2.72727272727273	39	0.454343756316193	0.454343756316193\\
2.72727272727273	39.6	0.450468417365179	0.450468417365179\\
2.72727272727273	40.2	0.440803962061726	0.440803962061726\\
2.72727272727273	40.8	0.449313762745143	0.449313762745143\\
2.72727272727273	41.4	0.451324041144535	0.451324041144535\\
2.72727272727273	42	0.464701709400918	0.464701709400918\\
2.72727272727273	42.6	0.449175820569158	0.449175820569158\\
2.72727272727273	43.2	0.460716572324589	0.460716572324589\\
2.72727272727273	43.8	0.452679351053131	0.452679351053131\\
2.72727272727273	44.4	0.436247062885132	0.436247062885132\\
2.72727272727273	45	0.38490723732093	0.38490723732093\\
2.72727272727273	45.6	0.287536579988728	0.287536579988728\\
3.33333333333333	0	0.206464593488795	0.206464593488795\\
3.33333333333333	0.6	0.206464593488795	0.206464593488795\\
3.33333333333333	1.2	0.231081146361553	0.231081146361553\\
3.33333333333333	1.8	0.443022673687043	0.443022673687043\\
3.33333333333333	2.4	0.502880950881846	0.502880950881846\\
3.33333333333333	3	0.513095015483575	0.513095015483575\\
3.33333333333333	3.6	0.535742822208035	0.535742822208035\\
3.33333333333333	4.2	0.553474667653665	0.553474667653665\\
3.33333333333333	4.8	0.536530341857231	0.536530341857231\\
3.33333333333333	5.4	0.529414407870105	0.529414407870105\\
3.33333333333333	6	0.50943673467253	0.50943673467253\\
3.33333333333333	6.6	0.532288863331356	0.532288863331356\\
3.33333333333333	7.2	0.523443638526029	0.523443638526029\\
3.33333333333333	7.8	0.536312739755523	0.536312739755523\\
3.33333333333333	8.4	0.536151908089447	0.536151908089447\\
3.33333333333333	9	0.532565217569202	0.532565217569202\\
3.33333333333333	9.6	0.518654988041248	0.518654988041248\\
3.33333333333333	10.2	0.499302074901797	0.499302074901797\\
3.33333333333333	10.8	0.540656264980092	0.540656264980092\\
3.33333333333333	11.4	0.52851326052496	0.52851326052496\\
3.33333333333333	12	0.545179541612769	0.545179541612769\\
3.33333333333333	12.6	0.524950048047035	0.524950048047035\\
3.33333333333333	13.2	0.51828082327833	0.51828082327833\\
3.33333333333333	13.8	0.514687986242589	0.514687986242589\\
3.33333333333333	14.4	0.468292993156085	0.468292993156085\\
3.33333333333333	15	0.224246507494726	0.224246507494726\\
3.33333333333333	15.6	0.213747188685772	0.213747188685772\\
3.33333333333333	16.2	0.206591120421708	0.206591120421708\\
3.33333333333333	16.8	0.205391031171889	0.205391031171889\\
3.33333333333333	17.4	0.206810293082684	0.206810293082684\\
3.33333333333333	18	0.205284643581834	0.205284643581834\\
3.33333333333333	18.6	0.209568645956603	0.209568645956603\\
3.33333333333333	19.2	0.206616869735261	0.206616869735261\\
3.33333333333333	19.8	0.202408121722935	0.202408121722935\\
3.33333333333333	20.4	0.202439429114587	0.202439429114587\\
3.33333333333333	21	0.204019578652257	0.204019578652257\\
3.33333333333333	21.6	0.210806222342643	0.210806222342643\\
3.33333333333333	22.2	0.212091174362329	0.212091174362329\\
3.33333333333333	22.8	0.209391303943219	0.209391303943219\\
3.33333333333333	23.4	0.213673781287676	0.213673781287676\\
3.33333333333333	24	0.217567140859018	0.217567140859018\\
3.33333333333333	24.6	0.205324337755733	0.205324337755733\\
3.33333333333333	25.2	0.202227356490078	0.202227356490078\\
3.33333333333333	25.8	0.198001858465087	0.198001858465087\\
3.33333333333333	26.4	0.198090271405534	0.198090271405534\\
3.33333333333333	27	0.214177519271186	0.214177519271186\\
3.33333333333333	27.6	0.208694783517463	0.208694783517463\\
3.33333333333333	28.2	0.217878213712872	0.217878213712872\\
3.33333333333333	28.8	0.217329992561494	0.217329992561494\\
3.33333333333333	29.4	0.206079677875285	0.206079677875285\\
3.33333333333333	30	0.205138580256719	0.205138580256719\\
3.33333333333333	30.6	0.202472738479918	0.202472738479918\\
3.33333333333333	31.2	0.208730779836386	0.208730779836386\\
3.33333333333333	31.8	0.223160596217353	0.223160596217353\\
3.33333333333333	32.4	0.28647612743721	0.28647612743721\\
3.33333333333333	33	0.339022670200093	0.339022670200093\\
3.33333333333333	33.6	0.448242931025388	0.448242931025388\\
3.33333333333333	34.2	0.524740397000828	0.524740397000828\\
3.33333333333333	34.8	0.511583380605439	0.511583380605439\\
3.33333333333333	35.4	0.519744658867137	0.519744658867137\\
3.33333333333333	36	0.498994976786493	0.498994976786493\\
3.33333333333333	36.6	0.519665166586034	0.519665166586034\\
3.33333333333333	37.2	0.530643364133517	0.530643364133517\\
3.33333333333333	37.8	0.536680380674694	0.536680380674694\\
3.33333333333333	38.4	0.549338714923012	0.549338714923012\\
3.33333333333333	39	0.530544453534722	0.530544453534722\\
3.33333333333333	39.6	0.522546435564308	0.522546435564308\\
3.33333333333333	40.2	0.509524261320266	0.509524261320266\\
3.33333333333333	40.8	0.519764537061896	0.519764537061896\\
3.33333333333333	41.4	0.523103066930281	0.523103066930281\\
3.33333333333333	42	0.542340409685971	0.542340409685971\\
3.33333333333333	42.6	0.526917339889786	0.526917339889786\\
3.33333333333333	43.2	0.536312937861056	0.536312937861056\\
3.33333333333333	43.8	0.524468697073583	0.524468697073583\\
3.33333333333333	44.4	0.504019236618357	0.504019236618357\\
3.33333333333333	45	0.443491792294269	0.443491792294269\\
3.33333333333333	45.6	0.329396623025211	0.329396623025211\\
3.93939393939394	0	0.223600139951043	0.223600139951043\\
3.93939393939394	0.6	0.223600139951043	0.223600139951043\\
3.93939393939394	1.2	0.251130835642082	0.251130835642082\\
3.93939393939394	1.8	0.488303435283217	0.488303435283217\\
3.93939393939394	2.4	0.555813078122633	0.555813078122633\\
3.93939393939394	3	0.567499952610303	0.567499952610303\\
3.93939393939394	3.6	0.598754190124834	0.598754190124834\\
3.93939393939394	4.2	0.620805410760286	0.620805410760286\\
3.93939393939394	4.8	0.599700576237593	0.599700576237593\\
3.93939393939394	5.4	0.588412736528846	0.588412736528846\\
3.93939393939394	6	0.564168399483563	0.564168399483563\\
3.93939393939394	6.6	0.590145099071506	0.590145099071506\\
3.93939393939394	7.2	0.580953149607305	0.580953149607305\\
3.93939393939394	7.8	0.599228709567919	0.599228709567919\\
3.93939393939394	8.4	0.603670908622711	0.603670908622711\\
3.93939393939394	9	0.595043772769309	0.595043772769309\\
3.93939393939394	9.6	0.576075801584419	0.576075801584419\\
3.93939393939394	10.2	0.552730283732935	0.552730283732935\\
3.93939393939394	10.8	0.603122241066041	0.603122241066041\\
3.93939393939394	11.4	0.588114628253474	0.588114628253474\\
3.93939393939394	12	0.613440901471786	0.613440901471786\\
3.93939393939394	12.6	0.592780520642289	0.592780520642289\\
3.93939393939394	13.2	0.579582797882812	0.579582797882812\\
3.93939393939394	13.8	0.571267060471589	0.571267060471589\\
3.93939393939394	14.4	0.518435454367347	0.518435454367347\\
3.93939393939394	15	0.242975431802794	0.242975431802794\\
3.93939393939394	15.6	0.23194166894286	0.23194166894286\\
3.93939393939394	16.2	0.22477464223458	0.22477464223458\\
3.93939393939394	16.8	0.223158396785129	0.223158396785129\\
3.93939393939394	17.4	0.224234733120871	0.224234733120871\\
3.93939393939394	18	0.222279642306319	0.222279642306319\\
3.93939393939394	18.6	0.226390247184117	0.226390247184117\\
3.93939393939394	19.2	0.223625642661726	0.223625642661726\\
3.93939393939394	19.8	0.219178589914978	0.219178589914978\\
3.93939393939394	20.4	0.219042271602867	0.219042271602867\\
3.93939393939394	21	0.220765234537385	0.220765234537385\\
3.93939393939394	21.6	0.228622877153659	0.228622877153659\\
3.93939393939394	22.2	0.229949480180938	0.229949480180938\\
3.93939393939394	22.8	0.226851770952294	0.226851770952294\\
3.93939393939394	23.4	0.231549623917867	0.231549623917867\\
3.93939393939394	24	0.235743599437454	0.235743599437454\\
3.93939393939394	24.6	0.223377903510252	0.223377903510252\\
3.93939393939394	25.2	0.219236452065853	0.219236452065853\\
3.93939393939394	25.8	0.214160256656719	0.214160256656719\\
3.93939393939394	26.4	0.214273266056331	0.214273266056331\\
3.93939393939394	27	0.232432337216975	0.232432337216975\\
3.93939393939394	27.6	0.226089519163305	0.226089519163305\\
3.93939393939394	28.2	0.236181921115253	0.236181921115253\\
3.93939393939394	28.8	0.235617506709413	0.235617506709413\\
3.93939393939394	29.4	0.22217687908257	0.22217687908257\\
3.93939393939394	30	0.222381326063718	0.222381326063718\\
3.93939393939394	30.6	0.219590594906684	0.219590594906684\\
3.93939393939394	31.2	0.226505076369282	0.226505076369282\\
3.93939393939394	31.8	0.242085922559459	0.242085922559459\\
3.93939393939394	32.4	0.31188157421239	0.31188157421239\\
3.93939393939394	33	0.372038643659525	0.372038643659525\\
3.93939393939394	33.6	0.494335271130978	0.494335271130978\\
3.93939393939394	34.2	0.58323898759569	0.58323898759569\\
3.93939393939394	34.8	0.567936121172646	0.567936121172646\\
3.93939393939394	35.4	0.575514166840333	0.575514166840333\\
3.93939393939394	36	0.5518298548763	0.5518298548763\\
3.93939393939394	36.6	0.575165562135303	0.575165562135303\\
3.93939393939394	37.2	0.589404106418277	0.589404106418277\\
3.93939393939394	37.8	0.606169073122646	0.606169073122646\\
3.93939393939394	38.4	0.617434690520255	0.617434690520255\\
3.93939393939394	39	0.595304602174457	0.595304602174457\\
3.93939393939394	39.6	0.58163046778221	0.58163046778221\\
3.93939393939394	40.2	0.564699647358443	0.564699647358443\\
3.93939393939394	40.8	0.576565579140526	0.576565579140526\\
3.93939393939394	41.4	0.581646531443613	0.581646531443613\\
3.93939393939394	42	0.608102637232069	0.608102637232069\\
3.93939393939394	42.6	0.594540255492627	0.594540255492627\\
3.93939393939394	43.2	0.599486038553835	0.599486038553835\\
3.93939393939394	43.8	0.582886406052102	0.582886406052102\\
3.93939393939394	44.4	0.558291339247665	0.558291339247665\\
3.93939393939394	45	0.489790165815523	0.489790165815523\\
3.93939393939394	45.6	0.361608230054369	0.361608230054369\\
4.54545454545455	0	0.235928308056651	0.235928308056651\\
4.54545454545455	0.6	0.235928308056651	0.235928308056651\\
4.54545454545455	1.2	0.265711266251101	0.265711266251101\\
4.54545454545455	1.8	0.522466724706952	0.522466724706952\\
4.54545454545455	2.4	0.596220857602248	0.596220857602248\\
4.54545454545455	3	0.609200690507412	0.609200690507412\\
4.54545454545455	3.6	0.650601450588373	0.650601450588373\\
4.54545454545455	4.2	0.677310781594551	0.677310781594551\\
4.54545454545455	4.8	0.651714521734181	0.651714521734181\\
4.54545454545455	5.4	0.635232318907815	0.635232318907815\\
4.54545454545455	6	0.606569817931566	0.606569817931566\\
4.54545454545455	6.6	0.635205140093237	0.635205140093237\\
4.54545454545455	7.2	0.626157551657616	0.626157551657616\\
4.54545454545455	7.8	0.650908621617666	0.650908621617666\\
4.54545454545455	8.4	0.661659346671715	0.661659346671715\\
4.54545454545455	9	0.646405968118056	0.646405968118056\\
4.54545454545455	9.6	0.62150503494348	0.62150503494348\\
4.54545454545455	10.2	0.594065557567977	0.594065557567977\\
4.54545454545455	10.8	0.653877621850407	0.653877621850407\\
4.54545454545455	11.4	0.635816029871092	0.635816029871092\\
4.54545454545455	12	0.671825757186069	0.671825757186069\\
4.54545454545455	12.6	0.651967590077907	0.651967590077907\\
4.54545454545455	13.2	0.630330143182083	0.630330143182083\\
4.54545454545455	13.8	0.61582202457096	0.61582202457096\\
4.54545454545455	14.4	0.55745595632126	0.55745595632126\\
4.54545454545455	15	0.25623436383923	0.25623436383923\\
4.54545454545455	15.6	0.245212263674508	0.245212263674508\\
4.54545454545455	16.2	0.238526441895892	0.238526441895892\\
4.54545454545455	16.8	0.23642292111558	0.23642292111558\\
4.54545454545455	17.4	0.236933783530294	0.236933783530294\\
4.54545454545455	18	0.234494902125662	0.234494902125662\\
4.54545454545455	18.6	0.23806823194295	0.23806823194295\\
4.54545454545455	19.2	0.235769979541771	0.235769979541771\\
4.54545454545455	19.8	0.231292601234296	0.231292601234296\\
4.54545454545455	20.4	0.23092596917982	0.23092596917982\\
4.54545454545455	21	0.232733232170387	0.232733232170387\\
4.54545454545455	21.6	0.241575364336492	0.241575364336492\\
4.54545454545455	22.2	0.242869432509689	0.242869432509689\\
4.54545454545455	22.8	0.239420857989158	0.239420857989158\\
4.54545454545455	23.4	0.244384927632402	0.244384927632402\\
4.54545454545455	24	0.248713380588149	0.248713380588149\\
4.54545454545455	24.6	0.237033854989728	0.237033854989728\\
4.54545454545455	25.2	0.231687432682622	0.231687432682622\\
4.54545454545455	25.8	0.225747991553426	0.225747991553426\\
4.54545454545455	26.4	0.225888011021585	0.225888011021585\\
4.54545454545455	27	0.245746227471897	0.245746227471897\\
4.54545454545455	27.6	0.238615132989883	0.238615132989883\\
4.54545454545455	28.2	0.249305711026722	0.249305711026722\\
4.54545454545455	28.8	0.2487576002799	0.2487576002799\\
4.54545454545455	29.4	0.233116913430146	0.233116913430146\\
4.54545454545455	30	0.234948006766423	0.234948006766423\\
4.54545454545455	30.6	0.232172630103371	0.232172630103371\\
4.54545454545455	31.2	0.239544357064152	0.239544357064152\\
4.54545454545455	31.8	0.255687377040376	0.255687377040376\\
4.54545454545455	32.4	0.329896368813443	0.329896368813443\\
4.54545454545455	33	0.396749545631251	0.396749545631251\\
4.54545454545455	33.6	0.529238873380878	0.529238873380878\\
4.54545454545455	34.2	0.629698079338216	0.629698079338216\\
4.54545454545455	34.8	0.612391188471198	0.612391188471198\\
4.54545454545455	35.4	0.618608026207779	0.618608026207779\\
4.54545454545455	36	0.592375187019773	0.592375187019773\\
4.54545454545455	36.6	0.617899016141459	0.617899016141459\\
4.54545454545455	37.2	0.635810837542569	0.635810837542569\\
4.54545454545455	37.8	0.666813882987123	0.666813882987123\\
4.54545454545455	38.4	0.675290146088716	0.675290146088716\\
4.54545454545455	39	0.649913579417527	0.649913579417527\\
4.54545454545455	39.6	0.629051700278629	0.629051700278629\\
4.54545454545455	40.2	0.607700962568254	0.607700962568254\\
4.54545454545455	40.8	0.621062952690483	0.621062952690483\\
4.54545454545455	41.4	0.62828392035796	0.62828392035796\\
4.54545454545455	42	0.663265045318461	0.663265045318461\\
4.54545454545455	42.6	0.653337756445743	0.653337756445743\\
4.54545454545455	43.2	0.651531500057356	0.651531500057356\\
4.54545454545455	43.8	0.629267656000409	0.629267656000409\\
4.54545454545455	44.4	0.600446801236861	0.600446801236861\\
4.54545454545455	45	0.525305946027059	0.525305946027059\\
4.54545454545455	45.6	0.385895627487295	0.385895627487295\\
5.15151515151515	0	0.244965606257304	0.244965606257304\\
5.15151515151515	0.6	0.244965606257304	0.244965606257304\\
5.15151515151515	1.2	0.276318264394499	0.276318264394499\\
5.15151515151515	1.8	0.546824951378357	0.546824951378357\\
5.15151515151515	2.4	0.625345523282109	0.625345523282109\\
5.15151515151515	3	0.639420350571706	0.639420350571706\\
5.15151515151515	3.6	0.692288015348604	0.692288015348604\\
5.15151515151515	4.2	0.72391142433058	0.72391142433058\\
5.15151515151515	4.8	0.693576414176912	0.693576414176912\\
5.15151515151515	5.4	0.670991689172657	0.670991689172657\\
5.15151515151515	6	0.637841468607329	0.637841468607329\\
5.15151515151515	6.6	0.668633506479091	0.668633506479091\\
5.15151515151515	7.2	0.660204531267822	0.660204531267822\\
5.15151515151515	7.8	0.692362668526087	0.692362668526087\\
5.15151515151515	8.4	0.710988784004752	0.710988784004752\\
5.15151515151515	9	0.687676880899462	0.687676880899462\\
5.15151515151515	9.6	0.656086313394829	0.656086313394829\\
5.15151515151515	10.2	0.624522136859201	0.624522136859201\\
5.15151515151515	10.8	0.693955855305454	0.693955855305454\\
5.15151515151515	11.4	0.672710678487597	0.672710678487597\\
5.15151515151515	12	0.721219975687281	0.721219975687281\\
5.15151515151515	12.6	0.70333106836522	0.70333106836522\\
5.15151515151515	13.2	0.671536129880407	0.671536129880407\\
5.15151515151515	13.8	0.649509410770992	0.649509410770992\\
5.15151515151515	14.4	0.586579981195424	0.586579981195424\\
5.15151515151515	15	0.265542976516709	0.265542976516709\\
5.15151515151515	15.6	0.255068367711801	0.255068367711801\\
5.15151515151515	16.2	0.249331085587433	0.249331085587433\\
5.15151515151515	16.8	0.246676618013429	0.246676618013429\\
5.15151515151515	17.4	0.246416228998667	0.246416228998667\\
5.15151515151515	18	0.24344524386161	0.24344524386161\\
5.15151515151515	18.6	0.246135540129219	0.246135540129219\\
5.15151515151515	19.2	0.244570843349562	0.244570843349562\\
5.15151515151515	19.8	0.240266240769041	0.240266240769041\\
5.15151515151515	20.4	0.239612592854247	0.239612592854247\\
5.15151515151515	21	0.241445828468703	0.241445828468703\\
5.15151515151515	21.6	0.251170404237287	0.251170404237287\\
5.15151515151515	22.2	0.252360717807792	0.252360717807792\\
5.15151515151515	22.8	0.248615137563518	0.248615137563518\\
5.15151515151515	23.4	0.253695200575931	0.253695200575931\\
5.15151515151515	24	0.257991773837602	0.257991773837602\\
5.15151515151515	24.6	0.247771995687084	0.247771995687084\\
5.15151515151515	25.2	0.241087139731976	0.241087139731976\\
5.15151515151515	25.8	0.234288002915684	0.234288002915684\\
5.15151515151515	26.4	0.234456655188539	0.234456655188539\\
5.15151515151515	27	0.255621553993914	0.255621553993914\\
5.15151515151515	27.6	0.247786402173539	0.247786402173539\\
5.15151515151515	28.2	0.258763211822723	0.258763211822723\\
5.15151515151515	28.8	0.258262778692121	0.258262778692121\\
5.15151515151515	29.4	0.240450185457664	0.240450185457664\\
5.15151515151515	30	0.24434718865998	0.24434718865998\\
5.15151515151515	30.6	0.241722765628181	0.241722765628181\\
5.15151515151515	31.2	0.249349914569714	0.249349914569714\\
5.15151515151515	31.8	0.265473865761946	0.265473865761946\\
5.15151515151515	32.4	0.342013348010902	0.342013348010902\\
5.15151515151515	33	0.414552924886871	0.414552924886871\\
5.15151515151515	33.6	0.554254406004908	0.554254406004908\\
5.15151515151515	34.2	0.665234135732904	0.665234135732904\\
5.15151515151515	34.8	0.64609704812821	0.64609704812821\\
5.15151515151515	35.4	0.650222745770023	0.650222745770023\\
5.15151515151515	36	0.621862288830475	0.621862288830475\\
5.15151515151515	36.6	0.649071441905732	0.649071441905732\\
5.15151515151515	37.2	0.670991683860795	0.670991683860795\\
5.15151515151515	37.8	0.71942789278348	0.71942789278348\\
5.15151515151515	38.4	0.723799966965556	0.723799966965556\\
5.15151515151515	39	0.695310337297353	0.695310337297353\\
5.15151515151515	39.6	0.665907804522524	0.665907804522524\\
5.15151515151515	40.2	0.639714904253925	0.639714904253925\\
5.15151515151515	40.8	0.654417754624206	0.654417754624206\\
5.15151515151515	41.4	0.664127003279849	0.664127003279849\\
5.15151515151515	42	0.708778294442295	0.708778294442295\\
5.15151515151515	42.6	0.704164842909623	0.704164842909623\\
5.15151515151515	43.2	0.693461679255488	0.693461679255488\\
5.15151515151515	43.8	0.664740369817175	0.664740369817175\\
5.15151515151515	44.4	0.631685940098818	0.631685940098818\\
5.15151515151515	45	0.551317540318046	0.551317540318046\\
5.15151515151515	45.6	0.4036534390512	0.4036534390512\\
5.75757575757576	0	0.251749313277246	0.251749313277246\\
5.75757575757576	0.6	0.251749313277246	0.251749313277246\\
5.75757575757576	1.2	0.283993855431133	0.283993855431133\\
5.75757575757576	1.8	0.56245218668352	0.56245218668352\\
5.75757575757576	2.4	0.644237941067207	0.644237941067207\\
5.75757575757576	3	0.659195788646558	0.659195788646558\\
5.75757575757576	3.6	0.724510666984865	0.724510666984865\\
5.75757575757576	4.2	0.761186453921648	0.761186453921648\\
5.75757575757576	4.8	0.725983411256777	0.725983411256777\\
5.75757575757576	5.4	0.696575341624136	0.696575341624136\\
5.75757575757576	6	0.658975354005901	0.658975354005901\\
5.75757575757576	6.6	0.691399453558419	0.691399453558419\\
5.75757575757576	7.2	0.684020332067297	0.684020332067297\\
5.75757575757576	7.8	0.724299106110293	0.724299106110293\\
5.75757575757576	8.4	0.752118157278778	0.752118157278778\\
5.75757575757576	9	0.719576714800076	0.719576714800076\\
5.75757575757576	9.6	0.680725994327384	0.680725994327384\\
5.75757575757576	10.2	0.645097987953131	0.645097987953131\\
5.75757575757576	10.8	0.724115829642859	0.724115829642859\\
5.75757575757576	11.4	0.699639415187431	0.699639415187431\\
5.75757575757576	12	0.76211501090975	0.76211501090975\\
5.75757575757576	12.6	0.747226318968601	0.747226318968601\\
5.75757575757576	13.2	0.703881340711888	0.703881340711888\\
5.75757575757576	13.8	0.673253139920849	0.673253139920849\\
5.75757575757576	14.4	0.606775204755761	0.606775204755761\\
5.75757575757576	15	0.271972571773516	0.271972571773516\\
5.75757575757576	15.6	0.26254340350171	0.26254340350171\\
5.75757575757576	16.2	0.258169258314673	0.258169258314673\\
5.75757575757576	16.8	0.254912779028761	0.254912779028761\\
5.75757575757576	17.4	0.253706051734446	0.253706051734446\\
5.75757575757576	18	0.250164808711928	0.250164808711928\\
5.75757575757576	18.6	0.251665255588183	0.251665255588183\\
5.75757575757576	19.2	0.251073606455068	0.251073606455068\\
5.75757575757576	19.8	0.247129385608238	0.247129385608238\\
5.75757575757576	20.4	0.246142213185253	0.246142213185253\\
5.75757575757576	21	0.247945987082178	0.247945987082178\\
5.75757575757576	21.6	0.258435875927188	0.258435875927188\\
5.75757575757576	22.2	0.259458214922952	0.259458214922952\\
5.75757575757576	22.8	0.255475659831785	0.255475659831785\\
5.75757575757576	23.4	0.260527023983694	0.260527023983694\\
5.75757575757576	24	0.264632840309649	0.264632840309649\\
5.75757575757576	24.6	0.256566001661017	0.256566001661017\\
5.75757575757576	25.2	0.248449660829758	0.248449660829758\\
5.75757575757576	25.8	0.240814673372399	0.240814673372399\\
5.75757575757576	26.4	0.241012518439084	0.241012518439084\\
5.75757575757576	27	0.263084357163867	0.263084357163867\\
5.75757575757576	27.6	0.254641293270215	0.254641293270215\\
5.75757575757576	28.2	0.265605096383388	0.265605096383388\\
5.75757575757576	28.8	0.265180850299196	0.265180850299196\\
5.75757575757576	29.4	0.245271554702597	0.245271554702597\\
5.75757575757576	30	0.251600419332265	0.251600419332265\\
5.75757575757576	30.6	0.24925048712695	0.24925048712695\\
5.75757575757576	31.2	0.25693709803829	0.25693709803829\\
5.75757575757576	31.8	0.272496851384625	0.272496851384625\\
5.75757575757576	32.4	0.349358178491401	0.349358178491401\\
5.75757575757576	33	0.426499367559129	0.426499367559129\\
5.75757575757576	33.6	0.570444826408834	0.570444826408834\\
5.75757575757576	34.2	0.690723085755278	0.690723085755278\\
5.75757575757576	34.8	0.66996240195672	0.66996240195672\\
5.75757575757576	35.4	0.671361302777276	0.671361302777276\\
5.75757575757576	36	0.641319214662367	0.641319214662367\\
5.75757575757576	36.6	0.669701486774567	0.669701486774567\\
5.75757575757576	37.2	0.695851087146261	0.695851087146261\\
5.75757575757576	37.8	0.764366394024094	0.764366394024094\\
5.75757575757576	38.4	0.76348399024226	0.76348399024226\\
5.75757575757576	39	0.732065477879311	0.732065477879311\\
5.75757575757576	39.6	0.693033851677555	0.693033851677555\\
5.75757575757576	40.2	0.661709356265095	0.661709356265095\\
5.75757575757576	40.8	0.677572553986783	0.677572553986783\\
5.75757575757576	41.4	0.690039706311179	0.690039706311179\\
5.75757575757576	42	0.745247196333966	0.745247196333966\\
5.75757575757576	42.6	0.747426761050765	0.747426761050765\\
5.75757575757576	43.2	0.725981749470305	0.725981749470305\\
5.75757575757576	43.8	0.690193686660151	0.690193686660151\\
5.75757575757576	44.4	0.652990720598613	0.652990720598613\\
5.75757575757576	45	0.568842075112092	0.568842075112092\\
5.75757575757576	45.6	0.41591127915939	0.41591127915939\\
6.36363636363636	0	0.256964583915401	0.256964583915401\\
6.36363636363636	0.6	0.256964583915401	0.256964583915401\\
6.36363636363636	1.2	0.289451606994056	0.289451606994056\\
6.36363636363636	1.8	0.570294993175632	0.570294993175632\\
6.36363636363636	2.4	0.653867745719797	0.653867745719797\\
6.36363636363636	3	0.669487187663692	0.669487187663692\\
6.36363636363636	3.6	0.747792753162041	0.747792753162041\\
6.36363636363636	4.2	0.78951405074011	0.78951405074011\\
6.36363636363636	4.8	0.749458614796891	0.749458614796891\\
6.36363636363636	5.4	0.712753565049812	0.712753565049812\\
6.36363636363636	6	0.670868088137091	0.670868088137091\\
6.36363636363636	6.6	0.704390483066051	0.704390483066051\\
6.36363636363636	7.2	0.698426938570479	0.698426938570479\\
6.36363636363636	7.8	0.747256526496838	0.747256526496838\\
6.36363636363636	8.4	0.785243860859906	0.785243860859906\\
6.36363636363636	9	0.742652105561886	0.742652105561886\\
6.36363636363636	9.6	0.696211866479201	0.696211866479201\\
6.36363636363636	10.2	0.656687990546598	0.656687990546598\\
6.36363636363636	10.8	0.74497034764125	0.74497034764125\\
6.36363636363636	11.4	0.717313846157189	0.717313846157189\\
6.36363636363636	12	0.794754798827465	0.794754798827465\\
6.36363636363636	12.6	0.783702712980796	0.783702712980796\\
6.36363636363636	13.2	0.727848864483959	0.727848864483959\\
6.36363636363636	13.8	0.687862241395887	0.687862241395887\\
6.36363636363636	14.4	0.618868732726316	0.618868732726316\\
6.36363636363636	15	0.27626965567764	0.27626965567764\\
6.36363636363636	15.6	0.268321641428966	0.268321641428966\\
6.36363636363636	16.2	0.265648922377078	0.265648922377078\\
6.36363636363636	16.8	0.26175635471537	0.26175635471537\\
6.36363636363636	17.4	0.259470465493988	0.259470465493988\\
6.36363636363636	18	0.255334528330505	0.255334528330505\\
6.36363636363636	18.6	0.255395016653521	0.255395016653521\\
6.36363636363636	19.2	0.255974562190148	0.255974562190148\\
6.36363636363636	19.8	0.252553583685428	0.252553583685428\\
6.36363636363636	20.4	0.251200025132913	0.251200025132913\\
6.36363636363636	21	0.252924200176748	0.252924200176748\\
6.36363636363636	21.6	0.264048375293645	0.264048375293645\\
6.36363636363636	22.2	0.264848958149017	0.264848958149017\\
6.36363636363636	22.8	0.260694566902875	0.260694566902875\\
6.36363636363636	23.4	0.265584030525303	0.265584030525303\\
6.36363636363636	24	0.269354682728951	0.269354682728951\\
6.36363636363636	24.6	0.264015307021711	0.264015307021711\\
6.36363636363636	25.2	0.254425392141485	0.254425392141485\\
6.36363636363636	25.8	0.246001628294827	0.246001628294827\\
6.36363636363636	26.4	0.2462279710536	0.2462279710536\\
6.36363636363636	27	0.268811858513195	0.268811858513195\\
6.36363636363636	27.6	0.259867890081175	0.259867890081175\\
6.36363636363636	28.2	0.270544536495295	0.270544536495295\\
6.36363636363636	28.8	0.270220620597078	0.270220620597078\\
6.36363636363636	29.4	0.248343248590379	0.248343248590379\\
6.36363636363636	30	0.257370564502107	0.257370564502107\\
6.36363636363636	30.6	0.255400229704039	0.255400229704039\\
6.36363636363636	31.2	0.262963915872913	0.262963915872913\\
6.36363636363636	31.8	0.277475457881585	0.277475457881585\\
6.36363636363636	32.4	0.352805310668425	0.352805310668425\\
6.36363636363636	33	0.433411043456633	0.433411043456633\\
6.36363636363636	33.6	0.578746746961478	0.578746746961478\\
6.36363636363636	34.2	0.706921169068018	0.706921169068018\\
6.36363636363636	34.8	0.684775360939526	0.684775360939526\\
6.36363636363636	35.4	0.682944875670464	0.682944875670464\\
6.36363636363636	36	0.651681813641371	0.651681813641371\\
6.36363636363636	36.6	0.680731106729913	0.680731106729913\\
6.36363636363636	37.2	0.711188170865521	0.711188170865521\\
6.36363636363636	37.8	0.801684340936575	0.801684340936575\\
6.36363636363636	38.4	0.794631832430826	0.794631832430826\\
6.36363636363636	39	0.760523689533191	0.760523689533191\\
6.36363636363636	39.6	0.711126059437543	0.711126059437543\\
6.36363636363636	40.2	0.674548211833566	0.674548211833566\\
6.36363636363636	40.8	0.6913675620222	0.6913675620222\\
6.36363636363636	41.4	0.706759873503374	0.706759873503374\\
6.36363636363636	42	0.773069752829511	0.773069752829511\\
6.36363636363636	42.6	0.783233119979155	0.783233119979155\\
6.36363636363636	43.2	0.749621920707354	0.749621920707354\\
6.36363636363636	43.8	0.706397597394593	0.706397597394593\\
6.36363636363636	44.4	0.665238850851838	0.665238850851838\\
6.36363636363636	45	0.578750398293386	0.578750398293386\\
6.36363636363636	45.6	0.423454378638051	0.423454378638051\\
6.96969696969697	0	0.261064141521027	0.261064141521027\\
6.96969696969697	0.6	0.261064141521027	0.261064141521027\\
6.96969696969697	1.2	0.293193444683565	0.293193444683565\\
6.96969696969697	1.8	0.571265331327613	0.571265331327613\\
6.96969696969697	2.4	0.655212629969995	0.655212629969995\\
6.96969696969697	3	0.671267703555088	0.671267703555088\\
6.96969696969697	3.6	0.762604430980657	0.762604430980657\\
6.96969696969697	4.2	0.809201229255966	0.809201229255966\\
6.96969696969697	4.8	0.764471156092185	0.764471156092185\\
6.96969696969697	5.4	0.720285202502399	0.720285202502399\\
6.96969696969697	6	0.674415231345442	0.674415231345442\\
6.96969696969697	6.6	0.708506662240782	0.708506662240782\\
6.96969696969697	7.2	0.704241422392552	0.704241422392552\\
6.96969696969697	7.8	0.76172291634526	0.76172291634526\\
6.96969696969697	8.4	0.810442683905718	0.810442683905718\\
6.96969696969697	9	0.757394258448154	0.757394258448154\\
6.96969696969697	9.6	0.703314787511773	0.703314787511773\\
6.96969696969697	10.2	0.660178671755697	0.660178671755697\\
6.96969696969697	10.8	0.757099945879948	0.757099945879948\\
6.96969696969697	11.4	0.72642342905575	0.72642342905575\\
6.96969696969697	12	0.819274538423007	0.819274538423007\\
6.96969696969697	12.6	0.812657726457608	0.812657726457608\\
6.96969696969697	13.2	0.743847734870817	0.743847734870817\\
6.96969696969697	13.8	0.69413122029472	0.69413122029472\\
6.96969696969697	14.4	0.623647827654606	0.623647827654606\\
6.96969696969697	15	0.278970593772226	0.278970593772226\\
6.96969696969697	15.6	0.272857481765231	0.272857481765231\\
6.96969696969697	16.2	0.272130421110188	0.272130421110188\\
6.96969696969697	16.8	0.267587995175758	0.267587995175758\\
6.96969696969697	17.4	0.264140845837601	0.264140845837601\\
6.96969696969697	18	0.259402264032898	0.259402264032898\\
6.96969696969697	18.6	0.257842994619324	0.257842994619324\\
6.96969696969697	19.2	0.25973982385619	0.25973982385619\\
6.96969696969697	19.8	0.256972858067833	0.256972858067833\\
6.96969696969697	20.4	0.255236162730068	0.255236162730068\\
6.96969696969697	21	0.256837868455923	0.256837868455923\\
6.96969696969697	21.6	0.268453394690481	0.268453394690481\\
6.96969696969697	22.2	0.268991510898686	0.268991510898686\\
6.96969696969697	22.8	0.264734112597519	0.264734112597519\\
6.96969696969697	23.4	0.269344976449025	0.269344976449025\\
6.96969696969697	24	0.272656441856802	0.272656441856802\\
6.96969696969697	24.6	0.270471074527682	0.270471074527682\\
6.96969696969697	25.2	0.259423392597217	0.259423392597217\\
6.96969696969697	25.8	0.250282537105315	0.250282537105315\\
6.96969696969697	26.4	0.250535332199722	0.250535332199722\\
6.96969696969697	27	0.273252489436522	0.273252489436522\\
6.96969696969697	27.6	0.263923800942673	0.263923800942673\\
6.96969696969697	28.2	0.274074474177081	0.274074474177081\\
6.96969696969697	28.8	0.273869493348528	0.273869493348528\\
6.96969696969697	29.4	0.25020903590108	0.25020903590108\\
6.96969696969697	30	0.262083150385806	0.262083150385806\\
6.96969696969697	30.6	0.260574152176605	0.260574152176605\\
6.96969696969697	31.2	0.267852632309779	0.267852632309779\\
6.96969696969697	31.8	0.280913152435208	0.280913152435208\\
6.96969696969697	32.4	0.353081240428599	0.353081240428599\\
6.96969696969697	33	0.435987107115797	0.435987107115797\\
6.96969696969697	33.6	0.580063912623944	0.580063912623944\\
6.96969696969697	34.2	0.714569035692498	0.714569035692498\\
6.96969696969697	34.8	0.691305660755991	0.691305660755991\\
6.96969696969697	35.4	0.685905126463391	0.685905126463391\\
6.96969696969697	36	0.65388561444721	0.65388561444721\\
6.96969696969697	36.6	0.68311633684918	0.68311633684918\\
6.96969696969697	37.2	0.717797483078334	0.717797483078334\\
6.96969696969697	37.8	0.83128914718199	0.83128914718199\\
6.96969696969697	38.4	0.817438631892276	0.817438631892276\\
6.96969696969697	39	0.780936546655797	0.780936546655797\\
6.96969696969697	39.6	0.720849950515951	0.720849950515951\\
6.96969696969697	40.2	0.679088015829083	0.679088015829083\\
6.96969696969697	40.8	0.696638750092127	0.696638750092127\\
6.96969696969697	41.4	0.715004658591197	0.715004658591197\\
6.96969696969697	42	0.792565399787855	0.792565399787855\\
6.96969696969697	42.6	0.811546724690161	0.811546724690161\\
6.96969696969697	43.2	0.764856673320482	0.764856673320482\\
6.96969696969697	43.8	0.714105677110358	0.714105677110358\\
6.96969696969697	44.4	0.669299601147173	0.669299601147173\\
6.96969696969697	45	0.581865451143384	0.581865451143384\\
6.96969696969697	45.6	0.426931951026907	0.426931951026907\\
7.57575757575757	0	0.264351605478847	0.264351605478847\\
7.57575757575757	0.6	0.264351605478847	0.264351605478847\\
7.57575757575757	1.2	0.295589220778489	0.295589220778489\\
7.57575757575757	1.8	0.566288750793695	0.566288750793695\\
7.57575757575757	2.4	0.649301275812631	0.649301275812631\\
7.57575757575757	3	0.665566622041436	0.665566622041436\\
7.57575757575757	3.6	0.769440902972716	0.769440902972716\\
7.57575757575757	4.2	0.820572953578422	0.820572953578422\\
7.57575757575757	4.8	0.771514306961015	0.771514306961015\\
7.57575757575757	5.4	0.719975712844918	0.719975712844918\\
7.57575757575757	6	0.670559945565315	0.670559945565315\\
7.57575757575757	6.6	0.704708815713299	0.704708815713299\\
7.57575757575757	7.2	0.702330103208916	0.702330103208916\\
7.57575757575757	7.8	0.768212542987747	0.768212542987747\\
7.57575757575757	8.4	0.827776721633946	0.827776721633946\\
7.57575757575757	9	0.76431506192434	0.76431506192434\\
7.57575757575757	9.6	0.702845742750595	0.702845742750595\\
7.57575757575757	10.2	0.656497532714238	0.656497532714238\\
7.57575757575757	10.8	0.761123518064893	0.761123518064893\\
7.57575757575757	11.4	0.727698525415963	0.727698525415963\\
7.57575757575757	12	0.83580084192507	0.83580084192507\\
7.57575757575757	12.6	0.833954872445903	0.833954872445903\\
7.57575757575757	13.2	0.752295311804565	0.752295311804565\\
7.57575757575757	13.8	0.692895653227221	0.692895653227221\\
7.57575757575757	14.4	0.621916681336204	0.621916681336204\\
7.57575757575757	15	0.280478807029098	0.280478807029098\\
7.57575757575757	15.6	0.276458291366772	0.276458291366772\\
7.57575757575757	16.2	0.277816138867291	0.277816138867291\\
7.57575757575757	16.8	0.272632441972167	0.272632441972167\\
7.57575757575757	17.4	0.267997505372147	0.267997505372147\\
7.57575757575757	18	0.262666621475845	0.262666621475845\\
7.57575757575757	18.6	0.259386784241247	0.259386784241247\\
7.57575757575757	19.2	0.262687724034782	0.262687724034782\\
7.57575757575757	19.8	0.260668394592424	0.260668394592424\\
7.57575757575757	20.4	0.258549243195207	0.258549243195207\\
7.57575757575757	21	0.259994314495259	0.259994314495259\\
7.57575757575757	21.6	0.27194913064993	0.27194913064993\\
7.57575757575757	22.2	0.272198823160741	0.272198823160741\\
7.57575757575757	22.8	0.267909194620479	0.267909194620479\\
7.57575757575757	23.4	0.272145090323624	0.272145090323624\\
7.57575757575757	24	0.274898284627237	0.274898284627237\\
7.57575757575757	24.6	0.276126779708011	0.276126779708011\\
7.57575757575757	25.2	0.263697859287789	0.263697859287789\\
7.57575757575757	25.8	0.253935875090187	0.253935875090187\\
7.57575757575757	26.4	0.254211738024035	0.254211738024035\\
7.57575757575757	27	0.276709461749679	0.276709461749679\\
7.57575757575757	27.6	0.26711911676817	0.26711911676817\\
7.57575757575757	28.2	0.276547956344459	0.276547956344459\\
7.57575757575757	28.8	0.276474198172661	0.276474198172661\\
7.57575757575757	29.4	0.251271162221254	0.251271162221254\\
7.57575757575757	30	0.266011624451105	0.266011624451105\\
7.57575757575757	30.6	0.265019094963198	0.265019094963198\\
7.57575757575757	31.2	0.271875247706256	0.271875247706256\\
7.57575757575757	31.8	0.28317729743648	0.28317729743648\\
7.57575757575757	32.4	0.350827469474514	0.350827469474514\\
7.57575757575757	33	0.43486815042541	0.43486815042541\\
7.57575757575757	33.6	0.575315947766493	0.575315947766493\\
7.57575757575757	34.2	0.714451357788654	0.714451357788654\\
7.57575757575757	34.8	0.690362336739948	0.690362336739948\\
7.57575757575757	35.4	0.681230269395434	0.681230269395434\\
7.57575757575757	36	0.648911814287488	0.648911814287488\\
7.57575757575757	36.6	0.677871619663509	0.677871619663509\\
7.57575757575757	37.2	0.71652465248634	0.71652465248634\\
7.57575757575757	37.8	0.853057151367182	0.853057151367182\\
7.57575757575757	38.4	0.83210141753099	0.83210141753099\\
7.57575757575757	39	0.793555608846741	0.793555608846741\\
7.57575757575757	39.6	0.722904865367137	0.722904865367137\\
7.57575757575757	40.2	0.67622931232805	0.67622931232805\\
7.57575757575757	40.8	0.694270671729751	0.694270671729751\\
7.57575757575757	41.4	0.715531703517635	0.715531703517635\\
7.57575757575757	42	0.804062781793767	0.804062781793767\\
7.57575757575757	42.6	0.832295797662362	0.832295797662362\\
7.57575757575757	43.2	0.772182056456499	0.772182056456499\\
7.57575757575757	43.8	0.714113305885354	0.714113305885354\\
7.57575757575757	44.4	0.666084300903228	0.666084300903228\\
7.57575757575757	45	0.579016765474978	0.579016765474978\\
7.57575757575757	45.6	0.426925255222448	0.426925255222448\\
8.18181818181818	0	0.26703478155327	0.26703478155327\\
8.18181818181818	0.6	0.26703478155327	0.26703478155327\\
8.18181818181818	1.2	0.296925641245992	0.296925641245992\\
8.18181818181818	1.8	0.556316779863665	0.556316779863665\\
8.18181818181818	2.4	0.637219201807972	0.637219201807972\\
8.18181818181818	3	0.653475271156961	0.653475271156961\\
8.18181818181818	3.6	0.768865073618185	0.768865073618185\\
8.18181818181818	4.2	0.824026166971005	0.824026166971005\\
8.18181818181818	4.8	0.771148065327057	0.771148065327057\\
8.18181818181818	5.4	0.712698574063219	0.712698574063219\\
8.18181818181818	6	0.66030477996277	0.66030477996277\\
8.18181818181818	6.6	0.694029408888047	0.694029408888047\\
8.18181818181818	7.2	0.693625873847126	0.693625873847126\\
8.18181818181818	7.8	0.76730720958593	0.76730720958593\\
8.18181818181818	8.4	0.837364618207987	0.837364618207987\\
8.18181818181818	9	0.763987817008798	0.763987817008798\\
8.18181818181818	9.6	0.695676471157292	0.695676471157292\\
8.18181818181818	10.2	0.64662573822638	0.64662573822638\\
8.18181818181818	10.8	0.757732761754821	0.757732761754821\\
8.18181818181818	11.4	0.721937056290104	0.721937056290104\\
8.18181818181818	12	0.844518014099437	0.844518014099437\\
8.18181818181818	12.6	0.847508781756693	0.847508781756693\\
8.18181818181818	13.2	0.753664740281085	0.753664740281085\\
8.18181818181818	13.8	0.685051270376243	0.685051270376243\\
8.18181818181818	14.4	0.614517432625328	0.614517432625328\\
8.18181818181818	15	0.281111310838033	0.281111310838033\\
8.18181818181818	15.6	0.279337171671318	0.279337171671318\\
8.18181818181818	16.2	0.282810549403153	0.282810549403153\\
8.18181818181818	16.8	0.277017197422337	0.277017197422337\\
8.18181818181818	17.4	0.27122452890371	0.27122452890371\\
8.18181818181818	18	0.265330723588516	0.265330723588516\\
8.18181818181818	18.6	0.260311873538249	0.260311873538249\\
8.18181818181818	19.2	0.265041115079156	0.265041115079156\\
8.18181818181818	19.8	0.26382333617368	0.26382333617368\\
8.18181818181818	20.4	0.26133995553057	0.26133995553057\\
8.18181818181818	21	0.26260378535462	0.26260378535462\\
8.18181818181818	21.6	0.274740203888508	0.274740203888508\\
8.18181818181818	22.2	0.274690932464583	0.274690932464583\\
8.18181818181818	22.8	0.270439792838097	0.270439792838097\\
8.18181818181818	23.4	0.274227180891686	0.274227180891686\\
8.18181818181818	24	0.276350964611373	0.276350964611373\\
8.18181818181818	24.6	0.28107915303861	0.28107915303861\\
8.18181818181818	25.2	0.267404803262642	0.267404803262642\\
8.18181818181818	25.8	0.25713986734191	0.25713986734191\\
8.18181818181818	26.4	0.257434191699496	0.257434191699496\\
8.18181818181818	27	0.279394179579541	0.279394179579541\\
8.18181818181818	27.6	0.269669275063979	0.269669275063979\\
8.18181818181818	28.2	0.27822809045884	0.27822809045884\\
8.18181818181818	28.8	0.27829117158771	0.27829117158771\\
8.18181818181818	29.4	0.251836884820835	0.251836884820835\\
8.18181818181818	30	0.26933270922263	0.26933270922263\\
8.18181818181818	30.6	0.268883762133628	0.268883762133628\\
8.18181818181818	31.2	0.275209014500594	0.275209014500594\\
8.18181818181818	31.8	0.284548186599325	0.284548186599325\\
8.18181818181818	32.4	0.346631051889357	0.346631051889357\\
8.18181818181818	33	0.430667416029713	0.430667416029713\\
8.18181818181818	33.6	0.565451234462404	0.565451234462404\\
8.18181818181818	34.2	0.707419861874525	0.707419861874525\\
8.18181818181818	34.8	0.682814935837799	0.682814935837799\\
8.18181818181818	35.4	0.66997392825523	0.66997392825523\\
8.18181818181818	36	0.637796402998121	0.637796402998121\\
8.18181818181818	36.6	0.666076834202646	0.666076834202646\\
8.18181818181818	37.2	0.708285181418569	0.708285181418569\\
8.18181818181818	37.8	0.866917207547647	0.866917207547647\\
8.18181818181818	38.4	0.838881133980371	0.838881133980371\\
8.18181818181818	39	0.798691100647912	0.798691100647912\\
8.18181818181818	39.6	0.718052372138187	0.718052372138187\\
8.18181818181818	40.2	0.666931295600897	0.666931295600897\\
8.18181818181818	40.8	0.685212451415191	0.685212451415191\\
8.18181818181818	41.4	0.709163894758344	0.709163894758344\\
8.18181818181818	42	0.807952775706396	0.807952775706396\\
8.18181818181818	42.6	0.845453418532056	0.845453418532056\\
8.18181818181818	43.2	0.772157589794237	0.772157589794237\\
8.18181818181818	43.8	0.707279424997332	0.707279424997332\\
8.18181818181818	44.4	0.65656018591402	0.65656018591402\\
8.18181818181818	45	0.571059493490415	0.571059493490415\\
8.18181818181818	45.6	0.423982785654228	0.423982785654228\\
8.78787878787879	0	0.269259023975428	0.269259023975428\\
8.78787878787879	0.6	0.269259023975428	0.269259023975428\\
8.78787878787879	1.2	0.297434960794745	0.297434960794745\\
8.78787878787879	1.8	0.542316431640526	0.542316431640526\\
8.78787878787879	2.4	0.620090856087931	0.620090856087931\\
8.78787878787879	3	0.636128997000992	0.636128997000992\\
8.78787878787879	3.6	0.761525059691573	0.761525059691573\\
8.78787878787879	4.2	0.820058287206507	0.820058287206507\\
8.78787878787879	4.8	0.764016665090322	0.764016665090322\\
8.78787878787879	5.4	0.699392111446945	0.699392111446945\\
8.78787878787879	6	0.644699445840221	0.644699445840221\\
8.78787878787879	6.6	0.677559008973986	0.677559008973986\\
8.78787878787879	7.2	0.679121088994654	0.679121088994654\\
8.78787878787879	7.8	0.759672425943292	0.759672425943292\\
8.78787878787879	8.4	0.839427426360443	0.839427426360443\\
8.78787878787879	9	0.757063213205535	0.757063213205535\\
8.78787878787879	9.6	0.682735836379563	0.682735836379563\\
8.78787878787879	10.2	0.631586979113478	0.631586979113478\\
8.78787878787879	10.8	0.747701495818202	0.747701495818202\\
8.78787878787879	11.4	0.710006432878217	0.710006432878217\\
8.78787878787879	12	0.845709151316336	0.845709151316336\\
8.78787878787879	12.6	0.853344646426391	0.853344646426391\\
8.78787878787879	13.2	0.748507597950825	0.748507597950825\\
8.78787878787879	13.8	0.671548817198079	0.671548817198079\\
8.78787878787879	14.4	0.602327636506035	0.602327636506035\\
8.78787878787879	15	0.281125203729312	0.281125203729312\\
8.78787878787879	15.6	0.281645814807744	0.281645814807744\\
8.78787878787879	16.2	0.287160249214785	0.287160249214785\\
8.78787878787879	16.8	0.280811166846164	0.280811166846164\\
8.78787878787879	17.4	0.273944660582562	0.273944660582562\\
8.78787878787879	18	0.267536006715338	0.267536006715338\\
8.78787878787879	18.6	0.260840156888149	0.260840156888149\\
8.78787878787879	19.2	0.26695975503652	0.26695975503652\\
8.78787878787879	19.8	0.266557682657875	0.266557682657875\\
8.78787878787879	20.4	0.263744786341614	0.263744786341614\\
8.78787878787879	21	0.264812580212072	0.264812580212072\\
8.78787878787879	21.6	0.276971359213747	0.276971359213747\\
8.78787878787879	22.2	0.276627653869501	0.276627653869501\\
8.78787878787879	22.8	0.27248348986958	0.27248348986958\\
8.78787878787879	23.4	0.275772774889697	0.275772774889697\\
8.78787878787879	24	0.277225331783193	0.277225331783193\\
8.78787878787879	24.6	0.285368992390871	0.285368992390871\\
8.78787878787879	25.2	0.270638777397497	0.270638777397497\\
8.78787878787879	25.8	0.260007608950492	0.260007608950492\\
8.78787878787879	26.4	0.260314780400036	0.260314780400036\\
8.78787878787879	27	0.28145957832636	0.28145957832636\\
8.78787878787879	27.6	0.271727968382581	0.271727968382581\\
8.78787878787879	28.2	0.279317972675848	0.279317972675848\\
8.78787878787879	28.8	0.279516911139558	0.279516911139558\\
8.78787878787879	29.4	0.252145238479186	0.252145238479186\\
8.78787878787879	30	0.272161800114605	0.272161800114605\\
8.78787878787879	30.6	0.272255939760812	0.272255939760812\\
8.78787878787879	31.2	0.277971919735933	0.277971919735933\\
8.78787878787879	31.8	0.285247978553165	0.285247978553165\\
8.78787878787879	32.4	0.341034485212675	0.341034485212675\\
8.78787878787879	33	0.423980386580609	0.423980386580609\\
8.78787878787879	33.6	0.551436792530229	0.551436792530229\\
8.78787878787879	34.2	0.69439173163898	0.69439173163898\\
8.78787878787879	34.8	0.669590379384434	0.669590379384434\\
8.78787878787879	35.4	0.653239847367351	0.653239847367351\\
8.78787878787879	36	0.621615501361568	0.621615501361568\\
8.78787878787879	36.6	0.648860234011249	0.648860234011249\\
8.78787878787879	37.2	0.694058651111865	0.694058651111865\\
8.78787878787879	37.8	0.872908753058138	0.872908753058138\\
8.78787878787879	38.4	0.838139305729965	0.838139305729965\\
8.78787878787879	39	0.796745410566603	0.796745410566603\\
8.78787878787879	39.6	0.707120137877488	0.707120137877488\\
8.78787878787879	40.2	0.652202404919831	0.652202404919831\\
8.78787878787879	40.8	0.670469451917552	0.670469451917552\\
8.78787878787879	41.4	0.696789523579852	0.696789523579852\\
8.78787878787879	42	0.804716448006248	0.804716448006248\\
8.78787878787879	42.6	0.851091899545514	0.851091899545514\\
8.78787878787879	43.2	0.765423299735155	0.765423299735155\\
8.78787878787879	43.8	0.694523909268827	0.694523909268827\\
8.78787878787879	44.4	0.641740308071829	0.641740308071829\\
8.78787878787879	45	0.558870371253535	0.558870371253535\\
8.78787878787879	45.6	0.418633913047262	0.418633913047262\\
9.39393939393939	0	0.271128194073695	0.271128194073695\\
9.39393939393939	0.6	0.271128194073695	0.271128194073695\\
9.39393939393939	1.2	0.297311272341267	0.297311272341267\\
9.39393939393939	1.8	0.525247173754609	0.525247173754609\\
9.39393939393939	2.4	0.599048735871442	0.599048735871442\\
9.39393939393939	3	0.614675970989461	0.614675970989461\\
9.39393939393939	3.6	0.748154631462097	0.748154631462097\\
9.39393939393939	4.2	0.809277417048675	0.809277417048675\\
9.39393939393939	4.8	0.750849098181145	0.750849098181145\\
9.39393939393939	5.4	0.68104137851048	0.68104137851048\\
9.39393939393939	6	0.624814923721357	0.624814923721357\\
9.39393939393939	6.6	0.656418712817069	0.656418712817069\\
9.39393939393939	7.2	0.65984594240892	0.65984594240892\\
9.39393939393939	7.8	0.746056676675142	0.746056676675142\\
9.39393939393939	8.4	0.834315110483577	0.834315110483577\\
9.39393939393939	9	0.744268793092494	0.744268793092494\\
9.39393939393939	9.6	0.664991644076007	0.664991644076007\\
9.39393939393939	10.2	0.612422793909629	0.612422793909629\\
9.39393939393939	10.8	0.73187851352769	0.73187851352769\\
9.39393939393939	11.4	0.692830004632209	0.692830004632209\\
9.39393939393939	12	0.839778460791613	0.839778460791613\\
9.39393939393939	12.6	0.851637042811447	0.851637042811447\\
9.39393939393939	13.2	0.737459482319134	0.737459482319134\\
9.39393939393939	13.8	0.653374507032206	0.653374507032206\\
9.39393939393939	14.4	0.586243881943934	0.586243881943934\\
9.39393939393939	15	0.280732111801983	0.280732111801983\\
9.39393939393939	15.6	0.283495015280433	0.283495015280433\\
9.39393939393939	16.2	0.290881013613838	0.290881013613838\\
9.39393939393939	16.8	0.284050407971036	0.284050407971036\\
9.39393939393939	17.4	0.276241656705371	0.276241656705371\\
9.39393939393939	18	0.269383526074547	0.269383526074547\\
9.39393939393939	18.6	0.261146358614501	0.261146358614501\\
9.39393939393939	19.2	0.268560375312028	0.268560375312028\\
9.39393939393939	19.8	0.268950714284437	0.268950714284437\\
9.39393939393939	20.4	0.265857389093625	0.265857389093625\\
9.39393939393939	21	0.266723850897844	0.266723850897844\\
9.39393939393939	21.6	0.278748635141588	0.278748635141588\\
9.39393939393939	22.2	0.278128822691302	0.278128822691302\\
9.39393939393939	22.8	0.274155661897693	0.274155661897693\\
9.39393939393939	23.4	0.276920965863193	0.276920965863193\\
9.39393939393939	24	0.277689578779608	0.277689578779608\\
9.39393939393939	24.6	0.289008810502842	0.289008810502842\\
9.39393939393939	25.2	0.2734569364416	0.2734569364416\\
9.39393939393939	25.8	0.262609771660235	0.262609771660235\\
9.39393939393939	26.4	0.262923461216528	0.262923461216528\\
9.39393939393939	27	0.283020900373492	0.283020900373492\\
9.39393939393939	27.6	0.273407651557187	0.273407651557187\\
9.39393939393939	28.2	0.279978349538476	0.279978349538476\\
9.39393939393939	28.8	0.280306033138003	0.280306033138003\\
9.39393939393939	29.4	0.252382049265737	0.252382049265737\\
9.39393939393939	30	0.274575782491542	0.274575782491542\\
9.39393939393939	30.6	0.275186993633814	0.275186993633814\\
9.39393939393939	31.2	0.28024549403248	0.28024549403248\\
9.39393939393939	31.8	0.285457351727888	0.285457351727888\\
9.39393939393939	32.4	0.334534079532774	0.334534079532774\\
9.39393939393939	33	0.415381793049674	0.415381793049674\\
9.39393939393939	33.6	0.53423546769385	0.53423546769385\\
9.39393939393939	34.2	0.676332886525922	0.676332886525922\\
9.39393939393939	34.8	0.651655124901121	0.651655124901121\\
9.39393939393939	35.4	0.632153003092119	0.632153003092119\\
9.39393939393939	36	0.60145745678752	0.60145745678752\\
9.39393939393939	36.6	0.627367975140809	0.627367975140809\\
9.39393939393939	37.2	0.674868152514981	0.674868152514981\\
9.39393939393939	37.8	0.871219492194697	0.871219492194697\\
9.39393939393939	38.4	0.830356031737772	0.830356031737772\\
9.39393939393939	39	0.788228341477808	0.788228341477808\\
9.39393939393939	39.6	0.690990389439063	0.690990389439063\\
9.39393939393939	40.2	0.633076998971656	0.633076998971656\\
9.39393939393939	40.8	0.651080646692223	0.651080646692223\\
9.39393939393939	41.4	0.679347234404446	0.679347234404446\\
9.39393939393939	42	0.794935295832029	0.794935295832029\\
9.39393939393939	42.6	0.849417559593118	0.849417559593118\\
9.39393939393939	43.2	0.752700042427552	0.752700042427552\\
9.39393939393939	43.8	0.6768101699812	0.6768101699812\\
9.39393939393939	44.4	0.622659706297402	0.622659706297402\\
9.39393939393939	45	0.543330476794174	0.543330476794174\\
9.39393939393939	45.6	0.411389736270386	0.411389736270386\\
10	0	0.272718011577879	0.272718011577879\\
10	0.6	0.272718011577879	0.272718011577879\\
10	1.2	0.296719467598057	0.296719467598057\\
10	1.8	0.506032789855911	0.506032789855911\\
10	2.4	0.575197390288259	0.575197390288259\\
10	3	0.590240684779208	0.590240684779208\\
10	3.6	0.729562151835378	0.729562151835378\\
10	4.2	0.792399129897701	0.792399129897701\\
10	4.8	0.73244821958395	0.73244821958395\\
10	5.4	0.658651984198321	0.658651984198321\\
10	6	0.601711390577945	0.601711390577945\\
10	6.6	0.631726093946701	0.631726093946701\\
10	7.2	0.63683947977085	0.63683947977085\\
10	7.8	0.727279441091778	0.727279441091778\\
10	8.4	0.822517469016784	0.822517469016784\\
10	9	0.726397588630758	0.726397588630758\\
10	9.6	0.643424842689774	0.643424842689774\\
10	10.2	0.590161777668934	0.590161777668934\\
10	10.8	0.711170054162504	0.711170054162504\\
10	11.4	0.671364590378318	0.671364590378318\\
10	12	0.827258886091916	0.827258886091916\\
10	12.6	0.842731043113897	0.842731043113897\\
10	13.2	0.721233797082814	0.721233797082814\\
10	13.8	0.6315230977729	0.6315230977729\\
10	14.4	0.567158456358207	0.567158456358207\\
10	15	0.28010581248371	0.28010581248371\\
10	15.6	0.284967666876247	0.284967666876247\\
10	16.2	0.293976248511777	0.293976248511777\\
10	16.8	0.286755447054941	0.286755447054941\\
10	17.4	0.278174803619327	0.278174803619327\\
10	18	0.270947536733059	0.270947536733059\\
10	18.6	0.26136746647109	0.26136746647109\\
10	19.2	0.269929288172994	0.269929288172994\\
10	19.8	0.271055639568267	0.271055639568267\\
10	20.4	0.267742372922965	0.267742372922965\\
10	21	0.268410888570453	0.268410888570453\\
10	21.6	0.280152774035484	0.280152774035484\\
10	22.2	0.279286924785363	0.279286924785363\\
10	22.8	0.275542189558328	0.275542189558328\\
10	23.4	0.277779908506714	0.277779908506714\\
10	24	0.277879256762763	0.277879256762763\\
10	24.6	0.292001635622928	0.292001635622928\\
10	25.2	0.275895012593377	0.275895012593377\\
10	25.8	0.264989587019686	0.264989587019686\\
10	26.4	0.265303099510883	0.265303099510883\\
10	27	0.284168698753605	0.284168698753605\\
10	27.6	0.274792471213248	0.274792471213248\\
10	28.2	0.280338021255979	0.280338021255979\\
10	28.8	0.280782015269149	0.280782015269149\\
10	29.4	0.252688414488158	0.252688414488158\\
10	30	0.27662793473167	0.27662793473167\\
10	30.6	0.277708198120192	0.277708198120192\\
10	31.2	0.28208960499328	0.28208960499328\\
10	31.8	0.285324947858656	0.285324947858656\\
10	32.4	0.327573046923687	0.327573046923687\\
10	33	0.405416260798891	0.405416260798891\\
10	33.6	0.514777827465676	0.514777827465676\\
10	34.2	0.654232927509297	0.654232927509297\\
10	34.8	0.629989527580128	0.629989527580128\\
10	35.4	0.607824790537611	0.607824790537611\\
10	36	0.578389347387479	0.578389347387479\\
10	36.6	0.602728022892295	0.602728022892295\\
10	37.2	0.65175200032274	0.65175200032274\\
10	37.8	0.862205698073046	0.862205698073046\\
10	38.4	0.816133666197136	0.816133666197136\\
10	39	0.773758673529072	0.773758673529072\\
10	39.6	0.670579416533492	0.670579416533492\\
10	40.2	0.610585418535152	0.610585418535152\\
10	40.8	0.628088926503975	0.628088926503975\\
10	41.4	0.657802443832602	0.657802443832602\\
10	42	0.77928868803621	0.77928868803621\\
10	42.6	0.840789153226745	0.840789153226745\\
10	43.2	0.734778724920358	0.734778724920358\\
10	43.8	0.655119856852495	0.655119856852495\\
10	44.4	0.600345195689515	0.600345195689515\\
10	45	0.52530179656643	0.52530179656643\\
10	45.6	0.402737112250467	0.402737112250467\\
10.6060606060606	0	0.274084716064477	0.274084716064477\\
10.6060606060606	0.6	0.274084716064477	0.274084716064477\\
10.6060606060606	1.2	0.295800026872157	0.295800026872157\\
10.6060606060606	1.8	0.485533315350023	0.485533315350023\\
10.6060606060606	2.4	0.549577885841621	0.549577885841621\\
10.6060606060606	3	0.563887724725162	0.563887724725162\\
10.6060606060606	3.6	0.706611896819509	0.706611896819509\\
10.6060606060606	4.2	0.770233182458137	0.770233182458137\\
10.6060606060606	4.8	0.709672314326405	0.709672314326405\\
10.6060606060606	5.4	0.633220749296985	0.633220749296985\\
10.6060606060606	6	0.576405275920107	0.576405275920107\\
10.6060606060606	6.6	0.604560058199308	0.604560058199308\\
10.6060606060606	7.2	0.611118320602419	0.611118320602419\\
10.6060606060606	7.8	0.704211911040274	0.704211911040274\\
10.6060606060606	8.4	0.804661961424103	0.804661961424103\\
10.6060606060606	9	0.704289867644892	0.704289867644892\\
10.6060606060606	9.6	0.619000998929312	0.619000998929312\\
10.6060606060606	10.2	0.565787925694691	0.565787925694691\\
10.6060606060606	10.8	0.686516181826871	0.686516181826871\\
10.6060606060606	11.4	0.646573730275183	0.646573730275183\\
10.6060606060606	12	0.808807746072804	0.808807746072804\\
10.6060606060606	12.6	0.82714744289612	0.82714744289612\\
10.6060606060606	13.2	0.700607352483649	0.700607352483649\\
10.6060606060606	13.8	0.606968558514113	0.606968558514113\\
10.6060606060606	14.4	0.545933871621186	0.545933871621186\\
10.6060606060606	15	0.279386297789377	0.279386297789377\\
10.6060606060606	15.6	0.286127183752389	0.286127183752389\\
10.6060606060606	16.2	0.296449428061862	0.296449428061862\\
10.6060606060606	16.8	0.28894282236058	0.28894282236058\\
10.6060606060606	17.4	0.279788443247887	0.279788443247887\\
10.6060606060606	18	0.27228424906998	0.27228424906998\\
10.6060606060606	18.6	0.261608334414851	0.261608334414851\\
10.6060606060606	19.2	0.271130499292556	0.271130499292556\\
10.6060606060606	19.8	0.272909308062975	0.272909308062975\\
10.6060606060606	20.4	0.269444408086066	0.269444408086066\\
10.6060606060606	21	0.269925823514493	0.269925823514493\\
10.6060606060606	21.6	0.281247777090766	0.281247777090766\\
10.6060606060606	22.2	0.280175067975724	0.280175067975724\\
10.6060606060606	22.8	0.276707646567935	0.276707646567935\\
10.6060606060606	23.4	0.278433986457895	0.278433986457895\\
10.6060606060606	24	0.277903173093196	0.277903173093196\\
10.6060606060606	24.6	0.294353523922082	0.294353523922082\\
10.6060606060606	25.2	0.27797795921856	0.27797795921856\\
10.6060606060606	25.8	0.267172933102378	0.267172933102378\\
10.6060606060606	26.4	0.267479582485225	0.267479582485225\\
10.6060606060606	27	0.284976992855643	0.284976992855643\\
10.6060606060606	27.6	0.275946558348913	0.275946558348913\\
10.6060606060606	28.2	0.280500076425024	0.280500076425024\\
10.6060606060606	28.8	0.281043692907512	0.281043692907512\\
10.6060606060606	29.4	0.253165885746378	0.253165885746378\\
10.6060606060606	30	0.278357735477382	0.278357735477382\\
10.6060606060606	30.6	0.279841625175463	0.279841625175463\\
10.6060606060606	31.2	0.28355205215416	0.28355205215416\\
10.6060606060606	31.8	0.284972745854886	0.284972745854886\\
10.6060606060606	32.4	0.320533409085969	0.320533409085969\\
10.6060606060606	33	0.39458674251215	0.39458674251215\\
10.6060606060606	33.6	0.493933933306328	0.493933933306328\\
10.6060606060606	34.2	0.629076559602836	0.629076559602836\\
10.6060606060606	34.8	0.605559276464603	0.605559276464603\\
10.6060606060606	35.4	0.5813177507746	0.5813177507746\\
10.6060606060606	36	0.553423315488492	0.553423315488492\\
10.6060606060606	36.6	0.576013987709094	0.576013987709094\\
10.6060606060606	37.2	0.625732744089144	0.625732744089144\\
10.6060606060606	37.8	0.846397017362643	0.846397017362643\\
10.6060606060606	38.4	0.796189122170087	0.796189122170087\\
10.6060606060606	39	0.754055130597917	0.754055130597917\\
10.6060606060606	39.6	0.646812649555257	0.646812649555257\\
10.6060606060606	40.2	0.585722608285159	0.585722608285159\\
10.6060606060606	40.8	0.60250946924197	0.60250946924197\\
10.6060606060606	41.4	0.633119950931111	0.633119950931111\\
10.6060606060606	42	0.758541862304953	0.758541862304953\\
10.6060606060606	42.6	0.825722000894807	0.825722000894807\\
10.6060606060606	43.2	0.712502315176185	0.712502315176185\\
10.6060606060606	43.8	0.630424505707553	0.630424505707553\\
10.6060606060606	44.4	0.575783975125317	0.575783975125317\\
10.6060606060606	45	0.505602471620652	0.505602471620652\\
10.6060606060606	45.6	0.393129810595939	0.393129810595939\\
11.2121212121212	0	0.275270796988757	0.275270796988757\\
11.2121212121212	0.6	0.275270796988757	0.275270796988757\\
11.2121212121212	1.2	0.294671582365042	0.294671582365042\\
11.2121212121212	1.8	0.464520564726844	0.464520564726844\\
11.2121212121212	2.4	0.523136594551564	0.523136594551564\\
11.2121212121212	3	0.536589711706749	0.536589711706749\\
11.2121212121212	3.6	0.680200638129564	0.680200638129564\\
11.2121212121212	4.2	0.743662717431179	0.743662717431179\\
11.2121212121212	4.8	0.683411994656788	0.683411994656788\\
11.2121212121212	5.4	0.605706674342755	0.605706674342755\\
11.2121212121212	6	0.549839154217137	0.549839154217137\\
11.2121212121212	6.6	0.575928408907947	0.575928408907947\\
11.2121212121212	7.2	0.583646685249725	0.583646685249725\\
11.2121212121212	7.8	0.677753321342937	0.677753321342937\\
11.2121212121212	8.4	0.781500411988333	0.781500411988333\\
11.2121212121212	9	0.678810859455931	0.678810859455931\\
11.2121212121212	9.6	0.592642500968191	0.592642500968191\\
11.2121212121212	10.2	0.540211761204141	0.540211761204141\\
11.2121212121212	10.8	0.658864219488141	0.658864219488141\\
11.2121212121212	11.4	0.619399996215687	0.619399996215687\\
11.2121212121212	12	0.785192476632998	0.785192476632998\\
11.2121212121212	12.6	0.805573674634431	0.805573674634431\\
11.2121212121212	13.2	0.676400447512051	0.676400447512051\\
11.2121212121212	13.8	0.580635827274141	0.580635827274141\\
11.2121212121212	14.4	0.523378592802763	0.523378592802763\\
11.2121212121212	15	0.278682270686178	0.278682270686178\\
11.2121212121212	15.6	0.287023111990152	0.287023111990152\\
11.2121212121212	16.2	0.298312067842099	0.298312067842099\\
11.2121212121212	16.8	0.290632454357787	0.290632454357787\\
11.2121212121212	17.4	0.281118216676202	0.281118216676202\\
11.2121212121212	18	0.273437511664449	0.273437511664449\\
11.2121212121212	18.6	0.261945377386624	0.261945377386624\\
11.2121212121212	19.2	0.272211113951064	0.272211113951064\\
11.2121212121212	19.8	0.274538692825945	0.274538692825945\\
11.2121212121212	20.4	0.27099438677963	0.27099438677963\\
11.2121212121212	21	0.271305497486575	0.271305497486575\\
11.2121212121212	21.6	0.282086363025187	0.282086363025187\\
11.2121212121212	22.2	0.280852084603821	0.280852084603821\\
11.2121212121212	22.8	0.277700748368975	0.277700748368975\\
11.2121212121212	23.4	0.278948487185536	0.278948487185536\\
11.2121212121212	24	0.277847069139684	0.277847069139684\\
11.2121212121212	24.6	0.296081327912561	0.296081327912561\\
11.2121212121212	25.2	0.279726915583447	0.279726915583447\\
11.2121212121212	25.8	0.269175214181628	0.269175214181628\\
11.2121212121212	26.4	0.269468695624519	0.269468695624519\\
11.2121212121212	27	0.285508353088502	0.285508353088502\\
11.2121212121212	27.6	0.276919460266441	0.276919460266441\\
11.2121212121212	28.2	0.280545838263058	0.280545838263058\\
11.2121212121212	28.8	0.281169375334945	0.281169375334945\\
11.2121212121212	29.4	0.253880307777129	0.253880307777129\\
11.2121212121212	30	0.279797271225034	0.279797271225034\\
11.2121212121212	30.6	0.281607232393874	0.281607232393874\\
11.2121212121212	31.2	0.28467466675953	0.28467466675953\\
11.2121212121212	31.8	0.284499287452131	0.284499287452131\\
11.2121212121212	32.4	0.313729319496261	0.313729319496261\\
11.2121212121212	33	0.383343462038587	0.383343462038587\\
11.2121212121212	33.6	0.472488508783655	0.472488508783655\\
11.2121212121212	34.2	0.601814934105289	0.601814934105289\\
11.2121212121212	34.8	0.579287364062673	0.579287364062673\\
11.2121212121212	35.4	0.553613662474339	0.553613662474339\\
11.2121212121212	36	0.527486490796255	0.527486490796255\\
11.2121212121212	36.6	0.548212764180871	0.548212764180871\\
11.2121212121212	37.2	0.59778704756782	0.59778704756782\\
11.2121212121212	37.8	0.824487364044499	0.824487364044499\\
11.2121212121212	38.4	0.771337062396401	0.771337062396401\\
11.2121212121212	39	0.729919106484612	0.729919106484612\\
11.2121212121212	39.6	0.620598558633887	0.620598558633887\\
11.2121212121212	40.2	0.55941891840051	0.55941891840051\\
11.2121212121212	40.8	0.575299793586118	0.575299793586118\\
11.2121212121212	41.4	0.606236118648759	0.606236118648759\\
11.2121212121212	42	0.733526990532328	0.733526990532328\\
11.2121212121212	42.6	0.804879461994386	0.804879461994386\\
11.2121212121212	43.2	0.686743490109139	0.686743490109139\\
11.2121212121212	43.8	0.603657567995484	0.603657567995484\\
11.2121212121212	44.4	0.549894681744189	0.549894681744189\\
11.2121212121212	45	0.484984055336164	0.484984055336164\\
11.2121212121212	45.6	0.382979377193759	0.382979377193759\\
11.8181818181818	0	0.276308859202786	0.276308859202786\\
11.8181818181818	0.6	0.276308859202786	0.276308859202786\\
11.8181818181818	1.2	0.293432443278971	0.293432443278971\\
11.8181818181818	1.8	0.443659478865715	0.443659478865715\\
11.8181818181818	2.4	0.496700804388354	0.496700804388354\\
11.8181818181818	3	0.509201943897178	0.509201943897178\\
11.8181818181818	3.6	0.651231781766904	0.651231781766904\\
11.8181818181818	4.2	0.713618164586629	0.713618164586629\\
11.8181818181818	4.8	0.65456470116874	0.65456470116874\\
11.8181818181818	5.4	0.577004681921993	0.577004681921993\\
11.8181818181818	6	0.522856947610223	0.522856947610223\\
11.8181818181818	6.6	0.546740697544964	0.546740697544964\\
11.8181818181818	7.2	0.555310220103604	0.555310220103604\\
11.8181818181818	7.8	0.648805189546722	0.648805189546722\\
11.8181818181818	8.4	0.75388651657852	0.75388651657852\\
11.8181818181818	9	0.650826675220851	0.650826675220851\\
11.8181818181818	9.6	0.565203886605209	0.565203886605209\\
11.8181818181818	10.2	0.514246667836224	0.514246667836224\\
11.8181818181818	10.8	0.629141646162472	0.629141646162472\\
11.8181818181818	11.4	0.590738787502356	0.590738787502356\\
11.8181818181818	12	0.757268407479465	0.757268407479465\\
11.8181818181818	12.6	0.778842209316246	0.778842209316246\\
11.8181818181818	13.2	0.649453581739034	0.649453581739034\\
11.8181818181818	13.8	0.553376075730605	0.553376075730605\\
11.8181818181818	14.4	0.500226224240681	0.500226224240681\\
11.8181818181818	15	0.27807325637146	0.27807325637146\\
11.8181818181818	15.6	0.287694992475568	0.287694992475568\\
11.8181818181818	16.2	0.299588222106617	0.299588222106617\\
11.8181818181818	16.8	0.291851857233534	0.291851857233534\\
11.8181818181818	17.4	0.282195074356948	0.282195074356948\\
11.8181818181818	18	0.274442496279977	0.274442496279977\\
11.8181818181818	18.6	0.262429502445424	0.262429502445424\\
11.8181818181818	19.2	0.273205114705725	0.273205114705725\\
11.8181818181818	19.8	0.27596518213951	0.27596518213951\\
11.8181818181818	20.4	0.272413688164251	0.272413688164251\\
11.8181818181818	21	0.272575567813712	0.272575567813712\\
11.8181818181818	21.6	0.2827134114826	0.2827134114826\\
11.8181818181818	22.2	0.2813658574426	0.2813658574426\\
11.8181818181818	22.8	0.278558133908826	0.278558133908826\\
11.8181818181818	23.4	0.279372886779194	0.279372886779194\\
11.8181818181818	24	0.277776222611683	0.277776222611683\\
11.8181818181818	24.6	0.297216730348661	0.297216730348661\\
11.8181818181818	25.2	0.281163519049842	0.281163519049842\\
11.8181818181818	25.8	0.271006056138407	0.271006056138407\\
11.8181818181818	26.4	0.271280785744258	0.271280785744258\\
11.8181818181818	27	0.285817010954705	0.285817010954705\\
11.8181818181818	27.6	0.277749790169547	0.277749790169547\\
11.8181818181818	28.2	0.280537653618276	0.280537653618276\\
11.8181818181818	28.8	0.28121970720407	0.28121970720407\\
11.8181818181818	29.4	0.25486543796119	0.25486543796119\\
11.8181818181818	30	0.280975289337194	0.280975289337194\\
11.8181818181818	30.6	0.283027173008703	0.283027173008703\\
11.8181818181818	31.2	0.28549697650624	0.28549697650624\\
11.8181818181818	31.8	0.283981914565469	0.283981914565469\\
11.8181818181818	32.4	0.307403317606403	0.307403317606403\\
11.8181818181818	33	0.372075085586474	0.372075085586474\\
11.8181818181818	33.6	0.451121750829008	0.451121750829008\\
11.8181818181818	34.2	0.573339370363031	0.573339370363031\\
11.8181818181818	34.8	0.552029013821279	0.552029013821279\\
11.8181818181818	35.4	0.525587542036134	0.525587542036134\\
11.8181818181818	36	0.501396966967814	0.501396966967814\\
11.8181818181818	36.6	0.520198529353609	0.520198529353609\\
11.8181818181818	37.2	0.568818940985243	0.568818940985243\\
11.8181818181818	37.8	0.797313678688267	0.797313678688267\\
11.8181818181818	38.4	0.742466020089884	0.742466020089884\\
11.8181818181818	39	0.702211217244975	0.702211217244975\\
11.8181818181818	39.6	0.592803728523082	0.592803728523082\\
11.8181818181818	40.2	0.532515529137693	0.532515529137693\\
11.8181818181818	40.8	0.547333981931061	0.547333981931061\\
11.8181818181818	41.4	0.578033052315075	0.578033052315075\\
11.8181818181818	42	0.705119417376825	0.705119417376825\\
11.8181818181818	42.6	0.779053473012225	0.779053473012225\\
11.8181818181818	43.2	0.658380146554044	0.658380146554044\\
11.8181818181818	43.8	0.575689231479007	0.575689231479007\\
11.8181818181818	44.4	0.52350332097769	0.52350332097769\\
11.8181818181818	45	0.464112961742791	0.464112961742791\\
11.8181818181818	45.6	0.372647353688387	0.372647353688387\\
12.4242424242424	0	0.277224280208665	0.277224280208665\\
12.4242424242424	0.6	0.277224280208665	0.277224280208665\\
12.4242424242424	1.2	0.29216179196526	0.29216179196526\\
12.4242424242424	1.8	0.423496473938233	0.423496473938233\\
12.4242424242424	2.4	0.470962522202435	0.470962522202435\\
12.4242424242424	3	0.482445160571052	0.482445160571052\\
12.4242424242424	3.6	0.620588987758592	0.620588987758592\\
12.4242424242424	4.2	0.68104791023201	0.68104791023201\\
12.4242424242424	4.8	0.624008707003783	0.624008707003783\\
12.4242424242424	5.4	0.547923799578954	0.547923799578954\\
12.4242424242424	6	0.496185907877	0.496185907877\\
12.4242424242424	6.6	0.517787933703938	0.517787933703938\\
12.4242424242424	7.2	0.52689523487884	0.52689523487884\\
12.4242424242424	7.8	0.618245363023776	0.618245363023776\\
12.4242424242424	8.4	0.72274625436382	0.72274625436382\\
12.4242424242424	9	0.621180210281285	0.621180210281285\\
12.4242424242424	9.6	0.537451865287918	0.537451865287918\\
12.4242424242424	10.2	0.488591850859693	0.488591850859693\\
12.4242424242424	10.8	0.598230342024826	0.598230342024826\\
12.4242424242424	11.4	0.561415348954471	0.561415348954471\\
12.4242424242424	12	0.725950574671884	0.725950574671884\\
12.4242424242424	12.6	0.747898699351597	0.747898699351597\\
12.4242424242424	13.2	0.6206026485292	0.6206026485292\\
12.4242424242424	13.8	0.525947038858963	0.525947038858963\\
12.4242424242424	14.4	0.477119555680782	0.477119555680782\\
12.4242424242424	15	0.277611977375433	0.277611977375433\\
12.4242424242424	15.6	0.288175112614316	0.288175112614316\\
12.4242424242424	16.2	0.300316213622816	0.300316213622816\\
12.4242424242424	16.8	0.292637901819306	0.292637901819306\\
12.4242424242424	17.4	0.283047720618108	0.283047720618108\\
12.4242424242424	18	0.275328061283215	0.275328061283215\\
12.4242424242424	18.6	0.263088921586445	0.263088921586445\\
12.4242424242424	19.2	0.274136158442933	0.274136158442933\\
12.4242424242424	19.8	0.277207336233373	0.277207336233373\\
12.4242424242424	20.4	0.273717188269813	0.273717188269813\\
12.4242424242424	21	0.273753483775233	0.273753483775233\\
12.4242424242424	21.6	0.28316807407358	0.28316807407358\\
12.4242424242424	22.2	0.281755543330831	0.281755543330831\\
12.4242424242424	22.8	0.279307125763936	0.279307125763936\\
12.4242424242424	23.4	0.279743397026236	0.279743397026236\\
12.4242424242424	24	0.277737643734706	0.277737643734706\\
12.4242424242424	24.6	0.297807297225704	0.297807297225704\\
12.4242424242424	25.2	0.282312245652065	0.282312245652065\\
12.4242424242424	25.8	0.272672456090758	0.272672456090758\\
12.4242424242424	26.4	0.272923852614966	0.272923852614966\\
12.4242424242424	27	0.285950689606253	0.285950689606253\\
12.4242424242424	27.6	0.278467755305327	0.278467755305327\\
12.4242424242424	28.2	0.280521186723725	0.280521186723725\\
12.4242424242424	28.8	0.281239939281751	0.281239939281751\\
12.4242424242424	29.4	0.256126925623331	0.256126925623331\\
12.4242424242424	30	0.281919571250529	0.281919571250529\\
12.4242424242424	30.6	0.284128015530227	0.284128015530227\\
12.4242424242424	31.2	0.286058131997388	0.286058131997388\\
12.4242424242424	31.8	0.283478695218505	0.283478695218505\\
12.4242424242424	32.4	0.301726224577151	0.301726224577151\\
12.4242424242424	33	0.36110308773791	0.36110308773791\\
12.4242424242424	33.6	0.430396999309743	0.430396999309743\\
12.4242424242424	34.2	0.544459155041418	0.544459155041418\\
12.4242424242424	34.8	0.524551180293747	0.524551180293747\\
12.4242424242424	35.4	0.497989042754549	0.497989042754549\\
12.4242424242424	36	0.47584722971222	0.47584722971222\\
12.4242424242424	36.6	0.492714565683332	0.492714565683332\\
12.4242424242424	37.2	0.539638106369803	0.539638106369803\\
12.4242424242424	37.8	0.76582474293533	0.76582474293533\\
12.4242424242424	38.4	0.710509492547839	0.710509492547839\\
12.4242424242424	39	0.671823677871756	0.671823677871756\\
12.4242424242424	39.6	0.564230796651157	0.564230796651157\\
12.4242424242424	40.2	0.505745992457279	0.505745992457279\\
12.4242424242424	40.8	0.519382647618933	0.519382647618933\\
12.4242424242424	41.4	0.549316469666159	0.549316469666159\\
12.4242424242424	42	0.674210993496079	0.674210993496079\\
12.4242424242424	42.6	0.749136183100832	0.749136183100832\\
12.4242424242424	43.2	0.628270599592149	0.628270599592149\\
12.4242424242424	43.8	0.547305640563523	0.547305640563523\\
12.4242424242424	44.4	0.497325530845864	0.497325530845864\\
12.4242424242424	45	0.443557371148984	0.443557371148984\\
12.4242424242424	45.6	0.362439822378272	0.362439822378272\\
13.030303030303	0	0.278037069636792	0.278037069636792\\
13.030303030303	0.6	0.278037069636792	0.278037069636792\\
13.030303030303	1.2	0.290920947888491	0.290920947888491\\
13.030303030303	1.8	0.404455105845988	0.404455105845988\\
13.030303030303	2.4	0.446470884386593	0.446470884386593\\
13.030303030303	3	0.456896896775337	0.456896896775337\\
13.030303030303	3.6	0.589110923107446	0.589110923107446\\
13.030303030303	4.2	0.646887740449898	0.646887740449898\\
13.030303030303	4.8	0.592578247320365	0.592578247320365\\
13.030303030303	5.4	0.519170789857207	0.519170789857207\\
13.030303030303	6	0.470426002653378	0.470426002653378\\
13.030303030303	6.6	0.489729881368912	0.489729881368912\\
13.030303030303	7.2	0.499074231299587	0.499074231299587\\
13.030303030303	7.8	0.586903471897659	0.586903471897659\\
13.030303030303	8.4	0.689043534952402	0.689043534952402\\
13.030303030303	9	0.590668495673682	0.590668495673682\\
13.030303030303	9.6	0.510050919353818	0.510050919353818\\
13.030303030303	10.2	0.463822516963018	0.463822516963018\\
13.030303030303	10.8	0.566943650347875	0.566943650347875\\
13.030303030303	11.4	0.532166184980241	0.532166184980241\\
13.030303030303	12	0.692181704499117	0.692181704499117\\
13.030303030303	12.6	0.713762593478216	0.713762593478216\\
13.030303030303	13.2	0.590654260742998	0.590654260742998\\
13.030303030303	13.8	0.49899925631416	0.49899925631416\\
13.030303030303	14.4	0.454600173847678	0.454600173847678\\
13.030303030303	15	0.277327281855623	0.277327281855623\\
13.030303030303	15.6	0.288490528360068	0.288490528360068\\
13.030303030303	16.2	0.300548178556501	0.300548178556501\\
13.030303030303	16.8	0.293036690723962	0.293036690723962\\
13.030303030303	17.4	0.283703941724809	0.283703941724809\\
13.030303030303	18	0.276118234267482	0.276118234267482\\
13.030303030303	18.6	0.263932163373522	0.263932163373522\\
13.030303030303	19.2	0.275019777391773	0.275019777391773\\
13.030303030303	19.8	0.278282544111825	0.278282544111825\\
13.030303030303	20.4	0.274915412881618	0.274915412881618\\
13.030303030303	21	0.274850723399325	0.274850723399325\\
13.030303030303	21.6	0.283485000508715	0.283485000508715\\
13.030303030303	22.2	0.282053115389552	0.282053115389552\\
13.030303030303	22.8	0.279967852711506	0.279967852711506\\
13.030303030303	23.4	0.280085144571655	0.280085144571655\\
13.030303030303	24	0.277762227819598	0.277762227819598\\
13.030303030303	24.6	0.297915197049232	0.297915197049232\\
13.030303030303	25.2	0.283201273720365	0.283201273720365\\
13.030303030303	25.8	0.274180804552731	0.274180804552731\\
13.030303030303	26.4	0.274405493107963	0.274405493107963\\
13.030303030303	27	0.285951610745233	0.285951610745233\\
13.030303030303	27.6	0.279096972183846	0.279096972183846\\
13.030303030303	28.2	0.2805275788648	0.2805275788648\\
13.030303030303	28.8	0.281261979078121	0.281261979078121\\
13.030303030303	29.4	0.257646862277498	0.257646862277498\\
13.030303030303	30	0.282658091610251	0.282658091610251\\
13.030303030303	30.6	0.284941383730642	0.284941383730642\\
13.030303030303	31.2	0.286397587834814	0.286397587834814\\
13.030303030303	31.8	0.28303040044692	0.28303040044692\\
13.030303030303	32.4	0.296800770480107	0.296800770480107\\
13.030303030303	33	0.350679701445582	0.350679701445582\\
13.030303030303	33.6	0.410755624506857	0.410755624506857\\
13.030303030303	34.2	0.515884487660354	0.515884487660354\\
13.030303030303	34.8	0.497517567397395	0.497517567397395\\
13.030303030303	35.4	0.47143185298024	0.47143185298024\\
13.030303030303	36	0.451395537581866	0.451395537581866\\
13.030303030303	36.6	0.466363449864327	0.466363449864327\\
13.030303030303	37.2	0.510944151659991	0.510944151659991\\
13.030303030303	37.8	0.731042685442922	0.731042685442922\\
13.030303030303	38.4	0.676414117892693	0.676414117892693\\
13.030303030303	39	0.639650506590471	0.639650506590471\\
13.030303030303	39.6	0.535600402202871	0.535600402202871\\
13.030303030303	40.2	0.479724591893986	0.479724591893986\\
13.030303030303	40.8	0.492099460239119	0.492099460239119\\
13.030303030303	41.4	0.520798356332499	0.520798356332499\\
13.030303030303	42	0.641682327222404	0.641682327222404\\
13.030303030303	42.6	0.716085078828979	0.716085078828979\\
13.030303030303	43.2	0.597229996393328	0.597229996393328\\
13.030303030303	43.8	0.519193464759351	0.519193464759351\\
13.030303030303	44.4	0.471955828740598	0.471955828740598\\
13.030303030303	45	0.4237801131728	0.4237801131728\\
13.030303030303	45.6	0.35260473459373	0.35260473459373\\
13.6363636363636	0	0.278763192343746	0.278763192343746\\
13.6363636363636	0.6	0.278763192343746	0.278763192343746\\
13.6363636363636	1.2	0.289754887322235	0.289754887322235\\
13.6363636363636	1.8	0.386838655866764	0.386838655866764\\
13.6363636363636	2.4	0.423632796714031	0.423632796714031\\
13.6363636363636	3	0.43299110766047	0.43299110766047\\
13.6363636363636	3.6	0.557568552140234	0.557568552140234\\
13.6363636363636	4.2	0.612030985075517	0.612030985075517\\
13.6363636363636	4.8	0.56104114718379	0.56104114718379\\
13.6363636363636	5.4	0.491339673163018	0.491339673163018\\
13.6363636363636	6	0.446046625439329	0.446046625439329\\
13.6363636363636	6.6	0.463089953816365	0.463089953816365\\
13.6363636363636	7.2	0.472397980976782	0.472397980976782\\
13.6363636363636	7.8	0.555539117830314	0.555539117830314\\
13.6363636363636	8.4	0.653743581582337	0.653743581582337\\
13.6363636363636	9	0.560022688167124	0.560022688167124\\
13.6363636363636	9.6	0.483554795300912	0.483554795300912\\
13.6363636363636	10.2	0.440387168408401	0.440387168408401\\
13.6363636363636	10.8	0.536007357935103	0.536007357935103\\
13.6363636363636	11.4	0.503625559384818	0.503625559384818\\
13.6363636363636	12	0.656898602307336	0.656898602307336\\
13.6363636363636	12.6	0.677483326111058	0.677483326111058\\
13.6363636363636	13.2	0.560362679040915	0.560362679040915\\
13.6363636363636	13.8	0.473068474747531	0.473068474747531\\
13.6363636363636	14.4	0.433103767664425	0.433103767664425\\
13.6363636363636	15	0.277227669266497	0.277227669266497\\
13.6363636363636	15.6	0.288664582104678	0.288664582104678\\
13.6363636363636	16.2	0.300347958746274	0.300347958746274\\
13.6363636363636	16.8	0.293102036086837	0.293102036086837\\
13.6363636363636	17.4	0.284191140310987	0.284191140310987\\
13.6363636363636	18	0.276833112687572	0.276833112687572\\
13.6363636363636	18.6	0.264951381536501	0.264951381536501\\
13.6363636363636	19.2	0.275865205119468	0.275865205119468\\
13.6363636363636	19.8	0.279207887860472	0.279207887860472\\
13.6363636363636	20.4	0.276016086074621	0.276016086074621\\
13.6363636363636	21	0.275874525046779	0.275874525046779\\
13.6363636363636	21.6	0.283694985270919	0.283694985270919\\
13.6363636363636	22.2	0.282284487923787	0.282284487923787\\
13.6363636363636	22.8	0.280554957620475	0.280554957620475\\
13.6363636363636	23.4	0.280414171984288	0.280414171984288\\
13.6363636363636	24	0.277867024946309	0.277867024946309\\
13.6363636363636	24.6	0.297614196659641	0.297614196659641\\
13.6363636363636	25.2	0.283862265097783	0.283862265097783\\
13.6363636363636	25.8	0.275538072126286	0.275538072126286\\
13.6363636363636	26.4	0.275733997087525	0.275733997087525\\
13.6363636363636	27	0.285856987795581	0.285856987795581\\
13.6363636363636	27.6	0.279655822444177	0.279655822444177\\
13.6363636363636	28.2	0.280575639047154	0.280575639047154\\
13.6363636363636	28.8	0.28130640202426	0.28130640202426\\
13.6363636363636	29.4	0.259388865669162	0.259388865669162\\
13.6363636363636	30	0.283219310027856	0.283219310027856\\
13.6363636363636	30.6	0.285503435043318	0.285503435043318\\
13.6363636363636	31.2	0.286554915284834	0.286554915284834\\
13.6363636363636	31.8	0.282662685935285	0.282662685935285\\
13.6363636363636	32.4	0.292668573747559	0.292668573747559\\
13.6363636363636	33	0.340989391147701	0.340989391147701\\
13.6363636363636	33.6	0.392518791944812	0.392518791944812\\
13.6363636363636	34.2	0.488215103675421	0.488215103675421\\
13.6363636363636	34.8	0.471479543626783	0.471479543626783\\
13.6363636363636	35.4	0.446390946654224	0.446390946654224\\
13.6363636363636	36	0.428465010290896	0.428465010290896\\
13.6363636363636	36.6	0.441605375312134	0.441605375312134\\
13.6363636363636	37.2	0.483317230547039	0.483317230547039\\
13.6363636363636	37.8	0.69402016665505	0.69402016665505\\
13.6363636363636	38.4	0.641107082437822	0.641107082437822\\
13.6363636363636	39	0.606557545570202	0.606557545570202\\
13.6363636363636	39.6	0.507537834622861	0.507537834622861\\
13.6363636363636	40.2	0.454941558378501	0.454941558378501\\
13.6363636363636	40.8	0.466014400874998	0.466014400874998\\
13.6363636363636	41.4	0.493084988153453	0.493084988153453\\
13.6363636363636	42	0.60837568234948	0.60837568234948\\
13.6363636363636	42.6	0.680884277457797	0.680884277457797\\
13.6363636363636	43.2	0.566009213874657	0.566009213874657\\
13.6363636363636	43.8	0.491930206851705	0.491930206851705\\
13.6363636363636	44.4	0.447863812642847	0.447863812642847\\
13.6363636363636	45	0.40513743658583	0.40513743658583\\
13.6363636363636	45.6	0.343332087268213	0.343332087268213\\
14.2424242424242	0	0.279415524593942	0.279415524593942\\
14.2424242424242	0.6	0.279415524593942	0.279415524593942\\
14.2424242424242	1.2	0.288694066251498	0.288694066251498\\
14.2424242424242	1.8	0.370838695102122	0.370838695102122\\
14.2424242424242	2.4	0.402720798733766	0.402720798733766\\
14.2424242424242	3	0.411025113663912	0.411025113663912\\
14.2424242424242	3.6	0.526646109631997	0.526646109631997\\
14.2424242424242	4.2	0.577301147918762	0.577301147918762\\
14.2424242424242	4.8	0.530080063901835	0.530080063901835\\
14.2424242424242	5.4	0.46490711524801	0.46490711524801\\
14.2424242424242	6	0.423389981509385	0.423389981509385\\
14.2424242424242	6.6	0.438257137139818	0.438257137139818\\
14.2424242424242	7.2	0.447293894406788	0.447293894406788\\
14.2424242424242	7.8	0.524823856826672	0.524823856826672\\
14.2424242424242	8.4	0.617776594843243	0.617776594843243\\
14.2424242424242	9	0.529891619401295	0.529891619401295\\
14.2424242424242	9.6	0.458403719868	0.458403719868\\
14.2424242424242	10.2	0.418611352018911	0.418611352018911\\
14.2424242424242	10.8	0.506045349929327	0.506045349929327\\
14.2424242424242	11.4	0.47631734884314	0.47631734884314\\
14.2424242424242	12	0.620999179172416	0.620999179172416\\
14.2424242424242	12.6	0.640095366100476	0.640095366100476\\
14.2424242424242	13.2	0.53040961063939	0.53040961063939\\
14.2424242424242	13.8	0.448573967249744	0.448573967249744\\
14.2424242424242	14.4	0.412960788617792	0.412960788617792\\
14.2424242424242	15	0.277305294508772	0.277305294508772\\
14.2424242424242	15.6	0.288718047284956	0.288718047284956\\
14.2424242424242	16.2	0.299787852463428	0.299787852463428\\
14.2424242424242	16.8	0.29289299336324	0.29289299336324\\
14.2424242424242	17.4	0.284536323328383	0.284536323328383\\
14.2424242424242	18	0.277489392824474	0.277489392824474\\
14.2424242424242	18.6	0.266125914658123	0.266125914658123\\
14.2424242424242	19.2	0.27667694636007	0.27667694636007\\
14.2424242424242	19.8	0.280000445890946	0.280000445890946\\
14.2424242424242	20.4	0.277025239058963	0.277025239058963\\
14.2424242424242	21	0.276829253942894	0.276829253942894\\
14.2424242424242	21.6	0.283825251599274	0.283825251599274\\
14.2424242424242	22.2	0.282470389103284	0.282470389103284\\
14.2424242424242	22.8	0.281079013649892	0.281079013649892\\
14.2424242424242	23.4	0.280739336044768	0.280739336044768\\
14.2424242424242	24	0.278057654993937	0.278057654993937\\
14.2424242424242	24.6	0.296985528308678	0.296985528308678\\
14.2424242424242	25.2	0.284329401257732	0.284329401257732\\
14.2424242424242	25.8	0.276752379151026	0.276752379151026\\
14.2424242424242	26.4	0.276918821579847	0.276918821579847\\
14.2424242424242	27	0.285699222739466	0.285699222739466\\
14.2424242424242	27.6	0.280158506278839	0.280158506278839\\
14.2424242424242	28.2	0.280674103400948	0.280674103400948\\
14.2424242424242	28.8	0.281384480955257	0.281384480955257\\
14.2424242424242	29.4	0.261303500037081	0.261303500037081\\
14.2424242424242	30	0.283631871316732	0.283631871316732\\
14.2424242424242	30.6	0.285853543294902	0.285853543294902\\
14.2424242424242	31.2	0.286569053153105	0.286569053153105\\
14.2424242424242	31.8	0.28238849424502	0.28238849424502\\
14.2424242424242	32.4	0.289319759277873	0.289319759277873\\
14.2424242424242	33	0.33215344846099	0.33215344846099\\
14.2424242424242	33.6	0.3758952194019	0.3758952194019\\
14.2424242424242	34.2	0.461934646862083	0.461934646862083\\
14.2424242424242	34.8	0.446872858114957	0.446872858114957\\
14.2424242424242	35.4	0.423206939636068	0.423206939636068\\
14.2424242424242	36	0.407349586587672	0.407349586587672\\
14.2424242424242	36.6	0.418763757985579	0.418763757985579\\
14.2424242424242	37.2	0.457214862805273	0.457214862805273\\
14.2424242424242	37.8	0.655796403700645	0.655796403700645\\
14.2424242424242	38.4	0.605464855271593	0.605464855271593\\
14.2424242424242	39	0.573354199022398	0.573354199022398\\
14.2424242424242	39.6	0.480564670889705	0.480564670889705\\
14.2424242424242	40.2	0.431764642025439	0.431764642025439\\
14.2424242424242	40.8	0.441533391170839	0.441533391170839\\
14.2424242424242	41.4	0.466670461408344	0.466670461408344\\
14.2424242424242	42	0.575070107876533	0.575070107876533\\
14.2424242424242	42.6	0.644504807582073	0.644504807582073\\
14.2424242424242	43.2	0.535277250170003	0.535277250170003\\
14.2424242424242	43.8	0.465980176540252	0.465980176540252\\
14.2424242424242	44.4	0.425396744127656	0.425396744127656\\
14.2424242424242	45	0.387883093781217	0.387883093781217\\
14.2424242424242	45.6	0.334756714992336	0.334756714992336\\
14.8484848484848	0	0.280004555125305	0.280004555125305\\
14.8484848484848	0.6	0.280004555125305	0.280004555125305\\
14.8484848484848	1.2	0.287756502112532	0.287756502112532\\
14.8484848484848	1.8	0.356548303400984	0.356548303400984\\
14.8484848484848	2.4	0.383886700510246	0.383886700510246\\
14.8484848484848	3	0.391172464310367	0.391172464310367\\
14.8484848484848	3.6	0.496926618063805	0.496926618063805\\
14.8484848484848	4.2	0.543428582007342	0.543428582007342\\
14.8484848484848	4.8	0.500278180280606	0.500278180280606\\
14.8484848484848	5.4	0.440233264423093	0.440233264423093\\
14.8484848484848	6	0.40268007924166	0.40268007924166\\
14.8484848484848	6.6	0.415493929792467	0.415493929792467\\
14.8484848484848	7.2	0.424070015964168	0.424070015964168\\
14.8484848484848	7.8	0.495327745536016	0.495327745536016\\
14.8484848484848	8.4	0.582004124609736	0.582004124609736\\
14.8484848484848	9	0.50082955154068	0.50082955154068\\
14.8484848484848	9.6	0.434926798762549	0.434926798762549\\
14.8484848484848	10.2	0.398706792957755	0.398706792957755\\
14.8484848484848	10.8	0.477570362039588	0.477570362039588\\
14.8484848484848	11.4	0.450652154773584	0.450652154773584\\
14.8484848484848	12	0.585312218538298	0.585312218538298\\
14.8484848484848	12.6	0.602575359425142	0.602575359425142\\
14.8484848484848	13.2	0.501387905013191	0.501387905013191\\
14.8484848484848	13.8	0.425822139459721	0.425822139459721\\
14.8484848484848	14.4	0.394401771726656	0.394401771726656\\
14.8484848484848	15	0.277540232455082	0.277540232455082\\
14.8484848484848	15.6	0.288669974423924	0.288669974423924\\
14.8484848484848	16.2	0.298944714773319	0.298944714773319\\
14.8484848484848	16.8	0.292470874337018	0.292470874337018\\
14.8484848484848	17.4	0.284765741778415	0.284765741778415\\
14.8484848484848	18	0.278100679224951	0.278100679224951\\
14.8484848484848	18.6	0.267425962527082	0.267425962527082\\
14.8484848484848	19.2	0.277456146532054	0.277456146532054\\
14.8484848484848	19.8	0.2806772185341	0.2806772185341\\
14.8484848484848	20.4	0.277947990296198	0.277947990296198\\
14.8484848484848	21	0.277717486432531	0.277717486432531\\
14.8484848484848	21.6	0.283899531059192	0.283899531059192\\
14.8484848484848	22.2	0.282627082787772	0.282627082787772\\
14.8484848484848	22.8	0.28154771084842	0.28154771084842\\
14.8484848484848	23.4	0.281064108110911	0.281064108110911\\
14.8484848484848	24	0.278330812830268	0.278330812830268\\
14.8484848484848	24.6	0.296113200328652	0.296113200328652\\
14.8484848484848	25.2	0.284637972056749	0.284637972056749\\
14.8484848484848	25.8	0.277833121817573	0.277833121817573\\
14.8484848484848	26.4	0.27797062494862	0.27797062494862\\
14.8484848484848	27	0.285505961953021	0.285505961953021\\
14.8484848484848	27.6	0.280615889381278	0.280615889381278\\
14.8484848484848	28.2	0.280823921844507	0.280823921844507\\
14.8484848484848	28.8	0.281500214897709	0.281500214897709\\
14.8484848484848	29.4	0.263333744175628	0.263333744175628\\
14.8484848484848	30	0.283923943099669	0.283923943099669\\
14.8484848484848	30.6	0.286032514477245	0.286032514477245\\
14.8484848484848	31.2	0.286477254515723	0.286477254515723\\
14.8484848484848	31.8	0.282210606399533	0.282210606399533\\
14.8484848484848	32.4	0.286704294870693	0.286704294870693\\
14.8484848484848	33	0.324237073323064	0.324237073323064\\
14.8484848484848	33.6	0.36099365752596	0.36099365752596\\
14.8484848484848	34.2	0.437410480447438	0.437410480447438\\
14.8484848484848	34.8	0.424019678439083	0.424019678439083\\
14.8484848484848	35.4	0.402096360716702	0.402096360716702\\
14.8484848484848	36	0.388225582929341	0.388225582929341\\
14.8484848484848	36.6	0.39803682253649	0.39803682253649\\
14.8484848484848	37.2	0.432974406346283	0.432974406346283\\
14.8484848484848	37.8	0.617355150467416	0.617355150467416\\
14.8484848484848	38.4	0.570285179631426	0.570285179631426\\
14.8484848484848	39	0.540768602905667	0.540768602905667\\
14.8484848484848	39.6	0.455095347637941	0.455095347637941\\
14.8484848484848	40.2	0.410446132736641	0.410446132736641\\
14.8484848484848	40.8	0.418943529916004	0.418943529916004\\
14.8484848484848	41.4	0.441935502084291	0.441935502084291\\
14.8484848484848	42	0.542460176108652	0.542460176108652\\
14.8484848484848	42.6	0.607866646872591	0.607866646872591\\
14.8484848484848	43.2	0.505607849046693	0.505607849046693\\
14.8484848484848	43.8	0.441695680441664	0.441695680441664\\
14.8484848484848	44.4	0.404787532853045	0.404787532853045\\
14.8484848484848	45	0.372176816645277	0.372176816645277\\
14.8484848484848	45.6	0.326963253319765	0.326963253319765\\
15.4545454545455	0	0.280538906100685	0.280538906100685\\
15.4545454545455	0.6	0.280538906100685	0.280538906100685\\
15.4545454545455	1.2	0.286950014984966	0.286950014984966\\
15.4545454545455	1.8	0.343978404856179	0.343978404856179\\
15.4545454545455	2.4	0.36717927597273	0.36717927597273\\
15.4545454545455	3	0.373500045150495	0.373500045150495\\
15.4545454545455	3.6	0.468882501288146	0.468882501288146\\
15.4545454545455	4.2	0.511032454596492	0.511032454596492\\
15.4545454545455	4.8	0.472109883116587	0.472109883116587\\
15.4545454545455	5.4	0.417567327993771	0.417567327993771\\
15.4545454545455	6	0.384035983394375	0.384035983394375\\
15.4545454545455	6.6	0.394948988753264	0.394948988753264\\
15.4545454545455	7.2	0.402923686136008	0.402923686136008\\
15.4545454545455	7.8	0.467510915290084	0.467510915290084\\
15.4545454545455	8.4	0.547190293509577	0.547190293509577\\
15.4545454545455	9	0.473288508383241	0.473288508383241\\
15.4545454545455	9.6	0.413348781070178	0.413348781070178\\
15.4545454545455	10.2	0.380784581689269	0.380784581689269\\
15.4545454545455	10.8	0.450979935558846	0.450979935558846\\
15.4545454545455	11.4	0.426929276887502	0.426929276887502\\
15.4545454545455	12	0.550571717334205	0.550571717334205\\
15.4545454545455	12.6	0.565804307706305	0.565804307706305\\
15.4545454545455	13.2	0.473789890553893	0.473789890553893\\
15.4545454545455	13.8	0.405014515069874	0.405014515069874\\
15.4545454545455	14.4	0.377566378965276	0.377566378965276\\
15.4545454545455	15	0.277904737778805	0.277904737778805\\
15.4545454545455	15.6	0.288538282122957	0.288538282122957\\
15.4545454545455	16.2	0.297895864961122	0.297895864961122\\
15.4545454545455	16.8	0.291896124685311	0.291896124685311\\
15.4545454545455	17.4	0.284904344632016	0.284904344632016\\
15.4545454545455	18	0.27867768562318	0.27867768562318\\
15.4545454545455	18.6	0.268816199638318	0.268816199638318\\
15.4545454545455	19.2	0.278201779788358	0.278201779788358\\
15.4545454545455	19.8	0.281254825391939	0.281254825391939\\
15.4545454545455	20.4	0.278789074818819	0.278789074818819\\
15.4545454545455	21	0.278540860708621	0.278540860708621\\
15.4545454545455	21.6	0.283938055374351	0.283938055374351\\
15.4545454545455	22.2	0.282766999332854	0.282766999332854\\
15.4545454545455	22.8	0.281966840019026	0.281966840019026\\
15.4545454545455	23.4	0.281388242126043	0.281388242126043\\
15.4545454545455	24	0.278676761899461	0.278676761899461\\
15.4545454545455	24.6	0.295079280006205	0.295079280006205\\
15.4545454545455	25.2	0.284822778848555	0.284822778848555\\
15.4545454545455	25.8	0.278790797983268	0.278790797983268\\
15.4545454545455	26.4	0.278901011902723	0.278901011902723\\
15.4545454545455	27	0.28530012170755	0.28530012170755\\
15.4545454545455	27.6	0.281036200898459	0.281036200898459\\
15.4545454545455	28.2	0.281020486994337	0.281020486994337\\
15.4545454545455	28.8	0.281652294989357	0.281652294989357\\
15.4545454545455	29.4	0.265420185438757	0.265420185438757\\
15.4545454545455	30	0.284122382794713	0.284122382794713\\
15.4545454545455	30.6	0.286080627807083	0.286080627807083\\
15.4545454545455	31.2	0.286313945630816	0.286313945630816\\
15.4545454545455	31.8	0.282124223241389	0.282124223241389\\
15.4545454545455	32.4	0.284744039723545	0.284744039723545\\
15.4545454545455	33	0.31725816523114	0.31725816523114\\
15.4545454545455	33.6	0.347838605648607	0.347838605648607\\
15.4545454545455	34.2	0.4148983251718	0.4148983251718\\
15.4545454545455	34.8	0.403135183656152	0.403135183656152\\
15.4545454545455	35.4	0.383166362970218	0.383166362970218\\
15.4545454545455	36	0.371167320434514	0.371167320434514\\
15.4545454545455	36.6	0.379513584613859	0.379513584613859\\
15.4545454545455	37.2	0.410820332012734	0.410820332012734\\
15.4545454545455	37.8	0.579587471616615	0.579587471616615\\
15.4545454545455	38.4	0.536263962555447	0.536263962555447\\
15.4545454545455	39	0.509427650722739	0.509427650722739\\
15.4545454545455	39.6	0.431438328673791	0.431438328673791\\
15.4545454545455	40.2	0.391134150042365	0.391134150042365\\
15.4545454545455	40.8	0.398422883130617	0.398422883130617\\
15.4545454545455	41.4	0.419151028891494	0.419151028891494\\
15.4545454545455	42	0.511139425009188	0.511139425009188\\
15.4545454545455	42.6	0.571805038627414	0.571805038627414\\
15.4545454545455	43.2	0.47747081206376	0.47747081206376\\
15.4545454545455	43.8	0.419322698506244	0.419322698506244\\
15.4545454545455	44.4	0.38616687562667	0.38616687562667\\
15.4545454545455	45	0.358096041258162	0.358096041258162\\
15.4545454545455	45.6	0.319992697666253	0.319992697666253\\
16.0606060606061	0	0.281025725065177	0.281025725065177\\
16.0606060606061	0.6	0.281025725065177	0.281025725065177\\
16.0606060606061	1.2	0.286274502844307	0.286274502844307\\
16.0606060606061	1.8	0.333075630450542	0.333075630450542\\
16.0606060606061	2.4	0.352564213331772	0.352564213331772\\
16.0606060606061	3	0.357987655703332	0.357987655703332\\
16.0606060606061	3.6	0.442871522345788	0.442871522345788\\
16.0606060606061	4.2	0.480608858514163	0.480608858514163\\
16.0606060606061	4.8	0.445936645504366	0.445936645504366\\
16.0606060606061	5.4	0.397056975379045	0.397056975379045\\
16.0606060606061	6	0.367487861556352	0.367487861556352\\
16.0606060606061	6.6	0.376673021567669	0.376673021567669\\
16.0606060606061	7.2	0.383953733290724	0.383953733290724\\
16.0606060606061	7.8	0.441720325220888	0.441720325220888\\
16.0606060606061	8.4	0.513979579047011	0.513979579047011\\
16.0606060606061	9	0.447615273669356	0.447615273669356\\
16.0606060606061	9.6	0.393800200387662	0.393800200387662\\
16.0606060606061	10.2	0.364870967319706	0.364870967319706\\
16.0606060606061	10.8	0.426557386004741	0.426557386004741\\
16.0606060606061	11.4	0.405342916456994	0.405342916456994\\
16.0606060606061	12	0.517397244549828	0.517397244549828\\
16.0606060606061	12.6	0.530537209945971	0.530537209945971\\
16.0606060606061	13.2	0.448000781479924	0.448000781479924\\
16.0606060606061	13.8	0.386259026904388	0.386259026904388\\
16.0606060606061	14.4	0.36251509430287	0.36251509430287\\
16.0606060606061	15	0.278367231164006	0.278367231164006\\
16.0606060606061	15.6	0.28834012167306	0.28834012167306\\
16.0606060606061	16.2	0.296715204870001	0.296715204870001\\
16.0606060606061	16.8	0.291225399566642	0.291225399566642\\
16.0606060606061	17.4	0.284975178914964	0.284975178914964\\
16.0606060606061	18	0.279228406793342	0.279228406793342\\
16.0606060606061	18.6	0.270259136020933	0.270259136020933\\
16.0606060606061	19.2	0.278911655201071	0.278911655201071\\
16.0606060606061	19.8	0.281749096175224	0.281749096175224\\
16.0606060606061	20.4	0.279553180184332	0.279553180184332\\
16.0606060606061	21	0.279300723857001	0.279300723857001\\
16.0606060606061	21.6	0.283957545037668	0.283957545037668\\
16.0606060606061	22.2	0.282899308124647	0.282899308124647\\
16.0606060606061	22.8	0.28234108281785	0.28234108281785\\
16.0606060606061	23.4	0.281709259317581	0.281709259317581\\
16.0606060606061	24	0.27908169645261	0.27908169645261\\
16.0606060606061	24.6	0.293959606957387	0.293959606957387\\
16.0606060606061	25.2	0.284916574208142	0.284916574208142\\
16.0606060606061	25.8	0.27963665234266	0.27963665234266\\
16.0606060606061	26.4	0.279722115263931	0.279722115263931\\
16.0606060606061	27	0.285099959412839	0.285099959412839\\
16.0606060606061	27.6	0.281425615909789	0.281425615909789\\
16.0606060606061	28.2	0.281255704049688	0.281255704049688\\
16.0606060606061	28.8	0.281835927467544	0.281835927467544\\
16.0606060606061	29.4	0.267505631654279	0.267505631654279\\
16.0606060606061	30	0.284251891820555	0.284251891820555\\
16.0606060606061	30.6	0.286035751759817	0.286035751759817\\
16.0606060606061	31.2	0.286109672736796	0.286109672736796\\
16.0606060606061	31.8	0.282119439072234	0.282119439072234\\
16.0606060606061	32.4	0.283344522795482	0.283344522795482\\
16.0606060606061	33	0.311197002779301	0.311197002779301\\
16.0606060606061	33.6	0.336387712470037	0.336387712470037\\
16.0606060606061	34.2	0.394550895722122	0.394550895722122\\
16.0606060606061	34.8	0.384337756120758	0.384337756120758\\
16.0606060606061	35.4	0.366432277171102	0.366432277171102\\
16.0606060606061	36	0.356165187431567	0.356165187431567\\
16.0606060606061	36.6	0.363192532850105	0.363192532850105\\
16.0606060606061	37.2	0.390875257362163	0.390875257362163\\
16.0606060606061	37.8	0.543261661544552	0.543261661544552\\
16.0606060606061	38.4	0.503978308496929	0.503978308496929\\
16.0606060606061	39	0.479842919799938	0.479842919799938\\
16.0606060606061	39.6	0.409801304368673	0.409801304368673\\
16.0606060606061	40.2	0.3738868837414	0.3738868837414\\
16.0606060606061	40.8	0.380053608785717	0.380053608785717\\
16.0606060606061	41.4	0.398485725460515	0.398485725460515\\
16.0606060606061	42	0.481589259353503	0.481589259353503\\
16.0606060606061	42.6	0.537043177027434	0.537043177027434\\
16.0606060606061	43.2	0.451228162838912	0.451228162838912\\
16.0606060606061	43.8	0.399010131539514	0.399010131539514\\
16.0606060606061	44.4	0.369578175749711	0.369578175749711\\
16.0606060606061	45	0.345649647237813	0.345649647237813\\
16.0606060606061	45.6	0.313849924842822	0.313849924842822\\
16.6666666666667	0	0.281470983277825	0.281470983277825\\
16.6666666666667	0.6	0.281470983277825	0.281470983277825\\
16.6666666666667	1.2	0.285724122398143	0.285724122398143\\
16.6666666666667	1.8	0.323740212618147	0.323740212618147\\
16.6666666666667	2.4	0.339944602962891	0.339944602962891\\
16.6666666666667	3	0.344548351284159	0.344548351284159\\
16.6666666666667	3.6	0.419137948685379	0.419137948685379\\
16.6666666666667	4.2	0.452525488319214	0.452525488319214\\
16.6666666666667	4.8	0.422008016930713	0.422008016930713\\
16.6666666666667	5.4	0.378760545595771	0.378760545595771\\
16.6666666666667	6	0.352994366708611	0.352994366708611\\
16.6666666666667	6.6	0.360636448729179	0.360636448729179\\
16.6666666666667	7.2	0.367174988484675	0.367174988484675\\
16.6666666666667	7.8	0.418191539309642	0.418191539309642\\
16.6666666666667	8.4	0.482882307098898	0.482882307098898\\
16.6666666666667	9	0.424052883309343	0.424052883309343\\
16.6666666666667	9.6	0.376329830464033	0.376329830464033\\
16.6666666666667	10.2	0.350924330509412	0.350924330509412\\
16.6666666666667	10.8	0.404477335223314	0.404477335223314\\
16.6666666666667	11.4	0.385991811419868	0.385991811419868\\
16.6666666666667	12	0.486281273054941	0.486281273054941\\
16.6666666666667	12.6	0.497381903142434	0.497381903142434\\
16.6666666666667	13.2	0.4242972535618	0.4242972535618\\
16.6666666666667	13.8	0.369583478469924	0.369583478469924\\
16.6666666666667	14.4	0.349242470769182	0.349242470769182\\
16.6666666666667	15	0.278895773594103	0.278895773594103\\
16.6666666666667	15.6	0.288092039692146	0.288092039692146\\
16.6666666666667	16.2	0.295469878212366	0.295469878212366\\
16.6666666666667	16.8	0.290509104097571	0.290509104097571\\
16.6666666666667	17.4	0.284998839177427	0.284998839177427\\
16.6666666666667	18	0.279758314823975	0.279758314823975\\
16.6666666666667	18.6	0.271718052646928	0.271718052646928\\
16.6666666666667	19.2	0.279583233728847	0.279583233728847\\
16.6666666666667	19.8	0.282174651405686	0.282174651405686\\
16.6666666666667	20.4	0.280245133560086	0.280245133560086\\
16.6666666666667	21	0.279998595987646	0.279998595987646\\
16.6666666666667	21.6	0.283971252522667	0.283971252522667\\
16.6666666666667	22.2	0.283030447216178	0.283030447216178\\
16.6666666666667	22.8	0.282674610920532	0.282674610920532\\
16.6666666666667	23.4	0.282023698764303	0.282023698764303\\
16.6666666666667	24	0.279529856763898	0.279529856763898\\
16.6666666666667	24.6	0.292820299897401	0.292820299897401\\
16.6666666666667	25.2	0.284948715163277	0.284948715163277\\
16.6666666666667	25.8	0.280382239443025	0.280382239443025\\
16.6666666666667	26.4	0.280446117418438	0.280446117418438\\
16.6666666666667	27	0.28491923828253	0.28491923828253\\
16.6666666666667	27.6	0.281788741590849	0.281788741590849\\
16.6666666666667	28.2	0.281519804877391	0.281519804877391\\
16.6666666666667	28.8	0.282044434802962	0.282044434802962\\
16.6666666666667	29.4	0.269538883969193	0.269538883969193\\
16.6666666666667	30	0.284334280142573	0.284334280142573\\
16.6666666666667	30.6	0.285931734109549	0.285931734109549\\
16.6666666666667	31.2	0.285890269829651	0.285890269829651\\
16.6666666666667	31.8	0.282183475936638	0.282183475936638\\
16.6666666666667	32.4	0.282405586650683	0.282405586650683\\
16.6666666666667	33	0.306006024625927	0.306006024625927\\
16.6666666666667	33.6	0.326549391929982	0.326549391929982\\
16.6666666666667	34.2	0.376429575197294	0.376429575197294\\
16.6666666666667	34.8	0.367661720864899	0.367661720864899\\
16.6666666666667	35.4	0.351836432646123	0.351836432646123\\
16.6666666666667	36	0.343144554825191	0.343144554825191\\
16.6666666666667	36.6	0.349001357338169	0.349001357338169\\
16.6666666666667	37.2	0.373173603619117	0.373173603619117\\
16.6666666666667	37.8	0.509002001821305	0.509002001821305\\
16.6666666666667	38.4	0.473876466385595	0.473876466385595\\
16.6666666666667	39	0.452403097076259	0.452403097076259\\
16.6666666666667	39.6	0.390299699516554	0.390299699516554\\
16.6666666666667	40.2	0.358688452957186	0.358688452957186\\
16.6666666666667	40.8	0.363837149211164	0.363837149211164\\
16.6666666666667	41.4	0.380016736195133	0.380016736195133\\
16.6666666666667	42	0.45417368304332	0.45417368304332\\
16.6666666666667	42.6	0.504172771192215	0.504172771192215\\
16.6666666666667	43.2	0.427135043617785	0.427135043617785\\
16.6666666666667	43.8	0.380821612008826	0.380821612008826\\
16.6666666666667	44.4	0.354993870317955	0.354993870317955\\
16.6666666666667	45	0.334792502751433	0.334792502751433\\
16.6666666666667	45.6	0.308511552876835	0.308511552876835\\
17.2727272727273	0	0.281879705235304	0.281879705235304\\
17.2727272727273	0.6	0.281879705235304	0.281879705235304\\
17.2727272727273	1.2	0.285289261416162	0.285289261416162\\
17.2727272727273	1.8	0.315842630543845	0.315842630543845\\
17.2727272727273	2.4	0.329180459957508	0.329180459957508\\
17.2727272727273	3	0.333048042638573	0.333048042638573\\
17.2727272727273	3.6	0.39781854203638	0.39781854203638\\
17.2727272727273	4.2	0.427022843130937	0.427022843130937\\
17.2727272727273	4.8	0.400467329197212	0.400467329197212\\
17.2727272727273	5.4	0.362661013075584	0.362661013075584\\
17.2727272727273	6	0.340460028233213	0.340460028233213\\
17.2727272727273	6.6	0.346747465217466	0.346747465217466\\
17.2727272727273	7.2	0.352533947339234	0.352533947339234\\
17.2727272727273	7.8	0.397055088611143	0.397055088611143\\
17.2727272727273	8.4	0.454268383363845	0.454268383363845\\
17.2727272727273	9	0.402746198095368	0.402746198095368\\
17.2727272727273	9.6	0.360918409091279	0.360918409091279\\
17.2727272727273	10.2	0.338852044606299	0.338852044606299\\
17.2727272727273	10.8	0.384815139941283	0.384815139941283\\
17.2727272727273	11.4	0.36889140902927	0.36889140902927\\
17.2727272727273	12	0.457583896702302	0.457583896702302\\
17.2727272727273	12.6	0.466788030852324	0.466788030852324\\
17.2727272727273	13.2	0.402850960936327	0.402850960936327\\
17.2727272727273	13.8	0.354950073918124	0.354950073918124\\
17.2727272727273	14.4	0.337690892259898	0.337690892259898\\
17.2727272727273	15	0.279460846497838	0.279460846497838\\
17.2727272727273	15.6	0.287809965367223	0.287809965367223\\
17.2727272727273	16.2	0.294217710971339	0.294217710971339\\
17.2727272727273	16.8	0.289789587248615	0.289789587248615\\
17.2727272727273	17.4	0.284993041108866	0.284993041108866\\
17.2727272727273	18	0.280270611058411	0.280270611058411\\
17.2727272727273	18.6	0.273159375963758	0.273159375963758\\
17.2727272727273	19.2	0.280214249973033	0.280214249973033\\
17.2727272727273	19.8	0.282544544710134	0.282544544710134\\
17.2727272727273	20.4	0.280869976005264	0.280869976005264\\
17.2727272727273	21	0.280636469409583	0.280636469409583\\
17.2727272727273	21.6	0.283989094797092	0.283989094797092\\
17.2727272727273	22.2	0.283164614780347	0.283164614780347\\
17.2727272727273	22.8	0.282971498677095	0.282971498677095\\
17.2727272727273	23.4	0.282328094804239	0.282328094804239\\
17.2727272727273	24	0.280005302075851	0.280005302075851\\
17.2727272727273	24.6	0.29171530538955	0.29171530538955\\
17.2727272727273	25.2	0.284944156243691	0.284944156243691\\
17.2727272727273	25.8	0.281038982369003	0.281038982369003\\
17.2727272727273	26.4	0.281084791528409	0.281084791528409\\
17.2727272727273	27	0.284767509048154	0.284767509048154\\
17.2727272727273	27.6	0.282129018268341	0.282129018268341\\
17.2727272727273	28.2	0.281802829053913	0.281802829053913\\
17.2727272727273	28.8	0.282270570919767	0.282270570919767\\
17.2727272727273	29.4	0.271477491275444	0.271477491275444\\
17.2727272727273	30	0.284387928320573	0.284387928320573\\
17.2727272727273	30.6	0.285797207501019	0.285797207501019\\
17.2727272727273	31.2	0.285676335926013	0.285676335926013\\
17.2727272727273	31.8	0.28230257037801	0.28230257037801\\
17.2727272727273	32.4	0.281830222337679	0.281830222337679\\
17.2727272727273	33	0.301619026752317	0.301619026752317\\
17.2727272727273	33.6	0.318199383229441	0.318199383229441\\
17.2727272727273	34.2	0.36051811668927	0.36051811668927\\
17.2727272727273	34.8	0.353071574316548	0.353071574316548\\
17.2727272727273	35.4	0.339266820882505	0.339266820882505\\
17.2727272727273	36	0.331984138152494	0.331984138152494\\
17.2727272727273	36.6	0.336816246780586	0.336816246780586\\
17.2727272727273	37.2	0.357676742135966	0.357676742135966\\
17.2727272727273	37.8	0.477277282329059	0.477277282329059\\
17.2727272727273	38.4	0.446274939966087	0.446274939966087\\
17.2727272727273	39	0.42737302629366	0.42737302629366\\
17.2727272727273	39.6	0.372967670702195	0.372967670702195\\
17.2727272727273	40.2	0.345465145913237	0.345465145913237\\
17.2727272727273	40.8	0.349710279933536	0.349710279933536\\
17.2727272727273	41.4	0.363742535143858	0.363742535143858\\
17.2727272727273	42	0.429139838189026	0.429139838189026\\
17.2727272727273	42.6	0.473643321345644	0.473643321345644\\
17.2727272727273	43.2	0.405344961103097	0.405344961103097\\
17.2727272727273	43.8	0.36474886308509	0.36474886308509\\
17.2727272727273	44.4	0.342331906655563	0.342331906655563\\
17.2727272727273	45	0.325439730290486	0.325439730290486\\
17.2727272727273	45.6	0.303933578210918	0.303933578210918\\
17.8787878787879	0	0.282256147033677	0.282256147033677\\
17.8787878787879	0.6	0.282256147033677	0.282256147033677\\
17.8787878787879	1.2	0.284958215067312	0.284958215067312\\
17.8787878787879	1.8	0.309238025703564	0.309238025703564\\
17.8787878787879	2.4	0.320106096674912	0.320106096674912\\
17.8787878787879	3	0.323323150163161	0.323323150163161\\
17.8787878787879	3.6	0.378952701599236	0.378952701599236\\
17.8787878787879	4.2	0.404221477505873	0.404221477505873\\
17.8787878787879	4.8	0.381361466950888	0.381361466950888\\
17.8787878787879	5.4	0.348680717245559	0.348680717245559\\
17.8787878787879	6	0.329751544316496	0.329751544316496\\
17.8787878787879	6.6	0.33486932883742	0.33486932883742\\
17.8787878787879	7.2	0.339924516312055	0.339924516312055\\
17.8787878787879	7.8	0.37834673577634	0.37834673577634\\
17.8787878787879	8.4	0.428369145201803	0.428369145201803\\
17.8787878787879	9	0.383750940794264	0.383750940794264\\
17.8787878787879	9.6	0.347492674644993	0.347492674644993\\
17.8787878787879	10.2	0.32852615785068	0.32852615785068\\
17.8787878787879	10.8	0.367559386162066	0.367559386162066\\
17.8787878787879	11.4	0.353987651631197	0.353987651631197\\
17.8787878787879	12	0.43153478960195	0.43153478960195\\
17.8787878787879	12.6	0.43904622036022	0.43904622036022\\
17.8787878787879	13.2	0.383736466378034	0.383736466378034\\
17.8787878787879	13.8	0.342270025389472	0.342270025389472\\
17.8787878787879	14.4	0.327763948115434	0.327763948115434\\
17.8787878787879	15	0.280037327639665	0.280037327639665\\
17.8787878787879	15.6	0.287509054321267	0.287509054321267\\
17.8787878787879	16.2	0.293005573650082	0.293005573650082\\
17.8787878787879	16.8	0.289100093051087	0.289100093051087\\
17.8787878787879	17.4	0.284972366013567	0.284972366013567\\
17.8787878787879	18	0.280766545756851	0.280766545756851\\
17.8787878787879	18.6	0.27455440642906	0.27455440642906\\
17.8787878787879	19.2	0.280803139294587	0.280803139294587\\
17.8787878787879	19.8	0.282870014287119	0.282870014287119\\
17.8787878787879	20.4	0.28143295418589	0.28143295418589\\
17.8787878787879	21	0.281216961701487	0.281216961701487\\
17.8787878787879	21.6	0.284017889651723	0.284017889651723\\
17.8787878787879	22.2	0.283304221155807	0.283304221155807\\
17.8787878787879	22.8	0.283235959860167	0.283235959860167\\
17.8787878787879	23.4	0.282619661338412	0.282619661338412\\
17.8787878787879	24	0.280493277208766	0.280493277208766\\
17.8787878787879	24.6	0.290685113091077	0.290685113091077\\
17.8787878787879	25.2	0.284922855378093	0.284922855378093\\
17.8787878787879	25.8	0.281617784280137	0.281617784280137\\
17.8787878787879	26.4	0.281649119636887	0.281649119636887\\
17.8787878787879	27	0.284650511975543	0.284650511975543\\
17.8787878787879	27.6	0.282449042862163	0.282449042862163\\
17.8787878787879	28.2	0.282095723828621	0.282095723828621\\
17.8787878787879	28.8	0.282507510190223	0.282507510190223\\
17.8787878787879	29.4	0.273289399895018	0.273289399895018\\
17.8787878787879	30	0.284427497934058	0.284427497934058\\
17.8787878787879	30.6	0.285654890989925	0.285654890989925\\
17.8787878787879	31.2	0.285483065448984	0.285483065448984\\
17.8787878787879	31.8	0.282463439616124	0.282463439616124\\
17.8787878787879	32.4	0.281531157394999	0.281531157394999\\
17.8787878787879	33	0.297959241374912	0.297959241374912\\
17.8787878787879	33.6	0.311195268810415	0.311195268810415\\
17.8787878787879	34.2	0.346737383628931	0.346737383628931\\
17.8787878787879	34.8	0.340476712671265	0.340476712671265\\
17.8787878787879	35.4	0.328574424423519	0.328574424423519\\
17.8787878787879	36	0.322532672417842	0.322532672417842\\
17.8787878787879	36.6	0.326479552229549	0.326479552229549\\
17.8787878787879	37.2	0.344288579324064	0.344288579324064\\
17.8787878787879	37.8	0.448399201278914	0.448399201278914\\
17.8787878787879	38.4	0.421362490187991	0.421362490187991\\
17.8787878787879	39	0.404899027311313	0.404899027311313\\
17.8787878787879	39.6	0.357770740169274	0.357770740169274\\
17.8787878787879	40.2	0.334100983295836	0.334100983295836\\
17.8787878787879	40.8	0.337560944078314	0.337560944078314\\
17.8787878787879	41.4	0.349597021611587	0.349597021611587\\
17.8787878787879	42	0.406623944427702	0.406623944427702\\
17.8787878787879	42.6	0.445760226717568	0.445760226717568\\
17.8787878787879	43.2	0.385918771096916	0.385918771096916\\
17.8787878787879	43.8	0.350725656669781	0.350725656669781\\
17.8787878787879	44.4	0.331471309513889	0.331471309513889\\
17.8787878787879	45	0.317479807488091	0.317479807488091\\
17.8787878787879	45.6	0.300058333990047	0.300058333990047\\
18.4848484848485	0	0.282603936272039	0.282603936272039\\
18.4848484848485	0.6	0.282603936272039	0.282603936272039\\
18.4848484848485	1.2	0.284718512480261	0.284718512480261\\
18.4848484848485	1.8	0.303777756845895	0.303777756845895\\
18.4848484848485	2.4	0.312544539296746	0.312544539296746\\
18.4848484848485	3	0.315195474651717	0.315195474651717\\
18.4848484848485	3.6	0.362495875251239	0.362495875251239\\
18.4848484848485	4.2	0.384134431546912	0.384134431546912\\
18.4848484848485	4.8	0.364653845331122	0.364653845331122\\
18.4848484848485	5.4	0.336695973217967	0.336695973217967\\
18.4848484848485	6	0.320712149323841	0.320712149323841\\
18.4848484848485	6.6	0.324835966712188	0.324835966712188\\
18.4848484848485	7.2	0.329202955910764	0.329202955910764\\
18.4848484848485	7.8	0.362020769134838	0.362020769134838\\
18.4848484848485	8.4	0.405286609368435	0.405286609368435\\
18.4848484848485	9	0.367045427276457	0.367045427276457\\
18.4848484848485	9.6	0.33593890674618	0.33593890674618\\
18.4848484848485	10.2	0.319797111164353	0.319797111164353\\
18.4848484848485	10.8	0.352626514967528	0.352626514967528\\
18.4848484848485	11.4	0.341171480745207	0.341171480745207\\
18.4848484848485	12	0.408241744194787	0.408241744194787\\
18.4848484848485	12.6	0.414296734721096	0.414296734721096\\
18.4848484848485	13.2	0.366942804776317	0.366942804776317\\
18.4848484848485	13.8	0.331417415431111	0.331417415431111\\
18.4848484848485	14.4	0.31933870516854	0.31933870516854\\
18.4848484848485	15	0.280605631278668	0.280605631278668\\
18.4848484848485	15.6	0.287203427358201	0.287203427358201\\
18.4848484848485	16.2	0.291868705496819	0.291868705496819\\
18.4848484848485	16.8	0.28846448870713	0.28846448870713\\
18.4848484848485	17.4	0.284948196179852	0.284948196179852\\
18.4848484848485	18	0.281245801432041	0.281245801432041\\
18.4848484848485	18.6	0.275880372241493	0.275880372241493\\
18.4848484848485	19.2	0.281349280100902	0.281349280100902\\
18.4848484848485	19.8	0.283160368132985	0.283160368132985\\
18.4848484848485	20.4	0.281939455343029	0.281939455343029\\
18.4848484848485	21	0.281743344237057	0.281743344237057\\
18.4848484848485	21.6	0.284061693141509	0.284061693141509\\
18.4848484848485	22.2	0.283450297633349	0.283450297633349\\
18.4848484848485	22.8	0.283472427367872	0.283472427367872\\
18.4848484848485	23.4	0.282896685531043	0.282896685531043\\
18.4848484848485	24	0.280981145472732	0.280981145472732\\
18.4848484848485	24.6	0.289756638741708	0.289756638741708\\
18.4848484848485	25.2	0.284899613256927	0.284899613256927\\
18.4848484848485	25.8	0.282128729773061	0.282128729773061\\
18.4848484848485	26.4	0.282149022387885	0.282149022387885\\
18.4848484848485	27	0.284570685722355	0.284570685722355\\
18.4848484848485	27.6	0.282750821191052	0.282750821191052\\
18.4848484848485	28.2	0.282391048799002	0.282391048799002\\
18.4848484848485	28.8	0.282749498027206	0.282749498027206\\
18.4848484848485	29.4	0.274953509450439	0.274953509450439\\
18.4848484848485	30	0.284463906446796	0.284463906446796\\
18.4848484848485	30.6	0.285521407653202	0.285521407653202\\
18.4848484848485	31.2	0.285320432779263	0.285320432779263\\
18.4848484848485	31.8	0.282654295090303	0.282654295090303\\
18.4848484848485	32.4	0.281435014791345	0.281435014791345\\
18.4848484848485	33	0.29494594203981	0.29494594203981\\
18.4848484848485	33.6	0.305388298982917	0.305388298982917\\
18.4848484848485	34.2	0.334960224449839	0.334960224449839\\
18.4848484848485	34.8	0.32974579823101	0.32974579823101\\
18.4848484848485	35.4	0.319588343919391	0.319588343919391\\
18.4848484848485	36	0.314623097459132	0.314623097459132\\
18.4848484848485	36.6	0.317814954463598	0.317814954463598\\
18.4848484848485	37.2	0.332870674172628	0.332870674172628\\
18.4848484848485	37.8	0.4225299794549	0.4225299794549\\
18.4848484848485	38.4	0.39921027855008	0.39921027855008\\
18.4848484848485	39	0.385019710913788	0.385019710913788\\
18.4848484848485	39.6	0.344619234677615	0.344619234677615\\
18.4848484848485	40.2	0.324451787352179	0.324451787352179\\
18.4848484848485	40.8	0.327243003129245	0.327243003129245\\
18.4848484848485	41.4	0.337463960159338	0.337463960159338\\
18.4848484848485	42	0.386661893228319	0.386661893228319\\
18.4848484848485	42.6	0.420691156944804	0.420691156944804\\
18.4848484848485	43.2	0.368836613250846	0.368836613250846\\
18.4848484848485	43.8	0.338641544044191	0.338641544044191\\
18.4848484848485	44.4	0.322266039068991	0.322266039068991\\
18.4848484848485	45	0.310785864089906	0.310785864089906\\
18.4848484848485	45.6	0.296820443676029	0.296820443676029\\
19.0909090909091	0	0.282926182750996	0.282926182750996\\
19.0909090909091	0.6	0.282926182750996	0.282926182750996\\
19.0909090909091	1.2	0.284557875718902	0.284557875718902\\
19.0909090909091	1.8	0.299317823890839	0.299317823890839\\
19.0909090909091	2.4	0.306318579388581	0.306318579388581\\
19.0909090909091	3	0.308483832879694	0.308483832879694\\
19.0909090909091	3.6	0.348335207777739	0.348335207777739\\
19.0909090909091	4.2	0.366683661672575	0.366683661672575\\
19.0909090909091	4.8	0.350239596877633	0.350239596877633\\
19.0909090909091	5.4	0.326550836046307	0.326550836046307\\
19.0909090909091	6	0.313173537395258	0.313173537395258\\
19.0909090909091	6.6	0.316465288122794	0.316465288122794\\
19.0909090909091	7.2	0.3202013473738	0.3202013473738\\
19.0909090909091	7.8	0.34796532935195	0.34796532935195\\
19.0909090909091	8.4	0.385008872522891	0.385008872522891\\
19.0909090909091	9	0.352544123579959	0.352544123579959\\
19.0909090909091	9.6	0.326115345590462	0.326115345590462\\
19.0909090909091	10.2	0.31250501225939	0.31250501225939\\
19.0909090909091	10.8	0.339876604299568	0.339876604299568\\
19.0909090909091	11.4	0.330293244525668	0.330293244525668\\
19.0909090909091	12	0.387704682102246	0.387704682102246\\
19.0909090909091	12.6	0.392546156570355	0.392546156570355\\
19.0909090909091	13.2	0.352387711876014	0.352387711876014\\
19.0909090909091	13.8	0.322241696187928	0.322241696187928\\
19.0909090909091	14.4	0.312276376615049	0.312276376615049\\
19.0909090909091	15	0.281152057301377	0.281152057301377\\
19.0909090909091	15.6	0.286905847454796	0.286905847454796\\
19.0909090909091	16.2	0.290830947305492	0.290830947305492\\
19.0909090909091	16.8	0.287897712069957	0.287897712069957\\
19.0909090909091	17.4	0.284928837185001	0.284928837185001\\
19.0909090909091	18	0.281706923126334	0.281706923126334\\
19.0909090909091	18.6	0.277120835128037	0.277120835128037\\
19.0909090909091	19.2	0.281853070928013	0.281853070928013\\
19.0909090909091	19.8	0.283423006821164	0.283423006821164\\
19.0909090909091	20.4	0.282394907612992	0.282394907612992\\
19.0909090909091	21	0.282219470818741	0.282219470818741\\
19.0909090909091	21.6	0.284122221551275	0.284122221551275\\
19.0909090909091	22.2	0.28360285775939	0.28360285775939\\
19.0909090909091	22.8	0.283685503033376	0.283685503033376\\
19.0909090909091	23.4	0.283158655752659	0.283158655752659\\
19.0909090909091	24	0.281458897847677	0.281458897847677\\
19.0909090909091	24.6	0.288944164206941	0.288944164206941\\
19.0909090909091	25.2	0.28488431908504	0.28488431908504\\
19.0909090909091	25.8	0.282580894113261	0.282580894113261\\
19.0909090909091	26.4	0.282593214268205	0.282593214268205\\
19.0909090909091	27	0.284527756772352	0.284527756772352\\
19.0909090909091	27.6	0.283035956141901	0.283035956141901\\
19.0909090909091	28.2	0.282683304917209	0.282683304917209\\
19.0909090909091	28.8	0.282992179354329	0.282992179354329\\
19.0909090909091	29.4	0.276459236854739	0.276459236854739\\
19.0909090909091	30	0.284504551356917	0.284504551356917\\
19.0909090909091	30.6	0.285407583390888	0.285407583390888\\
19.0909090909091	31.2	0.285193694502598	0.285193694502598\\
19.0909090909091	31.8	0.282865412791707	0.282865412791707\\
19.0909090909091	32.4	0.281484108626815	0.281484108626815\\
19.0909090909091	33	0.292499406785783	0.292499406785783\\
19.0909090909091	33.6	0.300632219691505	0.300632219691505\\
19.0909090909091	34.2	0.325025707853899	0.325025707853899\\
19.0909090909091	34.8	0.320720070997421	0.320720070997421\\
19.0909090909091	35.4	0.312128193687822	0.312128193687822\\
19.0909090909091	36	0.308083805047118	0.308083805047118\\
19.0909090909091	36.6	0.310639635845853	0.310639635845853\\
19.0909090909091	37.2	0.323256169722448	0.323256169722448\\
19.0909090909091	37.8	0.399697841959617	0.399697841959617\\
19.0909090909091	38.4	0.379787000391892	0.379787000391892\\
19.0909090909091	39	0.367681163019952	0.367681163019952\\
19.0909090909091	39.6	0.333381766371236	0.333381766371236\\
19.0909090909091	40.2	0.316357207826218	0.316357207826218\\
19.0909090909091	40.8	0.318589272127873	0.318589272127873\\
19.0909090909091	41.4	0.32719099355096	0.32719099355096\\
19.0909090909091	42	0.369203482103848	0.369203482103848\\
19.0909090909091	42.6	0.39847951567979	0.39847951567979\\
19.0909090909091	43.2	0.354011888385724	0.354011888385724\\
19.0909090909091	43.8	0.328354694547226	0.328354694547226\\
19.0909090909091	44.4	0.314556625329198	0.314556625329198\\
19.0909090909091	45	0.305224802012848	0.305224802012848\\
19.0909090909091	45.6	0.294151584982215	0.294151584982215\\
19.6969696969697	0	0.283225566779745	0.283225566779745\\
19.6969696969697	0.6	0.283225566779745	0.283225566779745\\
19.6969696969697	1.2	0.284464827320718	0.284464827320718\\
19.6969696969697	1.8	0.295724225325415	0.295724225325415\\
19.6969696969697	2.4	0.301258427124095	0.301258427124095\\
19.6969696969697	3	0.303012375089488	0.303012375089488\\
19.6969696969697	3.6	0.336306326413024	0.336306326413024\\
19.6969696969697	4.2	0.351719087300609	0.351719087300609\\
19.6969696969697	4.8	0.337961903551913	0.337961903551913\\
19.6969696969697	5.4	0.318069471071871	0.318069471071871\\
19.6969696969697	6	0.306965126494142	0.306965126494142\\
19.6969696969697	6.6	0.309569890875487	0.309569890875487\\
19.6969696969697	7.2	0.312739138633643	0.312739138633643\\
19.6969696969697	7.8	0.336018719777507	0.336018719777507\\
19.6969696969697	8.4	0.367430033068606	0.367430033068606\\
19.6969696969697	9	0.340112123833189	0.340112123833189\\
19.6969696969697	9.6	0.317863062880735	0.317863062880735\\
19.6969696969697	10.2	0.306488286079027	0.306488286079027\\
19.6969696969697	10.8	0.329129352428283	0.329129352428283\\
19.6969696969697	11.4	0.321176312433534	0.321176312433534\\
19.6969696969697	12	0.369833701660066	0.369833701660066\\
19.6969696969697	12.6	0.373690115548198	0.373690115548198\\
19.6969696969697	13.2	0.339933440163311	0.339933440163311\\
19.6969696969697	13.8	0.314578423858349	0.314578423858349\\
19.6969696969697	14.4	0.306431106795968	0.306431106795968\\
19.6969696969697	15	0.281668459929475	0.281668459929475\\
19.6969696969697	15.6	0.286627380982966	0.286627380982966\\
19.6969696969697	16.2	0.289905750541778	0.289905750541778\\
19.6969696969697	16.8	0.287406817155597	0.287406817155597\\
19.6969696969697	17.4	0.284919803229509	0.284919803229509\\
19.6969696969697	18	0.282147770014505	0.282147770014505\\
19.6969696969697	18.6	0.278265524279102	0.278265524279102\\
19.6969696969697	19.2	0.28231587066776	0.28231587066776\\
19.6969696969697	19.8	0.283663570157315	0.283663570157315\\
19.6969696969697	20.4	0.282804664356872	0.282804664356872\\
19.6969696969697	21	0.282649633511289	0.282649633511289\\
19.6969696969697	21.6	0.284199331159046	0.284199331159046\\
19.6969696969697	22.2	0.283761208003421	0.283761208003421\\
19.6969696969697	22.8	0.283879811434713	0.283879811434713\\
19.6969696969697	23.4	0.283406167971913	0.283406167971913\\
19.6969696969697	24	0.2819192820956	0.2819192820956\\
19.6969696969697	24.6	0.288251132590135	0.288251132590135\\
19.6969696969697	25.2	0.284882536219324	0.284882536219324\\
19.6969696969697	25.8	0.282982261741113	0.282982261741113\\
19.6969696969697	26.4	0.282989180231292	0.282989180231292\\
19.6969696969697	27	0.284519374573751	0.284519374573751\\
19.6969696969697	27.6	0.283305779908265	0.283305779908265\\
19.6969696969697	28.2	0.282968937317936	0.282968937317936\\
19.6969696969697	28.8	0.283232646539713	0.283232646539713\\
19.6969696969697	29.4	0.277805266167057	0.277805266167057\\
19.6969696969697	30	0.28455374289042	0.28455374289042\\
19.6969696969697	30.6	0.285319146613241	0.285319146613241\\
19.6969696969697	31.2	0.28510414301819	0.28510414301819\\
19.6969696969697	31.8	0.283089307072778	0.283089307072778\\
19.6969696969697	32.4	0.281636158762704	0.281636158762704\\
19.6969696969697	33	0.290544247747087	0.290544247747087\\
19.6969696969697	33.6	0.296789125960696	0.296789125960696\\
19.6969696969697	34.2	0.316752106564401	0.316752106564401\\
19.6969696969697	34.8	0.313225103496892	0.313225103496892\\
19.6969696969697	35.4	0.306013566269174	0.306013566269174\\
19.6969696969697	36	0.302746838430475	0.302746838430475\\
19.6969696969697	36.6	0.304773309107208	0.304773309107208\\
19.6969696969697	37.2	0.315262028087372	0.315262028087372\\
19.6969696969697	37.8	0.379818493005329	0.379818493005329\\
19.6969696969697	38.4	0.362977568349818	0.362977568349818\\
19.6969696969697	39	0.352755127561879	0.352755127561879\\
19.6969696969697	39.6	0.323898097814046	0.323898097814046\\
19.6969696969697	40.2	0.309650426197455	0.309650426197455\\
19.6969696969697	40.8	0.311422454815002	0.311422454815002\\
19.6969696969697	41.4	0.31860260091914	0.31860260091914\\
19.6969696969697	42	0.354129092285449	0.354129092285449\\
19.6969696969697	42.6	0.379063356397161	0.379063356397161\\
19.6969696969697	43.2	0.341306317592793	0.341306317592793\\
19.6969696969697	43.8	0.319703359502929	0.319703359502929\\
19.6969696969697	44.4	0.308179347617534	0.308179347617534\\
19.6969696969697	45	0.300664122981523	0.300664122981523\\
19.6969696969697	45.6	0.291984015322834	0.291984015322834\\
20.3030303030303	0	0.283504410161194	0.283504410161194\\
20.3030303030303	0.6	0.283504410161194	0.283504410161194\\
20.3030303030303	1.2	0.284428990980402	0.284428990980402\\
20.3030303030303	1.8	0.292875593699716	0.292875593699716\\
20.3030303030303	2.4	0.297206253458937	0.297206253458937\\
20.3030303030303	3	0.298615819402554	0.298615819402554\\
20.3030303030303	3.6	0.326210175016173	0.326210175016173\\
20.3030303030303	4.2	0.339038780038539	0.339038780038539\\
20.3030303030303	4.8	0.327628420051035	0.327628420051035\\
20.3030303030303	5.4	0.311066770221605	0.311066770221605\\
20.3030303030303	6	0.301920717731469	0.301920717731469\\
20.3030303030303	6.6	0.303965122011777	0.303965122011777\\
20.3030303030303	7.2	0.306632548306025	0.306632548306025\\
20.3030303030303	7.8	0.325985673440311	0.325985673440311\\
20.3030303030303	8.4	0.35237277383723	0.35237277383723\\
20.3030303030303	9	0.329579667805081	0.329579667805081\\
20.3030303030303	9.6	0.311015051810777	0.311015051810777\\
20.3030303030303	10.2	0.301589786568078	0.301589786568078\\
20.3030303030303	10.8	0.32017938746821	0.32017938746821\\
20.3030303030303	11.4	0.313629345962582	0.313629345962582\\
20.3030303030303	12	0.354469532506596	0.354469532506596\\
20.3030303030303	12.6	0.357539732512085	0.357539732512085\\
20.3030303030303	13.2	0.329403057383119	0.329403057383119\\
20.3030303030303	13.8	0.308258035836295	0.308258035836295\\
20.3030303030303	14.4	0.301656795260999	0.301656795260999\\
20.3030303030303	15	0.282151396118207	0.282151396118207\\
20.3030303030303	15.6	0.286377088402301	0.286377088402301\\
20.3030303030303	16.2	0.2890977723238	0.2890977723238\\
20.3030303030303	16.8	0.286992450617754	0.286992450617754\\
20.3030303030303	17.4	0.284924226803046	0.284924226803046\\
20.3030303030303	18	0.282565957886149	0.282565957886149\\
20.3030303030303	18.6	0.279309712760165	0.279309712760165\\
20.3030303030303	19.2	0.282739836683959	0.282739836683959\\
20.3030303030303	19.8	0.283886180836507	0.283886180836507\\
20.3030303030303	20.4	0.283173887786313	0.283173887786313\\
20.3030303030303	21	0.283038373841914	0.283038373841914\\
20.3030303030303	21.6	0.28429152297118	0.28429152297118\\
20.3030303030303	22.2	0.283924206502885	0.283924206502885\\
20.3030303030303	22.8	0.28405979567278	0.28405979567278\\
20.3030303030303	23.4	0.283640668990648	0.283640668990648\\
20.3030303030303	24	0.282357622172982	0.282357622172982\\
20.3030303030303	24.6	0.287672532825261	0.287672532825261\\
20.3030303030303	25.2	0.284896332798357	0.284896332798357\\
20.3030303030303	25.8	0.28333974201867	0.28333974201867\\
20.3030303030303	26.4	0.283343255320824	0.283343255320824\\
20.3030303030303	27	0.284541753242178	0.284541753242178\\
20.3030303030303	27.6	0.283561439757315	0.283561439757315\\
20.3030303030303	28.2	0.283246084294655	0.283246084294655\\
20.3030303030303	28.8	0.283469267840194	0.283469267840194\\
20.3030303030303	29.4	0.278997715900657	0.278997715900657\\
20.3030303030303	30	0.284613286141027	0.284613286141027\\
20.3030303030303	30.6	0.285257715901325	0.285257715901325\\
20.3030303030303	31.2	0.285050024894363	0.285050024894363\\
20.3030303030303	31.8	0.283320583952975	0.283320583952975\\
20.3030303030303	32.4	0.281862372201348	0.281862372201348\\
20.3030303030303	33	0.289011265139603	0.289011265139603\\
20.3030303030303	33.6	0.293732638663602	0.293732638663602\\
20.3030303030303	34.2	0.309948193855338	0.309948193855338\\
20.3030303030303	34.8	0.307080690831722	0.307080690831722\\
20.3030303030303	35.4	0.301070659236353	0.301070659236353\\
20.3030303030303	36	0.298453229971666	0.298453229971666\\
20.3030303030303	36.6	0.300044263115162	0.300044263115162\\
20.3030303030303	37.2	0.308699267829197	0.308699267829197\\
20.3030303030303	37.8	0.362720376278892	0.362720376278892\\
20.3030303030303	38.4	0.348603749173512	0.348603749173512\\
20.3030303030303	39	0.340058694719382	0.340058694719382\\
20.3030303030303	39.6	0.315990863591755	0.315990863591755\\
20.3030303030303	40.2	0.304165506436616	0.304165506436616\\
20.3030303030303	40.8	0.305563828601788	0.305563828601788\\
20.3030303030303	41.4	0.311511535329685	0.311511535329685\\
20.3030303030303	42	0.341267532334758	0.341267532334758\\
20.3030303030303	42.6	0.362297811474964	0.362297811474964\\
20.3030303030303	43.2	0.330545136033067	0.330545136033067\\
20.3030303030303	43.8	0.312515662616946	0.312515662616946\\
20.3030303030303	44.4	0.302972982286354	0.302972982286354\\
20.3030303030303	45	0.296976574029259	0.296976574029259\\
20.3030303030303	45.6	0.290252928972412	0.290252928972412\\
20.9090909090909	0	0.283764733663501	0.283764733663501\\
20.9090909090909	0.6	0.283764733663501	0.283764733663501\\
20.9090909090909	1.2	0.284441150374072	0.284441150374072\\
20.9090909090909	1.8	0.290663657144215	0.290663657144215\\
20.9090909090909	2.4	0.294018149260363	0.294018149260363\\
20.9090909090909	3	0.295142080583196	0.295142080583196\\
20.9090909090909	3.6	0.317828895577066	0.317828895577066\\
20.9090909090909	4.2	0.328408854240616	0.328408854240616\\
20.9090909090909	4.8	0.319026818142974	0.319026818142974\\
20.9090909090909	5.4	0.305357032983294	0.305357032983294\\
20.9090909090909	6	0.297882821551537	0.297882821551537\\
20.9090909090909	6.6	0.299474680150108	0.299474680150108\\
20.9090909090909	7.2	0.301701804825053	0.301701804825053\\
20.9090909090909	7.8	0.317652641013322	0.317652641013322\\
20.9090909090909	8.4	0.339611688718127	0.339611688718127\\
20.9090909090909	9	0.320755897198544	0.320755897198544\\
20.9090909090909	9.6	0.305403478009527	0.305403478009527\\
20.9090909090909	10.2	0.297660664493831	0.297660664493831\\
20.9090909090909	10.8	0.312810155276621	0.312810155276621\\
20.9090909090909	11.4	0.307456832770993	0.307456832770993\\
20.9090909090909	12	0.341404721403474	0.341404721403474\\
20.9090909090909	12.6	0.343849342545335	0.343849342545335\\
20.9090909090909	13.2	0.320596179864457	0.320596179864457\\
20.9090909090909	13.8	0.303112661876941	0.303112661876941\\
20.9090909090909	14.4	0.297812055817902	0.297812055817902\\
20.9090909090909	15	0.28260094296761	0.28260094296761\\
20.9090909090909	15.6	0.286161785224439	0.286161785224439\\
20.9090909090909	16.2	0.288404831937677	0.288404831937677\\
20.9090909090909	16.8	0.286650567341077	0.286650567341077\\
20.9090909090909	17.4	0.284943345049845	0.284943345049845\\
20.9090909090909	18	0.282959261296182	0.282959261296182\\
20.9090909090909	18.6	0.280253274939776	0.280253274939776\\
20.9090909090909	19.2	0.283127698843266	0.283127698843266\\
20.9090909090909	19.8	0.284093749926183	0.284093749926183\\
20.9090909090909	20.4	0.283507443803421	0.283507443803421\\
20.9090909090909	21	0.283390276854188	0.283390276854188\\
20.9090909090909	21.6	0.284396437608297	0.284396437608297\\
20.9090909090909	22.2	0.284090470757594	0.284090470757594\\
20.9090909090909	22.8	0.284229493851407	0.284229493851407\\
20.9090909090909	23.4	0.283864102555493	0.283864102555493\\
20.9090909090909	24	0.282771415738266	0.282771415738266\\
20.9090909090909	24.6	0.287197576388382	0.287197576388382\\
20.9090909090909	25.2	0.284925246810014	0.284925246810014\\
20.9090909090909	25.8	0.283659260614772	0.283659260614772\\
20.9090909090909	26.4	0.283660779196101	0.283660779196101\\
20.9090909090909	27	0.284590280674934	0.284590280674934\\
20.9090909090909	27.6	0.283803947649084	0.283803947649084\\
20.9090909090909	28.2	0.283514158539217	0.283514158539217\\
20.9090909090909	28.8	0.283701369243178	0.283701369243178\\
20.9090909090909	29.4	0.280047983136572	0.280047983136572\\
20.9090909090909	30	0.284683143399179	0.284683143399179\\
20.9090909090909	30.6	0.285221944925377	0.285221944925377\\
20.9090909090909	31.2	0.285027527739191	0.285027527739191\\
20.9090909090909	31.8	0.283555568830699	0.283555568830699\\
20.9090909090909	32.4	0.282144441494588	0.282144441494588\\
20.9090909090909	33	0.287838094483498	0.287838094483498\\
20.9090909090909	33.6	0.291348905103111	0.291348905103111\\
20.9090909090909	34.2	0.304422593413803	0.304422593413803\\
20.9090909090909	34.8	0.302108749216146	0.302108749216146\\
20.9090909090909	35.4	0.297136389880208	0.297136389880208\\
20.9090909090909	36	0.295055889808181	0.295055889808181\\
20.9090909090909	36.6	0.296292825226672	0.296292825226672\\
20.9090909090909	37.2	0.303381095410912	0.303381095410912\\
20.9090909090909	37.8	0.348171395750109	0.348171395750109\\
20.9090909090909	38.4	0.336445140060224	0.336445140060224\\
20.9090909090909	39	0.329374006620009	0.329374006620009\\
20.9090909090909	39.6	0.309475764531819	0.309475764531819\\
20.9090909090909	40.2	0.299742563862296	0.299742563862296\\
20.9090909090909	40.8	0.300839731643394	0.300839731643394\\
20.9090909090909	41.4	0.305728441109956	0.305728441109956\\
20.9090909090909	42	0.330413792336475	0.330413792336475\\
20.9090909090909	42.6	0.347978984840683	0.347978984840683\\
20.9090909090909	43.2	0.321531551378061	0.321531551378061\\
20.9090909090909	43.8	0.306617588767168	0.306617588767168\\
20.9090909090909	44.4	0.298783347485554	0.298783347485554\\
20.9090909090909	45	0.294042897360162	0.294042897360162\\
20.9090909090909	45.6	0.288897808390823	0.288897808390823\\
21.5151515151515	0	0.284008303865266	0.284008303865266\\
21.5151515151515	0.6	0.284008303865266	0.284008303865266\\
21.5151515151515	1.2	0.284493142139885	0.284493142139885\\
21.5151515151515	1.8	0.288992189601102	0.288992189601102\\
21.5151515151515	2.4	0.291564175829362	0.291564175829362\\
21.5151515151515	3	0.292452922756469	0.292452922756469\\
21.5151515151515	3.6	0.310939909995692	0.310939909995692\\
21.5151515151515	4.2	0.319581763633707	0.319581763633707\\
21.5151515151515	4.8	0.311938629412144	0.311938629412144\\
21.5151515151515	5.4	0.300760688478864	0.300760688478864\\
21.5151515151515	6	0.29470507163962	0.29470507163962\\
21.5151515151515	6.6	0.295934111482296	0.295934111482296\\
21.5151515151515	7.2	0.297776358233788	0.297776358233788\\
21.5151515151515	7.8	0.310801315478188	0.310801315478188\\
21.5151515151515	8.4	0.328895549394648	0.328895549394648\\
21.5151515151515	9	0.313441178273858	0.313441178273858\\
21.5151515151515	9.6	0.300865175749216	0.300865175749216\\
21.5151515151515	10.2	0.294562427372725	0.294562427372725\\
21.5151515151515	10.8	0.306805804110663	0.306805804110663\\
21.5151515151515	11.4	0.302467651507244	0.302467651507244\\
21.5151515151515	12	0.330403971526929	0.330403971526929\\
21.5151515151515	12.6	0.33234317381239	0.33234317381239\\
21.5151515151515	13.2	0.313303224986702	0.313303224986702\\
21.5151515151515	13.8	0.298981107067827	0.298981107067827\\
21.5151515151515	14.4	0.294763535338724	0.294763535338724\\
21.5151515151515	15	0.283019380835485	0.283019380835485\\
21.5151515151515	15.6	0.285985906077731	0.285985906077731\\
21.5151515151515	16.2	0.287819996305477	0.287819996305477\\
21.5151515151515	16.8	0.2863741902281	0.2863741902281\\
21.5151515151515	17.4	0.284977012306046	0.284977012306046\\
21.5151515151515	18	0.283325947190851	0.283325947190851\\
21.5151515151515	18.6	0.281099572312568	0.281099572312568\\
21.5151515151515	19.2	0.283482507329628	0.283482507329628\\
21.5151515151515	19.8	0.284288305779474	0.284288305779474\\
21.5151515151515	20.4	0.283809816627661	0.283809816627661\\
21.5151515151515	21	0.283709772965763	0.283709772965763\\
21.5151515151515	21.6	0.284511307405298	0.284511307405298\\
21.5151515151515	22.2	0.284258537217527	0.284258537217527\\
21.5151515151515	22.8	0.284392332282324	0.284392332282324\\
21.5151515151515	23.4	0.284078524940591	0.284078524940591\\
21.5151515151515	24	0.283159804611993	0.283159804611993\\
21.5151515151515	24.6	0.28681236968019	0.28681236968019\\
21.5151515151515	25.2	0.284967272531148	0.284967272531148\\
21.5151515151515	25.8	0.283945899545716	0.283945899545716\\
21.5151515151515	26.4	0.283946292580907	0.283946292580907\\
21.5151515151515	27	0.284660059793343	0.284660059793343\\
21.5151515151515	27.6	0.284034204245424	0.284034204245424\\
21.5151515151515	28.2	0.28377335063664	0.28377335063664\\
21.5151515151515	28.8	0.283928846034702	0.283928846034702\\
21.5151515151515	29.4	0.280970524297294	0.280970524297294\\
21.5151515151515	30	0.284762105644254	0.284762105644254\\
21.5151515151515	30.6	0.285208691398416	0.285208691398416\\
21.5151515151515	31.2	0.28503174046731	0.28503174046731\\
21.5151515151515	31.8	0.283791810793937	0.283791810793937\\
21.5151515151515	32.4	0.282471044555555	0.282471044555555\\
21.5151515151515	33	0.286968981498618	0.286968981498618\\
21.5151515151515	33.6	0.289536042515026	0.289536042515026\\
21.5151515151515	34.2	0.299991086456083	0.299991086456083\\
21.5151515151515	34.8	0.298139252117011	0.298139252117011\\
21.5151515151515	35.4	0.29406048083516	0.29406048083516\\
21.5151515151515	36	0.292420604246039	0.292420604246039\\
21.5151515151515	36.6	0.293372796553316	0.293372796553316\\
21.5151515151515	37.2	0.299128985713335	0.299128985713335\\
21.5151515151515	37.8	0.335904868932711	0.335904868932711\\
21.5151515151515	38.4	0.326258988854752	0.326258988854752\\
21.5151515151515	39	0.320466620291112	0.320466620291112\\
21.5151515151515	39.6	0.304169996574942	0.304169996574942\\
21.5151515151515	40.2	0.296231070549959	0.296231070549959\\
21.5151515151515	40.8	0.297086061223301	0.297086061223301\\
21.5151515151515	41.4	0.301069509523329	0.301069509523329\\
21.5151515151515	42	0.321345572607939	0.321345572607939\\
21.5151515151515	42.6	0.335867335688699	0.335867335688699\\
21.5151515151515	43.2	0.314059728793339	0.314059728793339\\
21.5151515151515	43.8	0.301839188519254	0.301839188519254\\
21.5151515151515	44.4	0.295466017558267	0.295466017558267\\
21.5151515151515	45	0.291753086759174	0.291753086759174\\
21.5151515151515	45.6	0.287862991894037	0.287862991894037\\
22.1212121212121	0	0.284236671582129	0.284236671582129\\
22.1212121212121	0.6	0.284236671582129	0.284236671582129\\
22.1212121212121	1.2	0.284577660443614	0.284577660443614\\
22.1212121212121	1.8	0.28777513709152	0.28777513709152\\
22.1212121212121	2.4	0.289727230134027	0.289727230134027\\
22.1212121212121	3	0.290423323731787	0.290423323731787\\
22.1212121212121	3.6	0.305327561521552	0.305327561521552\\
22.1212121212121	4.2	0.312311950807843	0.312311950807843\\
22.1212121212121	4.8	0.306150761492683	0.306150761492683\\
22.1212121212121	5.4	0.297109162641443	0.297109162641443\\
22.1212121212121	6	0.292253223938856	0.292253223938856\\
22.1212121212121	6.6	0.293192647799623	0.293192647799623\\
22.1212121212121	7.2	0.294698316575846	0.294698316575846\\
22.1212121212121	7.8	0.3052198066132	0.3052198066132\\
22.1212121212121	8.4	0.319966971849317	0.319966971849317\\
22.1212121212121	9	0.307437483195888	0.307437483195888\\
22.1212121212121	9.6	0.297245576817218	0.297245576817218\\
22.1212121212121	10.2	0.292167695816083	0.292167695816083\\
22.1212121212121	10.8	0.301960675050584	0.301960675050584\\
22.1212121212121	11.4	0.29848158537979	0.29848158537979\\
22.1212121212121	12	0.321222283399762	0.321222283399762\\
22.1212121212121	12.6	0.322738977586078	0.322738977586078\\
22.1212121212121	13.2	0.307317460887476	0.307317460887476\\
22.1212121212121	13.8	0.295712246244042	0.295712246244042\\
22.1212121212121	14.4	0.292387897308463	0.292387897308463\\
22.1212121212121	15	0.283409925231085	0.283409925231085\\
22.1212121212121	15.6	0.285851493794433	0.285851493794433\\
22.1212121212121	16.2	0.28733357780442	0.28733357780442\\
22.1212121212121	16.8	0.286155036466037	0.286155036466037\\
22.1212121212121	17.4	0.285024191066531	0.285024191066531\\
22.1212121212121	18	0.283665018041728	0.283665018041728\\
22.1212121212121	18.6	0.281854308908888	0.281854308908888\\
22.1212121212121	19.2	0.283807388625167	0.283807388625167\\
22.1212121212121	19.8	0.284471309577153	0.284471309577153\\
22.1212121212121	20.4	0.284085048541071	0.284085048541071\\
22.1212121212121	21	0.284000968340051	0.284000968340051\\
22.1212121212121	21.6	0.284633338034168	0.284633338034168\\
22.1212121212121	22.2	0.284426977429336	0.284426977429336\\
22.1212121212121	22.8	0.28455096551982	0.28455096551982\\
22.1212121212121	23.4	0.284285750383353	0.284285750383353\\
22.1212121212121	24	0.28352300985791	0.28352300985791\\
22.1212121212121	24.6	0.286502316833431	0.286502316833431\\
22.1212121212121	25.2	0.285019765050605	0.285019765050605\\
22.1212121212121	25.8	0.28420405762752	0.28420405762752\\
22.1212121212121	26.4	0.28420374246758	0.28420374246758\\
22.1212121212121	27	0.28474635373687	0.28474635373687\\
22.1212121212121	27.6	0.284253007303964	0.284253007303964\\
22.1212121212121	28.2	0.284024139054718	0.284024139054718\\
22.1212121212121	28.8	0.284151775672386	0.284151775672386\\
22.1212121212121	29.4	0.28178080735032	0.28178080735032\\
22.1212121212121	30	0.284848408208888	0.284848408208888\\
22.1212121212121	30.6	0.285214088626652	0.285214088626652\\
22.1212121212121	31.2	0.285057502758416	0.285057502758416\\
22.1212121212121	31.8	0.284027561574081	0.284027561574081\\
22.1212121212121	32.4	0.282834398250684	0.282834398250684\\
22.1212121212121	33	0.286354038040988	0.286354038040988\\
22.1212121212121	33.6	0.288202675860544	0.288202675860544\\
22.1212121212121	34.2	0.296481920625868	0.296481920625868\\
22.1212121212121	34.8	0.295014355054676	0.295014355054676\\
22.1212121212121	35.4	0.291706076956647	0.291706076956647\\
22.1212121212121	36	0.290425762768689	0.290425762768689\\
22.1212121212121	36.6	0.291151485687761	0.291151485687761\\
22.1212121212121	37.2	0.295776891483393	0.295776891483393\\
22.1212121212121	37.8	0.325642775459581	0.325642775459581\\
22.1212121212121	38.4	0.317797598837378	0.317797598837378\\
22.1212121212121	39	0.313101400832897	0.313101400832897\\
22.1212121212121	39.6	0.299898814857911	0.299898814857911\\
22.1212121212121	40.2	0.293491700260011	0.293491700260011\\
22.1212121212121	40.8	0.29415109690047	0.29415109690047\\
22.1212121212121	41.4	0.297362171757303	0.297362171757303\\
22.1212121212121	42	0.313837652754544	0.313837652754544\\
22.1212121212121	42.6	0.32570882798561	0.32570882798561\\
22.1212121212121	43.2	0.307925738786162	0.307925738786162\\
22.1212121212121	43.8	0.298019127921725	0.298019127921725\\
22.1212121212121	44.4	0.292887656197169	0.292887656197169\\
22.1212121212121	45	0.290006604357439	0.290006604357439\\
22.1212121212121	45.6	0.287097705228447	0.287097705228447\\
22.7272727272727	0	0.284451203576766	0.284451203576766\\
22.7272727272727	0.6	0.284451203576766	0.284451203576766\\
22.7272727272727	1.2	0.284688043220286	0.284688043220286\\
22.7272727272727	1.8	0.28693454986539	0.28693454986539\\
22.7272727272727	2.4	0.28840140670412	0.28840140670412\\
22.7272727272727	3	0.288940208855714	0.288940208855714\\
22.7272727272727	3.6	0.300791915232526	0.300791915232526\\
22.7272727272727	4.2	0.306368109162645	0.306368109162645\\
22.7272727272727	4.8	0.301464292748986	0.301464292748986\\
22.7272727272727	5.4	0.294248087093995	0.294248087093995\\
22.7272727272727	6	0.290405244842199	0.290405244842199\\
22.7272727272727	6.6	0.291113864058601	0.291113864058601\\
22.7272727272727	7.2	0.292324424937799	0.292324424937799\\
22.7272727272727	7.8	0.300711104417036	0.300711104417036\\
22.7272727272727	8.4	0.312578323625853	0.312578323625853\\
22.7272727272727	9	0.302556509410024	0.302556509410024\\
22.7272727272727	9.6	0.294401320934145	0.294401320934145\\
22.7272727272727	10.2	0.290360159255798	0.290360159255798\\
22.7272727272727	10.8	0.298086207686143	0.298086207686143\\
22.7272727272727	11.4	0.295333835506191	0.295333835506191\\
22.7272727272727	12	0.313619871681024	0.313619871681024\\
22.7272727272727	12.6	0.314767084525127	0.314767084525127\\
22.7272727272727	13.2	0.30244436808484	0.30244436808484\\
22.7272727272727	13.8	0.293167125061959	0.293167125061959\\
22.7272727272727	14.4	0.290572806567079	0.290572806567079\\
22.7272727272727	15	0.283775659004174	0.283775659004174\\
22.7272727272727	15.6	0.285758322560654	0.285758322560654\\
22.7272727272727	16.2	0.286934864399458	0.286934864399458\\
22.7272727272727	16.8	0.285984866723097	0.285984866723097\\
22.7272727272727	17.4	0.285083381242724	0.285083381242724\\
22.7272727272727	18	0.283976351114631	0.283976351114631\\
22.7272727272727	18.6	0.282524478154269	0.282524478154269\\
22.7272727272727	19.2	0.284105337714264	0.284105337714264\\
22.7272727272727	19.8	0.284643926403029	0.284643926403029\\
22.7272727272727	20.4	0.284336707055137	0.284336707055137\\
22.7272727272727	21	0.28426751890548	0.28426751890548\\
22.7272727272727	21.6	0.284759999786369	0.284759999786369\\
22.7272727272727	22.2	0.284594476621707	0.284594476621707\\
22.7272727272727	22.8	0.284707184848855	0.284707184848855\\
22.7272727272727	23.4	0.284487074808978	0.284487074808978\\
22.7272727272727	24	0.283861810917418	0.283861810917418\\
22.7272727272727	24.6	0.286254043880292	0.286254043880292\\
22.7272727272727	25.2	0.285080179632424	0.285080179632424\\
22.7272727272727	25.8	0.28443760550745	0.28443760550745\\
22.7272727272727	26.4	0.284436666831577	0.284436666831577\\
22.7272727272727	27	0.284844916292912	0.284844916292912\\
22.7272727272727	27.6	0.284461053184638	0.284461053184638\\
22.7272727272727	28.2	0.284266876800395	0.284266876800395\\
22.7272727272727	28.8	0.284370091697585	0.284370091697585\\
22.7272727272727	29.4	0.282493623772554	0.282493623772554\\
22.7272727272727	30	0.284940238161537	0.284940238161537\\
22.7272727272727	30.6	0.285234421932226	0.285234421932226\\
22.7272727272727	31.2	0.285100078391122	0.285100078391122\\
22.7272727272727	31.8	0.284261313010931	0.284261313010931\\
22.7272727272727	32.4	0.283227329094569	0.283227329094569\\
22.7272727272727	33	0.285948308453043	0.285948308453043\\
22.7272727272727	33.6	0.287266174318853	0.287266174318853\\
22.7272727272727	34.2	0.293739276531235	0.293739276531235\\
22.7272727272727	34.8	0.29259094398445	0.29259094398445\\
22.7272727272727	35.4	0.289949454451737	0.289949454451737\\
22.7272727272727	36	0.288961412424118	0.288961412424118\\
22.7272727272727	36.6	0.289508953084352	0.289508953084352\\
22.7272727272727	37.2	0.29317384424314	0.29317384424314\\
22.7272727272727	37.8	0.317114809486873	0.317114809486873\\
22.7272727272727	38.4	0.3108223859392	0.3108223859392\\
22.7272727272727	39	0.307055130515027	0.307055130515027\\
22.7272727272727	39.6	0.296500256669981	0.296500256669981\\
22.7272727272727	40.2	0.291397139305771	0.291397139305771\\
22.7272727272727	40.8	0.291897012417273	0.291897012417273\\
22.7272727272727	41.4	0.294448943728686	0.294448943728686\\
22.7272727272727	42	0.307673429915838	0.307673429915838\\
22.7272727272727	42.6	0.317252504115346	0.317252504115346\\
22.7272727272727	43.2	0.302936105618414	0.302936105618414\\
22.7272727272727	43.8	0.295007788629852	0.295007788629852\\
22.7272727272727	44.4	0.290926429172436	0.290926429172436\\
22.7272727272727	45	0.288712002650083	0.288712002650083\\
22.7272727272727	45.6	0.286555797639937	0.286555797639937\\
23.3333333333333	0	0.28465310887441	0.28465310887441\\
23.3333333333333	0.6	0.28465310887441	0.28465310887441\\
23.3333333333333	1.2	0.284818095845491	0.284818095845491\\
23.3333333333333	1.8	0.286398826819792	0.286398826819792\\
23.3333333333333	2.4	0.287490422768574	0.287490422768574\\
23.3333333333333	3	0.28790110991063	0.28790110991063\\
23.3333333333333	3.6	0.297154569496109	0.297154569496109\\
23.3333333333333	4.2	0.301541669162785	0.301541669162785\\
23.3333333333333	4.8	0.297700392403115	0.297700392403115\\
23.3333333333333	5.4	0.29203910298436	0.29203910298436\\
23.3333333333333	6	0.289050939449455	0.289050939449455\\
23.3333333333333	6.6	0.289575602979288	0.289575602979288\\
23.3333333333333	7.2	0.290526925732874	0.290526925732874\\
23.3333333333333	7.8	0.297098705890318	0.297098705890318\\
23.3333333333333	8.4	0.306503169335794	0.306503169335794\\
23.3333333333333	9	0.298625409864485	0.298625409864485\\
23.3333333333333	9.6	0.292201818685029	0.292201818685029\\
23.3333333333333	10.2	0.289034173568286	0.289034173568286\\
23.3333333333333	10.8	0.295015266029252	0.295015266029252\\
23.3333333333333	11.4	0.292877694047714	0.292877694047714\\
23.3333333333333	12	0.307373222064251	0.307373222064251\\
23.3333333333333	12.6	0.308183947688386	0.308183947688386\\
23.3333333333333	13.2	0.298508085047223	0.298508085047223\\
23.3333333333333	13.8	0.291220075493381	0.291220075493381\\
23.3333333333333	14.4	0.289217239584962	0.289217239584962\\
23.3333333333333	15	0.284118771570047	0.284118771570047\\
23.3333333333333	15.6	0.285704150510762	0.285704150510762\\
23.3333333333333	16.2	0.286613453688784	0.286613453688784\\
23.3333333333333	16.8	0.285856459981156	0.285856459981156\\
23.3333333333333	17.4	0.285152958731466	0.285152958731466\\
23.3333333333333	18	0.284260730441294	0.284260730441294\\
23.3333333333333	18.6	0.283117493699544	0.283117493699544\\
23.3333333333333	19.2	0.284379066187865	0.284379066187865\\
23.3333333333333	19.8	0.284807229527089	0.284807229527089\\
23.3333333333333	20.4	0.284567879106481	0.284567879106481\\
23.3333333333333	21	0.284512556763419	0.284512556763419\\
23.3333333333333	21.6	0.284889218092057	0.284889218092057\\
23.3333333333333	22.2	0.284759881255805	0.284759881255805\\
23.3333333333333	22.8	0.284861906730861	0.284861906730861\\
23.3333333333333	23.4	0.284683110220049	0.284683110220049\\
23.3333333333333	24	0.284177129040945	0.284177129040945\\
23.3333333333333	24.6	0.286056708806991	0.286056708806991\\
23.3333333333333	25.2	0.285146590053739	0.285146590053739\\
23.3333333333333	25.8	0.284650014762223	0.284650014762223\\
23.3333333333333	26.4	0.284648336712853	0.284648336712853\\
23.3333333333333	27	0.284952199611933	0.284952199611933\\
23.3333333333333	27.6	0.284658938340784	0.284658938340784\\
23.3333333333333	28.2	0.284501504670007	0.284501504670007\\
23.3333333333333	28.8	0.284583361290707	0.284583361290707\\
23.3333333333333	29.4	0.28312188703929	0.28312188703929\\
23.3333333333333	30	0.285036098129271	0.285036098129271\\
23.3333333333333	30.6	0.285266744439021	0.285266744439021\\
23.3333333333333	31.2	0.285155611479424	0.285155611479424\\
23.3333333333333	31.8	0.284491455087044	0.284491455087044\\
23.3333333333333	32.4	0.283641192745615	0.283641192745615\\
23.3333333333333	33	0.285710916758675	0.285710916758675\\
23.3333333333333	33.6	0.286651079691642	0.286651079691642\\
23.3333333333333	34.2	0.291625126700809	0.291625126700809\\
23.3333333333333	34.8	0.290741888004558	0.290741888004558\\
23.3333333333333	35.4	0.288679318767405	0.288679318767405\\
23.3333333333333	36	0.287928151266118	0.287928151266118\\
23.3333333333333	36.6	0.288336995569205	0.288336995569205\\
23.3333333333333	37.2	0.291185250383289	0.291185250383289\\
23.3333333333333	37.8	0.310072292573468	0.310072292573468\\
23.3333333333333	38.4	0.305114039124774	0.305114039124774\\
23.3333333333333	39	0.302125379285397	0.302125379285397\\
23.3333333333333	39.6	0.293828148791407	0.293828148791407\\
23.3333333333333	40.2	0.289832259756989	0.289832259756989\\
23.3333333333333	40.8	0.290200441838754	0.290200441838754\\
23.3333333333333	41.4	0.292189623867828	0.292189623867828\\
23.3333333333333	42	0.302653252895682	0.302653252895682\\
23.3333333333333	42.6	0.31026361577494	0.31026361577494\\
23.3333333333333	43.2	0.298913805116138	0.298913805116138\\
23.3333333333333	43.8	0.29266916272139	0.29266916272139\\
23.3333333333333	44.4	0.289471913181351	0.289471913181351\\
23.3333333333333	45	0.287786336862701	0.287786336862701\\
23.3333333333333	45.6	0.286195388987825	0.286195388987825\\
23.9393939393939	0	0.284843460718483	0.284843460718483\\
23.9393939393939	0.6	0.284843460718483	0.284843460718483\\
23.9393939393939	1.2	0.284961989035814	0.284961989035814\\
23.9393939393939	1.8	0.286101611017455	0.286101611017455\\
23.9393939393939	2.4	0.286906506618896	0.286906506618896\\
23.9393939393939	3	0.287213151014283	0.287213151014283\\
23.9393939393939	3.6	0.294261574031462	0.294261574031462\\
23.9393939393939	4.2	0.297651478619448	0.297651478619448\\
23.9393939393939	4.8	0.294703446832856	0.294703446832856\\
23.9393939393939	5.4	0.290360536267332	0.290360536267332\\
23.9393939393939	6	0.288091473118288	0.288091473118288\\
23.9393939393939	6.6	0.288469538412495	0.288469538412495\\
23.9393939393939	7.2	0.289193620788678	0.289193620788678\\
23.9393939393939	7.8	0.29422950474524	0.29422950474524\\
23.9393939393939	8.4	0.301543035375449	0.301543035375449\\
23.9393939393939	9	0.295490191532536	0.295490191532536\\
23.9393939393939	9.6	0.290530026563876	0.290530026563876\\
23.9393939393939	10.2	0.288094339401828	0.288094339401828\\
23.9393939393939	10.8	0.292604066125997	0.292604066125997\\
23.9393939393939	11.4	0.290985618329968	0.290985618329968\\
23.9393939393939	12	0.302282065826815	0.302282065826815\\
23.9393939393939	12.6	0.302779859958556	0.302779859958556\\
23.9393939393939	13.2	0.295354964713639	0.295354964713639\\
23.9393939393939	13.8	0.289759130290293	0.289759130290293\\
23.9393939393939	14.4	0.288231398081278	0.288231398081278\\
23.9393939393939	15	0.284440159800585	0.284440159800585\\
23.9393939393939	15.6	0.285685084021167	0.285685084021167\\
23.9393939393939	16.2	0.286360122468302	0.286360122468302\\
23.9393939393939	16.8	0.285764169241702	0.285764169241702\\
23.9393939393939	17.4	0.285231407500826	0.285231407500826\\
23.9393939393939	18	0.284519778234704	0.284519778234704\\
23.9393939393939	18.6	0.283640561350868	0.283640561350868\\
23.9393939393939	19.2	0.284630916469254	0.284630916469254\\
23.9393939393939	19.8	0.284962326122144	0.284962326122144\\
23.9393939393939	20.4	0.284781189634011	0.284781189634011\\
23.9393939393939	21	0.284738671125173	0.284738671125173\\
23.9393939393939	21.6	0.285019462834444	0.285019462834444\\
23.9393939393939	22.2	0.28492222216166	0.28492222216166\\
23.9393939393939	22.8	0.285015242043246	0.285015242043246\\
23.9393939393939	23.4	0.284873743947753	0.284873743947753\\
23.9393939393939	24	0.284469751817382	0.284469751817382\\
23.9393939393939	24.6	0.285902644056941	0.285902644056941\\
23.9393939393939	25.2	0.285217961244717	0.285217961244717\\
23.9393939393939	25.8	0.284844447787655	0.284844447787655\\
23.9393939393939	26.4	0.28484184261464	0.28484184261464\\
23.9393939393939	27	0.285065442209978	0.285065442209978\\
23.9393939393939	27.6	0.28484716543685	0.28484716543685\\
23.9393939393939	28.2	0.284727417283393	0.284727417283393\\
23.9393939393939	28.8	0.28479068893884	0.28479068893884\\
23.9393939393939	29.4	0.283675975186614	0.283675975186614\\
23.9393939393939	30	0.285135010877245	0.285135010877245\\
23.9393939393939	30.6	0.28530920332462	0.28530920332462\\
23.9393939393939	31.2	0.285221351501474	0.285221351501474\\
23.9393939393939	31.8	0.284716090213849	0.284716090213849\\
23.9393939393939	32.4	0.284064817916481	0.284064817916481\\
23.9393939393939	33	0.285604482307259	0.285604482307259\\
23.9393939393939	33.6	0.286288065100018	0.286288065100018\\
23.9393939393939	34.2	0.290019768286776	0.290019768286776\\
23.9393939393939	34.8	0.289356288548572	0.289356288548572\\
23.9393939393939	35.4	0.287796075249696	0.287796075249696\\
23.9393939393939	36	0.287236237738832	0.287236237738832\\
23.9393939393939	36.6	0.28753826775526	0.28753826775526\\
23.9393939393939	37.2	0.289693190554543	0.289693190554543\\
23.9393939393939	37.8	0.30429659421859	0.30429659421859\\
23.9393939393939	38.4	0.300478634466001	0.300478634466001\\
23.9393939393939	39	0.298135553242584	0.298135553242584\\
23.9393939393939	39.6	0.291753601738494	0.291753601738494\\
23.9393939393939	40.2	0.288693980309567	0.288693980309567\\
23.9393939393939	40.8	0.288952426927626	0.288952426927626\\
23.9393939393939	41.4	0.290462101665743	0.290462101665743\\
23.9393939393939	42	0.298599483010375	0.298599483010375\\
23.9393939393939	42.6	0.304531958981814	0.304531958981814\\
23.9393939393939	43.2	0.295701764148633	0.295701764148633\\
23.9393939393939	43.8	0.290881793727969	0.290881793727969\\
23.9393939393939	44.4	0.288424831161602	0.288424831161602\\
23.9393939393939	45	0.287154656253361	0.287154656253361\\
23.9393939393939	45.6	0.285978581031636	0.285978581031636\\
24.5454545454545	0	0.285023214981436	0.285023214981436\\
24.5454545454545	0.6	0.285023214981436	0.285023214981436\\
24.5454545454545	1.2	0.285114246915709	0.285114246915709\\
24.5454545454545	1.8	0.285981488369316	0.285981488369316\\
24.5454545454545	2.4	0.286569957662275	0.286569957662275\\
24.5454545454545	3	0.286792583852059	0.286792583852059\\
24.5454545454545	3.6	0.291983764933532	0.291983764933532\\
24.5454545454545	4.2	0.294544976968368	0.294544976968368\\
24.5454545454545	4.8	0.292341679059268	0.292341679059268\\
24.5454545454545	5.4	0.289107215943223	0.289107215943223\\
24.5454545454545	6	0.287439015970012	0.287439015970012\\
24.5454545454545	6.6	0.287700644485806	0.287700644485806\\
24.5454545454545	7.2	0.288227409160016	0.288227409160016\\
24.5454545454545	7.8	0.291974240587297	0.291974240587297\\
24.5454545454545	8.4	0.297529736483207	0.297529736483207\\
24.5454545454545	9	0.293017001282888	0.293017001282888\\
24.5454545454545	9.6	0.289282657485324	0.289282657485324\\
24.5454545454545	10.2	0.287455271954346	0.287455271954346\\
24.5454545454545	10.8	0.290732032447515	0.290732032447515\\
24.5454545454545	11.4	0.289548999212966	0.289548999212966\\
24.5454545454545	12	0.298172444945834	0.298172444945834\\
24.5454545454545	12.6	0.298381137269019	0.298381137269019\\
24.5454545454545	13.2	0.292854499340025	0.292854499340025\\
24.5454545454545	13.8	0.288685972022183	0.288685972022183\\
24.5454545454545	14.4	0.287536434568075	0.287536434568075\\
24.5454545454545	15	0.284739392082119	0.284739392082119\\
24.5454545454545	15.6	0.285696024640568	0.285696024640568\\
24.5454545454545	16.2	0.286167224645712	0.286167224645712\\
24.5454545454545	16.8	0.285704066004248	0.285704066004248\\
24.5454545454545	17.4	0.285317442986809	0.285317442986809\\
24.5454545454545	18	0.284755801796313	0.284755801796313\\
24.5454545454545	18.6	0.284100312120519	0.284100312120519\\
24.5454545454545	19.2	0.284862842901699	0.284862842901699\\
24.5454545454545	19.8	0.285110403600976	0.285110403600976\\
24.5454545454545	20.4	0.284978840165272	0.284978840165272\\
24.5454545454545	21	0.284947939734146	0.284947939734146\\
24.5454545454545	21.6	0.285149745469212	0.285149745469212\\
24.5454545454545	22.2	0.285080719501817	0.285080719501817\\
24.5454545454545	22.8	0.285166636861021	0.285166636861021\\
24.5454545454545	23.4	0.285058218791647	0.285058218791647\\
24.5454545454545	24	0.28474021088267	0.28474021088267\\
24.5454545454545	24.6	0.28578735913381	0.28578735913381\\
24.5454545454545	25.2	0.285294182854749	0.285294182854749\\
24.5454545454545	25.8	0.285023803258065	0.285023803258065\\
24.5454545454545	26.4	0.285020121960592	0.285020121960592\\
24.5454545454545	27	0.285182650311288	0.285182650311288\\
24.5454545454545	27.6	0.285026156384102	0.285026156384102\\
24.5454545454545	28.2	0.284943483773138	0.284943483773138\\
24.5454545454545	28.8	0.284990748025524	0.284990748025524\\
24.5454545454545	29.4	0.284163606030025	0.284163606030025\\
24.5454545454545	30	0.28523656863912	0.28523656863912\\
24.5454545454545	30.6	0.285361084323026	0.285361084323026\\
24.5454545454545	31.2	0.285295659349084	0.285295659349084\\
24.5454545454545	31.8	0.28493301187754	0.28493301187754\\
24.5454545454545	32.4	0.284484489380722	0.284484489380722\\
24.5454545454545	33	0.285594897463368	0.285594897463368\\
24.5454545454545	33.6	0.286113587485172	0.286113587485172\\
24.5454545454545	34.2	0.28882132769249	0.28882132769249\\
24.5454545454545	34.8	0.288339000558245	0.288339000558245\\
24.5454545454545	35.4	0.287211316726714	0.287211316726714\\
24.5454545454545	36	0.286805133024999	0.286805133024999\\
24.5454545454545	36.6	0.287025777367133	0.287025777367133\\
24.5454545454545	37.2	0.288596005602065	0.288596005602065\\
24.5454545454545	37.8	0.299602278655727	0.299602278655727\\
24.5454545454545	38.4	0.296749931160024	0.296749931160024\\
24.5454545454545	39	0.294936384453192	0.294936384453192\\
24.5454545454545	39.6	0.290165244244273	0.290165244244273\\
24.5454545454545	40.2	0.287891043509041	0.287891043509041\\
24.5454545454545	40.8	0.288058006502503	0.288058006502503\\
24.5454545454545	41.4	0.289162062703285	0.289162062703285\\
24.5454545454545	42	0.295358494886914	0.295358494886914\\
24.5454545454545	42.6	0.299875559302303	0.299875559302303\\
24.5454545454545	43.2	0.293164093633799	0.293164093633799\\
24.5454545454545	43.8	0.289538997014428	0.289538997014428\\
24.5454545454545	44.4	0.287696833299173	0.287696833299173\\
24.5454545454545	45	0.286749746510617	0.286749746510617\\
24.5454545454545	45.6	0.285871322287239	0.285871322287239\\
25.1515151515152	0	0.285193225677237	0.285193225677237\\
25.1515151515152	0.6	0.285193225677237	0.285193225677237\\
25.1515151515152	1.2	0.285269821126798	0.285269821126798\\
25.1515151515152	1.8	0.285982460483185	0.285982460483185\\
25.1515151515152	2.4	0.286409396863062	0.286409396863062\\
25.1515151515152	3	0.286564914492778	0.286564914492778\\
25.1515151515152	3.6	0.29021499596328	0.29021499596328\\
25.1515151515152	4.2	0.292096436779154	0.292096436779154\\
25.1515151515152	4.8	0.290505711230217	0.290505711230217\\
25.1515151515152	5.4	0.288189680513772	0.288189680513772\\
25.1515151515152	6	0.28701660996847	0.28701660996847\\
25.1515151515152	6.6	0.287186721773307	0.287186721773307\\
25.1515151515152	7.2	0.287545510791851	0.287545510791851\\
25.1515151515152	7.8	0.290225957920247	0.290225957920247\\
25.1515151515152	8.4	0.294323902138227	0.294323902138227\\
25.1515151515152	9	0.291091645025327	0.291091645025327\\
25.1515151515152	9.6	0.288369998907258	0.288369998907258\\
25.1515151515152	10.2	0.287041640201212	0.287041640201212\\
25.1515151515152	10.8	0.289300015753932	0.289300015753932\\
25.1515151515152	11.4	0.288476940710445	0.288476940710445\\
25.1515151515152	12	0.294896380635867	0.294896380635867\\
25.1515151515152	12.6	0.294847579343627	0.294847579343627\\
25.1515151515152	13.2	0.290898057633813	0.290898057633813\\
25.1515151515152	13.8	0.287915588941815	0.287915588941815\\
25.1515151515152	14.4	0.287064119199926	0.287064119199926\\
25.1515151515152	15	0.285014988952638	0.285014988952638\\
25.1515151515152	15.6	0.285731161196582	0.285731161196582\\
25.1515151515152	16.2	0.286028665952805	0.286028665952805\\
25.1515151515152	16.8	0.285673728407253	0.285673728407253\\
25.1515151515152	17.4	0.285410037034455	0.285410037034455\\
25.1515151515152	18	0.284971579428909	0.284971579428909\\
25.1515151515152	18.6	0.284502681807354	0.284502681807354\\
25.1515151515152	19.2	0.285076451937194	0.285076451937194\\
25.1515151515152	19.8	0.285252705816002	0.285252705816002\\
25.1515151515152	20.4	0.285162661901015	0.285162661901015\\
25.1515151515152	21	0.285142001533333	0.285142001533333\\
25.1515151515152	21.6	0.28527954091539	0.28527954091539\\
25.1515151515152	22.2	0.285234775066916	0.285234775066916\\
25.1515151515152	22.8	0.285315067065833	0.285315067065833\\
25.1515151515152	23.4	0.285235313944735	0.285235313944735\\
25.1515151515152	24	0.284988801801754	0.284988801801754\\
25.1515151515152	24.6	0.28570900229547	0.28570900229547\\
25.1515151515152	25.2	0.285375898261955	0.285375898261955\\
25.1515151515152	25.8	0.28519071971452	0.28519071971452\\
25.1515151515152	26.4	0.285185933571341	0.285185933571341\\
25.1515151515152	27	0.285302493776071	0.285302493776071\\
25.1515151515152	27.6	0.285196272373391	0.285196272373391\\
25.1515151515152	28.2	0.285148202906679	0.285148202906679\\
25.1515151515152	28.8	0.285181923364171	0.285181923364171\\
25.1515151515152	29.4	0.284590172362516	0.284590172362516\\
25.1515151515152	30	0.285340848749804	0.285340848749804\\
25.1515151515152	30.6	0.28542261492451	0.28542261492451\\
25.1515151515152	31.2	0.285377829609058	0.285377829609058\\
25.1515151515152	31.8	0.285139830260689	0.285139830260689\\
25.1515151515152	32.4	0.284884837891625	0.284884837891625\\
25.1515151515152	33	0.285651468574525	0.285651468574525\\
25.1515151515152	33.6	0.286070226275813	0.286070226275813\\
25.1515151515152	34.2	0.287944527105554	0.287944527105554\\
25.1515151515152	34.8	0.287609664395526	0.287609664395526\\
25.1515151515152	35.4	0.286847626405199	0.286847626405199\\
25.1515151515152	36	0.286563531618807	0.286563531618807\\
25.1515151515152	36.6	0.28672282824862	0.28672282824862\\
25.1515151515152	37.2	0.287807407393583	0.287807407393583\\
25.1515151515152	37.8	0.295835692113714	0.295835692113714\\
25.1515151515152	38.4	0.293788398278383	0.293788398278383\\
25.1515151515152	39	0.292404416312091	0.292404416312091\\
25.1515151515152	39.6	0.288968476493897	0.288968476493897\\
25.1515151515152	40.2	0.287343832260599	0.287343832260599\\
25.1515151515152	40.8	0.287435627958209	0.287435627958209\\
25.1515151515152	41.4	0.288201878460429	0.288201878460429\\
25.1515151515152	42	0.292800066241972	0.292800066241972\\
25.1515151515152	42.6	0.296140288776374	0.296140288776374\\
25.1515151515152	43.2	0.291185429135992	0.291185429135992\\
25.1515151515152	43.8	0.288548556796288	0.288548556796288\\
25.1515151515152	44.4	0.287210424862587	0.287210424862587\\
25.1515151515152	45	0.286512176381473	0.286512176381473\\
25.1515151515152	45.6	0.285843451135738	0.285843451135738\\
25.7575757575758	0	0.285354258091302	0.285354258091302\\
25.7575757575758	0.6	0.285354258091302	0.285354258091302\\
25.7575757575758	1.2	0.28542422999846	0.28542422999846\\
25.7575757575758	1.8	0.286055009486892	0.286055009486892\\
25.7575757575758	2.4	0.286362562267811	0.286362562267811\\
25.7575757575758	3	0.286465506684232	0.286465506684232\\
25.7575757575758	3.6	0.288868856328626	0.288868856328626\\
25.7575757575758	4.2	0.290203039223439	0.290203039223439\\
25.7575757575758	4.8	0.289105627533518	0.289105627533518\\
25.7575757575758	5.4	0.287532978090992	0.287532978090992\\
25.7575757575758	6	0.286758239675148	0.286758239675148\\
25.7575757575758	6.6	0.286858021870734	0.286858021870734\\
25.7575757575758	7.2	0.287078516698817	0.287078516698817\\
25.7575757575758	7.8	0.288897025268227	0.288897025268227\\
25.7575757575758	8.4	0.291810634080128	0.291810634080128\\
25.7575757575758	9	0.289617769987671	0.289617769987671\\
25.7575757575758	9.6	0.287715454503582	0.287715454503582\\
25.7575757575758	10.2	0.286788434224765	0.286788434224765\\
25.7575757575758	10.8	0.288227365168304	0.288227365168304\\
25.7575757575758	11.4	0.287694365864623	0.287694365864623\\
25.7575757575758	12	0.292328912473923	0.292328912473923\\
25.7575757575758	12.6	0.292066407913807	0.292066407913807\\
25.7575757575758	13.2	0.289396006495418	0.289396006495418\\
25.7575757575758	13.8	0.287375743402032	0.287375743402032\\
25.7575757575758	14.4	0.286756500291598	0.286756500291598\\
25.7575757575758	15	0.285264935837374	0.285264935837374\\
25.7575757575758	15.6	0.285784464971864	0.285784464971864\\
25.7575757575758	16.2	0.285939548128017	0.285939548128017\\
25.7575757575758	16.8	0.285671764374351	0.285671764374351\\
25.7575757575758	17.4	0.285508364589816	0.285508364589816\\
25.7575757575758	18	0.285170113734039	0.285170113734039\\
25.7575757575758	18.6	0.284852994043892	0.284852994043892\\
25.7575757575758	19.2	0.285273086993701	0.285273086993701\\
25.7575757575758	19.8	0.285390456388634	0.285390456388634\\
25.7575757575758	20.4	0.285334177253882	0.285334177253882\\
25.7575757575758	21	0.285322157589889	0.285322157589889\\
25.7575757575758	21.6	0.285408656876711	0.285408656876711\\
25.7575757575758	22.2	0.28538395644933	0.28538395644933\\
25.7575757575758	22.8	0.285459263075431	0.285459263075431\\
25.7575757575758	23.4	0.285403594218594	0.285403594218594\\
25.7575757575758	24	0.285215716192987	0.285215716192987\\
25.7575757575758	24.6	0.285667434603187	0.285667434603187\\
25.7575757575758	25.2	0.285464185089522	0.285464185089522\\
25.7575757575758	25.8	0.285347546388858	0.285347546388858\\
25.7575757575758	26.4	0.285341792669562	0.285341792669562\\
25.7575757575758	27	0.285424143455168	0.285424143455168\\
25.7575757575758	27.6	0.285357839141301	0.285357839141301\\
25.7575757575758	28.2	0.285339954949225	0.285339954949225\\
25.7575757575758	28.8	0.285362532829579	0.285362532829579\\
25.7575757575758	29.4	0.284959417143162	0.284959417143162\\
25.7575757575758	30	0.285448230721431	0.285448230721431\\
25.7575757575758	30.6	0.28549459193415	0.28549459193415\\
25.7575757575758	31.2	0.285467781579762	0.285467781579762\\
25.7575757575758	31.8	0.285334206881697	0.285334206881697\\
25.7575757575758	32.4	0.285250388219123	0.285250388219123\\
25.7575757575758	33	0.285747342219984	0.285747342219984\\
25.7575757575758	33.6	0.286107554400868	0.286107554400868\\
25.7575757575758	34.2	0.287318975525467	0.287318975525467\\
25.7575757575758	34.8	0.28710143899385	0.28710143899385\\
25.7575757575758	35.4	0.286638662604287	0.286638662604287\\
25.7575757575758	36	0.28644979283049	0.28644979283049\\
25.7575757575758	36.6	0.286563339709763	0.286563339709763\\
25.7575757575758	37.2	0.287255297635904	0.287255297635904\\
25.7575757575758	37.8	0.292870078377298	0.292870078377298\\
25.7575757575758	38.4	0.29147775642398	0.29147775642398\\
25.7575757575758	39	0.290438248437424	0.290438248437424\\
25.7575757575758	39.6	0.288084022449212	0.288084022449212\\
25.7575757575758	40.2	0.286984249187672	0.286984249187672\\
25.7575757575758	40.8	0.287016479378845	0.287016479378845\\
25.7575757575758	41.4	0.287508951109673	0.287508951109673\\
25.7575757575758	42	0.290814775514317	0.290814775514317\\
25.7575757575758	42.6	0.293196327135866	0.293196327135866\\
25.7575757575758	43.2	0.289668848232572	0.289668848232572\\
25.7575757575758	43.8	0.28783205228329	0.28783205228329\\
25.7575757575758	44.4	0.28689903357454	0.28689903357454\\
25.7575757575758	45	0.286390595871369	0.286390595871369\\
25.7575757575758	45.6	0.285868884678488	0.285868884678488\\
26.3636363636364	0	0.285506999941902	0.285506999941902\\
26.3636363636364	0.6	0.285506999941902	0.285506999941902\\
26.3636363636364	1.2	0.285573729986881	0.285573729986881\\
26.3636363636364	1.8	0.286157464369079	0.286157464369079\\
26.3636363636364	2.4	0.286377384844039	0.286377384844039\\
26.3636363636364	3	0.286440430173663	0.286440430173663\\
26.3636363636364	3.6	0.287874511534786	0.287874511534786\\
26.3636363636364	4.2	0.288779649847727	0.288779649847727\\
26.3636363636364	4.8	0.288067141189943	0.288067141189943\\
26.3636363636364	5.4	0.287075219672796	0.287075219672796\\
26.3636363636364	6	0.286608995398209	0.286608995398209\\
26.3636363636364	6.6	0.286656921869789	0.286656921869789\\
26.3636363636364	7.2	0.286769341402082	0.286769341402082\\
26.3636363636364	7.8	0.287915305266674	0.287915305266674\\
26.3636363636364	8.4	0.289893393693394	0.289893393693394\\
26.3636363636364	9	0.288514176811207	0.288514176811207\\
26.3636363636364	9.6	0.287254872976715	0.287254872976715\\
26.3636363636364	10.2	0.286641327900092	0.286641327900092\\
26.3636363636364	10.8	0.287448359961202	0.287448359961202\\
26.3636363636364	11.4	0.287139740104315	0.287139740104315\\
26.3636363636364	12	0.290363423916148	0.290363423916148\\
26.3636363636364	12.6	0.289944105876859	0.289944105876859\\
26.3636363636364	13.2	0.288273851385743	0.288273851385743\\
26.3636363636364	13.8	0.287006298615553	0.287006298615553\\
26.3636363636364	14.4	0.286565546277149	0.286565546277149\\
26.3636363636364	15	0.285487319424722	0.285487319424722\\
26.3636363636364	15.6	0.285850145407611	0.285850145407611\\
26.3636363636364	16.2	0.285895603895626	0.285895603895626\\
26.3636363636364	16.8	0.285697183578738	0.285697183578738\\
26.3636363636364	17.4	0.285611698899553	0.285611698899553\\
26.3636363636364	18	0.285354382467661	0.285354382467661\\
26.3636363636364	18.6	0.285156184118751	0.285156184118751\\
26.3636363636364	19.2	0.285453939312979	0.285453939312979\\
26.3636363636364	19.8	0.285524751611486	0.285524751611486\\
26.3636363636364	20.4	0.285494663849772	0.285494663849772\\
26.3636363636364	21	0.28548948528658	0.28548948528658\\
26.3636363636364	21.6	0.285537076180346	0.285537076180346\\
26.3636363636364	22.2	0.285527976595289	0.285527976595289\\
26.3636363636364	22.8	0.285597938026464	0.285597938026464\\
26.3636363636364	23.4	0.285561687661623	0.285561687661623\\
26.3636363636364	24	0.285421243284529	0.285421243284529\\
26.3636363636364	24.6	0.285663101698049	0.285663101698049\\
26.3636363636364	25.2	0.285560156409887	0.285560156409887\\
26.3636363636364	25.8	0.285496294952308	0.285496294952308\\
26.3636363636364	26.4	0.285489884974536	0.285489884974536\\
26.3636363636364	27	0.285547079362771	0.285547079362771\\
26.3636363636364	27.6	0.285511174409795	0.285511174409795\\
26.3636363636364	28.2	0.285517301471629	0.285517301471629\\
26.3636363636364	28.8	0.285531086788076	0.285531086788076\\
26.3636363636364	29.4	0.285274299720401	0.285274299720401\\
26.3636363636364	30	0.285559158218704	0.285559158218704\\
26.3636363636364	30.6	0.285577914396741	0.285577914396741\\
26.3636363636364	31.2	0.285565681520251	0.285565681520251\\
26.3636363636364	31.8	0.285514146734544	0.285514146734544\\
26.3636363636364	32.4	0.285567441954447	0.285567441954447\\
26.3636363636364	33	0.285860081585282	0.285860081585282\\
26.3636363636364	33.6	0.286183283074551	0.286183283074551\\
26.3636363636364	34.2	0.286887206575538	0.286887206575538\\
26.3636363636364	34.8	0.286759575048186	0.286759575048186\\
26.3636363636364	35.4	0.286529389859823	0.286529389859823\\
26.3636363636364	36	0.286412579312539	0.286412579312539\\
26.3636363636364	36.6	0.286492361084615	0.286492361084615\\
26.3636363636364	37.2	0.286880421109639	0.286880421109639\\
26.3636363636364	37.8	0.290598530849123	0.290598530849123\\
26.3636363636364	38.4	0.28971995055972	0.28971995055972\\
26.3636363636364	39	0.288953417941484	0.288953417941484\\
26.3636363636364	39.6	0.287446043520999	0.287446043520999\\
26.3636363636364	40.2	0.28675560222184	0.28675560222184\\
26.3636363636364	40.8	0.286743769042536	0.286743769042536\\
26.3636363636364	41.4	0.287023750118733	0.287023750118733\\
26.3636363636364	42	0.289310118005003	0.289310118005003\\
26.3636363636364	42.6	0.290932579320862	0.290932579320862\\
26.3636363636364	43.2	0.288532876691551	0.288532876691551\\
26.3636363636364	43.8	0.287323919528412	0.287323919528412\\
26.3636363636364	44.4	0.286707124075809	0.286707124075809\\
26.3636363636364	45	0.286342153438828	0.286342153438828\\
26.3636363636364	45.6	0.285925877926199	0.285925877926199\\
26.969696969697	0	0.285652070907227	0.285652070907227\\
26.969696969697	0.6	0.285652070907227	0.285652070907227\\
26.969696969697	1.2	0.285715480922429	0.285715480922429\\
26.969696969697	1.8	0.286257325340276	0.286257325340276\\
26.969696969697	2.4	0.286413016643085	0.286413016643085\\
26.969696969697	3	0.286447258825326	0.286447258825326\\
26.969696969697	3.6	0.287172285306406	0.287172285306406\\
26.969696969697	4.2	0.287753162511739	0.287753162511739\\
26.969696969697	4.8	0.287327453608892	0.287327453608892\\
26.969696969697	5.4	0.286765999553414	0.286765999553414\\
26.969696969697	6	0.286525160947328	0.286525160947328\\
26.969696969697	6.6	0.286537540108334	0.286537540108334\\
26.969696969697	7.2	0.286572100824387	0.286572100824387\\
26.969696969697	7.8	0.287220047808321	0.287220047808321\\
26.969696969697	8.4	0.288487250095036	0.288487250095036\\
26.969696969697	9	0.287711718097513	0.287711718097513\\
26.969696969697	9.6	0.286935685913225	0.286935685913225\\
26.969696969697	10.2	0.286556950313305	0.286556950313305\\
26.969696969697	10.8	0.28690847425042	0.28690847425042\\
26.969696969697	11.4	0.286762662576694	0.286762662576694\\
26.969696969697	12	0.288906204833267	0.288906204833267\\
26.969696969697	12.6	0.28839762580386	0.28839762580386\\
26.969696969697	13.2	0.287468022653418	0.287468022653418\\
26.969696969697	13.8	0.286758403581929	0.286758403581929\\
26.969696969697	14.4	0.286452712010412	0.286452712010412\\
26.969696969697	15	0.285680971099992	0.285680971099992\\
26.969696969697	15.6	0.2859230276125	0.2859230276125\\
26.969696969697	16.2	0.285892554976999	0.285892554976999\\
26.969696969697	16.8	0.285748738820494	0.285748738820494\\
26.969696969697	17.4	0.285719284594923	0.285719284594923\\
26.969696969697	18	0.285527115714752	0.285527115714752\\
26.969696969697	18.6	0.285417091610048	0.285417091610048\\
26.969696969697	19.2	0.28562016465824	0.28562016465824\\
26.969696969697	19.8	0.285656447253992	0.285656447253992\\
26.969696969697	20.4	0.2856452155807	0.2856452155807\\
26.969696969697	21	0.285644950644528	0.285644950644528\\
26.969696969697	21.6	0.285664797694088	0.285664797694088\\
26.969696969697	22.2	0.285666671220522	0.285666671220522\\
26.969696969697	22.8	0.285729993035986	0.285729993035986\\
26.969696969697	23.4	0.285708549800224	0.285708549800224\\
26.969696969697	24	0.285605992318535	0.285605992318535\\
26.969696969697	24.6	0.285695896209275	0.285695896209275\\
26.969696969697	25.2	0.285664555475827	0.285664555475827\\
26.969696969697	25.8	0.285638588056253	0.285638588056253\\
26.969696969697	26.4	0.285631980532877	0.285631980532877\\
26.969696969697	27	0.285670898432764	0.285670898432764\\
26.969696969697	27.6	0.285656613793122	0.285656613793122\\
26.969696969697	28.2	0.285679280488109	0.285679280488109\\
26.969696969697	28.8	0.285686540775617	0.285686540775617\\
26.969696969697	29.4	0.285537895658209	0.285537895658209\\
26.969696969697	30	0.285673891783553	0.285673891783553\\
26.969696969697	30.6	0.28567310717833	0.28567310717833\\
26.969696969697	31.2	0.285671560590742	0.285671560590742\\
26.969696969697	31.8	0.285678291020075	0.285678291020075\\
26.969696969697	32.4	0.285825945515242	0.285825945515242\\
26.969696969697	33	0.285972228227476	0.285972228227476\\
26.969696969697	33.6	0.286264368551221	0.286264368551221\\
26.969696969697	34.2	0.28660263821988	0.28660263821988\\
26.969696969697	34.8	0.286539918659872	0.286539918659872\\
26.969696969697	35.4	0.286476259392771	0.286476259392771\\
26.969696969697	36	0.286411448733417	0.286411448733417\\
26.969696969697	36.6	0.286466537067331	0.286466537067331\\
26.969696969697	37.2	0.286634928981169	0.286634928981169\\
26.969696969697	37.8	0.288926142888468	0.288926142888468\\
26.969696969697	38.4	0.288429492264205	0.288429492264205\\
26.969696969697	39	0.287876804360159	0.287876804360159\\
26.969696969697	39.6	0.287000042180025	0.287000042180025\\
26.969696969697	40.2	0.286612387650997	0.286612387650997\\
26.969696969697	40.8	0.28657192591285	0.28657192591285\\
26.969696969697	41.4	0.28669773431646	0.28669773431646\\
26.969696969697	42	0.288206061058407	0.288206061058407\\
26.969696969697	42.6	0.289250216842338	0.289250216842338\\
26.969696969697	43.2	0.287708085930349	0.287708085930349\\
26.969696969697	43.8	0.286970314931687	0.286970314931687\\
26.969696969697	44.4	0.286590214293056	0.286590214293056\\
26.969696969697	45	0.286332853750954	0.286332853750954\\
26.969696969697	45.6	0.28599725363956	0.28599725363956\\
27.5757575757576	0	0.285790030789286	0.285790030789286\\
27.5757575757576	0.6	0.285790030789286	0.285790030789286\\
27.5757575757576	1.2	0.285847667350271	0.285847667350271\\
27.5757575757576	1.8	0.286332207614966	0.286332207614966\\
27.5757575757576	2.4	0.286440480020223	0.286440480020223\\
27.5757575757576	3	0.28645551605044	0.28645551605044\\
27.5757575757576	3.6	0.286709522817252	0.286709522817252\\
27.5757575757576	4.2	0.287057188608298	0.287057188608298\\
27.5757575757576	4.8	0.286831321864988	0.286831321864988\\
27.5757575757576	5.4	0.28656475656205	0.28656475656205\\
27.5757575757576	6	0.286474041677421	0.286474041677421\\
27.5757575757576	6.6	0.286465158934988	0.286465158934988\\
27.5757575757576	7.2	0.286450903531993	0.286450903531993\\
27.5757575757576	7.8	0.286758005779652	0.286758005779652\\
27.5757575757576	8.4	0.287512521692674	0.287512521692674\\
27.5757575757576	9	0.287150187558188	0.287150187558188\\
27.5757575757576	9.6	0.286715849740075	0.286715849740075\\
27.5757575757576	10.2	0.286502866730045	0.286502866730045\\
27.5757575757576	10.8	0.286560876344761	0.286560876344761\\
27.5757575757576	11.4	0.28652152350194	0.28652152350194\\
27.5757575757576	12	0.287871126936508	0.287871126936508\\
27.5757575757576	12.6	0.287346308588998	0.287346308588998\\
27.5757575757576	13.2	0.286921865079582	0.286921865079582\\
27.5757575757576	13.8	0.286593508303261	0.286593508303261\\
27.5757575757576	14.4	0.286388350872218	0.286388350872218\\
27.5757575757576	15	0.285846008586587	0.285846008586587\\
27.5757575757576	15.6	0.285998820650578	0.285998820650578\\
27.5757575757576	16.2	0.285925518510931	0.285925518510931\\
27.5757575757576	16.8	0.285824348662705	0.285824348662705\\
27.5757575757576	17.4	0.285830216703021	0.285830216703021\\
27.5757575757576	18	0.285690623726114	0.285690623726114\\
27.5757575757576	18.6	0.285640751154575	0.285640751154575\\
27.5757575757576	19.2	0.285772986922548	0.285772986922548\\
27.5757575757576	19.8	0.285786062172873	0.285786062172873\\
27.5757575757576	20.4	0.285786796313932	0.285786796313932\\
27.5757575757576	21	0.285789505265678	0.285789505265678\\
27.5757575757576	21.6	0.285791698537254	0.285791698537254\\
27.5757575757576	22.2	0.285799975678965	0.285799975678965\\
27.5757575757576	22.8	0.285854676574143	0.285854676574143\\
27.5757575757576	23.4	0.285843676365468	0.285843676365468\\
27.5757575757576	24	0.285771088705181	0.285771088705181\\
27.5757575757576	24.6	0.285764187110782	0.285764187110782\\
27.5757575757576	25.2	0.285777411113127	0.285777411113127\\
27.5757575757576	25.8	0.285775620200104	0.285775620200104\\
27.5757575757576	26.4	0.285769366971854	0.285769366971854\\
27.5757575757576	27	0.285795147025269	0.285795147025269\\
27.5757575757576	27.6	0.285794531489963	0.285794531489963\\
27.5757575757576	28.2	0.285825647797409	0.285825647797409\\
27.5757575757576	28.8	0.285828499850058	0.285828499850058\\
27.5757575757576	29.4	0.285754184484799	0.285754184484799\\
27.5757575757576	30	0.285792294690163	0.285792294690163\\
27.5757575757576	30.6	0.285779913834536	0.285779913834536\\
27.5757575757576	31.2	0.285784987062825	0.285784987062825\\
27.5757575757576	31.8	0.285826156459758	0.285826156459758\\
27.5757575757576	32.4	0.286021016197625	0.286021016197625\\
27.5757575757576	33	0.286071684132218	0.286071684132218\\
27.5757575757576	33.6	0.28632777024094	0.28632777024094\\
27.5757575757576	34.2	0.286427580721361	0.286427580721361\\
27.5757575757576	34.8	0.286407395640294	0.286407395640294\\
27.5757575757576	35.4	0.286447125152748	0.286447125152748\\
27.5757575757576	36	0.286417135250867	0.286417135250867\\
27.5757575757576	36.6	0.286454266758394	0.286454266758394\\
27.5757575757576	37.2	0.286480887999671	0.286480887999671\\
27.5757575757576	37.8	0.287762610029265	0.287762610029265\\
27.5757575757576	38.4	0.287528026521092	0.287528026521092\\
27.5757575757576	39	0.287141358848353	0.287141358848353\\
27.5757575757576	39.6	0.286700739547087	0.286700739547087\\
27.5757575757576	40.2	0.286519841843429	0.286519841843429\\
27.5757575757576	40.8	0.286465664562853	0.286465664562853\\
27.5757575757576	41.4	0.286491305212378	0.286491305212378\\
27.5757575757576	42	0.287430691387513	0.287430691387513\\
27.5757575757576	42.6	0.288056426175467	0.288056426175467\\
27.5757575757576	43.2	0.287133726880848	0.287133726880848\\
27.5757575757576	43.8	0.286727815350845	0.286727815350845\\
27.5757575757576	44.4	0.286514632147335	0.286514632147335\\
27.5757575757576	45	0.286337668848838	0.286337668848838\\
27.5757575757576	45.6	0.286070499087844	0.286070499087844\\
28.1818181818182	0	0.285921386535825	0.285921386535825\\
28.1818181818182	0.6	0.285921386535825	0.285921386535825\\
28.1818181818182	1.2	0.285969544854275	0.285969544854275\\
28.1818181818182	1.8	0.286370124065363	0.286370124065363\\
28.1818181818182	2.4	0.286442659026905	0.286442659026905\\
28.1818181818182	3	0.286446510624361	0.286446510624361\\
28.1818181818182	3.6	0.286437149703203	0.286437149703203\\
28.1818181818182	4.2	0.286627700781288	0.286627700781288\\
28.1818181818182	4.8	0.286527732983004	0.286527732983004\\
28.1818181818182	5.4	0.28643911784059	0.28643911784059\\
28.1818181818182	6	0.286433370309352	0.286433370309352\\
28.1818181818182	6.6	0.286415328536442	0.286415328536442\\
28.1818181818182	7.2	0.286378526722586	0.286378526722586\\
28.1818181818182	7.8	0.286480156989029	0.286480156989029\\
28.1818181818182	8.4	0.286889634751944	0.286889634751944\\
28.1818181818182	9	0.286775517215147	0.286775517215147\\
28.1818181818182	9.6	0.286562576166788	0.286562576166788\\
28.1818181818182	10.2	0.286457096663326	0.286457096663326\\
28.1818181818182	10.8	0.286363462786574	0.286363462786574\\
28.1818181818182	11.4	0.286381366745154	0.286381366745154\\
28.1818181818182	12	0.287175139449316	0.287175139449316\\
28.1818181818182	12.6	0.286705577450257	0.286705577450257\\
28.1818181818182	13.2	0.2865822655284	0.2865822655284\\
28.1818181818182	13.8	0.286482173015145	0.286482173015145\\
28.1818181818182	14.4	0.28635089617484	0.28635089617484\\
28.1818181818182	15	0.285984188675427	0.285984188675427\\
28.1818181818182	15.6	0.286074256385509	0.286074256385509\\
28.1818181818182	16.2	0.285988564684028	0.285988564684028\\
28.1818181818182	16.8	0.285920690829943	0.285920690829943\\
28.1818181818182	17.4	0.285943348782629	0.285943348782629\\
28.1818181818182	18	0.285846692857417	0.285846692857417\\
28.1818181818182	18.6	0.285832621469173	0.285832621469173\\
28.1818181818182	19.2	0.285913773345244	0.285913773345244\\
28.1818181818182	19.8	0.285913717253184	0.285913717253184\\
28.1818181818182	20.4	0.285920283194912	0.285920283194912\\
28.1818181818182	21	0.285924157504782	0.285924157504782\\
28.1818181818182	21.6	0.285917435069361	0.285917435069361\\
28.1818181818182	22.2	0.285927902153295	0.285927902153295\\
28.1818181818182	22.8	0.28597168102622	0.28597168102622\\
28.1818181818182	23.4	0.285967234800831	0.285967234800831\\
28.1818181818182	24	0.285918304846964	0.285918304846964\\
28.1818181818182	24.6	0.285864154812178	0.285864154812178\\
28.1818181818182	25.2	0.285897807017388	0.285897807017388\\
28.1818181818182	25.8	0.285908143832682	0.285908143832682\\
28.1818181818182	26.4	0.285902818156099	0.285902818156099\\
28.1818181818182	27	0.285919197281594	0.285919197281594\\
28.1818181818182	27.6	0.285925352712176	0.285925352712176\\
28.1818181818182	28.2	0.285957025356587	0.285957025356587\\
28.1818181818182	28.8	0.285957341535556	0.285957341535556\\
28.1818181818182	29.4	0.285928609098439	0.285928609098439\\
28.1818181818182	30	0.285913685713412	0.285913685713412\\
28.1818181818182	30.6	0.285897021170672	0.285897021170672\\
28.1818181818182	31.2	0.285904838722837	0.285904838722837\\
28.1818181818182	31.8	0.28595827749319	0.28595827749319\\
28.1818181818182	32.4	0.286153864660839	0.286153864660839\\
28.1818181818182	33	0.286151775609002	0.286151775609002\\
28.1818181818182	33.6	0.286360600963634	0.286360600963634\\
28.1818181818182	34.2	0.286331372895034	0.286331372895034\\
28.1818181818182	34.8	0.28633449730771	0.28633449730771\\
28.1818181818182	35.4	0.286420707583419	0.286420707583419\\
28.1818181818182	36	0.286411295386798	0.286411295386798\\
28.1818181818182	36.6	0.286435334559176	0.286435334559176\\
28.1818181818182	37.2	0.286388744924602	0.286388744924602\\
28.1818181818182	37.8	0.2870162903142	0.2870162903142\\
28.1818181818182	38.4	0.286939805741271	0.286939805741271\\
28.1818181818182	39	0.286681789701133	0.286681789701133\\
28.1818181818182	39.6	0.28651006032061	0.28651006032061\\
28.1818181818182	40.2	0.286453144290686	0.286453144290686\\
28.1818181818182	40.8	0.286398851629436	0.286398851629436\\
28.1818181818182	41.4	0.286371889158189	0.286371889158189\\
28.1818181818182	42	0.286916475268313	0.286916475268313\\
28.1818181818182	42.6	0.287259242230507	0.287259242230507\\
28.1818181818182	43.2	0.286754749260934	0.286754749260934\\
28.1818181818182	43.8	0.286561970483712	0.286561970483712\\
28.1818181818182	44.4	0.286456869700537	0.286456869700537\\
28.1818181818182	45	0.286340241921895	0.286340241921895\\
28.1818181818182	45.6	0.286137640966928	0.286137640966928\\
28.7878787878788	0	0.286046598301534	0.286046598301534\\
28.7878787878788	0.6	0.286046598301534	0.286046598301534\\
28.7878787878788	1.2	0.286081391451746	0.286081391451746\\
28.7878787878788	1.8	0.28636892606065	0.28636892606065\\
28.7878787878788	2.4	0.28641345082584	0.28641345082584\\
28.7878787878788	3	0.286412393898237	0.286412393898237\\
28.7878787878788	3.6	0.286307183078274	0.286307183078274\\
28.7878787878788	4.2	0.286400017938189	0.286400017938189\\
28.7878787878788	4.8	0.28636743479622	0.28636743479622\\
28.7878787878788	5.4	0.286363244309596	0.286363244309596\\
28.7878787878788	6	0.286390181374816	0.286390181374816\\
28.7878787878788	6.6	0.2863725628583	0.2863725628583\\
28.7878787878788	7.2	0.286334949229018	0.286334949229018\\
28.7878787878788	7.8	0.286339270779663	0.286339270779663\\
28.7878787878788	8.4	0.286535732567101	0.286535732567101\\
28.7878787878788	9	0.286537490289906	0.286537490289906\\
28.7878787878788	9.6	0.286450839656465	0.286450839656465\\
28.7878787878788	10.2	0.286407055384474	0.286407055384474\\
28.7878787878788	10.8	0.286276606542472	0.286276606542472\\
28.7878787878788	11.4	0.286312036534293	0.286312036534293\\
28.7878787878788	12	0.286735055504179	0.286735055504179\\
28.7878787878788	12.6	0.286383089011727	0.286383089011727\\
28.7878787878788	13.2	0.28639719491468	0.28639719491468\\
28.7878787878788	13.8	0.286402644076195	0.286402644076195\\
28.7878787878788	14.4	0.286325757482199	0.286325757482199\\
28.7878787878788	15	0.286099016209094	0.286099016209094\\
28.7878787878788	15.6	0.28614709149261	0.28614709149261\\
28.7878787878788	16.2	0.28607449389046	0.28607449389046\\
28.7878787878788	16.8	0.286033023380507	0.286033023380507\\
28.7878787878788	17.4	0.286057245864128	0.286057245864128\\
28.7878787878788	18	0.285996558437418	0.285996558437418\\
28.7878787878788	18.6	0.285998710885441	0.285998710885441\\
28.7878787878788	19.2	0.286044071461067	0.286044071461067\\
28.7878787878788	19.8	0.286039121592613	0.286039121592613\\
28.7878787878788	20.4	0.286046497993906	0.286046497993906\\
28.7878787878788	21	0.286050011674868	0.286050011674868\\
28.7878787878788	21.6	0.286041393206537	0.286041393206537\\
28.7878787878788	22.2	0.286050517510092	0.286050517510092\\
28.7878787878788	22.8	0.286081167449622	0.286081167449622\\
28.7878787878788	23.4	0.286080096847082	0.286080096847082\\
28.7878787878788	24	0.286050099615382	0.286050099615382\\
28.7878787878788	24.6	0.285989517771923	0.285989517771923\\
28.7878787878788	25.2	0.286023798204668	0.286023798204668\\
28.7878787878788	25.8	0.286036489166305	0.286036489166305\\
28.7878787878788	26.4	0.286032608407012	0.286032608407012\\
28.7878787878788	27	0.286042178637509	0.286042178637509\\
28.7878787878788	27.6	0.286049555911242	0.286049555911242\\
28.7878787878788	28.2	0.286074932359051	0.286074932359051\\
28.7878787878788	28.8	0.28607423693827	0.28607423693827\\
28.7878787878788	29.4	0.286068333135897	0.286068333135897\\
28.7878787878788	30	0.286036780170388	0.286036780170388\\
28.7878787878788	30.6	0.286021954549279	0.286021954549279\\
28.7878787878788	31.2	0.286029203764698	0.286029203764698\\
28.7878787878788	31.8	0.286076223638724	0.286076223638724\\
28.7878787878788	32.4	0.286231950432607	0.286231950432607\\
28.7878787878788	33	0.286210908643745	0.286210908643745\\
28.7878787878788	33.6	0.286359501220366	0.286359501220366\\
28.7878787878788	34.2	0.286288685774427	0.286288685774427\\
28.7878787878788	34.8	0.286299770604913	0.286299770604913\\
28.7878787878788	35.4	0.286385478207167	0.286385478207167\\
28.7878787878788	36	0.286385569102471	0.286385569102471\\
28.7878787878788	36.6	0.286399865052804	0.286399865052804\\
28.7878787878788	37.2	0.286335742446166	0.286335742446166\\
28.7878787878788	37.8	0.286590379559336	0.286590379559336\\
28.7878787878788	38.4	0.286588516924455	0.286588516924455\\
28.7878787878788	39	0.286431609234565	0.286431609234565\\
28.7878787878788	39.6	0.286395306093425	0.286395306093425\\
28.7878787878788	40.2	0.286396192392099	0.286396192392099\\
28.7878787878788	40.8	0.286353125508943	0.286353125508943\\
28.7878787878788	41.4	0.286312200810874	0.286312200810874\\
28.7878787878788	42	0.286597473682871	0.286597473682871\\
28.7878787878788	42.6	0.286764050832966	0.286764050832966\\
28.7878787878788	43.2	0.286519432733341	0.286519432733341\\
28.7878787878788	43.8	0.286445715481925	0.286445715481925\\
28.7878787878788	44.4	0.286402439454985	0.286402439454985\\
28.7878787878788	45	0.286332077663463	0.286332077663463\\
28.7878787878788	45.6	0.286194840062447	0.286194840062447\\
29.3939393939394	0	0.286166084697782	0.286166084697782\\
29.3939393939394	0.6	0.286166084697782	0.286166084697782\\
29.3939393939394	1.2	0.286184358137704	0.286184358137704\\
29.3939393939394	1.8	0.286334847266997	0.286334847266997\\
29.3939393939394	2.4	0.286356019494904	0.286356019494904\\
29.3939393939394	3	0.286354384189644	0.286354384189644\\
29.3939393939394	3.6	0.286271278263428	0.286271278263428\\
29.3939393939394	4.2	0.286307269102616	0.286307269102616\\
29.3939393939394	4.8	0.286301410670386	0.286301410670386\\
29.3939393939394	5.4	0.28631618330522	0.28631618330522\\
29.3939393939394	6	0.286339119326525	0.286339119326525\\
29.3939393939394	6.6	0.286328595337364	0.286328595337364\\
29.3939393939394	7.2	0.286305728090677	0.286305728090677\\
29.3939393939394	7.8	0.286288400149297	0.286288400149297\\
29.3939393939394	8.4	0.286363236500657	0.286363236500657\\
29.3939393939394	9	0.286388057440504	0.286388057440504\\
29.3939393939394	9.6	0.286361665933311	0.286361665933311\\
29.3939393939394	10.2	0.286347884886687	0.286347884886687\\
29.3939393939394	10.8	0.28626167181506	0.28626167181506\\
29.3939393939394	11.4	0.286286630057319	0.286286630057319\\
29.3939393939394	12	0.286465826528837	0.286465826528837\\
29.3939393939394	12.6	0.28627758264042	0.28627758264042\\
29.3939393939394	13.2	0.286314264912373	0.286314264912373\\
29.3939393939394	13.8	0.286339190948765	0.286339190948765\\
29.3939393939394	14.4	0.28630391368609	0.28630391368609\\
29.3939393939394	15	0.286195592741594	0.286195592741594\\
29.3939393939394	15.6	0.286215978832602	0.286215978832602\\
29.3939393939394	16.2	0.286174860432135	0.286174860432135\\
29.3939393939394	16.8	0.28615525253804	0.28615525253804\\
29.3939393939394	17.4	0.286170188807863	0.286170188807863\\
29.3939393939394	18	0.286140954018915	0.286140954018915\\
29.3939393939394	18.6	0.286145580213384	0.286145580213384\\
29.3939393939394	19.2	0.286165604351627	0.286165604351627\\
29.3939393939394	19.8	0.28616160994648	0.28616160994648\\
29.3939393939394	20.4	0.286166226493526	0.286166226493526\\
29.3939393939394	21	0.286168273827589	0.286168273827589\\
29.3939393939394	21.6	0.286162690831232	0.286162690831232\\
29.3939393939394	22.2	0.286167921820338	0.286167921820338\\
29.3939393939394	22.8	0.286183718388402	0.286183718388402\\
29.3939393939394	23.4	0.286183768452435	0.286183768452435\\
29.3939393939394	24	0.286169556522772	0.286169556522772\\
29.3939393939394	24.6	0.28613167504979	0.28613167504979\\
29.3939393939394	25.2	0.286152484508744	0.286152484508744\\
29.3939393939394	25.8	0.286160620662474	0.286160620662474\\
29.3939393939394	26.4	0.286158575376836	0.286158575376836\\
29.3939393939394	27	0.286162967210188	0.286162967210188\\
29.3939393939394	27.6	0.286167664263821	0.286167664263821\\
29.3939393939394	28.2	0.286181692304585	0.286181692304585\\
29.3939393939394	28.8	0.286181064641886	0.286181064641886\\
29.3939393939394	29.4	0.286182172446703	0.286182172446703\\
29.3939393939394	30	0.286159726056383	0.286159726056383\\
29.3939393939394	30.6	0.286151155724892	0.286151155724892\\
29.3939393939394	31.2	0.28615541818852	0.28615541818852\\
29.3939393939394	31.8	0.286182483572182	0.286182483572182\\
29.3939393939394	32.4	0.286268323843267	0.286268323843267\\
29.3939393939394	33	0.286251786723149	0.286251786723149\\
29.3939393939394	33.6	0.286329185026909	0.286329185026909\\
29.3939393939394	34.2	0.286277998821912	0.286277998821912\\
29.3939393939394	34.8	0.286286307406657	0.286286307406657\\
29.3939393939394	35.4	0.286337922058741	0.286337922058741\\
29.3939393939394	36	0.286339907515611	0.286339907515611\\
29.3939393939394	36.6	0.286346553028197	0.286346553028197\\
29.3939393939394	37.2	0.286304281065289	0.286304281065289\\
29.3939393939394	37.8	0.286381454185874	0.286381454185874\\
29.3939393939394	38.4	0.28639563771666	0.28639563771666\\
29.3939393939394	39	0.286321690483812	0.286321690483812\\
29.3939393939394	39.6	0.28632754821942	0.28632754821942\\
29.3939393939394	40.2	0.286339924070015	0.286339924070015\\
29.3939393939394	40.8	0.286316250887463	0.286316250887463\\
29.3939393939394	41.4	0.286288700730304	0.286288700730304\\
29.3939393939394	42	0.286407652518295	0.286407652518295\\
29.3939393939394	42.6	0.286472001693995	0.286472001693995\\
29.3939393939394	43.2	0.286377722056443	0.286377722056443\\
29.3939393939394	43.8	0.286357653653176	0.286357653653176\\
29.3939393939394	44.4	0.286344204369625	0.286344204369625\\
29.3939393939394	45	0.286311186261182	0.286311186261182\\
29.3939393939394	45.6	0.286241687435149	0.286241687435149\\
30	0	0.286280227354336	0.286280227354336\\
30	0.6	0.286280227354336	0.286280227354336\\
30	1.2	0.286280227354336	0.286280227354336\\
30	1.8	0.286280227354336	0.286280227354336\\
30	2.4	0.286280227354336	0.286280227354336\\
30	3	0.286280227354336	0.286280227354336\\
30	3.6	0.286280227354336	0.286280227354336\\
30	4.2	0.286280227354336	0.286280227354336\\
30	4.8	0.286280227354336	0.286280227354336\\
30	5.4	0.286280227354336	0.286280227354336\\
30	6	0.286280227354336	0.286280227354336\\
30	6.6	0.286280227354336	0.286280227354336\\
30	7.2	0.286280227354336	0.286280227354336\\
30	7.8	0.286280227354336	0.286280227354336\\
30	8.4	0.286280227354336	0.286280227354336\\
30	9	0.286280227354336	0.286280227354336\\
30	9.6	0.286280227354336	0.286280227354336\\
30	10.2	0.286280227354336	0.286280227354336\\
30	10.8	0.286280227354336	0.286280227354336\\
30	11.4	0.286280227354336	0.286280227354336\\
30	12	0.286280227354336	0.286280227354336\\
30	12.6	0.286280227354336	0.286280227354336\\
30	13.2	0.286280227354336	0.286280227354336\\
30	13.8	0.286280227354336	0.286280227354336\\
30	14.4	0.286280227354336	0.286280227354336\\
30	15	0.286280227354336	0.286280227354336\\
30	15.6	0.286280227354336	0.286280227354336\\
30	16.2	0.286280227354336	0.286280227354336\\
30	16.8	0.286280227354336	0.286280227354336\\
30	17.4	0.286280227354336	0.286280227354336\\
30	18	0.286280227354336	0.286280227354336\\
30	18.6	0.286280227354336	0.286280227354336\\
30	19.2	0.286280227354336	0.286280227354336\\
30	19.8	0.286280227354336	0.286280227354336\\
30	20.4	0.286280227354336	0.286280227354336\\
30	21	0.286280227354336	0.286280227354336\\
30	21.6	0.286280227354336	0.286280227354336\\
30	22.2	0.286280227354336	0.286280227354336\\
30	22.8	0.286280227354336	0.286280227354336\\
30	23.4	0.286280227354336	0.286280227354336\\
30	24	0.286280227354336	0.286280227354336\\
30	24.6	0.286280227354336	0.286280227354336\\
30	25.2	0.286280227354336	0.286280227354336\\
30	25.8	0.286280227354336	0.286280227354336\\
30	26.4	0.286280227354336	0.286280227354336\\
30	27	0.286280227354336	0.286280227354336\\
30	27.6	0.286280227354336	0.286280227354336\\
30	28.2	0.286280227354336	0.286280227354336\\
30	28.8	0.286280227354336	0.286280227354336\\
30	29.4	0.286280227354336	0.286280227354336\\
30	30	0.286280227354336	0.286280227354336\\
30	30.6	0.286280227354336	0.286280227354336\\
30	31.2	0.286280227354336	0.286280227354336\\
30	31.8	0.286280227354336	0.286280227354336\\
30	32.4	0.286280227354336	0.286280227354336\\
30	33	0.286280227354336	0.286280227354336\\
30	33.6	0.286280227354336	0.286280227354336\\
30	34.2	0.286280227354336	0.286280227354336\\
30	34.8	0.286280227354336	0.286280227354336\\
30	35.4	0.286280227354336	0.286280227354336\\
30	36	0.286280227354336	0.286280227354336\\
30	36.6	0.286280227354336	0.286280227354336\\
30	37.2	0.286280227354336	0.286280227354336\\
30	37.8	0.286280227354336	0.286280227354336\\
30	38.4	0.286280227354336	0.286280227354336\\
30	39	0.286280227354336	0.286280227354336\\
30	39.6	0.286280227354336	0.286280227354336\\
30	40.2	0.286280227354336	0.286280227354336\\
30	40.8	0.286280227354336	0.286280227354336\\
30	41.4	0.286280227354336	0.286280227354336\\
30	42	0.286280227354336	0.286280227354336\\
30	42.6	0.286280227354336	0.286280227354336\\
30	43.2	0.286280227354336	0.286280227354336\\
30	43.8	0.286280227354336	0.286280227354336\\
30	44.4	0.286280227354336	0.286280227354336\\
30	45	0.286280227354336	0.286280227354336\\
30	45.6	0.286280227354336	0.286280227354336\\
};
\addplot3 [color=black]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.0213458782381082\\
-0.00928162197276095	0.850000000000001	-0.0213653478892937\\
-0.0480880632344594	0.950000000000003	-0.0213103404281867\\
-0.20455443716471	1.25	-0.0263548408224707\\
-0.193278463921743	1.35	-0.0285938114558419\\
-0.220552375913542	1.4	-0.0293947820179028\\
-0.287315988729368	1.45	-0.02888017660581\\
-0.175286118001679	1.5	-0.0279261697874276\\
0.0515815709537435	1.55	0.0272407743626957\\
0.121924395798466	1.6	0.0268582840461633\\
0.265509539601815	1.65	0.0296739333722158\\
0.482053304399017	1.7	0.0416272625388814\\
0.574112367433727	1.75	0.0458461816595204\\
0.81525112673755	1.8	0.138477477085623\\
1.07579345855581	1.85	0.145027151150309\\
0.628206679377257	1.9	0.145669345263116\\
0.135093261796591	1.95	0.0478906943950861\\
-0.0427979603104163	2	-0.0489968807798036\\
0.0752533949461451	2.05	0.0490149577761372\\
0.513795722856479	2.1	0.0489998638704705\\
1.10026202176353	2.15	0.146840775627631\\
1.86041032465797	2.2	0.33785228984086\\
2.14526907876672	2.25	0.351130616471721\\
2.09918477715595	2.3	0.356852757486024\\
1.88795986472336	2.35	0.355522702250369\\
2.08586797210004	2.4	0.354399200540449\\
2.15782521175225	2.45	0.358324334551426\\
2.58659925430708	2.5	0.43843144675315\\
2.70968255317022	2.55	0.445333540596003\\
3.24609481453951	2.6	0.511512233997003\\
3.02420349176696	2.65	0.441374190315933\\
3.4558953449618	2.7	0.508676114999545\\
3.13138046252365	2.75	0.511210868425657\\
3.19723572712103	2.8	0.513965719916648\\
2.59575007721775	2.85	0.448864537604258\\
1.484880784662	2.9	0.262705019001821\\
1.52725755397317	2.95	0.263678396569183\\
-0.550059354767534	3	-0.0531104731562024\\
-0.526606578835327	3.05	-0.0530273170702458\\
-2.05690114807458	3.1	-0.360230662508648\\
-1.90968154211262	3.15	-0.360959866221314\\
-3.46683231729292	3.2	-0.51256556491844\\
-2.67396238936367	3.25	-0.448908434949033\\
-3.70218030376991	3.3	-0.575675666214494\\
-3.02184554365133	3.35	-0.450953619064514\\
-3.16793317774641	3.4	-0.520712667751383\\
-3.06952884074084	3.45	-0.524796993547966\\
-3.58114379134054	3.5	-0.525771608813358\\
-4.28755166566879	3.55	-0.637032787668502\\
-4.210888922493	3.6	-0.598754190124836\\
-4.46912169231062	3.65	-0.650821774113759\\
-4.74223664047824	3.7	-0.662054851775977\\
-4.87579186228992	3.75	-0.71851300937638\\
-4.80855159092365	3.8	-0.665984335313517\\
-4.85108523637184	3.85	-0.721808154734482\\
-4.83651270795362	3.9	-0.682858323550846\\
-4.75574977373699	3.95	-0.683478518981651\\
-4.53746652941386	4	-0.684644138939198\\
-4.1496972451227	4.05	-0.625047972796139\\
-3.72443566449606	4.1	-0.618843301095914\\
-3.26431757737289	4.15	-0.551882478431985\\
-2.59445792362667	4.2	-0.474074787424868\\
-1.79376711695507	4.25	-0.273395289416868\\
-0.945788753159341	4.3	-0.163880509308456\\
-0.158780143090382	4.35	-0.0545057652534666\\
0.623470380651909	4.4	0.164810619095988\\
1.37428132039924	4.45	0.275092047116516\\
1.9205156922039	4.5	0.375306117787481\\
2.41059186496329	4.6	0.3776474496064\\
2.49579044735652	4.65	0.466073557210585\\
2.57005898675386	4.7	0.46953366683929\\
2.68537094298939	4.75	0.45982373302656\\
2.836638997426	4.8	0.460915745773342\\
2.945684148681	4.85	0.466625846069029\\
2.97311001016233	4.9	0.463977749869173\\
2.59008829410394	5.05	0.462799707045157\\
2.41851463058912	5.1	0.37609602489627\\
1.87974388880757	5.2	0.372938779059979\\
1.60956630885205	5.25	0.271701554624343\\
1.3003690826638	5.3	0.271355077941536\\
0.976250237478588	5.35	0.163184618438635\\
0.659241792359921	5.4	0.163057631443252\\
0.346059658976287	5.45	0.054183078504451\\
0.0591792528271213	5.5	0.0539662995630152\\
-0.210638232047543	5.55	-0.0540490419848965\\
-0.604324346544104	5.65	-0.053717287112967\\
-0.72370522838218	5.75	-0.16041145594339\\
-0.626168256024201	5.85	-0.158923011799594\\
-0.501254014282416	5.9	-0.0526391870960623\\
-0.0629430558137543	6	-0.0525559501167123\\
0.248182503670563	6.05	0.0523410923587946\\
0.610407479784065	6.1	0.156314439279491\\
1.01091493634929	6.15	0.154854412189877\\
1.45188642961988	6.2	0.257527721345959\\
1.87384473091126	6.25	0.352378566728163\\
2.25723120789114	6.3	0.349105516464441\\
2.55701727314808	6.35	0.437550708482348\\
2.72765891332961	6.4	0.449281864644192\\
2.85849838858216	6.45	0.454247522848746\\
2.89925186235622	6.5	0.45548982216355\\
3.04077201295298	6.55	0.530966485610264\\
3.36628743404106	6.65	0.533243391865192\\
3.61680715020084	6.7	0.529242650690861\\
3.81542335183305	6.75	0.590779193222133\\
3.62471943880528	6.8	0.531495438519862\\
3.24113669522676	6.85	0.528965114399526\\
2.67217919438782	6.9	0.455077528473439\\
1.48531744572956	6.95	0.268595312439622\\
0.819389276513057	7	0.162617490489296\\
-0.177427332681866	7.05	-0.0540407382480552\\
-1.05898761335552	7.1	-0.161971372067867\\
-2.7043734606648	7.15	-0.451135564637944\\
-1.62590731902279	7.2	-0.268028802220478\\
-3.81802385167587	7.25	-0.58210178663969\\
-2.34235164416529	7.3	-0.371700954250542\\
-4.18189563160335	7.35	-0.586172312581063\\
-2.81420543574497	7.4	-0.453596544838973\\
-3.71271913369394	7.45	-0.585156753399978\\
-3.1168280192337	7.5	-0.525739508175121\\
-3.45155220789974	7.55	-0.52368136038578\\
-4.65506989725711	7.6	-0.639540084669989\\
-5.7224998803046	7.65	-0.726132186372126\\
-5.73745434650282	7.7	-0.737872474053653\\
-5.38504580753452	7.8	-0.692362668526087\\
-5.40235102139534	7.85	-0.712747093291597\\
-5.39383482803854	7.9	-0.714675753705642\\
-5.10391597871539	7.95	-0.716016679300473\\
-4.83409082358646	8	-0.669227716537726\\
-4.54419213919873	8.05	-0.673567929777811\\
-4.18547924559242	8.1	-0.614081612733706\\
-3.80462509146896	8.15	-0.613888671724887\\
-3.32358536285405	8.2	-0.546892577194981\\
-2.77528210136285	8.25	-0.466032573250722\\
-2.06685654750055	8.3	-0.366486072439052\\
-1.09858722645157	8.35	-0.160466092559453\\
0.00505095038546699	8.4	0.0531600060514492\\
1.00092151366586	8.45	0.160484059490088\\
1.77380424881454	8.5	0.267424920382403\\
2.24714450027805	8.55	0.372021877308072\\
2.4593991002777	8.6	0.461567904944161\\
2.5785973225033	8.65	0.461115052631605\\
2.67860892433125	8.7	0.463151774263117\\
2.73546476764957	8.75	0.462746518559442\\
2.80504400782019	8.8	0.465113214686845\\
2.86389148570736	8.85	0.465957230405898\\
2.88947715116777	8.9	0.465265967453306\\
2.92057244146175	8.95	0.46683053663584\\
2.97265836439655	9	0.457664922713889\\
3.01057203725431	9.05	0.452347181165088\\
2.93614508476245	9.1	0.454777735483752\\
2.73308199482165	9.15	0.452923862101095\\
2.3973254479395	9.2	0.365149415088318\\
2.00032907245059	9.25	0.364988533537264\\
1.58314375735814	9.3	0.266176551410624\\
1.18066435193449	9.35	0.159944463376043\\
0.828847051172502	9.4	0.159735024866713\\
0.493200792895848	9.45	0.0531339566296296\\
0.162716500235391	9.5	0.0531109158970722\\
-0.123845043742485	9.55	-0.0532787676577442\\
-0.562950293157392	9.65	-0.053034709756794\\
-0.698255409999447	9.7	-0.159381494653978\\
-0.780522525738753	9.75	-0.158963589397182\\
-0.811748020327137	9.8	-0.158343900223848\\
-0.788638391919527	9.85	-0.157423090832658\\
-0.693213346870238	9.9	-0.156960695352915\\
-0.529895304720903	9.95	-0.0521151826583122\\
-0.0373034000912682	10.05	-0.0517824462103462\\
0.29655257611779	10.1	0.0515802090455395\\
0.696267618227573	10.15	0.15616531779672\\
1.10771252617126	10.2	0.154990163081088\\
1.56689801110056	10.25	0.253169984069544\\
2.04016377930038	10.3	0.34985617565421\\
2.45602704098647	10.35	0.431725893876539\\
2.75377702755853	10.4	0.430180346668756\\
3.07084446475987	10.45	0.486524398531785\\
3.38839563836842	10.5	0.500482070255515\\
3.47751887431237	10.55	0.508129408319199\\
3.55119980230798	10.6	0.506641200733206\\
3.53220589658395	10.65	0.512592210002367\\
3.74619867741894	10.7	0.588512618878738\\
3.58744565081624	10.75	0.534658511055014\\
3.74025277801768	10.8	0.603122241066039\\
3.23099764157837	10.85	0.547281206535764\\
2.81241082554924	10.9	0.473564747422458\\
2.19572440928501	10.95	0.381969927552944\\
1.21278921009925	11	0.277089325116883\\
0.957170503507015	11.05	0.167078014232729\\
-0.515936243431973	11.1	-0.0556708709459528\\
-0.988431868894047	11.15	-0.166752251752541\\
-3.22545579408224	11.2	-0.537423278517167\\
-2.6916054767462	11.25	-0.457397262865712\\
-3.7825958917379	11.3	-0.59123031728835\\
-3.41344198560672	11.35	-0.530733488310005\\
-4.23879440775877	11.4	-0.588114628253471\\
-3.28218236497056	11.45	-0.527883055911381\\
-3.59013221055572	11.5	-0.531351662598048\\
-3.62486566981676	11.55	-0.54013351984711\\
-4.50546066251695	11.6	-0.673479483254837\\
-5.01724731241396	11.65	-0.709650832631723\\
-5.17908758387559	11.7	-0.706979387367944\\
-5.60609229727513	11.75	-0.746497805042999\\
-5.74990081464577	11.8	-0.751159816420667\\
-5.77991878200504	11.85	-0.760744716050276\\
-5.63225272127674	11.9	-0.768263561931192\\
-5.31994234184013	11.95	-0.722023829253892\\
-5.06318530601679	12	-0.721219975687283\\
-4.8950945865144	12.05	-0.721232693413633\\
-4.71813050668089	12.1	-0.671238469771872\\
-4.38872046001237	12.15	-0.676550167919174\\
-3.9526171711225	12.2	-0.623240769567758\\
-3.43022028996004	12.25	-0.548133641517033\\
-2.72089655263113	12.3	-0.461209351528382\\
-1.7716615317261	12.35	-0.267943629746199\\
-0.607876539486618	12.4	-0.161188558647936\\
0.497635328066551	12.45	0.0538791703264394\\
1.46537452626391	12.5	0.2691427000386\\
2.20367300897114	12.55	0.362257885958421\\
2.67197107550889	12.6	0.447200460710484\\
2.96769415536498	12.65	0.447026673891877\\
3.11617085591972	12.7	0.518243244112462\\
3.15401547658487	12.8	0.522237393804971\\
3.1028618244107	12.85	0.524533853552484\\
3.09186647110874	12.9	0.529382208285746\\
3.04326780766625	13	0.527309983700626\\
3.02292093387996	13.05	0.453447427094183\\
2.94648049475845	13.1	0.449644504255275\\
2.83224669720549	13.15	0.446632588124729\\
2.66545990423315	13.2	0.445100705504316\\
2.36242161348676	13.25	0.360058366233957\\
1.94144715240918	13.3	0.360442168626513\\
1.49852126507334	13.35	0.265546507748368\\
1.08753571621775	13.4	0.159915700740093\\
0.724188433893737	13.45	0.159740716462906\\
0.416856479690786	13.5	0.0531086988383365\\
0.165108649862411	13.55	0.053118972684608\\
-0.0345721871328948	13.6	-0.0530604193758037\\
-0.202871120724978	13.65	-0.0526841469604022\\
-0.422118464855544	13.75	-0.0528767698743522\\
-0.492642615786941	13.8	-0.0528255586209312\\
-0.535963392459081	13.85	-0.0526406118634171\\
-0.613341477368664	13.9	-0.157102760871787\\
-0.716288435762607	13.95	-0.155627064165813\\
-0.873333313906976	14.05	-0.151332720699472\\
-0.853666289158475	14.15	-0.149079577715\\
-0.783237223658894	14.2	-0.148236773400804\\
-0.68213066873394	14.25	-0.146988726386738\\
-0.544665197987193	14.3	-0.0486048054015953\\
-0.114795522523167	14.4	-0.04819992995413\\
0.172623328607379	14.45	0.0465433331557605\\
0.49902395955165	14.5	0.0422859418220796\\
0.856812989054859	14.55	0.110086943875608\\
1.28918023754836	14.6	0.137194212962449\\
1.88501398425224	14.65	0.178357814919323\\
2.94115168698944	14.7	0.204075697823299\\
4.30983059736167	14.75	0.257468606205151\\
6.18726278962176	14.8	0.277354040850049\\
6.48744173902148	14.85	0.273310159497377\\
7.55915757809312	14.9	0.29201138402636\\
6.29670320963307	14.95	0.280455616210887\\
6.19568783179768	15	0.276269655677638\\
4.33620791155223	15.05	0.254638626387809\\
2.51355290494249	15.1	0.189529814452754\\
1.51907919932017	15.15	0.114050951288952\\
0.252064190075451	15.2	0.0226834678567229\\
0.732200892735079	15.25	0.0700651251186954\\
1.29268464874243	15.3	0.116395866084154\\
1.91489725982532	15.35	0.161322972596473\\
2.34610074531329	15.4	0.159256367115745\\
2.63000776815475	15.45	0.19561769016083\\
2.79740655200111	15.5	0.184187264295431\\
3.53638352257796	15.55	0.214659666828105\\
3.8191775168665	15.6	0.231941668942859\\
4.06453380915843	15.65	0.234003818531917\\
3.54898176251535	15.7	0.218426598431158\\
3.4752582423979	15.75	0.221135891457429\\
1.68268368548026	15.8	0.11683978093383\\
1.50406042429046	15.85	0.115319123509813\\
-0.772168774195244	15.9	-0.0685556633203745\\
-0.610860976441529	15.95	-0.0674290051420527\\
-3.10446576514116	16	-0.216813198567408\\
-1.88989961641425	16.05	-0.1543638550678\\
-4.32245772278262	16.1	-0.240340337776715\\
-2.84391479535109	16.15	-0.1868932850481\\
-3.18020508834653	16.2	-0.206591120421706\\
-1.56788828310828	16.25	-0.110809535924837\\
-0.742113091850108	16.3	-0.0662293225782804\\
-1.9592509903987	16.35	-0.150732399748414\\
-1.32176248531559	16.4	-0.108853081623316\\
-2.85196645837942	16.45	-0.182741286505767\\
-1.81141685678678	16.5	-0.107989145130723\\
-3.40271383017074	16.55	-0.205334876714133\\
-3.02611045403575	16.6	-0.178735644594127\\
-5.58128062987365	16.65	-0.255773242733213\\
-4.27011367730238	16.7	-0.240437082255468\\
-4.98401574680038	16.75	-0.246255712409976\\
-3.6693811307146	16.8	-0.223158396785131\\
-4.87752683707834	16.85	-0.247361734654255\\
-2.61676392449821	16.9	-0.1817066867374\\
-3.69409983816862	16.95	-0.222385491953119\\
-2.52240375384164	17	-0.183392193429974\\
-4.89183570502169	17.05	-0.249768704563365\\
-3.24381203730167	17.1	-0.207349872915003\\
-3.61493751394443	17.15	-0.204020659661772\\
-2.96324710026829	17.2	-0.180535564974839\\
-5.24133359044828	17.25	-0.24038867225886\\
-5.12268108309048	17.3	-0.236513109821558\\
-7.332500839152	17.35	-0.265595860821811\\
-6.5521771693831	17.4	-0.25947046549399\\
-8.01027779093535	17.45	-0.273487070115301\\
-7.4040654766865	17.5	-0.268034079095109\\
-7.20648371317652	17.55	-0.262626342764989\\
-6.59728901632347	17.6	-0.257598161677464\\
-6.4432979966554	17.65	-0.282388645738962\\
-5.76690136413369	17.7	-0.272123271374305\\
-5.25847303349818	17.75	-0.252520624032108\\
-4.62737906421177	17.8	-0.239972352276297\\
-4.26215721592339	17.85	-0.238496722212297\\
-3.88678622648645	17.9	-0.225830887363273\\
-3.57861010338971	17.95	-0.205881439813993\\
-2.89843778461513	18	-0.181548568952138\\
-2.38454452255173	18.05	-0.152142310966134\\
-1.39730245990972	18.1	-0.116913069834347\\
-0.637132053233906	18.15	-0.0694529076042301\\
0.282233708761169	18.2	0.0226044432362258\\
1.57979660105325	18.3	0.116100023685391\\
1.75393520177717	18.35	0.116489113977323\\
1.15398296183709	18.45	0.0673292430623889\\
0.84400107765935	18.5	0.0672562223001734\\
0.563900634787579	18.55	0.0218244346681828\\
0.452932355315248	18.6	0.0218231807963178\\
0.526060147239448	18.65	0.0215644142120297\\
0.764019826606393	18.7	0.0660649345669526\\
1.2021724086343	18.75	0.0659900942746461\\
2.60681735788827	18.9	0.185596093987243\\
2.85368583083159	18.95	0.187091489608122\\
2.82930378584667	19	0.187159017931641\\
2.79082126749317	19.05	0.187639893135525\\
2.93015226903177	19.15	0.183838480164674\\
2.9960006360214	19.2	0.182781862101741\\
3.04025279719999	19.25	0.205815509845209\\
3.02431741445398	19.3	0.183237429482034\\
2.90138943263624	19.35	0.183728480654466\\
2.66944276606171	19.4	0.1849645078387\\
2.52066502131552	19.45	0.182404749262432\\
2.42788217728912	19.55	0.179511764756249\\
2.2805219359038	19.6	0.147888321996959\\
1.8894167116577	19.7	0.146407425061653\\
1.68856402872449	19.75	0.107405395193368\\
1.49593854297679	19.8	0.107558278031206\\
1.33378108387094	19.85	0.106695466841671\\
1.19749409946461	19.9	0.0645495447026789\\
1.1063561670288	19.95	0.0651088416624361\\
1.04564752311251	20	0.0649741837610733\\
1.01749560474051	20.05	0.0647027873597779\\
1.14474024892235	20.15	0.0645772409007677\\
1.11863220713405	20.2	0.0646476724663785\\
1.20045913710618	20.25	0.0643035165452517\\
1.35633406567543	20.3	0.108461469793738\\
1.68665380232329	20.4	0.107726711527306\\
1.82263029106055	20.45	0.147657445664905\\
1.86472929774462	20.5	0.146959314473364\\
1.89524754984679	20.55	0.148629717424953\\
1.84399567901087	20.6	0.147766359873067\\
1.862478732615	20.7	0.150571660748781\\
1.83559332432612	20.75	0.151339061976856\\
1.85022151599082	20.8	0.15133919602831\\
1.96143412390045	20.85	0.148426744527249\\
2.11951611913605	20.9	0.150338966603712\\
2.2538467356782	20.95	0.149081755495885\\
2.46437947940457	21	0.180529357382881\\
2.52163916156611	21.05	0.182589709633938\\
2.51332440962641	21.1	0.182272556894141\\
2.46925289025272	21.15	0.178189972512115\\
2.45798993282624	21.2	0.18262473239502\\
2.38338401565188	21.25	0.150465244151661\\
2.32776505701244	21.3	0.153546767892841\\
2.0238551069795	21.4	0.15421250370381\\
1.79680467850218	21.45	0.111358468292245\\
1.340503267309	21.55	0.11190199266651\\
0.949467361931376	21.6	0.0664516037751284\\
-0.246098881199757	21.7	-0.0217773878100402\\
-0.927958763658673	21.75	-0.0665242564120092\\
-1.51044613263685	21.8	-0.112680787984665\\
-1.9235054189623	21.85	-0.152326973596857\\
-2.08454480270125	21.9	-0.152670070562905\\
-2.27239279325335	21.95	-0.151542721718862\\
-2.02303486116208	22	-0.152388675070981\\
-1.94053812369536	22.05	-0.150490712292068\\
-1.48166032718425	22.1	-0.110683715181771\\
-1.38046478203509	22.15	-0.111340717031922\\
-1.47854953547044	22.2	-0.112523552241584\\
-1.7715891783592	22.25	-0.112160066912729\\
-2.08419156821712	22.3	-0.154583001554087\\
-2.26756923760901	22.35	-0.151800347120691\\
-3.6450498474568	22.4	-0.232869924147067\\
-3.31373009650012	22.45	-0.208623128527229\\
-4.66998613224104	22.5	-0.246552128303144\\
-3.77014785207013	22.55	-0.237180092291169\\
-4.59518389672565	22.6	-0.232066526390682\\
-4.0879876150244	22.65	-0.223594492694275\\
-5.73399681126591	22.7	-0.259948953901045\\
-5.02089979601654	22.75	-0.250307843310189\\
-6.00364441310523	22.8	-0.255475659831788\\
-5.40397186496624	22.85	-0.247634927047791\\
-5.70175621762143	22.9	-0.263041857388288\\
-5.26573559066285	22.95	-0.253248170184634\\
-5.03634489003806	23	-0.251328680793726\\
-4.70019215042458	23.05	-0.240817612726801\\
-4.43376123370629	23.1	-0.241269486957862\\
-4.10060237827612	23.15	-0.227257681730485\\
-3.69542852862601	23.2	-0.226649809243021\\
-3.35964075142098	23.25	-0.20915790789131\\
-3.3378310273635	23.3	-0.210720101216907\\
-3.02158117935291	23.35	-0.183961617935694\\
-2.91864167963378	23.4	-0.188807906969728\\
-2.99707802664511	23.45	-0.18831299322089\\
-3.17795605357334	23.5	-0.212431067747232\\
-3.316259268134	23.55	-0.215762327852772\\
-3.10351740426726	23.6	-0.219730059930427\\
-2.94928867656583	23.65	-0.190148641260038\\
-2.97575902034149	23.7	-0.193661538309094\\
-3.13474243134371	23.75	-0.219859152624558\\
-3.0593530173737	23.8	-0.21671135735069\\
-2.71902242693446	23.85	-0.190834428150779\\
-2.23038603683929	23.9	-0.15698610299561\\
-1.63478152286562	23.95	-0.114389456487764\\
-0.889073359910256	24	-0.0688259477615318\\
-0.203972485433106	24.05	-0.0225063735542719\\
0.383584724791966	24.1	0.0225035620484064\\
0.882277639393706	24.15	0.0677202512019548\\
1.13394111447789	24.2	0.0674742542189293\\
1.23824762298794	24.25	0.113541078143989\\
1.19452122977536	24.3	0.0671327122175214\\
1.07357294748268	24.35	0.0666431710210063\\
0.808709820107985	24.45	0.0675466341687567\\
0.854139419694839	24.5	0.0670977120141032\\
1.07134212097983	24.55	0.0663127904130221\\
1.83104127882232	24.65	0.15088051749396\\
2.1603838000589	24.7	0.145332494616653\\
2.4931234824907	24.75	0.172439567035312\\
2.76316053417506	24.8	0.171482957734092\\
2.96838045883653	24.85	0.173101889998115\\
3.00777395039895	24.9	0.182027258747986\\
3.00501910445259	24.95	0.176055490924298\\
2.86462281447086	25	0.181359302110373\\
2.80845541367608	25.05	0.178085827827772\\
2.69854942427474	25.1	0.178037052533419\\
2.55190686613557	25.15	0.179003781675398\\
2.4510126729833	25.2	0.178693880266074\\
2.42986181005625	25.25	0.177230975700311\\
2.43614332085946	25.3	0.176561092739512\\
2.40710586752701	25.35	0.144151662825777\\
2.40751710047279	25.4	0.146223011784883\\
2.28182256678049	25.45	0.142061559710179\\
2.07526876739067	25.5	0.143579503345073\\
1.85659030138257	25.55	0.144124603809558\\
1.59357377623571	25.6	0.104051506653384\\
1.27918407995421	25.65	0.106213446670047\\
1.00231985586221	25.7	0.0631618260800195\\
0.748051495268868	25.8	0.0625717286503189\\
0.69286938192834	25.85	0.0625674815574797\\
0.658211659802646	25.9	0.0627227296411732\\
0.642471645210726	25.95	0.0623871773730613\\
0.68833926741393	26	0.0623679886721078\\
1.07633977569597	26.2	0.0628427305552748\\
1.23087621427958	26.25	0.105770660789879\\
1.37383297136782	26.3	0.103601220615538\\
1.51324382408118	26.35	0.104958163112855\\
1.66101706860497	26.45	0.106895831645716\\
1.68611865833128	26.5	0.105600012264851\\
1.70243881384039	26.55	0.108199049413841\\
1.70356590111758	26.6	0.103576875671706\\
1.74085144473993	26.65	0.10532565763252\\
1.64903309632805	26.7	0.10589818871204\\
1.8089662581943	26.75	0.106698446213983\\
1.9181026592712	26.8	0.148110131814313\\
2.02242417772475	26.9	0.157974373392435\\
2.03793011526125	26.95	0.151800226790421\\
2.14302609727344	27	0.155316017508916\\
2.31723927196267	27.05	0.152744608957114\\
2.48624556326909	27.1	0.185610175794778\\
2.62710103850392	27.15	0.185529194178599\\
2.73668649090784	27.2	0.180159158242127\\
2.79820400420328	27.25	0.182797129314054\\
2.71270144190795	27.3	0.184199945151157\\
2.61243666123766	27.35	0.182179490314404\\
2.44586273635786	27.4	0.1851924977829\\
2.15499933660435	27.45	0.15112056434419\\
1.86208731223024	27.5	0.152023865848932\\
1.48002506078009	27.55	0.11105523432802\\
1.14737052626775	27.6	0.0659060354138248\\
0.741036752429103	27.65	0.0658450333952914\\
0.227107755281871	27.7	0.0214781564040436\\
-0.393525262187062	27.75	-0.0214930823450459\\
-1.53468304303557	27.85	-0.1118206378531\\
-1.73045214387705	27.9	-0.113038476142592\\
-1.9148022819487	27.95	-0.154314264018574\\
-1.86672449141531	28	-0.151518457500124\\
-2.05342822852018	28.05	-0.152208079755468\\
-1.88516046284536	28.1	-0.15526045444075\\
-1.99445096524236	28.15	-0.157733876916375\\
-1.69477560422769	28.2	-0.115674087764212\\
-1.80045467495993	28.25	-0.116340076781135\\
-1.8508511940589	28.3	-0.157733265871421\\
-2.3679134513824	28.35	-0.15662479341642\\
-3.07718836241484	28.4	-0.217752845806395\\
-3.09397096790208	28.45	-0.214868062776333\\
-3.83335835620124	28.5	-0.238355670443589\\
-3.07543179157779	28.55	-0.211754123530362\\
-4.22065385903321	28.6	-0.230820171604648\\
-2.96873895782306	28.65	-0.190679647765855\\
-3.64160255278777	28.7	-0.230959028200914\\
-2.28562169196126	28.75	-0.154321741780606\\
-4.03836228487147	28.8	-0.23561750670941\\
-3.34135469152095	28.85	-0.217238765235216\\
-5.44155606692065	28.9	-0.260088624373338\\
-4.51736860307362	28.95	-0.248356808059732\\
-5.72441695794165	29	-0.253688111026328\\
-5.04877424911975	29.05	-0.243965636939521\\
-5.86923331207834	29.1	-0.247867284514747\\
-5.33702551499784	29.15	-0.247838647373314\\
-5.56743636606854	29.2	-0.243290757283972\\
-5.23175868577511	29.25	-0.242553871855016\\
-5.2913025953253	29.3	-0.241745303762492\\
-5.1596658981499	29.35	-0.23481232320291\\
-5.06810241772701	29.4	-0.240450185457661\\
-5.08172822601663	29.45	-0.244978032265166\\
-5.01184708833808	29.5	-0.240463206863758\\
-4.79973475713528	29.55	-0.230839579584398\\
-4.5336459888494	29.6	-0.231644540720715\\
-4.2891148767954	29.65	-0.231107703776786\\
-3.96839151180124	29.7	-0.218063860615317\\
-3.69567059365824	29.75	-0.221878928253737\\
-2.85433255380156	29.85	-0.181592598130841\\
-2.35097933681397	29.9	-0.150129859926729\\
-1.78280840991519	29.95	-0.109454786767245\\
-1.0291055636117	30	-0.0646331325450973\\
-0.24369235400696	30.05	-0.0211968965206211\\
0.476865026306697	30.1	0.0211796340442518\\
1.02030323430798	30.15	0.0647240642262688\\
1.31551747047431	30.2	0.10916861030023\\
1.36407650693197	30.25	0.108965290249536\\
1.18953607477572	30.3	0.0644086000215367\\
0.818494405994002	30.4	0.0643611850838681\\
0.754729942162065	30.45	0.064118027248476\\
0.763888231631675	30.5	0.0637579150762804\\
0.968587175723172	30.55	0.0633770508904945\\
1.28475552460674	30.6	0.107288330948741\\
1.72770370511538	30.65	0.107426593810303\\
2.03054563641018	30.7	0.147960260553077\\
2.33949540097184	30.75	0.149020296279289\\
2.52629829794677	30.8	0.181272393215423\\
2.63429496664877	30.85	0.178623543970993\\
2.62366819298665	30.9	0.174388183331175\\
2.67649701304788	30.95	0.178024540342307\\
2.8684166858263	31	0.178274239106898\\
3.02770689677709	31.1	0.184645232593567\\
3.01689076381324	31.15	0.181383694632444\\
2.8992494662311	31.2	0.184267678886172\\
2.67792988789083	31.25	0.186810837842785\\
2.40395969963343	31.3	0.153905800456577\\
2.03294358481537	31.35	0.153899958103693\\
1.7751469181361	31.4	0.112886047066766\\
1.46687210222498	31.5	0.1141748971624\\
1.3298101761283	31.55	0.113938025855923\\
1.2682644293122	31.6	0.113857157444578\\
1.32151792640033	31.65	0.113734920119789\\
1.50272727751492	31.7	0.115012301533817\\
1.77129543503925	31.75	0.117716906248319\\
1.87800834007563	31.8	0.161883636048792\\
2.15060980374171	31.85	0.159000554872136\\
2.28696855751534	31.9	0.169513465378373\\
1.79377926037309	31.95	0.12930619307631\\
0.860000021034757	32	0.0778340919235703\\
0.473212010829272	32.05	0.0256174837778218\\
0.360014757749177	32.1	0.0256151663092581\\
0.837878601033744	32.15	0.0786789365885809\\
0.85064939667992	32.2	0.0804254634367396\\
1.33674050065977	32.25	0.138532735928806\\
1.21584202642569	32.3	0.143586302349654\\
1.42512706480483	32.35	0.146773355858002\\
1.3095437812082	32.4	0.151392621237939\\
1.40054419029161	32.45	0.157363677329158\\
1.36135593334095	32.5	0.158378927662746\\
1.41031321597427	32.55	0.165346948103192\\
1.46800734157119	32.6	0.167017958150133\\
1.57233502872205	32.65	0.170016630269323\\
1.66611622428942	32.7	0.171224324826888\\
1.81637829188804	32.75	0.176303035411863\\
1.76213618131637	32.8	0.178848445553122\\
1.76787583239704	32.85	0.18002479862777\\
1.4629032488792	32.9	0.180447648920683\\
1.44111641807668	32.95	0.178424871924911\\
0.250394764373716	33	0.0351305555014676\\
0.0360847778620368	33.05	0.0350999874654008\\
-0.837012163778262	33.1	-0.106786356664792\\
-0.521272343078742	33.15	-0.03588338648958\\
-2.63951748565193	33.2	-0.324935932581425\\
-1.98741184090988	33.25	-0.285793682380309\\
-2.14533894012918	33.3	-0.291817888636842\\
-1.91571598362916	33.35	-0.2936050463871\\
-2.6269201098193	33.4	-0.36117304664694\\
-1.02953367234714	33.45	-0.129708651761185\\
-1.6971244407241	33.5	-0.219136649315715\\
-0.630065185951842	33.55	-0.137324150489327\\
-2.25462447287551	33.6	-0.316975170270354\\
-2.57413076823792	33.65	-0.413927738048244\\
-3.80693930637889	33.7	-0.54913041905305\\
-3.68298000337645	33.75	-0.554021174707202\\
-3.61952110744345	33.8	-0.503132528895478\\
-3.39130997250987	33.85	-0.504559101571409\\
-3.31419250980927	33.9	-0.506928935893782\\
-3.33383275084717	33.95	-0.512708187633272\\
-3.46705992275861	34	-0.515071918021285\\
-3.53722406200551	34.05	-0.522592644693432\\
-3.56456624687532	34.1	-0.529142714470694\\
-3.61799576227324	34.15	-0.528907810194134\\
-3.54065103809595	34.2	-0.524740397000826\\
-3.44982131063695	34.25	-0.52582770047897\\
-3.22448379592224	34.3	-0.526399074644317\\
-2.80331285208058	34.35	-0.454767170759645\\
-2.18167541474367	34.4	-0.368386071892914\\
-1.39887136005098	34.45	-0.267568283369187\\
-0.522663575147433	34.5	-0.0537698155842534\\
0.325339811029323	34.55	0.0537049940000074\\
1.10106116087422	34.6	0.161494179304839\\
1.68915917160504	34.65	0.267129568269759\\
2.12888359046586	34.7	0.362862009806001\\
2.40027540987702	34.75	0.358960688970917\\
2.55581756115291	34.8	0.441976654373541\\
2.61361422201763	34.85	0.444012541965407\\
2.59751948487715	34.9	0.448444106336957\\
2.58449607489393	34.95	0.448558194101579\\
2.58473285197049	35	0.44897233104485\\
2.64670156595948	35.05	0.444970081278733\\
2.74018758872078	35.1	0.450452080354815\\
2.74857529003031	35.15	0.450040516688304\\
2.6667550505767	35.2	0.449521691750391\\
2.47466575197839	35.25	0.450336752118019\\
2.21845222298493	35.3	0.363281302431119\\
1.91779282056734	35.35	0.365916126683466\\
1.61336067203089	35.4	0.267311139654339\\
1.26817753916093	35.45	0.26636036018111\\
0.583753283423505	35.55	0.0533820125254394\\
0.247631840449159	35.6	0.0532633280833821\\
-0.0768794168634059	35.65	-0.0527168156821531\\
-0.376841591720073	35.7	-0.052690337247995\\
-0.630301751478576	35.75	-0.15798522519087\\
-0.84907147223354	35.8	-0.156698618628084\\
-0.964429113042961	35.85	-0.156805122831116\\
-1.00342174744002	35.9	-0.156608960065334\\
-0.969158494725839	35.95	-0.154635742318405\\
-0.855880453033869	36	-0.155244910059125\\
-0.674655659986215	36.05	-0.154971812896171\\
-0.430976115300908	36.1	-0.0512470389816713\\
-0.104456030057122	36.15	-0.0510634655298219\\
0.271340977422206	36.2	0.0510447010813806\\
0.689426830066949	36.25	0.151249880775893\\
1.11137703464457	36.3	0.154018435271603\\
1.57705462951533	36.35	0.253129911242461\\
1.97654195843222	36.4	0.356109823177817\\
2.37025148377421	36.45	0.349440109217269\\
2.70982316495216	36.5	0.450794428649367\\
2.80765849865365	36.55	0.453356043430617\\
2.83578082647993	36.6	0.450041576560942\\
2.92860100955218	36.65	0.455671107867452\\
3.12521848211698	36.7	0.524127911739235\\
3.53722719653792	36.75	0.530594306147435\\
3.70202727473587	36.8	0.604807981038483\\
3.74272742034275	36.85	0.604011860287962\\
3.5899076558359	36.9	0.54227866743674\\
3.69953033941248	36.95	0.595062773305237\\
3.35168632181693	37	0.536857993466221\\
3.02218004910588	37.05	0.461335768138369\\
2.33180702286583	37.1	0.370777442616756\\
0.868696873584014	37.15	0.163159100090986\\
0.268565296262608	37.2	0.0544213341842408\\
-0.793578684342684	37.25	-0.163564766134868\\
-1.86510081339681	37.3	-0.368035851129797\\
-3.6278103624254	37.35	-0.517683828761484\\
-3.776929148508	37.45	-0.584428983594997\\
-3.67919945518215	37.5	-0.590354510319592\\
-2.79830843788675	37.55	-0.453285826048663\\
-3.60680486759343	37.6	-0.523418017653292\\
-2.94546561605713	37.65	-0.452780081783416\\
-4.39154580407938	37.7	-0.627447796522006\\
-4.82359989126311	37.75	-0.633017902130867\\
-5.07252850079406	37.8	-0.719427892783479\\
-4.98944823434069	37.85	-0.713297569869049\\
-5.08616442244999	37.9	-0.720844962343342\\
-4.92298954896462	38	-0.732319219292492\\
-4.84035034462957	38.05	-0.679827478688459\\
-5.02407748589176	38.1	-0.730471080857647\\
-5.21207002105168	38.15	-0.729301895926426\\
-5.09151263951217	38.25	-0.723495188332983\\
-4.83291832275898	38.3	-0.672172846664111\\
-4.2721933758995	38.35	-0.675128629006444\\
-3.36262716903606	38.4	-0.54933871492301\\
-2.22981683081488	38.45	-0.375361694781155\\
-1.07904702605433	38.5	-0.163155949515854\\
-0.0351850128488778	38.55	-0.0542967365014704\\
0.922937859910135	38.6	0.164230238501254\\
1.77156585435775	38.65	0.272287830284391\\
2.34516694594975	38.7	0.372577599719186\\
2.65850395050875	38.75	0.457811868712568\\
2.79158268165339	38.8	0.453485433999596\\
2.88049460588972	38.85	0.456799196074506\\
2.96466719260074	38.9	0.4575403944526\\
3.04329719259833	38.95	0.535800180373094\\
3.16232124425126	39	0.530544453534723\\
3.29816932735039	39.05	0.527256922098346\\
3.4048722215083	39.1	0.528330350844698\\
3.51310678571136	39.2	0.521768556624451\\
3.45836831881019	39.25	0.522005881331438\\
3.16206542966854	39.3	0.523723106269685\\
2.74754877041593	39.35	0.451976233076032\\
2.28578003616727	39.4	0.365979311989015\\
1.80595798124099	39.45	0.266722161359503\\
1.35875733219742	39.5	0.266053794607281\\
0.529816074443659	39.6	0.0532873849623243\\
0.124779369167527	39.65	0.0532915564521232\\
-0.24385918959667	39.7	-0.0532469097998245\\
-0.568782447666045	39.75	-0.0532064463151443\\
-0.831373893274204	39.8	-0.159025385972441\\
-1.03298744326855	39.85	-0.158567055250458\\
-1.15066388162742	39.9	-0.158844310696786\\
-1.17667183971311	39.95	-0.158300752903536\\
-1.13031899787617	40	-0.159273441014008\\
-1.00327858867372	40.05	-0.158892477383503\\
-0.825028749781126	40.1	-0.158098529477456\\
-0.565891845555392	40.15	-0.0525915671386556\\
-0.22256399316592	40.2	-0.0524668367491117\\
0.195362707644328	40.25	0.0523060427260447\\
0.651742444233157	40.3	0.156859435305442\\
1.13631863023787	40.35	0.155945427027881\\
1.63156662526557	40.4	0.256721967691789\\
2.08285930895211	40.45	0.355762011747913\\
2.48065929217063	40.5	0.438928221031901\\
2.84610993675879	40.55	0.434279051646598\\
3.1334325985784	40.6	0.508361456427778\\
3.39238018468067	40.65	0.506644944308427\\
3.51982538309839	40.7	0.513375654410268\\
3.46086976053298	40.75	0.518645945814953\\
3.52848475148063	40.8	0.519764537061896\\
3.70020343370843	40.85	0.583042936854149\\
4.00443059989653	40.95	0.592771323844808\\
3.80286218051294	41	0.588693586542711\\
3.31850923228107	41.05	0.524848282516999\\
2.41984158145127	41.1	0.370356874472385\\
1.89811694795627	41.15	0.3680906868506\\
0.889540288044273	41.2	0.161556151677395\\
-0.333844443692342	41.25	-0.053861803266031\\
-1.03255569004644	41.3	-0.161879648135191\\
-3.32644104740118	41.35	-0.522115208959178\\
-2.43563444961462	41.4	-0.451324041144538\\
-3.96101482116221	41.45	-0.583914275636957\\
-2.86243140283221	41.5	-0.454043518933091\\
-3.70609077987407	41.55	-0.58764652287131\\
-2.541971443741	41.6	-0.457076077730427\\
-2.95612844191908	41.65	-0.462116346837639\\
-3.382318883769	41.7	-0.545896930504938\\
-3.78424527131063	41.75	-0.602992241022804\\
-5.23840930956669	41.8	-0.693004083040044\\
-4.60002484990141	41.85	-0.65670026126039\\
-5.17944724935649	41.9	-0.696784797000205\\
-5.53946698990996	41.95	-0.747794499728826\\
-5.74714633126042	42	-0.745247196333963\\
-5.6787364396309	42.05	-0.747346069526934\\
-5.67257306076873	42.1	-0.762341727593672\\
-5.53523720148129	42.15	-0.768912295778293\\
-5.31586091195115	42.2	-0.729729785114877\\
-4.99194139334574	42.25	-0.725953100656298\\
-4.76231768259628	42.3	-0.664139562211957\\
-4.46907908896923	42.35	-0.662538854217367\\
-3.92387342226527	42.4	-0.596665043450386\\
-3.15639724211413	42.45	-0.53031178344844\\
-2.2068683568414	42.5	-0.359983399155134\\
-1.00904143770041	42.55	-0.157247560555334\\
0.192776029854606	42.6	0.0519305769583553\\
1.23255641127285	42.65	0.264737010896454\\
1.99094944275671	42.7	0.36841897642023\\
2.39666800980713	42.75	0.363855340243362\\
2.57218204748878	42.8	0.449800281186604\\
2.65984028789185	42.9	0.453368161610697\\
2.71547131705574	42.95	0.454002615713648\\
2.82650118207921	43	0.456769309715995\\
3.01683119881983	43.05	0.456802660825247\\
3.2075332346439	43.1	0.536435030613205\\
3.34838558390972	43.15	0.532520490377124\\
3.349379251947	43.2	0.536312937861055\\
3.26347453250828	43.25	0.534150234818782\\
3.12804919309752	43.3	0.533179748854131\\
2.94784490016425	43.35	0.452954369873339\\
2.66363264227587	43.4	0.450956036885827\\
2.22649047239445	43.45	0.36888066306296\\
1.76496993376312	43.5	0.268046522769431\\
1.33594595277204	43.55	0.268670444562282\\
0.913942324707115	43.6	0.160879175188349\\
0.540483926557727	43.65	0.0534575078757769\\
0.219929493358691	43.7	0.0534649022977121\\
-0.0465867156575612	43.75	-0.0537432925356427\\
-0.389737916112665	43.85	-0.0533801781700021\\
-0.481747114232917	43.9	-0.0532780736044884\\
-0.539430304625782	43.95	-0.0533698704226637\\
-0.565285592181745	44	-0.0533779448381537\\
-0.568134585626623	44.05	-0.0531406445248592\\
-0.543246384811255	44.1	-0.0529955235172181\\
-0.417730979493214	44.2	-0.0527727155617086\\
-0.0809857493993178	44.45	-0.0516259972154032\\
-0.0284243298365467	44.5	-0.0514365585001642\\
0.0158891625987252	44.55	0.0510128198461217\\
0.0756734703613446	44.65	0.05018045217777\\
0.102663693300286	44.75	0.0489193066440237\\
0.104147687423051	44.8	0.0486202995175233\\
0.0899755591339471	44.9	0.0473004776490811\\
0.00333505021050939	45.25	0.0412333142849306\\
-0.00456773457781168	45.3	-0.0402125583906212\\
-0.0174991974419214	45.55	-0.0350636215160449\\
-0.0126704989151918	45.7	-0.0321475758723935\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
-0	0.0499999999999972	-0.700000000000003\\
-0.00928162197276095	0.850000000000001	-0.700000000000003\\
-0.0480880632344594	0.950000000000003	-0.700000000000003\\
-0.20455443716471	1.25	-0.700000000000003\\
-0.193278463921743	1.35	-0.700000000000003\\
-0.220552375913542	1.4	-0.700000000000003\\
-0.287315988729368	1.45	-0.700000000000003\\
-0.175286118001679	1.5	-0.700000000000003\\
0.0515815709537435	1.55	-0.700000000000003\\
0.121924395798466	1.6	-0.700000000000003\\
0.265509539601815	1.65	-0.700000000000003\\
0.482053304399017	1.7	-0.700000000000003\\
0.574112367433727	1.75	-0.700000000000003\\
1.07579345855581	1.85	-0.700000000000003\\
0.135093261796591	1.95	-0.700000000000003\\
-0.0427979603104163	2	-0.700000000000003\\
0.0752533949461451	2.05	-0.700000000000003\\
1.10026202176353	2.15	-0.700000000000003\\
1.86041032465797	2.2	-0.700000000000003\\
2.14526907876672	2.25	-0.700000000000003\\
2.09918477715595	2.3	-0.700000000000003\\
1.88795986472336	2.35	-0.700000000000003\\
2.08586797210004	2.4	-0.700000000000003\\
2.15782521175225	2.45	-0.700000000000003\\
2.58659925430708	2.5	-0.700000000000003\\
2.70968255317022	2.55	-0.700000000000003\\
3.24609481453951	2.6	-0.700000000000003\\
3.02420349176696	2.65	-0.700000000000003\\
3.4558953449618	2.7	-0.700000000000003\\
3.13138046252365	2.75	-0.700000000000003\\
3.19723572712103	2.8	-0.700000000000003\\
2.59575007721775	2.85	-0.700000000000003\\
1.484880784662	2.9	-0.700000000000003\\
1.52725755397317	2.95	-0.700000000000003\\
-0.550059354767534	3	-0.700000000000003\\
-0.526606578835327	3.05	-0.700000000000003\\
-2.05690114807458	3.1	-0.700000000000003\\
-1.90968154211262	3.15	-0.700000000000003\\
-3.46683231729292	3.2	-0.700000000000003\\
-2.67396238936367	3.25	-0.700000000000003\\
-3.70218030376991	3.3	-0.700000000000003\\
-3.02184554365133	3.35	-0.700000000000003\\
-3.16793317774641	3.4	-0.700000000000003\\
-3.06952884074084	3.45	-0.700000000000003\\
-3.58114379134054	3.5	-0.700000000000003\\
-4.28755166566879	3.55	-0.700000000000003\\
-4.210888922493	3.6	-0.700000000000003\\
-4.74223664047824	3.7	-0.700000000000003\\
-4.87579186228992	3.75	-0.700000000000003\\
-4.80855159092365	3.8	-0.700000000000003\\
-4.85108523637184	3.85	-0.700000000000003\\
-4.83651270795362	3.9	-0.700000000000003\\
-4.75574977373699	3.95	-0.700000000000003\\
-4.53746652941386	4	-0.700000000000003\\
-3.26431757737289	4.15	-0.700000000000003\\
-1.79376711695507	4.25	-0.700000000000003\\
1.37428132039924	4.45	-0.700000000000003\\
1.9205156922039	4.5	-0.700000000000003\\
2.24422520914136	4.55	-0.700000000000003\\
2.41059186496329	4.6	-0.700000000000003\\
2.68537094298939	4.75	-0.700000000000003\\
2.945684148681	4.85	-0.700000000000003\\
2.97311001016233	4.9	-0.700000000000003\\
2.88602722038517	4.95	-0.700000000000003\\
2.76257795491613	5	-0.700000000000003\\
2.41851463058912	5.1	-0.700000000000003\\
1.3003690826638	5.3	-0.700000000000003\\
-0.210638232047543	5.55	-0.700000000000003\\
-0.604324346544104	5.65	-0.700000000000003\\
-0.698331664220781	5.7	-0.700000000000003\\
-0.72370522838218	5.75	-0.700000000000003\\
-0.699200389648276	5.8	-0.700000000000003\\
-0.626168256024201	5.85	-0.700000000000003\\
-0.501254014282416	5.9	-0.700000000000003\\
-0.0629430558137543	6	-0.700000000000003\\
0.610407479784065	6.1	-0.700000000000003\\
2.55701727314808	6.35	-0.700000000000003\\
2.85849838858216	6.45	-0.700000000000003\\
2.89925186235622	6.5	-0.700000000000003\\
3.36628743404106	6.65	-0.700000000000003\\
3.81542335183305	6.75	-0.700000000000003\\
3.62471943880528	6.8	-0.700000000000003\\
3.24113669522676	6.85	-0.700000000000003\\
2.67217919438782	6.9	-0.700000000000003\\
1.48531744572956	6.95	-0.700000000000003\\
0.819389276513057	7	-0.700000000000003\\
-1.05898761335552	7.1	-0.700000000000003\\
-2.7043734606648	7.15	-0.700000000000003\\
-1.62590731902279	7.2	-0.700000000000003\\
-3.81802385167587	7.25	-0.700000000000003\\
-2.34235164416529	7.3	-0.700000000000003\\
-4.18189563160335	7.35	-0.700000000000003\\
-2.81420543574497	7.4	-0.700000000000003\\
-3.71271913369394	7.45	-0.700000000000003\\
-3.1168280192337	7.5	-0.700000000000003\\
-3.45155220789974	7.55	-0.700000000000003\\
-5.7224998803046	7.65	-0.700000000000003\\
-5.73745434650282	7.7	-0.700000000000003\\
-5.41487802334527	7.75	-0.700000000000003\\
-5.38504580753452	7.8	-0.700000000000003\\
-5.40235102139534	7.85	-0.700000000000003\\
-5.39383482803854	7.9	-0.700000000000003\\
-4.18547924559242	8.1	-0.700000000000003\\
-3.32358536285405	8.2	-0.700000000000003\\
-2.06685654750055	8.3	-0.700000000000003\\
1.77380424881454	8.5	-0.700000000000003\\
2.24714450027805	8.55	-0.700000000000003\\
2.4593991002777	8.6	-0.700000000000003\\
2.67860892433125	8.7	-0.700000000000003\\
2.88947715116777	8.9	-0.700000000000003\\
2.97265836439655	9	-0.700000000000003\\
3.01057203725431	9.05	-0.700000000000003\\
2.93614508476245	9.1	-0.700000000000003\\
2.73308199482165	9.15	-0.700000000000003\\
2.00032907245059	9.25	-0.700000000000003\\
0.828847051172502	9.4	-0.700000000000003\\
-0.123845043742485	9.55	-0.700000000000003\\
-0.562950293157392	9.65	-0.700000000000003\\
-0.698255409999447	9.7	-0.700000000000003\\
-0.780522525738753	9.75	-0.700000000000003\\
-0.811748020327137	9.8	-0.700000000000003\\
-0.788638391919527	9.85	-0.700000000000003\\
-0.693213346870238	9.9	-0.700000000000003\\
-0.307429201103304	10	-0.700000000000003\\
0.29655257611779	10.1	-0.700000000000003\\
3.38839563836842	10.5	-0.700000000000003\\
3.55119980230798	10.6	-0.700000000000003\\
3.53220589658395	10.65	-0.700000000000003\\
3.74619867741894	10.7	-0.700000000000003\\
3.58744565081624	10.75	-0.700000000000003\\
3.74025277801768	10.8	-0.700000000000003\\
2.19572440928501	10.95	-0.700000000000003\\
1.21278921009925	11	-0.700000000000003\\
0.957170503507015	11.05	-0.700000000000003\\
-0.515936243431973	11.1	-0.700000000000003\\
-0.988431868894047	11.15	-0.700000000000003\\
-3.22545579408224	11.2	-0.700000000000003\\
-2.6916054767462	11.25	-0.700000000000003\\
-3.7825958917379	11.3	-0.700000000000003\\
-3.41344198560672	11.35	-0.700000000000003\\
-4.23879440775877	11.4	-0.700000000000003\\
-3.28218236497056	11.45	-0.700000000000003\\
-3.59013221055572	11.5	-0.700000000000003\\
-3.62486566981676	11.55	-0.700000000000003\\
-4.50546066251695	11.6	-0.700000000000003\\
-5.01724731241396	11.65	-0.700000000000003\\
-5.17908758387559	11.7	-0.700000000000003\\
-5.60609229727513	11.75	-0.700000000000003\\
-5.74990081464577	11.8	-0.700000000000003\\
-5.77991878200504	11.85	-0.700000000000003\\
-5.63225272127674	11.9	-0.700000000000003\\
-5.06318530601679	12	-0.700000000000003\\
-4.71813050668089	12.1	-0.700000000000003\\
-3.9526171711225	12.2	-0.700000000000003\\
-2.72089655263113	12.3	-0.700000000000003\\
0.497635328066551	12.45	-0.700000000000003\\
2.20367300897114	12.55	-0.700000000000003\\
2.96769415536498	12.65	-0.700000000000003\\
3.11617085591972	12.7	-0.700000000000003\\
3.16558789054995	12.75	-0.700000000000003\\
3.15401547658487	12.8	-0.700000000000003\\
3.1028618244107	12.85	-0.700000000000003\\
3.09186647110874	12.9	-0.700000000000003\\
3.02292093387996	13.05	-0.700000000000003\\
2.94648049475845	13.1	-0.700000000000003\\
2.83224669720549	13.15	-0.700000000000003\\
2.66545990423315	13.2	-0.700000000000003\\
2.36242161348676	13.25	-0.700000000000003\\
0.724188433893737	13.45	-0.700000000000003\\
0.165108649862411	13.55	-0.700000000000003\\
-0.202871120724978	13.65	-0.700000000000003\\
-0.422118464855544	13.75	-0.700000000000003\\
-0.492642615786941	13.8	-0.700000000000003\\
-0.535963392459081	13.85	-0.700000000000003\\
-0.716288435762607	13.95	-0.700000000000003\\
-0.873333313906976	14.05	-0.700000000000003\\
-0.884550565741868	14.1	-0.700000000000003\\
-0.853666289158475	14.15	-0.700000000000003\\
-0.68213066873394	14.25	-0.700000000000003\\
-0.356980669799775	14.35	-0.700000000000003\\
0.172623328607379	14.45	-0.700000000000003\\
0.856812989054859	14.55	-0.700000000000003\\
1.88501398425224	14.65	-0.700000000000003\\
4.30983059736167	14.75	-0.700000000000003\\
6.18726278962176	14.8	-0.700000000000003\\
6.48744173902148	14.85	-0.700000000000003\\
7.55915757809312	14.9	-0.700000000000003\\
6.29670320963307	14.95	-0.700000000000003\\
6.19568783179768	15	-0.700000000000003\\
2.51355290494249	15.1	-0.700000000000003\\
0.252064190075451	15.2	-0.700000000000003\\
1.29268464874243	15.3	-0.700000000000003\\
2.34610074531329	15.4	-0.700000000000003\\
2.63000776815475	15.45	-0.700000000000003\\
2.79740655200111	15.5	-0.700000000000003\\
3.53638352257796	15.55	-0.700000000000003\\
4.06453380915843	15.65	-0.700000000000003\\
3.54898176251535	15.7	-0.700000000000003\\
3.4752582423979	15.75	-0.700000000000003\\
1.68268368548026	15.8	-0.700000000000003\\
1.50406042429046	15.85	-0.700000000000003\\
-0.772168774195244	15.9	-0.700000000000003\\
-0.610860976441529	15.95	-0.700000000000003\\
-3.10446576514116	16	-0.700000000000003\\
-1.88989961641425	16.05	-0.700000000000003\\
-4.32245772278262	16.1	-0.700000000000003\\
-2.84391479535109	16.15	-0.700000000000003\\
-3.18020508834653	16.2	-0.700000000000003\\
-1.56788828310828	16.25	-0.700000000000003\\
-0.742113091850108	16.3	-0.700000000000003\\
-1.9592509903987	16.35	-0.700000000000003\\
-1.32176248531559	16.4	-0.700000000000003\\
-2.85196645837942	16.45	-0.700000000000003\\
-1.81141685678678	16.5	-0.700000000000003\\
-3.40271383017074	16.55	-0.700000000000003\\
-3.02611045403575	16.6	-0.700000000000003\\
-5.58128062987365	16.65	-0.700000000000003\\
-4.27011367730238	16.7	-0.700000000000003\\
-4.98401574680038	16.75	-0.700000000000003\\
-3.6693811307146	16.8	-0.700000000000003\\
-4.87752683707834	16.85	-0.700000000000003\\
-2.61676392449821	16.9	-0.700000000000003\\
-3.69409983816862	16.95	-0.700000000000003\\
-2.52240375384164	17	-0.700000000000003\\
-4.89183570502169	17.05	-0.700000000000003\\
-3.24381203730167	17.1	-0.700000000000003\\
-3.61493751394443	17.15	-0.700000000000003\\
-2.96324710026829	17.2	-0.700000000000003\\
-5.24133359044828	17.25	-0.700000000000003\\
-5.12268108309048	17.3	-0.700000000000003\\
-7.332500839152	17.35	-0.700000000000003\\
-6.5521771693831	17.4	-0.700000000000003\\
-8.01027779093535	17.45	-0.700000000000003\\
-7.4040654766865	17.5	-0.700000000000003\\
-7.20648371317652	17.55	-0.700000000000003\\
-6.59728901632347	17.6	-0.700000000000003\\
-6.4432979966554	17.65	-0.700000000000003\\
-4.62737906421177	17.8	-0.700000000000003\\
-3.57861010338971	17.95	-0.700000000000003\\
-0.637132053233906	18.15	-0.700000000000003\\
0.917254923843799	18.25	-0.700000000000003\\
1.57979660105325	18.3	-0.700000000000003\\
1.75393520177717	18.35	-0.700000000000003\\
1.67052371615145	18.4	-0.700000000000003\\
1.15398296183709	18.45	-0.700000000000003\\
0.563900634787579	18.55	-0.700000000000003\\
0.452932355315248	18.6	-0.700000000000003\\
0.526060147239448	18.65	-0.700000000000003\\
0.764019826606393	18.7	-0.700000000000003\\
2.85368583083159	18.95	-0.700000000000003\\
2.82930378584667	19	-0.700000000000003\\
2.79082126749317	19.05	-0.700000000000003\\
3.04025279719999	19.25	-0.700000000000003\\
3.02431741445398	19.3	-0.700000000000003\\
2.90138943263624	19.35	-0.700000000000003\\
2.52066502131552	19.45	-0.700000000000003\\
2.42788217728912	19.55	-0.700000000000003\\
2.09088718352906	19.65	-0.700000000000003\\
1.33378108387094	19.85	-0.700000000000003\\
1.1063561670288	19.95	-0.700000000000003\\
1.04564752311251	20	-0.700000000000003\\
1.01749560474051	20.05	-0.700000000000003\\
1.10363245873267	20.1	-0.700000000000003\\
1.14474024892235	20.15	-0.700000000000003\\
1.11863220713405	20.2	-0.700000000000003\\
1.20045913710618	20.25	-0.700000000000003\\
1.82263029106055	20.45	-0.700000000000003\\
1.89524754984679	20.55	-0.700000000000003\\
1.84399567901087	20.6	-0.700000000000003\\
1.862478732615	20.7	-0.700000000000003\\
1.83559332432612	20.75	-0.700000000000003\\
1.85022151599082	20.8	-0.700000000000003\\
2.11951611913605	20.9	-0.700000000000003\\
2.2538467356782	20.95	-0.700000000000003\\
2.46437947940457	21	-0.700000000000003\\
2.52163916156611	21.05	-0.700000000000003\\
2.51332440962641	21.1	-0.700000000000003\\
2.46925289025272	21.15	-0.700000000000003\\
2.45798993282624	21.2	-0.700000000000003\\
2.32776505701244	21.3	-0.700000000000003\\
2.19867143580943	21.35	-0.700000000000003\\
1.79680467850218	21.45	-0.700000000000003\\
1.340503267309	21.55	-0.700000000000003\\
0.949467361931376	21.6	-0.700000000000003\\
-1.9235054189623	21.85	-0.700000000000003\\
-2.27239279325335	21.95	-0.700000000000003\\
-2.02303486116208	22	-0.700000000000003\\
-1.94053812369536	22.05	-0.700000000000003\\
-1.48166032718425	22.1	-0.700000000000003\\
-1.38046478203509	22.15	-0.700000000000003\\
-1.47854953547044	22.2	-0.700000000000003\\
-2.26756923760901	22.35	-0.700000000000003\\
-3.6450498474568	22.4	-0.700000000000003\\
-3.31373009650012	22.45	-0.700000000000003\\
-4.66998613224104	22.5	-0.700000000000003\\
-3.77014785207013	22.55	-0.700000000000003\\
-4.59518389672565	22.6	-0.700000000000003\\
-4.0879876150244	22.65	-0.700000000000003\\
-5.73399681126591	22.7	-0.700000000000003\\
-5.02089979601654	22.75	-0.700000000000003\\
-6.00364441310523	22.8	-0.700000000000003\\
-5.40397186496624	22.85	-0.700000000000003\\
-5.70175621762143	22.9	-0.700000000000003\\
-5.26573559066285	22.95	-0.700000000000003\\
-5.03634489003806	23	-0.700000000000003\\
-3.35964075142098	23.25	-0.700000000000003\\
-3.3378310273635	23.3	-0.700000000000003\\
-3.02158117935291	23.35	-0.700000000000003\\
-2.91864167963378	23.4	-0.700000000000003\\
-2.99707802664511	23.45	-0.700000000000003\\
-3.316259268134	23.55	-0.700000000000003\\
-2.94928867656583	23.65	-0.700000000000003\\
-2.97575902034149	23.7	-0.700000000000003\\
-3.13474243134371	23.75	-0.700000000000003\\
-3.0593530173737	23.8	-0.700000000000003\\
-2.71902242693446	23.85	-0.700000000000003\\
-1.63478152286562	23.95	-0.700000000000003\\
0.383584724791966	24.1	-0.700000000000003\\
0.882277639393706	24.15	-0.700000000000003\\
1.13394111447789	24.2	-0.700000000000003\\
1.23824762298794	24.25	-0.700000000000003\\
1.19452122977536	24.3	-0.700000000000003\\
1.07357294748268	24.35	-0.700000000000003\\
0.904179845765775	24.4	-0.700000000000003\\
0.808709820107985	24.45	-0.700000000000003\\
0.854139419694839	24.5	-0.700000000000003\\
1.07134212097983	24.55	-0.700000000000003\\
2.4931234824907	24.75	-0.700000000000003\\
2.96838045883653	24.85	-0.700000000000003\\
3.00777395039895	24.9	-0.700000000000003\\
3.00501910445259	24.95	-0.700000000000003\\
2.86462281447086	25	-0.700000000000003\\
2.80845541367608	25.05	-0.700000000000003\\
2.4510126729833	25.2	-0.700000000000003\\
2.42986181005625	25.25	-0.700000000000003\\
2.43614332085946	25.3	-0.700000000000003\\
2.40710586752701	25.35	-0.700000000000003\\
2.40751710047279	25.4	-0.700000000000003\\
2.28182256678049	25.45	-0.700000000000003\\
1.59357377623571	25.6	-0.700000000000003\\
1.00231985586221	25.7	-0.700000000000003\\
0.83756253346364	25.75	-0.700000000000003\\
0.748051495268868	25.8	-0.700000000000003\\
0.69286938192834	25.85	-0.700000000000003\\
0.658211659802646	25.9	-0.700000000000003\\
0.642471645210726	25.95	-0.700000000000003\\
0.730617223105732	26.05	-0.700000000000003\\
0.935513645531131	26.15	-0.700000000000003\\
1.61232989484751	26.4	-0.700000000000003\\
1.68611865833128	26.5	-0.700000000000003\\
1.74085144473993	26.65	-0.700000000000003\\
1.64903309632805	26.7	-0.700000000000003\\
1.9181026592712	26.8	-0.700000000000003\\
2.02242417772475	26.9	-0.700000000000003\\
2.03793011526125	26.95	-0.700000000000003\\
2.14302609727344	27	-0.700000000000003\\
2.62710103850392	27.15	-0.700000000000003\\
2.79820400420328	27.25	-0.700000000000003\\
2.61243666123766	27.35	-0.700000000000003\\
2.44586273635786	27.4	-0.700000000000003\\
1.48002506078009	27.55	-0.700000000000003\\
0.741036752429103	27.65	-0.700000000000003\\
-0.953391262793502	27.8	-0.700000000000003\\
-1.53468304303557	27.85	-0.700000000000003\\
-1.9148022819487	27.95	-0.700000000000003\\
-1.86672449141531	28	-0.700000000000003\\
-2.05342822852018	28.05	-0.700000000000003\\
-1.88516046284536	28.1	-0.700000000000003\\
-1.99445096524236	28.15	-0.700000000000003\\
-1.69477560422769	28.2	-0.700000000000003\\
-1.80045467495993	28.25	-0.700000000000003\\
-1.8508511940589	28.3	-0.700000000000003\\
-3.07718836241484	28.4	-0.700000000000003\\
-3.09397096790208	28.45	-0.700000000000003\\
-3.83335835620124	28.5	-0.700000000000003\\
-3.07543179157779	28.55	-0.700000000000003\\
-4.22065385903321	28.6	-0.700000000000003\\
-2.96873895782306	28.65	-0.700000000000003\\
-3.64160255278777	28.7	-0.700000000000003\\
-2.28562169196126	28.75	-0.700000000000003\\
-4.03836228487147	28.8	-0.700000000000003\\
-3.34135469152095	28.85	-0.700000000000003\\
-5.44155606692065	28.9	-0.700000000000003\\
-4.51736860307362	28.95	-0.700000000000003\\
-5.72441695794165	29	-0.700000000000003\\
-5.04877424911975	29.05	-0.700000000000003\\
-5.86923331207834	29.1	-0.700000000000003\\
-5.33702551499784	29.15	-0.700000000000003\\
-5.56743636606854	29.2	-0.700000000000003\\
-5.23175868577511	29.25	-0.700000000000003\\
-5.2913025953253	29.3	-0.700000000000003\\
-5.06810241772701	29.4	-0.700000000000003\\
-5.08172822601663	29.45	-0.700000000000003\\
-5.01184708833808	29.5	-0.700000000000003\\
-4.2891148767954	29.65	-0.700000000000003\\
-3.37013806489245	29.8	-0.700000000000003\\
-1.78280840991519	29.95	-0.700000000000003\\
1.02030323430798	30.15	-0.700000000000003\\
1.31551747047431	30.2	-0.700000000000003\\
1.36407650693197	30.25	-0.700000000000003\\
0.818494405994002	30.4	-0.700000000000003\\
0.754729942162065	30.45	-0.700000000000003\\
0.763888231631675	30.5	-0.700000000000003\\
0.968587175723172	30.55	-0.700000000000003\\
2.52629829794677	30.8	-0.700000000000003\\
2.63429496664877	30.85	-0.700000000000003\\
2.62366819298665	30.9	-0.700000000000003\\
2.67649701304788	30.95	-0.700000000000003\\
3.0012007614372	31.05	-0.700000000000003\\
3.02770689677709	31.1	-0.700000000000003\\
3.01689076381324	31.15	-0.700000000000003\\
2.8992494662311	31.2	-0.700000000000003\\
2.40395969963343	31.3	-0.700000000000003\\
1.7751469181361	31.4	-0.700000000000003\\
1.3298101761283	31.55	-0.700000000000003\\
1.2682644293122	31.6	-0.700000000000003\\
1.32151792640033	31.65	-0.700000000000003\\
1.50272727751492	31.7	-0.700000000000003\\
1.77129543503925	31.75	-0.700000000000003\\
1.87800834007563	31.8	-0.700000000000003\\
2.15060980374171	31.85	-0.700000000000003\\
2.28696855751534	31.9	-0.700000000000003\\
1.79377926037309	31.95	-0.700000000000003\\
0.860000021034757	32	-0.700000000000003\\
0.473212010829272	32.05	-0.700000000000003\\
0.360014757749177	32.1	-0.700000000000003\\
0.837878601033744	32.15	-0.700000000000003\\
0.85064939667992	32.2	-0.700000000000003\\
1.33674050065977	32.25	-0.700000000000003\\
1.21584202642569	32.3	-0.700000000000003\\
1.42512706480483	32.35	-0.700000000000003\\
1.3095437812082	32.4	-0.700000000000003\\
1.40054419029161	32.45	-0.700000000000003\\
1.36135593334095	32.5	-0.700000000000003\\
1.46800734157119	32.6	-0.700000000000003\\
1.81637829188804	32.75	-0.700000000000003\\
1.76213618131637	32.8	-0.700000000000003\\
1.76787583239704	32.85	-0.700000000000003\\
1.4629032488792	32.9	-0.700000000000003\\
1.44111641807668	32.95	-0.700000000000003\\
0.250394764373716	33	-0.700000000000003\\
0.0360847778620368	33.05	-0.700000000000003\\
-0.837012163778262	33.1	-0.700000000000003\\
-0.521272343078742	33.15	-0.700000000000003\\
-2.63951748565193	33.2	-0.700000000000003\\
-1.98741184090988	33.25	-0.700000000000003\\
-2.14533894012918	33.3	-0.700000000000003\\
-1.91571598362916	33.35	-0.700000000000003\\
-2.6269201098193	33.4	-0.700000000000003\\
-1.02953367234714	33.45	-0.700000000000003\\
-1.6971244407241	33.5	-0.700000000000003\\
-0.630065185951842	33.55	-0.700000000000003\\
-2.25462447287551	33.6	-0.700000000000003\\
-2.57413076823792	33.65	-0.700000000000003\\
-3.80693930637889	33.7	-0.700000000000003\\
-3.68298000337645	33.75	-0.700000000000003\\
-3.61952110744345	33.8	-0.700000000000003\\
-3.39130997250987	33.85	-0.700000000000003\\
-3.31419250980927	33.9	-0.700000000000003\\
-3.33383275084717	33.95	-0.700000000000003\\
-3.46705992275861	34	-0.700000000000003\\
-3.53722406200551	34.05	-0.700000000000003\\
-3.56456624687532	34.1	-0.700000000000003\\
-3.61799576227324	34.15	-0.700000000000003\\
-3.44982131063695	34.25	-0.700000000000003\\
-3.22448379592224	34.3	-0.700000000000003\\
-2.80331285208058	34.35	-0.700000000000003\\
-1.39887136005098	34.45	-0.700000000000003\\
1.10106116087422	34.6	-0.700000000000003\\
2.12888359046586	34.7	-0.700000000000003\\
2.40027540987702	34.75	-0.700000000000003\\
2.55581756115291	34.8	-0.700000000000003\\
2.61361422201763	34.85	-0.700000000000003\\
2.58449607489393	34.95	-0.700000000000003\\
2.58473285197049	35	-0.700000000000003\\
2.74857529003031	35.15	-0.700000000000003\\
2.6667550505767	35.2	-0.700000000000003\\
2.21845222298493	35.3	-0.700000000000003\\
0.928787434384212	35.5	-0.700000000000003\\
-0.376841591720073	35.7	-0.700000000000003\\
-0.84907147223354	35.8	-0.700000000000003\\
-0.964429113042961	35.85	-0.700000000000003\\
-1.00342174744002	35.9	-0.700000000000003\\
-0.969158494725839	35.95	-0.700000000000003\\
-0.855880453033869	36	-0.700000000000003\\
-0.430976115300908	36.1	-0.700000000000003\\
0.271340977422206	36.2	-0.700000000000003\\
2.70982316495216	36.5	-0.700000000000003\\
2.80765849865365	36.55	-0.700000000000003\\
2.83578082647993	36.6	-0.700000000000003\\
2.92860100955218	36.65	-0.700000000000003\\
3.12521848211698	36.7	-0.700000000000003\\
3.53722719653792	36.75	-0.700000000000003\\
3.70202727473587	36.8	-0.700000000000003\\
3.74272742034275	36.85	-0.700000000000003\\
3.5899076558359	36.9	-0.700000000000003\\
3.69953033941248	36.95	-0.700000000000003\\
3.02218004910588	37.05	-0.700000000000003\\
2.33180702286583	37.1	-0.700000000000003\\
0.868696873584014	37.15	-0.700000000000003\\
0.268565296262608	37.2	-0.700000000000003\\
-1.86510081339681	37.3	-0.700000000000003\\
-3.6278103624254	37.35	-0.700000000000003\\
-3.7326308048422	37.4	-0.700000000000003\\
-3.776929148508	37.45	-0.700000000000003\\
-3.67919945518215	37.5	-0.700000000000003\\
-2.79830843788675	37.55	-0.700000000000003\\
-3.60680486759343	37.6	-0.700000000000003\\
-2.94546561605713	37.65	-0.700000000000003\\
-4.39154580407938	37.7	-0.700000000000003\\
-4.82359989126311	37.75	-0.700000000000003\\
-5.07252850079406	37.8	-0.700000000000003\\
-4.98944823434069	37.85	-0.700000000000003\\
-5.08616442244999	37.9	-0.700000000000003\\
-4.90177794191681	37.95	-0.700000000000003\\
-4.92298954896462	38	-0.700000000000003\\
-4.84035034462957	38.05	-0.700000000000003\\
-5.21207002105168	38.15	-0.700000000000003\\
-5.24062171058728	38.2	-0.700000000000003\\
-5.09151263951217	38.25	-0.700000000000003\\
-4.83291832275898	38.3	-0.700000000000003\\
-4.2721933758995	38.35	-0.700000000000003\\
-2.22981683081488	38.45	-0.700000000000003\\
0.922937859910135	38.6	-0.700000000000003\\
2.34516694594975	38.7	-0.700000000000003\\
2.65850395050875	38.75	-0.700000000000003\\
2.88049460588972	38.85	-0.700000000000003\\
3.16232124425126	39	-0.700000000000003\\
3.4048722215083	39.1	-0.700000000000003\\
3.51310678571136	39.2	-0.700000000000003\\
3.45836831881019	39.25	-0.700000000000003\\
3.16206542966854	39.3	-0.700000000000003\\
-0.831373893274204	39.8	-0.700000000000003\\
-1.03298744326855	39.85	-0.700000000000003\\
-1.15066388162742	39.9	-0.700000000000003\\
-1.17667183971311	39.95	-0.700000000000003\\
-1.13031899787617	40	-0.700000000000003\\
-0.825028749781126	40.1	-0.700000000000003\\
-0.22256399316592	40.2	-0.700000000000003\\
1.13631863023787	40.35	-0.700000000000003\\
2.48065929217063	40.5	-0.700000000000003\\
3.1334325985784	40.6	-0.700000000000003\\
3.39238018468067	40.65	-0.700000000000003\\
3.51982538309839	40.7	-0.700000000000003\\
3.46086976053298	40.75	-0.700000000000003\\
3.52848475148063	40.8	-0.700000000000003\\
4.00443059989653	40.95	-0.700000000000003\\
3.80286218051294	41	-0.700000000000003\\
3.31850923228107	41.05	-0.700000000000003\\
2.41984158145127	41.1	-0.700000000000003\\
1.89811694795627	41.15	-0.700000000000003\\
-1.03255569004644	41.3	-0.700000000000003\\
-3.32644104740118	41.35	-0.700000000000003\\
-2.43563444961462	41.4	-0.700000000000003\\
-3.96101482116221	41.45	-0.700000000000003\\
-2.86243140283221	41.5	-0.700000000000003\\
-3.70609077987407	41.55	-0.700000000000003\\
-2.541971443741	41.6	-0.700000000000003\\
-3.78424527131063	41.75	-0.700000000000003\\
-5.23840930956669	41.8	-0.700000000000003\\
-4.60002484990141	41.85	-0.700000000000003\\
-5.17944724935649	41.9	-0.700000000000003\\
-5.53946698990996	41.95	-0.700000000000003\\
-5.74714633126042	42	-0.700000000000003\\
-5.6787364396309	42.05	-0.700000000000003\\
-5.67257306076873	42.1	-0.700000000000003\\
-5.53523720148129	42.15	-0.700000000000003\\
-5.31586091195115	42.2	-0.700000000000003\\
-3.92387342226527	42.4	-0.700000000000003\\
-2.2068683568414	42.5	-0.700000000000003\\
1.23255641127285	42.65	-0.700000000000003\\
1.99094944275671	42.7	-0.700000000000003\\
2.39666800980713	42.75	-0.700000000000003\\
2.57218204748878	42.8	-0.700000000000003\\
2.65497501184407	42.85	-0.700000000000003\\
2.65984028789185	42.9	-0.700000000000003\\
2.71547131705574	42.95	-0.700000000000003\\
2.82650118207921	43	-0.700000000000003\\
3.34838558390972	43.15	-0.700000000000003\\
3.349379251947	43.2	-0.700000000000003\\
3.26347453250828	43.25	-0.700000000000003\\
2.94784490016425	43.35	-0.700000000000003\\
2.66363264227587	43.4	-0.700000000000003\\
0.540483926557727	43.65	-0.700000000000003\\
-0.0465867156575612	43.75	-0.700000000000003\\
-0.389737916112665	43.85	-0.700000000000003\\
-0.481747114232917	43.9	-0.700000000000003\\
-0.539430304625782	43.95	-0.700000000000003\\
-0.565285592181745	44	-0.700000000000003\\
-0.568134585626623	44.05	-0.700000000000003\\
-0.543246384811255	44.1	-0.700000000000003\\
-0.417730979493214	44.2	-0.700000000000003\\
-0.13823973057368	44.4	-0.700000000000003\\
0.0158891625987252	44.55	-0.700000000000003\\
0.0756734703613446	44.65	-0.700000000000003\\
0.102663693300286	44.75	-0.700000000000003\\
0.0984714653844421	44.85	-0.700000000000003\\
0.064800426748242	45	-0.700000000000003\\
0.00333505021050939	45.25	-0.700000000000003\\
-0.016829421678338	45.45	-0.700000000000003\\
-0.0126704989151918	45.7	-0.700000000000003\\
};
 \end{axis}
\end{tikzpicture}%

==> figs/CarsimTraj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\textwidth,
height=4.1cm,
at={(0\textwidth,0cm)},
scale only axis,
xmin=0,
xmax=62.4,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.4,
ymax=3.5,
ytick={-1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={$p^Y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\draw[fill=white!80!black, draw=white!80!black] (axis cs:20.35,-0.4) rectangle (axis cs:45.45,3.4);
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	3.93840610154098e-10\\
0.2	3.85263810532599e-11\\
0.3	7.00532941171074e-10\\
0.4	8.12962142529799e-10\\
0.5	5.70904733775603e-10\\
0.6	3.13715138910932e-10\\
0.7	1.85474567710427e-10\\
0.8	1.22865090278949e-10\\
0.9	6.19051640380828e-11\\
1	7.06570156329349e-14\\
1.1	-4.97640600808688e-11\\
1.2	-7.87430583456825e-11\\
1.3	-8.77120947884448e-11\\
1.4	-8.57677278493398e-11\\
1.5	-7.97300247430097e-11\\
1.6	-7.30583712698774e-11\\
1.7	5.12674243016825e-07\\
1.8	2.13453316186783e-05\\
1.9	0.000205013722064228\\
2	0.000971619596390638\\
2.1	0.0030562363870682\\
2.2	0.00751710133183054\\
2.3	0.0157738305710877\\
2.4	0.0298598836754743\\
2.5	0.0521834372518107\\
2.6	0.0857415514282103\\
2.7	0.132522762095307\\
2.8	0.19390918423352\\
2.9	0.272005730791832\\
3	0.369481676676385\\
3.1	0.488851239264391\\
3.2	0.63227924656475\\
3.3	0.801215694512763\\
3.4	0.995652104811799\\
3.5	1.21323293738747\\
3.6	1.4485210083199\\
3.7	1.69309123951477\\
3.8	1.93676925713735\\
3.9	2.16915419654116\\
4	2.38133873401927\\
4.1	2.5665719192725\\
4.2	2.72083440742787\\
4.3	2.84216375839223\\
4.4	2.93054633412448\\
4.5	2.98820416351961\\
4.6	3.01963934643121\\
4.7	3.03113194151042\\
4.8	3.02971928654282\\
4.9	3.02207225773266\\
5	3.01341673808652\\
5.1	3.00676817430029\\
5.2	3.00241884404247\\
5.3	2.99766259888668\\
5.4	2.98674346433811\\
5.5	2.96225030590664\\
5.6	2.91728724318354\\
5.7	2.8463370492288\\
5.8	2.74581919486212\\
5.9	2.61377987954997\\
6	2.44980795458694\\
6.1	2.25534122661917\\
6.2	2.03381027755013\\
6.3	1.79085511045167\\
6.4	1.53438197594457\\
6.5	1.2739715333496\\
6.6	1.01982432916902\\
6.7	0.781635425009193\\
6.8	0.567498359149454\\
6.9	0.383296336384244\\
7	0.232698455510227\\
7.1	0.117221323172772\\
7.2	0.0362646192105197\\
7.3	-0.0131371599711088\\
7.4	-0.0364308697547158\\
7.5	-0.0407749954563449\\
7.6	-0.0338330556522986\\
7.7	-0.0225010962155897\\
7.8	-0.0118973650575046\\
7.9	-0.00464827531961466\\
8	-0.000562923694778105\\
8.1	0.00368923759627015\\
8.2	0.014412035388425\\
8.3	0.0392123751804621\\
8.4	0.0850798507221127\\
8.5	0.15759700280214\\
8.6	0.260543248592361\\
8.7	0.395904782157567\\
8.8	0.564002922354997\\
8.9	0.763183875410773\\
9	0.989466710756537\\
9.1	1.23646207234925\\
9.2	1.49563901832278\\
9.3	1.75701114008974\\
9.4	2.010271780344\\
9.5	2.24592105759798\\
9.6	2.45629521109265\\
9.7	2.6359606084669\\
9.8	2.7817215115926\\
9.9	2.89243146996321\\
10	2.96904744935775\\
10.1	3.01488904219304\\
10.2	3.03562410423677\\
10.3	3.03851462541476\\
10.4	3.03114711732947\\
10.5	3.02016683552185\\
10.6	3.0103104435104\\
10.7	3.00379216068328\\
10.8	3.00000821052265\\
10.9	2.99519313550273\\
11	2.98282600799377\\
11.1	2.95528555932691\\
11.2	2.90560849050061\\
11.3	2.82847282205189\\
11.4	2.72054297332249\\
11.5	2.5801247412832\\
11.6	2.40740063975963\\
11.7	2.20446848973118\\
11.8	1.97560998491811\\
11.9	1.72741305989855\\
12	1.46854423497962\\
12.1	1.20893046616361\\
12.2	0.958593144292565\\
12.3	0.726661212814242\\
12.4	0.520409288275343\\
12.5	0.345062267673287\\
12.6	0.203680703852112\\
12.7	0.0972192583021184\\
12.8	0.0244933168257307\\
12.9	-0.0180764607040696\\
13	-0.0364143444247278\\
13.1	-0.0378337891947627\\
13.2	-0.0298499626988182\\
13.3	-0.0189100380846334\\
13.4	-0.00947539384347513\\
13.5	-0.00343607570712664\\
13.6	0.000188920559566435\\
13.7	0.00551295880923156\\
13.8	0.0193194669657059\\
13.9	0.0492551045077764\\
14	0.101988462768242\\
14.1	0.182704157735771\\
14.2	0.294665460730258\\
14.3	0.439267728289582\\
14.4	0.616176901113697\\
14.5	0.823032202639665\\
14.6	1.05515847628496\\
14.7	1.3056058228145\\
14.8	1.56540442084018\\
14.9	1.82445966351668\\
15	2.07264347079636\\
15.1	2.3010206569357\\
15.2	2.50269122641075\\
15.3	2.67301586384562\\
15.4	2.80929549286249\\
15.5	2.91093754852255\\
15.6	2.97945735855148\\
15.7	3.0187595785294\\
15.8	3.03494213111374\\
15.9	3.035353846478\\
16	3.02731835769951\\
16.1	3.01696277425078\\
16.2	3.00833897899794\\
16.3	3.00290990915028\\
16.4	2.99928543914992\\
16.5	2.99284301599545\\
16.6	2.97659346958512\\
16.7	2.94311901675923\\
16.8	2.88613486894011\\
16.9	2.80110360796582\\
17	2.68480033506906\\
17.1	2.53576141812463\\
17.2	2.35455759211396\\
17.3	2.1439699366253\\
17.4	1.90925149692474\\
17.5	1.65790847142235\\
17.6	1.39921112698549\\
17.7	1.14301926859753\\
17.8	0.898997156154415\\
17.9	0.67551431047244\\
18	0.479026939718855\\
18.1	0.313778152580633\\
18.2	0.182031955985358\\
18.3	0.0842141763376405\\
18.4	0.0186662963437626\\
18.5	-0.0186149534928882\\
18.6	-0.033731674739256\\
18.7	-0.0338537273810605\\
18.8	-0.0260797286430792\\
18.9	-0.0162683922124192\\
19	-0.00820798747446082\\
19.1	-0.00306857163624004\\
19.2	0.000888039871488965\\
19.3	0.0085534585852576\\
19.4	0.0270457200435313\\
19.5	0.0636667986155556\\
19.6	0.124362284296556\\
19.7	0.213516780126868\\
19.8	0.333913621217505\\
19.9	0.486588434502318\\
20	0.670786869390235\\
20.1	0.883718416906599\\
20.2	1.12035924550281\\
20.3	1.3734065584888\\
20.4	1.63366578690529\\
20.5	1.89115693230905\\
20.6	2.13650387845176\\
20.7	2.36239201600705\\
20.8	2.56454108330403\\
20.9	2.74099503603018\\
21	2.89101345095003\\
21.1	3.01403489600247\\
21.2	3.10971707837418\\
21.3	3.17791870488537\\
21.4	3.2185077708752\\
21.5	3.23128192020842\\
21.6	3.21728707984133\\
21.7	3.18380014251563\\
21.8	3.13743897842707\\
21.9	3.08114265988035\\
22	3.02147869822305\\
22.1	2.96372370072704\\
22.2	2.90589876707058\\
22.3	2.84053651638473\\
22.4	2.75928023985218\\
22.5	2.65700948982981\\
22.6	2.53157830418639\\
22.7	2.38217394517702\\
22.8	2.20891045039469\\
22.9	2.01290798617504\\
23	1.79681153135522\\
23.1	1.56565235474693\\
23.2	1.3278116369655\\
23.3	1.09413164756537\\
23.4	0.874087642508808\\
23.5	0.673771388482219\\
23.6	0.496494054622933\\
23.7	0.34410576312205\\
23.8	0.217690188084417\\
23.9	0.117889994577037\\
24	0.0447941814266943\\
24.1	-0.00272742984811798\\
24.2	-0.0278544655358119\\
24.3	-0.034568410602099\\
24.4	-0.0271730964542537\\
24.5	-0.012221800597465\\
24.6	0.00345045234546378\\
24.7	0.017292321402761\\
24.8	0.0317086931698314\\
24.9	0.0527999653023508\\
25	0.0874921687238001\\
25.1	0.141248198571025\\
25.2	0.217325344185964\\
25.3	0.317482132172636\\
25.4	0.44274763258385\\
25.5	0.593762188493442\\
25.6	0.770628171331071\\
25.7	0.972324194632453\\
25.8	1.19553279321639\\
25.9	1.43449797678357\\
26	1.6808283855637\\
26.1	1.92276617825094\\
26.2	2.14945479956362\\
26.3	2.35447970839554\\
26.4	2.53482328763081\\
26.5	2.68900199487795\\
26.6	2.81617585393526\\
26.7	2.91592592547872\\
26.8	2.98820580838019\\
26.9	3.03400256760008\\
27	3.05666997572465\\
27.1	3.0604421920575\\
27.2	3.04871083571761\\
27.3	3.0268346823946\\
27.4	3.00327130656652\\
27.5	2.98277829427963\\
27.6	2.96384958922172\\
27.7	2.94026478518882\\
27.8	2.90401201627839\\
27.9	2.84896063402926\\
28	2.77145442288972\\
28.1	2.66951486045959\\
28.2	2.54199347668617\\
28.3	2.38831506825366\\
28.4	2.20853209483128\\
28.5	2.00399990526322\\
28.6	1.77857098324309\\
28.7	1.53827397311865\\
28.8	1.29170330930244\\
28.9	1.05109412683451\\
29	0.827315573959683\\
29.1	0.626062442843551\\
29.2	0.449833546124426\\
29.3	0.299931697866276\\
29.4	0.177087900958063\\
29.5	0.0816296194573997\\
29.6	0.0133992182564134\\
29.7	-0.0291360253817612\\
29.8	-0.0495846254823033\\
29.9	-0.0517297332079929\\
30	-0.0391292245145186\\
30.1	-0.0182968574864753\\
30.2	0.00285629253504019\\
30.3	0.021319205167721\\
30.4	0.0398777303072436\\
30.5	0.0653861682632771\\
30.6	0.10515805240968\\
30.7	0.164539878572834\\
30.8	0.246634758484222\\
30.9	0.353330722647878\\
31	0.485606511406119\\
31.1	0.643799214943253\\
31.2	0.827496908756642\\
31.3	1.03468624475905\\
31.4	1.26126884491215\\
31.5	1.50096350277934\\
31.6	1.7439289380703\\
31.7	1.97804080528535\\
31.8	2.19416995790209\\
31.9	2.38767205678701\\
32	2.55636401130176\\
32.1	2.6991388643893\\
32.2	2.81539630358267\\
32.3	2.90492810175533\\
32.4	2.96826142392995\\
32.5	3.00751539686459\\
32.6	3.02610429862727\\
32.7	3.02773440472724\\
32.8	3.01777617693174\\
32.9	3.00359089801316\\
33	2.99012613798805\\
33.1	2.97752125774119\\
33.2	2.96164525201125\\
33.3	2.93601378132152\\
33.4	2.89420001667509\\
33.5	2.83187745209933\\
33.6	2.74662293755661\\
33.7	2.63703035494478\\
33.8	2.50210654681987\\
33.9	2.34130909714379\\
34	2.1547956152685\\
34.1	1.9442829815728\\
34.2	1.71415054198973\\
34.3	1.47118383278321\\
34.4	1.22532203196125\\
34.5	0.988895463809958\\
34.6	0.771122367400378\\
34.7	0.576648545013089\\
34.8	0.407609973625902\\
34.9	0.265142758361315\\
35	0.149844246065229\\
35.1	0.061935808834273\\
35.2	0.00100512585183954\\
35.3	-0.0351558252173587\\
35.4	-0.0504522668041861\\
35.5	-0.0484341208968632\\
35.6	-0.0330093193010742\\
35.7	-0.0115847722136306\\
35.8	0.00887924772783402\\
35.9	0.0271025049936595\\
36	0.0472228463188406\\
36.1	0.0765138575830667\\
36.2	0.121893759971249\\
36.3	0.187704327571439\\
36.4	0.276202568162464\\
36.5	0.388889650630004\\
36.6	0.526803370475569\\
36.7	0.690412205955013\\
36.8	0.879340509942648\\
36.9	1.09136899937146\\
37	1.3217134757778\\
37.1	1.56310974652702\\
37.2	1.80504386087795\\
37.3	2.03576380078196\\
37.4	2.24722676989352\\
37.5	2.43541111523986\\
37.6	2.59835479685588\\
37.7	2.73504153984089\\
37.8	2.84493997615535\\
37.9	2.92798758187515\\
38	2.98501179329348\\
38.1	3.01855892355504\\
38.2	3.03218570132003\\
38.3	3.02965324737572\\
38.4	3.01667404658672\\
38.5	3.00076833101845\\
38.6	2.98622632754104\\
38.7	2.97205201687503\\
38.8	2.95311706387322\\
38.9	2.92264829418199\\
39	2.87475836055838\\
39.1	2.80553125497071\\
39.2	2.71271046117679\\
39.3	2.59506592646024\\
39.4	2.45191328341718\\
39.5	2.28312484869251\\
39.6	2.08953761203997\\
39.7	1.87388974557266\\
39.8	1.64102564808535\\
39.9	1.39837577727605\\
40	1.15698060045505\\
40.1	0.928237488958195\\
40.2	0.719496670408412\\
40.3	0.534419862555059\\
40.4	0.374696672987664\\
40.5	0.241349362571538\\
40.6	0.135494689470236\\
40.7	0.0585815366718396\\
40.8	0.01044990387629\\
40.9	-0.00887905299468381\\
41	-0.00976120640328727\\
41.1	-0.00296451702868224\\
41.2	0.00441294749953242\\
41.3	0.00963597473633125\\
41.4	0.0133992729796956\\
41.5	0.0193417513272847\\
41.6	0.0332280542524825\\
41.7	0.0615740725886375\\
41.8	0.109857139040155\\
41.9	0.181618566868243\\
42	0.27886762538706\\
42.1	0.40276374110241\\
42.2	0.553903810277765\\
42.3	0.732048490583918\\
42.4	0.935548505791833\\
42.5	1.16066738625973\\
42.6	1.40117967526469\\
42.7	1.64866547002547\\
42.8	1.89359701251861\\
42.9	2.12657104301407\\
43	2.33956575694428\\
43.1	2.52679933239794\\
43.2	2.68458800430254\\
43.3	2.81095630007409\\
43.4	2.9056312217816\\
43.5	2.97016523883243\\
43.6	3.00817561175938\\
43.7	3.02520544035242\\
43.8	3.02785680584383\\
43.9	3.0226912992625\\
44	3.0151017927207\\
44.1	3.00846664122455\\
44.2	3.00359981714105\\
44.3	2.99836855050239\\
44.4	2.98766274356834\\
44.5	2.96448483161196\\
44.6	2.92199329430266\\
44.7	2.85463158982429\\
44.8	2.75801033141027\\
44.9	2.63005419990283\\
45	2.47038686614686\\
45.1	2.28040833749053\\
45.2	2.06349449030158\\
45.3	1.82526839849322\\
45.4	1.57354890459163\\
45.5	1.31770742474097\\
45.6	1.06755733661035\\
45.7	0.832219304298631\\
45.8	0.619341103617028\\
45.9	0.43432621953643\\
46	0.280712939888573\\
46.1	0.160109530830734\\
46.2	0.0722031085484263\\
46.3	0.0146536042875686\\
46.4	-0.0169928577496456\\
46.5	-0.0289219668586475\\
46.6	-0.0280958828987656\\
46.7	-0.021065292311594\\
46.8	-0.0129319325251528\\
46.9	-0.00660060782977804\\
47	-0.00236805395335707\\
47.1	0.00250659130215297\\
47.2	0.0136894747130622\\
47.3	0.0383787208259005\\
47.4	0.0832553040376115\\
47.5	0.153577398563912\\
47.6	0.252865479408081\\
47.7	0.383215518702989\\
47.8	0.54525684752287\\
47.9	0.737890441622339\\
48	0.957805821633492\\
48.1	1.19922128494046\\
48.2	1.45404256843993\\
48.3	1.7125060321014\\
48.4	1.96439887368541\\
48.5	2.20030086643299\\
48.6	2.41254417192135\\
48.7	2.59558552064245\\
48.8	2.74589047338604\\
48.9	2.86204845708984\\
49	2.94472814246469\\
49.1	2.99681559275024\\
49.2	3.02339858213185\\
49.3	3.03125316422412\\
49.4	3.02766546739539\\
49.5	3.0191871025056\\
49.6	3.01067637116996\\
49.7	3.00459563370804\\
49.8	3.0007165017009\\
49.9	2.99576218418265\\
50	2.98355916385955\\
50.1	2.95683789804918\\
50.2	2.90900296106921\\
50.3	2.83498012498988\\
50.4	2.73135315116108\\
50.5	2.59631807417616\\
50.6	2.42969720679932\\
50.7	2.23305444518331\\
50.8	2.01005114333503\\
50.9	1.76661649597898\\
51	1.51099171305899\\
51.1	1.25292622260649\\
51.2	1.00237984344304\\
51.3	0.768687448816382\\
51.4	0.559385443702068\\
51.5	0.379735116515504\\
51.6	0.232859745577771\\
51.7	0.120013940584653\\
51.8	0.040472206055925\\
51.9	-0.00863651377717504\\
52	-0.032534955612393\\
52.1	-0.0380097491336783\\
52.2	-0.0323683989356418\\
52.3	-0.0222060468328832\\
52.4	-0.0124340216271656\\
52.5	-0.00553381851572492\\
52.6	-0.00121961298692132\\
52.7	0.00392556552786546\\
52.8	0.0161697711968908\\
52.9	0.0432341938022731\\
53	0.0921034871246976\\
53.1	0.168161138626438\\
53.2	0.274943679275553\\
53.3	0.414160173193293\\
53.4	0.585783215928117\\
53.5	0.787713995297844\\
53.6	1.01567708597553\\
53.7	1.26317472038728\\
53.8	1.521614822527\\
53.9	1.78113108720292\\
54	2.03171937070695\\
54.1	2.26422692193173\\
54.2	2.47127836945087\\
54.3	2.64767936157392\\
54.4	2.790309136529\\
54.5	2.89807492620365\\
54.6	2.97206038202265\\
54.7	3.01574041759752\\
54.8	3.03494958839186\\
54.9	3.0370067089954\\
55	3.02945214945421\\
55.1	3.01876202879763\\
55.2	3.00944177893598\\
55.3	3.00341425995919\\
55.4	2.99973147972775\\
55.5	2.99433127097557\\
55.6	2.98060233091282\\
55.7	2.95093368194989\\
55.8	2.89858822934933\\
55.9	2.81863610741762\\
56	2.7079825955395\\
56.1	2.56517206042054\\
56.2	2.39028673000655\\
56.3	2.18540783978932\\
56.4	1.95485896172216\\
56.5	1.70538018672231\\
56.6	1.44584652445362\\
56.7	1.18636880665574\\
56.8	0.936998807218232\\
56.9	0.706767568283707\\
57	0.502959339150757\\
57.1	0.330589363399335\\
57.2	0.192513056650144\\
57.3	0.0894596354684996\\
57.4	0.0199871391631677\\
57.5	-0.0198085672666776\\
57.6	-0.0360662829532308\\
57.7	-0.0361071095429642\\
57.8	-0.0271182393584384\\
57.9	-0.0150351033404167\\
58	-0.00395439114992557\\
58.1	0.00391084624276246\\
58.2	0.0079241653198484\\
58.3	0.00859082997944285\\
58.4	0.00706704077239522\\
58.5	0.00456569548501483\\
58.6	0.00201263649189829\\
58.7	-7.31004363645099e-05\\
58.8	-0.00142044749017915\\
58.9	-0.00202571197926538\\
59	-0.00206666239065904\\
59.1	-0.00177925814556235\\
59.2	-0.00136232090468675\\
59.3	-0.000939700072365856\\
59.4	-0.000581671461816579\\
59.5	-0.000328907164520704\\
59.6	-0.000196080923818526\\
59.7	-0.000171975355865691\\
59.8	-0.000227982844921965\\
59.9	-0.000330471726669711\\
60	-0.000448979967791266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	3.93841306075243e-10\\
0.2	3.85025367266779e-11\\
0.3	7.00475538494244e-10\\
0.4	8.12972178609888e-10\\
0.5	5.70957299412295e-10\\
0.6	3.13139424422077e-10\\
0.7	1.84623423891108e-10\\
0.8	1.22118363501719e-10\\
0.9	6.13430346842219e-11\\
1	-3.3881112674601e-13\\
1.1	-5.0250522324708e-11\\
1.2	-7.92419017249667e-11\\
1.3	-8.80121301559828e-11\\
1.4	-8.57987196156412e-11\\
1.5	-7.95065280005096e-11\\
1.6	-7.26282733349086e-11\\
1.7	5.1906892005495e-07\\
1.8	2.12931930918441e-05\\
1.9	0.000203300159952228\\
2	0.000942496597633265\\
2.1	0.00298505214349434\\
2.2	0.00745049877694857\\
2.3	0.0159093304536243\\
2.4	0.0306823408553535\\
2.5	0.0551348727341987\\
2.6	0.0934237262114383\\
2.7	0.149493423300138\\
2.8	0.226128104863503\\
2.9	0.324732493789472\\
3	0.445378001161185\\
3.1	0.586938686516589\\
3.2	0.747427693534023\\
3.3	0.924392207639021\\
3.4	1.1148608140011\\
3.5	1.31488208999463\\
3.6	1.51947980604489\\
3.7	1.72291628540646\\
3.8	1.91893333534756\\
3.9	2.10156191581484\\
4	2.26640458582957\\
4.1	2.41106847852931\\
4.2	2.53485134765992\\
4.3	2.63828769637184\\
4.4	2.72272694173708\\
4.5	2.78997787140006\\
4.6	2.84217027284187\\
4.7	2.88155986828427\\
4.8	2.91020083736354\\
4.9	2.92968918361713\\
5	2.9409208587736\\
5.1	2.94380314650012\\
5.2	2.9369340928061\\
5.3	2.91753933077579\\
5.4	2.88204364435502\\
5.5	2.82716872725413\\
5.6	2.75070588361919\\
5.7	2.65167925458866\\
5.8	2.53033447953441\\
5.9	2.38801199207154\\
6	2.2268070415161\\
6.1	2.04923684750244\\
6.2	1.85836598407985\\
6.3	1.6582759258255\\
6.4	1.45405328671384\\
6.5	1.25153960794738\\
6.6	1.05706804702125\\
6.7	0.876545980384145\\
6.8	0.714182793318526\\
6.9	0.572171557671725\\
7	0.451048230356047\\
7.1	0.350154482110506\\
7.2	0.268059963711184\\
7.3	0.202905339570785\\
7.4	0.15252612250969\\
7.5	0.114669688497964\\
7.6	0.087327501296517\\
7.7	0.0689793500859315\\
7.8	0.0588386087745174\\
7.9	0.0571481787857408\\
8	0.0654903971908103\\
8.1	0.0867865750650106\\
8.2	0.124629348309714\\
8.3	0.182180705802536\\
8.4	0.261491813714108\\
8.5	0.363380394312746\\
8.6	0.487451782274742\\
8.7	0.632250129383776\\
8.8	0.795621293174931\\
8.9	0.975005342821819\\
9	1.1672337017017\\
9.1	1.36808271167984\\
9.2	1.57236029585308\\
9.3	1.77414312272001\\
9.4	1.96708145065025\\
9.5	2.14542388887934\\
9.6	2.30522788538347\\
9.7	2.44454188128266\\
9.8	2.56300960628437\\
9.9	2.66141248085809\\
10	2.74124496106759\\
10.1	2.80440486722944\\
10.2	2.85307956921726\\
10.3	2.88950448596357\\
10.4	2.91563463782332\\
10.5	2.93290827381492\\
10.6	2.94199591720603\\
10.7	2.94249449560467\\
10.8	2.93263545982493\\
10.9	2.90935882863263\\
11	2.86907304514976\\
11.1	2.80874541354325\\
11.2	2.72648909826607\\
11.3	2.62164968936326\\
11.4	2.49477413986194\\
11.5	2.34743144550327\\
11.6	2.18183602496535\\
11.7	2.00060104705526\\
11.8	1.8070124485956\\
11.9	1.60543907034785\\
12	1.4011767210998\\
12.1	1.20023068216539\\
12.2	1.00894069529175\\
12.3	0.832868130831151\\
12.4	0.675682737529167\\
12.5	0.539102437541179\\
12.6	0.423312994947192\\
12.7	0.327417272222415\\
12.8	0.249856045796445\\
12.9	0.188686966813276\\
13	0.141701536185035\\
13.1	0.106687359478905\\
13.2	0.0817445943120026\\
13.3	0.0655198100475514\\
13.4	0.0574622137104807\\
13.5	0.0581388231558875\\
13.6	0.0695044334247207\\
13.7	0.0947518336365779\\
13.8	0.137465121515511\\
13.9	0.200549419495221\\
14	0.28573148770415\\
14.1	0.393504227708071\\
14.2	0.52316940023859\\
14.3	0.673046531934907\\
14.4	0.840861782052169\\
14.5	1.02394039196882\\
14.6	1.21886937349977\\
14.7	1.42114338249447\\
14.8	1.62536812525411\\
14.9	1.82544607758624\\
15	2.01505716873124\\
15.1	2.18884325761504\\
15.2	2.34340740071677\\
15.3	2.47726241204114\\
15.4	2.59039020313547\\
15.5	2.68379962882383\\
15.6	2.75910733342102\\
15.7	2.81829772630266\\
15.8	2.86360002362912\\
15.9	2.89720284299295\\
16	2.92094941263469\\
16.1	2.93610613717396\\
16.2	2.94310052442371\\
16.3	2.94119782831406\\
16.4	2.92826051142456\\
16.5	2.90097782441162\\
16.6	2.85579101993685\\
16.7	2.78992667284891\\
16.8	2.70181283566437\\
16.9	2.59111171041402\\
17	2.45866398232759\\
17.1	2.30625074890183\\
17.2	2.1362029316212\\
17.3	1.95126439961532\\
17.4	1.75498541422022\\
17.5	1.55201693015192\\
17.6	1.34786063781087\\
17.7	1.14869262178169\\
17.8	0.960803633351285\\
17.9	0.789333023610441\\
18	0.637410314337197\\
18.1	0.506299965062099\\
18.2	0.39585764942412\\
18.3	0.304966252145837\\
18.4	0.231948171535639\\
18.5	0.174772528454658\\
18.6	0.131189870048637\\
18.7	0.09903810306655\\
18.8	0.0765352143965911\\
18.9	0.0625102444188878\\
19	0.0566717256305097\\
19.1	0.059934723764942\\
19.2	0.0746180839024711\\
19.3	0.104123480562874\\
19.4	0.151943962922337\\
19.5	0.220698007914771\\
19.6	0.311791846485561\\
19.7	0.425401378395043\\
19.8	0.56054408623137\\
19.9	0.715347789729221\\
20	0.887436065933017\\
20.1	1.07399435460988\\
20.2	1.27133694091035\\
20.3	1.47468492272306\\
20.4	1.67848224796444\\
20.5	1.87664274897683\\
20.6	2.06316969103308\\
20.7	2.2333582384583\\
20.8	2.38441292351536\\
20.9	2.51515414424486\\
21	2.62546031544192\\
21.1	2.71587690329555\\
21.2	2.78750756132458\\
21.3	2.8421782437904\\
21.4	2.88240992127979\\
21.5	2.91094616352806\\
21.6	2.93014196926546\\
21.7	2.94147072387117\\
21.8	2.94522016215925\\
21.9	2.94026694960934\\
22	2.92406500101856\\
22.1	2.89314858366958\\
22.2	2.84417139941213\\
22.3	2.7747184562065\\
22.4	2.68344485716517\\
22.5	2.56996173606298\\
22.6	2.43475444927677\\
22.7	2.27902312936214\\
22.8	2.1045773322683\\
22.9	1.91422701968334\\
23	1.71242259824831\\
23.1	1.50510422547776\\
23.2	1.29882960241895\\
23.3	1.10009384045626\\
23.4	0.914627319492118\\
23.5	0.746515931152921\\
23.6	0.598016062647674\\
23.7	0.469984272179316\\
23.8	0.362371234005937\\
23.9	0.274522843623433\\
24	0.205220392415162\\
24.1	0.15251286591792\\
24.2	0.113823295044418\\
24.3	0.0864568856714821\\
24.4	0.0681836892168669\\
24.5	0.0576928817726131\\
24.6	0.0548746278850494\\
24.7	0.0610403965449519\\
24.8	0.0788918947983046\\
24.9	0.111939523741918\\
25	0.163435495924376\\
25.1	0.235653007985999\\
25.2	0.329804062364369\\
25.3	0.446158885362617\\
25.4	0.584126637483511\\
25.5	0.742427356831206\\
25.6	0.91915570512681\\
25.7	1.11131658651661\\
25.8	1.3142282278982\\
25.9	1.52182840015297\\
26	1.72752741939701\\
26.1	1.92487534123914\\
26.2	2.10830573254801\\
26.3	2.2739788640896\\
26.4	2.41985332564249\\
26.5	2.54521914299053\\
26.6	2.65021801842727\\
26.7	2.73557326104187\\
26.8	2.80258897304664\\
26.9	2.85331477503759\\
27	2.89037924331693\\
27.1	2.91644756753391\\
27.2	2.93365293630409\\
27.3	2.94316482107528\\
27.4	2.94492146072322\\
27.5	2.93742141378204\\
27.6	2.91781184789789\\
27.7	2.88254934565832\\
27.8	2.82848044282963\\
27.9	2.75347068877292\\
28	2.65643332325778\\
28.1	2.53721058770354\\
28.2	2.39649080914032\\
28.3	2.23562947773596\\
28.4	2.05663258480237\\
28.5	1.86268488292161\\
28.6	1.65869575573899\\
28.7	1.45085575937893\\
28.8	1.24578069897488\\
28.9	1.04987419400465\\
29	0.868521214650313\\
29.1	0.705314140902132\\
29.2	0.562088633247962\\
29.3	0.439416207096688\\
29.4	0.337068416238019\\
29.5	0.254250996091112\\
29.6	0.189566652791592\\
29.7	0.140864565411664\\
29.8	0.105465125617078\\
29.9	0.080735444487872\\
30	0.0646445118787716\\
30.1	0.0561724465246675\\
30.2	0.0555650978760617\\
30.3	0.0645213847897601\\
30.4	0.0860354089721912\\
30.5	0.123653795917977\\
30.6	0.180411079596383\\
30.7	0.258292178987027\\
30.8	0.358253796070475\\
30.9	0.480334168094904\\
31	0.623743364855477\\
31.1	0.787048999662689\\
31.2	0.968129006891183\\
31.3	1.1635907926882\\
31.4	1.36831502629574\\
31.5	1.57602690486445\\
31.6	1.780132198714\\
31.7	1.97431945906639\\
31.8	2.15341425887722\\
31.9	2.31406661901804\\
32	2.4546289701906\\
32.1	2.5746510715464\\
32.2	2.67444081090723\\
32.3	2.75485900870964\\
32.4	2.8173923250295\\
32.5	2.86427493750091\\
32.6	2.89820499000876\\
32.7	2.9217607504417\\
32.8	2.93685812161896\\
32.9	2.94436691566387\\
33	2.94386218326413\\
33.1	2.93345978286423\\
33.2	2.91003976616613\\
33.3	2.87006844218519\\
33.4	2.81063510014155\\
33.5	2.72989622260867\\
33.6	2.62702051170772\\
33.7	2.50208578464649\\
33.8	2.35597759827236\\
33.9	2.19020312818966\\
34	2.00701001092012\\
34.1	1.81001075257654\\
34.2	1.60452433465612\\
34.3	1.39691211737149\\
34.4	1.19377606817946\\
34.5	1.00132924241414\\
34.6	0.824525925477251\\
34.7	0.666465179065728\\
34.8	0.528605181243198\\
34.9	0.411276887595593\\
35	0.314093910820064\\
35.1	0.236121275700578\\
35.2	0.175772351793442\\
35.3	0.13072547985088\\
35.4	0.0982659557560443\\
35.5	0.0758736627541643\\
35.6	0.0617526057201917\\
35.7	0.0551886377368448\\
35.8	0.0567934686867024\\
35.9	0.0686377837740092\\
36	0.0939630900396486\\
36.1	0.136281147754647\\
36.2	0.1983758016043\\
36.3	0.281953970018754\\
36.4	0.387724300143459\\
36.5	0.515494907109634\\
36.6	0.664288004329206\\
36.7	0.832518849683056\\
36.8	1.01780241702412\\
36.9	1.2162984242902\\
37	1.42249442310833\\
37.1	1.62995754867976\\
37.2	1.83209700003539\\
37.3	2.02279570406143\\
37.4	2.1973247345437\\
37.5	2.35282495769774\\
37.6	2.48801829992394\\
37.7	2.60268900380615\\
37.8	2.69730061731721\\
37.9	2.77286022224305\\
38	2.83105306349497\\
38.1	2.87428351541644\\
38.2	2.90527652518165\\
38.3	2.92648565923798\\
38.4	2.93958306571126\\
38.5	2.94512470406812\\
38.6	2.94231104787022\\
38.7	2.92889324041858\\
38.8	2.90153268517862\\
38.9	2.85676482747584\\
39	2.79194163654659\\
39.1	2.70549058469688\\
39.2	2.5968207884803\\
39.3	2.46623286364478\\
39.4	2.31478910786632\\
39.5	2.14415312628107\\
39.6	1.95685381071374\\
39.7	1.75695595163522\\
39.8	1.55015439869235\\
39.9	1.34294337397034\\
40	1.14189887037209\\
40.1	0.953021966256657\\
40.2	0.780809413784463\\
40.3	0.627890741830048\\
40.4	0.495400467278969\\
40.5	0.383745795061138\\
40.6	0.292564283061297\\
40.7	0.221449563932318\\
40.8	0.167338296477555\\
40.9	0.126736793526943\\
41	0.0967403792352849\\
41.1	0.0754996609022523\\
41.2	0.0621067548377066\\
41.3	0.0565923513239816\\
41.4	0.0601519985998849\\
41.5	0.0752960362143211\\
41.6	0.105498934545727\\
41.7	0.154219576782235\\
41.8	0.223997163988581\\
41.9	0.316157361229149\\
42	0.430805190034009\\
42.1	0.566903285724358\\
42.2	0.722550097826304\\
42.3	0.895356917813758\\
42.4	1.0824864976415\\
42.5	1.28020754332338\\
42.6	1.48370164834575\\
42.7	1.68735541622562\\
42.8	1.88492870356601\\
42.9	2.07023100063795\\
43	2.23844569879603\\
43.1	2.38679026042827\\
43.2	2.51427544750913\\
43.3	2.62124030540622\\
43.4	2.7089227349429\\
43.5	2.77906378146541\\
43.6	2.83374168298951\\
43.7	2.87521144495416\\
43.8	2.9055850122557\\
43.9	2.92655631675809\\
44	2.9391654285022\\
44.1	2.94351948345265\\
44.2	2.93846339321097\\
44.3	2.92144409275191\\
44.4	2.88895751116466\\
44.5	2.83760970347237\\
44.6	2.76498812791733\\
44.7	2.66990491208501\\
44.8	2.55239773013961\\
44.9	2.41363232686921\\
45	2.25559453723625\\
45.1	2.08072759174311\\
45.2	1.89196109187339\\
45.3	1.6931794671571\\
45.4	1.48931550444151\\
45.5	1.28609536969821\\
45.6	1.08980786045411\\
45.7	0.90653581789275\\
45.8	0.740834577952731\\
45.9	0.595226158372596\\
46	0.470498189463594\\
46.1	0.366169876604777\\
46.2	0.280915822037882\\
46.3	0.21294223867253\\
46.4	0.160131972830005\\
46.5	0.120228086105032\\
46.6	0.0911599277051456\\
46.7	0.0713039608166427\\
46.8	0.0597240492613551\\
46.9	0.0564584636764046\\
47	0.0628465376295909\\
47.1	0.0816130431784419\\
47.2	0.116325402111145\\
47.3	0.170297828851259\\
47.4	0.245790966200236\\
47.5	0.343832192628383\\
47.6	0.464225482782413\\
47.7	0.605671282777214\\
47.8	0.766101936563262\\
47.9	0.943022069819368\\
48	1.13340273388544\\
48.1	1.33321277157979\\
48.2	1.53740192595228\\
48.3	1.74014735890063\\
48.4	1.93511793630132\\
48.5	2.11635288536758\\
48.6	2.27955827930002\\
48.7	2.4224656372413\\
48.8	2.54448237089645\\
48.9	2.64622680607441\\
49	2.72910291839826\\
49.1	2.79495084302934\\
49.2	2.84592189167583\\
49.3	2.88427015434517\\
49.4	2.91202132436793\\
49.5	2.93072427190156\\
49.6	2.9412055998179\\
49.7	2.94327426216837\\
49.8	2.93540607130144\\
49.9	2.91472294126582\\
50	2.87763239576761\\
50.1	2.82093206020136\\
50.2	2.74251895739553\\
50.3	2.64152380199838\\
50.4	2.51829267483734\\
50.5	2.37424359184532\\
50.6	2.21151100778848\\
50.7	2.03263934065845\\
50.8	1.84076154025154\\
50.9	1.64005826149518\\
51	1.43569278106589\\
51.1	1.23357209787946\\
51.2	1.04005224248533\\
51.3	0.860946480590189\\
51.4	0.700286652281842\\
51.5	0.560100666629018\\
51.6	0.440798960416814\\
51.7	0.341635721703204\\
51.8	0.261132729038427\\
51.9	0.197400649250589\\
52	0.148253796053596\\
52.1	0.111444039367516\\
52.2	0.0849934457338143\\
52.3	0.0674327185726628\\
52.4	0.0580514881049995\\
52.5	0.0572021040833301\\
52.6	0.0665982824356913\\
52.7	0.0892631557946666\\
52.8	0.128795258712085\\
52.9	0.188271555857912\\
53	0.269631275869936\\
53.1	0.373579251389352\\
53.2	0.499614290576615\\
53.3	0.646200052305335\\
53.4	0.811139786110543\\
53.5	0.991838082719529\\
53.6	1.18504813007487\\
53.7	1.38644780011889\\
53.8	1.59077333213269\\
53.9	1.79204404049191\\
54	1.98391071750663\\
54.1	2.16074399202198\\
54.2	2.31878473865468\\
54.3	2.45624108335959\\
54.4	2.57287470445276\\
54.5	2.66954816350687\\
54.6	2.74780060782651\\
54.7	2.80956110546404\\
54.8	2.85703403702092\\
54.9	2.89244323685378\\
55	2.91771088906415\\
55.1	2.93422182163301\\
55.2	2.94256800220727\\
55.3	2.94223530841816\\
55.4	2.93132530592749\\
55.5	2.90668138592238\\
55.6	2.86471115232869\\
55.7	2.80246625390274\\
55.8	2.71816873001824\\
55.9	2.61127498093252\\
56	2.48243647216468\\
56.1	2.33329976188264\\
56.2	2.16612205550763\\
56.3	1.98355930015676\\
56.4	1.78898493196608\\
56.5	1.586864138668\\
56.6	1.38256196114954\\
56.7	1.18215417443433\\
56.8	0.991971043504582\\
56.9	0.817438938301335\\
57	0.66204198473295\\
57.1	0.527339737428249\\
57.2	0.413401468274689\\
57.3	0.319250573184269\\
57.4	0.243284000001308\\
57.5	0.183518590952621\\
57.6	0.137649216302444\\
57.7	0.103206278349362\\
57.8	0.0777649269405829\\
57.9	0.0591026527120606\\
58	0.0453419924133014\\
58.1	0.0350241382147209\\
58.2	0.02710422695974\\
58.3	0.020885258054596\\
58.4	0.0159265430209697\\
58.5	0.0119544789010163\\
58.6	0.00879017135145113\\
58.7	0.00629994281348009\\
58.8	0.00436872330986807\\
58.9	0.00289110512435195\\
59	0.00177227643679973\\
59.1	0.00093172387343553\\
59.2	0.000305142700393753\\
59.3	-0.000156901056506201\\
59.4	-0.000492264562763209\\
59.5	-0.000730475965678287\\
59.6	-0.000895008795981994\\
59.7	-0.00100464874716563\\
59.8	-0.00107431434819853\\
59.9	-0.00111562363336721\\
60	-0.00113736548440658\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	3.93873327268407e-10\\
0.2	3.74006068457824e-11\\
0.3	6.92824573286523e-10\\
0.4	7.93191405438794e-10\\
0.5	5.26779185264553e-10\\
0.6	2.28175385266492e-10\\
0.7	4.96862079536457e-11\\
0.8	-6.00563975943705e-11\\
0.9	-1.56212864117138e-10\\
1	-2.36698881138054e-10\\
1.1	-2.86733677491584e-10\\
1.2	-2.97171173086424e-10\\
1.3	-2.71388161594866e-10\\
1.4	-2.23898281886265e-10\\
1.5	-1.68392792094013e-10\\
1.6	-1.15148844983321e-10\\
1.7	7.95110765316565e-09\\
1.8	-4.30344874518804e-06\\
1.9	-6.19090011623007e-05\\
2	-0.000352358511940125\\
2.1	-0.00118368268821205\\
2.2	-0.00283491859849299\\
2.3	-0.00515480984730593\\
2.4	-0.00706724526430143\\
2.5	-0.0060364888667107\\
2.6	0.00231228739469853\\
2.7	0.0238752571390486\\
2.8	0.0649441589159644\\
2.9	0.131251054293993\\
3	0.227290976721482\\
3.1	0.355867052745485\\
3.2	0.517788957239831\\
3.3	0.711598199021042\\
3.4	0.933352177869982\\
3.5	1.17666999313204\\
3.6	1.4331801283643\\
3.7	1.69325592362471\\
3.8	1.94707091668399\\
3.9	2.18552594419903\\
4	2.40092241707772\\
4.1	2.58735308136312\\
4.2	2.74091356570753\\
4.3	2.85977888902002\\
4.4	2.94435307056545\\
4.5	2.99746864324183\\
4.6	3.02442657261796\\
4.7	3.03223195392381\\
4.8	3.02835835619712\\
4.9	3.01950580196422\\
5	3.01066653407396\\
5.1	3.00449238492476\\
5.2	3.00103775436665\\
5.3	2.99753929140632\\
5.4	2.9885038637589\\
5.5	2.96678393016349\\
5.6	2.92516247941163\\
5.7	2.85741946352158\\
5.8	2.75897383769269\\
5.9	2.62718729772267\\
6	2.4615923156705\\
6.1	2.26405801817117\\
6.2	2.03898148619225\\
6.3	1.79314615298649\\
6.4	1.53524484922455\\
6.5	1.27505804932637\\
6.6	1.02239029427076\\
6.7	0.786211436963111\\
6.8	0.574012113891529\\
6.9	0.391439529679483\\
7	0.242129723700752\\
7.1	0.127620891906697\\
7.2	0.0472082678884788\\
7.3	-0.00226773711823357\\
7.4	-0.0263993553375886\\
7.5	-0.0323342132481128\\
7.6	-0.0275171826682481\\
7.7	-0.018465559007297\\
7.8	-0.0098797222568108\\
7.9	-0.00407125946678439\\
8	-0.00074334724957582\\
8.1	0.00325088252682783\\
8.2	0.0136723365624175\\
8.3	0.0377357285154336\\
8.4	0.0825405573892743\\
8.5	0.154106136318617\\
8.6	0.256756004848253\\
8.7	0.392855155835378\\
8.8	0.562583368434023\\
8.9	0.763761153535842\\
9	0.991678322879917\\
9.1	1.23931397921705\\
9.2	1.49780668122267\\
9.3	1.75735838739763\\
9.4	2.00825694300902\\
9.5	2.24169578739427\\
9.6	2.45040005003625\\
9.7	2.62896400234798\\
9.8	2.77399048084071\\
9.9	2.88420027006618\\
10	2.9605795681964\\
10.1	3.00659499639439\\
10.2	3.02809165111101\\
10.3	3.03231633578876\\
10.4	3.02666403206877\\
10.5	3.01746928347068\\
10.6	3.00914496517294\\
10.7	3.00368226840672\\
10.8	3.00044224652555\\
10.9	2.99590878749972\\
11	2.98406346584512\\
11.1	2.95762369572075\\
11.2	2.9095952804838\\
11.3	2.83415203063253\\
11.4	2.72721524300929\\
11.5	2.58669145034211\\
11.6	2.41269845639588\\
11.7	2.20773460473451\\
11.8	1.97683349007817\\
11.9	1.72728862837284\\
12	1.46813818751987\\
12.1	1.20923927394288\\
12.2	0.960221805498351\\
12.3	0.729718928141752\\
12.4	0.524773915185847\\
12.5	0.350520348772258\\
12.6	0.210078752994115\\
12.7	0.104428979460357\\
12.8	0.0322640922349562\\
12.9	-0.0102174223652303\\
13	-0.0291075686611676\\
13.1	-0.0317219080323513\\
13.2	-0.0253677968484029\\
13.3	-0.0161620728649527\\
13.4	-0.00821789246582611\\
13.5	-0.00320002934194986\\
13.6	-0.000110087177326196\\
13.7	0.00493245837723537\\
13.8	0.0181962910888404\\
13.9	0.047014435353536\\
14	0.0982750545867155\\
14.1	0.177608352233491\\
14.2	0.2888473398534\\
14.3	0.43380786864926\\
14.4	0.612069347366288\\
14.5	0.820798370190105\\
14.6	1.05463339865077\\
14.7	1.30601552428551\\
14.8	1.5657429231637\\
14.9	1.82392674621614\\
15	2.07102920842143\\
15.1	2.29859780957641\\
15.2	2.49981931032277\\
15.3	2.66982364624996\\
15.4	2.8057569487181\\
15.5	2.90692839240538\\
15.6	2.97496069002335\\
15.7	3.01398257776113\\
15.8	3.03032047645484\\
15.9	3.03135561596966\\
16	3.02429777128934\\
16.1	3.01504189764056\\
16.2	3.00741032081576\\
16.3	3.0027490412393\\
16.4	2.9997012573856\\
16.5	2.99403274238911\\
16.6	2.97924286191871\\
16.7	2.94796507062142\\
16.8	2.89342460937399\\
16.9	2.81019043524101\\
17	2.69466528024642\\
17.1	2.54530185619434\\
17.2	2.36281059773514\\
17.3	2.15034187419772\\
17.4	1.91357059099175\\
17.5	1.66032600818899\\
17.6	1.39999456252345\\
17.7	1.14250100362614\\
17.8	0.897305503404162\\
17.9	0.672684168689812\\
18	0.475225371413517\\
18.1	0.309539280878532\\
18.2	0.178204789838635\\
18.3	0.0816154314648957\\
18.4	0.0178193674485248\\
18.5	-0.0176546190099224\\
18.6	-0.0313789339867321\\
18.7	-0.0308133231271436\\
18.8	-0.0230696746407019\\
18.9	-0.0138071915969641\\
19	-0.00651796097057106\\
19.1	-0.002188349751064\\
19.2	0.000933433229809079\\
19.3	0.00746161770549634\\
19.4	0.0240917625700786\\
19.5	0.0581605338572004\\
19.6	0.116286855306899\\
19.7	0.203662766559805\\
19.8	0.323614311674609\\
19.9	0.477391099894515\\
20	0.663966237778615\\
20.1	0.879846768100475\\
20.2	1.11905747906607\\
20.3	1.37354534207744\\
20.4	1.63384464326593\\
20.5	1.89027262370017\\
20.6	2.13403890330706\\
20.7	2.35839625789625\\
20.8	2.55925846662326\\
20.9	2.73448495017687\\
21	2.88301453496063\\
21.1	3.00434121562643\\
21.2	3.09819842226733\\
21.3	3.16439208391987\\
21.4	3.20274152593998\\
21.5	3.21333072957313\\
21.6	3.19881995540548\\
21.7	3.16588440329465\\
21.8	3.12014830187198\\
21.9	3.06643785794211\\
22	3.01457184302269\\
22.1	2.97111129109398\\
22.2	2.93391590114707\\
22.3	2.89488238769011\\
22.4	2.84299280925502\\
22.5	2.7699830745464\\
22.6	2.6719425526552\\
22.7	2.54733584507976\\
22.8	2.39558027707843\\
22.9	2.21643241204672\\
23	2.00973362222671\\
23.1	1.77557796644199\\
23.2	1.51775141481743\\
23.3	1.24621736162437\\
23.4	0.969654936327721\\
23.5	0.697436291204707\\
23.6	0.445384802469586\\
23.7	0.219987343665966\\
23.8	0.0217709393714606\\
23.9	-0.149599386311331\\
24	-0.294389285444679\\
24.1	-0.412796627112586\\
24.2	-0.504959768646816\\
24.3	-0.57079546316017\\
24.4	-0.609815320164675\\
24.5	-0.621620460600818\\
24.6	-0.606448449983896\\
24.7	-0.564615003769176\\
24.8	-0.496166937170746\\
24.9	-0.401198013433738\\
25	-0.288356478912954\\
25.1	-0.157717214732699\\
25.2	-0.00102114920626446\\
25.3	0.182767787545262\\
25.4	0.393094051326096\\
25.5	0.629887969611976\\
25.6	0.893199920968431\\
25.7	1.18310897443095\\
25.8	1.49969675974527\\
25.9	1.84309488822271\\
26	2.21334711784155\\
26.1	2.61034349417014\\
26.2	3.03395822481195\\
26.3	3.48408187808298\\
26.4	3.96064037169575\\
26.5	4.46340842103767\\
26.6	4.99111515193464\\
26.7	5.53875002507844\\
26.8	6.10233575601892\\
26.9	6.67952106340832\\
27	7.26597782514948\\
27.1	7.85477535177546\\
27.2	8.43630970457578\\
27.3	8.99378646120388\\
27.4	9.49393612254283\\
27.5	9.91867621449832\\
27.6	10.2615861104559\\
27.7	10.5219810942562\\
27.8	10.700355654509\\
27.9	10.7977435730066\\
28	10.816386720183\\
28.1	10.7581474027478\\
28.2	10.6246660647408\\
28.3	10.4190059353751\\
28.4	10.1462884297948\\
28.5	9.80990417236618\\
28.6	9.41326885607254\\
28.7	8.9686143655746\\
28.8	8.48043288460371\\
28.9	7.94968009010723\\
29	7.38244676312249\\
29.1	6.78517773455863\\
29.2	6.16407238826813\\
29.3	5.51847965463248\\
29.4	4.84782148203085\\
29.5	4.15180886067258\\
29.6	3.4302744623259\\
29.7	2.68286878384334\\
29.8	1.9205742559232\\
29.9	1.17123635139707\\
30	0.441549058135559\\
30.1	-0.267492737549169\\
30.2	-0.955978891065412\\
30.3	-1.62301800048542\\
30.4	-2.26785427389357\\
30.5	-2.88982146221682\\
30.6	-3.48816527443734\\
30.7	-4.06233844285756\\
30.8	-4.61183152075447\\
30.9	-5.13614205641875\\
31	-5.63486586648654\\
31.1	-6.1076233408509\\
31.2	-6.55408561861133\\
31.3	-6.97398534091794\\
31.4	-7.36710069794155\\
31.5	-7.7325777574182\\
31.6	-8.06017878127951\\
31.7	-8.340160994307\\
31.8	-8.57326409204974\\
31.9	-8.76030915501019\\
32	-8.89567523215381\\
32.1	-8.97303132111931\\
32.2	-8.98719277111764\\
32.3	-8.93727633070703\\
32.4	-8.82259680497293\\
32.5	-8.64458593870583\\
32.6	-8.41910792308264\\
32.7	-8.17152327357831\\
32.8	-7.91856251020185\\
32.9	-7.66363203570165\\
33	-7.40595340916717\\
33.1	-7.14271546058317\\
33.2	-6.86487626910538\\
33.3	-6.56581682042982\\
33.4	-6.24279541367074\\
33.5	-5.89480566198207\\
33.6	-5.52133698116335\\
33.7	-5.12218083971357\\
33.8	-4.69728107773032\\
33.9	-4.24675121010004\\
34	-3.77073580447515\\
34.1	-3.26944716325473\\
34.2	-2.743178122619\\
34.3	-2.19222505913232\\
34.4	-1.61684708700748\\
34.5	-1.01725101528064\\
34.6	-0.39357727531908\\
34.7	0.254084039139284\\
34.8	0.925671172601866\\
34.9	1.62115231270704\\
35	2.34045382617862\\
35.1	3.08352580137495\\
35.2	3.85034758957264\\
35.3	4.64092091770118\\
35.4	5.45512813359382\\
35.5	6.29278179220583\\
35.6	7.15367387245297\\
35.7	8.03967920506477\\
35.8	8.95659745076271\\
35.9	9.91414700494708\\
36	10.9172737115905\\
36.1	11.9732812628244\\
36.2	13.0824238802517\\
36.3	14.2416212012161\\
36.4	15.4476984856857\\
36.5	16.697601074832\\
36.6	17.9882017597013\\
36.7	19.3166567994939\\
36.8	20.6801805274612\\
36.9	22.0760164211109\\
37	23.5012433073692\\
37.1	24.9522663192518\\
37.2	26.4245290124835\\
37.3	27.9130378111959\\
37.4	29.4124924697592\\
37.5	30.9182815361045\\
37.6	32.4264604338921\\
37.7	33.9336554784316\\
37.8	35.4366024292852\\
37.9	36.9315589682102\\
38	38.4141258702864\\
38.1	39.8792111834464\\
38.2	41.3212457563563\\
38.3	42.7345144642438\\
38.4	44.1132908718768\\
38.5	45.4520094567947\\
38.6	46.7454145781745\\
38.7	47.9886546812646\\
38.8	49.1773062783548\\
38.9	50.3073639497045\\
39	51.3752010976921\\
39.1	52.3775550490162\\
39.2	53.3115334544469\\
39.3	54.1745916277768\\
39.4	54.9645654655739\\
39.5	55.679648653573\\
39.6	56.3183779605218\\
39.7	56.8796670159661\\
39.8	57.362772577684\\
39.9	57.7672757071201\\
40	58.0930074924307\\
40.1	58.3399230535704\\
40.2	58.5079757450513\\
40.3	58.5971143520565\\
40.4	58.6073454998516\\
40.5	58.5390400671063\\
40.6	58.3934614014669\\
40.7	58.1734768922235\\
40.8	57.8843639914329\\
40.9	57.5341177845089\\
41	57.1330789363505\\
41.1	56.6936414751931\\
41.2	56.2286046112796\\
41.3	55.748250930769\\
41.4	55.2595631434038\\
41.5	54.7667790191368\\
41.6	54.2727434300614\\
41.7	53.7800833169151\\
41.8	53.2923121321062\\
41.9	52.8136113779862\\
42	52.3481606328394\\
42.1	51.9001615213661\\
42.2	51.4738538013841\\
42.3	51.0734065345386\\
42.4	50.7027664927075\\
42.5	50.3656091950178\\
42.6	50.065113469646\\
42.7	49.8038282783587\\
42.8	49.5835731425926\\
42.9	49.405274377103\\
43	49.2688510073365\\
43.1	49.1731791477657\\
43.2	49.116144621425\\
43.3	49.0948063707488\\
43.4	49.1055922985224\\
43.5	49.1444188651278\\
43.6	49.2070002787157\\
43.7	49.2891097959658\\
43.8	49.3870734746165\\
43.9	49.4979660365858\\
44	49.6193828143635\\
44.1	49.7493263159941\\
44.2	49.886089443703\\
44.3	50.0281501254784\\
44.4	50.1740985121544\\
44.5	50.3225861076076\\
44.6	50.4719750305677\\
44.7	50.6200044324636\\
44.8	50.7639200168299\\
44.9	50.9001878319223\\
45	51.0252120423053\\
45.1	51.135511717516\\
45.2	51.2278202224794\\
45.3	51.2991988736103\\
45.4	51.3471932030991\\
45.5	51.3700131086588\\
45.6	51.3666622655534\\
45.7	51.3369914900319\\
45.8	51.2817492595621\\
45.9	51.2025795690974\\
46	51.101939792602\\
46.1	50.9829218331017\\
46.2	50.8490403201043\\
46.3	50.7040791519109\\
46.4	50.5519396799282\\
46.5	50.3963168651749\\
46.6	50.2401689259311\\
46.7	50.0856482426054\\
46.8	49.934539864518\\
46.9	49.7882036932295\\
47	49.6475860823863\\
47.1	49.5133638400686\\
47.2	49.3860474124685\\
47.3	49.2660997426374\\
47.4	49.1545250289402\\
47.5	49.0529095283191\\
47.6	48.9633036032645\\
47.7	48.8881128123951\\
47.8	48.8299392716989\\
47.9	48.7914289697493\\
48	48.7750771699157\\
48.1	48.7830542587915\\
48.2	48.8170142763703\\
48.3	48.8779732495851\\
48.4	48.9661864965067\\
48.5	49.0810506359258\\
48.6	49.2210454786209\\
48.7	49.3837780992958\\
48.8	49.566116296418\\
48.9	49.7643738744333\\
49	49.9745092691231\\
49.1	50.1922984565679\\
49.2	50.4135418219438\\
49.3	50.6343141898028\\
49.4	50.8515395900097\\
49.5	51.0627462087757\\
49.6	51.2661071634896\\
49.7	51.4603163581833\\
49.8	51.6444420368358\\
49.9	51.8178112848136\\
50	51.9799321251223\\
50.1	52.1303352072977\\
50.2	52.2680152432607\\
50.3	52.39144685013\\
50.4	52.4986615759937\\
50.5	52.5873476729443\\
50.6	52.6550307771585\\
50.7	52.6992529859362\\
50.8	52.7177527297422\\
50.9	52.7086283562903\\
51	52.6704668308423\\
51.1	52.6025133727752\\
51.2	52.5048151226494\\
51.3	52.3783179406132\\
51.4	52.2249014822036\\
51.5	52.0472792572889\\
51.6	51.8488730323369\\
51.7	51.6336640334096\\
51.8	51.4059622475549\\
51.9	51.170216138997\\
52	50.9308217966568\\
52.1	50.69183299336\\
52.2	50.4564062810834\\
52.3	50.2270786771606\\
52.4	50.0057490301439\\
52.5	49.7938111669182\\
52.6	49.5922936604816\\
52.7	49.4019653154737\\
52.8	49.2234103980041\\
52.9	49.0572443033762\\
53	48.9046400077597\\
53.1	48.7672629849429\\
53.2	48.647206038634\\
53.3	48.5468687037313\\
53.4	48.4687710355228\\
53.5	48.415387633945\\
53.6	48.3889570244429\\
53.7	48.3913559696321\\
53.8	48.4239409036999\\
53.9	48.4873729975437\\
54	48.5814880352617\\
54.1	48.7052020566128\\
54.2	48.8564916453058\\
54.3	49.0325189440271\\
54.4	49.2297557308631\\
54.5	49.4441290076526\\
54.6	49.6712515686304\\
54.7	49.9066190909323\\
54.8	50.1458017271922\\
54.9	50.3847931339541\\
55	50.6204748358576\\
55.1	50.8503452957222\\
55.2	51.0725241396452\\
55.3	51.285616440916\\
55.4	51.4885768066442\\
55.5	51.6806076603079\\
55.6	51.8610918769864\\
55.7	52.0293175160636\\
55.8	52.1839859503647\\
55.9	52.3233301001165\\
56	52.4451632939497\\
56.1	52.5470161829145\\
56.2	52.6263230087229\\
56.3	52.6805908668407\\
56.4	52.7075872304744\\
56.5	52.7054613641966\\
56.6	52.6729100153484\\
56.7	52.6093497236974\\
56.8	52.5150381504427\\
56.9	52.3911660995828\\
57	52.2398586319031\\
57.1	52.0640404237866\\
57.2	51.8673108155041\\
57.3	51.6537931843405\\
57.4	51.427899824411\\
57.5	51.1941409978645\\
57.6	50.956919286037\\
57.7	50.7201417942813\\
57.8	50.4868313779579\\
57.9	50.2594078335286\\
58	50.0396828624887\\
58.1	49.8290035941406\\
58.2	49.6283844299962\\
58.3	49.4386048053394\\
58.4	49.2602711471778\\
58.5	49.0938547542367\\
58.6	48.9397085630546\\
58.7	48.7980777042941\\
58.8	48.6691062817714\\
58.9	48.5528399780633\\
59	48.4492287171539\\
59.1	48.3581264297877\\
59.2	48.2792993791925\\
59.3	48.2124379723066\\
59.4	48.1571612209547\\
59.5	48.1130208948638\\
59.6	48.07951564735\\
59.7	48.0561004839977\\
59.8	48.0421937122071\\
59.9	48.0371836843102\\
60	48.0404359186028\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	0\\
0.2	0\\
0.25	0\\
0.3	0\\
0.35	0\\
0.4	0\\
0.45	0\\
0.5	0\\
0.55	0\\
0.6	0\\
0.65	0\\
0.7	0\\
0.75	0\\
0.8	0\\
0.85	0\\
0.9	0\\
0.95	0\\
1	0\\
1.05	0\\
1.1	0\\
1.15	0\\
1.2	0\\
1.25	0\\
1.3	0\\
1.35	0\\
1.4	0\\
1.45	0\\
1.5	0\\
1.55	0\\
1.6	0\\
1.65	0\\
1.7	0\\
1.75	0\\
1.8	0\\
1.85	0\\
1.9	0\\
1.95	0\\
2	0\\
2.05	0\\
2.1	0\\
2.15	0\\
2.2	0\\
2.25	0\\
2.3	0\\
2.35	0\\
2.4	0\\
2.45	0\\
2.5	0\\
2.55	0\\
2.6	0\\
2.65	0.00180816540576955\\
2.7	0.0087881223504019\\
2.75	0.0233389948159487\\
2.8	0.0460336270090777\\
2.85	0.0767946186450521\\
2.9	0.115686714410362\\
2.95	0.162803723758819\\
3	0.218577986347904\\
3.05	0.283050623619969\\
3.1	0.355924277215739\\
3.15	0.436977209899525\\
3.2	0.525978544258209\\
3.25	0.622605913898322\\
3.3	0.726425297229155\\
3.35	0.83687331527528\\
3.4	0.953244965931514\\
3.45	1.07468956406326\\
3.5	1.20021698100665\\
3.55	1.32871512137815\\
3.6	1.4589780781224\\
3.65	1.58967171008803\\
3.7	1.71941633424353\\
3.75	1.84693344610345\\
3.8	1.9710489979038\\
3.85	2.09069460290771\\
3.9	2.20493173553621\\
3.95	2.3129648627819\\
4	2.41414355634322\\
4.05	2.50795501964723\\
4.1	2.59400943712505\\
4.15	2.67202103451697\\
4.2	2.74178778912222\\
4.25	2.80302002347594\\
4.3	2.85550524133271\\
4.35	2.89953887497349\\
4.4	2.93537850694556\\
4.45	2.96313579705167\\
4.5	2.98277286631397\\
4.55	2.99431843136337\\
4.6	2.99905721917391\\
4.65	3\\
4.7	3\\
4.75	3\\
4.8	3\\
4.85	3\\
4.9	3\\
4.95	3\\
5	3\\
5.05	3\\
5.1	3\\
5.15	3\\
5.2	3\\
5.25	3\\
5.3	3\\
5.35	3\\
5.4	2.99990954345136\\
5.45	2.99737810126229\\
5.5	2.98879248781373\\
5.55	2.97216683703165\\
5.6	2.94736791687599\\
5.65	2.91453468120224\\
5.7	2.87353788925458\\
5.75	2.82429207817806\\
5.8	2.76625134288829\\
5.85	2.69952500156288\\
5.9	2.62447182977118\\
5.95	2.54128537242862\\
6	2.45021674879425\\
6.05	2.35161399497965\\
6.1	2.24594214350613\\
6.15	2.13380005736934\\
6.2	2.01593102269927\\
6.25	1.89322441435463\\
6.3	1.76670656103759\\
6.35	1.63752022014904\\
6.4	1.50689364833001\\
6.45	1.37620001636439\\
6.5	1.24681900728366\\
6.55	1.11999009594078\\
6.6	0.996864980514085\\
6.65	0.878481385723074\\
6.7	0.765741637108416\\
6.75	0.659402577953391\\
6.8	0.560076352534759\\
6.85	0.468240273405229\\
6.9	0.384253145203101\\
6.95	0.308375072469942\\
7	0.240787836060631\\
7.05	0.181828774135202\\
7.1	0.131650851386245\\
7.15	0.0897802341423117\\
7.2	0.0560819335749842\\
7.25	0.0304317676977303\\
7.3	0.0129396069320614\\
7.35	0.00350229265550056\\
7.4	0.000335705590084086\\
7.45	0\\
7.5	0\\
7.55	0\\
7.6	0\\
7.65	0\\
7.7	0\\
7.75	0\\
7.8	0\\
7.85	0\\
7.9	0\\
7.95	0\\
8	0\\
8.05	0\\
8.1	0\\
8.15	0\\
8.2	0.000697531784641383\\
8.25	0.00480117471884114\\
8.3	0.0154950389402345\\
8.35	0.0342655982189474\\
8.4	0.0611716426034618\\
8.45	0.0961462096819565\\
8.5	0.139306018026463\\
8.55	0.190859124210804\\
8.6	0.251173031928849\\
8.65	0.320059294765263\\
8.7	0.397208981068692\\
8.75	0.482428245532213\\
8.8	0.57544168406673\\
8.85	0.675872009041487\\
8.9	0.783220758880992\\
8.95	0.896852971439801\\
9	1.01598874376293\\
9.05	1.1397041745291\\
9.1	1.26694326398402\\
9.15	1.39654099325195\\
9.2	1.52723462521757\\
9.25	1.6576444768494\\
9.3	1.78642063962591\\
9.35	1.91234817760347\\
9.4	2.03430260841599\\
9.45	2.15127917914192\\
9.5	2.26241157459423\\
9.55	2.36697932651162\\
9.6	2.46440472092123\\
9.65	2.55424120829422\\
9.7	2.6361560520665\\
9.75	2.7099101974311\\
9.8	2.77530116133883\\
9.85	2.83200753560036\\
9.9	2.87999837024508\\
9.95	2.91975553090397\\
10	2.95136776826154\\
10.05	2.97492891043826\\
10.1	2.99033148373181\\
10.15	2.99794658555279\\
10.2	3\\
10.25	3\\
10.3	3\\
10.35	3\\
10.4	3\\
10.45	3\\
10.5	3\\
10.55	3\\
10.6	3\\
10.65	3\\
10.7	3\\
10.75	3\\
10.8	3\\
10.85	3\\
10.9	3\\
10.95	3\\
11	2.99869539297936\\
11.05	2.99301954930003\\
11.1	2.9802174343058\\
11.15	2.95930196653045\\
11.2	2.93028879791709\\
11.25	2.89317289943384\\
11.3	2.8478500746925\\
11.35	2.79398967340034\\
11.4	2.73140259325401\\
11.45	2.66033681222166\\
11.5	2.58105360125946\\
11.55	2.49376704752025\\
11.6	2.39877822481125\\
11.65	2.2964954316938\\
11.7	2.18745261376364\\
11.75	2.07232301719099\\
11.8	1.95192523465496\\
11.85	1.82721936751514\\
11.9	1.69929207754317\\
11.95	1.56933073320046\\
12	1.43863710123484\\
12.05	1.30859086467778\\
12.1	1.18050290241833\\
12.15	1.05556580081442\\
12.2	0.934873380214792\\
12.25	0.819394193502712\\
12.3	0.709955866141056\\
12.35	0.60724058236635\\
12.4	0.511790572131226\\
12.45	0.424021374033935\\
12.5	0.344240054920421\\
12.55	0.27266542775175\\
12.6	0.209547636272302\\
12.65	0.155148557118603\\
12.7	0.109320738870718\\
12.75	0.0717049096165737\\
12.8	0.04219979648786\\
12.85	0.020783562807776\\
12.9	0.0074892402870615\\
12.95	0.00144633921121228\\
13	0\\
13.05	0\\
13.1	0\\
13.15	0\\
13.2	0\\
13.25	0\\
13.3	0\\
13.35	0\\
13.4	0\\
13.45	0\\
13.5	0\\
13.55	0\\
13.6	0\\
13.65	0\\
13.7	0\\
13.75	0\\
13.8	0.00191168225664539\\
13.85	0.00915972668109586\\
13.9	0.0240700924481607\\
13.95	0.0471304687201471\\
14	0.0782507615623647\\
14.05	0.11750799145036\\
14.1	0.16499383258854\\
14.15	0.221161528988524\\
14.2	0.28602178156314\\
14.25	0.359267080791428\\
14.3	0.44068381641239\\
14.35	0.530037659427295\\
14.4	0.627001866310772\\
14.45	0.73113712757091\\
14.5	0.841874013591734\\
14.55	0.958500994178215\\
14.6	1.08016078692715\\
14.65	1.20585709044061\\
14.7	1.33447258092965\\
14.75	1.46479754034712\\
14.8	1.59549117231274\\
14.85	1.72517379379504\\
14.9	1.85257355553743\\
14.95	1.97652022076769\\
15	2.09595063115441\\
15.05	2.20993243385266\\
15.1	2.31767669312365\\
15.15	2.41853950875567\\
15.2	2.51201413481631\\
15.25	2.59771604363791\\
15.3	2.67536383809266\\
15.35	2.7447589470654\\
15.4	2.80560356611656\\
15.45	2.85769535016244\\
15.5	2.90136015201348\\
15.55	2.93683464986288\\
15.6	2.96423263876274\\
15.65	2.98350396394619\\
15.7	2.99469003569407\\
15.75	2.99916073602479\\
15.8	3\\
15.85	3\\
15.9	3\\
15.95	3\\
16	3\\
16.05	3\\
16.1	3\\
16.15	3\\
16.2	3\\
16.25	3\\
16.3	3\\
16.35	3\\
16.4	3\\
16.45	3\\
16.5	3\\
16.55	2.99980602660048\\
16.6	2.99700649693159\\
16.65	2.98806139018152\\
16.7	2.97106999532058\\
16.75	2.94591177395868\\
16.8	2.91271340416225\\
16.85	2.87134778042485\\
16.9	2.82170853553743\\
16.95	2.76328018494512\\
17	2.69620179467213\\
17.05	2.6208218300903\\
17.1	2.53731734624624\\
17.15	2.44594245464284\\
17.2	2.34704871988147\\
17.25	2.24110517015792\\
17.3	2.12871501168271\\
17.35	2.01062605495529\\
17.4	1.88773217399268\\
17.45	1.7610639349373\\
17.5	1.63176276059753\\
17.55	1.50107418610529\\
17.6	1.37038055413967\\
17.65	1.24106154773214\\
17.7	1.11434998650682\\
17.75	0.991393757650203\\
17.8	0.873225357476368\\
17.85	0.760740938791958\\
17.9	0.654690747611625\\
17.95	0.555680400122318\\
18	0.464181158236146\\
18.05	0.380546538690238\\
18.1	0.305032268894248\\
18.15	0.237816678117451\\
18.2	0.179245231494578\\
18.25	0.129460742556521\\
18.3	0.0879589571023147\\
18.35	0.0546257906576724\\
18.4	0.0293349259866606\\
18.45	0.012208509299849\\
18.5	0.00313068832480574\\
18.55	0.000232188739208293\\
18.6	0\\
18.65	0\\
18.7	0\\
18.75	0\\
18.8	0\\
18.85	0\\
18.9	0\\
18.95	0\\
19	0\\
19.05	0\\
19.1	0\\
19.15	0\\
19.2	0\\
19.25	0\\
19.3	0\\
19.35	0.000801048635517222\\
19.4	0.00517277904953555\\
19.45	0.0162261365724475\\
19.5	0.035362439930017\\
19.55	0.0626277855207727\\
19.6	0.0979674867219521\\
19.65	0.141496126856186\\
19.7	0.193442666851422\\
19.75	0.254144189872015\\
19.8	0.323402098340949\\
19.85	0.400915587581553\\
19.9	0.486487360701295\\
19.95	0.579837636479176\\
20	0.680583839383234\\
20.05	0.788221457197443\\
20.1	0.902108999686491\\
20.15	1.0214599666268\\
20.2	1.14534428396307\\
20.25	1.27270072353552\\
20.3	1.40236045547667\\
20.35	1.53305408744229\\
20.4	1.66340193640091\\
20.45	1.79206074905988\\
20.5	1.91781940046735\\
20.55	2.03955863666269\\
20.6	2.15627987745837\\
20.65	2.26712340493599\\
20.7	2.37137527892408\\
20.75	2.46846383609031\\
20.8	2.55794781480707\\
20.85	2.63949885564219\\
20.9	2.71288135537428\\
20.95	2.77788470397946\\
21	2.83419764443008\\
21.05	2.88181964728508\\
21.1	2.92121167382129\\
21.15	2.95246460997261\\
21.2	2.97566000807047\\
21.25	2.9907030880625\\
21.3	2.99805010240366\\
21.35	3\\
21.4	3\\
21.45	3\\
21.5	3\\
21.55	3\\
21.6	3\\
21.65	3\\
21.7	3\\
21.75	3\\
21.8	3\\
21.85	3\\
21.9	3\\
21.95	3\\
22	3\\
22.05	3\\
22.1	3\\
22.15	2.99859187612848\\
22.2	2.99264794496934\\
22.25	2.97948633667359\\
22.3	2.95820512481938\\
22.35	2.92883265499978\\
22.4	2.89135162239385\\
22.45	2.84565996586277\\
22.5	2.79140613075971\\
22.55	2.72843143531083\\
22.6	2.65699400864596\\
22.65	2.5773469947466\\
22.7	2.48970793235116\\
22.75	2.3943822723988\\
22.8	2.29178360135204\\
22.85	2.18245191544718\\
22.9	2.06706698894428\\
22.95	1.94645401179106\\
23	1.82157925808117\\
23.05	1.69353461799166\\
23.1	1.56351127097574\\
23.15	1.43281763901012\\
23.2	1.30283340512627\\
23.25	1.17486279298436\\
23.3	1.05009457795053\\
23.35	0.929617351968087\\
23.4	0.814393495186253\\
23.45	0.705244035799301\\
23.5	0.602844629953901\\
23.55	0.507731456962142\\
23.6	0.420314767521075\\
23.65	0.340897251344728\\
23.7	0.269694269808573\\
23.75	0.206964093631677\\
23.8	0.152958448288876\\
23.85	0.10749946183072\\
23.9	0.0702487666992604\\
23.95	0.0411029547767896\\
24	0.0200524651755638\\
24.05	0.00711763595636685\\
24.1	0.00134282236033643\\
24.15	0\\
24.2	0\\
24.25	0\\
24.3	0\\
24.35	0\\
24.4	0\\
24.45	0\\
24.5	0\\
24.55	0\\
24.6	0\\
24.65	0\\
24.7	0\\
24.75	0\\
24.8	0\\
24.85	0\\
24.9	0\\
24.95	0.00201519910752182\\
25	0.00953133101178995\\
25.05	0.0248011900803697\\
25.1	0.0482273104312151\\
25.15	0.0797069044796769\\
25.2	0.11932926849036\\
25.25	0.167183941418259\\
25.3	0.223745071629142\\
25.35	0.288992939506308\\
25.4	0.362609884367118\\
25.45	0.444390422925246\\
25.5	0.534096774596372\\
25.55	0.631397818723221\\
25.6	0.735848957912662\\
25.65	0.846874711908191\\
25.7	0.963757022424927\\
25.75	1.08563200979103\\
25.8	1.21149719987458\\
25.85	1.34023004048116\\
25.9	1.47061700257184\\
25.95	1.60131063453745\\
26	1.73093125334653\\
26.05	1.8582136649714\\
26.1	1.98199144363158\\
26.15	2.10120665940112\\
26.2	2.21493313216912\\
26.25	2.32238852346541\\
26.3	2.42293546116812\\
26.35	2.5160732499854\\
26.4	2.60142265015078\\
26.45	2.67870664166835\\
26.5	2.74773010500856\\
26.55	2.80818710875718\\
26.6	2.85988545899216\\
26.65	2.90318142905348\\
26.7	2.93829079278019\\
26.75	2.96532948047381\\
26.8	2.9842350615784\\
26.85	2.99506164002476\\
26.9	2.99926425287567\\
26.95	3\\
27	3\\
27.05	3\\
27.1	3\\
27.15	3\\
27.2	3\\
27.25	3\\
27.3	3\\
27.35	3\\
27.4	3\\
27.45	3\\
27.5	3\\
27.55	3\\
27.6	3\\
27.65	3\\
27.7	2.99970250974961\\
27.75	2.9966348926009\\
27.8	2.98733029254931\\
27.85	2.96997315360951\\
27.9	2.94445563104137\\
27.95	2.91089212712225\\
28	2.86915767159513\\
28.05	2.81912499289683\\
28.1	2.76030902700196\\
28.15	2.69285899109645\\
28.2	2.61711522357744\\
28.25	2.53325823107716\\
28.3	2.4415465022304\\
28.35	2.34233688953972\\
28.4	2.23610447184148\\
28.45	2.12345898343601\\
28.5	2.00515483209141\\
28.55	1.88209206455873\\
28.6	1.75530647538581\\
28.65	1.62594835584621\\
28.7	1.49525472388058\\
28.75	1.36460526252041\\
28.8	1.23537559946192\\
28.85	1.10879539825088\\
28.9	0.986009346459819\\
28.95	0.868046051580546\\
29	0.755797323986976\\
29.05	0.650008859785494\\
29.1	0.551284447709867\\
29.15	0.460122043067078\\
29.2	0.376839932177379\\
29.25	0.301689465318566\\
29.3	0.234845520174291\\
29.35	0.176661688853962\\
29.4	0.127270633726801\\
29.45	0.086137680062318\\
29.5	0.0531696477403628\\
29.55	0.028238084275592\\
29.6	0.011477411667638\\
29.65	0.0027590839941117\\
29.7	0.000128671888332446\\
29.75	0\\
29.8	0\\
29.85	0\\
29.9	0\\
29.95	0\\
30	0\\
30.05	0\\
30.1	0\\
30.15	0\\
30.2	0\\
30.25	0\\
30.3	0\\
30.35	0\\
30.4	0\\
30.45	0\\
30.5	0.000904565486393136\\
30.55	0.00554438338022978\\
30.6	0.0169572342046587\\
30.65	0.036459281641088\\
30.7	0.0640839284380872\\
30.75	0.0997887637619488\\
30.8	0.143686235685906\\
30.85	0.196026209492038\\
30.9	0.257115347815186\\
30.95	0.326744901916639\\
31	0.404622194094411\\
31.05	0.490546475870382\\
31.1	0.584233588891625\\
31.15	0.685295669724993\\
31.2	0.793222155513899\\
31.25	0.907365027933198\\
31.3	1.0269311894907\\
31.35	1.15098439339705\\
31.4	1.27845818308703\\
31.45	1.40817991770138\\
31.5	1.53887354966701\\
31.55	1.66915939595243\\
31.6	1.79770085849386\\
31.65	1.92329062333125\\
31.7	2.04481466490941\\
31.75	2.16128057577483\\
31.8	2.27183523527774\\
31.85	2.37577123133653\\
31.9	2.47252295125941\\
31.95	2.56165442131994\\
32	2.64284165921788\\
32.05	2.71585251331746\\
32.1	2.78046824662009\\
32.15	2.8363877532598\\
32.2	2.88364092432507\\
32.25	2.9226678167386\\
32.3	2.95356145168368\\
32.35	2.97639110570269\\
32.4	2.9910746923932\\
32.45	2.99815361925454\\
32.5	3\\
32.55	3\\
32.6	3\\
32.65	3\\
32.7	3\\
32.75	3\\
32.8	3\\
32.85	3\\
32.9	3\\
32.95	3\\
33	3\\
33.05	3\\
33.1	3\\
33.15	3\\
33.2	3\\
33.25	3\\
33.3	2.9984883592776\\
33.35	2.99227634063864\\
33.4	2.97875523904138\\
33.45	2.95710828310831\\
33.5	2.92737651208246\\
33.55	2.88953034535384\\
33.6	2.84346985703305\\
33.65	2.78882258811909\\
33.7	2.72546027736766\\
33.75	2.65365120507027\\
33.8	2.57364038823372\\
33.85	2.48564881718206\\
33.9	2.38998631998633\\
33.95	2.28707177101029\\
34	2.17745121713073\\
34.05	2.06181096069758\\
34.1	1.94098278892718\\
34.15	1.8159391486472\\
34.2	1.68777715844017\\
34.25	1.55769180875105\\
34.3	1.4269981767854\\
34.35	1.29707594557475\\
34.4	1.16922268355038\\
34.45	1.04462335508665\\
34.5	0.924361323721398\\
34.55	0.809392796869798\\
34.6	0.700532205457529\\
34.65	0.598448677541433\\
34.7	0.503672341793051\\
34.75	0.416608161008213\\
34.8	0.337554447769032\\
34.85	0.26672311186539\\
34.9	0.204380550991053\\
34.95	0.150768339459158\\
35	0.105678184790729\\
35.05	0.068792623781951\\
35.1	0.0400061130657183\\
35.15	0.0193213675433506\\
35.2	0.00674603162567262\\
35.25	0.00123930550946062\\
35.3	0\\
35.35	0\\
35.4	0\\
35.45	0\\
35.5	0\\
35.55	0\\
35.6	0\\
35.65	0\\
35.7	0\\
35.75	0\\
35.8	0\\
35.85	0\\
35.9	0\\
35.95	0\\
36	0\\
36.05	0\\
36.1	0.00211871595839831\\
36.15	0.00990293534248721\\
36.2	0.0255322877125883\\
36.25	0.0493241521422929\\
36.3	0.0811630473970006\\
36.35	0.121150545530369\\
36.4	0.16937405024799\\
36.45	0.22632861426978\\
36.5	0.2919640974495\\
36.55	0.365952687942834\\
36.6	0.448097029438153\\
36.65	0.538155889765485\\
36.7	0.635793771135687\\
36.75	0.740560788254436\\
36.8	0.851875410224677\\
36.85	0.969013050671672\\
36.9	1.09110323265497\\
36.95	1.21713730930857\\
37	1.34598750003268\\
37.05	1.47643646479658\\
37.1	1.60713009676221\\
37.15	1.73668871289808\\
37.2	1.8638537744054\\
37.25	1.98746266649548\\
37.3	2.10646268764785\\
37.35	2.2199338304856\\
37.4	2.32710035380719\\
37.45	2.42733141358059\\
37.5	2.5201323651545\\
37.55	2.60512925666365\\
37.6	2.68204944524407\\
37.65	2.75070126295176\\
37.7	2.81077065139782\\
37.75	2.86207556782189\\
37.8	2.90500270609349\\
37.85	2.93974693569751\\
37.9	2.96642632218488\\
37.95	2.98496615921062\\
38	2.99543324435546\\
38.05	2.99936776972654\\
38.1	3\\
38.15	3\\
38.2	3\\
38.25	3\\
38.3	3\\
38.35	3\\
38.4	3\\
38.45	3\\
38.5	3\\
38.55	3\\
38.6	3\\
38.65	3\\
38.7	3\\
38.75	3\\
38.8	3\\
38.85	2.99959899289873\\
38.9	2.9962632882702\\
38.95	2.98659919491709\\
39	2.96887631189844\\
39.05	2.94299948812405\\
39.1	2.90907085008224\\
39.15	2.86696756276539\\
39.2	2.8165414502562\\
39.25	2.75733786905878\\
39.3	2.68951618752074\\
39.35	2.61340861706454\\
39.4	2.52919911590803\\
39.45	2.43715054981791\\
39.5	2.33762505919795\\
39.55	2.231103773525\\
39.6	2.11820295518925\\
39.65	1.99968360922746\\
39.7	1.8764519551247\\
39.75	1.74954901583426\\
39.8	1.62012889362145\\
39.85	1.48943526165583\\
39.9	1.35884780296888\\
39.95	1.2297354900279\\
40	1.10332417538696\\
40.05	0.980753318213079\\
40.1	0.86304535326405\\
40.15	0.751085493645198\\
40.2	0.645612907373024\\
40.25	0.547222640519038\\
40.3	0.456376389839025\\
40.35	0.373419430219486\\
40.4	0.298600703556498\\
40.45	0.232099413128141\\
40.5	0.174266045191511\\
40.55	0.125218689519123\\
40.6	0.0844155998235323\\
40.65	0.0517741418558432\\
40.7	0.0271653234190628\\
40.75	0.0107463140354215\\
40.8	0.00238747966341459\\
40.85	2.5155037455771e-05\\
40.9	0\\
40.95	0\\
41	0\\
41.05	0\\
41.1	0\\
41.15	0\\
41.2	0\\
41.25	0\\
41.3	0\\
41.35	0\\
41.4	0\\
41.45	0\\
41.5	0\\
41.55	0\\
41.6	0\\
41.65	0.00100808233727003\\
41.7	0.00591598771092727\\
41.75	0.0176883318368775\\
41.8	0.0375561233521689\\
41.85	0.0655400713554174\\
41.9	0.10161004080197\\
41.95	0.145876344515649\\
42	0.198609752132682\\
42.05	0.260086505758394\\
42.1	0.33008770549237\\
42.15	0.408328800607314\\
42.2	0.494605591039504\\
42.25	0.588629541304113\\
42.3	0.690007500066783\\
42.35	0.79822285383041\\
42.4	0.912621056179963\\
42.45	1.03240241235464\\
42.5	1.15662450283107\\
42.55	1.28421564263858\\
42.6	1.41399937992617\\
42.65	1.54469301189178\\
42.7	1.67491685550398\\
42.75	1.80334096792788\\
42.8	1.92876184619519\\
42.85	2.05007069315617\\
42.9	2.16628127409133\\
42.95	2.27654706561953\\
43	2.38016718374901\\
43.05	2.47658206642853\\
43.1	2.56536102783285\\
43.15	2.6461844627936\\
43.2	2.71882367126065\\
43.25	2.78305178926072\\
43.3	2.83857786208954\\
43.35	2.88546220136509\\
43.4	2.92412395965592\\
43.45	2.95465829339476\\
43.5	2.9771222033349\\
43.55	2.9914462967239\\
43.6	2.99825713610541\\
43.65	3\\
43.7	3\\
43.75	3\\
43.8	3\\
43.85	3\\
43.9	3\\
43.95	3\\
44	3\\
44.05	3\\
44.1	3\\
44.15	3\\
44.2	3\\
44.25	3\\
44.3	3\\
44.35	3\\
44.4	3\\
44.45	2.99838484242673\\
44.5	2.99190473630795\\
44.55	2.97802414140916\\
44.6	2.95601144139723\\
44.65	2.92592036916513\\
44.7	2.88770906831383\\
44.75	2.84127974820333\\
44.8	2.78623904547846\\
44.85	2.72248911942445\\
44.9	2.65030840149455\\
44.95	2.56993378172084\\
45	2.48158970201295\\
45.05	2.38559036757385\\
45.1	2.28235994066849\\
45.15	2.17245051881421\\
45.2	2.05655493245082\\
45.25	1.93551156606325\\
45.3	1.81029903921317\\
45.35	1.68201969888857\\
45.4	1.55187234652625\\
45.45	1.42117871456064\\
45.5	1.29131848602321\\
45.55	1.16358257411636\\
45.6	1.03915213222271\\
45.65	0.919105295474627\\
45.7	0.804392098553299\\
45.75	0.695820375115766\\
45.8	0.594052725128957\\
45.85	0.499613226623925\\
45.9	0.412901554495309\\
45.95	0.33421164419331\\
46	0.263751953922207\\
46.05	0.201797008350414\\
46.1	0.148578230629409\\
46.15	0.103856907750712\\
46.2	0.0673364808646276\\
46.25	0.0389092713546427\\
46.3	0.0185902699111315\\
46.35	0.00637442729497444\\
46.4	0.0011357886585837\\
46.45	0\\
46.5	0\\
46.55	0\\
46.6	0\\
46.65	0\\
46.7	0\\
46.75	0\\
46.8	0\\
46.85	0\\
46.9	0\\
46.95	0\\
47	0\\
47.05	0\\
47.1	0\\
47.15	0\\
47.2	0\\
47.25	0.00222223280927522\\
47.3	0.0102745396731846\\
47.35	0.0262633853448099\\
47.4	0.0504209938533724\\
47.45	0.0826191903143247\\
47.5	0.122971822570391\\
47.55	0.171564159077732\\
47.6	0.228912156910432\\
47.65	0.294935255392699\\
47.7	0.369295491518545\\
47.75	0.451803635951049\\
47.8	0.542215004934601\\
47.85	0.640189723548178\\
47.9	0.745272618596237\\
47.95	0.856876108541168\\
48	0.97426907891841\\
48.05	1.0965744555189\\
48.1	1.22277741874262\\
48.15	1.35174495958426\\
48.2	1.48225592702134\\
48.25	1.61294955898697\\
48.3	1.74244617244963\\
48.35	1.86949388383945\\
48.4	1.99293388935943\\
48.45	2.1117187158946\\
48.5	2.22493452880209\\
48.55	2.33181218414896\\
48.6	2.43172736599309\\
48.65	2.52419148032362\\
48.7	2.60883586317655\\
48.75	2.68539224881979\\
48.8	2.75367242089496\\
48.85	2.81335419403846\\
48.9	2.86426567665164\\
48.95	2.9068239831335\\
49	2.94120307861484\\
49.05	2.96752316389597\\
49.1	2.98569725684284\\
49.15	2.99580484868615\\
49.2	2.99947128657742\\
49.25	3\\
49.3	3\\
49.35	3\\
49.4	3\\
49.45	3\\
49.5	3\\
49.55	3\\
49.6	3\\
49.65	3\\
49.7	3\\
49.75	3\\
49.8	3\\
49.85	3\\
49.9	3\\
49.95	3\\
50	2.99949547604786\\
50.05	2.9958916839395\\
50.1	2.98586809728487\\
50.15	2.96777947018736\\
50.2	2.94154334520672\\
50.25	2.90724957304222\\
50.3	2.86477745393564\\
50.35	2.81395790761554\\
50.4	2.75436671111557\\
50.45	2.68617338394501\\
50.5	2.60970201055166\\
50.55	2.52514000073891\\
50.6	2.43275459740542\\
50.65	2.33291322885614\\
50.7	2.22610307520849\\
50.75	2.11294692694251\\
50.8	1.99421238636353\\
50.85	1.87081184569063\\
50.9	1.7437915562827\\
50.95	1.6143094313967\\
51	1.48361579943106\\
51.05	1.35309034341729\\
51.1	1.22409538059387\\
51.15	1.09785295252304\\
51.2	0.975497289966345\\
51.25	0.858044654947557\\
51.3	0.746373663303395\\
51.35	0.641216954960509\\
51.4	0.543163525349901\\
51.45	0.452669783326132\\
51.5	0.370076626643767\\
51.55	0.295629545613302\\
51.6	0.229515870487494\\
51.65	0.172075936361756\\
51.7	0.123397412479111\\
51.75	0.0829594569062084\\
51.8	0.0506773001447604\\
51.85	0.0264342257868395\\
51.9	0.0103613749265352\\
51.95	0.00224642227971164\\
52	0\\
52.05	0\\
52.1	0\\
52.15	0\\
52.2	0\\
52.25	0\\
52.3	0\\
52.35	0\\
52.4	0\\
52.45	0\\
52.5	0\\
52.55	0\\
52.6	0\\
52.65	0\\
52.7	0\\
52.75	0\\
52.8	0.00111159918814715\\
52.85	0.00628759204162625\\
52.9	0.0184194294690968\\
52.95	0.0386529650632451\\
53	0.0669962142727368\\
53.05	0.10343131784198\\
53.1	0.148066453345399\\
53.15	0.201193294773335\\
53.2	0.263057663701595\\
53.25	0.33343050906809\\
53.3	0.4120354071202\\
53.35	0.498664706208638\\
53.4	0.593025493716629\\
53.45	0.694719330408591\\
53.5	0.803223552146907\\
53.55	0.917877084426712\\
53.6	1.03787363521859\\
53.65	1.1622646122651\\
53.7	1.28997310219014\\
53.75	1.41981884215093\\
53.8	1.55051247411654\\
53.85	1.68067431505555\\
53.9	1.80898107736192\\
53.95	1.93423306905912\\
54	2.05532672140291\\
54.05	2.17128197240783\\
54.1	2.28125889596134\\
54.15	2.38456313616151\\
54.2	2.48064118159764\\
54.25	2.56906763434573\\
54.3	2.64952726636933\\
54.35	2.72179482920386\\
54.4	2.78563533190138\\
54.45	2.84076797091929\\
54.5	2.8872834784051\\
54.55	2.92558010257325\\
54.6	2.95575513510584\\
54.65	2.97785330096712\\
54.7	2.99181790105459\\
54.75	2.99836065295629\\
54.8	3\\
54.85	3\\
54.9	3\\
54.95	3\\
55	3\\
55.05	3\\
55.1	3\\
55.15	3\\
55.2	3\\
55.25	3\\
55.3	3\\
55.35	3\\
55.4	3\\
55.45	3\\
55.5	3\\
55.55	3\\
55.6	2.99828132557585\\
55.65	2.99153313197725\\
55.7	2.97729304377694\\
55.75	2.95491459968615\\
55.8	2.92446422624781\\
55.85	2.88588779127381\\
55.9	2.83908963937358\\
55.95	2.78365550283782\\
56	2.71951796148126\\
56.05	2.64696559791884\\
56.1	2.56622717520792\\
56.15	2.47753058684382\\
56.2	2.38119441516137\\
56.25	2.27764811032669\\
56.3	2.16744982049773\\
56.35	2.05129890420406\\
56.4	1.93004034319928\\
56.45	1.80465892977916\\
56.5	1.67626223933703\\
56.55	1.54605288430149\\
56.6	1.41535925233586\\
56.65	1.28556102647164\\
56.7	1.15794246468235\\
56.75	1.03368090935878\\
56.8	0.913849267227889\\
56.85	0.799391400236792\\
56.9	0.691108544773938\\
56.95	0.589656772716458\\
57	0.495554111454816\\
57.05	0.409194947982424\\
57.1	0.330868840617589\\
57.15	0.260780795978993\\
57.2	0.199213465709758\\
57.25	0.146388121799664\\
57.3	0.102035630710701\\
57.35	0.0658803379472966\\
57.4	0.0378124296435586\\
57.45	0.0178591722789132\\
57.5	0.00600282296427749\\
57.55	0.00103227180770701\\
57.6	0\\
57.65	0\\
57.7	0\\
57.75	0\\
57.8	0\\
57.85	0\\
57.9	0\\
57.95	0\\
58	0\\
58.05	0\\
58.1	0\\
58.15	0\\
58.2	0\\
58.25	0\\
58.3	0\\
58.35	0\\
58.4	0\\
58.45	0\\
58.5	0\\
58.55	0\\
58.6	0\\
58.65	0\\
58.7	0\\
58.75	0\\
58.8	0\\
58.85	0\\
58.9	0\\
58.95	0\\
59	0\\
59.05	0\\
59.1	0\\
59.15	0\\
59.2	0\\
59.25	0\\
59.3	0\\
59.35	0\\
59.4	0\\
59.45	0\\
59.5	0\\
59.55	0\\
59.6	0\\
59.65	0\\
59.7	0\\
59.75	0\\
59.8	0\\
59.85	0\\
59.9	0\\
59.95	0\\
60	0\\
60.05	0\\
60.1	0\\
60.15	0\\
60.2	0\\
60.25	0\\
60.3	0\\
60.35	0\\
60.4	0\\
60.45	0\\
60.5	0\\
60.55	0\\
60.6	0\\
60.65	0\\
60.7	0\\
60.75	0\\
60.8	0\\
60.85	0\\
60.9	0\\
60.95	0\\
61	0\\
61.05	0\\
61.1	0\\
61.15	0\\
61.2	0\\
61.25	0\\
61.3	0\\
61.35	0\\
61.4	0\\
61.45	0\\
61.5	0\\
61.55	0\\
61.6	0\\
61.65	0\\
61.7	0\\
61.75	0\\
61.8	0\\
61.85	0\\
61.9	0\\
61.95	0\\
62	0\\
62.05	0\\
62.1	0\\
62.15	0\\
62.2	0\\
62.25	0\\
62.3	0\\
62.35	0\\
62.4	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.4\\
0.05	-0.4\\
0.1	-0.4\\
0.15	-0.4\\
0.2	-0.4\\
0.25	-0.4\\
0.3	-0.4\\
0.35	-0.4\\
0.4	-0.4\\
0.45	-0.4\\
0.5	-0.4\\
0.55	-0.4\\
0.6	-0.4\\
0.65	-0.4\\
0.7	-0.4\\
0.75	-0.4\\
0.8	-0.4\\
0.85	-0.4\\
0.9	-0.4\\
0.95	-0.4\\
1	-0.4\\
1.05	-0.4\\
1.1	-0.4\\
1.15	-0.4\\
1.2	-0.4\\
1.25	-0.4\\
1.3	-0.4\\
1.35	-0.4\\
1.4	-0.4\\
1.45	-0.4\\
1.5	-0.4\\
1.55	-0.4\\
1.6	-0.4\\
1.65	-0.4\\
1.7	-0.4\\
1.75	-0.4\\
1.8	-0.4\\
1.85	-0.4\\
1.9	-0.4\\
1.95	-0.4\\
2	-0.4\\
2.05	-0.4\\
2.1	-0.4\\
2.15	-0.4\\
2.2	-0.4\\
2.25	-0.4\\
2.3	-0.4\\
2.35	-0.4\\
2.4	-0.4\\
2.45	-0.4\\
2.5	-0.4\\
2.55	-0.4\\
2.6	-0.4\\
2.65	-0.4\\
2.7	-0.4\\
2.75	-0.4\\
2.8	-0.4\\
2.85	-0.4\\
2.9	-0.4\\
2.95	-0.4\\
3	-0.4\\
3.05	-0.4\\
3.1	-0.4\\
3.15	-0.4\\
3.2	-0.4\\
3.25	-0.4\\
3.3	-0.4\\
3.35	-0.4\\
3.4	-0.4\\
3.45	-0.4\\
3.5	-0.4\\
3.55	-0.4\\
3.6	-0.4\\
3.65	-0.4\\
3.7	-0.4\\
3.75	-0.4\\
3.8	-0.4\\
3.85	-0.4\\
3.9	-0.4\\
3.95	-0.4\\
4	-0.4\\
4.05	-0.4\\
4.1	-0.4\\
4.15	-0.4\\
4.2	-0.4\\
4.25	-0.4\\
4.3	-0.4\\
4.35	-0.4\\
4.4	-0.4\\
4.45	-0.4\\
4.5	-0.4\\
4.55	-0.4\\
4.6	-0.4\\
4.65	-0.4\\
4.7	-0.4\\
4.75	-0.4\\
4.8	-0.4\\
4.85	-0.4\\
4.9	-0.4\\
4.95	-0.4\\
5	-0.4\\
5.05	-0.4\\
5.1	-0.4\\
5.15	-0.4\\
5.2	-0.4\\
5.25	-0.4\\
5.3	-0.4\\
5.35	-0.4\\
5.4	-0.4\\
5.45	-0.4\\
5.5	-0.4\\
5.55	-0.4\\
5.6	-0.4\\
5.65	-0.4\\
5.7	-0.4\\
5.75	-0.4\\
5.8	-0.4\\
5.85	-0.4\\
5.9	-0.4\\
5.95	-0.4\\
6	-0.4\\
6.05	-0.4\\
6.1	-0.4\\
6.15	-0.4\\
6.2	-0.4\\
6.25	-0.4\\
6.3	-0.4\\
6.35	-0.4\\
6.4	-0.4\\
6.45	-0.4\\
6.5	-0.4\\
6.55	-0.4\\
6.6	-0.4\\
6.65	-0.4\\
6.7	-0.4\\
6.75	-0.4\\
6.8	-0.4\\
6.85	-0.4\\
6.9	-0.4\\
6.95	-0.4\\
7	-0.4\\
7.05	-0.4\\
7.1	-0.4\\
7.15	-0.4\\
7.2	-0.4\\
7.25	-0.4\\
7.3	-0.4\\
7.35	-0.4\\
7.4	-0.4\\
7.45	-0.4\\
7.5	-0.4\\
7.55	-0.4\\
7.6	-0.4\\
7.65	-0.4\\
7.7	-0.4\\
7.75	-0.4\\
7.8	-0.4\\
7.85	-0.4\\
7.9	-0.4\\
7.95	-0.4\\
8	-0.4\\
8.05	-0.4\\
8.1	-0.4\\
8.15	-0.4\\
8.2	-0.4\\
8.25	-0.4\\
8.3	-0.4\\
8.35	-0.4\\
8.4	-0.4\\
8.45	-0.4\\
8.5	-0.4\\
8.55	-0.4\\
8.6	-0.4\\
8.65	-0.4\\
8.7	-0.4\\
8.75	-0.4\\
8.8	-0.4\\
8.85	-0.4\\
8.9	-0.4\\
8.95	-0.4\\
9	-0.4\\
9.05	-0.4\\
9.1	-0.4\\
9.15	-0.4\\
9.2	-0.4\\
9.25	-0.4\\
9.3	-0.4\\
9.35	-0.4\\
9.4	-0.4\\
9.45	-0.4\\
9.5	-0.4\\
9.55	-0.4\\
9.6	-0.4\\
9.65	-0.4\\
9.7	-0.4\\
9.75	-0.4\\
9.8	-0.4\\
9.85	-0.4\\
9.9	-0.4\\
9.95	-0.4\\
10	-0.4\\
10.05	-0.4\\
10.1	-0.4\\
10.15	-0.4\\
10.2	-0.4\\
10.25	-0.4\\
10.3	-0.4\\
10.35	-0.4\\
10.4	-0.4\\
10.45	-0.4\\
10.5	-0.4\\
10.55	-0.4\\
10.6	-0.4\\
10.65	-0.4\\
10.7	-0.4\\
10.75	-0.4\\
10.8	-0.4\\
10.85	-0.4\\
10.9	-0.4\\
10.95	-0.4\\
11	-0.4\\
11.05	-0.4\\
11.1	-0.4\\
11.15	-0.4\\
11.2	-0.4\\
11.25	-0.4\\
11.3	-0.4\\
11.35	-0.4\\
11.4	-0.4\\
11.45	-0.4\\
11.5	-0.4\\
11.55	-0.4\\
11.6	-0.4\\
11.65	-0.4\\
11.7	-0.4\\
11.75	-0.4\\
11.8	-0.4\\
11.85	-0.4\\
11.9	-0.4\\
11.95	-0.4\\
12	-0.4\\
12.05	-0.4\\
12.1	-0.4\\
12.15	-0.4\\
12.2	-0.4\\
12.25	-0.4\\
12.3	-0.4\\
12.35	-0.4\\
12.4	-0.4\\
12.45	-0.4\\
12.5	-0.4\\
12.55	-0.4\\
12.6	-0.4\\
12.65	-0.4\\
12.7	-0.4\\
12.75	-0.4\\
12.8	-0.4\\
12.85	-0.4\\
12.9	-0.4\\
12.95	-0.4\\
13	-0.4\\
13.05	-0.4\\
13.1	-0.4\\
13.15	-0.4\\
13.2	-0.4\\
13.25	-0.4\\
13.3	-0.4\\
13.35	-0.4\\
13.4	-0.4\\
13.45	-0.4\\
13.5	-0.4\\
13.55	-0.4\\
13.6	-0.4\\
13.65	-0.4\\
13.7	-0.4\\
13.75	-0.4\\
13.8	-0.4\\
13.85	-0.4\\
13.9	-0.4\\
13.95	-0.4\\
14	-0.4\\
14.05	-0.4\\
14.1	-0.4\\
14.15	-0.4\\
14.2	-0.4\\
14.25	-0.4\\
14.3	-0.4\\
14.35	-0.4\\
14.4	-0.4\\
14.45	-0.4\\
14.5	-0.4\\
14.55	-0.4\\
14.6	-0.4\\
14.65	-0.4\\
14.7	-0.4\\
14.75	-0.4\\
14.8	-0.4\\
14.85	-0.4\\
14.9	-0.4\\
14.95	-0.4\\
15	-0.4\\
15.05	-0.4\\
15.1	-0.4\\
15.15	-0.4\\
15.2	-0.4\\
15.25	-0.4\\
15.3	-0.4\\
15.35	-0.4\\
15.4	-0.4\\
15.45	-0.4\\
15.5	-0.4\\
15.55	-0.4\\
15.6	-0.4\\
15.65	-0.4\\
15.7	-0.4\\
15.75	-0.4\\
15.8	-0.4\\
15.85	-0.4\\
15.9	-0.4\\
15.95	-0.4\\
16	-0.4\\
16.05	-0.4\\
16.1	-0.4\\
16.15	-0.4\\
16.2	-0.4\\
16.25	-0.4\\
16.3	-0.4\\
16.35	-0.4\\
16.4	-0.4\\
16.45	-0.4\\
16.5	-0.4\\
16.55	-0.4\\
16.6	-0.4\\
16.65	-0.4\\
16.7	-0.4\\
16.75	-0.4\\
16.8	-0.4\\
16.85	-0.4\\
16.9	-0.4\\
16.95	-0.4\\
17	-0.4\\
17.05	-0.4\\
17.1	-0.4\\
17.15	-0.4\\
17.2	-0.4\\
17.25	-0.4\\
17.3	-0.4\\
17.35	-0.4\\
17.4	-0.4\\
17.45	-0.4\\
17.5	-0.4\\
17.55	-0.4\\
17.6	-0.4\\
17.65	-0.4\\
17.7	-0.4\\
17.75	-0.4\\
17.8	-0.4\\
17.85	-0.4\\
17.9	-0.4\\
17.95	-0.4\\
18	-0.4\\
18.05	-0.4\\
18.1	-0.4\\
18.15	-0.4\\
18.2	-0.4\\
18.25	-0.4\\
18.3	-0.4\\
18.35	-0.4\\
18.4	-0.4\\
18.45	-0.4\\
18.5	-0.4\\
18.55	-0.4\\
18.6	-0.4\\
18.65	-0.4\\
18.7	-0.4\\
18.75	-0.4\\
18.8	-0.4\\
18.85	-0.4\\
18.9	-0.4\\
18.95	-0.4\\
19	-0.4\\
19.05	-0.4\\
19.1	-0.4\\
19.15	-0.4\\
19.2	-0.4\\
19.25	-0.4\\
19.3	-0.4\\
19.35	-0.4\\
19.4	-0.4\\
19.45	-0.4\\
19.5	-0.4\\
19.55	-0.4\\
19.6	-0.4\\
19.65	-0.4\\
19.7	-0.4\\
19.75	-0.4\\
19.8	-0.4\\
19.85	-0.4\\
19.9	-0.4\\
19.95	-0.4\\
20	-0.4\\
20.05	-0.4\\
20.1	-0.4\\
20.15	-0.4\\
20.2	-0.4\\
20.25	-0.4\\
20.3	-0.4\\
20.35	-0.4\\
20.4	-0.4\\
20.45	-0.4\\
20.5	-0.4\\
20.55	-0.4\\
20.6	-0.4\\
20.65	-0.4\\
20.7	-0.4\\
20.75	-0.4\\
20.8	-0.4\\
20.85	-0.4\\
20.9	-0.4\\
20.95	-0.4\\
21	-0.4\\
21.05	-0.4\\
21.1	-0.4\\
21.15	-0.4\\
21.2	-0.4\\
21.25	-0.4\\
21.3	-0.4\\
21.35	-0.4\\
21.4	-0.4\\
21.45	-0.4\\
21.5	-0.4\\
21.55	-0.4\\
21.6	-0.4\\
21.65	-0.4\\
21.7	-0.4\\
21.75	-0.4\\
21.8	-0.4\\
21.85	-0.4\\
21.9	-0.4\\
21.95	-0.4\\
22	-0.4\\
22.05	-0.4\\
22.1	-0.4\\
22.15	-0.4\\
22.2	-0.4\\
22.25	-0.4\\
22.3	-0.4\\
22.35	-0.4\\
22.4	-0.4\\
22.45	-0.4\\
22.5	-0.4\\
22.55	-0.4\\
22.6	-0.4\\
22.65	-0.4\\
22.7	-0.4\\
22.75	-0.4\\
22.8	-0.4\\
22.85	-0.4\\
22.9	-0.4\\
22.95	-0.4\\
23	-0.4\\
23.05	-0.4\\
23.1	-0.4\\
23.15	-0.4\\
23.2	-0.4\\
23.25	-0.4\\
23.3	-0.4\\
23.35	-0.4\\
23.4	-0.4\\
23.45	-0.4\\
23.5	-0.4\\
23.55	-0.4\\
23.6	-0.4\\
23.65	-0.4\\
23.7	-0.4\\
23.75	-0.4\\
23.8	-0.4\\
23.85	-0.4\\
23.9	-0.4\\
23.95	-0.4\\
24	-0.4\\
24.05	-0.4\\
24.1	-0.4\\
24.15	-0.4\\
24.2	-0.4\\
24.25	-0.4\\
24.3	-0.4\\
24.35	-0.4\\
24.4	-0.4\\
24.45	-0.4\\
24.5	-0.4\\
24.55	-0.4\\
24.6	-0.4\\
24.65	-0.4\\
24.7	-0.4\\
24.75	-0.4\\
24.8	-0.4\\
24.85	-0.4\\
24.9	-0.4\\
24.95	-0.4\\
25	-0.4\\
25.05	-0.4\\
25.1	-0.4\\
25.15	-0.4\\
25.2	-0.4\\
25.25	-0.4\\
25.3	-0.4\\
25.35	-0.4\\
25.4	-0.4\\
25.45	-0.4\\
25.5	-0.4\\
25.55	-0.4\\
25.6	-0.4\\
25.65	-0.4\\
25.7	-0.4\\
25.75	-0.4\\
25.8	-0.4\\
25.85	-0.4\\
25.9	-0.4\\
25.95	-0.4\\
26	-0.4\\
26.05	-0.4\\
26.1	-0.4\\
26.15	-0.4\\
26.2	-0.4\\
26.25	-0.4\\
26.3	-0.4\\
26.35	-0.4\\
26.4	-0.4\\
26.45	-0.4\\
26.5	-0.4\\
26.55	-0.4\\
26.6	-0.4\\
26.65	-0.4\\
26.7	-0.4\\
26.75	-0.4\\
26.8	-0.4\\
26.85	-0.4\\
26.9	-0.4\\
26.95	-0.4\\
27	-0.4\\
27.05	-0.4\\
27.1	-0.4\\
27.15	-0.4\\
27.2	-0.4\\
27.25	-0.4\\
27.3	-0.4\\
27.35	-0.4\\
27.4	-0.4\\
27.45	-0.4\\
27.5	-0.4\\
27.55	-0.4\\
27.6	-0.4\\
27.65	-0.4\\
27.7	-0.4\\
27.75	-0.4\\
27.8	-0.4\\
27.85	-0.4\\
27.9	-0.4\\
27.95	-0.4\\
28	-0.4\\
28.05	-0.4\\
28.1	-0.4\\
28.15	-0.4\\
28.2	-0.4\\
28.25	-0.4\\
28.3	-0.4\\
28.35	-0.4\\
28.4	-0.4\\
28.45	-0.4\\
28.5	-0.4\\
28.55	-0.4\\
28.6	-0.4\\
28.65	-0.4\\
28.7	-0.4\\
28.75	-0.4\\
28.8	-0.4\\
28.85	-0.4\\
28.9	-0.4\\
28.95	-0.4\\
29	-0.4\\
29.05	-0.4\\
29.1	-0.4\\
29.15	-0.4\\
29.2	-0.4\\
29.25	-0.4\\
29.3	-0.4\\
29.35	-0.4\\
29.4	-0.4\\
29.45	-0.4\\
29.5	-0.4\\
29.55	-0.4\\
29.6	-0.4\\
29.65	-0.4\\
29.7	-0.4\\
29.75	-0.4\\
29.8	-0.4\\
29.85	-0.4\\
29.9	-0.4\\
29.95	-0.4\\
30	-0.4\\
30.05	-0.4\\
30.1	-0.4\\
30.15	-0.4\\
30.2	-0.4\\
30.25	-0.4\\
30.3	-0.4\\
30.35	-0.4\\
30.4	-0.4\\
30.45	-0.4\\
30.5	-0.4\\
30.55	-0.4\\
30.6	-0.4\\
30.65	-0.4\\
30.7	-0.4\\
30.75	-0.4\\
30.8	-0.4\\
30.85	-0.4\\
30.9	-0.4\\
30.95	-0.4\\
31	-0.4\\
31.05	-0.4\\
31.1	-0.4\\
31.15	-0.4\\
31.2	-0.4\\
31.25	-0.4\\
31.3	-0.4\\
31.35	-0.4\\
31.4	-0.4\\
31.45	-0.4\\
31.5	-0.4\\
31.55	-0.4\\
31.6	-0.4\\
31.65	-0.4\\
31.7	-0.4\\
31.75	-0.4\\
31.8	-0.4\\
31.85	-0.4\\
31.9	-0.4\\
31.95	-0.4\\
32	-0.4\\
32.05	-0.4\\
32.1	-0.4\\
32.15	-0.4\\
32.2	-0.4\\
32.25	-0.4\\
32.3	-0.4\\
32.35	-0.4\\
32.4	-0.4\\
32.45	-0.4\\
32.5	-0.4\\
32.55	-0.4\\
32.6	-0.4\\
32.65	-0.4\\
32.7	-0.4\\
32.75	-0.4\\
32.8	-0.4\\
32.85	-0.4\\
32.9	-0.4\\
32.95	-0.4\\
33	-0.4\\
33.05	-0.4\\
33.1	-0.4\\
33.15	-0.4\\
33.2	-0.4\\
33.25	-0.4\\
33.3	-0.4\\
33.35	-0.4\\
33.4	-0.4\\
33.45	-0.4\\
33.5	-0.4\\
33.55	-0.4\\
33.6	-0.4\\
33.65	-0.4\\
33.7	-0.4\\
33.75	-0.4\\
33.8	-0.4\\
33.85	-0.4\\
33.9	-0.4\\
33.95	-0.4\\
34	-0.4\\
34.05	-0.4\\
34.1	-0.4\\
34.15	-0.4\\
34.2	-0.4\\
34.25	-0.4\\
34.3	-0.4\\
34.35	-0.4\\
34.4	-0.4\\
34.45	-0.4\\
34.5	-0.4\\
34.55	-0.4\\
34.6	-0.4\\
34.65	-0.4\\
34.7	-0.4\\
34.75	-0.4\\
34.8	-0.4\\
34.85	-0.4\\
34.9	-0.4\\
34.95	-0.4\\
35	-0.4\\
35.05	-0.4\\
35.1	-0.4\\
35.15	-0.4\\
35.2	-0.4\\
35.25	-0.4\\
35.3	-0.4\\
35.35	-0.4\\
35.4	-0.4\\
35.45	-0.4\\
35.5	-0.4\\
35.55	-0.4\\
35.6	-0.4\\
35.65	-0.4\\
35.7	-0.4\\
35.75	-0.4\\
35.8	-0.4\\
35.85	-0.4\\
35.9	-0.4\\
35.95	-0.4\\
36	-0.4\\
36.05	-0.4\\
36.1	-0.4\\
36.15	-0.4\\
36.2	-0.4\\
36.25	-0.4\\
36.3	-0.4\\
36.35	-0.4\\
36.4	-0.4\\
36.45	-0.4\\
36.5	-0.4\\
36.55	-0.4\\
36.6	-0.4\\
36.65	-0.4\\
36.7	-0.4\\
36.75	-0.4\\
36.8	-0.4\\
36.85	-0.4\\
36.9	-0.4\\
36.95	-0.4\\
37	-0.4\\
37.05	-0.4\\
37.1	-0.4\\
37.15	-0.4\\
37.2	-0.4\\
37.25	-0.4\\
37.3	-0.4\\
37.35	-0.4\\
37.4	-0.4\\
37.45	-0.4\\
37.5	-0.4\\
37.55	-0.4\\
37.6	-0.4\\
37.65	-0.4\\
37.7	-0.4\\
37.75	-0.4\\
37.8	-0.4\\
37.85	-0.4\\
37.9	-0.4\\
37.95	-0.4\\
38	-0.4\\
38.05	-0.4\\
38.1	-0.4\\
38.15	-0.4\\
38.2	-0.4\\
38.25	-0.4\\
38.3	-0.4\\
38.35	-0.4\\
38.4	-0.4\\
38.45	-0.4\\
38.5	-0.4\\
38.55	-0.4\\
38.6	-0.4\\
38.65	-0.4\\
38.7	-0.4\\
38.75	-0.4\\
38.8	-0.4\\
38.85	-0.4\\
38.9	-0.4\\
38.95	-0.4\\
39	-0.4\\
39.05	-0.4\\
39.1	-0.4\\
39.15	-0.4\\
39.2	-0.4\\
39.25	-0.4\\
39.3	-0.4\\
39.35	-0.4\\
39.4	-0.4\\
39.45	-0.4\\
39.5	-0.4\\
39.55	-0.4\\
39.6	-0.4\\
39.65	-0.4\\
39.7	-0.4\\
39.75	-0.4\\
39.8	-0.4\\
39.85	-0.4\\
39.9	-0.4\\
39.95	-0.4\\
40	-0.4\\
40.05	-0.4\\
40.1	-0.4\\
40.15	-0.4\\
40.2	-0.4\\
40.25	-0.4\\
40.3	-0.4\\
40.35	-0.4\\
40.4	-0.4\\
40.45	-0.4\\
40.5	-0.4\\
40.55	-0.4\\
40.6	-0.4\\
40.65	-0.4\\
40.7	-0.4\\
40.75	-0.4\\
40.8	-0.4\\
40.85	-0.4\\
40.9	-0.4\\
40.95	-0.4\\
41	-0.4\\
41.05	-0.4\\
41.1	-0.4\\
41.15	-0.4\\
41.2	-0.4\\
41.25	-0.4\\
41.3	-0.4\\
41.35	-0.4\\
41.4	-0.4\\
41.45	-0.4\\
41.5	-0.4\\
41.55	-0.4\\
41.6	-0.4\\
41.65	-0.4\\
41.7	-0.4\\
41.75	-0.4\\
41.8	-0.4\\
41.85	-0.4\\
41.9	-0.4\\
41.95	-0.4\\
42	-0.4\\
42.05	-0.4\\
42.1	-0.4\\
42.15	-0.4\\
42.2	-0.4\\
42.25	-0.4\\
42.3	-0.4\\
42.35	-0.4\\
42.4	-0.4\\
42.45	-0.4\\
42.5	-0.4\\
42.55	-0.4\\
42.6	-0.4\\
42.65	-0.4\\
42.7	-0.4\\
42.75	-0.4\\
42.8	-0.4\\
42.85	-0.4\\
42.9	-0.4\\
42.95	-0.4\\
43	-0.4\\
43.05	-0.4\\
43.1	-0.4\\
43.15	-0.4\\
43.2	-0.4\\
43.25	-0.4\\
43.3	-0.4\\
43.35	-0.4\\
43.4	-0.4\\
43.45	-0.4\\
43.5	-0.4\\
43.55	-0.4\\
43.6	-0.4\\
43.65	-0.4\\
43.7	-0.4\\
43.75	-0.4\\
43.8	-0.4\\
43.85	-0.4\\
43.9	-0.4\\
43.95	-0.4\\
44	-0.4\\
44.05	-0.4\\
44.1	-0.4\\
44.15	-0.4\\
44.2	-0.4\\
44.25	-0.4\\
44.3	-0.4\\
44.35	-0.4\\
44.4	-0.4\\
44.45	-0.4\\
44.5	-0.4\\
44.55	-0.4\\
44.6	-0.4\\
44.65	-0.4\\
44.7	-0.4\\
44.75	-0.4\\
44.8	-0.4\\
44.85	-0.4\\
44.9	-0.4\\
44.95	-0.4\\
45	-0.4\\
45.05	-0.4\\
45.1	-0.4\\
45.15	-0.4\\
45.2	-0.4\\
45.25	-0.4\\
45.3	-0.4\\
45.35	-0.4\\
45.4	-0.4\\
45.45	-0.4\\
45.5	-0.4\\
45.55	-0.4\\
45.6	-0.4\\
45.65	-0.4\\
45.7	-0.4\\
45.75	-0.4\\
45.8	-0.4\\
45.85	-0.4\\
45.9	-0.4\\
45.95	-0.4\\
46	-0.4\\
46.05	-0.4\\
46.1	-0.4\\
46.15	-0.4\\
46.2	-0.4\\
46.25	-0.4\\
46.3	-0.4\\
46.35	-0.4\\
46.4	-0.4\\
46.45	-0.4\\
46.5	-0.4\\
46.55	-0.4\\
46.6	-0.4\\
46.65	-0.4\\
46.7	-0.4\\
46.75	-0.4\\
46.8	-0.4\\
46.85	-0.4\\
46.9	-0.4\\
46.95	-0.4\\
47	-0.4\\
47.05	-0.4\\
47.1	-0.4\\
47.15	-0.4\\
47.2	-0.4\\
47.25	-0.4\\
47.3	-0.4\\
47.35	-0.4\\
47.4	-0.4\\
47.45	-0.4\\
47.5	-0.4\\
47.55	-0.4\\
47.6	-0.4\\
47.65	-0.4\\
47.7	-0.4\\
47.75	-0.4\\
47.8	-0.4\\
47.85	-0.4\\
47.9	-0.4\\
47.95	-0.4\\
48	-0.4\\
48.05	-0.4\\
48.1	-0.4\\
48.15	-0.4\\
48.2	-0.4\\
48.25	-0.4\\
48.3	-0.4\\
48.35	-0.4\\
48.4	-0.4\\
48.45	-0.4\\
48.5	-0.4\\
48.55	-0.4\\
48.6	-0.4\\
48.65	-0.4\\
48.7	-0.4\\
48.75	-0.4\\
48.8	-0.4\\
48.85	-0.4\\
48.9	-0.4\\
48.95	-0.4\\
49	-0.4\\
49.05	-0.4\\
49.1	-0.4\\
49.15	-0.4\\
49.2	-0.4\\
49.25	-0.4\\
49.3	-0.4\\
49.35	-0.4\\
49.4	-0.4\\
49.45	-0.4\\
49.5	-0.4\\
49.55	-0.4\\
49.6	-0.4\\
49.65	-0.4\\
49.7	-0.4\\
49.75	-0.4\\
49.8	-0.4\\
49.85	-0.4\\
49.9	-0.4\\
49.95	-0.4\\
50	-0.4\\
50.05	-0.4\\
50.1	-0.4\\
50.15	-0.4\\
50.2	-0.4\\
50.25	-0.4\\
50.3	-0.4\\
50.35	-0.4\\
50.4	-0.4\\
50.45	-0.4\\
50.5	-0.4\\
50.55	-0.4\\
50.6	-0.4\\
50.65	-0.4\\
50.7	-0.4\\
50.75	-0.4\\
50.8	-0.4\\
50.85	-0.4\\
50.9	-0.4\\
50.95	-0.4\\
51	-0.4\\
51.05	-0.4\\
51.1	-0.4\\
51.15	-0.4\\
51.2	-0.4\\
51.25	-0.4\\
51.3	-0.4\\
51.35	-0.4\\
51.4	-0.4\\
51.45	-0.4\\
51.5	-0.4\\
51.55	-0.4\\
51.6	-0.4\\
51.65	-0.4\\
51.7	-0.4\\
51.75	-0.4\\
51.8	-0.4\\
51.85	-0.4\\
51.9	-0.4\\
51.95	-0.4\\
52	-0.4\\
52.05	-0.4\\
52.1	-0.4\\
52.15	-0.4\\
52.2	-0.4\\
52.25	-0.4\\
52.3	-0.4\\
52.35	-0.4\\
52.4	-0.4\\
52.45	-0.4\\
52.5	-0.4\\
52.55	-0.4\\
52.6	-0.4\\
52.65	-0.4\\
52.7	-0.4\\
52.75	-0.4\\
52.8	-0.4\\
52.85	-0.4\\
52.9	-0.4\\
52.95	-0.4\\
53	-0.4\\
53.05	-0.4\\
53.1	-0.4\\
53.15	-0.4\\
53.2	-0.4\\
53.25	-0.4\\
53.3	-0.4\\
53.35	-0.4\\
53.4	-0.4\\
53.45	-0.4\\
53.5	-0.4\\
53.55	-0.4\\
53.6	-0.4\\
53.65	-0.4\\
53.7	-0.4\\
53.75	-0.4\\
53.8	-0.4\\
53.85	-0.4\\
53.9	-0.4\\
53.95	-0.4\\
54	-0.4\\
54.05	-0.4\\
54.1	-0.4\\
54.15	-0.4\\
54.2	-0.4\\
54.25	-0.4\\
54.3	-0.4\\
54.35	-0.4\\
54.4	-0.4\\
54.45	-0.4\\
54.5	-0.4\\
54.55	-0.4\\
54.6	-0.4\\
54.65	-0.4\\
54.7	-0.4\\
54.75	-0.4\\
54.8	-0.4\\
54.85	-0.4\\
54.9	-0.4\\
54.95	-0.4\\
55	-0.4\\
55.05	-0.4\\
55.1	-0.4\\
55.15	-0.4\\
55.2	-0.4\\
55.25	-0.4\\
55.3	-0.4\\
55.35	-0.4\\
55.4	-0.4\\
55.45	-0.4\\
55.5	-0.4\\
55.55	-0.4\\
55.6	-0.4\\
55.65	-0.4\\
55.7	-0.4\\
55.75	-0.4\\
55.8	-0.4\\
55.85	-0.4\\
55.9	-0.4\\
55.95	-0.4\\
56	-0.4\\
56.05	-0.4\\
56.1	-0.4\\
56.15	-0.4\\
56.2	-0.4\\
56.25	-0.4\\
56.3	-0.4\\
56.35	-0.4\\
56.4	-0.4\\
56.45	-0.4\\
56.5	-0.4\\
56.55	-0.4\\
56.6	-0.4\\
56.65	-0.4\\
56.7	-0.4\\
56.75	-0.4\\
56.8	-0.4\\
56.85	-0.4\\
56.9	-0.4\\
56.95	-0.4\\
57	-0.4\\
57.05	-0.4\\
57.1	-0.4\\
57.15	-0.4\\
57.2	-0.4\\
57.25	-0.4\\
57.3	-0.4\\
57.35	-0.4\\
57.4	-0.4\\
57.45	-0.4\\
57.5	-0.4\\
57.55	-0.4\\
57.6	-0.4\\
57.65	-0.4\\
57.7	-0.4\\
57.75	-0.4\\
57.8	-0.4\\
57.85	-0.4\\
57.9	-0.4\\
57.95	-0.4\\
58	-0.4\\
58.05	-0.4\\
58.1	-0.4\\
58.15	-0.4\\
58.2	-0.4\\
58.25	-0.4\\
58.3	-0.4\\
58.35	-0.4\\
58.4	-0.4\\
58.45	-0.4\\
58.5	-0.4\\
58.55	-0.4\\
58.6	-0.4\\
58.65	-0.4\\
58.7	-0.4\\
58.75	-0.4\\
58.8	-0.4\\
58.85	-0.4\\
58.9	-0.4\\
58.95	-0.4\\
59	-0.4\\
59.05	-0.4\\
59.1	-0.4\\
59.15	-0.4\\
59.2	-0.4\\
59.25	-0.4\\
59.3	-0.4\\
59.35	-0.4\\
59.4	-0.4\\
59.45	-0.4\\
59.5	-0.4\\
59.55	-0.4\\
59.6	-0.4\\
59.65	-0.4\\
59.7	-0.4\\
59.75	-0.4\\
59.8	-0.4\\
59.85	-0.4\\
59.9	-0.4\\
59.95	-0.4\\
60	-0.4\\
60.05	-0.4\\
60.1	-0.4\\
60.15	-0.4\\
60.2	-0.4\\
60.25	-0.4\\
60.3	-0.4\\
60.35	-0.4\\
60.4	-0.4\\
60.45	-0.4\\
60.5	-0.4\\
60.55	-0.4\\
60.6	-0.4\\
60.65	-0.4\\
60.7	-0.4\\
60.75	-0.4\\
60.8	-0.4\\
60.85	-0.4\\
60.9	-0.4\\
60.95	-0.4\\
61	-0.4\\
61.05	-0.4\\
61.1	-0.4\\
61.15	-0.4\\
61.2	-0.4\\
61.25	-0.4\\
61.3	-0.4\\
61.35	-0.4\\
61.4	-0.4\\
61.45	-0.4\\
61.5	-0.4\\
61.55	-0.4\\
61.6	-0.4\\
61.65	-0.4\\
61.7	-0.4\\
61.75	-0.4\\
61.8	-0.4\\
61.85	-0.4\\
61.9	-0.4\\
61.95	-0.4\\
62	-0.4\\
62.05	-0.4\\
62.1	-0.4\\
62.15	-0.4\\
62.2	-0.4\\
62.25	-0.4\\
62.3	-0.4\\
62.35	-0.4\\
62.4	-0.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	3.4\\
0.05	3.4\\
0.1	3.4\\
0.15	3.4\\
0.2	3.4\\
0.25	3.4\\
0.3	3.4\\
0.35	3.4\\
0.4	3.4\\
0.45	3.4\\
0.5	3.4\\
0.55	3.4\\
0.6	3.4\\
0.65	3.4\\
0.7	3.4\\
0.75	3.4\\
0.8	3.4\\
0.85	3.4\\
0.9	3.4\\
0.95	3.4\\
1	3.4\\
1.05	3.4\\
1.1	3.4\\
1.15	3.4\\
1.2	3.4\\
1.25	3.4\\
1.3	3.4\\
1.35	3.4\\
1.4	3.4\\
1.45	3.4\\
1.5	3.4\\
1.55	3.4\\
1.6	3.4\\
1.65	3.4\\
1.7	3.4\\
1.75	3.4\\
1.8	3.4\\
1.85	3.4\\
1.9	3.4\\
1.95	3.4\\
2	3.4\\
2.05	3.4\\
2.1	3.4\\
2.15	3.4\\
2.2	3.4\\
2.25	3.4\\
2.3	3.4\\
2.35	3.4\\
2.4	3.4\\
2.45	3.4\\
2.5	3.4\\
2.55	3.4\\
2.6	3.4\\
2.65	3.4\\
2.7	3.4\\
2.75	3.4\\
2.8	3.4\\
2.85	3.4\\
2.9	3.4\\
2.95	3.4\\
3	3.4\\
3.05	3.4\\
3.1	3.4\\
3.15	3.4\\
3.2	3.4\\
3.25	3.4\\
3.3	3.4\\
3.35	3.4\\
3.4	3.4\\
3.45	3.4\\
3.5	3.4\\
3.55	3.4\\
3.6	3.4\\
3.65	3.4\\
3.7	3.4\\
3.75	3.4\\
3.8	3.4\\
3.85	3.4\\
3.9	3.4\\
3.95	3.4\\
4	3.4\\
4.05	3.4\\
4.1	3.4\\
4.15	3.4\\
4.2	3.4\\
4.25	3.4\\
4.3	3.4\\
4.35	3.4\\
4.4	3.4\\
4.45	3.4\\
4.5	3.4\\
4.55	3.4\\
4.6	3.4\\
4.65	3.4\\
4.7	3.4\\
4.75	3.4\\
4.8	3.4\\
4.85	3.4\\
4.9	3.4\\
4.95	3.4\\
5	3.4\\
5.05	3.4\\
5.1	3.4\\
5.15	3.4\\
5.2	3.4\\
5.25	3.4\\
5.3	3.4\\
5.35	3.4\\
5.4	3.4\\
5.45	3.4\\
5.5	3.4\\
5.55	3.4\\
5.6	3.4\\
5.65	3.4\\
5.7	3.4\\
5.75	3.4\\
5.8	3.4\\
5.85	3.4\\
5.9	3.4\\
5.95	3.4\\
6	3.4\\
6.05	3.4\\
6.1	3.4\\
6.15	3.4\\
6.2	3.4\\
6.25	3.4\\
6.3	3.4\\
6.35	3.4\\
6.4	3.4\\
6.45	3.4\\
6.5	3.4\\
6.55	3.4\\
6.6	3.4\\
6.65	3.4\\
6.7	3.4\\
6.75	3.4\\
6.8	3.4\\
6.85	3.4\\
6.9	3.4\\
6.95	3.4\\
7	3.4\\
7.05	3.4\\
7.1	3.4\\
7.15	3.4\\
7.2	3.4\\
7.25	3.4\\
7.3	3.4\\
7.35	3.4\\
7.4	3.4\\
7.45	3.4\\
7.5	3.4\\
7.55	3.4\\
7.6	3.4\\
7.65	3.4\\
7.7	3.4\\
7.75	3.4\\
7.8	3.4\\
7.85	3.4\\
7.9	3.4\\
7.95	3.4\\
8	3.4\\
8.05	3.4\\
8.1	3.4\\
8.15	3.4\\
8.2	3.4\\
8.25	3.4\\
8.3	3.4\\
8.35	3.4\\
8.4	3.4\\
8.45	3.4\\
8.5	3.4\\
8.55	3.4\\
8.6	3.4\\
8.65	3.4\\
8.7	3.4\\
8.75	3.4\\
8.8	3.4\\
8.85	3.4\\
8.9	3.4\\
8.95	3.4\\
9	3.4\\
9.05	3.4\\
9.1	3.4\\
9.15	3.4\\
9.2	3.4\\
9.25	3.4\\
9.3	3.4\\
9.35	3.4\\
9.4	3.4\\
9.45	3.4\\
9.5	3.4\\
9.55	3.4\\
9.6	3.4\\
9.65	3.4\\
9.7	3.4\\
9.75	3.4\\
9.8	3.4\\
9.85	3.4\\
9.9	3.4\\
9.95	3.4\\
10	3.4\\
10.05	3.4\\
10.1	3.4\\
10.15	3.4\\
10.2	3.4\\
10.25	3.4\\
10.3	3.4\\
10.35	3.4\\
10.4	3.4\\
10.45	3.4\\
10.5	3.4\\
10.55	3.4\\
10.6	3.4\\
10.65	3.4\\
10.7	3.4\\
10.75	3.4\\
10.8	3.4\\
10.85	3.4\\
10.9	3.4\\
10.95	3.4\\
11	3.4\\
11.05	3.4\\
11.1	3.4\\
11.15	3.4\\
11.2	3.4\\
11.25	3.4\\
11.3	3.4\\
11.35	3.4\\
11.4	3.4\\
11.45	3.4\\
11.5	3.4\\
11.55	3.4\\
11.6	3.4\\
11.65	3.4\\
11.7	3.4\\
11.75	3.4\\
11.8	3.4\\
11.85	3.4\\
11.9	3.4\\
11.95	3.4\\
12	3.4\\
12.05	3.4\\
12.1	3.4\\
12.15	3.4\\
12.2	3.4\\
12.25	3.4\\
12.3	3.4\\
12.35	3.4\\
12.4	3.4\\
12.45	3.4\\
12.5	3.4\\
12.55	3.4\\
12.6	3.4\\
12.65	3.4\\
12.7	3.4\\
12.75	3.4\\
12.8	3.4\\
12.85	3.4\\
12.9	3.4\\
12.95	3.4\\
13	3.4\\
13.05	3.4\\
13.1	3.4\\
13.15	3.4\\
13.2	3.4\\
13.25	3.4\\
13.3	3.4\\
13.35	3.4\\
13.4	3.4\\
13.45	3.4\\
13.5	3.4\\
13.55	3.4\\
13.6	3.4\\
13.65	3.4\\
13.7	3.4\\
13.75	3.4\\
13.8	3.4\\
13.85	3.4\\
13.9	3.4\\
13.95	3.4\\
14	3.4\\
14.05	3.4\\
14.1	3.4\\
14.15	3.4\\
14.2	3.4\\
14.25	3.4\\
14.3	3.4\\
14.35	3.4\\
14.4	3.4\\
14.45	3.4\\
14.5	3.4\\
14.55	3.4\\
14.6	3.4\\
14.65	3.4\\
14.7	3.4\\
14.75	3.4\\
14.8	3.4\\
14.85	3.4\\
14.9	3.4\\
14.95	3.4\\
15	3.4\\
15.05	3.4\\
15.1	3.4\\
15.15	3.4\\
15.2	3.4\\
15.25	3.4\\
15.3	3.4\\
15.35	3.4\\
15.4	3.4\\
15.45	3.4\\
15.5	3.4\\
15.55	3.4\\
15.6	3.4\\
15.65	3.4\\
15.7	3.4\\
15.75	3.4\\
15.8	3.4\\
15.85	3.4\\
15.9	3.4\\
15.95	3.4\\
16	3.4\\
16.05	3.4\\
16.1	3.4\\
16.15	3.4\\
16.2	3.4\\
16.25	3.4\\
16.3	3.4\\
16.35	3.4\\
16.4	3.4\\
16.45	3.4\\
16.5	3.4\\
16.55	3.4\\
16.6	3.4\\
16.65	3.4\\
16.7	3.4\\
16.75	3.4\\
16.8	3.4\\
16.85	3.4\\
16.9	3.4\\
16.95	3.4\\
17	3.4\\
17.05	3.4\\
17.1	3.4\\
17.15	3.4\\
17.2	3.4\\
17.25	3.4\\
17.3	3.4\\
17.35	3.4\\
17.4	3.4\\
17.45	3.4\\
17.5	3.4\\
17.55	3.4\\
17.6	3.4\\
17.65	3.4\\
17.7	3.4\\
17.75	3.4\\
17.8	3.4\\
17.85	3.4\\
17.9	3.4\\
17.95	3.4\\
18	3.4\\
18.05	3.4\\
18.1	3.4\\
18.15	3.4\\
18.2	3.4\\
18.25	3.4\\
18.3	3.4\\
18.35	3.4\\
18.4	3.4\\
18.45	3.4\\
18.5	3.4\\
18.55	3.4\\
18.6	3.4\\
18.65	3.4\\
18.7	3.4\\
18.75	3.4\\
18.8	3.4\\
18.85	3.4\\
18.9	3.4\\
18.95	3.4\\
19	3.4\\
19.05	3.4\\
19.1	3.4\\
19.15	3.4\\
19.2	3.4\\
19.25	3.4\\
19.3	3.4\\
19.35	3.4\\
19.4	3.4\\
19.45	3.4\\
19.5	3.4\\
19.55	3.4\\
19.6	3.4\\
19.65	3.4\\
19.7	3.4\\
19.75	3.4\\
19.8	3.4\\
19.85	3.4\\
19.9	3.4\\
19.95	3.4\\
20	3.4\\
20.05	3.4\\
20.1	3.4\\
20.15	3.4\\
20.2	3.4\\
20.25	3.4\\
20.3	3.4\\
20.35	3.4\\
20.4	3.4\\
20.45	3.4\\
20.5	3.4\\
20.55	3.4\\
20.6	3.4\\
20.65	3.4\\
20.7	3.4\\
20.75	3.4\\
20.8	3.4\\
20.85	3.4\\
20.9	3.4\\
20.95	3.4\\
21	3.4\\
21.05	3.4\\
21.1	3.4\\
21.15	3.4\\
21.2	3.4\\
21.25	3.4\\
21.3	3.4\\
21.35	3.4\\
21.4	3.4\\
21.45	3.4\\
21.5	3.4\\
21.55	3.4\\
21.6	3.4\\
21.65	3.4\\
21.7	3.4\\
21.75	3.4\\
21.8	3.4\\
21.85	3.4\\
21.9	3.4\\
21.95	3.4\\
22	3.4\\
22.05	3.4\\
22.1	3.4\\
22.15	3.4\\
22.2	3.4\\
22.25	3.4\\
22.3	3.4\\
22.35	3.4\\
22.4	3.4\\
22.45	3.4\\
22.5	3.4\\
22.55	3.4\\
22.6	3.4\\
22.65	3.4\\
22.7	3.4\\
22.75	3.4\\
22.8	3.4\\
22.85	3.4\\
22.9	3.4\\
22.95	3.4\\
23	3.4\\
23.05	3.4\\
23.1	3.4\\
23.15	3.4\\
23.2	3.4\\
23.25	3.4\\
23.3	3.4\\
23.35	3.4\\
23.4	3.4\\
23.45	3.4\\
23.5	3.4\\
23.55	3.4\\
23.6	3.4\\
23.65	3.4\\
23.7	3.4\\
23.75	3.4\\
23.8	3.4\\
23.85	3.4\\
23.9	3.4\\
23.95	3.4\\
24	3.4\\
24.05	3.4\\
24.1	3.4\\
24.15	3.4\\
24.2	3.4\\
24.25	3.4\\
24.3	3.4\\
24.35	3.4\\
24.4	3.4\\
24.45	3.4\\
24.5	3.4\\
24.55	3.4\\
24.6	3.4\\
24.65	3.4\\
24.7	3.4\\
24.75	3.4\\
24.8	3.4\\
24.85	3.4\\
24.9	3.4\\
24.95	3.4\\
25	3.4\\
25.05	3.4\\
25.1	3.4\\
25.15	3.4\\
25.2	3.4\\
25.25	3.4\\
25.3	3.4\\
25.35	3.4\\
25.4	3.4\\
25.45	3.4\\
25.5	3.4\\
25.55	3.4\\
25.6	3.4\\
25.65	3.4\\
25.7	3.4\\
25.75	3.4\\
25.8	3.4\\
25.85	3.4\\
25.9	3.4\\
25.95	3.4\\
26	3.4\\
26.05	3.4\\
26.1	3.4\\
26.15	3.4\\
26.2	3.4\\
26.25	3.4\\
26.3	3.4\\
26.35	3.4\\
26.4	3.4\\
26.45	3.4\\
26.5	3.4\\
26.55	3.4\\
26.6	3.4\\
26.65	3.4\\
26.7	3.4\\
26.75	3.4\\
26.8	3.4\\
26.85	3.4\\
26.9	3.4\\
26.95	3.4\\
27	3.4\\
27.05	3.4\\
27.1	3.4\\
27.15	3.4\\
27.2	3.4\\
27.25	3.4\\
27.3	3.4\\
27.35	3.4\\
27.4	3.4\\
27.45	3.4\\
27.5	3.4\\
27.55	3.4\\
27.6	3.4\\
27.65	3.4\\
27.7	3.4\\
27.75	3.4\\
27.8	3.4\\
27.85	3.4\\
27.9	3.4\\
27.95	3.4\\
28	3.4\\
28.05	3.4\\
28.1	3.4\\
28.15	3.4\\
28.2	3.4\\
28.25	3.4\\
28.3	3.4\\
28.35	3.4\\
28.4	3.4\\
28.45	3.4\\
28.5	3.4\\
28.55	3.4\\
28.6	3.4\\
28.65	3.4\\
28.7	3.4\\
28.75	3.4\\
28.8	3.4\\
28.85	3.4\\
28.9	3.4\\
28.95	3.4\\
29	3.4\\
29.05	3.4\\
29.1	3.4\\
29.15	3.4\\
29.2	3.4\\
29.25	3.4\\
29.3	3.4\\
29.35	3.4\\
29.4	3.4\\
29.45	3.4\\
29.5	3.4\\
29.55	3.4\\
29.6	3.4\\
29.65	3.4\\
29.7	3.4\\
29.75	3.4\\
29.8	3.4\\
29.85	3.4\\
29.9	3.4\\
29.95	3.4\\
30	3.4\\
30.05	3.4\\
30.1	3.4\\
30.15	3.4\\
30.2	3.4\\
30.25	3.4\\
30.3	3.4\\
30.35	3.4\\
30.4	3.4\\
30.45	3.4\\
30.5	3.4\\
30.55	3.4\\
30.6	3.4\\
30.65	3.4\\
30.7	3.4\\
30.75	3.4\\
30.8	3.4\\
30.85	3.4\\
30.9	3.4\\
30.95	3.4\\
31	3.4\\
31.05	3.4\\
31.1	3.4\\
31.15	3.4\\
31.2	3.4\\
31.25	3.4\\
31.3	3.4\\
31.35	3.4\\
31.4	3.4\\
31.45	3.4\\
31.5	3.4\\
31.55	3.4\\
31.6	3.4\\
31.65	3.4\\
31.7	3.4\\
31.75	3.4\\
31.8	3.4\\
31.85	3.4\\
31.9	3.4\\
31.95	3.4\\
32	3.4\\
32.05	3.4\\
32.1	3.4\\
32.15	3.4\\
32.2	3.4\\
32.25	3.4\\
32.3	3.4\\
32.35	3.4\\
32.4	3.4\\
32.45	3.4\\
32.5	3.4\\
32.55	3.4\\
32.6	3.4\\
32.65	3.4\\
32.7	3.4\\
32.75	3.4\\
32.8	3.4\\
32.85	3.4\\
32.9	3.4\\
32.95	3.4\\
33	3.4\\
33.05	3.4\\
33.1	3.4\\
33.15	3.4\\
33.2	3.4\\
33.25	3.4\\
33.3	3.4\\
33.35	3.4\\
33.4	3.4\\
33.45	3.4\\
33.5	3.4\\
33.55	3.4\\
33.6	3.4\\
33.65	3.4\\
33.7	3.4\\
33.75	3.4\\
33.8	3.4\\
33.85	3.4\\
33.9	3.4\\
33.95	3.4\\
34	3.4\\
34.05	3.4\\
34.1	3.4\\
34.15	3.4\\
34.2	3.4\\
34.25	3.4\\
34.3	3.4\\
34.35	3.4\\
34.4	3.4\\
34.45	3.4\\
34.5	3.4\\
34.55	3.4\\
34.6	3.4\\
34.65	3.4\\
34.7	3.4\\
34.75	3.4\\
34.8	3.4\\
34.85	3.4\\
34.9	3.4\\
34.95	3.4\\
35	3.4\\
35.05	3.4\\
35.1	3.4\\
35.15	3.4\\
35.2	3.4\\
35.25	3.4\\
35.3	3.4\\
35.35	3.4\\
35.4	3.4\\
35.45	3.4\\
35.5	3.4\\
35.55	3.4\\
35.6	3.4\\
35.65	3.4\\
35.7	3.4\\
35.75	3.4\\
35.8	3.4\\
35.85	3.4\\
35.9	3.4\\
35.95	3.4\\
36	3.4\\
36.05	3.4\\
36.1	3.4\\
36.15	3.4\\
36.2	3.4\\
36.25	3.4\\
36.3	3.4\\
36.35	3.4\\
36.4	3.4\\
36.45	3.4\\
36.5	3.4\\
36.55	3.4\\
36.6	3.4\\
36.65	3.4\\
36.7	3.4\\
36.75	3.4\\
36.8	3.4\\
36.85	3.4\\
36.9	3.4\\
36.95	3.4\\
37	3.4\\
37.05	3.4\\
37.1	3.4\\
37.15	3.4\\
37.2	3.4\\
37.25	3.4\\
37.3	3.4\\
37.35	3.4\\
37.4	3.4\\
37.45	3.4\\
37.5	3.4\\
37.55	3.4\\
37.6	3.4\\
37.65	3.4\\
37.7	3.4\\
37.75	3.4\\
37.8	3.4\\
37.85	3.4\\
37.9	3.4\\
37.95	3.4\\
38	3.4\\
38.05	3.4\\
38.1	3.4\\
38.15	3.4\\
38.2	3.4\\
38.25	3.4\\
38.3	3.4\\
38.35	3.4\\
38.4	3.4\\
38.45	3.4\\
38.5	3.4\\
38.55	3.4\\
38.6	3.4\\
38.65	3.4\\
38.7	3.4\\
38.75	3.4\\
38.8	3.4\\
38.85	3.4\\
38.9	3.4\\
38.95	3.4\\
39	3.4\\
39.05	3.4\\
39.1	3.4\\
39.15	3.4\\
39.2	3.4\\
39.25	3.4\\
39.3	3.4\\
39.35	3.4\\
39.4	3.4\\
39.45	3.4\\
39.5	3.4\\
39.55	3.4\\
39.6	3.4\\
39.65	3.4\\
39.7	3.4\\
39.75	3.4\\
39.8	3.4\\
39.85	3.4\\
39.9	3.4\\
39.95	3.4\\
40	3.4\\
40.05	3.4\\
40.1	3.4\\
40.15	3.4\\
40.2	3.4\\
40.25	3.4\\
40.3	3.4\\
40.35	3.4\\
40.4	3.4\\
40.45	3.4\\
40.5	3.4\\
40.55	3.4\\
40.6	3.4\\
40.65	3.4\\
40.7	3.4\\
40.75	3.4\\
40.8	3.4\\
40.85	3.4\\
40.9	3.4\\
40.95	3.4\\
41	3.4\\
41.05	3.4\\
41.1	3.4\\
41.15	3.4\\
41.2	3.4\\
41.25	3.4\\
41.3	3.4\\
41.35	3.4\\
41.4	3.4\\
41.45	3.4\\
41.5	3.4\\
41.55	3.4\\
41.6	3.4\\
41.65	3.4\\
41.7	3.4\\
41.75	3.4\\
41.8	3.4\\
41.85	3.4\\
41.9	3.4\\
41.95	3.4\\
42	3.4\\
42.05	3.4\\
42.1	3.4\\
42.15	3.4\\
42.2	3.4\\
42.25	3.4\\
42.3	3.4\\
42.35	3.4\\
42.4	3.4\\
42.45	3.4\\
42.5	3.4\\
42.55	3.4\\
42.6	3.4\\
42.65	3.4\\
42.7	3.4\\
42.75	3.4\\
42.8	3.4\\
42.85	3.4\\
42.9	3.4\\
42.95	3.4\\
43	3.4\\
43.05	3.4\\
43.1	3.4\\
43.15	3.4\\
43.2	3.4\\
43.25	3.4\\
43.3	3.4\\
43.35	3.4\\
43.4	3.4\\
43.45	3.4\\
43.5	3.4\\
43.55	3.4\\
43.6	3.4\\
43.65	3.4\\
43.7	3.4\\
43.75	3.4\\
43.8	3.4\\
43.85	3.4\\
43.9	3.4\\
43.95	3.4\\
44	3.4\\
44.05	3.4\\
44.1	3.4\\
44.15	3.4\\
44.2	3.4\\
44.25	3.4\\
44.3	3.4\\
44.35	3.4\\
44.4	3.4\\
44.45	3.4\\
44.5	3.4\\
44.55	3.4\\
44.6	3.4\\
44.65	3.4\\
44.7	3.4\\
44.75	3.4\\
44.8	3.4\\
44.85	3.4\\
44.9	3.4\\
44.95	3.4\\
45	3.4\\
45.05	3.4\\
45.1	3.4\\
45.15	3.4\\
45.2	3.4\\
45.25	3.4\\
45.3	3.4\\
45.35	3.4\\
45.4	3.4\\
45.45	3.4\\
45.5	3.4\\
45.55	3.4\\
45.6	3.4\\
45.65	3.4\\
45.7	3.4\\
45.75	3.4\\
45.8	3.4\\
45.85	3.4\\
45.9	3.4\\
45.95	3.4\\
46	3.4\\
46.05	3.4\\
46.1	3.4\\
46.15	3.4\\
46.2	3.4\\
46.25	3.4\\
46.3	3.4\\
46.35	3.4\\
46.4	3.4\\
46.45	3.4\\
46.5	3.4\\
46.55	3.4\\
46.6	3.4\\
46.65	3.4\\
46.7	3.4\\
46.75	3.4\\
46.8	3.4\\
46.85	3.4\\
46.9	3.4\\
46.95	3.4\\
47	3.4\\
47.05	3.4\\
47.1	3.4\\
47.15	3.4\\
47.2	3.4\\
47.25	3.4\\
47.3	3.4\\
47.35	3.4\\
47.4	3.4\\
47.45	3.4\\
47.5	3.4\\
47.55	3.4\\
47.6	3.4\\
47.65	3.4\\
47.7	3.4\\
47.75	3.4\\
47.8	3.4\\
47.85	3.4\\
47.9	3.4\\
47.95	3.4\\
48	3.4\\
48.05	3.4\\
48.1	3.4\\
48.15	3.4\\
48.2	3.4\\
48.25	3.4\\
48.3	3.4\\
48.35	3.4\\
48.4	3.4\\
48.45	3.4\\
48.5	3.4\\
48.55	3.4\\
48.6	3.4\\
48.65	3.4\\
48.7	3.4\\
48.75	3.4\\
48.8	3.4\\
48.85	3.4\\
48.9	3.4\\
48.95	3.4\\
49	3.4\\
49.05	3.4\\
49.1	3.4\\
49.15	3.4\\
49.2	3.4\\
49.25	3.4\\
49.3	3.4\\
49.35	3.4\\
49.4	3.4\\
49.45	3.4\\
49.5	3.4\\
49.55	3.4\\
49.6	3.4\\
49.65	3.4\\
49.7	3.4\\
49.75	3.4\\
49.8	3.4\\
49.85	3.4\\
49.9	3.4\\
49.95	3.4\\
50	3.4\\
50.05	3.4\\
50.1	3.4\\
50.15	3.4\\
50.2	3.4\\
50.25	3.4\\
50.3	3.4\\
50.35	3.4\\
50.4	3.4\\
50.45	3.4\\
50.5	3.4\\
50.55	3.4\\
50.6	3.4\\
50.65	3.4\\
50.7	3.4\\
50.75	3.4\\
50.8	3.4\\
50.85	3.4\\
50.9	3.4\\
50.95	3.4\\
51	3.4\\
51.05	3.4\\
51.1	3.4\\
51.15	3.4\\
51.2	3.4\\
51.25	3.4\\
51.3	3.4\\
51.35	3.4\\
51.4	3.4\\
51.45	3.4\\
51.5	3.4\\
51.55	3.4\\
51.6	3.4\\
51.65	3.4\\
51.7	3.4\\
51.75	3.4\\
51.8	3.4\\
51.85	3.4\\
51.9	3.4\\
51.95	3.4\\
52	3.4\\
52.05	3.4\\
52.1	3.4\\
52.15	3.4\\
52.2	3.4\\
52.25	3.4\\
52.3	3.4\\
52.35	3.4\\
52.4	3.4\\
52.45	3.4\\
52.5	3.4\\
52.55	3.4\\
52.6	3.4\\
52.65	3.4\\
52.7	3.4\\
52.75	3.4\\
52.8	3.4\\
52.85	3.4\\
52.9	3.4\\
52.95	3.4\\
53	3.4\\
53.05	3.4\\
53.1	3.4\\
53.15	3.4\\
53.2	3.4\\
53.25	3.4\\
53.3	3.4\\
53.35	3.4\\
53.4	3.4\\
53.45	3.4\\
53.5	3.4\\
53.55	3.4\\
53.6	3.4\\
53.65	3.4\\
53.7	3.4\\
53.75	3.4\\
53.8	3.4\\
53.85	3.4\\
53.9	3.4\\
53.95	3.4\\
54	3.4\\
54.05	3.4\\
54.1	3.4\\
54.15	3.4\\
54.2	3.4\\
54.25	3.4\\
54.3	3.4\\
54.35	3.4\\
54.4	3.4\\
54.45	3.4\\
54.5	3.4\\
54.55	3.4\\
54.6	3.4\\
54.65	3.4\\
54.7	3.4\\
54.75	3.4\\
54.8	3.4\\
54.85	3.4\\
54.9	3.4\\
54.95	3.4\\
55	3.4\\
55.05	3.4\\
55.1	3.4\\
55.15	3.4\\
55.2	3.4\\
55.25	3.4\\
55.3	3.4\\
55.35	3.4\\
55.4	3.4\\
55.45	3.4\\
55.5	3.4\\
55.55	3.4\\
55.6	3.4\\
55.65	3.4\\
55.7	3.4\\
55.75	3.4\\
55.8	3.4\\
55.85	3.4\\
55.9	3.4\\
55.95	3.4\\
56	3.4\\
56.05	3.4\\
56.1	3.4\\
56.15	3.4\\
56.2	3.4\\
56.25	3.4\\
56.3	3.4\\
56.35	3.4\\
56.4	3.4\\
56.45	3.4\\
56.5	3.4\\
56.55	3.4\\
56.6	3.4\\
56.65	3.4\\
56.7	3.4\\
56.75	3.4\\
56.8	3.4\\
56.85	3.4\\
56.9	3.4\\
56.95	3.4\\
57	3.4\\
57.05	3.4\\
57.1	3.4\\
57.15	3.4\\
57.2	3.4\\
57.25	3.4\\
57.3	3.4\\
57.35	3.4\\
57.4	3.4\\
57.45	3.4\\
57.5	3.4\\
57.55	3.4\\
57.6	3.4\\
57.65	3.4\\
57.7	3.4\\
57.75	3.4\\
57.8	3.4\\
57.85	3.4\\
57.9	3.4\\
57.95	3.4\\
58	3.4\\
58.05	3.4\\
58.1	3.4\\
58.15	3.4\\
58.2	3.4\\
58.25	3.4\\
58.3	3.4\\
58.35	3.4\\
58.4	3.4\\
58.45	3.4\\
58.5	3.4\\
58.55	3.4\\
58.6	3.4\\
58.65	3.4\\
58.7	3.4\\
58.75	3.4\\
58.8	3.4\\
58.85	3.4\\
58.9	3.4\\
58.95	3.4\\
59	3.4\\
59.05	3.4\\
59.1	3.4\\
59.15	3.4\\
59.2	3.4\\
59.25	3.4\\
59.3	3.4\\
59.35	3.4\\
59.4	3.4\\
59.45	3.4\\
59.5	3.4\\
59.55	3.4\\
59.6	3.4\\
59.65	3.4\\
59.7	3.4\\
59.75	3.4\\
59.8	3.4\\
59.85	3.4\\
59.9	3.4\\
59.95	3.4\\
60	3.4\\
60.05	3.4\\
60.1	3.4\\
60.15	3.4\\
60.2	3.4\\
60.25	3.4\\
60.3	3.4\\
60.35	3.4\\
60.4	3.4\\
60.45	3.4\\
60.5	3.4\\
60.55	3.4\\
60.6	3.4\\
60.65	3.4\\
60.7	3.4\\
60.75	3.4\\
60.8	3.4\\
60.85	3.4\\
60.9	3.4\\
60.95	3.4\\
61	3.4\\
61.05	3.4\\
61.1	3.4\\
61.15	3.4\\
61.2	3.4\\
61.25	3.4\\
61.3	3.4\\
61.35	3.4\\
61.4	3.4\\
61.45	3.4\\
61.5	3.4\\
61.55	3.4\\
61.6	3.4\\
61.65	3.4\\
61.7	3.4\\
61.75	3.4\\
61.8	3.4\\
61.85	3.4\\
61.9	3.4\\
61.95	3.4\\
62	3.4\\
62.05	3.4\\
62.1	3.4\\
62.15	3.4\\
62.2	3.4\\
62.25	3.4\\
62.3	3.4\\
62.35	3.4\\
62.4	3.4\\
};
\end{axis}
\end{tikzpicture}%

==> figs/StabCons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5},
ylabel style={font=\color{white!15!black}},
ylabel={$v^x \dot{\psi}$ [m/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-10\\
304	10\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-10\\
700	10\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	3.7940175\\
1.1	3.7940175\\
2.19999968176586	3.7940175\\
3.29999889184875	3.7940175\\
4.39999777644852	3.7940175\\
5.49999645641464	3.7940175\\
6.59999503611443	3.7940175\\
7.69999356727239	3.7940175\\
8.79999207302083	3.7940175\\
9.89999056063141	3.7940175\\
10.999989035665	3.7940175\\
12.0999875106705	3.7940175\\
13.1999859961139	3.7940175\\
14.2999844903842	3.7940175\\
15.3999829827143	3.7940175\\
16.4999814701554	3.7940175\\
17.5999799598947	3.7940175\\
18.6999784500487	3.7940175\\
19.7999769101171	3.7940175\\
20.899975280506	3.7940175\\
21.9999734725153	3.7940175\\
23.0999713109476	3.7940175\\
24.1999684574311	3.7940175\\
25.2999644872072	3.7940175\\
26.3999585982762	3.7940175\\
27.4999497449436	3.7940175\\
28.5999372432064	3.7940175\\
29.6999202195497	3.7940175\\
30.7998979242495	3.7940175\\
31.8998701706705	3.7940175\\
32.9998367840786	3.7940175\\
34.0997975690354	3.7940175\\
35.1997533169137	3.7940175\\
36.2997066746108	4.56405694337052\\
37.3996614809426	7.98779179024687\\
38.4996198426618	7.87908445510309\\
39.5995825521121	7.87908445510309\\
40.6995457536491	8.1937151152905\\
41.7995063969759	8.18490499584692\\
42.899464657657	8.20714142748828\\
43.999422623459	8.1937151152905\\
45.0993825257159	8.3385\\
46.1993447356684	8.3385\\
47.2993062263158	8.3385\\
48.3992621020732	8.3385\\
49.4992081745733	8.3385\\
50.5991336945253	8.3385\\
51.6989995336372	8.3385\\
52.7987705466184	8.3385\\
53.8983917285209	8.3385\\
54.9977564526507	8.3385\\
56.096657749905	8.3385\\
57.1948238586451	8.3385\\
58.2920851109326	8.3385\\
59.3883049947141	8.3385\\
60.4832778290128	8.3385\\
61.5767470369236	8.3385\\
62.6683137659557	8.3385\\
63.7578579044376	8.3385\\
64.8455959264679	8.3385\\
65.9318607158104	8.3385\\
67.0172516078164	8.3385\\
68.1022954943262	8.3385\\
69.1872178481799	8.3385\\
70.2722968166782	8.3385\\
71.3579533556643	8.3385\\
72.4447705686318	8.3385\\
73.5331643661549	8.3385\\
74.6232639848534	8.3385\\
75.7150949913204	8.3385\\
76.8086408729199	8.3385\\
77.9037738530299	8.3385\\
79.000307274208	8.3385\\
80.0980575928975	8.3385\\
81.1968324451575	8.3385\\
82.2964818787395	8.2764635071354\\
83.3966899016743	8.19269544133067\\
84.4971308542537	8.11010253882216\\
85.5975556820602	8.05972758462112\\
86.6976435660276	8.0030791115869\\
87.797113189881	7.94849799291978\\
88.8956540105763	7.88026601140905\\
89.9928651694102	7.85135924283976\\
91.0884231744948	7.8186564167503\\
92.1822193940941	7.74781962223041\\
93.2739292846201	7.71506996142374\\
94.3633696419988	7.73021593568746\\
95.4509323804939	7.72947339164775\\
96.5372930129161	7.81786199677809\\
97.6228247380967	7.87632845410973\\
98.7077369119008	7.93303731027264\\
99.7924053017272	7.94894794879902\\
100.877303321696	8.01332026147919\\
101.962999637991	8.0809894995897\\
103.049968943871	8.1423095842361\\
104.138525069705	8.19246329557972\\
105.228837913118	8.26826924525555\\
106.320915945899	8.27820233382291\\
107.41458490302	8.25249235011109\\
108.509678734978	8.26185764857533\\
109.606062904499	8.26369899778188\\
110.703502955406	8.26717888678491\\
111.801778856247	8.29349949236292\\
112.900689037045	8.29349949236292\\
114.000037282548	8.29376058244736\\
115.099666657368	8.29349949236292\\
116.199442393939	8.29894238602711\\
117.299284509649	8.28923636788972\\
118.399139529572	8.293503586827\\
119.498974433981	8.28085067716719\\
120.598782052987	8.27758758221452\\
121.698567800107	8.31483769282415\\
122.798340792586	8.30687347757693\\
123.898108413837	8.3385\\
124.997877592033	8.3385\\
126.097652235301	8.3385\\
127.197432554347	8.3385\\
128.297216516525	8.3385\\
129.397001432843	8.3385\\
130.496783142424	8.3385\\
131.596558282893	8.3385\\
132.696325906319	8.3385\\
133.796086115183	8.3385\\
134.895841193305	8.3385\\
135.995593402948	8.3385\\
137.095343643617	8.3385\\
138.195089637674	8.3385\\
139.294816100951	8.3385\\
140.394491943977	8.3385\\
141.494064180798	8.3385\\
142.593436453622	8.3385\\
143.692418345627	8.3385\\
144.790859484428	8.3385\\
145.888590925618	8.3385\\
146.985427119621	8.3385\\
148.081190339097	8.3385\\
149.175614411053	8.3385\\
150.268354683557	8.3385\\
151.359156312072	8.3385\\
152.448005656097	8.3385\\
153.535114436191	8.3385\\
154.620957747398	8.3385\\
155.706118305723	8.3385\\
156.791000666088	8.3385\\
157.875848938398	8.3385\\
158.960993568103	8.3385\\
160.046891238298	8.3385\\
161.134106158108	8.3385\\
162.222957904351	8.3385\\
163.31348742447	8.3385\\
164.405691047909	8.3385\\
165.499537843384	8.3385\\
166.594946686929	8.3385\\
167.691703370771	8.3385\\
168.789645216507	8.3385\\
169.88861232657	8.3385\\
170.988314396847	8.30591375893246\\
172.088446490195	8.22271585985241\\
173.188691822341	8.13700869984906\\
174.288725995558	8.08127634519827\\
175.388229456615	8.0325431858496\\
176.48696039773	7.99482358572023\\
177.584712329022	7.93389929572883\\
178.681037442024	7.90413886851487\\
179.77563688027	7.83864337079175\\
180.868276614964	7.79352949945259\\
181.958559518205	7.79447041279884\\
183.04661891793	7.84047257074778\\
184.133075233555	7.8989813257838\\
185.218490464837	7.99261522363979\\
186.303228768848	8.04515288755089\\
187.387626250493	8.0641357301223\\
188.472110161	8.09686147922516\\
189.557190383892	8.22369823535318\\
190.643387626885	8.28451932448939\\
191.731008205629	8.29597729933698\\
192.820290609544	8.31070835145016\\
193.911372140813	8.32496544251195\\
195.004196803737	8.33145977898106\\
196.098605187055	8.32419435984937\\
197.194375609479	8.31319524564931\\
198.291293706289	8.31797008165304\\
199.389159568894	8.31424968971819\\
200.487730312201	8.31496647433183\\
201.58678837767	8.31552483850969\\
202.686173814843	8.31496647433183\\
203.785747349451	8.31496647433183\\
204.885406801303	8.31496647433183\\
205.985087768364	8.31496647433183\\
207.084756620512	8.31484932434319\\
208.184398380696	8.31464154051892\\
209.284012536165	8.27615069665673\\
210.383606816335	8.25864473878353\\
211.483190525663	8.25354651398268\\
212.58277181846	8.26896070049141\\
213.682355888234	8.28478468828958\\
214.781945847228	8.29924222811989\\
215.881541204402	8.29924222811989\\
216.981139236169	8.29924222811989\\
218.080736336687	8.30107422929661\\
219.180328722245	8.30064118452873\\
220.279914649478	8.30026140121278\\
221.379493170123	8.29973020717799\\
222.479065736314	8.33123846479842\\
223.578634826572	8.3385\\
224.67820278016	8.3385\\
225.77776774506	8.3385\\
226.877321371252	8.3385\\
227.976848005765	8.3385\\
229.076296053353	8.3385\\
230.175592834163	8.3385\\
231.274634281537	8.3385\\
232.373211870536	8.3385\\
233.471123839271	8.3385\\
234.568245840678	8.3385\\
235.664405858501	8.3385\\
236.759331138684	8.3385\\
237.85279223684	8.3385\\
238.944662315079	8.3385\\
240.034626493836	8.3385\\
241.122678519338	8.3385\\
242.209170355268	8.3385\\
243.294593188467	8.3385\\
244.379407706163	8.3385\\
245.463943437853	8.3385\\
246.548568540287	8.3385\\
247.633720932708	8.3385\\
248.71988990469	8.3385\\
249.807473523414	8.3385\\
250.89667709315	8.3385\\
251.987601017647	8.3385\\
253.080251593668	8.3385\\
254.174550655781	8.3385\\
255.270349117852	8.3385\\
256.36738529693	8.3385\\
257.465419308561	8.3385\\
258.564281004641	8.3385\\
259.66386468718	8.2812144998158\\
260.763877038043	8.18836175991648\\
261.863925371089	8.12415029600271\\
262.963702870101	8.06043693258817\\
264.062924651461	8.00267204193165\\
265.161119482624	7.98257746421551\\
266.258041889707	7.92957004671103\\
267.353498430252	7.86413328768953\\
268.447182564537	7.81653712135296\\
269.538828991974	7.77554686987708\\
270.628259468935	7.77714727199101\\
271.715725567685	7.78587003252932\\
272.801727635095	7.83817996341245\\
273.886800078468	7.94263079777474\\
274.971280835711	8.00540591432277\\
276.055492706361	8.00885941238462\\
277.139912934531	8.05992448826157\\
278.225052372462	8.1477833781599\\
279.31138571265	8.24568267874431\\
280.399231855328	8.24928082226202\\
281.488752281227	8.25144351525929\\
282.579989738786	8.24532486784896\\
283.672899061762	8.28451845805438\\
284.767368057725	8.32866857237418\\
285.863158506881	8.32602429323913\\
286.960062400876	8.30622011534508\\
288.057873619573	8.31939319662729\\
289.156345999441	8.31939319662729\\
290.25529595288	8.31949021790873\\
291.354556339903	8.31939319662729\\
292.453990062009	8.31939319662729\\
293.553490226921	8.31939319662729\\
294.652995519985	8.31939319662729\\
295.752481493229	8.31872900609053\\
296.851938213367	8.31643084807636\\
297.951366605856	8.31939319662729\\
299.05077389865	8.31517112108184\\
300.150169517771	8.31459096300461\\
301.249561647323	8.3161605741258\\
302.348956933408	8.31598806217032\\
303.448359813452	8.31334186317375\\
304.547771885186	8.31451468339581\\
305.647190886005	8.30506343021834\\
306.746614214487	8.31334186317375\\
307.846040558862	8.31334186317375\\
308.945469252865	8.31017606256579\\
310.044899984733	8.31120619574098\\
311.144331907945	8.30402971927024\\
312.243764414165	8.31334186317375\\
313.343198050467	8.31334186317375\\
314.442632304827	8.31334186317375\\
315.542066546409	8.30480064774786\\
316.641500959705	8.06550148133662\\
317.740935148021	7.67565963135195\\
318.84036904953	7.31550293893416\\
319.939800511726	7.0570187505499\\
321.039217047122	6.88740443355646\\
322.138606530584	6.64024065921117\\
323.237980064389	6.32331726972521\\
324.337337679469	6.06875767890363\\
325.43663896038	5.81940644578164\\
326.535837007606	5.59548254940648\\
327.634915690363	5.38267284203572\\
328.733883191949	5.17462838661704\\
329.832737104078	4.99586178452851\\
330.9314430043	4.80548154636618\\
332.029984925039	4.64285949692507\\
333.128378614773	4.44868587935166\\
334.226659005809	4.28590909995991\\
335.324773935053	4.22228526562692\\
336.422648406886	4.12731912671802\\
337.520297922202	3.96304913251839\\
338.617667525529	3.82154793535411\\
339.71471148771	3.76974527687771\\
340.811374913316	3.66915663852952\\
341.907709126589	3.5756787502475\\
343.003966880841	3.47100213883247\\
344.099954249205	3.4781903663088\\
345.195192805725	3.45172127170745\\
346.289575650262	3.38636335956854\\
347.383053616302	3.35908158196595\\
348.475339356455	3.34154810477264\\
349.566650712131	3.34290931442621\\
350.657519327767	3.37242490732277\\
351.748137314849	3.37338032910023\\
352.838613373643	3.36885531286326\\
353.929142970315	3.35042427621888\\
355.019772931609	3.42056232261701\\
356.110551059128	3.46388341266547\\
357.201570979556	3.51239531247376\\
358.292861566393	3.54829090668793\\
359.384469263786	3.56809171406884\\
360.47644108836	3.57405110739565\\
361.568768601418	3.59864862201116\\
362.661471528862	3.62247777327412\\
363.754576819266	3.67341739138612\\
364.848091125959	3.68597217411663\\
365.942037689297	3.65241569650044\\
367.036438735281	3.61398543654144\\
368.131289054004	3.57812530049146\\
369.226604156193	3.52489262492847\\
370.322365551797	3.50190721762692\\
371.418550991144	3.44010470413503\\
372.515158333218	3.38024196970012\\
373.612163729467	3.33787776944945\\
374.709541915703	3.30958067238218\\
375.807274852484	3.28081920764057\\
376.905375700907	3.25629382970771\\
378.003816222081	3.21329021052078\\
379.102525437389	3.18768839546901\\
380.201487021909	3.15824523406381\\
381.300686930379	3.12763850375651\\
382.400044366533	3.10224038417492\\
383.49948170816	3.09245383147503\\
384.598980234181	3.06802250104193\\
385.698611264784	3.00778562520586\\
386.798277123726	2.99339684090778\\
387.897899217675	2.98318209815441\\
388.997508602338	2.95798508188174\\
390.097079250028	2.94744339847071\\
391.196600743374	2.9362537516804\\
392.295949502794	2.9426622785232\\
393.395146660348	2.91114292199397\\
394.49421206447	2.86629517097906\\
395.59305348347	2.85971358888615\\
396.691554442662	2.85971358888615\\
397.789699044133	2.85105283423314\\
398.887489035866	2.85390471594886\\
399.984825110606	2.85390471594886\\
401.081668062145	2.84895773895239\\
402.177997675848	2.85825144495624\\
403.273834248187	2.85712375471096\\
404.369189199362	2.86970322433862\\
405.464154252959	2.87700098723723\\
406.558774587315	2.89629935040472\\
407.653003151834	2.92551547022013\\
408.746759170215	3.0013031332298\\
409.840000554761	2.99929184351317\\
410.932826166196	3.01421741186345\\
412.025429031994	3.01770828411171\\
413.117957976509	3.0325827132652\\
414.210496419804	3.11205977448572\\
415.30307801053	3.13523542773225\\
416.395745692285	3.18660889454396\\
417.48859175089	3.24478834613925\\
418.581672734356	3.27170723406159\\
419.675029394436	3.34636091683862\\
420.768709190577	3.39946523369693\\
421.862744570029	3.41403728723914\\
422.95715892167	3.45888724436626\\
424.051956534359	3.49348209783976\\
425.147157038632	3.51040146959334\\
426.24274748335	3.48589168124361\\
427.338724828327	3.49336593772089\\
428.435095427757	3.49349044338983\\
429.531827710547	3.47271119559125\\
430.628922759948	3.47982049574366\\
431.726383357055	3.46341058686589\\
432.824158924302	3.46270661973903\\
433.922208084588	3.46031910697072\\
435.02050362318	3.46270661973903\\
436.119009611572	3.46270661973903\\
437.217709415123	3.45778572989768\\
438.316575155102	3.46246393114709\\
439.415604544982	3.46270661973903\\
440.514777299719	3.46270661973903\\
441.614074738745	3.45857241356082\\
442.713494354938	3.46270661973903\\
443.812971157097	3.4616594567858\\
444.912483816502	3.46270661973903\\
446.012043679971	3.42566434655892\\
447.111617870306	3.4009520236737\\
448.211179626491	3.42672128208103\\
449.310703055371	3.42823717098474\\
450.410165659115	3.44351259634545\\
451.509553059644	3.44177618768827\\
452.608856967037	3.47048122593254\\
453.708053340224	3.49072738286614\\
454.807123257326	3.4909324238718\\
455.906102394147	3.46905484438444\\
457.004943969947	3.46694135499885\\
458.103590159006	3.44337382709075\\
459.202062484842	3.43224901457155\\
460.300322436484	3.43138852657404\\
461.398346534172	3.41143715333235\\
462.49612886059	3.38634946575576\\
463.593663841503	3.35117855043585\\
464.690894052615	3.35763977394202\\
465.787698306914	3.37575776253091\\
466.884065284735	3.38666744011431\\
467.980053438189	3.38666744011431\\
469.075611421985	3.39935548019447\\
470.170757526694	3.40993965461106\\
471.265571539427	3.40705537090037\\
472.360086263968	3.40578931159073\\
473.454362688938	3.40878622451442\\
474.548425800212	3.42073108442649\\
475.642289878149	3.43685632502684\\
476.735962816481	3.42411713810297\\
477.829438127942	3.41705882148348\\
478.922787437079	3.41768241077319\\
480.016111854166	3.43700569874016\\
481.109489086101	3.43218781090917\\
482.202991119025	3.4826129856843\\
483.296689278048	3.51269526750565\\
484.390620094252	3.53126739405218\\
485.484826209744	3.54883726272504\\
486.579365980794	3.57000351738161\\
487.67426789118	3.57596256179499\\
488.769534933971	3.57862535895587\\
489.865173714471	3.59172828603633\\
490.961183705084	3.58161594879245\\
492.05754843894	3.57358598355828\\
493.154251942082	3.56619704801274\\
494.251286498146	3.52390498511055\\
495.348620908207	3.50666426031871\\
496.446247538831	3.50262250312555\\
497.544175672496	3.4550663219054\\
498.642403351986	3.3955890448391\\
499.740915163696	3.36928274022347\\
500.839620123956	3.34849676901286\\
501.9384821568	3.34849676901286\\
503.03753151233	3.34849676901286\\
504.136794200543	3.34416809518911\\
505.236299147648	3.26948930798442\\
506.335962917401	3.21609891787481\\
507.435726095892	3.21609891787481\\
508.535565183566	3.21609891787481\\
509.635483808917	3.18101641410147\\
510.735446645251	3.15558884778903\\
511.835372848227	3.12601113052145\\
512.935228316328	3.09406147480606\\
514.03498975599	3.06486293910734\\
515.134604964866	3.05947846117929\\
516.23403026722	3.05019276234022\\
517.333282402958	3.04650982570425\\
518.432392547033	3.001563724177\\
519.531344624049	2.93404304008745\\
520.630013634584	2.89555821720515\\
521.728339273331	2.8927842436417\\
522.826221812313	2.89373278313559\\
523.923613485305	2.8819725257408\\
525.020498816224	2.88144990525636\\
526.116814835186	2.92777231269286\\
527.212627001803	2.95769706935302\\
528.308052968789	2.96402441752252\\
529.40313258251	2.96785858878089\\
530.497842365256	2.99232795500791\\
531.59219362084	3.00884399963531\\
532.68623665835	3.02492290557642\\
533.780037284142	3.03255115995764\\
534.873685292731	3.02755500061301\\
535.967276837535	3.0282683627232\\
537.060885850374	3.05604750092794\\
538.154581018909	3.14417533961254\\
539.24845220774	3.2696853343515\\
540.342542391608	3.29612463546518\\
541.436853516008	3.27639781504607\\
542.531424331128	3.33513646375117\\
543.626301079436	3.37500029202411\\
544.721503792094	3.39440930104247\\
545.817052410122	3.42839487950953\\
546.912950884447	3.41381256000606\\
548.009210547427	3.43163693064301\\
549.105834346067	3.42679392702542\\
550.202794287966	3.39947498247415\\
551.300070683749	3.39240366448037\\
552.397635879463	3.39240366448037\\
553.495470773213	3.39240366448037\\
554.593565442374	3.39065474882651\\
555.691921680503	3.39211769967457\\
556.79050682505	3.40135928899926\\
557.889272112278	3.41564699725219\\
558.988187407268	3.40993353457283\\
560.087229311837	3.45223354204902\\
561.186383952686	3.46043026360082\\
562.285628126067	3.45393874771282\\
563.384934781223	3.45454824641067\\
564.484293670394	3.4573478419833\\
565.583689485522	3.4707391725239\\
566.683110668565	3.46947872116643\\
567.782549243761	3.4707391725239\\
568.881996625624	3.4707391725239\\
569.981453148007	3.4707391725239\\
571.080909506973	3.47216589427144\\
572.18035910157	3.47113600116019\\
573.279804289699	3.46199728762127\\
574.379243058159	3.44794338953829\\
575.478670628036	3.44562014086319\\
576.578083314998	3.45529312149352\\
577.677477053006	3.45193911954527\\
578.776851351212	3.45522488666942\\
579.876205817101	3.44685843336142\\
580.975533129909	3.4360392028601\\
582.074819519961	3.43138500096611\\
583.174037670292	3.48491347080023\\
584.273187221542	3.48670639464019\\
585.372266226918	3.45860545605625\\
586.47124893929	3.45469624882212\\
587.570111870501	3.45704715185176\\
588.668826981547	3.4799218073471\\
589.767388209174	3.49212470315192\\
590.865788654271	3.49126621449309\\
591.964006649269	3.49362759794445\\
593.062030200083	3.49613726279366\\
594.159850785743	3.48206262912192\\
595.257408674939	3.48824683666428\\
596.35468907201	3.48646385826176\\
597.451703822195	3.47561129989776\\
598.54839203543	3.47561129989776\\
599.64469468136	3.47561129989776\\
600.740634206295	3.47561129989776\\
601.836256450484	3.47561129989776\\
602.931530779972	3.47730260467764\\
604.026429361094	3.48840228837194\\
605.120987149135	3.49331618221772\\
606.215276635147	3.49349934386749\\
607.309354959312	3.49465799210681\\
608.403291908125	3.51982494681462\\
609.49714830639	3.53096126758315\\
610.590956573515	3.52306903305582\\
611.684737130196	3.5014230312409\\
612.778495974454	3.49188292726097\\
613.872284053868	3.49643445356391\\
614.966195765467	3.51581823270044\\
616.060294793855	3.53435186064703\\
617.154620371604	3.56507276667089\\
618.249231553611	3.59207943867626\\
619.344178932391	3.65618307965616\\
620.439510846136	3.69846509711634\\
621.535231454133	3.68306103784376\\
622.63129575713	3.65586963220545\\
623.727730126345	3.63179628580887\\
624.824525834424	3.55443081029055\\
625.921634184371	3.51015382974505\\
627.019046400945	3.48497722036528\\
628.116754469536	3.43973795194182\\
629.214764531312	3.41289620922357\\
630.313067591607	3.37053275382946\\
631.411659604417	3.3487205843244\\
632.510502371697	3.29325340576778\\
633.609506610923	3.27639883940899\\
634.708634723065	3.25173541837741\\
635.807937565519	3.19286228867546\\
636.907405319355	3.15384045433868\\
638.006979120206	3.13018118045684\\
639.106677072772	3.09118064363715\\
640.20654141989	3.07518456495399\\
641.306490345837	3.06138642525547\\
642.406449401049	3.04827592791112\\
643.506391996697	3.02575704621739\\
644.606269872864	3.0252293902784\\
645.706031622618	3.02187039207458\\
646.80563622557	3.01852852387349\\
647.905124327491	2.97781439898265\\
649.004514319179	2.95149568492833\\
650.103666266003	2.92348567942365\\
651.202554340911	2.89706128807894\\
652.301077460057	2.89729246598849\\
653.399190436097	2.89729246598849\\
654.49691316833	2.88353963144168\\
655.594232919261	2.87298298847307\\
656.691075051974	2.87316715062534\\
657.787414098861	2.89869178550283\\
658.883360872027	2.89732282355907\\
659.979012866248	2.91264892609487\\
661.07436162459	2.94099263310074\\
662.169393096209	2.94700965015065\\
663.264030152957	3.03733004990334\\
664.358234757979	3.09646680325515\\
665.452084969321	3.09614600343638\\
666.545705129828	3.14357942629427\\
667.639236013939	3.14718956702252\\
668.732782023125	3.17574288460988\\
669.826430304812	3.27190975195323\\
670.920225672849	3.29400672399142\\
672.014199420618	3.36082823807416\\
673.108402104781	3.44125206271642\\
674.202848790151	3.44157169071074\\
675.297566494012	3.4871766757009\\
676.392601942058	3.5156868494366\\
677.487972962359	3.49217330705977\\
678.583696028737	3.4849677673455\\
679.679768052032	3.4691564284234\\
680.776169154286	3.42613863943593\\
681.872886865622	3.44057937809712\\
682.969928702455	3.45107422968455\\
684.067318897978	3.44918437732147\\
685.165037096877	3.42682690764443\\
686.263045270012	3.41766497438325\\
687.36129821272	3.41709410736074\\
688.459770149431	3.41766497438325\\
689.558446351396	3.41766497438325\\
690.657288302959	3.41776822612108\\
691.756255651084	3.45472577211878\\
692.855329949322	3.44467380486644\\
693.954503602922	3.42745989664698\\
695.05374585138	3.41181098205987\\
696.153039391471	3.40412763721816\\
697.252374951009	3.40412763721816\\
698.351729893981	3.41130042342526\\
699.451101069223	3.4205145797887\\
700.550516449046	3.6049619250766\\
701.649936594507	3.84339589459072\\
702.748917065587	4.00528444249534\\
703.847651061762	4.39900965029157\\
704.946518248945	4.64085465337045\\
706.045435061073	4.8126664214272\\
707.144337803009	4.96308058746567\\
708.243182561646	5.10429042705451\\
709.341934527637	5.36227891623072\\
710.440558035017	5.59750715006915\\
711.539016636499	5.89137210802869\\
712.637282066804	6.10912193997029\\
713.735329924728	6.31891837402603\\
714.833107141601	6.54421422546199\\
715.930514852355	6.73995144095274\\
717.027415880545	6.92366714694368\\
718.123683462763	7.07106754864484\\
719.219137075679	7.20567249310665\\
720.31361670858	7.31455796900392\\
721.406994420828	7.46725299682673\\
722.499208662337	7.57055143982153\\
723.59030738619	7.63047031256579\\
724.680362972431	7.65674835510456\\
725.769533912807	7.71236442475481\\
726.858019016446	7.91891177265877\\
727.946064709758	8.08762550712101\\
729.033904246402	8.10914746373795\\
730.121787075284	8.22403634775089\\
731.210069396356	8.32533514295064\\
732.299090453204	8.3385\\
733.389085046566	8.3385\\
734.480207648213	8.3385\\
735.572591880353	8.3385\\
736.66630050546	8.3385\\
737.761285274087	8.3385\\
738.857449942209	8.3385\\
739.954769552719	8.3385\\
741.053046118188	8.3385\\
742.152015959121	8.3385\\
743.251425200139	8.3385\\
744.350988752697	8.28810334013031\\
745.450451816369	8.26686789937449\\
746.549637089208	8.18341674554143\\
747.64827224149	8.1254033041718\\
748.745963744229	8.05463400037534\\
749.842281376619	8.0350433892745\\
750.936956635112	7.98121742041609\\
752.029702724225	7.95932037018698\\
753.120315066961	7.92988942007073\\
754.20887849794	7.92303532070521\\
755.295584827432	7.95801103357486\\
756.380903579771	7.98505890105456\\
757.465322619083	8.06264653966269\\
758.549164974001	8.14766634865354\\
759.632832456493	8.20339248954569\\
760.716810377837	8.25094608594082\\
761.801613892481	8.3385\\
762.887690165252	8.3385\\
763.975291843101	8.3385\\
765.064594319949	8.3385\\
766.155655817303	8.3385\\
767.248380549585	8.3385\\
768.342645073028	8.3385\\
769.438244430548	8.3385\\
770.534945380955	8.3385\\
771.63253492592	8.3385\\
772.730792327494	8.3385\\
773.829509864173	8.3385\\
774.928518503027	8.3385\\
776.027697040153	8.3385\\
777.126950259199	8.3385\\
778.226217218453	8.3385\\
779.325466701012	8.3385\\
780.424686894651	8.3385\\
781.523878041008	8.3385\\
782.623045625702	8.3385\\
783.722200593013	8.3385\\
784.821353240211	8.3385\\
785.920510510163	8.3385\\
787.019676087663	8.3385\\
788.118850627808	8.3385\\
789.218031281408	8.3385\\
790.317213512903	8.3385\\
791.416392770499	8.3385\\
792.515565486568	8.3385\\
793.614729688573	8.3385\\
794.713884755286	8.3385\\
795.813032296273	8.3385\\
796.912176687628	8.3385\\
798.011320182125	8.3385\\
799.110462835668	8.3385\\
800.20959749094	8.3385\\
801.308686076349	8.3385\\
802.407659351641	8.3385\\
803.506455690857	8.3385\\
804.604948257105	8.3385\\
805.702948854645	8.3385\\
806.800263379823	8.3385\\
807.896711748398	8.3385\\
808.992050610391	8.3385\\
810.086036280417	8.3385\\
811.178338986547	8.3385\\
812.268681888509	8.3385\\
813.357025534543	8.3385\\
814.443534814106	8.3385\\
815.528631511131	8.3385\\
816.612882506749	8.3385\\
817.696773230463	8.3385\\
818.780564075919	8.3385\\
819.864583680827	8.3385\\
820.94932323122	8.3385\\
822.035259148846	8.3385\\
823.122745410633	8.3385\\
824.211952874517	8.3385\\
825.302852650087	8.3385\\
826.39541052592	8.3385\\
827.489570376232	8.3385\\
828.585251058312	8.3385\\
829.682216875403	8.3385\\
830.780226279492	8.3385\\
831.879067702308	8.3385\\
832.978424192506	8.3385\\
834.077967696457	8.27074871502218\\
835.177380190911	8.19256290932616\\
836.276363107253	8.12542345709261\\
837.37459196813	8.07582836552201\\
838.471933465904	8.00081701361013\\
839.568197118809	7.91056327310977\\
840.66290725304	7.8493331118168\\
841.755563064363	7.80878867343406\\
842.845876676235	7.7784187557162\\
843.934005848692	7.76225823326418\\
845.020400349671	7.73417008304388\\
846.105570476199	7.8314688510086\\
847.189972668659	7.89923150806484\\
848.273748821338	7.92027831627818\\
849.357146613402	7.91859009425804\\
850.440636256568	7.99038159310468\\
851.524902588321	8.10844993809052\\
852.610466343519	8.16919154089169\\
853.69763503939	8.2367221470919\\
854.786573477216	8.29904303425784\\
855.87728666178	8.2998213484741\\
856.969734443179	8.27345453310327\\
858.063803938852	8.2737645839866\\
859.159254407993	8.26481327568765\\
860.255833418806	8.27330920920432\\
861.353305934793	8.28303712683286\\
862.451459771529	8.28268180140612\\
863.550118913644	8.28303712683286\\
864.649073227605	8.28414324921028\\
865.748158282304	8.27173559298585\\
866.847296812683	8.29389440356858\\
867.946429873831	8.29344657981479\\
869.045515740945	8.30670985004824\\
870.144551691624	8.30923480140147\\
871.243551056239	8.28636389553871\\
872.342529154736	8.28280915933381\\
873.441502035971	8.2897121192572\\
874.540481567555	8.31397848816066\\
875.639474387379	8.3385\\
876.738482343234	8.3385\\
877.837503338682	8.3385\\
878.936531959348	8.3385\\
880.035562529764	8.3385\\
881.134588167944	8.3385\\
882.233604839413	8.3385\\
883.33261232063	8.3385\\
884.431613282817	8.3385\\
885.530610652845	8.3385\\
886.629606804641	8.3385\\
887.728593128059	8.3385\\
888.827555794541	8.3385\\
889.92646441638	8.3385\\
891.025243892208	8.3385\\
892.123804157606	8.3385\\
893.221978031717	8.3385\\
894.319566650374	8.3385\\
895.416383627833	8.3385\\
896.512310595618	8.3385\\
897.607134330413	8.3385\\
898.700486865966	8.3385\\
899.792094140392	8.3385\\
900.881750990293	8.3385\\
901.969378045854	8.3385\\
903.055339774995	8.3385\\
904.140084974703	8.3385\\
905.224162841978	8.3385\\
906.307971815642	8.3385\\
907.391774440239	8.3385\\
908.475992018608	8.3385\\
909.56114677035	8.3385\\
910.647602026098	8.3385\\
911.735597457237	8.3385\\
912.825358010969	8.3385\\
913.916901657672	8.3385\\
915.010071588301	8.3385\\
916.104730367217	8.3385\\
917.20075952967	8.3385\\
918.2980506751	8.3385\\
919.396361345656	8.3385\\
920.495336872182	8.2790110995769\\
921.594712473484	8.21521846695227\\
922.694169268151	8.16213414478049\\
923.793394507583	8.10853782552995\\
924.892081085598	8.06216793182042\\
925.98992249941	7.99754093071369\\
927.08675328181	7.91178171453007\\
928.182260120897	7.88799174085776\\
929.276074410667	7.82298075126266\\
930.36776844452	7.79105001247616\\
931.457091257816	7.79495296480172\\
932.544388311055	7.79890590354894\\
933.630236378716	7.79991342698896\\
934.715023227541	7.8940116749477\\
935.79902383779	7.99710466249412\\
936.882532971914	8.0306702440771\\
937.965949405715	8.02723029407001\\
939.049787484743	8.1163413261665\\
940.134650036875	8.23965593849803\\
941.220975382456	8.33744520014834\\
942.309005647739	8.3385\\
943.398806126768	8.3385\\
944.49035832437	8.3385\\
945.583565094963	8.3385\\
946.678214937637	8.3385\\
947.77406262751	8.3385\\
948.870914833549	8.3385\\
949.968553230458	8.3385\\
951.066765466879	8.3385\\
952.165375854685	8.3385\\
953.264226814635	8.3385\\
954.363196511979	8.3385\\
955.462195837946	8.3385\\
956.561176972888	8.3385\\
957.660120190299	8.3385\\
958.759019958108	8.3385\\
959.857880382863	8.3385\\
960.956711334323	8.3385\\
962.05552669629	8.3385\\
963.154338321332	8.3385\\
964.253154565347	8.3385\\
965.351980933628	8.3385\\
966.450820512084	8.3385\\
967.549673950477	8.3385\\
968.648540588518	8.3385\\
969.747418476112	8.3385\\
970.846304800847	8.3385\\
971.945197265574	8.3385\\
973.044094193109	8.3385\\
974.142993976723	8.3385\\
975.241895294049	8.3385\\
976.340797338179	8.3385\\
977.439699695477	8.3385\\
978.538602233349	8.3385\\
979.63750492711	8.3385\\
980.736407850783	8.3385\\
981.83531113341	8.3385\\
982.934214919446	8.3385\\
984.033119364568	8.3385\\
985.132024498381	8.3385\\
986.230930368159	8.3385\\
987.32983691082	8.3385\\
988.428744111086	8.3385\\
989.527651947209	8.3385\\
990.626560441377	8.3385\\
991.725469571235	8.3385\\
992.824379360694	8.3385\\
993.92328978274	8.3385\\
995.022200717145	8.3385\\
996.121112238273	8.3385\\
997.220024361075	8.3385\\
998.318936986399	8.3385\\
999.417850183303	8.3385\\
1000.51676403131	8.3385\\
1001.6156783973	8.3385\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.7940175\\
1.1	-3.7940175\\
2.19999968176586	-3.7940175\\
3.29999889184875	-3.7940175\\
4.39999777644852	-3.7940175\\
5.49999645641464	-3.7940175\\
6.59999503611443	-3.7940175\\
7.69999356727239	-3.7940175\\
8.79999207302083	-3.7940175\\
9.89999056063141	-3.7940175\\
10.999989035665	-3.7940175\\
12.0999875106705	-3.7940175\\
13.1999859961139	-3.7940175\\
14.2999844903842	-3.7940175\\
15.3999829827143	-3.7940175\\
16.4999814701554	-3.7940175\\
17.5999799598947	-3.7940175\\
18.6999784500487	-3.7940175\\
19.7999769101171	-3.7940175\\
20.899975280506	-3.7940175\\
21.9999734725153	-3.7940175\\
23.0999713109476	-3.7940175\\
24.1999684574311	-3.7940175\\
25.2999644872072	-3.7940175\\
26.3999585982762	-3.7940175\\
27.4999497449436	-3.7940175\\
28.5999372432064	-3.7940175\\
29.6999202195497	-3.7940175\\
30.7998979242495	-3.7940175\\
31.8998701706705	-3.7940175\\
32.9998367840786	-3.7940175\\
34.0997975690354	-3.7940175\\
35.1997533169137	-3.7940175\\
36.2997066746108	-4.56405694337052\\
37.3996614809426	-7.98779179024687\\
38.4996198426618	-7.87908445510309\\
39.5995825521121	-7.87908445510309\\
40.6995457536491	-8.1937151152905\\
41.7995063969759	-8.18490499584692\\
42.899464657657	-8.20714142748828\\
43.999422623459	-8.1937151152905\\
45.0993825257159	-8.3385\\
46.1993447356684	-8.3385\\
47.2993062263158	-8.3385\\
48.3992621020732	-8.3385\\
49.4992081745733	-8.3385\\
50.5991336945253	-8.3385\\
51.6989995336372	-8.3385\\
52.7987705466184	-8.3385\\
53.8983917285209	-8.3385\\
54.9977564526507	-8.3385\\
56.096657749905	-8.3385\\
57.1948238586451	-8.3385\\
58.2920851109326	-8.3385\\
59.3883049947141	-8.3385\\
60.4832778290128	-8.3385\\
61.5767470369236	-8.3385\\
62.6683137659557	-8.3385\\
63.7578579044376	-8.3385\\
64.8455959264679	-8.3385\\
65.9318607158104	-8.3385\\
67.0172516078164	-8.3385\\
68.1022954943262	-8.3385\\
69.1872178481799	-8.3385\\
70.2722968166782	-8.3385\\
71.3579533556643	-8.3385\\
72.4447705686318	-8.3385\\
73.5331643661549	-8.3385\\
74.6232639848534	-8.3385\\
75.7150949913204	-8.3385\\
76.8086408729199	-8.3385\\
77.9037738530299	-8.3385\\
79.000307274208	-8.3385\\
80.0980575928975	-8.3385\\
81.1968324451575	-8.3385\\
82.2964818787395	-8.2764635071354\\
83.3966899016743	-8.19269544133067\\
84.4971308542537	-8.11010253882216\\
85.5975556820602	-8.05972758462112\\
86.6976435660276	-8.0030791115869\\
87.797113189881	-7.94849799291978\\
88.8956540105763	-7.88026601140905\\
89.9928651694102	-7.85135924283976\\
91.0884231744948	-7.8186564167503\\
92.1822193940941	-7.74781962223041\\
93.2739292846201	-7.71506996142374\\
94.3633696419988	-7.73021593568746\\
95.4509323804939	-7.72947339164775\\
96.5372930129161	-7.81786199677809\\
97.6228247380967	-7.87632845410973\\
98.7077369119008	-7.93303731027264\\
99.7924053017272	-7.94894794879902\\
100.877303321696	-8.01332026147919\\
101.962999637991	-8.0809894995897\\
103.049968943871	-8.1423095842361\\
104.138525069705	-8.19246329557972\\
105.228837913118	-8.26826924525555\\
106.320915945899	-8.27820233382291\\
107.41458490302	-8.25249235011109\\
108.509678734978	-8.26185764857533\\
109.606062904499	-8.26369899778188\\
110.703502955406	-8.26717888678491\\
111.801778856247	-8.29349949236292\\
112.900689037045	-8.29349949236292\\
114.000037282548	-8.29376058244736\\
115.099666657368	-8.29349949236292\\
116.199442393939	-8.29894238602711\\
117.299284509649	-8.28923636788972\\
118.399139529572	-8.293503586827\\
119.498974433981	-8.28085067716719\\
120.598782052987	-8.27758758221452\\
121.698567800107	-8.31483769282415\\
122.798340792586	-8.30687347757693\\
123.898108413837	-8.3385\\
124.997877592033	-8.3385\\
126.097652235301	-8.3385\\
127.197432554347	-8.3385\\
128.297216516525	-8.3385\\
129.397001432843	-8.3385\\
130.496783142424	-8.3385\\
131.596558282893	-8.3385\\
132.696325906319	-8.3385\\
133.796086115183	-8.3385\\
134.895841193305	-8.3385\\
135.995593402948	-8.3385\\
137.095343643617	-8.3385\\
138.195089637674	-8.3385\\
139.294816100951	-8.3385\\
140.394491943977	-8.3385\\
141.494064180798	-8.3385\\
142.593436453622	-8.3385\\
143.692418345627	-8.3385\\
144.790859484428	-8.3385\\
145.888590925618	-8.3385\\
146.985427119621	-8.3385\\
148.081190339097	-8.3385\\
149.175614411053	-8.3385\\
150.268354683557	-8.3385\\
151.359156312072	-8.3385\\
152.448005656097	-8.3385\\
153.535114436191	-8.3385\\
154.620957747398	-8.3385\\
155.706118305723	-8.3385\\
156.791000666088	-8.3385\\
157.875848938398	-8.3385\\
158.960993568103	-8.3385\\
160.046891238298	-8.3385\\
161.134106158108	-8.3385\\
162.222957904351	-8.3385\\
163.31348742447	-8.3385\\
164.405691047909	-8.3385\\
165.499537843384	-8.3385\\
166.594946686929	-8.3385\\
167.691703370771	-8.3385\\
168.789645216507	-8.3385\\
169.88861232657	-8.3385\\
170.988314396847	-8.30591375893246\\
172.088446490195	-8.22271585985241\\
173.188691822341	-8.13700869984906\\
174.288725995558	-8.08127634519827\\
175.388229456615	-8.0325431858496\\
176.48696039773	-7.99482358572023\\
177.584712329022	-7.93389929572883\\
178.681037442024	-7.90413886851487\\
179.77563688027	-7.83864337079175\\
180.868276614964	-7.79352949945259\\
181.958559518205	-7.79447041279884\\
183.04661891793	-7.84047257074778\\
184.133075233555	-7.8989813257838\\
185.218490464837	-7.99261522363979\\
186.303228768848	-8.04515288755089\\
187.387626250493	-8.0641357301223\\
188.472110161	-8.09686147922516\\
189.557190383892	-8.22369823535318\\
190.643387626885	-8.28451932448939\\
191.731008205629	-8.29597729933698\\
192.820290609544	-8.31070835145016\\
193.911372140813	-8.32496544251195\\
195.004196803737	-8.33145977898106\\
196.098605187055	-8.32419435984937\\
197.194375609479	-8.31319524564931\\
198.291293706289	-8.31797008165304\\
199.389159568894	-8.31424968971819\\
200.487730312201	-8.31496647433183\\
201.58678837767	-8.31552483850969\\
202.686173814843	-8.31496647433183\\
203.785747349451	-8.31496647433183\\
204.885406801303	-8.31496647433183\\
205.985087768364	-8.31496647433183\\
207.084756620512	-8.31484932434319\\
208.184398380696	-8.31464154051892\\
209.284012536165	-8.27615069665673\\
210.383606816335	-8.25864473878353\\
211.483190525663	-8.25354651398268\\
212.58277181846	-8.26896070049141\\
213.682355888234	-8.28478468828958\\
214.781945847228	-8.29924222811989\\
215.881541204402	-8.29924222811989\\
216.981139236169	-8.29924222811989\\
218.080736336687	-8.30107422929661\\
219.180328722245	-8.30064118452873\\
220.279914649478	-8.30026140121278\\
221.379493170123	-8.29973020717799\\
222.479065736314	-8.33123846479842\\
223.578634826572	-8.3385\\
224.67820278016	-8.3385\\
225.77776774506	-8.3385\\
226.877321371252	-8.3385\\
227.976848005765	-8.3385\\
229.076296053353	-8.3385\\
230.175592834163	-8.3385\\
231.274634281537	-8.3385\\
232.373211870536	-8.3385\\
233.471123839271	-8.3385\\
234.568245840678	-8.3385\\
235.664405858501	-8.3385\\
236.759331138684	-8.3385\\
237.85279223684	-8.3385\\
238.944662315079	-8.3385\\
240.034626493836	-8.3385\\
241.122678519338	-8.3385\\
242.209170355268	-8.3385\\
243.294593188467	-8.3385\\
244.379407706163	-8.3385\\
245.463943437853	-8.3385\\
246.548568540287	-8.3385\\
247.633720932708	-8.3385\\
248.71988990469	-8.3385\\
249.807473523414	-8.3385\\
250.89667709315	-8.3385\\
251.987601017647	-8.3385\\
253.080251593668	-8.3385\\
254.174550655781	-8.3385\\
255.270349117852	-8.3385\\
256.36738529693	-8.3385\\
257.465419308561	-8.3385\\
258.564281004641	-8.3385\\
259.66386468718	-8.2812144998158\\
260.763877038043	-8.18836175991648\\
261.863925371089	-8.12415029600271\\
262.963702870101	-8.06043693258817\\
264.062924651461	-8.00267204193165\\
265.161119482624	-7.98257746421551\\
266.258041889707	-7.92957004671103\\
267.353498430252	-7.86413328768953\\
268.447182564537	-7.81653712135296\\
269.538828991974	-7.77554686987708\\
270.628259468935	-7.77714727199101\\
271.715725567685	-7.78587003252932\\
272.801727635095	-7.83817996341245\\
273.886800078468	-7.94263079777474\\
274.971280835711	-8.00540591432277\\
276.055492706361	-8.00885941238462\\
277.139912934531	-8.05992448826157\\
278.225052372462	-8.1477833781599\\
279.31138571265	-8.24568267874431\\
280.399231855328	-8.24928082226202\\
281.488752281227	-8.25144351525929\\
282.579989738786	-8.24532486784896\\
283.672899061762	-8.28451845805438\\
284.767368057725	-8.32866857237418\\
285.863158506881	-8.32602429323913\\
286.960062400876	-8.30622011534508\\
288.057873619573	-8.31939319662729\\
289.156345999441	-8.31939319662729\\
290.25529595288	-8.31949021790873\\
291.354556339903	-8.31939319662729\\
292.453990062009	-8.31939319662729\\
293.553490226921	-8.31939319662729\\
294.652995519985	-8.31939319662729\\
295.752481493229	-8.31872900609053\\
296.851938213367	-8.31643084807636\\
297.951366605856	-8.31939319662729\\
299.05077389865	-8.31517112108184\\
300.150169517771	-8.31459096300461\\
301.249561647323	-8.3161605741258\\
302.348956933408	-8.31598806217032\\
303.448359813452	-8.31334186317375\\
304.547771885186	-8.31451468339581\\
305.647190886005	-8.30506343021834\\
306.746614214487	-8.31334186317375\\
307.846040558862	-8.31334186317375\\
308.945469252865	-8.31017606256579\\
310.044899984733	-8.31120619574098\\
311.144331907945	-8.30402971927024\\
312.243764414165	-8.31334186317375\\
313.343198050467	-8.31334186317375\\
314.442632304827	-8.31334186317375\\
315.542066546409	-8.30480064774786\\
316.641500959705	-8.06550148133662\\
317.740935148021	-7.67565963135195\\
318.84036904953	-7.31550293893416\\
319.939800511726	-7.0570187505499\\
321.039217047122	-6.88740443355646\\
322.138606530584	-6.64024065921117\\
323.237980064389	-6.32331726972521\\
324.337337679469	-6.06875767890363\\
325.43663896038	-5.81940644578164\\
326.535837007606	-5.59548254940648\\
327.634915690363	-5.38267284203572\\
328.733883191949	-5.17462838661704\\
329.832737104078	-4.99586178452851\\
330.9314430043	-4.80548154636618\\
332.029984925039	-4.64285949692507\\
333.128378614773	-4.44868587935166\\
334.226659005809	-4.28590909995991\\
335.324773935053	-4.22228526562692\\
336.422648406886	-4.12731912671802\\
337.520297922202	-3.96304913251839\\
338.617667525529	-3.82154793535411\\
339.71471148771	-3.76974527687771\\
340.811374913316	-3.66915663852952\\
341.907709126589	-3.5756787502475\\
343.003966880841	-3.47100213883247\\
344.099954249205	-3.4781903663088\\
345.195192805725	-3.45172127170745\\
346.289575650262	-3.38636335956854\\
347.383053616302	-3.35908158196595\\
348.475339356455	-3.34154810477264\\
349.566650712131	-3.34290931442621\\
350.657519327767	-3.37242490732277\\
351.748137314849	-3.37338032910023\\
352.838613373643	-3.36885531286326\\
353.929142970315	-3.35042427621888\\
355.019772931609	-3.42056232261701\\
356.110551059128	-3.46388341266547\\
357.201570979556	-3.51239531247376\\
358.292861566393	-3.54829090668793\\
359.384469263786	-3.56809171406884\\
360.47644108836	-3.57405110739565\\
361.568768601418	-3.59864862201116\\
362.661471528862	-3.62247777327412\\
363.754576819266	-3.67341739138612\\
364.848091125959	-3.68597217411663\\
365.942037689297	-3.65241569650044\\
367.036438735281	-3.61398543654144\\
368.131289054004	-3.57812530049146\\
369.226604156193	-3.52489262492847\\
370.322365551797	-3.50190721762692\\
371.418550991144	-3.44010470413503\\
372.515158333218	-3.38024196970012\\
373.612163729467	-3.33787776944945\\
374.709541915703	-3.30958067238218\\
375.807274852484	-3.28081920764057\\
376.905375700907	-3.25629382970771\\
378.003816222081	-3.21329021052078\\
379.102525437389	-3.18768839546901\\
380.201487021909	-3.15824523406381\\
381.300686930379	-3.12763850375651\\
382.400044366533	-3.10224038417492\\
383.49948170816	-3.09245383147503\\
384.598980234181	-3.06802250104193\\
385.698611264784	-3.00778562520586\\
386.798277123726	-2.99339684090778\\
387.897899217675	-2.98318209815441\\
388.997508602338	-2.95798508188174\\
390.097079250028	-2.94744339847071\\
391.196600743374	-2.9362537516804\\
392.295949502794	-2.9426622785232\\
393.395146660348	-2.91114292199397\\
394.49421206447	-2.86629517097906\\
395.59305348347	-2.85971358888615\\
396.691554442662	-2.85971358888615\\
397.789699044133	-2.85105283423314\\
398.887489035866	-2.85390471594886\\
399.984825110606	-2.85390471594886\\
401.081668062145	-2.84895773895239\\
402.177997675848	-2.85825144495624\\
403.273834248187	-2.85712375471096\\
404.369189199362	-2.86970322433862\\
405.464154252959	-2.87700098723723\\
406.558774587315	-2.89629935040472\\
407.653003151834	-2.92551547022013\\
408.746759170215	-3.0013031332298\\
409.840000554761	-2.99929184351317\\
410.932826166196	-3.01421741186345\\
412.025429031994	-3.01770828411171\\
413.117957976509	-3.0325827132652\\
414.210496419804	-3.11205977448572\\
415.30307801053	-3.13523542773225\\
416.395745692285	-3.18660889454396\\
417.48859175089	-3.24478834613925\\
418.581672734356	-3.27170723406159\\
419.675029394436	-3.34636091683862\\
420.768709190577	-3.39946523369693\\
421.862744570029	-3.41403728723914\\
422.95715892167	-3.45888724436626\\
424.051956534359	-3.49348209783976\\
425.147157038632	-3.51040146959334\\
426.24274748335	-3.48589168124361\\
427.338724828327	-3.49336593772089\\
428.435095427757	-3.49349044338983\\
429.531827710547	-3.47271119559125\\
430.628922759948	-3.47982049574366\\
431.726383357055	-3.46341058686589\\
432.824158924302	-3.46270661973903\\
433.922208084588	-3.46031910697072\\
435.02050362318	-3.46270661973903\\
436.119009611572	-3.46270661973903\\
437.217709415123	-3.45778572989768\\
438.316575155102	-3.46246393114709\\
439.415604544982	-3.46270661973903\\
440.514777299719	-3.46270661973903\\
441.614074738745	-3.45857241356082\\
442.713494354938	-3.46270661973903\\
443.812971157097	-3.4616594567858\\
444.912483816502	-3.46270661973903\\
446.012043679971	-3.42566434655892\\
447.111617870306	-3.4009520236737\\
448.211179626491	-3.42672128208103\\
449.310703055371	-3.42823717098474\\
450.410165659115	-3.44351259634545\\
451.509553059644	-3.44177618768827\\
452.608856967037	-3.47048122593254\\
453.708053340224	-3.49072738286614\\
454.807123257326	-3.4909324238718\\
455.906102394147	-3.46905484438444\\
457.004943969947	-3.46694135499885\\
458.103590159006	-3.44337382709075\\
459.202062484842	-3.43224901457155\\
460.300322436484	-3.43138852657404\\
461.398346534172	-3.41143715333235\\
462.49612886059	-3.38634946575576\\
463.593663841503	-3.35117855043585\\
464.690894052615	-3.35763977394202\\
465.787698306914	-3.37575776253091\\
466.884065284735	-3.38666744011431\\
467.980053438189	-3.38666744011431\\
469.075611421985	-3.39935548019447\\
470.170757526694	-3.40993965461106\\
471.265571539427	-3.40705537090037\\
472.360086263968	-3.40578931159073\\
473.454362688938	-3.40878622451442\\
474.548425800212	-3.42073108442649\\
475.642289878149	-3.43685632502684\\
476.735962816481	-3.42411713810297\\
477.829438127942	-3.41705882148348\\
478.922787437079	-3.41768241077319\\
480.016111854166	-3.43700569874016\\
481.109489086101	-3.43218781090917\\
482.202991119025	-3.4826129856843\\
483.296689278048	-3.51269526750565\\
484.390620094252	-3.53126739405218\\
485.484826209744	-3.54883726272504\\
486.579365980794	-3.57000351738161\\
487.67426789118	-3.57596256179499\\
488.769534933971	-3.57862535895587\\
489.865173714471	-3.59172828603633\\
490.961183705084	-3.58161594879245\\
492.05754843894	-3.57358598355828\\
493.154251942082	-3.56619704801274\\
494.251286498146	-3.52390498511055\\
495.348620908207	-3.50666426031871\\
496.446247538831	-3.50262250312555\\
497.544175672496	-3.4550663219054\\
498.642403351986	-3.3955890448391\\
499.740915163696	-3.36928274022347\\
500.839620123956	-3.34849676901286\\
501.9384821568	-3.34849676901286\\
503.03753151233	-3.34849676901286\\
504.136794200543	-3.34416809518911\\
505.236299147648	-3.26948930798442\\
506.335962917401	-3.21609891787481\\
507.435726095892	-3.21609891787481\\
508.535565183566	-3.21609891787481\\
509.635483808917	-3.18101641410147\\
510.735446645251	-3.15558884778903\\
511.835372848227	-3.12601113052145\\
512.935228316328	-3.09406147480606\\
514.03498975599	-3.06486293910734\\
515.134604964866	-3.05947846117929\\
516.23403026722	-3.05019276234022\\
517.333282402958	-3.04650982570425\\
518.432392547033	-3.001563724177\\
519.531344624049	-2.93404304008745\\
520.630013634584	-2.89555821720515\\
521.728339273331	-2.8927842436417\\
522.826221812313	-2.89373278313559\\
523.923613485305	-2.8819725257408\\
525.020498816224	-2.88144990525636\\
526.116814835186	-2.92777231269286\\
527.212627001803	-2.95769706935302\\
528.308052968789	-2.96402441752252\\
529.40313258251	-2.96785858878089\\
530.497842365256	-2.99232795500791\\
531.59219362084	-3.00884399963531\\
532.68623665835	-3.02492290557642\\
533.780037284142	-3.03255115995764\\
534.873685292731	-3.02755500061301\\
535.967276837535	-3.0282683627232\\
537.060885850374	-3.05604750092794\\
538.154581018909	-3.14417533961254\\
539.24845220774	-3.2696853343515\\
540.342542391608	-3.29612463546518\\
541.436853516008	-3.27639781504607\\
542.531424331128	-3.33513646375117\\
543.626301079436	-3.37500029202411\\
544.721503792094	-3.39440930104247\\
545.817052410122	-3.42839487950953\\
546.912950884447	-3.41381256000606\\
548.009210547427	-3.43163693064301\\
549.105834346067	-3.42679392702542\\
550.202794287966	-3.39947498247415\\
551.300070683749	-3.39240366448037\\
552.397635879463	-3.39240366448037\\
553.495470773213	-3.39240366448037\\
554.593565442374	-3.39065474882651\\
555.691921680503	-3.39211769967457\\
556.79050682505	-3.40135928899926\\
557.889272112278	-3.41564699725219\\
558.988187407268	-3.40993353457283\\
560.087229311837	-3.45223354204902\\
561.186383952686	-3.46043026360082\\
562.285628126067	-3.45393874771282\\
563.384934781223	-3.45454824641067\\
564.484293670394	-3.4573478419833\\
565.583689485522	-3.4707391725239\\
566.683110668565	-3.46947872116643\\
567.782549243761	-3.4707391725239\\
568.881996625624	-3.4707391725239\\
569.981453148007	-3.4707391725239\\
571.080909506973	-3.47216589427144\\
572.18035910157	-3.47113600116019\\
573.279804289699	-3.46199728762127\\
574.379243058159	-3.44794338953829\\
575.478670628036	-3.44562014086319\\
576.578083314998	-3.45529312149352\\
577.677477053006	-3.45193911954527\\
578.776851351212	-3.45522488666942\\
579.876205817101	-3.44685843336142\\
580.975533129909	-3.4360392028601\\
582.074819519961	-3.43138500096611\\
583.174037670292	-3.48491347080023\\
584.273187221542	-3.48670639464019\\
585.372266226918	-3.45860545605625\\
586.47124893929	-3.45469624882212\\
587.570111870501	-3.45704715185176\\
588.668826981547	-3.4799218073471\\
589.767388209174	-3.49212470315192\\
590.865788654271	-3.49126621449309\\
591.964006649269	-3.49362759794445\\
593.062030200083	-3.49613726279366\\
594.159850785743	-3.48206262912192\\
595.257408674939	-3.48824683666428\\
596.35468907201	-3.48646385826176\\
597.451703822195	-3.47561129989776\\
598.54839203543	-3.47561129989776\\
599.64469468136	-3.47561129989776\\
600.740634206295	-3.47561129989776\\
601.836256450484	-3.47561129989776\\
602.931530779972	-3.47730260467764\\
604.026429361094	-3.48840228837194\\
605.120987149135	-3.49331618221772\\
606.215276635147	-3.49349934386749\\
607.309354959312	-3.49465799210681\\
608.403291908125	-3.51982494681462\\
609.49714830639	-3.53096126758315\\
610.590956573515	-3.52306903305582\\
611.684737130196	-3.5014230312409\\
612.778495974454	-3.49188292726097\\
613.872284053868	-3.49643445356391\\
614.966195765467	-3.51581823270044\\
616.060294793855	-3.53435186064703\\
617.154620371604	-3.56507276667089\\
618.249231553611	-3.59207943867626\\
619.344178932391	-3.65618307965616\\
620.439510846136	-3.69846509711634\\
621.535231454133	-3.68306103784376\\
622.63129575713	-3.65586963220545\\
623.727730126345	-3.63179628580887\\
624.824525834424	-3.55443081029055\\
625.921634184371	-3.51015382974505\\
627.019046400945	-3.48497722036528\\
628.116754469536	-3.43973795194182\\
629.214764531312	-3.41289620922357\\
630.313067591607	-3.37053275382946\\
631.411659604417	-3.3487205843244\\
632.510502371697	-3.29325340576778\\
633.609506610923	-3.27639883940899\\
634.708634723065	-3.25173541837741\\
635.807937565519	-3.19286228867546\\
636.907405319355	-3.15384045433868\\
638.006979120206	-3.13018118045684\\
639.106677072772	-3.09118064363715\\
640.20654141989	-3.07518456495399\\
641.306490345837	-3.06138642525547\\
642.406449401049	-3.04827592791112\\
643.506391996697	-3.02575704621739\\
644.606269872864	-3.0252293902784\\
645.706031622618	-3.02187039207458\\
646.80563622557	-3.01852852387349\\
647.905124327491	-2.97781439898265\\
649.004514319179	-2.95149568492833\\
650.103666266003	-2.92348567942365\\
651.202554340911	-2.89706128807894\\
652.301077460057	-2.89729246598849\\
653.399190436097	-2.89729246598849\\
654.49691316833	-2.88353963144168\\
655.594232919261	-2.87298298847307\\
656.691075051974	-2.87316715062534\\
657.787414098861	-2.89869178550283\\
658.883360872027	-2.89732282355907\\
659.979012866248	-2.91264892609487\\
661.07436162459	-2.94099263310074\\
662.169393096209	-2.94700965015065\\
663.264030152957	-3.03733004990334\\
664.358234757979	-3.09646680325515\\
665.452084969321	-3.09614600343638\\
666.545705129828	-3.14357942629427\\
667.639236013939	-3.14718956702252\\
668.732782023125	-3.17574288460988\\
669.826430304812	-3.27190975195323\\
670.920225672849	-3.29400672399142\\
672.014199420618	-3.36082823807416\\
673.108402104781	-3.44125206271642\\
674.202848790151	-3.44157169071074\\
675.297566494012	-3.4871766757009\\
676.392601942058	-3.5156868494366\\
677.487972962359	-3.49217330705977\\
678.583696028737	-3.4849677673455\\
679.679768052032	-3.4691564284234\\
680.776169154286	-3.42613863943593\\
681.872886865622	-3.44057937809712\\
682.969928702455	-3.45107422968455\\
684.067318897978	-3.44918437732147\\
685.165037096877	-3.42682690764443\\
686.263045270012	-3.41766497438325\\
687.36129821272	-3.41709410736074\\
688.459770149431	-3.41766497438325\\
689.558446351396	-3.41766497438325\\
690.657288302959	-3.41776822612108\\
691.756255651084	-3.45472577211878\\
692.855329949322	-3.44467380486644\\
693.954503602922	-3.42745989664698\\
695.05374585138	-3.41181098205987\\
696.153039391471	-3.40412763721816\\
697.252374951009	-3.40412763721816\\
698.351729893981	-3.41130042342526\\
699.451101069223	-3.4205145797887\\
700.550516449046	-3.6049619250766\\
701.649936594507	-3.84339589459072\\
702.748917065587	-4.00528444249534\\
703.847651061762	-4.39900965029157\\
704.946518248945	-4.64085465337045\\
706.045435061073	-4.8126664214272\\
707.144337803009	-4.96308058746567\\
708.243182561646	-5.10429042705451\\
709.341934527637	-5.36227891623072\\
710.440558035017	-5.59750715006915\\
711.539016636499	-5.89137210802869\\
712.637282066804	-6.10912193997029\\
713.735329924728	-6.31891837402603\\
714.833107141601	-6.54421422546199\\
715.930514852355	-6.73995144095274\\
717.027415880545	-6.92366714694368\\
718.123683462763	-7.07106754864484\\
719.219137075679	-7.20567249310665\\
720.31361670858	-7.31455796900392\\
721.406994420828	-7.46725299682673\\
722.499208662337	-7.57055143982153\\
723.59030738619	-7.63047031256579\\
724.680362972431	-7.65674835510456\\
725.769533912807	-7.71236442475481\\
726.858019016446	-7.91891177265877\\
727.946064709758	-8.08762550712101\\
729.033904246402	-8.10914746373795\\
730.121787075284	-8.22403634775089\\
731.210069396356	-8.32533514295064\\
732.299090453204	-8.3385\\
733.389085046566	-8.3385\\
734.480207648213	-8.3385\\
735.572591880353	-8.3385\\
736.66630050546	-8.3385\\
737.761285274087	-8.3385\\
738.857449942209	-8.3385\\
739.954769552719	-8.3385\\
741.053046118188	-8.3385\\
742.152015959121	-8.3385\\
743.251425200139	-8.3385\\
744.350988752697	-8.28810334013031\\
745.450451816369	-8.26686789937449\\
746.549637089208	-8.18341674554143\\
747.64827224149	-8.1254033041718\\
748.745963744229	-8.05463400037534\\
749.842281376619	-8.0350433892745\\
750.936956635112	-7.98121742041609\\
752.029702724225	-7.95932037018698\\
753.120315066961	-7.92988942007073\\
754.20887849794	-7.92303532070521\\
755.295584827432	-7.95801103357486\\
756.380903579771	-7.98505890105456\\
757.465322619083	-8.06264653966269\\
758.549164974001	-8.14766634865354\\
759.632832456493	-8.20339248954569\\
760.716810377837	-8.25094608594082\\
761.801613892481	-8.3385\\
762.887690165252	-8.3385\\
763.975291843101	-8.3385\\
765.064594319949	-8.3385\\
766.155655817303	-8.3385\\
767.248380549585	-8.3385\\
768.342645073028	-8.3385\\
769.438244430548	-8.3385\\
770.534945380955	-8.3385\\
771.63253492592	-8.3385\\
772.730792327494	-8.3385\\
773.829509864173	-8.3385\\
774.928518503027	-8.3385\\
776.027697040153	-8.3385\\
777.126950259199	-8.3385\\
778.226217218453	-8.3385\\
779.325466701012	-8.3385\\
780.424686894651	-8.3385\\
781.523878041008	-8.3385\\
782.623045625702	-8.3385\\
783.722200593013	-8.3385\\
784.821353240211	-8.3385\\
785.920510510163	-8.3385\\
787.019676087663	-8.3385\\
788.118850627808	-8.3385\\
789.218031281408	-8.3385\\
790.317213512903	-8.3385\\
791.416392770499	-8.3385\\
792.515565486568	-8.3385\\
793.614729688573	-8.3385\\
794.713884755286	-8.3385\\
795.813032296273	-8.3385\\
796.912176687628	-8.3385\\
798.011320182125	-8.3385\\
799.110462835668	-8.3385\\
800.20959749094	-8.3385\\
801.308686076349	-8.3385\\
802.407659351641	-8.3385\\
803.506455690857	-8.3385\\
804.604948257105	-8.3385\\
805.702948854645	-8.3385\\
806.800263379823	-8.3385\\
807.896711748398	-8.3385\\
808.992050610391	-8.3385\\
810.086036280417	-8.3385\\
811.178338986547	-8.3385\\
812.268681888509	-8.3385\\
813.357025534543	-8.3385\\
814.443534814106	-8.3385\\
815.528631511131	-8.3385\\
816.612882506749	-8.3385\\
817.696773230463	-8.3385\\
818.780564075919	-8.3385\\
819.864583680827	-8.3385\\
820.94932323122	-8.3385\\
822.035259148846	-8.3385\\
823.122745410633	-8.3385\\
824.211952874517	-8.3385\\
825.302852650087	-8.3385\\
826.39541052592	-8.3385\\
827.489570376232	-8.3385\\
828.585251058312	-8.3385\\
829.682216875403	-8.3385\\
830.780226279492	-8.3385\\
831.879067702308	-8.3385\\
832.978424192506	-8.3385\\
834.077967696457	-8.27074871502218\\
835.177380190911	-8.19256290932616\\
836.276363107253	-8.12542345709261\\
837.37459196813	-8.07582836552201\\
838.471933465904	-8.00081701361013\\
839.568197118809	-7.91056327310977\\
840.66290725304	-7.8493331118168\\
841.755563064363	-7.80878867343406\\
842.845876676235	-7.7784187557162\\
843.934005848692	-7.76225823326418\\
845.020400349671	-7.73417008304388\\
846.105570476199	-7.8314688510086\\
847.189972668659	-7.89923150806484\\
848.273748821338	-7.92027831627818\\
849.357146613402	-7.91859009425804\\
850.440636256568	-7.99038159310468\\
851.524902588321	-8.10844993809052\\
852.610466343519	-8.16919154089169\\
853.69763503939	-8.2367221470919\\
854.786573477216	-8.29904303425784\\
855.87728666178	-8.2998213484741\\
856.969734443179	-8.27345453310327\\
858.063803938852	-8.2737645839866\\
859.159254407993	-8.26481327568765\\
860.255833418806	-8.27330920920432\\
861.353305934793	-8.28303712683286\\
862.451459771529	-8.28268180140612\\
863.550118913644	-8.28303712683286\\
864.649073227605	-8.28414324921028\\
865.748158282304	-8.27173559298585\\
866.847296812683	-8.29389440356858\\
867.946429873831	-8.29344657981479\\
869.045515740945	-8.30670985004824\\
870.144551691624	-8.30923480140147\\
871.243551056239	-8.28636389553871\\
872.342529154736	-8.28280915933381\\
873.441502035971	-8.2897121192572\\
874.540481567555	-8.31397848816066\\
875.639474387379	-8.3385\\
876.738482343234	-8.3385\\
877.837503338682	-8.3385\\
878.936531959348	-8.3385\\
880.035562529764	-8.3385\\
881.134588167944	-8.3385\\
882.233604839413	-8.3385\\
883.33261232063	-8.3385\\
884.431613282817	-8.3385\\
885.530610652845	-8.3385\\
886.629606804641	-8.3385\\
887.728593128059	-8.3385\\
888.827555794541	-8.3385\\
889.92646441638	-8.3385\\
891.025243892208	-8.3385\\
892.123804157606	-8.3385\\
893.221978031717	-8.3385\\
894.319566650374	-8.3385\\
895.416383627833	-8.3385\\
896.512310595618	-8.3385\\
897.607134330413	-8.3385\\
898.700486865966	-8.3385\\
899.792094140392	-8.3385\\
900.881750990293	-8.3385\\
901.969378045854	-8.3385\\
903.055339774995	-8.3385\\
904.140084974703	-8.3385\\
905.224162841978	-8.3385\\
906.307971815642	-8.3385\\
907.391774440239	-8.3385\\
908.475992018608	-8.3385\\
909.56114677035	-8.3385\\
910.647602026098	-8.3385\\
911.735597457237	-8.3385\\
912.825358010969	-8.3385\\
913.916901657672	-8.3385\\
915.010071588301	-8.3385\\
916.104730367217	-8.3385\\
917.20075952967	-8.3385\\
918.2980506751	-8.3385\\
919.396361345656	-8.3385\\
920.495336872182	-8.2790110995769\\
921.594712473484	-8.21521846695227\\
922.694169268151	-8.16213414478049\\
923.793394507583	-8.10853782552995\\
924.892081085598	-8.06216793182042\\
925.98992249941	-7.99754093071369\\
927.08675328181	-7.91178171453007\\
928.182260120897	-7.88799174085776\\
929.276074410667	-7.82298075126266\\
930.36776844452	-7.79105001247616\\
931.457091257816	-7.79495296480172\\
932.544388311055	-7.79890590354894\\
933.630236378716	-7.79991342698896\\
934.715023227541	-7.8940116749477\\
935.79902383779	-7.99710466249412\\
936.882532971914	-8.0306702440771\\
937.965949405715	-8.02723029407001\\
939.049787484743	-8.1163413261665\\
940.134650036875	-8.23965593849803\\
941.220975382456	-8.33744520014834\\
942.309005647739	-8.3385\\
943.398806126768	-8.3385\\
944.49035832437	-8.3385\\
945.583565094963	-8.3385\\
946.678214937637	-8.3385\\
947.77406262751	-8.3385\\
948.870914833549	-8.3385\\
949.968553230458	-8.3385\\
951.066765466879	-8.3385\\
952.165375854685	-8.3385\\
953.264226814635	-8.3385\\
954.363196511979	-8.3385\\
955.462195837946	-8.3385\\
956.561176972888	-8.3385\\
957.660120190299	-8.3385\\
958.759019958108	-8.3385\\
959.857880382863	-8.3385\\
960.956711334323	-8.3385\\
962.05552669629	-8.3385\\
963.154338321332	-8.3385\\
964.253154565347	-8.3385\\
965.351980933628	-8.3385\\
966.450820512084	-8.3385\\
967.549673950477	-8.3385\\
968.648540588518	-8.3385\\
969.747418476112	-8.3385\\
970.846304800847	-8.3385\\
971.945197265574	-8.3385\\
973.044094193109	-8.3385\\
974.142993976723	-8.3385\\
975.241895294049	-8.3385\\
976.340797338179	-8.3385\\
977.439699695477	-8.3385\\
978.538602233349	-8.3385\\
979.63750492711	-8.3385\\
980.736407850783	-8.3385\\
981.83531113341	-8.3385\\
982.934214919446	-8.3385\\
984.033119364568	-8.3385\\
985.132024498381	-8.3385\\
986.230930368159	-8.3385\\
987.32983691082	-8.3385\\
988.428744111086	-8.3385\\
989.527651947209	-8.3385\\
990.626560441377	-8.3385\\
991.725469571235	-8.3385\\
992.824379360694	-8.3385\\
993.92328978274	-8.3385\\
995.022200717145	-8.3385\\
996.121112238273	-8.3385\\
997.220024361075	-8.3385\\
998.318936986399	-8.3385\\
999.417850183303	-8.3385\\
1000.51676403131	-8.3385\\
1001.6156783973	-8.3385\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-0.0281974203305002\\
3.29999889184875	-0.0712498647618473\\
4.39999777644852	-0.0894477687936261\\
5.49999645641464	-0.0698581409624146\\
6.59999503611443	-0.0297468754772144\\
7.69999356727239	0.0159752913224262\\
8.79999207302083	0.0513059475980091\\
9.89999056063141	0.0774869755661521\\
10.999989035665	0.0829690028925271\\
12.0999875106705	0.0647415623598729\\
13.1999859961139	0.0307272388948114\\
14.2999844903842	-0.00531154167218854\\
15.3999829827143	-0.0298400568206502\\
16.4999814701554	-0.0345594127671611\\
17.5999799598947	-0.0217633169189761\\
18.6999784500487	-0.00190540560461322\\
19.7999769101171	0.00965170804346828\\
20.899975280506	-0.000883801860225494\\
21.9999734725153	-0.046229928717686\\
23.0999713109476	-0.132185919487655\\
24.1999684574311	-0.245710729050412\\
25.2999644872072	-0.345638149423613\\
26.3999585982762	-0.452598423248238\\
27.4999497449436	-0.524749863016956\\
28.5999372432064	-0.537305396892194\\
29.6999202195497	-0.500709641398724\\
30.7998979242495	-0.418520585286227\\
31.8998701706705	-0.313578154278055\\
32.9998367840786	-0.1777031216355\\
34.0997975690354	-0.0210356629061212\\
35.1997533169137	0.199514811481912\\
36.2997066746108	0.606980898317409\\
37.3996614809426	0.855326326545392\\
38.4996198426618	0.623341234804382\\
39.5995825521121	0.143140362363524\\
40.6995457536491	-0.253153171378995\\
41.7995063969759	-0.439125372083776\\
42.899464657657	-0.397661727994304\\
43.999422623459	-0.144879345892428\\
45.0993825257159	0.242825842716752\\
46.1993447356684	0.726508925792531\\
47.2993062263158	1.29925976857651\\
48.3992621020732	1.8700073076326\\
49.4992081745733	2.34340814367068\\
50.5991336945253	2.92851414886331\\
51.6989995336372	3.78720301839522\\
52.7987705466184	4.49246308374285\\
53.8983917285209	5.58563844506681\\
54.9977564526507	6.6052951161965\\
56.096657749905	7.61675771035884\\
57.1948238586451	8.02097893114009\\
58.2920851109326	8.24906576807754\\
59.3883049947141	8.56850025962522\\
60.4832778290128	8.26796296974797\\
61.5767470369236	8.30998524648092\\
62.6683137659557	8.02263090322111\\
63.7578579044376	6.92244703282623\\
64.8455959264679	4.64737617238201\\
65.9318607158104	0.894122735629773\\
67.0172516078164	-3.06630770401802\\
68.1022954943262	-6.56313571943978\\
69.1872178481799	-8.10544071921099\\
70.2722968166782	-8.20965223513625\\
71.3579533556643	-8.0992159333547\\
72.4447705686318	-8.05522711242553\\
73.5331643661549	-7.99540025525395\\
74.6232639848534	-7.90523950800281\\
75.7150949913204	-7.82481090395957\\
76.8086408729199	-7.84061454094146\\
77.9037738530299	-8.10671957164751\\
79.000307274208	-7.94528173085197\\
80.0980575928975	-7.94276085022168\\
81.1968324451575	-8.08833507405044\\
82.2964818787395	-8.17234527540023\\
83.3966899016743	-8.067020533174\\
84.4971308542537	-7.78818635124927\\
85.5975556820602	-7.61813206229213\\
86.6976435660276	-7.75801423813224\\
87.797113189881	-7.89503521252982\\
88.8956540105763	-8.10466113376034\\
89.9928651694102	-8.11851288288971\\
91.0884231744948	-7.49267964053382\\
92.1822193940941	-7.34901007957879\\
93.2739292846201	-6.70100041282517\\
94.3633696419988	-4.4383830326068\\
95.4509323804939	-1.20312250797723\\
96.5372930129161	2.50756002955203\\
97.6228247380967	5.71776800031836\\
98.7077369119008	7.56761732969759\\
99.7924053017272	7.98809942840093\\
100.877303321696	7.81771375588707\\
101.962999637991	7.48851798896007\\
103.049968943871	7.67458122822322\\
104.138525069705	7.67106908196885\\
105.228837913118	7.67593263041572\\
106.320915945899	7.69641931098858\\
107.41458490302	7.59469911465692\\
108.509678734978	7.32042398481955\\
109.606062904499	6.4089850918415\\
110.703502955406	5.83896350600441\\
111.801778856247	4.75731670523593\\
112.900689037045	3.56780742981081\\
114.000037282548	2.47971414078679\\
115.099666657368	1.6177359498089\\
116.199442393939	0.688762277971016\\
117.299284509649	-0.0829337833662283\\
118.399139529572	-0.68270116936783\\
119.498974433981	-1.12699347583487\\
120.598782052987	-1.42802076267902\\
121.698567800107	-1.50218466197898\\
122.798340792586	-1.5173595864556\\
123.898108413837	-1.51863256790348\\
124.997877592033	-1.48530830909836\\
126.097652235301	-1.40863496773916\\
127.197432554347	-1.36720226678421\\
128.297216516525	-1.24720493348919\\
129.397001432843	-1.08256213156496\\
130.496783142424	-0.827404064834108\\
131.596558282893	-0.516557728660002\\
132.696325906319	-0.112576871425824\\
133.796086115183	0.383311626165364\\
134.895841193305	0.913568100416967\\
135.995593402948	1.54009179768386\\
137.095343643617	2.15288430059957\\
138.195089637674	2.90559349385408\\
139.294816100951	3.73485021275614\\
140.394491943977	4.69361178665476\\
141.494064180798	5.62462723774979\\
142.593436453622	6.80749018414127\\
143.692418345627	7.88074393531709\\
144.790859484428	8.18627120126135\\
145.888590925618	8.38661014444007\\
146.985427119621	8.07481089556921\\
148.081190339097	8.02371943082501\\
149.175614411053	8.22666117266566\\
150.268354683557	8.03585399166121\\
151.359156312072	7.50478251765041\\
152.448005656097	6.17867972688962\\
153.535114436191	3.35575246106477\\
154.620957747398	-0.572458238445243\\
155.706118305723	-4.66260775593628\\
156.791000666088	-7.45504276972928\\
157.875848938398	-8.41707990499405\\
158.960993568103	-8.15765838320063\\
160.046891238298	-7.94581873148412\\
161.134106158108	-7.97626857071252\\
162.222957904351	-8.12286424032607\\
163.31348742447	-8.19671524858931\\
164.405691047909	-8.19399311573503\\
165.499537843384	-8.03224804751152\\
166.594946686929	-8.12341241108975\\
167.691703370771	-8.0495689292556\\
168.789645216507	-7.88233330288584\\
169.88861232657	-8.03122044520042\\
170.988314396847	-7.77262674018106\\
172.088446490195	-7.88421799301804\\
173.188691822341	-7.95061602497492\\
174.288725995558	-8.09215233830645\\
175.388229456615	-7.61452551368561\\
176.48696039773	-7.59677894474783\\
177.584712329022	-7.55728616422406\\
178.681037442024	-7.67631593925234\\
179.77563688027	-7.31013141980662\\
180.868276614964	-7.2562980315189\\
181.958559518205	-5.99618090912473\\
183.04661891793	-3.44618086819073\\
184.133075233555	0.390806483205161\\
185.218490464837	4.20129027527691\\
186.303228768848	6.76526401735677\\
187.387626250493	7.91646228402461\\
188.472110161	8.04488673260541\\
189.557190383892	7.8443159839059\\
190.643387626885	7.74251219234913\\
191.731008205629	7.97151736367702\\
192.820290609544	8.09018276834125\\
193.911372140813	8.20926810407184\\
195.004196803737	7.94756523886714\\
196.098605187055	7.62127683709782\\
197.194375609479	6.80678549406226\\
198.291293706289	6.2074786558872\\
199.389159568894	4.85170468012561\\
200.487730312201	3.69992861066862\\
201.58678837767	2.52356461883639\\
202.686173814843	1.33475255692789\\
203.785747349451	0.493942612214075\\
204.885406801303	-0.0190036263573732\\
205.985087768364	-0.330924009912989\\
207.084756620512	-0.721753816073744\\
208.184398380696	-1.02837100023563\\
209.284012536165	-1.24176546415571\\
210.383606816335	-1.37961297922777\\
211.483190525663	-1.48098329693032\\
212.58277181846	-1.51857296265883\\
213.682355888234	-1.57563218938107\\
214.781945847228	-1.46944285559932\\
215.881541204402	-1.29812413823417\\
216.981139236169	-1.15651551266472\\
218.080736336687	-0.935486170830846\\
219.180328722245	-0.704246196564137\\
220.279914649478	-0.349547977535724\\
221.379493170123	0.0889566600396067\\
222.479065736314	0.57702533434936\\
223.578634826572	1.16101019315791\\
224.67820278016	1.75911389232386\\
225.77776774506	2.51277585532833\\
226.877321371252	3.33320152955371\\
227.976848005765	4.06505446991223\\
229.076296053353	5.20488310636147\\
230.175592834163	6.16338897878727\\
231.274634281537	7.08288432022828\\
232.373211870536	7.86871851764398\\
233.471123839271	8.04701653852484\\
234.568245840678	8.14744730687785\\
235.664405858501	8.01989855353081\\
236.759331138684	8.53755471341046\\
237.85279223684	7.99603706537059\\
238.944662315079	7.69348562516268\\
240.034626493836	6.93347034787412\\
241.122678519338	4.90077394912825\\
242.209170355268	1.54877938111549\\
243.294593188467	-2.16434412017676\\
244.379407706163	-5.46392211669429\\
245.463943437853	-7.30831849341382\\
246.548568540287	-7.93532578006666\\
247.633720932708	-8.05425294999218\\
248.71988990469	-7.89718321754858\\
249.807473523414	-8.13078428335615\\
250.89667709315	-8.18948782928131\\
251.987601017647	-7.89399463087991\\
253.080251593668	-7.65388519006515\\
254.174550655781	-7.63571723641236\\
255.270349117852	-8.11329133331381\\
256.36738529693	-8.45820231335952\\
257.465419308561	-8.151086774598\\
258.564281004641	-8.0275954502784\\
259.66386468718	-7.94462963913591\\
260.763877038043	-7.83712545368272\\
261.863925371089	-7.79352563782859\\
262.963702870101	-7.86961347473435\\
264.062924651461	-7.97929053316774\\
265.161119482624	-7.76998519519277\\
266.258041889707	-7.42400250239553\\
267.353498430252	-7.61361517064151\\
268.447182564537	-7.49721528963597\\
269.538828991974	-6.71574814690504\\
270.628259468935	-5.28883601666431\\
271.715725567685	-2.41173911861701\\
272.801727635095	1.46566167129686\\
273.886800078468	4.90039754322364\\
274.971280835711	7.0123597156927\\
276.055492706361	7.89267523824504\\
277.139912934531	7.99223456178934\\
278.225052372462	7.96095732767613\\
279.31138571265	7.91870686785599\\
280.399231855328	7.81340224261931\\
281.488752281227	7.91118255616652\\
282.579989738786	8.12108851006397\\
283.672899061762	7.86150531530533\\
284.767368057725	7.36430909246086\\
285.863158506881	6.5213348195412\\
286.960062400876	5.74769139783732\\
288.057873619573	4.58836170954802\\
289.156345999441	3.58367949361062\\
290.25529595288	2.36703073113833\\
291.354556339903	1.42329120306507\\
292.453990062009	0.650383978585821\\
293.553490226921	0.142923993734318\\
294.652995519985	-0.309284798641065\\
295.752481493229	-0.565995557442826\\
296.851938213367	-0.800665031867972\\
297.951366605856	-1.03435916548384\\
299.05077389865	-1.15017013891144\\
300.150169517771	-1.21799559119346\\
301.249561647323	-1.22943155320949\\
302.348956933408	-1.19237957339817\\
303.448359813452	-1.12045617701853\\
304.547771885186	-1.00725944169426\\
305.647190886005	-0.732183180023858\\
306.746614214487	-0.531545083254635\\
307.846040558862	-0.541502639910894\\
308.945469252865	-0.533482524982122\\
310.044899984733	-0.483407003849836\\
311.144331907945	-0.417436473898776\\
312.243764414165	-0.358077478618382\\
313.343198050467	-0.27236429738693\\
314.442632304827	-0.111374142282891\\
315.542066546409	0.067898604838201\\
316.641500959705	0.288215033272556\\
317.740935148021	0.575842881456946\\
318.84036904953	0.887402846405939\\
319.939800511726	1.32012951401342\\
321.039217047122	2.06815217108393\\
322.138606530584	2.75286021530346\\
323.237980064389	3.20178512903531\\
324.337337679469	3.77421743425863\\
325.43663896038	4.47765660076845\\
326.535837007606	5.03265468480646\\
327.634915690363	5.41327551926583\\
328.733883191949	5.27616385805472\\
329.832737104078	5.23309789411605\\
330.9314430043	4.92616429210383\\
332.029984925039	4.63425915078176\\
333.128378614773	4.49510534729441\\
334.226659005809	4.40393920832816\\
335.324773935053	4.09503291958602\\
336.422648406886	3.92973481374711\\
337.520297922202	3.71913115353568\\
338.617667525529	3.75990842990028\\
339.71471148771	3.91524453211105\\
340.811374913316	3.60668873788156\\
341.907709126589	2.80875865357985\\
343.003966880841	1.26049390228056\\
344.099954249205	-0.714128668731416\\
345.195192805725	-2.24154933006376\\
346.289575650262	-3.06934009527993\\
347.383053616302	-3.57652791488026\\
348.475339356455	-3.5714792677806\\
349.566650712131	-3.45090798020663\\
350.657519327767	-3.53741428003923\\
351.748137314849	-3.45440855161306\\
352.838613373643	-3.3414852090723\\
353.929142970315	-3.41814915406993\\
355.019772931609	-3.36597555036842\\
356.110551059128	-3.37302237357725\\
357.201570979556	-3.40338080272086\\
358.292861566393	-3.38362617070988\\
359.384469263786	-3.44491077243158\\
360.47644108836	-3.59473227145977\\
361.568768601418	-3.51367713702448\\
362.661471528862	-3.58052257746095\\
363.754576819266	-3.6698086749399\\
364.848091125959	-3.46530027886998\\
365.942037689297	-3.44805355050822\\
367.036438735281	-3.28519591051981\\
368.131289054004	-3.01152027147145\\
369.226604156193	-3.09866789802471\\
370.322365551797	-2.97237829813062\\
371.418550991144	-3.008469501165\\
372.515158333218	-2.85342362234396\\
373.612163729467	-2.84875547684609\\
374.709541915703	-2.73817631830868\\
375.807274852484	-2.7254292089118\\
376.905375700907	-2.68890356327742\\
378.003816222081	-2.64098944984788\\
379.102525437389	-2.47409101477572\\
380.201487021909	-2.66589782943613\\
381.300686930379	-2.823139686646\\
382.400044366533	-2.65879880238264\\
383.49948170816	-2.43601145648245\\
384.598980234181	-2.79356296099947\\
385.698611264784	-2.7838965813821\\
386.798277123726	-2.77870219355209\\
387.897899217675	-2.71666613763848\\
388.997508602338	-2.68736926005287\\
390.097079250028	-2.63233747184901\\
391.196600743374	-2.31984215298869\\
392.295949502794	-2.14212170980322\\
393.395146660348	-2.27552170682769\\
394.49421206447	-2.56056358115041\\
395.59305348347	-2.19023360891619\\
396.691554442662	-2.17851950818869\\
397.789699044133	-2.17494330214465\\
398.887489035866	-2.16345819537977\\
399.984825110606	-2.21174147482582\\
401.081668062145	-1.85528437955563\\
402.177997675848	-1.58085144608996\\
403.273834248187	-1.1571851519413\\
404.369189199362	-0.205276527568604\\
405.464154252959	1.08269150360236\\
406.558774587315	2.15359691562773\\
407.653003151834	2.81029525051644\\
408.746759170215	2.91237928711475\\
409.840000554761	2.57570460644107\\
410.932826166196	2.35698442045573\\
412.025429031994	2.52328132444838\\
413.117957976509	2.86704213773338\\
414.210496419804	3.0985572264142\\
415.30307801053	3.09707659244295\\
416.395745692285	3.02078412124686\\
417.48859175089	3.03617307904305\\
418.581672734356	3.13869581790605\\
419.675029394436	3.18321074127356\\
420.768709190577	3.13306437550759\\
421.862744570029	3.014120110434\\
422.95715892167	3.04411385752591\\
424.051956534359	3.07661996656717\\
425.147157038632	3.09535564666896\\
426.24274748335	3.03221743108437\\
427.338724828327	3.02987362093813\\
428.435095427757	2.7886865986696\\
429.531827710547	2.76944410119269\\
430.628922759948	2.72176754321497\\
431.726383357055	2.80407781518204\\
432.824158924302	2.70547787788094\\
433.922208084588	2.5232445703986\\
435.02050362318	2.43667138874629\\
436.119009611572	2.07779580321801\\
437.217709415123	1.92820700085487\\
438.316575155102	1.76813931423665\\
439.415604544982	1.53141474727987\\
440.514777299719	1.18462097375234\\
441.614074738745	0.809742049664841\\
442.713494354938	0.735803770122347\\
443.812971157097	0.81806600990145\\
444.912483816502	0.732650092325895\\
446.012043679971	0.670808768231336\\
447.111617870306	0.963969330499642\\
448.211179626491	1.03553754766033\\
449.310703055371	1.12098473918044\\
450.410165659115	1.25059339800849\\
451.509553059644	1.22606230909774\\
452.608856967037	1.30739796326388\\
453.708053340224	1.49761108758663\\
454.807123257326	1.65659116506062\\
455.906102394147	1.8452864933262\\
457.004943969947	2.2705522380293\\
458.103590159006	2.63135322980396\\
459.202062484842	2.8374588688305\\
460.300322436484	2.88127003917828\\
461.398346534172	3.11179682917485\\
462.49612886059	3.03471036283378\\
463.593663841503	3.02431538350389\\
464.690894052615	3.26794496349325\\
465.787698306914	3.14237518175323\\
466.884065284735	3.10312073533023\\
467.980053438189	2.73722560767523\\
469.075611421985	2.26966517755337\\
470.170757526694	1.85237623898947\\
471.265571539427	1.08778655821759\\
472.360086263968	0.0206169859486175\\
473.454362688938	-1.23342098155573\\
474.548425800212	-2.45944745502728\\
475.642289878149	-3.21238219014548\\
476.735962816481	-3.33611834307275\\
477.829438127942	-3.28891584508125\\
478.922787437079	-3.28674876970969\\
480.016111854166	-3.35135711362022\\
481.109489086101	-3.40205279935083\\
482.202991119025	-3.36300003168546\\
483.296689278048	-3.25860302223381\\
484.390620094252	-3.16538664232057\\
485.484826209744	-3.26056514499313\\
486.579365980794	-3.18979835348066\\
487.67426789118	-3.28615661529282\\
488.769534933971	-3.37073256926428\\
489.865173714471	-3.23960883646434\\
490.961183705084	-3.50299228458237\\
492.05754843894	-3.59265644818002\\
493.154251942082	-3.63537332857073\\
494.251286498146	-3.63718870510801\\
495.348620908207	-3.39735240637031\\
496.446247538831	-3.36941800949099\\
497.544175672496	-3.19425919898286\\
498.642403351986	-3.21990656257034\\
499.740915163696	-3.42723472735518\\
500.839620123956	-3.57510103130318\\
501.9384821568	-3.58780811787439\\
503.03753151233	-3.17855760313019\\
504.136794200543	-2.97897441152336\\
505.236299147648	-3.16618714950075\\
506.335962917401	-3.01313305712283\\
507.435726095892	-2.88683601316346\\
508.535565183566	-2.82600003003101\\
509.635483808917	-2.77697448875574\\
510.735446645251	-2.50520695227832\\
511.835372848227	-2.27160359108196\\
512.935228316328	-2.06427961185406\\
514.03498975599	-1.67466039172336\\
515.134604964866	-1.40645881163283\\
516.23403026722	-1.21981688702325\\
517.333282402958	-1.18213061160967\\
518.432392547033	-1.46049833217721\\
519.531344624049	-1.68802734200624\\
520.630013634584	-1.67712845895731\\
521.728339273331	-1.73930699050962\\
522.826221812313	-1.73037387736085\\
523.923613485305	-1.64554430271812\\
525.020498816224	-1.4401658231777\\
526.116814835186	-0.801114279364662\\
527.212627001803	0.113435120532894\\
528.308052968789	1.0720428416559\\
529.40313258251	1.78756327548934\\
530.497842365256	2.48380600964199\\
531.59219362084	2.81282152217311\\
532.68623665835	2.90261040426912\\
533.780037284142	2.94433037027904\\
534.873685292731	2.93222941574332\\
535.967276837535	2.94838292265132\\
537.060885850374	2.98433765783124\\
538.154581018909	2.92410122792945\\
539.24845220774	3.01923339600613\\
540.342542391608	3.05297379102994\\
541.436853516008	3.00211349743857\\
542.531424331128	3.0765931933021\\
543.626301079436	3.26840990919115\\
544.721503792094	3.30377955919894\\
545.817052410122	3.31520543005637\\
546.912950884447	3.36768844299116\\
548.009210547427	3.25419664500919\\
549.105834346067	3.01561041314942\\
550.202794287966	3.00720131420559\\
551.300070683749	3.02279542435209\\
552.397635879463	2.89122323142307\\
553.495470773213	2.590076813682\\
554.593565442374	2.36577987061285\\
555.691921680503	1.98407034804236\\
556.79050682505	1.55964409944054\\
557.889272112278	1.24597521985219\\
558.988187407268	0.868966931444096\\
560.087229311837	0.548545592151774\\
561.186383952686	0.242179979119656\\
562.285628126067	0.0335831781120439\\
563.384934781223	-0.382425228827308\\
564.484293670394	-0.707440074068806\\
565.583689485522	-0.788102257275853\\
566.683110668565	-0.823370301143277\\
567.782549243761	-0.684625639498721\\
568.881996625624	-0.58892008093007\\
569.981453148007	-0.493985240852734\\
571.080909506973	-0.258451069814081\\
572.18035910157	-0.0997294456786984\\
573.279804289699	0.0451308516705244\\
574.379243058159	0.230015390737823\\
575.478670628036	0.44961781565102\\
576.578083314998	0.691659036524552\\
577.677477053006	1.00061613214842\\
578.776851351212	1.15378602791214\\
579.876205817101	1.34490464893884\\
580.975533129909	1.45427576519946\\
582.074819519961	1.61274556097046\\
583.174037670292	1.95099934502156\\
584.273187221542	2.14691973443234\\
585.372266226918	2.41216138134764\\
586.47124893929	2.60437052840439\\
587.570111870501	2.72758033436858\\
588.668826981547	2.82973688070825\\
589.767388209174	2.91683021680163\\
590.865788654271	3.10443644029018\\
591.964006649269	2.78790252237344\\
593.062030200083	2.67620038690465\\
594.159850785743	2.79493207992075\\
595.257408674939	2.97661459387733\\
596.35468907201	2.86591305553099\\
597.451703822195	2.52899952094752\\
598.54839203543	2.11396272747212\\
599.64469468136	2.03787874200871\\
600.740634206295	1.95645756494939\\
601.836256450484	1.65663247348181\\
602.931530779972	1.27546947677548\\
604.026429361094	0.662658655923049\\
605.120987149135	0.165096925237627\\
606.215276635147	-0.496595073371315\\
607.309354959312	-1.35645749647224\\
608.403291908125	-2.22360120177291\\
609.49714830639	-2.89715535832924\\
610.590956573515	-3.34479647948587\\
611.684737130196	-3.49859186094069\\
612.778495974454	-3.4232690637388\\
613.872284053868	-3.36667271036904\\
614.966195765467	-3.46848583758155\\
616.060294793855	-3.33965666844602\\
617.154620371604	-3.37564758958296\\
618.249231553611	-3.30527448161201\\
619.344178932391	-3.18226338359085\\
620.439510846136	-3.40332448242755\\
621.535231454133	-3.41046379197111\\
622.63129575713	-3.30479666452937\\
623.727730126345	-3.3479441797376\\
624.824525834424	-3.33451965027955\\
625.921634184371	-3.28810769967522\\
627.019046400945	-3.24820632313018\\
628.116754469536	-3.32078429691698\\
629.214764531312	-3.19496507764597\\
630.313067591607	-3.13732984802367\\
631.411659604417	-3.30436022521021\\
632.510502371697	-3.35743734514341\\
633.609506610923	-3.20417154157798\\
634.708634723065	-3.08622860162948\\
635.807937565519	-3.19393513513556\\
636.907405319355	-3.0388541645309\\
638.006979120206	-3.01879058394507\\
639.106677072772	-3.12523485715437\\
640.20654141989	-3.2349079179055\\
641.306490345837	-2.75900408025026\\
642.406449401049	-2.47086656936704\\
643.506391996697	-2.09314977279349\\
644.606269872864	-1.69750730236555\\
645.706031622618	-1.69262132812994\\
646.80563622557	-1.58784052388047\\
647.905124327491	-1.8362289832084\\
649.004514319179	-1.84529937455627\\
650.103666266003	-2.02838771253172\\
651.202554340911	-2.20080373769917\\
652.301077460057	-2.23325588588039\\
653.399190436097	-1.95105686474544\\
654.49691316833	-1.77209641811128\\
655.594232919261	-1.71988567018781\\
656.691075051974	-1.59091702212211\\
657.787414098861	-1.0348391585229\\
658.883360872027	-0.18794467607112\\
659.979012866248	1.12912841830773\\
661.07436162459	2.26568613636613\\
662.169393096209	2.78346122030929\\
663.264030152957	2.9755429755312\\
664.358234757979	2.82963191256491\\
665.452084969321	2.65415053350041\\
666.545705129828	2.56136719759369\\
667.639236013939	2.66699484213603\\
668.732782023125	2.86100253537884\\
669.826430304812	3.02458851405453\\
670.920225672849	3.12474526355265\\
672.014199420618	3.12208849149677\\
673.108402104781	3.19703437383826\\
674.202848790151	3.0794633322049\\
675.297566494012	2.98812066962495\\
676.392601942058	3.0306586368672\\
677.487972962359	3.06717982301705\\
678.583696028737	3.08798292696168\\
679.679768052032	3.03569994254101\\
680.776169154286	3.03153531316353\\
681.872886865622	2.82849740721006\\
682.969928702455	2.61039071596582\\
684.067318897978	2.43127825290249\\
685.165037096877	2.35330558656132\\
686.263045270012	2.22214742254932\\
687.36129821272	2.03820425194138\\
688.459770149431	1.99716599302019\\
689.558446351396	1.71759755343364\\
690.657288302959	1.26442800242842\\
691.756255651084	0.83779561565593\\
692.855329949322	0.593405218212986\\
693.954503602922	0.241753639211296\\
695.05374585138	-0.069014205886431\\
696.153039391471	-0.126488797918487\\
697.252374951009	-0.210666514865357\\
698.351729893981	0.0854870010884447\\
699.451101069223	0.482620647612087\\
700.550516449046	2.29181687025306\\
701.649936594507	3.4702195532375\\
702.748917065587	2.65336991242666\\
703.847651061762	1.12294589056866\\
704.946518248945	-0.226274040112757\\
706.045435061073	-0.972651777628182\\
707.144337803009	-0.948112831223775\\
708.243182561646	-0.314136230945474\\
709.341934527637	0.597939453826479\\
710.440558035017	1.36666280159396\\
711.539016636499	2.0865407594794\\
712.637282066804	2.54488491936665\\
713.735329924728	2.91238079086681\\
714.833107141601	3.28852858733928\\
715.930514852355	3.96084304203347\\
717.027415880545	4.8811614270395\\
718.123683462763	5.60129490960077\\
719.219137075679	6.41556167397867\\
720.31361670858	6.58985767983464\\
721.406994420828	6.28470219093704\\
722.499208662337	5.66092530139633\\
723.59030738619	4.54673007794237\\
724.680362972431	2.9900545427215\\
725.769533912807	0.944841090113464\\
726.858019016446	-1.36476263039762\\
727.946064709758	-3.02000723137079\\
729.033904246402	-4.04093621608372\\
730.121787075284	-4.78764090496388\\
731.210069396356	-5.51565935206099\\
732.299090453204	-6.14807106376673\\
733.389085046566	-6.66613364742088\\
734.480207648213	-7.25470632424074\\
735.572591880353	-7.74064943853376\\
736.66630050546	-8.14742946387545\\
737.761285274087	-8.01710380919613\\
738.857449942209	-7.70973034979731\\
739.954769552719	-7.58411674057504\\
741.053046118188	-7.81387950569968\\
742.152015959121	-7.89002988193581\\
743.251425200139	-8.20506234656799\\
744.350988752697	-7.57236749537638\\
745.450451816369	-7.51995018612113\\
746.549637089208	-7.74647862282284\\
747.64827224149	-7.68527325992251\\
748.745963744229	-7.50260642772982\\
749.842281376619	-7.61874004278022\\
750.936956635112	-7.30496370027526\\
752.029702724225	-7.34491610260753\\
753.120315066961	-6.51226989655926\\
754.20887849794	-4.83802470831208\\
755.295584827432	-1.8288549312234\\
756.380903579771	1.46248435506617\\
757.465322619083	4.41906690211722\\
758.549164974001	6.49518790996054\\
759.632832456493	7.47144462760408\\
760.716810377837	7.78428825655867\\
761.801613892481	7.78851175661321\\
762.887690165252	7.88323110865507\\
763.975291843101	8.02310368270623\\
765.064594319949	8.18109575688353\\
766.155655817303	8.16918529297215\\
767.248380549585	7.70421647654495\\
768.342645073028	7.24605546842467\\
769.438244430548	6.48084029452247\\
770.534945380955	5.52834647624646\\
771.63253492592	4.55755514140229\\
772.730792327494	3.75706212251889\\
773.829509864173	2.61652803281091\\
774.928518503027	1.75827315921053\\
776.027697040153	0.806374722743711\\
777.126950259199	0.129236743822277\\
778.226217218453	-0.323627175183007\\
779.325466701012	-0.681107389973332\\
780.424686894651	-0.969837194429239\\
781.523878041008	-1.23833019038178\\
782.623045625702	-1.43115577595574\\
783.722200593013	-1.54202671819779\\
784.821353240211	-1.60018715575991\\
785.920510510163	-1.65084192447711\\
787.019676087663	-1.56079137369719\\
788.118850627808	-1.43752442335711\\
789.218031281408	-1.30731406554181\\
790.317213512903	-1.17244958275238\\
791.416392770499	-0.95343238347039\\
792.515565486568	-0.646529955549526\\
793.614729688573	-0.333238878201578\\
794.713884755286	0.116824568354873\\
795.813032296273	0.639619711180311\\
796.912176687628	1.25611835748435\\
798.011320182125	1.93768900303386\\
799.110462835668	2.68687935495064\\
800.20959749094	3.52217624852375\\
801.308686076349	4.69784585955763\\
802.407659351641	6.10102748091037\\
803.506455690857	7.24520772511072\\
804.604948257105	7.95591996235337\\
805.702948854645	8.14738497183716\\
806.800263379823	8.14092444129819\\
807.896711748398	8.22226411815682\\
808.992050610391	8.43078195190907\\
810.086036280417	8.33174370156947\\
811.178338986547	7.92421190711233\\
812.268681888509	7.61950349372247\\
813.357025534543	6.29534250365211\\
814.443534814106	3.72884734392697\\
815.528631511131	0.198674952952719\\
816.612882506749	-3.57115971155398\\
817.696773230463	-6.39263486343347\\
818.780564075919	-7.74222441383537\\
819.864583680827	-8.05805322807617\\
820.94932323122	-8.03426812164019\\
822.035259148846	-8.01999027552027\\
823.122745410633	-8.18373611961989\\
824.211952874517	-8.19385802705213\\
825.302852650087	-8.2975690625893\\
826.39541052592	-7.79589139228406\\
827.489570376232	-7.88978459311452\\
828.585251058312	-8.10155060124719\\
829.682216875403	-7.93982394013264\\
830.780226279492	-7.96046174296174\\
831.879067702308	-8.0272219552726\\
832.978424192506	-8.49693800729159\\
834.077967696457	-8.51144929670736\\
835.177380190911	-8.26859712601235\\
836.276363107253	-8.14609518219016\\
837.37459196813	-7.77045117119713\\
838.471933465904	-7.37045572218036\\
839.568197118809	-7.20603958607286\\
840.66290725304	-7.30415241777772\\
841.755563064363	-7.50660266756279\\
842.845876676235	-7.10042925994308\\
843.934005848692	-5.11491504657956\\
845.020400349671	-1.84441826011308\\
846.105570476199	2.52081831672048\\
847.189972668659	6.12956340420879\\
848.273748821338	7.97034698941298\\
849.357146613402	7.95213826281469\\
850.440636256568	7.48283982461252\\
851.524902588321	7.73241704917421\\
852.610466343519	7.68021528597735\\
853.69763503939	7.92829384494938\\
854.786573477216	7.80300032748206\\
855.87728666178	7.96912138880009\\
856.969734443179	8.2852327000808\\
858.063803938852	7.99402339887891\\
859.159254407993	7.42260535269835\\
860.255833418806	6.33577114162325\\
861.353305934793	5.09697949375142\\
862.451459771529	3.71768968324803\\
863.550118913644	2.61583720401228\\
864.649073227605	1.61881315724531\\
865.748158282304	0.675937000893972\\
866.847296812683	0.0117708294588499\\
867.946429873831	-0.569292037698576\\
869.045515740945	-1.1613279349039\\
870.144551691624	-1.57592885493676\\
871.243551056239	-1.79707300672075\\
872.342529154736	-1.91845409828013\\
873.441502035971	-1.970680306901\\
874.540481567555	-1.9568438900472\\
875.639474387379	-1.87420204198051\\
876.738482343234	-1.73427149397088\\
877.837503338682	-1.51616528274582\\
878.936531959348	-1.28134797072385\\
880.035562529764	-1.00599567437886\\
881.134588167944	-0.632599032970898\\
882.233604839413	-0.161909613140531\\
883.33261232063	0.354014803626476\\
884.431613282817	0.900731426685513\\
885.530610652845	1.54529829848823\\
886.629606804641	2.25501376064724\\
887.728593128059	3.16850636012934\\
888.827555794541	4.16334635601096\\
889.92646441638	5.23280075281682\\
891.025243892208	6.45718852606932\\
892.123804157606	7.46123028048498\\
893.221978031717	7.86571609288184\\
894.319566650374	8.36259415003316\\
895.416383627833	8.02116451094189\\
896.512310595618	7.89276178242309\\
897.607134330413	8.11762373907241\\
898.700486865966	8.27562505350825\\
899.792094140392	8.19990785066709\\
900.881750990293	7.05898829635778\\
901.969378045854	5.37705063844119\\
903.055339774995	2.54319708648184\\
904.140084974703	-1.32717816549347\\
905.224162841978	-4.82866432852353\\
906.307971815642	-7.05613792062016\\
907.391774440239	-7.93551955452154\\
908.475992018608	-8.22221989925454\\
909.56114677035	-8.3257053448964\\
910.647602026098	-8.19625703018829\\
911.735597457237	-7.93278006209121\\
912.825358010969	-8.1979527658893\\
913.916901657672	-8.16519029489756\\
915.010071588301	-8.27473326557434\\
916.104730367217	-8.12882456994042\\
917.20075952967	-7.86965392291645\\
918.2980506751	-7.74971789671456\\
919.396361345656	-7.82650975350058\\
920.495336872182	-7.82093720710896\\
921.594712473484	-8.08915787714751\\
922.694169268151	-7.90513014247352\\
923.793394507583	-7.67799355536975\\
924.892081085598	-8.12946441530795\\
925.98992249941	-7.88512224081659\\
927.08675328181	-7.58165801522585\\
928.182260120897	-7.4449442562317\\
929.276074410667	-7.71361753099101\\
930.36776844452	-7.42890006068997\\
931.457091257816	-5.96466662588894\\
932.544388311055	-3.73967438256685\\
933.630236378716	-0.13013292174224\\
934.715023227541	4.10021964706786\\
935.79902383779	6.94334099823582\\
936.882532971914	8.09042612484071\\
937.965949405715	7.97981107394845\\
939.049787484743	7.58566828650591\\
940.134650036875	7.75738489492294\\
941.220975382456	7.78577862853573\\
942.309005647739	7.76677805172049\\
943.398806126768	7.86231349395734\\
944.49035832437	7.73003977416286\\
945.583565094963	7.62968721203281\\
946.678214937637	7.05091349256945\\
947.77406262751	6.40905596522618\\
948.870914833549	5.67682970037828\\
949.968553230458	4.45770585554488\\
951.066765466879	3.22146464833291\\
952.165375854685	2.22269134761026\\
953.264226814635	1.46190483947114\\
954.363196511979	0.569281355417133\\
955.462195837946	0.0548625033544374\\
956.561176972888	-0.435017711515068\\
957.660120190299	-0.67160571428684\\
958.759019958108	-0.846409104035533\\
959.857880382863	-1.07826254915596\\
960.956711334323	-1.18827842463294\\
962.05552669629	-1.22619882307717\\
963.154338321332	-1.2040181284509\\
964.253154565347	-1.15165119137129\\
965.351980933628	-1.05643218142255\\
966.450820512084	-0.937109295145401\\
967.549673950477	-0.821411509765928\\
968.648540588518	-0.688596953869895\\
969.747418476112	-0.552697459467\\
970.846304800847	-0.444999803437696\\
971.945197265574	-0.325230372672855\\
973.044094193109	-0.233384051462898\\
974.142993976723	-0.162549456232849\\
975.241895294049	-0.0790293430581261\\
976.340797338179	-0.0187769505480581\\
977.439699695477	0.0397987474755512\\
978.538602233349	0.0895523874343602\\
979.63750492711	0.125093034767778\\
980.736407850783	0.143364121067275\\
981.83531113341	0.150075910048027\\
982.934214919446	0.146386271834645\\
984.033119364568	0.136779236332709\\
985.132024498381	0.123413778525924\\
986.230930368159	0.108352790546181\\
987.32983691082	0.0901408671839344\\
988.428744111086	0.0719645921448708\\
989.527651947209	0.0605977788484968\\
990.626560441377	0.0487143762181586\\
991.725469571235	0.0354317165998751\\
992.824379360694	0.0256638848173536\\
993.92328978274	0.0160414283326671\\
995.022200717145	0.00778661169816262\\
996.121112238273	0.00223788662143819\\
997.220024361075	-0.00398047444541788\\
998.318936986399	-0.00723888489097138\\
999.417850183303	-0.00960356315873089\\
1000.51676403131	-0.0119938857949899\\
1001.6156783973	-0.0137350194184272\\
1002.71459327373	-0.0148149869019442\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-0.0281974203308694\\
3.29999889185388	-0.0712498006049676\\
4.39999777645871	-0.0894476021455093\\
5.49999645643083	-0.0698579606332858\\
6.59999503613714	-0.0297467807302455\\
7.69999356730187	0.0159752405746464\\
8.79999207305717	0.051305771777201\\
9.89999056067474	0.077486706077413\\
10.9999890357156	0.0829687322099844\\
12.0999875107284	0.0647413978860677\\
13.1999859961791	0.030727247430825\\
14.2999844904564	-0.00531134735465273\\
15.3999829827929	-0.0298421784875851\\
16.4999814702371	-0.0345670851734869\\
17.5999799599752	-0.021774916066848\\
18.6999784501323	-0.00189882814304019\\
19.799976910181	0.00971080238535663\\
20.8999752794835	-0.000643949965918699\\
21.9999734695452	-0.0457705614311689\\
23.0999713066588	-0.131721199538891\\
24.1999684529626	-0.245450888281827\\
25.2999644835543	-0.345602235430061\\
26.3999585958755	-0.452694277086256\\
27.4999497418581	-0.525954059279128\\
28.5999372234663	-0.541387034018054\\
29.6999201317378	-0.508902619785833\\
30.7998976933039	-0.427626837562121\\
31.8998697788864	-0.315611907810779\\
32.9998363668715	-0.162077277128363\\
34.0997974352004	0.00839694746211612\\
35.1997536062418	0.203767216025575\\
36.2997067568477	0.509272405435893\\
37.399659971359	0.947964497991846\\
38.4996195385136	0.996990955890621\\
39.5995860201122	0.534026582380044\\
40.699556535885	0.0272726791489266\\
41.7995267589892	-0.363750055482144\\
42.8994936535188	-0.533813681552497\\
43.9994573217976	-0.446915441730316\\
45.0994204965715	-0.124554875876439\\
46.1993852498659	0.400925736325431\\
47.2993495999792	1.06033504694509\\
48.3993081566965	1.70426921258394\\
49.4992563896035	2.21988576155877\\
50.5991842407292	2.82661251113956\\
51.6990560688738	3.6756213028558\\
52.7988399929424	4.34149665621565\\
53.8984859411349	5.37245174259627\\
54.9978977025542	6.41708400030572\\
56.0968804514541	7.56834857703597\\
57.1951555596973	8.1779526797725\\
58.292531153871	8.5256932864678\\
59.388866295267	8.82896728368529\\
60.4839681633792	8.50166995056824\\
61.5775785235367	8.58718239219816\\
62.6692764164555	8.38163244946765\\
63.7589016994127	7.4031022909503\\
64.8466274905688	5.22893448942614\\
65.9327876106696	1.40709704093269\\
67.0179876736498	-2.60304127334962\\
68.1027027987498	-6.27217772770257\\
69.1872212901543	-8.16775210879772\\
70.2718540033706	-8.45275147455871\\
71.3570011779519	-8.31888616710528\\
72.4432569466233	-8.2017607017638\\
73.5310820346979	-8.12883663096392\\
74.620657694236	-8.07554681183867\\
75.7120285072098	-8.02590466184956\\
76.8051879442766	-8.06653886970316\\
77.9000129149036	-8.36036898754076\\
78.9963023420332	-8.20495522699792\\
80.0938737910852	-8.21460522840857\\
81.192547555971	-8.37176699929877\\
82.2921402129314	-8.43578231338493\\
83.3923286201929	-8.29785302355896\\
84.4927911107434	-7.99769906127242\\
85.5932739067569	-7.81502051705734\\
86.6934575642063	-7.95426549323497\\
87.7930474936393	-8.08606810459363\\
88.8917019684878	-8.28490492537905\\
89.9890116402285	-8.29706510168761\\
91.0846318428399	-7.67544675602029\\
92.1784487967879	-7.52857438515724\\
93.2701152038976	-6.85189166289493\\
94.3594388691348	-4.48183651522376\\
95.4468418672512	-1.0476911752382\\
96.5330213347455	2.81412884441716\\
97.6183124735261	6.03326479293792\\
98.702909948299	7.7964291568077\\
99.7872009939013	8.07189027871915\\
100.871675620267	7.80319115323163\\
101.956946482481	7.47379546019135\\
103.043519558427	7.70716833813171\\
104.131726539553	7.76518932813693\\
105.221744112447	7.81444363955736\\
106.313573471602	7.84054495356626\\
107.407031965822	7.7222665095476\\
108.50195131378	7.42282959142343\\
109.598196585005	6.4851081671576\\
110.695530774892	5.89859387090669\\
111.793730592705	4.80403526317292\\
112.8925897509	3.60619182689045\\
113.991906799338	2.514701429665\\
115.091519876219	1.65464429988053\\
116.19128966899	0.726641051187428\\
117.291133013947	-0.0455039620400711\\
118.390993380792	-0.645934476566851\\
119.49083537921	-1.09281769473745\\
120.590650464931	-1.39899760417952\\
121.690443255053	-1.47342995236924\\
122.790222515855	-1.49348746573171\\
123.889995528037	-1.50213670694765\\
124.989769327638	-1.47875619334659\\
126.089548090021	-1.41135735933503\\
127.189332310386	-1.37720437919888\\
128.28912015299	-1.26358038986464\\
129.388909066068	-1.10083241615713\\
130.488695001353	-0.841347162902925\\
131.5884746795	-0.520074718824561\\
132.688247182503	-0.101664703893474\\
133.788012620857	0.410414085746171\\
134.887773182866	0.953188258845233\\
135.987530800873	1.58270849097609\\
137.087285937673	2.17695382424337\\
138.187035964871	2.88211378110636\\
139.286766107704	3.64868739209871\\
140.386446968078	4.53342737246295\\
141.486028022881	5.37885633826495\\
142.585418300551	6.5217570071656\\
143.684437469878	7.70008799788529\\
144.782930259107	8.22959085312728\\
145.880705703377	8.62808890881228\\
146.977566363688	8.34274005072369\\
148.073344336795	8.29790732698292\\
149.167768844068	8.52822546646811\\
150.260488532634	8.35655375572085\\
151.35123181191	7.86695157717525\\
152.439953799025	6.60610125767598\\
153.526843541399	3.7816436015309\\
154.612406242288	-0.312280864510968\\
155.697232232056	-4.5066057238093\\
156.781664070339	-7.37471582589457\\
157.865982478639	-8.46738249626627\\
158.950549739571	-8.31550115847197\\
160.035844781271	-8.13992685212106\\
161.122461192586	-8.16029488505925\\
162.210746632493	-8.32180308127007\\
163.300779476849	-8.43599563126535\\
164.392558077186	-8.43078802114221\\
165.486049696725	-8.27827149360567\\
166.581195060437	-8.40765459059242\\
167.677770001145	-8.3426160482379\\
168.77560123382	-8.17818014421693\\
169.874542801238	-8.34114187916537\\
170.974276703758	-8.07743532610973\\
172.074485800158	-8.17809355216161\\
173.174825169361	-8.22875621487372\\
174.274955268263	-8.3561107641806\\
175.374561570513	-7.86740954337204\\
176.47338937257	-7.86023100109211\\
177.571234505744	-7.8198388728918\\
178.66763082792	-7.7970010816386\\
179.762248807052	-7.40011452415701\\
180.854820765955	-7.3243640168769\\
181.94492986524	-5.95775186899388\\
183.032753943238	-3.18238653369514\\
184.118949082184	0.79743418877877\\
185.204036838386	4.58757484331216\\
186.288371738775	7.0399469691815\\
187.372317093891	8.06996022644146\\
188.456329421353	8.07852334139398\\
189.54093177313	7.80679674730187\\
190.626682908498	7.73123146891504\\
191.713907758869	8.01561927276829\\
192.80285078533	8.1841973492162\\
193.893648549636	8.33540184367484\\
194.986238350544	8.08038861169898\\
196.08045591807	7.74770681193725\\
197.176075750232	6.91943213021523\\
198.272880132414	6.3054515618947\\
199.37066590419	4.9318878414879\\
200.469184923331	3.76777358534953\\
201.568216075904	2.54699756139948\\
202.667592500124	1.35925862988463\\
203.767167658691	0.524444822022543\\
204.866835401441	0.0200121748834914\\
205.966528101127	-0.28542629427655\\
207.066210118666	-0.677474355946431\\
208.165865023379	-0.987033015105862\\
209.265491455967	-1.20424297986863\\
210.365096828666	-1.34366086266091\\
211.464690425278	-1.44285731876039\\
212.564280681903	-1.48409939785036\\
213.663873397262	-1.50612473602504\\
214.763472080266	-1.42718628534543\\
215.863076371885	-1.29094329422027\\
216.962683901744	-1.18481574606557\\
218.062291255343	-0.997016719857367\\
219.161894517376	-0.78772101992508\\
220.261491755493	-0.441485121153399\\
221.361081813928	-0.00165502613214957\\
222.460665877924	0.491721313679959\\
223.560246106501	1.081688454926\\
224.659823453389	1.72280174403065\\
225.759396493752	2.4397945747533\\
226.85895978516	3.20385155960423\\
227.958499652006	3.87515828313081\\
229.057970531541	4.92890572141307\\
230.157307298893	5.86130548356743\\
231.256414924228	6.88552769400824\\
232.355087489269	7.89870290547395\\
233.453104306369	8.25922492423478\\
234.550307222184	8.20221426646868\\
235.6465350503	8.21190309037316\\
236.741527845378	8.85846679646958\\
237.835041331193	8.32575479394543\\
238.926958373673	8.03459647664582\\
240.016937017987	7.41001562635048\\
241.104905533106	5.55688986433097\\
242.191180741184	2.30503682207299\\
243.276263923288	-1.48250767878818\\
244.360634199838	-5.09313698576577\\
245.444664179741	-7.33466930693075\\
246.52872820491	-8.20581040771071\\
247.613257781901	-8.379536556002\\
248.698758382555	-8.16168191460709\\
249.785655915641	-8.32150556653792\\
250.87421690135	-8.39464639192567\\
251.964567438284	-8.11961854806108\\
253.056727379873	-7.89923620271467\\
254.150642149909	-7.90717156445339\\
255.246161496783	-8.4133085272084\\
256.343008295196	-8.76897654405651\\
257.440925277168	-8.47080451830592\\
258.539749239374	-8.36059313477005\\
259.63934578679	-8.23457263585101\\
260.739400985486	-8.10557629388432\\
261.839547355473	-8.07747584297376\\
262.93944038475	-8.12160627298354\\
264.038778447485	-8.21804003337769\\
265.137082222731	-7.98959349942857\\
266.234094560182	-7.62320745367043\\
267.329621352976	-7.80902830813903\\
268.423332946311	-7.66817550680259\\
269.514943871771	-6.83846148108162\\
270.604257894957	-5.27262184017352\\
271.691557476902	-2.13320096642287\\
272.777389203832	1.97152910190512\\
273.862245552855	5.39152542739531\\
274.946426552264	7.31708197375211\\
276.030265784938	7.97021900485104\\
277.114276837323	7.95098512947704\\
278.199017013672	7.90264192593093\\
279.284978950135	7.88954587162279\\
280.372493261076	7.81359402707803\\
281.461713313867	7.91248081846304\\
282.552684199601	8.02702338623665\\
283.64537709087	7.67125597846214\\
284.739665193495	7.25288213083928\\
285.835293998112	6.50614235282041\\
286.932059950081	5.8309720754862\\
288.029760642399	4.75659970431111\\
289.128151175344	3.80710134547963\\
290.227047829402	2.61288690306694\\
291.326280708772	1.66578363675978\\
292.425707756172	0.869624053034836\\
293.525215336511	0.330432594848549\\
294.62473597053	-0.161947652122369\\
295.724241009912	-0.453649638867789\\
296.823717386842	-0.722956261922057\\
297.923164020549	-0.993940930993056\\
299.022587321718	-1.13329325008939\\
300.121996736941	-1.21946039299967\\
301.221400768219	-1.25314863301323\\
302.320806772162	-1.23299935314443\\
303.420220003466	-1.17210547173632\\
304.519642703007	-1.064137227983\\
305.61907280656	-0.787402580798863\\
306.718507699001	-0.581825107342507\\
307.81794608458	-0.59154904241518\\
308.917387273388	-0.582381629433929\\
310.016830931691	-0.527955893220669\\
311.116276136299	-0.455513282884008\\
312.215722199147	-0.390163538207212\\
313.315169693795	-0.298975424352996\\
314.414618020999	-0.131516047642182\\
315.514066430603	0.0506078956427246\\
316.613515086811	0.275074027260763\\
317.712963539799	0.568276617892133\\
318.812411706354	0.89431283310348\\
319.911857280687	1.35707741725914\\
321.011286319569	2.15594304514419\\
322.110685441564	2.87908431619693\\
323.21006718336	3.33639887748655\\
324.309431823108	3.90169372317304\\
325.408738032163	4.60241308051485\\
326.507939590854	5.17633910568117\\
327.607019634303	5.58252461714656\\
328.705984426611	5.44824901935669\\
329.804829417281	5.39086546498554\\
330.903557403397	5.08044218679965\\
332.002146015545	4.82693623252902\\
333.100578914622	4.70645114775466\\
334.198898132843	4.62815018649409\\
335.29706057946	4.33995354897387\\
336.394979903803	4.18239609067263\\
337.492674094572	3.95482126181032\\
338.590061159392	3.96143643183117\\
339.687138003527	3.99681615258335\\
340.783918388869	3.2709735397261\\
341.880521509617	1.93555380126041\\
342.977066537636	0.0867209735372473\\
344.073479436943	-1.77891038922668\\
345.169528904709	-3.00672140287688\\
346.265031248492	-3.47996714902692\\
347.359835593388	-3.60165318805905\\
348.453908521122	-3.47476602654096\\
349.547299414705	-3.34436000478137\\
350.640118777696	-3.40341828112089\\
351.732532695804	-3.37809854485606\\
352.824617819049	-3.26440052368557\\
353.916535362372	-3.31388632992855\\
355.008374878635	-3.27915920369585\\
356.100246423853	-3.28568960897209\\
357.192260012074	-3.33461391900449\\
358.284477311615	-3.43971180060839\\
359.376961460396	-3.57531522729087\\
360.469735520588	-3.71715751869233\\
361.562795986722	-3.63880351920184\\
362.656184907038	-3.75600313112119\\
363.749948185947	-3.87472087083125\\
364.844086057231	-3.6600103746241\\
365.938631323744	-3.65595408715639\\
367.033610601399	-3.49568076582301\\
368.129027222208	-3.23451575969651\\
369.224913792396	-3.33975970811603\\
370.321248222639	-3.21882699293885\\
371.41800755059	-3.2654729632411\\
372.515181649037	-3.10814902181408\\
373.612742292276	-3.11231754916227\\
374.710671656752	-3.00682827721692\\
375.808942602325	-2.99548327058723\\
376.9075780775	-2.95273164252578\\
378.006542665301	-2.90024071030548\\
379.105760804289	-2.72484813656576\\
380.205216220633	-2.91175078635003\\
381.304911477525	-3.02009843640112\\
382.40470832156	-2.70295997339628\\
383.50452267029	-2.28408371001328\\
384.604336225199	-2.47190044179707\\
385.704228995542	-2.39492507537745\\
386.80413869184	-2.31167798087331\\
387.90398562421	-2.11432027696473\\
389.003777307782	-1.98685077175124\\
390.103477000584	-1.88242054166119\\
391.203068076578	-1.60669051863526\\
392.302485230159	-1.53989286570291\\
393.401792241471	-1.74920802374946\\
394.501004229339	-2.12805424745418\\
395.60003976434	-1.89101376994318\\
396.698673374879	-2.03575258127636\\
397.796947988549	-2.21387417975173\\
398.89485557914	-2.36006575922113\\
399.992213087719	-2.5331547951552\\
401.088975063127	-2.20869752522341\\
402.185124595781	-1.83435250640797\\
403.280727818788	-1.15524506454603\\
404.375879394086	0.196963955057829\\
405.470681469904	1.71111014077506\\
406.56513906678	2.71927580931438\\
407.659170297925	3.13242835830309\\
408.752694448578	2.93846965978999\\
409.845701986714	2.57268836361285\\
410.938382326184	2.64309608653389\\
412.030944357233	2.91822303102189\\
413.123479174106	3.11241640539797\\
414.216033669926	3.15970899600075\\
415.308659746258	3.15831671747664\\
416.401445642267	3.14622346760567\\
417.494470508256	3.17157414537701\\
418.587777360968	3.28628014887835\\
419.681399535917	3.339968651395\\
420.775379195546	3.31186456121742\\
421.869750030369	3.2190602088428\\
422.964535863006	3.30534937882605\\
424.059731334504	3.37320910377998\\
425.155352161037	3.39830922185927\\
426.251379430762	3.31573368696641\\
427.347798130094	3.27832667922588\\
428.444605900646	2.98599987100383\\
429.541767830634	2.9033214675159\\
430.639279018058	2.78122955942113\\
431.737140022489	2.79725176332328\\
432.835295902816	2.61916336731063\\
433.933698914324	2.35704924203606\\
435.032321253326	2.17956789480317\\
436.131122022979	1.72201486589481\\
437.230083886775	1.48384693478926\\
438.329179618598	1.24309034462927\\
439.428401612155	0.946515776787088\\
440.527728491944	0.560819979987048\\
441.627141368175	0.163325954606078\\
442.726638701727	0.0841307253771754\\
443.826164130246	0.193504453850188\\
444.925699322795	0.164212156509633\\
446.025255395139	0.182824297806293\\
447.124802955403	0.553655274911339\\
448.224319609475	0.738682238030675\\
449.323785837969	0.93685140462879\\
450.423182574474	1.15365904004335\\
451.522499609862	1.20426102518725\\
452.621731708412	1.32221944089318\\
453.720859060866	1.53800684497822\\
454.819864207762	1.73218546111344\\
455.918772669446	1.94087276329214\\
457.017542065524	2.36772835369344\\
458.116122089187	2.72158100580379\\
459.214530445903	2.91640038001347\\
460.312734040374	2.9397884488372\\
461.410713543963	3.14890492526655\\
462.508462302462	3.06127416124465\\
463.605975507307	3.03735216912261\\
464.703199171337	3.27141508014979\\
465.800016498275	3.14785240172166\\
466.896415216727	3.11859105102586\\
467.992449541662	2.78260881744221\\
469.088060577263	2.3823496552401\\
470.183253808917	2.07847768897769\\
471.278091890974	1.4937797278626\\
472.372591909549	0.621595475138931\\
473.466812001588	-0.474953671328307\\
474.560769002091	-1.71032745967783\\
475.654508597913	-2.66373158964615\\
476.748092061493	-3.19649156618909\\
477.84152552812	-3.4895706881083\\
478.934831178272	-3.51588185704101\\
480.028058491826	-3.44325396910415\\
481.121290556679	-3.44174661882013\\
482.214629810348	-3.44272238345578\\
483.308157937479	-3.38172244186985\\
484.401918813755	-3.31686620619143\\
485.495962557907	-3.4356839923503\\
486.590357695496	-3.39639802816773\\
487.685138433429	-3.51461932506396\\
488.780306835766	-3.61012471677818\\
489.875867624088	-3.47828095080627\\
490.97182042077	-3.75045419930779\\
492.068155483892	-3.83986156417456\\
493.164856343176	-3.90045774124842\\
494.261919572199	-3.9129318296466\\
495.359324095464	-3.68859784480441\\
496.457065238446	-3.71001141248243\\
497.555127866407	-3.52022821320355\\
498.653496781176	-3.53476159835657\\
499.752166742593	-3.73532400270819\\
500.851073033577	-3.89197822393574\\
501.950188059401	-3.95479781388334\\
503.049508746417	-3.58559824687093\\
504.149067958862	-3.31500704739476\\
505.24887559939	-3.37157513452438\\
506.348854386127	-3.12487897883222\\
507.448927463492	-2.79302849860999\\
508.549055062962	-2.48402220823695\\
509.649258352042	-2.26596533878932\\
510.749501867661	-1.85022937336736\\
511.849697566272	-1.57706367229555\\
512.94980719094	-1.45379503821418\\
514.049804225632	-1.19107930500659\\
515.149635113426	-1.09062960287875\\
516.249300062218	-1.06779447018738\\
517.348906177564	-1.15256143077945\\
518.448476387625	-1.48398459064584\\
519.547840803507	-1.73042058021217\\
520.646868923277	-1.76776895419027\\
521.745514547936	-1.87434897511665\\
522.843680434829	-1.90301634726189\\
523.941353755773	-1.87815215829435\\
525.038492294286	-1.77853939999768\\
526.134981364098	-1.30408927859062\\
527.230884095036	-0.377391355864402\\
528.326371007144	0.792273371221449\\
529.421518585847	1.84538137934345\\
530.516308882894	2.83410061995267\\
531.610712379928	3.17160473947085\\
532.70472562984	3.04057293429258\\
533.798405915529	2.90157616675949\\
534.891865124047	2.82501528437129\\
535.985237260765	2.90381933780013\\
537.078621628732	3.04940957996759\\
538.172095451335	3.0783864218406\\
539.265742405126	3.20001525012852\\
540.359603386167	3.24406304654807\\
541.4536888181	3.21906948006654\\
542.548045834457	3.32125252490669\\
543.642723068778	3.52639051107537\\
544.737733908452	3.46284244787673\\
545.833078515308	3.35484633348059\\
546.928784313294	3.42533204118938\\
548.024882690639	3.36133795099048\\
549.121381803287	3.18722253993772\\
550.218249395846	3.23363890953637\\
551.315459441232	3.29663487711931\\
552.412978739409	3.19394883079633\\
553.51078501971	2.90178682472412\\
554.608866067289	2.6715396967943\\
555.707224320736	2.25634771538231\\
556.805823331703	1.78709187476166\\
557.904610950446	1.41548121287287\\
559.003555707406	0.976176233401392\\
560.102631619316	0.582091748335781\\
561.201824055039	0.209920358054524\\
562.301108342935	-0.0492214972742268\\
563.400454105535	-0.522252431378387\\
564.499849180835	-0.893772478516913\\
565.599276782822	-0.997543520066402\\
566.698725140721	-1.0436592097555\\
567.798185658	-0.89542366912746\\
568.897648682216	-0.784519406075644\\
569.997115600598	-0.66747063570743\\
571.096576897868	-0.393507191155924\\
572.19602599573	-0.200645864023265\\
573.295466499071	-0.0315233409051654\\
574.394896845235	0.173061312520283\\
575.494312387773	0.406481367748409\\
576.593709828847	0.656180569629561\\
577.693085415201	0.967513353374639\\
578.792438841897	1.125704060208\\
579.89176977421	1.32045611898803\\
580.991070897777	1.43782313565309\\
582.090328521365	1.60391763812141\\
583.189515258112	1.9445455082904\\
584.288630767438	2.1384921892135\\
585.387673406525	2.39934233419389\\
586.486617927451	2.58416259009763\\
587.585441549539	2.69454979280111\\
588.684132290856	2.64841518753919\\
589.7826831285	2.74216946889902\\
590.881070110823	2.949902445794\\
591.97927195096	2.6606204916643\\
593.077277408554	2.57356034122093\\
594.175078062401	2.70589706351424\\
595.272615403721	2.89537078822778\\
596.369874879639	2.79542879941086\\
597.466868885606	2.47287119525491\\
598.563544536043	2.12922414128865\\
599.659844483036	2.06453267756915\\
600.755785662904	1.9863220951006\\
601.851413626986	1.68963651470527\\
602.946698077148	1.3180827802036\\
604.04160915607	0.733722595147996\\
605.136176215509	0.297167570674408\\
606.230462247486	-0.277526628941548\\
607.324516979378	-1.04487519478041\\
608.418404359655	-1.81460937776575\\
609.512190070918	-2.49921743891661\\
610.605925132638	-3.06991933325487\\
611.699654515648	-3.4862365552164\\
612.793398904863	-3.5967335450366\\
613.887174321558	-3.50419632083375\\
614.981044421902	-3.51746979098603\\
616.075102112637	-3.44289570752555\\
617.169402704497	-3.52305119133386\\
618.263996431957	-3.45680134953326\\
619.358934827431	-3.34208415079043\\
620.454269001738	-3.56734818971741\\
621.550003338882	-3.58690470715716\\
622.646096602532	-3.49177207237923\\
623.742576163321	-3.542468504625\\
624.839435783909	-3.53430069384876\\
625.936625324145	-3.49188767744854\\
627.03413242829	-3.45277643964976\\
628.131947386937	-3.52986707829622\\
629.230085202434	-3.4042291075548\\
630.328529923279	-3.3448551174906\\
631.427276740816	-3.50758756930261\\
632.526278338942	-3.56106366817011\\
633.625477528157	-3.41540713075453\\
634.724823113139	-3.30404637662205\\
635.824348270287	-3.40347364414607\\
636.924037261195	-3.11782936061799\\
638.023831610936	-2.70548564093135\\
639.123715414656	-2.48842899300867\\
640.223719151914	-2.37244693383601\\
641.323781427775	-1.7546333425396\\
642.42383662825	-1.52070015418841\\
643.523867435896	-1.30675218322786\\
644.623846429898	-1.1055185417655\\
645.723756492683	-1.30207853610002\\
646.823636453797	-1.36422444695011\\
647.923487048609	-1.70278742874509\\
649.023234889398	-1.82167148399174\\
650.122719343552	-2.12036545234362\\
651.221891885479	-2.3993179852101\\
652.320663443783	-2.57264666924567\\
653.418964765322	-2.39573596195806\\
654.516809290128	-2.21683578916544\\
655.614182462696	-2.15394356699418\\
656.71106261308	-2.12442258440544\\
657.807410262464	-1.82464510041815\\
658.903306916693	-1.09411169398217\\
659.998903312121	0.410799513702509\\
661.094240887006	1.92016903372314\\
662.189312527996	2.78473499530356\\
663.283998326067	3.14741227485612\\
664.378204882992	2.98115097014473\\
665.471993284069	2.78835596724821\\
666.565512918738	2.75736422456716\\
667.658923299612	2.88539075215145\\
668.752328299532	3.0341674082978\\
669.845809035118	3.11470864611861\\
670.939416142599	3.1712168528642\\
672.03319611533	3.1729533030455\\
673.127209869026	3.2711896898339\\
674.221475928048	3.17623822107766\\
675.316025076766	3.11878201807759\\
676.410906663801	3.18905784023381\\
677.50613845398	3.23865148735968\\
678.60173709861	3.25878250775051\\
679.697698514174	3.20031728274521\\
680.794001760873	3.19048492760916\\
681.890633760319	2.97213323125966\\
682.987602063408	2.73824221529389\\
684.0849333555	2.54179814613257\\
685.182607587833	2.45533563027805\\
686.280585032572	2.31228813812531\\
687.378817816563	2.11024550084951\\
688.477278480383	2.05855322052902\\
689.575953342189	1.59847293005262\\
690.674793921608	1.32843482504912\\
691.773757986154	0.896319729974457\\
692.872832570806	0.629276329946383\\
693.972009325704	0.243222477618064\\
695.071255175008	-0.103708644820864\\
696.170550900413	-0.204475688200231\\
697.269886552306	-0.358013561329316\\
698.369240195636	-0.159723870308878\\
699.46860536904	0.140132861576287\\
700.568001929276	1.68583230957069\\
701.667403738197	2.73557641777275\\
702.76675455744	2.1196900259944\\
703.866038742793	0.801198321847869\\
704.965253444106	-0.361011666893125\\
706.064397679572	-0.851010831705368\\
707.163462571804	-0.632426070173175\\
708.262433593897	0.172931036240411\\
709.361282328694	1.25464482639228\\
710.459969293134	2.07496643797712\\
711.558455933561	2.71524740261922\\
712.656721328687	2.98537796872982\\
713.754747128855	3.16159457150972\\
714.852477140708	3.40229099592232\\
715.949804890103	4.02494215696877\\
717.046582946925	4.95839970351866\\
718.142677404779	5.68446971311636\\
719.237902295245	6.49333323539258\\
720.332095270506	6.63736748253892\\
721.425131482595	6.27471736551293\\
722.516961431253	5.5681087300125\\
723.607657167504	4.32668316434123\\
724.697322253108	2.62379462192575\\
725.786136473622	0.492522757946314\\
726.874307578927	-1.8251006825972\\
727.96207924008	-3.32598501592229\\
729.049638875615	-4.05697786080197\\
730.137228048596	-4.60548389203356\\
731.225220605417	-5.21366817954406\\
732.313939243342	-5.72003739034973\\
733.403591820146	-6.09726227179411\\
734.494319283524	-6.63398706744326\\
735.586296930144	-7.29810687836026\\
736.679639972288	-8.0140333822898\\
737.774322465165	-8.17038425244005\\
738.87023592996	-8.02246605526862\\
739.967335010496	-7.95151727343126\\
741.065436961799	-8.21156254928636\\
742.164290257077	-8.30534081570106\\
743.263646514131	-8.63025639322418\\
744.363211337601	-7.96743540185235\\
745.462727072303	-7.90317482322508\\
746.562038947727	-8.15532950596384\\
747.660838100462	-8.10405886483422\\
748.758695312807	-7.92232278758404\\
749.855159316885	-8.0329438294636\\
750.949941411594	-7.67733658982294\\
752.042735812702	-7.67463963401979\\
753.133307569022	-6.81232110550531\\
754.221718598726	-5.067382229394\\
755.308160707398	-1.89085184653676\\
756.393126298491	1.64412100462865\\
757.477116072413	4.79189226316279\\
758.560433030803	6.90234318496008\\
759.643485768531	7.79761664498371\\
760.726798333778	8.01407158852005\\
761.810934053964	7.95548402484238\\
762.896380021947	8.0280338987694\\
763.983412524216	8.16927193835203\\
765.072219175354	8.33772416036967\\
766.162863081239	8.3357676372675\\
767.255245473716	7.87848128693149\\
768.349238743082	7.42509521578523\\
769.444631319354	6.65668421566671\\
770.541181796344	5.69744604106589\\
771.638668964712	4.7109216005655\\
772.736862620456	3.89296091355916\\
773.835544901108	2.72167189156897\\
774.934537626281	1.83696901082102\\
776.03371255049	0.857299509270611\\
777.132968212556	0.161739888714642\\
778.232239081205	-0.303837689571844\\
779.33149126288	-0.676417503690438\\
780.430711797071	-0.984389053275871\\
781.52990080355	-1.27534182945702\\
782.629064054796	-1.48661088213204\\
783.7282133878	-1.60655829909445\\
784.8273599679	-1.66551268069138\\
785.926511341263	-1.70945652147073\\
787.025671660847	-1.60377134666633\\
788.124841802415	-1.46423027605656\\
789.224018890049	-1.32247137188084\\
790.323198267074	-1.18281295862385\\
791.422375184079	-0.960428571032267\\
792.521545815704	-0.648589484339387\\
793.62070803162	-0.329418183424691\\
794.71986120463	0.130573433641508\\
795.819006994062	0.6655739903854\\
796.918149635141	1.28757484482176\\
798.017291114092	1.95571122148752\\
799.116431385938	2.67256224253908\\
800.215563556688	3.45036280848525\\
801.314652234814	4.51528895562788\\
802.413634072011	5.80532969407451\\
803.512453202794	6.97607113439753\\
804.610988009146	7.89089495046292\\
805.709036438297	8.2915149231783\\
806.806385629633	8.35694251772432\\
807.902859551791	8.46028788708592\\
808.99821330562	8.66621241920882\\
810.092208107858	8.57444667848562\\
811.184504922587	8.19830432899044\\
812.274812335227	7.92652800785591\\
813.363067480459	6.65636210341448\\
814.449405098197	4.13034472625934\\
815.534243774449	0.552557834081493\\
816.618164401004	-3.3804435528261\\
817.701683116021	-6.44999631957848\\
818.785074801798	-7.98045946476758\\
819.868658145579	-8.33558960880117\\
820.952914432545	-8.18279309232317\\
822.038326842821	-8.09238628622195\\
823.125332618687	-8.32018525612623\\
824.214118816677	-8.37029573063131\\
825.304643455721	-8.48617249509031\\
826.396891770808	-7.99878552668626\\
827.490819934547	-8.1172541896386\\
828.586350811492	-8.35958974720479\\
829.683231152712	-8.21180332072644\\
830.781207663008	-8.24735341381593\\
831.880069341543	-8.32649679479989\\
832.979472179751	-8.78757373617139\\
834.079071829333	-8.75180043885745\\
835.178541669639	-8.48254319083565\\
836.277590475398	-8.36721011461421\\
837.375870155352	-7.98051747609128\\
838.473253455066	-7.588110265045\\
839.569539386419	-7.42648062155752\\
840.664223621202	-7.52621892834261\\
841.75676398843	-7.65136428238799\\
842.846863521925	-7.0867224428665\\
843.934734733127	-4.89519671950003\\
845.020860340982	-1.37334098995208\\
846.105771471937	3.16308388923907\\
847.189877677129	6.68631419860867\\
848.273289879894	8.23433786886183\\
849.356258386488	7.89845625325902\\
850.439288609181	7.35526563790234\\
851.523164510162	7.74434603383663\\
852.608407787922	7.74663784583414\\
853.695302799238	8.01831427667307\\
854.784013982773	7.91548228872245\\
855.874548904874	8.11400700521495\\
856.966868877295	8.46101123354252\\
858.06085454554	8.1815944914292\\
859.156254992005	7.60352148333342\\
860.252809628855	6.49077577043178\\
861.350277166093	5.21067904530581\\
862.448439332762	3.77867550586573\\
863.54711487414	2.62288557084992\\
864.646087487966	1.57560748338069\\
865.745187777862	0.59269204746781\\
866.844337167005	-0.0960624306291058\\
867.943476679192	-0.685255496202309\\
869.042564994661	-1.27192120085118\\
870.141600795352	-1.67286347053258\\
871.240598877298	-1.87480103680162\\
872.339575730063	-1.9681840155514\\
873.438548043619	-1.99213503335042\\
874.537527859719	-1.95231274300728\\
875.636521707297	-1.84936097772776\\
876.735531216598	-1.69710429466739\\
877.834554086635	-1.47683505960793\\
878.933584828259	-1.24817604829889\\
880.032617679289	-0.983307937098528\\
881.131645602113	-0.622327222269803\\
882.230664535454	-0.162705821094898\\
883.329674317102	0.346871152634238\\
884.428677697819	0.892440048602588\\
885.527677625857	1.53154437607927\\
886.626676207464	2.22047839344312\\
887.725665326854	3.09108043077281\\
888.824632003128	4.02095510639404\\
889.923548217548	5.01047639168634\\
891.02234515477	6.17587043777904\\
892.120940390853	7.242489364966\\
893.219167831091	7.85932609988953\\
894.316810828326	8.55048912719086\\
895.413674150989	8.25113641482882\\
896.509647068845	8.14381478460884\\
897.604517180165	8.40848257936406\\
898.697903024663	8.55526039807739\\
899.789529141476	8.47460150923274\\
900.879177825253	7.39025293345162\\
901.96672708398	5.78306461302951\\
903.052514047637	2.98530692003416\\
904.136986752154	-0.957124472334567\\
905.220713880056	-4.63735726158849\\
906.304120730177	-7.12644978465446\\
907.387488762795	-8.16593715086458\\
908.471225435192	-8.44349399162474\\
909.555847447884	-8.44639306284262\\
910.641748029074	-8.30159524471403\\
911.729232421216	-8.09921711036411\\
912.818548123203	-8.40834644194639\\
913.909708937249	-8.37783037977636\\
915.002558206257	-8.50389100144724\\
916.096970926865	-8.36262187082478\\
917.192819513208	-8.10347708522854\\
918.29001268927	-8.00341345398944\\
919.388298398175	-8.09241830583236\\
920.487301379309	-8.08781483967921\\
921.586738964525	-8.33648646234813\\
922.686271273421	-8.10924047915697\\
923.785580436757	-7.86150834773167\\
924.884365872325	-8.3158152683074\\
925.982293551711	-8.04655387067543\\
927.079188227057	-7.73436258028487\\
928.174737773645	-7.59455751739426\\
929.268553439778	-7.85671133539282\\
930.36018499746	-7.54015389865938\\
931.44936820349	-5.97936309240198\\
932.536481886247	-3.5847082091991\\
933.622136966465	0.218190559799112\\
934.706724164954	4.55334738649599\\
935.790478121678	7.3041751258134\\
936.8736881012	8.2681630902913\\
937.956760974789	7.92442833505482\\
939.040210203246	7.40678996029498\\
940.124696997875	7.61695886204069\\
941.210685138558	7.73937576814744\\
942.298428784399	7.82489059228175\\
943.387987539478	7.97725462375825\\
944.479330748882	7.85285201407596\\
945.572357578861	7.7412844451719\\
946.666856847258	7.14737149245858\\
947.762583649579	6.49214652173826\\
948.859344200157	5.74962844833111\\
949.956917897886	4.5236144047831\\
951.055088784087	3.281805305762\\
952.153676876877	2.2816688003385\\
953.252519831215	1.51944890695043\\
954.351491285996	0.618712073814883\\
955.450498112314	0.100725512974389\\
956.549489471693	-0.3956203279745\\
957.648443703984	-0.631484156339853\\
958.747353929646	-0.805872364093472\\
959.846223336721	-1.04528402889509\\
960.945061324547	-1.16026614654353\\
962.043881894828	-1.20288581711969\\
963.142697258643	-1.18919251106756\\
964.241516183911	-1.14351855343703\\
965.340344568632	-1.05605077263288\\
966.439185840934	-0.944146531747457\\
967.53804103483	-0.834907626096838\\
968.636909813469	-0.707571190087194\\
969.735790418819	-0.575077468969483\\
970.834680060192	-0.469325910957798\\
971.933576360622	-0.350015115494549\\
973.032477602701	-0.257873074628364\\
974.131382116657	-0.18632097695301\\
975.230288461287	-0.100837448644199\\
976.329195765404	-0.0388873150529793\\
977.428103568533	0.022097591062258\\
978.527011628304	0.0746866923192442\\
979.625919859678	0.113172532699438\\
980.724828300835	0.133469177095041\\
981.823737057311	0.142596827289343\\
982.922646261809	0.140554535090077\\
984.02155606258	0.132346677039116\\
985.120466518129	0.120416047296632\\
986.219377669691	0.106801722106588\\
987.31828949591	0.090226163478773\\
988.417201998617	0.0735360667228187\\
989.516115160384	0.0630090749825372\\
990.615028978951	0.0516903899746913\\
991.713943435518	0.0386794988700876\\
992.812858533225	0.0289114675536537\\
993.911774243874	0.0191426838449153\\
995.010690487981	0.010654938313051\\
996.109607304061	0.00481119830202257\\
997.208524697023	-0.00185965772075924\\
998.307442612664	-0.00536862118425159\\
999.406361092063	-0.00783848596439241\\
1000.50528017452	-0.0103994835233212\\
1001.60419978683	-0.0123389291481961\\
1002.70311992956	-0.0135688800779577\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 300, 400, 500, 600, 700},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-0.25,
ymax=0.25,
ytick={-0.2,    0},
ylabel style={font=\color{white!15!black}},
ylabel={$v^y/v^x$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
304	-0.25\\
304	0.25\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
700	-0.25\\
700	0.25\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.089034984703419\\
1.1	0.089034984703419\\
2.19999968176586	0.089034984703419\\
3.29999889184875	0.089034984703419\\
4.39999777644852	0.089034984703419\\
5.49999645641464	0.089034984703419\\
6.59999503611443	0.089034984703419\\
7.69999356727239	0.089034984703419\\
8.79999207302083	0.089034984703419\\
9.89999056063141	0.089034984703419\\
10.999989035665	0.089034984703419\\
12.0999875106705	0.089034984703419\\
13.1999859961139	0.089034984703419\\
14.2999844903842	0.089034984703419\\
15.3999829827143	0.089034984703419\\
16.4999814701554	0.089034984703419\\
17.5999799598947	0.089034984703419\\
18.6999784500487	0.089034984703419\\
19.7999769101171	0.089034984703419\\
20.899975280506	0.089034984703419\\
21.9999734725153	0.089034984703419\\
23.0999713109476	0.089034984703419\\
24.1999684574311	0.089034984703419\\
25.2999644872072	0.089034984703419\\
26.3999585982762	0.089034984703419\\
27.4999497449436	0.089034984703419\\
28.5999372432064	0.089034984703419\\
29.6999202195497	0.089034984703419\\
30.7998979242495	0.089034984703419\\
31.8998701706705	0.089034984703419\\
32.9998367840786	0.089034984703419\\
34.0997975690354	0.089034984703419\\
35.1997533169137	0.089034984703419\\
36.2997066746108	0.106979584187041\\
37.3996614809426	0.185780740444157\\
38.4996198426618	0.183309048951887\\
39.5995825521121	0.183309048951887\\
40.6995457536491	0.190456531961155\\
41.7995063969759	0.190256656278004\\
42.899464657657	0.190761105844769\\
43.999422623459	0.190456531961155\\
45.0993825257159	0.193739057920929\\
46.1993447356684	0.193739057920929\\
47.2993062263158	0.193739057920929\\
48.3992621020732	0.193739057920929\\
49.4992081745733	0.193739057920929\\
50.5991336945253	0.193739057920929\\
51.6989995336372	0.193739057920929\\
52.7987705466184	0.193739057920929\\
53.8983917285209	0.193739057920929\\
54.9977564526507	0.193739057920929\\
56.096657749905	0.193739057920929\\
57.1948238586451	0.193739057920929\\
58.2920851109326	0.193739057920929\\
59.3883049947141	0.193739057920929\\
60.4832778290128	0.193739057920929\\
61.5767470369236	0.193739057920929\\
62.6683137659557	0.193739057920929\\
63.7578579044376	0.193739057920929\\
64.8455959264679	0.193739057920929\\
65.9318607158104	0.193739057920929\\
67.0172516078164	0.193739057920929\\
68.1022954943262	0.193739057920929\\
69.1872178481799	0.193739057920929\\
70.2722968166782	0.193739057920929\\
71.3579533556643	0.193739057920929\\
72.4447705686318	0.193739057920929\\
73.5331643661549	0.193739057920929\\
74.6232639848534	0.193739057920929\\
75.7150949913204	0.193739057920929\\
76.8086408729199	0.193739057920929\\
77.9037738530299	0.193739057920929\\
79.000307274208	0.193739057920929\\
80.0980575928975	0.193739057920929\\
81.1968324451575	0.193739057920929\\
82.2964818787395	0.192333095770327\\
83.3966899016743	0.190433399347707\\
84.4971308542537	0.188558990076749\\
85.5975556820602	0.187415093297044\\
86.6976435660276	0.186128146681782\\
87.797113189881	0.184887576102328\\
88.8956540105763	0.183335926373718\\
89.9928651694102	0.182678293587073\\
91.0884231744948	0.181934107327939\\
92.1822193940941	0.180321445690273\\
93.2739292846201	0.179575549816311\\
94.3633696419988	0.179920534875224\\
95.4509323804939	0.179903622703061\\
96.5372930129161	0.181916026950073\\
97.6228247380967	0.183246355848851\\
98.7077369119008	0.18453606646188\\
99.7924053017272	0.184897805478339\\
100.877303321696	0.186360852642571\\
101.962999637991	0.187897962109779\\
103.049968943871	0.189290074933676\\
104.138525069705	0.190428132794346\\
105.228837913118	0.192147327666424\\
106.320915945899	0.192372514131645\\
107.41458490302	0.191789619584457\\
108.509678734978	0.192001964128675\\
109.606062904499	0.192043711986749\\
110.703502955406	0.192122607670189\\
111.801778856247	0.192719267230795\\
112.900689037045	0.192719267230795\\
114.000037282548	0.192725185164453\\
115.099666657368	0.192719267230795\\
116.199442393939	0.192842634402221\\
117.299284509649	0.192622636243633\\
118.399139529572	0.192719360037056\\
119.498974433981	0.192432549633317\\
120.598782052987	0.192358578078714\\
121.698567800107	0.193202879137247\\
122.798340792586	0.19302238776013\\
123.898108413837	0.193739057920929\\
124.997877592033	0.193739057920929\\
126.097652235301	0.193739057920929\\
127.197432554347	0.193739057920929\\
128.297216516525	0.193739057920929\\
129.397001432843	0.193739057920929\\
130.496783142424	0.193739057920929\\
131.596558282893	0.193739057920929\\
132.696325906319	0.193739057920929\\
133.796086115183	0.193739057920929\\
134.895841193305	0.193739057920929\\
135.995593402948	0.193739057920929\\
137.095343643617	0.193739057920929\\
138.195089637674	0.193739057920929\\
139.294816100951	0.193739057920929\\
140.394491943977	0.193739057920929\\
141.494064180798	0.193739057920929\\
142.593436453622	0.193739057920929\\
143.692418345627	0.193739057920929\\
144.790859484428	0.193739057920929\\
145.888590925618	0.193739057920929\\
146.985427119621	0.193739057920929\\
148.081190339097	0.193739057920929\\
149.175614411053	0.193739057920929\\
150.268354683557	0.193739057920929\\
151.359156312072	0.193739057920929\\
152.448005656097	0.193739057920929\\
153.535114436191	0.193739057920929\\
154.620957747398	0.193739057920929\\
155.706118305723	0.193739057920929\\
156.791000666088	0.193739057920929\\
157.875848938398	0.193739057920929\\
158.960993568103	0.193739057920929\\
160.046891238298	0.193739057920929\\
161.134106158108	0.193739057920929\\
162.222957904351	0.193739057920929\\
163.31348742447	0.193739057920929\\
164.405691047909	0.193739057920929\\
165.499537843384	0.193739057920929\\
166.594946686929	0.193739057920929\\
167.691703370771	0.193739057920929\\
168.789645216507	0.193739057920929\\
169.88861232657	0.193739057920929\\
170.988314396847	0.193000636993252\\
172.088446490195	0.191114364630443\\
173.188691822341	0.189169761396253\\
174.288725995558	0.18790447591261\\
175.388229456615	0.186797593078931\\
176.48696039773	0.185940544491766\\
177.584712329022	0.184555665530711\\
178.681037442024	0.183878916146475\\
179.77563688027	0.182388955177436\\
180.868276614964	0.18136218011715\\
181.958559518205	0.181383598913918\\
183.04661891793	0.1824305789057\\
184.133075233555	0.183761616758579\\
185.218490464837	0.185890358458032\\
186.303228768848	0.187084043466937\\
187.387626250493	0.187515211779384\\
188.472110161	0.188258364993875\\
189.557190383892	0.191136645222752\\
190.643387626885	0.192515712164916\\
191.731008205629	0.192775429277447\\
192.820290609544	0.193109298310819\\
193.911372140813	0.19343238384015\\
195.004196803737	0.193579540993405\\
196.098605187055	0.193414911079047\\
197.194375609479	0.193165657736614\\
198.291293706289	0.193273864331146\\
199.389159568894	0.193189553779084\\
200.487730312201	0.193205797581459\\
201.58678837767	0.193218451181868\\
202.686173814843	0.193205797581459\\
203.785747349451	0.193205797581459\\
204.885406801303	0.193205797581459\\
205.985087768364	0.193205797581459\\
207.084756620512	0.193203142730659\\
208.184398380696	0.193198433930828\\
209.284012536165	0.192326004443601\\
210.383606816335	0.191929118038755\\
211.483190525663	0.191813522094569\\
212.58277181846	0.192163003828859\\
213.682355888234	0.192521727445185\\
214.781945847228	0.192849430370168\\
215.881541204402	0.192849430370168\\
216.981139236169	0.192849430370168\\
218.080736336687	0.192890952571677\\
219.180328722245	0.19288113769765\\
220.279914649478	0.192872529952926\\
221.379493170123	0.192860490453306\\
222.479065736314	0.193574526307454\\
223.578634826572	0.193739057920929\\
224.67820278016	0.193739057920929\\
225.77776774506	0.193739057920929\\
226.877321371252	0.193739057920929\\
227.976848005765	0.193739057920929\\
229.076296053353	0.193739057920929\\
230.175592834163	0.193739057920929\\
231.274634281537	0.193739057920929\\
232.373211870536	0.193739057920929\\
233.471123839271	0.193739057920929\\
234.568245840678	0.193739057920929\\
235.664405858501	0.193739057920929\\
236.759331138684	0.193739057920929\\
237.85279223684	0.193739057920929\\
238.944662315079	0.193739057920929\\
240.034626493836	0.193739057920929\\
241.122678519338	0.193739057920929\\
242.209170355268	0.193739057920929\\
243.294593188467	0.193739057920929\\
244.379407706163	0.193739057920929\\
245.463943437853	0.193739057920929\\
246.548568540287	0.193739057920929\\
247.633720932708	0.193739057920929\\
248.71988990469	0.193739057920929\\
249.807473523414	0.193739057920929\\
250.89667709315	0.193739057920929\\
251.987601017647	0.193739057920929\\
253.080251593668	0.193739057920929\\
254.174550655781	0.193739057920929\\
255.270349117852	0.193739057920929\\
256.36738529693	0.193739057920929\\
257.465419308561	0.193739057920929\\
258.564281004641	0.193739057920929\\
259.66386468718	0.192440797047575\\
260.763877038043	0.190335081917194\\
261.863925371089	0.188877892720771\\
262.963702870101	0.187431204374494\\
264.062924651461	0.186118896562984\\
265.161119482624	0.185662233869317\\
266.258041889707	0.184457229417478\\
267.353498430252	0.182968924526694\\
268.447182564537	0.181885873553027\\
269.538828991974	0.180952794176919\\
270.628259468935	0.18098923083185\\
271.715725567685	0.181187815012833\\
272.801727635095	0.182378410169289\\
273.886800078468	0.184754186675132\\
274.971280835711	0.18618101957379\\
276.055492706361	0.18625949288377\\
277.139912934531	0.187419565484111\\
278.225052372462	0.189414307157543\\
279.31138571265	0.191635209176772\\
280.399231855328	0.191716798820468\\
281.488752281227	0.191765837686354\\
282.579989738786	0.191627095500518\\
283.672899061762	0.192515692524499\\
284.767368057725	0.193516295230515\\
285.863158506881	0.193456377241147\\
286.960062400876	0.193007580180441\\
288.057873619573	0.193306113856022\\
289.156345999441	0.193306113856022\\
290.25529595288	0.19330831246203\\
291.354556339903	0.193306113856022\\
292.453990062009	0.193306113856022\\
293.553490226921	0.193306113856022\\
294.652995519985	0.193306113856022\\
295.752481493229	0.193291062537246\\
296.851938213367	0.19323898295851\\
297.951366605856	0.193306113856022\\
299.05077389865	0.193210435275572\\
300.150169517771	0.193197287741203\\
301.249561647323	0.193232858090797\\
302.348956933408	0.193228948668604\\
303.448359813452	0.193168980428442\\
304.547771885186	0.193195559088726\\
305.647190886005	0.192981365251458\\
306.746614214487	0.193168980428442\\
307.846040558862	0.193168980428442\\
308.945469252865	0.19309723511275\\
310.044899984733	0.193120580843759\\
311.144331907945	0.19295793716256\\
312.243764414165	0.193168980428442\\
313.343198050467	0.193168980428442\\
314.442632304827	0.193168980428442\\
315.542066546409	0.192975409553619\\
316.641500959705	0.187546230160451\\
317.740935148021	0.17867768485559\\
318.84036904953	0.170459093777233\\
319.939800511726	0.164546184574141\\
321.039217047122	0.160659857093346\\
322.138606530584	0.154987914121314\\
323.237980064389	0.147700431083845\\
324.337337679469	0.141835466422976\\
325.43663896038	0.136080957941756\\
326.535837007606	0.130905508454781\\
327.634915690363	0.12598038657148\\
328.733883191949	0.12115959991932\\
329.832737104078	0.117012702986413\\
330.9314430043	0.112591954912587\\
332.029984925039	0.108812259553842\\
333.128378614773	0.104295153125379\\
334.226659005809	0.100505136774094\\
335.324773935053	0.099022956042659\\
336.422648406886	0.0968098147152364\\
337.520297922202	0.0929793446824582\\
338.617667525529	0.0896776011919099\\
339.71471148771	0.0884683603496118\\
340.811374913316	0.0861195597070634\\
341.907709126589	0.083935944204335\\
343.003966880841	0.0814897782336393\\
344.099954249205	0.0816577900211106\\
345.195192805725	0.081039100169071\\
346.289575650262	0.0795111559219359\\
347.383053616302	0.0788732491228554\\
348.475339356455	0.0784632446217988\\
349.566650712131	0.078495076226264\\
350.657519327767	0.0791852529164421\\
351.748137314849	0.0792075927239682\\
352.838613373643	0.0791017874518744\\
353.929142970315	0.0786708091729689\\
355.019772931609	0.0803107097898762\\
356.110551059128	0.0813233863690017\\
357.201570979556	0.0824572051760622\\
358.292861566393	0.0832960194342823\\
359.384469263786	0.0837586778194582\\
360.47644108836	0.0838979157858079\\
361.568768601418	0.0844725887017114\\
362.661471528862	0.0850292569827551\\
363.754576819266	0.0862190701622498\\
364.848091125959	0.0865122788386605\\
365.942037689297	0.0857285562187986\\
367.036438735281	0.0848308751560593\\
368.131289054004	0.0839931052033554\\
369.226604156193	0.0827492577243057\\
370.322365551797	0.0822120956097353\\
371.418550991144	0.0807675543157856\\
372.515158333218	0.0793680302488312\\
373.612163729467	0.0783774138002574\\
374.709541915703	0.0777156471953229\\
375.807274852484	0.077042950814173\\
376.905375700907	0.076469276237734\\
378.003816222081	0.0754632544944699\\
379.102525437389	0.0748642557486532\\
380.201487021909	0.0741753155382633\\
381.300686930379	0.0734590742141429\\
382.400044366533	0.0728646644791703\\
383.49948170816	0.072635609236019\\
384.598980234181	0.072063758235753\\
385.698611264784	0.0706536251517634\\
386.798277123726	0.0703167447596383\\
387.897899217675	0.07007758027175\\
388.997508602338	0.0694875916847644\\
390.097079250028	0.0692407435783381\\
391.196600743374	0.0689787132660153\\
392.295949502794	0.0691287842500818\\
393.395146660348	0.0683906532040586\\
394.49421206447	0.0673402647907663\\
395.59305348347	0.0671861036220207\\
396.691554442662	0.0671861036220207\\
397.789699044133	0.0669832368783924\\
398.887489035866	0.0670500390530364\\
399.984825110606	0.0670500390530364\\
401.081668062145	0.0669341612073628\\
402.177997675848	0.0671518552189382\\
403.273834248187	0.0671254407553168\\
404.369189199362	0.0674200907647955\\
405.464154252959	0.0675910215285457\\
406.558774587315	0.068043015476582\\
407.653003151834	0.0687272437489143\\
408.746759170215	0.0705018544495981\\
409.840000554761	0.0704547646664358\\
410.932826166196	0.0708042054985688\\
412.025429031994	0.0708859321048812\\
413.117957976509	0.0712341543746607\\
414.210496419804	0.0730944805920817\\
415.30307801053	0.0736368601890031\\
416.395745692285	0.0748389977716888\\
417.48859175089	0.0762001333833744\\
418.581672734356	0.0768298180090229\\
419.675029394436	0.0785757905156846\\
420.768709190577	0.0798174829805922\\
421.862744570029	0.0801581657878605\\
422.95715892167	0.0812066041061986\\
424.051956534359	0.0820151911465517\\
425.147157038632	0.0824106093011526\\
426.24274748335	0.0818377891709662\\
427.338724828327	0.0820124763102009\\
428.435095427757	0.082015386194538\\
429.531827710547	0.0815297247556062\\
430.628922759948	0.0816958906994339\\
431.726383357055	0.0813123344612392\\
432.824158924302	0.0812958797813119\\
433.922208084588	0.0812400732128166\\
435.02050362318	0.0812958797813119\\
436.119009611572	0.0812958797813119\\
437.217709415123	0.0811808566058756\\
438.316575155102	0.0812902071154307\\
439.415604544982	0.0812958797813119\\
440.514777299719	0.0812958797813119\\
441.614074738745	0.0811992450615682\\
442.713494354938	0.0812958797813119\\
443.812971157097	0.0812714030862638\\
444.912483816502	0.0812958797813119\\
446.012043679971	0.0804299836453438\\
447.111617870306	0.0798522437777551\\
448.211179626491	0.0804546921362632\\
449.310703055371	0.0804901296296407\\
450.410165659115	0.0808472175542179\\
451.509553059644	0.0808066272154902\\
452.608856967037	0.0814776026595499\\
453.708053340224	0.0819508089961404\\
454.807123257326	0.0819556011599843\\
455.906102394147	0.0814442629615631\\
457.004943969947	0.0813948627335805\\
458.103590159006	0.0808439736899417\\
459.202062484842	0.0805839149973588\\
460.300322436484	0.080563799381778\\
461.398346534172	0.0800973781279095\\
462.49612886059	0.0795108310710873\\
463.593663841503	0.0786884471617156\\
464.690894052615	0.0788395347474842\\
465.787698306914	0.0792631818657841\\
466.884065284735	0.0795182656164737\\
467.980053438189	0.0795182656164737\\
469.075611421985	0.0798149169620631\\
470.170757526694	0.0800623683375038\\
471.265571539427	0.0799949365617002\\
472.360086263968	0.0799653370838841\\
473.454362688938	0.080035402340029\\
474.548425800212	0.0803146550984118\\
475.642289878149	0.0806916189156254\\
476.735962816481	0.0803938136303632\\
477.829438127942	0.0802288044793933\\
478.922787437079	0.0802433829108057\\
480.016111854166	0.0806951107553362\\
481.109489086101	0.0805824842423795\\
482.202991119025	0.0817611584371268\\
483.296689278048	0.0824642150590233\\
484.390620094252	0.0828982257136648\\
485.484826209744	0.083308785869001\\
486.579365980794	0.0838033464133538\\
487.67426789118	0.0839425751822248\\
488.769534933971	0.0840047884605544\\
489.865173714471	0.0843109141971344\\
490.961183705084	0.0840746594711139\\
492.05754843894	0.0838870485389342\\
493.154251942082	0.0837144093008349\\
494.251286498146	0.0827261778581124\\
495.348620908207	0.0823232701914776\\
496.446247538831	0.0822288123370259\\
497.544175672496	0.0811172909706851\\
498.642403351986	0.0797268576953874\\
499.740915163696	0.0791117817611566\\
500.839620123956	0.0786257360182742\\
501.9384821568	0.0786257360182742\\
503.03753151233	0.0786257360182742\\
504.136794200543	0.0785245124105819\\
505.236299147648	0.0767779387478461\\
506.335962917401	0.0755289657664752\\
507.435726095892	0.0755289657664752\\
508.535565183566	0.0755289657664752\\
509.635483808917	0.0747081443453168\\
510.735446645251	0.0741131553057472\\
511.835372848227	0.0734209892290584\\
512.935228316328	0.0726732368134638\\
514.03498975599	0.0719898006144937\\
515.134604964866	0.0718637613313236\\
516.23403026722	0.0716463973154601\\
517.333282402958	0.0715601835189653\\
518.432392547033	0.0705079555721819\\
519.531344624049	0.0689269434441806\\
520.630013634584	0.0680256576406433\\
521.728339273331	0.0679606889574818\\
522.826221812313	0.0679829045770046\\
523.923613485305	0.0677074643834981\\
525.020498816224	0.067695223707601\\
526.116814835186	0.0687800953024602\\
527.212627001803	0.0694808475853689\\
528.308052968789	0.0696290072674593\\
529.40313258251	0.0697187858216898\\
530.497842365256	0.0702917186082944\\
531.59219362084	0.0706784039289847\\
532.68623665835	0.0710548343129983\\
533.780037284142	0.0712334157048077\\
534.873685292731	0.0711164535366055\\
535.967276837535	0.0711331537596514\\
537.060885850374	0.0717834485876157\\
538.154581018909	0.073846069281124\\
539.24845220774	0.0767825239953931\\
540.342542391608	0.0774009352652939\\
541.436853516008	0.076939533499805\\
542.531424331128	0.0783133075891224\\
543.626301079436	0.0792454707457861\\
544.721503792094	0.0796992750279856\\
545.817052410122	0.0804938164282932\\
546.912950884447	0.0801529119885593\\
548.009210547427	0.0805696063268461\\
549.105834346067	0.0804563903885123\\
550.202794287966	0.079817710905322\\
551.300070683749	0.0796523825286026\\
552.397635879463	0.0796523825286026\\
553.495470773213	0.0796523825286026\\
554.593565442374	0.0796114919692492\\
555.691921680503	0.0796456965406763\\
556.79050682505	0.0798617655107731\\
557.889272112278	0.0801957983617434\\
558.988187407268	0.0800622252576755\\
560.087229311837	0.0810510745915076\\
561.186383952686	0.0812426714384906\\
562.285628126067	0.0810909339495875\\
563.384934781223	0.0811051809818067\\
564.484293670394	0.0811706211050738\\
565.583689485522	0.0814836317853617\\
566.683110668565	0.0814541705146635\\
567.782549243761	0.0814836317853617\\
568.881996625624	0.0814836317853617\\
569.981453148007	0.0814836317853617\\
571.080909506973	0.0815169792206006\\
572.18035910157	0.0814929070650658\\
573.279804289699	0.0812792996543007\\
574.379243058159	0.0809507906932423\\
575.478670628036	0.0808964832168081\\
576.578083314998	0.0811225923922543\\
577.677477053006	0.0810441924090144\\
578.776851351212	0.0811209974093788\\
579.876205817101	0.080925429183595\\
580.975533129909	0.0806725173964907\\
582.074819519961	0.0805637169635576\\
583.174037670292	0.0818149262206492\\
584.273187221542	0.0818568307667849\\
585.372266226918	0.0812000174171469\\
586.47124893929	0.0811086405332333\\
587.570111870501	0.0811635925520955\\
588.668826981547	0.0816982586267543\\
589.767388209174	0.0819834667194186\\
590.865788654271	0.0819634024175273\\
591.964006649269	0.0820185917007048\\
593.062030200083	0.0820772460068351\\
594.159850785743	0.0817482952310584\\
595.257408674939	0.0818928340313159\\
596.35468907201	0.0818511621787362\\
597.451703822195	0.0815975095496928\\
598.54839203543	0.0815975095496928\\
599.64469468136	0.0815975095496928\\
600.740634206295	0.0815975095496928\\
601.836256450484	0.0815975095496928\\
602.931530779972	0.0816370404520683\\
604.026429361094	0.0818964672422123\\
605.120987149135	0.0820113134490313\\
606.215276635147	0.0820155942120051\\
607.309354959312	0.082042673492531\\
608.403291908125	0.082630831699915\\
609.49714830639	0.0828910721200696\\
610.590956573515	0.0827066426698879\\
611.684737130196	0.0822007798057878\\
612.778495974454	0.0819778160230797\\
613.872284053868	0.0820841917248561\\
614.966195765467	0.0825371975844187\\
616.060294793855	0.0829703033593902\\
617.154620371604	0.0836881405217205\\
618.249231553611	0.084319118013559\\
619.344178932391	0.0858165499759365\\
620.439510846136	0.0868040280203208\\
621.535231454133	0.0864442924957421\\
622.63129575713	0.085809228918755\\
623.727730126345	0.085246930638012\\
624.824525834424	0.0834394859969749\\
625.921634184371	0.0824048219618184\\
627.019046400945	0.0818164161921608\\
628.116754469536	0.0807589810175878\\
629.214764531312	0.0801314889800962\\
630.313067591607	0.079141010081331\\
631.411659604417	0.0786309697698267\\
632.510502371697	0.0773337804978348\\
633.609506610923	0.076939557460063\\
634.708634723065	0.0763626445973856\\
635.807937565519	0.0749853122828789\\
636.907405319355	0.0740722420634737\\
638.006979120206	0.0735185793765638\\
639.106677072772	0.0726058095857487\\
640.20654141989	0.0722314017189358\\
641.306490345837	0.0719084230121\\
642.406449401049	0.0716015263063502\\
643.506391996697	0.0710743621993411\\
644.606269872864	0.0710620093664543\\
645.706031622618	0.070983372116166\\
646.80563622557	0.0709051350223932\\
647.905124327491	0.0699518995816705\\
649.004514319179	0.0693356344756346\\
650.103666266003	0.06867970904519\\
651.202554340911	0.0680608605244412\\
652.301077460057	0.0680662748443508\\
653.399190436097	0.0680662748443508\\
654.49691316833	0.067744168588323\\
655.594232919261	0.0674969110401404\\
656.691075051974	0.067501224554497\\
657.787414098861	0.06809904762872\\
658.883360872027	0.0680669858358574\\
659.979012866248	0.0684259230263952\\
661.07436162459	0.0690896858091677\\
662.169393096209	0.0692305865798888\\
663.264030152957	0.0713452896793218\\
664.358234757979	0.0727295341661336\\
665.452084969321	0.0727220257876577\\
666.545705129828	0.0738321241005842\\
667.639236013939	0.0739166058530576\\
668.732782023125	0.0745847514175586\\
669.826430304812	0.0768345550617678\\
670.920225672849	0.0773513998141961\\
672.014199420618	0.0789140916425805\\
673.108402104781	0.0807943752026322\\
674.202848790151	0.0808018468706931\\
675.297566494012	0.0818678222146408\\
676.392601942058	0.0825341272245675\\
677.487972962359	0.0819846026712702\\
678.583696028737	0.0818161952537327\\
679.679768052032	0.0814466373541265\\
680.776169154286	0.0804410714306132\\
681.872886865622	0.0807786504046979\\
682.969928702455	0.0810239753981441\\
684.067318897978	0.0809797994085042\\
685.165037096877	0.0804571613905377\\
686.263045270012	0.0802429752788447\\
687.36129821272	0.080229629402654\\
688.459770149431	0.0802429752788447\\
689.558446351396	0.0802429752788447\\
690.657288302959	0.0802453891214891\\
691.756255651084	0.0811093306390744\\
692.855329949322	0.0808743618490501\\
693.954503602922	0.0804719590263907\\
695.05374585138	0.0801061177810769\\
696.153039391471	0.0799264882218034\\
697.252374951009	0.0799264882218034\\
698.351729893981	0.0800941815487741\\
699.451101069223	0.0803095936590088\\
700.550516449046	0.0846200777009294\\
701.649936594507	0.0901875242804583\\
702.748917065587	0.0939644592748329\\
703.847651061762	0.103138829385174\\
704.946518248945	0.108765642856993\\
706.045435061073	0.112758873572473\\
707.144337803009	0.116251825613489\\
708.243182561646	0.119528442992821\\
709.341934527637	0.125508076911748\\
710.440558035017	0.130952334150027\\
711.539016636499	0.137742724228168\\
712.637282066804	0.14276611121116\\
713.735329924728	0.147599167728973\\
714.833107141601	0.152781553396358\\
715.930514852355	0.157277319633489\\
717.027415880545	0.161491150559954\\
718.123683462763	0.164867857761833\\
719.219137075679	0.167948132644287\\
720.31361670858	0.17043749893212\\
721.406994420828	0.173924853544783\\
722.499208662337	0.176281639003488\\
723.59030738619	0.177647801805465\\
724.680362972431	0.178246735624662\\
725.769533912807	0.179513920326783\\
726.858019016446	0.184214871964345\\
727.946064709758	0.188048651045065\\
729.033904246402	0.188537307200804\\
730.121787075284	0.191144313676238\\
731.210069396356	0.193440761223083\\
732.299090453204	0.193739057920929\\
733.389085046566	0.193739057920929\\
734.480207648213	0.193739057920929\\
735.572591880353	0.193739057920929\\
736.66630050546	0.193739057920929\\
737.761285274087	0.193739057920929\\
738.857449942209	0.193739057920929\\
739.954769552719	0.193739057920929\\
741.053046118188	0.193739057920929\\
742.152015959121	0.193739057920929\\
743.251425200139	0.193739057920929\\
744.350988752697	0.192596953624269\\
745.450451816369	0.192115557094315\\
746.549637089208	0.190222890738556\\
747.64827224149	0.188906335773741\\
748.745963744229	0.187299402289368\\
749.842281376619	0.18685439183311\\
750.936956635112	0.185631323133129\\
752.029702724225	0.185133603073311\\
753.120315066961	0.184464491279056\\
754.20887849794	0.18430863951849\\
755.295584827432	0.18510383890293\\
756.380903579771	0.185718630421888\\
757.465322619083	0.187481389480722\\
758.549164974001	0.189411651139203\\
759.632832456493	0.190676065351103\\
760.716810377837	0.191754558604738\\
761.801613892481	0.193739057920929\\
762.887690165252	0.193739057920929\\
763.975291843101	0.193739057920929\\
765.064594319949	0.193739057920929\\
766.155655817303	0.193739057920929\\
767.248380549585	0.193739057920929\\
768.342645073028	0.193739057920929\\
769.438244430548	0.193739057920929\\
770.534945380955	0.193739057920929\\
771.63253492592	0.193739057920929\\
772.730792327494	0.193739057920929\\
773.829509864173	0.193739057920929\\
774.928518503027	0.193739057920929\\
776.027697040153	0.193739057920929\\
777.126950259199	0.193739057920929\\
778.226217218453	0.193739057920929\\
779.325466701012	0.193739057920929\\
780.424686894651	0.193739057920929\\
781.523878041008	0.193739057920929\\
782.623045625702	0.193739057920929\\
783.722200593013	0.193739057920929\\
784.821353240211	0.193739057920929\\
785.920510510163	0.193739057920929\\
787.019676087663	0.193739057920929\\
788.118850627808	0.193739057920929\\
789.218031281408	0.193739057920929\\
790.317213512903	0.193739057920929\\
791.416392770499	0.193739057920929\\
792.515565486568	0.193739057920929\\
793.614729688573	0.193739057920929\\
794.713884755286	0.193739057920929\\
795.813032296273	0.193739057920929\\
796.912176687628	0.193739057920929\\
798.011320182125	0.193739057920929\\
799.110462835668	0.193739057920929\\
800.20959749094	0.193739057920929\\
801.308686076349	0.193739057920929\\
802.407659351641	0.193739057920929\\
803.506455690857	0.193739057920929\\
804.604948257105	0.193739057920929\\
805.702948854645	0.193739057920929\\
806.800263379823	0.193739057920929\\
807.896711748398	0.193739057920929\\
808.992050610391	0.193739057920929\\
810.086036280417	0.193739057920929\\
811.178338986547	0.193739057920929\\
812.268681888509	0.193739057920929\\
813.357025534543	0.193739057920929\\
814.443534814106	0.193739057920929\\
815.528631511131	0.193739057920929\\
816.612882506749	0.193739057920929\\
817.696773230463	0.193739057920929\\
818.780564075919	0.193739057920929\\
819.864583680827	0.193739057920929\\
820.94932323122	0.193739057920929\\
822.035259148846	0.193739057920929\\
823.122745410633	0.193739057920929\\
824.211952874517	0.193739057920929\\
825.302852650087	0.193739057920929\\
826.39541052592	0.193739057920929\\
827.489570376232	0.193739057920929\\
828.585251058312	0.193739057920929\\
829.682216875403	0.193739057920929\\
830.780226279492	0.193739057920929\\
831.879067702308	0.193739057920929\\
832.978424192506	0.193739057920929\\
834.077967696457	0.192203539930408\\
835.177380190911	0.19043039267381\\
836.276363107253	0.188906793238776\\
837.37459196813	0.187780758292178\\
838.471933465904	0.18607674309317\\
839.568197118809	0.18402502095812\\
840.66290725304	0.182632192839886\\
841.755563064363	0.181709516671592\\
842.845876676235	0.181018178593816\\
843.934005848692	0.180650230540829\\
845.020400349671	0.180010592724972\\
846.105570476199	0.182225691700706\\
847.189972668659	0.183767306839855\\
848.273748821338	0.184245946890249\\
849.357146613402	0.184207557010156\\
850.440636256568	0.185839597223504\\
851.524902588321	0.188521471304125\\
852.610466343519	0.189900126036331\\
853.69763503939	0.191432013565447\\
854.786573477216	0.192844915612129\\
855.87728666178	0.192862556172545\\
856.969734443179	0.192264882352385\\
858.063803938852	0.192271911287233\\
859.159254407993	0.192068975043643\\
860.255833418806	0.192261587814858\\
861.353305934793	0.192482113372779\\
862.451459771529	0.192474058710148\\
863.550118913644	0.192482113372779\\
864.649073227605	0.192507187246987\\
865.748158282304	0.192225913180138\\
866.847296812683	0.192728218382416\\
867.946429873831	0.192718067899978\\
869.045515740945	0.193018679369445\\
870.144551691624	0.193075903286487\\
871.243551056239	0.192557524704529\\
872.342529154736	0.192476945714839\\
873.441502035971	0.192633420140391\\
874.540481567555	0.19318340777132\\
875.639474387379	0.193739057920929\\
876.738482343234	0.193739057920929\\
877.837503338682	0.193739057920929\\
878.936531959348	0.193739057920929\\
880.035562529764	0.193739057920929\\
881.134588167944	0.193739057920929\\
882.233604839413	0.193739057920929\\
883.33261232063	0.193739057920929\\
884.431613282817	0.193739057920929\\
885.530610652845	0.193739057920929\\
886.629606804641	0.193739057920929\\
887.728593128059	0.193739057920929\\
888.827555794541	0.193739057920929\\
889.92646441638	0.193739057920929\\
891.025243892208	0.193739057920929\\
892.123804157606	0.193739057920929\\
893.221978031717	0.193739057920929\\
894.319566650374	0.193739057920929\\
895.416383627833	0.193739057920929\\
896.512310595618	0.193739057920929\\
897.607134330413	0.193739057920929\\
898.700486865966	0.193739057920929\\
899.792094140392	0.193739057920929\\
900.881750990293	0.193739057920929\\
901.969378045854	0.193739057920929\\
903.055339774995	0.193739057920929\\
904.140084974703	0.193739057920929\\
905.224162841978	0.193739057920929\\
906.307971815642	0.193739057920929\\
907.391774440239	0.193739057920929\\
908.475992018608	0.193739057920929\\
909.56114677035	0.193739057920929\\
910.647602026098	0.193739057920929\\
911.735597457237	0.193739057920929\\
912.825358010969	0.193739057920929\\
913.916901657672	0.193739057920929\\
915.010071588301	0.193739057920929\\
916.104730367217	0.193739057920929\\
917.20075952967	0.193739057920929\\
918.2980506751	0.193739057920929\\
919.396361345656	0.193739057920929\\
920.495336872182	0.192390848254496\\
921.594712473484	0.190944315022216\\
922.694169268151	0.189739981425218\\
923.793394507583	0.188523466614392\\
924.892081085598	0.18747051930993\\
925.98992249941	0.186002296093593\\
927.08675328181	0.184052730046741\\
928.182260120897	0.183511660602696\\
929.276074410667	0.182032523693145\\
930.36776844452	0.181305736677293\\
931.457091257816	0.181394583583122\\
932.544388311055	0.181484565429745\\
933.630236378716	0.181507499491518\\
934.715023227541	0.183648585808162\\
935.79902383779	0.185992382005138\\
936.882532971914	0.186755043438432\\
937.965949405715	0.186676892597673\\
939.049787484743	0.188700623585529\\
940.134650036875	0.191498544141843\\
941.220975382456	0.193715158961577\\
942.309005647739	0.193739057920929\\
943.398806126768	0.193739057920929\\
944.49035832437	0.193739057920929\\
945.583565094963	0.193739057920929\\
946.678214937637	0.193739057920929\\
947.77406262751	0.193739057920929\\
948.870914833549	0.193739057920929\\
949.968553230458	0.193739057920929\\
951.066765466879	0.193739057920929\\
952.165375854685	0.193739057920929\\
953.264226814635	0.193739057920929\\
954.363196511979	0.193739057920929\\
955.462195837946	0.193739057920929\\
956.561176972888	0.193739057920929\\
957.660120190299	0.193739057920929\\
958.759019958108	0.193739057920929\\
959.857880382863	0.193739057920929\\
960.956711334323	0.193739057920929\\
962.05552669629	0.193739057920929\\
963.154338321332	0.193739057920929\\
964.253154565347	0.193739057920929\\
965.351980933628	0.193739057920929\\
966.450820512084	0.193739057920929\\
967.549673950477	0.193739057920929\\
968.648540588518	0.193739057920929\\
969.747418476112	0.193739057920929\\
970.846304800847	0.193739057920929\\
971.945197265574	0.193739057920929\\
973.044094193109	0.193739057920929\\
974.142993976723	0.193739057920929\\
975.241895294049	0.193739057920929\\
976.340797338179	0.193739057920929\\
977.439699695477	0.193739057920929\\
978.538602233349	0.193739057920929\\
979.63750492711	0.193739057920929\\
980.736407850783	0.193739057920929\\
981.83531113341	0.193739057920929\\
982.934214919446	0.193739057920929\\
984.033119364568	0.193739057920929\\
985.132024498381	0.193739057920929\\
986.230930368159	0.193739057920929\\
987.32983691082	0.193739057920929\\
988.428744111086	0.193739057920929\\
989.527651947209	0.193739057920929\\
990.626560441377	0.193739057920929\\
991.725469571235	0.193739057920929\\
992.824379360694	0.193739057920929\\
993.92328978274	0.193739057920929\\
995.022200717145	0.193739057920929\\
996.121112238273	0.193739057920929\\
997.220024361075	0.193739057920929\\
998.318936986399	0.193739057920929\\
999.417850183303	0.193739057920929\\
1000.51676403131	0.193739057920929\\
1001.6156783973	0.193739057920929\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.089034984703419\\
1.1	-0.089034984703419\\
2.19999968176586	-0.089034984703419\\
3.29999889184875	-0.089034984703419\\
4.39999777644852	-0.089034984703419\\
5.49999645641464	-0.089034984703419\\
6.59999503611443	-0.089034984703419\\
7.69999356727239	-0.089034984703419\\
8.79999207302083	-0.089034984703419\\
9.89999056063141	-0.089034984703419\\
10.999989035665	-0.089034984703419\\
12.0999875106705	-0.089034984703419\\
13.1999859961139	-0.089034984703419\\
14.2999844903842	-0.089034984703419\\
15.3999829827143	-0.089034984703419\\
16.4999814701554	-0.089034984703419\\
17.5999799598947	-0.089034984703419\\
18.6999784500487	-0.089034984703419\\
19.7999769101171	-0.089034984703419\\
20.899975280506	-0.089034984703419\\
21.9999734725153	-0.089034984703419\\
23.0999713109476	-0.089034984703419\\
24.1999684574311	-0.089034984703419\\
25.2999644872072	-0.089034984703419\\
26.3999585982762	-0.089034984703419\\
27.4999497449436	-0.089034984703419\\
28.5999372432064	-0.089034984703419\\
29.6999202195497	-0.089034984703419\\
30.7998979242495	-0.089034984703419\\
31.8998701706705	-0.089034984703419\\
32.9998367840786	-0.089034984703419\\
34.0997975690354	-0.089034984703419\\
35.1997533169137	-0.089034984703419\\
36.2997066746108	-0.106979584187041\\
37.3996614809426	-0.185780740444157\\
38.4996198426618	-0.183309048951887\\
39.5995825521121	-0.183309048951887\\
40.6995457536491	-0.190456531961155\\
41.7995063969759	-0.190256656278004\\
42.899464657657	-0.190761105844769\\
43.999422623459	-0.190456531961155\\
45.0993825257159	-0.193739057920929\\
46.1993447356684	-0.193739057920929\\
47.2993062263158	-0.193739057920929\\
48.3992621020732	-0.193739057920929\\
49.4992081745733	-0.193739057920929\\
50.5991336945253	-0.193739057920929\\
51.6989995336372	-0.193739057920929\\
52.7987705466184	-0.193739057920929\\
53.8983917285209	-0.193739057920929\\
54.9977564526507	-0.193739057920929\\
56.096657749905	-0.193739057920929\\
57.1948238586451	-0.193739057920929\\
58.2920851109326	-0.193739057920929\\
59.3883049947141	-0.193739057920929\\
60.4832778290128	-0.193739057920929\\
61.5767470369236	-0.193739057920929\\
62.6683137659557	-0.193739057920929\\
63.7578579044376	-0.193739057920929\\
64.8455959264679	-0.193739057920929\\
65.9318607158104	-0.193739057920929\\
67.0172516078164	-0.193739057920929\\
68.1022954943262	-0.193739057920929\\
69.1872178481799	-0.193739057920929\\
70.2722968166782	-0.193739057920929\\
71.3579533556643	-0.193739057920929\\
72.4447705686318	-0.193739057920929\\
73.5331643661549	-0.193739057920929\\
74.6232639848534	-0.193739057920929\\
75.7150949913204	-0.193739057920929\\
76.8086408729199	-0.193739057920929\\
77.9037738530299	-0.193739057920929\\
79.000307274208	-0.193739057920929\\
80.0980575928975	-0.193739057920929\\
81.1968324451575	-0.193739057920929\\
82.2964818787395	-0.192333095770327\\
83.3966899016743	-0.190433399347707\\
84.4971308542537	-0.188558990076749\\
85.5975556820602	-0.187415093297044\\
86.6976435660276	-0.186128146681782\\
87.797113189881	-0.184887576102328\\
88.8956540105763	-0.183335926373718\\
89.9928651694102	-0.182678293587073\\
91.0884231744948	-0.181934107327939\\
92.1822193940941	-0.180321445690273\\
93.2739292846201	-0.179575549816311\\
94.3633696419988	-0.179920534875224\\
95.4509323804939	-0.179903622703061\\
96.5372930129161	-0.181916026950073\\
97.6228247380967	-0.183246355848851\\
98.7077369119008	-0.18453606646188\\
99.7924053017272	-0.184897805478339\\
100.877303321696	-0.186360852642571\\
101.962999637991	-0.187897962109779\\
103.049968943871	-0.189290074933676\\
104.138525069705	-0.190428132794346\\
105.228837913118	-0.192147327666424\\
106.320915945899	-0.192372514131645\\
107.41458490302	-0.191789619584457\\
108.509678734978	-0.192001964128675\\
109.606062904499	-0.192043711986749\\
110.703502955406	-0.192122607670189\\
111.801778856247	-0.192719267230795\\
112.900689037045	-0.192719267230795\\
114.000037282548	-0.192725185164453\\
115.099666657368	-0.192719267230795\\
116.199442393939	-0.192842634402221\\
117.299284509649	-0.192622636243633\\
118.399139529572	-0.192719360037056\\
119.498974433981	-0.192432549633317\\
120.598782052987	-0.192358578078714\\
121.698567800107	-0.193202879137247\\
122.798340792586	-0.19302238776013\\
123.898108413837	-0.193739057920929\\
124.997877592033	-0.193739057920929\\
126.097652235301	-0.193739057920929\\
127.197432554347	-0.193739057920929\\
128.297216516525	-0.193739057920929\\
129.397001432843	-0.193739057920929\\
130.496783142424	-0.193739057920929\\
131.596558282893	-0.193739057920929\\
132.696325906319	-0.193739057920929\\
133.796086115183	-0.193739057920929\\
134.895841193305	-0.193739057920929\\
135.995593402948	-0.193739057920929\\
137.095343643617	-0.193739057920929\\
138.195089637674	-0.193739057920929\\
139.294816100951	-0.193739057920929\\
140.394491943977	-0.193739057920929\\
141.494064180798	-0.193739057920929\\
142.593436453622	-0.193739057920929\\
143.692418345627	-0.193739057920929\\
144.790859484428	-0.193739057920929\\
145.888590925618	-0.193739057920929\\
146.985427119621	-0.193739057920929\\
148.081190339097	-0.193739057920929\\
149.175614411053	-0.193739057920929\\
150.268354683557	-0.193739057920929\\
151.359156312072	-0.193739057920929\\
152.448005656097	-0.193739057920929\\
153.535114436191	-0.193739057920929\\
154.620957747398	-0.193739057920929\\
155.706118305723	-0.193739057920929\\
156.791000666088	-0.193739057920929\\
157.875848938398	-0.193739057920929\\
158.960993568103	-0.193739057920929\\
160.046891238298	-0.193739057920929\\
161.134106158108	-0.193739057920929\\
162.222957904351	-0.193739057920929\\
163.31348742447	-0.193739057920929\\
164.405691047909	-0.193739057920929\\
165.499537843384	-0.193739057920929\\
166.594946686929	-0.193739057920929\\
167.691703370771	-0.193739057920929\\
168.789645216507	-0.193739057920929\\
169.88861232657	-0.193739057920929\\
170.988314396847	-0.193000636993252\\
172.088446490195	-0.191114364630443\\
173.188691822341	-0.189169761396253\\
174.288725995558	-0.18790447591261\\
175.388229456615	-0.186797593078931\\
176.48696039773	-0.185940544491766\\
177.584712329022	-0.184555665530711\\
178.681037442024	-0.183878916146475\\
179.77563688027	-0.182388955177436\\
180.868276614964	-0.18136218011715\\
181.958559518205	-0.181383598913918\\
183.04661891793	-0.1824305789057\\
184.133075233555	-0.183761616758579\\
185.218490464837	-0.185890358458032\\
186.303228768848	-0.187084043466937\\
187.387626250493	-0.187515211779384\\
188.472110161	-0.188258364993875\\
189.557190383892	-0.191136645222752\\
190.643387626885	-0.192515712164916\\
191.731008205629	-0.192775429277447\\
192.820290609544	-0.193109298310819\\
193.911372140813	-0.19343238384015\\
195.004196803737	-0.193579540993405\\
196.098605187055	-0.193414911079047\\
197.194375609479	-0.193165657736614\\
198.291293706289	-0.193273864331146\\
199.389159568894	-0.193189553779084\\
200.487730312201	-0.193205797581459\\
201.58678837767	-0.193218451181868\\
202.686173814843	-0.193205797581459\\
203.785747349451	-0.193205797581459\\
204.885406801303	-0.193205797581459\\
205.985087768364	-0.193205797581459\\
207.084756620512	-0.193203142730659\\
208.184398380696	-0.193198433930828\\
209.284012536165	-0.192326004443601\\
210.383606816335	-0.191929118038755\\
211.483190525663	-0.191813522094569\\
212.58277181846	-0.192163003828859\\
213.682355888234	-0.192521727445185\\
214.781945847228	-0.192849430370168\\
215.881541204402	-0.192849430370168\\
216.981139236169	-0.192849430370168\\
218.080736336687	-0.192890952571677\\
219.180328722245	-0.19288113769765\\
220.279914649478	-0.192872529952926\\
221.379493170123	-0.192860490453306\\
222.479065736314	-0.193574526307454\\
223.578634826572	-0.193739057920929\\
224.67820278016	-0.193739057920929\\
225.77776774506	-0.193739057920929\\
226.877321371252	-0.193739057920929\\
227.976848005765	-0.193739057920929\\
229.076296053353	-0.193739057920929\\
230.175592834163	-0.193739057920929\\
231.274634281537	-0.193739057920929\\
232.373211870536	-0.193739057920929\\
233.471123839271	-0.193739057920929\\
234.568245840678	-0.193739057920929\\
235.664405858501	-0.193739057920929\\
236.759331138684	-0.193739057920929\\
237.85279223684	-0.193739057920929\\
238.944662315079	-0.193739057920929\\
240.034626493836	-0.193739057920929\\
241.122678519338	-0.193739057920929\\
242.209170355268	-0.193739057920929\\
243.294593188467	-0.193739057920929\\
244.379407706163	-0.193739057920929\\
245.463943437853	-0.193739057920929\\
246.548568540287	-0.193739057920929\\
247.633720932708	-0.193739057920929\\
248.71988990469	-0.193739057920929\\
249.807473523414	-0.193739057920929\\
250.89667709315	-0.193739057920929\\
251.987601017647	-0.193739057920929\\
253.080251593668	-0.193739057920929\\
254.174550655781	-0.193739057920929\\
255.270349117852	-0.193739057920929\\
256.36738529693	-0.193739057920929\\
257.465419308561	-0.193739057920929\\
258.564281004641	-0.193739057920929\\
259.66386468718	-0.192440797047575\\
260.763877038043	-0.190335081917194\\
261.863925371089	-0.188877892720771\\
262.963702870101	-0.187431204374494\\
264.062924651461	-0.186118896562984\\
265.161119482624	-0.185662233869317\\
266.258041889707	-0.184457229417478\\
267.353498430252	-0.182968924526694\\
268.447182564537	-0.181885873553027\\
269.538828991974	-0.180952794176919\\
270.628259468935	-0.18098923083185\\
271.715725567685	-0.181187815012833\\
272.801727635095	-0.182378410169289\\
273.886800078468	-0.184754186675132\\
274.971280835711	-0.18618101957379\\
276.055492706361	-0.18625949288377\\
277.139912934531	-0.187419565484111\\
278.225052372462	-0.189414307157543\\
279.31138571265	-0.191635209176772\\
280.399231855328	-0.191716798820468\\
281.488752281227	-0.191765837686354\\
282.579989738786	-0.191627095500518\\
283.672899061762	-0.192515692524499\\
284.767368057725	-0.193516295230515\\
285.863158506881	-0.193456377241147\\
286.960062400876	-0.193007580180441\\
288.057873619573	-0.193306113856022\\
289.156345999441	-0.193306113856022\\
290.25529595288	-0.19330831246203\\
291.354556339903	-0.193306113856022\\
292.453990062009	-0.193306113856022\\
293.553490226921	-0.193306113856022\\
294.652995519985	-0.193306113856022\\
295.752481493229	-0.193291062537246\\
296.851938213367	-0.19323898295851\\
297.951366605856	-0.193306113856022\\
299.05077389865	-0.193210435275572\\
300.150169517771	-0.193197287741203\\
301.249561647323	-0.193232858090797\\
302.348956933408	-0.193228948668604\\
303.448359813452	-0.193168980428442\\
304.547771885186	-0.193195559088726\\
305.647190886005	-0.192981365251458\\
306.746614214487	-0.193168980428442\\
307.846040558862	-0.193168980428442\\
308.945469252865	-0.19309723511275\\
310.044899984733	-0.193120580843759\\
311.144331907945	-0.19295793716256\\
312.243764414165	-0.193168980428442\\
313.343198050467	-0.193168980428442\\
314.442632304827	-0.193168980428442\\
315.542066546409	-0.192975409553619\\
316.641500959705	-0.187546230160451\\
317.740935148021	-0.17867768485559\\
318.84036904953	-0.170459093777233\\
319.939800511726	-0.164546184574141\\
321.039217047122	-0.160659857093346\\
322.138606530584	-0.154987914121314\\
323.237980064389	-0.147700431083845\\
324.337337679469	-0.141835466422976\\
325.43663896038	-0.136080957941756\\
326.535837007606	-0.130905508454781\\
327.634915690363	-0.12598038657148\\
328.733883191949	-0.12115959991932\\
329.832737104078	-0.117012702986413\\
330.9314430043	-0.112591954912587\\
332.029984925039	-0.108812259553842\\
333.128378614773	-0.104295153125379\\
334.226659005809	-0.100505136774094\\
335.324773935053	-0.099022956042659\\
336.422648406886	-0.0968098147152364\\
337.520297922202	-0.0929793446824582\\
338.617667525529	-0.0896776011919099\\
339.71471148771	-0.0884683603496118\\
340.811374913316	-0.0861195597070634\\
341.907709126589	-0.083935944204335\\
343.003966880841	-0.0814897782336393\\
344.099954249205	-0.0816577900211106\\
345.195192805725	-0.081039100169071\\
346.289575650262	-0.0795111559219359\\
347.383053616302	-0.0788732491228554\\
348.475339356455	-0.0784632446217988\\
349.566650712131	-0.078495076226264\\
350.657519327767	-0.0791852529164421\\
351.748137314849	-0.0792075927239682\\
352.838613373643	-0.0791017874518744\\
353.929142970315	-0.0786708091729689\\
355.019772931609	-0.0803107097898762\\
356.110551059128	-0.0813233863690017\\
357.201570979556	-0.0824572051760622\\
358.292861566393	-0.0832960194342823\\
359.384469263786	-0.0837586778194582\\
360.47644108836	-0.0838979157858079\\
361.568768601418	-0.0844725887017114\\
362.661471528862	-0.0850292569827551\\
363.754576819266	-0.0862190701622498\\
364.848091125959	-0.0865122788386605\\
365.942037689297	-0.0857285562187986\\
367.036438735281	-0.0848308751560593\\
368.131289054004	-0.0839931052033554\\
369.226604156193	-0.0827492577243057\\
370.322365551797	-0.0822120956097353\\
371.418550991144	-0.0807675543157856\\
372.515158333218	-0.0793680302488312\\
373.612163729467	-0.0783774138002574\\
374.709541915703	-0.0777156471953229\\
375.807274852484	-0.077042950814173\\
376.905375700907	-0.076469276237734\\
378.003816222081	-0.0754632544944699\\
379.102525437389	-0.0748642557486532\\
380.201487021909	-0.0741753155382633\\
381.300686930379	-0.0734590742141429\\
382.400044366533	-0.0728646644791703\\
383.49948170816	-0.072635609236019\\
384.598980234181	-0.072063758235753\\
385.698611264784	-0.0706536251517634\\
386.798277123726	-0.0703167447596383\\
387.897899217675	-0.07007758027175\\
388.997508602338	-0.0694875916847644\\
390.097079250028	-0.0692407435783381\\
391.196600743374	-0.0689787132660153\\
392.295949502794	-0.0691287842500818\\
393.395146660348	-0.0683906532040586\\
394.49421206447	-0.0673402647907663\\
395.59305348347	-0.0671861036220207\\
396.691554442662	-0.0671861036220207\\
397.789699044133	-0.0669832368783924\\
398.887489035866	-0.0670500390530364\\
399.984825110606	-0.0670500390530364\\
401.081668062145	-0.0669341612073628\\
402.177997675848	-0.0671518552189382\\
403.273834248187	-0.0671254407553168\\
404.369189199362	-0.0674200907647955\\
405.464154252959	-0.0675910215285457\\
406.558774587315	-0.068043015476582\\
407.653003151834	-0.0687272437489143\\
408.746759170215	-0.0705018544495981\\
409.840000554761	-0.0704547646664358\\
410.932826166196	-0.0708042054985688\\
412.025429031994	-0.0708859321048812\\
413.117957976509	-0.0712341543746607\\
414.210496419804	-0.0730944805920817\\
415.30307801053	-0.0736368601890031\\
416.395745692285	-0.0748389977716888\\
417.48859175089	-0.0762001333833744\\
418.581672734356	-0.0768298180090229\\
419.675029394436	-0.0785757905156846\\
420.768709190577	-0.0798174829805922\\
421.862744570029	-0.0801581657878605\\
422.95715892167	-0.0812066041061986\\
424.051956534359	-0.0820151911465517\\
425.147157038632	-0.0824106093011526\\
426.24274748335	-0.0818377891709662\\
427.338724828327	-0.0820124763102009\\
428.435095427757	-0.082015386194538\\
429.531827710547	-0.0815297247556062\\
430.628922759948	-0.0816958906994339\\
431.726383357055	-0.0813123344612392\\
432.824158924302	-0.0812958797813119\\
433.922208084588	-0.0812400732128166\\
435.02050362318	-0.0812958797813119\\
436.119009611572	-0.0812958797813119\\
437.217709415123	-0.0811808566058756\\
438.316575155102	-0.0812902071154307\\
439.415604544982	-0.0812958797813119\\
440.514777299719	-0.0812958797813119\\
441.614074738745	-0.0811992450615682\\
442.713494354938	-0.0812958797813119\\
443.812971157097	-0.0812714030862638\\
444.912483816502	-0.0812958797813119\\
446.012043679971	-0.0804299836453438\\
447.111617870306	-0.0798522437777551\\
448.211179626491	-0.0804546921362632\\
449.310703055371	-0.0804901296296407\\
450.410165659115	-0.0808472175542179\\
451.509553059644	-0.0808066272154902\\
452.608856967037	-0.0814776026595499\\
453.708053340224	-0.0819508089961404\\
454.807123257326	-0.0819556011599843\\
455.906102394147	-0.0814442629615631\\
457.004943969947	-0.0813948627335805\\
458.103590159006	-0.0808439736899417\\
459.202062484842	-0.0805839149973588\\
460.300322436484	-0.080563799381778\\
461.398346534172	-0.0800973781279095\\
462.49612886059	-0.0795108310710873\\
463.593663841503	-0.0786884471617156\\
464.690894052615	-0.0788395347474842\\
465.787698306914	-0.0792631818657841\\
466.884065284735	-0.0795182656164737\\
467.980053438189	-0.0795182656164737\\
469.075611421985	-0.0798149169620631\\
470.170757526694	-0.0800623683375038\\
471.265571539427	-0.0799949365617002\\
472.360086263968	-0.0799653370838841\\
473.454362688938	-0.080035402340029\\
474.548425800212	-0.0803146550984118\\
475.642289878149	-0.0806916189156254\\
476.735962816481	-0.0803938136303632\\
477.829438127942	-0.0802288044793933\\
478.922787437079	-0.0802433829108057\\
480.016111854166	-0.0806951107553362\\
481.109489086101	-0.0805824842423795\\
482.202991119025	-0.0817611584371268\\
483.296689278048	-0.0824642150590233\\
484.390620094252	-0.0828982257136648\\
485.484826209744	-0.083308785869001\\
486.579365980794	-0.0838033464133538\\
487.67426789118	-0.0839425751822248\\
488.769534933971	-0.0840047884605544\\
489.865173714471	-0.0843109141971344\\
490.961183705084	-0.0840746594711139\\
492.05754843894	-0.0838870485389342\\
493.154251942082	-0.0837144093008349\\
494.251286498146	-0.0827261778581124\\
495.348620908207	-0.0823232701914776\\
496.446247538831	-0.0822288123370259\\
497.544175672496	-0.0811172909706851\\
498.642403351986	-0.0797268576953874\\
499.740915163696	-0.0791117817611566\\
500.839620123956	-0.0786257360182742\\
501.9384821568	-0.0786257360182742\\
503.03753151233	-0.0786257360182742\\
504.136794200543	-0.0785245124105819\\
505.236299147648	-0.0767779387478461\\
506.335962917401	-0.0755289657664752\\
507.435726095892	-0.0755289657664752\\
508.535565183566	-0.0755289657664752\\
509.635483808917	-0.0747081443453168\\
510.735446645251	-0.0741131553057472\\
511.835372848227	-0.0734209892290584\\
512.935228316328	-0.0726732368134638\\
514.03498975599	-0.0719898006144937\\
515.134604964866	-0.0718637613313236\\
516.23403026722	-0.0716463973154601\\
517.333282402958	-0.0715601835189653\\
518.432392547033	-0.0705079555721819\\
519.531344624049	-0.0689269434441806\\
520.630013634584	-0.0680256576406433\\
521.728339273331	-0.0679606889574818\\
522.826221812313	-0.0679829045770046\\
523.923613485305	-0.0677074643834981\\
525.020498816224	-0.067695223707601\\
526.116814835186	-0.0687800953024602\\
527.212627001803	-0.0694808475853689\\
528.308052968789	-0.0696290072674593\\
529.40313258251	-0.0697187858216898\\
530.497842365256	-0.0702917186082944\\
531.59219362084	-0.0706784039289847\\
532.68623665835	-0.0710548343129983\\
533.780037284142	-0.0712334157048077\\
534.873685292731	-0.0711164535366055\\
535.967276837535	-0.0711331537596514\\
537.060885850374	-0.0717834485876157\\
538.154581018909	-0.073846069281124\\
539.24845220774	-0.0767825239953931\\
540.342542391608	-0.0774009352652939\\
541.436853516008	-0.076939533499805\\
542.531424331128	-0.0783133075891224\\
543.626301079436	-0.0792454707457861\\
544.721503792094	-0.0796992750279856\\
545.817052410122	-0.0804938164282932\\
546.912950884447	-0.0801529119885593\\
548.009210547427	-0.0805696063268461\\
549.105834346067	-0.0804563903885123\\
550.202794287966	-0.079817710905322\\
551.300070683749	-0.0796523825286026\\
552.397635879463	-0.0796523825286026\\
553.495470773213	-0.0796523825286026\\
554.593565442374	-0.0796114919692492\\
555.691921680503	-0.0796456965406763\\
556.79050682505	-0.0798617655107731\\
557.889272112278	-0.0801957983617434\\
558.988187407268	-0.0800622252576755\\
560.087229311837	-0.0810510745915076\\
561.186383952686	-0.0812426714384906\\
562.285628126067	-0.0810909339495875\\
563.384934781223	-0.0811051809818067\\
564.484293670394	-0.0811706211050738\\
565.583689485522	-0.0814836317853617\\
566.683110668565	-0.0814541705146635\\
567.782549243761	-0.0814836317853617\\
568.881996625624	-0.0814836317853617\\
569.981453148007	-0.0814836317853617\\
571.080909506973	-0.0815169792206006\\
572.18035910157	-0.0814929070650658\\
573.279804289699	-0.0812792996543007\\
574.379243058159	-0.0809507906932423\\
575.478670628036	-0.0808964832168081\\
576.578083314998	-0.0811225923922543\\
577.677477053006	-0.0810441924090144\\
578.776851351212	-0.0811209974093788\\
579.876205817101	-0.080925429183595\\
580.975533129909	-0.0806725173964907\\
582.074819519961	-0.0805637169635576\\
583.174037670292	-0.0818149262206492\\
584.273187221542	-0.0818568307667849\\
585.372266226918	-0.0812000174171469\\
586.47124893929	-0.0811086405332333\\
587.570111870501	-0.0811635925520955\\
588.668826981547	-0.0816982586267543\\
589.767388209174	-0.0819834667194186\\
590.865788654271	-0.0819634024175273\\
591.964006649269	-0.0820185917007048\\
593.062030200083	-0.0820772460068351\\
594.159850785743	-0.0817482952310584\\
595.257408674939	-0.0818928340313159\\
596.35468907201	-0.0818511621787362\\
597.451703822195	-0.0815975095496928\\
598.54839203543	-0.0815975095496928\\
599.64469468136	-0.0815975095496928\\
600.740634206295	-0.0815975095496928\\
601.836256450484	-0.0815975095496928\\
602.931530779972	-0.0816370404520683\\
604.026429361094	-0.0818964672422123\\
605.120987149135	-0.0820113134490313\\
606.215276635147	-0.0820155942120051\\
607.309354959312	-0.082042673492531\\
608.403291908125	-0.082630831699915\\
609.49714830639	-0.0828910721200696\\
610.590956573515	-0.0827066426698879\\
611.684737130196	-0.0822007798057878\\
612.778495974454	-0.0819778160230797\\
613.872284053868	-0.0820841917248561\\
614.966195765467	-0.0825371975844187\\
616.060294793855	-0.0829703033593902\\
617.154620371604	-0.0836881405217205\\
618.249231553611	-0.084319118013559\\
619.344178932391	-0.0858165499759365\\
620.439510846136	-0.0868040280203208\\
621.535231454133	-0.0864442924957421\\
622.63129575713	-0.085809228918755\\
623.727730126345	-0.085246930638012\\
624.824525834424	-0.0834394859969749\\
625.921634184371	-0.0824048219618184\\
627.019046400945	-0.0818164161921608\\
628.116754469536	-0.0807589810175878\\
629.214764531312	-0.0801314889800962\\
630.313067591607	-0.079141010081331\\
631.411659604417	-0.0786309697698267\\
632.510502371697	-0.0773337804978348\\
633.609506610923	-0.076939557460063\\
634.708634723065	-0.0763626445973856\\
635.807937565519	-0.0749853122828789\\
636.907405319355	-0.0740722420634737\\
638.006979120206	-0.0735185793765638\\
639.106677072772	-0.0726058095857487\\
640.20654141989	-0.0722314017189358\\
641.306490345837	-0.0719084230121\\
642.406449401049	-0.0716015263063502\\
643.506391996697	-0.0710743621993411\\
644.606269872864	-0.0710620093664543\\
645.706031622618	-0.070983372116166\\
646.80563622557	-0.0709051350223932\\
647.905124327491	-0.0699518995816705\\
649.004514319179	-0.0693356344756346\\
650.103666266003	-0.06867970904519\\
651.202554340911	-0.0680608605244412\\
652.301077460057	-0.0680662748443508\\
653.399190436097	-0.0680662748443508\\
654.49691316833	-0.067744168588323\\
655.594232919261	-0.0674969110401404\\
656.691075051974	-0.067501224554497\\
657.787414098861	-0.06809904762872\\
658.883360872027	-0.0680669858358574\\
659.979012866248	-0.0684259230263952\\
661.07436162459	-0.0690896858091677\\
662.169393096209	-0.0692305865798888\\
663.264030152957	-0.0713452896793218\\
664.358234757979	-0.0727295341661336\\
665.452084969321	-0.0727220257876577\\
666.545705129828	-0.0738321241005842\\
667.639236013939	-0.0739166058530576\\
668.732782023125	-0.0745847514175586\\
669.826430304812	-0.0768345550617678\\
670.920225672849	-0.0773513998141961\\
672.014199420618	-0.0789140916425805\\
673.108402104781	-0.0807943752026322\\
674.202848790151	-0.0808018468706931\\
675.297566494012	-0.0818678222146408\\
676.392601942058	-0.0825341272245675\\
677.487972962359	-0.0819846026712702\\
678.583696028737	-0.0818161952537327\\
679.679768052032	-0.0814466373541265\\
680.776169154286	-0.0804410714306132\\
681.872886865622	-0.0807786504046979\\
682.969928702455	-0.0810239753981441\\
684.067318897978	-0.0809797994085042\\
685.165037096877	-0.0804571613905377\\
686.263045270012	-0.0802429752788447\\
687.36129821272	-0.080229629402654\\
688.459770149431	-0.0802429752788447\\
689.558446351396	-0.0802429752788447\\
690.657288302959	-0.0802453891214891\\
691.756255651084	-0.0811093306390744\\
692.855329949322	-0.0808743618490501\\
693.954503602922	-0.0804719590263907\\
695.05374585138	-0.0801061177810769\\
696.153039391471	-0.0799264882218034\\
697.252374951009	-0.0799264882218034\\
698.351729893981	-0.0800941815487741\\
699.451101069223	-0.0803095936590088\\
700.550516449046	-0.0846200777009294\\
701.649936594507	-0.0901875242804583\\
702.748917065587	-0.0939644592748329\\
703.847651061762	-0.103138829385174\\
704.946518248945	-0.108765642856993\\
706.045435061073	-0.112758873572473\\
707.144337803009	-0.116251825613489\\
708.243182561646	-0.119528442992821\\
709.341934527637	-0.125508076911748\\
710.440558035017	-0.130952334150027\\
711.539016636499	-0.137742724228168\\
712.637282066804	-0.14276611121116\\
713.735329924728	-0.147599167728973\\
714.833107141601	-0.152781553396358\\
715.930514852355	-0.157277319633489\\
717.027415880545	-0.161491150559954\\
718.123683462763	-0.164867857761833\\
719.219137075679	-0.167948132644287\\
720.31361670858	-0.17043749893212\\
721.406994420828	-0.173924853544783\\
722.499208662337	-0.176281639003488\\
723.59030738619	-0.177647801805465\\
724.680362972431	-0.178246735624662\\
725.769533912807	-0.179513920326783\\
726.858019016446	-0.184214871964345\\
727.946064709758	-0.188048651045065\\
729.033904246402	-0.188537307200804\\
730.121787075284	-0.191144313676238\\
731.210069396356	-0.193440761223083\\
732.299090453204	-0.193739057920929\\
733.389085046566	-0.193739057920929\\
734.480207648213	-0.193739057920929\\
735.572591880353	-0.193739057920929\\
736.66630050546	-0.193739057920929\\
737.761285274087	-0.193739057920929\\
738.857449942209	-0.193739057920929\\
739.954769552719	-0.193739057920929\\
741.053046118188	-0.193739057920929\\
742.152015959121	-0.193739057920929\\
743.251425200139	-0.193739057920929\\
744.350988752697	-0.192596953624269\\
745.450451816369	-0.192115557094315\\
746.549637089208	-0.190222890738556\\
747.64827224149	-0.188906335773741\\
748.745963744229	-0.187299402289368\\
749.842281376619	-0.18685439183311\\
750.936956635112	-0.185631323133129\\
752.029702724225	-0.185133603073311\\
753.120315066961	-0.184464491279056\\
754.20887849794	-0.18430863951849\\
755.295584827432	-0.18510383890293\\
756.380903579771	-0.185718630421888\\
757.465322619083	-0.187481389480722\\
758.549164974001	-0.189411651139203\\
759.632832456493	-0.190676065351103\\
760.716810377837	-0.191754558604738\\
761.801613892481	-0.193739057920929\\
762.887690165252	-0.193739057920929\\
763.975291843101	-0.193739057920929\\
765.064594319949	-0.193739057920929\\
766.155655817303	-0.193739057920929\\
767.248380549585	-0.193739057920929\\
768.342645073028	-0.193739057920929\\
769.438244430548	-0.193739057920929\\
770.534945380955	-0.193739057920929\\
771.63253492592	-0.193739057920929\\
772.730792327494	-0.193739057920929\\
773.829509864173	-0.193739057920929\\
774.928518503027	-0.193739057920929\\
776.027697040153	-0.193739057920929\\
777.126950259199	-0.193739057920929\\
778.226217218453	-0.193739057920929\\
779.325466701012	-0.193739057920929\\
780.424686894651	-0.193739057920929\\
781.523878041008	-0.193739057920929\\
782.623045625702	-0.193739057920929\\
783.722200593013	-0.193739057920929\\
784.821353240211	-0.193739057920929\\
785.920510510163	-0.193739057920929\\
787.019676087663	-0.193739057920929\\
788.118850627808	-0.193739057920929\\
789.218031281408	-0.193739057920929\\
790.317213512903	-0.193739057920929\\
791.416392770499	-0.193739057920929\\
792.515565486568	-0.193739057920929\\
793.614729688573	-0.193739057920929\\
794.713884755286	-0.193739057920929\\
795.813032296273	-0.193739057920929\\
796.912176687628	-0.193739057920929\\
798.011320182125	-0.193739057920929\\
799.110462835668	-0.193739057920929\\
800.20959749094	-0.193739057920929\\
801.308686076349	-0.193739057920929\\
802.407659351641	-0.193739057920929\\
803.506455690857	-0.193739057920929\\
804.604948257105	-0.193739057920929\\
805.702948854645	-0.193739057920929\\
806.800263379823	-0.193739057920929\\
807.896711748398	-0.193739057920929\\
808.992050610391	-0.193739057920929\\
810.086036280417	-0.193739057920929\\
811.178338986547	-0.193739057920929\\
812.268681888509	-0.193739057920929\\
813.357025534543	-0.193739057920929\\
814.443534814106	-0.193739057920929\\
815.528631511131	-0.193739057920929\\
816.612882506749	-0.193739057920929\\
817.696773230463	-0.193739057920929\\
818.780564075919	-0.193739057920929\\
819.864583680827	-0.193739057920929\\
820.94932323122	-0.193739057920929\\
822.035259148846	-0.193739057920929\\
823.122745410633	-0.193739057920929\\
824.211952874517	-0.193739057920929\\
825.302852650087	-0.193739057920929\\
826.39541052592	-0.193739057920929\\
827.489570376232	-0.193739057920929\\
828.585251058312	-0.193739057920929\\
829.682216875403	-0.193739057920929\\
830.780226279492	-0.193739057920929\\
831.879067702308	-0.193739057920929\\
832.978424192506	-0.193739057920929\\
834.077967696457	-0.192203539930408\\
835.177380190911	-0.19043039267381\\
836.276363107253	-0.188906793238776\\
837.37459196813	-0.187780758292178\\
838.471933465904	-0.18607674309317\\
839.568197118809	-0.18402502095812\\
840.66290725304	-0.182632192839886\\
841.755563064363	-0.181709516671592\\
842.845876676235	-0.181018178593816\\
843.934005848692	-0.180650230540829\\
845.020400349671	-0.180010592724972\\
846.105570476199	-0.182225691700706\\
847.189972668659	-0.183767306839855\\
848.273748821338	-0.184245946890249\\
849.357146613402	-0.184207557010156\\
850.440636256568	-0.185839597223504\\
851.524902588321	-0.188521471304125\\
852.610466343519	-0.189900126036331\\
853.69763503939	-0.191432013565447\\
854.786573477216	-0.192844915612129\\
855.87728666178	-0.192862556172545\\
856.969734443179	-0.192264882352385\\
858.063803938852	-0.192271911287233\\
859.159254407993	-0.192068975043643\\
860.255833418806	-0.192261587814858\\
861.353305934793	-0.192482113372779\\
862.451459771529	-0.192474058710148\\
863.550118913644	-0.192482113372779\\
864.649073227605	-0.192507187246987\\
865.748158282304	-0.192225913180138\\
866.847296812683	-0.192728218382416\\
867.946429873831	-0.192718067899978\\
869.045515740945	-0.193018679369445\\
870.144551691624	-0.193075903286487\\
871.243551056239	-0.192557524704529\\
872.342529154736	-0.192476945714839\\
873.441502035971	-0.192633420140391\\
874.540481567555	-0.19318340777132\\
875.639474387379	-0.193739057920929\\
876.738482343234	-0.193739057920929\\
877.837503338682	-0.193739057920929\\
878.936531959348	-0.193739057920929\\
880.035562529764	-0.193739057920929\\
881.134588167944	-0.193739057920929\\
882.233604839413	-0.193739057920929\\
883.33261232063	-0.193739057920929\\
884.431613282817	-0.193739057920929\\
885.530610652845	-0.193739057920929\\
886.629606804641	-0.193739057920929\\
887.728593128059	-0.193739057920929\\
888.827555794541	-0.193739057920929\\
889.92646441638	-0.193739057920929\\
891.025243892208	-0.193739057920929\\
892.123804157606	-0.193739057920929\\
893.221978031717	-0.193739057920929\\
894.319566650374	-0.193739057920929\\
895.416383627833	-0.193739057920929\\
896.512310595618	-0.193739057920929\\
897.607134330413	-0.193739057920929\\
898.700486865966	-0.193739057920929\\
899.792094140392	-0.193739057920929\\
900.881750990293	-0.193739057920929\\
901.969378045854	-0.193739057920929\\
903.055339774995	-0.193739057920929\\
904.140084974703	-0.193739057920929\\
905.224162841978	-0.193739057920929\\
906.307971815642	-0.193739057920929\\
907.391774440239	-0.193739057920929\\
908.475992018608	-0.193739057920929\\
909.56114677035	-0.193739057920929\\
910.647602026098	-0.193739057920929\\
911.735597457237	-0.193739057920929\\
912.825358010969	-0.193739057920929\\
913.916901657672	-0.193739057920929\\
915.010071588301	-0.193739057920929\\
916.104730367217	-0.193739057920929\\
917.20075952967	-0.193739057920929\\
918.2980506751	-0.193739057920929\\
919.396361345656	-0.193739057920929\\
920.495336872182	-0.192390848254496\\
921.594712473484	-0.190944315022216\\
922.694169268151	-0.189739981425218\\
923.793394507583	-0.188523466614392\\
924.892081085598	-0.18747051930993\\
925.98992249941	-0.186002296093593\\
927.08675328181	-0.184052730046741\\
928.182260120897	-0.183511660602696\\
929.276074410667	-0.182032523693145\\
930.36776844452	-0.181305736677293\\
931.457091257816	-0.181394583583122\\
932.544388311055	-0.181484565429745\\
933.630236378716	-0.181507499491518\\
934.715023227541	-0.183648585808162\\
935.79902383779	-0.185992382005138\\
936.882532971914	-0.186755043438432\\
937.965949405715	-0.186676892597673\\
939.049787484743	-0.188700623585529\\
940.134650036875	-0.191498544141843\\
941.220975382456	-0.193715158961577\\
942.309005647739	-0.193739057920929\\
943.398806126768	-0.193739057920929\\
944.49035832437	-0.193739057920929\\
945.583565094963	-0.193739057920929\\
946.678214937637	-0.193739057920929\\
947.77406262751	-0.193739057920929\\
948.870914833549	-0.193739057920929\\
949.968553230458	-0.193739057920929\\
951.066765466879	-0.193739057920929\\
952.165375854685	-0.193739057920929\\
953.264226814635	-0.193739057920929\\
954.363196511979	-0.193739057920929\\
955.462195837946	-0.193739057920929\\
956.561176972888	-0.193739057920929\\
957.660120190299	-0.193739057920929\\
958.759019958108	-0.193739057920929\\
959.857880382863	-0.193739057920929\\
960.956711334323	-0.193739057920929\\
962.05552669629	-0.193739057920929\\
963.154338321332	-0.193739057920929\\
964.253154565347	-0.193739057920929\\
965.351980933628	-0.193739057920929\\
966.450820512084	-0.193739057920929\\
967.549673950477	-0.193739057920929\\
968.648540588518	-0.193739057920929\\
969.747418476112	-0.193739057920929\\
970.846304800847	-0.193739057920929\\
971.945197265574	-0.193739057920929\\
973.044094193109	-0.193739057920929\\
974.142993976723	-0.193739057920929\\
975.241895294049	-0.193739057920929\\
976.340797338179	-0.193739057920929\\
977.439699695477	-0.193739057920929\\
978.538602233349	-0.193739057920929\\
979.63750492711	-0.193739057920929\\
980.736407850783	-0.193739057920929\\
981.83531113341	-0.193739057920929\\
982.934214919446	-0.193739057920929\\
984.033119364568	-0.193739057920929\\
985.132024498381	-0.193739057920929\\
986.230930368159	-0.193739057920929\\
987.32983691082	-0.193739057920929\\
988.428744111086	-0.193739057920929\\
989.527651947209	-0.193739057920929\\
990.626560441377	-0.193739057920929\\
991.725469571235	-0.193739057920929\\
992.824379360694	-0.193739057920929\\
993.92328978274	-0.193739057920929\\
995.022200717145	-0.193739057920929\\
996.121112238273	-0.193739057920929\\
997.220024361075	-0.193739057920929\\
998.318936986399	-0.193739057920929\\
999.417850183303	-0.193739057920929\\
1000.51676403131	-0.193739057920929\\
1001.6156783973	-0.193739057920929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176586	-4.28234548132621e-05\\
3.29999889184875	-4.41348480744897e-05\\
4.39999777644852	4.99065118128632e-05\\
5.49999645641464	0.000186489955870493\\
6.59999503611443	0.000287250383412913\\
7.69999356727239	0.000321461582448847\\
8.79999207302083	0.000273427099912351\\
9.89999056063141	0.000174314625043398\\
10.999989035665	3.08990753497669e-05\\
12.0999875106705	-0.000117141705098468\\
13.1999859961139	-0.000223246851519111\\
14.2999844903842	-0.000262408810482097\\
15.3999829827143	-0.000227941924128281\\
16.4999814701554	-0.000141570182545914\\
17.5999799598947	-4.5752833600078e-05\\
18.6999784500487	1.80559630944058e-05\\
19.7999769101171	2.87859979869298e-05\\
20.899975280506	-8.0281425097929e-06\\
21.9999734725153	-6.70611937025479e-05\\
23.0999713109476	-9.96502795683993e-05\\
24.1999684574311	-2.66702333653977e-05\\
25.2999644872072	0.000199977282734919\\
26.3999585982762	0.000502252782964083\\
27.4999497449436	0.000948045453636007\\
28.5999372432064	0.00149914834187685\\
29.6999202195497	0.00195138236273317\\
30.7998979242495	0.00232764792516848\\
31.8998701706705	0.00259387094629525\\
32.9998367840786	0.00264120589408689\\
34.0997975690354	0.00247855660799234\\
35.1997533169137	0.00225863547908664\\
36.2997066746108	0.00203891830806058\\
37.3996614809426	0.00101276080144175\\
38.4996198426618	-0.000741316829150833\\
39.5995825521121	-0.00202354497752753\\
40.6995457536491	-0.0023043789376791\\
41.7995063969759	-0.00166000315425977\\
42.899464657657	-0.000616260421117521\\
43.999422623459	0.000401456697473978\\
45.0993825257159	0.00102172516049931\\
46.1993447356684	0.001074458741522\\
47.2993062263158	0.000532318413159022\\
48.3992621020732	-0.000625084308484709\\
49.4992081745733	-0.00255380153735583\\
50.5991336945253	-0.00465980949624653\\
51.6989995336372	-0.00655029664661153\\
52.7987705466184	-0.00925487144529016\\
53.8983917285209	-0.0122105463727928\\
54.9977564526507	-0.0161325303381465\\
56.096657749905	-0.0208441465245406\\
57.1948238586451	-0.0261689539817135\\
58.2920851109326	-0.0321534699033992\\
59.3883049947141	-0.0383106909697762\\
60.4832778290128	-0.0437522297949102\\
61.5767470369236	-0.0478846605336031\\
62.6683137659557	-0.0510565905122437\\
63.7578579044376	-0.0552724097671342\\
64.8455959264679	-0.0582667897437603\\
65.9318607158104	-0.0576181731045301\\
67.0172516078164	-0.0524956345022507\\
68.1022954943262	-0.0409523005495552\\
69.1872178481799	-0.0247686422414473\\
70.2722968166782	-0.00822266719118881\\
71.3579533556643	0.00531109645453384\\
72.4447705686318	0.0150320210919676\\
73.5331643661549	0.0226464390835179\\
74.6232639848534	0.029122994038234\\
75.7150949913204	0.0341222807246452\\
76.8086408729199	0.0390165399938088\\
77.9037738530299	0.0432337309081246\\
79.000307274208	0.0474113956192297\\
80.0980575928975	0.0510963870637609\\
81.1968324451575	0.0537227982397946\\
82.2964818787395	0.0566554597492375\\
83.3966899016743	0.059370481864032\\
84.4971308542537	0.0613663880301881\\
85.5975556820602	0.0618356373220054\\
86.6976435660276	0.0627799496822377\\
87.797113189881	0.0638526841610682\\
88.8956540105763	0.0657035843487333\\
89.9928651694102	0.067055602541791\\
91.0884231744948	0.0686047260323715\\
92.1822193940941	0.0695010511330103\\
93.2739292846201	0.0702341999493422\\
94.3633696419988	0.0701759855490736\\
95.4509323804939	0.0685454923958861\\
96.5372930129161	0.0627696759543643\\
97.6228247380967	0.0502082710536653\\
98.7077369119008	0.0336391214487792\\
99.7924053017272	0.0163939043705459\\
100.877303321696	0.00156501501554542\\
101.962999637991	-0.0095321208350243\\
103.049968943871	-0.0181391922587574\\
104.138525069705	-0.0249846569429439\\
105.228837913118	-0.0299332957583977\\
106.320915945899	-0.0348966629978705\\
107.41458490302	-0.0400841423767075\\
108.509678734978	-0.0436864158267377\\
109.606062904499	-0.0466618438111015\\
110.703502955406	-0.0482865999144855\\
111.801778856247	-0.0485644784407807\\
112.900689037045	-0.0470474575650853\\
114.000037282548	-0.0441081683142689\\
115.099666657368	-0.0403139521649466\\
116.199442393939	-0.0350503463171586\\
117.299284509649	-0.0297169342941755\\
118.399139529572	-0.0238733572383283\\
119.498974433981	-0.018079220770594\\
120.598782052987	-0.0127167257338285\\
121.698567800107	-0.00817497425549667\\
122.798340792586	-0.00437874921817144\\
123.898108413837	-0.00134130822704215\\
124.997877592033	0.00107315050800486\\
126.097652235301	0.00286696528771376\\
127.197432554347	0.00432831546884271\\
128.297216516525	0.00552332592344193\\
129.397001432843	0.00635747344216714\\
130.496783142424	0.00681760836724373\\
131.596558282893	0.00697636200083513\\
132.696325906319	0.00671443254014433\\
133.796086115183	0.00599718929304016\\
134.895841193305	0.00484433483437656\\
135.995593402948	0.00333570667654724\\
137.095343643617	0.0012464561263836\\
138.195089637674	-0.00101649711818609\\
139.294816100951	-0.00398436649671961\\
140.394491943977	-0.00733965189029305\\
141.494064180798	-0.0110321566594561\\
142.593436453622	-0.014967533261093\\
143.692418345627	-0.0204626366229022\\
144.790859484428	-0.027720999643446\\
145.888590925618	-0.0339135042225991\\
146.985427119621	-0.0402120578691587\\
148.081190339097	-0.0444143231121207\\
149.175614411053	-0.0478788015791169\\
150.268354683557	-0.0509348989012112\\
151.359156312072	-0.0547328890880341\\
152.448005656097	-0.0581712498264626\\
153.535114436191	-0.0599405212818176\\
154.620957747398	-0.0577569467170904\\
155.706118305723	-0.050291725674546\\
156.791000666088	-0.0361670518177036\\
157.875848938398	-0.0191708647282431\\
158.960993568103	-0.0033330878906677\\
160.046891238298	0.00898729609398463\\
161.134106158108	0.0175905060829482\\
162.222957904351	0.0252622589612993\\
163.31348742447	0.03202634745976\\
164.405691047909	0.0377947017096524\\
165.499537843384	0.0424697225785755\\
166.594946686929	0.0464562141720377\\
167.691703370771	0.0500198283623192\\
168.789645216507	0.0524084954344154\\
169.88861232657	0.0547262273740793\\
170.988314396847	0.0561670667175832\\
172.088446490195	0.0581508552446165\\
173.188691822341	0.0602531086125723\\
174.288725995558	0.0617238507230199\\
175.388229456615	0.0633896279654331\\
176.48696039773	0.0637478292652826\\
177.584712329022	0.0641319870000476\\
178.681037442024	0.0641553914238122\\
179.77563688027	0.0649417211110946\\
180.868276614964	0.0659016786378066\\
181.958559518205	0.0665817161525687\\
183.04661891793	0.0668245781637941\\
184.133075233555	0.0639601500742408\\
185.218490464837	0.0550866621113027\\
186.303228768848	0.0408367546673474\\
187.387626250493	0.0240660555378824\\
188.472110161	0.00801109858411398\\
189.557190383892	-0.00475668317368038\\
190.643387626885	-0.0149259039476344\\
191.731008205629	-0.0234313630430795\\
192.820290609544	-0.030135280723825\\
193.911372140813	-0.0356710891456326\\
195.004196803737	-0.040804430180998\\
196.098605187055	-0.0451488570376463\\
197.194375609479	-0.0486874760988365\\
198.291293706289	-0.0508397481881807\\
199.389159568894	-0.0514650687205906\\
200.487730312201	-0.0498970587739672\\
201.58678837767	-0.0466056646816161\\
202.686173814843	-0.0413430311865456\\
203.785747349451	-0.0354462605619815\\
204.885406801303	-0.0293082189264508\\
205.985087768364	-0.0238592345779802\\
207.084756620512	-0.0187752341482662\\
208.184398380696	-0.014016395491465\\
209.284012536165	-0.00990399719294331\\
210.383606816335	-0.00627291557876724\\
211.483190525663	-0.00316384321034855\\
212.58277181846	-0.000519127531108214\\
213.682355888234	0.00176628218676303\\
214.781945847228	0.00360578583389864\\
215.881541204402	0.00489908630326694\\
216.981139236169	0.00596239675257654\\
218.080736336687	0.00651888159645633\\
219.180328722245	0.00688294899756183\\
220.279914649478	0.0069057919450509\\
221.379493170123	0.00648992139209108\\
222.479065736314	0.00570110847890339\\
223.578634826572	0.00445563738435013\\
224.67820278016	0.00265830824198776\\
225.77776774506	0.000618604901899507\\
226.877321371252	-0.00195858899323912\\
227.976848005765	-0.00522418045442433\\
229.076296053353	-0.00843469015313701\\
230.175592834163	-0.0122860693343581\\
231.274634281537	-0.0171334101893359\\
232.373211870536	-0.0224801490441099\\
233.471123839271	-0.0287310124236905\\
234.568245840678	-0.0343761474231028\\
235.664405858501	-0.0395183378697379\\
236.759331138684	-0.0442979605926509\\
237.85279223684	-0.0490404966667725\\
238.944662315079	-0.0529941104701462\\
240.034626493836	-0.0557376196607721\\
241.122678519338	-0.0584400884148937\\
242.209170355268	-0.0580445810514345\\
243.294593188467	-0.0534149635675166\\
244.379407706163	-0.0428638997820128\\
245.463943437853	-0.0282715227482407\\
246.548568540287	-0.0128434814529539\\
247.633720932708	0.000798956204310805\\
248.71988990469	0.0115703285860147\\
249.807473523414	0.0200179632458626\\
250.89667709315	0.0274643294077618\\
251.987601017647	0.0331022782274138\\
253.080251593668	0.0377919753542173\\
254.174550655781	0.0408487853213451\\
255.270349117852	0.0437084747216332\\
256.36738529693	0.0480163666245346\\
257.465419308561	0.0527270891264056\\
258.564281004641	0.055462072132488\\
259.66386468718	0.0574057921688468\\
260.763877038043	0.0596545359561665\\
261.863925371089	0.0607230336768613\\
262.963702870101	0.0621627359901997\\
264.062924651461	0.0635179500939279\\
265.161119482624	0.0639924700585317\\
266.258041889707	0.0647725565714752\\
267.353498430252	0.064768319432126\\
268.447182564537	0.0648917323003306\\
269.538828991974	0.0659524008130517\\
270.628259468935	0.0669758990989774\\
271.715725567685	0.0664964056211468\\
272.801727635095	0.061695746564142\\
273.886800078468	0.0517081339373503\\
274.971280835711	0.0366133916155149\\
276.055492706361	0.0201482248372869\\
277.139912934531	0.00510875309854211\\
278.225052372462	-0.00726138110704296\\
279.31138571265	-0.0169552285764937\\
280.399231855328	-0.025156490315492\\
281.488752281227	-0.0314874076421022\\
282.579989738786	-0.0374656743885003\\
283.672899061762	-0.0418337627926289\\
284.767368057725	-0.045257086360059\\
285.863158506881	-0.0484544286259248\\
286.960062400876	-0.050369972078724\\
288.057873619573	-0.0497505916874258\\
289.156345999441	-0.0480786327091853\\
290.25529595288	-0.0442568596192607\\
291.354556339903	-0.0395075707385077\\
292.453990062009	-0.034049569577715\\
293.553490226921	-0.0283811052623091\\
294.652995519985	-0.0231758203910816\\
295.752481493229	-0.0183694775998387\\
296.851938213367	-0.0141210720838404\\
297.951366605856	-0.0101830892041308\\
299.05077389865	-0.00681915153416779\\
300.150169517771	-0.00388694090059975\\
301.249561647323	-0.00140941627548848\\
302.348956933408	0.000568070522091617\\
303.448359813452	0.00210823274966108\\
304.547771885186	0.00331100901874934\\
305.647190886005	0.00424769575109862\\
306.746614214487	0.00465121703672153\\
307.846040558862	0.00519152064829392\\
308.945469252865	0.0057921242866436\\
310.044899984733	0.00627580309956961\\
311.144331907945	0.00662469108430127\\
312.243764414165	0.00692376724932748\\
313.343198050467	0.00714152320464915\\
314.442632304827	0.00711951031218049\\
315.542066546409	0.00691177295977402\\
316.641500959705	0.00638489533389641\\
317.740935148021	0.00555371465203815\\
318.84036904953	0.00432796919593137\\
319.939800511726	0.00276951662794175\\
321.039217047122	0.000854531084289591\\
322.138606530584	-0.00242351529559858\\
323.237980064389	-0.00661747347264025\\
324.337337679469	-0.011362640210068\\
325.43663896038	-0.0168276727458008\\
326.535837007606	-0.0233817994665673\\
327.634915690363	-0.0307843330774789\\
328.733883191949	-0.0386595055866896\\
329.832737104078	-0.0460887576424935\\
330.9314430043	-0.053064845800479\\
332.029984925039	-0.0589860657108904\\
333.128378614773	-0.0646081434266196\\
334.226659005809	-0.0696225572441497\\
335.324773935053	-0.0741302514201121\\
336.422648406886	-0.0778272569636735\\
337.520297922202	-0.0807661060386559\\
338.617667525529	-0.0836129256669336\\
339.71471148771	-0.0868368043525301\\
340.811374913316	-0.0902203236805423\\
341.907709126589	-0.094336643874012\\
343.003966880841	-0.0968165841041662\\
344.099954249205	-0.0955211569379785\\
345.195192805725	-0.0893181394745547\\
346.289575650262	-0.0798105780707401\\
347.383053616302	-0.0680053436940575\\
348.475339356455	-0.0555737946811105\\
349.566650712131	-0.0435241732023386\\
350.657519327767	-0.0328509883013058\\
351.748137314849	-0.0227614839667517\\
352.838613373643	-0.0140910524047097\\
353.929142970315	-0.00653061656636094\\
355.019772931609	0.000638091534009741\\
356.110551059128	0.00691472853210818\\
357.201570979556	0.0126954987785399\\
358.292861566393	0.0182091161773979\\
359.384469263786	0.0232397901036779\\
360.47644108836	0.0279282184550866\\
361.568768601418	0.0326083138327874\\
362.661471528862	0.0367397009533019\\
363.754576819266	0.0408507028083489\\
364.848091125959	0.0445200272902932\\
365.942037689297	0.0483417604099489\\
367.036438735281	0.0514637125035738\\
368.131289054004	0.0538212739103738\\
369.226604156193	0.0557464253757005\\
370.322365551797	0.0571828011846441\\
371.418550991144	0.0592016195608099\\
372.515158333218	0.0609078344212219\\
373.612163729467	0.0621667445322953\\
374.709541915703	0.0630212095547054\\
375.807274852484	0.0637193237332363\\
376.905375700907	0.0642266486974824\\
378.003816222081	0.0651174817198862\\
379.102525437389	0.065447802018224\\
380.201487021909	0.0655969920320653\\
381.300686930379	0.066341455125446\\
382.400044366533	0.0672150896135189\\
383.49948170816	0.0673224968652276\\
384.598980234181	0.0679784905809912\\
385.698611264784	0.0692661167889005\\
386.798277123726	0.0701544930700333\\
387.897899217675	0.0713692978949166\\
388.997508602338	0.0723275806375953\\
390.097079250028	0.0728974552136107\\
391.196600743374	0.0730599037470849\\
392.295949502794	0.0722783871080019\\
393.395146660348	0.0721286499309193\\
394.49421206447	0.0722134090812945\\
395.59305348347	0.0721768204643952\\
396.691554442662	0.0715766997983391\\
397.789699044133	0.0716152137827467\\
398.887489035866	0.071058987964022\\
399.984825110606	0.0706744238236405\\
401.081668062145	0.0701617893807505\\
402.177997675848	0.0693622138602069\\
403.273834248187	0.0684943618791852\\
404.369189199362	0.0667673964796577\\
405.464154252959	0.0634830226235242\\
406.558774587315	0.0573683684688743\\
407.653003151834	0.0487209730441285\\
408.746759170215	0.0385600415012885\\
409.840000554761	0.0288685403745496\\
410.932826166196	0.0213297485767467\\
412.025429031994	0.0152942714709498\\
413.117957976509	0.00951110998794126\\
414.210496419804	0.00341467542921465\\
415.30307801053	-0.00282608796238348\\
416.395745692285	-0.00842263195587402\\
417.48859175089	-0.0131843185927588\\
418.581672734356	-0.017906077956161\\
419.675029394436	-0.0221825490968997\\
420.768709190577	-0.0260477412237757\\
421.862744570029	-0.0296292226909325\\
422.95715892167	-0.0325812326975265\\
424.051956534359	-0.035577525248636\\
425.147157038632	-0.0382687188292496\\
426.24274748335	-0.0414433961694232\\
427.338724828327	-0.0434683689253822\\
428.435095427757	-0.0456108089120858\\
429.531827710547	-0.0476411122438746\\
430.628922759948	-0.0487651675122913\\
431.726383357055	-0.0505246979280206\\
432.824158924302	-0.0522680235859188\\
433.922208084588	-0.0541269931672648\\
435.02050362318	-0.0552894853667196\\
436.119009611572	-0.0554562384060521\\
437.217709415123	-0.0558116931087139\\
438.316575155102	-0.0554169486393844\\
439.415604544982	-0.0547170514517298\\
440.514777299719	-0.0530978164400248\\
441.614074738745	-0.0512266730244093\\
442.713494354938	-0.0491615499073136\\
443.812971157097	-0.0466091539772337\\
444.912483816502	-0.0444618276006798\\
446.012043679971	-0.0421572445121793\\
447.111617870306	-0.0400923214927955\\
448.211179626491	-0.0378988238286573\\
449.310703055371	-0.03617329486466\\
450.410165659115	-0.0346729761162037\\
451.509553059644	-0.0334560486252221\\
452.608856967037	-0.0324170678743101\\
453.708053340224	-0.0314600963914955\\
454.807123257326	-0.0310149080837832\\
455.906102394147	-0.03117368090686\\
457.004943969947	-0.0314092003961016\\
458.103590159006	-0.032850882891749\\
459.202062484842	-0.0347597798688245\\
460.300322436484	-0.0368766387365139\\
461.398346534172	-0.0395447178596804\\
462.49612886059	-0.0422010556470829\\
463.593663841503	-0.044943025827927\\
464.690894052615	-0.0470986749697855\\
465.787698306914	-0.0492241108640429\\
466.884065284735	-0.0516817803381696\\
467.980053438189	-0.0540753314484586\\
469.075611421985	-0.0549336768846166\\
470.170757526694	-0.0560888404449648\\
471.265571539427	-0.0561378287691202\\
472.360086263968	-0.0549633049925787\\
473.454362688938	-0.0516480786460371\\
474.548425800212	-0.0457644198879186\\
475.642289878149	-0.0376935163954331\\
476.735962816481	-0.0285176614397582\\
477.829438127942	-0.0195805820920291\\
478.922787437079	-0.0116397383419221\\
480.016111854166	-0.00445081094081622\\
481.109489086101	0.0023377776120085\\
482.202991119025	0.00831262403952147\\
483.296689278048	0.0136459931832574\\
484.390620094252	0.0185294377134576\\
485.484826209744	0.0226631856595271\\
486.579365980794	0.0262073910752243\\
487.67426789118	0.02970102960568\\
488.769534933971	0.0330334756482207\\
489.865173714471	0.0359543075774238\\
490.961183705084	0.0392521417594581\\
492.05754843894	0.0427372003791818\\
493.154251942082	0.0463411154421403\\
494.251286498146	0.0504387857134333\\
495.348620908207	0.0539091945190019\\
496.446247538831	0.0564135451112249\\
497.544175672496	0.0592045985142392\\
498.642403351986	0.061818596445703\\
499.740915163696	0.0638401577014868\\
500.839620123956	0.0666051289755887\\
501.9384821568	0.06973987459333\\
503.03753151233	0.0723087511469572\\
504.136794200543	0.0737475983710114\\
505.236299147648	0.075467045900402\\
506.335962917401	0.0777319601141931\\
507.435726095892	0.0782604240098661\\
508.535565183566	0.0794461317673714\\
509.635483808917	0.0808208016524993\\
510.735446645251	0.0816071792960313\\
511.835372848227	0.0820305950738757\\
512.935228316328	0.08200643355337\\
514.03498975599	0.0814081528724511\\
515.134604964866	0.0796739279939067\\
516.23403026722	0.0774850286784973\\
517.333282402958	0.0750571391314541\\
518.432392547033	0.0723358337426208\\
519.531344624049	0.0706540521509196\\
520.630013634584	0.0690477807488674\\
521.728339273331	0.0673780874996281\\
522.826221812313	0.0657101760679336\\
523.923613485305	0.0643814496021274\\
525.020498816224	0.0633120861717865\\
526.116814835186	0.0614874622631551\\
527.212627001803	0.059164791157071\\
528.308052968789	0.0552098715673185\\
529.40313258251	0.0495727013985419\\
530.497842365256	0.0420275566530767\\
531.59219362084	0.0337087732541107\\
532.68623665835	0.0252980464355703\\
533.780037284142	0.0174186613872029\\
534.873685292731	0.0102280462012819\\
535.967276837535	0.00377484926965567\\
537.060885850374	-0.00220740383953656\\
538.154581018909	-0.00747911716774162\\
539.24845220774	-0.0119037767259676\\
540.342542391608	-0.0166041183620542\\
541.436853516008	-0.0212557094618656\\
542.531424331128	-0.0250373046260578\\
543.626301079436	-0.0288203382428581\\
544.721503792094	-0.0327778720864825\\
545.817052410122	-0.0361762644862588\\
546.912950884447	-0.0400398396514984\\
548.009210547427	-0.0432333367489967\\
549.105834346067	-0.0462087802794588\\
550.202794287966	-0.0489942483228855\\
551.300070683749	-0.0510870207852338\\
552.397635879463	-0.0533558104522667\\
553.495470773213	-0.0546930828478262\\
554.593565442374	-0.0558436040836314\\
555.691921680503	-0.0565306069042747\\
556.79050682505	-0.0559930645584533\\
557.889272112278	-0.0549183093931343\\
558.988187407268	-0.0534275907241795\\
560.087229311837	-0.0505687886210179\\
561.186383952686	-0.0480010812644427\\
562.285628126067	-0.0450419633394293\\
563.384934781223	-0.0413942102957306\\
564.484293670394	-0.0370948835645002\\
565.583689485522	-0.0323769757360821\\
566.683110668565	-0.0282957565646513\\
567.782549243761	-0.0239024683372971\\
568.881996625624	-0.0201636262240122\\
569.981453148007	-0.0170252434095121\\
571.080909506973	-0.0141506164993132\\
572.18035910157	-0.0120486270049453\\
573.279804289699	-0.0106357974247715\\
574.379243058159	-0.00945378268065422\\
575.478670628036	-0.0086977735367582\\
576.578083314998	-0.00848247614022276\\
577.677477053006	-0.00882123095196369\\
578.776851351212	-0.00971067597225896\\
579.876205817101	-0.0108719122834562\\
580.975533129909	-0.0120403009069582\\
582.074819519961	-0.0133286305060357\\
583.174037670292	-0.014466516980428\\
584.273187221542	-0.0168457970786263\\
585.372266226918	-0.0192520448053381\\
586.47124893929	-0.0220527526858424\\
587.570111870501	-0.0247861956020591\\
588.668826981547	-0.0273294563599341\\
589.767388209174	-0.0301396031817578\\
590.865788654271	-0.0332138245127649\\
591.964006649269	-0.03590281912013\\
593.062030200083	-0.0379664822949718\\
594.159850785743	-0.0402324398748414\\
595.257408674939	-0.0421418205363809\\
596.35468907201	-0.044541380006613\\
597.451703822195	-0.046501588101871\\
598.54839203543	-0.0473080097730079\\
599.64469468136	-0.0473895194937963\\
600.740634206295	-0.0478530176397305\\
601.836256450484	-0.0482318156593547\\
602.931530779972	-0.0477186884610396\\
604.026429361094	-0.0463248734286344\\
605.120987149135	-0.044343348531431\\
606.215276635147	-0.0417821323050309\\
607.309354959312	-0.0379969837628222\\
608.403291908125	-0.0331559292279441\\
609.49714830639	-0.0268398314357218\\
610.590956573515	-0.0195139319705504\\
611.684737130196	-0.0115710509033693\\
612.778495974454	-0.00379146204628083\\
613.872284053868	0.00305088795741292\\
614.966195765467	0.00906578367085591\\
616.060294793855	0.0145979749545781\\
617.154620371604	0.0195837893902463\\
618.249231553611	0.0238877770611561\\
619.344178932391	0.0273723830347077\\
620.439510846136	0.03031146143628\\
621.535231454133	0.0340200734449992\\
622.63129575713	0.0373920192991651\\
623.727730126345	0.0404386515744307\\
624.824525834424	0.0439859475231602\\
625.921634184371	0.0469457012718219\\
627.019046400945	0.0495631428061441\\
628.116754469536	0.052420174783655\\
629.214764531312	0.0548029676778511\\
630.313067591607	0.0572280453434583\\
631.411659604417	0.0588258015643282\\
632.510502371697	0.0617133799355132\\
633.609506610923	0.0646081827138173\\
634.708634723065	0.0666404892034133\\
635.807937565519	0.068745217754739\\
636.907405319355	0.0707121067927614\\
638.006979120206	0.0720012555164305\\
639.106677072772	0.0736680478371054\\
640.20654141989	0.0760249897921856\\
641.306490345837	0.0778318085184839\\
642.406449401049	0.0792790661055074\\
643.506391996697	0.0797640860986897\\
644.606269872864	0.0786653122001847\\
645.706031622618	0.0773272915219187\\
646.80563622557	0.0753286453301248\\
647.905124327491	0.0736761265747288\\
649.004514319179	0.0720154982031083\\
650.103666266003	0.0709945721280463\\
651.202554340911	0.0703192542854077\\
652.301077460057	0.069993458615257\\
653.399190436097	0.0696462845667229\\
654.49691316833	0.0688329316599288\\
655.594232919261	0.067398983172918\\
656.691075051974	0.0665731653978222\\
657.787414098861	0.0654617191339552\\
658.883360872027	0.0644502031181019\\
659.979012866248	0.0611705144362078\\
661.07436162459	0.0550518371413229\\
662.169393096209	0.0468094435985321\\
663.264030152957	0.0369814446375117\\
664.358234757979	0.027376616537884\\
665.452084969321	0.0189920561737495\\
666.545705129828	0.0121981371387418\\
667.639236013939	0.00636895588899593\\
668.732782023125	0.00101799491697074\\
669.826430304812	-0.00411412560228717\\
670.920225672849	-0.00950810507211755\\
672.014199420618	-0.01451947603675\\
673.108402104781	-0.0190896300288596\\
674.202848790151	-0.0238767172716441\\
675.297566494012	-0.0275563950668367\\
676.392601942058	-0.0307145256498485\\
677.487972962359	-0.0340072635888096\\
678.583696028737	-0.0368382445954988\\
679.679768052032	-0.0398479646107705\\
680.776169154286	-0.0425465555768401\\
681.872886865622	-0.0446955067262646\\
682.969928702455	-0.0461273918464244\\
684.067318897978	-0.0473056558990782\\
685.165037096877	-0.0484145243538757\\
686.263045270012	-0.0495098637322423\\
687.36129821272	-0.0497390093666531\\
688.459770149431	-0.0498764795698724\\
689.558446351396	-0.0501839674242237\\
690.657288302959	-0.0495905805025464\\
691.756255651084	-0.0478835174112476\\
692.855329949322	-0.0462564501350187\\
693.954503602922	-0.0440020898129489\\
695.05374585138	-0.0410506931964776\\
696.153039391471	-0.0378451578515183\\
697.252374951009	-0.0339741673184605\\
698.351729893981	-0.0301139852744489\\
699.451101069223	-0.0271027997446958\\
700.550516449046	-0.0234018229809768\\
701.649936594507	-0.0242098364566609\\
702.748917065587	-0.0257525400785409\\
703.847651061762	-0.025834261907657\\
704.946518248945	-0.0234765029834613\\
706.045435061073	-0.0192728262157779\\
707.144337803009	-0.0137261355082912\\
708.243182561646	-0.00874446665135221\\
709.341934527637	-0.00529880734208949\\
710.440558035017	-0.00400012339902317\\
711.539016636499	-0.00409521716973658\\
712.637282066804	-0.00553591388409412\\
713.735329924728	-0.00734561850938014\\
714.833107141601	-0.00906511282190454\\
715.930514852355	-0.0106678601956257\\
717.027415880545	-0.0130440756094932\\
718.123683462763	-0.0166307958702686\\
719.219137075679	-0.0205692807933398\\
720.31361670858	-0.0254067404324093\\
721.406994420828	-0.0295579292152276\\
722.499208662337	-0.0338741414657156\\
723.59030738619	-0.0369062386029001\\
724.680362972431	-0.0384210122861478\\
725.769533912807	-0.0376130752813435\\
726.858019016446	-0.0334652630345972\\
727.946064709758	-0.0266062306949143\\
729.033904246402	-0.0181130000274337\\
730.121787075284	-0.00963902397021657\\
731.210069396356	-0.00176999589248486\\
732.299090453204	0.00539210065435284\\
733.389085046566	0.0125274344249306\\
734.480207648213	0.0192061613045031\\
735.572591880353	0.0253617720107973\\
736.66630050546	0.0315969286009166\\
737.761285274087	0.0380479384518106\\
738.857449942209	0.0426074975406237\\
739.954769552719	0.0451383301513034\\
741.053046118188	0.04741148729398\\
742.152015959121	0.0501927157851377\\
743.251425200139	0.0529381744943277\\
744.350988752697	0.0556005114514418\\
745.450451816369	0.0562076118620936\\
746.549637089208	0.0581191020492851\\
747.64827224149	0.0593224664021875\\
748.745963744229	0.0606983214052863\\
749.842281376619	0.0606735492074122\\
750.936956635112	0.0613153580176401\\
752.029702724225	0.0614560799701852\\
753.120315066961	0.0628273304723115\\
754.20887849794	0.0637667002362615\\
755.295584827432	0.0620795235252657\\
756.380903579771	0.0569505193830184\\
757.465322619083	0.0470355010000263\\
758.549164974001	0.0332819440111987\\
759.632832456493	0.0183335634079668\\
760.716810377837	0.00441342759543624\\
761.801613892481	-0.00701531300213109\\
762.887690165252	-0.0161406047103066\\
763.975291843101	-0.0243242007389984\\
765.064594319949	-0.0313108624358498\\
766.155655817303	-0.0374747159275876\\
767.248380549585	-0.0419211652715406\\
768.342645073028	-0.0453507636221431\\
769.438244430548	-0.0478982861604592\\
770.534945380955	-0.0487396152213717\\
771.63253492592	-0.0482459394804817\\
772.730792327494	-0.0464896466035663\\
773.829509864173	-0.0433278212236117\\
774.928518503027	-0.0400356224070272\\
776.027697040153	-0.0353819620710967\\
777.126950259199	-0.029856057715432\\
778.226217218453	-0.0246090243787142\\
779.325466701012	-0.0196011794240652\\
780.424686894651	-0.0150421713851057\\
781.523878041008	-0.0108538346285456\\
782.623045625702	-0.00703568009789451\\
783.722200593013	-0.00371033345062716\\
784.821353240211	-0.000882314836832447\\
785.920510510163	0.00155502231566996\\
787.019676087663	0.00340584066726867\\
788.118850627808	0.00490332766760831\\
789.218031281408	0.00597768815863709\\
790.317213512903	0.00676133151101348\\
791.416392770499	0.00728699765880555\\
792.515565486568	0.00738433658093751\\
793.614729688573	0.00731949894927224\\
794.713884755286	0.00678002477882424\\
795.813032296273	0.0058295564659077\\
796.912176687628	0.00450963097268904\\
798.011320182125	0.0026968011512164\\
799.110462835668	0.000350404313726004\\
800.20959749094	-0.00230687141269881\\
801.308686076349	-0.00515575163832537\\
802.407659351641	-0.00873181709974795\\
803.506455690857	-0.0144893653014179\\
804.604948257105	-0.0209321877572671\\
805.702948854645	-0.0272428921078058\\
806.800263379823	-0.033321529129571\\
807.896711748398	-0.0389502677243088\\
808.992050610391	-0.0439799519362135\\
810.086036280417	-0.0485200002411678\\
811.178338986547	-0.0512691534210792\\
812.268681888509	-0.0538549056783689\\
813.357025534543	-0.0570375789282483\\
814.443534814106	-0.0584730727503338\\
815.528631511131	-0.0567379225516181\\
816.612882506749	-0.0502372484801585\\
817.696773230463	-0.0383423692438377\\
818.780564075919	-0.0229107753750545\\
819.864583680827	-0.00775378550842096\\
820.94932323122	0.00485003904785856\\
822.035259148846	0.0148231318168983\\
823.122745410633	0.0227619422755636\\
824.211952874517	0.0292214581463993\\
825.302852650087	0.0360729073099728\\
826.39541052592	0.0410936524195468\\
827.489570376232	0.0449810097535484\\
828.585251058312	0.0472821819712306\\
829.682216875403	0.0507723405494502\\
830.780226279492	0.0535622400343688\\
831.879067702308	0.0557875259111746\\
832.978424192506	0.0581950736128223\\
834.077967696457	0.06140267292543\\
835.177380190911	0.0643979716713105\\
836.276363107253	0.0662091134292339\\
837.37459196813	0.0670829523841092\\
838.471933465904	0.0676276246973132\\
839.568197118809	0.0676797371390997\\
840.66290725304	0.0666744102059346\\
841.755563064363	0.0661722669907364\\
842.845876676235	0.0677670066454457\\
843.934005848692	0.0701855256231921\\
845.020400349671	0.0703015248490771\\
846.105570476199	0.0652895851741696\\
847.189972668659	0.0530483626432555\\
848.273748821338	0.0351293324836217\\
849.357146613402	0.0164419720279003\\
850.440636256568	0.00165177183857537\\
851.524902588321	-0.00936667306940864\\
852.610466343519	-0.0182763327952388\\
853.69763503939	-0.0253485374009253\\
854.786573477216	-0.0313082204836498\\
855.87728666178	-0.0367663774434388\\
856.969734443179	-0.0419632105483389\\
858.063803938852	-0.0466525948895587\\
859.159254407993	-0.0508610738852389\\
860.255833418806	-0.0532177991880388\\
861.353305934793	-0.0537607797410916\\
862.451459771529	-0.0518518469824748\\
863.550118913644	-0.0481115319502434\\
864.649073227605	-0.0437213832694349\\
865.748158282304	-0.0383278872206584\\
866.847296812683	-0.0323223705560304\\
867.946429873831	-0.0265266862134859\\
869.045515740945	-0.020511072747505\\
870.144551691624	-0.0150011381105469\\
871.243551056239	-0.00998849682232385\\
872.342529154736	-0.00550691958867332\\
873.441502035971	-0.00173808289442848\\
874.540481567555	0.00136955625188751\\
875.639474387379	0.00391508855722981\\
876.738482343234	0.00590026133719476\\
877.837503338682	0.00721349620212171\\
878.936531959348	0.00821937627948583\\
880.035562529764	0.00875883715280919\\
881.134588167944	0.00873788288159682\\
882.233604839413	0.00822228083140435\\
883.33261232063	0.00731759895703952\\
884.431613282817	0.00608224886032174\\
885.530610652845	0.00434847992167482\\
886.629606804641	0.00220608938508073\\
887.728593128059	-0.000204953111144173\\
888.827555794541	-0.00331077509301646\\
889.92646441638	-0.00724060053188401\\
891.025243892208	-0.0115684810402138\\
892.123804157606	-0.0174638515436586\\
893.221978031717	-0.0241755156407144\\
894.319566650374	-0.0303156055010826\\
895.416383627833	-0.0366637965248367\\
896.512310595618	-0.0413817298198087\\
897.607134330413	-0.0454385641506662\\
898.700486865966	-0.0486760741098779\\
899.792094140392	-0.0527987396655612\\
900.881750990293	-0.0553902077189693\\
901.969378045854	-0.0580401444994212\\
903.055339774995	-0.0589384915582647\\
904.140084974703	-0.0552577670932393\\
905.224162841978	-0.0466395898934291\\
906.307971815642	-0.0327293699105035\\
907.391774440239	-0.0170153999955594\\
908.475992018608	-0.00277316860667976\\
909.56114677035	0.00910228237002365\\
910.647602026098	0.0194351967241584\\
911.735597457237	0.027065948414116\\
912.825358010969	0.0331458315269422\\
913.916901657672	0.0388378576124412\\
915.010071588301	0.0433967132476352\\
916.104730367217	0.0484952872641555\\
917.20075952967	0.0515468166944695\\
918.2980506751	0.0541764357956082\\
919.396361345656	0.0552986802350467\\
920.495336872182	0.0574326014379526\\
921.594712473484	0.0591154506259329\\
922.694169268151	0.0607821053722204\\
923.793394507583	0.0618571814579446\\
924.892081085598	0.0628115541881861\\
925.98992249941	0.064726330621048\\
927.08675328181	0.066392932111076\\
928.182260120897	0.0657345176505642\\
929.276074410667	0.0663067601285428\\
930.36776844452	0.0670402399977946\\
931.457091257816	0.0685364975821472\\
932.544388311055	0.0696891791574593\\
933.630236378716	0.06792553242512\\
934.715023227541	0.0595780257974081\\
935.79902383779	0.0446664993223478\\
936.882532971914	0.0266546853371861\\
937.965949405715	0.00949337153797341\\
939.049787484743	-0.00380073552594749\\
940.134650036875	-0.0138936720512666\\
941.220975382456	-0.0219138420226786\\
942.309005647739	-0.0280900605078651\\
943.398806126768	-0.0335797571566863\\
944.49035832437	-0.0378285170459204\\
945.583565094963	-0.0418563276238102\\
946.678214937637	-0.0457208674472215\\
947.77406262751	-0.0484612295188731\\
948.870914833549	-0.0501897577257675\\
949.968553230458	-0.0496960405001964\\
951.066765466879	-0.0477262426042588\\
952.165375854685	-0.0439176726158472\\
953.264226814635	-0.0394535021129575\\
954.363196511979	-0.0342087951318256\\
955.462195837946	-0.0286131155928902\\
956.561176972888	-0.0235210059483957\\
957.660120190299	-0.0183905289061902\\
958.759019958108	-0.014067815989004\\
959.857880382863	-0.0100844709544151\\
960.956711334323	-0.00655122284551322\\
962.05552669629	-0.00357668871880809\\
963.154338321332	-0.00109690341080165\\
964.253154565347	0.000912444550106922\\
965.351980933628	0.00246376640292039\\
966.450820512084	0.0035998437082119\\
967.549673950477	0.00431863854449431\\
968.648540588518	0.00459129770493634\\
969.747418476112	0.0046936231907785\\
970.846304800847	0.00463451847113537\\
971.945197265574	0.00438831268557221\\
973.044094193109	0.00405686879338374\\
974.142993976723	0.00369092597391364\\
975.241895294049	0.0032325326870871\\
976.340797338179	0.00277198664769404\\
977.439699695477	0.00228091426421458\\
978.538602233349	0.00178910751236735\\
979.63750492711	0.00132442458828214\\
980.736407850783	0.000887515812946617\\
981.83531113341	0.00050577831466037\\
982.934214919446	0.000186687314610928\\
984.033119364568	-6.64403704117448e-05\\
985.132024498381	-0.000256930029605207\\
986.230930368159	-0.000396303025239915\\
987.32983691082	-0.000473628374211713\\
988.428744111086	-0.000505706593750903\\
989.527651947209	-0.000527971601787655\\
990.626560441377	-0.000511658673529986\\
991.725469571235	-0.000480851786639163\\
992.824379360694	-0.000438228545147554\\
993.92328978274	-0.000394420041701323\\
995.022200717145	-0.00033912988810489\\
996.121112238273	-0.000283819697613149\\
997.220024361075	-0.000228872089007371\\
998.318936986399	-0.00018218726387196\\
999.417850183303	-0.00013856084389987\\
1000.51676403131	-9.95105938571393e-05\\
1001.6156783973	-6.41631510257151e-05\\
1002.71459327373	-3.28612874220842e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968176734	-4.28234548135479e-05\\
3.29999889185388	-4.41347506035841e-05\\
4.39999777645871	4.99066161363816e-05\\
5.49999645643083	0.000186489815667793\\
6.59999503613714	0.000287249919057013\\
7.69999356730187	0.000321460906787374\\
8.79999207305717	0.000273426485932492\\
9.89999056067474	0.000174314280100067\\
10.9999890357156	3.0899203907653e-05\\
12.0999875107284	-0.000117141079079184\\
13.1999859961791	-0.000223245916883847\\
14.2999844904564	-0.000262407858833995\\
15.3999829827929	-0.000227945022695753\\
16.4999814702371	-0.000141576698638446\\
17.5999799599752	-4.57524437004549e-05\\
18.6999784501323	1.80999624613477e-05\\
19.799976910181	2.88814969553471e-05\\
20.8999752794835	-7.78073624654727e-06\\
21.9999734695452	-6.69404191759486e-05\\
23.0999713066588	-0.00010023564677463\\
24.1999684529626	-2.81051628014513e-05\\
25.2999644835543	0.000198213499678599\\
26.3999585958755	0.000500673212470983\\
27.4999497418581	0.000945259791658649\\
28.5999372234663	0.00149480707627655\\
29.6999201317378	0.00194845415671288\\
30.7998976933039	0.00233630473085231\\
31.8998697788864	0.00262408577772237\\
32.9998363668715	0.00269140347230361\\
34.0997974352004	0.00251149018363379\\
35.1997536062418	0.00220407464695262\\
36.2997067568477	0.00185110297471065\\
37.399659971359	0.00132747656338361\\
38.4996195385136	-0.000327685636495925\\
39.5995860201122	-0.00220757155706882\\
40.699556535885	-0.00318244651111753\\
41.7995267589892	-0.00299939773433\\
42.8994936535188	-0.00205110119525067\\
43.9994573217976	-0.00073169586278589\\
45.0994204965715	0.000481518171831492\\
46.1993852498659	0.00122561528121236\\
47.2993495999792	0.00121956691786228\\
48.3993081566965	0.000318518781921084\\
49.4992563896035	-0.00152100494151821\\
50.5991842407292	-0.00363030800118629\\
51.6990560688738	-0.00562107331556773\\
52.7988399929424	-0.00843352589181756\\
53.8984859411349	-0.0114153822644186\\
54.9978977025542	-0.015142321950618\\
56.0968804514541	-0.0195833052775299\\
57.1951555596973	-0.024826857198063\\
58.292531153871	-0.0311671823748382\\
59.388866295267	-0.0379649105965402\\
60.4839681633792	-0.0439106653333773\\
61.5775785235367	-0.0483561845450881\\
62.6692764164555	-0.051847749104592\\
63.7589016994127	-0.0564554312093916\\
64.8466274905688	-0.0600596174603997\\
65.9327876106696	-0.0602150832962654\\
67.0179876736498	-0.0555071079713783\\
68.1027027987498	-0.0442584995525157\\
69.1872212901543	-0.0282024061717208\\
70.2718540033706	-0.0110551218032944\\
71.3570011779519	0.00342994270729668\\
72.4432569466233	0.0139400422472631\\
73.5310820346979	0.0219803704684701\\
74.620657694236	0.0287354003186584\\
75.7120285072098	0.0340292659109078\\
76.8051879442766	0.0392363024148728\\
77.9000129149036	0.0437664717805394\\
78.9963023420332	0.0482987134149593\\
80.0938737910852	0.052301570147557\\
81.192547555971	0.0552451930126534\\
82.2921402129314	0.0585321083078488\\
83.3923286201929	0.0615717174396959\\
84.4927911107434	0.0637794518627801\\
85.5932739067569	0.0643933412806409\\
86.6934575642063	0.0654281324662345\\
87.7930474936393	0.0666187817763402\\
88.8917019684878	0.0685662574284975\\
89.9890116402285	0.0699932781565372\\
91.0846318428399	0.0716020008013979\\
92.1784487967879	0.0725737509561964\\
93.2701152038976	0.0734165461043078\\
94.3594388691348	0.0734521833118981\\
95.4468418672512	0.0717842018179436\\
96.5330213347455	0.0654367321567741\\
97.6183124735261	0.0519198902228674\\
98.702909948299	0.0344362690051986\\
99.7872009939013	0.0165183914310241\\
100.871675620267	0.00144490529018752\\
101.956946482481	-0.00959689263167886\\
103.043519558427	-0.0181081942476064\\
104.131726539553	-0.02493133040614\\
105.221744112447	-0.0299833834455559\\
106.313573471602	-0.0351552794095312\\
107.407031965822	-0.0405620265880469\\
108.50195131378	-0.0443337849103388\\
109.598196585005	-0.0474111014303337\\
110.695530774892	-0.0490737980981145\\
111.793730592705	-0.0493450161032897\\
112.8925897509	-0.0477866100655065\\
113.991906799338	-0.0447841810630378\\
115.091519876219	-0.0409273237173904\\
116.19128966899	-0.035594067771067\\
117.291133013947	-0.0302093887655968\\
118.390993380792	-0.0243142467489622\\
119.49083537921	-0.0184736073855217\\
120.590650464931	-0.0130681923278711\\
121.690443255053	-0.00849562221301018\\
122.790222515855	-0.00467667420546696\\
123.889995528037	-0.00162253427576443\\
124.989769327638	0.000817122582327075\\
126.089548090021	0.00264958836476043\\
127.189332310386	0.00414991258540644\\
128.28912015299	0.00538810094234009\\
129.388909066068	0.00627156747281247\\
130.488695001353	0.00678146748772455\\
131.5884746795	0.00698099284837054\\
132.688247182503	0.00674117265196564\\
133.788012620857	0.00602338968607736\\
134.887773182866	0.004842888685117\\
135.987530800873	0.00328326433629183\\
137.087285937673	0.0011179164981491\\
138.187035964871	-0.00121336507086567\\
139.286766107704	-0.0041873438627185\\
140.386446968078	-0.00747042881268895\\
141.486028022881	-0.0110217227129553\\
142.585418300551	-0.0146431209905356\\
143.684437469878	-0.0196165486338367\\
144.782930259107	-0.0264605505535751\\
145.880705703377	-0.0327199640832913\\
146.977566363688	-0.0395897876554757\\
148.073344336795	-0.0443036579808701\\
149.167768844068	-0.0482298757699514\\
150.260488532634	-0.0517281998721131\\
151.35123181191	-0.0559473749906577\\
152.439953799025	-0.0597878102795877\\
153.526843541399	-0.0621210372477639\\
154.612406242288	-0.0605223500923877\\
155.697232232056	-0.05304897780326\\
156.781664070339	-0.0386712535826581\\
157.865982478639	-0.0214460752383034\\
158.950549739571	-0.00515099210044472\\
160.035844781271	0.00772293026380531\\
161.122461192586	0.0168791460406097\\
162.210746632493	0.0249261288246342\\
163.300779476849	0.0320167588756242\\
164.392558077186	0.0381834025554584\\
165.486049696725	0.04316420306442\\
166.581195060437	0.0474250407225747\\
167.677770001145	0.0513579922822729\\
168.77560123382	0.0540702706464286\\
169.874542801238	0.0567051362511383\\
170.974276703758	0.0584639505942585\\
172.074485800158	0.0607516538890661\\
173.174825169361	0.0631415469653617\\
174.274955268263	0.0648298775980084\\
175.374561570513	0.0666592012400127\\
176.47338937257	0.0671413994923879\\
177.571234505744	0.0676792894900635\\
178.66763082792	0.0679952613370278\\
179.762248807052	0.0686420774989533\\
180.854820765955	0.0694442490541223\\
181.94492986524	0.0700359600678541\\
183.032753943238	0.0701105814247628\\
184.118949082184	0.0664870537979055\\
185.204036838386	0.0565036062759808\\
186.288371738775	0.0412712782281443\\
187.372317093891	0.0238836472565788\\
188.456329421353	0.00749439910575767\\
189.54093177313	-0.00527249368961886\\
190.626682908498	-0.0152466565895525\\
191.713907758869	-0.0236123536509009\\
192.80285078533	-0.0302960138863973\\
193.893648549636	-0.0359241504928343\\
194.986238350544	-0.0412181712773371\\
196.08045591807	-0.0457323817505691\\
197.176075750232	-0.0494221998256483\\
198.272880132414	-0.0516841494127275\\
199.37066590419	-0.0523715811772808\\
200.469184923331	-0.0508105277877018\\
201.568216075904	-0.0473707624311471\\
202.667592500124	-0.0419964752948423\\
203.767167658691	-0.0360010661115875\\
204.866835401441	-0.0297850780328995\\
205.966528101127	-0.0242935340994381\\
207.066210118666	-0.01918283093788\\
208.165865023379	-0.0143976476699257\\
209.265491455967	-0.0102678084742475\\
210.365096828666	-0.00661508583295773\\
211.464690425278	-0.00348033010668931\\
212.564280681903	-0.000827001690909383\\
213.663873397262	0.0015068037923888\\
214.763472080266	0.00327680776509568\\
215.863076371885	0.00454609779777239\\
216.962683901744	0.00562574758165754\\
218.062291255343	0.00625396379541261\\
219.161894517376	0.00673399337158269\\
220.261491755493	0.00689607016762926\\
221.361081813928	0.00661260463708758\\
222.460665877924	0.00593805389885294\\
223.560246106501	0.00475947446043486\\
224.659823453389	0.00306049685250534\\
225.759396493752	0.000936060857270573\\
226.85895978516	-0.00167910395907871\\
227.958499652006	-0.00490095339526897\\
229.057970531541	-0.00801415574612882\\
230.157307298893	-0.0115988649410229\\
231.256414924228	-0.0159958619154999\\
232.355087489269	-0.0209860506452385\\
233.453104306369	-0.0273559140443373\\
234.550307222184	-0.0327063209901907\\
235.6465350503	-0.0380180370002051\\
236.741527845378	-0.0431959496478294\\
237.835041331193	-0.0486477768271653\\
238.926958373673	-0.0531911471927456\\
240.016937017987	-0.0563310550472945\\
241.104905533106	-0.0595713215628584\\
242.191180741184	-0.0600214427221903\\
243.276263923288	-0.0563950558288323\\
244.360634199838	-0.0466606256301241\\
245.444664179741	-0.0322634797390439\\
246.52872820491	-0.0161937066537287\\
247.613257781901	-0.00153054980919157\\
248.698758382555	0.0102799598255423\\
249.785655915641	0.0194338163499706\\
250.87421690135	0.027247293256033\\
251.964567438284	0.033217871641689\\
253.056727379873	0.0382184126319482\\
254.150642149909	0.041570581414053\\
255.246161496783	0.0447501372127373\\
256.343008295196	0.0494437734761732\\
257.440925277168	0.0545193368315289\\
258.539749239374	0.0575941808053234\\
259.63934578679	0.0599474494493011\\
260.739400985486	0.0624620767720697\\
261.839547355473	0.0637352270282014\\
262.93944038475	0.0654280859113984\\
264.038778447485	0.0669544559578565\\
265.137082222731	0.0675604283096324\\
266.234094560182	0.0683820746294115\\
267.329621352976	0.0684231062442628\\
268.423332946311	0.0685726750558359\\
269.514943871771	0.0696933478875861\\
270.604257894957	0.0707161767119456\\
271.691557476902	0.0701201832338384\\
272.777389203832	0.0645610587024345\\
273.862245552855	0.0532324711364919\\
274.946426552264	0.0368830544342817\\
276.030265784938	0.0196586578595228\\
277.114276837323	0.00449907582492538\\
278.199017013672	-0.00770665343513157\\
279.284978950135	-0.0171839620149334\\
280.372493261076	-0.0252707660051653\\
281.461713313867	-0.0315846419379002\\
282.552684199601	-0.0372623698878584\\
283.64537709087	-0.0416164705200001\\
284.739665193495	-0.0446643722345371\\
285.835293998112	-0.0476497881022114\\
286.932059950081	-0.0495358525505236\\
288.029760642399	-0.0490840727344978\\
289.128151175344	-0.0477284447547923\\
290.227047829402	-0.0442876785143239\\
291.326280708772	-0.0399107415188683\\
292.425707756172	-0.0347555624240489\\
293.525215336511	-0.0292985245939324\\
294.62473597053	-0.0242224274609989\\
295.724241009912	-0.0194624210370143\\
296.823717386842	-0.015196131324113\\
297.923164020549	-0.0111680609131098\\
299.022587321718	-0.00769655029614619\\
300.121996736941	-0.00463457296135346\\
301.221400768219	-0.00201258380734249\\
302.320806772162	0.000114025462347818\\
303.420220003466	0.00179721519817685\\
304.519642703007	0.003131924939324\\
305.61907280656	0.00418709161157416\\
306.718507699001	0.00468739859878575\\
307.81794608458	0.00531842783168435\\
308.917387273388	0.00600514515903812\\
310.016830931691	0.00656394554115409\\
311.116276136299	0.00697385429066864\\
312.215722199147	0.00732195595536382\\
313.315169693795	0.00757394082887742\\
314.414618020999	0.00756420613243425\\
315.514066430603	0.00735801302468005\\
316.613515086811	0.00682560526987531\\
317.712963539799	0.00598189519153663\\
318.812411706354	0.00475051255536239\\
319.911857280687	0.00318162226383753\\
321.011286319569	0.00121930217738026\\
322.110685441564	-0.002218043317696\\
323.21006718336	-0.00665653271392676\\
324.309431823108	-0.0116602046935905\\
325.408738032163	-0.0173460478328364\\
326.507939590854	-0.0240813916027584\\
327.607019634303	-0.0317028507455309\\
328.705984426611	-0.0398717619858202\\
329.804829417281	-0.0476344938283667\\
330.903557403397	-0.054887533124683\\
332.002146015545	-0.0610328274117182\\
333.100578914622	-0.067016393945733\\
334.198898132843	-0.0724214709681313\\
335.29706057946	-0.0773510976750259\\
336.394979903803	-0.0815356883491961\\
337.492674094572	-0.0850055044614513\\
338.590061159392	-0.0883701084225182\\
339.687138003527	-0.092155469337052\\
340.783918388869	-0.0961949924773307\\
341.880521509617	-0.100082033571129\\
342.977066537636	-0.100828452408659\\
344.073479436943	-0.0965908647890704\\
345.169528904709	-0.087653345535286\\
346.265031248492	-0.0760809031445275\\
347.359835593388	-0.0631269660189835\\
348.453908521122	-0.0508339810856726\\
349.547299414705	-0.0393139795155647\\
350.640118777696	-0.0292887577825644\\
351.732532695804	-0.0198952279470262\\
352.824617819049	-0.0116375765124636\\
353.916535362372	-0.00442468395557813\\
355.008374878635	0.00232471270681141\\
356.100246423853	0.0082901879230947\\
357.192260012074	0.0137387260542789\\
358.284477311615	0.018874638204665\\
359.376961460396	0.023917496940942\\
360.469735520588	0.0288222122789206\\
361.562795986722	0.0336858297175164\\
362.656184907038	0.0379429675720027\\
363.749948185947	0.0423521114733066\\
364.844086057231	0.0463656996810345\\
365.938631323744	0.0505171941785904\\
367.033610601399	0.053994969414605\\
368.129027222208	0.0567036030982099\\
369.224913792396	0.0590035811140647\\
370.321248222639	0.060858729585042\\
371.41800755059	0.0632942065657539\\
372.515181649037	0.0654305411199361\\
373.612742292276	0.0671218010143621\\
374.710671656752	0.0684175622356354\\
375.808942602325	0.0695748692987299\\
376.9075780775	0.0705329939372055\\
378.006542665301	0.0718672378553209\\
379.105760804289	0.0726189056565173\\
380.205216220633	0.0731306512524151\\
381.304911477525	0.0743156977725133\\
382.40470832156	0.0755917671343195\\
383.50452267029	0.0758088955166581\\
384.604336225199	0.0761145815592174\\
385.704228995542	0.0766137583770174\\
386.80413869184	0.0766035428816834\\
387.90398562421	0.0768099110314352\\
389.003777307782	0.0764307374987404\\
390.103477000584	0.0754168084012632\\
391.203068076578	0.0738135682388758\\
392.302485230159	0.0713289467242328\\
393.401792241471	0.0697917315052421\\
394.501004229339	0.0686598570048399\\
395.60003976434	0.0676183053835782\\
396.698673374879	0.0662752204358743\\
397.796947988549	0.0659296000050667\\
398.89485557914	0.0654309700188449\\
399.992213087719	0.0654938364010525\\
401.088975063127	0.0658076436556176\\
402.185124595781	0.0660004067108578\\
403.280727818788	0.0661146077642572\\
404.375879394086	0.0648799026427422\\
405.470681469904	0.0610113314840768\\
406.56513906678	0.0535954894051653\\
407.659170297925	0.0438235965471536\\
408.752694448578	0.0331747378652409\\
409.845701986714	0.0240395905372653\\
410.938382326184	0.01725073398248\\
412.030944357233	0.011060060754222\\
413.123479174106	0.00472215282082678\\
414.216033669926	-0.00166010112588352\\
415.308659746258	-0.00750901362384246\\
416.401445642267	-0.0127093732878744\\
417.494470508256	-0.0172853283839714\\
418.587777360968	-0.0219392026006212\\
419.681399535917	-0.0261563200335121\\
420.775379195546	-0.0299895910294943\\
421.869750030369	-0.0336206333131083\\
422.964535863006	-0.0366818937259438\\
424.059731334504	-0.039961772122558\\
425.155352161037	-0.0429882110167593\\
426.251379430762	-0.0465718648181587\\
427.347798130094	-0.0489719088705274\\
428.444605900646	-0.051442970568251\\
429.541767830634	-0.053699017844608\\
430.639279018058	-0.0549225291092253\\
431.737140022489	-0.0566778446299249\\
432.835295902816	-0.0582729573050455\\
433.933698914324	-0.0598426083597173\\
435.032321253326	-0.0605526256261829\\
436.131122022979	-0.0600702202845327\\
437.230083886775	-0.0595981002486724\\
438.329179618598	-0.0582137810161688\\
439.428401612155	-0.0563519579484682\\
440.527728491944	-0.0534746971884612\\
441.627141368175	-0.0503078835647774\\
442.726638701727	-0.0469523645137086\\
443.826164130246	-0.0431667567244457\\
444.925699322795	-0.0399020115095635\\
446.025255395139	-0.0366720159079483\\
447.124802955403	-0.033865465738519\\
448.224319609475	-0.0312622003290382\\
449.323785837969	-0.0294037237263978\\
450.423182574474	-0.0280203682316476\\
451.522499609862	-0.0271440989794891\\
452.621731708412	-0.0265574241213482\\
453.720859060866	-0.0261328102910811\\
454.819864207762	-0.026206912241819\\
455.918772669446	-0.0268797867728108\\
457.017542065524	-0.0276295639939485\\
458.116122089187	-0.0295344749550901\\
459.214530445903	-0.0318680927479255\\
460.312734040374	-0.0343468031071046\\
461.410713543963	-0.0372930160669598\\
462.508462302462	-0.0401665148293416\\
463.605975507307	-0.0430660900426282\\
464.703199171337	-0.0453444699320718\\
465.800016498275	-0.0475575705114028\\
466.896415216727	-0.0500818965019918\\
467.992449541662	-0.0525368285067776\\
469.088060577263	-0.0534711351786947\\
470.183253808917	-0.0547860585276657\\
471.278091890974	-0.0551552888863499\\
472.372591909549	-0.0546507425253883\\
473.466812001588	-0.0524349579350344\\
474.560769002091	-0.0479054964769212\\
475.654508597913	-0.0413994543938223\\
476.748092061493	-0.0334939618070204\\
477.84152552812	-0.0246975618384211\\
478.934831178272	-0.0159122775391358\\
480.028058491826	-0.00771855470649757\\
481.121290556679	-0.000451942111676326\\
482.214629810348	0.00585596115334434\\
483.308157937479	0.0115536538050824\\
484.401918813755	0.0168386617878291\\
485.495962557907	0.0213778637808563\\
486.590357695496	0.0253366295806903\\
487.685138433429	0.0292794641869509\\
488.780306835766	0.0330806690407584\\
489.875867624088	0.0364810273338955\\
490.97182042077	0.0402330866346413\\
492.068155483892	0.0441876724448554\\
493.164856343176	0.0482307702517264\\
494.261919572199	0.0528262961069076\\
495.359324095464	0.0567701585643402\\
496.457065238446	0.0597823899272708\\
497.555127866407	0.0632445624079284\\
498.653496781176	0.0664823391668546\\
499.752166742593	0.0691053987855939\\
500.851073033577	0.0724038043274776\\
501.950188059401	0.0760589314748426\\
503.049508746417	0.0792958976321129\\
504.149067958862	0.0815966870617415\\
505.24887559939	0.084107884401277\\
506.348854386127	0.0868188108627265\\
507.448927463492	0.0877227200829137\\
508.549055062962	0.0888068114124821\\
509.649258352042	0.0894701318043875\\
510.749501867661	0.0891455207535501\\
511.849697566272	0.0879954003022655\\
512.94980719094	0.0862213002970555\\
514.049804225632	0.0840505101331446\\
515.149635113426	0.0810055234394385\\
516.249300062218	0.0779108737321869\\
517.348906177564	0.0750036839591078\\
518.448476387625	0.0721779768886682\\
519.547840803507	0.0705276958777349\\
520.646868923277	0.06896130323368\\
521.745514547936	0.0674490964157551\\
522.843680434829	0.0660279755430067\\
523.941353755773	0.0649930471917644\\
525.038492294286	0.0642874431999286\\
526.134981364098	0.0629892358794211\\
527.230884095036	0.0617551068818021\\
528.326371007144	0.0589923814505835\\
529.421518585847	0.0541491910054825\\
530.516308882894	0.0464542768802887\\
531.610712379928	0.0370340760667126\\
532.70472562984	0.0273682337206061\\
533.798405915529	0.0188368299894447\\
534.891865124047	0.0115471005304222\\
535.985237260765	0.00525442063989263\\
537.078621628732	-0.000631723713920789\\
538.172095451335	-0.00610384754965021\\
539.265742405126	-0.0109384406999748\\
540.359603386167	-0.0160512914977954\\
541.4536888181	-0.0210873310656901\\
542.548045834457	-0.0252770832017277\\
543.642723068778	-0.0295139757883357\\
544.737733908452	-0.0341025329321974\\
545.833078515308	-0.0378344345189848\\
546.928784313294	-0.0416647893124584\\
548.024882690639	-0.0448419411777812\\
549.121381803287	-0.0479088531986205\\
550.218249395846	-0.0509301399458428\\
551.315459441232	-0.0533848128329495\\
552.412978739409	-0.0561374397684417\\
553.51078501971	-0.0580041214370621\\
554.608866067289	-0.0597308860352351\\
555.707224320736	-0.060981839236527\\
556.805823331703	-0.0609402675832227\\
557.904610950446	-0.0602380165077124\\
559.003555707406	-0.0589780750767764\\
560.102631619316	-0.0561695774194069\\
561.201824055039	-0.0534768938757344\\
562.301108342935	-0.050256746196801\\
563.400454105535	-0.0461701358222962\\
564.499849180835	-0.0412871856324451\\
565.599276782822	-0.0359001706611315\\
566.698725140721	-0.0311452364381684\\
567.798185658	-0.0260581165086328\\
568.897648682216	-0.0216934592498597\\
569.997115600598	-0.0180140360807924\\
571.096576897868	-0.014673887955894\\
572.19602599573	-0.0122305366479704\\
573.295466499071	-0.0105838301572342\\
574.394896845235	-0.00924371843897347\\
575.494312387773	-0.00838827810845458\\
576.593709828847	-0.00811222424854297\\
577.693085415201	-0.00840899511999349\\
578.792438841897	-0.00926996351425345\\
579.89176977421	-0.0104116445172197\\
580.991070897777	-0.0115763644493708\\
582.090328521365	-0.0128736905853493\\
583.189515258112	-0.0140424701668952\\
584.288630767438	-0.0164464900294905\\
585.387673406525	-0.0188753001448666\\
586.486617927451	-0.0216908292359973\\
587.585441549539	-0.0244318618230533\\
588.684132290856	-0.0271108108852801\\
589.7826831285	-0.0295721506514224\\
590.881070110823	-0.0323101691756761\\
591.97927195096	-0.0347265010118157\\
593.077277408554	-0.0365921846175431\\
594.175078062401	-0.0387066947538254\\
595.272615403721	-0.0404976903921497\\
596.369874879639	-0.0427917837274826\\
597.466868885606	-0.044673031753003\\
598.563544536043	-0.0456206717749459\\
599.659844483036	-0.0458148183500019\\
600.755785662904	-0.0464061100310717\\
601.851413626986	-0.0469118087400095\\
602.946698077148	-0.0465150414140613\\
604.04160915607	-0.0452392782205249\\
605.136176215509	-0.0433927488169047\\
606.230462247486	-0.0410543259257392\\
607.324516979378	-0.0376490591141239\\
608.418404359655	-0.0333416687742972\\
609.512190070918	-0.0278304690638916\\
610.605925132638	-0.021349004960506\\
611.699654515648	-0.0141022617673656\\
612.793398904863	-0.00628935955211897\\
613.887174321558	0.00119532768394114\\
614.981044421902	0.00770304154335898\\
616.075102112637	0.0133965265793762\\
617.169402704497	0.0186485266250002\\
618.263996431957	0.0233117456766545\\
619.358934827431	0.0271246744231436\\
620.454269001738	0.0303943103817598\\
621.550003338882	0.0344047337567267\\
622.646096602532	0.0380972562361463\\
623.742576163321	0.0414744980895621\\
624.839435783909	0.0453738501532998\\
625.936625324145	0.0486833711423915\\
627.03413242829	0.0516576923723961\\
628.131947386937	0.054878146416259\\
629.230085202434	0.0576362113679802\\
630.328529923279	0.060430874898516\\
631.427276740816	0.0624050965159125\\
632.526278338942	0.0656563826056038\\
633.625477528157	0.0688868189054053\\
634.724823113139	0.0712670853648088\\
635.824348270287	0.0737847498340577\\
636.924037261195	0.0762907894912753\\
638.023831610936	0.0781098958245132\\
639.123715414656	0.0792853280053002\\
640.223719151914	0.0803745355848619\\
641.323781427775	0.0803260705417223\\
642.42383662825	0.0794025602781472\\
643.523867435896	0.0775892268614695\\
644.623846429898	0.074579521671984\\
645.723756492683	0.071810013187434\\
646.823636453797	0.0689118770804146\\
647.923487048609	0.0668061230278224\\
649.023234889398	0.0648984081026196\\
650.122719343552	0.063896577927161\\
651.221891885479	0.0634669759216398\\
652.320663443783	0.063588851672436\\
653.418964765322	0.0640422750740368\\
654.516809290128	0.0643710759574546\\
655.614182462696	0.0640314799915767\\
656.71106261308	0.0640978356789091\\
657.807410262464	0.0639082419338041\\
658.903306916693	0.0645795326902849\\
659.998903312121	0.0634775612551998\\
661.094240887006	0.0591724412801484\\
662.189312527996	0.0517794941312462\\
663.283998326067	0.0416519144801238\\
664.378204882992	0.0311973375614001\\
665.471993284069	0.0221077909652863\\
666.565512918738	0.0147632061366299\\
667.658923299612	0.00833119473194109\\
668.752328299532	0.00231467913935817\\
669.845809035118	-0.00337013972171681\\
670.939416142599	-0.00903757870092385\\
672.03319611533	-0.0141696882860277\\
673.127209869026	-0.0188405185826532\\
674.221475928048	-0.0237644013702245\\
675.316025076766	-0.0276014924634155\\
676.410906663801	-0.0309849539138419\\
677.50613845398	-0.0345635751310656\\
678.60173709861	-0.0377035962484487\\
679.697698514174	-0.0410249215823136\\
680.794001760873	-0.0440123810198082\\
681.890633760319	-0.0464213942156666\\
682.987602063408	-0.048079310886598\\
684.0849333555	-0.0494394589245485\\
685.182607587833	-0.0507088709072725\\
686.280585032572	-0.0519396721982106\\
687.378817816563	-0.0522582358989567\\
688.477278480383	-0.0524600501900855\\
689.575953342189	-0.0522515597984943\\
690.674793921608	-0.0511199451652008\\
691.773757986154	-0.049477247719415\\
692.872832570806	-0.0479157019413331\\
693.972009325704	-0.0456734099153992\\
695.071255175008	-0.0426629178375466\\
696.170550900413	-0.0393326979170478\\
697.269886552306	-0.0352692628952154\\
698.369240195636	-0.0311318358762702\\
699.46860536904	-0.027671467857199\\
700.568001929276	-0.0235475458688891\\
701.667403738197	-0.0233096432794542\\
702.76675455744	-0.0236292527236944\\
703.866038742793	-0.0231714045314597\\
704.965253444106	-0.0206691726991017\\
706.064397679572	-0.0165140211157097\\
707.163462571804	-0.0114923362014587\\
708.262433593897	-0.00718815899576952\\
709.361282328694	-0.00454605604999442\\
710.459969293134	-0.00424954641456563\\
711.558455933561	-0.00536987362884809\\
712.656721328687	-0.00764915737701978\\
713.754747128855	-0.00984076091565759\\
714.852477140708	-0.0115011297004123\\
715.949804890103	-0.0127871998088093\\
717.046582946925	-0.0148220266572433\\
718.142677404779	-0.0181832284214328\\
719.237902295245	-0.0219691794494789\\
720.332095270506	-0.0267065871513484\\
721.425131482595	-0.0307568709463957\\
722.516961431253	-0.0349573267066457\\
723.607657167504	-0.0378220779405633\\
724.697322253108	-0.0390125904159058\\
725.786136473622	-0.0376342821582496\\
726.874307578927	-0.0328521113628808\\
727.96207924008	-0.0252323781453704\\
729.049638875615	-0.0162200435933594\\
730.137228048596	-0.00789337755759555\\
731.225220605417	-0.000488786986312984\\
732.313939243342	0.00614152031304134\\
733.403591820146	0.0126840968689856\\
734.494319283524	0.0185052178569865\\
735.586296930144	0.0235915696101774\\
736.679639972288	0.0290395809850645\\
737.774322465165	0.0353359889115774\\
738.87023592996	0.0403994510377837\\
739.967335010496	0.043717746828531\\
741.065436961799	0.0467785242183816\\
742.164290257077	0.0503151228409457\\
743.263646514131	0.0537692030860335\\
744.363211337601	0.057132277054106\\
745.462727072303	0.0582545865007532\\
746.562038947727	0.0606110938613695\\
747.660838100462	0.062275368355201\\
748.758695312807	0.0641195087814864\\
749.855159316885	0.0645263090058604\\
750.949941411594	0.0655518951111213\\
752.042735812702	0.0659713008779763\\
753.133307569022	0.0675223395926806\\
754.221718598726	0.0685873668539551\\
755.308160707398	0.0668905718184937\\
756.393126298491	0.061447975757123\\
757.477116072413	0.0506521819793642\\
758.560433030803	0.0356367524548329\\
759.643485768531	0.0195161975836957\\
760.726798333778	0.00477935994326703\\
761.810934053964	-0.00711383255801175\\
762.896380021947	-0.0164809744817447\\
763.983412524216	-0.0248217544518232\\
765.072219175354	-0.0319423073697017\\
766.162863081239	-0.0382465329149266\\
767.255245473716	-0.0428401813345485\\
768.349238743082	-0.0464257799163751\\
769.444631319354	-0.0491202046529356\\
770.541181796344	-0.0500874639847155\\
771.638668964712	-0.049684303517778\\
772.736862620456	-0.0479786272931166\\
773.835544901108	-0.0448091324000068\\
774.934537626281	-0.041461707742526\\
776.03371255049	-0.0366852262919418\\
777.132968212556	-0.0309936053969895\\
778.232239081205	-0.0255882446813797\\
779.33149126288	-0.020432463427043\\
780.430711797071	-0.0157388282797423\\
781.52990080355	-0.0114116462543275\\
782.629064054796	-0.00744336165694335\\
783.7282133878	-0.00396688916045099\\
784.8273599679	-0.000995318377299981\\
785.926511341263	0.00156821454116753\\
787.025671660847	0.00351110043230401\\
788.124841802415	0.0050630868610373\\
789.224018890049	0.00615289639899116\\
790.323198267074	0.00692714236565667\\
791.422375184079	0.00743746135253073\\
792.521545815704	0.00751805947845076\\
793.62070803162	0.00743830018286164\\
794.71986120463	0.00688121046361128\\
795.819006994062	0.00590539196703664\\
796.918149635141	0.00453800961216785\\
798.017291114092	0.00265727851206955\\
799.116431385938	0.00025093623578102\\
800.215563556688	-0.00244156364228209\\
801.314652234814	-0.00530922518919238\\
802.413634072011	-0.00872968802226811\\
803.512453202794	-0.0139867203110267\\
804.610988009146	-0.0198553839222158\\
805.709036438297	-0.026036899761398\\
806.806385629633	-0.0324782483512496\\
807.902859551791	-0.0385590967344677\\
808.99821330562	-0.0440575741413459\\
810.092208107858	-0.0489698738361071\\
811.184504922587	-0.0520433893629527\\
812.274812335227	-0.0549746897446766\\
813.363067480459	-0.058492197787038\\
814.449405098197	-0.0603348305470117\\
815.534243774449	-0.0590534413712378\\
816.618164401004	-0.0529091564270138\\
817.701683116021	-0.0410919024419108\\
818.785074801798	-0.0252136085040334\\
819.868658145579	-0.00925511553526126\\
820.952914432545	0.0042395985393436\\
822.038326842821	0.0146009057003656\\
823.125332618687	0.022605809360191\\
824.214118816677	0.029263683516137\\
825.304643455721	0.036378779642665\\
826.396891770808	0.041636845747438\\
827.490819934547	0.045765119239545\\
828.586350811492	0.0483071815929954\\
829.683231152712	0.05211436192212\\
830.781207663008	0.0552030194805151\\
831.880069341543	0.057754915237746\\
832.979472179751	0.0604866618040317\\
834.079071829333	0.0640941760903258\\
835.178541669639	0.0672855410179703\\
836.277590475398	0.0692220457248939\\
837.375870155352	0.070221825001636\\
838.473253455066	0.0708807136420027\\
839.569539386419	0.0710082255253743\\
840.664223621202	0.0701159393650171\\
841.75676398843	0.0697664931569224\\
842.846863521925	0.0715087670183564\\
843.934734733127	0.0737923742647997\\
845.020860340982	0.0734172885678542\\
846.105771471937	0.0673303325379444\\
847.189877677129	0.0536006021616885\\
848.273289879894	0.0344143099730616\\
849.356258386488	0.0151280586640534\\
850.439288609181	0.000677936151683591\\
851.523164510162	-0.00980882321075447\\
852.608407787922	-0.0185954903783833\\
853.695302799238	-0.0256835917868593\\
854.784013982773	-0.0316917289202469\\
855.874548904874	-0.0372299477215663\\
856.966868877295	-0.0425698510823648\\
858.06085454554	-0.0474621863890464\\
859.156254992005	-0.0519019922536139\\
860.252809628855	-0.0544653756719917\\
861.350277166093	-0.0551515928505455\\
862.448439332762	-0.0532891283095849\\
863.54711487414	-0.0494882959741225\\
864.646087487966	-0.0449324514550661\\
865.745187777862	-0.0392976420747247\\
866.844337167005	-0.0330113823790863\\
867.943476679192	-0.0269320721092266\\
869.042564994661	-0.0206628852530223\\
870.141600795352	-0.0149510551496884\\
871.240598877298	-0.00978548956995722\\
872.339575730063	-0.00520897363544905\\
873.438548043619	-0.00139728099987258\\
874.537527859719	0.00169918525925691\\
875.636521707297	0.00419388512097006\\
876.735531216598	0.00610027338776889\\
877.834554086635	0.00732059590359845\\
878.933584828259	0.00824031517728071\\
880.032617679289	0.00871478402951359\\
881.131645602113	0.00865663825564698\\
882.230664535454	0.00813207386995143\\
883.329674317102	0.00724102344445455\\
884.428677697819	0.00602991256186603\\
885.527677625857	0.00431032501746501\\
886.626676207464	0.00216603387211692\\
887.725665326854	-0.00024503883171921\\
888.824632003128	-0.00331926779491453\\
889.923548217548	-0.00714268495808811\\
891.02234515477	-0.0112368208391488\\
892.120940390853	-0.0166721225738433\\
893.219167831091	-0.0229230403899898\\
894.316810828326	-0.0290664588644457\\
895.413674150989	-0.0358825515144759\\
896.509647068845	-0.0410633077557715\\
897.604517180165	-0.0455407535101875\\
898.697903024663	-0.0492883670787327\\
899.789529141476	-0.0538189327641918\\
900.879177825253	-0.0566970654421957\\
901.96672708398	-0.0596784345968254\\
903.052514047637	-0.0610279562056029\\
904.136986752154	-0.0578152073295825\\
905.220713880056	-0.049542058699393\\
906.304120730177	-0.0356442171384887\\
907.387488762795	-0.0194234527316128\\
908.471225435192	-0.00432063861503471\\
909.555847447884	0.00831415591239831\\
910.641748029074	0.0189645959859376\\
911.729232421216	0.0267676852526729\\
912.818548123203	0.0331129024948032\\
913.909708937249	0.039159147895423\\
915.002558206257	0.0439966713684394\\
916.096970926865	0.0494205538812613\\
917.192819513208	0.0527475562705843\\
918.29001268927	0.0556135152170654\\
919.388298398175	0.056996851147481\\
920.487301379309	0.0594262159951088\\
921.586738964525	0.0613862091570681\\
922.686271273421	0.0633352334522879\\
923.785580436757	0.0645181760244153\\
924.884365872325	0.0655307954868223\\
925.982293551711	0.0675488245221086\\
927.079188227057	0.069253610762803\\
928.174737773645	0.0685997286469389\\
929.268553439778	0.0691751972608027\\
930.36018499746	0.0699452563084696\\
931.44936820349	0.0714866476136642\\
932.536481886247	0.0725608075293615\\
933.622136966465	0.0704077981778814\\
934.706724164954	0.0611901025777365\\
935.790478121678	0.0451670662817832\\
936.8736881012	0.0263281251182925\\
937.956760974789	0.00867821080905847\\
939.040210203246	-0.00447669455159672\\
940.124696997875	-0.0141210439701046\\
941.210685138558	-0.0217675316228921\\
942.298428784399	-0.0277789378798547\\
943.387987539478	-0.0333545820813329\\
944.479330748882	-0.0378173717765718\\
945.572357578861	-0.0420631163420811\\
946.666856847258	-0.046103989683213\\
947.762583649579	-0.0489710000195913\\
948.859344200157	-0.0507798308218921\\
949.956917897886	-0.0503257105118092\\
951.055088784087	-0.0483656120435367\\
952.153676876877	-0.0445464783913165\\
953.252519831215	-0.040064946022132\\
954.351491285996	-0.0347932707925677\\
955.450498112314	-0.0291596229303188\\
956.549489471693	-0.0240338089697087\\
957.648443703984	-0.0188547385977586\\
958.747353929646	-0.0145015520901344\\
959.846223336721	-0.010485694850426\\
960.945061324547	-0.00691578215979056\\
962.043881894828	-0.0039131157203176\\
963.142697258643	-0.00140329946490521\\
964.241516183911	0.000637853250960619\\
965.340344568632	0.00222470719769665\\
966.439185840934	0.00340000432219931\\
967.53804103483	0.00416199140163453\\
968.636909813469	0.00448127618111697\\
969.735790418819	0.00462923104946658\\
970.834680060192	0.00461263660725965\\
971.933576360622	0.00440392007903164\\
973.032477602701	0.00410467692173716\\
974.131382116657	0.0037659617075676\\
975.230288461287	0.00332687322502681\\
976.329195765404	0.00288080085531851\\
977.428103568533	0.00239739206957799\\
978.527011628304	0.00190761105018076\\
979.625919859678	0.00144145250602085\\
980.724828300835	0.000997701061015088\\
981.823737057311	0.000607838290732362\\
982.922646261809	0.000278690183642849\\
984.02155606258	1.56047419081638e-05\\
985.120466518129	-0.00018453045036292\\
986.219377669691	-0.000332793980487918\\
987.31828949591	-0.000420293066178614\\
988.417201998617	-0.000462855936643468\\
989.516115160384	-0.000494664756484995\\
990.615028978951	-0.000488167364434442\\
991.713943435518	-0.000466235502470563\\
992.812858533225	-0.000431221746862082\\
993.911774243874	-0.000393594457286804\\
995.010690487981	-0.000342953101240753\\
996.109607304061	-0.000291134885631093\\
997.208524697023	-0.000238410458850879\\
998.307442612664	-0.000193217603995155\\
999.406361092063	-0.000150216382470559\\
1000.50528017452	-0.000111475643416158\\
1001.60419978683	-7.61291359576419e-05\\
1002.70311992956	-4.43865376726473e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figs/Stiffness.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=0,
xmax=1002.73387148774,
xtick={  0, 200, 400, 600, 800},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=0,
ymax=15,
ytick={ 0,  5, 10},
ylabel style={font=\color{white!15!black}},
ylabel={$C_f^y$ [1/rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	8.83596964252939\\
1	10.4317230720756\\
2	9.87804335574494\\
3	9.34146024708358\\
4	10.8044366667477\\
5	9.94056175289541\\
6	10.0882766954959\\
7	10.7588218945122\\
8	9.72464782139056\\
9	9.02977242878081\\
10	8.67181646779708\\
11	9.94162194568175\\
12	9.23640489015127\\
13	8.84529655259776\\
14	10.5687644199841\\
15	9.79805279147592\\
16	10.7335971673419\\
17	9.34216851191303\\
18	9.73631258566451\\
19	10.1689182705308\\
20	9.50898259553383\\
21	11.0277382096923\\
22	10.3812524146802\\
23	9.29902198300833\\
24	9.15771796655896\\
25	9.97733033967039\\
26	8.66715906863806\\
27	10.0500932510504\\
28	10.9879147700855\\
29	10.1065068847584\\
30	9.72890221018126\\
31	9.02302851094482\\
32	9.6231247873739\\
33	10.9440038919172\\
34	9.88439274136432\\
35	10.1635876688574\\
36	10.1423119367588\\
37	8.94438851011427\\
38	9.66385180216274\\
39	9.88502121004054\\
40	9.21130228150879\\
41	9.76854622847293\\
42	9.55850303454661\\
43	9.60315895391391\\
44	9.60073595334539\\
45	10.1989217255335\\
46	9.72765155989122\\
47	9.85562834344204\\
48	10.1855536387114\\
49	9.82881340284779\\
50	9.99276075990502\\
51	9.98465466242145\\
52	9.44344934808553\\
53	9.58651893073705\\
54	9.45009606238211\\
55	10.1629305417737\\
56	9.54552322303243\\
57	10.3374806046676\\
58	9.19767162726149\\
59	9.17614424135397\\
60	8.97687185330313\\
61	9.45771430160793\\
62	9.66454817688653\\
63	9.69108152292831\\
64	10.1585866916656\\
65	10.9060157921667\\
66	9.35589227932833\\
67	10.1068916775618\\
68	9.89575490028774\\
69	10.3731659573701\\
70	10.0756803442606\\
71	9.37560048966069\\
72	10.0999833163567\\
73	9.31617682506218\\
74	10.2616846826445\\
75	9.33766779941387\\
76	9.77619997358727\\
77	10.1304199158115\\
78	9.5005625755373\\
79	9.75141457630199\\
80	9.76702560200746\\
81	9.8637812097772\\
82	10.3945094329509\\
83	9.39898692789848\\
84	9.57073821577683\\
85	10.648725009767\\
86	9.32943593852255\\
87	10.820423548521\\
88	10.2530838848633\\
89	9.61355947433514\\
90	10.0109886903067\\
91	10.7280912531321\\
92	10.18775570554\\
93	9.91725682508236\\
94	9.26657494128378\\
95	9.6137817610983\\
96	9.26036428394628\\
97	10.1116330621227\\
98	9.29669030006875\\
99	10.4515179827005\\
100	9.75221489446956\\
101	10.8059736234453\\
102	9.84247835665541\\
103	10.4257426742097\\
104	10.0600844549945\\
105	9.30465987612116\\
106	10.156883009523\\
107	10.1436257690254\\
108	10.664979659119\\
109	10.1419177449169\\
110	9.44627307651152\\
111	10.6376841149323\\
112	10.5687765707783\\
113	9.77016461537104\\
114	10.1244967282798\\
115	9.83590132273269\\
116	9.54978837661671\\
117	9.97440091089868\\
118	8.76375470041745\\
119	8.86667303005567\\
120	10.0104987890354\\
121	9.51024132739592\\
122	9.7964497595357\\
123	9.32790128430505\\
124	9.55145538403682\\
125	10.1365986910735\\
126	10.7526387307168\\
127	9.32801690342708\\
128	9.527287750492\\
129	9.30472368062031\\
130	9.62713928309973\\
131	10.0963798984635\\
132	9.75969830732266\\
133	9.32830883334176\\
134	9.43122558042213\\
135	9.13632965004962\\
136	10.0573506332475\\
137	9.25025076802696\\
138	10.4704280552378\\
139	9.88127792520395\\
140	9.68068399107176\\
141	10.4835805142266\\
142	10.4990143861684\\
143	10.0689701253506\\
144	9.906234440027\\
145	9.79587223177112\\
146	10.6218864957784\\
147	9.41673252160067\\
148	9.48592804301815\\
149	9.91141857929879\\
150	10.147324787606\\
151	8.75126792234574\\
152	9.85345004341061\\
153	9.50603233976665\\
154	10.4151721108647\\
155	9.54850846993639\\
156	10.523992689327\\
157	9.29591313524855\\
158	10.1874885312659\\
159	10.2975351216349\\
160	9.34195934262226\\
161	10.3024768445827\\
162	9.68698319250114\\
163	9.99262676743454\\
164	9.94040669897726\\
165	9.72523734422715\\
166	9.65096928553093\\
167	8.92419887905256\\
168	10.3266490679872\\
169	9.48241956963575\\
170	9.70155388276022\\
171	9.20231090505591\\
172	8.9545553620772\\
173	9.90422245080962\\
174	9.65820315857205\\
175	9.72263639199899\\
176	10.2756738157223\\
177	10.3703749928678\\
178	9.42226807726264\\
179	9.28378898204388\\
180	10.0408151063521\\
181	9.78711948338544\\
182	10.5625480646549\\
183	9.27647854391555\\
184	10.6744638577945\\
185	9.89460299482667\\
186	9.43874175693702\\
187	9.20282737530555\\
188	10.6840874312922\\
189	10.5641629389373\\
190	9.44277769159451\\
191	9.84209618796801\\
192	10.5660703109159\\
193	10.4906748494251\\
194	10.1024001385353\\
195	10.0361825655774\\
196	9.65454542327535\\
197	10.3410716114414\\
198	8.97144661237187\\
199	9.08585238520518\\
200	9.81333212168818\\
201	9.7782616057929\\
202	9.81780403720891\\
203	10.6818689308574\\
204	9.75219265288305\\
205	10.0672384735442\\
206	9.53883186227421\\
207	9.75700954075896\\
208	9.80283263002815\\
209	10.5769549590305\\
210	10.1551669184009\\
211	9.59958494272274\\
212	9.87961516169204\\
213	10.3796689767471\\
214	9.95112085905092\\
215	9.38762267055126\\
216	9.25700255153392\\
217	9.65326618753565\\
218	10.1596772683675\\
219	9.50534145441583\\
220	10.0298138361153\\
221	9.80016328193051\\
222	9.91581036362132\\
223	8.86137592459141\\
224	10.8023668609981\\
225	9.24585290532456\\
226	9.04391505717706\\
227	10.3807301160242\\
228	9.74636128054875\\
229	8.85148331388504\\
230	9.15582095432296\\
231	10.1576846728862\\
232	9.13492837981758\\
233	8.97912864716888\\
234	10.1145570506307\\
235	9.65802006940794\\
236	10.5975929157394\\
237	10.4109082554704\\
238	11.1072708021947\\
239	10.5272905715883\\
240	10.6674266361888\\
241	10.0299850899597\\
242	10.1187492478661\\
243	10.8077806661115\\
244	10.2665548437476\\
245	8.83464915527794\\
246	9.81432870018031\\
247	8.86682063859225\\
248	9.41809572004564\\
249	9.56805235130724\\
250	10.0271338201373\\
251	8.94248010964874\\
252	9.24036430201923\\
253	10.13183332354\\
254	9.85642319422306\\
255	10.9514417051148\\
256	8.80840092235501\\
257	9.04208287234648\\
258	9.63905696662\\
259	9.75959538486728\\
260	9.95129316099035\\
261	10.452931670301\\
262	9.08155330416575\\
263	9.16903905450939\\
264	10.6351136398626\\
265	9.0564275571566\\
266	9.59411873386979\\
267	10.7378873957773\\
268	9.9955510759853\\
269	9.75743816187174\\
270	9.36909648688204\\
271	10.0435707029691\\
272	10.4311964209392\\
273	10.3701000406146\\
274	10.5655752266396\\
275	8.86258807147415\\
276	8.99576662929735\\
277	9.13645984390403\\
278	9.08581014377697\\
279	9.48202344934356\\
280	9.71224304922863\\
281	10.1298437280711\\
282	9.73946392401029\\
283	9.52770643033394\\
284	10.1914126558542\\
285	9.92080974118997\\
286	10.5262078779816\\
287	9.67340653610069\\
288	9.26770627600801\\
289	9.58536090806683\\
290	9.48924057997341\\
291	10.4569545984981\\
292	10.1814342111588\\
293	9.43386660899778\\
294	9.66453771221985\\
295	10.6681000626864\\
296	9.28578005603154\\
297	10.1470197304206\\
298	9.80744545854538\\
299	10.5237536086598\\
300	10.3612693006122\\
301	10.7439917510442\\
302	9.431593062493\\
303	9.69908761671818\\
304	9.62169291840474\\
305	3.48462440783117\\
306	3.61080912968772\\
307	4.13500538247408\\
308	3.94268891117194\\
309	4.23646617169984\\
310	4.33629668896781\\
311	4.41624673853682\\
312	4.28243700199581\\
313	3.08947017454994\\
314	4.17172313583547\\
315	3.85661700729804\\
316	4.11161706119049\\
317	3.56632470111956\\
318	3.3604431024894\\
319	4.39866195685769\\
320	4.81666776599074\\
321	3.41319410875447\\
322	4.40861225143171\\
323	3.89433399138888\\
324	4.31486170463429\\
325	3.43653608016435\\
326	4.03026553994945\\
327	4.64456295586249\\
328	4.44243606624948\\
329	3.71781205716597\\
330	4.15043161848928\\
331	4.40950663329167\\
332	3.64070532422299\\
333	4.8326763784912\\
334	3.60277826912246\\
335	3.72949051710685\\
336	4.00838493585346\\
337	4.1691907307787\\
338	4.12384583515783\\
339	4.41945279834954\\
340	3.65592608210994\\
341	4.00279482884626\\
342	4.01672374815397\\
343	4.35318022186643\\
344	4.270877099862\\
345	4.33951433155334\\
346	4.70635667300399\\
347	3.65335373107506\\
348	4.31928918859835\\
349	4.72213366707132\\
350	4.06045737475285\\
351	4.15873791449256\\
352	4.19335549272492\\
353	3.96089751527244\\
354	4.14654208169274\\
355	3.77317404781307\\
356	3.36463273139959\\
357	4.18851637010576\\
358	3.87001599992461\\
359	3.95584458930575\\
360	4.12557807873001\\
361	3.52160114233836\\
362	3.89841102166717\\
363	3.81854096157464\\
364	4.058305671138\\
365	4.19691515312146\\
366	4.54368394479107\\
367	4.29743366286774\\
368	3.79129674748637\\
369	4.37291392174253\\
370	4.08107385063363\\
371	3.81153336292041\\
372	4.65249589906498\\
373	3.71290927508779\\
374	4.91496345222228\\
375	4.39393864806563\\
376	3.17644608248394\\
377	3.91820056944466\\
378	4.37554585920859\\
379	3.60666541587808\\
380	4.06944833071952\\
381	4.37685946363334\\
382	4.57994135968789\\
383	3.72642106473478\\
384	3.58022549715347\\
385	4.05415575233792\\
386	3.01381412808794\\
387	4.11485552565736\\
388	4.6477430470459\\
389	4.83968322398299\\
390	3.46249583038699\\
391	4.52559366494063\\
392	3.09523423929455\\
393	3.74465866171797\\
394	4.36379186107329\\
395	3.8015728873899\\
396	4.29155398292496\\
397	4.00109455039312\\
398	4.80185233013658\\
399	5.03960711852366\\
400	3.32296267180442\\
401	4.14763355677395\\
402	4.26446220361253\\
403	4.00850056101298\\
404	3.86651273309107\\
405	3.57702158423878\\
406	3.92660715234612\\
407	3.96317466908134\\
408	3.87420055274197\\
409	4.74207739101423\\
410	4.09810869671941\\
411	3.8549658370246\\
412	3.55855873268837\\
413	3.71452649248772\\
414	3.70866663209173\\
415	4.26687893275783\\
416	4.07960868085643\\
417	4.28593919911669\\
418	3.90784202622157\\
419	4.0094144787522\\
420	3.40469305903387\\
421	3.83928375358201\\
422	4.38439923233506\\
423	4.07396622430679\\
424	4.11631444757536\\
425	4.00945325827154\\
426	4.04872132744041\\
427	3.43937691797043\\
428	3.45183296329656\\
429	3.77759493187123\\
430	3.96043854253835\\
431	3.33887769340155\\
432	4.01208328648102\\
433	3.97356686231146\\
434	4.13767737216268\\
435	3.77501611299574\\
436	4.17619401750842\\
437	3.92587207103399\\
438	4.29163107423451\\
439	3.57457209169481\\
440	4.44838202417438\\
441	3.6247729646573\\
442	4.83226763271209\\
443	4.95308541203541\\
444	3.65531631175133\\
445	3.4140239649958\\
446	4.33453864291947\\
447	3.78723757688421\\
448	3.5620419289564\\
449	4.1128523363002\\
450	3.95896554880712\\
451	4.29452262353244\\
452	4.10218564328442\\
453	3.57130541017163\\
454	4.8890952010765\\
455	3.70089995010226\\
456	4.42389209508629\\
457	4.04759921193224\\
458	4.12521890892449\\
459	4.58810672472431\\
460	3.26495247939807\\
461	4.26315949862472\\
462	4.00373669828069\\
463	4.33400657029262\\
464	4.24631644640047\\
465	3.52481809474875\\
466	4.68916339116655\\
467	4.81308298310342\\
468	4.3769760698501\\
469	4.41647939742845\\
470	3.88471651020957\\
471	3.7136103464041\\
472	3.93616374130676\\
473	4.37730694063263\\
474	3.74344937189707\\
475	3.63465459058669\\
476	3.57962249747736\\
477	4.18904492105581\\
478	3.67744847757629\\
479	3.55376071396284\\
480	4.50901561277183\\
481	3.63858584710169\\
482	4.42901675997497\\
483	4.19783378813928\\
484	3.83736491245363\\
485	4.01896902940204\\
486	4.81322780811831\\
487	4.06396409301746\\
488	4.12133281031269\\
489	3.69567288445052\\
490	4.12538512615562\\
491	3.70636748551836\\
492	4.44174857738503\\
493	3.65320209293295\\
494	4.69716257177549\\
495	3.87628318999177\\
496	3.69602775135209\\
497	3.86983164403811\\
498	3.90846328179917\\
499	4.84360742266769\\
500	3.6767058729857\\
501	4.04039531924079\\
502	3.47474800893808\\
503	4.71071353033974\\
504	4.34275281986751\\
505	3.34688681820224\\
506	4.41687040070794\\
507	4.34775879182675\\
508	3.83666334499769\\
509	4.13834027634414\\
510	3.91045388583805\\
511	4.55640067340419\\
512	4.22885255635371\\
513	4.10875550808653\\
514	4.09121363670264\\
515	3.7253426095408\\
516	4.66526999341631\\
517	5.27025991916757\\
518	4.46829018742261\\
519	3.64427924788071\\
520	3.36621213949034\\
521	4.46048413445008\\
522	4.24348855435021\\
523	3.99136527211367\\
524	4.066628238924\\
525	4.05356441893481\\
526	4.03403700497055\\
527	3.4958476077947\\
528	3.65939140550026\\
529	3.24734568178032\\
530	3.98756292461475\\
531	4.33207122801307\\
532	4.01139083460469\\
533	4.37002442021334\\
534	3.42622468569328\\
535	4.8464779350798\\
536	4.29398486705844\\
537	4.56403959589237\\
538	3.74899581602758\\
539	3.25439569112671\\
540	4.26003173603839\\
541	4.17477761111166\\
542	3.36437171187774\\
543	3.28747627522531\\
544	3.42435515141314\\
545	4.15998065952931\\
546	4.35795484682328\\
547	4.21466035728486\\
548	4.0681273017083\\
549	4.62207392995696\\
550	3.58567335635345\\
551	4.07829178871682\\
552	3.78342463135174\\
553	3.83118785018069\\
554	3.70092156877772\\
555	4.31925625083829\\
556	3.11326431016178\\
557	3.94429135371483\\
558	4.19557264020553\\
559	3.88921395819035\\
560	4.10071912861013\\
561	3.85421737560137\\
562	4.50144190946799\\
563	4.80507512860501\\
564	3.75254685021625\\
565	3.82253486301885\\
566	3.2721013489972\\
567	3.5576665740769\\
568	4.19682490520891\\
569	4.29849342454176\\
570	4.36301050485967\\
571	4.31044023786853\\
572	3.70503249993372\\
573	4.14281309579474\\
574	4.13856589235976\\
575	3.34966160098022\\
576	4.24398616862422\\
577	3.45517874862329\\
578	3.31695350731196\\
579	4.93882354603681\\
580	3.80616302638764\\
581	3.72209068306298\\
582	4.28958041814131\\
583	3.66626719550866\\
584	3.84449629652878\\
585	3.83508637958562\\
586	3.96126030680044\\
587	3.87110771320162\\
588	4.10509616352642\\
589	4.01251166672983\\
590	4.7367554351835\\
591	4.59293632820029\\
592	3.45451673009911\\
593	3.70258434940711\\
594	4.49652549297312\\
595	3.63278192805729\\
596	3.70692507401143\\
597	3.57812890825205\\
598	3.96565472511161\\
599	4.19464963149441\\
600	3.88134972512431\\
601	4.58406101113961\\
602	4.19170747268651\\
603	4.0073708881091\\
604	4.63682293041821\\
605	3.93005230304168\\
606	3.53347949222485\\
607	4.5997649076706\\
608	3.73008326768957\\
609	4.14638103838125\\
610	3.41586554632215\\
611	4.68470194438826\\
612	4.14231889412352\\
613	4.55713271855912\\
614	3.99087671494368\\
615	3.59696506368417\\
616	4.20528000415117\\
617	4.44012202732526\\
618	4.69742664567872\\
619	4.00694393527438\\
620	4.3842100767164\\
621	4.884086164657\\
622	3.88934680985049\\
623	3.86502728935959\\
624	4.6491655223949\\
625	3.56317521769942\\
626	4.58297072819184\\
627	3.58882635400218\\
628	4.26672836344983\\
629	3.96451363782171\\
630	3.79437482969401\\
631	4.15252789907168\\
632	4.38253594597446\\
633	4.70970798736075\\
634	4.35849192381287\\
635	4.28967289035158\\
636	3.86088610301799\\
637	3.32687990740027\\
638	3.97578152706268\\
639	4.39194962807201\\
640	3.60337295938589\\
641	3.67153323295621\\
642	3.95985938356079\\
643	3.94681272586729\\
644	4.48675584809743\\
645	3.40759454247508\\
646	4.2992874188322\\
647	4.21161019468699\\
648	3.4067653245268\\
649	3.73049422098651\\
650	4.55005873032108\\
651	3.72007546247568\\
652	3.57039258546971\\
653	4.68649687049067\\
654	3.84166218548697\\
655	3.53966973705385\\
656	3.64824519832754\\
657	4.23914033152977\\
658	4.13634267455416\\
659	3.83488922680749\\
660	3.46453720672458\\
661	4.46641516382858\\
662	4.72038256763638\\
663	3.5356960817967\\
664	4.62358305039423\\
665	3.30385546084709\\
666	4.01616310734911\\
667	4.02334732665444\\
668	3.80348380131278\\
669	4.21991118966136\\
670	3.27440159599047\\
671	4.4869090697907\\
672	3.32983682796505\\
673	4.28893091825597\\
674	3.96191824625379\\
675	3.99927762171305\\
676	4.07235007240542\\
677	4.39279012145134\\
678	3.57269209831106\\
679	3.16309720095291\\
680	4.48007394900009\\
681	3.83874945302457\\
682	4.05696638529061\\
683	4.36823807505352\\
684	3.98401862855603\\
685	4.21545255894455\\
686	4.01034101171363\\
687	5.10832524660028\\
688	4.50186112983568\\
689	3.56076692498289\\
690	3.75873008012034\\
691	3.98665963473778\\
692	4.33220671703055\\
693	3.51895648026627\\
694	4.2865749005668\\
695	4.00017664178123\\
696	5.06826670879185\\
697	4.85631638320014\\
698	3.88118124245784\\
699	4.11692058080281\\
700	9.75097236240775\\
701	9.49647410550833\\
702	9.93668555215839\\
703	10.0737150263051\\
704	9.82294135924234\\
705	9.974273142356\\
706	9.49735758520027\\
707	9.45430893296309\\
708	9.87549321924206\\
709	9.43100859975585\\
710	8.84037432463814\\
711	9.76670705173883\\
712	9.86573975971222\\
713	10.5463761202343\\
714	9.22591291738173\\
715	10.8761350773501\\
716	9.4612072416852\\
717	9.82075187943533\\
718	9.93527636890668\\
719	10.1918779929396\\
720	9.3165556739964\\
721	10.9545531464319\\
722	9.430084138054\\
723	10.2872220773112\\
724	9.49664498972108\\
725	9.211270358862\\
726	10.1732769493466\\
727	10.1408080732164\\
728	8.87516185643971\\
729	9.19597155220135\\
730	9.18287397880247\\
731	9.98237109807168\\
732	9.6549568188819\\
733	10.2438502938782\\
734	9.17676016951287\\
735	9.86204882591544\\
736	10.2594826267351\\
737	9.73653918040743\\
738	10.024560466682\\
739	9.81859100785366\\
740	8.85066315799492\\
741	10.3244908518238\\
742	9.99451314703928\\
743	9.94760522545984\\
744	10.1397268657212\\
745	9.96702352238765\\
746	10.2271541657411\\
747	9.58184940121816\\
748	10.6268766027477\\
749	10.4700009747452\\
750	9.49427309839168\\
751	9.7222076838722\\
752	10.1058324665709\\
753	10.0088945811172\\
754	10.5367615226634\\
755	10.0244067799675\\
756	9.83096238911562\\
757	9.44694779792758\\
758	10.004802968929\\
759	9.10261996126425\\
760	9.37942316825913\\
761	9.76948293660275\\
762	9.61236040614202\\
763	9.75373864230527\\
764	9.55117175184479\\
765	10.3608721367825\\
766	11.1497462301844\\
767	9.69815371368482\\
768	9.88751385672477\\
769	9.91269825625188\\
770	9.60511738357156\\
771	10.8098268107166\\
772	10.1524745831253\\
773	10.1267275429763\\
774	9.52239210513732\\
775	10.0971458583788\\
776	9.41178310978495\\
777	9.89745646120121\\
778	9.38905685128514\\
779	9.39795837139282\\
780	9.75362207263588\\
781	9.99364915471885\\
782	10.1598518900111\\
783	9.77305691000094\\
784	9.88948971364796\\
785	9.36883267770727\\
786	9.66977100325333\\
787	9.54157779262152\\
788	9.6698399880641\\
789	9.68743610997434\\
790	10.1985569660596\\
791	9.54954668807704\\
792	10.3588494942232\\
793	10.1626363870266\\
794	10.4360445796968\\
795	9.63598943694363\\
796	9.49284099809702\\
797	10.5264079201694\\
798	10.099595054835\\
799	10.4173250425023\\
800	9.54005128756078\\
801	10.3964116290927\\
802	10.2090054729808\\
803	9.96973524074769\\
804	9.79241534202613\\
805	10.2972330205139\\
806	9.96643741580587\\
807	9.98061392056233\\
808	10.4462293156071\\
809	9.97096051324681\\
810	9.76646766280837\\
811	9.3726038801609\\
812	10.2000831089177\\
813	9.62125561613283\\
814	9.61752605356249\\
815	9.92166446706473\\
816	10.8455571326692\\
817	11.1181665462819\\
818	10.1504608510532\\
819	9.28290781934767\\
820	9.12404325946554\\
821	10.7949175108834\\
822	9.86699657117149\\
823	9.56160626968742\\
824	9.27307585340914\\
825	9.74848522283159\\
826	10.3661724704587\\
827	9.78469909748691\\
828	10.0028533978712\\
829	10.1211635719367\\
830	9.87869501954197\\
831	10.1440883129486\\
832	10.2430599873936\\
833	10.4180459197942\\
834	10.0078295883874\\
835	10.0668027334522\\
836	10.0054852021623\\
837	9.88245079534008\\
838	9.17584288834092\\
839	9.19491439639256\\
840	9.67461366826895\\
841	9.70723692110627\\
842	10.3283495112439\\
843	10.3097226443535\\
844	9.96600640574332\\
845	9.52369374937214\\
846	10.416870147061\\
847	9.69011638142941\\
848	9.55986686583051\\
849	10.1231635768043\\
850	9.97092524890264\\
851	10.1422405028945\\
852	9.38397428752173\\
853	10.192555253537\\
854	9.23821244728284\\
855	10.099219371104\\
856	9.08606387849806\\
857	9.91876368399653\\
858	9.73780384888443\\
859	8.9835122301192\\
860	8.928470238566\\
861	9.87143907892825\\
862	10.8252298328895\\
863	10.4041185058759\\
864	10.1334535808657\\
865	9.27431085716161\\
866	9.91545949774306\\
867	10.0176464925942\\
868	10.3572716248744\\
869	10.2081508065777\\
870	9.63086696751869\\
871	9.65642523536478\\
872	9.37801313093321\\
873	9.94517046691089\\
874	9.30306323379761\\
875	9.93137165134696\\
876	10.6324103945263\\
877	9.13919910108452\\
878	10.5056606698547\\
879	9.40741722109245\\
880	9.6028659658634\\
881	9.85119432278253\\
882	10.0990829177498\\
883	10.4137847380918\\
884	9.92440583355714\\
885	10.4343972295932\\
886	9.27848893999288\\
887	10.6717195510982\\
888	9.81627578559361\\
889	9.6480660655583\\
890	8.95243240157892\\
891	10.1719971416696\\
892	9.01154448041117\\
893	9.69298764013094\\
894	10.274523463185\\
895	9.92147596441359\\
896	9.2409945108975\\
897	10.0839256867307\\
898	10.4389227082365\\
899	9.83358645103916\\
900	9.50563231537079\\
901	9.88582858414152\\
902	9.37682711495278\\
903	10.2157547885256\\
904	9.43247546912463\\
905	10.50479055845\\
906	10.0543068189693\\
907	9.66344579858709\\
908	9.29592211867602\\
909	10.1210084267948\\
910	10.7267981603416\\
911	10.0031098633849\\
912	10.1950561216771\\
913	9.53915384041899\\
914	10.5365210152185\\
915	10.7473104104182\\
916	8.99155338421469\\
917	9.67004245100679\\
918	10.0173405225228\\
919	9.47395687341804\\
920	9.38756328215149\\
921	9.93861933059147\\
922	9.36997450074101\\
923	9.68589310609525\\
924	10.5513213846776\\
925	10.6876144727543\\
926	10.1782383290209\\
927	8.74683749148717\\
928	8.92916428040927\\
929	10.3820568235948\\
930	8.92965685837478\\
931	9.10999162719838\\
932	10.3596995546178\\
933	10.0831283135007\\
934	9.3533706424605\\
935	9.85283433599231\\
936	9.79433479160802\\
937	10.1162417164107\\
938	9.5585447329424\\
939	9.62198638035945\\
940	10.274287171782\\
941	10.4217465980404\\
942	9.67458238100525\\
943	9.73368499094972\\
944	10.3941182619673\\
945	9.85774555703649\\
946	10.5741969568059\\
947	9.42078215725873\\
948	10.5424284725921\\
949	9.62332831137197\\
950	9.77717091379823\\
951	8.82226182129443\\
952	10.4373718502997\\
953	10.4897299153155\\
954	9.33114377592297\\
955	10.0052155124788\\
956	10.6972272329658\\
957	9.08837899536142\\
958	9.57791632243056\\
959	9.61472579239193\\
960	9.98165067433655\\
961	10.6883976326805\\
962	9.97221995823967\\
963	10.0230573986845\\
964	9.72786858187696\\
965	9.48125280754444\\
966	9.97574091315716\\
967	9.73074996160999\\
968	10.7723760347098\\
969	10.7205406470284\\
970	10.8993714002054\\
971	10.2205812838051\\
972	9.44925369696886\\
973	9.70941986716735\\
974	10.3059192687598\\
975	10.1496823192251\\
976	9.81841418771889\\
977	10.7722452108185\\
978	10.4918702275844\\
979	9.39697519834765\\
980	8.72559222313622\\
981	9.56169197669424\\
982	10.2005446639488\\
983	9.76391322279772\\
984	9.88508437163796\\
985	9.69242620996729\\
986	10.3598616842658\\
987	10.0797391467049\\
988	10.1580609496747\\
989	9.73817640267187\\
990	9.2333694611028\\
991	9.97340972379344\\
992	9.90972287318872\\
993	10.1305985710538\\
994	10.3310160115631\\
995	10.2731908106443\\
996	8.76373782226787\\
997	9.65718437876851\\
998	9.77846768431113\\
999	9.70590278265112\\
1000	9.16112098726656\\
1001	9.97765614123063\\
1002	10.4776518840155\\
1003	10.0547475223396\\
1004	10.0876960594734\\
1005	10.0149242435443\\
1006	8.88399219028024\\
1007	10.159785922364\\
1008	9.65101480103277\\
1009	9.44745997801189\\
1010	9.53997153967637\\
1011	10.4761959013184\\
1012	10.0226528049004\\
1013	10.333103808486\\
1014	9.80330100796854\\
1015	10.587423444638\\
1016	9.61297007908505\\
1017	9.80668505436989\\
1018	9.43266331242349\\
1019	10.1538170737291\\
1020	9.8752986260146\\
1021	10.4697810639983\\
1022	10.4035785087248\\
1023	9.94749440050194\\
1024	9.99483915297305\\
1025	10.227960388186\\
1026	8.97138239554968\\
1027	10.5960889464991\\
1028	10.0848986344474\\
1029	10.105525082634\\
1030	9.71536722960112\\
1031	9.48558085813075\\
1032	9.4205199842916\\
1033	9.74514750902082\\
1034	10.3066593479884\\
1035	9.77699642266892\\
1036	9.94377005809053\\
1037	9.85962654813569\\
1038	10.1775202809114\\
1039	9.41132794809895\\
1040	10.3457751449617\\
1041	9.69541818693618\\
1042	9.43940519409262\\
1043	10.6470013285784\\
1044	9.62227814207959\\
};

\addplot[area legend, draw=none, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.432	4.11197867721243\\
2.532	3.2453942687743\\
3.63199966984596	3.2453942687743\\
4.73199883875426	3.2453942687743\\
5.83199754020061	3.2453942687743\\
6.93199590228563	3.2453942687743\\
8.03199425357761	3.2453942687743\\
9.13199281340722	3.2453942687743\\
10.2319915270581	3.24539426877429\\
11.3319902124653	3.24539426877429\\
12.4319887601761	3.2453942687743\\
13.5319872075098	3.2453942687743\\
14.6319856657251	3.2453942687743\\
15.731984186068	3.2453942687743\\
16.8319827312689	3.2453942687743\\
17.9319812481297	3.2453942687743\\
19.0319797368762	3.24539426877429\\
20.1319782271486	3.2453942687743\\
21.2319767017002	3.2453942687743\\
22.331975085549	3.2453942687743\\
23.4319732926902	3.2453942687743\\
24.5319711670964	3.2453942687743\\
25.631968288772	3.2453942687743\\
26.7319636319225	3.2453942687743\\
27.8319557933354	3.2453942687743\\
28.9319430720209	3.2453942687743\\
30.0319235677613	3.24539426877429\\
31.1318970697795	3.24539426877429\\
32.2318648654153	3.2453942687743\\
33.3318282275073	3.24539426877429\\
34.431788099327	3.24539426877429\\
35.5317454223192	3.2453942687743\\
36.6317026635876	3.24539426877429\\
37.7316653942382	-0.169191600208252\\
38.8316362951916	0.059516725447248\\
39.9316020563695	0.0717492988895926\\
41.0315574565726	1.66382307419666\\
42.1315022669063	1.67413939047619\\
43.2314427085433	1.67931809770656\\
44.3313885397553	1.66158245642345\\
45.4313469046881	2.73440769871938\\
46.5313176666339	3.57202537216443\\
47.631291826477	4.15093183719218\\
48.7312586177936	4.63413731873346\\
49.8312041350156	5.14510350585098\\
50.9311057430153	5.60327262126972\\
52.0309236339697	5.94362932699155\\
53.130588566733	6.17187955689317\\
54.2299919143624	6.32550325839947\\
55.3289716435969	6.47071439937501\\
56.4272256512421	6.63137760485948\\
57.5244642171398	6.71657429129837\\
58.6204520479557	6.87134112367772\\
59.7150215900807	6.89560451442838\\
60.808182552262	6.91486902845902\\
61.899776661877	6.87757025519146\\
62.9894281227192	6.78461202247396\\
64.0767614109867	6.82470558907984\\
65.1619016964965	6.94160711380169\\
66.2457400531806	6.98504254151622\\
67.3298890749062	7.00631185811093\\
68.415864592331	7.11572329923528\\
69.5043251754793	7.20731762948664\\
70.5942789604289	7.30576246325696\\
71.6844405795413	7.26253288140075\\
72.7744979258957	7.3293443880754\\
73.8651535201614	7.43982483820202\\
74.9568309748498	7.49416227984507\\
76.049649752756	7.5910256167593\\
77.1437591549571	7.60765456854537\\
78.2390945395346	7.67511421810221\\
79.335496140946	7.64674916711445\\
80.432758657232	7.64953271214191\\
81.530802642729	7.61339483696038\\
82.6294727192686	7.57698726290955\\
83.7284546228653	7.55877157767888\\
84.8273881895473	7.49098909858983\\
85.9261583170348	7.43791220964625\\
87.0244790042337	7.46395524253281\\
88.1218129523844	7.4904057452011\\
89.2178168640449	7.50530391994853\\
90.3123687247568	7.48157096105416\\
91.4054079783988	7.50420699601693\\
92.4964809335031	7.48445988854736\\
93.5850666903808	7.47675397060324\\
94.6713798069351	7.48687176721207\\
95.7567198593747	7.50162851807915\\
96.8427882098538	7.50849036768315\\
97.9307009913197	7.5386093523112\\
99.0200610040289	7.63162313285825\\
100.1098451355	7.63507895387446\\
101.199388664877	7.64129567991026\\
102.288707932824	7.6390458809663\\
103.378422966495	7.65450679473258\\
104.469076832391	7.67987410429455\\
105.560987976554	7.7795429842484\\
106.654149631179	7.79391967389465\\
107.748555600199	7.81943854436493\\
108.844124170037	7.88502755191959\\
109.94066271829	7.94191640783864\\
111.037993409676	8.00099966702978\\
112.135959113089	8.06031886824627\\
113.23446920775	8.0681190593464\\
114.333414477538	8.06287486276156\\
115.432719310643	8.06446997283987\\
116.53230371005	8.06361761096463\\
117.632067226136	8.00383057275007\\
118.731925219688	8.00039730342454\\
119.831821856511	8.00619090254907\\
120.931721166496	8.00956687096527\\
122.031598817367	8.01323165078552\\
123.131449795719	8.00595348317994\\
124.231279118414	8.00993472859233\\
125.331091809876	8.00556500773529\\
126.430891804011	8.00414940241136\\
127.530681048538	8.01129736740345\\
128.630459981868	8.0086308889737\\
129.730229569115	8.00540798726353\\
130.829990883714	8.00966064503619\\
131.929746986383	8.0053117846581\\
133.029502501183	8.00720510254401\\
134.129263419249	8.00749273128198\\
135.22903508184	8.00831119568949\\
136.328818798615	8.03426834662196\\
137.428609240878	8.05416501098128\\
138.528390507575	8.08966480199304\\
139.628131442142	8.17017323146169\\
140.727769182075	8.2274826903457\\
141.82720876089	8.3102571423041\\
142.926286434105	8.35979582881393\\
144.024751204848	8.44181601756572\\
145.122360626134	8.4514090629195\\
146.218918752942	8.36939045462679\\
147.314238419557	8.43238982783615\\
148.408154753384	8.37588274176819\\
149.500570829002	8.25005873344989\\
150.591185313078	8.17856770290497\\
151.679610651382	8.14107061086586\\
152.765838111581	7.94274983322945\\
153.850299334801	7.92511643745731\\
154.934075214684	7.88507399590461\\
156.018747432862	7.91075997672121\\
157.105640008572	8.00292042665257\\
158.194690741809	7.98991937811821\\
159.284563380439	7.907805428628\\
160.374489016869	7.91843966573756\\
161.464556932961	7.94347007348149\\
162.555330548003	8.00724643188321\\
163.64717886074	8.05574340410427\\
164.740220148874	8.0830120944874\\
165.83452537334	8.09669186588439\\
166.929997562496	8.05547681978622\\
168.026491596717	7.96762388030038\\
169.123954162126	7.8684812101531\\
170.222189307858	7.68703279984032\\
171.320950190876	7.54381441527935\\
172.419981406448	7.29281034117664\\
173.519065134122	7.05195194587444\\
174.61781850874	6.97485691995092\\
175.715874626711	6.93065211477939\\
176.813016925216	6.90941295357414\\
177.90892220357	6.94379520194981\\
179.003153878349	6.9717569842691\\
180.095624660044	6.95746769534517\\
181.186224482855	6.98201986602481\\
182.274660517789	7.01168096509132\\
183.360939342805	7.04573333268144\\
184.445992175134	7.06016149133369\\
185.531423194484	7.08069990253513\\
186.618502115422	6.97644952812928\\
187.70723094031	6.92696220957995\\
188.796578194967	6.93745919687865\\
189.885858637716	6.91219368771665\\
190.975104055662	6.70762740506917\\
192.064799067539	6.85517424337782\\
193.155441744565	6.92660310452226\\
194.247344935675	7.09533348298908\\
195.340537970039	7.23890808815884\\
196.43494735782	7.35878084702773\\
197.530461982971	7.44852326704536\\
198.626902386628	7.56519218817754\\
199.724115539451	7.56364694184785\\
200.821972434255	7.51146047028002\\
201.920350402916	7.55925684546656\\
203.019156734022	7.54557366005836\\
204.11829552689	7.55566142039745\\
205.217684326095	7.54704558888264\\
206.317241411053	7.54165523916731\\
207.416897159164	7.54292567451085\\
208.516599701887	7.48727753275476\\
209.616310737501	7.45318325372928\\
210.716007994582	7.42165885631355\\
211.815683513965	7.36214798320911\\
212.91533666291	7.37609884606147\\
214.014968895674	7.4237359898056\\
215.114582773756	7.44649578230066\\
216.214180351549	7.48262077239698\\
217.313765461639	7.46388257648941\\
218.413341615027	7.45190098963743\\
219.512911177838	7.45748793890913\\
220.612477763665	7.44947711257267\\
221.712045718995	7.46465340293291\\
222.811620271628	7.44573389245754\\
223.911206213579	7.48543298445111\\
225.010803900234	7.46730460935846\\
226.110406893075	7.50075491992222\\
227.209999400484	7.56578178123085\\
228.309545195493	7.57568987945711\\
229.408968476734	7.72148735557192\\
230.508165448443	7.74484905274998\\
231.606983023556	7.70660536879413\\
232.705135403142	7.795583089002\\
233.802358555118	7.74482142345702\\
234.898544883783	7.68598215816051\\
235.993455465894	7.74182506748474\\
237.086849575264	7.75310743438355\\
238.178488332192	7.81961082907231\\
239.267847107781	7.9115037716083\\
240.354755035623	7.96031407320242\\
241.43964838186	7.99322950268733\\
242.523334546423	7.98736514586809\\
243.607221661929	7.9972611319088\\
244.692748960179	8.02645917643633\\
245.780491590293	8.05375369131012\\
246.869568685404	8.00870337446444\\
247.958968580513	7.96152876739884\\
249.048474054205	7.78795864943099\\
250.138433237443	7.77970132372398\\
251.229363726037	7.83848325962394\\
252.32139052021	7.81779278401093\\
253.414516624408	7.75625970208247\\
254.508981097	7.82305694904267\\
255.604656737984	7.80288706447141\\
256.701343611855	7.87353613086396\\
257.79886310161	7.67574672850123\\
258.897033549346	7.52212317070935\\
259.995730220506	7.37308877622605\\
261.094641727248	7.3238487387755\\
262.193353955851	7.29960611658662\\
263.291559641875	7.20242567532971\\
264.389115683023	7.15208568484045\\
265.485653553951	7.13047394363164\\
266.580924660951	7.03100898166293\\
267.67476737442	7.02647547857858\\
268.766652970953	7.06472838609545\\
269.856226699401	7.06525923331292\\
270.943460710736	7.07599523406218\\
272.028719150289	7.11590844882307\\
273.113134799045	7.12444883946153\\
274.198144251871	7.18473851138354\\
275.284558245572	7.24180098944838\\
276.372251069136	7.27312687431742\\
277.460573732503	7.32044558139457\\
278.549180437487	7.31469126262949\\
279.63814149083	7.27387157944717\\
280.727778126924	7.3409673840665\\
281.81846760361	7.41314383832256\\
282.910428041162	7.48220193088311\\
284.00366093829	7.53478449378391\\
285.098104000403	7.60289279119273\\
286.193654691245	7.62628337015475\\
287.29014959326	7.69259760782626\\
288.387410625941	7.74181395956238\\
289.485287347704	7.76395565344805\\
290.583690637925	7.76837634793725\\
291.68253122732	7.76832681504138\\
292.78169328415	7.77239308727022\\
293.881067156119	7.77204474746576\\
294.980567941157	7.76160634911823\\
296.080136155787	7.75548085945819\\
297.179723679558	7.72605021714092\\
298.279286391101	7.69242142801543\\
299.378804470651	7.69869266800962\\
300.47828059159	7.70014119886671\\
301.577726020635	7.68447968383573\\
302.677153322573	7.69999693547145\\
303.776572159427	7.69820451391414\\
304.875989111454	7.69812044311627\\
305.975407960563	7.70402635246454\\
307.07482597233	7.69218899293096\\
308.174243008212	7.68393232662452\\
309.273661751147	7.67739168118026\\
310.373081479079	7.69816235535228\\
311.472501294732	7.69322418786514\\
312.571921865036	7.69778222177005\\
313.671344693993	7.69808058568636\\
314.770771129926	7.68638188120649\\
315.870201758574	7.703759386166\\
316.969637041259	7.69222141754148\\
318.069077573933	7.05246644073043\\
319.168523411858	4.72096008676708\\
320.26797382409	3.05873235772018\\
321.367422440173	2.56441848297534\\
322.466856874505	2.1999043783502\\
323.566254768096	2.00654830067183\\
324.665568378695	1.74510331697427\\
325.764747145442	1.48468741669758\\
326.863763717185	1.17364103993775\\
327.962574865201	0.955539578534096\\
329.061085248245	0.831850191484423\\
330.159279469635	0.736287450871793\\
331.257175228488	0.689394491758958\\
332.354738718625	0.67330735757406\\
333.451989177085	0.586989515120301\\
334.548907463612	0.650417353084026\\
335.645481705435	0.615384168305369\\
336.741816853233	0.601628455402748\\
337.837908353139	0.57713741857687\\
338.933659848714	0.563410957771949\\
340.028911057638	0.561611785058667\\
341.123727681268	0.563225535481517\\
342.218250559575	0.600285305961972\\
343.312495781494	0.697928672449743\\
344.406817334598	0.741807594347251\\
345.50168425334	0.780699913278047\\
346.596937558511	0.891243609310784\\
347.692069072603	0.99750371214217\\
348.786834058797	1.07310300866713\\
349.881210993819	1.1577364747035\\
350.9751118984	1.30350170753252\\
352.06848247052	1.42884915605322\\
353.161369735526	1.51548096898845\\
354.253917785405	1.5848212915342\\
355.34624583415	1.56922620376273\\
356.43849003115	1.61546926192816\\
357.530655992122	1.68343308492239\\
358.622940964073	1.81264896254165\\
359.715415554253	1.92291184989326\\
360.808049978917	2.04869448988079\\
361.900944734868	2.15594394942206\\
362.994107693657	2.22122653561922\\
364.087584884087	2.24021516965056\\
365.181418611353	2.31010602884605\\
366.275616829032	2.34009899610168\\
367.370223316175	2.41124630514731\\
368.465190075039	2.44410966118603\\
369.560489067114	2.47647921300606\\
370.656209195591	2.49658146084\\
371.752286205634	2.49267085141477\\
372.848620596077	2.49052334157757\\
373.945218987061	2.52770738992055\\
375.042136863259	2.51070578467752\\
376.139363180915	2.47985239574488\\
377.236869228632	2.39622925142883\\
378.334689704461	2.27326110934887\\
379.432808506695	2.21669369027612\\
380.531236597965	2.10432941936108\\
381.629888519352	2.08160179576534\\
382.728698142506	2.06787839546973\\
383.827626708708	2.08393701524225\\
384.926627490959	2.07592221041926\\
386.025717153736	2.03965050512996\\
387.124945992835	1.96793589443481\\
388.224215746047	1.97388454641663\\
389.323445189623	1.99663832490038\\
390.422603568088	2.03933995600185\\
391.521722207907	2.04817170244706\\
392.62077979577	2.11255693565062\\
393.719756052532	2.11731156621047\\
394.818678843882	2.02564265801651\\
395.917485669237	1.86080541916292\\
397.01611345601	1.75059362695218\\
398.114464279838	1.69958990662893\\
399.21234814895	1.72871021957659\\
400.309577838734	1.76845770787544\\
401.406216478605	1.74943811832286\\
402.502295056807	1.78954100120381\\
403.597785180917	1.80548201903236\\
404.692993861924	1.80839248211119\\
405.788313461755	1.81751982202882\\
406.884002273979	1.83981788769595\\
407.980072386106	1.84543311641675\\
409.076134591425	1.86169014940295\\
410.171796356676	1.89747195131459\\
411.26688634282	1.93507342692807\\
412.361449585713	1.93093260593385\\
413.455622389371	1.90616478737885\\
414.54960016301	1.85311478854169\\
415.643538144747	1.78196654837957\\
416.737511961857	1.81409486426715\\
417.831510721183	1.85400284442189\\
418.925538902212	1.91083014108921\\
420.019675499942	1.97307267613592\\
421.11396176527	2.03392850661422\\
422.208434679778	2.02476366973498\\
423.303166115766	2.09499236247886\\
424.39819835087	2.18680068468255\\
425.493538093838	2.29311919460475\\
426.589185653204	2.33811770504411\\
427.685123564195	2.44680619672592\\
428.781342602019	2.4322273182657\\
429.877846089036	2.40411691343173\\
430.974656895746	2.4300127355027\\
432.071768811771	2.47032189774696\\
433.169144178907	2.50124787691924\\
434.266790072337	2.55507439843683\\
435.364703274681	2.56486572221151\\
436.462852731893	2.5595216120538\\
437.561208775495	2.56700595835514\\
438.659749607975	2.55916578097675\\
439.758454775387	2.54891625045681\\
440.857313730837	2.56768997592988\\
441.956289497475	2.5665582942542\\
443.055371869095	2.56566615186049\\
444.154565191851	2.56488267110648\\
445.253832264384	2.56790986306417\\
446.353171361442	2.55981964924564\\
447.452542904368	2.59578286691493\\
448.551908642957	2.59291722785062\\
449.651278570951	2.56155650884079\\
450.750619716139	2.59205239420833\\
451.849884271816	2.5977366869805\\
452.949061590758	2.63980459844149\\
454.048113083865	2.64648499439451\\
455.14696703243	2.66704849708285\\
456.245621353333	2.66052551408694\\
457.344071909896	2.66629995951991\\
458.442284650411	2.62477232047884\\
459.540263868116	2.62524584025513\\
460.637941040174	2.67006988553395\\
461.735334095937	2.6393693544623\\
462.832432497431	2.66547833160689\\
463.929170075646	2.69008227084783\\
465.02551683503	2.72798635546762\\
466.121496395776	2.72621360358871\\
467.217130081649	2.72005846965353\\
468.312354182714	2.71096511989572\\
469.407208259903	2.70012777195431\\
470.501787807047	2.69745255180966\\
471.596216531521	2.7121892517886\\
472.690631997093	2.70636458637639\\
473.785140340542	2.65847937398553\\
474.87979274421	2.6554955715286\\
475.974585316851	2.64553766364301\\
477.069502160327	2.65038389933167\\
478.164487809952	2.66066304827508\\
479.259452832011	2.65616709853171\\
480.354306462922	2.6388581687618\\
481.449032144848	2.64977943373722\\
482.543744246162	2.67032633309035\\
483.638546827368	2.69613335287695\\
484.733500497325	2.74805712076305\\
485.82861881415	2.77624817739966\\
486.923915392432	2.79377677290466\\
488.019445463765	2.85005311956188\\
489.115239104993	2.85303267232129\\
490.211263715219	2.88939728751712\\
491.307572081584	2.9269789434512\\
492.404192355997	2.90648375094973\\
493.501109629753	2.89620233992048\\
494.598314799986	2.82771019163344\\
495.695796117406	2.82245409989326\\
496.793532580373	2.76740502193532\\
497.891506231216	2.70658704169264\\
498.989724101217	2.6203116349726\\
500.088174590306	2.55112714715801\\
501.186831313182	2.48918227282904\\
502.285667746297	2.46363651627355\\
503.384660994991	2.39924022316319\\
504.483772499278	2.37659622104111\\
505.58290526973	2.35579108537798\\
506.682042893423	2.27264341740405\\
507.781159778294	2.29235652262838\\
508.880221197172	2.3267283085784\\
509.979215575165	2.33529662998556\\
511.078100012919	2.36484973981618\\
512.176868656781	2.35218685995228\\
513.275539764963	2.37942506962937\\
514.374128497026	2.36604528300391\\
515.472680346364	2.39551826637059\\
516.571213965502	2.42822965984345\\
517.669619830025	2.4504373457753\\
518.76775792018	2.43051934499274\\
519.86558988487	2.44620191510421\\
520.963220141612	2.45961696825876\\
522.060679148421	2.44408486191564\\
523.15783537244	2.43671792926494\\
524.254652561312	2.45538038211938\\
525.351152318597	2.46071050048811\\
526.447285605812	2.51671192761256\\
527.54322843895	2.51623009195322\\
528.639315239295	2.51321780181519\\
529.735614513957	2.49990746793562\\
530.831966648119	2.49372970182775\\
531.928146776123	2.50727941742457\\
533.023985888933	2.56185355212899\\
534.119423547314	2.5792841942154\\
535.214596397986	2.57231508395491\\
536.309610827086	2.57558226290914\\
537.404538283962	2.59958019792976\\
538.49946765152	2.58843261703336\\
539.594449222653	2.57935717575099\\
540.689496701031	2.53661503793244\\
541.784657607226	2.56088662494553\\
542.879982634711	2.5752715541166\\
543.975489378861	2.55896699234558\\
545.071188235539	2.53052535980294\\
546.167155347613	2.57072155785965\\
547.263443126557	2.61480124852965\\
548.360037083233	2.647095106877\\
549.456930008547	2.66253496579195\\
550.554106025498	2.71714037413212\\
551.651533031281	2.73733944621889\\
552.749183950962	2.75721607070842\\
553.847051031929	2.77423745766773\\
554.945117880934	2.77515372214511\\
556.043376150921	2.77901761802933\\
557.14181318813	2.77569003061395\\
558.240415977091	2.7758769583086\\
559.33917798921	2.76593254061574\\
560.438094863048	2.7723282433836\\
561.537146620262	2.78608441601731\\
562.63630412274	2.79197588923438\\
563.73554113722	2.791792251938\\
564.834829763788	2.79167095994937\\
565.934171084208	2.80629781594157\\
567.033567372299	2.82222509795346\\
568.133001314901	2.81290277037103\\
569.232456430467	2.82188952517574\\
570.331922030317	2.81235235696676\\
571.431387423061	2.8175028550892\\
572.530843720431	2.80882034366714\\
573.630290455218	2.81203912470692\\
574.729724450439	2.81885859078814\\
575.829138820465	2.84783028584023\\
576.928535956505	2.80777347123329\\
578.027910908354	2.77824661010685\\
579.127256793162	2.74241317330546\\
580.226559391331	2.79428057388763\\
581.325801861566	2.82772841819858\\
582.424982187887	2.79944285709375\\
583.524084435146	2.8496714803117\\
584.623093448331	2.87786225634054\\
585.721998532266	2.8671939874514\\
586.820775762923	2.89278580307276\\
587.91939741572	2.89516218369132\\
589.017840465936	2.89327496056635\\
590.116087219387	2.88063982865198\\
591.214090609724	2.90924384157549\\
592.311783169069	2.95422100227421\\
593.409196889566	2.98200655710473\\
594.506383792498	2.97463237770397\\
595.60328163807	2.99274927353366\\
596.699880255608	2.95626972225975\\
597.796217096625	2.92369336145839\\
598.892276117913	2.93541680242916\\
599.988057975902	2.92719338274099\\
601.083533065788	2.93845661967234\\
602.178657029977	2.93828138171045\\
603.273469651315	2.94345732562043\\
604.368063792354	2.96768950283501\\
605.462528618946	2.98785432149134\\
606.557043852962	2.98964959458524\\
607.651788575141	2.90646808308513\\
608.746783940528	2.86982718923528\\
609.841937917838	2.87146885231326\\
610.937153725766	2.84391088211244\\
612.032310461013	2.84510393843531\\
613.127293864056	2.85614433681159\\
614.222162911556	2.84778573852764\\
615.317048894282	2.8617788914679\\
616.41198572736	2.86279806374748\\
617.506994984259	2.84951726759558\\
618.602187809623	2.84636886803505\\
619.697652835517	2.81753363866237\\
620.793356263663	2.83166276637336\\
621.889254763294	2.87504375481862\\
622.985459603354	2.91477823279621\\
624.081963012652	2.93964667104669\\
625.178715926733	2.91118429268593\\
626.27573137247	2.81221712665264\\
627.373006497483	2.86395297237166\\
628.470536359938	2.78767828983804\\
629.56825547064	2.81909222766179\\
630.666151121963	2.82251648633843\\
631.764262783023	2.81523334991815\\
632.862604317094	2.71472257608952\\
633.961147937246	2.70164339534484\\
635.05983100726	2.66698272219877\\
636.158611231814	2.66235372873705\\
637.257529191209	2.60014146368181\\
638.35658532286	2.40932367339644\\
639.455736716455	2.35253356814498\\
640.554943390484	2.27001768581235\\
641.654165523136	2.21456577727424\\
642.753403835282	2.15871045387501\\
643.852602627969	2.13500713559739\\
644.951720343894	2.1353666578991\\
646.050720264239	2.14234887801298\\
647.149581811056	2.169472654211\\
648.248287939404	2.14902769740514\\
649.346795826635	2.12838511585284\\
650.445100048277	2.12480548718945\\
651.543134211488	2.12575613353582\\
652.640849039566	2.13138098680621\\
653.738280360902	2.08507505640103\\
654.835338239906	2.09526586490518\\
655.931990580223	1.9710395751037\\
657.028252578199	1.92622713132845\\
658.124070647641	1.93849119513727\\
659.219595970558	1.97151582708287\\
660.315224454504	1.94387874474732\\
661.411287098215	1.88360851147601\\
662.507748561013	1.86198524875551\\
663.604040316804	1.89722815572988\\
664.699770896812	1.89801529088766\\
665.794927396647	1.91256835998213\\
666.889798920795	1.93163487051636\\
667.984622862024	2.00733288096229\\
669.079424443246	2.05771702082849\\
670.174182857347	2.05619496366349\\
671.268946791873	2.0532476480562\\
672.363812255992	2.04329998075473\\
673.458834314239	2.08556808430097\\
674.554052465289	2.10536410813726\\
675.64950469529	2.11954538214804\\
676.745176459324	2.19611081566743\\
677.841086890255	2.27583049707648\\
678.93726266019	2.32061093175831\\
680.033690053305	2.37343090538346\\
681.13037266134	2.43682605905875\\
682.227329821186	2.49665932772176\\
683.324546095327	2.55232037352469\\
684.422001162437	2.58023485480212\\
685.519701961535	2.58335668870476\\
686.617641364533	2.58039427707147\\
687.715771507516	2.58030167215131\\
688.814072179396	2.57921202836351\\
689.912555277825	2.62901107099564\\
691.011200425318	2.6626066216915\\
692.109982698943	2.72296243335637\\
693.208898071219	2.76960191192423\\
694.307938545238	2.73670925104873\\
695.407075474533	2.78192246893495\\
696.506283898699	2.81023376948766\\
697.605546222998	2.81923341947434\\
698.704835808232	2.81666337832329\\
699.804141801071	2.8338898968549\\
700.903452652442	2.89021323909515\\
702.002752464759	1.84655909736321\\
703.101976272124	1.37388698625813\\
704.201118043979	1.03548296441437\\
705.30027422357	0.704763697141196\\
706.399481099877	1.10751007047987\\
707.498694995383	1.14295421831389\\
708.597844922061	1.18436349188956\\
709.696848771154	1.33727171570049\\
710.795649799482	1.65619239585567\\
711.89424884695	1.95091749053571\\
712.992639436474	2.18827704849204\\
714.090781371927	2.46503281137454\\
715.188614757972	2.78039745079818\\
716.285982033503	3.02108179626991\\
717.38270346351	3.28908703807155\\
718.478638061404	3.60803066788417\\
719.57352335312	3.88397315736822\\
720.667045085465	4.16922175328126\\
721.759061961561	4.42528139828731\\
722.849386929645	4.65984588770222\\
723.938064277739	4.8806931378248\\
725.025508049938	5.11537940091359\\
726.112231063331	5.11552926071711\\
727.198841516277	5.27588444944081\\
728.2858362421	5.38357062235278\\
729.373443623435	5.40118232317163\\
730.461767394526	5.44728022808629\\
731.550876510444	5.63844173264077\\
732.640895847266	5.82388896578092\\
733.731935794871	6.0117267478659\\
734.824021173025	6.17682226123831\\
735.917101235779	6.31068585063121\\
737.011181699703	6.45442027582077\\
738.106281229254	6.58835864032794\\
739.202304274655	6.68991483843926\\
740.299146403244	6.75334941679206\\
741.396733564643	6.71247615810024\\
742.494850991342	6.80520874724802\\
743.593307467983	6.7999060870217\\
744.6918463817	6.83336683795745\\
745.790162559262	6.80937955584126\\
746.888027007999	6.78159827910208\\
747.985121628558	6.7896829116728\\
749.081091231489	6.81566040749453\\
750.175603514377	6.88649702989181\\
751.268297153802	6.91988085730151\\
752.359076779769	6.92823352218232\\
753.447668077256	6.97621937739203\\
754.53386798452	7.04386000309433\\
755.618194600559	7.06086662659569\\
756.702058477381	7.03525854875961\\
757.786997226218	7.05808915592536\\
758.873622718499	7.13305353854036\\
759.961411470908	7.16734495425778\\
761.049542333949	7.17401701509171\\
762.137742760381	7.11818321886947\\
763.226279251154	7.11985188857788\\
764.315589284721	7.17178880871312\\
765.406016463332	7.27734704148362\\
766.497779879962	7.39180412268197\\
767.590970078451	7.48407190360352\\
768.685448584831	7.51974845783474\\
769.780965684521	7.5783911681318\\
770.877350324819	7.62894178382707\\
771.974443906071	7.67848451762009\\
773.072114579463	7.69158005812403\\
774.170268059854	7.691774750644\\
775.268821185943	7.69256953986472\\
776.367702772994	7.74009902793926\\
777.466830757384	7.72598638409259\\
778.566108950936	7.76207356255882\\
779.665456630129	7.73970413539839\\
780.764815769628	7.64125187983498\\
781.86414203117	7.5118158576489\\
782.963421530395	7.5320569644104\\
784.062658847102	7.52558983230777\\
785.161866219004	7.543002989543\\
786.261055879012	7.57234690332483\\
787.360234817715	7.5556439654045\\
788.459406539388	7.52802534365194\\
789.558571437781	7.51432585519347\\
790.657727290632	7.51639522855286\\
791.75687269995	7.52227421398747\\
792.856010894998	7.50615322939594\\
793.955146975148	7.51907832029516\\
795.054286574933	7.52066022148069\\
796.153437264604	7.53021069170537\\
797.252604428689	7.53982387190766\\
798.351788327031	7.44202338940844\\
799.450978062274	7.46842058913695\\
800.550143674365	7.54658754866118\\
801.649227431677	7.65199751245149\\
802.748133733359	7.78289118875717\\
803.846675516167	7.91643669004742\\
804.944623750577	7.95189413476738\\
806.041727730869	8.00882561315659\\
807.137794595182	8.02461776668543\\
808.232633166514	8.03297467117575\\
809.326055476515	8.08793466855956\\
810.417885830089	8.06677707294231\\
811.507962394549	8.08881300946475\\
812.59606957847	7.94856672348118\\
813.681898324872	7.85529224003084\\
814.765584909401	7.86944374480508\\
815.848417747073	7.89595706817104\\
816.932005176788	7.90623728477551\\
818.017603560901	7.95124354865207\\
819.105271564565	8.01396521553953\\
820.193954726209	7.98966351578349\\
821.282865457055	7.85770523120527\\
822.372111495213	7.79037752526994\\
823.462113998979	7.84867112630975\\
824.553129485023	7.8855884924574\\
825.645281221188	7.88396148180354\\
826.738676158904	7.88855306236182\\
827.833358015534	7.92314544657251\\
828.929167141398	7.90960590803292\\
830.025897661756	7.87807266123792\\
831.123373239684	7.84958142079758\\
832.221299512455	7.78104048799596\\
833.319465137354	7.78133088311758\\
834.417555354789	7.7884981546919\\
835.515304880119	7.78982920191468\\
836.612466065621	7.73161143161803\\
837.708810023455	7.67217994724161\\
838.804063519381	7.5657020577487\\
839.897934887686	7.36111181162137\\
840.990206739458	7.22444941037602\\
842.080417477037	7.12280777229273\\
843.168038368747	7.05202433208667\\
844.253097288167	7.08424804339766\\
845.336825729224	7.13532925519153\\
846.421042211978	7.14454102403303\\
847.507063768126	7.13755967101267\\
848.594717753672	7.11407994522251\\
849.682889702407	7.16781962401241\\
850.771000856853	7.20403936408595\\
851.859190130335	7.29624777669945\\
852.947920591516	7.35202536698782\\
854.037617611519	7.41455065202409\\
855.128531265374	7.41610279582146\\
856.220810742792	7.46400179170239\\
857.314420737464	7.47751870430338\\
858.409199078371	7.50919894191986\\
859.504994479812	7.57874575657805\\
860.601611526465	7.5876644497639\\
861.698871856726	7.57401309060835\\
862.796687725782	7.63026607110545\\
863.894961866746	7.63837968719759\\
864.993557732424	7.63351104979691\\
866.092392890061	7.64238316185797\\
867.191416757324	7.66771179610006\\
868.290555055554	7.71491931644264\\
869.389735952766	7.74127098757095\\
870.488912915408	7.74743096331646\\
871.588062476021	7.730974649839\\
872.68717348896	7.71313730923529\\
873.786247184738	7.70044410129074\\
874.88529273989	7.70792992739021\\
875.984319172971	7.66868640202703\\
877.083332515468	7.69076331064528\\
878.182336565863	7.69423697323122\\
879.281332292238	7.68990128711589\\
880.380320293519	7.68974231167397\\
881.479303559075	7.68941486997784\\
882.578285006435	7.68086468448751\\
883.677269959112	7.69283197020847\\
884.77626602694	7.72491588098116\\
885.87527910364	7.7644105666492\\
886.974309920226	7.80008124597868\\
888.073348027225	7.86199352270523\\
889.172362383962	7.92720085476067\\
890.271291167558	8.08939838452723\\
891.370032876845	7.99651289486756\\
892.468388402359	8.06724792668629\\
893.566093706321	7.87712305523963\\
894.662922516212	7.86394767513342\\
895.758658399408	7.9269412531382\\
896.853106867421	7.92482033727642\\
897.946220020549	7.86636938121058\\
899.037765906502	7.88683548540869\\
900.127402935249	7.88318256023088\\
901.214870830332	7.80963675442699\\
902.300050421234	7.79397468939552\\
903.383522015786	7.80667544513757\\
904.466625013529	7.8182824518876\\
905.550929216463	7.82878377378922\\
906.637486114619	7.89696247154172\\
907.725926469475	7.92346778695619\\
908.814963144265	7.94921122892991\\
909.903898715031	7.94046949343107\\
910.992992585365	7.94288934426815\\
912.082979183532	7.92901132791228\\
913.174201681432	8.00627663564797\\
914.266532934374	8.02369844591594\\
915.360030193591	8.07521411386448\\
916.454733042435	8.13935329620916\\
917.550467535721	7.9524412739843\\
918.647090115174	7.88259521507773\\
919.74442923326	7.83198665630056\\
920.84229459547	7.69301162297725\\
921.940436565402	7.50642769268537\\
923.038552159075	7.40267915579013\\
924.136394874183	7.32547372373912\\
925.23357448332	7.31409847670969\\
926.329666607511	7.35412062878325\\
927.424444990138	7.35491755759506\\
928.517857374727	7.19327158111716\\
929.609705387096	6.9836010975098\\
930.699377281767	6.96039586914242\\
931.786672071895	6.89067960328618\\
932.872026375212	6.87980488966965\\
933.956438160158	6.93394935685803\\
935.041482230498	6.95042032193412\\
936.128205195236	6.93960041730443\\
937.216343163828	6.93873232830699\\
938.304975348491	6.93921946885969\\
939.393483402599	6.91530038663757\\
940.481871106618	6.92962932613032\\
941.570776326237	6.9698145732416\\
942.660746390968	7.03956959182577\\
943.751958459318	7.14856128796225\\
944.844450463536	7.25724274425386\\
945.938201322888	7.35834902287312\\
947.033074620488	7.44869056051722\\
948.128884375523	7.47652384893181\\
949.225455739872	7.55684941498263\\
950.322664244004	7.61226537881141\\
951.420387522861	7.67227141281505\\
952.518520236118	7.68094385575302\\
953.616968011896	7.6796275599168\\
954.715638492102	7.67668074907398\\
955.814466593962	7.68080437791047\\
956.913394343209	7.67958851197096\\
958.012359978716	7.6733391951576\\
959.111323785247	7.67423317489402\\
960.210267413457	7.67826514365352\\
961.309184404067	7.67829062407322\\
962.408077007757	7.67757575618274\\
963.506951440833	7.67590152275177\\
964.605814093715	7.67655613589497\\
965.70467060174	7.68061403598302\\
966.803525895422	7.68542154861094\\
967.902383185788	7.6806532638484\\
969.001244750844	7.67694662071548\\
970.100112639516	7.67742717184922\\
971.198986552344	7.68068984448227\\
972.297865306297	7.67918571143152\\
973.396747841515	7.67788012286533\\
974.495633479696	7.68097344656858\\
975.594521656376	7.67730848093076\\
976.693412002873	7.67560423686734\\
977.792303691549	7.6784099451188\\
978.891196024357	7.67541096338676\\
979.990088710294	7.67704238737243\\
981.088982094768	7.6747177689871\\
982.187876021109	7.67804946570484\\
983.28677012066	7.67586909454772\\
984.385664721254	7.67546523735157\\
985.484559873137	7.67573100759075\\
986.583455560698	7.67566413619338\\
987.682351731754	7.67448899235809\\
988.781248567997	7.67589579146032\\
989.880146098102	7.67649087950822\\
990.979044379262	7.67776094873343\\
992.07794344361	7.67628083570468\\
993.176843012946	7.67692319264113\\
994.275742838381	7.67675471774999\\
995.374643201445	7.67650160133956\\
996.473544537656	7.67664483692233\\
997.572446919858	7.67675528576163\\
998.671350187965	7.67616138733777\\
999.770253870152	7.6741110650183\\
1000.86915776146	7.67514254488965\\
1001.96806188005	7.67572552252742\\
1003.06696646042	7.67566298173918\\
1003.06696646042	10.4784170061654\\
1001.96806188005	10.4784403709756\\
1000.86915776146	10.478762950171\\
999.770253870152	10.4793497839531\\
998.671350187965	10.4783969020708\\
997.572446919858	10.4779400829744\\
996.473544537656	10.4779375331073\\
995.374643201445	10.4780915673489\\
994.275742838381	10.4775208555449\\
993.176843012946	10.4764765086279\\
992.07794344361	10.4771240559395\\
990.979044379262	10.4765647857626\\
989.880146098102	10.4773611441226\\
988.781248567997	10.4776061548468\\
987.682351731754	10.4796451225026\\
986.583455560698	10.4772796339711\\
985.484559873137	10.4783952195331\\
984.385664721254	10.4773300684041\\
983.28677012066	10.4782828717082\\
982.187876021109	10.4806316458906\\
981.088982094768	10.4813206381265\\
979.990088710294	10.4798477963035\\
978.891196024357	10.4793679828608\\
977.792303691549	10.4745730161809\\
976.693412002873	10.4775075694868\\
975.594521656376	10.4830109598983\\
974.495633479696	10.4767981762318\\
973.396747841515	10.4762718433906\\
972.297865306297	10.4749662548244\\
971.198986552344	10.4760746364339\\
970.100112639516	10.4772096205288\\
969.001244750844	10.4747170600342\\
967.902383185788	10.4734987024075\\
966.803525895422	10.4677683408534\\
965.70467060174	10.4712124436088\\
964.605814093715	10.4768621624293\\
963.506951440833	10.4753871420947\\
962.408077007757	10.4781033555914\\
961.309184404067	10.4704702468469\\
960.210267413457	10.4658553450579\\
959.111323785247	10.4799187913619\\
958.012359978716	10.4808127710983\\
956.913394343209	10.474563454285\\
955.814466593962	10.4733475883455\\
954.715638492102	10.477471217182\\
953.616968011896	10.4772198912084\\
952.518520236118	10.4732081105029\\
951.420387522861	10.4818805534409\\
950.322664244004	10.5048874766085\\
949.225455739872	10.5645819746662\\
948.128884375523	10.4893446955003\\
947.033074620488	10.5757430853629\\
945.938201322888	10.631074479097\\
944.844450463536	10.6459395333195\\
943.751958459318	10.7285751449595\\
942.660746390968	10.7143695163747\\
941.570776326237	10.5280293353505\\
940.481871106618	10.3326624590516\\
939.393483402599	10.2642439403013\\
938.304975348491	10.1411890295178\\
937.216343163828	9.98060817060761\\
936.128205195236	9.79399829871924\\
935.041482230498	9.64447157048011\\
933.956438160158	9.62463151769144\\
932.872026375212	9.5624521802532\\
931.786672071895	9.59233590813669\\
930.699377281767	9.66132597716245\\
929.609705387096	9.73698779941778\\
928.517857374727	9.76115620044121\\
927.424444990138	9.79850798658865\\
926.329666607511	9.87179138549304\\
925.23357448332	9.94042936279792\\
924.136394874183	10.0166063070157\\
923.038552159075	10.0972133253993\\
921.940436565402	10.167936503991\\
920.84229459547	10.2105508461683\\
919.74442923326	10.2443749883124\\
918.647090115174	10.3074710208465\\
917.550467535721	10.3637446812555\\
916.454733042435	10.3139833588516\\
915.360030193591	10.3054104041863\\
914.266532934374	10.3228410428169\\
913.174201681432	10.4030882906233\\
912.082979183532	10.4080084610779\\
910.992992585365	10.2353862161702\\
909.903898715031	10.2661136875288\\
908.814963144265	10.4148983320697\\
907.725926469475	10.408363567211\\
906.637486114619	10.3188687983301\\
905.550929216463	10.1499170531148\\
904.466625013529	10.1449365999594\\
903.383522015786	10.1538410572377\\
902.300050421234	10.1746013399483\\
901.214870830332	10.2318446797145\\
900.127402935249	10.2893123330908\\
899.037765906502	10.3582461864093\\
897.946220020549	10.4363501746037\\
896.853106867421	10.5065735387536\\
895.758658399408	10.5672855200275\\
894.662922516212	10.5869988303984\\
893.566093706321	10.6522272800815\\
892.468388402359	10.6544977386677\\
891.370032876845	10.7560850465642\\
890.271291167558	10.8124023764754\\
889.172362383962	10.9672858092424\\
888.073348027225	10.9362981712087\\
886.974309920226	10.8367393472115\\
885.87527910364	10.7607914651833\\
884.77626602694	10.7001898638242\\
883.677269959112	10.6874494934912\\
882.578285006435	10.6937619133961\\
881.479303559075	10.6901603212075\\
880.380320293519	10.6915710940271\\
879.281332292238	10.6903801765837\\
878.182336565863	10.6860444904684\\
877.083332515468	10.6539178806022\\
875.984319172971	10.5753678306456\\
874.88529273989	10.5541372335628\\
873.786247184738	10.5254535236871\\
872.68717348896	10.4355783570142\\
871.588062476021	10.4078677013549\\
870.488912915408	10.386112259945\\
869.389735952766	10.363516516332\\
868.290555055554	10.2969373578072\\
867.191416757324	10.248107297756\\
866.092392890061	10.1027862203235\\
864.993557732424	10.1020941749928\\
863.894961866746	10.0972255375922\\
862.796687725782	10.0682768092236\\
861.698871856726	10.0907684938006\\
860.601611526465	10.1574632040611\\
859.504994479812	10.215045074243\\
858.409199078371	10.2742701637496\\
857.314420737464	10.3506539358255\\
856.220810742792	10.446085007438\\
855.128531265374	10.4717406186149\\
854.037617611519	10.5470392139343\\
852.947920591516	10.5480438874235\\
851.859190130335	10.3867096720955\\
850.771000856853	10.3471430419271\\
849.682889702407	10.2324945374516\\
848.594717753672	10.2615588530452\\
847.507063768126	10.022845287865\\
846.421042211978	9.73059274610341\\
845.336825729224	9.69232712158662\\
844.253097288167	9.64310324404168\\
843.168038368747	9.63701729704036\\
842.080417477037	9.71120821230093\\
840.990206739458	9.77417815435046\\
839.897934887686	9.81270038354905\\
838.804063519381	9.82865301737533\\
837.708810023455	9.87924008029882\\
836.612466065621	9.93713384595146\\
835.515304880119	9.9961630242368\\
834.417555354789	10.0544097622925\\
833.319465137354	10.1090611667804\\
832.221299512455	10.168434581693\\
831.123373239684	10.2351152229238\\
830.025897661756	10.2999282720935\\
828.929167141398	10.3615323118028\\
827.833358015534	10.4447032132994\\
826.738676158904	10.5019989423858\\
825.645281221188	10.5781128489656\\
824.553129485023	10.6324028449066\\
823.462113998979	10.7225793951408\\
822.372111495213	10.6630166694081\\
821.282865457055	10.515904962282\\
820.193954726209	10.5814140020425\\
819.105271564565	10.6566736272505\\
818.017603560901	10.6005262790694\\
816.932005176788	10.4253475385833\\
815.848417747073	10.403461985223\\
814.765584909401	10.4308499623133\\
813.681898324872	10.4767787541832\\
812.59606957847	10.5244228373898\\
811.507962394549	10.5731609263938\\
810.417885830089	10.6385088550268\\
809.326055476515	10.6943207316108\\
808.232633166514	10.6983760889509\\
807.137794595182	10.7817540287211\\
806.041727730869	10.858834792422\\
804.944623750577	10.9062230155076\\
803.846675516167	11.0031174291125\\
802.748133733359	11.0584479593554\\
801.649227431677	11.0102905092181\\
800.550143674365	10.9964675407406\\
799.450978062274	10.7657390420957\\
798.351788327031	10.5807883058889\\
797.252604428689	10.1853687504436\\
796.153437264604	10.163992557738\\
795.054286574933	10.1789296269801\\
793.955146975148	10.162944807997\\
792.856010894998	10.1822743155313\\
791.75687269995	10.159252395859\\
790.657727290632	10.1751533310348\\
789.558571437781	10.1741016897338\\
788.459406539388	10.142153513199\\
787.360234817715	10.1532098571369\\
786.261055879012	10.1591176332095\\
785.161866219004	10.1461818145991\\
784.062658847102	10.1625948219459\\
782.963421530395	10.1664876082501\\
781.86414203117	10.1872251770481\\
780.764815769628	10.2171312144691\\
779.665456630129	10.2477270984503\\
778.566108950936	10.2673503996445\\
777.466830757384	10.3067748816513\\
776.367702772994	10.34007141309\\
775.268821185943	10.3554891224146\\
774.170268059854	10.3562839116353\\
773.072114579463	10.3564786041553\\
771.974443906071	10.2619467121942\\
770.877350324819	10.3503572922293\\
769.780965684521	10.4254837658351\\
768.685448584831	10.5090064703492\\
767.590970078451	10.5372099510722\\
766.497779879962	10.5053645404258\\
765.406016463332	10.4759115484741\\
764.315589284721	10.5607220615124\\
763.226279251154	10.5869323719995\\
762.137742760381	10.4604268550844\\
761.049542333949	10.4411404624929\\
759.961411470908	10.4559209487457\\
758.873622718499	10.3858351265423\\
757.786997226218	10.1975502473567\\
756.702058477381	10.1980774154294\\
755.618194600559	10.0329743515178\\
754.53386798452	10.0264818213333\\
753.447668077256	10.035935147865\\
752.359076779769	10.1341750498829\\
751.268297153802	10.2220557734204\\
750.175603514377	10.3023620502646\\
749.081091231489	10.3690753352852\\
747.985121628558	10.4808878741093\\
746.888027007999	10.595769963826\\
745.790162559262	10.7105556530924\\
744.6918463817	10.8391286204364\\
743.593307467983	10.9786639641832\\
742.494850991342	11.0970466759321\\
741.396733564643	11.2188116206407\\
740.299146403244	11.3656864634957\\
739.202304274655	11.5174487609757\\
738.106281229254	11.6024763952839\\
737.011181699703	11.6998763597735\\
735.917101235779	11.8103848692136\\
734.824021173025	11.9167031355805\\
733.731935794871	11.9545209568823\\
732.640895847266	12.0143958186789\\
731.550876510444	12.0960898400273\\
730.461767394526	12.1955106034453\\
729.373443623435	12.3186107729238\\
728.2858362421	12.4019188629812\\
727.198841516277	12.4260372231678\\
726.112231063331	12.4462012363867\\
725.025508049938	12.345520437114\\
723.938064277739	12.3232532378868\\
722.849386929645	12.396390645207\\
721.759061961561	12.3751880122244\\
720.667045085465	12.4956777968989\\
719.57352335312	12.5377782538502\\
718.478638061404	12.5688551656264\\
717.38270346351	12.5911731209662\\
716.285982033503	12.5432174184245\\
715.188614757972	12.2705032774607\\
714.090781371927	12.2122483916287\\
712.992639436474	11.9850778294329\\
711.89424884695	11.6965686353158\\
710.795649799482	11.5485463051073\\
709.696848771154	11.4194537288462\\
708.597844922061	10.7231266929798\\
707.498694995383	10.621362834956\\
706.399481099877	10.5683031815162\\
705.30027422357	10.9912651612048\\
704.201118043979	9.61883796109799\\
703.101976272124	8.7418864600944\\
702.002752464759	7.29495329686149\\
700.903452652442	5.3313448306859\\
699.804141801071	5.37754269300102\\
698.704835808232	5.38642283953086\\
697.605546222998	5.38385279837981\\
696.506283898699	5.35312773246696\\
695.407075474533	5.33362798078149\\
694.307938545238	5.32042145304493\\
693.208898071219	5.31859437474991\\
692.109982698943	5.28930958378291\\
691.011200425318	5.32171698797794\\
689.912555277825	5.31412986936891\\
688.814072179396	5.28097919599981\\
687.715771507516	5.27769165130139\\
686.617641364533	5.27483607425389\\
685.519701961535	5.27463663474794\\
684.422001162437	5.27775846865058\\
683.324546095327	5.34726556344847\\
682.227329821186	5.37173844772929\\
681.13037266134	5.42507195107732\\
680.033690053305	5.41835568507655\\
678.93726266019	5.4684091221215\\
677.841086890255	5.3171186251579\\
676.745176459324	5.26906763192552\\
675.64950469529	5.24260709240127\\
674.554052465289	5.03181872492909\\
673.458834314239	4.80268985339587\\
672.363812255992	4.68734192019829\\
671.268946791873	4.43747094929719\\
670.174182857347	4.45820058507396\\
669.079424443246	4.41648087896696\\
667.984622862024	4.35622787810512\\
666.889798920795	4.39723188949986\\
665.794927396647	4.469679541264\\
664.699770896812	4.45601547364695\\
663.604040316804	4.41173405193729\\
662.507748561013	4.32672287287591\\
661.411287098215	4.11076547206503\\
660.315224454504	3.93810664462304\\
659.219595970558	3.95248530662999\\
658.124070647641	3.92165521295862\\
657.028252578199	3.92595069420045\\
655.931990580223	3.97359198608472\\
654.835338239906	4.0002289221345\\
653.738280360902	4.03286785370859\\
652.640849039566	4.08108205464705\\
651.543134211488	4.13922554005786\\
650.445100048277	4.14017618640423\\
649.346795826635	4.13659655774085\\
648.248287939404	4.16465243490151\\
647.149581811056	4.21292973670263\\
646.050720264239	4.2668362751185\\
644.951720343894	4.27657822160195\\
643.852602627969	4.27693774390365\\
642.753403835282	4.29919811267336\\
641.654165523136	4.36140741307755\\
640.554943390484	4.40887253782413\\
639.455736716455	4.46380141421725\\
638.35658532286	4.52254111779432\\
637.257529191209	4.52859457574153\\
636.158611231814	4.56770196168768\\
635.05983100726	4.62120377061657\\
633.961147937246	4.67494958210398\\
632.862604317094	4.73534686494801\\
631.764262783023	4.73729225693728\\
630.666151121963	4.76388951915224\\
629.56825547064	4.80875511920375\\
628.470536359938	4.8132139891388\\
627.373006497483	4.85463472017117\\
626.27573137247	4.91652447940723\\
625.178715926733	4.94591188122805\\
624.081963012652	4.87420245690017\\
622.985459603354	4.94582771152566\\
621.889254763294	4.89737401793372\\
620.793356263663	4.87291157131943\\
619.697652835517	4.883905781554\\
618.602187809623	4.69075174000264\\
617.506994984259	4.64006151992627\\
616.41198572736	4.66331408841858\\
615.317048894282	4.5970353477311\\
614.222162911556	4.55760021281062\\
613.127293864056	4.52638092218855\\
612.032310461013	4.49651190828569\\
610.937153725766	4.49026310765577\\
609.841937917838	4.50381940726776\\
608.746783940528	4.50157092197676\\
607.651788575141	4.46380922060133\\
606.557043852962	4.45311728160735\\
605.462528618946	4.4728466608925\\
604.368063792354	4.44603309959168\\
603.273469651315	4.42958886512302\\
602.178657029977	4.43799388491864\\
601.083533065788	4.43781864695675\\
599.988057975902	4.4490818838881\\
598.892276117913	4.43843440712534\\
597.796217096625	4.45152440787759\\
596.699880255608	4.47192485137288\\
595.60328163807	4.50615884833286\\
594.506383792498	4.49927635806756\\
593.409196889566	4.53632723114844\\
592.311783169069	4.57228971735737\\
591.214090609724	4.58579747678901\\
590.116087219387	4.5552798096002\\
589.017840465936	4.56957490077063\\
587.91939741572	4.58138164623865\\
586.820775762923	4.63008436129746\\
585.721998532266	4.65402833403552\\
584.623093448331	4.68471243631042\\
583.524084435146	4.71250200403978\\
582.424982187887	4.72299057739386\\
581.325801861566	4.75662236135195\\
580.226559391331	4.72269866780054\\
579.127256793162	4.6481337178588\\
578.027910908354	4.63680862040868\\
576.928535956505	4.63223180562396\\
575.829138820465	4.67842051001509\\
574.729724450439	4.66939183490215\\
573.630290455218	4.68349797064787\\
572.530843720431	4.68606863270679\\
571.431387423061	4.67738612128473\\
570.331922030317	4.68253661940716\\
569.232456430467	4.67299945119818\\
568.133001314901	4.67945718242308\\
567.033567372299	4.67281186001605\\
565.934171084208	4.67299995869734\\
564.834829763788	4.67852334120899\\
563.73554113722	4.67840204922037\\
562.63630412274	4.67253737536868\\
561.537146620262	4.66504848080338\\
560.438094863048	4.66486202593306\\
559.33917798921	4.67125772870092\\
558.240415977091	4.65882878915485\\
557.14181318813	4.66150023870271\\
556.043376150921	4.65817265128733\\
554.945117880934	4.65919613140805\\
553.847051031929	4.66295281164893\\
552.749183950962	4.70215021649846\\
551.651533031281	4.73103784784746\\
550.554106025498	4.79191703378836\\
549.456930008547	4.7803940465391\\
548.360037083233	4.8442916917804\\
547.263443126557	4.86215179421236\\
546.167155347613	4.85866641675104\\
545.071188235539	4.90115339332502\\
543.975489378861	4.93818498300829\\
542.879982634711	5.00404081525917\\
541.784657607226	4.86408173277167\\
540.689496701031	4.83340109370857\\
539.594449222653	4.82440088450708\\
538.49946765152	4.61756199002122\\
537.404538283962	4.47275064429481\\
536.309610827086	4.43924588437008\\
535.214596397986	4.4441748350588\\
534.119423547314	4.5563769003004\\
533.023985888933	4.47944035862346\\
531.928146776123	4.43960996040636\\
530.831966648119	4.45057861414542\\
529.735614513957	4.46620080916201\\
528.639315239295	4.47534900358098\\
527.54322843895	4.49288349675169\\
526.447285605812	4.48886093950437\\
525.351152318597	4.47661755788077\\
524.254652561312	4.48661643205695\\
523.15783537244	4.49491464450152\\
522.060679148421	4.5051735652841\\
520.963220141612	4.54996050842526\\
519.86558988487	4.5983804165191\\
518.76775792018	4.61474233673179\\
517.669619830025	4.43117765459001\\
516.571213965502	4.32224626756197\\
515.472680346364	4.29286574827604\\
514.374128497026	4.20573290869294\\
513.275539764963	4.01167272099647\\
512.176868656781	4.00903350531406\\
511.078100012919	3.99637062545017\\
509.979215575165	4.00930105314883\\
508.880221197172	4.04754278451279\\
507.781159778294	4.08405743219094\\
506.682042893423	4.13417819557132\\
505.58290526973	4.15463972741989\\
504.483772499278	4.18403863226074\\
503.384660994991	4.22095110134282\\
502.285667746297	4.2625262440084\\
501.186831313182	4.30183538818714\\
500.088174590306	4.34185051409305\\
498.989724101217	4.38297560289896\\
497.891506231216	4.41847418565792\\
496.793532580373	4.45406359224188\\
495.695796117406	4.48991484612739\\
494.598314799986	4.51759994350039\\
493.501109629753	4.58215329899692\\
492.404192355997	4.64381673774974\\
491.307572081584	4.69079573989126\\
490.211263715219	4.70611768399618\\
489.115239104993	4.7238042444028\\
488.019445463765	4.7126950921899\\
486.923915392432	4.62726598622584\\
485.82861881415	4.62192911237354\\
484.733500497325	4.62332994109214\\
483.638546827368	4.53564297042152\\
482.543744246162	4.47270300748615\\
481.449032144848	4.44985577637406\\
480.354306462922	4.42501023696897\\
479.259452832011	4.4375158696454\\
478.164487809952	4.43126030116222\\
477.069502160327	4.41346835026091\\
475.974585316851	4.4030168243288\\
474.87979274421	4.39735061916202\\
473.785140340542	4.40906114482234\\
472.690631997093	4.40616278210093\\
471.596216531521	4.40756403900731\\
470.501787807047	4.39573675015843\\
469.407208259903	4.28277006427753\\
468.312354182714	4.24099970746447\\
467.217130081649	4.23190635770666\\
466.121496395776	4.22821754047199\\
465.02551683503	4.26954889182075\\
463.929170075646	4.248178992881\\
462.832432497431	4.27808025461821\\
461.735334095937	4.32877792669667\\
460.637941040174	4.3656569914126\\
459.540263868116	4.38278906575472\\
458.442284650411	4.41177939456006\\
457.344071909896	4.41902246707113\\
456.245621353333	4.40115368915255\\
455.14696703243	4.43072876142923\\
454.048113083865	4.39949005092233\\
452.949061590758	4.45356230404946\\
451.849884271816	4.45133159756734\\
450.750619716139	4.49379331015326\\
449.651278570951	4.54892887772249\\
448.551908642957	4.59971849533708\\
447.452542904368	4.65092974397238\\
446.353171361442	4.65551554292302\\
445.253832264384	4.64950532605994\\
444.154565191851	4.65022867974452\\
443.055371869095	4.64966904030817\\
441.956289497475	4.64877689791446\\
440.857313730837	4.64764521623878\\
439.758454775387	4.66641894171185\\
438.659749607975	4.65616941119191\\
437.561208775495	4.64832923381352\\
436.462852731893	4.65581358011486\\
435.364703274681	4.67867108209408\\
434.266790072337	4.7224769952442\\
433.169144178907	4.74903436723736\\
432.071768811771	4.78426010632632\\
430.974656895746	4.84923727805515\\
429.877846089036	4.92136313909477\\
428.781342602019	4.98000068294877\\
427.685123564195	5.03888337496342\\
426.589185653204	5.08943091537081\\
425.493538093838	5.17196408947589\\
424.39819835087	5.16825261621514\\
423.303166115766	5.19116113944292\\
422.208434679778	5.14207664618042\\
421.11396176527	5.19509585283342\\
420.019675499942	5.27472256013461\\
418.925538902212	5.24765674322937\\
417.831510721183	5.28141456563325\\
416.737511961857	5.29917399555102\\
415.643538144747	5.1636365268292\\
414.54960016301	4.91519890968589\\
413.455622389371	4.93502854140714\\
412.361449585713	5.00923972439661\\
411.26688634282	4.98040935138584\\
410.171796356676	4.81974963806693\\
409.076134591425	4.61785151265495\\
407.980072386106	4.50256694393958\\
406.884002273979	4.46134837300262\\
405.788313461755	4.4596447363963\\
404.692993861924	4.45480152467834\\
403.597785180917	4.31561925029363\\
402.502295056807	4.22927256334293\\
401.406216478605	4.27373058758568\\
400.309577838734	4.30704474896777\\
399.21234814895	4.3796473673872\\
398.114464279838	4.44828427949724\\
397.01611345601	4.53845609479911\\
395.917485669237	4.60876145524807\\
394.818678843882	4.66014133717557\\
393.719756052532	4.7372183327187\\
392.62077979577	4.75860871827271\\
391.521722207907	4.7535209198367\\
390.422603568088	4.79120678765065\\
389.323445189623	4.62973374069296\\
388.224215746047	4.43596941635425\\
387.124945992835	4.46673000024692\\
386.025717153736	4.49572980216534\\
384.926627490959	4.55624201694474\\
383.827626708708	4.61049140014342\\
382.728698142506	4.68185772928003\\
381.629888519352	4.75184599838184\\
380.531236597965	4.84157991768998\\
379.432808506695	4.91506744113464\\
378.334689704461	4.9892836036469\\
377.236869228632	5.04577639021478\\
376.139363180915	5.05503253399698\\
375.042136863259	5.10228413859911\\
373.945218987061	5.17078944463754\\
372.848620596077	5.22422834403741\\
371.752286205634	5.30957632739091\\
370.656209195591	5.39003791522522\\
369.560489067114	5.48003338284062\\
368.465190075039	5.56268401041186\\
367.370223316175	5.65739256362366\\
366.275616829032	5.73644017506062\\
365.181418611353	5.85609539244129\\
364.087584884087	5.96733888154263\\
362.994107693657	6.06783168534065\\
361.900944734868	6.18262975737941\\
360.808049978917	6.29622602422671\\
359.715415554253	6.37990254402378\\
358.622940964073	6.39576029486325\\
357.530655992122	6.42093751437125\\
356.43849003115	6.40456328404752\\
355.34624583415	6.3208696400095\\
354.253917785405	6.42808310324328\\
353.161369735526	6.45452038054319\\
352.06848247052	6.55308990875619\\
350.9751118984	6.62471230223056\\
349.881210993819	6.69187015063596\\
348.786834058797	6.83987785184284\\
347.692069072603	6.96190459443242\\
346.596937558511	6.93902671769599\\
345.50168425334	6.94341909664195\\
344.406817334598	7.07396805800097\\
343.312495781494	7.25635975558612\\
342.218250559575	7.44540604706459\\
341.123727681268	7.57738998893717\\
340.028911057638	7.57900373936002\\
338.933659848714	7.57720456664674\\
337.837908353139	7.81825041021244\\
336.741816853233	8.05863637637717\\
335.645481705435	8.25439209074845\\
334.548907463612	8.51159290676105\\
333.451989177085	8.76999333777824\\
332.354738718625	9.04278944055413\\
331.257175228488	9.31976566682997\\
330.159279469635	9.60820217129766\\
329.061085248245	9.90211390033757\\
327.962574865201	10.198421773309\\
326.863763717185	10.48280599519\\
325.764747145442	10.7454176354839\\
324.665568378695	11.0225157412409\\
323.566254768096	11.2824361657488\\
322.466856874505	11.5636169203826\\
321.367422440173	11.7846230410412\\
320.26797382409	11.9573588068803\\
319.168523411858	11.4850173271531\\
318.069077573933	10.2973698346722\\
316.969637041259	10.0271909151028\\
315.870201758574	10.0295282483632\\
314.770771129926	10.0370819579635\\
313.671344693993	10.0253832534836\\
312.571921865036	10.0206659562013\\
311.472501294732	10.0266003851054\\
310.373081479079	10.0247302134758\\
309.273661751147	10.0460721579897\\
308.174243008212	10.0395315125454\\
307.07482597233	10.0228846197232\\
305.975407960563	10.0246614122017\\
304.875989111454	10.021513912612\\
303.776572159427	10.038411616732\\
302.677153322573	10.0348113276053\\
301.577726020635	10.0389841553342\\
300.47828059159	10.0233226403032\\
299.378804470651	10.0247711711603\\
298.279286391101	10.0273180547399\\
297.179723679558	10.0202647140139\\
296.080136155787	10.068787126147\\
294.980567941157	10.0940677529791\\
293.881067156119	10.0600475690405\\
292.78169328415	10.0475038007555\\
291.68253122732	10.0475518955998\\
290.583690637925	10.0474190456894\\
289.485287347704	10.0559412345777\\
288.387410625941	10.1159514683442\\
287.29014959326	10.1379160325795\\
286.193654691245	10.0960952838978\\
285.098104000403	10.1254022161893\\
284.00366093829	10.1289267922794\\
282.910428041162	10.162486918922\\
281.81846760361	10.1231702609264\\
280.727778126924	10.0948311209358\\
279.63814149083	10.1643693309277\\
278.549180437487	10.0815771659995\\
277.460573732503	10.1541097333951\\
276.372251069136	10.1012227902693\\
275.284558245572	9.98990101708435\\
274.198144251871	9.77988864269974\\
273.113134799045	9.76906953626031\\
272.028719150289	9.62004563473347\\
270.943460710736	9.60561348309025\\
269.856226699401	9.67314658767866\\
268.766652970953	9.74094901017625\\
267.67476737442	9.7934249797285\\
266.580924660951	9.8800949069918\\
265.485653553951	9.93911755722077\\
264.389115683023	10.0174959447639\\
263.291559641875	10.0955060818513\\
262.193353955851	10.1585244799185\\
261.094641727248	10.2337178455451\\
259.995730220506	10.3163985359912\\
258.897033549346	10.3613334756826\\
257.79886310161	10.4027003386701\\
256.701343611855	10.3769231957268\\
255.604656737984	10.3708079126251\\
254.508981097	10.4384343745807\\
253.414516624408	10.5031697407101\\
252.32139052021	10.5504634946184\\
251.229363726037	10.6111476292372\\
250.138433237443	10.5967019108884\\
249.048474054205	10.6367640406921\\
247.958968580513	10.6392946680411\\
246.869568685404	10.6418967442688\\
245.780491590293	10.7046505131816\\
244.692748960179	10.6208802807413\\
243.607221661929	10.366575105287\\
242.523334546423	10.361502692213\\
241.43964838186	10.2963795675394\\
240.354755035623	10.2043331760865\\
239.267847107781	10.2274657310983\\
238.178488332192	10.2379550988808\\
237.086849575264	10.3018102396851\\
235.993455465894	10.3694395491957\\
234.898544883783	10.426860905437\\
233.802358555118	10.4929652607068\\
232.705135403142	10.5474207978747\\
231.606983023556	10.6137548281962\\
230.508165448443	10.7050666331971\\
229.408968476734	10.8656761285654\\
228.309545195493	10.8807098435485\\
227.209999400484	10.6885091516491\\
226.110406893075	10.7476660075975\\
225.010803900234	10.6835643312845\\
223.911206213579	10.6642706361591\\
222.811620271628	10.5942466971993\\
221.712045718995	10.578900341282\\
220.612477763665	10.5940766316422\\
219.512911177838	10.5860658053058\\
218.413341615027	10.5947433032837\\
217.313765461639	10.5796711677255\\
216.214180351549	10.5873432734137\\
215.114582773756	10.5544228006622\\
214.014968895674	10.5023899111028\\
212.91533666291	10.4084834647114\\
211.815683513965	10.3823278559622\\
210.716007994582	10.3263695020526\\
209.616310737501	10.3501290728262\\
208.516599701887	10.3876376350269\\
207.416897159164	10.4201691545712\\
206.317241411053	10.4699715478022\\
205.217684326095	10.4618546432264\\
204.11829552689	10.455965366572\\
203.019156734022	10.4630479907833\\
201.920350402916	10.4523699415029\\
200.821972434255	10.5317259822912\\
199.724115539451	10.6345273521372\\
198.626902386628	10.7255811232384\\
197.530461982971	10.810992894115\\
196.43494735782	10.9414504599524\\
195.340537970039	11.0304528089457\\
194.247344935675	11.1428960693188\\
193.155441744565	11.2072986452126\\
192.064799067539	11.0273511961489\\
190.975104055662	10.9785364405018\\
189.885858637716	10.4877722745915\\
188.796578194967	10.4597777244014\\
187.70723094031	10.3128853338516\\
186.618502115422	9.95294248655923\\
185.531423194484	9.47799947006421\\
184.445992175134	9.48941404592062\\
183.360939342805	9.54230670119768\\
182.274660517789	9.48291430380814\\
181.186224482855	9.53602057482702\\
180.095624660044	9.61070062074743\\
179.003153878349	9.6687943737125\\
177.90892220357	9.74975770117836\\
176.813016925216	9.82897912139446\\
175.715874626711	9.92351932833176\\
174.61781850874	10.0180831464082\\
173.519065134122	10.1152797056474\\
172.419981406448	10.1341219499743\\
171.320950190876	10.1413017695879\\
170.222189307858	10.1793754804577\\
169.123954162126	10.1993161819116\\
168.026491596717	10.2599570081117\\
166.929997562496	10.3159762594553\\
165.83452537334	10.3930734773782\\
164.740220148874	10.46106708481\\
163.64717886074	10.5332291914344\\
162.555330548003	10.5856241301977\\
161.464556932961	10.6058894105448\\
160.374489016869	10.6549702825986\\
159.284563380439	10.646124094265\\
158.194690741809	10.6595567067018\\
157.105640008572	10.6821528061917\\
156.018747432862	10.5718668250713\\
154.934075214684	10.5405758402295\\
153.850299334801	10.5668460619726\\
152.765838111581	10.5931294838094\\
151.679610651382	10.5993160317649\\
150.591185313078	10.6734079550338\\
149.500570829002	10.7297656139233\\
148.408154753384	10.7656483306081\\
147.314238419557	10.8158106908006\\
146.218918752942	10.814240937359\\
145.122360626134	10.8078159525784\\
144.024751204848	10.8857037418055\\
142.926286434105	10.913071856746\\
141.82720876089	10.8939271411252\\
140.727769182075	11.0006773381375\\
139.628131442142	10.915275245024\\
138.528390507575	10.9152744157288\\
137.428609240878	10.8474970796788\\
136.328818798615	10.6022707393948\\
135.22903508184	10.5521512120657\\
134.129263419249	10.5287582646712\\
133.029502501183	10.5265826005794\\
131.929746986383	10.5292541490847\\
130.829990883714	10.532789732155\\
129.730229569115	10.5243975099154\\
128.630459981868	10.5363737818106\\
127.530681048538	10.5320890538598\\
126.430891804011	10.5036751841477\\
125.331091809876	10.500397678777\\
124.231279118414	10.4966199289516\\
123.131449795719	10.5030505860542\\
122.031598817367	10.4993730135237\\
120.931721166496	10.4994371982688\\
119.831821856511	10.5048002400639\\
118.731925219688	10.5086067658096\\
117.632067226136	10.505173496484\\
116.53230371005	10.5353836171462\\
115.432719310643	10.5379702051114\\
114.333414477538	10.5361263653493\\
113.23446920775	10.5308821687644\\
112.135959113089	10.5058660509874\\
111.037993409676	10.4329233556021\\
109.94066271829	10.4505282510714\\
108.844124170037	10.3809716360967\\
107.748555600199	10.4021889960846\\
106.654149631179	10.4266857872921\\
105.560987976554	10.4913536259204\\
104.469076832391	10.4865452394047\\
103.378422966495	10.2720802880067\\
102.288707932824	10.0931978158549\\
101.199388664877	9.94770220635662\\
100.1098451355	9.97208740256684\\
99.0200610040289	9.81608077942443\\
97.9307009913197	9.59321288052247\\
96.8427882098538	9.52490693633775\\
95.7567198593747	9.49471075728965\\
94.6713798069351	9.53218433318042\\
93.5850666903808	9.552883941905\\
92.4964809335031	9.60894321687225\\
91.4054079783988	9.66230150085905\\
90.3123687247568	9.73676540814502\\
89.2178168640449	9.78726594432174\\
88.1218129523844	9.85937902645956\\
87.0244790042337	9.93473939896927\\
85.9261583170348	10.0188125215997\\
84.8273881895473	10.0959957472546\\
83.7284546228653	10.1644788491214\\
82.6294727192686	10.2503413457107\\
81.530802642729	10.3406558188764\\
80.432758657232	10.4342432012064\\
79.335496140946	10.5423181905392\\
78.2390945395346	10.617770791262\\
77.1437591549571	10.6977589434303\\
76.049649752756	10.8057387881558\\
74.9568309748498	10.8347757614581\\
73.8651535201614	10.9602906631051\\
72.7744979258957	10.9434294347874\\
71.6844405795413	10.9175557272924\\
70.5942789604289	10.9872250071697\\
69.5043251754793	11.0184052228277\\
68.415864592331	11.1022739456654\\
67.3298890749062	10.9617619380689\\
66.2457400531806	10.877889015268\\
65.1619016964965	10.8444534099075\\
64.0767614109867	10.9334679349808\\
62.9894281227192	11.1370087871877\\
61.899776661877	11.299792845888\\
60.808182552262	11.4692034068651\\
59.7150215900807	11.6661866558651\\
58.6204520479557	11.8379972183989\\
57.5244642171398	12.0112114693463\\
56.4272256512421	12.2458040030803\\
55.3289716435969	12.4807841520195\\
54.2299919143624	12.671685626507\\
53.130588566733	12.8978055251239\\
52.0309236339697	13.1787838066602\\
50.9311057430153	13.424470527507\\
49.8312041350156	13.6227049958305\\
48.7312586177936	13.6815676922636\\
47.631291826477	14.1232403879801\\
46.5313176666339	14.6477157708565\\
45.4313469046881	14.999412995621\\
44.3313885397553	14.8231748899254\\
43.2314427085433	14.7439965715566\\
42.1315022669063	14.7396606979363\\
41.0315574565726	14.6436600261385\\
39.9316020563695	15.2476349296127\\
38.8316362951916	15.2576696142502\\
37.7316653942382	12.3867038626502\\
36.6317026635876	4.98157023062738\\
35.5317454223192	4.98157023062738\\
34.431788099327	4.98157023062738\\
33.3318282275073	4.98157023062738\\
32.2318648654153	4.98157023062738\\
31.1318970697795	4.98157023062738\\
30.0319235677613	4.98157023062738\\
28.9319430720209	4.98157023062738\\
27.8319557933354	4.98157023062738\\
26.7319636319225	4.98157023062738\\
25.631968288772	4.98157023062738\\
24.5319711670964	4.98157023062738\\
23.4319732926902	4.98157023062738\\
22.331975085549	4.98157023062738\\
21.2319767017002	4.98157023062738\\
20.1319782271486	4.98157023062738\\
19.0319797368762	4.98157023062738\\
17.9319812481297	4.98157023062738\\
16.8319827312689	4.98157023062738\\
15.731984186068	4.98157023062738\\
14.6319856657251	4.98157023062738\\
13.5319872075098	4.98157023062738\\
12.4319887601761	4.98157023062738\\
11.3319902124653	4.98157023062738\\
10.2319915270581	4.98157023062738\\
9.13199281340722	4.98157023062738\\
8.03199425357761	4.98157023062738\\
6.93199590228563	4.98157023062738\\
5.83199754020061	4.98157023062738\\
4.73199883875426	4.98157023062738\\
3.63199966984596	4.98157023062738\\
2.532	4.98157023062738\\
1.432	4.11498582218924\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.432	4.11348224970084\\
2.532	4.11348224970084\\
3.63199966984596	4.11348224970084\\
4.73199883875426	4.11348224970084\\
5.83199754020061	4.11348224970084\\
6.93199590228563	4.11348224970084\\
8.03199425357761	4.11348224970084\\
9.13199281340722	4.11348224970084\\
10.2319915270581	4.11348224970084\\
11.3319902124653	4.11348224970084\\
12.4319887601761	4.11348224970084\\
13.5319872075098	4.11348224970084\\
14.6319856657251	4.11348224970084\\
15.731984186068	4.11348224970084\\
16.8319827312689	4.11348224970084\\
17.9319812481297	4.11348224970084\\
19.0319797368762	4.11348224970084\\
20.1319782271486	4.11348224970084\\
21.2319767017002	4.11348224970084\\
22.331975085549	4.11348224970084\\
23.4319732926902	4.11348224970084\\
24.5319711670964	4.11348224970084\\
25.631968288772	4.11348224970084\\
26.7319636319225	4.11348224970084\\
27.8319557933354	4.11348224970084\\
28.9319430720209	4.11348224970084\\
30.0319235677613	4.11348224970084\\
31.1318970697795	4.11348224970084\\
32.2318648654153	4.11348224970084\\
33.3318282275073	4.11348224970084\\
34.431788099327	4.11348224970084\\
35.5317454223192	4.11348224970084\\
36.6317026635876	4.11348224970084\\
37.7316653942382	6.10875613122095\\
38.8316362951916	7.65859316984872\\
39.9316020563695	7.65969211425115\\
41.0315574565726	8.15374155016757\\
42.1315022669063	8.20690004420623\\
43.2314427085433	8.21165733463158\\
44.3313885397553	8.24237867317441\\
45.4313469046881	8.86691034717017\\
46.5313176666339	9.10987057151046\\
47.631291826477	9.13708611258612\\
48.7312586177936	9.15785250549854\\
49.8312041350156	9.38390425084075\\
50.9311057430153	9.51387157438835\\
52.0309236339697	9.56120656682588\\
53.130588566733	9.53484254100853\\
54.2299919143624	9.49859444245325\\
55.3289716435969	9.47574927569727\\
56.4272256512421	9.43859080396989\\
57.5244642171398	9.36389288032233\\
58.6204520479557	9.35466917103829\\
59.7150215900807	9.28089558514675\\
60.808182552262	9.19203621766206\\
61.899776661877	9.08868155053972\\
62.9894281227192	8.96081040483081\\
64.0767614109867	8.87908676203032\\
65.1619016964965	8.89303026185462\\
66.2457400531806	8.93146577839209\\
67.3298890749062	8.9840368980899\\
68.415864592331	9.10899862245031\\
69.5043251754793	9.11286142615716\\
70.5942789604289	9.14649373521333\\
71.6844405795413	9.09004430434659\\
72.7744979258957	9.13638691143142\\
73.8651535201614	9.20005775065357\\
74.9568309748498	9.16446902065159\\
76.049649752756	9.19838220245753\\
77.1437591549571	9.15270675598784\\
78.2390945395346	9.14644250468208\\
79.335496140946	9.09453367882682\\
80.432758657232	9.04188795667413\\
81.530802642729	8.97702532791841\\
82.6294727192686	8.91366430431013\\
83.7284546228653	8.86162521340014\\
84.8273881895473	8.79349242292222\\
85.9261583170348	8.72836236562299\\
87.0244790042337	8.69934732075104\\
88.1218129523844	8.67489238583033\\
89.2178168640449	8.64628493213514\\
90.3123687247568	8.60916818459959\\
91.4054079783988	8.58325424843799\\
92.4964809335031	8.54670155270981\\
93.5850666903808	8.51481895625412\\
94.6713798069351	8.50952805019624\\
95.7567198593747	8.4981696376844\\
96.8427882098538	8.51669865201045\\
97.9307009913197	8.56591111641684\\
99.0200610040289	8.72385195614134\\
100.1098451355	8.80358317822065\\
101.199388664877	8.79449894313344\\
102.288707932824	8.86612184841062\\
103.378422966495	8.96329354136965\\
104.469076832391	9.08320967184965\\
105.560987976554	9.13544830508441\\
106.654149631179	9.11030273059339\\
107.748555600199	9.11081377022477\\
108.844124170037	9.13299959400813\\
109.94066271829	9.19622232945501\\
111.037993409676	9.21696151131596\\
112.135959113089	9.28309245961683\\
113.23446920775	9.29950061405541\\
114.333414477538	9.29950061405541\\
115.432719310643	9.30122008897566\\
116.53230371005	9.29950061405541\\
117.632067226136	9.25450203461705\\
118.731925219688	9.25450203461705\\
119.831821856511	9.2554955713065\\
120.931721166496	9.25450203461705\\
122.031598817367	9.25630233215463\\
123.131449795719	9.25450203461705\\
124.231279118414	9.25327732877199\\
125.331091809876	9.25298134325615\\
126.430891804011	9.25391229327952\\
127.530681048538	9.27169321063162\\
128.630459981868	9.27250233539215\\
129.730229569115	9.26490274858948\\
130.829990883714	9.27122518859559\\
131.929746986383	9.2672829668714\\
133.029502501183	9.26689385156171\\
134.129263419249	9.26812549797657\\
135.22903508184	9.28023120387757\\
136.328818798615	9.31826954300839\\
137.428609240878	9.45083104533005\\
138.528390507575	9.50246960886093\\
139.628131442142	9.54272423824284\\
140.727769182075	9.61408001424158\\
141.82720876089	9.60209214171465\\
142.926286434105	9.63643384277995\\
144.024751204848	9.66375987968559\\
145.122360626134	9.62961250774896\\
146.218918752942	9.5918156959929\\
147.314238419557	9.62410025931837\\
148.408154753384	9.57076553618814\\
149.500570829002	9.48991217368658\\
150.591185313078	9.4259878289694\\
151.679610651382	9.37019332131539\\
152.765838111581	9.26793965851944\\
153.850299334801	9.24598124971495\\
154.934075214684	9.21282491806706\\
156.018747432862	9.24131340089626\\
157.105640008572	9.34253661642215\\
158.194690741809	9.32473804240999\\
159.284563380439	9.27696476144652\\
160.374489016869	9.28670497416807\\
161.464556932961	9.27467974201315\\
162.555330548003	9.29643528104046\\
163.64717886074	9.29448629776935\\
164.740220148874	9.27203958964868\\
165.83452537334	9.24488267163132\\
166.929997562496	9.18572653962074\\
168.026491596717	9.11379044420604\\
169.123954162126	9.03389869603235\\
170.222189307858	8.93320414014902\\
171.320950190876	8.84255809243361\\
172.419981406448	8.71346614557544\\
173.519065134122	8.5836158257609\\
174.61781850874	8.49647003317958\\
175.715874626711	8.42708572155557\\
176.813016925216	8.3691960374843\\
177.90892220357	8.34677645156408\\
179.003153878349	8.3202756789908\\
180.095624660044	8.2840841580463\\
181.186224482855	8.25902022042592\\
182.274660517789	8.24729763444973\\
183.360939342805	8.29402001693956\\
184.445992175134	8.27478776862715\\
185.531423194484	8.27934968629967\\
186.618502115422	8.46469600734426\\
187.70723094031	8.61992377171576\\
188.796578194967	8.69861846064001\\
189.885858637716	8.69998298115409\\
190.975104055662	8.84308192278549\\
192.064799067539	8.94126271976336\\
193.155441744565	9.06695087486745\\
194.247344935675	9.11911477615392\\
195.340537970039	9.13468044855225\\
196.43494735782	9.15011565349006\\
197.530461982971	9.12975808058016\\
198.626902386628	9.14538665570795\\
199.724115539451	9.0990871469925\\
200.821972434255	9.02159322628563\\
201.920350402916	9.00581339348475\\
203.019156734022	9.00431082542082\\
204.11829552689	9.00581339348475\\
205.217684326095	9.00445011605452\\
206.317241411053	9.00581339348475\\
207.416897159164	8.98154741454102\\
208.516599701887	8.93745758389084\\
209.616310737501	8.90165616327774\\
210.716007994582	8.87401417918309\\
211.815683513965	8.87223791958568\\
212.91533666291	8.89229115538643\\
214.014968895674	8.96306295045419\\
215.114582773756	9.00045929148143\\
216.214180351549	9.03498202290536\\
217.313765461639	9.02177687210744\\
218.413341615027	9.02332214646059\\
219.512911177838	9.02177687210744\\
220.612477763665	9.02177687210744\\
221.712045718995	9.02177687210744\\
222.811620271628	9.01999029482841\\
223.911206213579	9.0748518103051\\
225.010803900234	9.07543447032147\\
226.110406893075	9.12421046375986\\
227.209999400484	9.12714546643999\\
228.309545195493	9.22819986150281\\
229.408968476734	9.29358174206864\\
230.508165448443	9.22495784297352\\
231.606983023556	9.16018009849518\\
232.705135403142	9.17150194343835\\
233.802358555118	9.11889334208189\\
234.898544883783	9.05642153179874\\
235.993455465894	9.05563230834024\\
237.086849575264	9.02745883703431\\
238.178488332192	9.02878296397653\\
239.267847107781	9.0694847513533\\
240.354755035623	9.08232362464447\\
241.43964838186	9.14480453511336\\
242.523334546423	9.17443391904055\\
243.607221661929	9.18191811859788\\
244.692748960179	9.32366972858883\\
245.780491590293	9.37920210224586\\
246.869568685404	9.3253000593666\\
247.958968580513	9.30041171771998\\
249.048474054205	9.21236134506153\\
250.138433237443	9.18820161730618\\
251.229363726037	9.22481544443057\\
252.32139052021	9.18412813931466\\
253.414516624408	9.12971472139629\\
254.508981097	9.13074566181168\\
255.604656737984	9.08684748854823\\
256.701343611855	9.1252296632954\\
257.79886310161	9.03922353358569\\
258.897033549346	8.94172832319599\\
259.995730220506	8.84474365610863\\
261.094641727248	8.7787832921603\\
262.193353955851	8.72906529825254\\
263.291559641875	8.64896587859051\\
264.389115683023	8.58479081480215\\
265.485653553951	8.53479575042621\\
266.580924660951	8.45555194432736\\
267.67476737442	8.40995022915354\\
268.766652970953	8.40283869813585\\
269.856226699401	8.36920291049579\\
270.943460710736	8.34080435857621\\
272.028719150289	8.36797704177827\\
273.113134799045	8.44675918786092\\
274.198144251871	8.48231357704164\\
275.284558245572	8.61585100326636\\
276.372251069136	8.68717483229336\\
277.460573732503	8.73727765739483\\
278.549180437487	8.69813421431448\\
279.63814149083	8.71912045518746\\
280.727778126924	8.71789925250116\\
281.81846760361	8.76815704962446\\
282.910428041162	8.82234442490256\\
284.00366093829	8.83185564303166\\
285.098104000403	8.864147503691\\
286.193654691245	8.86118932702628\\
287.29014959326	8.9152568202029\\
288.387410625941	8.92888271395329\\
289.485287347704	8.90994844401288\\
290.583690637925	8.90789769681334\\
291.68253122732	8.90793935532059\\
292.78169328415	8.90994844401288\\
293.881067156119	8.91604615825313\\
294.980567941157	8.92783705104867\\
296.080136155787	8.91213399280259\\
297.179723679558	8.87315746557742\\
298.279286391101	8.85986974137766\\
299.378804470651	8.86173191958497\\
300.47828059159	8.86173191958497\\
301.577726020635	8.86173191958497\\
302.677153322573	8.86740413153836\\
303.776572159427	8.86830806532307\\
304.875989111454	8.85981717786412\\
305.975407960563	8.86434388233314\\
307.07482597233	8.85753680632707\\
308.174243008212	8.86173191958497\\
309.273661751147	8.86173191958497\\
310.373081479079	8.86144628441405\\
311.472501294732	8.85991228648529\\
312.571921865036	8.85922408898567\\
313.671344693993	8.86173191958497\\
314.770771129926	8.86173191958497\\
315.870201758574	8.86664381726461\\
316.969637041259	8.85970616632216\\
318.069077573933	8.6749181377013\\
319.168523411858	8.1029887069601\\
320.26797382409	7.50804558230023\\
321.367422440173	7.17452076200825\\
322.466856874505	6.88176064936639\\
323.566254768096	6.64449223321032\\
324.665568378695	6.38380952910759\\
325.764747145442	6.11505252609074\\
326.863763717185	5.82822351756386\\
327.962574865201	5.57698067592153\\
329.061085248245	5.366982045911\\
330.159279469635	5.17224481108473\\
331.257175228488	5.00458007929446\\
332.354738718625	4.85804839906409\\
333.451989177085	4.67849142644927\\
334.548907463612	4.58100512992254\\
335.645481705435	4.43488812952691\\
336.741816853233	4.33013241588996\\
337.837908353139	4.19769391439465\\
338.933659848714	4.07030776220935\\
340.028911057638	4.07030776220935\\
341.123727681268	4.07030776220935\\
342.218250559575	4.02284567651328\\
343.312495781494	3.97714421401793\\
344.406817334598	3.90788782617411\\
345.50168425334	3.86205950496\\
346.596937558511	3.91513516350339\\
347.692069072603	3.97970415328729\\
348.786834058797	3.95649043025499\\
349.881210993819	3.92480331266973\\
350.9751118984	3.96410700488154\\
352.06848247052	3.9909695324047\\
353.161369735526	3.98500067476582\\
354.253917785405	4.00645219738874\\
355.34624583415	3.94504792188612\\
356.43849003115	4.01001627298784\\
357.530655992122	4.05218529964682\\
358.622940964073	4.10420462870245\\
359.715415554253	4.15140719695852\\
360.808049978917	4.17246025705375\\
361.900944734868	4.16928685340073\\
362.994107693657	4.14452911047994\\
364.087584884087	4.10377702559659\\
365.181418611353	4.08310071064367\\
366.275616829032	4.03826958558115\\
367.370223316175	4.03431943438549\\
368.465190075039	4.00339683579894\\
369.560489067114	3.97825629792334\\
370.656209195591	3.94330968803261\\
371.752286205634	3.90112358940284\\
372.848620596077	3.85737584280749\\
373.945218987061	3.84924841727904\\
375.042136863259	3.80649496163832\\
376.139363180915	3.76744246487093\\
377.236869228632	3.7210028208218\\
378.334689704461	3.63127235649788\\
379.432808506695	3.56588056570538\\
380.531236597965	3.47295466852553\\
381.629888519352	3.41672389707359\\
382.728698142506	3.37486806237488\\
383.827626708708	3.34721420769283\\
384.926627490959	3.316082113682\\
386.025717153736	3.26769015364765\\
387.124945992835	3.21733294734086\\
388.224215746047	3.20492698138544\\
389.323445189623	3.31318603279667\\
390.422603568088	3.41527337182625\\
391.521722207907	3.40084631114188\\
392.62077979577	3.43558282696166\\
393.719756052532	3.42726494946459\\
394.818678843882	3.34289199759604\\
395.917485669237	3.2347834372055\\
397.01611345601	3.14452486087564\\
398.114464279838	3.07393709306309\\
399.21234814895	3.0541787934819\\
400.309577838734	3.0377512284216\\
401.406216478605	3.01158435295427\\
402.502295056807	3.00940678227337\\
403.597785180917	3.06055063466299\\
404.692993861924	3.13159700339476\\
405.788313461755	3.13858227921256\\
406.884002273979	3.15058313034929\\
407.980072386106	3.17400003017816\\
409.076134591425	3.23977083102895\\
410.171796356676	3.35861079469076\\
411.26688634282	3.45774138915696\\
412.361449585713	3.47008616516523\\
413.455622389371	3.42059666439299\\
414.54960016301	3.38415684911379\\
415.643538144747	3.47280153760438\\
416.737511961857	3.55663442990908\\
417.831510721183	3.56770870502757\\
418.925538902212	3.57924344215929\\
420.019675499942	3.62389761813527\\
421.11396176527	3.61451217972382\\
422.208434679778	3.5834201579577\\
423.303166115766	3.64307675096089\\
424.39819835087	3.67752665044884\\
425.493538093838	3.73254164204032\\
426.589185653204	3.71377431020746\\
427.685123564195	3.74284478584467\\
428.781342602019	3.70611400060723\\
429.877846089036	3.66274002626325\\
430.974656895746	3.63962500677892\\
432.071768811771	3.62729100203664\\
433.169144178907	3.6251411220783\\
434.266790072337	3.63877569684051\\
435.364703274681	3.62176840215279\\
436.462852731893	3.60766759608433\\
437.561208775495	3.60766759608433\\
438.659749607975	3.60766759608433\\
439.758454775387	3.60766759608433\\
440.857313730837	3.60766759608433\\
441.956289497475	3.60766759608433\\
443.055371869095	3.60766759608433\\
444.154565191851	3.6075556754255\\
445.253832264384	3.60870759456205\\
446.353171361442	3.60766759608433\\
447.452542904368	3.62335630544365\\
448.551908642957	3.59631786159385\\
449.651278570951	3.55524269328164\\
450.750619716139	3.5429228521808\\
451.849884271816	3.52453414227392\\
452.949061590758	3.54668345124548\\
454.048113083865	3.52298752265842\\
455.14696703243	3.54888862925604\\
456.245621353333	3.53083960161974\\
457.344071909896	3.54266121329552\\
458.442284650411	3.51827585751945\\
459.540263868116	3.50401745300492\\
460.637941040174	3.51786343847328\\
461.735334095937	3.48407364057948\\
462.832432497431	3.47177929311255\\
463.929170075646	3.46913063186441\\
465.02551683503	3.49876762364419\\
466.121496395776	3.47721557203035\\
467.217130081649	3.47598241368009\\
468.312354182714	3.47598241368009\\
469.407208259903	3.49144891811592\\
470.501787807047	3.54659465098404\\
471.596216531521	3.55987664539795\\
472.690631997093	3.55626368423866\\
473.785140340542	3.53377025940394\\
474.87979274421	3.52642309534531\\
475.974585316851	3.52427724398591\\
477.069502160327	3.53192612479629\\
478.164487809952	3.54596167471865\\
479.259452832011	3.54684148408855\\
480.354306462922	3.53193420286539\\
481.449032144848	3.54981760505564\\
482.543744246162	3.57151467028825\\
483.638546827368	3.61588816164924\\
484.733500497325	3.6856935309276\\
485.82861881415	3.6990886448866\\
486.923915392432	3.71052137956525\\
488.019445463765	3.78137410587589\\
489.115239104993	3.78841845836205\\
490.211263715219	3.79775748575665\\
491.307572081584	3.80888734167123\\
492.404192355997	3.77515024434974\\
493.501109629753	3.7391778194587\\
494.598314799986	3.67265506756691\\
495.695796117406	3.65618447301033\\
496.793532580373	3.6107343070886\\
497.891506231216	3.56253061367528\\
498.989724101217	3.50164361893578\\
500.088174590306	3.44648883062553\\
501.186831313182	3.39550883050809\\
502.285667746297	3.36308138014097\\
503.384660994991	3.310095662253\\
504.483772499278	3.28031742665092\\
505.58290526973	3.25521540639894\\
506.682042893423	3.20341080648768\\
507.781159778294	3.18820697740966\\
508.880221197172	3.18713554654559\\
509.979215575165	3.17229884156719\\
511.078100012919	3.18061018263317\\
512.176868656781	3.18061018263317\\
513.275539764963	3.19554889531292\\
514.374128497026	3.28588909584843\\
515.472680346364	3.34419200732331\\
516.571213965502	3.37523796370271\\
517.669619830025	3.44080750018266\\
518.76775792018	3.52263084086226\\
519.86558988487	3.52229116581166\\
520.963220141612	3.50478873834201\\
522.060679148421	3.47462921359987\\
523.15783537244	3.46581628688323\\
524.254652561312	3.47099840708817\\
525.351152318597	3.46866402918444\\
526.447285605812	3.50278643355847\\
527.54322843895	3.50455679435246\\
528.639315239295	3.49428340269809\\
529.735614513957	3.48305413854881\\
530.831966648119	3.47215415798658\\
531.928146776123	3.47344468891547\\
533.023985888933	3.52064695537622\\
534.119423547314	3.5678305472579\\
535.214596397986	3.50824495950686\\
536.309610827086	3.50741407363961\\
537.404538283962	3.53616542111229\\
538.49946765152	3.60299730352729\\
539.594449222653	3.70187903012903\\
540.689496701031	3.68500806582051\\
541.784657607226	3.7124841788586\\
542.879982634711	3.78965618468788\\
543.975489378861	3.74857598767693\\
545.071188235539	3.71583937656398\\
546.167155347613	3.71469398730535\\
547.263443126557	3.73847652137101\\
548.360037083233	3.7456933993287\\
549.456930008547	3.72146450616553\\
550.554106025498	3.75452870396024\\
551.651533031281	3.73418864703317\\
552.749183950962	3.72968314360344\\
553.847051031929	3.71859513465833\\
554.945117880934	3.71717492677658\\
556.043376150921	3.71859513465833\\
557.14181318813	3.71859513465833\\
558.240415977091	3.71735287373173\\
559.33917798921	3.71859513465833\\
560.438094863048	3.71859513465833\\
561.537146620262	3.72556644841035\\
562.63630412274	3.73225663230153\\
563.73554113722	3.73509715057918\\
564.834829763788	3.73509715057918\\
565.934171084208	3.73964888731946\\
567.033567372299	3.74751847898475\\
568.133001314901	3.74617997639705\\
569.232456430467	3.74744448818696\\
570.331922030317	3.74744448818696\\
571.431387423061	3.74744448818696\\
572.530843720431	3.74744448818696\\
573.630290455218	3.7477685476774\\
574.729724450439	3.74412521284514\\
575.829138820465	3.76312539792766\\
576.928535956505	3.72000263842862\\
578.027910908354	3.70752761525777\\
579.127256793162	3.69527344558213\\
580.226559391331	3.75848962084409\\
581.325801861566	3.79217538977527\\
582.424982187887	3.76121671724381\\
583.524084435146	3.78108674217574\\
584.623093448331	3.78128734632548\\
585.721998532266	3.76061116074346\\
586.820775762923	3.76143508218511\\
587.91939741572	3.73827191496498\\
589.017840465936	3.73142493066849\\
590.116087219387	3.71795981912609\\
591.214090609724	3.74752065918225\\
592.311783169069	3.76325535981579\\
593.409196889566	3.75916689412659\\
594.506383792498	3.73695436788577\\
595.60328163807	3.74945406093326\\
596.699880255608	3.71409728681632\\
597.796217096625	3.68760888466799\\
598.892276117913	3.68692560477725\\
599.988057975902	3.68813763331454\\
601.083533065788	3.68813763331455\\
602.178657029977	3.68813763331454\\
603.273469651315	3.68652309537172\\
604.368063792354	3.70686130121335\\
605.462528618946	3.73035049119192\\
606.557043852962	3.72138343809629\\
607.651788575141	3.68513865184323\\
608.746783940528	3.68569905560602\\
609.841937917838	3.68764412979051\\
610.937153725766	3.6670869948841\\
612.032310461013	3.6708079233605\\
613.127293864056	3.69126262950007\\
614.222162911556	3.70269297566913\\
615.317048894282	3.7294071195995\\
616.41198572736	3.76305607608303\\
617.506994984259	3.74478939376093\\
618.602187809623	3.76856030401885\\
619.697652835517	3.85071971010818\\
620.793356263663	3.8522871688464\\
621.889254763294	3.88620888637617\\
622.985459603354	3.93030297216093\\
624.081963012652	3.90692456397343\\
625.178715926733	3.92854808695699\\
626.27573137247	3.86437080302993\\
627.373006497483	3.85929384627142\\
628.470536359938	3.80044613948842\\
629.56825547064	3.81392367343277\\
630.666151121963	3.79320300274533\\
631.764262783023	3.77626280342771\\
632.862604317094	3.72503472051876\\
633.961147937246	3.68829648872441\\
635.05983100726	3.64409324640767\\
636.158611231814	3.61502784521237\\
637.257529191209	3.56436801971167\\
638.35658532286	3.46593239559538\\
639.455736716455	3.40816749118111\\
640.554943390484	3.33944511181824\\
641.654165523136	3.28798659517589\\
642.753403835282	3.22895428327418\\
643.852602627969	3.20597243975052\\
644.951720343894	3.20597243975052\\
646.050720264239	3.20459257656574\\
647.149581811056	3.19120119545682\\
648.248287939404	3.15684006615332\\
649.346795826635	3.13249083679684\\
650.445100048277	3.13249083679684\\
651.543134211488	3.13249083679684\\
652.640849039566	3.10623152072663\\
653.738280360902	3.05897145505481\\
654.835338239906	3.04774739351984\\
655.931990580223	2.97231578059421\\
657.028252578199	2.92608891276445\\
658.124070647641	2.93007320404794\\
659.219595970558	2.96200056685643\\
660.315224454504	2.94099269468518\\
661.411287098215	2.99718699177052\\
662.507748561013	3.09435406081571\\
663.604040316804	3.15448110383358\\
664.699770896812	3.1770153822673\\
665.794927396647	3.19112395062306\\
666.889798920795	3.16443338000811\\
667.984622862024	3.1817803795337\\
669.079424443246	3.23709894989772\\
670.174182857347	3.25719777436873\\
671.268946791873	3.24535929867669\\
672.363812255992	3.36532095047651\\
673.458834314239	3.44412896884842\\
674.554052465289	3.56859141653318\\
675.64950469529	3.68107623727465\\
676.745176459324	3.73258922379648\\
677.841086890255	3.79647456111719\\
678.93726266019	3.89451002693991\\
680.033690053305	3.89589329523001\\
681.13037266134	3.93094900506804\\
682.227329821186	3.93419888772553\\
683.324546095327	3.94979296848658\\
684.422001162437	3.92899666172635\\
685.519701961535	3.92899666172635\\
686.617641364533	3.92761517566268\\
687.715771507516	3.92899666172635\\
688.814072179396	3.93009561218166\\
689.912555277825	3.97157047018227\\
691.011200425318	3.99216180483472\\
692.109982698943	4.00613600856964\\
693.208898071219	4.04409814333707\\
694.307938545238	4.02856535204683\\
695.407075474533	4.05777522485822\\
696.506283898699	4.08168075097731\\
697.605546222998	4.10154310892708\\
698.704835808232	4.10154310892707\\
699.804141801071	4.10571629492796\\
700.903452652442	4.11077903489052\\
702.002752464759	4.57075619711235\\
703.101976272124	5.05788672317627\\
704.201118043979	5.32716046275618\\
705.30027422357	5.84801442917302\\
706.399481099877	5.83790662599805\\
707.498694995383	5.88215852663496\\
708.597844922061	5.95374509243469\\
709.696848771154	6.37836272227332\\
710.795649799482	6.60236935048146\\
711.89424884695	6.82374306292574\\
712.992639436474	7.08667743896249\\
714.090781371927	7.33864060150164\\
715.188614757972	7.52545036412944\\
716.285982033503	7.7821496073472\\
717.38270346351	7.9401300795189\\
718.478638061404	8.0884429167553\\
719.57352335312	8.2108757056092\\
720.667045085465	8.33244977509007\\
721.759061961561	8.40023470525585\\
722.849386929645	8.52811826645463\\
723.938064277739	8.60197318785581\\
725.025508049938	8.73044991901379\\
726.112231063331	8.7808652485519\\
727.198841516277	8.8509608363043\\
728.2858362421	8.892744742667\\
729.373443623435	8.8598965480477\\
730.461767394526	8.82139541576582\\
731.550876510444	8.86726578633405\\
732.640895847266	8.91914239222989\\
733.731935794871	8.98312385237411\\
734.824021173025	9.0467626984094\\
735.917101235779	9.06053535992239\\
737.011181699703	9.07714831779712\\
738.106281229254	9.09541751780594\\
739.202304274655	9.10368179970747\\
740.299146403244	9.05951794014387\\
741.396733564643	8.96564388937049\\
742.494850991342	8.95112771159005\\
743.593307467983	8.88928502560243\\
744.6918463817	8.83624772919693\\
745.790162559262	8.75996760446683\\
746.888027007999	8.68868412146406\\
747.985121628558	8.63528539289105\\
749.081091231489	8.59236787138986\\
750.175603514377	8.59442954007818\\
751.268297153802	8.57096831536095\\
752.359076779769	8.53120428603261\\
753.447668077256	8.50607726262853\\
754.53386798452	8.5351709122138\\
755.618194600559	8.54692048905677\\
756.702058477381	8.61666798209451\\
757.786997226218	8.62781970164101\\
758.873622718499	8.75944433254133\\
759.961411470908	8.81163295150176\\
761.049542333949	8.80757873879233\\
762.137742760381	8.78930503697691\\
763.226279251154	8.85339213028868\\
764.315589284721	8.86625543511275\\
765.406016463332	8.87662929497884\\
766.497779879962	8.94858433155389\\
767.590970078451	9.01064092733784\\
768.685448584831	9.01437746409198\\
769.780965684521	9.00193746698343\\
770.877350324819	8.98964953802819\\
771.974443906071	8.97021561490715\\
773.072114579463	9.02402933113965\\
774.170268059854	9.02402933113965\\
775.268821185943	9.02402933113965\\
776.367702772994	9.04008522051465\\
777.466830757384	9.01638063287196\\
778.566108950936	9.01471198110166\\
779.665456630129	8.99371561692433\\
780.764815769628	8.92919154715202\\
781.86414203117	8.84952051734848\\
782.963421530395	8.84927228633023\\
784.062658847102	8.84409232712682\\
785.161866219004	8.84459240207104\\
786.261055879012	8.86573226826716\\
787.360234817715	8.85442691127071\\
788.459406539388	8.83508942842548\\
789.558571437781	8.84421377246362\\
790.657727290632	8.84577427979382\\
791.75687269995	8.84076330492324\\
792.856010894998	8.84421377246362\\
793.955146975148	8.84101156414608\\
795.054286574933	8.8497949242304\\
796.153437264604	8.84710162472168\\
797.252604428689	8.86259631117565\\
798.351788327031	9.01140584764865\\
799.450978062274	9.11707981561635\\
800.550143674365	9.27152754470088\\
801.649227431677	9.33114401083479\\
802.748133733359	9.42066957405626\\
803.846675516167	9.45977705957995\\
804.944623750577	9.42905857513749\\
806.041727730869	9.4338302027893\\
807.137794595182	9.40318589770325\\
808.232633166514	9.36567538006333\\
809.326055476515	9.39112770008516\\
810.417885830089	9.35264296398457\\
811.507962394549	9.33098696792926\\
812.59606957847	9.23649478043551\\
813.681898324872	9.16603549710702\\
814.765584909401	9.15014685355919\\
815.848417747073	9.14970952669703\\
816.932005176788	9.16579241167942\\
818.017603560901	9.27588491386071\\
819.105271564565	9.33531942139499\\
820.193954726209	9.28553875891297\\
821.282865457055	9.18680509674363\\
822.372111495213	9.22669709733904\\
823.462113998979	9.28562526072525\\
824.553129485023	9.25899566868199\\
825.645281221188	9.23103716538458\\
826.738676158904	9.19527600237378\\
827.833358015534	9.18392432993593\\
828.929167141398	9.13556910991787\\
830.025897661756	9.08900046666569\\
831.123373239684	9.0423483218607\\
832.221299512455	8.97473753484447\\
833.319465137354	8.94519602494901\\
834.417555354789	8.92145395849221\\
835.515304880119	8.89299611307574\\
836.612466065621	8.83437263878474\\
837.708810023455	8.77571001377022\\
838.804063519381	8.69717753756201\\
839.897934887686	8.58690609758521\\
840.990206739458	8.49931378236324\\
842.080417477037	8.41700799229683\\
843.168038368747	8.34452081456351\\
844.253097288167	8.36367564371967\\
845.336825729224	8.41382818838908\\
846.421042211978	8.43756688506822\\
847.507063768126	8.58020247943883\\
848.594717753672	8.68781939913387\\
849.682889702407	8.70015708073199\\
850.771000856853	8.77559120300651\\
851.859190130335	8.8414787243975\\
852.947920591516	8.95003462720565\\
854.037617611519	8.98079493297919\\
855.128531265374	8.94392170721816\\
856.220810742792	8.9550433995702\\
857.314420737464	8.91408632006442\\
858.409199078371	8.89173455283473\\
859.504994479812	8.89689541541052\\
860.601611526465	8.87256382691249\\
861.698871856726	8.83239079220448\\
862.796687725782	8.84927144016453\\
863.894961866746	8.86780261239488\\
864.993557732424	8.86780261239488\\
866.092392890061	8.87258469109075\\
867.191416757324	8.95790954692801\\
868.290555055554	9.00592833712494\\
869.389735952766	9.05239375195149\\
870.488912915408	9.06677161163073\\
871.588062476021	9.06942117559697\\
872.68717348896	9.07435783312474\\
873.786247184738	9.11294881248891\\
874.88529273989	9.13103358047651\\
875.984319172971	9.12202711633631\\
877.083332515468	9.17234059562373\\
878.182336565863	9.19014073184982\\
879.281332292238	9.19014073184982\\
880.380320293519	9.19065670285052\\
881.479303559075	9.18978759559265\\
882.578285006435	9.18731329894183\\
883.677269959112	9.19014073184982\\
884.77626602694	9.21255287240268\\
885.87527910364	9.26260101591624\\
886.974309920226	9.31841029659508\\
888.073348027225	9.39914584695699\\
889.172362383962	9.44724333200153\\
890.271291167558	9.45090038050131\\
891.370032876845	9.37629897071585\\
892.468388402359	9.36087283267698\\
893.566093706321	9.26467516766056\\
894.662922516212	9.22547325276593\\
895.758658399408	9.24711338658286\\
896.853106867421	9.21569693801501\\
897.946220020549	9.15135977790712\\
899.037765906502	9.122540835909\\
900.127402935249	9.08624744666085\\
901.214870830332	9.02074071707076\\
902.300050421234	8.98428801467193\\
903.383522015786	8.98025825118765\\
904.466625013529	8.98160952592352\\
905.550929216463	8.98935041345198\\
906.637486114619	9.10791563493593\\
907.725926469475	9.16591567708359\\
908.814963144265	9.18205478049978\\
909.903898715031	9.10329159047994\\
910.992992585365	9.08913778021919\\
912.082979183532	9.1685098944951\\
913.174201681432	9.20468246313562\\
914.266532934374	9.17326974436644\\
915.360030193591	9.19031225902538\\
916.454733042435	9.22666832753037\\
917.550467535721	9.15809297761988\\
918.647090115174	9.09503311796212\\
919.74442923326	9.03818082230646\\
920.84229459547	8.95178123457277\\
921.940436565402	8.83718209833818\\
923.038552159075	8.74994624059471\\
924.136394874183	8.6710400153774\\
925.23357448332	8.62726391975381\\
926.329666607511	8.61295600713814\\
927.424444990138	8.57671277209185\\
928.517857374727	8.47721389077919\\
929.609705387096	8.36029444846378\\
930.699377281767	8.31086092315244\\
931.786672071895	8.24150775571144\\
932.872026375212	8.22112853496142\\
933.956438160158	8.27929043727473\\
935.041482230498	8.29744594620711\\
936.128205195236	8.36679935801183\\
937.216343163828	8.4596702494573\\
938.304975348491	8.54020424918875\\
939.393483402599	8.58977216346944\\
940.481871106618	8.63114589259096\\
941.570776326237	8.74892195429607\\
942.660746390968	8.87696955410022\\
943.751958459318	8.93856821646088\\
944.844450463536	8.95159113878669\\
945.938201322888	8.99471175098506\\
947.033074620488	9.01221682294008\\
948.128884375523	8.98293427221606\\
949.225455739872	9.06071569482443\\
950.322664244004	9.05857642770995\\
951.420387522861	9.07707598312797\\
952.518520236118	9.07707598312797\\
953.616968011896	9.07842372556261\\
954.715638492102	9.07707598312797\\
955.814466593962	9.07707598312797\\
956.913394343209	9.07707598312797\\
958.012359978716	9.07707598312797\\
959.111323785247	9.07707598312797\\
960.210267413457	9.07206024435571\\
961.309184404067	9.07438043546008\\
962.408077007757	9.07783955588708\\
963.506951440833	9.07564433242322\\
964.605814093715	9.07670914916212\\
965.70467060174	9.07591323979593\\
966.803525895422	9.07659494473215\\
967.902383185788	9.07707598312797\\
969.001244750844	9.07583184037484\\
970.100112639516	9.07731839618901\\
971.198986552344	9.0783822404581\\
972.297865306297	9.07707598312797\\
973.396747841515	9.07707598312797\\
974.495633479696	9.0788858114002\\
975.594521656376	9.08015972041452\\
976.693412002873	9.07655590317705\\
977.792303691549	9.07649148064986\\
978.891196024357	9.07738947312377\\
979.990088710294	9.07844509183798\\
981.088982094768	9.07801920355682\\
982.187876021109	9.0793405557977\\
983.28677012066	9.07707598312797\\
984.385664721254	9.07639765287781\\
985.484559873137	9.07706311356191\\
986.583455560698	9.07647188508222\\
987.682351731754	9.07706705743035\\
988.781248567997	9.07675097315355\\
989.880146098102	9.07692601181542\\
990.979044379262	9.07716286724803\\
992.07794344361	9.07670244582211\\
993.176843012946	9.07669985063449\\
994.275742838381	9.07713778664742\\
995.374643201445	9.07729658434424\\
996.473544537656	9.07729118501484\\
997.572446919858	9.07734768436799\\
998.671350187965	9.07727914470431\\
999.770253870152	9.07673042448572\\
1000.86915776146	9.07695274753033\\
1001.96806188005	9.0770829467515\\
1003.06696646042	9.07703999395231\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1002.73387148774,
xtick={  0, 200, 400, 600, 800},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=0,
ymax=15,
ytick={ 0,  5, 10},
ylabel style={font=\color{white!15!black}},
ylabel={$C_r^y$ [1/rad]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	10.2050876550145\\
1	10.2444400250344\\
2	10.5753246157325\\
3	10.3215083693165\\
4	11.195148036906\\
5	10.5670966820786\\
6	11.0046399482108\\
7	11.1195026431364\\
8	9.85281658347061\\
9	10.8839600138586\\
10	10.6456709435445\\
11	10.8514544178389\\
12	10.6132346550269\\
13	9.74482141349235\\
14	10.1469944630234\\
15	11.1170000502866\\
16	10.3136400126807\\
17	10.7698861018106\\
18	11.5926654497806\\
19	10.2949529471165\\
20	10.6553454026802\\
21	10.7264498309659\\
22	11.8502229956346\\
23	11.1819249406822\\
24	10.7834161692024\\
25	11.4706907730765\\
26	10.7320996445364\\
27	11.908174834523\\
28	10.1778350401987\\
29	10.7571922084787\\
30	10.1580659859677\\
31	10.646811514064\\
32	9.81905745389537\\
33	10.8373663407403\\
34	11.1176139918557\\
35	11.3443372306998\\
36	10.4040435105974\\
37	10.982584217324\\
38	10.1683066650372\\
39	10.5419232548511\\
40	11.0212818021094\\
41	10.8690569100841\\
42	11.0565426447272\\
43	10.1499222614467\\
44	11.0609948965479\\
45	10.9475233380833\\
46	10.6660066891665\\
47	9.9694371167857\\
48	10.8387924669477\\
49	10.4509943986642\\
50	11.2331530737254\\
51	11.1237240005938\\
52	10.9908099014542\\
53	10.5948811936888\\
54	10.152018715594\\
55	10.9810667491298\\
56	10.2258944919028\\
57	10.9641813612678\\
58	9.72981062151535\\
59	10.500367443638\\
60	10.706976892209\\
61	11.8913884413103\\
62	9.82414365070042\\
63	10.7004140979278\\
64	10.4882175522419\\
65	10.7438143637366\\
66	10.468591190386\\
67	10.1722052427837\\
68	10.0484135712798\\
69	10.1215309853724\\
70	10.6559020239889\\
71	10.656793066328\\
72	10.7464822536916\\
73	10.5640634976931\\
74	10.2416217373552\\
75	9.67236670136133\\
76	10.1268853343035\\
77	11.2199509606115\\
78	10.8321963475252\\
79	9.55688058677111\\
80	10.8165548303001\\
81	10.6184337220522\\
82	10.4143953050976\\
83	11.0957819628139\\
84	10.4835104084269\\
85	9.27163145770251\\
86	10.8094908168395\\
87	11.5831609536793\\
88	9.47964280100596\\
89	9.87584626180867\\
90	10.1585944537823\\
91	9.91721555629799\\
92	11.2177086762297\\
93	10.5598500626875\\
94	10.2244925758837\\
95	10.3580243794025\\
96	10.7567150409809\\
97	10.5420049022146\\
98	10.2307993279582\\
99	11.0538444983832\\
100	10.3517624077443\\
101	10.6758837456445\\
102	11.0903058620911\\
103	10.4382231449289\\
104	11.2268289387098\\
105	10.4050009420469\\
106	9.94403068790379\\
107	10.3408339085935\\
108	11.3778262360154\\
109	9.27396139092158\\
110	10.9025639079672\\
111	11.2831613374712\\
112	10.8457224308705\\
113	11.0172229727779\\
114	10.6129664779449\\
115	10.9585251147256\\
116	10.8726326638398\\
117	10.8911768196285\\
118	10.5964502934546\\
119	10.5845252034671\\
120	10.6216626848658\\
121	10.813136607166\\
122	11.3273465645849\\
123	10.7441862423632\\
124	10.1390956499548\\
125	9.79942651561814\\
126	9.79518436646327\\
127	9.6725922567233\\
128	10.1323048762965\\
129	9.93997971781454\\
130	10.7083338087393\\
131	10.6169231792893\\
132	10.7655273939499\\
133	10.7993189362725\\
134	10.2889368718385\\
135	10.524949739597\\
136	10.1521166788738\\
137	11.3581315763416\\
138	10.870663418301\\
139	10.7167878108509\\
140	10.1893579858059\\
141	9.69009046362971\\
142	11.9446999622316\\
143	10.8078654599515\\
144	10.8955560180126\\
145	10.3404448126232\\
146	10.8123331693674\\
147	10.6409413343357\\
148	10.7356554876255\\
149	9.2076480928347\\
150	10.1957494495099\\
151	10.7694815852575\\
152	10.4005969216085\\
153	10.7096071092256\\
154	10.1391063640037\\
155	10.4631397475756\\
156	10.0593949184171\\
157	10.9098457045651\\
158	11.1244040339312\\
159	10.9370555694326\\
160	10.5931796971123\\
161	9.87967290098083\\
162	11.4513838825074\\
163	11.5090415953127\\
164	10.6388420694014\\
165	10.3598011443641\\
166	11.5630209823874\\
167	10.2885607655452\\
168	11.1074119684653\\
169	10.4804801112154\\
170	9.77728241153893\\
171	10.1010084496931\\
172	10.9605453771904\\
173	10.1455641691854\\
174	10.4708241346139\\
175	9.97196097929532\\
176	9.96238242059384\\
177	10.9031619245821\\
178	11.7774516953903\\
179	10.5282036553276\\
180	10.2008633685599\\
181	9.78160916486025\\
182	11.0474948534823\\
183	10.053146882176\\
184	10.0868694361354\\
185	11.5492349708624\\
186	11.5991772815378\\
187	11.3518760951609\\
188	10.3767934065471\\
189	11.3453880603133\\
190	10.5139058573398\\
191	10.1825676897865\\
192	10.8270896163514\\
193	10.5392332419337\\
194	11.307043245186\\
195	9.74668476726718\\
196	10.0375723586451\\
197	10.6420194035288\\
198	10.0456639412188\\
199	10.9043443900183\\
200	10.4051504733023\\
201	10.128421515036\\
202	11.5565030989436\\
203	10.8785050674909\\
204	9.72980542617804\\
205	10.4170310143546\\
206	10.5113226290487\\
207	11.0051027107993\\
208	10.7776911066968\\
209	10.6494775703232\\
210	9.5013523399081\\
211	10.5261471576221\\
212	11.2733317290546\\
213	10.6181674743464\\
214	10.371886973073\\
215	10.7515140766254\\
216	10.9533220680838\\
217	10.8090811987254\\
218	11.2185510082795\\
219	11.5377155414501\\
220	10.9155414658723\\
221	10.6218175183903\\
222	11.3099536329509\\
223	9.89632963319765\\
224	11.1572440609957\\
225	10.093332803743\\
226	10.5213029910278\\
227	10.1521981635535\\
228	10.7204864468718\\
229	10.8165959096511\\
230	10.9062627488668\\
231	10.327814774073\\
232	11.2847156288298\\
233	11.7237261638463\\
234	10.1174707309317\\
235	9.66002083764368\\
236	10.6102118971497\\
237	11.2881651892016\\
238	10.2110416830469\\
239	11.567588699819\\
240	10.3145013082321\\
241	10.6563362379153\\
242	10.8675646362609\\
243	11.1743504886846\\
244	10.413582238818\\
245	10.7383480155423\\
246	11.1134284708473\\
247	9.3120902125006\\
248	11.4201706990281\\
249	10.0842418541573\\
250	10.8873267910725\\
251	10.9707795169131\\
252	11.1336712385283\\
253	10.7603607804181\\
254	10.4358164028006\\
255	11.0112815375191\\
256	11.142388794452\\
257	10.5903153329293\\
258	9.53079296226182\\
259	10.4589053672095\\
260	10.6863617320425\\
261	9.83967101573662\\
262	10.2265990277461\\
263	10.1227666886241\\
264	11.3056530007123\\
265	12.0182362046727\\
266	10.8516305877592\\
267	11.3174701486657\\
268	10.7871713361838\\
269	12.0288779456677\\
270	9.73542966184757\\
271	10.6784826556118\\
272	10.1320060774827\\
273	10.7223872063641\\
274	10.876915919288\\
275	11.2833277290888\\
276	10.1543756169834\\
277	10.2648485894331\\
278	10.3508642435714\\
279	10.7157162723938\\
280	9.89074382799111\\
281	11.3428897678944\\
282	11.241618846642\\
283	9.61948498097108\\
284	10.6008000424277\\
285	10.9439543929998\\
286	11.1933441394072\\
287	10.1716055845907\\
288	10.2167681623941\\
289	10.0575971162548\\
290	10.4401810742729\\
291	10.741886904375\\
292	11.5028233398369\\
293	11.4971669932685\\
294	10.7079757928438\\
295	10.4075498220403\\
296	10.9219636498618\\
297	11.1405315216889\\
298	10.6458807998024\\
299	10.379711785518\\
300	10.9478579344633\\
301	10.6242403900829\\
302	10.4423039268445\\
303	9.74670552704671\\
304	10.3119836879154\\
305	4.46823439914009\\
306	4.36335929941101\\
307	5.58224050207693\\
308	4.46740498662269\\
309	5.21186303604401\\
310	4.36538670011152\\
311	4.07950730309856\\
312	3.7850891335844\\
313	3.56812705036325\\
314	4.67774433695355\\
315	4.39594233821327\\
316	4.43842069543963\\
317	4.38573265283398\\
318	5.20638314997057\\
319	5.03416680241098\\
320	4.3303869661627\\
321	4.40785299138906\\
322	4.80211270116564\\
323	4.46816397654357\\
324	3.96600535200232\\
325	3.94050734521464\\
326	4.69342922893024\\
327	4.7785010418607\\
328	5.01234614754837\\
329	3.80726339294433\\
330	4.88633994683799\\
331	4.4410075206561\\
332	5.09429580486244\\
333	3.92682291867757\\
334	3.95556772225602\\
335	4.00304514438533\\
336	4.08133074385708\\
337	4.26573862965955\\
338	4.26654403126311\\
339	4.58941701541286\\
340	4.24868875546901\\
341	5.24542494911136\\
342	4.30391681904312\\
343	4.47678917754064\\
344	5.16554349700819\\
345	4.21133613412412\\
346	4.54750713649062\\
347	4.43106347059448\\
348	5.11762207982494\\
349	4.290672072283\\
350	3.87722976573333\\
351	3.92646406527831\\
352	4.26297879115212\\
353	4.443533001583\\
354	3.74001984682373\\
355	4.64403206516822\\
356	3.85118433660564\\
357	4.43382582291733\\
358	4.86276381461004\\
359	4.21034023303402\\
360	5.05779136279077\\
361	4.41796948883679\\
362	4.42331553289554\\
363	3.93730194058993\\
364	4.67573379878052\\
365	4.57098707496954\\
366	4.38482251163251\\
367	3.82306065729999\\
368	4.02846911281501\\
369	4.95329983090313\\
370	3.61271370030634\\
371	3.62749005141779\\
372	4.99230352041232\\
373	4.88318145757111\\
374	4.60321723290013\\
375	3.85659343217992\\
376	4.18460449309136\\
377	4.01588721933983\\
378	4.43555352062342\\
379	4.03153862818086\\
380	4.10062386388625\\
381	3.40524167867489\\
382	3.97631914027146\\
383	3.95557231213481\\
384	3.75744676910907\\
385	4.89546910274328\\
386	4.50318433860652\\
387	4.24508548035733\\
388	4.77606519786295\\
389	4.34813837213206\\
390	4.30523257433853\\
391	3.98048979248775\\
392	5.05757086822685\\
393	3.57756801156494\\
394	4.55985512094034\\
395	4.41231870905695\\
396	3.54259212690499\\
397	3.51025949496638\\
398	3.81100860372499\\
399	4.54502193153802\\
400	4.27902850562516\\
401	3.56846023980327\\
402	4.50481274145673\\
403	4.07062725266167\\
404	3.60602088165306\\
405	4.25028053820869\\
406	4.70430309677011\\
407	4.77835684182327\\
408	4.51723963874819\\
409	3.58548277411714\\
410	4.55636405209846\\
411	3.69869694747514\\
412	3.74661062194779\\
413	4.32008278337601\\
414	4.2921483666124\\
415	4.55457396205615\\
416	3.67937834893113\\
417	4.12072863185688\\
418	4.55297756097083\\
419	4.51026337230198\\
420	3.92694325448862\\
421	4.09348403165774\\
422	4.05132009429515\\
423	5.22011276191205\\
424	4.20729973120806\\
425	4.57829742047085\\
426	3.44490726900237\\
427	4.56351212092961\\
428	3.77015967406411\\
429	4.60166225691536\\
430	4.34596236559871\\
431	4.64770262162734\\
432	4.8262335422849\\
433	5.03014385041814\\
434	4.95394010701698\\
435	3.80880996519405\\
436	3.67156688179903\\
437	4.16701213888061\\
438	4.56272409284043\\
439	4.67660949619871\\
440	4.75495170858318\\
441	4.26514400922424\\
442	3.98249907982896\\
443	4.33269207716817\\
444	4.06042267873281\\
445	4.04204565857054\\
446	3.82656380015144\\
447	3.98244899232288\\
448	3.77880116921061\\
449	4.57671913533062\\
450	4.71526588668418\\
451	3.89485835915221\\
452	4.62792587825081\\
453	5.20676982256725\\
454	4.90875679793375\\
455	4.96811028806432\\
456	4.43878105946023\\
457	4.34243324548451\\
458	3.82366932302474\\
459	4.06787475833101\\
460	4.76953099801522\\
461	4.23059063268712\\
462	3.80824278777298\\
463	5.06608441604368\\
464	4.40055544477746\\
465	4.07910276239994\\
466	4.39206010988576\\
467	4.10212838183323\\
468	4.39319164837913\\
469	4.676808588211\\
470	3.86263635812675\\
471	3.7663462506623\\
472	3.95181588145489\\
473	3.87952629324605\\
474	3.94549652355601\\
475	4.4204798025962\\
476	4.32540614818536\\
477	4.60197113912915\\
478	3.99912509673758\\
479	4.13896914278005\\
480	4.6168005705995\\
481	3.45418221681012\\
482	4.2519785608331\\
483	3.79412801452367\\
484	4.41509240316674\\
485	4.61894080624003\\
486	4.41713755448939\\
487	4.40240348447129\\
488	5.29767637958584\\
489	4.19089577421196\\
490	4.27336457671106\\
491	4.39429548393893\\
492	4.93805240964479\\
493	4.6798768835111\\
494	4.15505876971188\\
495	4.81372658773997\\
496	4.55402864884387\\
497	4.96786267942064\\
498	4.92075012779953\\
499	4.63146132172687\\
500	4.11919955830325\\
501	4.02111413665806\\
502	4.179541764669\\
503	4.51280930693121\\
504	4.72009029162372\\
505	3.51429645216977\\
506	4.74331639637476\\
507	4.20700280928988\\
508	3.57015292642133\\
509	4.10390744193823\\
510	4.1414296220814\\
511	4.29806581731532\\
512	3.81974435731455\\
513	3.9955955815857\\
514	3.74780070854943\\
515	4.3765979748796\\
516	3.95856845697535\\
517	4.68012531390677\\
518	3.60399184033313\\
519	4.39620314250359\\
520	4.68111882315312\\
521	3.8019403185657\\
522	3.98532751557883\\
523	4.43882294439387\\
524	4.46707890380017\\
525	3.85130884337764\\
526	3.79551094748421\\
527	3.65315784126402\\
528	4.04258543415771\\
529	4.4812779304191\\
530	4.72510930021187\\
531	5.19600030869751\\
532	3.61484988601453\\
533	4.53653144170201\\
534	4.29467167566336\\
535	4.52895162283694\\
536	5.08749435462514\\
537	3.82901689290594\\
538	3.92991272318539\\
539	4.12105632699907\\
540	3.36678345442079\\
541	4.16802639619609\\
542	4.60332052564978\\
543	3.69388068938349\\
544	4.79809372808732\\
545	4.39721782400719\\
546	4.2422412378809\\
547	3.77654675379528\\
548	3.90863971342573\\
549	4.10957777526774\\
550	4.85227116817333\\
551	3.87535538147032\\
552	4.19537958430463\\
553	5.0834995256754\\
554	3.92445427271698\\
555	4.7999045737085\\
556	4.61709732356356\\
557	4.77130212185205\\
558	4.40752759863677\\
559	3.73997208980134\\
560	4.47562610763556\\
561	4.79949924889123\\
562	4.42511972259037\\
563	4.05013338523635\\
564	4.05794616405572\\
565	3.48084380348114\\
566	5.22822086485479\\
567	4.41276822204876\\
568	5.29850151923428\\
569	5.16327545246625\\
570	3.78775910707021\\
571	5.03066739637888\\
572	4.74829807800592\\
573	3.84147961469004\\
574	4.4036627837052\\
575	3.97394781781173\\
576	4.63365409768558\\
577	4.50744860862517\\
578	4.0027990782637\\
579	4.11964880438737\\
580	4.25876696466636\\
581	4.9205647675519\\
582	3.56147274215271\\
583	4.29105772611014\\
584	4.92737040547808\\
585	4.46096031984985\\
586	5.00052086908386\\
587	4.44307546131131\\
588	3.85076166347592\\
589	4.29435731194151\\
590	4.79798582497347\\
591	4.19795257424069\\
592	3.85794828641032\\
593	4.54071621671148\\
594	3.89000571404915\\
595	3.89418345319663\\
596	4.88052498613045\\
597	3.99121004394671\\
598	4.81073880704046\\
599	4.08279814855025\\
600	4.46752518290625\\
601	4.29696958039242\\
602	4.59895554053138\\
603	5.0064390605645\\
604	3.62599703809072\\
605	4.22143551293505\\
606	4.63115468302283\\
607	4.28200394315755\\
608	4.02495931704499\\
609	4.52024006653896\\
610	3.76980354147148\\
611	3.6100931444931\\
612	4.57857576111135\\
613	5.35915862741134\\
614	4.19254885081432\\
615	4.28246961433814\\
616	4.64801426861642\\
617	4.57576673506069\\
618	4.75597191746412\\
619	4.40331050212242\\
620	4.54007939671399\\
621	4.5239919610968\\
622	4.56773111056821\\
623	3.6793126645256\\
624	3.49394465064021\\
625	4.46086456514197\\
626	4.55542113350425\\
627	4.18386634912927\\
628	5.6399732389379\\
629	4.67566263876877\\
630	4.22825629015674\\
631	4.7256058521836\\
632	4.40877147449313\\
633	4.32759024221878\\
634	4.30681532438692\\
635	4.29804280144377\\
636	3.64050441075342\\
637	3.99814353140644\\
638	3.89029190794764\\
639	5.1411408903535\\
640	4.59323985472743\\
641	4.70577744038572\\
642	4.73344389671027\\
643	4.78887615788059\\
644	3.9349331919271\\
645	4.02745133793604\\
646	4.72791710645572\\
647	4.20803561718762\\
648	4.44734580130657\\
649	5.02255539921212\\
650	4.12170058165346\\
651	3.72127243154046\\
652	4.46262474778417\\
653	4.69567916743763\\
654	4.26631912701709\\
655	3.57022018127465\\
656	4.12309479692263\\
657	3.93302244109363\\
658	4.16161687597699\\
659	4.23165360960153\\
660	4.06442230889825\\
661	5.1149220755165\\
662	4.26694993860136\\
663	4.46365543324834\\
664	4.23919923806941\\
665	5.49358782594178\\
666	4.84027851020685\\
667	4.01765280681906\\
668	4.35469658597048\\
669	4.54032609698836\\
670	4.27589980908396\\
671	3.86933115100984\\
672	4.45988965348667\\
673	4.11917015312683\\
674	3.73335168578542\\
675	4.64176083873792\\
676	4.09935863823257\\
677	4.26224752246857\\
678	4.8800825850562\\
679	4.60808052462642\\
680	4.85258177673362\\
681	4.34361302007583\\
682	3.88172917586438\\
683	4.57356850178259\\
684	4.75800085823324\\
685	5.0804640778873\\
686	4.56685569060189\\
687	3.5285966365952\\
688	4.14430065937458\\
689	4.48154318790899\\
690	4.23558054379775\\
691	4.18840739205822\\
692	4.31896671022653\\
693	4.39240346752352\\
694	3.62569065594791\\
695	3.92035602004754\\
696	4.5865871025412\\
697	4.52553156333778\\
698	3.81527826110613\\
699	4.37835782256768\\
700	10.9682896379784\\
701	11.4072832043695\\
702	10.9045318287706\\
703	11.0039316732994\\
704	10.8900502991557\\
705	10.5508396967555\\
706	10.8339305960649\\
707	10.3351882164936\\
708	11.5210068599369\\
709	10.6402580239717\\
710	11.3266604313249\\
711	10.9278009497622\\
712	10.2545494874284\\
713	10.1971426466492\\
714	10.6248705919906\\
715	10.5150331874434\\
716	10.5842582424105\\
717	11.06748221085\\
718	9.83948578758151\\
719	10.5423641010645\\
720	10.3734140609406\\
721	11.3507213540328\\
722	10.8733932566312\\
723	11.6184371429094\\
724	10.2560932508059\\
725	11.529136342697\\
726	11.2126178957202\\
727	10.3354763127111\\
728	10.8048766136024\\
729	10.0698248465644\\
730	10.5363737501893\\
731	10.6869581467416\\
732	9.92129420799659\\
733	9.96842133259564\\
734	10.0495775698242\\
735	11.0864220967985\\
736	10.0685009112029\\
737	11.7780223619595\\
738	10.1962190929221\\
739	11.7753693684645\\
740	11.4590785599032\\
741	11.3814968036186\\
742	9.79355199764192\\
743	10.7690234186578\\
744	10.5332892728583\\
745	10.657298143568\\
746	9.99783689534764\\
747	10.9367719306001\\
748	11.3809445502606\\
749	9.75817775575273\\
750	10.846038339217\\
751	10.57304248527\\
752	10.7296791591598\\
753	10.689437444973\\
754	10.7261303848651\\
755	10.4707359299852\\
756	11.0110823716959\\
757	10.5389825786339\\
758	11.1209998681366\\
759	11.0874700760233\\
760	10.7022151500971\\
761	10.0538085260985\\
762	11.2795932663884\\
763	10.6034862800629\\
764	9.99792187427127\\
765	10.8106518171907\\
766	10.8843216803795\\
767	10.2876693522222\\
768	11.4094477175124\\
769	9.74620534727611\\
770	10.1756410500928\\
771	10.6751748519753\\
772	9.82938561574773\\
773	11.427533409175\\
774	10.0412449040433\\
775	10.8847227578623\\
776	11.2413668967834\\
777	11.2999360062241\\
778	10.9403064851907\\
779	10.3993180619655\\
780	11.0418690259789\\
781	11.9948899246132\\
782	9.71560231399234\\
783	10.3838717044175\\
784	10.2682215216796\\
785	10.2065103735471\\
786	10.9748895482185\\
787	10.6422600110949\\
788	10.2034392082414\\
789	10.4002245026353\\
790	11.139679133946\\
791	10.890901021639\\
792	9.90830269310828\\
793	11.2686043504913\\
794	11.1750359001324\\
795	11.2881593561502\\
796	9.98062883909219\\
797	10.3653738871629\\
798	10.8334926755925\\
799	10.8417185751694\\
800	11.2431164692196\\
801	11.3673254277452\\
802	11.6105072833946\\
803	9.68642918636288\\
804	9.94472375331429\\
805	10.9674805582519\\
806	11.1757382339137\\
807	11.3104995178483\\
808	10.8214351086467\\
809	10.9364856285884\\
810	10.4427208392583\\
811	11.8035780207388\\
812	10.6312134194663\\
813	10.2665348523566\\
814	10.2421732286633\\
815	9.92455084325506\\
816	9.71761287694823\\
817	10.6097916409187\\
818	11.174368475495\\
819	10.8690191285131\\
820	11.2280765359814\\
821	10.2223002944344\\
822	11.4350924321693\\
823	11.0018979455636\\
824	11.4852782445448\\
825	10.5696856802598\\
826	10.4972214346158\\
827	11.4407355146598\\
828	10.3176120710944\\
829	9.91487918910502\\
830	10.9648977220775\\
831	9.99260916306786\\
832	10.9741708946178\\
833	10.5702058053505\\
834	10.4833367465635\\
835	10.8621780318805\\
836	10.701602649236\\
837	10.8191905017135\\
838	9.86393416780155\\
839	10.3523211691303\\
840	10.5486539372545\\
841	11.7303439434757\\
842	11.5052546449403\\
843	11.2990248042684\\
844	10.6742699674576\\
845	10.774058829074\\
846	11.0442001656601\\
847	11.3207585892902\\
848	10.3128259949619\\
849	9.75440743288065\\
850	10.5067409966541\\
851	10.5734748986744\\
852	10.4556335805428\\
853	10.6342644993698\\
854	10.0213019733217\\
855	11.1328688550185\\
856	10.4460528926391\\
857	10.6321583014377\\
858	10.1115414334302\\
859	11.3937137769493\\
860	10.1692109488108\\
861	9.64008025933737\\
862	10.2365456149602\\
863	11.4128892001189\\
864	10.5344686246167\\
865	10.817907332996\\
866	11.1476040390169\\
867	11.0667293981619\\
868	10.89377813837\\
869	10.9210357305899\\
870	10.6148572680799\\
871	10.6920872583956\\
872	11.1372312327295\\
873	9.78098297569399\\
874	10.0939109768534\\
875	11.1013115649499\\
876	10.193858777144\\
877	10.4949707135711\\
878	10.1414647101619\\
879	10.1446098540945\\
880	10.960438745561\\
881	9.85593847170063\\
882	9.9022836366238\\
883	9.76186386835628\\
884	11.0559717770459\\
885	10.878147773158\\
886	10.2371106315957\\
887	10.2921602014653\\
888	10.0633697070317\\
889	10.5800399204953\\
890	11.1709830203793\\
891	10.4677859222758\\
892	10.4491909380837\\
893	10.6201348467572\\
894	11.163677282223\\
895	10.3383215168248\\
896	10.3615356287736\\
897	9.82188604094492\\
898	10.1214115766449\\
899	11.2023813371583\\
900	10.7468415060885\\
901	10.8733969902534\\
902	9.56658581800298\\
903	11.3533954344164\\
904	11.220994921198\\
905	10.9141278769325\\
906	11.0978139985699\\
907	11.2863276597234\\
908	10.6841766166176\\
909	10.5860997090816\\
910	10.5615190670671\\
911	10.4353062744581\\
912	10.9915546969275\\
913	9.46725785307187\\
914	9.99304857758562\\
915	11.7185954143057\\
916	10.6041634101141\\
917	9.87642099812662\\
918	10.2985385912236\\
919	11.0394812338782\\
920	10.2445664338743\\
921	10.6342757843436\\
922	10.591419648422\\
923	10.7379197610433\\
924	10.6816973379848\\
925	10.2686956906923\\
926	9.71934366894883\\
927	10.368049969668\\
928	10.6908966420962\\
929	9.92392158814815\\
930	10.4341570860469\\
931	9.91967769024865\\
932	10.5541521324017\\
933	10.7064384116776\\
934	10.371496422528\\
935	11.4669262478566\\
936	10.5886648152977\\
937	10.9102092052603\\
938	10.392338360586\\
939	11.1489289561297\\
940	10.739460006203\\
941	11.4638704516844\\
942	11.0126837291851\\
943	10.8405400823164\\
944	9.76504043812251\\
945	11.5322922961709\\
946	10.7789292997209\\
947	10.6685196072602\\
948	10.4620597271884\\
949	9.96696080949022\\
950	10.5170991498292\\
951	11.8278081468634\\
952	11.1127869266078\\
953	10.7108803682386\\
954	10.6394097848171\\
955	10.2519634622039\\
956	9.86366710178507\\
957	10.0809901387899\\
958	11.3431737941792\\
959	10.162888315437\\
960	10.8232596348417\\
961	9.58302431708162\\
962	11.535568968178\\
963	10.6431971689785\\
964	11.2085901141308\\
965	10.8495995319183\\
966	10.9615557407389\\
967	11.7864492309019\\
968	10.5377930202633\\
969	10.6889727381823\\
970	11.0159041347956\\
971	11.0846972268204\\
972	10.506600305126\\
973	10.0266574684132\\
974	10.4784366488385\\
975	11.0560900419138\\
976	10.0550312104752\\
977	9.40050744412286\\
978	11.2442530239108\\
979	9.60189452550805\\
980	9.82023683757516\\
981	10.892216954643\\
982	10.0467416621434\\
983	11.8671828657542\\
984	10.6424665920912\\
985	10.9343394260125\\
986	10.7897461583671\\
987	10.914891836959\\
988	10.3645404651136\\
989	10.3702067831227\\
990	9.81758849684054\\
991	9.49824005122989\\
992	10.2245833381337\\
993	11.401259515908\\
994	10.2065621914828\\
995	10.7930321893386\\
996	10.8931531713226\\
997	11.3729688454791\\
998	10.1266108139214\\
999	10.529294728605\\
1000	10.2528831631793\\
1001	10.4682979026463\\
1002	11.4177138639911\\
1003	11.2457365098891\\
1004	11.4072067732745\\
1005	10.362311127047\\
1006	11.1518518673695\\
1007	10.5587570936239\\
1008	10.2057156850788\\
1009	11.0613204125549\\
1010	9.6717452253707\\
1011	10.1539595897079\\
1012	9.9885743095841\\
1013	10.5155581728659\\
1014	9.96285678287223\\
1015	10.4948556648015\\
1016	9.83144347309032\\
1017	10.0079621942993\\
1018	10.435768609639\\
1019	11.1420620683971\\
1020	11.1217294678942\\
1021	10.4992658007328\\
1022	9.88139350779359\\
1023	10.1318953664309\\
1024	10.165545973884\\
1025	10.9644679505762\\
1026	11.1929623892307\\
1027	10.4133146016693\\
1028	11.0103071022464\\
1029	9.70722895094149\\
1030	10.2218934780545\\
1031	10.9463435938454\\
1032	9.83806764584039\\
1033	10.5393821548872\\
1034	10.7364139465941\\
1035	11.4421871565065\\
1036	10.5053466257723\\
1037	10.2581743090355\\
1038	10.954987560795\\
1039	10.5310887347905\\
1040	10.580032878708\\
1041	11.638453218223\\
1042	11.2055488886519\\
1043	10.6933961418762\\
1044	10.925490993602\\
};

\addplot[area legend, draw=none, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.472	4.32080250543313\\
-0.372	3.43001182860287\\
0.727999671033515	3.43001182860287\\
1.82799888816678	3.43001182860287\\
2.92799784793178	3.43001182860287\\
4.02799668530764	3.43001182860287\\
5.12799538437281	3.43001182860287\\
6.22799386081393	3.43001182860287\\
7.32799214839855	3.43001182860287\\
8.42799040520609	3.43001182860287\\
9.52798876531186	3.43001182860287\\
10.6279872558137	3.43001182860287\\
11.7279858048144	3.43001182860287\\
12.8279843217323	3.43001182860287\\
13.9279827877129	3.43001182860287\\
15.0279812510441	3.43001182860287\\
16.1279797471553	3.43001182860287\\
17.2279782555944	3.43001182860287\\
18.3279767210825	3.43001182860287\\
19.4279750900055	3.43001182860287\\
20.5279732961728	3.43001182860287\\
21.6279712218013	3.43001182860287\\
22.727968758399	3.43001182860287\\
23.8279658269618	3.43001182860287\\
24.9279625112471	3.43001182860287\\
26.0279586394413	3.43001182860287\\
27.1279534963921	3.43001182860287\\
28.2279457152303	3.43001182860287\\
29.3279336141388	3.43001182860287\\
30.4279152408073	3.43001182860287\\
31.5278888125573	3.43001182860287\\
32.6278532795842	3.43001182860287\\
33.7278078583286	3.43001182860287\\
34.8277518915111	-0.604559432706732\\
35.927692539375	-0.26058486154564\\
37.027642484326	-0.258729563812547\\
38.1276001180476	1.4119262497084\\
39.2275597202997	1.4415744272066\\
40.327518281052	1.44332565734417\\
41.4274726975624	1.42505106653802\\
42.5274205478413	2.55970277302395\\
43.6273630712651	3.4203332247984\\
44.7273065054928	3.97897569409541\\
45.8272586207745	4.62585834286382\\
46.9272258201721	5.1378828703926\\
48.027214967047	5.61268111191894\\
49.1272323591113	6.0069545144114\\
50.2272845059979	6.27066953778229\\
51.3273865326019	6.556663410654\\
52.4275736733308	6.89548191902757\\
53.5278386557982	7.12873588860676\\
54.6281623266937	7.40949477583055\\
55.7284665857313	7.51355682742222\\
56.82844967238	7.68097748811444\\
57.9278413132301	7.76538413602818\\
59.0265164589444	7.78320090714695\\
60.1241623554474	7.81269286667483\\
61.2204571800362	7.85069932543661\\
62.3147229362551	7.98940422446628\\
63.4064043830901	8.04521100050087\\
64.4949606747951	8.00396460522926\\
65.5799290568493	8.12040738185357\\
66.6617707357474	8.20893564407709\\
67.741977582534	8.10696649134782\\
68.8222690809868	8.0904815039052\\
69.9037138716456	8.13942054427643\\
70.9867650686142	8.1046516917005\\
72.0717550224176	8.19747682566186\\
73.1589330469724	8.29306280830577\\
74.2483917337956	8.35516860383\\
75.3400582595534	8.28835560228663\\
76.4337689549346	8.15701868036523\\
77.5293859010306	8.05877746278034\\
78.62681114718	8.07068440870539\\
79.7258251534925	8.05693821930663\\
80.8261494385223	7.83960865496543\\
81.9274398552605	7.76255672049899\\
83.0293861201116	7.75217125711546\\
84.1317665207613	7.74277182595734\\
85.2341788614776	7.7363890686764\\
86.3363944870695	7.54765898820186\\
87.4381199836861	7.43130471609257\\
88.5387688403545	7.4786795467713\\
89.6382753614014	7.31537981355937\\
90.7364695579078	7.23557931401618\\
91.8325031217009	7.23139681640725\\
92.9254571546203	7.22994337184157\\
94.0143458699814	7.32821614379603\\
95.0989895356501	7.40456651326629\\
96.1804404722604	7.5226332615932\\
97.2602906196657	7.55296544044434\\
98.3401135122596	7.52848593107617\\
99.4208967590112	7.55153547500208\\
100.503179522702	7.55347762879112\\
101.587264810764	7.6205917420349\\
102.673347387617	7.72793452145074\\
103.761585129935	7.83690374233648\\
104.851981927139	7.91413415234003\\
105.944454267426	8.00004808669215\\
107.038794718652	8.05249807921737\\
108.134765959224	8.09765784519048\\
109.232098732496	8.15285161814223\\
110.330472461431	8.15648022636195\\
111.429574506585	8.17076992897921\\
112.529117205057	8.16982976454526\\
113.628885692809	8.17683091042856\\
114.728731299415	8.20788404122791\\
115.828581789643	8.20886241396868\\
116.928405637556	8.20748844191602\\
118.028192230315	8.20673032306839\\
119.127950002327	8.20934246751662\\
120.227690654648	8.2065730986852\\
121.327425564441	8.21583889582888\\
122.427164433939	8.20676981411785\\
123.526915038969	8.20489620468111\\
124.626682121921	8.211536094598\\
125.726467258951	8.21038442144045\\
126.826268073022	8.20776203132505\\
127.926077630872	8.21245387561793\\
129.025886984839	8.21108773163361\\
130.125686591926	8.21024844219243\\
131.225466820365	8.20984278807177\\
132.325222873287	8.21959346365564\\
133.424957115025	8.23145739982972\\
134.524677544417	8.2279089283139\\
135.624400232908	8.23058706107191\\
136.724146550075	8.2728385662021\\
137.82393965041	8.30054402471573\\
138.923806381498	8.36012922558783\\
140.02376873946	8.32811310489435\\
141.123866572852	8.38014121623505\\
142.224145215339	8.42494532147117\\
143.324429820937	8.39819617879841\\
144.424463337228	8.45707873749151\\
145.524075926308	8.52196535007047\\
146.623015321288	8.51783941179086\\
147.721051554524	8.55903972288654\\
148.817952871207	8.54426100308098\\
149.913355827958	8.50051875416629\\
151.00684047899	8.3782565767262\\
152.0976453593	8.3807023693951\\
153.184944603496	8.43636730747111\\
154.268634352427	8.52136113810606\\
155.34962443032	8.48338563130364\\
156.429597596129	8.42137891755105\\
157.509978701706	8.46725158652249\\
158.591666737401	8.51415926190061\\
159.675131410488	8.60694119612306\\
160.760641058087	8.69016921344189\\
161.848313779778	8.71226031752465\\
162.938157420559	8.50152364371028\\
164.030216902498	8.53917370753206\\
165.124373016368	8.50453656099402\\
166.220413982604	8.36046168205921\\
167.318189505806	8.34335241564314\\
168.41742664729	8.29076569722874\\
169.517830848327	8.27463971308665\\
170.619140388645	8.15663671879926\\
171.721077509467	7.94256224365179\\
172.823360870541	7.73216156643752\\
173.925582069689	7.69805739307511\\
175.027420332975	7.61025040007389\\
176.128664739649	7.47312960084991\\
177.229039416951	7.30688556146364\\
178.328155542048	7.30591564957667\\
179.425365457939	7.36244374674836\\
180.520190996607	7.3984631042811\\
181.612121897154	7.40412755670867\\
182.700582368672	7.4476872134321\\
183.785163945381	7.52180359524515\\
184.866566344762	7.5705019954072\\
185.94644575181	7.4830629131168\\
187.026241906311	7.42512059001376\\
188.106995783059	7.14289492310408\\
189.189242113317	7.18693343995802\\
190.273322505278	7.25049408776929\\
191.359411491171	7.38463734264796\\
192.44756611479	7.51518818430044\\
193.537889453433	7.6328401686622\\
194.630360553068	7.74955908898419\\
195.724759164688	7.87667743226147\\
196.820779011034	7.84604817776145\\
197.918087704486	7.80761708468474\\
199.016353272442	7.85147020799661\\
200.11528767368	7.84342894832054\\
201.214653102181	7.85148848217169\\
202.314276536195	7.84383231702457\\
203.413991569387	7.83844865711209\\
204.513689314424	7.88880278682621\\
205.613345298767	7.86845082253784\\
206.712952303234	7.84432943957185\\
207.812511790665	7.85598653126627\\
208.912038572579	7.79773854792305\\
210.011552372766	7.89070043542732\\
211.111072485661	7.97202514129604\\
212.210613188831	7.99277692466509\\
213.310181311442	8.01934051823926\\
214.409775722349	7.99218154209026\\
215.509389622239	7.99718337671252\\
216.609012923017	7.99274894511307\\
217.708633748613	7.99887037395576\\
218.808241157557	7.99633008882625\\
219.907827332676	7.99619521698915\\
221.007388728182	7.98191769833378\\
222.106930080328	8.00026466555617\\
223.206462485288	8.00344543912125\\
224.306003302136	8.02377363390339\\
225.405576552988	8.01465807517205\\
226.505213480656	8.1072072763711\\
227.604956140812	8.1958347405662\\
228.704845755595	8.21697452885152\\
229.804887858939	8.32515233197967\\
230.905033347286	8.40623333421655\\
232.005152141708	8.46114283532088\\
233.104969672993	8.53316098309183\\
234.204223915115	8.62104971428803\\
235.302798973374	8.61622632829232\\
236.400581129612	8.36599059097842\\
237.497183465442	8.2674527886232\\
238.591904883161	8.28404014791414\\
239.684172612964	8.25515759093067\\
240.773175952593	8.29041847155267\\
241.858434648742	8.3299243604325\\
242.940404281536	8.38646833947968\\
244.020431322197	8.37641536104956\\
245.100149265417	8.33281990720784\\
246.180718087477	8.36710284780086\\
247.26281774485	8.40281436971944\\
248.346704705553	8.33824197521796\\
249.43270143868	8.3716251860497\\
250.520972716953	8.35406372306665\\
251.61145787368	8.41023457558759\\
252.704079740524	8.43873222635051\\
253.798669213363	8.48246487918335\\
254.89507687087	8.53725671114148\\
255.99307373307	8.42607162071673\\
257.092473712641	8.37477098279937\\
258.192989487688	8.3642125805263\\
259.294350777077	8.04309647237622\\
260.396252413917	7.95346488433526\\
261.498195184342	7.90551176507337\\
262.600063499231	7.78393779288451\\
263.701675405345	7.68779355556759\\
264.802569600934	7.62297140232339\\
265.902334320528	7.65669470545711\\
267.00041601236	7.72174473411162\\
268.096413306137	7.7935983103281\\
269.189880124635	7.82382166228235\\
270.27998539572	7.87692157799185\\
271.366357925878	7.98107024936776\\
272.449282431295	8.08478398772987\\
273.529643772722	8.11000138129235\\
274.608879365997	8.1178642542219\\
275.688256896418	8.04406653718125\\
276.768730187647	7.89182963737691\\
277.850815706514	7.94810852696522\\
278.934802404465	8.01266490631477\\
280.020905113257	8.0936963995372\\
281.109217237484	8.10600154527793\\
282.199818424281	8.15434524402859\\
283.292617757007	8.24611513518496\\
284.387310105103	8.12957440687281\\
285.48363916786	8.13376581498199\\
286.581288053089	8.19680201072402\\
287.679864949212	8.19884001738404\\
288.779027396867	8.20025105113901\\
289.878518363689	8.203676282609\\
290.978151565683	8.19491405858555\\
292.077782168766	8.23674369462351\\
293.177321363713	8.26229884394065\\
294.276752819407	8.28488501158444\\
295.376108534119	8.27699502100794\\
296.475423281586	8.25034314147599\\
297.574721208383	8.24392546621429\\
298.674020430332	8.24687120035549\\
299.773333482152	8.25484200865643\\
300.872668273896	8.2587223569174\\
301.97202957767	8.24329562894187\\
303.071417800909	8.25153608416946\\
304.17082613216	8.23925882608343\\
305.270245635502	8.25734143558003\\
306.369672493409	8.24955981409378\\
307.469105436608	8.24632124970315\\
308.568542300082	8.23918703629075\\
309.667982163723	8.25168888301687\\
310.767424264967	8.24523972174518\\
311.866866075539	8.24372805443409\\
312.966306004964	8.26415357792072\\
314.065742611473	8.24673860826426\\
315.165173678949	8.08418039408534\\
316.264598963551	7.32508314262596\\
317.364019898717	6.87767022044128\\
318.463436177192	6.33883209531982\\
319.562857353876	5.3541044878109\\
320.662298327941	4.5063599060575\\
321.761772726368	3.60249828284158\\
322.861313252658	2.89975688608273\\
323.960967550745	2.43404505469871\\
325.06074106808	2.20383477848739\\
326.160625163198	1.85445923682545\\
327.260600275498	1.74578913347918\\
328.36059838123	1.65376528856307\\
329.460582439801	1.55610702475937\\
330.560576781027	1.32946286991428\\
331.660566613024	1.17530380408093\\
332.760456066055	1.00587637371679\\
333.860176809634	0.937021270491515\\
334.959757615936	0.784788083191205\\
336.059290062795	0.595698436655013\\
337.158564520353	0.595643315388715\\
338.257431750827	0.595110404307064\\
339.355947128973	0.480593354982539\\
340.453937430686	0.387196913207655\\
341.551160709935	0.316541927356072\\
342.647188749036	0.360501445865587\\
343.741592055379	0.391441455114575\\
344.834577344622	0.441808573376753\\
345.926512175456	0.546976988472961\\
347.017484938853	0.684157612817237\\
348.10767978119	0.822223372375947\\
349.197356845704	0.965142586395283\\
350.286754931832	1.1070042722629\\
351.37605504596	1.09783155736522\\
352.465362911316	1.14980677361003\\
353.5547409567	1.18061639314446\\
354.644295413803	1.27276520942155\\
355.734087775964	1.41788881439545\\
356.824210726107	1.52671194334577\\
357.914745751645	1.61691343047327\\
359.005721891754	1.7512358246516\\
360.097180375418	1.87435483518138\\
361.189178132148	2.00112392767257\\
362.28172655755	2.12215390721368\\
363.374801630814	2.20578014011425\\
364.468417947717	2.25572730680527\\
365.56256144607	2.30448221231937\\
366.65725175955	2.3551352511049\\
367.752545710148	2.37050144129597\\
368.848365515133	2.30639157961853\\
369.944620893505	2.31684447684736\\
371.041314091808	2.37224091073806\\
372.138498664677	2.262506652378\\
373.236164376772	2.25522940331752\\
374.334221533894	2.27310275317066\\
375.432662376248	2.3060396630894\\
376.531514211536	2.24693625596609\\
377.630807660118	2.24423121484076\\
378.730440578237	2.22269448290271\\
379.83037069217	2.22842291172261\\
380.930589485129	2.20923214479586\\
382.031043497261	2.2077166625749\\
383.131674391059	2.12340880873503\\
384.232469691145	2.08322926297941\\
385.333330431846	2.05034627936726\\
386.434162316395	2.02933530596945\\
387.53489544722	2.02815052058369\\
388.635490471153	2.02106468776232\\
389.735864510121	2.05542371395176\\
390.836006388969	2.06900111331917\\
391.936000502693	2.09194446892032\\
393.035966585684	2.09251982300055\\
394.135953205161	2.09769847096468\\
395.235802617831	2.14104810264372\\
396.335326566508	2.1815728837906\\
397.434568340095	2.22042691897505\\
398.533535292414	2.18659156872629\\
399.632157404438	2.2158148956944\\
400.730234711833	2.24168660772944\\
401.827538973217	2.27340899108966\\
402.923947981608	2.28787713221692\\
404.019352040431	2.32779663378288\\
405.113728739096	2.33496494586043\\
406.207317295602	2.36141811682009\\
407.300294085467	2.34406844633681\\
408.392793058982	2.30082014824875\\
409.484945996013	2.33653126990726\\
410.576882719962	2.3452704706599\\
411.668663177996	2.33161158167687\\
412.760347608892	2.33906587167926\\
413.852026077759	2.34787020786775\\
414.943804497796	2.36719825396568\\
416.03578227817	2.35979361385673\\
417.128002981298	2.40451038654766\\
418.220522019864	2.40259367498068\\
419.313411880608	2.4262931207785\\
420.406703052797	2.45785542593035\\
421.500390755499	2.52708467534372\\
422.59448469327	2.55838227425357\\
423.689011287096	2.58169750398991\\
424.784003433384	2.56296433576872\\
425.879459338429	2.63028728810734\\
426.975352990997	2.65822264805412\\
428.071659363424	2.59518228026981\\
429.168354537394	2.59644541111402\\
430.265427604173	2.63672827161164\\
431.362885181066	2.68169032391702\\
432.460711726092	2.73529166294912\\
433.558864691561	2.76321827589515\\
434.657294019329	2.767778569526\\
435.755956611284	2.75583806400977\\
436.854824526864	2.760174656545\\
437.953890367714	2.76948140438836\\
439.053110758067	2.76562546746616\\
440.152449384118	2.76460866603799\\
441.251905970321	2.76636438142505\\
442.351454332697	2.76562621112731\\
443.451073748473	2.76412350418457\\
444.550743841205	2.77412447534552\\
445.650440894655	2.8116519060373\\
446.750172960493	2.7728198620067\\
447.84993485042	2.75465524864742\\
448.949708373081	2.77745761185586\\
450.049513606061	2.77799792004727\\
451.149304870257	2.8043383637785\\
452.249043656243	2.76071135527644\\
453.348716130091	2.78787601063047\\
454.44824561176	2.80172895702827\\
455.547594749917	2.82078337961419\\
456.646756757696	2.87284213770284\\
457.745743606014	2.91342558913638\\
458.844566140447	2.93903315656242\\
459.943226852393	2.93628354625997\\
461.041721950734	2.90768579587396\\
462.139989031118	2.92032250956055\\
463.237990926203	2.8421303922927\\
464.335655333145	2.83890565415679\\
465.432887906562	2.83665569870552\\
466.529676511174	2.83518156026891\\
467.625978404036	2.86843773943547\\
468.721752536524	2.84457331699125\\
469.816915381717	2.86379867208258\\
470.911347487131	2.91483743129856\\
472.005116023759	2.9344506604518\\
473.098357535856	2.95902000496905\\
474.191171784336	2.98355907436464\\
475.283690170727	2.98213330965049\\
476.376050577603	3.01016098079248\\
477.468397535238	3.01780131116218\\
478.560840729965	3.01108835920965\\
479.653436748211	3.02334885726515\\
480.746234245314	3.04753534369169\\
481.83931149688	3.05404203380997\\
482.932701591906	3.04859065163103\\
484.026434373213	3.07590969364631\\
485.120569362613	3.07595557091167\\
486.215130884158	3.09480113696752\\
487.310128662092	3.13572080718295\\
488.405581995966	3.15589942865206\\
489.501520935651	3.11737841120063\\
490.597904960363	3.13343844543955\\
491.694700668115	3.14088489591403\\
492.791912997587	3.13898578787437\\
493.88953665288	3.14584278746894\\
494.987546369219	3.15855256654047\\
496.085936401483	3.10765333249623\\
497.184695888576	3.08623525924241\\
498.28378299808	3.06881209032026\\
499.38316209182	3.10205247488291\\
500.48280941334	3.05208159567635\\
501.58272055819	2.96218818736513\\
502.682836073906	2.90044682366041\\
503.783069556327	2.83667269104773\\
504.883398608327	2.78696748545421\\
505.983840818741	2.74600659668228\\
507.084371176472	2.60304529934286\\
508.184945932309	2.55071695092618\\
509.285595166024	2.53107100455119\\
510.38627917914	2.51934003531484\\
511.486875580647	2.49694370870823\\
512.587329569758	2.47358911446893\\
513.687575634348	2.40894566161612\\
514.787630271956	2.37386240471848\\
515.887548421281	2.29227822211781\\
516.987251309076	2.30073521631033\\
518.086605678262	2.28979209872104\\
519.185599346545	2.22001419331583\\
520.284221496561	2.2039659923385\\
521.382387486028	2.22898061751904\\
522.480062356939	2.25217873894438\\
523.577227578384	2.24798647514614\\
524.673678687175	2.28523435182904\\
525.769234610753	2.32704964943138\\
526.863942492999	2.34736001021688\\
527.957979851111	2.3704882891314\\
529.051543227469	2.40236075929707\\
530.144765628596	2.42402037418832\\
531.237745985022	2.42843131683899\\
532.330564840122	2.39781853724876\\
533.42333255499	2.39460275441135\\
534.516142608236	2.39210336290532\\
535.609066136478	2.36907760374706\\
536.702177531497	2.35958805853004\\
537.795560459861	2.22571800493259\\
538.889231548155	2.27590669042974\\
539.983189446096	2.30176499563731\\
541.077471378412	2.33358422200262\\
542.17210009775	2.40939809669399\\
543.2671128308	2.48222221250825\\
544.362507089171	2.53973823363887\\
545.458290438366	2.60275617611229\\
546.554489469133	2.66984750543394\\
547.651084963789	2.69926101492431\\
548.748061263719	2.68788771197091\\
549.845398811485	2.69091025132121\\
550.943093226037	2.686762458393\\
552.041118931466	2.69062108874477\\
553.139436106834	2.69248490023464\\
554.237989569001	2.68993317644965\\
555.336732829541	2.68883629243076\\
556.435645574381	2.68405528168502\\
557.534693715658	2.68784146149773\\
558.633845229597	2.73387508254653\\
559.733066256249	2.77718558895275\\
560.832344904133	2.76948911746316\\
561.931663231811	2.77271477743868\\
563.03099672905	2.81337857347301\\
564.130346408651	2.84721352655163\\
565.229710190967	2.84112015307775\\
566.329090244441	2.84172263663868\\
567.428481163138	2.84149130437978\\
568.527874110922	2.84298683379919\\
569.627268776654	2.83860897827714\\
570.726664014853	2.84413126907383\\
571.826065162839	2.8322240524462\\
572.925470949397	2.79662556572176\\
574.024879558738	2.83640517789426\\
575.124290896445	2.83046981650573\\
576.223703978211	2.78834515281007\\
577.323117107193	2.73333239905226\\
578.422527425698	2.7033309470909\\
579.521937904734	2.72429120555837\\
580.621352663078	2.74382192926326\\
581.72076850601	2.74141692911943\\
582.820172753888	2.81182011604254\\
583.919568420765	2.72768646307352\\
585.018956438883	2.76183326979027\\
586.118312284167	2.75233030236547\\
587.217606407192	2.75936844261175\\
588.316832332837	2.78775131254118\\
589.416003949219	2.81344052802745\\
590.515102359734	2.8200145514163\\
591.614061722103	2.89545669044874\\
592.712839598341	2.85545459132272\\
593.811447067816	2.85738079461252\\
594.909824698448	2.90050269005051\\
596.007920696989	2.88048515184213\\
597.105704505563	2.88034665198025\\
598.203142307251	2.88045459766846\\
599.300180926619	2.88399821828892\\
600.39676736073	2.88913995649891\\
601.492857180604	2.86639287045028\\
602.588362741708	2.83625027413502\\
603.683205666184	2.8904606537623\\
604.777285710058	2.92852170974006\\
605.870701597598	2.9112714871775\\
606.963646044394	2.92605271053813\\
608.056235739316	2.9804376051635\\
609.148657826486	2.95979613397375\\
610.241088690779	2.91977604708028\\
611.333609990146	2.89434518266752\\
612.426270827922	2.88249765668464\\
613.519154888563	2.87467355431496\\
614.612363192605	2.88412542918856\\
615.705917029391	2.88357422590448\\
616.799824311134	2.8561041316253\\
617.894136979897	2.89582618024448\\
618.988874315132	2.94949124687942\\
620.084056743078	2.98002320235511\\
621.179700701671	3.02151717489592\\
622.275773420313	2.96739309070415\\
623.372281786461	3.02548357786845\\
624.469212601628	2.94979081485289\\
625.56656056614	2.8191391969185\\
626.664275241648	2.79655834509051\\
627.762337978508	2.81584054188444\\
628.860773931581	2.7781608235971\\
629.959568393675	2.78802655493127\\
631.058676069659	2.79351450616372\\
632.158060571046	2.78997024603976\\
633.257690841863	2.7823518933427\\
634.357593319257	2.7354765108793\\
635.457706417008	2.72784756602921\\
636.557975441424	2.66903970854781\\
637.658467882104	2.55346166670289\\
638.759143330576	2.4626859142386\\
639.859913629064	2.4062011874256\\
640.960652096326	2.40378035472955\\
642.06124586659	2.40664786739667\\
643.161713030409	2.40296418136219\\
644.262069704607	2.40515547118598\\
645.362346053713	2.34014608477511\\
646.462491714664	2.31137099691418\\
647.562361682051	2.31394526019488\\
648.661908103979	2.30932424937633\\
649.761149965944	2.28684989951447\\
650.859997952271	2.33155529123137\\
651.95845831885	2.34554420222359\\
653.056698708466	2.30676492453088\\
654.154614840348	2.32600689243605\\
655.252000986129	2.34511172315075\\
656.348793952215	2.28522738731175\\
657.444811113643	2.32036901898888\\
658.5399065637	2.34470263008527\\
659.634110104465	2.37375630412213\\
660.727626807755	2.40947494477554\\
661.820782971909	2.41126940620344\\
662.913757510269	2.40986631845905\\
664.006549234055	2.41482319790688\\
665.099228837522	2.387732691931\\
666.191897403296	2.38647580537961\\
667.284668539892	2.3907550502045\\
668.377601377006	2.39925538072203\\
669.470736603528	2.36440085572905\\
670.564142968376	2.36223023928318\\
671.657864971454	2.35368837723171\\
672.751915790295	2.4114517750981\\
673.846329028081	2.47256792704301\\
674.941129983652	2.5358579539144\\
676.036309669956	2.59791115172894\\
677.131876492364	2.65307853859174\\
678.227848906609	2.70925373247637\\
679.324254901621	2.76093234927405\\
680.421072393273	2.82119144550151\\
681.51825224518	2.88759251465261\\
682.615784996445	2.88829954572758\\
683.713647855158	2.88676411319627\\
684.811785083988	2.88579279183684\\
685.910160187745	2.88947824317794\\
687.008758928005	2.92265233356516\\
688.107529449161	2.89147706738927\\
689.206422953037	2.86807075515581\\
690.305410234631	2.91841781980794\\
691.404469460945	2.9548180642039\\
692.503581326354	2.9712123076193\\
693.602737014126	3.01040250339946\\
694.7019396417	3.01422693141528\\
695.801188480631	3.01076310408859\\
696.900476364188	3.01644746012259\\
697.999791264027	3.01157198636351\\
699.099191427469	3.02887625169039\\
700.198716202794	3.05218915278615\\
701.298268841627	2.83015156197762\\
702.397716106994	1.72424050816462\\
703.497015060875	0.758943034649223\\
704.596195723158	0.806503491334504\\
705.695306022169	0.79392284555446\\
706.794386985034	0.867053261081793\\
707.893446187288	1.02809790114955\\
708.99245829358	1.18399966016627\\
710.091393232185	1.42284590399905\\
711.190224771648	1.70307398336401\\
712.288940249238	1.99021382873118\\
713.387532443182	2.35366994507949\\
714.485992428367	2.66744479027215\\
715.584293765029	3.02054623922836\\
716.682373488756	3.36460580206172\\
717.780098169691	3.71778742242268\\
718.877283691891	4.02100827968217\\
719.973784803232	4.29985520062074\\
721.069328996993	4.60426255668893\\
722.163365691204	4.90230707858034\\
723.255446448454	4.94109819741624\\
724.345237591995	5.22298459012552\\
725.432779008562	5.46170959053193\\
726.518408244028	5.69291933806234\\
727.602647584926	5.90205002675289\\
728.686268795366	5.97976914288856\\
729.769989632478	6.09732938982902\\
730.854428194981	6.21069084585241\\
731.940124042851	6.46320591137704\\
733.027517152542	6.63000949160168\\
734.116793405665	6.77105864948194\\
735.208004324203	6.82863370579787\\
736.301159534132	6.93480167610621\\
737.396145036541	7.00002036611448\\
738.492844220993	7.15277172169346\\
739.590958664056	7.18211629454644\\
740.690307754967	7.32369803149941\\
741.790583630287	7.44693055910135\\
742.891468600243	7.57774184686675\\
743.992866914019	7.4800011818329\\
745.094569086475	7.4319244817096\\
746.196067033551	7.47594020205056\\
747.297118348321	7.38104410046029\\
748.397385034399	7.33756250282028\\
749.49626326829	7.4097116007129\\
750.593706744202	7.32474970819058\\
751.689321067745	7.31670744543806\\
752.782256278297	7.33686236028896\\
753.871782867215	7.35593091343125\\
754.957358729211	7.48789286220808\\
756.039208508109	7.60802649917\\
757.118532064953	7.6616269425119\\
758.196980078268	7.66668594749804\\
759.275876304378	7.69161960821455\\
760.356047326023	7.7281257243201\\
761.437963547301	7.79143909358052\\
762.521850575068	7.8881280251122\\
763.607933218719	7.97551550218179\\
764.696284483767	8.0789724508448\\
765.786873084737	7.98932910897468\\
766.879630780376	8.01554595926525\\
767.974336754602	8.04396570356783\\
769.070626656058	8.03013729499943\\
770.168119362554	7.97757084903866\\
771.266506887817	7.97939239698898\\
772.365458631015	7.98053014522855\\
773.464706441905	7.95279992558949\\
774.564044278057	8.01375387587878\\
775.663346787236	8.028857713652\\
776.762583388696	8.08076706147501\\
777.861738542633	8.14905991875683\\
778.960831082009	8.18611003827942\\
780.059895012053	8.18576717209796\\
781.158955756391	8.18765280895502\\
782.258029132842	8.20998997498834\\
783.357125578001	8.22331911120976\\
784.456250468366	8.23915648714103\\
785.555406677582	8.23844754725225\\
786.654592277699	8.24869956574399\\
787.753798568468	8.23898313260307\\
788.853012950757	8.2337243983867\\
789.952225507563	8.2651202748163\\
791.051425492614	8.22298272582987\\
792.15060078414	8.24138368337477\\
793.24974612312	8.24158049998382\\
794.348861562611	8.25406897261386\\
795.447953744909	8.275313321543\\
796.547040244333	8.31509393234675\\
797.646144408939	8.27591087959988\\
798.745299187395	8.31730969077503\\
799.844553026978	8.4381799135965\\
800.943942922646	8.47929361112806\\
802.043497023718	8.45351852759804\\
803.143157158442	8.56726711488821\\
804.242887443656	8.47384808199864\\
805.342563423384	8.48153135301945\\
806.441871140031	8.49009911629406\\
807.540503729445	8.5532007430006\\
808.638092230234	8.62402901316719\\
809.734523113063	8.64564308191458\\
810.829475747599	8.63791803436881\\
811.922279056456	8.60639072329018\\
813.012092424984	8.66237351688285\\
814.098415715715	8.66837467785274\\
815.181306929029	8.6885582669953\\
816.261532692356	8.67073185492524\\
817.340647846235	8.5480319204047\\
818.420065972696	8.57749035660156\\
819.500703722164	8.55813119028944\\
820.583101890169	8.63314469076687\\
821.667593580327	8.69446004836912\\
822.754261001378	8.70777337382455\\
823.84315936639	8.7692982856493\\
824.934298935456	8.75219279514194\\
826.027514377827	8.80357120009866\\
827.1226038828	8.70164550960846\\
828.219393322793	8.64570103856497\\
829.317611222093	8.54202896029048\\
830.417095369627	8.29840782721904\\
831.517578711152	8.25118375543498\\
832.618718988567	8.03834599824593\\
833.720226747986	8.00157661106199\\
834.821746199756	7.91956027278068\\
835.923103423806	7.77039123468187\\
837.023885885676	7.743216935621\\
838.123576690654	7.76070837551575\\
839.222077711503	7.58578232079433\\
840.319115853103	7.5558095015013\\
841.41395031228	7.49491703860356\\
842.50558988707	7.57223127019458\\
843.593086733336	7.66788985865837\\
844.676261047401	7.7311592839406\\
845.756155178376	7.77697738359048\\
846.834529183529	7.8336921144175\\
847.912906631233	7.8586231185151\\
848.992307308274	7.75660422228639\\
850.07326871967	7.82791667649506\\
851.156117690236	7.95677354365632\\
852.241104032149	8.07473867633803\\
853.328290267621	8.11233567813933\\
854.417727764335	8.20195483772435\\
855.509310983646	8.20930647619416\\
856.602897725978	8.2627204513428\\
857.69823690572	8.25962906356876\\
858.79494898056	8.29060305469294\\
859.892713592193	8.26367108489091\\
860.991236363621	8.22087510692924\\
862.090209288621	8.22576031433449\\
863.189410983011	8.2261636244107\\
864.288658543112	8.29534748550033\\
865.387831568167	8.36239678281518\\
866.486899041677	8.41613677371659\\
867.585868124402	8.4593227382832\\
868.684772042252	8.47534034287822\\
869.783647329627	8.48144019144646\\
870.882524066508	8.51037728526083\\
871.981424101046	8.50706321244042\\
873.080359930557	8.4896915163488\\
874.179334628924	8.49321299685699\\
875.278347092965	8.46626820081692\\
876.37738910437	8.47819481135511\\
877.476448066343	8.47104837983391\\
878.575510492334	8.466108188218\\
879.674561717129	8.46798078318955\\
880.773590081683	8.47788976155859\\
881.872586012181	8.48216281597727\\
882.9715487089	8.50056129604671\\
884.0704859663	8.51646961040758\\
885.169415647026	8.53935551054652\\
886.268363434132	8.55528933706538\\
887.367368070635	8.60738547331359\\
888.466491525765	8.56878750381787\\
889.565793505548	8.56536090511809\\
890.665315674236	8.57857109057235\\
891.76498518892	8.6378419920677\\
892.864658169339	8.69779759986617\\
893.96415189317	8.68117745158727\\
895.063214442777	8.65481593936205\\
896.161654477979	8.62487393845074\\
897.259227422746	8.54758421619066\\
898.355672734996	8.39504296420156\\
899.45064280981	8.33075240676917\\
900.54331143468	8.33499162327838\\
901.632770813945	8.39122419357881\\
902.718467405396	8.44282073605478\\
903.800612917411	8.4086807129244\\
904.880259511882	8.44930856211315\\
905.959106055564	8.40702420781648\\
907.038644601554	8.45002735706848\\
908.119635917228	8.46466389123538\\
909.202409368917	8.50172663224812\\
910.287193771695	8.55129383504965\\
911.374179944725	8.59513099445688\\
912.463361466982	8.60038528941142\\
913.554683300606	8.61053919373087\\
914.648078345429	8.3599056826259\\
915.743399783618	8.12123816968968\\
916.840449035577	8.12852785324249\\
917.938959442186	8.09251334050191\\
919.038671098724	7.94175006715427\\
920.139278834327	7.87170286072197\\
921.240492001933	7.82602049758742\\
922.341970872455	7.79352765408654\\
923.443388820294	7.75965640349973\\
924.54441362764	7.74031329184329\\
925.644656686383	7.68692012456964\\
926.743853443878	7.64851162902605\\
927.84187176311	7.57139535472416\\
928.938429069979	7.50452703459207\\
930.032628297965	7.53266476818169\\
931.123653806671	7.58053125100539\\
932.21098180255	7.64448925141644\\
933.294451973711	7.67312033764031\\
934.374863441096	7.7032503712008\\
935.453857442549	7.70536113914901\\
936.532942327363	7.64705139601891\\
937.613071825064	7.35253290396124\\
938.694727212007	7.37727152579346\\
939.778184402372	7.4758669550638\\
940.863658817927	7.56350026276398\\
941.951297466535	7.69788190629587\\
943.041108662156	7.81328487833668\\
944.132993410584	7.91312249367808\\
945.226733257912	7.94025602745056\\
946.322081255358	7.98150273601009\\
947.418751930779	8.06547498823572\\
948.516400914222	8.12751182986192\\
949.614710818704	8.13309862847512\\
950.713431185132	8.13066298010718\\
951.812380813398	8.13015719049954\\
952.911389977572	8.1252007041178\\
954.010364378018	8.12860598533419\\
955.109289950906	8.12780271795127\\
956.208160819787	8.12599501600047\\
957.306981766108	8.12733384363691\\
958.405765237144	8.12773912005584\\
959.504524790911	8.12825627309884\\
960.603276448586	8.13203188401514\\
961.702034538506	8.1284955072821\\
962.800808108501	8.13099708129951\\
963.899603482135	8.13318080750476\\
964.998421431224	8.1257100435312\\
966.097259870343	8.12624497767441\\
967.196116343955	8.12879946032547\\
968.294986634287	8.13109860133837\\
969.393866379199	8.12831487069203\\
970.492752036855	8.12788285693274\\
971.591640998496	8.12973542144831\\
972.690531650264	8.129070985078\\
973.789423335162	8.12835929947347\\
974.888315281726	8.12790019120499\\
975.987206992242	8.12810406857756\\
977.086098383375	8.12874107259278\\
978.184990090636	8.12942256050136\\
979.283882199776	8.12892730877603\\
980.382774550634	8.12619523825788\\
981.481667642483	8.12759327487755\\
982.580561615745	8.12810335548165\\
983.679456470168	8.12751487578547\\
984.778352123253	8.12829190229104\\
985.877248686199	8.12730207639694\\
986.976146109632	8.12726895935453\\
988.075044385973	8.12699447905406\\
989.173943495121	8.12816594419122\\
990.272843124859	8.12799212424998\\
991.371743008713	8.12848370714082\\
992.470643419423	8.12865393899564\\
993.56954478404	8.12867231382646\\
994.66844716607	8.12870370321094\\
995.767350409945	8.1287130131268\\
996.866254054566	8.12870549238704\\
997.965157903055	8.12865035775886\\
999.064061980828	8.12864245002404\\
1000.162966527	8.12861225872071\\
1000.162966527	11.209468067494\\
999.064061980828	11.2095201614826\\
997.965157903055	11.2093096322706\\
996.866254054566	11.2089301677447\\
995.767350409945	11.2098011202793\\
994.66844716607	11.2098173330117\\
993.56954478404	11.2096978883932\\
992.470643419423	11.209712170425\\
991.371743008713	11.2093868225426\\
990.272843124859	11.2087548492357\\
989.173943495121	11.2088498115448\\
988.075044385973	11.2116782912823\\
986.976146109632	11.2108277319385\\
985.877248686199	11.2105318554439\\
984.778352123253	11.2100379945259\\
983.679456470168	11.2097757105936\\
982.580561615745	11.2100990891988\\
981.481667642483	11.2095158443527\\
980.382774550634	11.2117616574859\\
979.283882199776	11.2127515535998\\
978.184990090636	11.210254898955\\
977.086098383375	11.2116681634744\\
975.987206992242	11.2107894649346\\
974.888315281726	11.2081830539446\\
973.789423335162	11.2085152885222\\
972.690531650264	11.2160031893858\\
971.591640998496	11.2111072073162\\
970.492752036855	11.210074038811\\
969.393866379199	11.2096420250517\\
968.294986634287	11.2089577026371\\
967.196116343955	11.2093679601279\\
966.097259870343	11.2094991956027\\
964.998421431224	11.2122468522125\\
963.899603482135	11.2028213136904\\
962.800808108501	11.2040175423144\\
961.702034538506	11.2088064534605\\
960.603276448586	11.2039613330032\\
959.504524790911	11.2095461404616\\
958.405765237144	11.2047082832882\\
957.306981766108	11.2002027948769\\
956.208160819787	11.2119618797433\\
955.109289950906	11.2101541777925\\
954.010364378018	11.2093509104096\\
952.911389977572	11.2127561916259\\
951.812380813398	11.2077997052442\\
950.713431185132	11.2092246204428\\
949.614710818704	11.2048582672686\\
948.516400914222	11.2104450658818\\
947.418751930779	11.2636247027302\\
946.322081255358	11.3263133534106\\
945.226733257912	11.3625299972818\\
944.132993410584	11.4748129777518\\
943.041108662156	11.5238283476003\\
941.951297466535	11.4853194345749\\
940.863658817927	11.4891951052669\\
939.778184402372	11.336921887695\\
938.694727212007	11.2880076967002\\
937.613071825064	11.0520203358447\\
936.532942327363	10.392642734811\\
935.453857442549	10.2486277440428\\
934.374863441096	10.1634324326702\\
933.294451973711	10.0594547023088\\
932.21098180255	10.0001078545298\\
931.123653806671	10.0539754654115\\
930.032628297965	10.121684941759\\
928.938429069979	10.1646769303675\\
927.84187176311	10.2296437621381\\
926.743853443878	10.3040566193382\\
925.644656686383	10.3819783328632\\
924.54441362764	10.4703350386621\\
923.443388820294	10.5519836024554\\
922.341970872455	10.6485338343964\\
921.240492001933	10.7436216729765\\
920.139278834327	10.8391547231664\\
919.038671098724	10.8939370228125\\
917.938959442186	10.9592278571713\\
916.840449035577	11.038677209725\\
915.743399783618	11.0834215317667\\
914.648078345429	11.0874489848146\\
913.554683300606	11.0667348549074\\
912.463361466982	11.1141179852707\\
911.374179944725	11.2143399351636\\
910.287193771695	11.2589930166484\\
909.202409368917	11.3160912004035\\
908.119635917228	11.3767558282183\\
907.038644601554	11.0900983076354\\
905.959106055564	10.8841421950338\\
904.880259511882	10.8728065960671\\
903.800612917411	10.8753124286128\\
902.718467405396	10.879059615042\\
901.632770813945	10.9635052722169\\
900.54331143468	11.0340909152286\\
899.45064280981	11.0665790789293\\
898.355672734996	11.1413301036254\\
897.259227422746	11.1872746254178\\
896.161654477979	11.2487658269006\\
895.063214442777	11.3446078057438\\
893.96415189317	11.4441276825019\\
892.864658169339	11.5334805885904\\
891.76498518892	11.6032929259697\\
890.665315674236	11.4675775367457\\
889.565793505548	11.4043445402771\\
888.466491525765	11.359653193367\\
887.367368070635	11.3988863192025\\
886.268363434132	11.330356014501\\
885.169415647026	11.3049420473719\\
884.0704859663	11.2708721222967\\
882.9715487089	11.2321957302436\\
881.872586012181	11.1806432217929\\
880.773590081683	11.1296740959789\\
879.674561717129	11.1318936966578\\
878.575510492334	11.134942271266\\
877.476448066343	11.1375417133807\\
876.37738910437	11.1293690461823\\
875.278347092965	11.1412956567205\\
874.179334628924	11.1983035168046\\
873.080359930557	11.1613495794017\\
871.981424101046	11.1158349664935\\
870.882524066508	11.0887483010871\\
869.783647329627	10.9954457708425\\
868.684772042252	10.9775328842055\\
867.585868124402	10.9811666638137\\
866.486899041677	10.9645027989773\\
865.387831568167	10.9885128125413\\
864.288658543112	10.9177293402079\\
863.189410983011	10.7977373260322\\
862.090209288621	10.7899079008371\\
860.991236363621	10.7947931082423\\
859.892713592193	10.796975515071\\
858.79494898056	10.8690204715629\\
857.69823690572	10.9495315469926\\
856.602897725978	11.0208629685551\\
855.509310983646	11.0587762457938\\
854.417727764335	11.1299308358564\\
853.328290267621	11.1880033284439\\
852.241104032149	11.2761938812566\\
851.156117690236	11.3314629122903\\
850.07326871967	11.4374302524349\\
848.992307308274	11.2796512785568\\
847.912906631233	10.8017911336262\\
846.834529183529	10.6761371568367\\
845.756155178376	10.6927099107153\\
844.676261047401	10.62954794076\\
843.593086733336	10.452412854314\\
842.50558988707	10.3866105680643\\
841.41395031228	10.4499875857641\\
840.319115853103	10.5112760222348\\
839.222077711503	10.5977087100666\\
838.123576690654	10.6443124254837\\
837.023885885676	10.7354791090188\\
835.923103423806	10.8278483403647\\
834.821746199756	10.8916033263263\\
833.720226747986	10.9542793193005\\
832.618718988567	11.0423145687711\\
831.517578711152	11.0665653759017\\
830.417095369627	11.1423216619357\\
829.317611222093	11.1415679498545\\
828.219393322793	11.1999474432327\\
827.1226038828	11.2599342867553\\
826.027514377827	11.2969678242692\\
824.934298935456	11.300875905361\\
823.84315936639	11.3415053152267\\
822.754261001378	11.3422236769941\\
821.667593580327	11.4251770305857\\
820.583101890169	11.398659926137\\
819.500703722164	11.383474606491\\
818.420065972696	11.1297965879651\\
817.340647846235	11.1249606417321\\
816.261532692356	11.1293860370316\\
815.181306929029	11.1746452629581\\
814.098415715715	11.205648415419\\
813.012092424984	11.2553073075722\\
811.922279056456	11.2749128983643\\
810.829475747599	11.3411601649734\\
809.734523113063	11.4334544654415\\
808.638092230234	11.548314005689\\
807.540503729445	11.6838324243627\\
806.441871140031	11.7617945293007\\
805.342563423384	11.9212305683673\\
804.242887443656	12.0650442027786\\
803.143157158442	12.0869437144681\\
802.043497023718	11.9428609654809\\
800.943942922646	11.7105254702648\\
799.844553026978	11.6127480356328\\
798.745299187395	11.4593932159959\\
797.646144408939	11.4616966766953\\
796.547040244333	11.5376930559759\\
795.447953744909	11.527797077333\\
794.348861562611	11.4087721474989\\
793.24974612312	11.260731633338\\
792.15060078414	11.2008728830079\\
791.051425492614	11.2431209887932\\
789.952225507563	11.1973181861393\\
788.853012950757	11.2332691682863\\
787.753798568468	11.2096539504178\\
786.654592277699	11.2137388952117\\
785.555406677582	11.1989235680548\\
784.456250468366	10.9959025484847\\
783.357125578001	10.9504487113865\\
782.258029132842	10.8871891109175\\
781.158955756391	10.8499759872691\\
780.059895012053	10.8367617400341\\
778.960831082009	10.8434961804282\\
777.861738542633	10.8066603651076\\
776.762583388696	10.8017699311816\\
775.663346787236	10.8145789035147\\
774.564044278057	10.8631382531652\\
773.464706441905	10.8422103413123\\
772.365458631015	10.9130437566933\\
771.266506887817	10.9141815049329\\
770.168119362554	10.9160030528832\\
769.070626656058	11.0247497948171\\
767.974336754602	11.1329204985882\\
766.879630780376	11.2262814654429\\
765.786873084737	11.3132301655079\\
764.696284483767	11.3995353750067\\
763.607933218719	11.4697992285654\\
762.521850575068	11.4467798557635\\
761.437963547301	11.5389192271085\\
760.356047326023	11.4532998336778\\
759.275876304378	11.1936237476096\\
758.196980078268	11.054798546659\\
757.118532064953	11.0549353464234\\
756.039208508109	11.0307708919472\\
754.957358729211	10.9643827045813\\
753.871782867215	10.9696999100096\\
752.782256278297	11.0740056307793\\
751.689321067745	11.1226558173496\\
750.593706744202	11.2122674708672\\
749.49626326829	11.3146299355476\\
748.397385034399	11.4223152166775\\
747.297118348321	11.5589047711064\\
746.196067033551	11.677785392079\\
745.094569086475	11.8042755930234\\
743.992866914019	11.9300725910408\\
742.891468600243	12.0644752773747\\
741.790583630287	12.1913629433162\\
740.690307754967	12.302978065679\\
739.590958664056	12.4141205072062\\
738.492844220993	12.5795488429053\\
737.396145036541	12.6920998569926\\
736.301159534132	12.8759883204134\\
735.208004324203	12.9876914289245\\
734.116793405665	13.1917114360165\\
733.027517152542	13.3730679335808\\
731.940124042851	13.4819281715212\\
730.854428194981	13.5521614839303\\
729.769989632478	13.6607940054131\\
728.686268795366	13.5979622884286\\
727.602647584926	13.6171224609653\\
726.518408244028	13.5759419769672\\
725.432779008562	13.6325396415211\\
724.345237591995	13.7404747954091\\
723.255446448454	13.6825662502663\\
722.163365691204	13.7907739646609\\
721.069328996993	13.8556789508236\\
719.973784803232	13.9421694731962\\
718.877283691891	14.0831686404802\\
717.780098169691	14.1380414602965\\
716.682373488756	14.1126321101228\\
715.584293765029	14.0931624651858\\
714.485992428367	14.0629637637564\\
713.387532443182	14.1267945551086\\
712.288940249238	13.9428639085606\\
711.190224771648	13.6445236757351\\
710.091393232185	13.1494813583184\\
708.99245829358	12.6697563919124\\
707.893446187288	11.9451791811125\\
706.794386985034	11.3450685013\\
705.695306022169	10.5911847003218\\
704.596195723158	10.3669697780359\\
703.497015060875	10.3143727774556\\
702.397716106994	8.00025777963557\\
701.298268841627	5.97409925892727\\
700.198716202794	5.4621959637376\\
699.099191427469	5.35569010304949\\
697.999791264027	5.21813290638132\\
696.900476364188	5.1323735771266\\
695.801188480631	5.12451833206835\\
694.7019396417	5.12105450474167\\
693.602737014126	5.09231822348099\\
692.503581326354	5.11808130761826\\
691.404469460945	5.17456103796512\\
690.305410234631	5.19371676553599\\
689.206422953037	5.23419260930245\\
688.107529449161	5.31226491061798\\
687.008758928005	5.39939971305585\\
685.910160187745	5.40048844938026\\
684.811785083988	5.40209830102177\\
683.713647855158	5.39832989019572\\
682.615784996445	5.39959154713102\\
681.51825224518	5.40029857820599\\
680.421072393273	5.42700332467724\\
679.324254901621	5.43088640945041\\
678.227848906609	5.47020423903449\\
677.131876492364	5.49610076649286\\
676.036309669956	5.56618641788574\\
674.941129983652	5.59680945381254\\
673.846329028081	5.66296853703335\\
672.751915790295	5.49811224209736\\
671.657864971454	5.54107748373323\\
670.564142968376	5.17396949573987\\
669.470736603528	4.93743773191675\\
668.377601377006	4.57072789296131\\
667.284668539892	4.46724333312232\\
666.191897403296	4.41743271054969\\
665.099228837522	4.31944390393711\\
664.006549234055	4.16646318102434\\
662.913757510269	4.11355205794754\\
661.820782971909	4.09362730053744\\
660.727626807755	4.10163741024156\\
659.634110104465	4.09162943796903\\
658.5399065637	4.0618551041959\\
657.444811113643	4.02460025719693\\
656.348793952215	4.0519419186904\\
655.252000986129	4.09707266246386\\
654.154614840348	4.10819960780222\\
653.056698708466	4.15775047265168\\
651.95845831885	4.21192632667771\\
650.859997952271	4.25187025651537\\
649.761149965944	4.27989542514682\\
648.661908103979	4.3334429647314\\
647.562361682051	4.32882195391286\\
646.462491714664	4.33139621719356\\
645.362346053713	4.3667918058209\\
644.262069704607	4.39746689848226\\
643.161713030409	4.45185446224968\\
642.06124586659	4.4608495716928\\
640.960652096326	4.46371708435992\\
639.859913629064	4.48167026600403\\
638.759143330576	4.5447590855318\\
637.658467882104	4.5809956306689\\
636.557975441424	4.61674475400094\\
635.457706417008	4.66051063773095\\
634.357593319257	4.70739452506491\\
633.257690841863	4.76698849556689\\
632.158060571046	4.81327330218028\\
631.058676069659	4.8703508401101\\
629.959568393675	4.91614022664438\\
628.860773931581	4.91634114129657\\
627.762337978508	4.97409703495497\\
626.664275241648	5.0341586325011\\
625.56656056614	5.08646062811407\\
624.469212601628	5.12092217721358\\
623.372281786461	5.15389010610022\\
622.275773420313	5.19923198764651\\
621.179700701671	5.15261088008777\\
620.084056743078	5.20626540359001\\
618.988874315132	5.23759755658555\\
617.894136979897	5.18967463790186\\
616.799824311134	5.13469353686948\\
615.705917029391	5.14267400848064\\
614.612363192605	5.06971222204236\\
613.519154888563	4.90508724763696\\
612.426270827922	4.8880065868035\\
611.333609990146	4.9050496642148\\
610.241088690779	4.89712195130499\\
609.148657826486	4.91291157281204\\
608.056235739316	4.91010855641738\\
606.963646044394	4.86085080616982\\
605.870701597598	4.87741634643469\\
604.777285710058	4.87150365338473\\
603.683205666184	4.77446081999508\\
602.588362741708	4.8018655652763\\
601.492857180604	4.84583890482889\\
600.39676736073	4.88746048528113\\
599.300180926619	4.91757064704631\\
598.203142307251	4.92111426766677\\
597.105704505563	4.92122221335498\\
596.007920696989	4.91554060298243\\
594.909824698448	4.94476871506592\\
593.811447067816	4.97909227966602\\
592.712839598341	5.03079089039255\\
591.614061722103	5.04009642890696\\
590.515102359734	5.01453396103095\\
589.416003949219	5.06778486444262\\
588.316832332837	5.13153493696763\\
587.217606407192	5.1086687567472\\
586.118312284167	4.96495299066147\\
585.018956438883	4.97733826152984\\
583.919568420765	5.01082922555404\\
582.820172753888	5.05980608376686\\
581.72076850601	5.02816003934151\\
580.621352663078	5.07606126410801\\
579.521937904734	5.05155018188404\\
578.422527425698	5.05830587654972\\
577.323117107193	5.0632191116318\\
576.223703978211	5.0836833128726\\
575.124290896445	5.11037326835558\\
574.024879558738	5.11989821160896\\
572.925470949397	5.08853517115896\\
571.826065162839	5.07549837957105\\
570.726664014853	5.08880509709429\\
569.627268776654	5.09011153041342\\
568.527874110922	5.08573367489138\\
567.428481163138	5.08722920431078\\
566.329090244441	5.08699787205189\\
565.229710190967	5.08686890164972\\
564.130346408651	5.07864719130788\\
563.03099672905	5.08319370662738\\
561.931663231811	5.05941066028161\\
560.832344904133	5.06263632025713\\
559.733066256249	5.05766755134446\\
558.633845229597	5.08329690802889\\
557.534693715658	5.08196921665386\\
556.435645574381	5.08575539646657\\
555.336732829541	5.07947109086855\\
554.237989569001	5.07987750170194\\
553.139436106834	5.07732577791695\\
552.041118931466	5.07872935074975\\
550.943093226037	5.08304821975859\\
549.845398811485	5.12960845638916\\
548.748061263719	5.19131857170944\\
547.651084963789	5.24014689264217\\
546.554489469133	5.28415908004816\\
545.458290438366	5.27963658358225\\
544.362507089171	5.2975188804594\\
543.2671128308	5.3456209688251\\
542.17210009775	5.34680816447023\\
541.077471378412	5.37615202162514\\
539.983189446096	5.31754231153132\\
538.889231548155	5.32764050601281\\
537.795560459861	5.3623259584595\\
536.702177531497	4.69452058979001\\
535.609066136478	4.53966852897176\\
534.516142608236	4.42590393760873\\
533.42333255499	4.37035565941506\\
532.330564840122	4.35911397034715\\
531.237745985022	4.20789224599868\\
530.144765628596	4.10065895887464\\
529.051543227469	4.04311527072365\\
527.957979851111	4.01988317112181\\
526.863942492999	4.01983194445781\\
525.769234610753	3.9882277485517\\
524.673678687175	3.97471494101157\\
523.577227578384	3.96179696583657\\
522.480062356939	4.00197622317781\\
521.382387486028	4.00520643377922\\
520.284221496561	4.03452807401732\\
519.185599346545	4.04252015566679\\
518.086605678262	4.07426809538979\\
516.987251309076	4.11728047906755\\
515.887548421281	4.14878907524631\\
514.787630271956	4.16905510466892\\
513.687575634348	4.20795169296425\\
512.587329569758	4.2490670787856\\
511.486875580647	4.30292392460618\\
510.38627917914	4.39648933759836\\
509.285595166024	4.44645402575647\\
508.184945932309	4.42680807938147\\
507.084371176472	4.4435951410982\\
505.983840818741	4.44115594000482\\
504.883398608327	4.47829668381123\\
503.783069556327	4.52271207223589\\
502.682836073906	4.55228164153748\\
501.58272055819	4.57219664227987\\
500.48280941334	4.57362541427398\\
499.38316209182	4.60586507733597\\
498.28378299808	4.63233559695736\\
497.184695888576	4.66498560553359\\
496.085936401483	4.70035412758409\\
494.987546369219	4.74189362452653\\
493.88953665288	4.7593121142894\\
492.791912997587	4.78008495873194\\
491.694700668115	4.81416767345519\\
490.597904960363	4.89236790034439\\
489.501520935651	4.92333868828328\\
488.405581995966	4.74582862611404\\
487.310128662092	4.70719239610708\\
486.215130884158	4.69399978295854\\
485.120569362613	4.65835493829126\\
484.026434373213	4.64369731518842\\
482.932701591906	4.65008493888277\\
481.83931149688	4.67232236496414\\
480.746234245314	4.6387477452272\\
479.653436748211	4.61709204282618\\
478.560840729965	4.59411637278237\\
477.468397535238	4.59930404911204\\
476.376050577603	4.57367999238843\\
475.283690170727	4.55679917908209\\
474.191171784336	4.56300856027287\\
473.098357535856	4.57437443446884\\
472.005116023759	4.58415685700008\\
470.911347487131	4.59470879148984\\
469.816915381717	4.55699616540838\\
468.721752536524	4.5792535570254\\
467.625978404036	4.61726164941385\\
466.529676511174	4.67180855734549\\
465.432887906562	4.67011599832625\\
464.335655333145	4.66786604287498\\
463.237990926203	4.66988879496946\\
462.139989031118	4.70177994389863\\
461.041721950734	4.7331858823924\\
459.943226852393	4.77930304086972\\
458.844566140447	4.82671161821108\\
457.745743606014	4.88119310348205\\
456.646756757696	4.91011990542484\\
455.547594749917	4.86805346673234\\
454.44824561176	4.77907602081034\\
453.348716130091	4.65448120613201\\
452.249043656243	4.65039817403064\\
451.149304870257	4.6332722068969\\
450.049513606061	4.60667543470569\\
448.949708373081	4.63944026962867\\
447.84993485042	4.68957430497346\\
446.750172960493	4.74057598982698\\
445.650440894655	4.79304526950253\\
444.550743841205	4.82142417995055\\
443.451073748473	4.86899830210768\\
442.351454332697	4.86766795314204\\
441.251905970321	4.86790236234755\\
440.152449384118	4.86851314025425\\
439.053110758067	4.86749633882608\\
437.953890367714	4.86364040190388\\
436.854824526864	4.87294714974724\\
435.755956611284	4.87728374228248\\
434.657294019329	4.86534323676625\\
433.558864691561	4.8699035303971\\
432.460711726092	4.87912683451936\\
431.362885181066	4.92032524631135\\
430.265427604173	4.94515056863264\\
429.168354537394	4.94727981479837\\
428.071659363424	5.00483995068919\\
426.975352990997	5.04313498866431\\
425.879459338429	5.07412745716257\\
424.784003433384	5.10131712606132\\
423.689011287096	4.97070812275795\\
422.59448469327	4.97077599555635\\
421.500390755499	5.01126400830132\\
420.406703052797	5.00946408874549\\
419.313411880608	4.86043965008999\\
418.220522019864	4.76898390812873\\
417.128002981298	4.7202630596212\\
416.03578227817	4.75330484105789\\
414.943804497796	4.58422387162409\\
413.852026077759	4.5195815415173\\
412.760347608892	4.5011564771365\\
411.668663177996	4.38692005463238\\
410.576882719962	4.3646847338396\\
409.484945996013	4.30396979174118\\
408.392793058982	4.34218684013328\\
407.300294085467	4.16582678211612\\
406.207317295602	4.01154045620167\\
405.113728739096	4.01660680180217\\
404.019352040431	4.06151405227473\\
402.923947981608	4.05408932396026\\
401.827538973217	4.10300859579477\\
400.730234711833	4.15935331480048\\
399.632157404438	4.17313362575131\\
398.533535292414	4.21965753467466\\
397.434568340095	4.26207130978286\\
396.335326566508	4.29748163522952\\
395.235802617831	4.29682033497268\\
394.135953205161	4.28132496339025\\
393.035966585684	4.33211010509752\\
391.936000502693	4.38254209213559\\
390.836006388969	4.44424505415351\\
389.735864510121	4.43712552620628\\
388.635490471153	4.48624022814405\\
387.53489544722	4.56431724433929\\
386.434162316395	4.64961228248619\\
385.333330431846	4.68822537134276\\
384.232469691145	4.71364525752563\\
383.131674391059	4.75241951975685\\
382.031043497261	4.82022734727205\\
380.930589485129	4.89824628022792\\
379.83037069217	4.98261679908824\\
378.730440578237	5.0597670512169\\
377.630807660118	5.14739275489205\\
376.531514211536	5.24315920274281\\
375.432662376248	5.31549749901103\\
374.334221533894	5.40778840123043\\
373.236164376772	5.44341915975613\\
372.138498664677	5.52414795090913\\
371.041314091808	5.60322997935837\\
369.944620893505	5.69085888361485\\
368.848365515133	5.80239037224118\\
367.752545710148	5.90162978708131\\
366.65725175955	5.99116050720848\\
365.56256144607	6.0933085766713\\
364.468417947717	6.18649542576773\\
363.374801630814	6.29781944859526\\
362.28172655755	6.38086751438013\\
361.189178132148	6.488739745633\\
360.097180375418	6.55799359978708\\
359.005721891754	6.61837678441157\\
357.914745751645	6.68564615731423\\
356.824210726107	6.74322024038393\\
355.734087775964	6.69985007211887\\
354.644295413803	6.66784756369611\\
353.5547409567	6.56071478365557\\
352.465362911316	6.49999313177927\\
351.37605504596	6.55485222018602\\
350.286754931832	6.68151547251107\\
349.197356845704	6.70272163209523\\
348.10767978119	6.75492750483465\\
347.017484938853	6.90233606473329\\
345.926512175456	7.0653429890277\\
344.834577344622	7.26157726811033\\
343.741592055379	7.48507538429999\\
342.647188749036	7.7145712909685\\
341.551160709935	7.96071200758811\\
340.453937430686	8.22015454601266\\
339.355947128973	8.47977806446475\\
338.257431750827	8.62920070354592\\
337.158564520353	8.62866779246427\\
336.059290062795	8.62861267119797\\
334.959757615936	8.87830316630951\\
333.860176809634	9.13501588753988\\
332.760456066055	9.35325032226954\\
331.660566613024	9.61446971036191\\
330.560576781027	9.88079012319794\\
329.460582439801	10.1387392166114\\
328.36059838123	10.4198467555434\\
327.260600275498	10.708519233708\\
326.160625163198	11.0036605524119\\
325.06074106808	11.2439291858338\\
323.960967550745	11.5004742517568\\
322.861313252658	11.6828701799253\\
321.761772726368	11.7429057455914\\
320.662298327941	11.6744708484202\\
319.562857353876	11.5419192939439\\
318.463436177192	11.3835168357421\\
317.364019898717	11.3192942921686\\
316.264598963551	11.2744408149439\\
315.165173678949	10.9713287109367\\
314.065742611473	10.9451422209649\\
312.966306004964	10.9430056395929\\
311.866866075539	10.955071950656\\
310.767424264967	10.9535602833449\\
309.667982163723	10.9462064391534\\
308.568542300082	10.9537889686992\\
307.469105436608	10.9512595141227\\
306.369672493409	10.9492401909963\\
305.270245635502	10.94145856951\\
304.17082613216	10.9507888967539\\
303.071417800909	10.951435511026\\
301.97202957767	10.951168535598\\
300.872668273896	10.953144291907\\
299.773333482152	10.9516108669428\\
298.674020430332	10.9519288047346\\
297.574721208383	10.9548745388758\\
296.475423281586	10.9484568636141\\
295.376108534119	10.9579661321191\\
294.276752819407	10.891493773006\\
293.177321363713	10.8164963907235\\
292.077782168766	10.6736791047569\\
290.978151565683	10.7027665557543\\
289.878518363689	10.7132685818721\\
288.779027396867	10.714681761234\\
287.679864949212	10.7161269905755\\
286.581288053089	10.7201428537571\\
285.48363916786	10.8074214112789\\
284.387310105103	10.902142380734\\
283.292617757007	10.908877996868\\
282.199818424281	10.9843541898456\\
281.109217237484	10.9872486489831\\
280.020905113257	11.0726792436803\\
278.934802404465	11.1440874548376\\
277.850815706514	11.2149914200882\\
276.768730187647	11.1129267280861\\
275.688256896418	10.6960881855974\\
274.608879365997	10.6277957279497\\
273.529643772722	10.6366307103512\\
272.449282431295	10.593542008634\\
271.366357925878	10.5632401994515\\
270.27998539572	10.6224182657252\\
269.189880124635	10.5414575364926\\
268.096413306137	10.5599817598027\\
267.00041601236	10.6123787809408\\
265.902334320528	10.6431799752302\\
264.802569600934	10.7333184482387\\
263.701675405345	10.8257355223789\\
262.600063499231	10.9100158465502\\
261.498195184342	10.977673938415\\
260.396252413917	11.0667416934054\\
259.294350777077	11.1503375078917\\
258.192989487688	11.1449039173339\\
257.092473712641	11.207419347838\\
255.99307373307	11.2645376239366\\
254.89507687087	11.3144637291173\\
253.798669213363	11.3588996425829\\
252.704079740524	11.4515886001733\\
251.61145787368	11.5318773734816\\
250.520972716953	11.6258987000642\\
249.43270143868	11.708260135345\\
248.346704705553	11.6717137456971\\
247.26281774485	11.7576522760373\\
246.180718087477	11.533152564558\\
245.100149265417	11.3631345556307\\
244.020431322197	11.3377933133284\\
242.940404281536	11.4441673802431\\
241.858434648742	11.4576368646682\\
240.773175952593	11.3951497206481\\
239.684172612964	11.4902235445343\\
238.591904883161	11.5093424769307\\
237.497183465442	11.5825035280253\\
236.400581129612	11.6865477801391\\
235.302798973374	11.7113454383826\\
234.204223915115	11.7912419027956\\
233.104969672993	11.801539118683\\
232.005152141708	11.795618853166\\
230.905033347286	11.7033070396928\\
229.804887858939	11.664154325049\\
228.704845755595	11.4546864843406\\
227.604956140812	11.541232598709\\
226.505213480656	11.456078895197\\
225.405576552988	11.4904373424737\\
224.306003302136	11.2480761649889\\
223.206462485288	11.2619436768117\\
222.106930080328	11.2038856089288\\
221.007388728182	11.1968445257117\\
219.907827332676	11.0506389091195\\
218.808241157557	11.0499362703288\\
217.708633748613	11.0473959851993\\
216.609012923017	11.053517414042\\
215.509389622239	11.052675468209\\
214.409775722349	11.0540848170648\\
213.310181311442	11.0690407148378\\
212.210613188831	11.0171069463341\\
211.111072485661	10.974488003139\\
210.011552372766	10.9421305133302\\
208.912038572579	10.906998332934\\
207.812511790665	10.86759024547\\
206.712952303234	10.8958434694302\\
205.613345298767	10.952689427104\\
204.513689314424	10.9640921402492\\
203.413991569387	10.9934100622818\\
202.314276536195	10.9861870176582\\
201.214653102181	10.9803702372222\\
200.11528767368	10.9864916724085\\
199.016353272442	10.9803885113973\\
197.918087704486	11.0507583494815\\
196.820779011034	11.1628786211081\\
195.724759164688	11.2202276872435\\
194.630360553068	11.313250952499\\
193.537889453433	11.4368843215393\\
192.44756611479	11.513572338692\\
191.359411491171	11.6276653202859\\
190.273322505278	11.604966978312\\
189.189242113317	11.3690037025856\\
188.106995783059	11.1250125776319\\
187.026241906311	10.3525434697861\\
185.94644575181	10.2804581225088\\
184.866566344762	10.2793613956006\\
183.785163945381	10.2451917244024\\
182.700582368672	10.1404131758862\\
181.612121897154	10.2161121535912\\
180.520190996607	10.3124596278046\\
179.425365457939	10.3144950231214\\
178.328155542048	10.3899460944692\\
177.229039416951	10.4730419732179\\
176.128664739649	10.5225134984126\\
175.027420332975	10.5792006025052\\
173.925582069689	10.6763718541119\\
172.823360870541	10.77316832282\\
171.721077509467	10.8166484039707\\
170.619140388645	10.8560499974271\\
169.517830848327	10.9152938067136\\
168.41742664729	10.9993787224476\\
167.318189505806	11.0695853815405\\
166.220413982604	11.1552665879433\\
165.124373016368	11.2149676339779\\
164.030216902498	11.2873515476867\\
162.938157420559	11.3665466190965\\
161.848313779778	11.3705882345137\\
160.760641058087	11.4577318518483\\
159.675131410488	11.4801386791951\\
158.591666737401	11.5060692121615\\
157.509978701706	11.4734522066308\\
156.429597596129	11.4022543093173\\
155.34962443032	11.4176271871546\\
154.268634352427	11.4384800802847\\
153.184944603496	11.4268896455912\\
152.0976453593	11.455145721832\\
151.00684047899	11.5397417958645\\
149.913355827958	11.5522340737792\\
148.817952871207	11.6158856057113\\
147.721051554524	11.7160372182433\\
146.623015321288	11.7939696766332\\
145.524075926308	11.8624374079464\\
144.424463337228	11.9067461796203\\
143.324429820937	11.9246920240253\\
142.224145215339	11.6093918906338\\
141.123866572852	11.6948024805017\\
140.02376873946	11.7034200613545\\
138.923806381498	11.3214785135825\\
137.82393965041	11.1515380216105\\
136.724146550075	11.1809032231209\\
135.624400232908	11.1358374915348\\
134.524677544417	11.0961049153956\\
133.424957115025	10.962638074797\\
132.325222873287	10.8953342638069\\
131.225466820365	10.8471110307186\\
130.125686591926	10.8429691873901\\
129.025886984839	10.8477458532668\\
127.926077630872	10.8504029024684\\
126.826268073022	10.8429194521282\\
125.726467258951	10.8515954721395\\
124.626682121921	10.8515309609937\\
123.526915038969	10.8270120984907\\
122.427164433939	10.8210454967511\\
121.327425564441	10.8174205340449\\
120.227690654648	10.8279948702188\\
119.127950002327	10.8304825528614\\
118.028192230315	10.8278376458356\\
116.928405637556	10.8293346277334\\
115.828581789643	10.8257055549353\\
114.728731299415	10.8266839276761\\
113.628885692809	10.884706495872\\
112.529117205057	10.8931456458432\\
111.429574506585	10.8907674773214\\
110.330472461431	10.9050571799386\\
109.232098732496	10.905458998442\\
108.134765959224	10.8902162720601\\
107.038794718652	10.9577473461679\\
105.944454267426	11.0159649861179\\
104.851981927139	11.0240641055974\\
103.761585129935	11.022830359144\\
102.673347387617	10.9254868271643\\
101.587264810764	10.8804818229835\\
100.503179522702	10.6968652221983\\
99.4208967590112	10.3885672583544\\
98.3401135122596	10.2038136860341\\
97.2602906196657	10.2020415053746\\
96.1804404722604	10.1638765562863\\
95.0989895356501	10.1753709657732\\
94.0143458699814	10.1394468756278\\
92.9254571546203	10.1010654864744\\
91.8325031217009	10.2065454594769\\
90.7364695579078	10.265133206875\\
89.6382753614014	10.3531704076688\\
88.5387688403545	10.3964383858214\\
87.4381199836861	10.4871425284077\\
86.3363944870695	10.5550367242347\\
85.2341788614776	10.6091849411858\\
84.1317665207613	10.7044931207339\\
83.0293861201116	10.7971999613867\\
81.9274398552605	10.8979085444313\\
80.8261494385223	10.9897632453958\\
79.7258251534925	11.0261112151837\\
78.62681114718	11.1169043024921\\
77.5293859010306	11.2038889309434\\
76.4337689549346	11.3024026154108\\
75.3400582595534	11.3678872713943\\
74.2483917337956	11.4629571516517\\
73.1589330469724	11.5602549480357\\
72.0717550224176	11.6424653016549\\
70.9867650686142	11.7316661272739\\
69.9037138716456	11.8419776532625\\
68.8222690809868	11.8092670495863\\
67.741977582534	11.7699110295049\\
66.6617707357474	11.7758444795118\\
65.5799290568493	11.8215861357882\\
64.4949606747951	11.9242876618851\\
63.4064043830901	12.0271242722789\\
62.3147229362551	12.1235776771856\\
61.2204571800362	12.2721634091824\\
60.1241623554474	12.5472486893952\\
59.0265164589444	12.726338243733\\
57.9278413132301	12.9264226177799\\
56.82844967238	13.2190328479343\\
55.7284665857313	13.4335366854688\\
54.6281623266937	13.7127718538056\\
53.5278386557982	13.9266499082042\\
52.4275736733308	14.1241400325775\\
51.3273865326019	14.1038077626752\\
50.2272845059979	14.1114741904102\\
49.1272323591113	14.4160334534405\\
48.027214967047	14.5883512214887\\
46.9272258201721	14.837099912876\\
45.8272586207745	15.0388838134491\\
44.7273065054928	15.1602760688984\\
43.6273630712651	15.6694437989843\\
42.5274205478413	16.0573722568804\\
41.4274726975624	16.0040848623388\\
40.327518281052	15.9572687504247\\
39.2275597202997	15.9316131151614\\
38.1276001180476	15.8487742139634\\
37.027642484326	16.5161994324809\\
35.927692539375	16.5085427009801\\
34.8277518915111	13.4606862067319\\
33.7278078583286	5.21468432570325\\
32.6278532795842	5.21468432570324\\
31.5278888125573	5.21468432570325\\
30.4279152408073	5.21468432570325\\
29.3279336141388	5.21468432570324\\
28.2279457152303	5.21468432570325\\
27.1279534963921	5.21468432570325\\
26.0279586394413	5.21468432570324\\
24.9279625112471	5.21468432570324\\
23.8279658269618	5.21468432570324\\
22.727968758399	5.21468432570324\\
21.6279712218013	5.21468432570324\\
20.5279732961728	5.21468432570324\\
19.4279750900055	5.21468432570324\\
18.3279767210825	5.21468432570324\\
17.2279782555944	5.21468432570324\\
16.1279797471553	5.21468432570325\\
15.0279812510441	5.21468432570324\\
13.9279827877129	5.21468432570324\\
12.8279843217323	5.21468432570324\\
11.7279858048144	5.21468432570324\\
10.6279872558137	5.21468432570324\\
9.52798876531186	5.21468432570324\\
8.42799040520609	5.21468432570325\\
7.32799214839855	5.21468432570325\\
6.22799386081393	5.21468432570324\\
5.12799538437281	5.21468432570324\\
4.02799668530764	5.21468432570324\\
2.92799784793178	5.21468432570324\\
1.82799888816678	5.21468432570324\\
0.727999671033515	5.21468432570324\\
-0.372	5.21468432570324\\
-1.472	4.32389364887298\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.472	4.32234807715306\\
-0.372	4.32234807715306\\
0.727999671033515	4.32234807715306\\
1.82799888816678	4.32234807715306\\
2.92799784793178	4.32234807715306\\
4.02799668530764	4.32234807715306\\
5.12799538437281	4.32234807715306\\
6.22799386081393	4.32234807715306\\
7.32799214839855	4.32234807715306\\
8.42799040520609	4.32234807715306\\
9.52798876531186	4.32234807715306\\
10.6279872558137	4.32234807715306\\
11.7279858048144	4.32234807715306\\
12.8279843217323	4.32234807715306\\
13.9279827877129	4.32234807715306\\
15.0279812510441	4.32234807715306\\
16.1279797471553	4.32234807715306\\
17.2279782555944	4.32234807715306\\
18.3279767210825	4.32234807715306\\
19.4279750900055	4.32234807715306\\
20.5279732961728	4.32234807715306\\
21.6279712218013	4.32234807715306\\
22.727968758399	4.32234807715306\\
23.8279658269618	4.32234807715306\\
24.9279625112471	4.32234807715306\\
26.0279586394413	4.32234807715306\\
27.1279534963921	4.32234807715306\\
28.2279457152303	4.32234807715306\\
29.3279336141388	4.32234807715306\\
30.4279152408073	4.32234807715306\\
31.5278888125573	4.32234807715306\\
32.6278532795842	4.32234807715306\\
33.7278078583286	4.32234807715306\\
34.8277518915111	6.42806338701258\\
35.927692539375	8.12397891971722\\
37.027642484326	8.12873493433417\\
38.1276001180476	8.63035023183592\\
39.2275597202997	8.68659377118398\\
40.327518281052	8.70029720388445\\
41.4274726975624	8.71456796443839\\
42.5274205478413	9.30853751495215\\
43.6273630712651	9.54488851189137\\
44.7273065054928	9.56962588149692\\
45.8272586207745	9.83237107815646\\
46.9272258201721	9.98749139163428\\
48.027214967047	10.1005161667038\\
49.1272323591113	10.211493983926\\
50.2272845059979	10.1910718640962\\
51.3273865326019	10.3302355866646\\
52.4275736733308	10.5098109758025\\
53.5278386557982	10.5276928984055\\
54.6281623266937	10.5611333148181\\
55.7284665857313	10.4735467564455\\
56.82844967238	10.4500051680244\\
57.9278413132301	10.345903376904\\
59.0265164589444	10.25476957544\\
60.1241623554474	10.179970778035\\
61.2204571800362	10.0614313673095\\
62.3147229362551	10.0564909508259\\
63.4064043830901	10.0361676363899\\
64.4949606747951	9.96412613355717\\
65.5799290568493	9.97099675882087\\
66.6617707357474	9.99239006179447\\
67.741977582534	9.93843876042638\\
68.8222690809868	9.94987427674576\\
69.9037138716456	9.99069909876949\\
70.9867650686142	9.91815890948722\\
72.0717550224176	9.91997106365837\\
73.1589330469724	9.92665887817075\\
74.2483917337956	9.90906287774086\\
75.3400582595534	9.82812143684045\\
76.4337689549346	9.729710647888\\
77.5293859010306	9.63133319686189\\
78.62681114718	9.59379435559873\\
79.7258251534925	9.54152471724518\\
80.8261494385223	9.4146859501806\\
81.9274398552605	9.33023263246512\\
83.0293861201116	9.27468560925109\\
84.1317665207613	9.22363247334561\\
85.2341788614776	9.17278700493109\\
86.3363944870695	9.05134785621826\\
87.4381199836861	8.95922362225014\\
88.5387688403545	8.93755896629635\\
89.6382753614014	8.83427511061408\\
90.7364695579078	8.75035626044559\\
91.8325031217009	8.71897113794206\\
92.9254571546203	8.66550442915801\\
94.0143458699814	8.73383150971192\\
95.0989895356501	8.78996873951974\\
96.1804404722604	8.84325490893973\\
97.2602906196657	8.87750347290947\\
98.3401135122596	8.86614980855512\\
99.4208967590112	8.97005136667824\\
100.503179522702	9.1251714254947\\
101.587264810764	9.25053678250921\\
102.673347387617	9.32671067430751\\
103.761585129935	9.42986705074021\\
104.851981927139	9.46909912896874\\
105.944454267426	9.50800653640502\\
107.038794718652	9.50512271269264\\
108.134765959224	9.49393705862531\\
109.232098732496	9.5291553082921\\
110.330472461431	9.53076870315029\\
111.429574506585	9.53076870315029\\
112.529117205057	9.53148770519423\\
113.628885692809	9.53076870315029\\
114.728731299415	9.517283984452\\
115.828581789643	9.517283984452\\
116.928405637556	9.51841153482468\\
118.028192230315	9.517283984452\\
119.127950002327	9.51991251018899\\
120.227690654648	9.517283984452\\
121.327425564441	9.51662971493691\\
122.427164433939	9.51390765543449\\
123.526915038969	9.51595415158589\\
124.626682121921	9.53153352779585\\
125.726467258951	9.53098994678997\\
126.826268073022	9.52534074172664\\
127.926077630872	9.53142838904319\\
129.025886984839	9.52941679245021\\
130.125686591926	9.52660881479126\\
131.225466820365	9.52847690939518\\
132.325222873287	9.55746386373128\\
133.424957115025	9.59704773731338\\
134.524677544417	9.66200692185477\\
135.624400232908	9.68321227630336\\
136.724146550075	9.72687089466149\\
137.82393965041	9.72604102316312\\
138.923806381498	9.84080386958515\\
140.02376873946	10.0157665831244\\
141.123866572852	10.0374718483684\\
142.224145215339	10.0171686060525\\
143.324429820937	10.1614441014118\\
144.424463337228	10.1819124585559\\
145.524075926308	10.1922013790084\\
146.623015321288	10.155904544212\\
147.721051554524	10.1375384705649\\
148.817952871207	10.0800733043961\\
149.913355827958	10.0263764139727\\
151.00684047899	9.95899918629536\\
152.0976453593	9.91792404561355\\
153.184944603496	9.93162847653116\\
154.268634352427	9.9799206091954\\
155.34962443032	9.95050640922914\\
156.429597596129	9.91181661343415\\
157.509978701706	9.97035189657666\\
158.591666737401	10.010114237031\\
159.675131410488	10.0435399376591\\
160.760641058087	10.0739505326451\\
161.848313779778	10.0414242760192\\
162.938157420559	9.93403513140341\\
164.030216902498	9.91326262760936\\
165.124373016368	9.85975209748596\\
166.220413982604	9.75786413500125\\
167.318189505806	9.7064688985918\\
168.41742664729	9.64507220983816\\
169.517830848327	9.59496675990013\\
170.619140388645	9.50634335811316\\
171.721077509467	9.37960532381125\\
172.823360870541	9.25266494462878\\
173.925582069689	9.1872146235935\\
175.027420332975	9.09472550128956\\
176.128664739649	8.99782154963126\\
177.229039416951	8.88996376734076\\
178.328155542048	8.84793087202294\\
179.425365457939	8.83846938493486\\
180.520190996607	8.85546136604284\\
181.612121897154	8.81011985514994\\
182.700582368672	8.79405019465918\\
183.785163945381	8.88349765982376\\
184.866566344762	8.92493169550391\\
185.94644575181	8.88176051781283\\
187.026241906311	8.88883202989994\\
188.106995783059	9.13395375036797\\
189.189242113317	9.27796857127178\\
190.273322505278	9.42773053304062\\
191.359411491171	9.50615133146692\\
192.44756611479	9.5143802614962\\
193.537889453433	9.53486224510077\\
194.630360553068	9.53140502074161\\
195.724759164688	9.54845255975247\\
196.820779011034	9.50446339943477\\
197.918087704486	9.42918771708314\\
199.016353272442	9.41592935969697\\
200.11528767368	9.41496031036452\\
201.214653102181	9.41592935969697\\
202.314276536195	9.41500966734138\\
203.413991569387	9.41592935969697\\
204.513689314424	9.42644746353771\\
205.613345298767	9.41057012482091\\
206.712952303234	9.37008645450104\\
207.812511790665	9.36178838836815\\
208.912038572579	9.35236844042855\\
210.011552372766	9.41641547437874\\
211.111072485661	9.47325657221753\\
212.210613188831	9.5049419354996\\
213.310181311442	9.54419061653854\\
214.409775722349	9.52313317957753\\
215.509389622239	9.52492942246074\\
216.609012923017	9.52313317957753\\
217.708633748613	9.52313317957753\\
218.808241157557	9.52313317957753\\
219.907827332676	9.52341706305433\\
221.007388728182	9.58938111202274\\
222.106930080328	9.6020751372425\\
223.206462485288	9.63269455796647\\
224.306003302136	9.63592489944615\\
225.405576552988	9.75254770882286\\
226.505213480656	9.78164308578407\\
227.604956140812	9.86853366963762\\
228.704845755595	9.83583050659606\\
229.804887858939	9.99465332851434\\
230.905033347286	10.0547701869547\\
232.005152141708	10.1283808442434\\
233.104969672993	10.1673500508874\\
234.204223915115	10.2061458085418\\
235.302798973374	10.1637858833374\\
236.400581129612	10.0262691855588\\
237.497183465442	9.92497815832425\\
238.591904883161	9.89669131242241\\
239.684172612964	9.8726905677325\\
240.773175952593	9.84278409610039\\
241.858434648742	9.89378061255035\\
242.940404281536	9.91531785986137\\
244.020431322197	9.85710433718899\\
245.100149265417	9.84797723141926\\
246.180718087477	9.95012770617942\\
247.26281774485	10.0802333228784\\
248.346704705553	10.0049778604575\\
249.43270143868	10.0399426606973\\
250.520972716953	9.98998121156543\\
251.61145787368	9.97105597453457\\
252.704079740524	9.9451604132619\\
253.798669213363	9.92068226088313\\
254.89507687087	9.92586022012941\\
255.99307373307	9.84530462232665\\
257.092473712641	9.79109516531869\\
258.192989487688	9.75455824893008\\
259.294350777077	9.59671699013395\\
260.396252413917	9.51010328887032\\
261.498195184342	9.44159285174421\\
262.600063499231	9.34697681971736\\
263.701675405345	9.25676453897326\\
264.802569600934	9.17814492528103\\
265.902334320528	9.14993734034365\\
267.00041601236	9.16706175752619\\
268.096413306137	9.1767900350654\\
269.189880124635	9.18263959938746\\
270.27998539572	9.24966992185853\\
271.366357925878	9.27215522440964\\
272.449282431295	9.33916299818192\\
273.529643772722	9.37331604582178\\
274.608879365997	9.37282999108578\\
275.688256896418	9.37007736138933\\
276.768730187647	9.50237818273152\\
277.850815706514	9.58154997352672\\
278.934802404465	9.57837618057617\\
280.020905113257	9.58318782160875\\
281.109217237484	9.54662509713053\\
282.199818424281	9.5693497169371\\
283.292617757007	9.57749656602648\\
284.387310105103	9.51585839380342\\
285.48363916786	9.47059361313043\\
286.581288053089	9.45847243224055\\
287.679864949212	9.45748350397979\\
288.779027396867	9.4574664061865\\
289.878518363689	9.45847243224055\\
290.978151565683	9.44884030716992\\
292.077782168766	9.45521139969023\\
293.177321363713	9.53939761733207\\
294.276752819407	9.58818939229523\\
295.376108534119	9.61748057656354\\
296.475423281586	9.59940000254502\\
297.574721208383	9.59940000254502\\
298.674020430332	9.59940000254502\\
299.773333482152	9.60322643779963\\
300.872668273896	9.60593332441222\\
301.97202957767	9.59723208226995\\
303.071417800909	9.60148579759771\\
304.17082613216	9.59502386141867\\
305.270245635502	9.59940000254502\\
306.369672493409	9.59940000254502\\
307.469105436608	9.59879038191293\\
308.568542300082	9.596488002495\\
309.667982163723	9.59894766108512\\
310.767424264967	9.59940000254502\\
311.866866075539	9.59940000254502\\
312.966306004964	9.60357960875683\\
314.065742611473	9.59594041461459\\
315.165173678949	9.527754552511\\
316.264598963551	9.29976197878492\\
317.364019898717	9.09848225630495\\
318.463436177192	8.86117446553094\\
319.562857353876	8.44801189087738\\
320.662298327941	8.09041537723886\\
321.761772726368	7.67270201421648\\
322.861313252658	7.29131353300403\\
323.960967550745	6.96725965322773\\
325.06074106808	6.7238819821606\\
326.160625163198	6.42905989461869\\
327.260600275498	6.22715418359358\\
328.36059838123	6.03680602205324\\
329.460582439801	5.84742312068539\\
330.560576781027	5.60512649655611\\
331.660566613024	5.39488675722142\\
332.760456066055	5.17956334799316\\
333.860176809634	5.0360185790157\\
334.959757615936	4.83154562475036\\
336.059290062795	4.61215555392649\\
337.158564520353	4.61215555392649\\
338.257431750827	4.61215555392649\\
339.355947128973	4.48018570972364\\
340.453937430686	4.30367572961016\\
341.551160709935	4.13862696747209\\
342.647188749036	4.03753636841704\\
343.741592055379	3.93825841970728\\
344.834577344622	3.85169292074354\\
345.926512175456	3.80615998875033\\
347.017484938853	3.79324683877526\\
348.10767978119	3.7885754386053\\
349.197356845704	3.83393210924526\\
350.286754931832	3.89425987238698\\
351.37605504596	3.82634188877562\\
352.465362911316	3.82489995269465\\
353.5547409567	3.87066558840002\\
354.644295413803	3.97030638655883\\
355.734087775964	4.05886944325716\\
356.824210726107	4.13496609186485\\
357.914745751645	4.15127979389375\\
359.005721891754	4.18480630453158\\
360.097180375418	4.21617421748423\\
361.189178132148	4.24493183665279\\
362.28172655755	4.25151071079691\\
363.374801630814	4.25179979435475\\
364.468417947717	4.2211113662865\\
365.56256144607	4.19889539449533\\
366.65725175955	4.17314787915669\\
367.752545710148	4.13606561418864\\
368.848365515133	4.05439097592985\\
369.944620893505	4.00385168023111\\
371.041314091808	3.98773544504822\\
372.138498664677	3.89332730164357\\
373.236164376772	3.84932428153682\\
374.334221533894	3.84044557720055\\
375.432662376248	3.81076858105021\\
376.531514211536	3.74504772935445\\
377.630807660118	3.6958119848664\\
378.730440578237	3.64123076705981\\
379.83037069217	3.60551985540542\\
380.930589485129	3.55373921251189\\
382.031043497261	3.51397200492348\\
383.131674391059	3.43791416424594\\
384.232469691145	3.39843726025252\\
385.333330431846	3.36928582535501\\
386.434162316395	3.33947379422782\\
387.53489544722	3.29623388246149\\
388.635490471153	3.25365245795318\\
389.735864510121	3.24627462007902\\
390.836006388969	3.25662308373634\\
391.936000502693	3.23724328052795\\
393.035966585684	3.21231496404904\\
394.135953205161	3.18951171717747\\
395.235802617831	3.2189342188082\\
396.335326566508	3.23952725951006\\
397.434568340095	3.24124911437896\\
398.533535292414	3.20312455170048\\
399.632157404438	3.19447426072285\\
400.730234711833	3.20051996126496\\
401.827538973217	3.18820879344221\\
402.923947981608	3.17098322808859\\
404.019352040431	3.1946553430288\\
405.113728739096	3.1757858738313\\
406.207317295602	3.18647928651088\\
407.300294085467	3.25494761422646\\
408.392793058982	3.32150349419102\\
409.484945996013	3.32025053082422\\
410.576882719962	3.35497760224975\\
411.668663177996	3.35926581815463\\
412.760347608892	3.42011117440788\\
413.852026077759	3.43372587469253\\
414.943804497796	3.47571106279488\\
416.03578227817	3.55654922745731\\
417.128002981298	3.56238672308443\\
418.220522019864	3.5857887915547\\
419.313411880608	3.64336638543425\\
420.406703052797	3.73365975733792\\
421.500390755499	3.76917434182252\\
422.59448469327	3.76457913490496\\
423.689011287096	3.77620281337393\\
424.784003433384	3.83214073091502\\
425.879459338429	3.85220737263496\\
426.975352990997	3.85067881835922\\
428.071659363424	3.8000111154795\\
429.168354537394	3.7718626129562\\
430.265427604173	3.79093942012214\\
431.362885181066	3.80100778511419\\
432.460711726092	3.80720924873424\\
433.558864691561	3.81656090314612\\
434.657294019329	3.81656090314612\\
435.755956611284	3.81656090314612\\
436.854824526864	3.81656090314612\\
437.953890367714	3.81656090314612\\
439.053110758067	3.81656090314612\\
440.152449384118	3.81656090314612\\
441.251905970321	3.8171333718863\\
442.351454332697	3.81664708213467\\
443.451073748473	3.81656090314612\\
444.550743841205	3.79777432764803\\
445.650440894655	3.80234858776991\\
446.750172960493	3.75669792591684\\
447.84993485042	3.72211477681044\\
448.949708373081	3.70844894074226\\
450.049513606061	3.69233667737648\\
451.149304870257	3.7188052853377\\
452.249043656243	3.70555476465354\\
453.348716130091	3.72117860838124\\
454.44824561176	3.7904024889193\\
455.547594749917	3.84441842317326\\
456.646756757696	3.89148102156384\\
457.745743606014	3.89730934630922\\
458.844566140447	3.88287238738675\\
459.943226852393	3.85779329356485\\
461.041721950734	3.82043583913318\\
462.139989031118	3.81105122672959\\
463.237990926203	3.75600959363108\\
464.335655333145	3.75338584851588\\
465.432887906562	3.75338584851588\\
466.529676511174	3.7534950588072\\
467.625978404036	3.74284969442466\\
468.721752536524	3.71191343700832\\
469.816915381717	3.71039741874548\\
470.911347487131	3.7547731113942\\
472.005116023759	3.75930375872594\\
473.098357535856	3.76669721971895\\
474.191171784336	3.77328381731876\\
475.283690170727	3.76946624436629\\
476.376050577603	3.79192048659046\\
477.468397535238	3.80855268013711\\
478.560840729965	3.80260236599601\\
479.653436748211	3.82022045004566\\
480.746234245314	3.84314154445945\\
481.83931149688	3.86318219938706\\
482.932701591906	3.8493377952569\\
484.026434373213	3.85980350441737\\
485.120569362613	3.86715525460147\\
486.215130884158	3.89440045996303\\
487.310128662092	3.92145660164502\\
488.405581995966	3.95086402738305\\
489.501520935651	4.02035854974195\\
490.597904960363	4.01290317289197\\
491.694700668115	3.97752628468461\\
492.791912997587	3.95953537330315\\
493.88953665288	3.95257745087917\\
494.987546369219	3.9502230955335\\
496.085936401483	3.90400373004016\\
497.184695888576	3.875610432388\\
498.28378299808	3.85057384363881\\
499.38316209182	3.85395877610944\\
500.48280941334	3.81285350497517\\
501.58272055819	3.7671924148225\\
502.682836073906	3.72636423259894\\
503.783069556327	3.67969238164181\\
504.883398608327	3.63263208463272\\
505.983840818741	3.59358126834355\\
507.084371176472	3.52332022022053\\
508.184945932309	3.48876251515383\\
509.285595166024	3.48876251515383\\
510.38627917914	3.4579146864566\\
511.486875580647	3.39993381665721\\
512.587329569758	3.36132809662727\\
513.687575634348	3.30844867729018\\
514.787630271956	3.2714587546937\\
515.887548421281	3.22053364868206\\
516.987251309076	3.20900784768894\\
518.086605678262	3.18203009705542\\
519.185599346545	3.13126717449131\\
520.284221496561	3.11924703317791\\
521.382387486028	3.11709352564913\\
522.480062356939	3.12707748106109\\
523.577227578384	3.10489172049136\\
524.673678687175	3.1299746464203\\
525.769234610753	3.15763869899154\\
526.863942492999	3.18359597733734\\
527.957979851111	3.19518573012661\\
529.051543227469	3.22273801501036\\
530.144765628596	3.26233966653148\\
531.237745985022	3.31816178141883\\
532.330564840122	3.37846625379795\\
533.42333255499	3.3824792069132\\
534.516142608236	3.40900365025702\\
535.609066136478	3.45437306635941\\
536.702177531497	3.52705432416002\\
537.795560459861	3.79402198169604\\
538.889231548155	3.80177359822128\\
539.983189446096	3.80965365358432\\
541.077471378412	3.85486812181388\\
542.17210009775	3.87810313058211\\
543.2671128308	3.91392159066667\\
544.362507089171	3.91862855704913\\
545.458290438366	3.94119637984727\\
546.554489469133	3.97700329274105\\
547.651084963789	3.96970395378324\\
548.748061263719	3.93960314184017\\
549.845398811485	3.91025935385519\\
550.943093226037	3.8849053390758\\
552.041118931466	3.88467521974726\\
553.139436106834	3.8849053390758\\
554.237989569001	3.8849053390758\\
555.336732829541	3.88415369164966\\
556.435645574381	3.8849053390758\\
557.534693715658	3.8849053390758\\
558.633845229597	3.90858599528771\\
559.733066256249	3.91742657014861\\
560.832344904133	3.91606271886014\\
561.931663231811	3.91606271886014\\
563.03099672905	3.94828614005019\\
564.130346408651	3.96293035892975\\
565.229710190967	3.96399452736374\\
566.329090244441	3.96436025434528\\
567.428481163138	3.96436025434528\\
568.527874110922	3.96436025434528\\
569.627268776654	3.96436025434528\\
570.726664014853	3.96646818308406\\
571.826065162839	3.95386121600862\\
572.925470949397	3.94258036844036\\
574.024879558738	3.97815169475161\\
575.124290896445	3.97042154243065\\
576.223703978211	3.93601423284133\\
577.323117107193	3.89827575534203\\
578.422527425698	3.88081841182031\\
579.521937904734	3.88792069372121\\
580.621352663078	3.90994159668564\\
581.72076850601	3.88478848423047\\
582.820172753888	3.9358130999047\\
583.919568420765	3.86925784431378\\
585.018956438883	3.86958576566006\\
586.118312284167	3.85864164651347\\
587.217606407192	3.93401859967948\\
588.316832332837	3.9596431247544\\
589.416003949219	3.94061269623504\\
590.515102359734	3.91727425622362\\
591.614061722103	3.96777655967785\\
592.712839598341	3.94312274085764\\
593.811447067816	3.91823653713927\\
594.909824698448	3.92263570255821\\
596.007920696989	3.89801287741228\\
597.105704505563	3.90078443266762\\
598.203142307251	3.90078443266762\\
599.300180926619	3.90078443266762\\
600.39676736073	3.88830022089002\\
601.492857180604	3.85611588763959\\
602.588362741708	3.81905791970566\\
603.683205666184	3.83246073687869\\
604.777285710058	3.90001268156239\\
605.870701597598	3.8943439168061\\
606.963646044394	3.89345175835398\\
608.056235739316	3.94527308079044\\
609.148657826486	3.9363538533929\\
610.241088690779	3.90844899919263\\
611.333609990146	3.89969742344116\\
612.426270827922	3.88525212174407\\
613.519154888563	3.88988040097596\\
614.612363192605	3.97691882561546\\
615.705917029391	4.01312411719256\\
616.799824311134	3.99539883424739\\
617.894136979897	4.04275040907317\\
618.988874315132	4.09354440173249\\
620.084056743078	4.09314430297256\\
621.179700701671	4.08706402749184\\
622.275773420313	4.08331253917533\\
623.372281786461	4.08968684198433\\
624.469212601628	4.03535649603323\\
625.56656056614	3.95279991251628\\
626.664275241648	3.9153584887958\\
627.762337978508	3.89496878841971\\
628.860773931581	3.84725098244683\\
629.959568393675	3.85208339078783\\
631.058676069659	3.83193267313691\\
632.158060571046	3.80162177411002\\
633.257690841863	3.7746701944548\\
634.357593319257	3.72143551797211\\
635.457706417008	3.69417910188008\\
636.557975441424	3.64289223127438\\
637.658467882104	3.5672286486859\\
638.759143330576	3.5037224998852\\
639.859913629064	3.44393572671482\\
640.960652096326	3.43374871954474\\
642.06124586659	3.43374871954474\\
643.161713030409	3.42740932180593\\
644.262069704607	3.40131118483412\\
645.362346053713	3.35346894529801\\
646.462491714664	3.32138360705387\\
647.562361682051	3.32138360705387\\
648.661908103979	3.32138360705386\\
649.761149965944	3.28337266233064\\
650.859997952271	3.29171277387337\\
651.95845831885	3.27873526445065\\
653.056698708466	3.23225769859128\\
654.154614840348	3.21710325011913\\
655.252000986129	3.2210921928073\\
656.348793952215	3.16858465300107\\
657.444811113643	3.1724846380929\\
658.5399065637	3.20327886714059\\
659.634110104465	3.23269287104558\\
660.727626807755	3.25555617750855\\
661.820782971909	3.25244835337044\\
662.913757510269	3.26170918820329\\
664.006549234055	3.29064318946561\\
665.099228837522	3.35358829793406\\
666.191897403296	3.40195425796465\\
667.284668539892	3.42899919166341\\
668.377601377006	3.48499163684167\\
669.470736603528	3.6509192938229\\
670.564142968376	3.76809986751153\\
671.657864971454	3.94738293048247\\
672.751915790295	3.95478200859773\\
673.846329028081	4.06776823203818\\
674.941129983652	4.06633370386347\\
676.036309669956	4.08204878480734\\
677.131876492364	4.0745896525423\\
678.227848906609	4.08972898575543\\
679.324254901621	4.09590937936223\\
680.421072393273	4.12409738508938\\
681.51825224518	4.1439455464293\\
682.615784996445	4.1439455464293\\
683.713647855158	4.142547001696\\
684.811785083988	4.1439455464293\\
685.910160187745	4.1449833462791\\
687.008758928005	4.16102602331051\\
688.107529449161	4.10187098900362\\
689.206422953037	4.05113168222913\\
690.305410234631	4.05606729267196\\
691.404469460945	4.06468955108451\\
692.503581326354	4.04464680761878\\
693.602737014126	4.05136036344022\\
694.7019396417	4.06764071807847\\
695.801188480631	4.06764071807847\\
696.900476364188	4.0744105186246\\
697.999791264027	4.11485244637242\\
699.099191427469	4.19228317736994\\
700.198716202794	4.25719255826188\\
701.298268841627	4.40212541045245\\
702.397716106994	4.86224914390009\\
703.497015060875	5.53665790605239\\
704.596195723158	5.58673663468522\\
705.695306022169	5.69255377293812\\
706.794386985034	6.1060608811909\\
707.893446187288	6.48663854113101\\
708.99245829358	6.92687802603935\\
710.091393232185	7.28616363115873\\
711.190224771648	7.67379882954957\\
712.288940249238	7.96653886864589\\
713.387532443182	8.24023225009406\\
714.485992428367	8.36520427701427\\
715.584293765029	8.55685435220709\\
716.682373488756	8.73861895609225\\
717.780098169691	8.92791444135957\\
718.877283691891	9.05208846008117\\
719.973784803232	9.12101233690847\\
721.069328996993	9.22997075375624\\
722.163365691204	9.34654052162063\\
723.255446448454	9.31183222384126\\
724.345237591995	9.48172969276732\\
725.432779008562	9.5471246160265\\
726.518408244028	9.63443065751476\\
727.602647584926	9.75958624385911\\
728.686268795366	9.78886571565859\\
729.769989632478	9.87906169762108\\
730.854428194981	9.88142616489136\\
731.940124042851	9.97256704144912\\
733.027517152542	10.0015387125913\\
734.116793405665	9.98138504274922\\
735.208004324203	9.90816256736118\\
736.301159534132	9.9053949982598\\
737.396145036541	9.84606011155356\\
738.492844220993	9.86616028229936\\
739.590958664056	9.79811840087633\\
740.690307754967	9.8133380485892\\
741.790583630287	9.81914675120875\\
742.891468600243	9.82110856212072\\
743.992866914019	9.70503688643684\\
745.094569086475	9.61810003736651\\
746.196067033551	9.57686279706476\\
747.297118348321	9.46997443578335\\
748.397385034399	9.37993885974891\\
749.49626326829	9.36217076813025\\
750.593706744202	9.26850858952889\\
751.689321067745	9.21968163139385\\
752.782256278297	9.20543399553412\\
753.871782867215	9.16281541172043\\
754.957358729211	9.22613778339467\\
756.039208508109	9.31939869555859\\
757.118532064953	9.35828114446764\\
758.196980078268	9.36074224707853\\
759.275876304378	9.44262167791208\\
760.356047326023	9.59071277899896\\
761.437963547301	9.66517916034449\\
762.521850575068	9.66745394043783\\
763.607933218719	9.72265736537361\\
764.696284483767	9.73925391292573\\
765.786873084737	9.65127963724127\\
766.879630780376	9.62091371235406\\
767.974336754602	9.58844310107799\\
769.070626656058	9.52744354490827\\
770.168119362554	9.44678695096092\\
771.266506887817	9.44678695096092\\
772.365458631015	9.44678695096092\\
773.464706441905	9.3975051334509\\
774.564044278057	9.43844606452197\\
775.663346787236	9.42171830858335\\
776.762583388696	9.44126849632829\\
777.861738542633	9.47786014193221\\
778.960831082009	9.51480310935382\\
780.059895012053	9.51126445606604\\
781.158955756391	9.51881439811207\\
782.258029132842	9.54858954295292\\
783.357125578001	9.58688391129811\\
784.456250468366	9.61752951781285\\
785.555406677582	9.7186855576535\\
786.654592277699	9.73121923047782\\
787.753798568468	9.72431854151043\\
788.853012950757	9.73349678333648\\
789.952225507563	9.73121923047782\\
791.051425492614	9.73305185731153\\
792.15060078414	9.72112828319135\\
793.24974612312	9.75115606666089\\
794.348861562611	9.83142056005639\\
795.447953744909	9.90155519943798\\
796.547040244333	9.92639349416133\\
797.646144408939	9.86880377814757\\
798.745299187395	9.88835145338549\\
799.844553026978	10.0254639746147\\
800.943942922646	10.0949095406964\\
802.043497023718	10.1981897465395\\
803.143157158442	10.3271054146782\\
804.242887443656	10.2694461423886\\
805.342563423384	10.2013809606934\\
806.441871140031	10.1259468227974\\
807.540503729445	10.1185165836816\\
808.638092230234	10.0861715094281\\
809.734523113063	10.0395487736781\\
810.829475747599	9.98953909967113\\
811.922279056456	9.94065181082726\\
813.012092424984	9.95884041222754\\
814.098415715715	9.93701154663585\\
815.181306929029	9.93160176497669\\
816.261532692356	9.90005894597843\\
817.340647846235	9.83649628106842\\
818.420065972696	9.85364347228335\\
819.500703722164	9.97080289839022\\
820.583101890169	10.015902308452\\
821.667593580327	10.0598185394774\\
822.754261001378	10.0249985254093\\
823.84315936639	10.055401800438\\
824.934298935456	10.0265343502515\\
826.027514377827	10.0502695121839\\
827.1226038828	9.98078989818187\\
828.219393322793	9.92282424089884\\
829.317611222093	9.84179845507248\\
830.417095369627	9.72036474457738\\
831.517578711152	9.65887456566834\\
832.618718988567	9.54033028350853\\
833.720226747986	9.47792796518122\\
834.821746199756	9.40558179955348\\
835.923103423806	9.2991197875233\\
837.023885885676	9.23934802231993\\
838.123576690654	9.20251040049971\\
839.222077711503	9.09174551543046\\
840.319115853103	9.03354276186804\\
841.41395031228	8.9724523121838\\
842.50558988707	8.97942091912944\\
843.593086733336	9.06015135648619\\
844.676261047401	9.1803536123503\\
845.756155178376	9.23484364715288\\
846.834529183529	9.25491463562711\\
847.912906631233	9.33020712607067\\
848.992307308274	9.51812775042159\\
850.07326871967	9.632673464465\\
851.156117690236	9.6441182279733\\
852.241104032149	9.67546627879732\\
853.328290267621	9.65016950329163\\
854.417727764335	9.66594283679036\\
855.509310983646	9.63404136099397\\
856.602897725978	9.64179170994896\\
857.69823690572	9.6045803052807\\
858.79494898056	9.57981176312792\\
859.892713592193	9.53032329998097\\
860.991236363621	9.50783410758578\\
862.090209288621	9.50783410758578\\
863.189410983011	9.51195047522146\\
864.288658543112	9.60653841285412\\
865.387831568167	9.67545479767822\\
866.486899041677	9.69031978634695\\
867.585868124402	9.72024470104847\\
868.684772042252	9.72643661354186\\
869.783647329627	9.7384429811445\\
870.882524066508	9.79956279317398\\
871.981424101046	9.81144908946695\\
873.080359930557	9.82552054787523\\
874.179334628924	9.84575825683079\\
875.278347092965	9.80378192876873\\
876.37738910437	9.80378192876873\\
877.476448066343	9.8042950466073\\
878.575510492334	9.80052522974202\\
879.674561717129	9.79993723992365\\
880.773590081683	9.80378192876873\\
881.872586012181	9.83140301888506\\
882.9715487089	9.86637851314513\\
884.0704859663	9.89367086635213\\
885.169415647026	9.92214877895921\\
886.268363434132	9.94282267578317\\
887.367368070635	10.003135896258\\
888.466491525765	9.96422034859242\\
889.565793505548	9.98485272269758\\
890.665315674236	10.023074313659\\
891.76498518892	10.1205674590187\\
892.864658169339	10.1156390942283\\
893.96415189317	10.0626525670446\\
895.063214442777	9.99971187255291\\
896.161654477979	9.93681988267568\\
897.259227422746	9.86742942080421\\
898.355672734996	9.7681865339135\\
899.45064280981	9.69866574284926\\
900.54331143468	9.68454126925348\\
901.632770813945	9.67736473289787\\
902.718467405396	9.6609401755484\\
903.800612917411	9.6419965707686\\
904.880259511882	9.66105757909011\\
905.959106055564	9.64558320142512\\
907.038644601554	9.77006283235194\\
908.119635917228	9.92070985972683\\
909.202409368917	9.90890891632582\\
910.287193771695	9.90514342584905\\
911.374179944725	9.90473546481025\\
912.463361466982	9.85725163734107\\
913.554683300606	9.83863702431913\\
914.648078345429	9.72367733372025\\
915.743399783618	9.60232985072817\\
916.840449035577	9.58360253148372\\
917.938959442186	9.52587059883661\\
919.038671098724	9.41784354498338\\
920.139278834327	9.3554287919442\\
921.240492001933	9.28482108528198\\
922.341970872455	9.22103074424146\\
923.443388820294	9.15582000297756\\
924.54441362764	9.10532416525269\\
925.644656686383	9.03444922871643\\
926.743853443878	8.97628412418213\\
927.84187176311	8.90051955843111\\
928.938429069979	8.83460198247976\\
930.032628297965	8.82717485497034\\
931.123653806671	8.81725335820846\\
932.21098180255	8.82229855297312\\
933.294451973711	8.86628751997456\\
934.374863441096	8.93334140193551\\
935.453857442549	8.97699444159592\\
936.532942327363	9.01984706541498\\
937.613071825064	9.20227661990299\\
938.694727212007	9.33263961124683\\
939.778184402372	9.40639442137941\\
940.863658817927	9.52634768401545\\
941.951297466535	9.59160067043537\\
943.041108662156	9.66855661296848\\
944.132993410584	9.69396773571496\\
945.226733257912	9.65139301236617\\
946.322081255358	9.65390804471033\\
947.418751930779	9.66454984548296\\
948.516400914222	9.66897844787187\\
949.614710818704	9.66897844787187\\
950.713431185132	9.66994380027498\\
951.812380813398	9.66897844787187\\
952.911389977572	9.66897844787187\\
954.010364378018	9.66897844787187\\
955.109289950906	9.66897844787187\\
956.208160819787	9.66897844787187\\
957.306981766108	9.66376831925689\\
958.405765237144	9.66622370167204\\
959.504524790911	9.66890120678023\\
960.603276448586	9.66799660850919\\
961.702034538506	9.66865098037132\\
962.800808108501	9.66750731180696\\
963.899603482135	9.66800106059759\\
964.998421431224	9.66897844787187\\
966.097259870343	9.66787208663857\\
967.196116343955	9.66908371022666\\
968.294986634287	9.67002815198771\\
969.393866379199	9.66897844787187\\
970.492752036855	9.66897844787187\\
971.591640998496	9.67042131438225\\
972.690531650264	9.67253708723192\\
973.789423335162	9.66843729399786\\
974.888315281726	9.66804162257479\\
975.987206992242	9.66944676675609\\
977.086098383375	9.67020461803359\\
978.184990090636	9.66983872972817\\
979.283882199776	9.67083943118793\\
980.382774550634	9.66897844787187\\
981.481667642483	9.66855455961514\\
982.580561615745	9.66910122234021\\
983.679456470168	9.66864529318952\\
984.778352123253	9.66916494840849\\
985.877248686199	9.66891696592044\\
986.976146109632	9.66904834564651\\
988.075044385973	9.66933638516818\\
989.173943495121	9.66850787786801\\
990.272843124859	9.66837348674285\\
991.371743008713	9.66893526484171\\
992.470643419423	9.66918305471032\\
993.56954478404	9.66918510110981\\
994.66844716607	9.66926051811132\\
995.767350409945	9.66925706670304\\
996.866254054566	9.66881783006587\\
997.965157903055	9.66897999501471\\
999.064061980828	9.66908130575333\\
1000.162966527	9.66904016310737\\
};
\end{axis}
\end{tikzpicture}%

==> figs/StiffnessIllustration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 4, 8},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$ [deg]},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu^y$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.337361626755852\\
};
\addlegendentry{$\alpha = 0$, \ stiffness = 0.172}

\addplot [color=black, only marks, mark size=2.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.7206730541879\\
};
\addlegendentry{$\alpha = 4$, \ stiffness = 0.154}

\addplot [color=black, only marks, mark size=4.3pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.878923274178847\\
};
\addlegendentry{$\alpha = 8$, \ stiffness = 0.11}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0173786830841801\\
0.202020202020202	0.0347531276915818\\
0.303030303030303	0.0521190363335247\\
0.404040404040404	0.069471994546602\\
0.505050505050505	0.0868074150124534\\
0.606060606060606	0.104120484762631\\
0.707070707070707	0.121406116424782\\
0.808080808080808	0.138658904405158\\
0.909090909090909	0.155873086826861\\
1.01010101010101	0.173042513953792\\
1.11111111111111	0.190160623728059\\
1.21212121212121	0.207220424934598\\
1.31313131313131	0.224214488382521\\
1.41414141414141	0.2411349463599\\
1.51515151515152	0.257973500479378\\
1.61616161616162	0.274721437888532\\
1.71717171717172	0.291369655673882\\
1.81818181818182	0.30790869314371\\
1.91919191919192	0.3243287715354\\
2.02020202020202	0.340619840560965\\
2.12121212121212	0.356771631082836\\
2.22222222222222	0.372773713103777\\
2.32323232323232	0.388615558162759\\
2.42424242424242	0.404286605155025\\
2.52525252525252	0.419776328541451\\
2.62626262626263	0.435074307880946\\
2.72727272727273	0.450170297610812\\
2.82828282828283	0.465054296013897\\
2.92929292929293	0.479716612347288\\
3.03030303030303	0.494147931164151\\
3.13131313131313	0.508339372936152\\
3.23232323232323	0.52228255017634\\
3.33333333333333	0.535969618368566\\
3.43434343434343	0.549393321126284\\
3.53535353535354	0.562547029127489\\
3.63636363636364	0.575424772500129\\
3.73737373737374	0.58802126646016\\
3.83838383838384	0.600331930129279\\
3.93939393939394	0.612352898578162\\
4.04040404040404	0.624081028251422\\
4.14141414141414	0.635513896030006\\
4.24242424242424	0.646649792274073\\
4.34343434343434	0.657487708263013\\
4.44444444444444	0.668027318508839\\
4.54545454545455	0.678268958464343\\
4.64646464646465	0.688213598178408\\
4.74747474747475	0.697862812468512\\
4.84848484848485	0.707218748185428\\
4.94949494949495	0.716284089138915\\
5.05050505050505	0.725062019236885\\
5.15151515151515	0.733556184365877\\
5.25252525252525	0.741770653508967\\
5.35353535353535	0.749709879560212\\
5.45454545454546	0.757378660253668\\
5.55555555555556	0.764782099581464\\
5.65656565656566	0.771925570030452\\
5.75757575757576	0.778814675921864\\
5.85858585858586	0.785455218093988\\
5.95959595959596	0.791853160125035\\
6.06060606060606	0.798014596252727\\
6.16161616161616	0.803945721109127\\
6.26262626262626	0.809652801354298\\
6.36363636363636	0.815142149260699\\
6.46464646464646	0.820420098271896\\
6.56565656565657	0.825492980534294\\
6.66666666666667	0.830367106379025\\
6.76767676767677	0.835048745712824\\
6.86868686868687	0.839544111261452\\
6.96969696969697	0.843859343596862\\
7.07070707070707	0.848000497869492\\
7.17171717171717	0.85197353215975\\
7.27272727272727	0.855784297357451\\
7.37373737373737	0.859438528474664\\
7.47474747474747	0.862941837295689\\
7.57575757575757	0.866299706267584\\
7.67676767676768	0.869517483535578\\
7.77777777777778	0.872600379029573\\
7.87878787878788	0.87555346151065\\
7.97979797979798	0.878381656489806\\
8.08080808080808	0.881089744935012\\
8.18181818181818	0.883682362686835\\
8.28282828282828	0.886164000507314\\
8.38383838383838	0.888539004691383\\
8.48484848484848	0.890811578174735\\
8.58585858585858	0.892985782076727\\
8.68686868686869	0.895065537621443\\
8.78787878787879	0.897054628384559\\
8.88888888888889	0.898956702817945\\
8.98989898989899	0.900775277008124\\
9.09090909090909	0.902513737628631\\
9.19191919191919	0.904175345050117\\
9.29292929292929	0.905763236575531\\
9.39393939393939	0.907280429771057\\
9.49494949494949	0.908729825866567\\
9.5959595959596	0.910114213202211\\
9.6969696969697	0.911436270700445\\
9.7979797979798	0.912698571345204\\
9.8989898989899	0.913903585652237\\
10	0.915053685116599\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0170384659977703\\
0.202020202020202	0.0340769319955406\\
0.303030303030303	0.0511153979933109\\
0.404040404040404	0.0681538639910812\\
0.505050505050505	0.0851923299888516\\
0.606060606060606	0.102230795986622\\
0.707070707070707	0.119269261984392\\
0.808080808080808	0.136307727982162\\
0.909090909090909	0.153346193979933\\
1.01010101010101	0.170384659977703\\
1.11111111111111	0.187423125975473\\
1.21212121212121	0.204461591973244\\
1.31313131313131	0.221500057971014\\
1.41414141414141	0.238538523968784\\
1.51515151515152	0.255576989966555\\
1.61616161616162	0.272615455964325\\
1.71717171717172	0.289653921962095\\
1.81818181818182	0.306692387959866\\
1.91919191919192	0.323730853957636\\
2.02020202020202	0.340769319955406\\
2.12121212121212	0.357807785953176\\
2.22222222222222	0.374846251950947\\
2.32323232323232	0.391884717948717\\
2.42424242424242	0.408923183946487\\
2.52525252525252	0.425961649944258\\
2.62626262626263	0.443000115942028\\
2.72727272727273	0.460038581939798\\
2.82828282828283	0.477077047937569\\
2.92929292929293	0.494115513935339\\
3.03030303030303	0.511153979933109\\
3.13131313131313	0.52819244593088\\
3.23232323232323	0.54523091192865\\
3.33333333333333	0.56226937792642\\
3.43434343434343	0.579307843924191\\
3.53535353535354	0.596346309921961\\
3.63636363636364	0.613384775919731\\
3.73737373737374	0.630423241917501\\
3.83838383838384	0.647461707915272\\
3.93939393939394	0.664500173913042\\
4.04040404040404	0.681538639910812\\
4.14141414141414	0.698577105908583\\
4.24242424242424	0.715615571906353\\
4.34343434343434	0.732654037904123\\
4.44444444444444	0.749692503901894\\
4.54545454545455	0.766730969899664\\
4.64646464646465	0.783769435897434\\
4.74747474747475	0.800807901895205\\
4.84848484848485	0.817846367892975\\
4.94949494949495	0.834884833890745\\
5.05050505050505	0.851923299888515\\
5.15151515151515	0.868961765886286\\
5.25252525252525	0.886000231884056\\
5.35353535353535	0.903038697881827\\
5.45454545454546	0.920077163879597\\
5.55555555555556	0.937115629877367\\
5.65656565656566	0.954154095875137\\
5.75757575757576	0.971192561872908\\
5.85858585858586	0.988231027870678\\
5.95959595959596	1.00526949386845\\
6.06060606060606	1.02230795986622\\
6.16161616161616	1.03934642586399\\
6.26262626262626	1.05638489186176\\
6.36363636363636	1.07342335785953\\
6.46464646464646	1.0904618238573\\
6.56565656565657	1.10750028985507\\
6.66666666666667	1.12453875585284\\
6.76767676767677	1.14157722185061\\
6.86868686868687	1.15861568784838\\
6.96969696969697	1.17565415384615\\
7.07070707070707	1.19269261984392\\
7.17171717171717	1.20973108584169\\
7.27272727272727	1.22676955183946\\
7.37373737373737	1.24380801783723\\
7.47474747474747	1.260846483835\\
7.57575757575757	1.27788494983277\\
7.67676767676768	1.29492341583054\\
7.77777777777778	1.31196188182831\\
7.87878787878788	1.32900034782608\\
7.97979797979798	1.34603881382385\\
8.08080808080808	1.36307727982162\\
8.18181818181818	1.3801157458194\\
8.28282828282828	1.39715421181717\\
8.38383838383838	1.41419267781494\\
8.48484848484848	1.43123114381271\\
8.58585858585858	1.44826960981048\\
8.68686868686869	1.46530807580825\\
8.78787878787879	1.48234654180602\\
8.88888888888889	1.49938500780379\\
8.98989898989899	1.51642347380156\\
9.09090909090909	1.53346193979933\\
9.19191919191919	1.5505004057971\\
9.29292929292929	1.56753887179487\\
9.39393939393939	1.58457733779264\\
9.49494949494949	1.60161580379041\\
9.5959595959596	1.61865426978818\\
9.6969696969697	1.63569273578595\\
9.7979797979798	1.65273120178372\\
9.8989898989899	1.66976966778149\\
10	1.68680813377926\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0145590515997556\\
0.202020202020202	0.0291181031995111\\
0.303030303030303	0.0436771547992667\\
0.404040404040404	0.0582362063990222\\
0.505050505050505	0.0727952579987778\\
0.606060606060606	0.0873543095985334\\
0.707070707070707	0.101913361198289\\
0.808080808080808	0.116472412798044\\
0.909090909090909	0.1310314643978\\
1.01010101010101	0.145590515997556\\
1.11111111111111	0.160149567597311\\
1.21212121212121	0.174708619197067\\
1.31313131313131	0.189267670796822\\
1.41414141414141	0.203826722396578\\
1.51515151515152	0.218385773996333\\
1.61616161616162	0.232944825596089\\
1.71717171717172	0.247503877195844\\
1.81818181818182	0.2620629287956\\
1.91919191919192	0.276621980395356\\
2.02020202020202	0.291181031995111\\
2.12121212121212	0.305740083594867\\
2.22222222222222	0.320299135194622\\
2.32323232323232	0.334858186794378\\
2.42424242424242	0.349417238394133\\
2.52525252525252	0.363976289993889\\
2.62626262626263	0.378535341593645\\
2.72727272727273	0.3930943931934\\
2.82828282828283	0.407653444793156\\
2.92929292929293	0.422212496392911\\
3.03030303030303	0.436771547992667\\
3.13131313131313	0.451330599592422\\
3.23232323232323	0.465889651192178\\
3.33333333333333	0.480448702791933\\
3.43434343434343	0.495007754391689\\
3.53535353535354	0.509566805991445\\
3.63636363636364	0.5241258575912\\
3.73737373737374	0.538684909190956\\
3.83838383838384	0.553243960790711\\
3.93939393939394	0.567803012390467\\
4.04040404040404	0.582362063990222\\
4.14141414141414	0.596921115589978\\
4.24242424242424	0.611480167189733\\
4.34343434343434	0.626039218789489\\
4.44444444444444	0.640598270389245\\
4.54545454545455	0.655157321989\\
4.64646464646465	0.669716373588756\\
4.74747474747475	0.684275425188511\\
4.84848484848485	0.698834476788267\\
4.94949494949495	0.713393528388022\\
5.05050505050505	0.727952579987778\\
5.15151515151515	0.742511631587534\\
5.25252525252525	0.757070683187289\\
5.35353535353535	0.771629734787045\\
5.45454545454546	0.7861887863868\\
5.55555555555556	0.800747837986556\\
5.65656565656566	0.815306889586311\\
5.75757575757576	0.829865941186067\\
5.85858585858586	0.844424992785822\\
5.95959595959596	0.858984044385578\\
6.06060606060606	0.873543095985334\\
6.16161616161616	0.888102147585089\\
6.26262626262626	0.902661199184845\\
6.36363636363636	0.9172202507846\\
6.46464646464646	0.931779302384356\\
6.56565656565657	0.946338353984111\\
6.66666666666667	0.960897405583867\\
6.76767676767677	0.975456457183622\\
6.86868686868687	0.990015508783378\\
6.96969696969697	1.00457456038313\\
7.07070707070707	1.01913361198289\\
7.17171717171717	1.03369266358264\\
7.27272727272727	1.0482517151824\\
7.37373737373737	1.06281076678216\\
7.47474747474747	1.07736981838191\\
7.57575757575757	1.09192886998167\\
7.67676767676768	1.10648792158142\\
7.77777777777778	1.12104697318118\\
7.87878787878788	1.13560602478093\\
7.97979797979798	1.15016507638069\\
8.08080808080808	1.16472412798044\\
8.18181818181818	1.1792831795802\\
8.28282828282828	1.19384223117996\\
8.38383838383838	1.20840128277971\\
8.48484848484848	1.22296033437947\\
8.58585858585858	1.23751938597922\\
8.68686868686869	1.25207843757898\\
8.78787878787879	1.26663748917873\\
8.88888888888889	1.28119654077849\\
8.98989898989899	1.29575559237824\\
9.09090909090909	1.310314643978\\
9.19191919191919	1.32487369557776\\
9.29292929292929	1.33943274717751\\
9.39393939393939	1.35399179877727\\
9.49494949494949	1.36855085037702\\
9.5959595959596	1.38310990197678\\
9.6969696969697	1.39766895357653\\
9.7979797979798	1.41222800517629\\
9.8989898989899	1.42678705677604\\
10	1.4413461083758\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	0.0110975160881168\\
0.202020202020202	0.0221950321762335\\
0.303030303030303	0.0332925482643503\\
0.404040404040404	0.044390064352467\\
0.505050505050505	0.0554875804405838\\
0.606060606060606	0.0665850965287005\\
0.707070707070707	0.0776826126168173\\
0.808080808080808	0.0887801287049341\\
0.909090909090909	0.0998776447930508\\
1.01010101010101	0.110975160881168\\
1.11111111111111	0.122072676969284\\
1.21212121212121	0.133170193057401\\
1.31313131313131	0.144267709145518\\
1.41414141414141	0.155365225233635\\
1.51515151515152	0.166462741321751\\
1.61616161616162	0.177560257409868\\
1.71717171717172	0.188657773497985\\
1.81818181818182	0.199755289586102\\
1.91919191919192	0.210852805674218\\
2.02020202020202	0.221950321762335\\
2.12121212121212	0.233047837850452\\
2.22222222222222	0.244145353938569\\
2.32323232323232	0.255242870026685\\
2.42424242424242	0.266340386114802\\
2.52525252525252	0.277437902202919\\
2.62626262626263	0.288535418291036\\
2.72727272727273	0.299632934379152\\
2.82828282828283	0.310730450467269\\
2.92929292929293	0.321827966555386\\
3.03030303030303	0.332925482643503\\
3.13131313131313	0.344022998731619\\
3.23232323232323	0.355120514819736\\
3.33333333333333	0.366218030907853\\
3.43434343434343	0.37731554699597\\
3.53535353535354	0.388413063084086\\
3.63636363636364	0.399510579172203\\
3.73737373737374	0.41060809526032\\
3.83838383838384	0.421705611348437\\
3.93939393939394	0.432803127436553\\
4.04040404040404	0.44390064352467\\
4.14141414141414	0.454998159612787\\
4.24242424242424	0.466095675700904\\
4.34343434343434	0.47719319178902\\
4.44444444444444	0.488290707877137\\
4.54545454545455	0.499388223965254\\
4.64646464646465	0.510485740053371\\
4.74747474747475	0.521583256141487\\
4.84848484848485	0.532680772229604\\
4.94949494949495	0.543778288317721\\
5.05050505050505	0.554875804405838\\
5.15151515151515	0.565973320493955\\
5.25252525252525	0.577070836582071\\
5.35353535353535	0.588168352670188\\
5.45454545454546	0.599265868758305\\
5.55555555555556	0.610363384846422\\
5.65656565656566	0.621460900934538\\
5.75757575757576	0.632558417022655\\
5.85858585858586	0.643655933110772\\
5.95959595959596	0.654753449198889\\
6.06060606060606	0.665850965287005\\
6.16161616161616	0.676948481375122\\
6.26262626262626	0.688045997463239\\
6.36363636363636	0.699143513551356\\
6.46464646464646	0.710241029639472\\
6.56565656565657	0.721338545727589\\
6.66666666666667	0.732436061815706\\
6.76767676767677	0.743533577903823\\
6.86868686868687	0.754631093991939\\
6.96969696969697	0.765728610080056\\
7.07070707070707	0.776826126168173\\
7.17171717171717	0.78792364225629\\
7.27272727272727	0.799021158344406\\
7.37373737373737	0.810118674432523\\
7.47474747474747	0.82121619052064\\
7.57575757575757	0.832313706608757\\
7.67676767676768	0.843411222696873\\
7.77777777777778	0.85450873878499\\
7.87878787878788	0.865606254873107\\
7.97979797979798	0.876703770961224\\
8.08080808080808	0.88780128704934\\
8.18181818181818	0.898898803137457\\
8.28282828282828	0.909996319225574\\
8.38383838383838	0.921093835313691\\
8.48484848484848	0.932191351401807\\
8.58585858585858	0.943288867489924\\
8.68686868686869	0.954386383578041\\
8.78787878787879	0.965483899666158\\
8.88888888888889	0.976581415754274\\
8.98989898989899	0.987678931842391\\
9.09090909090909	0.998776447930508\\
9.19191919191919	1.00987396401862\\
9.29292929292929	1.02097148010674\\
9.39393939393939	1.03206899619486\\
9.49494949494949	1.04316651228297\\
9.5959595959596	1.05426402837109\\
9.6969696969697	1.06536154445921\\
9.7979797979798	1.07645906054733\\
9.8989898989899	1.08755657663544\\
10	1.09865409272356\\
};
\end{axis}
\end{tikzpicture}%

==> figs/alpha.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height = 4cm,
at={(0\columnwidth,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1000,
xtick={200, 400, 600},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [m]},
ymin=-10,
ymax=10,
ytick={-8, -6, -4, -2,  0,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha_f$ [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.59997352038881	-8.33800159193594e-46\\
2.39988629328384	-1.56329168991387e-45\\
3.19972189853776	2.90080110968832e-45\\
3.9994753936924	4.85032211576219e-48\\
4.79914444770567	-1.43630854827468e-45\\
5.59872688104839	-3.83855822130649e-45\\
6.39822478852884	-3.99378469478184e-45\\
7.19764113828238	1.66267200173753e-45\\
7.99697755157051	4.60757231363772e-45\\
8.79623564728946	1.49444347392601e-46\\
9.59541613338167	-2.46898115460552e-45\\
10.3945172995211	-3.59318400478681e-45\\
11.1935369514427	1.21215456846857e-45\\
11.9924780283112	2.60797689290611e-45\\
12.7913450244071	3.03474472935676e-45\\
13.590139816377	8.23609213796213e-46\\
14.3888619359602	1.33484467905342e-45\\
15.1875125752451	1.24024922359982e-45\\
15.9860929022753	5.58166633806258e-46\\
16.7846024368795	1.98746175276911e-46\\
17.5830418890565	-1.78293409301711e-45\\
18.3814135464892	-5.95251704493338e-45\\
19.179718698814	-5.50470700782152e-45\\
19.9779595488156	2.36061553838059e-45\\
20.7761379015846	3.01024997702748e-45\\
21.5742539925698	3.6959278599289e-45\\
22.3723071578982	3.51969368630455e-46\\
23.1702974954961	1.07259658399171e-45\\
23.9682271687217	-0.000151549703532097\\
24.7660989655724	-0.001312725085889\\
25.5639137621796	-0.0052745522128473\\
26.3616701821542	-0.0141420287905674\\
27.1593710229227	-0.0296668657245558\\
27.957020388233	-0.0528448001966852\\
28.7546214309426	-0.0834416422723678\\
29.5521779829506	-0.11967536050475\\
30.3496950422681	-0.159485719640081\\
31.1471807001123	-0.199772162231609\\
31.9446441962764	-0.22508027402096\\
32.7420960213333	-0.218387362535769\\
33.5395466395172	-0.194429995229527\\
34.3370013102004	-0.0836637230960475\\
35.1344611975764	0.0739525792678884\\
35.9319300392671	0.0988563637406966\\
36.7294054323562	0.299125672045395\\
37.5268731940668	0.849134813296202\\
38.3243403679108	1.01220855019469\\
39.1217719478936	1.05856915471026\\
39.919107778319	1.46556192723264\\
40.7163540947198	0.627073448515387\\
41.5135822472604	-0.763768794265788\\
42.3108497448266	-1.07159150316164\\
43.1080812962283	-0.866264664005138\\
43.9051576924888	-0.144336356046049\\
44.7020185499184	0.818713055307861\\
45.4986400506007	1.91432714343992\\
46.2949677023057	2.82306799097313\\
47.0908918591457	3.24307564082768\\
47.8862664518027	3.52342376788872\\
48.6809437849818	3.25506275013322\\
49.4748035699369	2.98964639336805\\
50.2677418800089	2.71603496520573\\
51.0596458446346	2.7403480261158\\
51.8503560344999	3.0738270709236\\
52.6396143286459	3.56027226876903\\
53.4271286348342	4.10003383506899\\
54.2124876197253	4.55075962053471\\
54.9952887661257	4.81873510741068\\
55.775284131626	4.98030937706522\\
56.5522450037499	5.15706259046231\\
57.325850620028	5.13551552528606\\
58.0955364989824	4.75325161257221\\
58.8608156646142	4.23482975111481\\
59.6214708290679	3.65340517321667\\
60.3773376782274	2.92403653041592\\
61.1285368204379	2.17070133069679\\
61.8755414918719	1.31339197256518\\
62.6190594387311	0.222902513619629\\
63.3601288845427	-0.951615400215607\\
64.1000208316306	-2.12112412033875\\
64.8400868897954	-3.12167003054428\\
65.5815690175942	-3.89796006689365\\
66.3255184817907	-4.45776202774803\\
67.072765672991	-4.75595155442728\\
67.8238305273796	-4.80752302009673\\
68.5789614799584	-4.73404934894898\\
69.3382451257082	-4.5727120943452\\
70.1017651495783	-4.37745824980701\\
70.8696492707176	-4.3885405010435\\
71.6419125916973	-4.36072860436948\\
72.4184196173356	-4.25279171383503\\
73.198853672228	-4.05426858367338\\
73.9827234992111	-3.85833278522556\\
74.7694917373793	-3.66450229103475\\
75.5586375834496	-3.40487278248365\\
76.3495665225643	-3.10156314875426\\
77.1417658981044	-2.84796838077308\\
77.934934586421	-2.58791424489544\\
78.7288652019298	-2.32647005965892\\
79.5233593275783	-2.1550135058867\\
80.3182349757926	-2.15913716151884\\
81.1133268184737	-2.32024408865901\\
81.9084845665626	-2.65318661324607\\
82.7035564290631	-3.1209041662714\\
83.4983429957981	-3.65659668450061\\
84.2925838316515	-4.15953851710047\\
85.0860307338032	-4.52173544626473\\
85.8784074213266	-4.72922822102737\\
86.6693525788695	-4.90242139426827\\
87.4584647172646	-4.98493721185217\\
88.2453704814862	-5.04873026466994\\
89.0297420400731	-5.22827308067448\\
89.8111634159855	-5.44540136117054\\
90.5891308588393	-5.69049403452972\\
91.3631745963413	-5.69775542743491\\
92.1328521912604	-5.57362201749004\\
92.8978506454755	-5.37566678683044\\
93.6578895218432	-4.94758166486658\\
94.4125487543342	-4.45171994645753\\
95.1615117056741	-3.77093782278285\\
95.9048044658682	-2.93711717834945\\
96.6428199322723	-1.9208376893119\\
97.3763116043601	-0.671987653920077\\
98.1065936494731	0.726945156168185\\
98.8352867682867	2.13422246757121\\
99.5641176004536	3.28844711077264\\
100.294720610968	4.16189120230915\\
101.028395310204	4.7961183713548\\
101.766075695986	5.20691820623208\\
102.508358435047	5.46117377447386\\
103.255641195122	5.58971076693032\\
104.008232404133	5.69213892858961\\
104.766356586443	5.66186957702216\\
105.529961882405	5.51707524162258\\
106.298844840185	5.52071507096478\\
107.072589083484	5.48916908783578\\
107.850653195532	5.19792366209527\\
108.632561155415	4.86478641996335\\
109.417898916808	4.60447150954707\\
110.206167370316	4.40344300451614\\
110.996769410555	4.19765782004855\\
111.789037589326	3.85991174228539\\
112.582329770741	3.43010470962869\\
113.376183305148	2.96742489215323\\
114.17024970213	2.40300357460353\\
114.964372441974	1.79058307705126\\
115.758520992752	1.16707025810731\\
116.552661576998	0.61574572136168\\
117.346771249258	0.129033467957395\\
118.140856163817	-0.29776388235074\\
118.934954432524	-0.64601338578353\\
119.729112534174	-0.933325333882802\\
120.523375479751	-1.14381847022695\\
121.317782701317	-1.2839638985575\\
122.112352471347	-1.36776367438429\\
122.907082972145	-1.41667140511053\\
123.701958414533	-1.41366064506564\\
124.496946933126	-1.35738994676138\\
125.291999618235	-1.24320135225645\\
126.087058787363	-1.00025928013057\\
126.882067942121	-0.655912056729365\\
127.676966953563	-0.229373501424834\\
128.47174372667	0.282529205916925\\
129.266447632425	0.84589013300917\\
130.061138478902	1.45150289322935\\
130.855861570747	2.16916901966205\\
131.650645005771	2.95170560846199\\
132.445445508135	3.75743831944783\\
133.240129720293	4.28779156695899\\
134.034523718532	4.33078775313536\\
134.828417203008	4.55149042064492\\
135.621523726525	4.73415159500982\\
136.413539600643	4.88856254138563\\
137.204059652569	5.06644008098654\\
137.992581140949	5.17229178354214\\
138.778733289606	5.31723810159405\\
139.562219904307	5.40869662740705\\
140.342714586022	5.36719797831464\\
141.119573000742	5.34276717575299\\
141.892194608282	5.48546862632623\\
142.660307511537	5.51809289896217\\
143.423486568216	5.31047382637343\\
144.181445358752	4.84638087770919\\
144.934002521049	4.15167684582364\\
145.680975553602	3.30764706148141\\
146.422471102029	2.18201128007592\\
147.158950002784	0.975619278434296\\
147.891486459931	-0.242097932684678\\
148.621532355312	-1.57865297981931\\
149.350692378606	-2.79772665548968\\
150.08071099709	-3.75499418995421\\
150.813112772785	-4.38057933859963\\
151.549082153374	-4.62366395358439\\
152.289313103008	-4.6349132117392\\
153.034113231134	-4.57085996212584\\
153.783819209154	-4.55415591115248\\
154.53875560905	-4.64986646392569\\
155.299035471551	-4.75502101147437\\
156.064560747541	-4.63390449482645\\
156.835022128455	-4.66337548166502\\
157.610014835809	-4.62735604866216\\
158.389070378119	-4.53516677500124\\
159.17167134173	-4.36742061242246\\
159.957285712645	-4.08284851640946\\
160.745399948576	-3.72725318679087\\
161.535486078415	-3.33385208049667\\
162.32697135769	-3.01489800984902\\
163.119406839797	-2.69561252694181\\
163.912442662503	-2.46953365264546\\
164.705877677079	-2.35652353985928\\
165.499645048011	-2.36327428521504\\
166.293611438861	-2.48081777036922\\
167.087615046771	-2.71036054970184\\
167.881481590996	-3.03175015640648\\
168.67499607887	-3.41749684442651\\
169.467940722711	-3.87081273002816\\
170.260115860252	-4.37196577923203\\
171.051281200587	-4.87755300250422\\
171.841102578395	-5.29630348430596\\
172.629155627934	-5.56078689216166\\
173.414981939446	-5.72464784056806\\
174.19803746345	-5.81899807048741\\
174.977861431513	-5.77085147592531\\
175.754086357577	-5.68410603004655\\
176.526204803494	-5.49614906940554\\
177.293863167974	-5.30639578969208\\
178.056922660121	-4.97637248219415\\
178.815112077587	-4.50868546644223\\
179.567994217666	-3.87595616927759\\
180.315455948311	-3.14192027122207\\
181.057639658481	-2.28244049634002\\
181.794839895152	-1.32270433088915\\
182.527770356607	-0.199374008666094\\
183.257575057477	1.04052517647818\\
183.985802819527	2.2740268365179\\
184.714152440232	3.36528031294801\\
185.444245119741	4.18809426628703\\
186.177479381644	4.73157684322134\\
186.914829880868	5.0336502637591\\
187.656812258123	5.18097063390548\\
188.403837615668	5.1075426381984\\
189.156316655964	4.9289830978721\\
189.914307887719	5.01959124732519\\
190.67766553122	5.08007833036237\\
191.446137590022	5.09481221724641\\
192.21934359146	5.11597434285968\\
192.996924299502	4.9149232039315\\
193.778430182768	4.71707549373195\\
194.563273848283	4.69547792367508\\
195.350857074764	4.67968819885558\\
196.140714583667	4.50538989876897\\
196.932272571539	4.17520649710037\\
197.724886699282	3.70635658223324\\
198.518078391029	3.1679616857693\\
199.311511115995	2.56308607484087\\
200.104950241573	1.94653466476229\\
200.898330684523	1.34815334402023\\
201.691659222871	0.774918131226352\\
202.484933916724	0.25325612804065\\
203.278162991831	-0.21574597910785\\
204.071387510495	-0.61378597735965\\
204.864671534867	-0.927298181440412\\
205.658072825901	-1.17230981171817\\
206.451637152964	-1.36347215400675\\
207.24538737287	-1.50375401690043\\
208.039327787464	-1.59056792179002\\
208.833441541742	-1.58945833802491\\
209.627682644242	-1.50065990712383\\
210.421996142343	-1.34988091567401\\
211.216317155005	-1.05914775795378\\
212.010590530074	-0.679607051769882\\
212.80476329706	-0.213954776966096\\
213.598819085431	0.319456808495194\\
214.392805434996	0.930941766994275\\
215.18678698957	1.60594930241862\\
215.980813292775	2.35896067043018\\
216.774907359593	3.20985714090504\\
217.569035116697	4.06065357000319\\
218.363031683787	4.3021692767353\\
219.156691441383	4.29220171725644\\
219.949797967077	4.44479600911638\\
220.742048949257	4.53791152040753\\
221.53310037057	4.65276100538386\\
222.322610465556	4.64877367555007\\
223.110196175391	4.53748827853835\\
223.895567460964	4.82614382887786\\
224.678430048461	5.34786020705328\\
225.458239391845	5.68428584054717\\
226.23439489744	5.69240726230223\\
227.006247789828	5.53553702930957\\
227.773251681138	5.40330459486935\\
228.535159321925	5.24430804457007\\
229.291621717728	4.83518653699824\\
230.042292758474	4.21917558830614\\
230.787170981077	3.38643494425958\\
231.526453021262	2.31026999542124\\
232.260834520486	1.04206165137252\\
232.99140818174	-0.379838392480181\\
233.719686784741	-1.74227786550235\\
234.447475448825	-2.90945596957348\\
235.176368324377	-3.8246067895793\\
235.907727555106	-4.51332489848242\\
236.642663811037	-4.9548679368794\\
237.381999570956	-5.15992547431071\\
238.126188066452	-5.23084820499227\\
238.875539754383	-5.24036639857533\\
239.630328044266	-5.18972426274365\\
240.390609078122	-5.12931980446962\\
241.156280583851	-5.16951216355745\\
241.927093059195	-4.85070910769068\\
242.702557078149	-4.70679990190429\\
243.482171853002	-4.57879746458306\\
244.265454642452	-4.32171529256747\\
245.051767201543	-3.96274387131201\\
245.840477358351	-3.57034324091622\\
246.63104055247	-3.2087634651557\\
247.422873519229	-2.93258791339325\\
248.215522186061	-2.62813295579138\\
249.00866701922	-2.3682268540153\\
249.802052009321	-2.19096490920641\\
250.595565068333	-2.12591690090901\\
251.389158507867	-2.21689118887118\\
252.182742757975	-2.46532972027015\\
252.976185469107	-2.89972096474265\\
253.769343554622	-3.44994706854666\\
254.562033595959	-3.98806628546073\\
255.354006915858	-4.53939705391226\\
256.144976510766	-4.99425640772938\\
256.934562456035	-5.34600934156548\\
257.722342236362	-5.56590326724644\\
258.507971378698	-5.72267161326662\\
259.291040700336	-5.85009002623077\\
260.071025244713	-5.87554085412727\\
260.847359411163	-5.85821749693691\\
261.619503416673	-5.78922452113888\\
262.387159528251	-5.75806400375304\\
263.150057459857	-5.48409083172609\\
263.90768999843	-4.95771566392406\\
264.659587746901	-4.23679426800098\\
265.405585849877	-3.48218578028725\\
266.145859896097	-2.64510818908349\\
266.880891102645	-1.61737816274379\\
267.611491700424	-0.349369806133777\\
268.338845194048	1.02428097154165\\
269.064559668065	2.365217133741\\
269.79051600475	3.51342001980505\\
270.518471601409	4.384603957063\\
271.249753899936	4.99225124189664\\
271.985299799615	5.38139314991758\\
272.725765945277	5.55153910647413\\
273.471689401889	5.58035068390635\\
274.223378011108	5.492131945512\\
274.98086178755	5.29850005794486\\
275.743969271512	5.36298654994106\\
276.512473229056	5.23889988113839\\
277.285945431036	4.99460958447638\\
278.063839837489	4.79215319480433\\
278.845616972542	4.77990772842751\\
279.630753470073	4.65996762649206\\
280.418718036511	4.50358960029682\\
281.208928209732	4.34340271747655\\
282.000764148423	4.06104262277313\\
282.793635059594	3.65468373754861\\
283.587052037285	3.12136391323632\\
284.380629669455	2.4393919292321\\
285.174084774756	1.79340718965158\\
285.967354783268	1.1598234843031\\
286.760472192784	0.580101422438305\\
287.553448944994	0.103074387181655\\
288.346322033156	-0.283412781234401\\
289.139146318861	-0.579700982352813\\
289.931986365009	-0.778373486903825\\
290.724909126961	-0.900639589085612\\
291.517974294328	-0.972904190489837\\
292.311223165974	-0.969742454771986\\
293.104663599729	-0.927841664894153\\
293.898287053663	-0.865432488439141\\
294.692077099632	-0.800496462037346\\
295.486007192933	-0.826119868215961\\
296.28005183808	-0.817878851877364\\
297.074190474761	-0.796428766479795\\
297.868390482272	-0.760161591840801\\
298.662622394615	-0.703638422280841\\
299.456881326465	-0.624789137070932\\
300.25117044063	-0.535530038944435\\
301.04549084577	-0.432856256083079\\
301.839844523229	-0.298321504465752\\
302.63423491101	-0.12560455085182\\
303.428666205418	0.0886448086216741\\
304.223140905781	0.353587607923286\\
305.017663637895	0.674769957000909\\
305.812242033245	1.06535838205071\\
306.606880164768	1.5646681901265\\
307.401571972711	2.27219283244484\\
308.196310592402	3.34661377589282\\
308.991102362331	4.92770660184057\\
309.785977442371	7.39290073288824\\
310.580987080627	7.40853349869089\\
311.376026316384	6.57182709394345\\
312.170905869178	6.83020740838686\\
312.965574401591	5.96184408145085\\
313.760002520141	6.53699744717918\\
314.554185220959	5.96134928583073\\
315.34804905296	6.71581896429272\\
316.141533294221	5.02330566187823\\
316.934621978825	6.71071195198007\\
317.727458150576	7.74392772248193\\
318.520113520901	7.25860527044836\\
319.31250009211	7.78425308933522\\
320.105017018841	8.14523207688622\\
320.898053657299	10.1643028681701\\
321.691539244728	8.17181958177679\\
322.484989295567	7.98621350388498\\
323.278671863599	7.97475706671387\\
324.072488186636	8.19892332802788\\
324.866605589931	8.33037310130188\\
325.661366392767	8.51568064232764\\
326.455652608614	6.40657041309748\\
327.248504796958	4.32216820086851\\
328.040274548443	2.25522037731432\\
328.831398757962	0.310019647024919\\
329.622070518519	-1.53309658257388\\
330.412581394896	-1.21602503274726\\
331.202820437878	1.15190791868532\\
331.992363391817	2.61572094485243\\
332.780944793629	2.44679309410845\\
333.568472034164	1.51764755788036\\
334.354951275071	0.87935401206827\\
335.140237779932	0.421730016705585\\
335.924048232775	-0.675234828961828\\
336.706327835792	-1.6204682148733\\
337.487202205577	-1.92881200663576\\
338.266833788843	-1.82491943025538\\
339.045405369497	-1.53412476614233\\
339.823220030325	-1.25658620509764\\
340.600633758739	-1.16092905756248\\
341.377920625921	-1.3189287820499\\
342.155314421235	-1.65860093662767\\
342.933063050986	-2.02086296275978\\
343.711393555275	-2.61084861163108\\
344.490459538205	-3.14296718725627\\
345.270352038741	-3.67886493115521\\
346.051122933416	-4.39464927987318\\
346.832806376807	-4.7717105698196\\
347.615410432457	-5.1447231069485\\
348.398946031902	-5.15465568518065\\
349.18340498028	-5.06515256904205\\
349.968736966425	-4.94813062644757\\
350.754883015273	-4.8946691043306\\
351.541802651637	-4.80257703085293\\
352.329438214889	-4.68229863349186\\
353.11777810486	-4.38723226262906\\
353.906837354101	-4.31473441967976\\
354.696606477495	-4.32966635995509\\
355.487055338712	-4.34774201472807\\
356.278155437146	-4.30060101827492\\
357.069853087156	-4.34036220820874\\
357.862050063817	-4.28669039335756\\
358.654672135924	-4.07224164081737\\
359.447713941349	-3.80130893438063\\
360.241187989129	-3.52228752829886\\
361.035056852389	-3.27836199527804\\
361.829260553852	-3.12847723382083\\
362.623751155388	-3.00614144540426\\
363.418460377914	-2.75832563565101\\
364.213359361764	-2.39898805926524\\
365.008403724222	-2.05633308440426\\
365.803511591075	-1.80116608061616\\
366.598643647562	-1.64756010919104\\
367.393787873555	-1.55135817523906\\
368.188925526079	-1.50280144660231\\
368.984029478474	-1.52400545188515\\
369.77908683053	-1.60961935605541\\
370.574091659871	-1.80678669576299\\
371.369021873131	-2.09209940678942\\
372.163854245871	-2.3758727816071\\
372.958564769216	-2.63393717128841\\
373.753123652176	-2.94815400239336\\
374.547519055581	-3.200818987207\\
375.341738879994	-3.35372747781805\\
376.13572125678	-3.37146507475511\\
376.929399700031	-3.30519452188395\\
377.722732742044	-3.19422285988929\\
378.515661950377	-2.99454892027866\\
379.308168123112	-2.76938120118801\\
380.100235038166	-2.6029505531192\\
380.891814027997	-2.46301750033747\\
381.682899633113	-2.37912585074323\\
382.473534500084	-2.38257527923392\\
383.26373596663	-2.5301334739704\\
384.053448672193	-2.71938050335424\\
384.842616987593	-2.93128162507905\\
385.631226013587	-3.1198276827732\\
386.419270006805	-3.2796675248207\\
387.206707383928	-3.50296837032601\\
387.993544985571	-3.78987580932085\\
388.779848571914	-4.08641047422366\\
389.565604845691	-4.34094350954387\\
390.350726231127	-4.46770732159665\\
391.135105700825	-4.37326025506873\\
391.918707658587	-4.15155386899208\\
392.701589492515	-3.88860077474486\\
393.483765988411	-3.55716306967852\\
394.265173174002	-3.06410647069406\\
395.045804166758	-2.41311814802908\\
395.825725845797	-1.6761085460692\\
396.605010924925	-0.839251195740522\\
397.383749778695	0.00987006312282396\\
398.162123165159	0.814626304159296\\
398.940303554605	1.58762566176398\\
399.71840404813	2.03595949831452\\
400.496532245184	2.3697904116909\\
401.274787613282	2.56974291589809\\
402.053258806468	2.6248589089118\\
402.832018200032	2.48422610801379\\
403.611113744016	2.32490058053236\\
404.390598016807	2.14515571319013\\
405.170506913823	2.02550366074389\\
405.950845205896	2.01548591210287\\
406.731645404472	2.0581229220191\\
407.512971716121	2.19237262610274\\
408.294848510764	2.38338406164423\\
409.077308034808	2.45336533778028\\
409.860393071543	2.69604602013156\\
410.644131413032	2.94359269257152\\
411.428562701262	3.14104576694804\\
412.213727398247	3.54291286468369\\
412.999641427835	3.90654793191842\\
413.786298220615	4.323348700472\\
414.573724564333	4.52183849210654\\
415.3619477024	4.44316766593567\\
416.150948761268	4.36344210016457\\
416.940707856667	4.34264524037404\\
417.731219457997	4.25380080636255\\
418.522454907188	4.12188591031207\\
419.314340510358	3.99566788125057\\
420.106825278311	3.84025799542542\\
420.899883863223	3.7681158551975\\
421.693494029738	3.77505744205019\\
422.487660706908	3.76793303432956\\
423.282305180562	3.75924181886059\\
424.077338458422	3.65146795169215\\
424.872726520965	3.49244231232408\\
425.668421544116	3.30945556662844\\
426.464370735121	3.04472455348086\\
427.260559141716	2.71768724865287\\
428.056963765828	2.409655185113\\
428.853543056884	2.09252633750459\\
429.650251839192	1.72747060357703\\
430.44702362367	1.29637649382196\\
431.243826990539	0.926437055695794\\
432.040645844605	0.615384904538612\\
432.837462958757	0.376770430191279\\
433.634277754576	0.205339454421098\\
434.431087407998	0.09198248007696\\
435.22789076173	0.0308861218401699\\
436.024690507884	0.0394064899993365\\
436.821488934291	0.108866634124781\\
437.618289904346	0.272883370132901\\
438.415098985193	0.499181237672466\\
439.211915790909	0.780025963962377\\
440.008735270283	1.12823766529771\\
440.805551831218	1.50733216269376\\
441.602353321649	1.93677987250191\\
442.399103687384	2.30949775490636\\
443.195768240807	2.60536261605073\\
443.992327398389	2.83236067230965\\
444.78874213801	3.04589845508167\\
445.584956179639	3.13528143371521\\
446.380912000268	3.08419063488194\\
447.176538619936	2.88905836185637\\
447.971773234046	2.66320095754064\\
448.766600895221	2.46625236964863\\
449.561031266689	2.37788723882136\\
450.355056715044	2.31893165605564\\
451.148692655176	2.28026992217884\\
451.941957983572	2.29198406184634\\
452.734814520613	2.3003287196812\\
453.527213762682	2.35642603260452\\
454.319155927466	2.46373526166364\\
455.110618460143	2.90984913895998\\
455.901583880547	3.61605069625797\\
456.692097631359	4.35469435226152\\
457.482170913713	4.99454340066902\\
458.271786469949	5.33325209146822\\
459.060897746516	5.57889250696491\\
459.849462110039	5.6216316520621\\
460.637436493245	5.47879215004741\\
461.42471166155	5.15568107927402\\
462.211202373605	4.74395403676827\\
462.996872933405	4.22442666080299\\
463.781707233329	3.67667501060003\\
464.565728494278	3.04174958696948\\
465.348952943609	2.42618708977622\\
466.131417324257	1.82642096339104\\
466.913155448529	1.13635793740478\\
467.694233313349	0.355138794723888\\
468.474801068339	-0.356953988128086\\
469.254993109384	-1.19359173773362\\
470.034944917764	-1.86479240054021\\
470.814793796755	-2.40252068058962\\
471.594643957357	-2.67817042449171\\
472.374577458096	-2.7421885568544\\
473.154681421152	-2.63012998103926\\
473.935018233037	-2.43186257993402\\
474.715606490961	-2.24844831928719\\
475.496493860153	-2.0859032952364\\
476.277768457171	-2.04976188498373\\
477.059491762134	-2.16454302659871\\
477.841723044589	-2.31622752876753\\
478.624544825313	-2.56584037172476\\
479.408037312134	-2.91795808357603\\
480.192221068144	-3.1273819261023\\
480.977110519568	-3.25972156370114\\
481.762743173641	-3.29588470202488\\
482.549109063045	-3.24859584400949\\
483.336182108591	-3.16186905999766\\
484.123986387207	-3.17836666446635\\
484.912529809795	-3.36234935941868\\
485.701781138884	-3.62759329782258\\
486.491765712151	-3.87925415089445\\
487.282507930863	-4.11684937519207\\
488.074008214009	-4.03620331863299\\
488.866227096932	-3.8898132032627\\
489.659099788042	-3.69791524243476\\
490.452607886927	-3.52540425460989\\
491.246710310409	-3.38440075773624\\
492.041339296097	-3.37231588033765\\
492.836449442862	-3.44110234231935\\
493.631995063452	-3.42896670084145\\
494.42792848154	-3.35256672195499\\
495.224230668596	-3.29353751081192\\
496.020847741823	-3.10190104243432\\
496.817699753481	-2.87060474907668\\
497.614761527321	-2.49554822888533\\
498.412027912391	-2.12312749241108\\
499.209430563666	-1.72311461102708\\
500.006906767507	-1.35546056487339\\
500.804435069207	-1.04520559150176\\
501.601987961955	-0.765705401425511\\
502.399547474024	-0.517516400006159\\
503.197111520518	-0.313892871561513\\
503.994676227887	-0.156324495520255\\
504.792235729737	-0.0664436575352514\\
505.589790249186	-0.0481157788458871\\
506.387339959647	-0.0942181423499472\\
507.184889363768	-0.205297780953871\\
507.982442612582	-0.40265959967328\\
508.779999191115	-0.658792877499072\\
509.577556830967	-0.980194409681847\\
510.375112132811	-1.3767691622611\\
511.172653907712	-1.80474321541364\\
511.970154768161	-2.16607709101036\\
512.767577839727	-2.45485282428786\\
513.564885806017	-2.65296410682611\\
514.36203255432	-2.79387224740283\\
515.158962696535	-2.71998820440859\\
515.95564200013	-2.5327826070832\\
516.752044153732	-2.38071858422707\\
517.548115805533	-2.38167381081299\\
518.343797436641	-2.26775328057881\\
519.139082069671	-2.18673242640582\\
519.93399320545	-2.21738766881737\\
520.728536115577	-2.41754639067643\\
521.52267798292	-2.6307108448263\\
522.316362531588	-2.81953015688839\\
523.109594952547	-3.03867894587082\\
523.902370217332	-3.30260844986183\\
524.694631386415	-3.67962563728419\\
525.486365401962	-4.07650950724444\\
526.277541044013	-4.30184745145828\\
527.068127336907	-4.52640970176659\\
527.85811953271	-4.68240746800914\\
528.647522928151	-4.68027575468793\\
529.436392461095	-4.65541968881001\\
530.224711316245	-4.55143349396921\\
531.012416764962	-4.46491783504851\\
531.799480912474	-4.37663442471966\\
532.585835833498	-4.15152377490035\\
533.371377637587	-3.80703802782784\\
534.156065940301	-3.36251748597613\\
534.939910101858	-2.80588191904634\\
535.722913698036	-2.16716098310237\\
536.505140070798	-1.40919384707407\\
537.286744741105	-0.603496841593775\\
538.06782411036	0.346389978937832\\
538.848461538718	1.18881327990394\\
539.628815095375	1.81422359192439\\
540.409021374446	2.42856662164451\\
541.189179341088	2.73972356849513\\
541.969394904515	2.77764482463762\\
542.749760549121	2.60595374613978\\
543.530360695112	2.28481088486357\\
544.311236367819	1.93382370757686\\
545.092403132571	1.6344657936262\\
545.873899875971	1.48910700270637\\
546.655777731991	1.5342008413076\\
547.438113893682	1.72218760102446\\
548.220983144627	2.03379070051101\\
549.004417495168	2.3023155386602\\
549.788444527742	2.59205993486473\\
550.573131796699	3.04923326893801\\
551.358519873379	3.56829251960459\\
552.144642005736	4.25867930029403\\
552.931553932504	4.44705244566884\\
553.719258839666	4.35418620742841\\
554.507706678674	3.96849475758095\\
555.296891683591	3.78639116981572\\
556.086821570421	3.65536095841104\\
556.877438721784	3.81658367950256\\
557.668702969039	4.05101407496796\\
558.460647612134	4.19171056282551\\
559.253325713617	4.33323191815304\\
560.04673025636	4.39127465890964\\
560.840796656298	4.29920854693147\\
561.635440325993	4.22854728107218\\
562.430594151597	4.15410437187475\\
563.22624824856	4.18641613667131\\
564.022403697901	4.16157283031112\\
564.819018060472	4.15720202440386\\
565.616035302165	4.10069192799525\\
566.413399545761	3.92556684837143\\
567.211038179089	3.61717131275632\\
568.008857572439	3.19718898308285\\
568.806782877923	2.65470052647355\\
569.604769826127	2.02037599357135\\
570.40278351604	1.42755764881131\\
571.200815318537	0.978680223247688\\
571.99884824057	0.647217924301881\\
572.796859670528	0.399026501140128\\
573.594848595424	0.205754075949178\\
574.392817015312	0.0625343442816451\\
575.190765577816	-0.0307671989119008\\
575.988698857357	-0.081086506633394\\
576.786622059357	-0.0271909801605037\\
577.584539692321	0.0762967782512546\\
578.382457703409	0.306977670935742\\
579.180379785844	0.611712369495709\\
579.978303056394	0.973874571367741\\
580.776217672609	1.35348748344708\\
581.574108792543	1.75007771150882\\
582.371958794979	2.1392485063513\\
583.16973602759	2.48501364274692\\
583.967396241875	2.74335012414874\\
584.764902880662	2.89403395016364\\
585.562220130505	2.93691429214171\\
586.359285308226	2.91348215244985\\
587.156046286362	2.89611106545079\\
587.952450114511	3.01796572807137\\
588.7484373833	3.00690803488552\\
589.543995132296	2.83197297328219\\
590.339102399967	2.68060874470668\\
591.133751629031	2.53907671807651\\
591.927951663697	2.41509810254985\\
592.721712749536	2.48642635192576\\
593.515058752078	2.74876184065927\\
594.307973917111	2.88128949834281\\
595.100416542545	2.92654041739061\\
595.892394350043	3.0720945196254\\
596.683917634401	3.36556812942523\\
597.474909466652	3.77031744156641\\
598.265369273169	4.29369509551917\\
599.055279184372	4.82230163507911\\
599.844527966801	5.07216634088574\\
600.63311024248	5.17162122450837\\
601.421090522029	5.17562065242157\\
602.208386263203	5.08911742883776\\
602.994899803841	4.89858498302144\\
603.780663781371	4.50585065971623\\
604.565669849671	3.98489827586868\\
605.349831372528	3.39448147415334\\
606.133164021124	2.70075754055329\\
606.915746622502	1.7444826701206\\
607.697627671024	0.625668616434078\\
608.478918066824	-0.490766448515697\\
609.259778758822	-1.46140340527781\\
610.040418577647	-2.16334230705609\\
610.821015631987	-2.56756463913718\\
611.601642025133	-2.80802352912702\\
612.382363251792	-2.87692828186415\\
613.163271503139	-2.75840665903153\\
613.944434833708	-2.51529799258874\\
614.725896325765	-2.18092300215029\\
615.507693249996	-1.8913779628039\\
616.289823838302	-1.75748817566464\\
617.072290987161	-1.87761219933239\\
617.855168612493	-2.11206686147202\\
618.638542305594	-2.45766228934361\\
619.422492746047	-2.80901518948946\\
620.207118838719	-3.33605041065168\\
620.992477157061	-3.69756047750208\\
621.778577504365	-3.85500585876669\\
622.565423274945	-4.06882437507489\\
623.353023700793	-4.26532317584791\\
624.141410672432	-4.2602905404812\\
624.930597084087	-4.04506251704144\\
625.720555362559	-3.97495672720875\\
626.511262190971	-3.84416904862522\\
627.302670845414	-3.69800412546934\\
628.094762708085	-3.45443355187714\\
628.887531181432	-3.24712512107725\\
629.680927759863	-3.10272265105094\\
630.474909773705	-2.98429097253323\\
631.269468833513	-3.03858263719231\\
632.064616732828	-3.16084745562712\\
632.860315863227	-3.27417262908775\\
633.656488592218	-3.41980821703586\\
634.453085823373	-3.54035067459193\\
635.250048389079	-3.48851380705912\\
636.047314929448	-3.38196925024559\\
636.844846469666	-3.16997465329845\\
637.64260068458	-2.91240175316605\\
638.440546317763	-2.61855068449662\\
639.238631188471	-2.24209209355202\\
640.036794316999	-1.81863767943051\\
640.835000906947	-1.39869989611416\\
641.633230199606	-1.00483343401757\\
642.431463920196	-0.654909247417197\\
643.229682880553	-0.379603807011287\\
644.027876615907	-0.195544407570428\\
644.826046473905	-0.100204435263434\\
645.624194029456	-0.0655560251380824\\
646.422319348973	-0.102932518720159\\
647.220424652665	-0.200377076162585\\
648.018515001404	-0.384521123508747\\
648.816594726627	-0.678389771319569\\
649.614663734716	-1.05119497495508\\
650.412717515992	-1.46421927356617\\
651.210742116152	-1.88678331426181\\
652.008710716995	-2.27178413140971\\
652.806589759632	-2.52857735591917\\
653.604345255542	-2.65728779980365\\
654.401946058402	-2.77659054030585\\
655.199330294455	-2.80264554706458\\
655.996436894922	-2.81982758118769\\
656.793238835895	-2.750049902796\\
657.589701262247	-2.58732843927689\\
658.385764150272	-2.5694391757616\\
659.181405679686	-2.48273573653344\\
659.976653644922	-2.5009149797751\\
660.771513421596	-2.63735545602009\\
661.565962091416	-2.87434726761452\\
662.359978129434	-3.14434760023985\\
663.153496361981	-3.42946620722142\\
663.946458782877	-3.64331796038227\\
664.738887356328	-3.74894071376104\\
665.530813413247	-3.94502109946491\\
666.322247219103	-4.37284634401324\\
667.113143458145	-4.81641133274009\\
667.90344719617	-5.12998999727072\\
668.693159864167	-5.38201053436287\\
669.482313456919	-5.40179997656353\\
670.27084156942	-5.24065070480475\\
671.058598989529	-4.94201568491103\\
671.845538732806	-4.57627068039906\\
672.631694522203	-4.04647192460249\\
673.417054338284	-3.45470975499351\\
674.201590818945	-2.74928757758001\\
674.985349573059	-1.9794904575462\\
675.768405617289	-1.21452633219779\\
676.550860438213	-0.377222340837428\\
677.33285697444	0.406519552371904\\
678.114478826395	1.15615534960452\\
678.895770583988	1.69760684069695\\
679.676848370297	2.02657547003767\\
680.457872978306	2.2052713574231\\
681.238958415234	2.21660797156159\\
682.020140470225	1.99420749443653\\
682.801451040777	1.7635232286917\\
683.582983507002	1.54366451130576\\
684.364792699822	1.38959388272318\\
685.146888215696	1.39341904586872\\
685.929298926565	1.55681431615954\\
686.712105247559	1.8338162588185\\
687.495417995456	2.15009959976917\\
688.279312832472	2.57525250538678\\
689.063822945895	2.97567370491779\\
689.849000824779	3.34059994084224\\
690.634900851026	3.6922522059368\\
691.421516882222	4.20870221069251\\
692.208861542716	4.97335016679282\\
692.997019746739	5.62039272545262\\
693.786045385516	5.88664839880221\\
694.575909793074	6.11550892490688\\
695.366671486916	6.23537613970744\\
696.158275369055	6.17498573903846\\
696.950572558734	5.97137271013767\\
697.743532323741	5.75936079782093\\
698.537135857833	5.48610461757956\\
699.331353067671	5.13157335757405\\
700.126126095233	4.6286923351636\\
700.921375045794	4.16654001294073\\
701.7170492043	3.72430566245854\\
702.513127182581	3.3463911578071\\
703.309553222786	3.01122275670942\\
704.106301015043	2.65517646950439\\
704.903365063429	2.2714922566269\\
705.700689240057	1.94796258095052\\
706.498211336603	1.6795183875158\\
707.295890751242	1.43982812212296\\
708.093709000382	1.18506864546182\\
708.891642497366	0.943967090754618\\
709.689653062854	0.811736046256707\\
710.487702983733	0.86705395968059\\
711.285765940659	1.14190746227915\\
712.083817926562	1.69597902896256\\
712.881827466555	2.66032126185125\\
713.679748452794	3.64390336802761\\
714.477519511132	3.53679327436212\\
715.274945135712	2.61689503872132\\
716.071850298304	1.82400834999545\\
716.868131722173	1.26872319280808\\
717.66372246178	1.14562878718415\\
718.458589504117	1.17131636748722\\
719.252663683688	1.17899955579139\\
720.045880750952	0.746277028438522\\
720.838270691317	0.414136633633963\\
721.629917675931	0.295818539514573\\
722.420899317411	0.475737201045464\\
723.21123746014	0.938227681506483\\
724.000906291537	1.64455702092885\\
724.789828472482	2.44762166500016\\
725.577842050498	2.89684789918248\\
726.364727336507	2.79119416455797\\
727.150334167792	2.45396776155708\\
727.934610002277	2.14040565199151\\
728.71755680104	2.02702273887463\\
729.49917588862	2.11484452010681\\
730.279450119035	2.38221887683225\\
731.058306431689	2.71291554571029\\
731.835523149296	2.94053453382627\\
732.61081928246	2.98347815302666\\
733.383958279918	2.82846450440112\\
734.154823840174	2.58364920075094\\
734.923406746115	2.25836481808166\\
735.689705675386	1.77916982955888\\
736.453783173169	1.08999645970487\\
737.216043077998	0.245848537377884\\
737.977074366514	-0.784236594507015\\
738.737552365776	-1.76066570519743\\
739.498221890968	-2.5573166093245\\
740.259744711174	-2.99873292240181\\
741.022527462222	-3.1365057586547\\
741.786799892753	-3.06779562679191\\
742.552770164901	-2.86635336822532\\
743.320607265611	-2.68002930684537\\
744.090430942427	-2.58771845077082\\
744.862347093445	-2.60837265055291\\
745.63641997938	-2.69085676466065\\
746.412617915266	-2.77594044020398\\
747.19093738213	-2.79748757679444\\
747.971370905781	-2.71390872906046\\
748.753819534261	-2.57511187669579\\
749.538154331014	-2.3874851573874\\
750.324208147479	-2.32804260342176\\
751.111850306684	-2.38957879323105\\
751.900922374427	-2.56246120047653\\
752.691178631973	-2.70572097152412\\
753.48239422612	-2.93107196711562\\
754.274430518249	-3.18806311391877\\
755.067162001876	-3.38935772914873\\
755.860401523151	-3.5240244982263\\
756.653908798557	-3.65963373674442\\
757.447418715956	-3.75218489991931\\
758.24067969858	-3.84750547077786\\
759.033446628774	-3.9205728858421\\
759.825390751233	-3.99944211148234\\
760.616141759466	-4.07198785536441\\
761.40542085999	-4.13562797662317\\
762.192925272968	-4.18580810190835\\
762.978370771713	-4.32890484602674\\
763.761481398748	-4.50667381237007\\
764.541901553576	-4.62675628805009\\
765.319342501374	-4.6995324749281\\
766.093405328083	-4.57343287626633\\
766.863705688491	-4.48552579997711\\
767.630054207019	-4.4608853805121\\
768.392205410617	-4.4044760887728\\
769.149810318523	-4.11833229181251\\
769.902557624086	-3.58337122953955\\
770.650409078431	-2.75899063957167\\
771.393775702833	-1.69472617320825\\
772.133327695925	-0.522438005922587\\
772.870088711632	0.729375588555235\\
773.605462096315	1.96108320171622\\
774.340867180863	2.96790834691219\\
775.077567161122	3.67074382567141\\
775.81663878694	4.11243666605653\\
776.558858538478	4.37316347094948\\
777.30475196368	4.5019886647092\\
778.054808838274	4.50363850168415\\
778.809453869411	4.43262928510306\\
779.568857596834	4.4370358140675\\
780.332931086357	4.63167629249456\\
781.101431498874	4.94981985387454\\
781.874171540278	5.0147616861285\\
782.65093916313	4.8954833539653\\
783.431335903127	4.67989542299765\\
784.214848571164	4.45663656888067\\
785.001004580182	4.20218943830182\\
785.789395474613	3.88151627273503\\
786.579590624471	3.54822623306888\\
787.371114838282	3.20972318839967\\
788.163508548356	2.86829703860491\\
788.95635905591	2.45036822294741\\
789.749368073317	1.95612443001194\\
790.542401503716	1.44567996666594\\
791.335445941056	0.940799320756279\\
792.128519619589	0.456027012474264\\
792.921631374173	0.0380148191063134\\
793.714793128012	-0.313696390712221\\
794.508016377816	-0.607228969549086\\
795.301311936651	-0.853083126052735\\
796.09470084385	-1.0569181908366\\
796.888205157229	-1.20604059644994\\
797.681835227898	-1.29614133520822\\
798.475584565682	-1.33692443997865\\
799.269431589166	-1.31844118847421\\
800.063339316531	-1.22583137026751\\
800.857269643312	-1.0373299260454\\
801.651189565581	-0.738540461708692\\
802.445045846522	-0.313961441420569\\
803.238802038506	0.165790876725834\\
804.032473591712	0.775595738276703\\
804.826117574231	1.433583604838\\
805.61979170847	2.15125434502403\\
806.413523732954	2.91963862162916\\
807.207301709539	3.59569824704366\\
808.001045913051	4.19784875249373\\
808.794582475852	4.56413402361331\\
809.587638654247	4.65276107110861\\
810.379949204469	4.60328707057207\\
811.171227980125	4.72085069183345\\
811.961138922818	4.92529411715529\\
812.749344257763	5.34567464334314\\
813.535433766584	5.7149719205593\\
814.318967744844	5.78472725503417\\
815.099469833392	5.51545493055943\\
815.876416706687	5.27757233257521\\
816.649371883532	5.23125118861517\\
817.417864516973	4.98611506909435\\
818.181438061472	4.80667272544172\\
818.939769021973	4.50652636930262\\
819.692674342806	4.06099297793554\\
820.440121835716	3.44773114208785\\
821.182111046236	2.52331283907576\\
821.918984450808	1.39706883208109\\
822.651633197234	0.120108749233576\\
823.38135911453	-1.20395712334494\\
824.109858999471	-2.39542165860694\\
824.838906124272	-3.367932975359\\
825.570068152274	-4.0724619181702\\
826.3045007549	-4.54560262103194\\
827.042959808913	-4.8068548413224\\
827.785960398331	-4.86438393672125\\
828.533913867103	-4.83877470718195\\
829.287167345499	-4.81654100063911\\
830.045813864748	-4.82391088875902\\
830.809662856652	-4.80547615775462\\
831.578436513909	-4.68560148220061\\
832.351805382959	-4.54258350719201\\
833.129364996599	-4.24929895079528\\
833.910587585929	-4.18358186731721\\
834.694930892943	-4.05475677892996\\
835.48192149063	-3.81698228017729\\
836.271097780799	-3.47832104859034\\
837.061919174269	-3.15543554354213\\
837.85382227521	-2.87520811336418\\
838.646352845257	-2.58132314607446\\
839.439193969267	-2.35080054282508\\
840.232226002717	-2.21817884801099\\
841.025426018369	-2.2429612930267\\
841.818706844323	-2.44168291971694\\
842.611930773623	-2.7952293246945\\
843.404947219483	-3.24581808358589\\
844.197562600201	-3.79175208572472\\
844.989537299346	-4.29987688794486\\
845.780578575454	-4.78098653371204\\
846.57034130446	-5.10609931214462\\
847.358438394164	-5.32738292516852\\
848.144497678733	-5.49087364575651\\
848.928101433982	-5.65086178173445\\
849.708738574359	-5.75857985185052\\
850.485918418593	-5.75205755105403\\
851.259180078374	-5.5814090969122\\
852.028150471925	-5.46152966329899\\
852.7925088294	-5.25457729243717\\
853.551856105937	-4.81638444106179\\
854.305918854377	-4.18778365973917\\
855.054485357309	-3.40894551303385\\
855.797501436129	-2.49682313458657\\
856.535314150866	-1.49005122771404\\
857.268538608591	-0.435996850192233\\
857.998170459164	0.666522275704164\\
858.725545324876	1.82635449212914\\
859.452324421846	2.90502144373424\\
860.180356101128	3.76306700790226\\
860.911175291759	4.38404869612467\\
861.645819256293	4.82254004149465\\
862.384938229723	5.08720292009703\\
863.129122855593	5.11701177277111\\
863.878773332577	5.02392554110255\\
864.633947203399	5.00768333760201\\
865.3945646247	5.05365933362034\\
866.160406018483	5.18667532032169\\
866.931163832483	5.33282413093922\\
867.706495519105	5.31195475700643\\
868.485961163094	5.22553402014225\\
869.269005291471	5.01980094189343\\
870.055090093256	4.74799942329726\\
870.843735480057	4.48312566707461\\
871.634412644562	4.1920534881835\\
872.426491385712	3.84241836704433\\
873.219385935201	3.41747182035105\\
874.012680618074	2.8967782252175\\
874.806066992523	2.33607152343149\\
875.599313779207	1.74320024217516\\
876.3923737455	1.12400384983125\\
877.185288074121	0.536144902428539\\
877.978092151748	0.00562446711244361\\
878.770844021789	-0.440598978721641\\
879.563612022318	-0.815661931434773\\
880.35646286915	-1.09802632922773\\
881.149456518832	-1.3153594661945\\
881.942635515438	-1.46910163422641\\
882.736018320267	-1.56531916680743\\
883.529595641723	-1.59441085272804\\
884.323324465254	-1.52932794801819\\
885.117150681183	-1.39482691988739\\
885.911022194473	-1.16686766109643\\
886.704890599219	-0.84531296068667\\
887.498690242824	-0.411494660980966\\
888.292376008249	0.110268592723163\\
889.085968316301	0.704004940567812\\
889.879523709223	1.37504357033878\\
890.673101895402	2.10836333635215\\
891.46673959042	2.86927687120895\\
892.260425058168	3.57017097350198\\
893.054071713929	4.14516679380669\\
893.847503240621	4.46049512612038\\
894.640478424555	4.60071063739996\\
895.432693609922	4.52427782388338\\
896.22380617536	4.35478879806756\\
897.013496284507	4.34736964668201\\
897.801440610449	4.37478397818059\\
898.587410418435	4.54329659129571\\
899.371140356352	5.13514047880737\\
900.152197738442	5.77524767651856\\
900.929891397637	6.09511942141476\\
901.703481557042	6.10243676533494\\
902.472446907587	5.89654825809015\\
903.23642376542	5.57085499243391\\
903.995219431763	5.07143978962905\\
904.748692686662	4.44814684935271\\
905.496699878394	3.66353267913286\\
906.239208403796	2.66596123752026\\
906.976386154683	1.51288486860426\\
907.709150448853	0.312807157761923\\
908.438996335319	-1.05686025516125\\
909.167449682841	-2.39081855363426\\
909.896043276522	-3.4910570269038\\
910.626302221289	-4.32786565741057\\
911.359621581842	-4.89062381313443\\
912.09704633913	-5.2070432334982\\
912.839094825871	-5.28517984364187\\
913.586102346264	-5.30417010160471\\
914.338384718447	-5.11807730136787\\
915.096064182824	-4.88028476344581\\
915.859140696671	-4.58101205479275\\
916.627438776938	-4.49983452136134\\
917.400558377078	-4.52620755737403\\
918.177949654252	-4.38998041860687\\
918.959115631817	-4.12686868486854\\
919.74360171275	-3.90893727983533\\
920.530887528964	-3.60977638530291\\
921.320386452858	-3.32907250306703\\
922.111439421006	-3.05245145011144\\
922.903482582316	-2.78061689972231\\
923.696120440791	-2.51064019502344\\
924.489051808467	-2.24521734868313\\
925.282117292034	-2.10219339961189\\
926.075293332921	-2.14473948829058\\
926.868545002815	-2.33390759465184\\
927.66176341528	-2.67551187967241\\
928.454802160867	-3.15497737613126\\
929.247470004648	-3.69949524710732\\
930.039550400796	-4.25343749928699\\
930.830784846207	-4.7868435753435\\
931.620820844713	-5.19424146707221\\
932.409255893658	-5.45684258426829\\
933.195568097467	-5.52052067573629\\
933.979298346724	-5.54806018983485\\
934.760078616068	-5.47182676000535\\
935.53741887216	-5.27414606134113\\
936.310779701477	-5.03838338052875\\
937.080007583253	-4.96889082520419\\
937.845020113119	-4.65594701233891\\
938.605429573196	-4.34405664361782\\
939.360709459645	-4.08715869384964\\
940.110496135156	-3.72346504834839\\
940.854651136223	-3.13944001797414\\
941.593192929888	-2.23784740551954\\
942.326542122307	-1.06385983321269\\
943.055798181888	0.254985129375152\\
943.782629005545	1.61233964205157\\
944.508843770472	2.83487129439326\\
945.236166682608	3.81373404453807\\
945.96612644031	4.48656139664614\\
946.699821268102	4.93756908443319\\
947.437993296701	5.20811832367979\\
948.181361523259	5.27382150786839\\
948.930389118822	5.23731692473179\\
949.685035691878	5.28608958082877\\
950.445186424643	5.39769126325855\\
951.210791229049	5.49206056717954\\
951.981502614862	5.51501711152878\\
952.756821880125	5.31694486256366\\
953.536320904361	4.99958712334073\\
954.319512868956	4.73517020834024\\
955.105809614642	4.56623960865296\\
955.894641228198	4.41493343470747\\
956.68543944759	4.19319673562657\\
957.477592532929	3.82676646649864\\
958.270537799376	3.39725281728649\\
959.063852006696	2.88699094852859\\
959.857182026709	2.28056427694824\\
960.650270055794	1.62232824067906\\
961.443114091192	0.984959235474131\\
962.235816395627	0.434002475886137\\
963.028422416733	-0.031059224143776\\
963.820967179808	-0.391324265692854\\
964.613498660961	-0.649305084262688\\
965.406075725558	-0.79830244997721\\
966.198760366222	-0.890849407509581\\
966.991594220214	-0.925645380363014\\
967.784596368144	-0.900331888264435\\
968.577771196143	-0.834885363014393\\
969.371110806638	-0.767829118165987\\
970.164595024067	-0.669322950429802\\
970.958202738306	-0.557076252786678\\
971.75191143902	-0.436482190424422\\
972.545696493428	-0.313917227921568\\
973.339541513113	-0.202514863375933\\
974.133437480072	-0.108332970623653\\
974.927381707101	-0.0291911000393781\\
975.721374291996	0.0340193477040109\\
976.515414784362	0.083273246629566\\
977.309504034818	0.118923967608761\\
978.103641954218	0.140505486178699\\
978.897828382997	0.15234309461074\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.59997369581189	1.05496653080752e-23\\
2.39988680685736	1.08730253064079e-23\\
3.1997237497869	6.31850306471272e-24\\
3.99947721980314	9.22736487695263e-25\\
4.79914708401999	-3.18209812794165e-24\\
5.59873032277772	-5.30985530288053e-24\\
6.39822817231488	-5.65988640123753e-24\\
7.19764336200396	-4.9690961965074e-24\\
7.99697796619138	-3.91455115884327e-24\\
8.79623403618444	-2.95951480429204e-24\\
9.59541377677508	-2.24828079188789e-24\\
10.3945151610697	-1.81222782482359e-24\\
11.1935377948156	-1.60569470492755e-24\\
11.992480328003	-1.51750111463792e-24\\
12.7913464873034	-1.40781311464145e-24\\
13.5901408766175	-1.1607971481781e-24\\
14.3888629973974	-8.74309305197334e-25\\
15.1875128689861	-5.63343241103203e-25\\
15.9860928457577	-2.56595883259441e-25\\
16.7846032201073	2.5020811091238e-26\\
17.5830431055922	2.4461775414614e-25\\
18.3814148601541	4.09850801902322e-25\\
19.1797202516735	5.38450926901504e-25\\
19.9779599229401	6.19689880795061e-25\\
20.7761370027711	6.62151667620008e-25\\
21.5742526275221	6.80263655812244e-25\\
22.3723057649592	6.78632430715257e-25\\
23.1702964916436	6.62687890706414e-25\\
23.9682259437077	-0.000151579275659188\\
24.7660968123275	-0.00131497596890953\\
25.5639118387973	-0.00527121843461667\\
26.3616716143772	-0.0140437401786803\\
27.1593749626168	-0.0294067467724016\\
27.9570247747914	-0.0524402434801023\\
28.7546258188108	-0.0834064217078927\\
29.5521823167104	-0.120285614088585\\
30.3496999295191	-0.162058719322869\\
31.1471852067913	-0.202318676506714\\
31.9446481401819	-0.231390038180178\\
32.7420998008338	-0.225024266354045\\
33.5395493317028	-0.170388543927892\\
34.3370047519645	-0.13434987333895\\
35.1344707297343	-0.130928930151319\\
35.9319409146218	0.193809320721547\\
36.7294131151162	0.421829225381592\\
37.5268875738139	0.687301952274201\\
38.3243606460212	0.761374700477846\\
39.1218085192678	1.07266066407995\\
39.9191761257364	1.02601633565489\\
40.716348057231	1.61100768373803\\
41.5131850895201	2.40146686732079\\
42.3096416445074	1.22969491743596\\
43.1057405066978	0.156592899256334\\
43.901521947653	-0.212037856064431\\
44.697047733426	-0.471402479053597\\
45.4923888603665	-0.465193966078561\\
46.2875617165429	0.251765391193215\\
47.082498002989	1.6802312121561\\
47.8770969314221	3.15144845243237\\
48.6711850702166	3.87997906357342\\
49.464523260792	4.06459898952419\\
50.2568448318643	3.99308503720365\\
51.0479012677361	3.63857760613232\\
51.8375199242234	3.1271637769699\\
52.6256092128894	2.73217513430106\\
53.4121370959926	2.78885192414074\\
54.1970019518255	3.23143415013665\\
54.9798256197926	3.75986093719496\\
55.7602640092941	4.34057859314146\\
56.5381660322682	4.86677007549471\\
57.313310764284	5.17127913055278\\
58.085298511809	5.06664584259163\\
58.8534956832412	4.49671470203163\\
59.6175181951272	3.89017677578681\\
60.3772308903655	3.17360920689338\\
61.1325366832653	2.38783612148078\\
61.8836829013782	1.5424759243541\\
62.6312528332833	0.456701712000335\\
63.3761416932123	-0.7730498950936\\
64.1195469298871	-1.96559100863786\\
64.8627222692827	-2.98286812829263\\
65.6068313638595	-3.76130578118477\\
66.3528748071618	-4.26912342165952\\
67.101680598639	-4.55366547403511\\
67.853909162495	-4.5937372729491\\
68.6099272508173	-4.49531095879996\\
69.3698794812483	-4.29335946147851\\
70.1337989593909	-4.11306929599463\\
70.9018140210279	-4.13853492657159\\
71.6739818658512	-4.2581741708108\\
72.4501791654608	-4.26120911279214\\
73.2301527180204	-4.00478208851304\\
74.0134841500154	-3.68591134949146\\
74.7996639203458	-3.45976193892234\\
75.588206264104	-3.20576051228972\\
76.3785423450393	-2.97693270906704\\
77.1701436939615	-2.77984199521749\\
77.9627230380616	-2.55649428019093\\
78.7561129753958	-2.37126788803007\\
79.5501356958623	-2.25261921733575\\
80.3446076771118	-2.29310012380298\\
81.139357327302	-2.57334467272971\\
81.9342060808327	-2.96748840194118\\
82.7289825069289	-3.53242755048225\\
83.5234513189044	-4.12668415373096\\
84.3173286064385	-4.58898497285879\\
85.1102816755355	-4.79028339003354\\
85.9020052389605	-4.69830692410188\\
86.6921913324181	-4.5855578675614\\
87.4804590755126	-4.46200350617322\\
88.266422939059	-4.36959198053999\\
89.0497985196256	-4.48847770723424\\
89.8303105732043	-4.69536908946058\\
90.6074982107359	-5.05296291951198\\
91.3808954620043	-5.3058204279306\\
92.1501286429829	-5.38777549960062\\
92.9147965039049	-5.29158914204258\\
93.6746890191151	-5.04302660300972\\
94.4294600174064	-4.5324494167436\\
95.1787767298904	-3.85290019315488\\
95.9226507740665	-2.91842752791664\\
96.661479390851	-1.83075210202981\\
97.3960840456069	-0.535489084316857\\
98.1277476968739	0.864150943181269\\
98.8580714960403	2.2519986748446\\
99.5886729437612	3.36137539500584\\
100.321108350321	4.1317361943526\\
101.056541244568	4.6551961018725\\
101.795852038097	4.9629015938443\\
102.539570791762	5.09753833117087\\
103.288063034675	5.11182478105769\\
104.04165202761	5.10881862070862\\
104.80049048423	5.13782337080507\\
105.564526278047	5.25724581279817\\
106.333545873335	5.34698854022622\\
107.107313547739	5.42020458296118\\
107.885300414933	5.41756688819178\\
108.666915443307	5.1168941894305\\
109.451823382186	4.7471965435315\\
110.2395770578	4.33483673680988\\
111.029644020766	4.02909333954754\\
111.821429526278	3.67314746817229\\
112.614288463323	3.25134526408852\\
113.407760179014	2.8256738091795\\
114.201513434159	2.32852050126439\\
114.995364342192	1.79022454717868\\
115.789255936008	1.19845147047654\\
116.583163130412	0.63724605164758\\
117.377066697567	0.146648316515387\\
118.170963081793	-0.269176560383846\\
118.964880429851	-0.594371591711849\\
119.758861113112	-0.882602497942656\\
120.552939678603	-1.10236559186751\\
121.347151302637	-1.26939591971045\\
122.141517050023	-1.36755043909027\\
122.936029956793	-1.40710095480794\\
123.73067245456	-1.40923446783189\\
124.52542142676	-1.35521209450574\\
125.320227271119	-1.21216600149192\\
126.115028200979	-0.980478055480874\\
126.909751738689	-0.590262677544983\\
127.704343413783	-0.0904580894640705\\
128.498815866088	0.450007986145622\\
129.293224251372	1.09359479153073\\
130.0876226636	1.81867553969832\\
130.88204302052	2.61885830208992\\
131.676500378617	3.51387618924837\\
132.47091293916	4.17923763976724\\
133.265080350085	4.46511359133378\\
134.058754570024	4.28658469408914\\
134.851718039513	4.07055832301397\\
135.643737985755	3.91869411007617\\
136.434577551287	3.93204236747361\\
137.223973980287	4.14692293923121\\
138.011484651221	4.53229711859033\\
138.796623792579	4.99026432094986\\
139.579082915914	5.42073911865232\\
140.358481804542	5.57030367049546\\
141.134471190927	5.45962092273216\\
141.906431157577	5.22575082942094\\
142.673948566707	5.18808580783275\\
143.436821028939	5.02706094214008\\
144.194637249358	4.55968534197494\\
144.947385916896	3.97002936524597\\
145.695013181656	3.15671210629769\\
146.437598499329	2.1310400151192\\
147.175497531539	0.862335093699444\\
147.909528782342	-0.442531812360936\\
148.641281206068	-1.72148120574487\\
149.372393830953	-2.90085093507663\\
150.104441392737	-3.80921016837001\\
150.83881922291	-4.38530506665332\\
151.576666463282	-4.60972843011341\\
152.318722296109	-4.52548153466226\\
153.065266532767	-4.3311323851767\\
153.816491442448	-4.24740070781239\\
154.572673251494	-4.2801708151825\\
155.333857763103	-4.50083754547301\\
156.099969548334	-4.56306512307206\\
156.8708028559	-4.4039288049691\\
157.6459528672	-4.40639810146784\\
158.424977081737	-4.37772520546072\\
159.207403207888	-4.21534798050106\\
159.992741339475	-3.99063265901563\\
160.780521057177	-3.67478769027901\\
161.570238211085	-3.32949714425673\\
162.361343899773	-3.0265513733786\\
163.153387978499	-2.71578339548574\\
163.946084323487	-2.45815632663098\\
164.739200453992	-2.38366074191747\\
165.532638953003	-2.4219594453769\\
166.326311883037	-2.65057285481578\\
167.120023739818	-3.02915150862236\\
167.91357582197	-3.48714463877593\\
168.706724123049	-3.89511667383543\\
169.499187861334	-4.25917367298889\\
170.290710329741	-4.48266146487593\\
171.08103892274	-4.63701025389462\\
171.86988943926	-4.71865334189598\\
172.656886157298	-4.84493004281245\\
173.44162487255	-5.00064526627399\\
174.223712756175	-5.2060329339224\\
175.002616594152	-5.37235235303244\\
175.777985598222	-5.50429995467094\\
176.549424971404	-5.47857172469338\\
177.316430324481	-5.26856742479829\\
178.078772873617	-4.94417798784825\\
178.836371605096	-4.53158801579452\\
179.588876871389	-3.89415330419404\\
180.335968568791	-3.08597620293307\\
181.077970719764	-2.12727824576902\\
181.815395618254	-1.05110078637968\\
182.548947023367	0.0824920133072799\\
183.279749263275	1.290853958733\\
184.009275548037	2.41906655020178\\
184.739131287619	3.39875882911052\\
185.470801190493	4.16115799233468\\
186.205537822485	4.66911367587339\\
186.944268110497	4.93442809262871\\
187.687584821852	4.97471080752557\\
188.435817681507	4.87452498986407\\
189.189306385235	4.72720634717499\\
189.948188429039	4.76523852293896\\
190.712249533467	5.05621344562136\\
191.481206530958	5.14231569216216\\
192.254686619423	5.18926188331662\\
193.032299233131	5.02576136880982\\
193.813699671305	4.54919824006053\\
194.598366791968	4.4087305532016\\
195.385710556818	4.39128964866225\\
196.175230750491	4.29070823989798\\
196.966448285682	4.03872259382739\\
197.758771726806	3.61045578105175\\
198.551690426854	3.11794177843376\\
199.344868494134	2.57117999217781\\
200.138081195129	1.93472802711644\\
200.931246050422	1.32957171077424\\
201.724359142329	0.759397904558999\\
202.517429548773	0.24801003355603\\
203.310468259112	-0.206177407974107\\
204.103502885185	-0.595052782831665\\
204.896594659602	-0.89447646666302\\
205.68979907077	-1.13448841834827\\
206.483158756565	-1.32579211208937\\
207.276693941185	-1.46255495596694\\
208.070403772921	-1.5465449360705\\
208.864275858693	-1.57061419866847\\
209.658268676188	-1.47219585200675\\
210.452328256293	-1.31696151214445\\
211.246393906931	-1.02951176562323\\
212.040379974051	-0.598850110540929\\
212.834241968177	-0.0841090238634667\\
213.627993450698	0.497972545985136\\
214.421685203131	1.18393750501461\\
215.215374793495	2.03061867783495\\
216.009101908488	2.89628460373639\\
216.802867859072	3.79241509820728\\
217.596599559572	4.43704922804871\\
218.390061097295	4.50988798336394\\
219.182944485218	4.2314073470809\\
219.97505485884	3.90744541663602\\
220.766187809296	3.75220808168418\\
221.556051474397	3.73646090520571\\
222.344376439267	3.87374242862682\\
223.130908812278	4.07604140406366\\
223.915262717553	4.21215307724583\\
224.697085274155	4.57976722536972\\
225.475945373203	5.08192703447211\\
226.251361437705	5.2910910286659\\
227.022915289196	5.27133092706709\\
227.790003940428	5.06506793361882\\
228.552304642426	4.97508669068371\\
229.309790422775	4.76237836779077\\
230.062089901783	4.16445315719377\\
230.809006753609	3.38481167655666\\
231.550711325314	2.31808316043047\\
232.28775599604	1.04052414107165\\
233.021272500817	-0.35795097577373\\
233.75254678611	-1.7607074123577\\
234.483249697433	-2.8962254865234\\
235.214979220322	-3.7135885548829\\
235.948958081786	-4.29883048568736\\
236.68614693037	-4.65343992384689\\
237.427333628633	-4.8100882996343\\
238.173080167594	-4.82699049488562\\
238.923713390796	-4.78315345147263\\
239.679404140484	-4.70673386243571\\
240.440182283656	-4.70264176872499\\
241.205895891861	-4.83038973895584\\
241.9764018352	-4.77118668056313\\
242.751368293286	-4.5624841048694\\
243.530314281563	-4.43353438457788\\
244.312752589592	-4.26310702964849\\
245.098211509362	-3.94984048427131\\
245.886117428614	-3.55267929916245\\
246.675895305943	-3.27029112333677\\
247.467000169808	-2.99594693371356\\
248.258976590557	-2.71447635047318\\
249.051539314132	-2.42928420666526\\
249.844460708309	-2.27227333315071\\
250.63756146768	-2.2629233563648\\
251.430758172247	-2.44292451234671\\
252.223967086656	-2.81339278716861\\
253.017037538497	-3.30473989598173\\
253.809781910433	-3.97100196152944\\
254.601992422116	-4.49364491844147\\
255.393365177087	-4.87097843701409\\
256.183562165125	-5.00786854518004\\
256.972240172545	-5.05168771401972\\
257.758955447375	-4.99583486226823\\
258.543384531196	-5.02600496135245\\
259.325266805019	-5.14834016621898\\
260.104155324972	-5.36100529441321\\
260.87959091315	-5.52460590176284\\
261.650988593969	-5.52787603004526\\
262.41792419529	-5.57580498655757\\
263.180283127868	-5.4965711267479\\
263.937664954321	-5.04245186516789\\
264.689526035453	-4.36209548371407\\
265.435629281434	-3.51844282347849\\
266.176126369693	-2.64123757875203\\
266.911482598687	-1.57954829014269\\
267.642613392472	-0.312243611067046\\
268.370785394773	1.09207664509206\\
269.097535425602	2.42802594066471\\
269.824620803377	3.51850593348795\\
270.553692537021	4.35633566497945\\
271.286047434328	4.93088880745989\\
272.022524186204	5.30550018309788\\
272.76377582751	5.49882878249208\\
273.510439964586	5.44542461906445\\
274.262790126032	5.36586614820896\\
275.020751734481	5.16589243816685\\
275.784165022973	5.13626042477371\\
276.552808460664	5.12220840381455\\
277.326394639711	5.02232921726531\\
278.104345535985	4.89918423423934\\
278.886070790808	4.67648004732068\\
279.671079378184	4.48904770285872\\
280.458852218465	4.27842711307753\\
281.248861842044	4.14155363791021\\
282.040462788603	3.9338975665223\\
282.833064528261	3.56160440816848\\
283.626210513702	3.07825854190622\\
284.419529562039	2.42054265828399\\
285.212747331162	1.72756905021421\\
286.005764277645	1.12245223849708\\
286.7986126455	0.552715842630096\\
287.591326086881	0.0884096249495716\\
288.383944940925	-0.289982599536312\\
289.176525137846	-0.576886829676862\\
289.969126772876	-0.774155048658066\\
290.761810520884	-0.879874939852495\\
291.554628676723	-0.954259504790604\\
292.347622120184	-0.978389119526165\\
293.140804873324	-0.930951364825133\\
293.934161903552	-0.861214492481374\\
294.727678180827	-0.780915459662646\\
295.521333427882	-0.806104211169633\\
296.31510437368	-0.806633780869957\\
297.108970353557	-0.774789868621317\\
297.90291537089	-0.740181111688141\\
298.696900828912	-0.68956921646976\\
299.49090617897	-0.613723204515262\\
300.284937691435	-0.524147082674472\\
301.0789988876	-0.417272218343296\\
301.873092856523	-0.289929774090987\\
302.667222105705	-0.122871769767666\\
303.461391831049	0.0865939211729782\\
304.25560721068	0.344770417765389\\
305.04987036797	0.662369731171973\\
305.844187448196	1.06035320357364\\
306.63856814139	1.57251214926365\\
307.433007184694	2.26222238396788\\
308.227491266365	3.37472938508157\\
309.022028150594	4.97670227255419\\
309.816657947762	6.71700124998806\\
310.611449496146	7.21638453486673\\
311.406286818676	6.74076165450512\\
312.201015857793	6.37288494021294\\
312.995572778141	6.59709105434713\\
313.789936987052	6.66923421821139\\
314.584033536995	6.34569977567558\\
315.377760463832	5.69601932311495\\
316.171088456021	6.18787081863804\\
316.963993596494	6.16500780559953\\
317.756536700046	5.11430324809728\\
318.548839725998	3.78515128202957\\
319.340999131892	2.53543676741667\\
320.133061790915	1.25350475288966\\
320.925177479915	0.070291433215874\\
321.71751499525	1.20630155801062\\
322.509915536737	3.37330407630343\\
323.30216609965	5.16409985637341\\
324.094298775022	5.48510309410108\\
324.886378073092	6.19189905811403\\
325.678219231501	5.501546779439\\
326.469716613322	5.86188884977304\\
327.260856465516	5.49506405040355\\
328.051577192536	5.72826060583967\\
328.842021079809	5.5135328490224\\
329.632100423622	5.54200131336275\\
330.421672887327	5.43954194870919\\
331.210630247735	5.27359451962912\\
331.99883668575	5.07937763936801\\
332.786247742773	4.91294593250944\\
333.572865270882	3.85827405273432\\
334.358503584794	1.7847348549747\\
335.142961368615	0.0584373524483966\\
335.926169585141	-1.1842376704238\\
336.708215982344	-3.16684341623823\\
337.489294137754	-4.51275088881824\\
338.269520624721	-4.83334190066621\\
339.048924018131	-4.66264710835183\\
339.82745635492	-4.23038805255939\\
340.605277262262	-3.37741263903178\\
341.382767938037	-2.38456233916856\\
342.160245485838	-1.66349651673404\\
342.937890330479	-1.30060532748717\\
343.715882497383	-1.49797943572234\\
344.494408549443	-1.99211379114935\\
345.273612596442	-2.63911321053128\\
346.053614096606	-3.34757562231019\\
346.834475095075	-3.93728257659829\\
347.616219331513	-4.38532157734053\\
348.398865928983	-4.45571293007123\\
349.182417352622	-4.49797744270604\\
349.966852964934	-4.17116561404081\\
350.752116710553	-4.29303219413201\\
351.538190528289	-4.43828136608157\\
352.325059804812	-4.36998471868091\\
353.112673509276	-4.24816640387735\\
353.901040298213	-3.81143034334655\\
354.690172688924	-3.78572176707099\\
355.480041650831	-3.89285531960034\\
356.270611274979	-3.9081174091715\\
357.061853128791	-4.0132166631061\\
357.853705187413	-4.25814427696966\\
358.646053204403	-4.3177962155935\\
359.438857382117	-4.2579448163917\\
360.232126953171	-4.04907711713068\\
361.025854540304	-3.85970585453398\\
361.819991623834	-3.60798581481589\\
362.614475205217	-3.43042242938093\\
363.409225695476	-3.16349023044808\\
364.204158453935	-2.81555896331608\\
364.999276433053	-2.42916756818266\\
365.794518548145	-2.07071762919593\\
366.589795596706	-1.8361032483521\\
367.385093808971	-1.68736104507305\\
368.180399030698	-1.61098328316177\\
368.975676474904	-1.59651925311951\\
369.770897189022	-1.67533588372016\\
370.566055756693	-1.83798393509427\\
371.361142509597	-2.12776350333\\
372.156124860251	-2.46031271786299\\
372.950979273843	-2.80664702745072\\
373.745672075119	-3.153195489351\\
374.540185726992	-3.37335915939102\\
375.334516647088	-3.56600658180971\\
376.128641493091	-3.67751919821815\\
376.92248580329	-3.61236829610386\\
377.715984878244	-3.47807490609752\\
378.509081630365	-3.29600481752667\\
379.301707050899	-3.04532121513989\\
380.093867820942	-2.80706729723491\\
380.885545889803	-2.60063315018925\\
381.676691074336	-2.42886998887097\\
382.467348180293	-2.28872236951637\\
383.257571819435	-2.33753427589923\\
384.047340372107	-2.50247004675245\\
384.836581712616	-2.71603579253935\\
385.625252201867	-2.8702735962155\\
386.413368802298	-3.00143159366707\\
387.200933548022	-3.15614832307163\\
387.987898241961	-3.12878936210491\\
388.774303414472	-3.23491204411249\\
389.560212741244	-3.48491516576\\
390.345584833051	-3.6549872324091\\
391.130349853062	-3.65443070005857\\
391.914404280602	-3.5557002095414\\
392.69777380955	-3.45679434584852\\
393.480538550806	-3.49403931081698\\
394.262654653937	-3.40159523277934\\
395.044047512272	-3.09963765501012\\
395.824718121588	-2.49129708542084\\
396.604725662894	-1.60689777821546\\
397.384132049165	-0.538996524739763\\
398.163050935005	0.302722690338628\\
398.941687828116	1.04882906073186\\
399.720200115143	1.64277738856314\\
400.498682917289	2.11669909579215\\
401.277237722464	2.47306848377659\\
402.05595025606	2.72590912125191\\
402.834893073498	2.80566578325925\\
403.61412623913	2.74730012660886\\
404.39370037255	2.56952401152222\\
405.173662388517	2.35586945309008\\
405.95402708566	2.22856561333717\\
406.73478547641	2.23173744621378\\
407.516008670362	2.24218852881134\\
408.297737725675	2.32865938725803\\
409.079950339786	2.43295686296922\\
409.86268212503	2.71755269377339\\
410.645983375022	2.78300343138664\\
411.429913625941	2.68655131196608\\
412.214534415801	2.94770712165256\\
412.999899344047	3.54153058252613\\
413.786027616712	4.063063317135\\
414.572932341574	4.41976610733665\\
415.36065537597	4.44054923431405\\
416.149187172959	4.46151926455992\\
416.938490999106	4.49677567968167\\
417.728563028593	4.47681704521969\\
418.519406504199	4.43112501113292\\
419.310995912223	4.24571095346205\\
420.103240692526	4.05703244048753\\
420.896080374711	3.85059071384503\\
421.689482901294	3.77576155025696\\
422.483463236797	3.7409895405096\\
423.278020300158	3.68539837247518\\
424.073027448321	3.55049662337462\\
424.868391928209	3.3155270574903\\
425.66407575451	3.14185336647524\\
426.460022903498	2.92994656371257\\
427.256185593233	2.66753150345521\\
428.052564015179	2.37682519190463\\
428.849137939401	2.08527683394215\\
429.645869936875	1.77230192061424\\
430.442689431868	1.37881771359972\\
431.239532525099	1.00930036955973\\
432.036393182503	0.696820096078523\\
432.833252683874	0.437744381757969\\
433.630102715267	0.25633951651176\\
434.42694513898	0.141319256937948\\
435.223775665306	0.0792268964185216\\
436.020597688714	0.0775045872426218\\
436.817415820243	0.148713236691928\\
437.614233030828	0.29362087889208\\
438.411055915413	0.506715182215135\\
439.207888482202	0.767005410778452\\
440.004724694853	1.07013632029824\\
440.801556735385	1.44459100249509\\
441.598377833723	1.85736787988955\\
442.395154933759	2.23090588642307\\
443.191837805329	2.55650519185418\\
443.988404403117	2.73481729280905\\
444.784833690481	2.90209187289602\\
445.58107271591	2.98096805155236\\
446.377062496166	2.98273415570957\\
447.172757943656	2.81946661319139\\
447.968093781676	2.63065564118108\\
448.763012373486	2.52306551511474\\
449.557529939857	2.39060826586671\\
450.351661664349	2.30146048763027\\
451.145374565521	2.35765513488702\\
451.938699128662	2.17707978710822\\
452.73166215844	2.06282117461816\\
453.524205764395	2.17032411130301\\
454.316253262342	2.34872457858839\\
455.107815250601	2.63427443763077\\
455.898882136891	3.04032044836182\\
456.689474579353	3.63243876417692\\
457.479649862996	3.98545688842361\\
458.269355279857	3.86772453133791\\
459.058565768667	3.99186079205011\\
459.847263786754	4.20401239874015\\
460.635438009117	4.03352326371579\\
461.42302729508	3.88174352204937\\
462.20996608745	3.8067344621145\\
462.996242655579	3.74887003080519\\
463.781831699976	3.67105677894597\\
464.566752908688	3.47932193728483\\
465.350987956793	3.17322890206569\\
466.134506178232	2.71507657317767\\
466.917332456466	2.05023115371084\\
467.699481522032	1.17467390548761\\
468.48104567345	0.318096083231374\\
469.26217989774	-0.459652944857329\\
470.043002292051	-1.32707687418163\\
470.8236554374	-2.15506650412615\\
471.604264942919	-2.73527614179384\\
472.384900527293	-3.02773249669491\\
473.165622445063	-3.0439979945483\\
473.946492221261	-2.8799403675511\\
474.727536581075	-2.64240757037239\\
475.508761398743	-2.37030670843243\\
476.290247068948	-2.16314507401804\\
477.072089226328	-2.08227155736217\\
477.854334169202	-2.17788658744359\\
478.637047729138	-2.29431991453157\\
479.42032838505	-2.58290652733805\\
480.204264037761	-2.92533094636284\\
480.988870067239	-3.21687204119856\\
481.774180080285	-3.29794516894501\\
482.560229143801	-3.39684239145818\\
483.347017413423	-3.33946119690941\\
484.134529039764	-3.2855124456622\\
484.922788130333	-3.24700338340459\\
485.711767375753	-3.38013048236602\\
486.501448202743	-3.57198984465567\\
487.291863214877	-3.75118081171049\\
488.08300426619	-3.82540125440367\\
488.874878523288	-3.83275313487962\\
489.66742597404	-3.67823385284125\\
490.460614723865	-3.49694454641161\\
491.254441936922	-3.29338431421416\\
492.048829994323	-3.13088790858457\\
492.843711111898	-3.13930532653975\\
493.639040362419	-3.24227252447474\\
494.434771138432	-3.22544194094729\\
495.230857767546	-3.18273934990115\\
496.02728992101	-3.12060728539402\\
496.824001425357	-2.96827420042999\\
497.620923631899	-2.70772388158187\\
498.418072317681	-2.3255717816233\\
499.215417909114	-1.88335353500076\\
500.012864465008	-1.45433622811126\\
500.810362944355	-1.11407801692076\\
501.607894327433	-0.833370472549993\\
502.405433376801	-0.584524654420632\\
503.202969951832	-0.383606185331723\\
504.000505019661	-0.222510567869655\\
504.798037014834	-0.109792620349346\\
505.595564552336	-0.0744396526701915\\
506.393087579626	-0.111329965673167\\
507.190606800783	-0.223567030618062\\
507.988128732963	-0.408451379325744\\
508.785654589147	-0.711782660567696\\
509.583179762052	-0.999664809447283\\
510.380701199582	-1.35025835161786\\
511.17821286935	-1.74697435831156\\
511.97569349022	-2.1688440735162\\
512.773101453571	-2.60698943445114\\
513.570394273594	-2.82608766323918\\
514.367527230429	-2.92276418130261\\
515.164443751641	-2.88702230141532\\
515.961094180458	-2.66796309625784\\
516.757457304461	-2.53929355955637\\
517.553491603868	-2.4697480577254\\
518.349147333237	-2.32702380479451\\
519.144388818989	-2.28778031528527\\
519.939217791322	-2.16570354061151\\
520.733680903268	-2.24118606028907\\
521.527767699338	-2.47035259720713\\
522.321407718849	-2.5895113942329\\
523.114550455085	-2.77113440865626\\
523.907233155791	-3.10557410172325\\
524.699426292977	-3.3956504748071\\
525.491090204355	-3.69029220637921\\
526.282218547177	-3.68938760931107\\
527.072758383799	-3.67744720678245\\
527.862709481357	-3.74572321619043\\
528.652076499184	-3.71761947175037\\
529.440935612044	-3.72201172833796\\
530.229350979894	-3.68552983551519\\
531.017246888187	-3.59838883576028\\
531.804565590868	-3.64169522260806\\
532.5912864527	-3.68283346021092\\
533.377328154555	-3.60676027874369\\
534.162607304669	-3.48131337214707\\
534.947109843682	-3.29567602428163\\
535.730835323136	-2.85258360978823\\
536.51377070872	-2.09092944728854\\
537.296021460174	-1.14018003248599\\
538.077774227992	-0.0817372245809053\\
538.859120242474	0.896260040894751\\
539.640156704349	1.60842211619672\\
540.421038373869	2.14386624200307\\
541.201880905774	2.49762681151335\\
541.982741306072	2.67008900670333\\
542.763668197717	2.66658035997411\\
543.54475082405	2.48187354206429\\
544.326058320696	2.19916465429382\\
545.1076012341	1.91870739297056\\
545.88940901789	1.73064889330998\\
546.671526164825	1.7199727772407\\
547.454016833939	1.89742576076771\\
548.236968115715	2.0465377329114\\
549.020453166599	2.31424597970158\\
549.804490258858	2.55239870640823\\
550.589117535172	2.7238332608491\\
551.374379382021	3.02986843758383\\
552.160296794741	3.59622892864806\\
552.94693261779	4.05363312463041\\
553.734348511031	4.30693515004245\\
554.522522429409	4.15770718066529\\
555.311410417643	3.84089780303165\\
556.10104916031	3.7427312461571\\
556.891437467535	3.74207327742976\\
557.682489551968	3.91086292578786\\
558.474202973305	4.0143643301101\\
559.266620839312	4.1587238467583\\
560.059754199859	4.22539286088469\\
560.853580985373	4.23206950180802\\
561.648013090858	4.19387505701488\\
562.442963791908	4.14565413584364\\
563.238385296622	4.11350958006233\\
564.034285798595	4.14367702275874\\
564.83066486597	4.11795341109556\\
565.627466687844	4.05959224129839\\
566.424635486147	3.90771767740947\\
567.222111351994	3.59208851014626\\
568.019808510452	3.14757484560538\\
568.817630596604	2.64931619440381\\
569.615523444444	2.07826853123034\\
570.413453879334	1.48632236613963\\
571.211398302574	1.00622181376295\\
572.009355799719	0.638002286502838\\
572.807302748386	0.385437124780135\\
573.605226513684	0.209317430782333\\
574.403132535134	0.085932624148035\\
575.201021938157	0.00116926854291326\\
575.998897572916	-0.0194173127517118\\
576.796762995231	0.0264998830878586\\
577.594621901811	0.155839256945693\\
578.39247980536	0.358412663448089\\
579.190340520954	0.636065525026246\\
579.988203242966	0.984874411967155\\
580.786058940382	1.35375567632594\\
581.58389149337	1.73647692859581\\
582.381684860417	2.15219748847498\\
583.179415061465	2.55814909281911\\
583.977034979397	2.83664792395834\\
584.774493383888	3.00942788132114\\
585.57176272404	3.03375013161676\\
586.36878255105	3.07170131374567\\
587.165478656474	2.90997337215401\\
587.961833376311	2.74953931059402\\
588.757798693972	2.71447634129072\\
589.553353552967	2.50684676774524\\
590.348512825808	2.44720276975098\\
591.143246087789	2.46115315755104\\
591.937553530102	2.38508099231803\\
592.731424758828	2.34032417661936\\
593.524859711295	2.43945589623881\\
594.317881596272	2.73680845135994\\
595.110462239248	2.93543864753185\\
595.902553222593	3.00536779680564\\
596.694194156882	3.01834345773146\\
597.485349514205	3.17717511022525\\
598.275952693122	3.44355403370438\\
599.066074114751	3.60544082333576\\
599.855648708457	3.72956661392498\\
600.644587076802	3.67206349347178\\
601.43296102802	3.67876695957378\\
602.220811940095	3.86609597507403\\
603.008023494022	3.93177673481955\\
603.794561146534	3.87084516554022\\
604.580519612977	3.83329703275375\\
605.365874156977	3.79532057749184\\
606.150510584367	3.65131471461042\\
606.934432451354	3.19748917392478\\
607.717677309975	2.2317475298942\\
608.50021271031	0.889381623224711\\
609.282151868657	-0.326534468212072\\
610.063687308415	-1.29838458106232\\
610.845036320618	-2.04203374245913\\
611.626333177631	-2.66451447071989\\
612.40764278736	-3.0471501817355\\
613.189033747664	-3.18602233381613\\
613.970564930484	-3.09653227462327\\
614.752289890781	-2.87989622021434\\
615.534247444494	-2.5391981448093\\
616.316463215108	-2.13368779492074\\
617.098922777632	-1.89462987735509\\
617.881642058101	-1.94341803991414\\
618.664720413221	-2.11938880713131\\
619.448254856338	-2.47145266490454\\
620.232335318903	-2.80812662839633\\
621.017052499107	-2.94566425717799\\
621.802441030597	-3.24511391369515\\
622.588517471683	-3.52556209632633\\
623.375306508039	-3.70672528551216\\
624.162827733347	-3.6558912347694\\
624.951101376364	-3.48667086885898\\
625.740134611577	-3.45588661950997\\
626.529923112912	-3.68360759246063\\
627.320464362	-3.70704204914594\\
628.111717365388	-3.56911830091597\\
628.90368037555	-3.37698402387367\\
629.696330987651	-3.21488210566934\\
630.489602183017	-3.01711069616189\\
631.283466336506	-3.0268674873626\\
632.077926476794	-3.09333920052914\\
632.873002153898	-3.17903789043338\\
633.668625676327	-3.32707576349101\\
634.464725232993	-3.51693160938433\\
635.261272488914	-3.567819542541\\
636.058188779995	-3.52366899078789\\
636.855412883382	-3.38984995315761\\
637.652907568789	-3.16831109415986\\
638.450645428174	-2.96938650372297\\
639.248593467543	-2.68221636100504\\
640.046675893596	-2.30302740908116\\
640.844827159117	-1.8668862035687\\
641.64301646474	-1.45037807484222\\
642.441223544989	-1.03353235141319\\
643.239427566734	-0.678105246233606\\
644.037608317256	-0.407418012153146\\
644.835753858276	-0.245365216725768\\
645.633867354112	-0.176300537548214\\
646.431946252515	-0.179945559043838\\
647.229988826206	-0.290499685679228\\
648.027998035228	-0.46216262210601\\
648.825977990241	-0.721184449943343\\
649.623931910599	-1.04757115085922\\
650.421857131237	-1.4213337652944\\
651.219746222354	-1.84852058631937\\
652.01757731762	-2.25476638549545\\
652.815314178783	-2.53937785108064\\
653.612921644882	-2.7098863080511\\
654.410373051958	-2.83390642538826\\
655.207631878869	-2.91749005222612\\
656.004614529178	-2.91998852343437\\
656.801266676025	-2.90314829207831\\
657.59757383846	-2.71302791003835\\
658.393474566972	-2.56735080921756\\
659.188923756989	-2.32584950634742\\
659.983944647505	-2.26594791452587\\
660.778573250354	-2.3494900026012\\
661.572796709966	-2.58028328384686\\
662.366584981858	-2.77256845808281\\
663.159926098359	-3.05694012642626\\
663.952732202255	-3.301948823541\\
664.744966762607	-3.41771971881357\\
665.53668939471	-3.45200029023466\\
666.327933893429	-3.65920899618701\\
667.118697032569	-3.90358934252349\\
667.908912845058	-4.06905155410222\\
668.698531460983	-4.04006284859897\\
669.487602777208	-4.03591593897224\\
670.276114633043	-3.9775199687838\\
671.063989737373	-3.82326842562429\\
671.851149468986	-3.76073540678561\\
672.637615465967	-3.69613656092873\\
673.423430139212	-3.57191934422551\\
674.208543837233	-3.26931750840324\\
674.992918599942	-2.82018170118859\\
675.776569925307	-2.07544279621429\\
676.559550954753	-1.13661622659992\\
677.34200680028	-0.170852671858393\\
678.124105795083	0.639632953929496\\
678.905917713104	1.53720765481538\\
679.687511216446	2.08633655304793\\
680.46905161936	2.34607151812319\\
681.250653615292	2.44489267383853\\
682.032364977045	2.37038447937493\\
682.814184820922	2.17692099410678\\
683.596168107755	1.90468190497101\\
684.378396160562	1.62537522563419\\
685.160872639156	1.47600854541969\\
685.943611853712	1.43697549880623\\
686.72663856792	1.60638543921773\\
687.510049740661	1.94486751062898\\
688.293969392454	2.27847320707166\\
689.078460724392	2.62826774627316\\
689.863552711107	3.11979326582045\\
690.649325127021	3.50835063487488\\
691.435795991402	3.86785893060128\\
692.222939988252	4.47206409305794\\
693.010814256907	5.2305037382361\\
693.799531913529	5.82066688647328\\
694.589097739119	6.01543044995707\\
695.379553489409	6.09379353995819\\
696.170962828706	6.10473165723936\\
696.963134802966	6.06167975609498\\
697.755942507099	5.89289493713442\\
698.549391171316	5.62980618139936\\
699.34343841523	5.32162934361135\\
700.138045699626	4.8642481892404\\
700.933156335018	4.28656549344554\\
701.728686300749	3.73125570118641\\
702.524612636465	3.31157887695053\\
703.32091690074	3.0081254018279\\
704.117531591706	2.71062539861359\\
704.914446397494	2.39868590907721\\
705.711646906943	2.04994582096555\\
706.509058452096	1.77532250650021\\
707.306636239838	1.50164471639305\\
708.104349729968	1.2309459045186\\
708.902176075722	1.00198875747125\\
709.70009094934	0.893519270940878\\
710.498053436785	0.972711447716094\\
711.296033227727	1.30666077314903\\
712.094005891198	1.93509114106997\\
712.891937256043	2.89675435367763\\
713.689799337585	4.03927281972599\\
714.487569202462	4.43464758653077\\
715.285049016402	3.34712245419554\\
716.081937914643	2.19152633537701\\
716.878152114391	1.23820387416399\\
717.673622450369	0.692356240515629\\
718.468313745644	0.644182408425036\\
719.262201890118	0.803104299956158\\
720.055203791062	0.747808226836091\\
720.847316176853	0.777755726246079\\
721.63858668034	1.04106518227303\\
722.4290360955	1.46126488904961\\
723.218626738575	1.77902526889705\\
724.007275163137	1.97010894116437\\
724.794924732391	2.14862120730869\\
725.581517926027	2.149908941319\\
726.367007799599	1.96990578598248\\
727.151374031749	1.76127914112575\\
727.934631524824	1.64944486260294\\
728.716810059003	1.71287303698253\\
729.497890004826	1.90371184472057\\
730.277808035257	2.14323050457385\\
731.056508410186	2.43279847143002\\
731.833894788906	2.62463269515654\\
732.609726822552	2.72373494869768\\
733.383762812388	2.62899956960866\\
734.155852942048	2.40598503021746\\
734.925964887802	2.09954782751081\\
735.694156518979	1.69997547314374\\
736.460449316036	1.06101401761911\\
737.225077852008	0.319781152155251\\
737.988538953365	-0.5711974920755\\
738.751399718926	-1.55048576582546\\
739.514288389535	-2.35399457590206\\
740.27780670956	-2.816796267098\\
741.042387486329	-2.93736298444941\\
741.808193856753	-2.88420276673616\\
742.57538475823	-2.70063772191974\\
743.344176653743	-2.51146902651953\\
744.114706084941	-2.38440196443848\\
744.887094748277	-2.39416206275252\\
745.661482605308	-2.47594849909825\\
746.437860962963	-2.57791482082295\\
747.216174352312	-2.63664513184453\\
747.996426474065	-2.65377470312183\\
748.7786157666	-2.54371254030437\\
749.562679057205	-2.41747042943233\\
750.348471825519	-2.34079043333348\\
751.135801621601	-2.41287000107425\\
751.9244941975	-2.58547207088168\\
752.714371032231	-2.85569543624477\\
753.50522946099	-3.23819318759664\\
754.296913060348	-3.60544570410859\\
755.089288933269	-3.81673276136701\\
755.882163672686	-3.83950137662082\\
756.67527168692	-3.73556747602182\\
757.468320367723	-3.59787193316017\\
758.261034508608	-3.53812482959717\\
759.053171851813	-3.55090600144448\\
759.844513452746	-3.61976665641352\\
760.634740531453	-3.71482113971055\\
761.423592598027	-3.88326024500875\\
762.210872470325	-4.02674933231363\\
762.996245094917	-4.19152170472481\\
763.779396360669	-4.35352869785449\\
764.559973278743	-4.51427372682124\\
765.337667128851	-4.6469409812554\\
766.112238493719	-4.62513604447724\\
766.883276378136	-4.42978082622182\\
767.650531164346	-4.27946094691508\\
768.413821290843	-4.27068622046437\\
769.172872079519	-4.14014893048519\\
769.927371632709	-3.76781587101557\\
770.677020426903	-3.02683991874795\\
771.422100837759	-1.98850317679227\\
772.163175032221	-0.750926197641586\\
772.901076796017	0.550595503593087\\
773.637199427697	1.79309187517145\\
774.37305515506	2.87350504321147\\
775.109915421122	3.66539545269701\\
775.848912174914	4.13364660270785\\
776.590895191107	4.40368748619106\\
777.336418685497	4.49587603537453\\
778.086005472709	4.47527031675645\\
778.840124696473	4.35050604897819\\
779.598988693115	4.34508247915966\\
780.362588491473	4.60165137457721\\
781.130757763608	4.9741428484715\\
781.903176811206	5.17435457014864\\
782.679568903612	5.14380515669159\\
783.459582498287	4.87074757563595\\
784.242754186641	4.57993758348417\\
785.028583016304	4.25373132971448\\
785.816633122964	3.91114589721691\\
786.60650008261	3.56500725066044\\
787.397740388462	3.21122349531776\\
788.189894207794	2.84902566878177\\
788.982574824625	2.45999521138772\\
789.775456852241	1.97802654936495\\
790.568356153152	1.46437220182192\\
791.361244074099	0.959039858321024\\
792.154132596497	0.472750223814084\\
792.947035994688	0.0430978273948876\\
793.739981028157	-0.31630062603691\\
794.5329934639	-0.616080171309645\\
795.326084923229	-0.866139133865354\\
796.119275788051	-1.07766623790562\\
796.912586587348	-1.23621721565481\\
797.706023588625	-1.32555458415539\\
798.499580627883	-1.35935254000532\\
799.293234676953	-1.3202323031446\\
800.08695179049	-1.21863542397123\\
800.8806891044	-1.02576699598477\\
801.674390456649	-0.702754002215421\\
802.467996089115	-0.238815055634644\\
803.261492092941	0.292074761569281\\
804.054912732469	0.974038862749921\\
804.84830963362	1.71130053486165\\
805.641732614434	2.56375200658292\\
806.435195085558	3.42693426715062\\
807.228643292633	4.05224472101787\\
808.021955759078	4.32003040309006\\
808.814936092437	4.3505973622918\\
809.607281526148	4.17813921716476\\
810.39873558221	4.01533357017521\\
811.189085729458	3.98405749551543\\
811.978039381416	4.20061275870005\\
812.76532266397	4.70580852625097\\
813.55058140503	5.15982856652116\\
814.333376190322	5.24405392492177\\
815.113260398187	5.18637396409302\\
815.889750933703	5.01347550879054\\
816.662464713469	4.94983643361147\\
817.431021241456	4.88659801737883\\
818.194981726146	4.67512876176334\\
818.954053635494	4.47642193871573\\
819.708054464428	4.1325779014167\\
820.456925164316	3.61885024134462\\
821.200731745179	2.71631612277732\\
821.93967176812	1.49276276702998\\
822.674528792386	0.108000004583015\\
823.406496500038	-1.32566666609291\\
824.137176158972	-2.46971341182226\\
824.868281342515	-3.38319747312612\\
825.60127613361	-4.01162612592594\\
826.337321711814	-4.36826517722401\\
827.077146097974	-4.55006137909857\\
827.821233126437	-4.58048716339947\\
828.570035935233	-4.53615739556776\\
829.323841088544	-4.53407756867978\\
830.082789301962	-4.55396397421092\\
830.846774405145	-4.66134259543114\\
831.615485501986	-4.68678621496231\\
832.388614736214	-4.59275470864363\\
833.165760903922	-4.37149909725211\\
833.946477509446	-4.07501201076298\\
834.730268209684	-3.91403078037556\\
835.516669676265	-3.6932486211554\\
836.305255726088	-3.44175922009884\\
837.095490336984	-3.15433170227193\\
837.886885597414	-2.88505405392866\\
838.679027413904	-2.61253869740536\\
839.471571120759	-2.43048234705616\\
840.264324713506	-2.38474556898221\\
841.057224010498	-2.48013204145925\\
841.850205503079	-2.76942129458948\\
842.643118048572	-3.20285151608924\\
843.435783266069	-3.72351285420504\\
844.227983568416	-4.22737663051687\\
845.019424979455	-4.63360556203766\\
845.809774939326	-4.79089516903932\\
846.59866337657	-4.79414887672888\\
847.385732172238	-4.74737757770325\\
848.170628410315	-4.752616927701\\
848.953037047419	-4.90610031303575\\
849.732556182494	-5.06286666723867\\
850.508749103256	-5.24694096493187\\
851.281153298367	-5.27056420442936\\
852.049315930605	-5.19340013387199\\
852.812953536235	-5.13675168440201\\
853.571720355349	-4.83176524246234\\
854.325258559402	-4.29070201083061\\
855.073482253764	-3.51711981234441\\
855.816357755471	-2.54369989544979\\
856.554241190255	-1.44926734147119\\
857.287830576177	-0.299494578057432\\
858.018105412869	0.851192079299997\\
858.746565965301	1.9736530921996\\
859.474776944905	3.00870265430697\\
860.204308793525	3.81691398910766\\
860.936608028422	4.35923834504875\\
861.672670265508	4.72207712442376\\
862.413138493849	4.93989487866883\\
863.158531447838	5.01421607354546\\
863.909239479612	4.90990065032927\\
864.66532794841	4.86108587269942\\
865.426637076685	4.92518714803574\\
866.192995553445	5.08079464221925\\
866.964080576297	5.37303880466703\\
867.739522195619	5.41794615550043\\
868.51895484301	5.31489482499685\\
869.301893177492	5.07308111009813\\
870.087771477239	4.71552593627751\\
870.876109614127	4.34578878133707\\
871.666459372026	4.03377633053227\\
872.458233438445	3.69292226646568\\
873.250868002027	3.29332687860356\\
874.043924956439	2.80377078368181\\
874.83708934272	2.2541655181232\\
875.630153871936	1.67900970597385\\
876.423035910289	1.07586768539425\\
877.215757730693	0.515044706660485\\
878.00836904352	-0.000108797878145287\\
878.80093033638	-0.434105912836707\\
879.593512345723	-0.792953353036039\\
880.386180951533	-1.06829839566711\\
881.178989790561	-1.27933268319068\\
881.97197855239	-1.43574337396577\\
882.765162685604	-1.53723808704203\\
883.558532866606	-1.5744169201064\\
884.352056150886	-1.53997043373125\\
885.145671073136	-1.38720302271998\\
885.939319136551	-1.15335187077793\\
886.73292900004	-0.780504378519175\\
887.526438742009	-0.319387970362698\\
888.31983580441	0.246003622097536\\
889.113151122017	0.891656931022719\\
889.90643883408	1.63609229234874\\
890.699749468491	2.50689921408516\\
891.49310390449	3.39230831475718\\
892.286461272149	4.12490585737791\\
893.079694067044	4.48222436946597\\
893.872572993275	4.46795642631891\\
894.66482673683	4.30138504787813\\
895.456168393868	4.06153749099396\\
896.246288070995	3.82139929075501\\
897.034918715788	3.78119260889\\
897.821837230637	3.92898591542638\\
898.60681766413	4.22232103744216\\
899.389524811428	4.74749346650991\\
900.169522353034	5.35346550948238\\
900.946324097785	5.87720827592068\\
901.719237902088	5.92266416894256\\
902.487676643462	5.66501572718074\\
903.25132310957	5.28162225253716\\
904.009948471212	4.81990989651548\\
904.763545685599	4.2407826275194\\
905.512092068466	3.50225616855985\\
906.255564135006	2.5550510818033\\
906.994259595307	1.40211243993302\\
907.728775616736	0.123062857288244\\
908.460496189063	-1.2103753169638\\
909.19110500755	-2.46999199780213\\
909.922052456472	-3.47885884008105\\
910.654680321531	-4.25927602396866\\
911.390156959337	-4.82030683215137\\
912.129478184825	-5.11697187679915\\
912.873347218355	-5.17017933511447\\
913.622090305072	-5.11695613691015\\
914.375819312039	-5.02374237563353\\
915.134593710665	-4.74455006854247\\
915.89833641556	-4.52068528185905\\
916.666928963432	-4.24764606912886\\
917.440082314319	-4.24466965040898\\
918.217345754652	-4.30287927965877\\
918.998193060087	-4.15337782140049\\
919.782177468801	-3.90205211008053\\
920.568907086852	-3.56782398828869\\
921.357860282333	-3.24231592773411\\
922.148408430498	-2.98680754244527\\
922.93998865265	-2.702939645885\\
923.732224779905	-2.47601643532555\\
924.524833968164	-2.26002063452363\\
925.317619244237	-2.15606517417118\\
926.110493862858	-2.29157736486666\\
926.903411016404	-2.63674059541653\\
927.696273828285	-3.09146437501431\\
928.488913988501	-3.6716664245088\\
929.281126929553	-4.26553331237298\\
930.072614122162	-4.72583253712255\\
930.863068840428	-4.94984058104687\\
931.652126568514	-4.97323162409825\\
932.439375160345	-4.84429545585621\\
933.224438461263	-4.7756996845246\\
934.006812889044	-4.74522272705279\\
934.786192862116	-4.84902874669097\\
935.562305743513	-4.83074071134393\\
936.334563749585	-4.75953993029989\\
937.102465008635	-4.74195172426308\\
937.865981499545	-4.76718358134966\\
938.624998112932	-4.51236769712103\\
939.37903404645	-4.09389368019431\\
940.127695406446	-3.62394365180763\\
940.870925450405	-2.91470425067982\\
941.608937923244	-1.95331963632014\\
942.342278652567	-0.735313802254045\\
943.072068828208	0.581779358600592\\
943.79991061403	1.92576414175665\\
944.527647317941	3.05518168661634\\
945.256908733158	3.85620413303395\\
945.989026046317	4.41086903049462\\
946.724949864355	4.78614691656051\\
947.465315520447	5.03314196731077\\
948.210735229173	5.12863383334636\\
948.961657994843	5.09327618723225\\
949.718084506336	5.09533562699059\\
950.479744776728	5.27166210253587\\
951.246473862042	5.40692849656001\\
952.018109157238	5.51078182710571\\
952.79413264677	5.41860672881673\\
953.574046497319	5.16134730419227\\
954.357434139559	4.75858283222984\\
955.143787611326	4.49695077219573\\
955.932560394179	4.20916061913093\\
956.723194896399	3.90256561037549\\
957.515117339758	3.52912339247325\\
958.307794246204	3.04428966536563\\
959.100812136423	2.57191240395963\\
959.893878470638	2.03600127151674\\
960.686760006014	1.42541151250418\\
961.479408012908	0.84683451743725\\
962.271903475899	0.333315914562474\\
963.064311608604	-0.0829681408613415\\
963.856680263421	-0.400020008693972\\
964.649049432917	-0.630822837541662\\
965.44146690044	-0.75695791645141\\
966.23398297032	-0.813999618420504\\
967.026640783162	-0.837694375247272\\
967.81946040947	-0.817305994389611\\
968.6124384282	-0.743002037054955\\
969.405564000943	-0.676466821999706\\
970.198821400047	-0.590934706009855\\
970.992186211583	-0.485382731438721\\
971.785641935553	-0.376211310679226\\
972.579170151339	-0.263931034145989\\
973.372755682857	-0.161769536027262\\
974.166392203668	-0.0751668803111249\\
974.960077122073	-0.0051599444528664\\
975.753813705072	0.0504506756597567\\
976.547603691792	0.0922979087712286\\
977.341445569034	0.121173966100617\\
978.135341440872	0.138917232317469\\
978.929290414617	0.144515433654607\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.59997429415755	-0\\
2.39988914534275	-0\\
3.19972892067655	-0\\
3.99948617403707	-0\\
4.79916063521354	-0\\
5.59874922012435	-0\\
6.3982530725512	-0\\
7.1976748965897	-0\\
7.99701681766624	-0\\
8.79628094000243	-0\\
9.59546951178801	-0\\
10.3945806649636	-0\\
11.1936140909882	-0\\
11.992568413806	-0\\
12.7914473157318	-0\\
13.5902554983533	-0\\
14.3889926091726	-0\\
15.1876587206851	-0\\
15.9862562544848	-0\\
16.7847854103101	-0\\
17.5832453735097	-0\\
18.3816385560569	-0\\
19.1799666509087	-0\\
19.9782302643712	-0\\
20.7764323265764	-0\\
21.5745739376743	-0\\
22.3726537298688	-0\\
23.1706712341729	-0\\
23.9686270571068	-6.18777524083691e-05\\
24.7665233518947	-0.000461247321461651\\
25.564361815941	-0.00155084168261231\\
26.3621416747496	-0.00340661989975403\\
27.1598599781867	-0.00587022653960808\\
27.9575179298023	-0.0087224179844136\\
28.7551187028162	-0.0120456958137923\\
29.5526649675966	-0.0164280223914186\\
30.3501607973692	-0.0240949590135556\\
31.1476116458324	-0.0378890477125184\\
31.9450288590089	-0.0619708221672638\\
32.7424314251912	-0.101256941536774\\
33.5398422587305	-0.158369401754147\\
34.3372787321642	-0.232542503105177\\
35.1347483248942	-0.313101509851525\\
35.9322513096472	-0.408184949548961\\
36.7297851806027	-0.510431979782493\\
37.5273451307574	-0.600094568494259\\
38.3249203412312	-0.661941417416559\\
39.1224964340718	-0.675074368762867\\
39.9200604936416	-0.638503488367037\\
40.7175959792756	-0.521476006944336\\
41.5150813565577	-0.325481611610801\\
42.3124775000244	-0.0370744794506765\\
43.109770661644	0.30912316221608\\
43.9069805384532	0.722990483002557\\
44.7041449010206	1.19950961634257\\
45.5012963144647	1.74548165448411\\
46.2984446799896	2.33921185552504\\
47.0955514811879	2.84868591116502\\
47.8925319571968	3.40332178397453\\
48.6892424643393	3.90798278102981\\
49.4854733631488	4.36777343066741\\
50.2809338891536	4.77323882423244\\
51.0752474343506	5.12919239268279\\
51.8679537226954	5.41499040259843\\
52.6585100531941	5.60690338906881\\
53.4464655930213	5.81980646718424\\
54.2314428911624	6.0406155631429\\
55.0128894483869	6.13955391870734\\
55.7904360117402	6.21788871468938\\
56.5639320174488	6.24772248924072\\
57.3332292129007	6.18276057579263\\
58.0980383067385	5.83605284280088\\
58.8576632693057	5.16614419987442\\
59.6117389842239	4.3590694675943\\
60.3602547668005	3.36747019766107\\
61.1033132408917	2.21655267990677\\
61.8415504356926	0.984697123124309\\
62.5759975671113	-0.316747144492891\\
63.3080287939913	-1.59503250926988\\
64.039251760413	-2.71217401367833\\
64.7712930800682	-3.57973144300838\\
65.5055064844687	-4.18276484898013\\
66.2428367724	-4.54834207524346\\
66.9839130614953	-4.72681972288486\\
67.729154419752	-4.79443488672187\\
68.4787710956005	-4.85632667976739\\
69.2329987211502	-4.91002100126696\\
69.9920750625108	-4.98368798403531\\
70.7561388278827	-5.04303731372956\\
71.5250811786312	-4.97977254009787\\
72.2985165017132	-4.78707450308006\\
73.076137486911	-4.49113462409427\\
73.8576125590114	-4.18829792086852\\
74.6424491454982	-3.9576001719797\\
75.4302123350269	-3.67042140096361\\
76.2204735681581	-3.38188598946089\\
77.0126389382506	-3.1089055991203\\
77.8062016449087	-2.82655592869543\\
78.6007750343689	-2.53202147655615\\
79.3959847615104	-2.2779519769621\\
80.191534307748	-2.1346033334258\\
80.9872249666789	-2.18363893363014\\
81.7828966791718	-2.36867675893874\\
82.5784085914324	-2.73000206757357\\
83.3736002537543	-3.17771011761346\\
84.1682756120741	-3.66941604452846\\
84.9621647111474	-4.08472757840941\\
85.7549774617963	-4.49648325543707\\
86.5463848102302	-4.88466942003396\\
87.3359495084375	-5.22547977584278\\
88.1231729328512	-5.44396725220693\\
88.9076032368565	-5.71239357962105\\
89.6888994000175	-5.93097362783561\\
90.4666282439043	-6.07300827608099\\
91.2403885341003	-6.07820513845318\\
92.0098697082327	-5.91308829932811\\
92.774720157563	-5.61117602293299\\
93.5347963405932	-5.24838323055979\\
94.2898449477595	-4.71130205911216\\
95.039481101753	-3.99672082716138\\
95.7836328993238	-3.01568638948991\\
96.522691560763	-1.89494731412282\\
97.2574113410216	-0.609465569899696\\
97.9888299830227	0.763776018009095\\
98.7186028140822	2.09634009430039\\
99.4485646602531	3.18769237609782\\
100.180289546884	3.98085508496644\\
100.914915278678	4.51171120762945\\
101.653226711197	4.85445004114065\\
102.395621909705	5.06906718636249\\
103.142381216255	5.17586390172061\\
103.894014479111	5.36421665109465\\
104.650900782052	5.46600389333885\\
105.413028828827	5.57867515529177\\
106.180162407944	5.67591951543735\\
106.952055299329	5.66334391116376\\
107.728183130506	5.58936878843026\\
108.507967130414	5.30902182232806\\
109.291012249099	4.95844146094264\\
110.077042293421	4.53395261021698\\
110.865649545386	4.23291935429938\\
111.656313623536	3.85896217692117\\
112.448550180363	3.39109356520238\\
113.241944434453	2.85406824090797\\
114.036159997716	2.33758765044045\\
114.830845247346	1.77309011923872\\
115.625709231882	1.18243317145322\\
116.420596020428	0.642345497044791\\
117.215430122768	0.163585393852189\\
118.010206655528	-0.244255227901004\\
118.804966800937	-0.569890222806999\\
119.599762917119	-0.860042534076484\\
120.394640803991	-1.07814356384276\\
121.189639670461	-1.23998993596257\\
121.984786524468	-1.32433905311732\\
122.780079940914	-1.35196395772316\\
123.575503943111	-1.34767889478409\\
124.371036605967	-1.28394059976287\\
125.166635545768	-1.14614025149083\\
125.962250325389	-0.94641696533088\\
126.757826045323	-0.619158671780215\\
127.553298801892	-0.222636516290348\\
128.34864948885	0.220362402791427\\
129.143916098773	0.715340713539802\\
129.939153298947	1.23541101666082\\
130.73440228044	1.78596801880366\\
131.529684628987	2.44355618669666\\
132.324993370532	3.11223553966962\\
133.120216610357	3.62870936213631\\
133.91515256799	4.05156534234201\\
134.709606364675	4.47485569774317\\
135.5032749386	4.79110560124977\\
136.295722238706	5.05069937872018\\
137.086569473178	5.36298454456069\\
137.875316300152	5.59858243763936\\
138.661403959808	5.86880636403851\\
139.444542430827	6.12884246441794\\
140.224449075379	6.27469783931901\\
141.000860338092	6.34480859312762\\
141.77309687215	6.13249249181272\\
142.540634934472	5.88057714486927\\
143.303480327084	5.53856741431295\\
144.061293978127	4.95452208693343\\
144.813937033988	4.27699772136809\\
145.561366164536	3.37469067007558\\
146.303656727235	2.28872137061841\\
147.041342953176	1.02856327627446\\
147.775022429948	-0.288698219887942\\
148.505766554701	-1.56881314812213\\
149.235173981737	-2.742804173995\\
149.96495662512	-3.66695649473811\\
150.696729103821	-4.27761095764471\\
151.431629151388	-4.63361062799531\\
152.170441299376	-4.71321683035183\\
152.913562193414	-4.72254489586202\\
153.661390946532	-4.7873322766343\\
154.414455763714	-4.87576800211124\\
155.172975048895	-5.00583588225358\\
155.936756831937	-5.10348105214235\\
156.705443111858	-5.0129251655378\\
157.47865116067	-4.93526861797674\\
158.255926201968	-4.7867230005815\\
159.036805128673	-4.51845323373858\\
159.820857377819	-4.21627243415974\\
160.607631905745	-3.85332820326394\\
161.396651910608	-3.45673863855847\\
162.187487317167	-3.1108515110598\\
162.979703069318	-2.7927398808572\\
163.7729587214	-2.47698571761012\\
164.56690713787	-2.31209315957117\\
165.361240080066	-2.25892250432856\\
166.155758915245	-2.31517476514566\\
166.950267328284	-2.48236453589187\\
167.744586040843	-2.75071730365234\\
168.538524337866	-3.08405904010819\\
169.331861675561	-3.4568282302319\\
170.124368314144	-3.90038223496669\\
170.915814336284	-4.38423204711493\\
171.705908392391	-4.86948165861551\\
172.494220824791	-5.28380886547234\\
173.280233548237	-5.6271820568109\\
174.063470973835	-5.93679635023277\\
174.843419914361	-6.07041396193339\\
175.619798192707	-6.18872259564779\\
176.392236271082	-6.11072050586493\\
177.160175390526	-5.87287848045929\\
177.923327829014	-5.49855328781627\\
178.681605211632	-5.05613892114783\\
179.43469677481	-4.32849350302784\\
180.182328792216	-3.42046305978214\\
180.924887634996	-2.43501232460633\\
181.66287108105	-1.35396584746352\\
182.39684048336	-0.177360905802643\\
183.127693319915	1.06147159406384\\
183.856723113343	2.24852068560057\\
184.585540510565	3.30946534355051\\
185.315729168906	4.13547790311423\\
186.048610589051	4.69216061990059\\
186.785174679235	4.96210301463465\\
187.525959654497	5.11169551192243\\
188.271430703647	5.20333649680394\\
189.022077231914	5.20940723339299\\
189.778259977682	5.21104731480063\\
190.539914697269	5.35951361945017\\
191.306774624685	5.43534918068186\\
192.078440986066	5.49666213042201\\
192.854408673169	5.46274469158503\\
193.634270333833	5.27457023297584\\
194.417521166602	5.0666133780754\\
195.203631085503	4.85742288066041\\
195.99213278351	4.59858546908511\\
196.782570833345	4.22590038995698\\
197.574432070409	3.71485959366666\\
198.367294556551	3.17260486023569\\
199.160836432756	2.57743452817154\\
199.954780649781	1.91276572493366\\
200.748899904517	1.27709786543699\\
201.543011089015	0.704462222483141\\
202.337047384535	0.189479671777125\\
203.131024863888	-0.252745202524837\\
203.92497004758	-0.623130313388339\\
204.718943349984	-0.904366249515452\\
205.513014202377	-1.12248145492443\\
206.307231953451	-1.28021007303226\\
207.101622655728	-1.39041683631021\\
207.896186165927	-1.45073368447663\\
208.690909282083	-1.4551725761255\\
209.485755765051	-1.35603919420564\\
210.280674403792	-1.1856155516209\\
211.075619274215	-0.963497934242442\\
211.870526545373	-0.619432816035312\\
212.665338282716	-0.217160252029372\\
213.460040086493	0.23338236697519\\
214.254660271974	0.73605351697102\\
215.049254750379	1.29233207649758\\
215.843868999706	1.8672955173392\\
216.638521511908	2.51893737229155\\
217.433190964363	3.13776970939868\\
218.227791336047	3.70483526238545\\
219.022111429366	4.09829128665986\\
219.815914027907	4.45649194612423\\
220.608922137519	4.81000497679066\\
221.40069983946	5.07611703015393\\
222.190768963019	5.30174568697166\\
222.978723149823	5.54012199405381\\
223.76412309765	5.74825111823488\\
224.546626453368	5.93910461741447\\
225.325919796909	6.07943123284914\\
226.101454455586	6.07477968344125\\
226.872719187743	5.89719939352753\\
227.63911215607	5.55341678229719\\
228.400149234631	5.17148283179215\\
229.155975590248	4.73971617813782\\
229.906542913435	4.00259907455413\\
230.651741010514	3.19231291615867\\
231.391922601855	2.22682760958304\\
232.127528880308	0.987619984537283\\
232.859438436489	-0.35142685716716\\
233.588923933206	-1.66804665499487\\
234.317695988026	-2.80263822115954\\
235.047499361041	-3.64739430076474\\
235.779673165091	-4.24511880558506\\
236.515112583395	-4.61509924392585\\
237.254459949024	-4.8245571231786\\
237.998205558401	-4.91880012804245\\
238.746825758946	-5.01658251610471\\
239.500653102555	-5.09503495521599\\
240.259819638409	-5.15057169561691\\
241.024190396444	-5.23161685065217\\
241.793471320247	-5.21386309472323\\
242.567225035307	-5.05885463980136\\
243.344940719503	-4.8288445511319\\
244.126155408401	-4.52555763486063\\
244.910471964442	-4.10156318304865\\
245.697379896324	-3.65441652181175\\
246.486397520158	-3.28905927624448\\
247.277120851254	-2.96801888873122\\
248.069114656366	-2.69842442985531\\
248.862057876877	-2.40259296019814\\
249.655652558304	-2.20460614325031\\
250.449601662863	-2.12357624937873\\
251.243684547297	-2.19215009380174\\
252.037737150901	-2.42208827942991\\
252.831607552725	-2.73652414332028\\
253.62513957518	-3.22979786258262\\
254.418160223421	-3.6739318501448\\
255.210414908126	-4.10449450187546\\
256.001584891038	-4.57019752671869\\
256.791314895352	-4.99033812125334\\
257.57911335253	-5.29025819248626\\
258.364450514892	-5.51899671000579\\
259.147077092115	-5.81306053591607\\
259.926727251322	-5.99558321024445\\
260.70293254763	-6.11505314058929\\
261.475049509858	-6.01150009884878\\
262.242419286301	-5.76506941251089\\
263.004784252584	-5.51405817568495\\
263.761976347707	-5.03314152645733\\
264.513729242664	-4.34391990854647\\
265.259840500453	-3.47856384247366\\
266.000497626841	-2.53706500376405\\
266.736374717071	-1.44915979902141\\
267.468438550428	-0.19157178322912\\
268.197810424845	1.14608781590826\\
268.925921723488	2.38415610266626\\
269.654426792038	3.43390273373904\\
270.384823690433	4.21482246226715\\
271.118262141429	4.70754053878084\\
271.85543963254	4.99435505282031\\
272.596813965231	5.13166827250727\\
273.343022483908	5.20484247506867\\
274.09466163911	5.24845621960192\\
274.851849056866	5.27151510030215\\
275.614377962354	5.44166397443274\\
276.382000870462	5.45985943282894\\
277.15438046586	5.29020662270168\\
277.930990909736	5.06945019862645\\
278.711310869687	4.87438569475341\\
279.49487499129	4.68764947980263\\
280.281188075134	4.43359356462374\\
281.069801454077	4.18570299510064\\
281.860238034055	3.88375320192078\\
282.652029437596	3.45803451847745\\
283.444783278333	2.94164134439265\\
284.238158403146	2.34437952237726\\
285.031875264584	1.67806013787473\\
285.82570890168	1.10408568930071\\
286.619515519822	0.563992191146532\\
287.413227788538	0.122473098659085\\
288.206845108926	-0.238279395747399\\
289.000419116521	-0.517064342875776\\
289.794011578609	-0.711144717474557\\
290.587678687804	-0.815877190702563\\
291.381468193406	-0.886632982194772\\
292.175412231369	-0.905743886220849\\
292.969527135857	-0.856508445639538\\
293.763804192276	-0.785236941682584\\
294.558230514958	-0.708032305597524\\
295.352788112508	-0.621364167697121\\
296.147456268679	-0.620440726811491\\
296.942209296305	-0.800968294160623\\
297.737003749794	-0.866786170149524\\
298.5318169685	-0.743135311465847\\
299.326657555615	0.457788525809021\\
300.121536730178	2.46404103457\\
300.916442420435	3.79191924319437\\
301.711371791085	4.50895843568879\\
302.506340309508	4.79175310318262\\
303.301318084825	4.78865303566668\\
304.09623265835	4.61643018786517\\
304.891001786626	4.3681932364084\\
305.685558704285	4.05829691382996\\
306.479854442747	3.72638299274989\\
307.273845653082	3.42475655360039\\
308.067468066296	3.1525945439231\\
308.860688958133	2.94156349462697\\
309.653531433213	2.81969710237536\\
310.446023755133	2.8720756556235\\
311.238185888168	3.06500585516976\\
312.029970857983	3.30613927893359\\
312.821351114934	3.61232337410659\\
313.612374140823	3.85084618253198\\
314.403016837306	3.90645644864745\\
315.193216243015	3.92692146998922\\
315.982922372994	3.95121031864397\\
316.772082179687	4.03147465551509\\
317.560777654896	4.22904341430933\\
318.349077476135	4.41418134527313\\
319.136951211785	4.61308202231992\\
319.924281938441	4.75227504406652\\
320.710967578982	4.79763808356337\\
321.497039534782	4.79381184655256\\
322.282474556026	4.73604822043198\\
323.067161586896	4.64838781208294\\
323.851069995923	4.45892046513559\\
324.63427090552	4.16324005562367\\
325.416675126112	3.63402779245168\\
326.198164762991	2.82335594421427\\
326.978856383632	1.81507253927351\\
327.758813985608	0.708183501879483\\
328.538126543475	-0.258679443629426\\
329.316981601095	-1.11004372325504\\
330.095525635967	-1.81558150596847\\
330.873928038036	-2.27952464147826\\
331.652306683206	-2.5326481757465\\
332.430711381627	-2.64035998737232\\
333.209192749804	-2.62483220613933\\
333.987781912951	-2.50227713251422\\
334.766574010438	-2.31351912513901\\
335.545633298223	-2.16484514757956\\
336.324963382914	-2.12842610679921\\
337.104611013276	-2.18807346365996\\
337.884659187609	-2.29657183808462\\
338.665197113485	-2.4115950252693\\
339.446294301382	-2.54964007168967\\
340.228011906255	-2.84413102486244\\
341.010408869649	-3.21537888057044\\
341.793586980974	-3.54226933811079\\
342.577591076643	-3.80291358278861\\
343.362437730764	-3.87494172224514\\
344.148158239037	-4.01777468973855\\
344.934746322069	-4.19236306569346\\
345.722158308454	-4.38676111470631\\
346.510340272468	-4.59247595599732\\
347.299268608925	-4.71850334585098\\
348.088933388744	-4.76060318016959\\
348.879337950324	-4.73094807114011\\
349.670490808914	-4.64755896427261\\
350.462341154461	-4.55947015273444\\
351.254822393517	-4.44122523941909\\
352.047925390787	-4.26521585226703\\
352.841590851233	-4.05714997380248\\
353.635768346781	-3.81711505541471\\
354.430450649884	-3.60401421136055\\
355.225587915919	-3.37774289783723\\
356.021103778651	-3.10559776769642\\
356.816949100847	-2.83667634447621\\
357.61307684711	-2.55740419701116\\
358.409394015202	-2.20066667173052\\
359.205831194252	-1.8368696386044\\
360.002376362395	-1.47479920288855\\
360.799016381289	-1.15347300816139\\
361.595721681614	-0.871419736296118\\
362.392460156232	-0.639693854309535\\
363.18920973181	-0.443891928974539\\
363.985962780047	-0.281615551232311\\
364.782719815808	-0.168423646369899\\
365.579474424316	-0.109610007630042\\
366.376221556201	-0.127160956582769\\
367.172964816968	-0.218410039038432\\
367.969712586903	-0.383606406797183\\
368.766468829938	-0.618909358871119\\
369.563233125253	-0.920527656929835\\
370.36000342005	-1.27407790254879\\
371.156776574796	-1.68978827455411\\
371.953533519716	-2.10899961382165\\
372.750240095232	-2.47718446145944\\
373.546852040138	-2.74313407945429\\
374.343317815194	-2.88803726012336\\
375.139611379368	-2.96762140291145\\
375.935702349038	-2.96856517142458\\
376.731513365991	-2.88671794018781\\
377.526986149593	-2.81758590532878\\
378.322112637497	-2.79819146543808\\
379.11684198557	-2.72775552866762\\
379.911153075576	-2.66498674372235\\
380.70503349158	-2.6357436776248\\
381.498437682012	-2.65571890796026\\
382.291363778238	-2.70596604992316\\
383.083861283376	-2.79971994257441\\
383.875949354721	-2.97589401112333\\
384.667551630299	-3.15120405569836\\
385.458615635641	-3.35172892920028\\
386.249138406291	-3.53950258081815\\
387.039115684945	-3.729373841718\\
387.828500391535	-3.90567248291724\\
388.61732577726	-4.1834343372167\\
389.405646051091	-4.48392471049909\\
390.1934213486	-4.69129169753659\\
390.980566965659	-4.75803263698026\\
391.766940221379	-4.64675291290126\\
392.55254674412	-4.45260607074977\\
393.337479087989	-4.21259473355913\\
394.121702041717	-3.82112684839451\\
394.90509757768	-3.27401853607902\\
395.687646412415	-2.57264596293541\\
396.469417097661	-1.74502857685984\\
397.250447485395	-0.859375819528655\\
398.030812295935	0.00681220048479965\\
398.810729718051	0.838780056775387\\
399.590380926385	1.6224104585142\\
400.369884720289	2.2389607484912\\
401.149378217541	2.6445183696561\\
401.928964859233	2.83953814713401\\
402.708716018033	2.8313050810466\\
403.48869283293	2.65819209435153\\
404.268944186402	2.38625205420609\\
405.049524588608	2.11959139698513\\
405.83046502202	1.96569570209135\\
406.611772187329	1.93093043860554\\
407.393527921488	1.93212567286032\\
408.175826101058	2.10178549251069\\
408.958674870809	2.4131823183956\\
409.742131665911	2.668702513089\\
410.526250649423	2.95193506665343\\
411.311074716306	3.20049971783639\\
412.096661231081	3.60744223308991\\
412.88304428187	4.06861666910022\\
413.670216152723	4.39318052711089\\
414.458167413035	4.60078728797318\\
415.246922693949	4.59603954590065\\
416.036483744177	4.47429258881768\\
416.826823586559	4.40649585861234\\
417.617925018747	4.28950515390613\\
418.409779849495	4.15830538475613\\
419.202354544533	3.96077655690196\\
419.995567542628	3.79346311070688\\
420.78936272162	3.63961202930454\\
421.583706530916	3.60077742856569\\
422.378613685443	3.54723178644641\\
423.174085919571	3.48968212563731\\
423.969993954995	3.45491704063095\\
424.766242961101	3.34962818163422\\
425.562802273987	3.22824974200205\\
426.359624340432	3.01131170200994\\
427.156655211909	2.74074374883663\\
427.953882739939	2.43694325890785\\
428.751283432213	2.14596621409717\\
429.548823108665	1.83401165085812\\
430.346454310305	1.49873405533648\\
431.144110442972	1.13806598744378\\
431.941769345883	0.821548426994307\\
432.739416093179	0.54390919001949\\
433.537044307349	0.328989839944708\\
434.334657870678	0.177692297531221\\
435.132254622799	0.0825272751582394\\
435.929838136977	0.0544722553627135\\
436.727413711364	0.101339375477353\\
437.524984692989	0.230965898733439\\
438.322556873377	0.443328223190493\\
439.12013413635	0.711938002930025\\
439.917710444356	1.02905089807004\\
440.715278418479	1.40850302236566\\
441.51283089753	1.8357373066304\\
442.310353343713	2.29314560019088\\
443.107797183721	2.65786143364709\\
443.905120464917	2.92020666543863\\
444.702303889647	3.11406451482599\\
445.499294297124	3.21336300746321\\
446.296035078331	3.21060493114426\\
447.092473270027	3.10697301247505\\
447.888530384988	2.88505741722557\\
448.68415616801	2.62930659325358\\
449.47937479697	2.46627391139748\\
450.2741971979	2.36001613852059\\
451.068601854815	2.35810176892387\\
451.862625242024	2.44548366922197\\
452.656276095978	2.55967588726006\\
453.449475144734	2.66266241651461\\
454.242162329797	2.73792343146194\\
455.034355696767	2.89994213721483\\
455.826021929018	3.26324168970497\\
456.617175296454	3.80110798505621\\
457.407872924511	4.25165933092836\\
458.198096983267	4.58297491470858\\
458.987816653683	4.80664148499115\\
459.776956166466	4.97528236090307\\
460.56548974616	4.95509963904609\\
461.353387606239	4.7588697654268\\
462.140530809968	4.44976475529465\\
462.926839232304	4.06459585345237\\
463.712290765646	3.5769060626497\\
464.496916813666	3.0232838860841\\
465.280708315392	2.42556998401551\\
466.06365830162	1.81152103968906\\
466.845868484386	1.14456956704138\\
467.627404558917	0.39815337571063\\
468.408379341153	-0.342954890365523\\
469.188979429877	-1.10241095378431\\
469.969322428089	-1.79565733564387\\
470.749543619614	-2.30235381398353\\
471.529765800746	-2.57831193284737\\
472.310065043517	-2.63942338014538\\
473.090510743107	-2.52735276588541\\
473.871189495821	-2.31157340155726\\
474.652137644604	-2.12075177101193\\
475.433363642873	-1.97581485611798\\
476.214923550498	-1.91420736182576\\
476.996908410198	-1.97459319524334\\
477.779387501167	-2.19760550421288\\
478.5624194021	-2.43228935365946\\
479.346072797528	-2.79488607744848\\
480.130418755346	-3.17110559609956\\
480.915472479469	-3.51786749580924\\
481.701257809141	-3.70350604955153\\
482.4878043158	-3.87296776887976\\
483.27510756875	-3.90638810018134\\
484.063151056603	-3.94217285085912\\
484.851967680016	-3.98944323406855\\
485.641534070252	-4.05230960438682\\
486.431824151558	-4.10153038929337\\
487.222871917421	-4.13651420245659\\
488.014658332587	-4.12074182106432\\
488.807179825448	-4.03730824477722\\
489.600371007503	-3.84251351498826\\
490.394198715611	-3.66650215314089\\
491.188664360786	-3.46589921413379\\
491.98368959124	-3.28799910458002\\
492.779203202367	-3.18873330588447\\
493.575156701719	-3.14639694351744\\
494.371498586007	-3.01516007266212\\
495.168178920403	-2.88321010144926\\
495.965185987936	-2.79447824361432\\
496.762454580455	-2.6323144897889\\
497.559918794426	-2.40422346156323\\
498.357557016252	-2.11258439344742\\
499.15535327216	-1.77059956522281\\
499.953248426638	-1.42651036582519\\
500.751189365034	-1.11099338717033\\
501.549154937532	-0.826176742753128\\
502.347123000677	-0.578049442995098\\
503.145084210004	-0.367962287616247\\
503.943038074473	-0.20533906093742\\
504.740984341789	-0.0933769066903026\\
505.538924055788	-0.0502731149703661\\
506.336860978821	-0.0775104875479301\\
507.134796770525	-0.180611701963184\\
507.932736089977	-0.359241347720221\\
508.730680683756	-0.611137619790281\\
509.528626825976	-0.920937819813781\\
510.326566906701	-1.27120142797517\\
511.124493207861	-1.67694800271147\\
511.922388611617	-2.07314301437231\\
512.720213278712	-2.3958318123476\\
513.517926808852	-2.6536886446683\\
514.315492082607	-2.84942979015365\\
515.112854201676	-2.93996198907095\\
515.909952470267	-2.88489818466751\\
516.70676141344	-2.77787749778465\\
517.503237914716	-2.66909709731896\\
518.2993212807	-2.57910342910691\\
519.094967656917	-2.49706499437591\\
519.890169727145	-2.47588941613003\\
520.684965063299	-2.54631624444428\\
521.479350161721	-2.66169350547537\\
522.273266572269	-2.69832936005377\\
523.066678187108	-2.80845539700575\\
523.859630895473	-3.03509987582609\\
524.652095624234	-3.28819867252981\\
525.44403148804	-3.5773015988257\\
526.235458248986	-3.81026407963723\\
527.026310524412	-4.01886047370971\\
527.816550222277	-4.21012183748294\\
528.60617620518	-4.32235737627686\\
529.395262883634	-4.40198511922534\\
530.183872916947	-4.40466707188011\\
530.971919509411	-4.33801121290635\\
531.759328795863	-4.26517441613615\\
532.546063950815	-4.08728259047916\\
533.332031311974	-3.77610473165042\\
534.117141088784	-3.3731122611037\\
534.901389347291	-2.87067557627082\\
535.684798947622	-2.22972741367245\\
536.467406094416	-1.47062118469517\\
537.249364861735	-0.646933004556137\\
538.030860431517	0.230704038735874\\
538.81195381755	1.07932559858513\\
539.592729297325	1.77614965693666\\
540.373355486411	2.28681073367265\\
541.153963316491	2.59377898656316\\
541.934628430794	2.68704771434574\\
542.71540319043	2.58784743820496\\
543.496380509202	2.34028115146039\\
544.27764073296	2.03844873641337\\
545.059195025039	1.77988486085912\\
545.841073455826	1.63158366080156\\
546.623323477474	1.63153089298075\\
547.406018005543	1.77170426473382\\
548.189237549831	2.05310399392535\\
548.973038837525	2.39303326009537\\
549.757430907011	2.74055086020979\\
550.542473236528	3.08461724729288\\
551.328243004839	3.4390815747517\\
552.114749905918	3.74722951556094\\
552.902011280461	3.99914800553512\\
553.690057509099	4.1531339118872\\
554.478859846497	4.17482056149112\\
555.268392594788	4.07711673229061\\
556.058703944689	4.03923886125889\\
556.849787384542	4.04051316284423\\
557.641545341781	4.1071123545509\\
558.433965039018	4.13697634747317\\
559.227074768031	4.17640211252034\\
560.020878970773	4.17970090580158\\
560.815353611479	4.11511579784393\\
561.610408458934	4.04119884111051\\
562.405959259468	3.97153709723511\\
563.201957182085	3.94704097686264\\
563.998403981838	3.92362785478187\\
564.79528794073	3.85727363312295\\
565.592548000367	3.75960096661402\\
566.390128541247	3.57295780006587\\
567.187971867343	3.26772799744364\\
567.985996715763	2.89162625466808\\
568.784117538103	2.43807742210786\\
569.582288625578	1.92074820758867\\
570.380482235067	1.41476110264985\\
571.178677456401	0.974607469500669\\
571.97687052255	0.626184402676565\\
572.775041951737	0.373853507482708\\
573.573185641602	0.195590472510263\\
574.371309361948	0.0737434630772686\\
575.169415629281	0.00789555849084154\\
575.967508312518	0.00357116350676944\\
576.765591356803	0.0687972807841508\\
577.563668276727	0.205178375321437\\
578.361743218303	0.415807942079254\\
579.159819339373	0.694227128984461\\
579.957895300191	1.03839946103114\\
580.755960273942	1.40682111524926\\
581.553995703296	1.79074428674133\\
582.351976884669	2.16411488931452\\
583.149879722591	2.50430925271565\\
583.947665165059	2.76759866311592\\
584.745279529001	2.92992370563898\\
585.542692467156	3.01662487794623\\
586.33986618326	3.03296267017467\\
587.13672464605	2.96097456451996\\
587.933224650961	2.86675641934006\\
588.729326769917	2.74966367954343\\
589.525002643368	2.68451617316837\\
590.320258566619	2.60328002487229\\
591.115075262579	2.53917728701348\\
591.909463185066	2.52607435052929\\
592.703416940244	2.60092478698442\\
593.496930552394	2.83335226781817\\
594.290014410949	3.01789244009156\\
595.082634746287	3.15828022918172\\
595.874742578756	3.28419168139129\\
596.666373834704	3.55080406777426\\
597.45747679726	3.82784521317083\\
598.247970252248	4.14056651840755\\
599.037928558924	4.4396471606695\\
599.827271103368	4.62030073755094\\
600.615893202574	4.67501760748221\\
601.403870857529	4.69226121215655\\
602.19123169526	4.6589736255806\\
602.977823294078	4.4760153917009\\
603.763592024532	4.19773255944748\\
604.548618717753	3.77128609288788\\
605.332860755443	3.23024357417236\\
606.116229996223	2.56987204200027\\
606.898804587576	1.7915597607063\\
607.680727481849	0.855966943629674\\
608.462068540603	-0.155726565442756\\
609.242953503725	-1.10812568906962\\
610.0235549682	-1.90316207176482\\
610.804089765487	-2.44519446559537\\
611.584681135747	-2.79307601974432\\
612.365346257227	-2.98058146378169\\
613.146160088762	-2.97134229941872\\
613.927235563843	-2.79013991490094\\
614.70863875453	-2.51754837145185\\
615.4904181663	-2.19132693939518\\
616.272602033885	-1.93792722037182\\
617.055171239989	-1.8397426591463\\
617.83813706358	-1.94981323013973\\
618.621584687571	-2.16446978332121\\
619.405605615993	-2.5231235900629\\
620.190272812818	-2.87459814766692\\
620.975644694979	-3.17195129813131\\
621.76173964548	-3.51115423997899\\
622.548563259923	-3.82412304162976\\
623.336120002019	-4.16869164807901\\
624.124431774217	-4.40636409069339\\
624.913545212804	-4.46468465563316\\
625.703464772456	-4.43781487216736\\
626.494167680245	-4.48988085986953\\
627.285633214322	-4.37185895775255\\
628.077806451959	-4.20659123511251\\
628.870676980933	-3.95824267022208\\
629.664215374115	-3.68576019370572\\
630.458345699711	-3.43112486516093\\
631.253028979732	-3.24597691980723\\
632.048268053494	-3.1660569548408\\
632.844085442581	-3.13003228247125\\
633.640406131381	-3.12840513414305\\
634.437150117077	-3.15000452475887\\
635.234283001844	-3.09676504883328\\
636.031723827905	-2.96495388841589\\
636.829411559988	-2.8013213453415\\
637.627308285035	-2.58525918905696\\
638.425383860938	-2.38672283332956\\
639.223607631416	-2.12040128251875\\
640.021915953179	-1.7968804000629\\
640.820258077755	-1.43465845206982\\
641.618608930958	-1.08681502493914\\
642.416950596846	-0.753255923936766\\
643.215268152346	-0.467692883317572\\
644.013549541743	-0.244825184535686\\
644.811792690627	-0.111808516985335\\
645.610006794304	-0.0503216110671735\\
646.408196813266	-0.0684488181690729\\
647.206367630906	-0.168701215054607\\
648.00452504087	-0.346394178666671\\
648.802674524055	-0.599956423737672\\
649.600819171907	-0.927486629745606\\
650.398956213843	-1.3192528487686\\
651.197077626455	-1.75217288000769\\
651.995160522113	-2.16140291398873\\
652.793167887604	-2.47997725953912\\
653.591062301255	-2.70034568349563\\
654.388814728253	-2.85292209216488\\
655.186388128256	-2.940086675678\\
655.983700074352	-2.89985735682206\\
656.780701307211	-2.81336865804627\\
657.577373821232	-2.76641638707922\\
658.373648984071	-2.681206736352\\
659.169472033048	-2.6016473734151\\
659.964854936003	-2.60035482646716\\
660.759832533964	-2.69388020428624\\
661.55439570686	-2.81696797166316\\
662.348523706358	-2.9796932443203\\
663.142213258134	-3.14203020615809\\
663.935378609451	-3.27557192919661\\
664.727985477574	-3.41757399169692\\
665.520092405853	-3.63867701283548\\
666.311726164148	-4.00119533330727\\
667.102881655044	-4.37802991454555\\
667.893487952624	-4.70345343626052\\
668.683485516506	-4.96319637540941\\
669.472929129773	-5.13034783778578\\
670.261806225197	-5.14015583041684\\
671.05001219821	-5.04240993474088\\
671.837433622628	-4.81939467504127\\
672.624086291689	-4.47313017657801\\
673.410003853593	-3.98739019034404\\
674.195117658767	-3.38344692446537\\
674.979402028203	-2.70698930471087\\
675.762901260039	-1.92366162624316\\
676.545684206412	-1.06791444953629\\
677.32789235296	-0.239702680642477\\
678.109682471681	0.58421328138306\\
678.891112503427	1.35340194266272\\
679.672223698068	1.96558149505289\\
680.453195627594	2.36231691921409\\
681.234177368872	2.57025092976753\\
682.015240179352	2.53836345451049\\
682.796398282852	2.36888751439914\\
683.577724360926	2.08560007347781\\
684.359318538738	1.77777239714236\\
685.141195415828	1.54616668305458\\
685.923365422896	1.49578293609151\\
686.705855879788	1.61337267725629\\
687.488777746946	1.8468384605896\\
688.272248360248	2.17230951284029\\
689.056316330916	2.58628201355071\\
689.841009129278	3.04397133369661\\
690.626403920317	3.38483777823977\\
691.412515658198	3.83034624622959\\
692.199321205955	4.36162118174028\\
692.986871331012	4.87042195460822\\
693.775258922806	5.2724034036437\\
694.564474088431	5.54214026749149\\
695.354453209114	5.76955589221705\\
696.145305306895	5.91673240842255\\
696.936979275647	5.94328925571971\\
697.729350084646	5.8838332421176\\
698.522426715495	5.72957434018366\\
699.316168472358	5.50859582555784\\
700.110537124601	5.15187243225149\\
700.905474119539	4.71835080777287\\
701.700887251768	4.30018194122958\\
702.496748258049	3.95447949357295\\
703.293036300636	3.64890561504795\\
704.089669193156	3.29490923507775\\
704.886625498518	2.92002208046481\\
705.683889134307	2.54427182002886\\
706.481385812912	2.20757245377873\\
707.279070559951	1.87133048031022\\
708.076909901718	1.52421658743846\\
708.8748824469	1.22603278325855\\
709.672964499717	1.04342748786417\\
710.471110215461	1.04009005910687\\
711.269282222547	1.28615760558522\\
712.067449321447	1.80976207208449\\
712.865569822814	2.64823137540031\\
713.663604348168	3.76851553721502\\
714.461508459825	4.32391069955877\\
715.259089698392	2.12354264023423\\
716.056136995588	1.17915648434365\\
716.852631357706	0.959675468336934\\
717.648451307165	1.09908889927734\\
718.443631714888	-0.654183325610097\\
719.238469510815	-1.5849318226277\\
720.033143144996	-2.03261668461535\\
720.82778551257	-2.00110293361223\\
721.622460989628	-1.5317799601218\\
722.417184277658	-0.737052198409566\\
723.21196671107	0.271349446553498\\
724.006804515341	1.3734524799933\\
724.801643198118	2.54017399163572\\
725.596345680275	3.64413105361058\\
726.39062077262	4.51703736637848\\
727.184079902442	5.15969256963898\\
727.976330444064	5.61069671462843\\
728.76690605772	5.90874029203145\\
729.555253396377	5.98292173535116\\
730.340856866307	5.89914976124786\\
731.123414348593	5.81504329115598\\
731.902678184858	5.66037018747426\\
732.678234843067	5.46049240764868\\
733.449724801093	5.16818786480869\\
734.216871019542	4.75680792335915\\
734.979532319105	4.23170518451302\\
735.737581750654	3.56250478990457\\
736.490737421765	2.60168954071217\\
737.239214549352	1.47509206151423\\
737.983870369444	0.239625646322435\\
738.725568082791	-1.04916318349678\\
739.465415681436	-2.2602597436343\\
740.204886816224	-3.2488179604001\\
740.945449636038	-3.94958221694445\\
741.688124559365	-4.45132470380967\\
742.433707084006	-4.69138734163872\\
743.182847082831	-4.78803339686778\\
743.935871012255	-4.85839339327019\\
744.693017651309	-4.94739358785843\\
745.454644832107	-5.01479776022672\\
746.220829502515	-5.07368488361426\\
746.991410545283	-4.9859428592942\\
747.76617303989	-4.77027020711887\\
748.544820725342	-4.4307326106249\\
749.32704983488	-4.09599033776103\\
750.112441345355	-3.72797635881884\\
750.900496102794	-3.47032457640824\\
751.690817488953	-3.24140520462981\\
752.483013892564	-2.99157347372152\\
753.27657011855	-2.69646265788641\\
754.07101857999	-2.44854422689595\\
754.866029016908	-2.22042838931554\\
755.661333154877	-2.12326926569576\\
756.456689538809	-2.21848730248412\\
757.25191273113	-2.46831039780425\\
758.046855095493	-2.85162635928971\\
758.841366979665	-3.33060093261445\\
759.635278328375	-3.85628096221781\\
760.428288198203	-4.3507697315699\\
761.220017156445	-4.80966909493669\\
762.010116908384	-5.19389609466679\\
762.7981199449	-5.47586864810078\\
763.583524936483	-5.70034291335324\\
764.365861736864	-5.85288862803598\\
765.144630989042	-5.92277518441092\\
765.919554300092	-5.8529719279791\\
766.690257510474	-5.60634596779752\\
767.456428508133	-5.37128254141897\\
768.217982921184	-5.12979924219749\\
768.974669970658	-4.74273206942346\\
769.726179817493	-4.11814618089081\\
770.472275958545	-3.20495375667464\\
771.21318820462	-2.09627422949268\\
771.949699828029	-0.844503389998469\\
772.682567904484	0.4544117527743\\
773.412869006238	1.72874297955887\\
774.142343689584	2.85383230083272\\
774.87265849667	3.74499302416409\\
775.605173476475	4.33715043242761\\
776.340957050303	4.68035789717776\\
777.08062767167	4.89714135916425\\
777.824546529244	5.03387675478535\\
778.573259370977	5.12182290193101\\
779.327287683583	5.23369603151858\\
780.08679104994	5.38842815871024\\
780.851602384784	5.53535347983844\\
781.621317991257	5.63637982198967\\
782.395558118922	5.60438108344426\\
783.173885149647	5.42279032664863\\
783.955724513193	5.12676582030795\\
784.74055409754	4.80349431723332\\
785.527995470037	4.45412844107831\\
786.317646993043	4.07045113234868\\
787.109060527693	3.69250988393199\\
787.901871205641	3.25965066312873\\
788.69568746199	2.78405201112743\\
789.490081960534	2.20396734418541\\
790.284727879677	1.59376737042507\\
791.079437460864	1.00351591891221\\
791.874104594541	0.459802480056891\\
792.668699632378	-0.013387116015083\\
793.46326376729	-0.401191726778737\\
794.257851371711	-0.710518922246396\\
795.052510246837	-0.962466507171432\\
795.847279543787	-1.16220421369427\\
796.642185283111	-1.29347852397719\\
797.437237665944	-1.34317743975499\\
798.232428448009	-1.34036201654623\\
799.027732805216	-1.2806069346432\\
799.823117425656	-1.17172389359582\\
800.618538373714	-0.993521613025603\\
801.413961284969	-0.750089973403409\\
802.209331443308	-0.401263725335396\\
803.004596831278	0.0116564355485875\\
803.799760850532	0.478713435189093\\
804.594862291286	0.982407612579025\\
805.389951834315	1.56083920002643\\
806.185063073304	2.18191173338627\\
806.980192422214	2.78489556737826\\
807.775293460781	3.33687669209887\\
808.570260272981	3.90267422469353\\
809.364870789884	4.30446672385964\\
810.158791426659	4.6137528091536\\
810.951714549409	4.97033086590803\\
811.743281468072	5.34010860047456\\
812.533050353021	5.70538038217537\\
813.320619427044	6.06908384034392\\
814.105491224778	6.29942760886491\\
814.887189956234	6.44026732157951\\
815.665319930635	6.41383285628409\\
816.439481640328	6.29412699006621\\
817.20931753173	6.06635043067297\\
817.974343722726	5.63871028640409\\
818.734144446691	5.10413362466868\\
819.488586323645	4.4490059964354\\
820.237723032457	3.66514895392178\\
820.981740777744	2.71461020074839\\
821.720868069688	1.54059548395061\\
822.455693257938	0.287666301769499\\
823.187085436142	-1.01286668278766\\
823.916391023982	-2.20533869729522\\
824.645498353976	-3.19509929357615\\
825.376162633116	-3.9148202887912\\
826.109690603047	-4.35413980827691\\
826.846853682768	-4.62470007158959\\
827.588075616819	-4.74657842437714\\
828.333821132731	-4.80182760892564\\
829.084602022605	-4.88717017793731\\
829.840768902647	-4.96995321223579\\
830.602275570779	-5.10587686253135\\
831.368754655642	-5.21512948750284\\
832.139854187727	-5.11264664179886\\
832.91520459477	-4.94893683016427\\
833.694377950074	-4.58939990784664\\
834.47692151541	-4.30684320202643\\
835.262389418257	-4.02175529108182\\
836.050362382595	-3.68586903465802\\
836.840401025818	-3.33422878477311\\
837.632066179535	-3.03977098942237\\
838.424913790972	-2.73468391094622\\
839.218556370728	-2.44301781197523\\
840.012686933908	-2.25625161602802\\
840.807052682802	-2.18238670699768\\
841.601460412615	-2.27897283508622\\
842.395740783173	-2.53656198908657\\
843.189734090394	-2.91883294555046\\
843.983285241731	-3.35113861858104\\
844.776184580287	-3.86421870050467\\
845.568150925142	-4.32244994306369\\
846.358825180823	-4.73701371970341\\
847.147797905383	-5.11083763098375\\
847.934619171652	-5.42767551098179\\
848.718879170485	-5.76571923908369\\
849.500132088603	-5.96430855639819\\
850.27796691647	-6.05247965284654\\
851.052000964436	-5.99701828044077\\
851.821720908924	-5.76902308429004\\
852.586725191938	-5.51121125684437\\
853.346780503838	-5.14518744238131\\
854.101601778889	-4.55049377341448\\
854.851137267899	-3.82425337884515\\
855.595416528877	-2.89144032740431\\
856.334700237378	-1.8071589726956\\
857.069577715342	-0.629941069269253\\
857.800881694099	0.59505959665655\\
858.529940537557	1.78655230651092\\
859.25828725518	2.84032071070108\\
859.987517599458	3.70196985629054\\
860.719154621237	4.28448329168792\\
861.454238472686	4.72090376565652\\
862.193299375135	5.02997434081304\\
862.936791734553	5.19246302846942\\
863.685368594312	5.25781862783379\\
864.439414154269	5.35120083889126\\
865.198939398563	5.45958358458901\\
865.963734082136	5.56895471163713\\
866.733380507213	5.63366671885745\\
867.507472255131	5.57457184714333\\
868.285599964483	5.39870307114842\\
869.067303816173	5.15892502043908\\
869.852035873236	4.80946856142885\\
870.63934158224	4.45773392503482\\
871.428862128802	4.12583742450657\\
872.220103600502	3.74484458466819\\
873.01260478092	3.3158757133847\\
873.805973534666	2.80109766188636\\
874.599872713991	2.22862290925461\\
875.394027091799	1.65369574090425\\
876.188223405965	1.07905493554705\\
876.982328439469	0.516822719196515\\
877.776311811862	0.0206160254835381\\
878.570221492051	-0.393504976826353\\
879.364127897825	-0.729427257064514\\
880.158099076049	-0.993853312220995\\
880.952193318999	-1.18282482744878\\
881.746451976553	-1.32250435112138\\
882.540888106449	-1.40762301517685\\
883.335493391843	-1.43111813461874\\
884.130239134647	-1.38776317050054\\
884.925073054947	-1.25776734445149\\
885.719945179564	-1.06082996373475\\
886.514814128596	-0.788772355160955\\
887.30961612007	-0.412594838362562\\
888.104311933313	0.0125925726928291\\
888.898914592975	0.483755426196479\\
889.693466209263	1.01494699797888\\
890.488015027341	1.61118943918937\\
891.282594480626	2.24847476995575\\
892.077202464733	2.87041826070558\\
892.871781768619	3.43284633453062\\
893.666194793856	3.94558457652177\\
894.460228394279	4.35123771508814\\
895.253582448663	4.67611419474357\\
896.045872040087	4.90316447225663\\
896.836665739313	5.12609321164831\\
897.625518419994	5.34472089258983\\
898.412035750787	5.60976283395683\\
899.195943791187	5.89797189610357\\
899.976912100074	6.20651765886605\\
900.754515052106	6.37136088644974\\
901.528061042688	6.30475262199437\\
902.296910834737	6.09762485086571\\
903.060648742839	5.7105437661573\\
903.819090201509	5.23759696710934\\
904.572329850159	4.61185254312454\\
905.320383580665	3.80649168070051\\
906.063328385714	2.80931634933638\\
906.801423654324	1.59975009842027\\
907.535127127733	0.283322254309706\\
908.265679946988	-1.04779586494693\\
908.994778145249	-2.30954984371332\\
909.723946325897	-3.38358316531936\\
910.454582111381	-4.21120790774606\\
911.18788967665	-4.7826195797424\\
911.924815402883	-5.06330152562137\\
912.665960045699	-5.1634587880212\\
913.411729252385	-5.24286353073344\\
914.162504953242	-5.29219131718683\\
914.918569872085	-5.23043055697421\\
915.679920155402	-5.13246715907999\\
916.446387536401	-4.97346241867337\\
917.217668922253	-4.84405336336784\\
917.993281125034	-4.68059475063685\\
918.772655278242	-4.39392807145786\\
919.55531161993	-4.0785266143086\\
920.340861421598	-3.79349984468904\\
921.128903836153	-3.44925570994888\\
921.918928091365	-3.18423799273525\\
922.710434081233	-2.90439915108225\\
923.503050637909	-2.64589713340638\\
924.296439113605	-2.411196167548\\
925.090279876901	-2.20243593372813\\
925.884325496631	-2.15285623572929\\
926.678408216394	-2.29999273269951\\
927.472376177883	-2.55186530505384\\
928.266064352175	-2.91955654726671\\
929.059310741135	-3.39483883462522\\
929.851894764054	-3.86372916552483\\
930.643550582381	-4.32954025847009\\
931.433926852552	-4.74788298740123\\
932.222583660289	-5.11234360100142\\
933.009072285124	-5.40831988703168\\
933.792833544157	-5.59334858586595\\
934.573547164637	-5.78984391075277\\
935.350987796645	-5.88120264079028\\
936.124640000004	-5.7485141745261\\
936.893798288555	-5.49510747773084\\
937.658258146767	-5.21701900933001\\
938.417972525894	-4.8129264395834\\
939.172570418315	-4.31613081793333\\
939.921795694433	-3.72099678384767\\
940.665715494473	-2.95807202960459\\
941.404684025105	-1.98710115738696\\
942.13916196832	-0.806581550283808\\
942.86997306867	0.483524514782792\\
943.598513112554	1.75998498794574\\
944.326580905817	2.88077050064232\\
945.055836367553	3.73569883456195\\
945.787660512868	4.30703798836736\\
946.522986247346	4.69163911437892\\
947.262315510708	4.92792798793459\\
948.006207711396	5.06668174466796\\
948.755359173014	5.09671815062881\\
949.510050047223	5.24550091606644\\
950.270081618725	5.46711724753415\\
951.035241040119	5.61047175695454\\
951.805343804804	5.70486525709827\\
952.579901882546	5.58172792204052\\
953.358378638385	5.26336568937173\\
954.140354881926	4.96074576408666\\
954.925365370702	4.66815624471809\\
955.712882365819	4.3093786960345\\
956.502460810365	3.95978919881756\\
957.293630181422	3.58661310159625\\
958.085945299406	3.1007051364074\\
958.879072425561	2.61832503001122\\
959.672686909368	2.06375122968422\\
960.466475606972	1.43917512633377\\
961.260251865513	0.85424395099349\\
962.053957456112	0.343541059427066\\
962.847582257921	-0.0629807712706794\\
963.641149577095	-0.371357102632435\\
964.434706769202	-0.598304898997872\\
965.228307011644	-0.743889652450787\\
966.022003404952	-0.796038859120734\\
966.815839217484	-0.816509762947229\\
967.609833638394	-0.792185662971315\\
968.403984375139	-0.718351371082358\\
969.198282167844	-0.626806384393681\\
969.992712442075	-0.54896626660861\\
970.787253439967	-0.453278461016156\\
971.58189024146	-0.353398581808178\\
972.376604825772	-0.25023196990411\\
973.171380857353	-0.156946326581116\\
973.966210954003	-0.0766308565337571\\
974.761090773005	-0.0119794023266356\\
975.55602119406	0.0385741434134537\\
976.351002248169	0.0756885143267847\\
977.146031937183	0.100670517032664\\
977.941109737674	0.11557318735747\\
978.736233083168	0.119753986359407\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.8	-0\\
1.5999737789516	-0\\
2.39988725080782	-0\\
3.19972493051667	-0\\
3.99947925174771	-0\\
4.79914969863269	-0\\
5.59873356293209	-0\\
6.39823267407867	-0\\
7.19764979011201	-0\\
7.99698670373394	-0\\
8.7962453691232	-0\\
9.59542814023676	-0\\
10.3945322935506	-0\\
11.1935571005831	-0\\
11.9925026069424	-0\\
12.7913730705662	-0\\
13.5901719131282	-0\\
14.3888983258498	-0\\
15.1875526660001	-0\\
15.9861365588935	-0\\
16.7846523532392	-0\\
17.583098877165	-0\\
18.3814770726193	-0\\
19.1797890628347	-0\\
19.9780351731096	-0\\
20.7762190548342	-0\\
21.574339817415	-0\\
22.3723978928528	-0\\
23.1703953818034	-0\\
23.9683325891683	-0.000151550979607717\\
24.7662080278119	-0.00131464214104009\\
25.5640264969973	-0.00527182191527296\\
26.3617896409714	-0.0140492012415603\\
27.1594966629509	-0.0293867096850278\\
27.9571514079694	-0.0521916596724783\\
28.7547566879043	-0.0828342796149271\\
29.552316308812	-0.119477499365821\\
30.3498328539189	-0.157681319124556\\
31.1473118994137	-0.191395088650826\\
31.9447631341811	-0.217404225653058\\
32.7421995884876	-0.239948746654941\\
33.5396344620276	-0.262491368240417\\
34.3370719759663	-0.177263689704605\\
35.1345097521893	0.128964319237331\\
35.9319466472458	0.685504630846408\\
36.7293847884138	1.38817340312417\\
37.5268188205145	2.00365637935474\\
38.3242154421445	2.18635562613509\\
39.1214558680845	1.34389953150377\\
39.9180607452282	-0.411453813485125\\
40.7143422746888	2.15461211145787\\
41.5104929180456	2.30784055767043\\
42.3051460183815	0.138428605991744\\
43.0989089480366	2.25551968418345\\
43.8926752007522	2.27330674041736\\
44.6855151483536	0.723250985279124\\
45.4775349261937	2.30157087466424\\
46.2688777263108	1.96841170360094\\
47.059038781081	0.817616346372898\\
47.8482883780486	1.89048648032441\\
48.6366643822262	2.13435673870875\\
49.4239551566791	1.69941041480964\\
50.2102334850028	1.33908239607825\\
50.9956051426788	2.04870416047421\\
51.7799214355154	2.01762614193994\\
52.5630778186797	1.34820023000221\\
53.3451346118051	1.36097404410072\\
54.1263209565488	2.11611484937473\\
54.906555405262	1.95869182744136\\
55.6857275040165	1.01406012147866\\
56.4643088420676	2.01684913902576\\
57.2424374234518	2.31066073676215\\
58.0199098197768	1.60555841830998\\
58.7966481998255	0.835543502305935\\
59.5731153024772	1.12995660860089\\
60.3494247305394	0.415387375593655\\
61.1257317622494	-0.56887986996449\\
61.9024764638321	-1.31129596881213\\
62.6800123680396	-1.52392614802418\\
63.4584976678941	-1.30309158045172\\
64.237814912507	-0.963507831822429\\
65.0174691635593	-0.121140407719254\\
65.797121899283	-1.39160770176923\\
66.5769097429744	-1.92456482059443\\
67.3564132536871	-0.615631940251991\\
68.1354566385982	-2.12597641236184\\
68.9143653520968	-1.61299325720648\\
69.6933279264526	-0.915654411971662\\
70.4728293210407	-2.51141004845244\\
71.2533938234807	-1.81647109133154\\
72.0349807469868	-0.663127491470188\\
72.8174855389311	-2.57683128591089\\
73.601149393465	-1.15421538526294\\
74.385763152369	-2.22498162591999\\
75.171369203565	-2.04028315172348\\
75.9578956641729	-1.60100929277516\\
76.745235043779	-2.01720087848373\\
77.5333571366358	-1.76570242014563\\
78.3221747898032	-1.54004329949784\\
79.1116196744788	-2.3161291739345\\
79.9016596638334	-1.42150739216899\\
80.6921467223258	-1.95216818978102\\
81.4830243159495	-1.24006582999472\\
82.2742264363223	-2.32889350017564\\
83.0657333253461	-1.28188055727987\\
83.8574429891967	-2.48340081718083\\
84.649287266547	-1.17582041414132\\
85.4412033779552	-1.93867951957255\\
86.2331368642305	-1.87638311445066\\
87.0250041216675	-1.22949209081052\\
87.8167450299196	-2.41489456956039\\
88.6082753538272	-0.625131405727591\\
89.3995894039657	-2.98621700191918\\
90.1905326132007	-2.11291940291197\\
90.9810325147582	-0.646139673573137\\
91.771121362709	-2.94156425557501\\
92.5605943215511	-1.12613909011924\\
93.3494867605677	-2.14319524229512\\
94.137720200379	-1.47179476471376\\
94.9252374096087	-2.22848844836224\\
95.7118518183413	-1.90901674224245\\
96.4975573180508	-1.24163523367272\\
97.2823959198939	-2.61018359790589\\
98.0668481855488	-1.99013636422873\\
98.8513461498956	-1.08396878838838\\
99.6368039187306	-2.20027668735856\\
100.42303169698	-1.24485763215112\\
101.209948931526	-1.86341761586079\\
101.997253760856	-1.67061526340699\\
102.784574491348	-2.06319298381199\\
103.571400498851	-1.31085837935785\\
104.357486933622	-2.15309569646434\\
105.142445616184	-1.60807291219636\\
105.925964096078	0.421592105926755\\
106.7084230836	1.68986753058732\\
107.490392877975	2.37293014144345\\
108.272051448839	1.83926773801477\\
109.052904550668	-0.0923046406867519\\
109.832126550778	-0.517740526044884\\
110.609413149915	0.410480198101148\\
111.385168331205	1.8417263621529\\
112.160621273319	2.22315239480095\\
112.936721095691	1.68466720075558\\
113.713600725129	-0.308378822184425\\
114.491033864631	1.54029612638051\\
115.269494453448	2.53636185325208\\
116.04931900013	2.12605219784807\\
116.830335911629	0.0056879718830442\\
117.612147051685	2.00447736147887\\
118.395072050039	2.63941078544181\\
119.179166170325	0.346261349664587\\
119.964058969066	2.20827277475092\\
120.749893759668	2.47048917656256\\
121.53661984932	0.504160560657646\\
122.324011492942	2.41325800974261\\
123.112208632224	1.97965565688173\\
123.901087699255	0.664270365208387\\
124.690502965471	2.91409551997889\\
125.480551726446	1.85200471307534\\
126.271070110824	1.3977506305112\\
127.061964255547	2.46286470571105\\
127.853222222791	0.876211462009364\\
128.64473095122	2.73018960187126\\
129.43645079199	1.55333930349965\\
130.228287977698	0.129137266782326\\
131.020208147026	2.53755387356601\\
131.812168056337	2.71424247853662\\
132.604049693471	1.00426423963269\\
133.395796431503	1.62835068914935\\
134.187336174094	2.34649357571784\\
134.978589261245	1.01656782544365\\
135.769547955042	2.63945667693613\\
136.560088259907	1.26484196512065\\
137.350200612193	2.10209315441123\\
138.139757667838	1.89063136966437\\
138.92869202057	1.14123153073944\\
139.717027655307	2.53881951165533\\
140.504628374727	0.869518699678297\\
141.291541992402	2.56730100937936\\
142.077455901393	2.08427580934747\\
142.862376397125	0.173077248394723\\
143.646577143922	2.57263505015488\\
144.42966922481	2.39853952992163\\
145.211592892955	0.784831548889033\\
145.992496977285	2.42558314558295\\
146.772051191356	1.78977706938975\\
147.550368746013	0.193044139921891\\
148.328617507901	2.60190148019356\\
149.106858673703	2.67632232447108\\
149.884529689236	0.961773493545529\\
150.661846881372	1.812248527338\\
151.43870966433	1.32144008456356\\
152.214941724603	-0.648936316664459\\
152.990964192738	-2.2236749724899\\
153.767370025232	-3.46873213687726\\
154.544089754576	-1.0794271511545\\
155.319468790793	0.709970176805962\\
156.093163710264	-0.26124861534814\\
156.86664503273	-2.61888507853038\\
157.641047259758	-0.352632124070756\\
158.416236747937	-1.93447281288601\\
159.19261029736	-1.73558616457434\\
159.970177092315	-0.670712342485567\\
160.748816007314	-2.84805332177546\\
161.528852536742	-1.1375346432369\\
162.309980878633	-1.31187348778934\\
163.092175979334	-2.49735184821894\\
163.875548709931	-0.838770617766249\\
164.659864264904	-2.55025790739316\\
165.445273141596	-2.24595715941897\\
166.231651263795	-0.948137838461943\\
167.018787389806	-2.90803413416185\\
167.806779988225	-0.653762903296058\\
168.59542466648	-2.52140808411507\\
169.38478364472	-1.5678969432363\\
170.17471318302	-1.75331313193232\\
170.965143462034	-2.28749571392991\\
171.756019832999	-0.790924816388777\\
172.547225769056	-3.10781526940414\\
173.338767271136	-1.26317268180453\\
174.130500879976	-1.99460137512123\\
174.922361945699	-2.33472523291053\\
175.714284227832	-0.20945194338201\\
176.506220652113	-2.63740712896038\\
177.298070406953	-2.77383505827996\\
178.089746379968	-0.517327517238061\\
178.88127196689	-2.23693776090101\\
179.672509562112	-2.29064706434856\\
180.463372444511	-0.159359160446962\\
181.253943121034	-2.62137789646785\\
182.044010445749	-2.58739562911475\\
182.833474240781	-0.358885799655958\\
183.622428146311	-2.76181961748029\\
184.410644824474	-2.29508043627965\\
185.198086077757	-0.760399335958298\\
185.984816999018	-2.85351699105394\\
186.770518504326	-1.80544533107715\\
187.555243942331	-0.76257192278697\\
188.339130675532	-2.85595835097746\\
189.12182593237	-1.28304949190204\\
189.903411362719	-1.15082485579583\\
190.684267143407	-2.61065630205874\\
191.464136633578	-1.26474630563651\\
192.243399189561	-1.80270970182942\\
193.022042276243	-1.50974112691571\\
193.799781305601	-1.66348522889724\\
194.576329186552	-2.08104426328257\\
195.351426985904	-1.11104796730548\\
196.12512180499	0.791393997105606\\
196.897843979603	1.9099934910417\\
197.670116025366	1.89444689234629\\
198.442297817702	1.10423391545305\\
199.214598277521	0.22844793104015\\
199.987106656341	-0.0143855467794349\\
200.7600051645	0.896296153163058\\
201.53375514478	2.07147113582482\\
202.308768075466	2.20919945631488\\
203.085004455291	0.24478837497629\\
203.862154806594	2.07931580183723\\
204.640608198717	2.42758413053448\\
205.420369576831	0.227977498221945\\
206.201058167248	2.58934261022263\\
206.982987450607	1.92581008085787\\
207.765995142976	0.462127645122135\\
208.549863068304	2.86265293252618\\
209.334891194767	2.31046261616199\\
210.120915494845	0.727267939685782\\
210.90767582876	2.78069092029874\\
211.695314511938	1.58066034416372\\
212.483663478031	0.800455658845368\\
213.272610780903	3.09549162099909\\
214.062268280489	1.52297747638407\\
214.852426360004	1.33322118074119\\
215.643008123829	2.54875092843851\\
216.433998114158	0.350999472106421\\
217.22526570362	2.78621969513524\\
218.016838479504	2.6121658707143\\
218.808600022544	0.345270919639343\\
219.600467630582	2.71741653311726\\
220.39239959718	1.59211931045273\\
221.184311669494	1.70392412854259\\
221.976135053323	2.31620536327926\\
222.767797351037	0.611365723166354\\
223.559283550982	2.7382280158655\\
224.350436579118	1.8693304058301\\
225.141216236584	1.0927062656226\\
225.931599779317	2.67889128382039\\
226.721429731892	0.645174879543718\\
227.510746881822	2.3699944410176\\
228.299311760271	2.11355097752398\\
229.087109870316	0.613985462594761\\
229.874246445048	2.89781415446829\\
230.660460318052	0.928553869473639\\
231.445848883595	2.43121968702593\\
232.230191956831	1.08707997944497\\
233.013611995892	1.95841715561911\\
233.795928258148	2.05439423673013\\
234.577025078823	1.28569921714968\\
235.356965554805	1.78685223397293\\
236.135585338355	2.00318549974198\\
236.912801011294	1.62910686361667\\
237.688596277553	1.67585851182389\\
238.462903852825	1.86497600225682\\
239.235662354542	1.66537492365555\\
240.007019884604	0.261164634553128\\
240.777584610613	-1.50498939031192\\
241.548262440503	-3.01979902027711\\
242.319851294748	-2.98687636191451\\
243.092477583097	-0.674822239108163\\
243.865669013912	0.916018259812321\\
244.639103877541	0.207692738137488\\
245.413157066216	-2.24641117019359\\
246.188666729359	-3.15871717160055\\
246.965781434822	-0.78981727913108\\
247.743838888298	0.921195535972955\\
248.522468922035	-1.7385844667664\\
249.302286155016	-3.63981942312283\\
250.083683873722	-2.05772309621498\\
250.866216147823	0.003568673049991\\
251.649522980067	-2.50520597982308\\
252.433964237393	-3.09186303124432\\
253.219556146605	-0.75310439310932\\
254.005881127823	-0.0855675064381972\\
254.792816781458	-2.48166639251919\\
255.580677417886	-4.25025863781229\\
256.369519754417	-1.6317892957214\\
257.158920838764	0.24520701596699\\
257.948718497952	-2.3314711180955\\
258.739079762143	-3.46176413874226\\
259.529981565651	-1.02706670499055\\
260.321193836552	-0.85101506296005\\
261.112670069791	-3.13905628949013\\
261.904420288769	-2.7510038756042\\
262.696298758538	-0.549502805413484\\
263.488225399317	-2.04569052886564\\
264.280143150159	-2.25854112110099\\
265.071966813961	-0.590049100827417\\
265.863669190051	-2.96372996891666\\
266.655129123378	-2.45091097310334\\
267.446274342605	-0.277458766358995\\
268.237151078479	-2.72978043436716\\
269.027556680736	-2.52039524921145\\
269.817392104028	-0.330076333906254\\
270.606774505871	-2.75047238530297\\
271.395451565334	-1.97022804096037\\
272.183426990596	-0.182922576629095\\
272.970846908202	-2.61770338644344\\
273.757347735336	-2.77731572281253\\
274.542795342601	-0.480209807446615\\
275.327413641464	-2.21189697616393\\
276.110968660206	-2.19915395197586\\
276.893331291099	-1.81871003791212\\
277.674577649207	0.146973257806346\\
278.455037279803	-2.36075769691616\\
279.234179788188	-3.15770472255653\\
280.01175117943	-0.762730627696535\\
280.788100839071	-1.81278515996564\\
281.562962406035	-2.36926427231825\\
282.336123089056	-0.866704013905188\\
283.108032991189	0.0249404661283269\\
283.879293480477	1.12098228105445\\
284.650582922955	1.77441400942418\\
285.422343020287	1.58678653119917\\
286.194676010758	0.875189259190213\\
286.967539198727	0.180605532402394\\
287.740863946303	0.0857381231776774\\
288.514749629241	1.04612065569089\\
289.28954631542	2.0562468891114\\
290.065589739004	2.18653150054144\\
290.842949589108	1.08400054892999\\
291.621411496277	1.39697231992333\\
292.401003900459	1.84917591614555\\
293.181833765813	1.93453172381962\\
293.963822027232	0.932298801901609\\
294.746742564164	1.73496989082495\\
295.530523910534	2.40883576358725\\
296.315047648549	3.15092956739321\\
297.100295418983	3.56761737447223\\
297.886284421137	3.71009952717299\\
298.672912525151	3.98574815490169\\
299.460051322661	3.71736865692909\\
300.247648175966	2.86874728984452\\
301.035642083083	2.34881834671769\\
301.82400619717	2.96779526528559\\
302.612768441239	3.34548069510815\\
303.401944594594	3.33154202866515\\
304.191522938931	3.68770994025296\\
304.981476710519	3.98539664609225\\
305.771806810177	4.16018839567407\\
306.56254145834	4.17707581082313\\
307.353655277212	4.32298210022477\\
308.145081228952	4.4962051686137\\
308.936757628402	4.2249087556961\\
309.728629707927	4.2915558598303\\
310.520644630829	4.57162778657208\\
311.312769878243	5.02438912080432\\
312.10497856924	5.56852027977605\\
312.897255662695	5.62818312272209\\
313.689579620162	5.49924048985068\\
314.481879830222	5.17879343765103\\
315.274063904825	4.88246323869232\\
316.066054011036	4.75123639949796\\
316.857790045433	4.62062870266437\\
317.649296558866	5.26818218332771\\
318.4406297544	5.08837138857331\\
319.231748956457	5.60654639526719\\
320.022547570808	5.7190527533608\\
320.81292479508	5.5070087866227\\
321.602868312998	5.67430703442755\\
322.392319856124	5.96907634754692\\
323.181198550037	6.23657406513662\\
323.969495414974	6.42107121014259\\
324.757257154449	6.43244481773831\\
325.544362316046	6.43900178404757\\
326.330659021313	6.00819920619476\\
327.116172757092	5.18583105063894\\
327.900814459509	5.0365654496082\\
328.684516364984	5.95480751300248\\
329.46728783919	6.00597826558672\\
330.249085852795	6.12894870645115\\
331.029874833865	5.98896868349676\\
331.809580586957	5.46715250567182\\
332.588210851564	6.0589729352007\\
333.365760140862	5.489822335183\\
334.142152145733	3.80545672771804\\
334.917297047082	1.6130099180217\\
335.691373773823	-0.437193904505232\\
336.4650664117	-2.41563090848414\\
337.238661815771	-1.83263484190272\\
338.011778415765	-0.459373562527756\\
338.784137110251	1.09344438278299\\
339.555557192246	1.86463274168825\\
340.326074828941	1.35077302800861\\
341.095957179927	0.422145972605181\\
341.865542959818	-0.186376471840721\\
342.635124512359	-0.820984878379411\\
343.404964235795	-0.911677905075509\\
344.175276177079	-2.06640598439397\\
344.946288562124	-1.76186797753883\\
345.7180641355	-2.67862247088257\\
346.490714825684	-2.83546108281774\\
347.264276357639	-2.90593585603773\\
348.03873822376	-2.7401404654154\\
348.814121889711	-3.49464832985393\\
349.590507666969	-3.03716810236043\\
350.367907101791	-4.76746641336932\\
351.146378134947	-3.63451687600578\\
351.925899132331	-4.61934931019804\\
352.706459362721	-4.30388893349301\\
353.488013721315	-4.62470262685711\\
354.270581470476	-5.70418195425215\\
355.054228633371	-6.00168808975472\\
355.838951838928	-6.6269313807435\\
356.624725999587	-6.08370648244209\\
357.411462924319	-8.06578202182438\\
358.199175730673	-6.20485772513337\\
358.987623499889	-6.64093669090886\\
359.776750122546	-6.20283858210216\\
360.566577256884	-7.05629316888571\\
361.35719229803	-7.94198462650493\\
362.148608776528	-8.43227008487426\\
362.940840840083	-9.20553573331669\\
363.733803351001	-8.91684223060555\\
364.52740744928	-8.54548034374639\\
365.321622381818	-8.16812241508779\\
366.116223183971	-8.69438944393429\\
366.912719726037	-8.81729940273302\\
367.712378508094	-9.27489022304774\\
368.514777592387	-9.23253382405198\\
369.319446721171	-9.78891683157996\\
370.126090701385	-10.0473416747913\\
370.934559167483	-10.3350295740516\\
371.744364703805	-10.3289355084202\\
372.555046545319	-11.0576709010323\\
373.366471931806	-11.1316695739374\\
374.177825325381	-9.70524425216874\\
374.987270993507	-7.53891580698733\\
375.793456569473	-5.34461320515962\\
376.596534690336	-3.16362249886351\\
377.397042553549	-1.08141868953273\\
378.195453936842	-0.360948039614823\\
378.992221200972	-0.75796748401481\\
379.78758777201	-1.43880216149621\\
380.581588045315	-2.77163264002675\\
381.374228852732	-3.83550172896816\\
382.165498939703	-4.10115197283196\\
382.955404244979	-4.11486899628525\\
383.744050482688	-3.72689369698436\\
384.531436119218	-3.19399811332163\\
385.317570754483	-2.34299856285027\\
386.102596671191	-1.79318592149986\\
386.886667879537	-1.71418101836942\\
387.66984344082	-2.06013302740197\\
388.452199809292	-2.6424241489162\\
389.233882681827	-3.26677488343554\\
390.014958214931	-3.7872545397645\\
390.795421091795	-4.15065859922825\\
391.575222070592	-4.30024319562141\\
392.354303350438	-4.18147814571892\\
393.132712690482	-3.93063239372187\\
393.910479769869	-3.50126342739135\\
394.687534107794	-3.00353783099727\\
395.463809052786	-2.67727568787567\\
396.239270049812	-2.13223619896351\\
397.013951203173	-1.90012950323666\\
397.787834403781	-1.27055910159787\\
398.561020038773	-0.428063960947861\\
399.333695667315	0.531043361023802\\
400.106011426432	1.41590677556652\\
400.878139665268	2.04378220076317\\
401.650206675255	2.25770664189059\\
402.422323248846	1.95160605225861\\
403.194565985323	1.21112187541954\\
403.966934857989	0.290416561842504\\
404.739430207242	0.633473258403127\\
405.512191830597	1.29641946761793\\
406.285373020088	1.63071788896601\\
407.059087326428	1.60034622043498\\
407.833466739644	1.85664802112417\\
408.608598948699	2.79967539102007\\
409.384590692537	2.58846433402705\\
410.1615070339	2.70048205143438\\
410.939309220452	2.88748770033548\\
411.718014336627	3.10061626285776\\
412.49767273978	3.96640527845965\\
413.278321655279	3.78873034603319\\
414.059894941845	4.09242978157895\\
414.842354090174	4.33891202096848\\
415.62571848321	3.48931831967557\\
416.409917257285	4.48554443105221\\
417.194937609329	4.3127764519867\\
417.980762615528	4.40573771153486\\
418.767369369644	4.5369791119932\\
419.554683605522	4.03296819453675\\
420.342626396611	5.08742191866572\\
421.131234883674	5.46774250765034\\
421.92049800698	5.68805279415883\\
422.710430933467	5.8086204366641\\
423.50095222934	5.91358662231609\\
424.291934163493	5.92980216490295\\
425.08335629573	6.39437237172639\\
425.875201246563	7.03237263638953\\
426.667426314148	7.09009310413811\\
427.460064071123	7.2990185334366\\
428.25313844544	7.40724328341785\\
429.046568541196	7.54661247468209\\
429.840314721706	7.75355271086636\\
430.634195419971	7.35700664697904\\
431.428080336837	6.69416455715859\\
432.221961258779	7.23606755275112\\
433.015763092071	6.84110466671156\\
433.809332459476	5.02920710426223\\
434.602519251446	2.76310635276575\\
435.395267778684	0.659873338954026\\
436.187665136292	-0.64888154497255\\
436.97978907897	-0.790738981914115\\
437.771620872833	-0.416738438575093\\
438.563123713442	0.142076275294947\\
439.354299622241	0.708010613216078\\
440.145161114667	1.03461335873858\\
440.935702829683	0.918522944761942\\
441.725995237444	0.909557280594058\\
442.516125807692	0.0909941051038546\\
443.306177692969	-0.307100914505456\\
444.096225938221	-0.816954198757299\\
444.88633878038	-1.25640319640539\\
445.676569714152	-0.851697870549353\\
446.46692012775	0.135518850781772\\
447.257357436226	1.30070493246195\\
448.047821268789	2.24583501311468\\
448.838241493297	2.72285205214745\\
449.628585296209	2.71112830190113\\
450.418823560133	2.26988374855389\\
451.208929107686	1.46966941490488\\
451.998922093793	0.583645900306326\\
452.788835718132	0.848348658560953\\
453.578621288018	1.51682631785597\\
454.368205954951	1.25598961356706\\
455.15756368808	2.18399221089567\\
455.946607718653	2.72820800318997\\
456.735307250415	3.04315700040092\\
457.523649002957	3.09160598938475\\
458.311561150181	3.05440464184653\\
459.099001258337	3.37031904677751\\
459.885935283011	3.6763203505019\\
460.672308731446	3.56422982175757\\
461.45805880928	2.85202522556935\\
462.243148437583	3.77212297816508\\
463.02753239359	3.27715951049773\\
463.811173098458	4.09139838386785\\
464.594049693854	3.85364609296488\\
465.376105061475	4.50017178472387\\
466.157300702914	4.87375136489739\\
466.937633082363	5.198171774202\\
467.717023070461	5.06400235431973\\
468.495385359972	4.25831522946426\\
469.272669494894	2.88692763797049\\
470.048958834232	1.24273781374258\\
470.824519074096	-0.390920109615478\\
471.599631084021	-1.9935974703543\\
472.374475957826	-2.6445365799489\\
473.149082701109	-1.10501874081159\\
473.923297181436	0.861656793665058\\
474.696983853275	1.76163361899885\\
475.470214548738	0.0696484326248305\\
476.243293093734	-0.196882876583254\\
477.01644350462	-0.751339781367911\\
477.78986350024	-1.30329334543767\\
478.563722315951	-1.24336407254283\\
479.338139812139	-2.22389252634498\\
480.11331142306	-2.40592062583631\\
480.889276531126	-2.35708879817414\\
481.666054981904	-2.51201473212109\\
482.443676094205	-2.62728870639106\\
483.222103733573	-2.34767873000437\\
484.001340345011	-2.88360628875351\\
484.781459489074	-3.74522947367321\\
485.562471004537	-3.5157732429312\\
486.34432292755	-4.4006202348594\\
487.127075290232	-4.25422978984271\\
487.910723878064	-4.63947817490981\\
488.695246736554	-4.03654822385143\\
489.480575755398	-4.55507563605253\\
490.266675299029	-4.27196587842157\\
491.053530223265	-4.49281307631577\\
491.841126816653	-4.56313661746506\\
492.629427964321	-5.49743551807428\\
493.418414179628	-5.25180815134244\\
494.208014095308	-5.41193745871259\\
494.998187763804	-5.39143375319649\\
495.788935104446	-5.9542498859045\\
496.580216104242	-7.11645937989953\\
497.372007934267	-6.84017409022135\\
498.164277817684	-7.19790807847152\\
498.957119233874	-7.03050286538888\\
499.750705368079	-7.16708468335833\\
500.546438353827	-7.79616441106658\\
501.345308446212	-7.83718064670704\\
502.146694334304	-8.33512711808092\\
502.950011523058	-7.84084748248623\\
503.754948816433	-8.53553586901912\\
504.560778138428	-7.52426215556565\\
505.366339559571	-7.22938193563479\\
506.170437580777	-5.00350495585862\\
506.972210759051	-2.82946426268833\\
507.771848625807	-0.780149386558419\\
508.569800819771	1.0494050178891\\
509.366395335983	0.593401736520748\\
510.16179195318	-0.963723478296114\\
510.956051554618	-2.20072016883307\\
511.749191372393	-2.51873495338457\\
512.541240884054	-2.07835650061995\\
513.332333326459	-1.67218698511893\\
514.1226441188	-1.24113692866788\\
514.912245096885	-1.04747341792008\\
515.70121199047	-1.03798101675395\\
516.489721434921	-0.472286628210154\\
517.277950446767	-0.0973291840311515\\
518.066031954083	0.34579606246644\\
518.854091314224	1.02448932322672\\
519.642240809198	0.99896912349971\\
520.43052209103	0.049180857619028\\
521.218914130757	-1.13500530312525\\
522.007338956256	-2.09011378873877\\
522.795712193396	-2.61607849411094\\
523.584010253594	-2.69508857788748\\
524.372186404972	-2.44278869629119\\
525.16017835008	-1.87672500808475\\
525.947972380094	-1.24178728616702\\
526.7355854545	-0.62927475251321\\
527.523021047492	-1.3564545886968\\
528.310185989097	-1.54949382372215\\
529.097015033776	-1.8173300159854\\
529.883491817981	-2.43734147110918\\
530.669552828931	-2.47285942661564\\
531.455127984303	-3.1337791106006\\
532.240180991675	-3.43386581152077\\
533.024646114937	-3.49933467169216\\
533.808409251879	-3.42266641125749\\
534.591402623216	-3.74545178199847\\
535.373603259366	-3.88472948717181\\
536.154960440217	-3.97051552075049\\
536.935403735814	-4.07865560905751\\
537.714955398342	-3.73466366741455\\
538.493558970968	-3.06327802923311\\
539.27114452604	-1.8013481082975\\
540.047881502301	-0.289201441416903\\
540.824062488487	1.09764380922479\\
541.599860595397	1.95205587362324\\
542.375418652198	1.77342003359088\\
543.150816461373	0.840518130378348\\
543.925934430907	-0.275853699370406\\
544.700710462562	-0.888604244413017\\
545.475214763122	0.0313708672530821\\
546.249667360245	0.474171752466895\\
547.024260430919	0.797162131325349\\
547.799163401624	1.29997344042507\\
548.57454659305	1.62424613746433\\
549.350511498782	1.544406345156\\
550.127070570128	2.0513255336638\\
550.904351267501	2.87048143175008\\
551.682470108728	3.01674536784587\\
552.4614385639	3.26367176323214\\
553.24126941441	2.79688623341556\\
554.021914975757	2.82038092840956\\
554.803355819284	3.13802211868593\\
555.585619524733	2.82735173709705\\
556.368724062933	4.20303680073222\\
557.152708428659	4.18955854633332\\
557.937498331085	4.67408785616236\\
558.723065028384	4.68469213292779\\
559.509450122314	5.15132734761623\\
560.296654568419	4.8121121923482\\
561.084600632301	5.25181362352049\\
561.873214734685	4.84603834638469\\
562.662404310927	5.50219806311676\\
563.452199326084	6.09380288382726\\
564.242632978914	6.21273702500558\\
565.033678321756	6.75333886181208\\
565.825341339148	7.71308028897147\\
566.617651507823	7.88480883857372\\
567.410550031951	7.84069463609545\\
568.203934764711	8.05225297464155\\
568.997778011261	8.36075492825241\\
569.792648684051	7.6037823682941\\
570.589317475988	7.33926079116183\\
571.388473197043	7.30367220858626\\
572.1902091053	8.09797628159299\\
572.993747511955	7.88222425140541\\
573.797905339174	7.89639169323105\\
574.601708217503	8.68153521361039\\
575.404297395197	6.96912370179078\\
576.204873487802	5.2601723766141\\
577.003344155469	2.85794749152752\\
577.799977907618	0.60295037841187\\
578.595206367453	-1.44874214259974\\
579.389392989422	-1.70822911874761\\
580.182701076556	-0.888041028030221\\
580.975211670033	0.208958792243123\\
581.767030024304	1.04686195646847\\
582.558262513709	1.03858961574546\\
583.349045528225	-0.038341315362821\\
584.139568458841	-0.542860388928993\\
584.929965054004	-0.713821299276056\\
585.720309095277	-0.181346966190774\\
586.510630899741	0.723238166804967\\
587.300924596486	1.66752594106067\\
588.091164052591	2.4268035935015\\
588.881317837285	2.84203638106185\\
589.671334285999	2.73271438052488\\
590.461168401048	2.25001383331068\\
591.250807506547	1.54114903157119\\
592.040277150886	0.931102631566935\\
592.829599725322	0.844628789267686\\
593.618749295881	1.6757462536529\\
594.407637202922	1.96856835641604\\
595.196200177756	1.48550524627924\\
595.984424387919	2.34022548845977\\
596.772283753449	2.84342764199315\\
597.559706434047	3.1686273246654\\
598.346606937096	3.4335188052361\\
599.133006496335	3.60072059434609\\
599.918822487924	3.76134214694015\\
600.703940091782	3.78113263451916\\
601.488379152495	3.95636235408258\\
602.2721537601	4.27234502101785\\
603.055141936388	4.48615241352389\\
603.837296707763	4.55980646141346\\
604.618667180631	4.55997816421523\\
605.39915241403	4.85720390397214\\
606.17865395522	5.1293137742947\\
606.957228742328	4.84164005262199\\
607.734865685313	3.87331107684815\\
608.511388218131	2.43359803309712\\
609.286825884034	0.78982714987983\\
610.061479921718	-0.709727925139103\\
610.835665750961	-1.65842027422062\\
611.60958120523	-1.87525109087411\\
612.383284233333	-1.37695354201864\\
613.156812204308	-0.419942420082792\\
613.930149530109	0.337654529994854\\
614.703312996305	0.0513013092764349\\
615.476469658901	-0.670607046134365\\
616.249846008032	-0.892987919701659\\
617.023561658501	-1.14439728098051\\
617.797715689688	-2.0165685945558\\
618.572493045822	-2.05284843722301\\
619.347999276837	-2.773078282537\\
620.124346249075	-2.86884085777852\\
620.901592880915	-2.75837662612319\\
621.679717559045	-3.12166190382543\\
622.458695582186	-2.825304471734\\
623.23847945823	-3.81603959002073\\
624.019114982688	-3.81889733374\\
624.800644790237	-3.5126473600716\\
625.583070697178	-3.6820917427895\\
626.366377557234	-4.71691449884852\\
627.150557858397	-3.2877987418501\\
627.935483736183	-4.08777945904946\\
628.721160558617	-4.23618233084656\\
629.507583428374	-3.68779601583496\\
630.294701557006	-4.88263188890764\\
631.082539106958	-5.32756059822785\\
631.87109699905	-5.17704830653384\\
632.660380277574	-5.46432247243434\\
633.450328012494	-5.55182300920016\\
634.240852805271	-6.20470003164435\\
635.031974793757	-7.10509415591536\\
635.823669582691	-6.62975879016339\\
636.615841618735	-7.55713742372082\\
637.408506293618	-6.87760844578808\\
638.201931473302	-7.97406234131279\\
638.997368081852	-7.78298985113087\\
639.795650746907	-8.17595180462971\\
640.596574533566	-8.25791812249971\\
641.399678265536	-8.15990736282036\\
642.204497736859	-7.4479843094441\\
643.010584610938	-7.62511420760246\\
643.817475430689	-7.51119183435813\\
644.624472240739	-6.79142492140844\\
645.430408593158	-4.57692232556587\\
646.234148845353	-2.44539453753814\\
647.03555831395	-0.510511757911595\\
647.834974277429	1.24455235050811\\
648.632721495342	0.882226843429313\\
649.42912765614	-0.663469471443272\\
650.224375020863	-1.93095002977043\\
651.018488545012	-2.40117522851261\\
651.811485811708	-2.00085315167771\\
652.603387094375	-1.54382546435809\\
653.394306829233	-1.20515442312655\\
654.184419216346	-1.18141644661735\\
654.973852951946	-1.18018845228765\\
655.762767254746	-0.833398070036744\\
656.551335670501	0.134784674715604\\
657.339725905806	0.383544388255129\\
658.12807325371	0.931861749095851\\
658.916487065635	0.621371629406591\\
659.70500342704	-0.396328654881394\\
660.493590561574	-1.50543869732258\\
661.282193428167	-2.36820829847095\\
662.070750733685	-2.78637126462388\\
662.859200400104	-2.74230861186377\\
663.647473245161	-2.32644589817879\\
664.435520171495	-1.62687259885348\\
665.223346467487	-0.903552164765643\\
666.010999639556	-0.662492144593758\\
666.798474702473	-1.64039838399083\\
667.585662496674	-2.1523224822426\\
668.372469003037	-2.36542974459454\\
669.15884101082	-2.60270223890655\\
669.944746031964	-2.88369356369655\\
670.730121620874	-2.71391394970396\\
671.514865907703	-3.10911003966171\\
672.298910735916	-3.19862895070091\\
673.08225498248	-2.99401920724113\\
673.864883969671	-3.27438838299117\\
674.64675442313	-3.51564977692927\\
675.427835402086	-3.84315625686661\\
676.208086233662	-3.11733587192523\\
676.987458208444	-3.4155644449526\\
677.765930737646	-2.69683837372342\\
678.543505936504	-1.36205026962093\\
679.32026993276	0.127206797522485\\
680.096442444141	1.29946408108543\\
680.872319883741	1.77610326645381\\
681.648072324875	1.47337711688128\\
682.423585151382	0.387560728954555\\
683.198715859173	-0.820169794318785\\
683.973433105907	-0.825125362101507\\
684.747883390579	0.190400158130136\\
685.522329469169	0.587110431012855\\
686.296949844815	1.05182025220697\\
687.071911246344	1.4910516212867\\
687.847391294013	1.7301211502226\\
688.623492953855	1.96746579357742\\
689.400265750426	2.60767199889054\\
690.177785149325	2.23796022310717\\
690.956107544977	2.74492927372849\\
691.735262199865	3.37632696994032\\
692.515270037434	3.68565427789252\\
693.296150608039	4.00371058228245\\
694.077923103974	4.01566751489233\\
694.860560141464	3.98888989311392\\
695.644063870919	4.57724070699879\\
696.428432676769	4.55706292199758\\
697.213567981971	4.55441380084992\\
697.999445460751	4.56915870197341\\
698.786058940323	4.8803891177331\\
699.573401012619	4.942685229396\\
700.361414407279	3.94609578300627\\
701.150024652272	5.70975946292\\
701.93925036105	4.9048537117372\\
702.729035464213	5.46697098655839\\
703.519327198882	5.46619810122293\\
704.310036073769	4.68569077411683\\
705.101126639994	4.39050724458687\\
705.89257221724	5.19515787018868\\
706.684359036984	6.43375206994654\\
707.476478963131	5.98450073165299\\
708.268965103858	6.10837076312858\\
709.062762762173	5.84267750344568\\
709.859015843396	6.23563542969204\\
710.65789300904	6.3430699018426\\
711.458985246076	6.46330792217361\\
712.261442526981	6.23610893822321\\
713.064121222157	6.31220118660002\\
713.866253359055	5.8192863508528\\
714.666442069401	2.93269715336997\\
715.465629802671	0.857447202991221\\
716.263784351216	-0.680155579300126\\
717.059945658148	-1.27524039675083\\
717.854189474687	-0.532775286178442\\
718.646101240666	1.47051783155944\\
719.43599915194	2.64079349637385\\
720.224445312477	3.47493595214701\\
721.0117857105	4.30813995689868\\
721.798069015467	3.99029999896225\\
722.583189755735	2.32562027741325\\
723.367278587224	0.564810131587657\\
724.150764008669	-0.353861349353272\\
724.93393805055	0.050740435963171\\
725.716718546716	1.33306428359306\\
726.49878091952	2.26413432965137\\
727.279785973939	2.43864488111117\\
728.059555164068	1.86572150518255\\
728.838211115356	-0.177736816817518\\
729.616154021556	1.34788913392603\\
730.393041138241	2.25814751202336\\
731.168526118347	2.30648004197694\\
731.942497594305	1.30857553604768\\
732.715095584017	1.41385266118139\\
733.486265152532	1.41719590112844\\
734.255982368909	0.854310663262545\\
735.02451987571	-0.0537217540916336\\
735.792405437269	-0.78760415956158\\
736.560312821458	-1.14263868367474\\
737.328870541159	-1.09216174630881\\
738.098304428202	-0.908921378954997\\
738.868606165543	-0.803128908436157\\
739.639700001872	-0.915914119338312\\
740.411469986761	-1.29820967311186\\
741.183877157498	-1.58198643192788\\
741.957070141569	-0.923283421830972\\
742.731205811435	-1.95494094990853\\
743.506639111476	-1.47247830523659\\
744.283368487405	-1.72852003537578\\
745.06141544315	-1.85232684439538\\
745.840779529266	-1.72637223612816\\
746.621352827714	-1.72497678046968\\
747.403026845556	-1.06411468954994\\
748.185721779105	-2.44441750735284\\
748.969592102532	-1.23686994032401\\
749.754461917724	-2.12095247999798\\
750.540300643508	-1.37857363791617\\
751.326983198374	-2.24087634454019\\
752.114534772945	-1.77240466918346\\
752.902844682302	-1.60053766582622\\
753.69180130118	-1.78177417479672\\
754.481358582141	-1.71374670193719\\
755.271456673479	-1.52204793714665\\
756.062019025251	-1.84387971843059\\
756.852990338724	-1.42829377461827\\
757.644285269268	-2.51084307588753\\
758.435857194889	-0.887826106541102\\
759.227614555921	-2.85865868601884\\
760.019521925132	-1.45574238431595\\
760.811469665435	-1.45386044319593\\
761.603395720095	-2.86465965965031\\
762.395209948049	-0.558976344198997\\
763.186873697919	-2.69621572671265\\
763.978267405965	-1.58753702777533\\
764.769351077018	-0.841359739774324\\
765.560125000145	-2.87148987141218\\
766.350425494223	-0.53696501396356\\
767.140294691196	-2.3986824236069\\
767.929566952395	-1.66095831371594\\
768.718195647187	-2.25376029305072\\
769.506065609614	-1.66685771309855\\
770.293158440921	-1.58578427841652\\
771.079402638026	-2.00924573022206\\
771.864706292901	-0.974269130817607\\
772.649154639359	-2.17774251402464\\
773.432522324213	-2.29647935419708\\
774.214721750791	-0.850026831467985\\
774.996495000955	-2.41852220546787\\
775.778088134462	-1.4819261961946\\
776.559773486508	-1.74044155126239\\
777.341687758775	-2.07232416423347\\
778.1233392148	-1.65736988248684\\
778.904443582921	-1.85351534437893\\
779.684665281145	-1.78841549204258\\
780.46375202439	-0.705266638510203\\
781.241870825388	0.92999807126852\\
782.019386103533	1.95760674065976\\
782.796571493703	1.89847166620048\\
783.573308629458	1.05915257661605\\
784.349116581794	0.11139460789957\\
785.123581812947	-0.199658539601222\\
785.89712137607	0.666990381084268\\
786.670757942739	1.77102271854274\\
787.445267351443	2.1167792776989\\
788.220968550778	1.88645125504425\\
788.997813351374	0.627961687710411\\
789.775562550563	1.4262667463019\\
790.554401211735	2.00007413141551\\
791.33449227901	2.0731222923322\\
792.115774875324	1.16935224112376\\
792.898067548441	1.75784838768608\\
793.681415634547	1.85634950702934\\
794.465768000481	1.29412610772667\\
795.251027633325	2.21689231316934\\
796.037259610969	2.06121013051419\\
796.824352254393	1.65918059226481\\
797.612169513436	1.26305835812604\\
798.40065050697	2.17204810971384\\
799.189810615015	1.49988564966996\\
799.979537891491	1.68587399580893\\
800.769776736839	2.02433591858628\\
801.560470637792	1.59153003087794\\
802.351526721717	1.68810220554007\\
803.142892623796	2.1428230240634\\
803.934515527076	1.20232797763569\\
804.726306939039	2.5793722178464\\
805.518201007471	0.959222557975395\\
806.310127509577	2.47033452084982\\
807.102018262649	1.81626479070454\\
807.893812325656	0.934911173666566\\
808.685475002095	2.68344858555221\\
809.476872998049	1.86961187171977\\
810.267943061642	0.508557922593359\\
811.05872519089	2.8954393543186\\
811.849042078597	2.3027252106836\\
812.63882726313	0.592614862416296\\
813.428136922522	2.92791307267632\\
814.216743089249	1.22828341834452\\
815.004700486451	1.44862190948625\\
815.791939635908	2.30516088888961\\
816.578283224271	1.10695136614795\\
817.363777019524	2.27319754138712\\
818.148202957592	1.60896805453165\\
818.931587452139	1.01470792601571\\
819.713971545322	2.51067491158906\\
820.495086038893	1.88447320001153\\
821.275020833289	0.535570466193744\\
822.05392724871	2.45472591636215\\
822.831377616396	2.06940259304049\\
823.607316824464	1.11746839292693\\
824.381862522352	2.13884788091288\\
825.154800451041	2.10026238330689\\
825.926158536113	0.786923141840269\\
826.696787910491	-0.169168852599867\\
827.467322908136	-1.81496764161793\\
828.238286621349	-2.67064321941886\\
829.009921010729	-1.99018769107053\\
829.781948433475	0.0972613738380578\\
830.553948305986	1.60898210082114\\
831.325850074806	-1.22695004063071\\
832.098622901472	-3.24085141353862\\
832.872939215866	-1.29824422485578\\
833.648355351891	0.123804742957311\\
834.424609128809	-2.3934005202758\\
835.202253022086	-2.98908186711595\\
835.981400533594	-0.644161775947066\\
836.761603552152	-1.51644017912092\\
837.542978476694	-2.50652193462237\\
838.325606715741	-1.27137282262295\\
839.109202856095	-1.49143540591519\\
839.893762914483	-2.40157787135115\\
840.679339176866	-1.25871388498002\\
841.465752941118	-1.82498408312179\\
842.253021952574	-2.21137551146061\\
843.041102227671	-1.16516168613135\\
843.829850957463	-2.71622347860729\\
844.619285545065	-0.533744824657298\\
845.409227245589	-2.88334318339874\\
846.199754160705	-2.4093506313383\\
846.990721113305	-0.237537345198984\\
847.781966581311	-2.67744416926616\\
848.573515244226	-2.6476742085813\\
849.365270952702	-0.394467333736406\\
850.157137087429	-2.79622247185093\\
850.949058456916	-1.7610463426347\\
851.74095957455	-0.580535318689253\\
852.532808406282	-2.92737910091522\\
853.324482309253	-2.29705732206292\\
854.115901434044	-0.142080820113837\\
854.907117695475	-2.6053910576974\\
855.697914245781	-2.42246181324087\\
856.488216819935	-0.250975176256955\\
857.278134801418	-2.6865581323662\\
858.067427955011	-2.1127835993957\\
858.856039734859	-1.13469895956818\\
859.643984373716	-2.22266809378372\\
860.43110374385	-2.06222308075083\\
861.217368908466	-0.728618368226626\\
862.002860518519	-2.73165852429512\\
862.787258099265	-2.15809221879332\\
863.570550098101	-0.443433339592326\\
864.3529426474	-2.73363584749588\\
865.134052711339	-1.62138372594324\\
865.913961538619	-1.22108924382541\\
866.692683303494	-2.41002158222679\\
867.469934723404	-1.58917385756055\\
868.245800965684	-1.36110435766761\\
869.020388557441	-2.16983504344298\\
869.793362636947	-1.66346073795018\\
870.564772831716	-0.651547190095522\\
871.33512394951	0.912964454336513\\
872.105161011304	1.87599905397736\\
872.875499455408	1.8236731783384\\
873.646356162665	1.07772511965925\\
874.417695717627	0.261721954637427\\
875.189440805543	0.0762544308199911\\
875.961689766359	1.01507989266428\\
876.734860269721	2.08786110012288\\
877.50938068575	1.9922359411736\\
878.285183305923	-0.0935243073975186\\
879.061870540187	2.08551423336652\\
879.839860219928	2.60394344035457\\
880.619237608357	0.354868514033301\\
881.399657358667	2.44993598422203\\
882.181400217123	2.29417378009888\\
882.964343966508	0.72419640029998\\
883.748186019228	2.66523384632935\\
884.533095096799	1.29343511331815\\
885.318884774115	1.72732543972768\\
886.105535498739	2.09750637114659\\
886.893024583569	1.20916001466691\\
887.681212549959	2.40706626145959\\
888.470136210259	1.88840425529792\\
889.259658035552	0.342195826924698\\
890.049618332333	2.74906780799052\\
890.840119896108	2.63743995238623\\
891.631060341338	0.389384068522206\\
892.422290496012	2.78562232418389\\
893.213829824815	2.1324780531257\\
894.005560933842	0.213666079848268\\
894.797407443719	2.64025914148714\\
895.589329355817	2.62444228759011\\
896.381229750395	0.403951829980263\\
897.173078526175	2.28184319319777\\
897.964777646092	2.10673126820957\\
898.756269457544	0.021972880712859\\
899.547593803669	2.5250337062759\\
900.338583299422	3.85635884494458\\
901.129039249689	1.3054728887629\\
901.919027571696	-0.553079485460987\\
902.708730843243	2.0050141261231\\
903.497836146903	3.89872196025512\\
904.286061420295	1.30235417689601\\
905.073622400279	-0.0243699399425666\\
905.860700137864	2.46061802715591\\
906.646889917992	3.4318718899603\\
907.431897537953	1.00071124278565\\
908.215981258332	0.886601470475315\\
908.999195407943	3.11506806911272\\
909.781223300526	0.993357475848992\\
910.562210799228	2.06795283273079\\
911.341960947764	2.28453206426267\\
912.120282992911	1.85943285243178\\
912.897163253674	1.28593560239899\\
913.672723949228	2.21836502127809\\
914.44674696944	1.69266398781241\\
915.219294620494	0.473868902829642\\
915.990861471989	-0.325234092081016\\
916.761983661139	-2.0034985776857\\
917.533528050253	-3.30388652431157\\
918.306071876847	-1.24437929456853\\
919.079244904055	0.584326403806184\\
919.852653884243	0.555661978849654\\
920.626496603775	-1.99014158059019\\
921.401608520086	-3.16395692186068\\
922.178285542826	-0.791775151421165\\
922.95587827265	0.87687239900805\\
923.734021850307	-1.7973279782254\\
924.513371516519	-3.69091081412992\\
925.294308338356	-1.84100553834475\\
926.076337096009	0.152513587054585\\
926.859097887491	-2.41588410262688\\
927.643033514787	-3.08320941099217\\
928.428198172654	-0.755169072367574\\
929.214161121339	-1.42896194645786\\
930.000959001263	-3.17010441864681\\
930.78868949176	-0.791211348603619\\
931.577045466373	-1.24854664628868\\
932.366052215402	-3.38744027129214\\
933.155801806358	-0.941785333587709\\
933.946024485194	-0.700976757254015\\
934.736642512969	-2.99250656062893\\
935.527714443102	-2.35966755157922\\
936.319117606964	-0.21960360044422\\
937.110731285704	-2.68532775235475\\
937.902539717333	-2.3940056413668\\
938.694453282052	-0.255153128775953\\
939.48640059998	-2.71990275062474\\
940.278298682038	-2.7406802901105\\
941.070042059465	-0.499409346528027\\
941.861610594993	-2.74003523204367\\
942.652862033401	-1.75584061708823\\
943.443750492282	-1.23139786793515\\
944.234247667728	-2.67184532418706\\
945.024197653542	-1.1070307024668\\
945.813622384338	-1.68695267271465\\
946.602429439387	-2.64769025178598\\
947.390478493204	-1.02265761161388\\
948.177815290666	-2.38743306240674\\
948.964226542268	-1.62295166222336\\
949.749717917367	-1.18168399309455\\
950.53432759786	-2.82606791952136\\
951.317801286449	-1.05051459208049\\
952.100263208271	-2.24391792993116\\
952.881469291469	-2.02888227717791\\
953.661453741146	0.0454522422868986\\
954.440575130675	-2.46885196359396\\
955.218298658692	-2.91624788704301\\
955.994315991017	-1.2589454352767\\
956.768855552168	-1.43174062130255\\
957.541942102133	-1.63631883616513\\
958.313661671534	0.195932419666557\\
959.084780799838	1.66442218877776\\
959.856053962712	2.23279900944616\\
960.627929224455	1.64975565848034\\
961.400473534334	0.549429068167892\\
962.173432279956	-0.975710714269663\\
962.946504735564	0.0425939113091464\\
963.72008712844	1.6318123593735\\
964.494767781516	2.44904416822016\\
965.270812791406	2.14774389684733\\
966.048100219308	-0.000312951229693084\\
966.826183116579	1.15403867081676\\
967.605251745203	2.01584906553727\\
968.38556129101	2.2454265882228\\
969.167104000564	1.02337974595115\\
969.949597686362	1.51583918768857\\
970.733053803424	1.80129996842649\\
971.517512471869	1.9985151350559\\
972.302966583846	2.04676339370034\\
973.089361843328	1.61837950391321\\
973.876571003291	1.50693113201682\\
974.664504311	1.66021151167159\\
975.453115460709	1.73876926209223\\
976.242353480289	1.73737320545311\\
977.032161609858	1.65285982956287\\
977.822464295529	1.54591295068858\\
978.613176302332	1.39762584073728\\
979.404229129776	1.2382245153695\\
980.195554876571	1.0932802565309\\
980.987081508431	0.93573360652617\\
981.778756316871	0.745515917919579\\
982.570539918423	0.565105529331184\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1000	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-8\\
1000	-8\\
};
\end{axis}
\end{tikzpicture}%

==> figs/cost.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=3.049cm,
at={(0\columnwidth,3.751cm)},
scale only axis,
xmin=0,
xmax=62.4,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-15, 
ymax=17,
ytick={-15,   -5,      5},
ylabel style={font=\color{white!15!black}},
ylabel={$\delta_f$ [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.1	-2.99858195706385e-09\\
0.2	5.37567129048691e-10\\
0.3	-2.01416568471578e-09\\
0.4	-4.40218030800001e-09\\
0.5	2.97356692480905e-09\\
0.6	6.87292394719631e-09\\
0.7	5.59028901035014e-09\\
0.8	3.37568778854304e-09\\
0.9	1.94837077678242e-09\\
1	1.17583836677787e-09\\
1.1	5.69018211672365e-10\\
1.2	1.35046361463345e-10\\
1.3	-7.85031770492162e-11\\
1.4	-3.41044024618209e-11\\
1.5	1.75490295689293e-10\\
1.6	4.36054722061444e-10\\
1.7	0.00069346246410853\\
1.8	0.012457214215725\\
1.9	0.0535069503209707\\
2	0.112043004822433\\
2.1	0.186832222980322\\
2.2	0.280424432004189\\
2.3	0.458221194294301\\
2.4	0.585242219825389\\
2.5	0.86383689413807\\
2.6	0.985079634107176\\
2.7	0.93061723401845\\
2.8	0.969845457295641\\
2.9	1.26581475634071\\
3	1.45332442892149\\
3.1	1.56510523606262\\
3.2	1.60876262031542\\
3.3	1.52546100143493\\
3.4	1.22577183901516\\
3.5	0.697436257450296\\
3.6	-0.0410656872275559\\
3.7	-0.807624176299777\\
3.8	-1.47951165989764\\
3.9	-1.91957041194683\\
4	-2.128175007432\\
4.1	-2.13593915632071\\
4.2	-1.99366458667611\\
4.3	-1.81694862735448\\
4.4	-1.5333052213425\\
4.5	-1.11028964123888\\
4.6	-0.604937758897272\\
4.7	-0.127819313763669\\
4.8	0.219460316229243\\
4.9	0.403937212987861\\
5	0.409927573332538\\
5.1	0.229068503142431\\
5.2	-0.147262464815212\\
5.3	-0.692356296432668\\
5.4	-1.32619523888994\\
5.5	-1.78490230538042\\
5.6	-2.0164021737156\\
5.7	-2.04140948649672\\
5.8	-1.95480862447093\\
5.9	-1.85195888865211\\
6	-1.62682197503128\\
6.1	-1.29851631838142\\
6.2	-0.834464403851816\\
6.3	-0.224580355095389\\
6.4	0.467797332669306\\
6.5	1.11338770282257\\
6.6	1.67570233666652\\
6.7	2.05592614799679\\
6.8	2.24185021800149\\
6.9	2.25094412368308\\
7	2.13462585089575\\
7.1	1.8900069782163\\
7.2	1.52215256937857\\
7.3	1.01848418595373\\
7.4	0.458812686233384\\
7.5	-0.0200456490777904\\
7.6	-0.345138985572859\\
7.7	-0.493341012494016\\
7.8	-0.456222515109698\\
7.9	-0.228583202859181\\
8	0.172868353718189\\
8.1	0.765022457301869\\
8.2	1.3976999230417\\
8.3	1.84008889819964\\
8.4	2.05249326871918\\
8.5	2.10953361919621\\
8.6	2.03834149711826\\
8.7	1.89984711268132\\
8.8	1.66213728178225\\
8.9	1.2779901981889\\
9	0.736779093691641\\
9.1	0.0894349811360327\\
9.2	-0.600480063153906\\
9.3	-1.24576737418688\\
9.4	-1.75529963447809\\
9.5	-2.10759758534829\\
9.6	-2.24865761624597\\
9.7	-2.23089959207875\\
9.8	-2.08960103084031\\
9.9	-1.84506237592702\\
10	-1.45786926169659\\
10.1	-0.953419692344872\\
10.2	-0.397857446454858\\
10.3	0.0680916596514149\\
10.4	0.368572810394425\\
10.5	0.488845553471824\\
10.6	0.427769199695122\\
10.7	0.168895391867754\\
10.8	-0.256705381836268\\
10.9	-0.849479253945462\\
11	-1.44869065696694\\
11.1	-1.90519139923244\\
11.2	-2.10274123593268\\
11.3	-2.09264124200772\\
11.4	-2.00481354953346\\
11.5	-1.83726970700611\\
11.6	-1.56727336029706\\
11.7	-1.18846443687707\\
11.8	-0.642235050493362\\
11.9	0.00227412826901786\\
12	0.683448056745697\\
12.1	1.29064566961091\\
12.2	1.79163832940695\\
12.3	2.08897834983621\\
12.4	2.23845692049299\\
12.5	2.23356691497617\\
12.6	2.07727587966161\\
12.7	1.81089084835772\\
12.8	1.40489872645151\\
12.9	0.880110327104256\\
13	0.333675117536029\\
13.1	-0.110014664370815\\
13.2	-0.391327252659337\\
13.3	-0.49298543251147\\
13.4	-0.404769124717871\\
13.5	-0.128700390810611\\
13.6	0.326429727612451\\
13.7	0.919973373644082\\
13.8	1.53489430312514\\
13.9	1.9274398289794\\
14	2.09307940414087\\
14.1	2.13331008371692\\
14.2	2.00620658197998\\
14.3	1.81681218627823\\
14.4	1.54892692966711\\
14.5	1.12326175264266\\
14.6	0.563557844976897\\
14.7	-0.103514513623132\\
14.8	-0.775467656268638\\
14.9	-1.40087229941989\\
15	-1.8648318876949\\
15.1	-2.12493371729015\\
15.2	-2.21483203305616\\
15.3	-2.17562228639109\\
15.4	-2.02945336717355\\
15.5	-1.7439197104683\\
15.6	-1.33391326451815\\
15.7	-0.811923591335929\\
15.8	-0.269279947920726\\
15.9	0.149220383183895\\
16	0.402256574308529\\
16.1	0.473858956034282\\
16.2	0.355224225212703\\
16.3	0.0661523901135697\\
16.4	-0.41340221535364\\
16.5	-1.03914071071173\\
16.6	-1.59697764230126\\
16.7	-1.94429923024083\\
16.8	-2.05776323482999\\
16.9	-2.09659431415831\\
17	-2.02661281648834\\
17.1	-1.83162710767149\\
17.2	-1.48857951466488\\
17.3	-1.00644475273818\\
17.4	-0.408928659364525\\
17.5	0.270759926421735\\
17.6	0.873663467073498\\
17.7	1.43544407995423\\
17.8	1.85154440788496\\
17.9	2.10955395844817\\
18	2.16140605416906\\
18.1	2.12132982741343\\
18.2	1.95195354823869\\
18.3	1.68896557350179\\
18.4	1.27735461544256\\
18.5	0.764092232507065\\
18.6	0.240409941830643\\
18.7	-0.159733549968064\\
18.8	-0.396722075994607\\
18.9	-0.455898200227246\\
19	-0.324921723986512\\
19.1	-0.00939055327162396\\
19.2	0.487897088911244\\
19.3	1.11322553459483\\
19.4	1.66095340334565\\
19.5	1.94778486217699\\
19.6	2.04248019598529\\
19.7	2.0469363044761\\
19.8	1.94583111326017\\
19.9	1.75127017157754\\
20	1.45604588096282\\    
20.1	1.01428870278403\\
20.2	0.43115954327526\\
20.3	-0.236152983713315\\
20.4	-0.91781265472606\\
20.5	-1.54832740651403\\
20.6	-2.25278428803964\\
20.7	-2.99393891066537\\
20.8	-3.84122404359205\\
20.9	-5.07444271161063\\
21	-4.79774009882092\\
21.1	-4.41664668292541\\
21.2	-4.15330456775954\\
21.3	-3.80252887606198\\
21.4	-3.0249862031897\\
21.5	-1.41046715025488\\
21.6	0.935699900907306\\
21.7	2.42798685873017\\
21.8	2.7621383092529\\
21.9	2.03503087834541\\
22	0.725399538301269\\
22.1	-0.520121287107221\\
22.2	-1.52000530454839\\
22.3	-2.20058063886899\\
22.4	-2.37771651888081\\
22.5	-2.03869960555858\\
22.6	-1.67556271954221\\
22.7	-1.26082957180261\\
22.8	-0.813650049714592\\
22.9	-0.290936442059724\\
23	0.238574825977321\\
23.1	0.78018270145256\\
23.2	1.24821713695642\\
23.3	1.65690508089145\\
23.4	1.9590261844573\\
23.5	2.12996404088459\\
23.6	2.17446413813681\\
23.7	2.10909938546147\\
23.8	2.04343049029672\\
23.9	1.77235292598844\\
24	1.14210976028817\\
24.1	0.201568710891285\\
24.2	-0.623787492882661\\
24.3	-1.03817347323077\\
24.4	-1.0094058866017\\
24.5	-0.670918480584995\\
24.6	-0.234425127342131\\
24.7	0.274891860515344\\
24.8	0.905088017460898\\
24.9	1.51964913112526\\
25	2.02185856926699\\
25.1	2.20981205980035\\
25.2	2.11573876113448\\
25.3	1.90987295873433\\
25.4	1.7970331430463\\
25.5	1.58999426915068\\
25.6	1.14673704991658\\
25.7	0.354853512858969\\
25.8	-0.5161155796063\\
25.9	-1.25924317677182\\
26	-1.6916824903511\\
26.1	-1.96218289704971\\
26.2	-2.23742782566518\\
26.3	-2.3519724594316\\
26.4	-2.31867693710717\\
26.5	-2.32390650073185\\
26.6	-2.22595225380352\\
26.7	-1.879331258551\\
26.8	-1.09651681503173\\
26.9	0.0355047893142579\\
27	1.06572252463253\\
27.1	1.59316211072333\\
27.2	1.58850751674681\\
27.3	1.12503988429045\\
27.4	0.482782690908853\\
27.5	-0.175540811029405\\
27.6	-0.86834138778095\\
27.7	-1.58627094968277\\
27.8	-2.05291626610941\\
27.9	-2.27324139638\\
28	-2.21134049014023\\
28.1	-2.08405773238432\\
28.2	-1.92273420798306\\
28.3	-1.58671186670377\\
28.4	-1.01626803891619\\
28.5	-0.103359738561868\\
28.6	0.810099339765435\\
28.7	1.54539174760214\\
28.8	1.86307769961187\\
28.9	2.09233032044077\\
29	2.24910937994361\\
29.1	2.17226640597948\\
29.2	2.1474861224485\\
29.3	2.09658133487733\\
29.4	1.97349344138957\\
29.5	1.53904541182277\\
29.6	0.754734322351684\\
29.7	-0.328068054146995\\
29.8	-1.15778918625399\\
29.9	-1.507993154796\\
30	-1.35786250861197\\
30.1	-0.856605918926066\\
30.2	-0.277887687852638\\
30.3	0.34364289083203\\
30.4	1.0192125099904\\
30.5	1.65988105591916\\
30.6	2.08976524510036\\
30.7	2.20181422225239\\
30.8	2.20553380155742\\
30.9	2.07537773053853\\
31	1.80250544412083\\
31.1	1.38797167482342\\
31.2	0.740401366927355\\
31.3	-0.0965761198203986\\
31.4	-0.867231920245999\\
31.5	-1.45229398115608\\
31.6	-1.76165559701827\\
31.7	-2.00561948027391\\
31.8	-2.14765818867251\\
31.9	-2.09974376883563\\
32	-1.98730213266426\\
32.1	-1.82683125934834\\
32.2	-1.6079169977432\\
32.3	-1.20070505409942\\
32.4	-0.476515283492101\\
32.5	0.337608211562652\\
32.6	0.840631243274949\\
32.7	0.98122911308536\\
32.8	0.774231166298493\\
32.9	0.408968450325552\\
33	-0.0109291397955115\\
33.1	-0.552351550169728\\
33.2	-1.12904086304702\\
33.3	-1.72600067800879\\
33.4	-2.10063309752683\\
33.5	-2.0961250872631\\
33.6	-1.95207130678788\\
33.7	-1.8679484544226\\
33.8	-1.78454140012186\\
33.9	-1.53014145345374\\
34	-0.957424006729349\\
34.1	-0.0703401104241745\\
34.2	0.80788185761344\\
34.3	1.49178281098653\\
34.4	1.87103626301443\\
34.5	2.11897109689771\\
34.6	2.28116448483181\\
34.7	2.25899440984613\\
34.8	2.22844862011841\\
34.9	2.12557771769066\\
35	1.89432366618333\\
35.1	1.36049539941088\\
35.2	0.444698130634911\\
35.3	-0.622801777909542\\
35.4	-1.33170062242331\\
35.5	-1.53183366112637\\
35.6	-1.23213189501614\\
35.7	-0.673304447529689\\
35.8	-0.0798843710616437\\
35.9	0.543928235648605\\
36	1.20573823342252\\
36.1	1.80313476483737\\
36.2	2.11632709623696\\
36.3	1.96442386661595\\
36.4	1.84833971121999\\
36.5	1.83117350868666\\
36.6	1.75406823287836\\
36.7	1.45152943408796\\
36.8	0.820196726107506\\
36.9	-0.0649713722588658\\
37	-0.888542628631898\\
37.1	-1.49258717142495\\
37.2	-1.81386177086304\\
37.3	-2.10256925052404\\
37.4	-2.16753741619744\\
37.5	-2.18369055243954\\
37.6	-2.06625431314381\\
37.7	-1.90725733820239\\
37.8	-1.60135800394991\\
37.9	-1.07701131061378\\
38	-0.235754466954732\\
38.1	0.567423632315706\\
38.2	1.0374012992903\\
38.3	1.09011011159467\\
38.4	0.789063449715286\\
38.5	0.358848424451436\\
38.6	-0.142147670017734\\
38.7	-0.722365779755752\\
38.8	-1.31844663856191\\
38.9	-1.79971845293844\\
39	-2.12451159857822\\
39.1	-2.17803812680676\\
39.2	-2.01771425230845\\
39.3	-1.84570176615353\\
39.4	-1.58967760082456\\
39.5	-1.16210755951503\\
39.6	-0.477461952503626\\
39.7	0.319144951141775\\
39.8	0.987316056724806\\
39.9	1.45323858494019\\
40	1.79815047340804\\
40.1	2.0733238706459\\
40.2	2.27738904813836\\
40.3	2.14644247979889\\
40.4	2.08606062291246\\
40.5	1.99296137287781\\
40.6	1.32321089279953\\
40.7	0.42600281744874\\
40.8	-0.180107606630778\\
40.9	-0.333312952133569\\
41	-0.402763797044666\\
41.1	-0.414627081013236\\
41.2	-0.306112596292199\\
41.3	-0.055497795921188\\
41.4	0.336772054745544\\
41.5	0.839499572164027\\
41.6	1.33946608700984\\
41.7	1.64310236838537\\
41.8	1.7307824073797\\
41.9	1.62452996499082\\
42	1.55871791965161\\
42.1	1.56200361725893\\
42.2	1.54762100280527\\
42.3	1.38863224023361\\
42.4	1.06214043057242\\
42.5	0.506145474281795\\
42.6	-0.162925534645958\\
42.7	-0.86671593413728\\
42.8	-1.43545035335273\\
42.9	-1.82599663545926\\
43	-1.99024091254186\\
43.1	-1.99865209320029\\
43.2	-1.92103636441489\\
43.3	-1.797404203143\\
43.4	-1.5746197663693\\
43.5	-1.23312248922113\\
43.6	-0.758352110294514\\
43.7	-0.268090660018248\\
43.8	0.115865807679831\\
43.9	0.341892998056012\\
44	0.384765636932722\\
44.1	0.235407071770518\\
44.2	-0.101375904455319\\
44.3	-0.621703806728633\\
44.4	-1.22205336251936\\
44.5	-1.72435232602389\\
44.6	-1.93022545330764\\
44.7	-2.1140114785317\\
44.8	-2.02940364936041\\
44.9	-1.85384808278985\\
45	-1.62395867607106\\
45.1	-1.28700174031658\\
45.2	-0.831561962269875\\
45.3	-0.229722400370488\\
45.4	0.438848023609208\\
45.5	1.07066518388168\\
45.6	1.55256872713785\\
45.7	1.93658830743392\\
45.8	2.07588220495216\\
45.9	2.0829200665079\\
46	2.00594488297994\\
46.1	1.81440258170441\\
46.2	1.51857296316307\\
46.3	1.11377701320198\\
46.4	0.616057512401307\\
46.5	0.136460529699696\\
46.6	-0.207537174878132\\
46.7	-0.3885197234439\\
46.8	-0.390080244640106\\
46.9	-0.208461148284502\\
47	0.157164067475156\\
47.1	0.721284067754864\\
47.2	1.30272280884807\\
47.3	1.76459170622923\\
47.4	1.96960048996168\\
47.5	1.99546331358442\\
47.6	1.95769570513042\\
47.7	1.85321871934832\\
47.8	1.68698603628829\\
47.9	1.35447038469516\\
48	0.844697399019497\\
48.1	0.206485099749155\\
48.2	-0.497697820339714\\
48.3	-1.16340551904511\\
48.4	-1.66635542740491\\
48.5	-2.01826616578233\\
48.6	-2.15142992778111\\
48.7	-2.16288907011121\\
48.8	-2.08867466801072\\
48.9	-1.83734427587159\\
49	-1.4844790456008\\
49.1	-1.02821284853362\\
49.2	-0.498137873006159\\
49.3	-0.0281813572156909\\
49.4	0.288700575769643\\
49.5	0.432564127091086\\
49.6	0.39507350035278\\
49.7	0.173189583666069\\
49.8	-0.226993771432668\\
49.9	-0.795867962293606\\
50	-1.41370880402422\\
50.1	-1.79334873338837\\
50.2	-2.00222097807904\\
50.3	-2.01366486185138\\
50.4	-1.95690255354298\\
50.5	-1.81983218614609\\
50.6	-1.61312275629953\\
50.7	-1.25530969324662\\
50.8	-0.766336910860022\\
50.9	-0.129199264534622\\
51	0.568123919918972\\
51.1	1.19582201063591\\
51.2	1.69206900897445\\
51.3	2.05443093788447\\
51.4	2.17124383715117\\
51.5	2.14647645464435\\
51.6	2.03263565378839\\
51.7	1.81649658428845\\
51.8	1.48634424151067\\
51.9	1.01359108427733\\
52	0.477983890760714\\
52.1	0.0105857427579887\\
52.2	-0.31020542658548\\
52.3	-0.462268965443603\\
52.4	-0.421362655506368\\
52.5	-0.193023550995102\\
52.6	0.216656306966293\\
52.7	0.795008055642513\\
52.8	1.45763656876663\\
52.9	1.89061863199137\\
53	2.09160110847188\\
53.1	2.10827506938552\\
53.2	2.0226849050431\\
53.3	1.8504549082475\\
53.4	1.5877589441331\\
53.5	1.18358640575119\\
53.6	0.668078746120218\\
53.7	0.0227409212694621\\
53.8	-0.650175058746492\\
53.9	-1.2670400111072\\
54	-1.76090889027696\\
54.1	-2.09358467279186\\
54.2	-2.23026784700443\\
54.3	-2.21241838332869\\
54.4	-2.09102862918767\\
54.5	-1.83059951022361\\
54.6	-1.42395980695623\\
54.7	-0.910596269472042\\
54.8	-0.350787253086206\\
54.9	0.103493885051268\\
55	0.385351084121732\\
55.1	0.48462827818095\\
55.2	0.403511449006878\\
55.3	0.128756362169294\\
55.4	-0.323659122476923\\
55.5	-0.919810682786179\\
55.6	-1.51980976852621\\
55.7	-1.9322684935028\\
55.8	-2.077991034791\\
55.9	-2.058596714048\\
56	-1.95607903671933\\
56.1	-1.8160527880571\\
56.2	-1.57682337480728\\
56.3	-1.17886588111419\\
56.4	-0.620009020348198\\
56.5	0.0548823891215225\\
56.6	0.743367428885392\\
56.7	1.36517607189544\\
56.8	1.81895621033536\\
56.9	2.13569775755496\\
57	2.2613905138541\\
57.1	2.22749671877486\\
57.2	2.06289923142295\\
57.3	1.77460679884025\\
57.4	1.34632859574806\\
57.5	0.821844728800429\\
57.6	0.284587758405488\\
57.7	-0.114516461731242\\
57.8	-0.336146416344503\\
57.9	-0.407622965189308\\
58	-0.363389060996887\\
58.1	-0.254932493395475\\
58.2	-0.129525072757008\\
58.3	-0.01735729728611\\
58.4	0.0579082403983252\\
58.5	0.0933744631558271\\
58.6	0.0930893715009121\\
58.7	0.0709609442219432\\
58.8	0.0412680147571661\\
58.9	0.0157710495593019\\
59	-0.00198279860156302\\
59.1	-0.0133599734211296\\
59.2	-0.0183261250987375\\
59.3	-0.0170344030939006\\
59.4	-0.0111802132701145\\
59.5	-0.004113701063111\\
59.6	0.0024652750216474\\
59.7	0.00677337870964081\\
59.8	0.00882736914122052\\
59.9	0.00940687078667876\\
60	0.0085663145604518\\
};
\addlegendentry{\textsc{Friction-SNMPC}}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	-2.99766394660454e-09\\
0.2	5.32637442181641e-10\\
0.3	-1.99525784067532e-09\\
0.4	-4.36397480456895e-09\\
0.5	2.77847846596666e-09\\
0.6	6.86561116357114e-09\\
0.7	5.77161932569653e-09\\
0.8	3.38115823902453e-09\\
0.9	1.90588973747984e-09\\
1	1.11937298384428e-09\\
1.1	5.55813633616384e-10\\
1.2	1.65052261788534e-10\\
1.3	-4.38820126069661e-11\\
1.4	-3.64938025545353e-11\\
1.5	1.603175960041e-10\\
1.6	4.30062354435032e-10\\
1.7	0.00070209820805567\\
1.8	0.0124012175031149\\
1.9	0.0485797081748139\\
2	0.11029095602099\\
2.1	0.196250264641592\\
2.2	0.309471482828177\\
2.3	0.473855714832891\\
2.4	0.731012046166374\\
2.5	1.0632447304223\\
2.6	1.34673311285811\\
2.7	1.44738245910788\\
2.8	1.38600631926452\\
2.9	1.24681010476021\\
3	1.07437436409442\\
3.1	0.893923249795611\\
3.2	0.730966573345853\\
3.3	0.566118469262577\\
3.4	0.316543398433807\\
3.5	-0.0429671933762503\\
3.6	-0.436196653646797\\
3.7	-0.84883154249026\\
3.8	-1.22642495440475\\
3.9	-1.41135997252686\\
4	-1.36535741659145\\
4.1	-1.2053448836135\\
4.2	-1.03875848243361\\
4.3	-0.902446104708803\\
4.4	-0.788752418027788\\
4.5	-0.667152123064049\\
4.6	-0.533512598127633\\
4.7	-0.426905869513676\\
4.8	-0.368680970684542\\
4.9	-0.364638039556737\\
5	-0.430818174054095\\
5.1	-0.593017643114325\\
5.2	-0.860950828393911\\
5.3	-1.17462673058263\\
5.4	-1.4040829808113\\
5.5	-1.45730519803179\\
5.6	-1.38080383110809\\
5.7	-1.24202374975459\\
5.8	-1.07048665864009\\
5.9	-0.890088877432909\\
6	-0.725999594688371\\
6.1	-0.555584578348989\\
6.2	-0.290841513157254\\
6.3	0.0802394641953153\\
6.4	0.479056127857227\\
6.5	0.899148973494377\\
6.6	1.26812716494145\\
6.7	1.42590413384695\\
6.8	1.35756679711929\\
6.9	1.18970997993906\\
7	1.0238705760517\\
7.1	0.890131115595255\\
7.2	0.776497958183818\\
7.3	0.652103194691836\\
7.4	0.518760425095726\\
7.5	0.417965981749442\\
7.6	0.366110862091845\\
7.7	0.369828623624467\\
7.8	0.446446725425758\\
7.9	0.622422262030799\\
8	0.901478922400857\\
8.1	1.21211955600817\\
8.2	1.42103505396236\\
8.3	1.45412377557039\\
8.4	1.36777543945795\\
8.5	1.2243441581889\\
8.6	1.05088842596211\\
8.7	0.872296159891599\\
8.8	0.710802704818875\\
8.9	0.533164972625386\\
9	0.251355314947156\\
9.1	-0.127174163701292\\
9.2	-0.529183014494889\\
9.3	-0.952133407681064\\
9.4	-1.30368140126531\\
9.5	-1.42912533805701\\
9.6	-1.34046722032358\\
9.7	-1.16908628451722\\
9.8	-1.00711354295183\\
9.9	-0.877514510194853\\
10	-0.76422535800196\\
10.1	-0.637338278114845\\
10.2	-0.505483327178956\\
10.3	-0.410500886940824\\
10.4	-0.364929283568445\\
10.5	-0.37666100406838\\
10.6	-0.464659458081268\\
10.7	-0.655179200181753\\
10.8	-0.944226565381206\\
10.9	-1.24887246885846\\
11	-1.43521821886875\\
11.1	-1.44774194426491\\
11.2	-1.35129535646608\\
11.3	-1.20245019963008\\
11.4	-1.0263444241948\\
11.5	-0.848808059952841\\
11.6	-0.688511897651905\\
11.7	-0.501674223648444\\
11.8	-0.202642859919086\\
11.9	0.180251373341323\\
12	0.585223781445252\\
12.1	1.00654317823327\\
12.2	1.33445748704318\\
12.3	1.42641437030058\\
12.4	1.31942690403414\\
12.5	1.14592821077221\\
12.6	0.98792252551801\\
12.7	0.861752351744688\\
12.8	0.747933347827488\\
12.9	0.618978914326911\\
13	0.49037066433839\\
13.1	0.401570525113258\\
13.2	0.362645827632964\\
13.3	0.382880725685378\\
13.4	0.482689131567197\\
13.5	0.687758296643823\\
13.6	0.986106631499598\\
13.7	1.28373423556492\\
13.8	1.44798900175644\\
13.9	1.44136735822329\\
14	1.33579262003779\\
14.1	1.18236428801593\\
14.2	1.004616700409\\
14.3	0.829351305843265\\
14.4	0.670295858859448\\
14.5	0.47308457258918\\
14.6	0.158003648274185\\
14.7	-0.232605887633337\\
14.8	-0.64004879598057\\
14.9	-1.05910926011487\\
15	-1.36196915078772\\
15.1	-1.42182863243181\\
15.2	-1.29893191380941\\
15.3	-1.1247247739705\\
15.4	-0.971098615051392\\
15.5	-0.848429345812285\\
15.6	-0.733634547283512\\
15.7	-0.602262327147778\\
15.8	-0.476716850961107\\
15.9	-0.394005360173617\\
16	-0.361676229504056\\
16.1	-0.390575652416396\\
16.2	-0.502591033791306\\
16.3	-0.721989759746958\\
16.4	-1.02796173730906\\
16.5	-1.31609985668881\\
16.6	-1.45755930254994\\
16.7	-1.43333255274635\\
16.8	-1.3192006961306\\
16.9	-1.16072784259836\\
17	-0.980744009476176\\
17.1	-0.806807794490288\\
17.2	-0.647184446768754\\
17.3	-0.437551432643491\\
17.4	-0.107103437326895\\
17.5	0.286185002916724\\
17.6	0.697703837875266\\
17.7	1.11254534657195\\
17.8	1.38720923000388\\
17.9	1.4149200325278\\
18	1.27716311489579\\
18.1	1.10247797665052\\
18.2	0.952895476434335\\
18.3	0.833087533365023\\
18.4	0.716802906906814\\
18.5	0.583564939573127\\
18.6	0.461855127600234\\
18.7	0.385988403847994\\
18.8	0.36120697227906\\
18.9	0.399963817026954\\
19	0.525416646710769\\
19.1	0.758912989174875\\
19.2	1.06937852984404\\
19.3	1.34333986429309\\
19.4	1.46004566450617\\
19.5	1.42057398518918\\
19.6	1.29960496725937\\
19.7	1.13786240068168\\
19.8	0.957914286923548\\
19.9	0.787355768003248\\
20	0.626901194726031\\
20.1	0.403681377303594\\
20.2	0.0598521772966477\\
20.3	-0.33441091525506\\
20.4	-0.74973594254294\\
20.5	-1.18675772629432\\
20.6	-1.53553033105527\\
20.7	-1.62353965106986\\
20.8	-1.45567277661093\\
20.9	-1.17655230909514\\
21	-0.911636085065594\\
21.1	-0.710711137833707\\
21.2	-0.556214126883762\\
21.3	-0.423994965789996\\
21.4	-0.332844249893685\\
21.5	-0.295288839067306\\
21.6	-0.307247871002704\\
21.7	-0.381192260982271\\
21.8	-0.542457810827958\\
21.9	-0.816488180934029\\
22	-1.18973854700689\\
22.1	-1.56028142206881\\
22.2	-1.75072268977697\\
22.3	-1.70299869469827\\
22.4	-1.48370176080257\\
22.5	-1.16200254374162\\
22.6	-0.817371212050803\\
22.7	-0.545532745115899\\
22.8	-0.3599351312508\\
22.9	-0.153222466651408\\
23	0.148956915566644\\
23.1	0.497066380578712\\
23.2	0.880238193397304\\
23.3	1.28178823329421\\
23.4	1.56453628323633\\
23.5	1.58471372491758\\
23.6	1.38937318927983\\
23.7	1.11846317427308\\
23.8	0.872699624978347\\
23.9	0.688704240868991\\
24	0.541154016289339\\
24.1	0.414085006753158\\
24.2	0.329942784649352\\
24.3	0.297736437890487\\
24.4	0.315595004904367\\
24.5	0.398070484366901\\
24.6	0.571950728842047\\
24.7	0.860075310524252\\
24.8	1.24148142163589\\
24.9	1.60056159145523\\
25	1.75964143368967\\
25.1	1.68494342179071\\
25.2	1.44875687376886\\
25.3	1.11870924562242\\
25.4	0.77834641378222\\
25.5	0.519962020583054\\
25.6	0.339430988980814\\
25.7	0.122426507308491\\
25.8	-0.189842124216367\\
25.9	-0.543267255343931\\
26	-0.933807105833927\\
26.1	-1.33279459775998\\
26.2	-1.58594078820565\\
26.3	-1.57037993546806\\
26.4	-1.35671918747708\\
26.5	-1.08497990789218\\
26.6	-0.84627416989015\\
26.7	-0.669857289904858\\
26.8	-0.524843483094904\\
26.9	-0.401091144607563\\
27	-0.323954757978915\\
27.1	-0.297532336409705\\
27.2	-0.322353819296151\\
27.3	-0.414804216676214\\
27.4	-0.602491893711748\\
27.5	-0.906175227500823\\
27.6	-1.29187776274898\\
27.7	-1.63551398027474\\
27.8	-1.76321197878012\\
27.9	-1.66357089440874\\
28	-1.41141509676423\\
28.1	-1.07373667015943\\
28.2	-0.737799123021318\\
28.3	-0.491430386230629\\
28.4	-0.313187896457423\\
28.5	-0.0832634528246662\\
28.6	0.237185832246018\\
28.7	0.59378830025084\\
28.8	0.990519024766309\\
28.9	1.3821317472137\\
29	1.60331217038971\\
29.1	1.55287664957898\\
29.2	1.32216944872026\\
29.3	1.04992613495773\\
29.4	0.818419076177425\\
29.5	0.647682322573046\\
29.6	0.505174641553593\\
29.7	0.385304569354709\\
29.8	0.316007141963345\\
29.9	0.296675632002994\\
30	0.329779672247182\\
30.1	0.433601259824459\\
30.2	0.636173333649357\\
30.3	0.954577381427601\\
30.4	1.34378473476338\\
30.5	1.66407363915993\\
30.6	1.75828261133545\\
30.7	1.63497875076774\\
30.8	1.3687397740527\\
30.9	1.02684921036346\\
31	0.701965302230023\\
31.1	0.470804147635641\\
31.2	0.293185638489452\\
31.3	0.049268585352203\\
31.4	-0.278017469111198\\
31.5	-0.638551649266301\\
31.6	-1.03876605062727\\
31.7	-1.41821335877185\\
31.8	-1.60833852956345\\
31.9	-1.52946117692037\\
32	-1.28787480962835\\
32.1	-1.01880036166249\\
32.2	-0.795842453529943\\
32.3	-0.630275573620536\\
32.4	-0.490377887241025\\
32.5	-0.375981980973233\\
32.6	-0.31261470411889\\
32.7	-0.298984739105511\\
32.8	-0.339521054258086\\
32.9	-0.454250961007799\\
33	-0.671895256404779\\
33.1	-1.00350269326139\\
33.2	-1.39495167847059\\
33.3	-1.69152278620086\\
33.4	-1.75301802617755\\
33.5	-1.60649781909529\\
33.6	-1.325548552539\\
33.7	-0.979572375192804\\
33.8	-0.663841161202265\\
33.9	-0.444313185541226\\
34	-0.263856580764154\\
34.1	-0.00625039660639769\\
34.2	0.328199968333903\\
34.3	0.692199135956143\\
34.4	1.09400583307472\\
34.5	1.45876419802656\\
34.6	1.61039016844167\\
34.7	1.50159064523929\\
34.8	1.24980008190187\\
34.9	0.984657122143102\\
35	0.770076230704933\\
35.1	0.60885483674664\\
35.2	0.471777927212311\\
35.3	0.3639732464171\\
35.4	0.307461892750428\\
35.5	0.300276638284122\\
35.6	0.349023443397004\\
35.7	0.475399718602442\\
35.8	0.708402351250457\\
35.9	1.05236535659848\\
36	1.4442638764414\\
36.1	1.71675551496662\\
36.2	1.74696721123797\\
36.3	1.57848327800511\\
36.4	1.28450047592584\\
36.5	0.936404145667391\\
36.6	0.631066166523686\\
36.7	0.42295142189798\\
36.8	0.238358347419636\\
36.9	-0.0320072054960149\\
37	-0.371555939623432\\
37.1	-0.742098351022298\\
37.2	-1.14900743588904\\
37.3	-1.49685503474576\\
37.4	-1.61167847275904\\
37.5	-1.47515280657203\\
37.6	-1.214637166032\\
37.7	-0.95383408367046\\
37.8	-0.748066356386658\\
37.9	-0.591331914300546\\
38	-0.455869950055092\\
38.1	-0.354098163381917\\
38.2	-0.304231716229998\\
38.3	-0.30338606563806\\
38.4	-0.360681311146052\\
38.5	-0.499313788700125\\
38.6	-0.747518553847391\\
38.7	-1.10259803858563\\
38.8	-1.48905713524924\\
38.9	-1.733690172221\\
39	-1.73452408370549\\
39.1	-1.54632366498458\\
39.2	-1.24086999438243\\
39.3	-0.89187367327505\\
39.4	-0.596957664062723\\
39.5	-0.398078958058208\\
39.6	-0.206432649456037\\
39.7	0.0766477514293262\\
39.8	0.419248101354601\\
39.9	0.795259745752592\\
40	1.20316100010114\\
40.1	1.53013988835341\\
40.2	1.60859708205592\\
40.3	1.44639081121035\\
40.4	1.09034767624623\\
40.5	0.80418204203312\\
40.6	0.620229796493494\\
40.7	0.574978223080307\\
40.8	0.498560830926126\\
40.9	0.4023539601148\\
41	0.351719576617102\\
41.1	0.353581455265417\\
41.2	0.412074427992572\\
41.3	0.548646470900506\\
41.4	0.78598162709873\\
41.5	1.09228469235627\\
41.6	1.35479562751759\\
41.7	1.45946776386538\\
41.8	1.41450613409956\\
41.9	1.29222460704683\\
42	1.13026620999261\\
42.1	0.950812224859583\\
42.2	0.781388947997053\\
42.3	0.62010926718162\\
42.4	0.391511751836638\\
42.5	0.0430801991047514\\
42.6	-0.352130787983499\\
42.7	-0.76891866242623\\
42.8	-1.17330182156933\\
42.9	-1.40887022379863\\
43	-1.39966799126381\\
43.1	-1.24850549991069\\
43.2	-1.07615482595493\\
43.3	-0.932386088449922\\
43.4	-0.815566490430582\\
43.5	-0.696571204649492\\
43.6	-0.562277181310913\\
43.7	-0.446932303643621\\
43.8	-0.379040898408616\\
43.9	-0.36374660657548\\
44	-0.415396985716959\\
44.1	-0.558907077133563\\
44.2	-0.810736937593958\\
44.3	-1.12522979741964\\
44.4	-1.37860333400354\\
44.5	-1.46287100861701\\
44.6	-1.40378993283824\\
44.7	-1.27324382429092\\
44.8	-1.10602904939776\\
44.9	-0.92520524400549\\
45	-0.757655831554344\\
45.1	-0.592918191995077\\
45.2	-0.348650309865962\\
45.3	0.0111127730736848\\
45.4	0.408651268470915\\
45.5	0.827752524148692\\
45.6	1.21798150967939\\
45.7	1.41962037669041\\
45.8	1.38311275158726\\
45.9	1.22353575805257\\
46	1.05366509134429\\
46.1	0.914208100216519\\
46.2	0.798973915388125\\
46.3	0.677581642432466\\
46.4	0.543262701846301\\
46.5	0.433849232681872\\
46.6	0.372557790579839\\
46.7	0.365070853838839\\
46.8	0.427050675626997\\
46.9	0.584555551950431\\
47	0.84953904804535\\
47.1	1.16524793634248\\
47.2	1.40226145590993\\
47.3	1.46352936108841\\
47.4	1.39120672440936\\
47.5	1.25447715274283\\
47.6	1.08411241604542\\
47.7	0.903824067993665\\
47.8	0.739185624204959\\
47.9	0.570160737395199\\
48	0.309920463492455\\
48.1	-0.0597577885722083\\
48.2	-0.460791659316989\\
48.3	-0.883013593574354\\
48.4	-1.25905815060755\\
48.5	-1.42813257999614\\
48.6	-1.36733701849418\\
48.7	-1.20133779928134\\
48.8	-1.03451838415783\\
48.9	-0.899439463100972\\
49	-0.785416851343825\\
49.1	-0.661434688043139\\
49.2	-0.527263347365726\\
49.3	-0.423630389826546\\
49.4	-0.36874043353632\\
49.5	-0.369200538378471\\
49.6	-0.442075404144136\\
49.7	-0.613825574520047\\
49.8	-0.890161396176074\\
49.9	-1.20285173346669\\
50	-1.41898296908057\\
50.1	-1.45862497843463\\
50.2	-1.3752829314467\\
50.3	-1.23292396243963\\
50.4	-1.05950691255122\\
50.5	-0.879649594128575\\
50.6	-0.716778616384429\\
50.7	-0.541147992398427\\
50.8	-0.2641381815063\\
50.9	0.112962590625311\\
51	0.51496059873499\\
51.1	0.938493585384906\\
51.2	1.29671931287313\\
51.3	1.4322871646928\\
51.4	1.34917579138745\\
51.5	1.17808775384189\\
51.6	1.01438187455344\\
51.7	0.883167444656966\\
51.8	0.769565704323093\\
51.9	0.642961671327732\\
52	0.509713164798623\\
52.1	0.412494383632451\\
52.2	0.364665483210156\\
52.3	0.37375521491657\\
52.4	0.458317117218133\\
52.5	0.644760066446971\\
52.6	0.931471735695542\\
52.7	1.23882268839712\\
52.8	1.43268629887781\\
52.9	1.45173185742221\\
53	1.35841675158907\\
53.1	1.21132709071694\\
53.2	1.03609867004255\\
53.3	0.858346415822774\\
53.4	0.697931742735946\\
53.5	0.514327555340455\\
53.6	0.220633857039857\\
53.7	-0.161624008689381\\
53.8	-0.566491231544846\\
53.9	-0.989753174971035\\
54	-1.32661461212701\\
54.1	-1.4298049291386\\
54.2	-1.3285811604103\\
54.3	-1.15553475810388\\
54.4	-0.996064786910812\\
54.5	-0.868694230753493\\
54.6	-0.754903605721915\\
54.7	-0.626252763794662\\
54.8	-0.496071636253697\\
54.9	-0.404708785467633\\
55	-0.363236367421956\\
55.1	-0.380569304646281\\
55.2	-0.476677072897362\\
55.3	-0.677524432788847\\
55.4	-0.97361581128759\\
55.5	-1.27407259286812\\
55.6	-1.44532910617793\\
55.7	-1.44436333297504\\
55.8	-1.34121022026287\\
55.9	-1.18872401699477\\
56	-1.01096881140125\\
56.1	-0.834455212522981\\
56.2	-0.674735614492048\\
56.3	-0.480763167292315\\
56.4	-0.170444564306789\\
56.5	0.217946643064546\\
56.6	0.624754100216984\\
56.7	1.04457964083543\\
56.8	1.35523921542216\\
56.9	1.42468606521574\\
57	1.30618039319294\\
57.1	1.13172614508305\\
57.2	0.976409575872733\\
57.3	0.852404687162345\\
57.4	0.737772145764215\\
57.5	0.602572377352466\\
57.6	0.453246261101943\\
57.7	0.319330327417075\\
57.8	0.208431195150771\\
57.9	0.127593722500108\\
58	0.0791467845314995\\
58.1	0.0561463347481586\\
58.2	0.0477927176130576\\
58.3	0.0449851166568653\\
58.4	0.0425074588589102\\
58.5	0.0384939076010157\\
58.6	0.0330237225925976\\
58.7	0.0269239649687382\\
58.8	0.0210503477804627\\
58.9	0.0159563404800293\\
59	0.0118478961901032\\
59.1	0.00870352584115186\\
59.2	0.00640071787716693\\
59.3	0.00478378721404429\\
59.4	0.00369578695620643\\
59.5	0.00300204495881328\\
59.6	0.00259937014291161\\
59.7	0.00240833549398442\\
59.8	0.00236253474142596\\
59.9	0.00240436508064016\\
60	0.00248626466352443\\
};
\addlegendentry{\textsc{Snow-NMPC}}

\addplot [color=green]
  table[row sep=crcr]{%
0	0\\
0.1	-2.95569321334633e-09\\
0.2	-5.41236277367199e-10\\
0.3	-2.73999993527507e-09\\
0.4	-5.55894450068005e-09\\
0.5	2.72536186977576e-10\\
0.6	6.08747872856558e-09\\
0.7	8.02073663757653e-09\\
0.8	7.21371506084111e-09\\
0.9	5.40264848418633e-09\\
1	3.34218372118403e-09\\
1.1	1.39219839259339e-09\\
1.2	-1.76576217623264e-10\\
1.3	-1.25842843545949e-09\\
1.4	-1.78004146448793e-09\\
1.5	-1.74721854757746e-09\\
1.6	-1.29599851922228e-09\\
1.7	1.08574393038157e-05\\
1.8	-0.00378656012352722\\
1.9	-0.021794015391517\\
2	-0.0524825084261632\\
2.1	-0.0758624400758458\\
2.2	-0.0574318435731955\\
2.3	0.0464154344448483\\
2.4	0.274782207541096\\
2.5	0.64940853972043\\
2.6	1.13894229874798\\
2.7	1.60765803687021\\
2.8	1.94387007054044\\
2.9	2.12433563249598\\
3	2.14696187470999\\
3.1	2.0094656152688\\
3.2	1.71763023984089\\
3.3	1.2851680580957\\
3.4	0.737189043364346\\
3.5	0.119698861008398\\
3.6	-0.511283872480522\\
3.7	-1.08958057689227\\
3.8	-1.56774703819041\\
3.9	-1.9243656961628\\
4	-2.14480171581045\\
4.1	-2.22295239080924\\
4.2	-2.1468049592353\\
4.3	-1.91369145930027\\
4.4	-1.52771393669\\
4.5	-1.02000435431695\\
4.6	-0.469374032527601\\
4.7	-0.00435815047926832\\
4.8	0.299828407239394\\
4.9	0.43750541021422\\
5	0.407450563967286\\
5.1	0.212560000001155\\
5.2	-0.144321987128797\\
5.3	-0.650193327205257\\
5.4	-1.23529997006569\\
5.5	-1.73509622158297\\
5.6	-2.06043096729747\\
5.7	-2.20900073078082\\
5.8	-2.19134639768423\\
5.9	-2.01460676980494\\
6	-1.68789881523784\\
6.1	-1.22755992836367\\
6.2	-0.661074581034317\\
6.3	-0.0336413805383501\\
6.4	0.597251025294018\\
6.5	1.16732828475712\\
6.6	1.63250171767011\\
6.7	1.9737158650849\\
6.8	2.17657104090833\\
6.9	2.23541307712544\\
7	2.13860552932126\\
7.1	1.88458395449588\\
7.2	1.47942582757905\\
7.3	0.958027678823158\\
7.4	0.407112389466373\\
7.5	-0.0406382631115469\\
7.6	-0.323894615541214\\
7.7	-0.440729840965137\\
7.8	-0.389336932174818\\
7.9	-0.173175139152332\\
8	0.204298055035569\\
8.1	0.726240682948998\\
8.2	1.30742615050624\\
8.3	1.78547753466238\\
8.4	2.08851854209091\\
8.5	2.21669753233947\\
8.6	2.18012956964125\\
8.7	1.98589746626128\\
8.8	1.64330813474808\\
8.9	1.16928930811187\\
9	0.593752164439677\\
9.1	-0.0372930839677127\\
9.2	-0.664561202464305\\
9.3	-1.22602536662023\\
9.4	-1.67957216817694\\
9.5	-2.00763404694986\\
9.6	-2.19612345197278\\
9.7	-2.23831195091065\\
9.8	-2.12349383221389\\
9.9	-1.85030421261133\\
10	-1.42765569731621\\
10.1	-0.895161074576348\\
10.2	-0.347919390195835\\
10.3	0.0822572501576886\\
10.4	0.345420793334547\\
10.5	0.442389193606705\\
10.6	0.370496868125803\\
10.7	0.133808649414967\\
10.8	-0.264943925349822\\
10.9	-0.801713190781538\\
11	-1.3790827568447\\
11.1	-1.83580034789342\\
11.2	-2.1159963719352\\
11.3	-2.22253932012255\\
11.4	-2.16440231066362\\
11.5	-1.94937781967258\\
11.6	-1.5873926924877\\
11.7	-1.09658398062408\\
11.8	-0.509651255151273\\
11.9	0.125151855726504\\
12	0.74674592751615\\
12.1	1.2959687920942\\
12.2	1.73269637727865\\
12.3	2.04167123531569\\
12.4	2.21008476196651\\
12.5	2.23066811667741\\
12.6	2.09417457675069\\
12.7	1.79969839105784\\
12.8	1.36011514111726\\
12.9	0.820707709936654\\
13	0.284453315425819\\
13.1	-0.124239906236742\\
13.2	-0.367430052570203\\
13.3	-0.441758653139895\\
13.4	-0.349078482172062\\
13.5	-0.0922061729288078\\
13.6	0.326975379466288\\
13.7	0.877292896154759\\
13.8	1.44964953183788\\
13.9	1.88475110560286\\
14	2.14234999092479\\
14.1	2.22782753865272\\
14.2	2.14915520433531\\
14.3	1.91458211319805\\
14.4	1.53486407040651\\
14.5	1.02927567025055\\
14.6	0.433207155330648\\
14.7	-0.204090676017705\\
14.8	-0.821626681773336\\
14.9	-1.35841990762746\\
15	-1.78078525877293\\
15.1	-2.07336576529014\\
15.2	-2.22408951608024\\
15.3	-2.2250750862804\\
15.4	-2.0682486763727\\
15.5	-1.75305566837046\\
15.6	-1.29663227826709\\
15.7	-0.749766169554716\\
15.8	-0.223552131440859\\
15.9	0.164440986674913\\
16	0.38758751041715\\
16.1	0.440555639103134\\
16.2	0.327323584445112\\
16.3	0.0504976559953185\\
16.4	-0.389447414069267\\
16.5	-0.952612945714566\\
16.6	-1.51711052841011\\
16.7	-1.93041680753927\\
16.8	-2.16521907839787\\
16.9	-2.22964354348369\\
17	-2.13003835523638\\
17.1	-1.87522219335144\\
17.2	-1.47689269752352\\
17.3	-0.955087763144321\\
17.4	-0.348399727783772\\
17.5	0.292085750942198\\
17.6	0.903294067660235\\
17.7	1.42649779663266\\
17.8	1.83223906487475\\
17.9	2.1057816012062\\
18	2.23673860512613\\
18.1	2.2159969341239\\
18.2	2.03734051932027\\
18.3	1.70085396984735\\
18.4	1.22724786738852\\
18.5	0.673048483724263\\
18.6	0.157532312010112\\
18.7	-0.207596065890583\\
18.8	-0.406010779078198\\
18.9	-0.435423878279244\\
19	-0.298053346475698\\
19.1	0.000919042243087039\\
19.2	0.461722116759119\\
19.3	1.03257568338993\\
19.4	1.57972079094628\\
19.5	1.96901248427425\\
19.6	2.18002699460744\\
19.7	2.2226959654914\\
19.8	2.10288060252001\\
19.9	1.82912526994557\\
20	1.415152762013\\
20.1	0.882076455376866\\
20.2	0.270239069281324\\
20.3	-0.367326336650893\\
20.4	-0.969101367563805\\
20.5	-1.52321418055994\\
20.6	-2.12652852624199\\
20.7	-2.69333962679056\\
20.8	-3.15520155686787\\
20.9	-3.52286515927609\\
21	-3.77599318283871\\
21.1	-3.83802777295158\\
21.2	-3.59419164109793\\
21.3	-2.94012117150063\\
21.4	-1.84872894660839\\
21.5	-0.337666367994324\\
21.6	1.3613489851485\\
21.7	2.48808901685557\\
21.8	2.87920904578415\\
21.9	2.37850213343981\\
22	1.24805693848235\\
22.1	-0.0572921391817916\\
22.2	-1.25712997948201\\
22.3	-2.24966774832946\\
22.4	-3.06267102283163\\
22.5	-3.60462897409209\\
22.6	-3.92260476575122\\
22.7	-4.02809820098917\\
22.8	-3.8554550475161\\
22.9	-3.27849018702191\\
23	-2.13946736211915\\
23.1	-0.286493476670907\\
23.2	1.96082964463935\\
23.3	3.70647890453251\\
23.4	5.00350954592455\\
23.5	5.47648244680254\\
23.6	5.54799724815583\\
23.7	5.61131399876864\\
23.8	5.59952041490008\\
23.9	5.39908541998954\\
24	5.11808854879043\\
24.1	6.87194160396063\\
24.2	4.37423984513392\\
24.3	-0.0499642532115007\\
24.4	-3.26473242068755\\
24.5	-3.59699500365729\\
24.6	-2.89160748678922\\
24.7	-3.78102991562484\\
24.8	-5.53738956014227\\
24.9	-11.9161019632642\\
25	-14.7655915730329\\
25.1	-13.7233824829222\\
25.2	-10.9124999630166\\
25.3	-9.07757013815715\\
25.4	-8.56552598541052\\
25.5	-8.922081155762\\
25.6	-9.65650581551867\\
25.7	-10.2503044245276\\
25.8	-10.9373214130017\\
25.9	-12.0663450658746\\
26	-12.3724729588299\\
26.1	-12.0752290496971\\
26.2	-11.6462810534095\\
26.3	-11.7652705344657\\
26.4	-12.3128430672665\\
26.5	-12.9787620016502\\
26.6	-14.2037068444334\\
26.7	-14.9999005979151\\
26.8	-14.9524650886438\\
26.9	-14.7941315195512\\
27	-14.6303229700111\\
27.1	-14.3258101422814\\
27.2	-14.3427676785706\\
27.3	-14.364793187827\\
27.4	-14.3400222185736\\
27.5	-14.4130654514458\\
27.6	-14.3600853800146\\
27.7	-13.3114630050609\\
27.8	-11.8064452350872\\
27.9	-11.1095694503412\\
28	-10.2757710251584\\
28.1	-8.56527166503873\\
28.2	-6.65871619872364\\
28.3	-5.17157676620311\\
28.4	-4.30766410872393\\
28.5	-4.24149997982313\\
28.6	-3.76661475457761\\
28.7	-2.74740992629574\\
28.8	-1.04798850298248\\
28.9	-0.0684100381468243\\
29	0.476370156869823\\
29.1	1.11049456227288\\
29.2	0.742166293827451\\
29.3	1.52355764750289\\
29.4	1.02533786525588\\
29.5	2.48920778933424\\
29.6	3.18085591677259\\
29.7	2.85508395674912\\
29.8	8.43962083895687\\
29.9	13.4962857762084\\
30	14.8542782203338\\
30.1	14.8472768936866\\
30.2	14.8309090605673\\
30.3	14.8420618281208\\
30.4	14.6373528882891\\
30.5	14.2113255310499\\
30.6	14.848271152243\\
30.7	14.8518071404877\\
30.8	14.8526293027656\\
30.9	14.8552174597549\\
31	14.8564622618786\\
31.1	14.8565646401873\\
31.2	14.8572891657851\\
31.3	14.8578964863451\\
31.4	13.1312012513356\\
31.5	10.8880467382256\\
31.6	7.93108999652441\\
31.7	7.34696605466125\\
31.8	9.77308901218694\\
31.9	10.1421678294725\\
32	13.9708950782976\\
32.1	13.5627693101109\\
32.2	9.46964268202318\\
32.3	6.44006106650662\\
32.4	9.04179549906854\\
32.5	14.1449458146147\\
32.6	14.4248461297166\\
32.7	14.3826004493569\\
32.8	14.85127943277\\
32.9	13.8506475446274\\
33	13.322341112965\\
33.1	13.3644767196463\\
33.2	12.5887689167864\\
33.3	14.5553986982687\\
33.4	14.8599872475513\\
33.5	14.8624050537324\\
33.6	14.3687206218821\\
33.7	12.5827772729264\\
33.8	14.8656557803877\\
33.9	14.8692626383515\\
34	14.8688274584368\\
34.1	14.8678602939155\\
34.2	14.8671727449471\\
34.3	14.8658034939259\\
34.4	14.8646148395786\\
34.5	14.8635070040408\\
34.6	14.8626173435401\\
34.7	14.8620169963941\\
34.8	14.8586841756898\\
34.9	14.8336758151987\\
35	14.8644933521867\\
35.1	14.8650111992417\\
35.2	14.8578751861991\\
35.3	14.8597852043129\\
35.4	14.8606588457147\\
35.5	14.8600713857299\\
35.6	14.8601106247393\\
35.7	14.5490961493193\\
35.8	14.4371284879951\\
35.9	14.3338986913987\\
36	14.4127736752218\\
36.1	14.4763571475379\\
36.2	14.5058473121453\\
36.3	14.0694456515347\\
36.4	13.089044832087\\
36.5	11.7540669496439\\
36.6	10.1744073583332\\
36.7	8.41254947252694\\
36.8	6.50799217560451\\
36.9	4.46958691839589\\
37	2.31171096676817\\
37.1	0.346253547172349\\
37.2	-0.929050687777269\\
37.3	-1.63821285045784\\
37.4	-2.11054424860042\\
37.5	-2.52145411687326\\
37.6	-2.99738814066358\\
37.7	-3.54005736173778\\
37.8	-4.13143281068398\\
37.9	-4.78641045722729\\
38	-5.53009627834944\\
38.1	-6.3433065535429\\
38.2	-7.07750572493437\\
38.3	-7.7512172394239\\
38.4	-8.34742852756908\\
38.5	-8.85143814326353\\
38.6	-9.25935198082243\\
38.7	-9.57277178391715\\
38.8	-9.79637186933153\\
38.9	-9.94831262731336\\
39	-10.1919611831673\\
39.1	-10.4680324990637\\
39.2	-10.7552353470451\\
39.3	-11.044989795562\\
39.4	-11.3278971668481\\
39.5	-11.5889012505089\\
39.6	-11.8077483906021\\
39.7	-11.9563279216316\\
39.8	-12.0011621958091\\
39.9	-11.906800614388\\
40	-11.6393363302893\\
40.1	-11.1766702364242\\
40.2	-10.5069182359225\\
40.3	-9.62822192296681\\
40.4	-8.54735700514019\\
40.5	-7.27728197236436\\
40.6	-5.83576777057166\\
40.7	-4.2647731352967\\
40.8	-2.71626846971388\\
40.9	-1.50840385596934\\
41	-0.824136666207702\\
41.1	-0.460039303073554\\
41.2	-0.256092875502656\\
41.3	-0.0921862805429977\\
41.4	0.0924542675171978\\
41.5	0.318383783230694\\
41.6	0.531778981934449\\
41.7	0.744159397671673\\
41.8	1.04189821706805\\
41.9	1.35656959425504\\
42	1.67247718917694\\
42.1	1.97899270059229\\
42.2	2.26417001807953\\
42.3	2.52113272858106\\
42.4	2.73995369854112\\
42.5	2.90353599960046\\
42.6	3.0041680571828\\
42.7	3.02990841002112\\
42.8	2.9694702923034\\
42.9	2.82580884549523\\
43	2.60981914745841\\
43.1	2.34870410342551\\
43.2	2.06132507130344\\
43.3	1.76382156394291\\
43.4	1.47293636880674\\
43.5	1.19037125219519\\
43.6	0.92120486040448\\
43.7	0.702375481639256\\
43.8	0.5851638871979\\
43.9	0.484761894880733\\
44	0.393563707424041\\
44.1	0.306698598522047\\
44.2	0.222607547377652\\
44.3	0.141880248877141\\
44.4	0.0656224903318104\\
44.5	-0.0455340581050369\\
44.6	-0.263024687446784\\
44.7	-0.491898141623994\\
44.8	-0.721190272123481\\
44.9	-0.94422454126308\\
45	-1.15572167674117\\
45.1	-1.34705855756162\\
45.2	-1.50681764229283\\
45.3	-1.62274208994547\\
45.4	-1.6830351179054\\
45.5	-1.67933092440369\\
45.6	-1.60976841048372\\
45.7	-1.48065056718056\\
45.8	-1.30207088454132\\
45.9	-1.08867355590593\\
46	-0.856506471040164\\
46.1	-0.616783069560293\\
46.2	-0.377541429173782\\
46.3	-0.143773544852628\\
46.4	0.072743252974356\\
46.5	0.233114235438962\\
46.6	0.298422515632226\\
46.7	0.341391301218642\\
46.8	0.370585802383469\\
46.9	0.39450550186069\\
47	0.416277724254982\\
47.1	0.43590263293678\\
47.2	0.452541036859802\\
47.3	0.513847731117633\\
47.4	0.664518641449006\\
47.5	0.834037554495288\\
47.6	1.00880715649819\\
47.7	1.17963046117198\\
47.8	1.3379878952042\\
47.9	1.47518823009665\\
48	1.58126746593185\\
48.1	1.64475662219135\\
48.2	1.65511227660775\\
48.3	1.60451057909765\\
48.4	1.49290012092201\\
48.5	1.32648322034391\\
48.6	1.11673678845289\\
48.7	0.880518871085479\\
48.8	0.631277941799935\\
48.9	0.37907669639639\\
49	0.130273388550653\\
49.1	-0.109277655893128\\
49.2	-0.333148165717309\\
49.3	-0.474783658849462\\
49.4	-0.536237031785592\\
49.5	-0.577718406696287\\
49.6	-0.608115420666815\\
49.7	-0.632623702878784\\
49.8	-0.652944430536301\\
49.9	-0.668954717668399\\
50	-0.680121869600539\\
50.1	-0.7511482606458\\
50.2	-0.896590439088182\\
50.3	-1.05699857395215\\
50.4	-1.22004344290211\\
50.5	-1.37704751914812\\
50.6	-1.5205894051597\\
50.7	-1.6415198023767\\
50.8	-1.72953069843019\\
50.9	-1.7730671218165\\
51	-1.76210315342462\\
51.1	-1.69023089576431\\
51.2	-1.55880116995943\\
51.3	-1.37425188900813\\
51.4	-1.14952967473585\\
51.5	-0.901221108166332\\
51.6	-0.642873471771997\\
51.7	-0.38386683597608\\
51.8	-0.12942692849804\\
51.9	0.115593173174289\\
52	0.340181611499653\\
52.1	0.472005836087411\\
52.2	0.537598599050193\\
52.3	0.584634817941046\\
52.4	0.621285949822191\\
52.5	0.652002550555723\\
52.6	0.677993230594255\\
52.7	0.698937631597777\\
52.8	0.714380006316891\\
52.9	0.806388583627275\\
53	0.957907628759399\\
53.1	1.12164094952534\\
53.2	1.28610386817972\\
53.3	1.44318382821076\\
53.4	1.58507699141295\\
53.5	1.70253636721137\\
53.6	1.7849435345073\\
53.7	1.82091290508643\\
53.8	1.80112604732322\\
53.9	1.72013386561965\\
54	1.58030001721489\\
54.1	1.38871518308202\\
54.2	1.15907050815704\\
54.3	0.907577274231351\\
54.4	0.647714608970456\\
54.5	0.388272251618337\\
54.6	0.133853733594113\\
54.7	-0.110755617307133\\
54.8	-0.329484548937862\\
54.9	-0.44907742724768\\
55	-0.514498818157043\\
55.1	-0.56271854976509\\
55.2	-0.601362164387314\\
55.3	-0.634338034708519\\
55.4	-0.662593972077942\\
55.5	-0.685671504398254\\
55.6	-0.703059941959599\\
55.7	-0.814314439146262\\
55.8	-0.970872470972645\\
55.9	-1.13752453917405\\
56	-1.30345393304975\\
56.1	-1.46084794974895\\
56.2	-1.60171417439202\\
56.3	-1.71670826329697\\
56.4	-1.7949902733462\\
56.5	-1.82529559445293\\
56.6	-1.79874214979051\\
56.7	-1.71068868662682\\
56.8	-1.56447489509271\\
56.9	-1.36789019187231\\
57	-1.135255250479\\
57.1	-0.882704420186693\\
57.2	-0.623124007334739\\
57.3	-0.364811401838101\\
57.4	-0.112020955826143\\
57.5	0.130160684854921\\
57.6	0.341984779374889\\
57.7	0.446768308619294\\
57.8	0.509415074494759\\
57.9	0.556198158382005\\
58	0.594259006451923\\
58.1	0.627004338531338\\
58.2	0.655111912623415\\
58.3	0.678039154148884\\
58.4	0.695243927319161\\
58.5	0.706499720827404\\
58.6	0.711826013345962\\
58.7	0.711416981122925\\
58.8	0.70563472747725\\
58.9	0.694928779964787\\
59	0.679635710268995\\
59.1	0.660113900399158\\
59.2	0.636987604553084\\
59.3	0.610797606260149\\
59.4	0.581931827283247\\
59.5	0.550673193137879\\
59.6	0.517429150858396\\
59.7	0.482666024207313\\
59.8	0.446808450379874\\
59.9	0.410234643531582\\
60	0.373293551329671\\
};
\addlegendentry{\textsc{Asphalt-NMPC}}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-15\\
0.05	-15\\
0.1	-15\\
0.15	-15\\
0.2	-15\\
0.25	-15\\
0.3	-15\\
0.35	-15\\
0.4	-15\\
0.45	-15\\
0.5	-15\\
0.55	-15\\
0.6	-15\\
0.65	-15\\
0.7	-15\\
0.75	-15\\
0.8	-15\\
0.85	-15\\
0.9	-15\\
0.95	-15\\
1	-15\\
1.05	-15\\
1.1	-15\\
1.15	-15\\
1.2	-15\\
1.25	-15\\
1.3	-15\\
1.35	-15\\
1.4	-15\\
1.45	-15\\
1.5	-15\\
1.55	-15\\
1.6	-15\\
1.65	-15\\
1.7	-15\\
1.75	-15\\
1.8	-15\\
1.85	-15\\
1.9	-15\\
1.95	-15\\
2	-15\\
2.05	-15\\
2.1	-15\\
2.15	-15\\
2.2	-15\\
2.25	-15\\
2.3	-15\\
2.35	-15\\
2.4	-15\\
2.45	-15\\
2.5	-15\\
2.55	-15\\
2.6	-15\\
2.65	-15\\
2.7	-15\\
2.75	-15\\
2.8	-15\\
2.85	-15\\
2.9	-15\\
2.95	-15\\
3	-15\\
3.05	-15\\
3.1	-15\\
3.15	-15\\
3.2	-15\\
3.25	-15\\
3.3	-15\\
3.35	-15\\
3.4	-15\\
3.45	-15\\
3.5	-15\\
3.55	-15\\
3.6	-15\\
3.65	-15\\
3.7	-15\\
3.75	-15\\
3.8	-15\\
3.85	-15\\
3.9	-15\\
3.95	-15\\
4	-15\\
4.05	-15\\
4.1	-15\\
4.15	-15\\
4.2	-15\\
4.25	-15\\
4.3	-15\\
4.35	-15\\
4.4	-15\\
4.45	-15\\
4.5	-15\\
4.55	-15\\
4.6	-15\\
4.65	-15\\
4.7	-15\\
4.75	-15\\
4.8	-15\\
4.85	-15\\
4.9	-15\\
4.95	-15\\
5	-15\\
5.05	-15\\
5.1	-15\\
5.15	-15\\
5.2	-15\\
5.25	-15\\
5.3	-15\\
5.35	-15\\
5.4	-15\\
5.45	-15\\
5.5	-15\\
5.55	-15\\
5.6	-15\\
5.65	-15\\
5.7	-15\\
5.75	-15\\
5.8	-15\\
5.85	-15\\
5.9	-15\\
5.95	-15\\
6	-15\\
6.05	-15\\
6.1	-15\\
6.15	-15\\
6.2	-15\\
6.25	-15\\
6.3	-15\\
6.35	-15\\
6.4	-15\\
6.45	-15\\
6.5	-15\\
6.55	-15\\
6.6	-15\\
6.65	-15\\
6.7	-15\\
6.75	-15\\
6.8	-15\\
6.85	-15\\
6.9	-15\\
6.95	-15\\
7	-15\\
7.05	-15\\
7.1	-15\\
7.15	-15\\
7.2	-15\\
7.25	-15\\
7.3	-15\\
7.35	-15\\
7.4	-15\\
7.45	-15\\
7.5	-15\\
7.55	-15\\
7.6	-15\\
7.65	-15\\
7.7	-15\\
7.75	-15\\
7.8	-15\\
7.85	-15\\
7.9	-15\\
7.95	-15\\
8	-15\\
8.05	-15\\
8.1	-15\\
8.15	-15\\
8.2	-15\\
8.25	-15\\
8.3	-15\\
8.35	-15\\
8.4	-15\\
8.45	-15\\
8.5	-15\\
8.55	-15\\
8.6	-15\\
8.65	-15\\
8.7	-15\\
8.75	-15\\
8.8	-15\\
8.85	-15\\
8.9	-15\\
8.95	-15\\
9	-15\\
9.05	-15\\
9.1	-15\\
9.15	-15\\
9.2	-15\\
9.25	-15\\
9.3	-15\\
9.35	-15\\
9.4	-15\\
9.45	-15\\
9.5	-15\\
9.55	-15\\
9.6	-15\\
9.65	-15\\
9.7	-15\\
9.75	-15\\
9.8	-15\\
9.85	-15\\
9.9	-15\\
9.95	-15\\
10	-15\\
10.05	-15\\
10.1	-15\\
10.15	-15\\
10.2	-15\\
10.25	-15\\
10.3	-15\\
10.35	-15\\
10.4	-15\\
10.45	-15\\
10.5	-15\\
10.55	-15\\
10.6	-15\\
10.65	-15\\
10.7	-15\\
10.75	-15\\
10.8	-15\\
10.85	-15\\
10.9	-15\\
10.95	-15\\
11	-15\\
11.05	-15\\
11.1	-15\\
11.15	-15\\
11.2	-15\\
11.25	-15\\
11.3	-15\\
11.35	-15\\
11.4	-15\\
11.45	-15\\
11.5	-15\\
11.55	-15\\
11.6	-15\\
11.65	-15\\
11.7	-15\\
11.75	-15\\
11.8	-15\\
11.85	-15\\
11.9	-15\\
11.95	-15\\
12	-15\\
12.05	-15\\
12.1	-15\\
12.15	-15\\
12.2	-15\\
12.25	-15\\
12.3	-15\\
12.35	-15\\
12.4	-15\\
12.45	-15\\
12.5	-15\\
12.55	-15\\
12.6	-15\\
12.65	-15\\
12.7	-15\\
12.75	-15\\
12.8	-15\\
12.85	-15\\
12.9	-15\\
12.95	-15\\
13	-15\\
13.05	-15\\
13.1	-15\\
13.15	-15\\
13.2	-15\\
13.25	-15\\
13.3	-15\\
13.35	-15\\
13.4	-15\\
13.45	-15\\
13.5	-15\\
13.55	-15\\
13.6	-15\\
13.65	-15\\
13.7	-15\\
13.75	-15\\
13.8	-15\\
13.85	-15\\
13.9	-15\\
13.95	-15\\
14	-15\\
14.05	-15\\
14.1	-15\\
14.15	-15\\
14.2	-15\\
14.25	-15\\
14.3	-15\\
14.35	-15\\
14.4	-15\\
14.45	-15\\
14.5	-15\\
14.55	-15\\
14.6	-15\\
14.65	-15\\
14.7	-15\\
14.75	-15\\
14.8	-15\\
14.85	-15\\
14.9	-15\\
14.95	-15\\
15	-15\\
15.05	-15\\
15.1	-15\\
15.15	-15\\
15.2	-15\\
15.25	-15\\
15.3	-15\\
15.35	-15\\
15.4	-15\\
15.45	-15\\
15.5	-15\\
15.55	-15\\
15.6	-15\\
15.65	-15\\
15.7	-15\\
15.75	-15\\
15.8	-15\\
15.85	-15\\
15.9	-15\\
15.95	-15\\
16	-15\\
16.05	-15\\
16.1	-15\\
16.15	-15\\
16.2	-15\\
16.25	-15\\
16.3	-15\\
16.35	-15\\
16.4	-15\\
16.45	-15\\
16.5	-15\\
16.55	-15\\
16.6	-15\\
16.65	-15\\
16.7	-15\\
16.75	-15\\
16.8	-15\\
16.85	-15\\
16.9	-15\\
16.95	-15\\
17	-15\\
17.05	-15\\
17.1	-15\\
17.15	-15\\
17.2	-15\\
17.25	-15\\
17.3	-15\\
17.35	-15\\
17.4	-15\\
17.45	-15\\
17.5	-15\\
17.55	-15\\
17.6	-15\\
17.65	-15\\
17.7	-15\\
17.75	-15\\
17.8	-15\\
17.85	-15\\
17.9	-15\\
17.95	-15\\
18	-15\\
18.05	-15\\
18.1	-15\\
18.15	-15\\
18.2	-15\\
18.25	-15\\
18.3	-15\\
18.35	-15\\
18.4	-15\\
18.45	-15\\
18.5	-15\\
18.55	-15\\
18.6	-15\\
18.65	-15\\
18.7	-15\\
18.75	-15\\
18.8	-15\\
18.85	-15\\
18.9	-15\\
18.95	-15\\
19	-15\\
19.05	-15\\
19.1	-15\\
19.15	-15\\
19.2	-15\\
19.25	-15\\
19.3	-15\\
19.35	-15\\
19.4	-15\\
19.45	-15\\
19.5	-15\\
19.55	-15\\
19.6	-15\\
19.65	-15\\
19.7	-15\\
19.75	-15\\
19.8	-15\\
19.85	-15\\
19.9	-15\\
19.95	-15\\
20	-15\\
20.05	-15\\
20.1	-15\\
20.15	-15\\
20.2	-15\\
20.25	-15\\
20.3	-15\\
20.35	-15\\
20.4	-15\\
20.45	-15\\
20.5	-15\\
20.55	-15\\
20.6	-15\\
20.65	-15\\
20.7	-15\\
20.75	-15\\
20.8	-15\\
20.85	-15\\
20.9	-15\\
20.95	-15\\
21	-15\\
21.05	-15\\
21.1	-15\\
21.15	-15\\
21.2	-15\\
21.25	-15\\
21.3	-15\\
21.35	-15\\
21.4	-15\\
21.45	-15\\
21.5	-15\\
21.55	-15\\
21.6	-15\\
21.65	-15\\
21.7	-15\\
21.75	-15\\
21.8	-15\\
21.85	-15\\
21.9	-15\\
21.95	-15\\
22	-15\\
22.05	-15\\
22.1	-15\\
22.15	-15\\
22.2	-15\\
22.25	-15\\
22.3	-15\\
22.35	-15\\
22.4	-15\\
22.45	-15\\
22.5	-15\\
22.55	-15\\
22.6	-15\\
22.65	-15\\
22.7	-15\\
22.75	-15\\
22.8	-15\\
22.85	-15\\
22.9	-15\\
22.95	-15\\
23	-15\\
23.05	-15\\
23.1	-15\\
23.15	-15\\
23.2	-15\\
23.25	-15\\
23.3	-15\\
23.35	-15\\
23.4	-15\\
23.45	-15\\
23.5	-15\\
23.55	-15\\
23.6	-15\\
23.65	-15\\
23.7	-15\\
23.75	-15\\
23.8	-15\\
23.85	-15\\
23.9	-15\\
23.95	-15\\
24	-15\\
24.05	-15\\
24.1	-15\\
24.15	-15\\
24.2	-15\\
24.25	-15\\
24.3	-15\\
24.35	-15\\
24.4	-15\\
24.45	-15\\
24.5	-15\\
24.55	-15\\
24.6	-15\\
24.65	-15\\
24.7	-15\\
24.75	-15\\
24.8	-15\\
24.85	-15\\
24.9	-15\\
24.95	-15\\
25	-15\\
25.05	-15\\
25.1	-15\\
25.15	-15\\
25.2	-15\\
25.25	-15\\
25.3	-15\\
25.35	-15\\
25.4	-15\\
25.45	-15\\
25.5	-15\\
25.55	-15\\
25.6	-15\\
25.65	-15\\
25.7	-15\\
25.75	-15\\
25.8	-15\\
25.85	-15\\
25.9	-15\\
25.95	-15\\
26	-15\\
26.05	-15\\
26.1	-15\\
26.15	-15\\
26.2	-15\\
26.25	-15\\
26.3	-15\\
26.35	-15\\
26.4	-15\\
26.45	-15\\
26.5	-15\\
26.55	-15\\
26.6	-15\\
26.65	-15\\
26.7	-15\\
26.75	-15\\
26.8	-15\\
26.85	-15\\
26.9	-15\\
26.95	-15\\
27	-15\\
27.05	-15\\
27.1	-15\\
27.15	-15\\
27.2	-15\\
27.25	-15\\
27.3	-15\\
27.35	-15\\
27.4	-15\\
27.45	-15\\
27.5	-15\\
27.55	-15\\
27.6	-15\\
27.65	-15\\
27.7	-15\\
27.75	-15\\
27.8	-15\\
27.85	-15\\
27.9	-15\\
27.95	-15\\
28	-15\\
28.05	-15\\
28.1	-15\\
28.15	-15\\
28.2	-15\\
28.25	-15\\
28.3	-15\\
28.35	-15\\
28.4	-15\\
28.45	-15\\
28.5	-15\\
28.55	-15\\
28.6	-15\\
28.65	-15\\
28.7	-15\\
28.75	-15\\
28.8	-15\\
28.85	-15\\
28.9	-15\\
28.95	-15\\
29	-15\\
29.05	-15\\
29.1	-15\\
29.15	-15\\
29.2	-15\\
29.25	-15\\
29.3	-15\\
29.35	-15\\
29.4	-15\\
29.45	-15\\
29.5	-15\\
29.55	-15\\
29.6	-15\\
29.65	-15\\
29.7	-15\\
29.75	-15\\
29.8	-15\\
29.85	-15\\
29.9	-15\\
29.95	-15\\
30	-15\\
30.05	-15\\
30.1	-15\\
30.15	-15\\
30.2	-15\\
30.25	-15\\
30.3	-15\\
30.35	-15\\
30.4	-15\\
30.45	-15\\
30.5	-15\\
30.55	-15\\
30.6	-15\\
30.65	-15\\
30.7	-15\\
30.75	-15\\
30.8	-15\\
30.85	-15\\
30.9	-15\\
30.95	-15\\
31	-15\\
31.05	-15\\
31.1	-15\\
31.15	-15\\
31.2	-15\\
31.25	-15\\
31.3	-15\\
31.35	-15\\
31.4	-15\\
31.45	-15\\
31.5	-15\\
31.55	-15\\
31.6	-15\\
31.65	-15\\
31.7	-15\\
31.75	-15\\
31.8	-15\\
31.85	-15\\
31.9	-15\\
31.95	-15\\
32	-15\\
32.05	-15\\
32.1	-15\\
32.15	-15\\
32.2	-15\\
32.25	-15\\
32.3	-15\\
32.35	-15\\
32.4	-15\\
32.45	-15\\
32.5	-15\\
32.55	-15\\
32.6	-15\\
32.65	-15\\
32.7	-15\\
32.75	-15\\
32.8	-15\\
32.85	-15\\
32.9	-15\\
32.95	-15\\
33	-15\\
33.05	-15\\
33.1	-15\\
33.15	-15\\
33.2	-15\\
33.25	-15\\
33.3	-15\\
33.35	-15\\
33.4	-15\\
33.45	-15\\
33.5	-15\\
33.55	-15\\
33.6	-15\\
33.65	-15\\
33.7	-15\\
33.75	-15\\
33.8	-15\\
33.85	-15\\
33.9	-15\\
33.95	-15\\
34	-15\\
34.05	-15\\
34.1	-15\\
34.15	-15\\
34.2	-15\\
34.25	-15\\
34.3	-15\\
34.35	-15\\
34.4	-15\\
34.45	-15\\
34.5	-15\\
34.55	-15\\
34.6	-15\\
34.65	-15\\
34.7	-15\\
34.75	-15\\
34.8	-15\\
34.85	-15\\
34.9	-15\\
34.95	-15\\
35	-15\\
35.05	-15\\
35.1	-15\\
35.15	-15\\
35.2	-15\\
35.25	-15\\
35.3	-15\\
35.35	-15\\
35.4	-15\\
35.45	-15\\
35.5	-15\\
35.55	-15\\
35.6	-15\\
35.65	-15\\
35.7	-15\\
35.75	-15\\
35.8	-15\\
35.85	-15\\
35.9	-15\\
35.95	-15\\
36	-15\\
36.05	-15\\
36.1	-15\\
36.15	-15\\
36.2	-15\\
36.25	-15\\
36.3	-15\\
36.35	-15\\
36.4	-15\\
36.45	-15\\
36.5	-15\\
36.55	-15\\
36.6	-15\\
36.65	-15\\
36.7	-15\\
36.75	-15\\
36.8	-15\\
36.85	-15\\
36.9	-15\\
36.95	-15\\
37	-15\\
37.05	-15\\
37.1	-15\\
37.15	-15\\
37.2	-15\\
37.25	-15\\
37.3	-15\\
37.35	-15\\
37.4	-15\\
37.45	-15\\
37.5	-15\\
37.55	-15\\
37.6	-15\\
37.65	-15\\
37.7	-15\\
37.75	-15\\
37.8	-15\\
37.85	-15\\
37.9	-15\\
37.95	-15\\
38	-15\\
38.05	-15\\
38.1	-15\\
38.15	-15\\
38.2	-15\\
38.25	-15\\
38.3	-15\\
38.35	-15\\
38.4	-15\\
38.45	-15\\
38.5	-15\\
38.55	-15\\
38.6	-15\\
38.65	-15\\
38.7	-15\\
38.75	-15\\
38.8	-15\\
38.85	-15\\
38.9	-15\\
38.95	-15\\
39	-15\\
39.05	-15\\
39.1	-15\\
39.15	-15\\
39.2	-15\\
39.25	-15\\
39.3	-15\\
39.35	-15\\
39.4	-15\\
39.45	-15\\
39.5	-15\\
39.55	-15\\
39.6	-15\\
39.65	-15\\
39.7	-15\\
39.75	-15\\
39.8	-15\\
39.85	-15\\
39.9	-15\\
39.95	-15\\
40	-15\\
40.05	-15\\
40.1	-15\\
40.15	-15\\
40.2	-15\\
40.25	-15\\
40.3	-15\\
40.35	-15\\
40.4	-15\\
40.45	-15\\
40.5	-15\\
40.55	-15\\
40.6	-15\\
40.65	-15\\
40.7	-15\\
40.75	-15\\
40.8	-15\\
40.85	-15\\
40.9	-15\\
40.95	-15\\
41	-15\\
41.05	-15\\
41.1	-15\\
41.15	-15\\
41.2	-15\\
41.25	-15\\
41.3	-15\\
41.35	-15\\
41.4	-15\\
41.45	-15\\
41.5	-15\\
41.55	-15\\
41.6	-15\\
41.65	-15\\
41.7	-15\\
41.75	-15\\
41.8	-15\\
41.85	-15\\
41.9	-15\\
41.95	-15\\
42	-15\\
42.05	-15\\
42.1	-15\\
42.15	-15\\
42.2	-15\\
42.25	-15\\
42.3	-15\\
42.35	-15\\
42.4	-15\\
42.45	-15\\
42.5	-15\\
42.55	-15\\
42.6	-15\\
42.65	-15\\
42.7	-15\\
42.75	-15\\
42.8	-15\\
42.85	-15\\
42.9	-15\\
42.95	-15\\
43	-15\\
43.05	-15\\
43.1	-15\\
43.15	-15\\
43.2	-15\\
43.25	-15\\
43.3	-15\\
43.35	-15\\
43.4	-15\\
43.45	-15\\
43.5	-15\\
43.55	-15\\
43.6	-15\\
43.65	-15\\
43.7	-15\\
43.75	-15\\
43.8	-15\\
43.85	-15\\
43.9	-15\\
43.95	-15\\
44	-15\\
44.05	-15\\
44.1	-15\\
44.15	-15\\
44.2	-15\\
44.25	-15\\
44.3	-15\\
44.35	-15\\
44.4	-15\\
44.45	-15\\
44.5	-15\\
44.55	-15\\
44.6	-15\\
44.65	-15\\
44.7	-15\\
44.75	-15\\
44.8	-15\\
44.85	-15\\
44.9	-15\\
44.95	-15\\
45	-15\\
45.05	-15\\
45.1	-15\\
45.15	-15\\
45.2	-15\\
45.25	-15\\
45.3	-15\\
45.35	-15\\
45.4	-15\\
45.45	-15\\
45.5	-15\\
45.55	-15\\
45.6	-15\\
45.65	-15\\
45.7	-15\\
45.75	-15\\
45.8	-15\\
45.85	-15\\
45.9	-15\\
45.95	-15\\
46	-15\\
46.05	-15\\
46.1	-15\\
46.15	-15\\
46.2	-15\\
46.25	-15\\
46.3	-15\\
46.35	-15\\
46.4	-15\\
46.45	-15\\
46.5	-15\\
46.55	-15\\
46.6	-15\\
46.65	-15\\
46.7	-15\\
46.75	-15\\
46.8	-15\\
46.85	-15\\
46.9	-15\\
46.95	-15\\
47	-15\\
47.05	-15\\
47.1	-15\\
47.15	-15\\
47.2	-15\\
47.25	-15\\
47.3	-15\\
47.35	-15\\
47.4	-15\\
47.45	-15\\
47.5	-15\\
47.55	-15\\
47.6	-15\\
47.65	-15\\
47.7	-15\\
47.75	-15\\
47.8	-15\\
47.85	-15\\
47.9	-15\\
47.95	-15\\
48	-15\\
48.05	-15\\
48.1	-15\\
48.15	-15\\
48.2	-15\\
48.25	-15\\
48.3	-15\\
48.35	-15\\
48.4	-15\\
48.45	-15\\
48.5	-15\\
48.55	-15\\
48.6	-15\\
48.65	-15\\
48.7	-15\\
48.75	-15\\
48.8	-15\\
48.85	-15\\
48.9	-15\\
48.95	-15\\
49	-15\\
49.05	-15\\
49.1	-15\\
49.15	-15\\
49.2	-15\\
49.25	-15\\
49.3	-15\\
49.35	-15\\
49.4	-15\\
49.45	-15\\
49.5	-15\\
49.55	-15\\
49.6	-15\\
49.65	-15\\
49.7	-15\\
49.75	-15\\
49.8	-15\\
49.85	-15\\
49.9	-15\\
49.95	-15\\
50	-15\\
50.05	-15\\
50.1	-15\\
50.15	-15\\
50.2	-15\\
50.25	-15\\
50.3	-15\\
50.35	-15\\
50.4	-15\\
50.45	-15\\
50.5	-15\\
50.55	-15\\
50.6	-15\\
50.65	-15\\
50.7	-15\\
50.75	-15\\
50.8	-15\\
50.85	-15\\
50.9	-15\\
50.95	-15\\
51	-15\\
51.05	-15\\
51.1	-15\\
51.15	-15\\
51.2	-15\\
51.25	-15\\
51.3	-15\\
51.35	-15\\
51.4	-15\\
51.45	-15\\
51.5	-15\\
51.55	-15\\
51.6	-15\\
51.65	-15\\
51.7	-15\\
51.75	-15\\
51.8	-15\\
51.85	-15\\
51.9	-15\\
51.95	-15\\
52	-15\\
52.05	-15\\
52.1	-15\\
52.15	-15\\
52.2	-15\\
52.25	-15\\
52.3	-15\\
52.35	-15\\
52.4	-15\\
52.45	-15\\
52.5	-15\\
52.55	-15\\
52.6	-15\\
52.65	-15\\
52.7	-15\\
52.75	-15\\
52.8	-15\\
52.85	-15\\
52.9	-15\\
52.95	-15\\
53	-15\\
53.05	-15\\
53.1	-15\\
53.15	-15\\
53.2	-15\\
53.25	-15\\
53.3	-15\\
53.35	-15\\
53.4	-15\\
53.45	-15\\
53.5	-15\\
53.55	-15\\
53.6	-15\\
53.65	-15\\
53.7	-15\\
53.75	-15\\
53.8	-15\\
53.85	-15\\
53.9	-15\\
53.95	-15\\
54	-15\\
54.05	-15\\
54.1	-15\\
54.15	-15\\
54.2	-15\\
54.25	-15\\
54.3	-15\\
54.35	-15\\
54.4	-15\\
54.45	-15\\
54.5	-15\\
54.55	-15\\
54.6	-15\\
54.65	-15\\
54.7	-15\\
54.75	-15\\
54.8	-15\\
54.85	-15\\
54.9	-15\\
54.95	-15\\
55	-15\\
55.05	-15\\
55.1	-15\\
55.15	-15\\
55.2	-15\\
55.25	-15\\
55.3	-15\\
55.35	-15\\
55.4	-15\\
55.45	-15\\
55.5	-15\\
55.55	-15\\
55.6	-15\\
55.65	-15\\
55.7	-15\\
55.75	-15\\
55.8	-15\\
55.85	-15\\
55.9	-15\\
55.95	-15\\
56	-15\\
56.05	-15\\
56.1	-15\\
56.15	-15\\
56.2	-15\\
56.25	-15\\
56.3	-15\\
56.35	-15\\
56.4	-15\\
56.45	-15\\
56.5	-15\\
56.55	-15\\
56.6	-15\\
56.65	-15\\
56.7	-15\\
56.75	-15\\
56.8	-15\\
56.85	-15\\
56.9	-15\\
56.95	-15\\
57	-15\\
57.05	-15\\
57.1	-15\\
57.15	-15\\
57.2	-15\\
57.25	-15\\
57.3	-15\\
57.35	-15\\
57.4	-15\\
57.45	-15\\
57.5	-15\\
57.55	-15\\
57.6	-15\\
57.65	-15\\
57.7	-15\\
57.75	-15\\
57.8	-15\\
57.85	-15\\
57.9	-15\\
57.95	-15\\
58	-15\\
58.05	-15\\
58.1	-15\\
58.15	-15\\
58.2	-15\\
58.25	-15\\
58.3	-15\\
58.35	-15\\
58.4	-15\\
58.45	-15\\
58.5	-15\\
58.55	-15\\
58.6	-15\\
58.65	-15\\
58.7	-15\\
58.75	-15\\
58.8	-15\\
58.85	-15\\
58.9	-15\\
58.95	-15\\
59	-15\\
59.05	-15\\
59.1	-15\\
59.15	-15\\
59.2	-15\\
59.25	-15\\
59.3	-15\\
59.35	-15\\
59.4	-15\\
59.45	-15\\
59.5	-15\\
59.55	-15\\
59.6	-15\\
59.65	-15\\
59.7	-15\\
59.75	-15\\
59.8	-15\\
59.85	-15\\
59.9	-15\\
59.95	-15\\
60	-15\\
60.05	-15\\
60.1	-15\\
60.15	-15\\
60.2	-15\\
60.25	-15\\
60.3	-15\\
60.35	-15\\
60.4	-15\\
60.45	-15\\
60.5	-15\\
60.55	-15\\
60.6	-15\\
60.65	-15\\
60.7	-15\\
60.75	-15\\
60.8	-15\\
60.85	-15\\
60.9	-15\\
60.95	-15\\
61	-15\\
61.05	-15\\
61.1	-15\\
61.15	-15\\
61.2	-15\\
61.25	-15\\
61.3	-15\\
61.35	-15\\
61.4	-15\\
61.45	-15\\
61.5	-15\\
61.55	-15\\
61.6	-15\\
61.65	-15\\
61.7	-15\\
61.75	-15\\
61.8	-15\\
61.85	-15\\
61.9	-15\\
61.95	-15\\
62	-15\\
62.05	-15\\
62.1	-15\\
62.15	-15\\
62.2	-15\\
62.25	-15\\
62.3	-15\\
62.35	-15\\
62.4	-15\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	15\\
0.05	15\\
0.1	15\\
0.15	15\\
0.2	15\\
0.25	15\\
0.3	15\\
0.35	15\\
0.4	15\\
0.45	15\\
0.5	15\\
0.55	15\\
0.6	15\\
0.65	15\\
0.7	15\\
0.75	15\\
0.8	15\\
0.85	15\\
0.9	15\\
0.95	15\\
1	15\\
1.05	15\\
1.1	15\\
1.15	15\\
1.2	15\\
1.25	15\\
1.3	15\\
1.35	15\\
1.4	15\\
1.45	15\\
1.5	15\\
1.55	15\\
1.6	15\\
1.65	15\\
1.7	15\\
1.75	15\\
1.8	15\\
1.85	15\\
1.9	15\\
1.95	15\\
2	15\\
2.05	15\\
2.1	15\\
2.15	15\\
2.2	15\\
2.25	15\\
2.3	15\\
2.35	15\\
2.4	15\\
2.45	15\\
2.5	15\\
2.55	15\\
2.6	15\\
2.65	15\\
2.7	15\\
2.75	15\\
2.8	15\\
2.85	15\\
2.9	15\\
2.95	15\\
3	15\\
3.05	15\\
3.1	15\\
3.15	15\\
3.2	15\\
3.25	15\\
3.3	15\\
3.35	15\\
3.4	15\\
3.45	15\\
3.5	15\\
3.55	15\\
3.6	15\\
3.65	15\\
3.7	15\\
3.75	15\\
3.8	15\\
3.85	15\\
3.9	15\\
3.95	15\\
4	15\\
4.05	15\\
4.1	15\\
4.15	15\\
4.2	15\\
4.25	15\\
4.3	15\\
4.35	15\\
4.4	15\\
4.45	15\\
4.5	15\\
4.55	15\\
4.6	15\\
4.65	15\\
4.7	15\\
4.75	15\\
4.8	15\\
4.85	15\\
4.9	15\\
4.95	15\\
5	15\\
5.05	15\\
5.1	15\\
5.15	15\\
5.2	15\\
5.25	15\\
5.3	15\\
5.35	15\\
5.4	15\\
5.45	15\\
5.5	15\\
5.55	15\\
5.6	15\\
5.65	15\\
5.7	15\\
5.75	15\\
5.8	15\\
5.85	15\\
5.9	15\\
5.95	15\\
6	15\\
6.05	15\\
6.1	15\\
6.15	15\\
6.2	15\\
6.25	15\\
6.3	15\\
6.35	15\\
6.4	15\\
6.45	15\\
6.5	15\\
6.55	15\\
6.6	15\\
6.65	15\\
6.7	15\\
6.75	15\\
6.8	15\\
6.85	15\\
6.9	15\\
6.95	15\\
7	15\\
7.05	15\\
7.1	15\\
7.15	15\\
7.2	15\\
7.25	15\\
7.3	15\\
7.35	15\\
7.4	15\\
7.45	15\\
7.5	15\\
7.55	15\\
7.6	15\\
7.65	15\\
7.7	15\\
7.75	15\\
7.8	15\\
7.85	15\\
7.9	15\\
7.95	15\\
8	15\\
8.05	15\\
8.1	15\\
8.15	15\\
8.2	15\\
8.25	15\\
8.3	15\\
8.35	15\\
8.4	15\\
8.45	15\\
8.5	15\\
8.55	15\\
8.6	15\\
8.65	15\\
8.7	15\\
8.75	15\\
8.8	15\\
8.85	15\\
8.9	15\\
8.95	15\\
9	15\\
9.05	15\\
9.1	15\\
9.15	15\\
9.2	15\\
9.25	15\\
9.3	15\\
9.35	15\\
9.4	15\\
9.45	15\\
9.5	15\\
9.55	15\\
9.6	15\\
9.65	15\\
9.7	15\\
9.75	15\\
9.8	15\\
9.85	15\\
9.9	15\\
9.95	15\\
10	15\\
10.05	15\\
10.1	15\\
10.15	15\\
10.2	15\\
10.25	15\\
10.3	15\\
10.35	15\\
10.4	15\\
10.45	15\\
10.5	15\\
10.55	15\\
10.6	15\\
10.65	15\\
10.7	15\\
10.75	15\\
10.8	15\\
10.85	15\\
10.9	15\\
10.95	15\\
11	15\\
11.05	15\\
11.1	15\\
11.15	15\\
11.2	15\\
11.25	15\\
11.3	15\\
11.35	15\\
11.4	15\\
11.45	15\\
11.5	15\\
11.55	15\\
11.6	15\\
11.65	15\\
11.7	15\\
11.75	15\\
11.8	15\\
11.85	15\\
11.9	15\\
11.95	15\\
12	15\\
12.05	15\\
12.1	15\\
12.15	15\\
12.2	15\\
12.25	15\\
12.3	15\\
12.35	15\\
12.4	15\\
12.45	15\\
12.5	15\\
12.55	15\\
12.6	15\\
12.65	15\\
12.7	15\\
12.75	15\\
12.8	15\\
12.85	15\\
12.9	15\\
12.95	15\\
13	15\\
13.05	15\\
13.1	15\\
13.15	15\\
13.2	15\\
13.25	15\\
13.3	15\\
13.35	15\\
13.4	15\\
13.45	15\\
13.5	15\\
13.55	15\\
13.6	15\\
13.65	15\\
13.7	15\\
13.75	15\\
13.8	15\\
13.85	15\\
13.9	15\\
13.95	15\\
14	15\\
14.05	15\\
14.1	15\\
14.15	15\\
14.2	15\\
14.25	15\\
14.3	15\\
14.35	15\\
14.4	15\\
14.45	15\\
14.5	15\\
14.55	15\\
14.6	15\\
14.65	15\\
14.7	15\\
14.75	15\\
14.8	15\\
14.85	15\\
14.9	15\\
14.95	15\\
15	15\\
15.05	15\\
15.1	15\\
15.15	15\\
15.2	15\\
15.25	15\\
15.3	15\\
15.35	15\\
15.4	15\\
15.45	15\\
15.5	15\\
15.55	15\\
15.6	15\\
15.65	15\\
15.7	15\\
15.75	15\\
15.8	15\\
15.85	15\\
15.9	15\\
15.95	15\\
16	15\\
16.05	15\\
16.1	15\\
16.15	15\\
16.2	15\\
16.25	15\\
16.3	15\\
16.35	15\\
16.4	15\\
16.45	15\\
16.5	15\\
16.55	15\\
16.6	15\\
16.65	15\\
16.7	15\\
16.75	15\\
16.8	15\\
16.85	15\\
16.9	15\\
16.95	15\\
17	15\\
17.05	15\\
17.1	15\\
17.15	15\\
17.2	15\\
17.25	15\\
17.3	15\\
17.35	15\\
17.4	15\\
17.45	15\\
17.5	15\\
17.55	15\\
17.6	15\\
17.65	15\\
17.7	15\\
17.75	15\\
17.8	15\\
17.85	15\\
17.9	15\\
17.95	15\\
18	15\\
18.05	15\\
18.1	15\\
18.15	15\\
18.2	15\\
18.25	15\\
18.3	15\\
18.35	15\\
18.4	15\\
18.45	15\\
18.5	15\\
18.55	15\\
18.6	15\\
18.65	15\\
18.7	15\\
18.75	15\\
18.8	15\\
18.85	15\\
18.9	15\\
18.95	15\\
19	15\\
19.05	15\\
19.1	15\\
19.15	15\\
19.2	15\\
19.25	15\\
19.3	15\\
19.35	15\\
19.4	15\\
19.45	15\\
19.5	15\\
19.55	15\\
19.6	15\\
19.65	15\\
19.7	15\\
19.75	15\\
19.8	15\\
19.85	15\\
19.9	15\\
19.95	15\\
20	15\\
20.05	15\\
20.1	15\\
20.15	15\\
20.2	15\\
20.25	15\\
20.3	15\\
20.35	15\\
20.4	15\\
20.45	15\\
20.5	15\\
20.55	15\\
20.6	15\\
20.65	15\\
20.7	15\\
20.75	15\\
20.8	15\\
20.85	15\\
20.9	15\\
20.95	15\\
21	15\\
21.05	15\\
21.1	15\\
21.15	15\\
21.2	15\\
21.25	15\\
21.3	15\\
21.35	15\\
21.4	15\\
21.45	15\\
21.5	15\\
21.55	15\\
21.6	15\\
21.65	15\\
21.7	15\\
21.75	15\\
21.8	15\\
21.85	15\\
21.9	15\\
21.95	15\\
22	15\\
22.05	15\\
22.1	15\\
22.15	15\\
22.2	15\\
22.25	15\\
22.3	15\\
22.35	15\\
22.4	15\\
22.45	15\\
22.5	15\\
22.55	15\\
22.6	15\\
22.65	15\\
22.7	15\\
22.75	15\\
22.8	15\\
22.85	15\\
22.9	15\\
22.95	15\\
23	15\\
23.05	15\\
23.1	15\\
23.15	15\\
23.2	15\\
23.25	15\\
23.3	15\\
23.35	15\\
23.4	15\\
23.45	15\\
23.5	15\\
23.55	15\\
23.6	15\\
23.65	15\\
23.7	15\\
23.75	15\\
23.8	15\\
23.85	15\\
23.9	15\\
23.95	15\\
24	15\\
24.05	15\\
24.1	15\\
24.15	15\\
24.2	15\\
24.25	15\\
24.3	15\\
24.35	15\\
24.4	15\\
24.45	15\\
24.5	15\\
24.55	15\\
24.6	15\\
24.65	15\\
24.7	15\\
24.75	15\\
24.8	15\\
24.85	15\\
24.9	15\\
24.95	15\\
25	15\\
25.05	15\\
25.1	15\\
25.15	15\\
25.2	15\\
25.25	15\\
25.3	15\\
25.35	15\\
25.4	15\\
25.45	15\\
25.5	15\\
25.55	15\\
25.6	15\\
25.65	15\\
25.7	15\\
25.75	15\\
25.8	15\\
25.85	15\\
25.9	15\\
25.95	15\\
26	15\\
26.05	15\\
26.1	15\\
26.15	15\\
26.2	15\\
26.25	15\\
26.3	15\\
26.35	15\\
26.4	15\\
26.45	15\\
26.5	15\\
26.55	15\\
26.6	15\\
26.65	15\\
26.7	15\\
26.75	15\\
26.8	15\\
26.85	15\\
26.9	15\\
26.95	15\\
27	15\\
27.05	15\\
27.1	15\\
27.15	15\\
27.2	15\\
27.25	15\\
27.3	15\\
27.35	15\\
27.4	15\\
27.45	15\\
27.5	15\\
27.55	15\\
27.6	15\\
27.65	15\\
27.7	15\\
27.75	15\\
27.8	15\\
27.85	15\\
27.9	15\\
27.95	15\\
28	15\\
28.05	15\\
28.1	15\\
28.15	15\\
28.2	15\\
28.25	15\\
28.3	15\\
28.35	15\\
28.4	15\\
28.45	15\\
28.5	15\\
28.55	15\\
28.6	15\\
28.65	15\\
28.7	15\\
28.75	15\\
28.8	15\\
28.85	15\\
28.9	15\\
28.95	15\\
29	15\\
29.05	15\\
29.1	15\\
29.15	15\\
29.2	15\\
29.25	15\\
29.3	15\\
29.35	15\\
29.4	15\\
29.45	15\\
29.5	15\\
29.55	15\\
29.6	15\\
29.65	15\\
29.7	15\\
29.75	15\\
29.8	15\\
29.85	15\\
29.9	15\\
29.95	15\\
30	15\\
30.05	15\\
30.1	15\\
30.15	15\\
30.2	15\\
30.25	15\\
30.3	15\\
30.35	15\\
30.4	15\\
30.45	15\\
30.5	15\\
30.55	15\\
30.6	15\\
30.65	15\\
30.7	15\\
30.75	15\\
30.8	15\\
30.85	15\\
30.9	15\\
30.95	15\\
31	15\\
31.05	15\\
31.1	15\\
31.15	15\\
31.2	15\\
31.25	15\\
31.3	15\\
31.35	15\\
31.4	15\\
31.45	15\\
31.5	15\\
31.55	15\\
31.6	15\\
31.65	15\\
31.7	15\\
31.75	15\\
31.8	15\\
31.85	15\\
31.9	15\\
31.95	15\\
32	15\\
32.05	15\\
32.1	15\\
32.15	15\\
32.2	15\\
32.25	15\\
32.3	15\\
32.35	15\\
32.4	15\\
32.45	15\\
32.5	15\\
32.55	15\\
32.6	15\\
32.65	15\\
32.7	15\\
32.75	15\\
32.8	15\\
32.85	15\\
32.9	15\\
32.95	15\\
33	15\\
33.05	15\\
33.1	15\\
33.15	15\\
33.2	15\\
33.25	15\\
33.3	15\\
33.35	15\\
33.4	15\\
33.45	15\\
33.5	15\\
33.55	15\\
33.6	15\\
33.65	15\\
33.7	15\\
33.75	15\\
33.8	15\\
33.85	15\\
33.9	15\\
33.95	15\\
34	15\\
34.05	15\\
34.1	15\\
34.15	15\\
34.2	15\\
34.25	15\\
34.3	15\\
34.35	15\\
34.4	15\\
34.45	15\\
34.5	15\\
34.55	15\\
34.6	15\\
34.65	15\\
34.7	15\\
34.75	15\\
34.8	15\\
34.85	15\\
34.9	15\\
34.95	15\\
35	15\\
35.05	15\\
35.1	15\\
35.15	15\\
35.2	15\\
35.25	15\\
35.3	15\\
35.35	15\\
35.4	15\\
35.45	15\\
35.5	15\\
35.55	15\\
35.6	15\\
35.65	15\\
35.7	15\\
35.75	15\\
35.8	15\\
35.85	15\\
35.9	15\\
35.95	15\\
36	15\\
36.05	15\\
36.1	15\\
36.15	15\\
36.2	15\\
36.25	15\\
36.3	15\\
36.35	15\\
36.4	15\\
36.45	15\\
36.5	15\\
36.55	15\\
36.6	15\\
36.65	15\\
36.7	15\\
36.75	15\\
36.8	15\\
36.85	15\\
36.9	15\\
36.95	15\\
37	15\\
37.05	15\\
37.1	15\\
37.15	15\\
37.2	15\\
37.25	15\\
37.3	15\\
37.35	15\\
37.4	15\\
37.45	15\\
37.5	15\\
37.55	15\\
37.6	15\\
37.65	15\\
37.7	15\\
37.75	15\\
37.8	15\\
37.85	15\\
37.9	15\\
37.95	15\\
38	15\\
38.05	15\\
38.1	15\\
38.15	15\\
38.2	15\\
38.25	15\\
38.3	15\\
38.35	15\\
38.4	15\\
38.45	15\\
38.5	15\\
38.55	15\\
38.6	15\\
38.65	15\\
38.7	15\\
38.75	15\\
38.8	15\\
38.85	15\\
38.9	15\\
38.95	15\\
39	15\\
39.05	15\\
39.1	15\\
39.15	15\\
39.2	15\\
39.25	15\\
39.3	15\\
39.35	15\\
39.4	15\\
39.45	15\\
39.5	15\\
39.55	15\\
39.6	15\\
39.65	15\\
39.7	15\\
39.75	15\\
39.8	15\\
39.85	15\\
39.9	15\\
39.95	15\\
40	15\\
40.05	15\\
40.1	15\\
40.15	15\\
40.2	15\\
40.25	15\\
40.3	15\\
40.35	15\\
40.4	15\\
40.45	15\\
40.5	15\\
40.55	15\\
40.6	15\\
40.65	15\\
40.7	15\\
40.75	15\\
40.8	15\\
40.85	15\\
40.9	15\\
40.95	15\\
41	15\\
41.05	15\\
41.1	15\\
41.15	15\\
41.2	15\\
41.25	15\\
41.3	15\\
41.35	15\\
41.4	15\\
41.45	15\\
41.5	15\\
41.55	15\\
41.6	15\\
41.65	15\\
41.7	15\\
41.75	15\\
41.8	15\\
41.85	15\\
41.9	15\\
41.95	15\\
42	15\\
42.05	15\\
42.1	15\\
42.15	15\\
42.2	15\\
42.25	15\\
42.3	15\\
42.35	15\\
42.4	15\\
42.45	15\\
42.5	15\\
42.55	15\\
42.6	15\\
42.65	15\\
42.7	15\\
42.75	15\\
42.8	15\\
42.85	15\\
42.9	15\\
42.95	15\\
43	15\\
43.05	15\\
43.1	15\\
43.15	15\\
43.2	15\\
43.25	15\\
43.3	15\\
43.35	15\\
43.4	15\\
43.45	15\\
43.5	15\\
43.55	15\\
43.6	15\\
43.65	15\\
43.7	15\\
43.75	15\\
43.8	15\\
43.85	15\\
43.9	15\\
43.95	15\\
44	15\\
44.05	15\\
44.1	15\\
44.15	15\\
44.2	15\\
44.25	15\\
44.3	15\\
44.35	15\\
44.4	15\\
44.45	15\\
44.5	15\\
44.55	15\\
44.6	15\\
44.65	15\\
44.7	15\\
44.75	15\\
44.8	15\\
44.85	15\\
44.9	15\\
44.95	15\\
45	15\\
45.05	15\\
45.1	15\\
45.15	15\\
45.2	15\\
45.25	15\\
45.3	15\\
45.35	15\\
45.4	15\\
45.45	15\\
45.5	15\\
45.55	15\\
45.6	15\\
45.65	15\\
45.7	15\\
45.75	15\\
45.8	15\\
45.85	15\\
45.9	15\\
45.95	15\\
46	15\\
46.05	15\\
46.1	15\\
46.15	15\\
46.2	15\\
46.25	15\\
46.3	15\\
46.35	15\\
46.4	15\\
46.45	15\\
46.5	15\\
46.55	15\\
46.6	15\\
46.65	15\\
46.7	15\\
46.75	15\\
46.8	15\\
46.85	15\\
46.9	15\\
46.95	15\\
47	15\\
47.05	15\\
47.1	15\\
47.15	15\\
47.2	15\\
47.25	15\\
47.3	15\\
47.35	15\\
47.4	15\\
47.45	15\\
47.5	15\\
47.55	15\\
47.6	15\\
47.65	15\\
47.7	15\\
47.75	15\\
47.8	15\\
47.85	15\\
47.9	15\\
47.95	15\\
48	15\\
48.05	15\\
48.1	15\\
48.15	15\\
48.2	15\\
48.25	15\\
48.3	15\\
48.35	15\\
48.4	15\\
48.45	15\\
48.5	15\\
48.55	15\\
48.6	15\\
48.65	15\\
48.7	15\\
48.75	15\\
48.8	15\\
48.85	15\\
48.9	15\\
48.95	15\\
49	15\\
49.05	15\\
49.1	15\\
49.15	15\\
49.2	15\\
49.25	15\\
49.3	15\\
49.35	15\\
49.4	15\\
49.45	15\\
49.5	15\\
49.55	15\\
49.6	15\\
49.65	15\\
49.7	15\\
49.75	15\\
49.8	15\\
49.85	15\\
49.9	15\\
49.95	15\\
50	15\\
50.05	15\\
50.1	15\\
50.15	15\\
50.2	15\\
50.25	15\\
50.3	15\\
50.35	15\\
50.4	15\\
50.45	15\\
50.5	15\\
50.55	15\\
50.6	15\\
50.65	15\\
50.7	15\\
50.75	15\\
50.8	15\\
50.85	15\\
50.9	15\\
50.95	15\\
51	15\\
51.05	15\\
51.1	15\\
51.15	15\\
51.2	15\\
51.25	15\\
51.3	15\\
51.35	15\\
51.4	15\\
51.45	15\\
51.5	15\\
51.55	15\\
51.6	15\\
51.65	15\\
51.7	15\\
51.75	15\\
51.8	15\\
51.85	15\\
51.9	15\\
51.95	15\\
52	15\\
52.05	15\\
52.1	15\\
52.15	15\\
52.2	15\\
52.25	15\\
52.3	15\\
52.35	15\\
52.4	15\\
52.45	15\\
52.5	15\\
52.55	15\\
52.6	15\\
52.65	15\\
52.7	15\\
52.75	15\\
52.8	15\\
52.85	15\\
52.9	15\\
52.95	15\\
53	15\\
53.05	15\\
53.1	15\\
53.15	15\\
53.2	15\\
53.25	15\\
53.3	15\\
53.35	15\\
53.4	15\\
53.45	15\\
53.5	15\\
53.55	15\\
53.6	15\\
53.65	15\\
53.7	15\\
53.75	15\\
53.8	15\\
53.85	15\\
53.9	15\\
53.95	15\\
54	15\\
54.05	15\\
54.1	15\\
54.15	15\\
54.2	15\\
54.25	15\\
54.3	15\\
54.35	15\\
54.4	15\\
54.45	15\\
54.5	15\\
54.55	15\\
54.6	15\\
54.65	15\\
54.7	15\\
54.75	15\\
54.8	15\\
54.85	15\\
54.9	15\\
54.95	15\\
55	15\\
55.05	15\\
55.1	15\\
55.15	15\\
55.2	15\\
55.25	15\\
55.3	15\\
55.35	15\\
55.4	15\\
55.45	15\\
55.5	15\\
55.55	15\\
55.6	15\\
55.65	15\\
55.7	15\\
55.75	15\\
55.8	15\\
55.85	15\\
55.9	15\\
55.95	15\\
56	15\\
56.05	15\\
56.1	15\\
56.15	15\\
56.2	15\\
56.25	15\\
56.3	15\\
56.35	15\\
56.4	15\\
56.45	15\\
56.5	15\\
56.55	15\\
56.6	15\\
56.65	15\\
56.7	15\\
56.75	15\\
56.8	15\\
56.85	15\\
56.9	15\\
56.95	15\\
57	15\\
57.05	15\\
57.1	15\\
57.15	15\\
57.2	15\\
57.25	15\\
57.3	15\\
57.35	15\\
57.4	15\\
57.45	15\\
57.5	15\\
57.55	15\\
57.6	15\\
57.65	15\\
57.7	15\\
57.75	15\\
57.8	15\\
57.85	15\\
57.9	15\\
57.95	15\\
58	15\\
58.05	15\\
58.1	15\\
58.15	15\\
58.2	15\\
58.25	15\\
58.3	15\\
58.35	15\\
58.4	15\\
58.45	15\\
58.5	15\\
58.55	15\\
58.6	15\\
58.65	15\\
58.7	15\\
58.75	15\\
58.8	15\\
58.85	15\\
58.9	15\\
58.95	15\\
59	15\\
59.05	15\\
59.1	15\\
59.15	15\\
59.2	15\\
59.25	15\\
59.3	15\\
59.35	15\\
59.4	15\\
59.45	15\\
59.5	15\\
59.55	15\\
59.6	15\\
59.65	15\\
59.7	15\\
59.75	15\\
59.8	15\\
59.85	15\\
59.9	15\\
59.95	15\\
60	15\\
60.05	15\\
60.1	15\\
60.15	15\\
60.2	15\\
60.25	15\\
60.3	15\\
60.35	15\\
60.4	15\\
60.45	15\\
60.5	15\\
60.55	15\\
60.6	15\\
60.65	15\\
60.7	15\\
60.75	15\\
60.8	15\\
60.85	15\\
60.9	15\\
60.95	15\\
61	15\\
61.05	15\\
61.1	15\\
61.15	15\\
61.2	15\\
61.25	15\\
61.3	15\\
61.35	15\\
61.4	15\\
61.45	15\\
61.5	15\\
61.55	15\\
61.6	15\\
61.65	15\\
61.7	15\\
61.75	15\\
61.8	15\\
61.85	15\\
61.9	15\\
61.95	15\\
62	15\\
62.05	15\\
62.1	15\\
62.15	15\\
62.2	15\\
62.25	15\\
62.3	15\\
62.35	15\\
62.4	15\\
};
\end{axis}

\begin{axis}[%
width=0.875\columnwidth,
height=3.049cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=62.4,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.7,
ytick={  0,  0.25,0.5},
ylabel style={font=\color{white!15!black}},
ylabel={Cost [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	3.17495923708857e-07\\
0.1	8.03176379780826e-07\\
0.2	1.14713579387211e-06\\
0.3	1.40225882518778e-06\\
0.4	1.6280153114229e-06\\
0.5	1.87947324949645e-06\\
0.6	2.20360763665411e-06\\
0.7	2.63641404570842e-06\\
0.8	3.19964960507532e-06\\
0.9	3.89679735342968e-06\\
1	4.70505072417792e-06\\
1.1	5.6020593287418e-06\\
1.2	6.59137698056224e-06\\
1.3	7.67562825751198e-06\\
1.4	8.8568077759616e-06\\
1.5	1.01364774613602e-05\\
1.6	1.15158250227823e-05\\
1.7	1.29968106864846e-05\\
1.8	1.46066322015189e-05\\
1.9	1.65265246074372e-05\\
2	1.89829148492178e-05\\
2.1	2.26745544519226e-05\\
2.2	2.940640362185e-05\\
2.3	4.77512368502944e-05\\
2.4	9.50314900929624e-05\\
2.5	0.000224516930339219\\
2.6	0.000541925696447725\\
2.7	0.00122098356884942\\
2.8	0.00227942482771489\\
2.9	0.00352275752493694\\
3	0.00473619084440874\\
3.1	0.00573038910451435\\
3.2	0.00641463122366593\\
3.3	0.00679324346734044\\
3.4	0.00695022281863248\\
3.5	0.00700536140202499\\
3.6	0.00705724011258883\\
3.7	0.00714655591760367\\
3.8	0.00726841964199284\\
3.9	0.00739138923746433\\
4	0.00750517677709905\\
4.1	0.00759722613919063\\
4.2	0.00768259926886058\\
4.3	0.00775703342769122\\
4.4	0.00781693743259618\\
4.5	0.00787051588865579\\
4.6	0.00793383353394595\\
4.7	0.00802083924186952\\
4.8	0.00810116717420455\\
4.9	0.0081541228114197\\
5	0.00818441717505658\\
5.1	0.00820662366706518\\
5.2	0.00823465336981101\\
5.3	0.00828469677866606\\
5.4	0.00836213827860012\\
5.5	0.00845229375186451\\
5.6	0.00855533794558926\\
5.7	0.00865053062220882\\
5.8	0.00873730023570436\\
5.9	0.00881321722280458\\
6	0.00887733463692435\\
6.1	0.00893711517163297\\
6.2	0.00900321285840383\\
6.3	0.0090863433367411\\
6.4	0.00918830292806531\\
6.5	0.00930115998797968\\
6.6	0.00941120932687891\\
6.7	0.00950646898525686\\
6.8	0.00958769547473337\\
6.9	0.00966761335074399\\
7	0.0097517613216758\\
7.1	0.00984268066957914\\
7.2	0.00993835671846962\\
7.3	0.0100424265111065\\
7.4	0.0101697433243972\\
7.5	0.0103138021510499\\
7.6	0.0104266298737693\\
7.7	0.0104966720304106\\
7.8	0.0105392634930352\\
7.9	0.0105738902251137\\
8	0.010616991452957\\
8.1	0.0106824377953527\\
8.2	0.0107701032592134\\
8.3	0.0108694376495347\\
8.4	0.010971637362236\\
8.5	0.0110634894023293\\
8.6	0.0111460902355268\\
8.7	0.0112264204956503\\
8.8	0.0113068898182135\\
8.9	0.011393035084843\\
9	0.0114924301966151\\
9.1	0.0116085391888383\\
9.2	0.011737941521112\\
9.3	0.0118704790664248\\
9.4	0.0119939267444199\\
9.5	0.0120975522283874\\
9.6	0.0121902617296966\\
9.7	0.0122786583684494\\
9.8	0.0123717494037976\\
9.9	0.0124684990400179\\
10	0.0125682300041856\\
10.1	0.0126759004085622\\
10.2	0.0128063673529807\\
10.3	0.0129494366518089\\
10.4	0.0130593644407606\\
10.5	0.0131299746018666\\
10.6	0.0131771772316859\\
10.7	0.0132186946420248\\
10.8	0.0132710410981252\\
10.9	0.0133469588434652\\
11	0.0134435320010207\\
11.1	0.0135534536180773\\
11.2	0.0136627304115397\\
11.3	0.0137597481230501\\
11.4	0.0138511700296113\\
11.5	0.0139345536459368\\
11.6	0.0140166095856335\\
11.7	0.014101923352595\\
11.8	0.0141980811499639\\
11.9	0.0143111754149776\\
12	0.0144392515504669\\
12.1	0.0145704914171975\\
12.2	0.0146941524520066\\
12.3	0.0148010347588344\\
12.4	0.0148987129495246\\
12.5	0.0149924815881568\\
12.6	0.0150883529902692\\
12.7	0.01518715912422\\
12.8	0.0152895751814177\\
12.9	0.0154018731877097\\
13	0.0155380482003173\\
13.1	0.0156810885665547\\
13.2	0.0157888784038085\\
13.3	0.015858849879561\\
13.4	0.0159075689650254\\
13.5	0.0159526435006052\\
13.6	0.0160089349000773\\
13.7	0.0160915513683683\\
13.8	0.0161933549171886\\
13.9	0.016304276243868\\
14	0.0164155826082898\\
14.1	0.0165141313777867\\
14.2	0.0166043944130958\\
14.3	0.0166910770701831\\
14.4	0.0167767311102029\\
14.5	0.0168669438418008\\
14.6	0.0169695936799795\\
14.7	0.0170892373951732\\
14.8	0.0172218617701117\\
14.9	0.0173582251787575\\
15	0.0174834399642626\\
15.1	0.0175903312405789\\
15.2	0.0176858729797396\\
15.3	0.0177833006509932\\
15.4	0.0178792615090349\\
15.5	0.0179764548983514\\
15.6	0.0180745883186377\\
15.7	0.0181827110566408\\
15.8	0.0183144559215106\\
15.9	0.0184475416314248\\
16	0.0185467310227009\\
16.1	0.0186124121265891\\
16.2	0.0186605123361555\\
16.3	0.018707300200657\\
16.4	0.0187692240621802\\
16.5	0.0188558954502085\\
16.6	0.0189601916225238\\
16.7	0.019076832806139\\
16.8	0.0191882229540188\\
16.9	0.0193009353252707\\
17	0.0193996750092827\\
17.1	0.019484766847089\\
17.2	0.0195663948686888\\
17.3	0.0196516753313179\\
17.4	0.0197492191468166\\
17.5	0.0198626272406052\\
17.6	0.019986771172402\\
17.7	0.020118798913747\\
17.8	0.0202450479903206\\
17.9	0.0203596340019013\\
18	0.0204624495138855\\
18.1	0.0205589315043781\\
18.2	0.0206561604970764\\
18.3	0.0207476860832779\\
18.4	0.0208374505760888\\
18.5	0.0209371338786444\\
18.6	0.0210630849723822\\
18.7	0.0211887032178728\\
18.8	0.0212824751804999\\
18.9	0.0213456246842277\\
19	0.021393246026935\\
19.1	0.0214412412757932\\
19.2	0.0215048294975337\\
19.3	0.0215949602175797\\
19.4	0.0217000222238157\\
19.5	0.0218149264978545\\
19.6	0.0219297524436539\\
19.7	0.0220369145450217\\
19.8	0.0221307763305869\\
19.9	0.022215385947055\\
20	0.0222972219192283\\
20.1	0.0223848152912435\\
20.2	0.0224871236717527\\
20.3	0.0226082914230141\\
20.4	0.0227427686602783\\
20.5	0.0228768832474756\\
20.6	0.0229918490808786\\
20.7	0.0230908851035062\\
20.8	0.0232189492452442\\
20.9	0.0234194745535871\\
21	0.0237338757492633\\
21.1	0.0243301568478085\\
21.2	0.0254205965053977\\
21.3	0.0272500034720486\\
21.4	0.0299864963061406\\
21.5	0.0333066396807118\\
21.6	0.0365655603125882\\
21.7	0.0392093618638364\\
21.8	0.040921395843717\\
21.9	0.0416985335144924\\
22	0.0419496751583771\\
22.1	0.0421374705987974\\
22.2	0.0425839272856775\\
22.3	0.0433143435587397\\
22.4	0.0442217479099464\\
22.5	0.0452021507356539\\
22.6	0.0461260527112255\\
22.7	0.0468927706502437\\
22.8	0.0474546226634623\\
22.9	0.0478183135732135\\
23	0.0480341548777361\\
23.1	0.0481707241286351\\
23.2	0.0482991891971132\\
23.3	0.0484696326376139\\
23.4	0.0487068424548259\\
23.5	0.0490153597326549\\
23.6	0.0493882241566135\\
23.7	0.0497864356167693\\
23.8	0.050164920713361\\
23.9	0.0504910734941736\\
24	0.0507775321115491\\
24.1	0.0510649832920205\\
24.2	0.0513983216684977\\
24.3	0.0517046103892255\\
24.4	0.05189571891508\\
24.5	0.0519909725169501\\
24.6	0.0520577142924793\\
24.7	0.0521411219446868\\
24.8	0.0522742297588502\\
24.9	0.0524843059597507\\
25	0.0528225359872324\\
25.1	0.053290465464676\\
25.2	0.0538343006948559\\
25.3	0.0543837746218908\\
25.4	0.0548613628066238\\
25.5	0.0552298951939202\\
25.6	0.0555032318707343\\
25.7	0.0557342352840967\\
25.8	0.055973283823179\\
25.9	0.0562207749334095\\
26	0.0564581882480387\\
26.1	0.0567075822943781\\
26.2	0.0569855949123894\\
26.3	0.0572943401064949\\
26.4	0.0576278169932057\\
26.5	0.0579654903285672\\
26.6	0.0582854765962831\\
26.7	0.058596922787227\\
26.8	0.05895062444659\\
26.9	0.0594246329757789\\
27	0.0600579223855857\\
27.1	0.0606781255744372\\
27.2	0.0610868270753327\\
27.3	0.061269413760482\\
27.4	0.0613546782840657\\
27.5	0.0614464692539628\\
27.6	0.0615947593976997\\
27.7	0.0618476505446321\\
27.8	0.0622300332590697\\
27.9	0.0627275400050431\\
28	0.0632772688963447\\
28.1	0.063809214473172\\
28.2	0.0642577013256855\\
28.3	0.0646053268093308\\
28.4	0.064882569604384\\
28.5	0.0651489451946504\\
28.6	0.0654443518918734\\
28.7	0.0657444654836936\\
28.8	0.0660184346592347\\
28.9	0.066303761728179\\
29	0.0666190208793566\\
29.1	0.066979168308231\\
29.2	0.0673738590990016\\
29.3	0.0677739763328972\\
29.4	0.0681487064552617\\
29.5	0.0685010069568222\\
29.6	0.0688753896214203\\
29.7	0.0693366941349302\\
29.8	0.0699064604551831\\
29.9	0.070410834842893\\
30	0.0707097335841396\\
30.1	0.0708393229364928\\
30.2	0.070915400965526\\
30.3	0.0710132686829028\\
30.4	0.071180407600678\\
30.5	0.0714441849104111\\
30.6	0.0718627554667604\\
30.7	0.0724083686482679\\
30.8	0.0730169787681795\\
30.9	0.0736025882495694\\
31	0.0740998027859956\\
31.1	0.0744856369393725\\
31.2	0.0747820116672816\\
31.3	0.0750336555663419\\
31.4	0.0752739214018584\\
31.5	0.075503219471664\\
31.6	0.0757348270828422\\
31.7	0.0760157117660448\\
31.8	0.0763662071959711\\
31.9	0.0767982182718809\\
32	0.0772859021355333\\
32.1	0.0777853200538226\\
32.2	0.0782431178350955\\
32.3	0.0786325482425299\\
32.4	0.0789652468182152\\
32.5	0.0792771427283462\\
32.6	0.0795859547207409\\
32.7	0.0798115207095881\\
32.8	0.0799321240134606\\
32.9	0.079999828766116\\
33	0.0800647247957079\\
33.1	0.080158391000941\\
33.2	0.0803087657385705\\
33.3	0.0805597485263552\\
33.4	0.0809420488888326\\
33.5	0.0814387617431006\\
33.6	0.0819852455807196\\
33.7	0.0825033481159696\\
33.8	0.0829236174489727\\
33.9	0.0832316927655835\\
34	0.083465275260522\\
34.1	0.0836871009728748\\
34.2	0.0839356622107698\\
34.3	0.0841907506741402\\
34.4	0.0844430788864\\
34.5	0.0847150648888832\\
34.6	0.0850208117257873\\
34.7	0.0853712522331139\\
34.8	0.0857502893886609\\
34.9	0.0861284435186353\\
35	0.0864845837376866\\
35.1	0.086832376018816\\
35.2	0.0872221306512984\\
35.3	0.0877157962018946\\
35.4	0.0882823453199515\\
35.5	0.0887319360298079\\
35.6	0.0889686206441459\\
35.7	0.0890684769230294\\
35.8	0.0891424345300592\\
35.9	0.0892544913696438\\
36	0.0894457375945673\\
36.1	0.089763982074488\\
36.2	0.090246448374368\\
36.3	0.0908559536296646\\
36.4	0.091512913871878\\
36.5	0.0921184387587825\\
36.6	0.0925979276032199\\
36.7	0.0929384450389661\\
36.8	0.093181163017137\\
36.9	0.0933904850194612\\
37	0.0936097567308088\\
37.1	0.0938360667091028\\
37.2	0.0940878535626467\\
37.3	0.0943892494396967\\
37.4	0.094760336560336\\
37.5	0.0951976178013283\\
37.6	0.0956739385768205\\
37.7	0.0961440019008063\\
37.8	0.0965654022493729\\
37.9	0.0969317083780915\\
38	0.097267685135863\\
38.1	0.0976196245449165\\
38.2	0.097963032339064\\
38.3	0.0981964456960327\\
38.4	0.0983119654223515\\
38.5	0.0983771760177555\\
38.6	0.0984497762215502\\
38.7	0.0985627348745491\\
38.8	0.0987431255622755\\
38.9	0.0990490734513735\\
39	0.0995153655143735\\
39.1	0.100097651952471\\
39.2	0.1007222690568\\
39.3	0.101304566076215\\
39.4	0.10178055982896\\
39.5	0.10213586058569\\
39.6	0.102400009075453\\
39.7	0.102618035382709\\
39.8	0.102817371974011\\
39.9	0.103007575682345\\
40	0.103225025807398\\
40.1	0.103491064833327\\
40.2	0.103817431580929\\
40.3	0.104203039597364\\
40.4	0.104622302001213\\
40.5	0.10503314834689\\
40.6	0.105396295880825\\
40.7	0.105740060236134\\
40.8	0.106024997307485\\
40.9	0.106188147539354\\
41	0.106276862776682\\
41.1	0.106336464870834\\
41.2	0.106388674062372\\
41.3	0.106445307729922\\
41.4	0.106515050509461\\
41.5	0.1066067085593\\
41.6	0.106740105599713\\
41.7	0.106943810052675\\
41.8	0.107245807140618\\
41.9	0.1076242430412\\
42	0.108028172169326\\
42.1	0.108394076305594\\
42.2	0.108673514080519\\
42.3	0.108853420222083\\
42.4	0.108957376115105\\
42.5	0.109029975948874\\
42.6	0.109114109703836\\
42.7	0.109227841740379\\
42.8	0.1093744909621\\
42.9	0.109535998276024\\
43	0.109695831789056\\
43.1	0.109853103775551\\
43.2	0.110003957356052\\
43.3	0.110135897674731\\
43.4	0.110242255076689\\
43.5	0.110326066138137\\
43.6	0.110402744052868\\
43.7	0.110498954169668\\
43.8	0.110599835746471\\
43.9	0.110680238110745\\
44	0.110738276294897\\
44.1	0.110784739758406\\
44.2	0.110834343165518\\
44.3	0.110899872362826\\
44.4	0.110992194507048\\
44.5	0.111103881920242\\
44.6	0.111233876689771\\
44.7	0.111375793240089\\
44.8	0.111496011522823\\
44.9	0.111601378569009\\
45	0.111691802166467\\
45.1	0.111768476583466\\
45.2	0.111840448123858\\
45.3	0.11192238022704\\
45.4	0.112022601927437\\
45.5	0.112140694978291\\
45.6	0.112266646614705\\
45.7	0.112392129072021\\
45.8	0.112507463631722\\
45.9	0.112621365284783\\
46	0.112726800756781\\
46.1	0.112823953265928\\
46.2	0.112910920222225\\
46.3	0.112991366513833\\
46.4	0.113077683932845\\
46.5	0.113183985065706\\
46.6	0.113284394636619\\
46.7	0.113359237904342\\
46.8	0.113412271407542\\
46.9	0.113456605468722\\
47	0.113506970662821\\
47.1	0.113576535411493\\
47.2	0.113672972990528\\
47.3	0.113782798373898\\
47.4	0.113909546906887\\
47.5	0.11403243831667\\
47.6	0.114147508016425\\
47.7	0.114246831349899\\
47.8	0.114329540140663\\
47.9	0.114404397330674\\
48	0.11448585757785\\
48.1	0.114586453058203\\
48.2	0.114707881310583\\
48.3	0.114841675028322\\
48.4	0.114974739935424\\
48.5	0.11509483388514\\
48.6	0.115204934827993\\
48.7	0.115308375688275\\
48.8	0.115403526572239\\
48.9	0.115496293181868\\
49	0.115583976197708\\
49.1	0.115671845980866\\
49.2	0.115771719812659\\
49.3	0.115888287897187\\
49.4	0.115988450117247\\
49.5	0.116059185445444\\
49.6	0.116109484446506\\
49.7	0.116153804617403\\
49.8	0.116206292276048\\
49.9	0.116282630016484\\
50	0.116378399994465\\
50.1	0.11649447999442\\
50.2	0.116619907190349\\
50.3	0.116744874762267\\
50.4	0.116857201402755\\
50.5	0.11695312797437\\
50.6	0.117035369568813\\
50.7	0.117110186120728\\
50.8	0.117190348141596\\
50.9	0.11728904381164\\
51	0.117408594679383\\
51.1	0.117537209003489\\
51.2	0.117669290707284\\
51.3	0.117785729531727\\
51.4	0.117888570545982\\
51.5	0.117983755143933\\
51.6	0.118079232230059\\
51.7	0.118172272710683\\
51.8	0.118263995522141\\
51.9	0.118360607331526\\
52	0.11848114614595\\
52.1	0.118623928400075\\
52.2	0.118741011457188\\
52.3	0.11882024420532\\
52.4	0.118873748697391\\
52.5	0.118919312675668\\
52.6	0.11897339631837\\
52.7	0.119048060138581\\
52.8	0.119149847462012\\
52.9	0.119263037563653\\
53	0.11937420321456\\
53.1	0.119477384530984\\
53.2	0.119570512256888\\
53.3	0.11965876540256\\
53.4	0.119741893892238\\
53.5	0.119827670531539\\
53.6	0.119923172893667\\
53.7	0.120034514277437\\
53.8	0.120161163718302\\
53.9	0.120292104943657\\
54	0.120417005196849\\
54.1	0.120526889665911\\
54.2	0.120625358476975\\
54.3	0.120721068848983\\
54.4	0.120818617113054\\
54.5	0.120917827747373\\
54.6	0.121019353238137\\
54.7	0.12112979085306\\
54.8	0.121262868103269\\
54.9	0.121404475722707\\
55	0.121512574873319\\
55.1	0.121583740882776\\
55.2	0.121633944865531\\
55.3	0.121680496035823\\
55.4	0.121737744945035\\
55.5	0.121817485990825\\
55.6	0.121921535929789\\
55.7	0.122038663437138\\
55.8	0.122150390368257\\
55.9	0.122253429431352\\
56	0.122348056883587\\
56.1	0.122437581359915\\
56.2	0.12252154385903\\
56.3	0.12260982103485\\
56.4	0.122711802100932\\
56.5	0.122833005197333\\
56.6	0.122968455032438\\
56.7	0.123102974783572\\
56.8	0.123228060673221\\
56.9	0.123339436965153\\
57	0.123438358371253\\
57.1	0.123534546193149\\
57.2	0.123633529428266\\
57.3	0.12373600712214\\
57.4	0.12384093531579\\
57.5	0.123956174458396\\
57.6	0.124093572378108\\
57.7	0.124230701163129\\
57.8	0.124330591834575\\
57.9	0.124394524651729\\
58	0.124440094386645\\
58.1	0.124481659716878\\
58.2	0.124524047475554\\
58.3	0.124565984935936\\
58.4	0.124605409973778\\
58.5	0.124641760408224\\
58.6	0.124675722809536\\
58.7	0.124708062743916\\
58.8	0.124739361804954\\
58.9	0.124769764602375\\
59	0.124799244193594\\
59.1	0.124827778618294\\
59.2	0.124855377598536\\
59.3	0.124882071754251\\
59.4	0.124907912507499\\
59.5	0.124932958115219\\
59.6	0.124957262025708\\
59.7	0.124980867235951\\
59.8	0.125003807529474\\
59.9	0.125026112082982\\
60	0.12504780884822\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	3.17495923708857e-07\\
0.1	8.03176379745447e-07\\
0.2	1.14713579372441e-06\\
0.3	1.40225882502961e-06\\
0.4	1.62801531125905e-06\\
0.5	1.87947324933128e-06\\
0.6	2.20360763649275e-06\\
0.7	2.63641404555641e-06\\
0.8	3.19964960493923e-06\\
0.9	3.89679735331712e-06\\
1	4.70505072409715e-06\\
1.1	5.60205932869656e-06\\
1.2	6.5913769805505e-06\\
1.3	7.67562825753334e-06\\
1.4	8.85680777601657e-06\\
1.5	1.01364774614485e-05\\
1.6	1.15158250229041e-05\\
1.7	1.2996800603691e-05\\
1.8	1.46113036624281e-05\\
1.9	1.64992598836575e-05\\
2	1.8941086967523e-05\\
2.1	2.26429165345642e-05\\
2.2	3.00231356448638e-05\\
2.3	4.9874845869134e-05\\
2.4	0.000107322115673267\\
2.5	0.000261801115422562\\
2.6	0.000653895162887488\\
2.7	0.00152043901847456\\
2.8	0.00301202687412002\\
2.9	0.00509064699200954\\
3	0.00760970262865563\\
3.1	0.0103016847996669\\
3.2	0.0128539868590404\\
3.3	0.0149740547431261\\
3.4	0.0164686876654335\\
3.5	0.0173042008298476\\
3.6	0.0176168471991317\\
3.7	0.0176777664369004\\
3.8	0.017798683560539\\
3.9	0.0182496058445733\\
4	0.0192206570620683\\
4.1	0.0207783601612144\\
4.2	0.0228446838545467\\
4.3	0.0252016170473231\\
4.4	0.0275387182763601\\
4.5	0.0295459700784467\\
4.6	0.0309638534741577\\
4.7	0.0318000884510807\\
4.8	0.0322834192792772\\
4.9	0.0325786931822998\\
5	0.0327843192584223\\
5.1	0.032966049552428\\
5.2	0.033184646979353\\
5.3	0.0335265847268976\\
5.4	0.0341647211693575\\
5.5	0.0353440925444339\\
5.6	0.0371595603845786\\
5.7	0.0395332859575774\\
5.8	0.0422894704929588\\
5.9	0.0451371993021299\\
6	0.0477604748030459\\
6.1	0.0498779469574404\\
6.2	0.0513226957377365\\
6.3	0.0520949033951045\\
6.4	0.0523635649105884\\
6.5	0.0524212421814688\\
6.6	0.0525828986610276\\
6.7	0.0531111456778643\\
6.8	0.0541813755828124\\
6.9	0.0558399825971499\\
7	0.0579887192205189\\
7.1	0.0603907236182254\\
7.2	0.0627297301068012\\
7.3	0.0646979537754016\\
7.4	0.0660492994358549\\
7.5	0.0668390514300426\\
7.6	0.0673006902009581\\
7.7	0.0675889943679662\\
7.8	0.0677967368365267\\
7.9	0.06798800544951\\
8	0.068225494288051\\
8.1	0.0686032968565488\\
8.2	0.069306472427782\\
8.3	0.0705729510866104\\
8.4	0.0724685634384288\\
8.5	0.074902593908454\\
8.6	0.077682164686923\\
8.7	0.0805108464627286\\
8.8	0.0830749569743522\\
8.9	0.0851048714107329\\
9	0.0864548279736013\\
9.1	0.0871480476825864\\
9.2	0.087372998435514\\
9.3	0.0874304587143496\\
9.4	0.0876302975479609\\
9.5	0.0882255914529405\\
9.6	0.0893772101418956\\
9.7	0.091112908576842\\
9.8	0.0933158034560395\\
9.9	0.0957329392981278\\
10	0.0980454987665235\\
10.1	0.0999485292684087\\
10.2	0.101219578062375\\
10.3	0.101957231218155\\
10.4	0.102391016012591\\
10.5	0.10266617022701\\
10.6	0.102870079248135\\
10.7	0.103065161282572\\
10.8	0.103315919808416\\
10.9	0.103724453649084\\
11	0.104489986634267\\
11.1	0.105839446475163\\
11.2	0.107810532184589\\
11.3	0.110300770763698\\
11.4	0.113100790572027\\
11.5	0.115908285038391\\
11.6	0.11841163936793\\
11.7	0.120353708843212\\
11.8	0.121610252133459\\
11.9	0.122227491065006\\
12	0.122412813148136\\
12.1	0.122473566633524\\
12.2	0.122713703128103\\
12.3	0.123375902829929\\
12.4	0.124605140012893\\
12.5	0.126409987090034\\
12.6	0.128655020479566\\
12.7	0.131072912351728\\
12.8	0.133344959054654\\
12.9	0.135169432877376\\
13	0.136358153007976\\
13.1	0.137047803650487\\
13.2	0.13745647827022\\
13.3	0.137719880496894\\
13.4	0.137920631071818\\
13.5	0.13812000381253\\
13.6	0.138384878672426\\
13.7	0.138826433154645\\
13.8	0.139660397430446\\
13.9	0.141098376486326\\
14	0.143149575972053\\
14.1	0.145699945036756\\
14.2	0.148523685384807\\
14.3	0.151313017934921\\
14.4	0.153758958008054\\
14.5	0.155617373213042\\
14.6	0.156785401188677\\
14.7	0.157332031021894\\
14.8	0.157483263951781\\
14.9	0.157552046584372\\
15	0.157836391792091\\
15.1	0.158568591953209\\
15.2	0.159877286540228\\
15.3	0.161751714512031\\
15.4	0.164038054419084\\
15.5	0.166455051855958\\
15.6	0.168684999926165\\
15.7	0.170430657021801\\
15.8	0.171538774829828\\
15.9	0.172180586833579\\
16	0.172563734798264\\
16.1	0.172814737592152\\
16.2	0.173011694016719\\
16.3	0.173214938648696\\
16.4	0.173494106495665\\
16.5	0.173970575393942\\
16.6	0.174873214669702\\
16.7	0.176395842714995\\
16.8	0.178522533141542\\
16.9	0.181127998579323\\
17	0.183971296459176\\
17.1	0.18674051826555\\
17.2	0.18913006843353\\
17.3	0.190909000768237\\
17.4	0.191994793735145\\
17.5	0.192477705822717\\
17.6	0.192601047139229\\
17.7	0.192682522478678\\
17.8	0.19301446626827\\
17.9	0.193818877146963\\
18	0.195207815353491\\
18.1	0.19715140089889\\
18.2	0.199477999325323\\
18.3	0.20189330461957\\
18.4	0.204081573576728\\
18.5	0.205750904675314\\
18.6	0.206783044052321\\
18.7	0.207379887415177\\
18.8	0.207739571495159\\
18.9	0.207979876961778\\
19	0.208174841731036\\
19.1	0.208384430531618\\
19.2	0.208682127916964\\
19.3	0.209202008795232\\
19.4	0.210176406029129\\
19.5	0.21177778038515\\
19.6	0.213971423246953\\
19.7	0.216617849785146\\
19.8	0.219462156090233\\
19.9	0.222190710554819\\
20	0.224503671676068\\
20.1	0.226187289658505\\
20.2	0.227182215672955\\
20.3	0.227600639056009\\
20.4	0.227700732491039\\
20.5	0.227800413665086\\
20.6	0.228176318639579\\
20.7	0.229026665057824\\
20.8	0.230433367319672\\
20.9	0.232334192749882\\
21	0.234533690715611\\
21.1	0.236741540232397\\
21.2	0.23867391174264\\
21.3	0.240088529513778\\
21.4	0.240934749237713\\
21.5	0.241423557423499\\
21.6	0.241725635471312\\
21.7	0.241937538073061\\
21.8	0.242120973967003\\
21.9	0.242330657815928\\
22	0.242638500814014\\
22.1	0.243180884747807\\
22.2	0.244178680531599\\
22.3	0.245761474425901\\
22.4	0.247862336029927\\
22.5	0.250320610412986\\
22.6	0.252878799845887\\
22.7	0.2552548183387\\
22.8	0.25720317770303\\
22.9	0.258573125560997\\
23	0.259350036964466\\
23.1	0.259655968439762\\
23.2	0.259730089884967\\
23.3	0.259858575677534\\
23.4	0.260295876619503\\
23.5	0.261226432724831\\
23.6	0.262713745620773\\
23.7	0.264677074479486\\
23.8	0.266904321837577\\
23.9	0.269101157858993\\
24	0.270986549035515\\
24.1	0.272329319429839\\
24.2	0.273123215821561\\
24.3	0.273585620082704\\
24.4	0.273875025077584\\
24.5	0.274082334004856\\
24.6	0.274267439949863\\
24.7	0.274486067141321\\
24.8	0.274814785289707\\
24.9	0.275404418351635\\
25	0.276480468570406\\
25.1	0.278141620060285\\
25.2	0.280304700779382\\
25.3	0.282796873825701\\
25.4	0.285350405911173\\
25.5	0.287685679433368\\
25.6	0.28956582138103\\
25.7	0.290856529410348\\
25.8	0.291561891241045\\
25.9	0.291821832031164\\
26	0.291887767643247\\
26.1	0.292045353747999\\
26.2	0.292542071733558\\
26.3	0.293549269689772\\
26.4	0.295111300503503\\
26.5	0.297128799266268\\
26.6	0.299373553949381\\
26.7	0.301548489449456\\
26.8	0.303377049103528\\
26.9	0.304641313689467\\
27	0.3053792962616\\
27.1	0.305812281776454\\
27.2	0.306087136709454\\
27.3	0.306288831722467\\
27.4	0.306475298814745\\
27.5	0.30670331979421\\
27.6	0.307054946156878\\
27.7	0.307693623237398\\
27.8	0.308845364337077\\
27.9	0.310578473943882\\
28	0.312796883477455\\
28.1	0.315315444528421\\
28.2	0.317859118198817\\
28.3	0.320151305644789\\
28.4	0.321964423973229\\
28.5	0.323180315367463\\
28.6	0.323820425771387\\
28.7	0.324040968518557\\
28.8	0.324103634904153\\
28.9	0.324292911203167\\
29	0.324849958797224\\
29.1	0.325933388026436\\
29.2	0.327568255334101\\
29.3	0.329637003240917\\
29.4	0.331896236632916\\
29.5	0.334047269615762\\
29.6	0.335818845082869\\
29.7	0.337006793844291\\
29.8	0.337691868171128\\
29.9	0.338096859912183\\
30	0.338358178428496\\
30.1	0.338555229607483\\
30.2	0.338744371847722\\
30.3	0.338983962495449\\
30.4	0.33936277142733\\
30.5	0.340056620251367\\
30.6	0.341283402953882\\
30.7	0.343083535252249\\
30.8	0.345349670364801\\
30.9	0.347882167311585\\
31	0.350402297360871\\
31.1	0.352636930677737\\
31.2	0.354370273700051\\
31.3	0.355502571000963\\
31.4	0.35607387421645\\
31.5	0.356256666316794\\
31.6	0.356320344094761\\
31.7	0.356545156345388\\
31.8	0.357162880937196\\
31.9	0.35831641592247\\
32	0.360012522398785\\
32.1	0.362116663970434\\
32.2	0.364373041105359\\
32.3	0.366484520421955\\
32.4	0.36818373375364\\
32.5	0.369294316027476\\
32.6	0.369933644283717\\
32.7	0.370314507026703\\
32.8	0.370564054234934\\
32.9	0.370757220730853\\
33	0.370949425289013\\
33.1	0.37120107299991\\
33.2	0.371608545728844\\
33.3	0.372362212629239\\
33.4	0.373667465481221\\
33.5	0.375536700524578\\
33.6	0.377851705972272\\
33.7	0.380398777127015\\
33.8	0.382896232289491\\
33.9	0.385075268673142\\
34	0.386732385920393\\
34.1	0.387785990404535\\
34.2	0.388294165546131\\
34.3	0.388445122970719\\
34.4	0.38851449274914\\
34.5	0.388777896683088\\
34.6	0.389458349122897\\
34.7	0.390682957965614\\
34.8	0.392439482561478\\
34.9	0.394576294334027\\
35	0.396826006491711\\
35.1	0.398894319070448\\
35.2	0.400518442270146\\
35.3	0.401553510208978\\
35.4	0.402149934366166\\
35.5	0.40250852249502\\
35.6	0.402747381475814\\
35.7	0.402937348308846\\
35.8	0.403133194140081\\
35.9	0.40339770641351\\
36	0.403835754324431\\
36.1	0.404654357543374\\
36.2	0.406041958767617\\
36.3	0.407982721333043\\
36.4	0.410347881247581\\
36.5	0.412909872665903\\
36.6	0.415384660429621\\
36.7	0.417508423532992\\
36.8	0.419090538614613\\
36.9	0.420067602493477\\
37	0.420515841478515\\
37.1	0.420639433850319\\
37.2	0.420719802515095\\
37.3	0.421027795625462\\
37.4	0.421777105796882\\
37.5	0.423078011159877\\
37.6	0.424898838649759\\
37.7	0.427070869691151\\
37.8	0.429315491277194\\
37.9	0.431341943304036\\
38	0.432893020561251\\
38.1	0.433855926964782\\
38.2	0.434410881451109\\
38.3	0.43474793165103\\
38.4	0.434976660751198\\
38.5	0.435164161518066\\
38.6	0.435364881592545\\
38.7	0.435644502973111\\
38.8	0.43611828747714\\
38.9	0.437000851427006\\
39	0.43846233947755\\
39.1	0.440465239867736\\
39.2	0.442869699459154\\
39.3	0.445436324335047\\
39.4	0.447880745072038\\
39.5	0.449945007393462\\
39.6	0.451452066885464\\
39.7	0.452356117857179\\
39.8	0.452750154302047\\
39.9	0.452852315645854\\
40	0.452947637466166\\
40.1	0.453301900690961\\
40.2	0.454119390217445\\
40.3	0.455493913238799\\
40.4	0.457375802520942\\
40.5	0.459585616108799\\
40.6	0.461842619701792\\
40.7	0.463874545048\\
40.8	0.46542556581606\\
40.9	0.466390725014685\\
41	0.466960283153637\\
41.1	0.467311970758012\\
41.2	0.467551849880083\\
41.3	0.467749372798057\\
41.4	0.467963380933915\\
41.5	0.46826833732943\\
41.6	0.468802749896179\\
41.7	0.469800326612461\\
41.8	0.471425861147169\\
41.9	0.473639309025032\\
42	0.476296886995433\\
42.1	0.479139256577083\\
42.2	0.481852434060248\\
42.3	0.484138749314574\\
42.4	0.485790447491258\\
42.5	0.486756013733538\\
42.6	0.487154999813738\\
42.7	0.487249740129044\\
42.8	0.487357306611793\\
42.9	0.48775836752958\\
43	0.48865843843856\\
43.1	0.490146289580135\\
43.2	0.492167167513922\\
43.3	0.49452546223317\\
43.4	0.496916989228407\\
43.5	0.499028118865972\\
43.6	0.500581419272765\\
43.7	0.501520242361062\\
43.8	0.502065403765335\\
43.9	0.502398597248932\\
44	0.502627532671357\\
44.1	0.502821853065372\\
44.2	0.503041744061437\\
44.3	0.503366757814376\\
44.4	0.503949905642599\\
44.5	0.505029497314578\\
44.6	0.506741913687254\\
44.7	0.509029154031417\\
44.8	0.511733171942577\\
44.9	0.514581123426256\\
45	0.517258351880203\\
45.1	0.519473997308184\\
45.2	0.521037832078733\\
45.3	0.521920713331036\\
45.4	0.522263461780847\\
45.5	0.522341350392577\\
45.6	0.522470441501997\\
45.7	0.522923374673673\\
45.8	0.523893129477636\\
45.9	0.525450720470395\\
46	0.527522991370528\\
46.1	0.529896761146241\\
46.2	0.532262589051473\\
46.3	0.534309117861017\\
46.4	0.535772118964808\\
46.5	0.536644020664381\\
46.6	0.537152314092669\\
46.7	0.537466000427411\\
46.8	0.537685895586749\\
46.9	0.537878846011282\\
47	0.53810562041416\\
47.1	0.538451004597575\\
47.2	0.539083641118957\\
47.3	0.540247279619965\\
47.4	0.542045655901481\\
47.5	0.544404623699991\\
47.6	0.547152405851233\\
47.7	0.550003066732284\\
47.8	0.552641872732988\\
47.9	0.554785518337157\\
48	0.556261821467521\\
48.1	0.557064146829319\\
48.2	0.557354642418251\\
48.3	0.557421350645176\\
48.4	0.557578860427464\\
48.5	0.558091706588658\\
48.6	0.559139419893371\\
48.7	0.560774373178439\\
48.8	0.562904475925619\\
48.9	0.565298756848658\\
49	0.567642842735723\\
49.1	0.569628483305605\\
49.2	0.571005721921043\\
49.3	0.571815173988972\\
49.4	0.572289012340379\\
49.5	0.572584986001554\\
49.6	0.572797508150326\\
49.7	0.572991062052826\\
49.8	0.573227587401485\\
49.9	0.573598513523474\\
50	0.574284582040757\\
50.1	0.575526323632013\\
50.2	0.577399044385757\\
50.3	0.579816425285528\\
50.4	0.582591397004972\\
50.5	0.585429922751329\\
50.6	0.588018018883315\\
50.7	0.5900821197219\\
50.8	0.59146920445769\\
50.9	0.592194337263171\\
51	0.59243885039721\\
51.1	0.592500178752907\\
51.2	0.592689279436074\\
51.3	0.593262232744848\\
51.4	0.594385060022918\\
51.5	0.596092241868968\\
51.6	0.598273836517192\\
51.7	0.600682775486284\\
51.8	0.603001496532833\\
51.9	0.604925018036996\\
52	0.6062204841756\\
52.1	0.606973245336204\\
52.2	0.607415920312338\\
52.3	0.607696307184578\\
52.4	0.607903008511491\\
52.5	0.608098645338747\\
52.6	0.608346898610126\\
52.7	0.608747050162217\\
52.8	0.609493483277686\\
52.9	0.610817250796786\\
53	0.612765482789304\\
53.1	0.615239848401974\\
53.2	0.618036493389981\\
53.3	0.620854992751977\\
53.4	0.623382817215466\\
53.5	0.625358401231307\\
53.6	0.626650111300576\\
53.7	0.627296229301717\\
53.8	0.627497462212012\\
53.9	0.627558484741842\\
54	0.627784579919824\\
54.1	0.628421509429534\\
54.2	0.629619569026547\\
54.3	0.631394029635606\\
54.4	0.63361619144901\\
54.5	0.636024254843156\\
54.6	0.63830039938438\\
54.7	0.640142656498547\\
54.8	0.641352507827346\\
54.9	0.642054672533978\\
55	0.642470077037776\\
55.1	0.642736870981726\\
55.2	0.642938774219833\\
55.3	0.643137137943229\\
55.4	0.643397863145116\\
55.5	0.64382899999546\\
55.6	0.64464077037765\\
55.7	0.646050401361155\\
55.8	0.64807667624209\\
55.9	0.650609625881713\\
56	0.653428959470287\\
56.1	0.656228653895104\\
56.2	0.658698592275832\\
56.3	0.660589887573371\\
56.4	0.661792081575528\\
56.5	0.662365966400234\\
56.6	0.662530696136903\\
56.7	0.662596738160418\\
56.8	0.662863617244415\\
56.9	0.663567037798172\\
57	0.664841427780834\\
57.1	0.666683081214252\\
57.2	0.668945117834744\\
57.3	0.671351848140173\\
57.4	0.673586114947945\\
57.5	0.675349584541241\\
57.6	0.676477182138984\\
57.7	0.677126076422057\\
57.8	0.677501616553649\\
57.9	0.677725087961583\\
58	0.677863108165182\\
58.1	0.677952044662702\\
58.2	0.678011981541265\\
58.3	0.678054326296279\\
58.4	0.678085813024088\\
58.5	0.678110567167717\\
58.6	0.678131172268981\\
58.7	0.678149245921687\\
58.8	0.67816578112317\\
58.9	0.678181368820196\\
59	0.678196348748586\\
59.1	0.6782109096895\\
59.2	0.678225153113918\\
59.3	0.678239131929632\\
59.4	0.678252873222687\\
59.5	0.678266391042049\\
59.6	0.678279693351404\\
59.7	0.678292785712567\\
59.8	0.678305673124057\\
59.9	0.678318360810927\\
60	0.678330854445997\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	4.3405074742679e-07\\
0.1	1.10794350367172e-06\\
0.2	1.58684048109331e-06\\
0.3	1.93121975719788e-06\\
0.4	2.20693546799722e-06\\
0.5	2.4753562002896e-06\\
0.6	2.79154160896861e-06\\
0.7	3.20380240151382e-06\\
0.8	3.75303933208358e-06\\
0.9	4.467682168621e-06\\
1	5.3284962893403e-06\\
1.1	6.28581199727972e-06\\
1.2	7.34432997766985e-06\\
1.3	8.50685301798654e-06\\
1.4	9.77542206428701e-06\\
1.5	1.11516426244046e-05\\
1.6	1.26367441012656e-05\\
1.7	1.42316933985345e-05\\
1.8	1.59427434321038e-05\\
1.9	1.78041531354692e-05\\
2	1.98405916943908e-05\\
2.1	2.19931885488245e-05\\
2.2	2.45419678203002e-05\\
2.3	2.93922426410009e-05\\
2.4	4.16312516229163e-05\\
2.5	6.89233656599024e-05\\
2.6	0.000117012172451874\\
2.7	0.000178385877163744\\
2.8	0.000252077599739102\\
2.9	0.000322126524986213\\
3	0.00038323810418452\\
3.1	0.000437655670452374\\
3.2	0.000491276366770054\\
3.3	0.000548853132247144\\
3.4	0.000613613842809162\\
3.5	0.00068766096453586\\
3.6	0.000770909600925886\\
3.7	0.000860155709508419\\
3.8	0.00094982544414955\\
3.9	0.00103498043429783\\
4	0.00111347567584951\\
4.1	0.00118631266321337\\
4.2	0.0012560765027192\\
4.3	0.00132420556745028\\
4.4	0.00139186014020208\\
4.5	0.00146270635615469\\
4.6	0.00154623410081511\\
4.7	0.00164368466750507\\
4.8	0.00172413956012122\\
4.9	0.00177446553704793\\
5	0.00180437541556518\\
5.1	0.00182819946815756\\
5.2	0.00185829249036106\\
5.3	0.00190609964154334\\
5.4	0.00197992451962525\\
5.5	0.00207220337557704\\
5.6	0.00216968893563822\\
5.7	0.00225661661194037\\
5.8	0.00233258754954885\\
5.9	0.00240381658095556\\
6	0.00247763379685664\\
6.1	0.0025580881562093\\
6.2	0.00264712815391882\\
6.3	0.00274578548304721\\
6.4	0.0028530967163137\\
6.5	0.00296500614088238\\
6.6	0.00307528100040287\\
6.7	0.00317889160858249\\
6.8	0.00327410853672735\\
6.9	0.0033625933854578\\
7	0.00344740605553611\\
7.1	0.00353015605619044\\
7.2	0.0036123174870753\\
7.3	0.0036982125213013\\
7.4	0.00379825403456316\\
7.5	0.0039105787115691\\
7.6	0.00400136506982113\\
7.7	0.00406183995801967\\
7.8	0.00410304999473752\\
7.9	0.00413920308883294\\
8	0.00418261450484388\\
8.1	0.00424446239442995\\
8.2	0.00433006030780487\\
8.3	0.00443386110400723\\
8.4	0.00453981497595768\\
8.5	0.0046345584229022\\
8.6	0.00471892030568071\\
8.7	0.00479982032227509\\
8.8	0.00488432231955478\\
8.9	0.00497615877704443\\
9	0.00507721765905109\\
9.1	0.00518830673040892\\
9.2	0.00530801280124798\\
9.3	0.00543154813803192\\
9.4	0.00555230620172716\\
9.5	0.00566518456704388\\
9.6	0.00576873096030599\\
9.7	0.00586496431514116\\
9.8	0.00595709868442834\\
9.9	0.0060468562637087\\
10	0.00613613651687255\\
10.1	0.00623006889104048\\
10.2	0.0063393320208689\\
10.3	0.0064585347775315\\
10.4	0.00655262900017447\\
10.5	0.00661668067275419\\
10.6	0.00666283070904189\\
10.7	0.00670516989118273\\
10.8	0.00675590822360912\\
10.9	0.00682616046296451\\
11	0.00691917563857187\\
11.1	0.00702942179528911\\
11.2	0.00713889415107114\\
11.3	0.00723657138116926\\
11.4	0.00732443200339672\\
11.5	0.00740987524172798\\
11.6	0.00749962350080871\\
11.7	0.00759703864889031\\
11.8	0.00770385312527186\\
11.9	0.00782049737746906\\
12	0.00794518619411342\\
12.1	0.0080724639744497\\
12.2	0.00819590634861049\\
12.3	0.00831094140024758\\
12.4	0.00841676988593523\\
12.5	0.00851576766820163\\
12.6	0.00861099820946428\\
12.7	0.00870400194898023\\
12.8	0.00879686424385755\\
12.9	0.00889538544712886\\
13	0.00900963221350672\\
13.1	0.00912890482845185\\
13.2	0.00922122790458348\\
13.3	0.0092847306833456\\
13.4	0.00933227009682807\\
13.5	0.00937758829418254\\
13.6	0.00943265612710658\\
13.7	0.00950853631366176\\
13.8	0.00960732015969207\\
13.9	0.00972153119616459\\
14	0.0098321788296625\\
14.1	0.00993062149659992\\
14.2	0.0100199490358047\\
14.3	0.0101078931288118\\
14.4	0.0102007808807902\\
14.5	0.0103016429006418\\
14.6	0.0104121091389727\\
14.7	0.0105323991094972\\
14.8	0.0106601532308108\\
14.9	0.0107897298285021\\
15	0.0109145473932051\\
15.1	0.0110303634621764\\
15.2	0.0111368824423325\\
15.3	0.0112368097391476\\
15.4	0.0113331283578783\\
15.5	0.0114273758438005\\
15.6	0.0115219605107087\\
15.7	0.0116235464060102\\
15.8	0.0117421764086943\\
15.9	0.0118606734240456\\
16	0.0119503786116828\\
16.1	0.0120123637834999\\
16.2	0.0120601207191982\\
16.3	0.0121072031236929\\
16.4	0.012165495377345\\
16.5	0.0122457526801533\\
16.6	0.0123485527873844\\
16.7	0.0124648142995884\\
16.8	0.0125751317662901\\
16.9	0.0126730981653767\\
17	0.0127627520981434\\
17.1	0.0128519975131832\\
17.2	0.0129466700942509\\
17.3	0.0130494584278432\\
17.4	0.0131618819572038\\
17.5	0.0132839458307138\\
17.6	0.0134129124919361\\
17.7	0.013542811258002\\
17.8	0.0136671803656802\\
17.9	0.0137823394392307\\
18	0.0138885397542895\\
18.1	0.013988813609195\\
18.2	0.014085906676095\\
18.3	0.0141812226635942\\
18.4	0.0142773194317603\\
18.5	0.0143816358631961\\
18.6	0.0145043990569572\\
18.7	0.0146210131611699\\
18.8	0.0147071987286299\\
18.9	0.0147669762309154\\
19	0.0148144905393281\\
19.1	0.0148630664569079\\
19.2	0.0149243758623567\\
19.3	0.0150085643530076\\
19.4	0.0151128038336355\\
19.5	0.015229224965924\\
19.6	0.015338206811962\\
19.7	0.0154350957896413\\
19.8	0.0155246679152424\\
19.9	0.0156147629474306\\
20	0.0157107160049499\\
20.1	0.0158149901204642\\
20.2	0.0159289607150918\\
20.3	0.0160523732564643\\
20.4	0.0161821679078697\\
20.5	0.0163115504650443\\
20.6	0.0164242878913989\\
20.7	0.0165145244441615\\
20.8	0.0166028878855538\\
20.9	0.0167344281055453\\
21	0.016988871511651\\
21.1	0.0174985176939943\\
21.2	0.0184458243361664\\
21.3	0.0200644986051531\\
21.4	0.0225047273158095\\
21.5	0.0254306153450125\\
21.6	0.0282831323445109\\
21.7	0.0306002977397139\\
21.8	0.0320474170206424\\
21.9	0.032650432523633\\
22	0.0328455588355996\\
22.1	0.0330266841505504\\
22.2	0.0333595529290014\\
22.3	0.0337228817262567\\
22.4	0.0339725851757331\\
22.5	0.0341088563888679\\
22.6	0.0342311388310644\\
22.7	0.0345220369226644\\
22.8	0.035221188280483\\
22.9	0.0365749399716328\\
23	0.0387429088572865\\
23.1	0.0416693800718155\\
23.2	0.0450007020470014\\
23.3	0.0481352274856774\\
23.4	0.0502713718810754\\
23.5	0.051180492970624\\
23.6	0.0514467548409377\\
23.7	0.051835908082514\\
23.8	0.0532170697652147\\
23.9	0.0566128841144196\\
24	0.063247880128174\\
24.1	0.0744157411169717\\
24.2	0.0915609699383137\\
24.3	0.113889521781776\\
24.4	0.140414460156237\\
24.5	0.17004429584552\\
24.6	0.201467801900403\\
24.7	0.233485180408901\\
24.8	0.265833623431849\\
24.9	0.297097452824257\\
25	0.326792758185979\\
25.1	0.355441075131472\\
25.2	0.382563096580023\\
25.3	0.408851962664368\\
25.4	0.435066369080409\\
25.5	0.461674099561296\\
25.6	0.488979474577998\\
25.7	0.517271681508481\\
25.8	0.547052385662803\\
25.9	0.579142898041185\\
26	0.615194592768697\\
26.1	0.658210776299457\\
26.2	0.71325193690993\\
26.3	0.788423500978776\\
26.4	0.895902832296893\\
};
\end{axis}
\end{tikzpicture}%

==> figs/simeBL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.405014515069874\\
-14.8484848484848	-0.425822139459722\\
-14.2424242424242	-0.448573967249743\\
-13.6363636363636	-0.473068474747532\\
-13.030303030303	-0.498999256314161\\
-12.4242424242424	-0.525947038858963\\
-11.2121212121212	-0.58063582727414\\
-10.6060606060606	-0.606968558514113\\
-10	-0.6315230977729\\
-9.39393939393939	-0.653374507032206\\
-8.78787878787879	-0.671548817198079\\
-8.18181818181818	-0.685051270376244\\
-7.57575757575757	-0.692895653227222\\
-6.96969696969697	-0.69413122029472\\
-6.36363636363636	-0.687862241395887\\
-5.75757575757576	-0.673253139920849\\
-5.15151515151515	-0.649509410770992\\
-4.54545454545455	-0.61582202457096\\
-3.93939393939394	-0.571267060471589\\
-3.33333333333333	-0.514687986242588\\
-2.72727272727273	-0.44472849953096\\
-2.12121212121212	-0.360512133738544\\
-1.51515151515152	-0.263498159869691\\
-0.909090909090908	-0.158921121453739\\
-0.303030303030303	-0.0528255586209347\\
0.303030303030303	0.052825558620933\\
0.909090909090908	0.158921121453739\\
1.51515151515152	0.263498159869691\\
2.12121212121212	0.360512133738544\\
2.72727272727273	0.44472849953096\\
3.33333333333333	0.514687986242588\\
3.93939393939394	0.571267060471589\\
4.54545454545455	0.61582202457096\\
5.15151515151515	0.649509410770992\\
5.75757575757576	0.673253139920849\\
6.36363636363636	0.687862241395887\\
6.96969696969697	0.69413122029472\\
7.57575757575757	0.692895653227222\\
8.18181818181818	0.685051270376244\\
8.78787878787879	0.671548817198079\\
9.39393939393939	0.653374507032206\\
10	0.6315230977729\\
10.6060606060606	0.606968558514113\\
11.2121212121212	0.580635827274142\\
13.030303030303	0.498999256314161\\
13.6363636363636	0.473068474747532\\
14.2424242424242	0.448573967249743\\
14.8484848484848	0.425822139459722\\
15.4545454545455	0.405014515069874\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114815277750916\\
-28.7878787878788	0.0519979524855099\\
-28.1818181818182	0.209833523337773\\
-27.5757575757576	0.354995014775249\\
-26.969696969697	0.484653135750216\\
-26.3636363636364	0.596998669501322\\
-25.7575757575758	0.691295378088107\\
-25.1515151515152	0.767827887368543\\
-24.5454545454545	0.82775175414862\\
-23.9393939393939	0.872865974931572\\
-23.3333333333333	0.905340369087691\\
-22.7272727272727	0.927438658128995\\
-22.1212121212121	0.941279067881916\\
-21.5151515151515	0.948665250559484\\
-20.9090909090909	0.951001952243294\\
-20.3030303030303	0.949287517855317\\
-19.6969696969697	0.944157457598488\\
-19.0909090909091	0.935946975429511\\
-18.4848484848485	0.924747113115388\\
-17.8787878787879	0.910444139968069\\
-17.2727272727273	0.892746781301881\\
-16.6666666666667	0.871213786257468\\
-16.0606060606061	0.845292723077105\\
-15.4545454545455	0.814372495021412\\
-14.8484848484848	0.777842751529206\\
-14.2424242424242	0.735148689319376\\
-13.6363636363636	0.685832154759214\\
-13.030303030303	0.629557983120329\\
-12.4242424242424	0.566133874156616\\
-11.8181818181818	0.495537997176756\\
-11.2121212121212	0.417967793837408\\
-10.6060606060606	0.333915949529127\\
-10	0.244268051548172\\
-9.39393939393939	0.150405464624868\\
-8.78787878787879	0.0542904327160105\\
-8.18181818181818	-0.0414896864802515\\
-7.57575757575757	-0.133736522653865\\
-6.96969696969697	-0.218722510386842\\
-6.36363636363636	-0.292345678488059\\
-5.75757575757576	-0.350374734703695\\
-5.15151515151515	-0.388848663684175\\
-4.54545454545455	-0.404765331054146\\
-3.93939393939394	-0.397092152459413\\
-3.33333333333333	-0.367479842236964\\
-2.72727272727273	-0.319559072915331\\
-2.12121212121212	-0.257394642215935\\
-1.51515151515152	-0.185537306037564\\
-0.909090909090909	-0.110077250792786\\
-0.303030303030303	-0.0361657903247933\\
0.303030303030303	0.0694853269170745\\
0.909090909090909	0.20776499211469\\
1.51515151515152	0.341459013701817\\
2.12121212121212	0.463629625261154\\
2.72727272727273	0.569897926146589\\
3.33333333333333	0.661896130248214\\
3.93939393939394	0.745441968483764\\
4.54545454545455	0.826878718087774\\
5.15151515151515	0.910170157857809\\
5.75757575757576	0.996131545138004\\
6.36363636363636	1.08337880430371\\
6.96969696969697	1.1695399302026\\
7.57575757575757	1.25205478380058\\
8.18181818181818	1.32861285427223\\
8.78787878787879	1.39738806711217\\
9.39393939393939	1.45715447868928\\
10	1.50731424709397\\
10.6060606060606	1.54785306655735\\
11.2121212121212	1.57923944838569\\
11.8181818181818	1.60229014863796\\
12.4242424242424	1.61802795187454\\
13.030303030303	1.62755649574865\\
13.6363636363636	1.63196910425428\\
14.2424242424242	1.63229662381886\\
14.8484848484848	1.62948703044865\\
15.4545454545455	1.62440152516116\\
16.0606060606061	1.61781077688588\\
16.6666666666667	1.61038074319732\\
17.2727272727273	1.60264692913813\\
17.8787878787879	1.59498419074701\\
18.4848484848485	1.58758194397761\\
19.0909090909091	1.58043036780537\\
19.6969696969697	1.57331430531519\\
20.3030303030303	1.56580358952791\\
20.9090909090909	1.55722727599718\\
21.5151515151515	1.54662746469514\\
22.1212121212121	1.53270356037\\
22.7272727272727	1.51377290825291\\
23.3333333333333	1.48778052007445\\
23.9393939393939	1.45238423551216\\
24.5454545454545	1.40512369819299\\
25.1515151515152	1.34365906525217\\
25.7575757575758	1.26604686489217\\
26.3636363636364	1.17101126673243\\
26.969696969697	1.05816994291408\\
27.5757575757576	0.928182031381771\\
28.1818181818182	0.782797869368064\\
28.7878787878788	0.624803240637901\\
29.3939393939394	0.457863104146614\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114815277750915\\
28.7878787878788	-0.0519979524855112\\
28.1818181818182	-0.209833523337774\\
27.5757575757576	-0.35499501477525\\
26.969696969697	-0.484653135750217\\
26.3636363636364	-0.596998669501323\\
25.7575757575758	-0.691295378088107\\
25.1515151515152	-0.767827887368543\\
24.5454545454545	-0.82775175414862\\
23.9393939393939	-0.872865974931572\\
23.3333333333333	-0.905340369087691\\
22.7272727272727	-0.927438658128995\\
22.1212121212121	-0.941279067881916\\
21.5151515151515	-0.948665250559484\\
20.9090909090909	-0.951001952243294\\
20.3030303030303	-0.949287517855317\\
19.6969696969697	-0.944157457598488\\
19.0909090909091	-0.935946975429511\\
18.4848484848485	-0.924747113115388\\
17.8787878787879	-0.910444139968069\\
17.2727272727273	-0.89274678130188\\
16.6666666666667	-0.871213786257468\\
16.0606060606061	-0.845292723077104\\
15.4545454545455	-0.814372495021412\\
14.8484848484848	-0.777842751529206\\
14.2424242424242	-0.735148689319375\\
13.6363636363636	-0.685832154759214\\
13.030303030303	-0.629557983120329\\
12.4242424242424	-0.566133874156616\\
11.8181818181818	-0.495537997176755\\
11.2121212121212	-0.417967793837407\\
10.6060606060606	-0.333915949529126\\
10	-0.244268051548172\\
9.39393939393939	-0.150405464624867\\
8.78787878787879	-0.0542904327160105\\
8.18181818181818	0.041489686480252\\
7.57575757575757	0.133736522653866\\
6.96969696969697	0.218722510386842\\
6.36363636363636	0.292345678488059\\
5.75757575757576	0.350374734703695\\
5.15151515151515	0.388848663684176\\
4.54545454545455	0.404765331054146\\
3.93939393939394	0.397092152459413\\
3.33333333333333	0.367479842236964\\
2.72727272727273	0.319559072915331\\
2.12121212121212	0.257394642215935\\
1.51515151515152	0.185537306037564\\
0.909090909090909	0.110077250792786\\
0.303030303030303	0.0361657903247932\\
-0.303030303030303	-0.0694853269170748\\
-0.909090909090909	-0.207764992114691\\
-1.51515151515152	-0.341459013701818\\
-2.12121212121212	-0.463629625261154\\
-2.72727272727273	-0.569897926146589\\
-3.33333333333333	-0.661896130248214\\
-3.93939393939394	-0.745441968483764\\
-4.54545454545455	-0.826878718087774\\
-5.15151515151515	-0.91017015785781\\
-5.75757575757576	-0.996131545138004\\
-6.36363636363636	-1.08337880430371\\
-6.96969696969697	-1.1695399302026\\
-7.57575757575757	-1.25205478380058\\
-8.18181818181818	-1.32861285427224\\
-8.78787878787879	-1.39738806711217\\
-9.39393939393939	-1.45715447868928\\
-10	-1.50731424709397\\
-10.6060606060606	-1.54785306655735\\
-11.2121212121212	-1.57923944838569\\
-11.8181818181818	-1.60229014863796\\
-12.4242424242424	-1.61802795187454\\
-13.030303030303	-1.62755649574865\\
-13.6363636363636	-1.63196910425428\\
-14.2424242424242	-1.63229662381886\\
-14.8484848484848	-1.62948703044865\\
-15.4545454545455	-1.62440152516116\\
-16.0606060606061	-1.61781077688588\\
-16.6666666666667	-1.61038074319732\\
-17.2727272727273	-1.60264692913813\\
-17.8787878787879	-1.59498419074701\\
-18.4848484848485	-1.58758194397761\\
-19.0909090909091	-1.58043036780537\\
-19.6969696969697	-1.57331430531519\\
-20.3030303030303	-1.56580358952791\\
-20.9090909090909	-1.55722727599718\\
-21.5151515151515	-1.54662746469514\\
-22.1212121212121	-1.53270356037\\
-22.7272727272727	-1.51377290825291\\
-23.3333333333333	-1.48778052007445\\
-23.9393939393939	-1.45238423551216\\
-24.5454545454545	-1.40512369819299\\
-25.1515151515152	-1.34365906525217\\
-25.7575757575758	-1.26604686489217\\
-26.3636363636364	-1.17101126673243\\
-26.969696969697	-1.05816994291407\\
-27.5757575757576	-0.92818203138177\\
-28.1818181818182	-0.782797869368063\\
-28.7878787878788	-0.624803240637899\\
-29.3939393939394	-0.457863104146614\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.930434165013004\\
-14.8484848484848	-0.930589523451539\\
-14.2424242424242	-0.930490167360418\\
-13.6363636363636	-0.93005874938164\\
-13.030303030303	-0.929195901292248\\
-12.4242424242424	-0.927773754705298\\
-11.8181818181818	-0.925627565946288\\
-11.2121212121212	-0.922544977583826\\
-10.6060606060606	-0.918252433663229\\
-10	-0.912398362111048\\
-9.39393939393939	-0.904533067724971\\
-8.78787878787879	-0.894086047368098\\
-8.18181818181818	-0.880342954380628\\
-7.57575757575757	-0.862427088632423\\
-6.96969696969697	-0.839294368009002\\
-6.36363636363636	-0.809755973951498\\
-5.75757575757576	-0.772547467952077\\
-5.15151515151515	-0.72646261246943\\
-4.54545454545455	-0.67055693645672\\
-3.93939393939394	-0.604393760410741\\
-3.33333333333333	-0.52825886185223\\
-2.72727272727273	-0.443236960893303\\
-2.12121212121212	-0.3510670576092\\
-1.51515151515152	-0.253792676799449\\
-0.909090909090908	-0.15334808806654\\
-0.303030303030303	-0.0512779097727964\\
0.303030303030303	0.0512779097727964\\
0.909090909090908	0.15334808806654\\
1.51515151515152	0.253792676799449\\
2.12121212121212	0.3510670576092\\
2.72727272727273	0.443236960893303\\
3.33333333333333	0.52825886185223\\
3.93939393939394	0.604393760410741\\
4.54545454545455	0.67055693645672\\
5.15151515151515	0.72646261246943\\
5.75757575757576	0.772547467952077\\
6.36363636363636	0.809755973951498\\
6.96969696969697	0.839294368009002\\
7.57575757575757	0.862427088632423\\
8.18181818181818	0.880342954380628\\
8.78787878787879	0.894086047368098\\
9.39393939393939	0.904533067724971\\
10	0.912398362111048\\
10.6060606060606	0.918252433663229\\
11.2121212121212	0.922544977583826\\
11.8181818181818	0.925627565946288\\
12.4242424242424	0.927773754705298\\
13.030303030303	0.929195901292248\\
13.6363636363636	0.93005874938164\\
14.2424242424242	0.930490167360418\\
14.8484848484848	0.930589523451539\\
15.4545454545455	0.930434165013004\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$12.85s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.245\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.401727186997105\\
-14.8484848484848	-0.422003795961375\\
-14.2424242424242	-0.444160308722534\\
-13.6363636363636	-0.467992119724691\\
-13.030303030303	-0.493192402560517\\
-12.4242424242424	-0.51934512153943\\
-11.2121212121212	-0.572286618716646\\
-10.6060606060606	-0.597699071463662\\
-10	-0.62133317931017\\
-9.39393939393939	-0.642294111240513\\
-8.78787878787879	-0.659642639059783\\
-8.18181818181818	-0.672422105991568\\
-7.57575757575757	-0.679686075642101\\
-6.96969696969697	-0.680523242154317\\
-6.36363636363636	-0.674074750961006\\
-5.75757575757576	-0.65953703825415\\
-5.15151515151515	-0.636140535045486\\
-4.54545454545455	-0.603092103558227\\
-3.93939393939394	-0.559473100552635\\
-3.33333333333333	-0.504120617196618\\
-2.72727272727273	-0.435659907664082\\
-2.12121212121212	-0.353184266709302\\
-1.51515151515152	-0.25811189709278\\
-0.909090909090908	-0.155627064165817\\
-0.303030303030303	-0.0517170064726002\\
0.303030303030303	0.0517170064726002\\
0.909090909090908	0.155627064165817\\
1.51515151515152	0.25811189709278\\
2.12121212121212	0.353184266709302\\
2.72727272727273	0.435659907664082\\
3.33333333333333	0.504120617196618\\
3.93939393939394	0.559473100552635\\
4.54545454545455	0.603092103558229\\
5.15151515151515	0.636140535045486\\
5.75757575757576	0.65953703825415\\
6.36363636363636	0.674074750961006\\
6.96969696969697	0.680523242154317\\
7.57575757575757	0.679686075642101\\
8.18181818181818	0.672422105991568\\
8.78787878787879	0.659642639059783\\
9.39393939393939	0.642294111240513\\
10	0.62133317931017\\
10.6060606060606	0.597699071463662\\
11.2121212121212	0.572286618716646\\
13.030303030303	0.493192402560517\\
13.6363636363636	0.467992119724691\\
14.2424242424242	0.444160308722534\\
14.8484848484848	0.422003795961375\\
15.4545454545455	0.401727186997105\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114793484707622\\
-28.7878787878788	0.0520401651030328\\
-28.1818181818182	0.209893747813332\\
-27.5757575757576	0.355070450278914\\
-26.969696969697	0.484741462598628\\
-26.3636363636364	0.597099067240088\\
-25.7575757575758	0.691409592298797\\
-25.1515151515152	0.767961261011781\\
-24.5454545454545	0.827914166776068\\
-23.9393939393939	0.873072674964853\\
-23.3333333333333	0.905612736017748\\
-22.7272727272727	0.927804985814755\\
-22.1212121212121	0.941775506889288\\
-21.5151515151515	0.949337072816647\\
-20.9090909090909	0.951905288159418\\
-20.3030303030303	0.950491647202629\\
-19.6969696969697	0.945747600128295\\
-19.0909090909091	0.938027330943298\\
-18.4848484848485	0.927443674217549\\
-17.8787878787879	0.913906600139208\\
-17.2727272727273	0.897148753996378\\
-16.6666666666667	0.876750592182501\\
-16.0606060606061	0.852176214095547\\
-15.4545454545455	0.822822750967312\\
-14.8484848484848	0.788076976205794\\
-14.2424242424242	0.747368194624431\\
-13.6363636363636	0.700208876611796\\
-13.030303030303	0.646222386986681\\
-12.4242424242424	0.585166212334787\\
-11.8181818181818	0.516964542913922\\
-11.2121212121212	0.44176290317343\\
-10.6060606060606	0.360009774549241\\
-10	0.272558739489396\\
-9.39393939393939	0.180773954154457\\
-8.78787878787879	0.0866154883128425\\
-8.18181818181818	-0.00731915585759424\\
-7.57575757575757	-0.0978163727934745\\
-6.96969696969697	-0.181143965275921\\
-6.36363636363636	-0.253238245200552\\
-5.75757575757576	-0.310009519250604\\
-5.15151515151515	-0.347827959176468\\
-4.54545454545455	-0.364250246632511\\
-3.93939393939394	-0.35883098601603\\
-3.33333333333333	-0.333368931335549\\
-2.72727272727273	-0.29100216130298\\
-2.12121212121212	-0.235075331637134\\
-1.51515151515152	-0.169640429462627\\
-0.909090909090909	-0.100579589926049\\
-0.303030303030303	-0.0330083226733112\\
0.303030303030303	0.0704256902718883\\
0.909090909090909	0.210674538405583\\
1.51515151515152	0.346583364722932\\
2.12121212121212	0.47129320178147\\
2.72727272727273	0.580317654025183\\
3.33333333333333	0.674872303057687\\
3.93939393939394	0.76011521508924\\
4.54545454545455	0.841933960483945\\
5.15151515151515	0.924453110914502\\
5.75757575757576	1.0090645572577\\
6.36363636363636	1.09491125672146\\
6.96969696969697	1.17990251903271\\
7.57575757575757	1.26155577849073\\
8.18181818181818	1.33752505612554\\
8.78787878787879	1.40590076643241\\
9.39393939393939	1.46536217663548\\
10	1.51522509810974\\
10.6060606060606	1.55540791747657\\
11.2121212121212	1.58633614060672\\
11.8181818181818	1.60880921960146\\
12.4242424242424	1.62385645541365\\
13.030303030303	1.63260719210771\\
13.6363636363636	1.63619311606118\\
14.2424242424242	1.6356888120695\\
14.8484848484848	1.63208456812855\\
15.4545454545455	1.62627712496152\\
16.0606060606061	1.61906256065893\\
16.6666666666667	1.61112080352123\\
17.2727272727273	1.60299034662383\\
17.8787878787879	1.59503979573323\\
18.4848484848485	1.58744557795665\\
19.0909090909091	1.58018089135298\\
19.6969696969697	1.57301217189677\\
20.3030303030303	1.56549150332134\\
20.9090909090909	1.55693230293943\\
21.5151515151515	1.54636396155508\\
22.1212121212121	1.53247638504915\\
22.7272727272727	1.51358051898634\\
23.3333333333333	1.48761771354531\\
23.9393939393939	1.45224438763469\\
24.5454545454545	1.40500045109583\\
25.1515151515152	1.34354745695322\\
25.7575757575758	1.26594393471576\\
26.3636363636364	1.17091619758821\\
26.969696969697	1.05808382473127\\
27.5757575757576	0.928107348334071\\
28.1818181818182	0.782737825270714\\
28.7878787878788	0.624761040014269\\
29.3939393939394	0.457841299646421\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114793484707622\\
28.7878787878788	-0.0520401651030343\\
28.1818181818182	-0.209893747813333\\
27.5757575757576	-0.355070450278914\\
26.969696969697	-0.48474146259863\\
26.3636363636364	-0.597099067240089\\
25.7575757575758	-0.691409592298798\\
25.1515151515152	-0.767961261011781\\
24.5454545454545	-0.827914166776068\\
23.9393939393939	-0.873072674964853\\
23.3333333333333	-0.905612736017748\\
22.7272727272727	-0.927804985814756\\
22.1212121212121	-0.941775506889288\\
21.5151515151515	-0.949337072816648\\
20.9090909090909	-0.951905288159419\\
20.3030303030303	-0.950491647202629\\
19.6969696969697	-0.945747600128295\\
19.0909090909091	-0.938027330943298\\
18.4848484848485	-0.92744367421755\\
17.8787878787879	-0.913906600139208\\
17.2727272727273	-0.897148753996378\\
16.6666666666667	-0.876750592182501\\
16.0606060606061	-0.852176214095547\\
15.4545454545455	-0.822822750967312\\
14.8484848484848	-0.788076976205794\\
14.2424242424242	-0.74736819462443\\
13.6363636363636	-0.700208876611796\\
13.030303030303	-0.646222386986681\\
12.4242424242424	-0.585166212334787\\
11.8181818181818	-0.516964542913921\\
11.2121212121212	-0.44176290317343\\
10.6060606060606	-0.36000977454924\\
10	-0.272558739489396\\
9.39393939393939	-0.180773954154456\\
8.78787878787879	-0.0866154883128425\\
8.18181818181818	0.00731915585759457\\
7.57575757575757	0.0978163727934747\\
6.96969696969697	0.181143965275921\\
6.36363636363636	0.253238245200552\\
5.75757575757576	0.310009519250605\\
5.15151515151515	0.347827959176468\\
4.54545454545455	0.364250246632511\\
3.93939393939394	0.35883098601603\\
3.33333333333333	0.333368931335549\\
2.72727272727273	0.29100216130298\\
2.12121212121212	0.235075331637134\\
1.51515151515152	0.169640429462627\\
0.909090909090909	0.100579589926049\\
0.303030303030303	0.0330083226733111\\
-0.303030303030303	-0.0704256902718886\\
-0.909090909090909	-0.210674538405584\\
-1.51515151515152	-0.346583364722932\\
-2.12121212121212	-0.47129320178147\\
-2.72727272727273	-0.580317654025182\\
-3.33333333333333	-0.674872303057687\\
-3.93939393939394	-0.760115215089239\\
-4.54545454545455	-0.841933960483945\\
-5.15151515151515	-0.924453110914503\\
-5.75757575757576	-1.0090645572577\\
-6.36363636363636	-1.09491125672146\\
-6.96969696969697	-1.17990251903271\\
-7.57575757575757	-1.26155577849073\\
-8.18181818181818	-1.33752505612554\\
-8.78787878787879	-1.40590076643241\\
-9.39393939393939	-1.46536217663548\\
-10	-1.51522509810974\\
-10.6060606060606	-1.55540791747657\\
-11.2121212121212	-1.58633614060672\\
-11.8181818181818	-1.60880921960146\\
-12.4242424242424	-1.62385645541365\\
-13.030303030303	-1.63260719210771\\
-13.6363636363636	-1.63619311606118\\
-14.2424242424242	-1.6356888120695\\
-14.8484848484848	-1.63208456812855\\
-15.4545454545455	-1.62627712496152\\
-16.0606060606061	-1.61906256065893\\
-16.6666666666667	-1.61112080352123\\
-17.2727272727273	-1.60299034662383\\
-17.8787878787879	-1.59503979573323\\
-18.4848484848485	-1.58744557795665\\
-19.0909090909091	-1.58018089135298\\
-19.6969696969697	-1.57301217189677\\
-20.3030303030303	-1.56549150332134\\
-20.9090909090909	-1.55693230293943\\
-21.5151515151515	-1.54636396155508\\
-22.1212121212121	-1.53247638504915\\
-22.7272727272727	-1.51358051898634\\
-23.3333333333333	-1.48761771354532\\
-23.9393939393939	-1.45224438763469\\
-24.5454545454545	-1.40500045109583\\
-25.1515151515152	-1.34354745695322\\
-25.7575757575758	-1.26594393471576\\
-26.3636363636364	-1.17091619758821\\
-26.969696969697	-1.05808382473126\\
-27.5757575757576	-0.92810734833407\\
-28.1818181818182	-0.782737825270713\\
-28.7878787878788	-0.624761040014267\\
-29.3939393939394	-0.457841299646421\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.283276570476703\\
-13.6363636363636	-0.281559031414819\\
-12.4242424242424	-0.280071280531576\\
-11.2121212121212	-0.278183523473022\\
-10	-0.275717576564336\\
-9.39393939393939	-0.274182189150135\\
-8.78787878787879	-0.272377185642599\\
-8.18181818181818	-0.270229336003716\\
-7.57575757575757	-0.267638044877827\\
-6.96969696969697	-0.264462232149404\\
-6.36363636363636	-0.260499595451442\\
-5.75757575757576	-0.255453271195513\\
-5.15151515151515	-0.248877785325918\\
-4.54545454545455	-0.24009250972939\\
-3.93939393939394	-0.228051872364711\\
-3.33333333333333	-0.211191466012565\\
-2.72727272727273	-0.187407583650051\\
-2.12121212121212	-0.154702577307861\\
-1.51515151515152	-0.113225737575874\\
-0.909090909090908	-0.0672099898068552\\
-0.303030303030303	-0.0219472547641288\\
0.303030303030303	0.0219472547641288\\
0.909090909090908	0.0672099898068552\\
1.51515151515152	0.113225737575874\\
2.12121212121212	0.154702577307861\\
2.72727272727273	0.187407583650051\\
3.33333333333333	0.211191466012565\\
3.93939393939394	0.228051872364711\\
4.54545454545455	0.24009250972939\\
5.15151515151515	0.248877785325918\\
5.75757575757576	0.255453271195513\\
6.36363636363636	0.260499595451442\\
6.96969696969697	0.264462232149404\\
7.57575757575757	0.267638044877827\\
8.18181818181818	0.270229336003716\\
8.78787878787879	0.272377185642599\\
9.39393939393939	0.274182189150135\\
10.6060606060606	0.277037681505973\\
11.8181818181818	0.279186563486387\\
13.030303030303	0.280856971678348\\
14.8484848484848	0.282759617021393\\
15.4545454545455	0.283276570476703\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.491\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.401276203934957\\
-14.8484848484848	-0.421210496470392\\
-14.2424242424242	-0.442910025407054\\
-13.6363636363636	-0.46615206913139\\
-13.030303030303	-0.490615632624234\\
-12.4242424242424	-0.515876667754958\\
-11.8181818181818	-0.541407473238442\\
-11.2121212121212	-0.566580871816635\\
-10.6060606060606	-0.590679495839755\\
-10	-0.61291016530153\\
-9.39393939393939	-0.632422916354168\\
-8.78787878787879	-0.648333730723085\\
-8.18181818181818	-0.659749411716167\\
-7.57575757575757	-0.665792308450662\\
-6.96969696969697	-0.665621616571434\\
-6.36363636363636	-0.658446618583213\\
-5.75757575757576	-0.643525237790055\\
-5.15151515151515	-0.62013855046677\\
-4.54545454545455	-0.58752943267436\\
-3.93939393939394	-0.544797530206091\\
-3.33333333333333	-0.490778356014316\\
-2.72727272727273	-0.424074721026365\\
-2.12121212121212	-0.34373687389022\\
-1.51515151515152	-0.251120916016852\\
-0.909090909090908	-0.151332720699473\\
-0.303030303030303	-0.0502686660381393\\
0.303030303030303	0.0502686660381393\\
0.909090909090908	0.151332720699473\\
1.51515151515152	0.251120916016852\\
2.12121212121212	0.34373687389022\\
2.72727272727273	0.424074721026365\\
3.33333333333333	0.490778356014314\\
3.93939393939394	0.544797530206093\\
4.54545454545455	0.58752943267436\\
5.15151515151515	0.62013855046677\\
5.75757575757576	0.643525237790055\\
6.36363636363636	0.658446618583213\\
6.96969696969697	0.665621616571434\\
7.57575757575757	0.665792308450662\\
8.18181818181818	0.659749411716167\\
8.78787878787879	0.648333730723085\\
9.39393939393939	0.632422916354168\\
10	0.612910165301532\\
10.6060606060606	0.590679495839755\\
11.2121212121212	0.566580871816635\\
11.8181818181818	0.541407473238442\\
12.4242424242424	0.515876667754958\\
13.030303030303	0.490615632624234\\
13.6363636363636	0.46615206913139\\
14.2424242424242	0.442910025407054\\
14.8484848484848	0.421210496470392\\
15.4545454545455	0.401276203934957\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114769093951935\\
-28.7878787878788	0.0520850919976567\\
-28.1818181818182	0.209951995398754\\
-27.5757575757576	0.355132365561338\\
-26.969696969697	0.484796188579808\\
-26.3636363636364	0.597135930011287\\
-25.7575757575758	0.691419471048733\\
-25.1515151515152	0.767937783004129\\
-24.5454545454545	0.827854608451058\\
-23.9393939393939	0.872978512175751\\
-23.3333333333333	0.905489864136581\\
-22.7272727272727	0.927663714212623\\
-22.1212121212121	0.941630509714246\\
-21.5151515151515	0.949207534557345\\
-20.9090909090909	0.951815502655005\\
-20.3030303030303	0.950472298294646\\
-19.6969696969697	0.945837862236523\\
-19.0909090909091	0.938277780580556\\
-18.4848484848485	0.927919816477426\\
-17.8787878787879	0.914692620784404\\
-17.2727272727273	0.898350949569272\\
-16.6666666666667	0.878499844599764\\
-16.0606060606061	0.854628884166663\\
-15.4545454545455	0.82615947254018\\
-14.8484848484848	0.792499035083247\\
-14.2424242424242	0.753091463162431\\
-13.6363636363636	0.70745561804278\\
-13.030303030303	0.655211582599283\\
-12.4242424242424	0.596103308338605\\
-11.8181818181818	0.530031572745589\\
-11.2121212121212	0.457109778795182\\
-10.6060606060606	0.37774720373829\\
-10	0.29275281920744\\
-9.39393939393939	0.203442094299952\\
-8.78787878787879	0.11172290084856\\
-8.18181818181818	0.020136171714388\\
-7.57575757575757	-0.068169041280561\\
-6.96969696969697	-0.149541968849956\\
-6.36363636363636	-0.220035078491077\\
-5.75757575757576	-0.275737903467915\\
-5.15151515151515	-0.313288037381148\\
-4.54545454545455	-0.330568214386431\\
-3.93939393939394	-0.327366992048177\\
-3.33333333333333	-0.305423196112888\\
-2.72727272727273	-0.267517607513642\\
-2.12121212121212	-0.216573913041078\\
-1.51515151515152	-0.156351828093804\\
-0.909090909090909	-0.0925886615225509\\
-0.303030303030303	-0.0303425968732016\\
0.303030303030303	0.0701947352030771\\
0.909090909090909	0.210076779876397\\
1.51515151515152	0.345890003939899\\
2.12121212121212	0.470899834739363\\
2.72727272727273	0.580631834539089\\
3.33333333333333	0.676133515915741\\
3.93939393939394	0.762228068364007\\
4.54545454545455	0.844490650962289\\
5.15151515151515	0.926989063552392\\
5.75757575757576	1.0113125721122\\
6.36363636363636	1.09685815867535\\
6.96969696969697	1.18170126429291\\
7.57575757575757	1.26341557562076\\
8.18181818181818	1.33963499514672\\
8.78787878787879	1.40839036229473\\
9.39393939393939	1.46828792700829\\
10	1.5185731498105\\
10.6060606060606	1.5591061954178\\
11.2121212121212	1.59027152242845\\
11.8181818181818	1.61284651922247\\
12.4242424242424	1.62785664384852\\
13.030303030303	1.63644284784775\\
13.6363636363636	1.63975975630556\\
14.2424242424242	1.63891151397654\\
14.8484848484848	1.63492002802403\\
15.4545454545455	1.6287118804101\\
16.0606060606061	1.62110843148112\\
16.6666666666667	1.61280869719372\\
17.2727272727273	1.60436348556884\\
17.8787878787879	1.5961472347229\\
18.4848484848485	1.5883366445659\\
19.0909090909091	1.58090093416358\\
19.6969696969697	1.57359976500978\\
20.3030303030303	1.56597705704881\\
20.9090909090909	1.55733788976166\\
21.5151515151515	1.54670408927409\\
22.1212121212121	1.53275942462702\\
22.7272727272727	1.51381050341098\\
23.3333333333333	1.4877962491109\\
23.9393939393939	1.45237245141312\\
24.5454545454545	1.40507988690047\\
25.1515151515152	1.34358202890209\\
25.7575757575758	1.26593985377196\\
26.3636363636364	1.17088210008615\\
26.969696969697	1.05803024740164\\
27.5757575757576	0.928045804218839\\
28.1818181818182	0.782679631500252\\
28.7878787878788	0.624716075498212\\
29.3939393939394	0.45781687467114\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114769093951935\\
28.7878787878788	-0.052085091997658\\
28.1818181818182	-0.209951995398754\\
27.5757575757576	-0.355132365561339\\
26.969696969697	-0.48479618857981\\
26.3636363636364	-0.597135930011288\\
25.7575757575758	-0.691419471048733\\
25.1515151515152	-0.767937783004129\\
24.5454545454545	-0.827854608451058\\
23.9393939393939	-0.872978512175752\\
23.3333333333333	-0.905489864136582\\
22.7272727272727	-0.927663714212623\\
22.1212121212121	-0.941630509714246\\
21.5151515151515	-0.949207534557346\\
20.9090909090909	-0.951815502655005\\
20.3030303030303	-0.950472298294646\\
19.6969696969697	-0.945837862236523\\
19.0909090909091	-0.938277780580556\\
18.4848484848485	-0.927919816477426\\
17.8787878787879	-0.914692620784405\\
17.2727272727273	-0.898350949569272\\
16.6666666666667	-0.878499844599764\\
16.0606060606061	-0.854628884166663\\
15.4545454545455	-0.82615947254018\\
14.8484848484848	-0.792499035083247\\
14.2424242424242	-0.75309146316243\\
13.6363636363636	-0.70745561804278\\
13.030303030303	-0.655211582599284\\
12.4242424242424	-0.596103308338605\\
11.8181818181818	-0.530031572745588\\
11.2121212121212	-0.457109778795181\\
10.6060606060606	-0.377747203738289\\
10	-0.29275281920744\\
9.39393939393939	-0.203442094299951\\
8.78787878787879	-0.111722900848561\\
8.18181818181818	-0.0201361717143873\\
7.57575757575757	0.0681690412805612\\
6.96969696969697	0.149541968849956\\
6.36363636363636	0.220035078491077\\
5.75757575757576	0.275737903467915\\
5.15151515151515	0.313288037381148\\
4.54545454545455	0.330568214386431\\
3.93939393939394	0.327366992048177\\
3.33333333333333	0.305423196112888\\
2.72727272727273	0.267517607513642\\
2.12121212121212	0.216573913041078\\
1.51515151515152	0.156351828093804\\
0.909090909090909	0.0925886615225508\\
0.303030303030303	0.0303425968732015\\
-0.303030303030303	-0.0701947352030774\\
-0.909090909090909	-0.210076779876398\\
-1.51515151515152	-0.345890003939899\\
-2.12121212121212	-0.470899834739363\\
-2.72727272727273	-0.580631834539089\\
-3.33333333333333	-0.676133515915741\\
-3.93939393939394	-0.762228068364007\\
-4.54545454545455	-0.844490650962289\\
-5.15151515151515	-0.926989063552392\\
-5.75757575757576	-1.0113125721122\\
-6.36363636363636	-1.09685815867535\\
-6.96969696969697	-1.18170126429291\\
-7.57575757575757	-1.26341557562076\\
-8.18181818181818	-1.33963499514672\\
-8.78787878787879	-1.40839036229473\\
-9.39393939393939	-1.46828792700829\\
-10	-1.5185731498105\\
-10.6060606060606	-1.5591061954178\\
-11.2121212121212	-1.59027152242845\\
-11.8181818181818	-1.61284651922247\\
-12.4242424242424	-1.62785664384852\\
-13.030303030303	-1.63644284784775\\
-13.6363636363636	-1.63975975630556\\
-14.2424242424242	-1.63891151397654\\
-14.8484848484848	-1.63492002802403\\
-15.4545454545455	-1.6287118804101\\
-16.0606060606061	-1.62110843148112\\
-16.6666666666667	-1.61280869719372\\
-17.2727272727273	-1.60436348556884\\
-17.8787878787879	-1.5961472347229\\
-18.4848484848485	-1.5883366445659\\
-19.0909090909091	-1.58090093416358\\
-19.6969696969697	-1.57359976500978\\
-20.3030303030303	-1.56597705704881\\
-20.9090909090909	-1.55733788976166\\
-21.5151515151515	-1.54670408927409\\
-22.1212121212121	-1.53275942462702\\
-22.7272727272727	-1.51381050341098\\
-23.3333333333333	-1.4877962491109\\
-23.9393939393939	-1.45237245141312\\
-24.5454545454545	-1.40507988690047\\
-25.1515151515152	-1.34358202890209\\
-25.7575757575758	-1.26593985377196\\
-26.3636363636364	-1.17088210008615\\
-26.969696969697	-1.05803024740164\\
-27.5757575757576	-0.928045804218838\\
-28.1818181818182	-0.782679631500252\\
-28.7878787878788	-0.624716075498211\\
-29.3939393939394	-0.45781687467114\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.28000770121546\\
-13.6363636363636	-0.278321386710003\\
-12.4242424242424	-0.276864689223206\\
-11.2121212121212	-0.275021232632984\\
-10	-0.272620623838886\\
-9.39393939393939	-0.271129787087547\\
-8.78787878787879	-0.269380601819444\\
-8.18181818181818	-0.267303599995014\\
-7.57575757575757	-0.264803527052837\\
-6.96969696969697	-0.261747008330456\\
-6.36363636363636	-0.257943021068694\\
-5.75757575757576	-0.253111377458442\\
-5.15151515151515	-0.246831226527004\\
-4.54545454545455	-0.238457306159338\\
-3.93939393939394	-0.226990158190505\\
-3.33333333333333	-0.210907978937326\\
-2.72727272727273	-0.188086684884089\\
-2.12121212121212	-0.15630669582244\\
-1.51515151515152	-0.115220558141701\\
-0.303030303030303	-0.0224827299838672\\
0.303030303030303	0.0224827299838672\\
1.51515151515152	0.115220558141701\\
2.12121212121212	0.15630669582244\\
2.72727272727273	0.188086684884089\\
3.33333333333333	0.210907978937326\\
3.93939393939394	0.226990158190505\\
4.54545454545455	0.238457306159338\\
5.15151515151515	0.246831226527004\\
5.75757575757576	0.253111377458442\\
6.36363636363636	0.257943021068694\\
6.96969696969697	0.261747008330456\\
7.57575757575757	0.264803527052837\\
8.18181818181818	0.267303599995014\\
8.78787878787879	0.269380601819444\\
9.39393939393939	0.271129787087547\\
10.6060606060606	0.273904752226748\\
11.8181818181818	0.276000079632569\\
13.030303030303	0.277633536987068\\
14.8484848484848	0.279499599233189\\
15.4545454545455	0.28000770121546\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.1s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.736\columnwidth,3.488cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.391303453960829\\
-14.8484848484848	-0.409906101250474\\
-14.2424242424242	-0.430243808933227\\
-13.6363636363636	-0.452126261071077\\
-13.030303030303	-0.475268380271952\\
-12.4242424242424	-0.49928404058269\\
-11.2121212121212	-0.547877075657182\\
-10.6060606060606	-0.571180092264372\\
-10	-0.592828258866222\\
-9.39393939393939	-0.611994100812378\\
-8.78787878787879	-0.627809016772909\\
-8.18181818181818	-0.639387659676531\\
-7.57575757575757	-0.645852628185496\\
-6.96969696969697	-0.646356185451925\\
-6.36363636363636	-0.640094319709958\\
-5.75757575757576	-0.626306439528264\\
-5.15151515151515	-0.6042512420217\\
-4.54545454545455	-0.573146808718903\\
-3.93939393939394	-0.532066991655826\\
-3.33333333333333	-0.479821775489777\\
-2.72727272727273	-0.414989721196427\\
-2.12121212121212	-0.336598793865626\\
-1.51515151515152	-0.245985101768429\\
-0.909090909090908	-0.148236773400802\\
-0.303030303030303	-0.0492343170321465\\
0.303030303030303	0.0492343170321465\\
0.909090909090908	0.148236773400802\\
1.51515151515152	0.245985101768429\\
2.12121212121212	0.336598793865624\\
2.72727272727273	0.414989721196427\\
3.33333333333333	0.479821775489775\\
3.93939393939394	0.532066991655826\\
4.54545454545455	0.573146808718903\\
5.15151515151515	0.6042512420217\\
5.75757575757576	0.626306439528264\\
6.36363636363636	0.640094319709958\\
6.96969696969697	0.646356185451925\\
7.57575757575757	0.645852628185496\\
8.18181818181818	0.639387659676531\\
8.78787878787879	0.627809016772909\\
9.39393939393939	0.611994100812378\\
10	0.592828258866222\\
10.6060606060606	0.571180092264372\\
11.2121212121212	0.547877075657183\\
13.030303030303	0.475268380271952\\
13.6363636363636	0.452126261071077\\
14.2424242424242	0.430243808933227\\
14.8484848484848	0.409906101250474\\
15.4545454545455	0.391303453960829\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114770136526437\\
-28.7878787878788	0.0520873627440874\\
-28.1818181818182	0.209966105724626\\
-27.5757575757576	0.355170684999039\\
-26.969696969697	0.484874543755865\\
-26.3636363636364	0.597273270009948\\
-25.7575757575758	0.691637709193027\\
-25.1515151515152	0.768261938341413\\
-24.5454545454545	0.82831335290217\\
-23.9393939393939	0.873605198321534\\
-23.3333333333333	0.906324067677124\\
-22.7272727272727	0.928753278686657\\
-22.1212121212121	0.943034032863824\\
-21.5151515151515	0.950997187084063\\
-20.9090909090909	0.954080018573128\\
-20.3030303030303	0.953319915724554\\
-19.6969696969697	0.94939891830022\\
-19.0909090909091	0.94270657465597\\
-18.4848484848485	0.933395267171366\\
-17.8787878787879	0.921417185352207\\
-17.2727272727273	0.906547291617424\\
-16.6666666666667	0.888404861134903\\
-16.0606060606061	0.866484947534524\\
-15.4545454545455	0.840203091132925\\
-14.8484848484848	0.808947556422932\\
-14.2424242424242	0.772128891188221\\
-13.6363636363636	0.729219030161934\\
-13.030303030303	0.679779912245616\\
-12.4242424242424	0.62349027783361\\
-11.8181818181818	0.560184213478214\\
-11.2121212121212	0.489913248738323\\
-10.6060606060606	0.413035620960957\\
-10	0.330324763870149\\
-9.39393939393939	0.243078424855459\\
-8.78787878787879	0.153203518018414\\
-8.18181818181818	0.0632509918474365\\
-7.57575757575757	-0.0236219970669976\\
-6.96969696969697	-0.103782348469552\\
-6.36363636363636	-0.173365190981822\\
-5.75757575757576	-0.228659994932433\\
-5.15151515151515	-0.266657743779383\\
-4.54545454545455	-0.285690656192237\\
-3.93939393939394	-0.285872833388767\\
-3.33333333333333	-0.268884676693899\\
-2.72727272727273	-0.237061706860973\\
-2.12121212121212	-0.192777868231429\\
-1.51515151515152	-0.139393495272403\\
-0.909090909090909	-0.0824538977710347\\
-0.303030303030303	-0.0269732439324058\\
0.303030303030303	0.0714953901318872\\
0.909090909090909	0.21401964903057\\
1.51515151515152	0.352576708264455\\
2.12121212121212	0.480419719499822\\
2.72727272727273	0.592917735531882\\
3.33333333333333	0.690758874285652\\
3.93939393939394	0.778261149922886\\
4.54545454545455	0.860602961245568\\
5.15151515151515	0.941844740264018\\
5.75757575757576	1.02395288412409\\
6.36363636363636	1.10682344843809\\
6.96969696969697	1.1889300224343\\
7.57575757575757	1.26808325930399\\
8.18181818181818	1.3420263112005\\
8.78787878787879	1.40882155156423\\
9.39393939393939	1.46706662648022\\
10	1.51598128160259\\
10.6060606060606	1.5553958054897\\
11.2121212121212	1.58566740005269\\
11.8181818181818	1.60755173034767\\
12.4242424242424	1.62205835899899\\
13.030303030303	1.63031667278952\\
13.6363636363636	1.63347155230409\\
14.2424242424242	1.63261650905467\\
14.8484848484848	1.62875975892388\\
15.4545454545455	1.62280999905458\\
16.0606060606061	1.61556656409368\\
16.6666666666667	1.60770338654081\\
17.2727272727273	1.59974489265396\\
17.8787878787879	1.59203985702599\\
18.4848484848485	1.58474192007505\\
19.0909090909091	1.57780129848454\\
19.6969696969697	1.57096354226823\\
20.3030303030303	1.5637635097028\\
20.9090909090909	1.55550182458965\\
21.5151515151515	1.54519958705115\\
22.1212121212121	1.5315424783592\\
22.7272727272727	1.5128405598367\\
23.3333333333333	1.48703681020151\\
23.9393939393939	1.45179098881861\\
24.5454545454545	1.40464735421467\\
25.1515151515152	1.34327223732498\\
25.7575757575758	1.26572892320483\\
26.3636363636364	1.170748126111\\
26.969696969697	1.05795324849512\\
27.5757575757576	0.928007943488007\\
28.1818181818182	0.782665650994997\\
28.7878787878788	0.62471384392839\\
29.3939393939394	0.457817933689088\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114770136526437\\
28.7878787878788	-0.0520873627440888\\
28.1818181818182	-0.209966105724627\\
27.5757575757576	-0.355170684999039\\
26.969696969697	-0.484874543755866\\
26.3636363636364	-0.597273270009949\\
25.7575757575758	-0.691637709193027\\
25.1515151515152	-0.768261938341414\\
24.5454545454545	-0.82831335290217\\
23.9393939393939	-0.873605198321535\\
23.3333333333333	-0.906324067677124\\
22.7272727272727	-0.928753278686657\\
22.1212121212121	-0.943034032863824\\
21.5151515151515	-0.950997187084063\\
20.9090909090909	-0.954080018573128\\
20.3030303030303	-0.953319915724553\\
19.6969696969697	-0.94939891830022\\
19.0909090909091	-0.94270657465597\\
18.4848484848485	-0.933395267171366\\
17.8787878787879	-0.921417185352207\\
17.2727272727273	-0.906547291617423\\
16.6666666666667	-0.888404861134902\\
16.0606060606061	-0.866484947534524\\
15.4545454545455	-0.840203091132925\\
14.8484848484848	-0.808947556422932\\
14.2424242424242	-0.772128891188221\\
13.6363636363636	-0.729219030161934\\
13.030303030303	-0.679779912245616\\
12.4242424242424	-0.62349027783361\\
11.8181818181818	-0.560184213478213\\
11.2121212121212	-0.489913248738322\\
10.6060606060606	-0.413035620960956\\
10	-0.330324763870148\\
9.39393939393939	-0.243078424855458\\
8.78787878787879	-0.153203518018413\\
8.18181818181818	-0.063250991847436\\
7.57575757575757	0.0236219970669977\\
6.96969696969697	0.103782348469551\\
6.36363636363636	0.173365190981823\\
5.75757575757576	0.228659994932434\\
5.15151515151515	0.266657743779383\\
4.54545454545455	0.285690656192237\\
3.93939393939394	0.285872833388766\\
3.33333333333333	0.268884676693899\\
2.72727272727273	0.237061706860973\\
2.12121212121212	0.192777868231428\\
1.51515151515152	0.139393495272403\\
0.909090909090909	0.0824538977710346\\
0.303030303030303	0.0269732439324058\\
-0.303030303030303	-0.0714953901318875\\
-0.909090909090909	-0.214019649030571\\
-1.51515151515152	-0.352576708264456\\
-2.12121212121212	-0.480419719499822\\
-2.72727272727273	-0.592917735531882\\
-3.33333333333333	-0.690758874285653\\
-3.93939393939394	-0.778261149922886\\
-4.54545454545455	-0.860602961245568\\
-5.15151515151515	-0.941844740264019\\
-5.75757575757576	-1.02395288412409\\
-6.36363636363636	-1.10682344843809\\
-6.96969696969697	-1.1889300224343\\
-7.57575757575757	-1.26808325930399\\
-8.18181818181818	-1.3420263112005\\
-8.78787878787879	-1.40882155156423\\
-9.39393939393939	-1.46706662648022\\
-10	-1.51598128160259\\
-10.6060606060606	-1.5553958054897\\
-11.2121212121212	-1.58566740005269\\
-11.8181818181818	-1.60755173034767\\
-12.4242424242424	-1.62205835899899\\
-13.030303030303	-1.63031667278952\\
-13.6363636363636	-1.63347155230409\\
-14.2424242424242	-1.63261650905467\\
-14.8484848484848	-1.62875975892388\\
-15.4545454545455	-1.62280999905458\\
-16.0606060606061	-1.61556656409368\\
-16.6666666666667	-1.60770338654081\\
-17.2727272727273	-1.59974489265396\\
-17.8787878787879	-1.59203985702599\\
-18.4848484848485	-1.58474192007505\\
-19.0909090909091	-1.57780129848454\\
-19.6969696969697	-1.57096354226823\\
-20.3030303030303	-1.5637635097028\\
-20.9090909090909	-1.55550182458965\\
-21.5151515151515	-1.54519958705115\\
-22.1212121212121	-1.5315424783592\\
-22.7272727272727	-1.5128405598367\\
-23.3333333333333	-1.48703681020151\\
-23.9393939393939	-1.45179098881861\\
-24.5454545454545	-1.40464735421467\\
-25.1515151515152	-1.34327223732498\\
-25.7575757575758	-1.26572892320483\\
-26.3636363636364	-1.170748126111\\
-26.969696969697	-1.05795324849512\\
-27.5757575757576	-0.928007943488007\\
-28.1818181818182	-0.782665650994997\\
-28.7878787878788	-0.624713843928388\\
-29.3939393939394	-0.457817933689088\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.30092567818121\\
-13.6363636363636	-0.298998855700793\\
-12.4242424242424	-0.297325127860839\\
-11.2121212121212	-0.295195818803521\\
-10	-0.292406186562097\\
-9.39393939393939	-0.290665255280583\\
-8.78787878787879	-0.288615268922934\\
-8.18181818181818	-0.286171911652678\\
-7.57575757575757	-0.28321947088596\\
-6.96969696969697	-0.279596010481846\\
-6.36363636363636	-0.275070228630154\\
-5.75757575757576	-0.269304965828038\\
-5.15151515151515	-0.261799826092636\\
-4.54545454545455	-0.251803902368383\\
-3.93939393939394	-0.238197121673965\\
-3.33333333333333	-0.219383469116341\\
-2.72727272727273	-0.193391032506812\\
-2.12121212121212	-0.158665390029531\\
-1.51515151515152	-0.115894110202639\\
-0.909090909090908	-0.0691016055542555\\
-0.303030303030303	-0.0227057841453355\\
0.303030303030303	0.0227057841453355\\
0.909090909090908	0.0691016055542555\\
1.51515151515152	0.115894110202639\\
2.12121212121212	0.158665390029531\\
2.72727272727273	0.193391032506812\\
3.33333333333333	0.219383469116341\\
3.93939393939394	0.238197121673965\\
4.54545454545455	0.251803902368383\\
5.15151515151515	0.261799826092636\\
5.75757575757576	0.269304965828038\\
6.36363636363636	0.275070228630154\\
6.96969696969697	0.279596010481846\\
7.57575757575757	0.28321947088596\\
8.18181818181818	0.286171911652678\\
8.78787878787879	0.288615268922934\\
9.39393939393939	0.290665255280583\\
10.6060606060606	0.293900633431436\\
11.8181818181818	0.296327937723854\\
13.030303030303	0.298209547889863\\
14.8484848484848	0.300346382389209\\
15.4545454545455	0.30092567818121\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.25s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.380972446643339\\
-14.8484848484848	-0.398222508042146\\
-14.2424242424242	-0.417190138594179\\
-13.6363636363636	-0.437721719218954\\
-13.030303030303	-0.459572100893345\\
-12.4242424242424	-0.482396410558435\\
-11.2121212121212	-0.529066839077911\\
-10.6060606060606	-0.551708671409882\\
-10	-0.572932372625267\\
-9.39393939393939	-0.591928152491773\\
-8.78787878787879	-0.607836155420616\\
-8.18181818181818	-0.619770600204259\\
-7.57575757575757	-0.626844839223622\\
-6.96969696969697	-0.628194021421612\\
-6.36363636363636	-0.622990592296356\\
-5.75757575757576	-0.61044580027102\\
-5.15151515151515	-0.589787592732623\\
-4.54545454545455	-0.56020278352336\\
-3.93939393939394	-0.520735379036617\\
-3.33333333333333	-0.470168586549164\\
-2.72727272727273	-0.407058476098461\\
-2.12121212121212	-0.330415504256452\\
-1.51515151515152	-0.241563381453165\\
-0.909090909090908	-0.145582516797862\\
-0.303030303030303	-0.0483494442019072\\
0.303030303030303	0.0483494442019072\\
0.909090909090908	0.145582516797862\\
1.51515151515152	0.241563381453165\\
2.12121212121212	0.330415504256452\\
2.72727272727273	0.407058476098461\\
3.33333333333333	0.470168586549164\\
3.93939393939394	0.520735379036617\\
4.54545454545455	0.56020278352336\\
5.15151515151515	0.589787592732623\\
5.75757575757576	0.61044580027102\\
6.36363636363636	0.622990592296356\\
6.96969696969697	0.628194021421612\\
7.57575757575757	0.626844839223622\\
8.18181818181818	0.619770600204259\\
8.78787878787879	0.607836155420616\\
9.39393939393939	0.591928152491773\\
10	0.572932372625267\\
10.6060606060606	0.551708671409884\\
11.2121212121212	0.529066839077911\\
12.4242424242424	0.482396410558435\\
13.030303030303	0.459572100893345\\
13.6363636363636	0.437721719218956\\
14.2424242424242	0.417190138594179\\
14.8484848484848	0.398222508042146\\
15.4545454545455	0.380972446643339\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114775918530821\\
-28.7878787878788	0.0520809313635625\\
-28.1818181818182	0.209969018035567\\
-27.5757575757576	0.355197305168174\\
-26.969696969697	0.48494300375415\\
-26.3636363636364	0.597404890748173\\
-25.7575757575758	0.691856602095526\\
-25.1515151515152	0.768594940886986\\
-24.5454545454545	0.828790428948374\\
-23.9393939393939	0.874260393396335\\
-23.3333333333333	0.907197055311662\\
-22.7272727272727	0.9298914720758\\
-22.1212121212121	0.944495172573348\\
-21.5151515151515	0.95285225446795\\
-20.9090909090909	0.956416267008045\\
-20.3030303030303	0.956243754777555\\
-19.6969696969697	0.953038324800136\\
-19.0909090909091	0.947212638744821\\
-18.4848484848485	0.938942422313054\\
-17.8787878787879	0.928201647273613\\
-17.2727272727273	0.91478328198057\\
-16.6666666666667	0.898318352219688\\
-16.0606060606061	0.878304945836272\\
-15.4545454545455	0.854150860971466\\
-14.8484848484848	0.825224624837201\\
-14.2424242424242	0.790905111020774\\
-13.6363636363636	0.750622328955317\\
-13.030303030303	0.703889516330538\\
-12.4242424242424	0.650335061393705\\
-11.8181818181818	0.589747307614168\\
-11.2121212121212	0.522143173502249\\
-10.6060606060606	0.447863090091519\\
-10	0.367683096029008\\
-9.39393939393939	0.282924198539553\\
-8.78787878787879	0.195532498828658\\
-8.18181818181818	0.108101902317861\\
-7.57575757575757	0.0238127308608796\\
-6.96969696969697	-0.0537388946366008\\
-6.36363636363636	-0.120845486229689\\
-5.75757575757576	-0.174142355868346\\
-5.15151515151515	-0.211179529867451\\
-4.54545454545455	-0.230950630021077\\
-3.93939393939394	-0.234052150703149\\
-3.33333333333333	-0.222192993297994\\
-2.72727272727273	-0.19728623380372\\
-2.12121212121212	-0.161102108434773\\
-1.51515151515152	-0.116479006204535\\
-0.909090909090909	-0.0686197668514401\\
-0.303030303030303	-0.0223505221345147\\
0.303030303030303	0.0743483662692996\\
0.909090909090909	0.222545266744283\\
1.51515151515152	0.366647756701793\\
2.12121212121212	0.49972890007813\\
2.72727272727273	0.616830718393204\\
3.33333333333333	0.718144179800335\\
3.93939393939394	0.807418607370085\\
4.54545454545455	0.889454937025643\\
5.15151515151515	0.968395655597796\\
5.75757575757576	1.04674924467369\\
6.36363636363636	1.12513569836302\\
6.96969696969697	1.20264914820662\\
7.57575757575757	1.27750240930812\\
8.18181818181818	1.34764310272638\\
8.78787878787879	1.41120480966989\\
9.39393939393939	1.4667805035231\\
10	1.51354784127954\\
10.6060606060606	1.55128043291128\\
11.2121212121212	1.58027685165807\\
11.8181818181818	1.60123857454513\\
12.4242424242424	1.61512788251058\\
13.030303030303	1.62303371811723\\
13.6363636363636	1.62606576739323\\
14.2424242424242	1.62528538820913\\
14.8484848484848	1.62166964092149\\
15.4545454545455	1.61609575425814\\
16.0606060606061	1.60933095689568\\
16.6666666666667	1.60201704565931\\
17.2727272727273	1.59464754742621\\
17.8787878787879	1.58754312140015\\
18.4848484848485	1.58083352937388\\
19.0909090909091	1.57445039768169\\
19.6969696969697	1.56812643359414\\
20.3030303030303	1.56138921534932\\
20.9090909090909	1.55353690309178\\
21.5151515151515	1.54359182442582\\
22.1212121212121	1.53024330101468\\
22.7272727272727	1.51180622874926\\
23.3333333333333	1.48622861524502\\
23.9393939393939	1.45117475224757\\
24.5454545454545	1.40419257598866\\
25.1515151515152	1.34295118554978\\
25.7575757575758	1.26551590717502\\
26.3636363636364	1.17061910357157\\
26.969696969697	1.05788582728916\\
27.5757575757576	0.927981753010651\\
28.1818181818182	0.782662990626597\\
28.7878787878788	0.624720470790735\\
29.3939393939394	0.457823834314028\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114775918530821\\
28.7878787878788	-0.0520809313635638\\
28.1818181818182	-0.209969018035568\\
27.5757575757576	-0.355197305168175\\
26.969696969697	-0.484943003754152\\
26.3636363636364	-0.597404890748174\\
25.7575757575758	-0.691856602095526\\
25.1515151515152	-0.768594940886986\\
24.5454545454545	-0.828790428948375\\
23.9393939393939	-0.874260393396336\\
23.3333333333333	-0.907197055311662\\
22.7272727272727	-0.9298914720758\\
22.1212121212121	-0.944495172573347\\
21.5151515151515	-0.952852254467951\\
20.9090909090909	-0.956416267008046\\
20.3030303030303	-0.956243754777555\\
19.6969696969697	-0.953038324800136\\
19.0909090909091	-0.947212638744821\\
18.4848484848485	-0.938942422313054\\
17.8787878787879	-0.928201647273613\\
17.2727272727273	-0.914783281980569\\
16.6666666666667	-0.898318352219688\\
16.0606060606061	-0.878304945836272\\
15.4545454545455	-0.854150860971466\\
14.8484848484848	-0.825224624837201\\
14.2424242424242	-0.790905111020773\\
13.6363636363636	-0.750622328955317\\
13.030303030303	-0.703889516330538\\
12.4242424242424	-0.650335061393705\\
11.8181818181818	-0.589747307614168\\
11.2121212121212	-0.522143173502248\\
10.6060606060606	-0.447863090091519\\
10	-0.367683096029008\\
9.39393939393939	-0.282924198539553\\
8.78787878787879	-0.195532498828658\\
8.18181818181818	-0.108101902317861\\
7.57575757575757	-0.0238127308608795\\
6.96969696969697	0.0537388946366008\\
6.36363636363636	0.120845486229689\\
5.75757575757576	0.174142355868346\\
5.15151515151515	0.211179529867451\\
4.54545454545455	0.230950630021076\\
3.93939393939394	0.234052150703149\\
3.33333333333333	0.222192993297994\\
2.72727272727273	0.19728623380372\\
2.12121212121212	0.161102108434773\\
1.51515151515152	0.116479006204535\\
0.909090909090909	0.0686197668514401\\
0.303030303030303	0.0223505221345147\\
-0.303030303030303	-0.0743483662693\\
-0.909090909090909	-0.222545266744284\\
-1.51515151515152	-0.366647756701794\\
-2.12121212121212	-0.49972890007813\\
-2.72727272727273	-0.616830718393204\\
-3.33333333333333	-0.718144179800335\\
-3.93939393939394	-0.807418607370085\\
-4.54545454545455	-0.889454937025643\\
-5.15151515151515	-0.968395655597797\\
-5.75757575757576	-1.04674924467369\\
-6.36363636363636	-1.12513569836302\\
-6.96969696969697	-1.20264914820662\\
-7.57575757575757	-1.27750240930812\\
-8.18181818181818	-1.34764310272638\\
-8.78787878787879	-1.41120480966989\\
-9.39393939393939	-1.4667805035231\\
-10	-1.51354784127954\\
-10.6060606060606	-1.55128043291128\\
-11.2121212121212	-1.58027685165807\\
-11.8181818181818	-1.60123857454513\\
-12.4242424242424	-1.61512788251057\\
-13.030303030303	-1.62303371811723\\
-13.6363636363636	-1.62606576739323\\
-14.2424242424242	-1.62528538820913\\
-14.8484848484848	-1.62166964092149\\
-15.4545454545455	-1.61609575425814\\
-16.0606060606061	-1.60933095689568\\
-16.6666666666667	-1.60201704565931\\
-17.2727272727273	-1.59464754742621\\
-17.8787878787879	-1.58754312140015\\
-18.4848484848485	-1.58083352937388\\
-19.0909090909091	-1.57445039768169\\
-19.6969696969697	-1.56812643359414\\
-20.3030303030303	-1.56138921534932\\
-20.9090909090909	-1.55353690309178\\
-21.5151515151515	-1.54359182442582\\
-22.1212121212121	-1.53024330101468\\
-22.7272727272727	-1.51180622874926\\
-23.3333333333333	-1.48622861524502\\
-23.9393939393939	-1.45117475224757\\
-24.5454545454545	-1.40419257598866\\
-25.1515151515152	-1.34295118554978\\
-25.7575757575758	-1.26551590717502\\
-26.3636363636364	-1.17061910357157\\
-26.969696969697	-1.05788582728916\\
-27.5757575757576	-0.927981753010651\\
-28.1818181818182	-0.782662990626596\\
-28.7878787878788	-0.624720470790734\\
-29.3939393939394	-0.457823834314028\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.286960249294179\\
-13.6363636363636	-0.284978561781145\\
-12.4242424242424	-0.283258573347718\\
-11.2121212121212	-0.281072413138494\\
-10	-0.278211874363889\\
-9.39393939393939	-0.276428828129909\\
-8.78787878787879	-0.274331413213005\\
-8.18181818181818	-0.271834637657189\\
-7.57575757575757	-0.268822230121293\\
-6.96969696969697	-0.265132097515266\\
-6.36363636363636	-0.260533810210751\\
-5.75757575757576	-0.254693480568676\\
-5.15151515151515	-0.247119382382945\\
-4.54545454545455	-0.237081246714316\\
-3.93939393939394	-0.223505828144919\\
-3.33333333333333	-0.204899193544085\\
-2.72727272727273	-0.179495991900335\\
-2.12121212121212	-0.146091582992\\
-1.51515151515152	-0.105755428059926\\
-0.909090909090908	-0.0625567813489685\\
-0.303030303030303	-0.020460462948666\\
0.303030303030303	0.020460462948666\\
0.909090909090908	0.0625567813489685\\
1.51515151515152	0.105755428059926\\
2.12121212121212	0.146091582992\\
2.72727272727273	0.179495991900335\\
3.33333333333333	0.204899193544085\\
3.93939393939394	0.223505828144919\\
4.54545454545455	0.237081246714316\\
5.15151515151515	0.247119382382945\\
5.75757575757576	0.254693480568676\\
6.36363636363636	0.260533810210751\\
6.96969696969697	0.265132097515266\\
7.57575757575757	0.268822230121293\\
8.18181818181818	0.271834637657189\\
8.78787878787879	0.274331413213005\\
9.39393939393939	0.276428828129909\\
10.6060606060606	0.279743791318417\\
11.8181818181818	0.282234472981303\\
13.030303030303	0.284167270666433\\
14.8484848484848	0.286364284704186\\
15.4545454545455	0.286960249294179\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.4s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.245\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.372892535598906\\
-14.8484848484848	-0.38780178695907\\
-14.2424242424242	-0.403955809912071\\
-13.6363636363636	-0.421164466371026\\
-13.030303030303	-0.439164982647206\\
-11.8181818181818	-0.476119856046601\\
-11.2121212121212	-0.494185322267766\\
-10.6060606060606	-0.511277547879283\\
-10	-0.526808286151843\\
-9.39393939393939	-0.540153903783256\\
-8.78787878787879	-0.550670936722211\\
-8.18181818181818	-0.55771203199402\\
-7.57575757575757	-0.56064032597873\\
-6.96969696969697	-0.558839469992515\\
-6.36363636363636	-0.551715258016744\\
-5.75757575757576	-0.538682896443495\\
-5.15151515151515	-0.519131257410304\\
-4.54545454545455	-0.492352972079614\\
-3.93939393939394	-0.457433165869379\\
-3.33333333333333	-0.413125140232507\\
-2.72727272727273	-0.357881553429703\\
-2.12121212121212	-0.290537638065354\\
-1.51515151515152	-0.212175981644107\\
-0.909090909090908	-0.12757985277648\\
-0.303030303030303	-0.0422859418220796\\
0.303030303030303	0.0422859418220796\\
0.909090909090908	0.12757985277648\\
1.51515151515152	0.212175981644107\\
2.12121212121212	0.290537638065354\\
2.72727272727273	0.357881553429703\\
3.33333333333333	0.413125140232507\\
3.93939393939394	0.457433165869379\\
4.54545454545455	0.492352972079614\\
5.15151515151515	0.519131257410304\\
5.75757575757576	0.538682896443495\\
6.36363636363636	0.551715258016744\\
6.96969696969697	0.558839469992515\\
7.57575757575757	0.56064032597873\\
8.18181818181818	0.55771203199402\\
8.78787878787879	0.550670936722211\\
9.39393939393939	0.540153903783256\\
10	0.526808286151843\\
10.6060606060606	0.511277547879283\\
11.2121212121212	0.494185322267766\\
11.8181818181818	0.476119856046601\\
13.030303030303	0.439164982647206\\
13.6363636363636	0.421164466371026\\
14.2424242424242	0.403955809912071\\
14.8484848484848	0.38780178695907\\
15.4545454545455	0.372892535598906\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114715076643636\\
-28.7878787878788	0.0521930071851188\\
-28.1818181818182	0.210114410740848\\
-27.5757575757576	0.355352225204356\\
-26.969696969697	0.485081064398773\\
-26.3636363636364	0.597500828766179\\
-25.7575757575758	0.691890014057592\\
-25.1515151515152	0.768553634553579\\
-24.5454545454545	0.828673082114094\\
-23.9393939393939	0.874078359500886\\
-23.3333333333333	0.906975338230657\\
-22.7272727272727	0.929669087949252\\
-22.1212121212121	0.944325296360239\\
-21.5151515151515	0.952802683394647\\
-20.9090909090909	0.956570793383781\\
-20.3030303030303	0.956705002375323\\
-19.6969696969697	0.953932450884256\\
-19.0909090909091	0.948696037538118\\
-18.4848484848485	0.94121020518329\\
-17.8787878787879	0.931497262162847\\
-17.2727272727273	0.919408228477923\\
-16.6666666666667	0.904640612978492\\
-16.0606060606061	0.886764545626675\\
-15.4545454545455	0.865260923751912\\
-14.8484848484848	0.839566457405333\\
-14.2424242424242	0.809116217322939\\
-13.6363636363636	0.773376843435942\\
-13.030303030303	0.731871278589192\\
-12.4242424242424	0.684204317533592\\
-11.8181818181818	0.630102659695382\\
-11.2121212121212	0.569480772529627\\
-10.6060606060606	0.502535119178287\\
-10	0.429857336812304\\
-9.39393939393939	0.352545962175677\\
-8.78787878787879	0.272289453214178\\
-8.18181818181818	0.191391366433028\\
-7.57575757575757	0.112710110383779\\
-6.96969696969697	0.0394884241854071\\
-6.36363636363636	-0.0249477441732049\\
-5.75757575757576	-0.0776245250302832\\
-5.15151515151515	-0.116438025464523\\
-4.54545454545455	-0.140587684330029\\
-3.93939393939394	-0.150642005783325\\
-3.33333333333333	-0.148038922567303\\
-2.72727272727273	-0.134276462998999\\
-2.12121212121212	-0.110691367781611\\
-1.51515151515152	-0.0797373670312085\\
-0.909090909090909	-0.04628478902924\\
-0.303030303030303	-0.0148574336203485\\
0.303030303030303	0.0697144500238091\\
0.909090909090909	0.208874916523717\\
1.51515151515152	0.344614596257003\\
2.12121212121212	0.470383908349095\\
2.72727272727273	0.581486643860408\\
3.33333333333333	0.678211357897711\\
3.93939393939394	0.764224325955434\\
4.54545454545455	0.844118259829198\\
5.15151515151515	0.921824489356084\\
5.75757575757576	0.999741267856708\\
6.36363636363636	1.07848277186028\\
6.96969696969697	1.15716736417044\\
7.57575757575757	1.23399076234124\\
8.18181818181818	1.30681543042107\\
8.78787878787879	1.3736313266586\\
9.39393939393939	1.43285376974219\\
10	1.48347390911599\\
10.6060606060606	1.52509021493685\\
11.2121212121212	1.55785141706516\\
11.8181818181818	1.58234237178858\\
12.4242424242424	1.59944470087143\\
13.030303030303	1.61020124388361\\
13.6363636363636	1.61570577617799\\
14.2424242424242	1.61702783714708\\
14.8484848484848	1.61517003132347\\
15.4545454545455	1.61104599494972\\
16.0606060606061	1.60546452008018\\
16.6666666666667	1.59910950607589\\
17.2727272727273	1.59251370895426\\
17.8787878787879	1.58603193060004\\
18.4848484848485	1.57982188857133\\
19.0909090909091	1.57383683587848\\
19.6969696969697	1.56782538655147\\
20.3030303030303	1.56132643080085\\
20.9090909090909	1.55364625034139\\
21.5151515151515	1.54381356957041\\
22.1212121212121	1.53052372001537\\
22.7272727272727	1.5120982764062\\
23.3333333333333	1.48649325599002\\
23.9393939393939	1.45138249801412\\
24.5454545454545	1.40432477538662\\
25.1515151515152	1.34300066923643\\
25.7575757575758	1.26548670977149\\
26.3636363636364	1.17052513686507\\
26.969696969697	1.05774855049093\\
27.5757575757576	0.927827048673546\\
28.1818181818182	0.782517586183601\\
28.7878787878788	0.624608327301482\\
29.3939393939394	0.457762945075198\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114715076643635\\
28.7878787878788	-0.0521930071851202\\
28.1818181818182	-0.210114410740849\\
27.5757575757576	-0.355352225204356\\
26.969696969697	-0.485081064398774\\
26.3636363636364	-0.59750082876618\\
25.7575757575758	-0.691890014057593\\
25.1515151515152	-0.768553634553579\\
24.5454545454545	-0.828673082114094\\
23.9393939393939	-0.874078359500887\\
23.3333333333333	-0.906975338230657\\
22.7272727272727	-0.929669087949252\\
22.1212121212121	-0.944325296360239\\
21.5151515151515	-0.952802683394647\\
20.9090909090909	-0.956570793383781\\
20.3030303030303	-0.956705002375323\\
19.6969696969697	-0.953932450884255\\
19.0909090909091	-0.948696037538118\\
18.4848484848485	-0.94121020518329\\
17.8787878787879	-0.931497262162847\\
17.2727272727273	-0.919408228477923\\
16.6666666666667	-0.904640612978492\\
16.0606060606061	-0.886764545626675\\
15.4545454545455	-0.865260923751912\\
14.8484848484848	-0.839566457405333\\
14.2424242424242	-0.809116217322938\\
13.6363636363636	-0.773376843435941\\
13.030303030303	-0.731871278589192\\
12.4242424242424	-0.684204317533592\\
11.8181818181818	-0.630102659695382\\
11.2121212121212	-0.569480772529626\\
10.6060606060606	-0.502535119178287\\
10	-0.429857336812303\\
9.39393939393939	-0.352545962175677\\
8.78787878787879	-0.272289453214178\\
8.18181818181818	-0.191391366433028\\
7.57575757575757	-0.112710110383779\\
6.96969696969697	-0.0394884241854074\\
6.36363636363636	0.0249477441732051\\
5.75757575757576	0.0776245250302832\\
5.15151515151515	0.116438025464523\\
4.54545454545455	0.140587684330028\\
3.93939393939394	0.150642005783325\\
3.33333333333333	0.148038922567303\\
2.72727272727273	0.134276462998999\\
2.12121212121212	0.110691367781611\\
1.51515151515152	0.0797373670312085\\
0.909090909090909	0.04628478902924\\
0.303030303030303	0.0148574336203485\\
-0.303030303030303	-0.0697144500238094\\
-0.909090909090909	-0.208874916523718\\
-1.51515151515152	-0.344614596257004\\
-2.12121212121212	-0.470383908349095\\
-2.72727272727273	-0.581486643860408\\
-3.33333333333333	-0.678211357897711\\
-3.93939393939394	-0.764224325955433\\
-4.54545454545455	-0.844118259829198\\
-5.15151515151515	-0.921824489356085\\
-5.75757575757576	-0.999741267856708\\
-6.36363636363636	-1.07848277186028\\
-6.96969696969697	-1.15716736417044\\
-7.57575757575757	-1.23399076234124\\
-8.18181818181818	-1.30681543042107\\
-8.78787878787879	-1.3736313266586\\
-9.39393939393939	-1.43285376974219\\
-10	-1.48347390911599\\
-10.6060606060606	-1.52509021493685\\
-11.2121212121212	-1.55785141706516\\
-11.8181818181818	-1.58234237178858\\
-12.4242424242424	-1.59944470087143\\
-13.030303030303	-1.61020124388361\\
-13.6363636363636	-1.61570577617799\\
-14.2424242424242	-1.61702783714708\\
-14.8484848484848	-1.61517003132347\\
-15.4545454545455	-1.61104599494972\\
-16.0606060606061	-1.60546452008018\\
-16.6666666666667	-1.59910950607589\\
-17.2727272727273	-1.59251370895426\\
-17.8787878787879	-1.58603193060004\\
-18.4848484848485	-1.57982188857133\\
-19.0909090909091	-1.57383683587848\\
-19.6969696969697	-1.56782538655147\\
-20.3030303030303	-1.56132643080085\\
-20.9090909090909	-1.55364625034139\\
-21.5151515151515	-1.54381356957041\\
-22.1212121212121	-1.53052372001537\\
-22.7272727272727	-1.5120982764062\\
-23.3333333333333	-1.48649325599002\\
-23.9393939393939	-1.45138249801412\\
-24.5454545454545	-1.40432477538662\\
-25.1515151515152	-1.34300066923643\\
-25.7575757575758	-1.26548670977149\\
-26.3636363636364	-1.17052513686507\\
-26.969696969697	-1.05774855049093\\
-27.5757575757576	-0.927827048673545\\
-28.1818181818182	-0.7825175861836\\
-28.7878787878788	-0.62460832730148\\
-29.3939393939394	-0.457762945075198\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.317487761054407\\
-13.6363636363636	-0.315404595912888\\
-12.4242424242424	-0.313594382993577\\
-11.2121212121212	-0.311290696461565\\
-10	-0.308271637430151\\
-9.39393939393939	-0.306387111058923\\
-8.78787878787879	-0.304167748797441\\
-8.18181818181818	-0.301522246023604\\
-7.57575757575757	-0.298325366766262\\
-6.96969696969697	-0.294401985471533\\
-6.36363636363636	-0.28950224886133\\
-5.75757575757576	-0.283262572547857\\
-5.15151515151515	-0.275144716515566\\
-4.54545454545455	-0.264344182313383\\
-3.93939393939394	-0.249668719759743\\
-3.33333333333333	-0.229438837400297\\
-2.72727272727273	-0.201627600552694\\
-2.12121212121212	-0.164752634820633\\
-1.51515151515152	-0.119795114248465\\
-0.909090909090908	-0.0711500622293233\\
-0.303030303030303	-0.0233284516761856\\
0.303030303030303	0.0233284516761856\\
0.909090909090908	0.0711500622293233\\
1.51515151515152	0.119795114248465\\
2.12121212121212	0.164752634820633\\
2.72727272727273	0.201627600552694\\
3.33333333333333	0.229438837400297\\
3.93939393939394	0.249668719759743\\
4.54545454545455	0.264344182313383\\
5.15151515151515	0.275144716515566\\
5.75757575757576	0.283262572547857\\
6.36363636363636	0.28950224886133\\
6.96969696969697	0.294401985471533\\
7.57575757575757	0.298325366766262\\
8.18181818181818	0.301522246023604\\
8.78787878787879	0.304167748797441\\
9.39393939393939	0.306387111058923\\
10	0.308271637430151\\
11.2121212121212	0.311290696461565\\
12.4242424242424	0.313594382993577\\
13.6363636363636	0.315404595912888\\
15.4545454545455	0.317487761054407\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.55s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.491\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.34191816877555\\
-13.6363636363636	-0.364621093484001\\
-13.030303030303	-0.371711240079053\\
-12.4242424242424	-0.378145082825453\\
-11.8181818181818	-0.383665489027459\\
-11.2121212121212	-0.388027064806213\\
-10.6060606060606	-0.391006798339157\\
-10	-0.392412655743099\\
-9.39393939393939	-0.392089052671944\\
-8.78787878787879	-0.38991815303042\\
-8.18181818181818	-0.385815937932565\\
-7.57575757575757	-0.379721854337744\\
-6.96969696969697	-0.371580452995984\\
-6.36363636363636	-0.361312546378512\\
-5.75757575757576	-0.348771781215824\\
-5.15151515151515	-0.333679974120717\\
-4.54545454545455	-0.315532079839441\\
-3.93939393939394	-0.293465460215934\\
-3.33333333333333	-0.266123329142232\\
-2.72727272727273	-0.231682070583309\\
-2.12121212121212	-0.188539584488298\\
-1.51515151515152	-0.137194212962449\\
-0.909090909090908	-0.0817206455637844\\
-0.303030303030303	-0.026852506754782\\
0.303030303030303	0.026852506754782\\
0.909090909090908	0.0817206455637844\\
1.51515151515152	0.137194212962449\\
2.12121212121212	0.188539584488298\\
2.72727272727273	0.231682070583309\\
3.33333333333333	0.266123329142232\\
3.93939393939394	0.293465460215934\\
4.54545454545455	0.315532079839443\\
5.15151515151515	0.333679974120717\\
5.75757575757576	0.348771781215824\\
6.36363636363636	0.361312546378512\\
6.96969696969697	0.371580452995984\\
7.57575757575757	0.379721854337744\\
8.18181818181818	0.385815937932565\\
8.78787878787879	0.38991815303042\\
9.39393939393939	0.392089052671944\\
10	0.392412655743099\\
10.6060606060606	0.391006798339157\\
11.2121212121212	0.388027064806213\\
11.8181818181818	0.383665489027459\\
12.4242424242424	0.378145082825453\\
13.030303030303	0.371711240079053\\
13.6363636363636	0.364621093484001\\
15.4545454545455	0.34191816877555\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114609386789081\\
-28.7878787878788	0.0523897067772789\\
-28.1818181818182	0.210375078619822\\
-27.5757575757576	0.355641834710407\\
-26.969696969697	0.485362552628638\\
-26.3636363636364	0.597741982396607\\
-25.7575757575758	0.692070599610167\\
-25.1515151515152	0.768672129693476\\
-24.5454545454545	0.828752514638531\\
-23.9393939393939	0.874170992726372\\
-23.3333333333333	0.907166223673824\\
-22.7272727272727	0.930078797169951\\
-22.1212121212121	0.94511239701436\\
-21.5151515151515	0.954166692895794\\
-20.9090909090909	0.958756384852359\\
-20.3030303030303	0.960008120093181\\
-19.6969696969697	0.958708701411355\\
-19.0909090909091	0.955371265869668\\
-18.4848484848485	0.950292577686552\\
-17.8787878787879	0.943589521902175\\
-17.2727272727273	0.93521814883389\\
-16.6666666666667	0.924987149183266\\
-16.0606060606061	0.912576867182714\\
-15.4545454545455	0.897567487965986\\
-14.8484848484848	0.879471618179538\\
-14.2424242424242	0.857762581103754\\
-13.6363636363636	0.831892656282851\\
-13.030303030303	0.80130345077433\\
-12.4242424242424	0.765439096002199\\
-11.8181818181818	0.723777262537184\\
-11.2121212121212	0.675890390612569\\
-10.6060606060606	0.621540592868642\\
-10	0.56079971341931\\
-9.39393939393939	0.494175362082121\\
-8.78787878787879	0.422717703985697\\
-8.18181818181818	0.348081383957291\\
-7.57575757575757	0.272520768851221\\
-6.96969696969697	0.198801519640603\\
-6.36363636363636	0.130013719872837\\
-5.75757575757576	0.0692704786372327\\
-5.15151515151515	0.0192820633026834\\
-4.54545454545455	-0.0181526667549317\\
-3.93939393939394	-0.0425499297349737\\
-3.33333333333333	-0.0546977153677968\\
-2.72727272727273	-0.0560447810339644\\
-2.12121212121212	-0.0482491950947955\\
-1.51515151515152	-0.0340615239721643\\
-0.909090909090909	-0.0183815666943145\\
-0.303030303030303	-0.00546641546111205\\
0.303030303030303	0.0482385980484504\\
0.909090909090909	0.145059724433254\\
1.51515151515152	0.240326901952734\\
2.12121212121212	0.328829973881801\\
2.72727272727273	0.407319360132654\\
3.33333333333333	0.477548942916667\\
3.93939393939394	0.544380990696894\\
4.54545454545455	0.612911492923952\\
5.15151515151515	0.686642011544115\\
5.75757575757576	0.76681404106888\\
6.36363636363636	0.852638812629861\\
6.96969696969697	0.941962425632568\\
7.57575757575757	1.03196447752671\\
8.18181818181818	1.11971325982242\\
8.78787878787879	1.20255401004654\\
9.39393939393939	1.27835346742601\\
10	1.34562502490551\\
10.6060606060606	1.40355418954695\\
11.2121212121212	1.45194452022499\\
11.8181818181818	1.4911082405921\\
12.4242424242424	1.52172926165311\\
13.030303030303	1.54472593093244\\
13.6363636363636	1.56113484325085\\
14.2424242424242	1.57202640444748\\
14.8484848484848	1.5784507928\\
15.4545454545455	1.58140382551709\\
16.0606060606061	1.58179932515785\\
16.6666666666667	1.58043845880704\\
17.2727272727273	1.57797454052302\\
17.8787878787879	1.57487922866824\\
18.4848484848485	1.571418460646\\
19.0909090909091	1.56764213317784\\
19.6969696969697	1.563382780012\\
20.3030303030303	1.55825081243083\\
20.9090909090909	1.55161303747292\\
21.5151515151515	1.54254975790998\\
22.1212121212121	1.52980120457382\\
22.7272727272727	1.51172927627071\\
23.3333333333333	1.48632737487695\\
23.9393939393939	1.45130475607494\\
24.5454545454545	1.40425387565794\\
25.1515151515152	1.34288681573277\\
25.7575757575758	1.26530845792085\\
26.3636363636364	1.17028500014942\\
26.969696969697	1.05746736888497\\
27.5757575757576	0.927537400126725\\
28.1818181818182	0.782256750318446\\
28.7878787878788	0.624411457846019\\
29.3939393939394	0.45765715434072\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114609386789081\\
28.7878787878788	-0.0523897067772804\\
28.1818181818182	-0.210375078619823\\
27.5757575757576	-0.355641834710407\\
26.969696969697	-0.48536255262864\\
26.3636363636364	-0.597741982396608\\
25.7575757575758	-0.692070599610167\\
25.1515151515152	-0.768672129693476\\
24.5454545454545	-0.828752514638531\\
23.9393939393939	-0.874170992726372\\
23.3333333333333	-0.907166223673824\\
22.7272727272727	-0.930078797169951\\
22.1212121212121	-0.94511239701436\\
21.5151515151515	-0.954166692895794\\
20.9090909090909	-0.95875638485236\\
20.3030303030303	-0.960008120093181\\
19.6969696969697	-0.958708701411355\\
19.0909090909091	-0.955371265869668\\
18.4848484848485	-0.950292577686552\\
17.8787878787879	-0.943589521902176\\
17.2727272727273	-0.93521814883389\\
16.6666666666667	-0.924987149183266\\
16.0606060606061	-0.912576867182714\\
15.4545454545455	-0.897567487965986\\
14.8484848484848	-0.879471618179538\\
14.2424242424242	-0.857762581103753\\
13.6363636363636	-0.831892656282851\\
13.030303030303	-0.80130345077433\\
12.4242424242424	-0.765439096002199\\
11.8181818181818	-0.723777262537183\\
11.2121212121212	-0.675890390612568\\
10.6060606060606	-0.621540592868641\\
10	-0.56079971341931\\
9.39393939393939	-0.494175362082121\\
8.78787878787879	-0.422717703985697\\
8.18181818181818	-0.348081383957291\\
7.57575757575757	-0.272520768851221\\
6.96969696969697	-0.198801519640603\\
6.36363636363636	-0.130013719872837\\
5.75757575757576	-0.0692704786372327\\
5.15151515151515	-0.0192820633026832\\
4.54545454545455	0.0181526667549315\\
3.93939393939394	0.0425499297349735\\
3.33333333333333	0.0546977153677969\\
2.72727272727273	0.0560447810339645\\
2.12121212121212	0.0482491950947955\\
1.51515151515152	0.0340615239721644\\
0.909090909090909	0.0183815666943146\\
0.303030303030303	0.00546641546111215\\
-0.303030303030303	-0.0482385980484506\\
-0.909090909090909	-0.145059724433255\\
-1.51515151515152	-0.240326901952734\\
-2.12121212121212	-0.328829973881801\\
-2.72727272727273	-0.407319360132654\\
-3.33333333333333	-0.477548942916667\\
-3.93939393939394	-0.544380990696893\\
-4.54545454545455	-0.612911492923952\\
-5.15151515151515	-0.686642011544115\\
-5.75757575757576	-0.76681404106888\\
-6.36363636363636	-0.852638812629862\\
-6.96969696969697	-0.941962425632568\\
-7.57575757575757	-1.03196447752671\\
-8.18181818181818	-1.11971325982242\\
-8.78787878787879	-1.20255401004654\\
-9.39393939393939	-1.27835346742601\\
-10	-1.34562502490551\\
-10.6060606060606	-1.40355418954696\\
-11.2121212121212	-1.45194452022499\\
-11.8181818181818	-1.4911082405921\\
-12.4242424242424	-1.52172926165311\\
-13.030303030303	-1.54472593093244\\
-13.6363636363636	-1.56113484325085\\
-14.2424242424242	-1.57202640444748\\
-14.8484848484848	-1.5784507928\\
-15.4545454545455	-1.58140382551709\\
-16.0606060606061	-1.58179932515785\\
-16.6666666666667	-1.58043845880704\\
-17.2727272727273	-1.57797454052302\\
-17.8787878787879	-1.57487922866824\\
-18.4848484848485	-1.571418460646\\
-19.0909090909091	-1.56764213317784\\
-19.6969696969697	-1.563382780012\\
-20.3030303030303	-1.55825081243083\\
-20.9090909090909	-1.55161303747292\\
-21.5151515151515	-1.54254975790998\\
-22.1212121212121	-1.52980120457382\\
-22.7272727272727	-1.51172927627071\\
-23.3333333333333	-1.48632737487695\\
-23.9393939393939	-1.45130475607494\\
-24.5454545454545	-1.40425387565794\\
-25.1515151515152	-1.34288681573277\\
-25.7575757575758	-1.26530845792085\\
-26.3636363636364	-1.17028500014942\\
-26.969696969697	-1.05746736888497\\
-27.5757575757576	-0.927537400126725\\
-28.1818181818182	-0.782256750318445\\
-28.7878787878788	-0.624411457846017\\
-29.3939393939394	-0.45765715434072\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.237427381360378\\
-13.6363636363636	-0.235840040344334\\
-11.8181818181818	-0.233654367006512\\
-10.6060606060606	-0.231681439372938\\
-9.39393939393939	-0.229069402195364\\
-8.78787878787879	-0.227423815687013\\
-8.18181818181818	-0.225471098430168\\
-7.57575757575757	-0.223122906750511\\
-6.96969696969697	-0.220256178160501\\
-6.36363636363636	-0.216695879943773\\
-5.75757575757576	-0.212187717495343\\
-5.15151515151515	-0.2063548181613\\
-4.54545454545455	-0.198630407301643\\
-3.93939393939394	-0.188161488668714\\
-3.33333333333333	-0.173705980465639\\
-2.72727272727273	-0.153654662264188\\
-2.12121212121212	-0.126569787631652\\
-1.51515151515152	-0.0926920631253889\\
-0.909090909090908	-0.0552287258436248\\
-0.303030303030303	-0.0181049589797766\\
0.303030303030303	0.0181049589797766\\
0.909090909090908	0.0552287258436248\\
1.51515151515152	0.0926920631253889\\
2.12121212121212	0.126569787631652\\
2.72727272727273	0.153654662264188\\
3.33333333333333	0.173705980465639\\
3.93939393939394	0.188161488668714\\
4.54545454545455	0.198630407301643\\
5.15151515151515	0.2063548181613\\
5.75757575757576	0.212187717495343\\
6.36363636363636	0.216695879943773\\
6.96969696969697	0.220256178160501\\
7.57575757575757	0.223122906750511\\
8.18181818181818	0.225471098430168\\
8.78787878787879	0.227423815687013\\
10	0.230472536183793\\
11.2121212121212	0.232732669361285\\
12.4242424242424	0.234468497845073\\
14.2424242424242	0.236422565120515\\
15.4545454545455	0.237427381360378\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3.84379007977624	-1\\
3.84379007977624	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.65s};
\end{axis}

\begin{axis}[%
width=0.186\columnwidth,
height=2.512cm,
at={(0.736\columnwidth,0cm)},
scale only axis,
xmin=-15,
xmax=15,
xtick={-15,  -5,   5},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_f$ [deg]},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.267581299547398\\
-14.8484848484848	-0.266492112830447\\
-14.2424242424242	-0.265658315327007\\
-13.6363636363636	-0.265143340165842\\
-13.030303030303	-0.264999482449193\\
-12.4242424242424	-0.265261185197135\\
-11.8181818181818	-0.265938438270437\\
-11.2121212121212	-0.26701075436476\\
-10	-0.270077283354095\\
-8.78787878787879	-0.273527980539386\\
-8.18181818181818	-0.274919774476981\\
-7.57575757575757	-0.275745461556713\\
-6.96969696969697	-0.275686059501323\\
-6.36363636363636	-0.274361937034026\\
-5.75757575757576	-0.271310190400353\\
-5.15151515151515	-0.265941932180763\\
-4.54545454545455	-0.257468606205149\\
-3.93939393939394	-0.244790259901265\\
-3.33333333333333	-0.226374082510565\\
-2.72727272727273	-0.200291647814844\\
-2.12121212121212	-0.164911179436046\\
-1.51515151515152	-0.12077405357636\\
-0.909090909090908	-0.072062134184538\\
-0.303030303030303	-0.0236663610331718\\
0.303030303030303	0.0236663610331718\\
0.909090909090908	0.072062134184538\\
1.51515151515152	0.12077405357636\\
2.12121212121212	0.164911179436046\\
2.72727272727273	0.200291647814844\\
3.33333333333333	0.226374082510565\\
3.93939393939394	0.244790259901265\\
4.54545454545455	0.257468606205149\\
5.15151515151515	0.265941932180763\\
5.75757575757576	0.271310190400353\\
6.36363636363636	0.274361937034026\\
6.96969696969697	0.275686059501323\\
7.57575757575757	0.275745461556713\\
8.18181818181818	0.274919774476981\\
8.78787878787879	0.273527980539386\\
11.2121212121212	0.26701075436476\\
11.8181818181818	0.265938438270437\\
12.4242424242424	0.265261185197135\\
13.030303030303	0.264999482449193\\
13.6363636363636	0.265143340165842\\
14.2424242424242	0.265658315327007\\
14.8484848484848	0.266492112830447\\
15.4545454545455	0.267581299547398\\
};

\addplot[area legend, draw=none, fill=gray, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-30	-0.286280227354336\\
-29.3939393939394	-0.114646554891439\\
-28.7878787878788	0.0523575224950054\\
-28.1818181818182	0.21042906881712\\
-27.5757575757576	0.355896491555226\\
-26.969696969697	0.4859582005241\\
-26.3636363636364	0.598836709753671\\
-25.7575757575758	0.693832748795416\\
-25.1515151515152	0.771274280989227\\
-24.5454545454545	0.832367435947057\\
-23.9393939393939	0.878969354406431\\
-23.3333333333333	0.913315064511848\\
-22.7272727272727	0.937738875493726\\
-22.1212121212121	0.954431814643693\\
-21.5151515151515	0.965267733148467\\
-20.9090909090909	0.971712601069623\\
-20.3030303030303	0.974809604481147\\
-19.6969696969697	0.975215341282118\\
-19.0909090909091	0.973256636883259\\
-18.4848484848485	0.96898457683817\\
-17.8787878787879	0.962217188486956\\
-17.2727272727273	0.952576439216034\\
-16.6666666666667	0.939531912104495\\
-16.0606060606061	0.92246047977334\\
-15.4545454545455	0.900721522828636\\
-14.8484848484848	0.873736690101283\\
-14.2424242424242	0.841057473556888\\
-13.6363636363636	0.80240570029496\\
-13.030303030303	0.757680627836817\\
-12.4242424242424	0.706938250797242\\
-11.8181818181818	0.650359186030122\\
-11.2121212121212	0.58822699620501\\
-10.6060606060606	0.520936627385304\\
-10	0.449043067215976\\
-9.39393939393939	0.373346642470367\\
-8.78787878787879	0.294998819831061\\
-8.18181818181818	0.215606132855152\\
-7.57575757575757	0.137312942389949\\
-6.96969696969697	0.0628554624382627\\
-6.36363636363636	-0.00440844595189871\\
-5.75757575757576	-0.0605135185316059\\
-5.15151515151515	-0.101159118011623\\
-4.54545454545455	-0.122989961425854\\
-3.93939393939394	-0.126350042719595\\
-3.33333333333333	-0.116210205358944\\
-2.72727272727273	-0.0982577604180256\\
-2.12121212121212	-0.0757402970526265\\
-1.51515151515152	-0.0509107035283823\\
-0.909090909090909	-0.0274325699019382\\
-0.303030303030303	-0.00831455220338747\\
0.303030303030303	0.0390181698629575\\
0.909090909090909	0.116691698467137\\
1.51515151515152	0.190637403624337\\
2.12121212121212	0.254082061819468\\
2.72727272727273	0.302325535211663\\
3.33333333333333	0.336537959662188\\
3.93939393939394	0.363230477082935\\
4.54545454545455	0.391947250984446\\
5.15151515151515	0.430724746349903\\
5.75757575757576	0.482106862269098\\
6.36363636363636	0.544315428116153\\
6.96969696969697	0.61422758144091\\
7.57575757575757	0.688803865503374\\
8.18181818181818	0.765445681809112\\
8.78787878787879	0.842054780909833\\
9.39393939393939	0.917025093109798\\
10	0.989197633924165\\
10.6060606060606	1.05778088956426\\
11.2121212121212	1.12224850493453\\
11.8181818181818	1.182236062571\\
12.4242424242424	1.23746062119151\\
13.030303030303	1.2876795927352\\
13.6363636363636	1.33269238062664\\
14.2424242424242	1.3723741042109\\
14.8484848484848	1.40672091576217\\
15.4545454545455	1.43588412192343\\
16.0606060606061	1.46017582445168\\
16.6666666666667	1.48003966343055\\
17.2727272727273	1.49599235207679\\
17.8787878787879	1.50855050790226\\
18.4848484848485	1.51815936613293\\
19.0909090909091	1.52513448124929\\
19.6969696969697	1.52961718642323\\
20.3030303030303	1.53153496926496\\
20.9090909090909	1.53055498299944\\
21.5151515151515	1.52602563849044\\
22.1212121212121	1.51691542584505\\
22.7272727272727	1.50177286056354\\
23.3333333333333	1.47873839390469\\
23.9393939393939	1.44563319594746\\
24.5454545454545	1.40013224193746\\
25.1515151515152	1.34000707682916\\
25.7575757575758	1.26340540814384\\
26.3636363636364	1.16912569793643\\
26.969696969697	1.05684593242485\\
27.5757575757576	0.927274129880588\\
28.1818181818182	0.782200325572875\\
28.7878787878788	0.624442852933472\\
29.3939393939394	0.457693958042878\\
30	0.286280227354337\\
30	0.286280227354336\\
29.3939393939394	0.114646554891439\\
28.7878787878788	-0.052357522495007\\
28.1818181818182	-0.210429068817121\\
27.5757575757576	-0.355896491555227\\
26.969696969697	-0.485958200524101\\
26.3636363636364	-0.598836709753672\\
25.7575757575758	-0.693832748795417\\
25.1515151515152	-0.771274280989228\\
24.5454545454545	-0.832367435947057\\
23.9393939393939	-0.878969354406431\\
23.3333333333333	-0.913315064511848\\
22.7272727272727	-0.937738875493726\\
22.1212121212121	-0.954431814643693\\
21.5151515151515	-0.965267733148467\\
20.9090909090909	-0.971712601069623\\
20.3030303030303	-0.974809604481147\\
19.6969696969697	-0.975215341282118\\
19.0909090909091	-0.973256636883259\\
18.4848484848485	-0.96898457683817\\
17.8787878787879	-0.962217188486956\\
17.2727272727273	-0.952576439216033\\
16.6666666666667	-0.939531912104495\\
16.0606060606061	-0.92246047977334\\
15.4545454545455	-0.900721522828636\\
14.8484848484848	-0.873736690101283\\
14.2424242424242	-0.841057473556887\\
13.6363636363636	-0.80240570029496\\
13.030303030303	-0.757680627836817\\
12.4242424242424	-0.706938250797242\\
11.8181818181818	-0.650359186030122\\
11.2121212121212	-0.588226996205009\\
10.6060606060606	-0.520936627385304\\
10	-0.449043067215975\\
9.39393939393939	-0.373346642470366\\
8.78787878787879	-0.294998819831061\\
8.18181818181818	-0.215606132855151\\
7.57575757575757	-0.137312942389949\\
6.96969696969697	-0.0628554624382628\\
6.36363636363636	0.00440844595189877\\
5.75757575757576	0.0605135185316061\\
5.15151515151515	0.101159118011623\\
4.54545454545455	0.122989961425854\\
3.93939393939394	0.126350042719595\\
3.33333333333333	0.116210205358944\\
2.72727272727273	0.0982577604180255\\
2.12121212121212	0.0757402970526265\\
1.51515151515152	0.0509107035283824\\
0.909090909090909	0.0274325699019383\\
0.303030303030303	0.00831455220338752\\
-0.303030303030303	-0.0390181698629576\\
-0.909090909090909	-0.116691698467137\\
-1.51515151515152	-0.190637403624337\\
-2.12121212121212	-0.254082061819468\\
-2.72727272727273	-0.302325535211663\\
-3.33333333333333	-0.336537959662188\\
-3.93939393939394	-0.363230477082935\\
-4.54545454545455	-0.391947250984445\\
-5.15151515151515	-0.430724746349903\\
-5.75757575757576	-0.482106862269099\\
-6.36363636363636	-0.544315428116153\\
-6.96969696969697	-0.61422758144091\\
-7.57575757575757	-0.688803865503374\\
-8.18181818181818	-0.765445681809112\\
-8.78787878787879	-0.842054780909833\\
-9.39393939393939	-0.917025093109798\\
-10	-0.989197633924165\\
-10.6060606060606	-1.05778088956426\\
-11.2121212121212	-1.12224850493453\\
-11.8181818181818	-1.182236062571\\
-12.4242424242424	-1.23746062119151\\
-13.030303030303	-1.2876795927352\\
-13.6363636363636	-1.33269238062664\\
-14.2424242424242	-1.3723741042109\\
-14.8484848484848	-1.40672091576217\\
-15.4545454545455	-1.43588412192343\\
-16.0606060606061	-1.46017582445168\\
-16.6666666666667	-1.48003966343055\\
-17.2727272727273	-1.49599235207679\\
-17.8787878787879	-1.50855050790226\\
-18.4848484848485	-1.51815936613293\\
-19.0909090909091	-1.52513448124929\\
-19.6969696969697	-1.52961718642323\\
-20.3030303030303	-1.53153496926496\\
-20.9090909090909	-1.53055498299944\\
-21.5151515151515	-1.52602563849044\\
-22.1212121212121	-1.51691542584505\\
-22.7272727272727	-1.50177286056354\\
-23.3333333333333	-1.47873839390469\\
-23.9393939393939	-1.44563319594746\\
-24.5454545454545	-1.40013224193746\\
-25.1515151515152	-1.34000707682916\\
-25.7575757575758	-1.26340540814384\\
-26.3636363636364	-1.16912569793643\\
-26.969696969697	-1.05684593242485\\
-27.5757575757576	-0.927274129880588\\
-28.1818181818182	-0.782200325572874\\
-28.7878787878788	-0.62444285293347\\
-29.3939393939394	-0.457693958042878\\
-30	-0.286280227354336\\
}--cycle;
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-15.4545454545455	-0.296517664599012\\
-13.6363636363636	-0.294726411297708\\
-12.4242424242424	-0.293174462042995\\
-11.2121212121212	-0.291204808387972\\
-10	-0.288631186931537\\
-9.39393939393939	-0.287028381867561\\
-8.78787878787879	-0.285143772057925\\
-8.18181818181818	-0.282900724634219\\
-7.57575757575757	-0.28019393413854\\
-6.96969696969697	-0.27687565750314\\
-6.36363636363636	-0.272733943147529\\
-5.75757575757576	-0.267457605893668\\
-5.15151515151515	-0.26057939614177\\
-4.54545454545455	-0.251384910076439\\
-3.93939393939394	-0.238775819495501\\
-3.33333333333333	-0.221107510453797\\
-2.72727272727273	-0.19616772720015\\
-2.12121212121212	-0.161860715757875\\
-1.51515151515152	-0.118369518175651\\
-0.909090909090908	-0.0701922964385915\\
-0.303030303030303	-0.0229042844715543\\
0.303030303030303	0.0229042844715543\\
0.909090909090908	0.0701922964385915\\
1.51515151515152	0.118369518175651\\
2.12121212121212	0.161860715757875\\
2.72727272727273	0.19616772720015\\
3.33333333333333	0.221107510453797\\
3.93939393939394	0.238775819495501\\
4.54545454545455	0.251384910076439\\
5.15151515151515	0.26057939614177\\
5.75757575757576	0.267457605893668\\
6.36363636363636	0.272733943147529\\
6.96969696969697	0.27687565750314\\
7.57575757575757	0.28019393413854\\
8.18181818181818	0.282900724634219\\
8.78787878787879	0.285143772057925\\
9.39393939393939	0.287028381867561\\
10.6060606060606	0.290009028648544\\
11.8181818181818	0.292251422702446\\
13.030303030303	0.293994095742033\\
14.8484848484848	0.295978570753183\\
15.4545454545455	0.296517664599012\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
-6.42894389293406	-1\\
-6.42894389293406	1\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4.10610391455568	-1\\
4.10610391455568	1\\
};
\node[right, align=left]
at (axis cs:-15,1) {$t =$13.8s};
\end{axis}
\end{tikzpicture}%

==> figs/traj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=1000,
xtick={200, 400, 600, 800},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [m]},
ymin=-1,
ymax=4.725,
ytick={-1,  1,  3,  5},
ylabel style={font=\color{white!15!black}},
ylabel={$Y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.2	0\\
3.3	0\\
4.4	0\\
5.5	0\\
6.6	0\\
7.7	0\\
8.8	0\\
9.9	0\\
11	0\\
12.1	0\\
13.2	0\\
14.3	0\\
15.4	0\\
16.5	0\\
17.6	0\\
18.7	0\\
19.8	0\\
20.9	0\\
22	0\\
23.1	0\\
24.2	0\\
25.3	0\\
26.4	0\\
27.5	0\\
28.6	0\\
29.7	0\\
30.8	0\\
31.9	0\\
33	0\\
34.1	0\\
35.2	0\\
36.3	0\\
37.4	0\\
38.5	0\\
39.6	0\\
40.7	0\\
41.8	0\\
42.9	0\\
44	0\\
45.1	0\\
46.2	0\\
47.3	0\\
48.4	0\\
49.5	0\\
50.6	0\\
51.7	0\\
52.8	0\\
53.9	0\\
55	0\\
56.1	0\\
57.2	0\\
58.3	0\\
59.4	0\\
60.4995370519569	0.0215112464131368\\
61.5974354154786	0.0865447698243775\\
62.6925078762474	0.189038098044349\\
63.7837458314247	0.326492229142548\\
64.8701294788411	0.49820091603685\\
65.9508688283204	0.702533799370958\\
67.0255624128153	0.936704941875787\\
68.094373819321	1.19653306782042\\
69.1581863966429	1.4762449164234\\
70.2186442911867	1.76850282282798\\
71.2779954862779	2.06477015873554\\
72.338918330057	2.35529034670278\\
73.4039306880902	2.63032652973771\\
74.474496869852	2.88274430828703\\
75.5512831996686	3.10702522027251\\
76.6341953787206	3.29947903194657\\
77.7225806159185	3.4580431168505\\
78.8154626395326	3.58188199731521\\
79.9117316303261	3.67093881624026\\
81.0102589471545	3.7256090594392\\
82.1099535724939	3.74691618871635\\
83.2098961572757	3.73992939358346\\
84.3094683197594	3.7116735625369\\
85.407786009266	3.6534957348172\\
86.5034437823437	3.5571251354758\\
87.5954589810379	3.42573231912032\\
88.6827823705202	3.25987740103731\\
89.7645678028648	3.06100244293263\\
90.8403270073666	2.83166507801034\\
91.9101040081203	2.57577180229611\\
92.9746427133744	2.29880336415572\\
94.0354600469862	2.00784546568663\\
95.0947301752462	1.71128804167469\\
96.155051961129	1.41855914084744\\
97.2191564300096	1.13996792475134\\
98.2886464239034	0.882909422136775\\
99.3643339281663	0.653232175284591\\
100.446238393651	0.454936709080949\\
101.533777079056	0.290330768683754\\
102.626005397907	0.160411575253156\\
103.721820459551	0.0653244546630699\\
104.820089178841	0.0047363382318238\\
105.919708840764	-0.0221530549436083\\
107.019685231444	-0.0185235208640268\\
108.119510241627	0\\
109.219510241627	0\\
110.319510241627	0\\
111.419510241627	0\\
112.519510241627	0\\
113.619510241627	0\\
114.719510241627	0\\
115.819510241627	0\\
116.919510241627	0\\
118.019510241627	0\\
119.119510241627	0\\
120.219510241627	0\\
121.319510241627	0\\
122.419510241627	0\\
123.519510241627	0\\
124.619510241627	0\\
125.719510241627	0\\
126.819510241627	0\\
127.919510241627	0\\
129.019510241627	0\\
130.119510241627	0\\
131.219510241627	0\\
132.319510241627	0\\
133.419510241627	0\\
134.519510241627	0\\
135.619510241627	0\\
136.719510241627	0\\
137.819510241627	0\\
138.919510241627	0\\
140.019510241627	0\\
141.119510241627	0\\
142.219510241627	0\\
143.319510241627	0\\
144.419510241627	0\\
145.519510241627	0\\
146.619510241627	0\\
147.719510241627	0\\
148.818751460302	0.0352573734914544\\
149.915945579129	0.111804820411655\\
151.010035026437	0.224581077621755\\
152.099967625775	0.372214994616441\\
153.184773006192	0.55375490059702\\
154.263755492672	0.767254196274483\\
155.336659402158	1.00954351494243\\
156.403849123745	1.2759800970687\\
157.466442192231	1.5602994165457\\
158.526296420259	1.85474064505264\\
159.585783764522	2.15052078718805\\
160.647716065977	2.43733151194866\\
161.714253195052	2.70639712969308\\
162.78662680021	2.95102095933955\\
163.865258572699	3.16623889804273\\
164.949863174731	3.34888183618252\\
166.039670168819	3.49729881638232\\
167.133650068854	3.61092600403717\\
168.230681419259	3.68985512254622\\
169.329643042452	3.73458648531666\\
170.429463566473	3.74651837939906\\
171.52934937532	3.73389317079122\\
172.628682728104	3.69792743545858\\
173.726296172917	3.62823568422992\\
174.820970932533	3.5215821558984\\
175.911680775388	3.38000955364642\\
176.997425897871	3.20432341647714\\
178.077454467217	2.9962820460291\\
179.151423996709	2.75882650494369\\
180.219579312544	2.49632477304784\\
181.282898508963	2.21474886403342\\
182.343112176058	1.92160764346196\\
183.40251845349	1.62553741322218\\
184.463849697049	1.33651797560155\\
185.529478936971	1.06389732479596\\
186.600776354262	0.81463277108424\\
187.678309301196	0.594018497514364\\
188.761906189661	0.405533904845007\\
189.850866631957	0.25107506915194\\
190.944192827228	0.131367568531201\\
192.040770248484	0.0464081483571066\\
193.139473274139	-0.00424108764563271\\
194.239218834742	-0.0217552456263233\\
195.339138449488	-0.0124872980717878\\
196.439020483254	0\\
197.539020483254	0\\
198.639020483254	0\\
199.739020483254	0\\
200.839020483254	0\\
201.939020483254	0\\
203.039020483254	0\\
204.139020483254	0\\
205.239020483254	0\\
206.339020483254	0\\
207.439020483254	0\\
208.539020483254	0\\
209.639020483254	0\\
210.739020483254	0\\
211.839020483254	0\\
212.939020483254	0\\
214.039020483254	0\\
215.139020483254	0\\
216.239020483254	0\\
217.339020483254	0\\
218.439020483254	0\\
219.539020483254	0\\
220.639020483254	0\\
221.739020483254	0\\
222.839020483254	0\\
223.939020483254	0\\
225.039020483254	0\\
226.139020483254	0\\
227.239020483254	0\\
228.339020483254	0\\
229.439020483254	0\\
230.539020483254	0\\
231.639020483254	0\\
232.739020483254	0\\
233.839020483254	0\\
234.939020483254	0\\
236.038984354341	0.00167875846087245\\
237.137898780375	0.0501003483454036\\
238.234389502631	0.137757783942765\\
239.327510784931	0.260524834090934\\
240.416171507269	0.418049341472424\\
241.499416533544	0.609308885157204\\
242.576642157024	0.83197459317802\\
243.647756391501	1.08238208800908\\
244.713324428168	1.355427126317\\
245.774697987819	1.64435391666801\\
246.833948549331	1.94097846727728\\
247.893572042766	2.23627141564056\\
248.956513801898	2.51937267719454\\
250.024575702014	2.78246772964847\\
251.098756730569	3.0192976103921\\
252.179233945729	3.22545257581297\\
253.265530970742	3.39828464041847\\
254.35675972172	3.53655451591413\\
255.451837498175	3.63997001075913\\
256.549631208192	3.70877142885218\\
257.64902713775	3.74356391119412\\
258.748973560451	3.74612057008177\\
259.848802593365	3.72785694799898\\
260.947897136449	3.68418130838027\\
262.044806336568	3.60297563364264\\
263.138498082722	3.48603917632099\\
264.227902569738	3.33428678817252\\
265.312069425223	3.14876943191695\\
266.390341131568	2.93156164912557\\
267.462520986052	2.68598793187705\\
268.529054616968	2.41687774379955\\
269.591154304551	2.13069436391111\\
270.65076430513	1.83536982123733\\
271.710306731735	1.53978678476968\\
272.77264743297	1.25447681035568\\
273.839801443933	0.987826724840588\\
274.91290628462	0.746356120031707\\
275.992284674227	0.534804819744139\\
277.077573985672	0.356131100609069\\
278.167956184858	0.211819369620131\\
279.262380256549	0.102323561809238\\
280.359720037416	0.0274918420511457\\
281.458857369436	-0.0132185135230888\\
282.558728828721	-0.0213574363090379\\
283.658591667533	-0.00645107527955004\\
284.758530724881	0\\
285.858530724881	0\\
286.958530724881	0\\
288.058530724881	0\\
289.158530724881	0\\
290.258530724881	0\\
291.358530724881	0\\
292.458530724881	0\\
293.558530724881	0\\
294.658530724881	0\\
295.758530724881	0\\
296.858530724881	0\\
297.958530724881	0\\
299.058530724881	0\\
300.158530724881	0\\
301.258530724881	0\\
302.358530724881	0\\
303.458530724881	0\\
304.558530724881	0\\
305.658530724881	0\\
306.758530724881	0\\
307.858530724881	0\\
308.958530724881	0\\
310.058530724881	0\\
311.158530724881	0\\
312.258530724881	0\\
313.358530724881	0\\
314.458530724881	0\\
315.558530724881	0\\
316.658530724881	0\\
317.758530724881	0\\
318.858530724881	0\\
319.958530724881	0\\
321.058530724881	0\\
322.158530724881	0\\
323.258530724881	0\\
324.358516004305	0.00324889842982555\\
325.458424343824	0.0165930189154522\\
326.558159317265	0.0402562484684034\\
327.657636252738	0.0738866534021341\\
328.756786623242	0.116891419003705\\
329.855531545196	0.169237180335476\\
330.953786291879	0.231016891137418\\
332.051466765666	0.302274989594186\\
333.148475129742	0.383208796749577\\
334.244704569406	0.474094016570583\\
335.34010311342	0.574510734267078\\
336.434637518982	0.683951757344767\\
337.52827596052	0.802017985472494\\
338.621009524821	0.928193099708954\\
339.712857282008	1.06182581975119\\
340.803870722771	1.20211661379098\\
341.894136648577	1.34811196742279\\
342.983777586585	1.49870880566687\\
344.072949010082	1.65267060620299\\
345.161833088861	1.8086552261955\\
346.25062930099	1.96525273601483\\
347.339554351996	2.12094894118421\\
348.428828422335	2.27417904433471\\
349.518625936827	2.42363335908634\\
350.609095432568	2.56809401676253\\
351.700351039625	2.70648149785365\\
352.792469962043	2.83787245956825\\
353.885493185333	2.96150619625123\\
354.979428748975	3.0767806614483\\
356.07425669205	3.18323997965225\\
357.169934757344	3.28055592802975\\
358.266404071801	3.36850600710812\\
359.36359423686	3.44695055744182\\
360.461433134336	3.51571153960498\\
361.559850743749	3.57450309100108\\
362.658752190323	3.62345557953456\\
363.758029691407	3.66308074254121\\
364.857600915093	3.69349198830459\\
365.957385744829	3.71484239425429\\
367.057307383174	3.72730978498122\\
368.15729377994	3.73111731764674\\
369.257289229686	3.72828453717748\\
370.357267297708	3.7217624174413\\
371.457175799176	3.70843005655626\\
372.556911041551	3.68477844958785\\
373.656388319645	3.65115872512029\\
374.755539119083	3.60816452371394\\
375.85428456625	3.55582945089547\\
376.952539934162	3.4940604952697\\
378.050221123546	3.42281316891878\\
379.147230348905	3.34189078679357\\
380.243460720576	3.25101660125134\\
381.338860231325	3.15061026289178\\
382.433395647592	3.04117920701607\\
383.527035119704	2.92312240784224\\
384.619769704465	2.7969560368018\\
385.711618436523	2.66333120915809\\
386.802632766999	2.52304728166823\\
387.892899456199	2.37705759446651\\
388.982540991981	2.22646506209898\\
390.071712814177	2.07250607400987\\
391.160597068815	1.91652268012944\\
392.249393222861	1.75992476630826\\
393.338317944767	1.60422625407185\\
394.427591479742	1.45099233021424\\
395.517388277974	1.30153276368794\\
396.607856914271	1.15706557221919\\
397.699111560538	1.01867044887682\\
398.791229462906	0.887270921417849\\
399.884251645992	0.763627879392041\\
400.978186183148	0.648343541526992\\
402.073013140923	0.54187393615208\\
403.168690282955	0.44454741465137\\
404.265158750938	0.356586578857898\\
405.362348155943	0.278131165031858\\
406.460186365806	0.209358919221407\\
407.558603381736	0.15055593631592\\
408.657504370741	0.101592819901787\\
409.756781508516	0.0619571479101558\\
410.856352460741	0.0315355425297926\\
411.956137108133	0.010175001597817\\
413.056058647324	-0.00230236939713803\\
414.156045023848	-0.00611942392720962\\
415.256040484028	-0.00329005958499616\\
416.356033209144	0\\
417.456033209144	0\\
418.556033209144	0\\
419.656033209144	0\\
420.756033209144	0\\
421.856033209144	0\\
422.956033209144	0\\
424.056033209144	0\\
425.156033209144	0\\
426.256033209144	0\\
427.356033209144	0\\
428.456033209144	0\\
429.556033209144	0\\
430.656033209144	0\\
431.756033209144	0\\
432.856033209144	0\\
433.956033209144	0\\
435.056033209144	0\\
436.156033209144	0\\
437.256033209144	0\\
438.356033209144	0\\
439.456033209144	0\\
440.556033209144	0\\
441.656033209144	0\\
442.756033209144	0\\
443.856033209144	0\\
444.956033209144	0\\
446.056033209144	0\\
447.156033209144	0\\
448.256033209144	0\\
449.356033209144	0\\
450.456033209144	0\\
451.556033209144	0\\
452.656033209144	0\\
453.756033209144	0\\
454.856033209144	0\\
455.956033209144	0\\
457.055989850468	0.00956945778125377\\
458.155807731986	0.0294819858228902\\
459.255392490938	0.0596370916616396\\
460.354678052678	0.0992331460422841\\
461.453588839199	0.148138617128894\\
462.552040400116	0.206454522686747\\
463.649948154519	0.274241612738081\\
464.747228926619	0.351516546625305\\
465.843756215089	0.438831884687792\\
466.939465075649	0.535880378471079\\
468.034323643011	0.642094547759192\\
469.12829351251	0.757102821559142\\
470.221356319615	0.880435658155527\\
471.313519898695	1.01149434597998\\
472.404823134819	1.14953542068952\\
473.495339619924	1.29366157444782\\
474.585179146757	1.44282195244069\\
475.674486193859	1.59582386829718\\
476.763434921564	1.75135658087858\\
477.852220772743	1.90802605439347\\
478.941049427285	2.06439790614142\\
480.030158299869	2.21880548278963\\
481.119731401366	2.36990150312996\\
482.209928988335	2.51642240224078\\
483.300878531987	2.657233564159\\
484.392670794845	2.79135241209887\\
485.485359473346	2.91795891709633\\
486.578963710499	3.03639508914482\\
487.673472625083	3.1461551062449\\
488.768850913849	3.24686845280821\\
489.86504467392	3.33827870889657\\
490.961986792758	3.42022054915077\\
492.059601490986	3.49259721949012\\
493.157824459716	3.55506681229796\\
494.256573562779	3.60747321378017\\
495.35573058795	3.65048942487843\\
496.455211017599	3.68424472046058\\
497.554933867694	3.7088695293493\\
498.654820547312	3.72455896971463\\
499.754797568889	3.73145181159047\\
500.854795272019	3.72994083988722\\
501.954784893416	3.72519995764771\\
503.054741143871	3.71544185808987\\
504.154559187338	3.69554108964882\\
505.254144215224	3.66539760639461\\
506.353430119585	3.62581223248014\\
507.45234133504	3.57691732558875\\
508.550793421169	3.51861210854419\\
509.648701796803	3.45083577366905\\
510.745983284499	3.37357161188766\\
511.842511434252	3.28626769885534\\
512.938221226819	3.18923023935084\\
514.033080760916	3.08302644939966\\
515.12705164112	2.9680281428017\\
516.220115478799	2.8447047351592\\
517.312280078339	2.71365479053076\\
518.403584289334	2.57562160821974\\
519.494101664153	2.43150232101138\\
520.583941954379	2.28234760944861\\
521.673249599255	2.12934999946867\\
522.762198725659	1.97382009933427\\
523.850984752698	1.81715185193148\\
524.939813349156	1.66077959618169\\
526.02892189264	1.50636971246643\\
527.118494458773	1.35526987141897\\
528.208691329481	1.2087437205335\\
529.299640013691	1.06792602482273\\
530.391431315758	0.93379953463161\\
531.484118974209	0.807184463889773\\
532.577722171158	0.68873898649845\\
533.672230059255	0.578969096730377\\
534.767607362722	0.478245462996119\\
535.863800199531	0.386824633784533\\
536.960741471895	0.304872036815233\\
538.05835541007	0.232484502983556\\
539.156577691186	0.170003646528428\\
540.255326200766	0.117585813536827\\
541.354482768368	0.0745589745579192\\
542.453962834709	0.0407931699907876\\
543.553685413343	0.0161580014850879\\
544.653571910616	0.000458426137474526\\
545.753548833039	-0.00644439600638785\\
546.853546515927	-0.00494294616769099\\
547.953536147758	-0.000205480055220753\\
549.053535693407	0\\
550.153535693407	0\\
551.253535693407	0\\
552.353535693407	0\\
553.453535693407	0\\
554.553535693407	0\\
555.653535693407	0\\
556.753535693407	0\\
557.853535693407	0\\
558.953535693407	0\\
560.053535693407	0\\
561.153535693407	0\\
562.253535693407	0\\
563.353535693407	0\\
564.453535693407	0\\
565.553535693407	0\\
566.653535693407	0\\
567.753535693407	0\\
568.853535693407	0\\
569.953535693407	0\\
571.053535693407	0\\
572.153535693407	0\\
573.253535693407	0\\
574.353535693407	0\\
575.453535693407	0\\
576.553535693407	0\\
577.653535693407	0\\
578.753535693407	0\\
579.853535693407	0\\
580.953535693407	0\\
582.053535693407	0\\
583.153535693407	0\\
584.253535693407	0\\
585.353535693407	0\\
586.453535693407	0\\
587.553535693407	0\\
588.653508860499	0.00592214541403455\\
589.753378941287	0.0220443389646946\\
590.853050382308	0.0484532730887031\\
591.952446377277	0.084606817748855\\
593.051495417009	0.130107255373342\\
594.150116263472	0.184978057474498\\
595.248224251615	0.24929855740104\\
596.345735673697	0.323101444423915\\
597.442540569402	0.406734286158925\\
598.538549832901	0.500226229944756\\
599.633719996661	0.603094948978739\\
600.728015634696	0.714890611159745\\
601.82141061471	0.835184323347505\\
602.913903106791	0.96342491907704\\
604.005520561688	1.09892212929562\\
605.096323817697	1.24083506834359\\
606.186409400323	1.38816905220694\\
607.275909120947	1.53978310524431\\
608.364986356443	1.69440931468067\\
609.453828890381	1.85068358983049\\
610.542638823855	2.0071856587679\\
611.631641621221	2.16233684535324\\
612.721042165199	2.31466434952173\\
613.811008888219	2.46287799171907\\
614.901681417672	2.60579511456132\\
615.993164000448	2.7423771999487\\
617.085523898173	2.87174460112395\\
618.178792858188	2.9931800554696\\
619.272970917564	3.10612221415307\\
620.368031626423	3.21015130419118\\
621.463927802083	3.30496947140347\\
622.56059708664	3.39037839780467\\
623.657966805746	3.46625657054526\\
624.755968144118	3.53235664301904\\
625.854525957008	3.58844762919583\\
626.953535499192	3.63488940073912\\
628.052898827834	3.67203193451665\\
629.152534181103	3.69999583755854\\
630.252362087706	3.7189519682021\\
631.352307150094	3.72906163312092\\
632.452298328827	3.73061973263128\\
633.552291313503	3.72697993065976\\
634.652260153902	3.71908917045709\\
635.752130396639	3.70297873650702\\
636.851802106594	3.67658142496755\\
637.951198444185	3.64043856077357\\
639.05024791285	3.59494868734429\\
640.148869284526	3.54008857375643\\
641.246977893898	3.47577882900609\\
642.344490031577	3.40198671408906\\
643.441295788565	3.31836529738421\\
644.537305984072	3.22488438787715\\
645.632477114566	3.12202604818011\\
646.726773763305	3.01024035320111\\
647.820169773893	2.88995606996723\\
648.912663286435	2.7617242174337\\
650.004281716203	2.62623489961364\\
651.095085861925	2.4843288271156\\
652.185172207945	2.33700050968236\\
653.274672526343	2.18539076252152\\
654.363750160538	2.03076736553218\\
655.452592870335	1.87449431649444\\
656.541402745727	1.71799184355518\\
657.630405213992	1.5628383499028\\
658.719805222606	1.4105070250272\\
659.809771229365	1.26228813105522\\
660.900442899375	1.1193644744204\\
661.991924521361	0.982774746781767\\
663.084283399036	0.853398779862157\\
664.177551318847	0.731954020173685\\
665.271728351737	0.619001988822221\\
666.366788075297	0.514962611613154\\
667.462683327694	0.420133871277636\\
668.559351765776	0.334714188161337\\
669.65672072483	0.258825151928417\\
670.754721375588	0.192713815807356\\
671.853278594996	0.136611398121175\\
672.95228767961	0.0901589986972275\\
674.051650644943	0.053005955934716\\
675.151285726752	0.0250316932758501\\
676.25111345101	0.0060654276500128\\
677.351058414244	-0.00405421753684101\\
678.451049572735	-0.00562183891174568\\
679.551042567846	-0.0019854530672744\\
680.65103817767	0\\
681.75103817767	0\\
682.85103817767	0\\
683.95103817767	0\\
685.05103817767	0\\
686.15103817767	0\\
687.25103817767	0\\
688.35103817767	0\\
689.451038177669	0\\
690.55103817767	0\\
691.65103817767	0\\
692.75103817767	0\\
693.85103817767	0\\
694.951038177669	0\\
696.05103817767	0\\
697.15103817767	0\\
698.251038177669	0\\
699.35103817767	0\\
700.451038177669	0\\
701.55103817767	0\\
702.65103817767	0\\
703.75103817767	0\\
704.85103817767	0\\
705.951038177669	0\\
707.05103817767	0\\
708.15103817767	0\\
709.25103817767	0\\
710.35103817767	0\\
711.451038177669	0\\
712.55103817767	0\\
713.65103817767	0\\
714.75103817767	0\\
715.85103817767	0\\
716.951038177669	0\\
718.05103817767	0\\
719.15103817767	0\\
720.250805742403	0.0108002881979108\\
721.349252852161	0.0668621825171752\\
722.445091275302	0.16134307042461\\
723.53734636147	0.290865130128756\\
724.624959791776	0.454913348278805\\
725.707068085836	0.652103779121841\\
726.783156181973	0.879949252936725\\
727.853231202536	1.13462808136462\\
728.917994019013	1.41074979670843\\
729.978922289452	1.70130646234351\\
731.038167397346	1.99795341878758\\
732.098303673466	2.29136401400765\\
733.162127932567	2.57105245109088\\
734.231285773174	2.82954326101511\\
735.306634137283	3.06088602595592\\
736.388227583305	3.26098445315566\\
737.475504990016	3.42745514432562\\
738.567531550241	3.5592509579956\\
739.663206511756	3.65619926339928\\
740.761395417824	3.71861386487234\\
741.86099194313	3.7472261610417\\
742.960978767621	3.74463280784241\\
744.060737010206	3.72238452075213\\
745.159603445948	3.6731783221244\\
746.256027181399	3.58482016309552\\
747.349059511083	3.4613594181341\\
748.437612683455	3.30316496879534\\
749.520767060381	3.11143246318179\\
750.597920776524	2.88842076694938\\
751.668955891188	2.63765437534542\\
752.734413419203	2.36415900813827\\
753.795703876227	2.0749182447155\\
754.85491330128	1.77814491305786\\
755.914546072512	1.48288516419374\\
756.977556620473	1.20003668156972\\
758.045722425108	0.937348489359869\\
759.120026619342	0.701049722137032\\
760.200629590979	0.4955123470685\\
761.287041945042	0.323348837985999\\
762.378367580708	0.185770430265221\\
763.47352017123	0.0830508045091058\\
764.571365831741	0.0149395318984971\\
765.67079135682	-0.0191756719748259\\
766.770746358805	-0.021093461627544\\
767.870571522759	-0.00244561356767212\\
768.970548419297	0\\
770.070548419297	0\\
771.170548419297	0\\
772.270548419297	0\\
773.370548419297	0\\
774.470548419297	0\\
775.570548419297	0\\
776.670548419297	0\\
777.770548419297	0\\
778.870548419297	0\\
779.970548419297	0\\
781.070548419297	0\\
782.170548419297	0\\
783.270548419297	0\\
784.370548419297	0\\
785.470548419297	0\\
786.570548419297	0\\
787.670548419297	0\\
788.770548419297	0\\
789.870548419297	0\\
790.970548419297	0\\
792.070548419297	0\\
793.170548419297	0\\
794.270548419297	0\\
795.370548419297	0\\
796.470548419297	0\\
797.570548419297	0\\
798.670548419297	0\\
799.770548419297	0\\
800.870548419297	0\\
801.970548419297	0\\
803.070548419297	0\\
804.170548419297	0\\
805.270548419297	0\\
806.370548419297	0\\
807.470548419297	0\\
808.570020150748	0.0245464152762366\\
809.667763015812	0.0921222331044706\\
810.762618425492	0.196886050002069\\
811.85356815582	0.336587895602686\\
812.939603319127	0.510467332839028\\
814.019954750188	0.716824176025381\\
815.094253171316	0.952787826003414\\
816.16270650696	1.21407511061302\\
817.226249814601	1.4948042968308\\
818.286574418524	1.78754428456826\\
819.34595567559	2.0837040472401\\
820.407101409387	2.3734051792536\\
821.472450439529	2.64712305104632\\
822.543415703533	2.89781991206767\\
823.620609510314	3.12009970372621\\
824.703895379315	3.31038725739162\\
825.792594542917	3.46671084385747\\
826.885718979562	3.58829496471758\\
827.982156300689	3.67511556970526\\
829.080779513122	3.7275912907498\\
830.18050193711	3.74682835172442\\
831.280431985666	3.73859658505017\\
832.379951418551	3.7086383936738\\
833.478113609599	3.6479182715371\\
834.573554331588	3.54927718351809\\
835.665281305434	3.41563665266017\\
836.752256210806	3.24761098423513\\
837.833653724733	3.04671206627815\\
838.909017765867	2.81558219388268\\
839.978436695759	2.5582297595035\\
841.042706131333	2.28024398374831\\
842.103390174324	1.98880400394635\\
843.162690364559	1.69235415317005\\
844.223235040459	1.40044430829657\\
845.287676181448	1.12317140344271\\
846.357565257584	0.867833818356123\\
847.433660238812	0.640157691830894\\
848.515938394246	0.444028483635871\\
849.603791006055	0.281663041676772\\
850.696261737936	0.153998607850764\\
851.792245129914	0.0611477011980707\\
852.890609744808	0.00275410692122935\\
853.990257205379	-0.0220652179516756\\
855.090221059834	-0.0171907123307323\\
856.190058660924	0\\
857.290058660924	0\\
858.390058660924	0\\
859.490058660924	0\\
860.590058660924	0\\
861.690058660924	0\\
862.790058660924	0\\
863.890058660924	0\\
864.990058660924	0\\
866.090058660924	0\\
867.190058660924	0\\
868.290058660924	0\\
869.390058660924	0\\
870.490058660924	0\\
871.590058660924	0\\
872.690058660924	0\\
873.790058660924	0\\
874.890058660924	0\\
875.990058660924	0\\
877.090058660924	0\\
878.190058660924	0\\
879.290058660924	0\\
880.390058660924	0\\
881.490058660924	0\\
882.590058660924	0\\
883.690058660924	0\\
884.790058660924	0\\
885.890058660924	0\\
886.990058660924	0\\
888.090058660924	0\\
889.190058660924	0\\
890.290058660924	0\\
891.390058660924	0\\
892.490058660924	0\\
893.590058660924	0\\
894.690058660924	0\\
895.790058660924	0\\
896.889234559093	0.0382925423545592\\
897.986273179463	0.117382283691775\\
899.080145575681	0.232429029579498\\
900.169789950171	0.38231066107663\\
901.254246846479	0.566021317399224\\
902.33284141454	0.781544572928933\\
903.405350160659	1.02562639907013\\
904.472181811384	1.29352213986138\\
905.53450561019	1.57885879695321\\
906.594226547596	1.87378210679296\\
907.653743953835	2.16945467569265\\
908.715899145308	2.45544634449959\\
909.78277294649	2.72319365100173\\
910.855545633892	2.96609656312029\\
911.934584883344	3.17931338149647\\
913.019563175326	3.3597900616276\\
914.109684095818	3.50596654338933\\
915.203906408884	3.61733897143955\\
916.301106089622	3.69403187601124\\
917.400163608419	3.73656871662726\\
918.500011931088	3.74643054240713\\
919.599885203711	3.73256036225792\\
920.699165826896	3.69489226659547\\
921.796623773251	3.62265822094979\\
922.891081481778	3.51373420394065\\
923.981503099784	3.36991388718626\\
925.066899738158	3.1920569996749\\
926.146540389085	2.98199166937462\\
927.22011475521	2.74274362081599\\
928.287912000183	2.47878273025517\\
929.350961926921	2.19618948362595\\
930.411042303396	1.90256618172159\\
931.470478642803	1.60660352471752\\
932.53203277638	1.31840314305058\\
933.59799868841	1.04710080348726\\
934.669695187943	0.799557167303548\\
935.747635611842	0.580944014060628\\
936.831606190256	0.394625679399907\\
937.920880558956	0.242407342144901\\
939.014449167258	0.124954601128795\\
940.111194918847	0.042231394892092\\
941.209993840106	-0.00622331895623626\\
942.309767199358	-0.0216674086343906\\
943.409674277879	-0.0111544895384864\\
944.509568902551	0\\
945.609568902551	0\\
946.709568902551	0\\
947.809568902551	0\\
948.909568902551	0\\
950.009568902551	0\\
951.109568902551	0\\
952.209568902551	0\\
953.309568902551	0\\
954.409568902551	0\\
955.509568902551	0\\
956.609568902551	0\\
957.709568902551	0\\
958.809568902551	0\\
959.909568902551	0\\
961.009568902551	0\\
962.109568902551	0\\
963.209568902551	0\\
964.309568902551	0\\
965.409568902551	0\\
966.509568902551	0\\
967.609568902551	0\\
968.709568902551	0\\
969.809568902551	0\\
970.909568902551	0\\
972.009568902551	0\\
973.109568902551	0\\
974.209568902551	0\\
975.309568902551	0\\
976.409568902551	0\\
977.509568902551	0\\
978.609568902551	0\\
979.709568902551	0\\
980.809568902551	0\\
981.909568902551	0\\
983.009568902551	0\\
984.109568902551	0\\
985.209568902551	0\\
986.309568902551	0\\
987.409568902551	0\\
988.509568902551	0\\
989.609568902551	0\\
990.709568902551	0\\
991.809568902551	0\\
992.909568902551	0\\
994.009568902551	0\\
995.109568902551	0\\
996.209568902551	0\\
997.309568902551	0\\
998.409568902551	0\\
999.509568902551	0\\
1000.60956890255	0\\
1001.70956890255	0\\
1002.80956890255	0\\
1003.90956890255	0\\
1005.00956890255	0\\
1006.10956890255	0\\
1007.20956890255	0\\
1008.30956890255	0\\
1009.40956890255	0\\
1010.50956890255	0\\
1011.60956890255	0\\
1012.70956890255	0\\
1013.80956890255	0\\
1014.90956890255	0\\
1016.00956890255	0\\
1017.10956890255	0\\
1018.20956890255	0\\
1019.30956890255	0\\
1020.40956890255	0\\
1021.50956890255	0\\
1022.60956890255	0\\
1023.70956890255	0\\
1024.80956890255	0\\
1025.90956890255	0\\
1027.00956890255	0\\
1028.10956890255	0\\
1029.20956890255	0\\
1030.30956890255	0\\
1031.40956890255	0\\
1032.50956890255	0\\
1033.60956890255	0\\
1034.70956890255	0\\
1035.80956890255	0\\
1036.90956890255	0\\
1038.00956890255	0\\
1039.10956890255	0\\
1040.20956890255	0\\
1041.30956890255	0\\
1042.40956890255	0\\
1043.50956890255	0\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
304	4.225\\
304	-0.5\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
700	4.225\\
700	-0.5\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
1.1	-0.5\\
2.2	-0.5\\
3.3	-0.5\\
4.4	-0.5\\
5.5	-0.5\\
6.6	-0.5\\
7.7	-0.5\\
8.8	-0.5\\
9.9	-0.5\\
11	-0.5\\
12.1	-0.5\\
13.2	-0.5\\
14.3	-0.5\\
15.4	-0.5\\
16.5	-0.5\\
17.6	-0.5\\
18.7	-0.5\\
19.8	-0.5\\
20.9	-0.5\\
22	-0.5\\
23.1	-0.5\\
24.2	-0.5\\
25.3	-0.5\\
26.4	-0.5\\
27.5	-0.5\\
28.6	-0.5\\
29.7	-0.5\\
30.8	-0.5\\
31.9	-0.5\\
33	-0.5\\
34.1	-0.5\\
35.2	-0.5\\
36.3	-0.5\\
37.4	-0.5\\
38.5	-0.5\\
39.6	-0.5\\
40.7	-0.5\\
41.8	-0.5\\
42.9	-0.5\\
44	-0.5\\
45.1	-0.5\\
46.2	-0.5\\
47.3	-0.5\\
48.4	-0.5\\
49.5	-0.5\\
50.6	-0.5\\
51.7	-0.5\\
52.8	-0.5\\
53.9	-0.5\\
55	-0.5\\
56.1	-0.5\\
57.2	-0.5\\
58.3	-0.5\\
59.4	-0.5\\
60.4995370519569	-0.5\\
61.5974354154786	-0.5\\
62.6925078762474	-0.5\\
63.7837458314247	-0.5\\
64.8701294788411	-0.5\\
65.9508688283204	-0.5\\
67.0255624128153	-0.5\\
68.094373819321	-0.5\\
69.1581863966429	-0.5\\
70.2186442911867	-0.5\\
71.2779954862779	-0.5\\
72.338918330057	-0.5\\
73.4039306880902	-0.5\\
74.474496869852	-0.5\\
75.5512831996686	-0.5\\
76.6341953787206	-0.5\\
77.7225806159185	-0.5\\
78.8154626395326	-0.5\\
79.9117316303261	-0.5\\
81.0102589471545	-0.5\\
82.1099535724939	-0.5\\
83.2098961572757	-0.5\\
84.3094683197594	-0.5\\
85.407786009266	-0.5\\
86.5034437823437	-0.5\\
87.5954589810379	-0.5\\
88.6827823705202	-0.5\\
89.7645678028648	-0.5\\
90.8403270073666	-0.5\\
91.9101040081203	-0.5\\
92.9746427133744	-0.5\\
94.0354600469862	-0.5\\
95.0947301752462	-0.5\\
96.155051961129	-0.5\\
97.2191564300096	-0.5\\
98.2886464239034	-0.5\\
99.3643339281663	-0.5\\
100.446238393651	-0.5\\
101.533777079056	-0.5\\
102.626005397907	-0.5\\
103.721820459551	-0.5\\
104.820089178841	-0.5\\
105.919708840764	-0.5\\
107.019685231444	-0.5\\
108.119510241627	-0.5\\
109.219510241627	-0.5\\
110.319510241627	-0.5\\
111.419510241627	-0.5\\
112.519510241627	-0.5\\
113.619510241627	-0.5\\
114.719510241627	-0.5\\
115.819510241627	-0.5\\
116.919510241627	-0.5\\
118.019510241627	-0.5\\
119.119510241627	-0.5\\
120.219510241627	-0.5\\
121.319510241627	-0.5\\
122.419510241627	-0.5\\
123.519510241627	-0.5\\
124.619510241627	-0.5\\
125.719510241627	-0.5\\
126.819510241627	-0.5\\
127.919510241627	-0.5\\
129.019510241627	-0.5\\
130.119510241627	-0.5\\
131.219510241627	-0.5\\
132.319510241627	-0.5\\
133.419510241627	-0.5\\
134.519510241627	-0.5\\
135.619510241627	-0.5\\
136.719510241627	-0.5\\
137.819510241627	-0.5\\
138.919510241627	-0.5\\
140.019510241627	-0.5\\
141.119510241627	-0.5\\
142.219510241627	-0.5\\
143.319510241627	-0.5\\
144.419510241627	-0.5\\
145.519510241627	-0.5\\
146.619510241627	-0.5\\
147.719510241627	-0.5\\
148.818751460302	-0.5\\
149.915945579129	-0.5\\
151.010035026437	-0.5\\
152.099967625775	-0.5\\
153.184773006192	-0.5\\
154.263755492672	-0.5\\
155.336659402158	-0.5\\
156.403849123745	-0.5\\
157.466442192231	-0.5\\
158.526296420259	-0.5\\
159.585783764522	-0.5\\
160.647716065977	-0.5\\
161.714253195052	-0.5\\
162.78662680021	-0.5\\
163.865258572699	-0.5\\
164.949863174731	-0.5\\
166.039670168819	-0.5\\
167.133650068854	-0.5\\
168.230681419259	-0.5\\
169.329643042452	-0.5\\
170.429463566473	-0.5\\
171.52934937532	-0.5\\
172.628682728104	-0.5\\
173.726296172917	-0.5\\
174.820970932533	-0.5\\
175.911680775388	-0.5\\
176.997425897871	-0.5\\
178.077454467217	-0.5\\
179.151423996709	-0.5\\
180.219579312544	-0.5\\
181.282898508963	-0.5\\
182.343112176058	-0.5\\
183.40251845349	-0.5\\
184.463849697049	-0.5\\
185.529478936971	-0.5\\
186.600776354262	-0.5\\
187.678309301196	-0.5\\
188.761906189661	-0.5\\
189.850866631957	-0.5\\
190.944192827228	-0.5\\
192.040770248484	-0.5\\
193.139473274139	-0.5\\
194.239218834742	-0.5\\
195.339138449488	-0.5\\
196.439020483254	-0.5\\
197.539020483254	-0.5\\
198.639020483254	-0.5\\
199.739020483254	-0.5\\
200.839020483254	-0.5\\
201.939020483254	-0.5\\
203.039020483254	-0.5\\
204.139020483254	-0.5\\
205.239020483254	-0.5\\
206.339020483254	-0.5\\
207.439020483254	-0.5\\
208.539020483254	-0.5\\
209.639020483254	-0.5\\
210.739020483254	-0.5\\
211.839020483254	-0.5\\
212.939020483254	-0.5\\
214.039020483254	-0.5\\
215.139020483254	-0.5\\
216.239020483254	-0.5\\
217.339020483254	-0.5\\
218.439020483254	-0.5\\
219.539020483254	-0.5\\
220.639020483254	-0.5\\
221.739020483254	-0.5\\
222.839020483254	-0.5\\
223.939020483254	-0.5\\
225.039020483254	-0.5\\
226.139020483254	-0.5\\
227.239020483254	-0.5\\
228.339020483254	-0.5\\
229.439020483254	-0.5\\
230.539020483254	-0.5\\
231.639020483254	-0.5\\
232.739020483254	-0.5\\
233.839020483254	-0.5\\
234.939020483254	-0.5\\
236.038984354341	-0.5\\
237.137898780375	-0.5\\
238.234389502631	-0.5\\
239.327510784931	-0.5\\
240.416171507269	-0.5\\
241.499416533544	-0.5\\
242.576642157024	-0.5\\
243.647756391501	-0.5\\
244.713324428168	-0.5\\
245.774697987819	-0.5\\
246.833948549331	-0.5\\
247.893572042766	-0.5\\
248.956513801898	-0.5\\
250.024575702014	-0.5\\
251.098756730569	-0.5\\
252.179233945729	-0.5\\
253.265530970742	-0.5\\
254.35675972172	-0.5\\
255.451837498175	-0.5\\
256.549631208192	-0.5\\
257.64902713775	-0.5\\
258.748973560451	-0.5\\
259.848802593365	-0.5\\
260.947897136449	-0.5\\
262.044806336568	-0.5\\
263.138498082722	-0.5\\
264.227902569738	-0.5\\
265.312069425223	-0.5\\
266.390341131568	-0.5\\
267.462520986052	-0.5\\
268.529054616968	-0.5\\
269.591154304551	-0.5\\
270.65076430513	-0.5\\
271.710306731735	-0.5\\
272.77264743297	-0.5\\
273.839801443933	-0.5\\
274.91290628462	-0.5\\
275.992284674227	-0.5\\
277.077573985672	-0.5\\
278.167956184858	-0.5\\
279.262380256549	-0.5\\
280.359720037416	-0.5\\
281.458857369436	-0.5\\
282.558728828721	-0.5\\
283.658591667533	-0.5\\
284.758530724881	-0.5\\
285.858530724881	-0.5\\
286.958530724881	-0.5\\
288.058530724881	-0.5\\
289.158530724881	-0.5\\
290.258530724881	-0.5\\
291.358530724881	-0.5\\
292.458530724881	-0.5\\
293.558530724881	-0.5\\
294.658530724881	-0.5\\
295.758530724881	-0.5\\
296.858530724881	-0.5\\
297.958530724881	-0.5\\
299.058530724881	-0.5\\
300.158530724881	-0.5\\
301.258530724881	-0.5\\
302.358530724881	-0.5\\
303.458530724881	-0.5\\
304.558530724881	-0.5\\
305.658530724881	-0.5\\
306.758530724881	-0.5\\
307.858530724881	-0.5\\
308.958530724881	-0.5\\
310.058530724881	-0.5\\
311.158530724881	-0.5\\
312.258530724881	-0.5\\
313.358530724881	-0.5\\
314.458530724881	-0.5\\
315.558530724881	-0.5\\
316.658530724881	-0.5\\
317.758530724881	-0.5\\
318.858530724881	-0.5\\
319.958530724881	-0.5\\
321.058530724881	-0.5\\
322.158530724881	-0.5\\
323.258530724881	-0.5\\
324.358516004305	-0.5\\
325.458424343824	-0.5\\
326.558159317265	-0.5\\
327.657636252738	-0.5\\
328.756786623242	-0.5\\
329.855531545196	-0.5\\
330.953786291879	-0.5\\
332.051466765666	-0.5\\
333.148475129742	-0.5\\
334.244704569406	-0.5\\
335.34010311342	-0.5\\
336.434637518982	-0.5\\
337.52827596052	-0.5\\
338.621009524821	-0.5\\
339.712857282008	-0.5\\
340.803870722771	-0.5\\
341.894136648577	-0.5\\
342.983777586585	-0.5\\
344.072949010082	-0.5\\
345.161833088861	-0.5\\
346.25062930099	-0.5\\
347.339554351996	-0.5\\
348.428828422335	-0.5\\
349.518625936827	-0.5\\
350.609095432568	-0.5\\
351.700351039625	-0.5\\
352.792469962043	-0.5\\
353.885493185333	-0.5\\
354.979428748975	-0.5\\
356.07425669205	-0.5\\
357.169934757344	-0.5\\
358.266404071801	-0.5\\
359.36359423686	-0.5\\
360.461433134336	-0.5\\
361.559850743749	-0.5\\
362.658752190323	-0.5\\
363.758029691407	-0.5\\
364.857600915093	-0.5\\
365.957385744829	-0.5\\
367.057307383174	-0.5\\
368.15729377994	-0.5\\
369.257289229686	-0.5\\
370.357267297708	-0.5\\
371.457175799176	-0.5\\
372.556911041551	-0.5\\
373.656388319645	-0.5\\
374.755539119083	-0.5\\
375.85428456625	-0.5\\
376.952539934162	-0.5\\
378.050221123546	-0.5\\
379.147230348905	-0.5\\
380.243460720576	-0.5\\
381.338860231325	-0.5\\
382.433395647592	-0.5\\
383.527035119704	-0.5\\
384.619769704465	-0.5\\
385.711618436523	-0.5\\
386.802632766999	-0.5\\
387.892899456199	-0.5\\
388.982540991981	-0.5\\
390.071712814177	-0.5\\
391.160597068815	-0.5\\
392.249393222861	-0.5\\
393.338317944767	-0.5\\
394.427591479742	-0.5\\
395.517388277974	-0.5\\
396.607856914271	-0.5\\
397.699111560538	-0.5\\
398.791229462906	-0.5\\
399.884251645992	-0.5\\
400.978186183148	-0.5\\
402.073013140923	-0.5\\
403.168690282955	-0.5\\
404.265158750938	-0.5\\
405.362348155943	-0.5\\
406.460186365806	-0.5\\
407.558603381736	-0.5\\
408.657504370741	-0.5\\
409.756781508516	-0.5\\
410.856352460741	-0.5\\
411.956137108133	-0.5\\
413.056058647324	-0.5\\
414.156045023848	-0.5\\
415.256040484028	-0.5\\
416.356033209144	-0.5\\
417.456033209144	-0.5\\
418.556033209144	-0.5\\
419.656033209144	-0.5\\
420.756033209144	-0.5\\
421.856033209144	-0.5\\
422.956033209144	-0.5\\
424.056033209144	-0.5\\
425.156033209144	-0.5\\
426.256033209144	-0.5\\
427.356033209144	-0.5\\
428.456033209144	-0.5\\
429.556033209144	-0.5\\
430.656033209144	-0.5\\
431.756033209144	-0.5\\
432.856033209144	-0.5\\
433.956033209144	-0.5\\
435.056033209144	-0.5\\
436.156033209144	-0.5\\
437.256033209144	-0.5\\
438.356033209144	-0.5\\
439.456033209144	-0.5\\
440.556033209144	-0.5\\
441.656033209144	-0.5\\
442.756033209144	-0.5\\
443.856033209144	-0.5\\
444.956033209144	-0.5\\
446.056033209144	-0.5\\
447.156033209144	-0.5\\
448.256033209144	-0.5\\
449.356033209144	-0.5\\
450.456033209144	-0.5\\
451.556033209144	-0.5\\
452.656033209144	-0.5\\
453.756033209144	-0.5\\
454.856033209144	-0.5\\
455.956033209144	-0.5\\
457.055989850468	-0.5\\
458.155807731986	-0.5\\
459.255392490938	-0.5\\
460.354678052678	-0.5\\
461.453588839199	-0.5\\
462.552040400116	-0.5\\
463.649948154519	-0.5\\
464.747228926619	-0.5\\
465.843756215089	-0.5\\
466.939465075649	-0.5\\
468.034323643011	-0.5\\
469.12829351251	-0.5\\
470.221356319615	-0.5\\
471.313519898695	-0.5\\
472.404823134819	-0.5\\
473.495339619924	-0.5\\
474.585179146757	-0.5\\
475.674486193859	-0.5\\
476.763434921564	-0.5\\
477.852220772743	-0.5\\
478.941049427285	-0.5\\
480.030158299869	-0.5\\
481.119731401366	-0.5\\
482.209928988335	-0.5\\
483.300878531987	-0.5\\
484.392670794845	-0.5\\
485.485359473346	-0.5\\
486.578963710499	-0.5\\
487.673472625083	-0.5\\
488.768850913849	-0.5\\
489.86504467392	-0.5\\
490.961986792758	-0.5\\
492.059601490986	-0.5\\
493.157824459716	-0.5\\
494.256573562779	-0.5\\
495.35573058795	-0.5\\
496.455211017599	-0.5\\
497.554933867694	-0.5\\
498.654820547312	-0.5\\
499.754797568889	-0.5\\
500.854795272019	-0.5\\
501.954784893416	-0.5\\
503.054741143871	-0.5\\
504.154559187338	-0.5\\
505.254144215224	-0.5\\
506.353430119585	-0.5\\
507.45234133504	-0.5\\
508.550793421169	-0.5\\
509.648701796803	-0.5\\
510.745983284499	-0.5\\
511.842511434252	-0.5\\
512.938221226819	-0.5\\
514.033080760916	-0.5\\
515.12705164112	-0.5\\
516.220115478799	-0.5\\
517.312280078339	-0.5\\
518.403584289334	-0.5\\
519.494101664153	-0.5\\
520.583941954379	-0.5\\
521.673249599255	-0.5\\
522.762198725659	-0.5\\
523.850984752698	-0.5\\
524.939813349156	-0.5\\
526.02892189264	-0.5\\
527.118494458773	-0.5\\
528.208691329481	-0.5\\
529.299640013691	-0.5\\
530.391431315758	-0.5\\
531.484118974209	-0.5\\
532.577722171158	-0.5\\
533.672230059255	-0.5\\
534.767607362722	-0.5\\
535.863800199531	-0.5\\
536.960741471895	-0.5\\
538.05835541007	-0.5\\
539.156577691186	-0.5\\
540.255326200766	-0.5\\
541.354482768368	-0.5\\
542.453962834709	-0.5\\
543.553685413343	-0.5\\
544.653571910616	-0.5\\
545.753548833039	-0.5\\
546.853546515927	-0.5\\
547.953536147758	-0.5\\
549.053535693407	-0.5\\
550.153535693407	-0.5\\
551.253535693407	-0.5\\
552.353535693407	-0.5\\
553.453535693407	-0.5\\
554.553535693407	-0.5\\
555.653535693407	-0.5\\
556.753535693407	-0.5\\
557.853535693407	-0.5\\
558.953535693407	-0.5\\
560.053535693407	-0.5\\
561.153535693407	-0.5\\
562.253535693407	-0.5\\
563.353535693407	-0.5\\
564.453535693407	-0.5\\
565.553535693407	-0.5\\
566.653535693407	-0.5\\
567.753535693407	-0.5\\
568.853535693407	-0.5\\
569.953535693407	-0.5\\
571.053535693407	-0.5\\
572.153535693407	-0.5\\
573.253535693407	-0.5\\
574.353535693407	-0.5\\
575.453535693407	-0.5\\
576.553535693407	-0.5\\
577.653535693407	-0.5\\
578.753535693407	-0.5\\
579.853535693407	-0.5\\
580.953535693407	-0.5\\
582.053535693407	-0.5\\
583.153535693407	-0.5\\
584.253535693407	-0.5\\
585.353535693407	-0.5\\
586.453535693407	-0.5\\
587.553535693407	-0.5\\
588.653508860499	-0.5\\
589.753378941287	-0.5\\
590.853050382308	-0.5\\
591.952446377277	-0.5\\
593.051495417009	-0.5\\
594.150116263472	-0.5\\
595.248224251615	-0.5\\
596.345735673697	-0.5\\
597.442540569402	-0.5\\
598.538549832901	-0.5\\
599.633719996661	-0.5\\
600.728015634696	-0.5\\
601.82141061471	-0.5\\
602.913903106791	-0.5\\
604.005520561688	-0.5\\
605.096323817697	-0.5\\
606.186409400323	-0.5\\
607.275909120947	-0.5\\
608.364986356443	-0.5\\
609.453828890381	-0.5\\
610.542638823855	-0.5\\
611.631641621221	-0.5\\
612.721042165199	-0.5\\
613.811008888219	-0.5\\
614.901681417672	-0.5\\
615.993164000448	-0.5\\
617.085523898173	-0.5\\
618.178792858188	-0.5\\
619.272970917564	-0.5\\
620.368031626423	-0.5\\
621.463927802083	-0.5\\
622.56059708664	-0.5\\
623.657966805746	-0.5\\
624.755968144118	-0.5\\
625.854525957008	-0.5\\
626.953535499192	-0.5\\
628.052898827834	-0.5\\
629.152534181103	-0.5\\
630.252362087706	-0.5\\
631.352307150094	-0.5\\
632.452298328827	-0.5\\
633.552291313503	-0.5\\
634.652260153902	-0.5\\
635.752130396639	-0.5\\
636.851802106594	-0.5\\
637.951198444185	-0.5\\
639.05024791285	-0.5\\
640.148869284526	-0.5\\
641.246977893898	-0.5\\
642.344490031577	-0.5\\
643.441295788565	-0.5\\
644.537305984072	-0.5\\
645.632477114566	-0.5\\
646.726773763305	-0.5\\
647.820169773893	-0.5\\
648.912663286435	-0.5\\
650.004281716203	-0.5\\
651.095085861925	-0.5\\
652.185172207945	-0.5\\
653.274672526343	-0.5\\
654.363750160538	-0.5\\
655.452592870335	-0.5\\
656.541402745727	-0.5\\
657.630405213992	-0.5\\
658.719805222606	-0.5\\
659.809771229365	-0.5\\
660.900442899375	-0.5\\
661.991924521361	-0.5\\
663.084283399036	-0.5\\
664.177551318847	-0.5\\
665.271728351737	-0.5\\
666.366788075297	-0.5\\
667.462683327694	-0.5\\
668.559351765776	-0.5\\
669.65672072483	-0.5\\
670.754721375588	-0.5\\
671.853278594996	-0.5\\
672.95228767961	-0.5\\
674.051650644943	-0.5\\
675.151285726752	-0.5\\
676.25111345101	-0.5\\
677.351058414244	-0.5\\
678.451049572735	-0.5\\
679.551042567846	-0.5\\
680.65103817767	-0.5\\
681.75103817767	-0.5\\
682.85103817767	-0.5\\
683.95103817767	-0.5\\
685.05103817767	-0.5\\
686.15103817767	-0.5\\
687.25103817767	-0.5\\
688.35103817767	-0.5\\
689.451038177669	-0.5\\
690.55103817767	-0.5\\
691.65103817767	-0.5\\
692.75103817767	-0.5\\
693.85103817767	-0.5\\
694.951038177669	-0.5\\
696.05103817767	-0.5\\
697.15103817767	-0.5\\
698.251038177669	-0.5\\
699.35103817767	-0.5\\
700.451038177669	-0.5\\
701.55103817767	-0.5\\
702.65103817767	-0.5\\
703.75103817767	-0.5\\
704.85103817767	-0.5\\
705.951038177669	-0.5\\
707.05103817767	-0.5\\
708.15103817767	-0.5\\
709.25103817767	-0.5\\
710.35103817767	-0.5\\
711.451038177669	-0.5\\
712.55103817767	-0.5\\
713.65103817767	-0.5\\
714.75103817767	-0.5\\
715.85103817767	-0.5\\
716.951038177669	-0.5\\
718.05103817767	-0.5\\
719.15103817767	-0.5\\
720.250805742403	-0.5\\
721.349252852161	-0.5\\
722.445091275302	-0.5\\
723.53734636147	-0.5\\
724.624959791776	-0.5\\
725.707068085836	-0.5\\
726.783156181973	-0.5\\
727.853231202536	-0.5\\
728.917994019013	-0.5\\
729.978922289452	-0.5\\
731.038167397346	-0.5\\
732.098303673466	-0.5\\
733.162127932567	-0.5\\
734.231285773174	-0.5\\
735.306634137283	-0.5\\
736.388227583305	-0.5\\
737.475504990016	-0.5\\
738.567531550241	-0.5\\
739.663206511756	-0.5\\
740.761395417824	-0.5\\
741.86099194313	-0.5\\
742.960978767621	-0.5\\
744.060737010206	-0.5\\
745.159603445948	-0.5\\
746.256027181399	-0.5\\
747.349059511083	-0.5\\
748.437612683455	-0.5\\
749.520767060381	-0.5\\
750.597920776524	-0.5\\
751.668955891188	-0.5\\
752.734413419203	-0.5\\
753.795703876227	-0.5\\
754.85491330128	-0.5\\
755.914546072512	-0.5\\
756.977556620473	-0.5\\
758.045722425108	-0.5\\
759.120026619342	-0.5\\
760.200629590979	-0.5\\
761.287041945042	-0.5\\
762.378367580708	-0.5\\
763.47352017123	-0.5\\
764.571365831741	-0.5\\
765.67079135682	-0.5\\
766.770746358805	-0.5\\
767.870571522759	-0.5\\
768.970548419297	-0.5\\
770.070548419297	-0.5\\
771.170548419297	-0.5\\
772.270548419297	-0.5\\
773.370548419297	-0.5\\
774.470548419297	-0.5\\
775.570548419297	-0.5\\
776.670548419297	-0.5\\
777.770548419297	-0.5\\
778.870548419297	-0.5\\
779.970548419297	-0.5\\
781.070548419297	-0.5\\
782.170548419297	-0.5\\
783.270548419297	-0.5\\
784.370548419297	-0.5\\
785.470548419297	-0.5\\
786.570548419297	-0.5\\
787.670548419297	-0.5\\
788.770548419297	-0.5\\
789.870548419297	-0.5\\
790.970548419297	-0.5\\
792.070548419297	-0.5\\
793.170548419297	-0.5\\
794.270548419297	-0.5\\
795.370548419297	-0.5\\
796.470548419297	-0.5\\
797.570548419297	-0.5\\
798.670548419297	-0.5\\
799.770548419297	-0.5\\
800.870548419297	-0.5\\
801.970548419297	-0.5\\
803.070548419297	-0.5\\
804.170548419297	-0.5\\
805.270548419297	-0.5\\
806.370548419297	-0.5\\
807.470548419297	-0.5\\
808.570020150748	-0.5\\
809.667763015812	-0.5\\
810.762618425492	-0.5\\
811.85356815582	-0.5\\
812.939603319127	-0.5\\
814.019954750188	-0.5\\
815.094253171316	-0.5\\
816.16270650696	-0.5\\
817.226249814601	-0.5\\
818.286574418524	-0.5\\
819.34595567559	-0.5\\
820.407101409387	-0.5\\
821.472450439529	-0.5\\
822.543415703533	-0.5\\
823.620609510314	-0.5\\
824.703895379315	-0.5\\
825.792594542917	-0.5\\
826.885718979562	-0.5\\
827.982156300689	-0.5\\
829.080779513122	-0.5\\
830.18050193711	-0.5\\
831.280431985666	-0.5\\
832.379951418551	-0.5\\
833.478113609599	-0.5\\
834.573554331588	-0.5\\
835.665281305434	-0.5\\
836.752256210806	-0.5\\
837.833653724733	-0.5\\
838.909017765867	-0.5\\
839.978436695759	-0.5\\
841.042706131333	-0.5\\
842.103390174324	-0.5\\
843.162690364559	-0.5\\
844.223235040459	-0.5\\
845.287676181448	-0.5\\
846.357565257584	-0.5\\
847.433660238812	-0.5\\
848.515938394246	-0.5\\
849.603791006055	-0.5\\
850.696261737936	-0.5\\
851.792245129914	-0.5\\
852.890609744808	-0.5\\
853.990257205379	-0.5\\
855.090221059834	-0.5\\
856.190058660924	-0.5\\
857.290058660924	-0.5\\
858.390058660924	-0.5\\
859.490058660924	-0.5\\
860.590058660924	-0.5\\
861.690058660924	-0.5\\
862.790058660924	-0.5\\
863.890058660924	-0.5\\
864.990058660924	-0.5\\
866.090058660924	-0.5\\
867.190058660924	-0.5\\
868.290058660924	-0.5\\
869.390058660924	-0.5\\
870.490058660924	-0.5\\
871.590058660924	-0.5\\
872.690058660924	-0.5\\
873.790058660924	-0.5\\
874.890058660924	-0.5\\
875.990058660924	-0.5\\
877.090058660924	-0.5\\
878.190058660924	-0.5\\
879.290058660924	-0.5\\
880.390058660924	-0.5\\
881.490058660924	-0.5\\
882.590058660924	-0.5\\
883.690058660924	-0.5\\
884.790058660924	-0.5\\
885.890058660924	-0.5\\
886.990058660924	-0.5\\
888.090058660924	-0.5\\
889.190058660924	-0.5\\
890.290058660924	-0.5\\
891.390058660924	-0.5\\
892.490058660924	-0.5\\
893.590058660924	-0.5\\
894.690058660924	-0.5\\
895.790058660924	-0.5\\
896.889234559093	-0.5\\
897.986273179463	-0.5\\
899.080145575681	-0.5\\
900.169789950171	-0.5\\
901.254246846479	-0.5\\
902.33284141454	-0.5\\
903.405350160659	-0.5\\
904.472181811384	-0.5\\
905.53450561019	-0.5\\
906.594226547596	-0.5\\
907.653743953835	-0.5\\
908.715899145308	-0.5\\
909.78277294649	-0.5\\
910.855545633892	-0.5\\
911.934584883344	-0.5\\
913.019563175326	-0.5\\
914.109684095818	-0.5\\
915.203906408884	-0.5\\
916.301106089622	-0.5\\
917.400163608419	-0.5\\
918.500011931088	-0.5\\
919.599885203711	-0.5\\
920.699165826896	-0.5\\
921.796623773251	-0.5\\
922.891081481778	-0.5\\
923.981503099784	-0.5\\
925.066899738158	-0.5\\
926.146540389085	-0.5\\
927.22011475521	-0.5\\
928.287912000183	-0.5\\
929.350961926921	-0.5\\
930.411042303396	-0.5\\
931.470478642803	-0.5\\
932.53203277638	-0.5\\
933.59799868841	-0.5\\
934.669695187943	-0.5\\
935.747635611842	-0.5\\
936.831606190256	-0.5\\
937.920880558956	-0.5\\
939.014449167258	-0.5\\
940.111194918847	-0.5\\
941.209993840106	-0.5\\
942.309767199358	-0.5\\
943.409674277879	-0.5\\
944.509568902551	-0.5\\
945.609568902551	-0.5\\
946.709568902551	-0.5\\
947.809568902551	-0.5\\
948.909568902551	-0.5\\
950.009568902551	-0.5\\
951.109568902551	-0.5\\
952.209568902551	-0.5\\
953.309568902551	-0.5\\
954.409568902551	-0.5\\
955.509568902551	-0.5\\
956.609568902551	-0.5\\
957.709568902551	-0.5\\
958.809568902551	-0.5\\
959.909568902551	-0.5\\
961.009568902551	-0.5\\
962.109568902551	-0.5\\
963.209568902551	-0.5\\
964.309568902551	-0.5\\
965.409568902551	-0.5\\
966.509568902551	-0.5\\
967.609568902551	-0.5\\
968.709568902551	-0.5\\
969.809568902551	-0.5\\
970.909568902551	-0.5\\
972.009568902551	-0.5\\
973.109568902551	-0.5\\
974.209568902551	-0.5\\
975.309568902551	-0.5\\
976.409568902551	-0.5\\
977.509568902551	-0.5\\
978.609568902551	-0.5\\
979.709568902551	-0.5\\
980.809568902551	-0.5\\
981.909568902551	-0.5\\
983.009568902551	-0.5\\
984.109568902551	-0.5\\
985.209568902551	-0.5\\
986.309568902551	-0.5\\
987.409568902551	-0.5\\
988.509568902551	-0.5\\
989.609568902551	-0.5\\
990.709568902551	-0.5\\
991.809568902551	-0.5\\
992.909568902551	-0.5\\
994.009568902551	-0.5\\
995.109568902551	-0.5\\
996.209568902551	-0.5\\
997.309568902551	-0.5\\
998.409568902551	-0.5\\
999.509568902551	-0.5\\
1000.60956890255	-0.5\\
1001.70956890255	-0.5\\
1002.80956890255	-0.5\\
1003.90956890255	-0.5\\
1005.00956890255	-0.5\\
1006.10956890255	-0.5\\
1007.20956890255	-0.5\\
1008.30956890255	-0.5\\
1009.40956890255	-0.5\\
1010.50956890255	-0.5\\
1011.60956890255	-0.5\\
1012.70956890255	-0.5\\
1013.80956890255	-0.5\\
1014.90956890255	-0.5\\
1016.00956890255	-0.5\\
1017.10956890255	-0.5\\
1018.20956890255	-0.5\\
1019.30956890255	-0.5\\
1020.40956890255	-0.5\\
1021.50956890255	-0.5\\
1022.60956890255	-0.5\\
1023.70956890255	-0.5\\
1024.80956890255	-0.5\\
1025.90956890255	-0.5\\
1027.00956890255	-0.5\\
1028.10956890255	-0.5\\
1029.20956890255	-0.5\\
1030.30956890255	-0.5\\
1031.40956890255	-0.5\\
1032.50956890255	-0.5\\
1033.60956890255	-0.5\\
1034.70956890255	-0.5\\
1035.80956890255	-0.5\\
1036.90956890255	-0.5\\
1038.00956890255	-0.5\\
1039.10956890255	-0.5\\
1040.20956890255	-0.5\\
1041.30956890255	-0.5\\
1042.40956890255	-0.5\\
1043.50956890255	-0.5\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	4.225\\
1.1	4.225\\
2.2	4.225\\
3.3	4.225\\
4.4	4.225\\
5.5	4.225\\
6.6	4.225\\
7.7	4.225\\
8.8	4.225\\
9.9	4.225\\
11	4.225\\
12.1	4.225\\
13.2	4.225\\
14.3	4.225\\
15.4	4.225\\
16.5	4.225\\
17.6	4.225\\
18.7	4.225\\
19.8	4.225\\
20.9	4.225\\
22	4.225\\
23.1	4.225\\
24.2	4.225\\
25.3	4.225\\
26.4	4.225\\
27.5	4.225\\
28.6	4.225\\
29.7	4.225\\
30.8	4.225\\
31.9	4.225\\
33	4.225\\
34.1	4.225\\
35.2	4.225\\
36.3	4.225\\
37.4	4.225\\
38.5	4.225\\
39.6	4.225\\
40.7	4.225\\
41.8	4.225\\
42.9	4.225\\
44	4.225\\
45.1	4.225\\
46.2	4.225\\
47.3	4.225\\
48.4	4.225\\
49.5	4.225\\
50.6	4.225\\
51.7	4.225\\
52.8	4.225\\
53.9	4.225\\
55	4.225\\
56.1	4.225\\
57.2	4.225\\
58.3	4.225\\
59.4	4.225\\
60.4995370519569	4.225\\
61.5974354154786	4.225\\
62.6925078762474	4.225\\
63.7837458314247	4.225\\
64.8701294788411	4.225\\
65.9508688283204	4.225\\
67.0255624128153	4.225\\
68.094373819321	4.225\\
69.1581863966429	4.225\\
70.2186442911867	4.225\\
71.2779954862779	4.225\\
72.338918330057	4.225\\
73.4039306880902	4.225\\
74.474496869852	4.225\\
75.5512831996686	4.225\\
76.6341953787206	4.225\\
77.7225806159185	4.225\\
78.8154626395326	4.225\\
79.9117316303261	4.225\\
81.0102589471545	4.225\\
82.1099535724939	4.225\\
83.2098961572757	4.225\\
84.3094683197594	4.225\\
85.407786009266	4.225\\
86.5034437823437	4.225\\
87.5954589810379	4.225\\
88.6827823705202	4.225\\
89.7645678028648	4.225\\
90.8403270073666	4.225\\
91.9101040081203	4.225\\
92.9746427133744	4.225\\
94.0354600469862	4.225\\
95.0947301752462	4.225\\
96.155051961129	4.225\\
97.2191564300096	4.225\\
98.2886464239034	4.225\\
99.3643339281663	4.225\\
100.446238393651	4.225\\
101.533777079056	4.225\\
102.626005397907	4.225\\
103.721820459551	4.225\\
104.820089178841	4.225\\
105.919708840764	4.225\\
107.019685231444	4.225\\
108.119510241627	4.225\\
109.219510241627	4.225\\
110.319510241627	4.225\\
111.419510241627	4.225\\
112.519510241627	4.225\\
113.619510241627	4.225\\
114.719510241627	4.225\\
115.819510241627	4.225\\
116.919510241627	4.225\\
118.019510241627	4.225\\
119.119510241627	4.225\\
120.219510241627	4.225\\
121.319510241627	4.225\\
122.419510241627	4.225\\
123.519510241627	4.225\\
124.619510241627	4.225\\
125.719510241627	4.225\\
126.819510241627	4.225\\
127.919510241627	4.225\\
129.019510241627	4.225\\
130.119510241627	4.225\\
131.219510241627	4.225\\
132.319510241627	4.225\\
133.419510241627	4.225\\
134.519510241627	4.225\\
135.619510241627	4.225\\
136.719510241627	4.225\\
137.819510241627	4.225\\
138.919510241627	4.225\\
140.019510241627	4.225\\
141.119510241627	4.225\\
142.219510241627	4.225\\
143.319510241627	4.225\\
144.419510241627	4.225\\
145.519510241627	4.225\\
146.619510241627	4.225\\
147.719510241627	4.225\\
148.818751460302	4.225\\
149.915945579129	4.225\\
151.010035026437	4.225\\
152.099967625775	4.225\\
153.184773006192	4.225\\
154.263755492672	4.225\\
155.336659402158	4.225\\
156.403849123745	4.225\\
157.466442192231	4.225\\
158.526296420259	4.225\\
159.585783764522	4.225\\
160.647716065977	4.225\\
161.714253195052	4.225\\
162.78662680021	4.225\\
163.865258572699	4.225\\
164.949863174731	4.225\\
166.039670168819	4.225\\
167.133650068854	4.225\\
168.230681419259	4.225\\
169.329643042452	4.225\\
170.429463566473	4.225\\
171.52934937532	4.225\\
172.628682728104	4.225\\
173.726296172917	4.225\\
174.820970932533	4.225\\
175.911680775388	4.225\\
176.997425897871	4.225\\
178.077454467217	4.225\\
179.151423996709	4.225\\
180.219579312544	4.225\\
181.282898508963	4.225\\
182.343112176058	4.225\\
183.40251845349	4.225\\
184.463849697049	4.225\\
185.529478936971	4.225\\
186.600776354262	4.225\\
187.678309301196	4.225\\
188.761906189661	4.225\\
189.850866631957	4.225\\
190.944192827228	4.225\\
192.040770248484	4.225\\
193.139473274139	4.225\\
194.239218834742	4.225\\
195.339138449488	4.225\\
196.439020483254	4.225\\
197.539020483254	4.225\\
198.639020483254	4.225\\
199.739020483254	4.225\\
200.839020483254	4.225\\
201.939020483254	4.225\\
203.039020483254	4.225\\
204.139020483254	4.225\\
205.239020483254	4.225\\
206.339020483254	4.225\\
207.439020483254	4.225\\
208.539020483254	4.225\\
209.639020483254	4.225\\
210.739020483254	4.225\\
211.839020483254	4.225\\
212.939020483254	4.225\\
214.039020483254	4.225\\
215.139020483254	4.225\\
216.239020483254	4.225\\
217.339020483254	4.225\\
218.439020483254	4.225\\
219.539020483254	4.225\\
220.639020483254	4.225\\
221.739020483254	4.225\\
222.839020483254	4.225\\
223.939020483254	4.225\\
225.039020483254	4.225\\
226.139020483254	4.225\\
227.239020483254	4.225\\
228.339020483254	4.225\\
229.439020483254	4.225\\
230.539020483254	4.225\\
231.639020483254	4.225\\
232.739020483254	4.225\\
233.839020483254	4.225\\
234.939020483254	4.225\\
236.038984354341	4.225\\
237.137898780375	4.225\\
238.234389502631	4.225\\
239.327510784931	4.225\\
240.416171507269	4.225\\
241.499416533544	4.225\\
242.576642157024	4.225\\
243.647756391501	4.225\\
244.713324428168	4.225\\
245.774697987819	4.225\\
246.833948549331	4.225\\
247.893572042766	4.225\\
248.956513801898	4.225\\
250.024575702014	4.225\\
251.098756730569	4.225\\
252.179233945729	4.225\\
253.265530970742	4.225\\
254.35675972172	4.225\\
255.451837498175	4.225\\
256.549631208192	4.225\\
257.64902713775	4.225\\
258.748973560451	4.225\\
259.848802593365	4.225\\
260.947897136449	4.225\\
262.044806336568	4.225\\
263.138498082722	4.225\\
264.227902569738	4.225\\
265.312069425223	4.225\\
266.390341131568	4.225\\
267.462520986052	4.225\\
268.529054616968	4.225\\
269.591154304551	4.225\\
270.65076430513	4.225\\
271.710306731735	4.225\\
272.77264743297	4.225\\
273.839801443933	4.225\\
274.91290628462	4.225\\
275.992284674227	4.225\\
277.077573985672	4.225\\
278.167956184858	4.225\\
279.262380256549	4.225\\
280.359720037416	4.225\\
281.458857369436	4.225\\
282.558728828721	4.225\\
283.658591667533	4.225\\
284.758530724881	4.225\\
285.858530724881	4.225\\
286.958530724881	4.225\\
288.058530724881	4.225\\
289.158530724881	4.225\\
290.258530724881	4.225\\
291.358530724881	4.225\\
292.458530724881	4.225\\
293.558530724881	4.225\\
294.658530724881	4.225\\
295.758530724881	4.225\\
296.858530724881	4.225\\
297.958530724881	4.225\\
299.058530724881	4.225\\
300.158530724881	4.225\\
301.258530724881	4.225\\
302.358530724881	4.225\\
303.458530724881	4.225\\
304.558530724881	4.225\\
305.658530724881	4.225\\
306.758530724881	4.225\\
307.858530724881	4.225\\
308.958530724881	4.225\\
310.058530724881	4.225\\
311.158530724881	4.225\\
312.258530724881	4.225\\
313.358530724881	4.225\\
314.458530724881	4.225\\
315.558530724881	4.225\\
316.658530724881	4.225\\
317.758530724881	4.225\\
318.858530724881	4.225\\
319.958530724881	4.225\\
321.058530724881	4.225\\
322.158530724881	4.225\\
323.258530724881	4.225\\
324.358516004305	4.225\\
325.458424343824	4.225\\
326.558159317265	4.225\\
327.657636252738	4.225\\
328.756786623242	4.225\\
329.855531545196	4.225\\
330.953786291879	4.225\\
332.051466765666	4.225\\
333.148475129742	4.225\\
334.244704569406	4.225\\
335.34010311342	4.225\\
336.434637518982	4.225\\
337.52827596052	4.225\\
338.621009524821	4.225\\
339.712857282008	4.225\\
340.803870722771	4.225\\
341.894136648577	4.225\\
342.983777586585	4.225\\
344.072949010082	4.225\\
345.161833088861	4.225\\
346.25062930099	4.225\\
347.339554351996	4.225\\
348.428828422335	4.225\\
349.518625936827	4.225\\
350.609095432568	4.225\\
351.700351039625	4.225\\
352.792469962043	4.225\\
353.885493185333	4.225\\
354.979428748975	4.225\\
356.07425669205	4.225\\
357.169934757344	4.225\\
358.266404071801	4.225\\
359.36359423686	4.225\\
360.461433134336	4.225\\
361.559850743749	4.225\\
362.658752190323	4.225\\
363.758029691407	4.225\\
364.857600915093	4.225\\
365.957385744829	4.225\\
367.057307383174	4.225\\
368.15729377994	4.225\\
369.257289229686	4.225\\
370.357267297708	4.225\\
371.457175799176	4.225\\
372.556911041551	4.225\\
373.656388319645	4.225\\
374.755539119083	4.225\\
375.85428456625	4.225\\
376.952539934162	4.225\\
378.050221123546	4.225\\
379.147230348905	4.225\\
380.243460720576	4.225\\
381.338860231325	4.225\\
382.433395647592	4.225\\
383.527035119704	4.225\\
384.619769704465	4.225\\
385.711618436523	4.225\\
386.802632766999	4.225\\
387.892899456199	4.225\\
388.982540991981	4.225\\
390.071712814177	4.225\\
391.160597068815	4.225\\
392.249393222861	4.225\\
393.338317944767	4.225\\
394.427591479742	4.225\\
395.517388277974	4.225\\
396.607856914271	4.225\\
397.699111560538	4.225\\
398.791229462906	4.225\\
399.884251645992	4.225\\
400.978186183148	4.225\\
402.073013140923	4.225\\
403.168690282955	4.225\\
404.265158750938	4.225\\
405.362348155943	4.225\\
406.460186365806	4.225\\
407.558603381736	4.225\\
408.657504370741	4.225\\
409.756781508516	4.225\\
410.856352460741	4.225\\
411.956137108133	4.225\\
413.056058647324	4.225\\
414.156045023848	4.225\\
415.256040484028	4.225\\
416.356033209144	4.225\\
417.456033209144	4.225\\
418.556033209144	4.225\\
419.656033209144	4.225\\
420.756033209144	4.225\\
421.856033209144	4.225\\
422.956033209144	4.225\\
424.056033209144	4.225\\
425.156033209144	4.225\\
426.256033209144	4.225\\
427.356033209144	4.225\\
428.456033209144	4.225\\
429.556033209144	4.225\\
430.656033209144	4.225\\
431.756033209144	4.225\\
432.856033209144	4.225\\
433.956033209144	4.225\\
435.056033209144	4.225\\
436.156033209144	4.225\\
437.256033209144	4.225\\
438.356033209144	4.225\\
439.456033209144	4.225\\
440.556033209144	4.225\\
441.656033209144	4.225\\
442.756033209144	4.225\\
443.856033209144	4.225\\
444.956033209144	4.225\\
446.056033209144	4.225\\
447.156033209144	4.225\\
448.256033209144	4.225\\
449.356033209144	4.225\\
450.456033209144	4.225\\
451.556033209144	4.225\\
452.656033209144	4.225\\
453.756033209144	4.225\\
454.856033209144	4.225\\
455.956033209144	4.225\\
457.055989850468	4.225\\
458.155807731986	4.225\\
459.255392490938	4.225\\
460.354678052678	4.225\\
461.453588839199	4.225\\
462.552040400116	4.225\\
463.649948154519	4.225\\
464.747228926619	4.225\\
465.843756215089	4.225\\
466.939465075649	4.225\\
468.034323643011	4.225\\
469.12829351251	4.225\\
470.221356319615	4.225\\
471.313519898695	4.225\\
472.404823134819	4.225\\
473.495339619924	4.225\\
474.585179146757	4.225\\
475.674486193859	4.225\\
476.763434921564	4.225\\
477.852220772743	4.225\\
478.941049427285	4.225\\
480.030158299869	4.225\\
481.119731401366	4.225\\
482.209928988335	4.225\\
483.300878531987	4.225\\
484.392670794845	4.225\\
485.485359473346	4.225\\
486.578963710499	4.225\\
487.673472625083	4.225\\
488.768850913849	4.225\\
489.86504467392	4.225\\
490.961986792758	4.225\\
492.059601490986	4.225\\
493.157824459716	4.225\\
494.256573562779	4.225\\
495.35573058795	4.225\\
496.455211017599	4.225\\
497.554933867694	4.225\\
498.654820547312	4.225\\
499.754797568889	4.225\\
500.854795272019	4.225\\
501.954784893416	4.225\\
503.054741143871	4.225\\
504.154559187338	4.225\\
505.254144215224	4.225\\
506.353430119585	4.225\\
507.45234133504	4.225\\
508.550793421169	4.225\\
509.648701796803	4.225\\
510.745983284499	4.225\\
511.842511434252	4.225\\
512.938221226819	4.225\\
514.033080760916	4.225\\
515.12705164112	4.225\\
516.220115478799	4.225\\
517.312280078339	4.225\\
518.403584289334	4.225\\
519.494101664153	4.225\\
520.583941954379	4.225\\
521.673249599255	4.225\\
522.762198725659	4.225\\
523.850984752698	4.225\\
524.939813349156	4.225\\
526.02892189264	4.225\\
527.118494458773	4.225\\
528.208691329481	4.225\\
529.299640013691	4.225\\
530.391431315758	4.225\\
531.484118974209	4.225\\
532.577722171158	4.225\\
533.672230059255	4.225\\
534.767607362722	4.225\\
535.863800199531	4.225\\
536.960741471895	4.225\\
538.05835541007	4.225\\
539.156577691186	4.225\\
540.255326200766	4.225\\
541.354482768368	4.225\\
542.453962834709	4.225\\
543.553685413343	4.225\\
544.653571910616	4.225\\
545.753548833039	4.225\\
546.853546515927	4.225\\
547.953536147758	4.225\\
549.053535693407	4.225\\
550.153535693407	4.225\\
551.253535693407	4.225\\
552.353535693407	4.225\\
553.453535693407	4.225\\
554.553535693407	4.225\\
555.653535693407	4.225\\
556.753535693407	4.225\\
557.853535693407	4.225\\
558.953535693407	4.225\\
560.053535693407	4.225\\
561.153535693407	4.225\\
562.253535693407	4.225\\
563.353535693407	4.225\\
564.453535693407	4.225\\
565.553535693407	4.225\\
566.653535693407	4.225\\
567.753535693407	4.225\\
568.853535693407	4.225\\
569.953535693407	4.225\\
571.053535693407	4.225\\
572.153535693407	4.225\\
573.253535693407	4.225\\
574.353535693407	4.225\\
575.453535693407	4.225\\
576.553535693407	4.225\\
577.653535693407	4.225\\
578.753535693407	4.225\\
579.853535693407	4.225\\
580.953535693407	4.225\\
582.053535693407	4.225\\
583.153535693407	4.225\\
584.253535693407	4.225\\
585.353535693407	4.225\\
586.453535693407	4.225\\
587.553535693407	4.225\\
588.653508860499	4.225\\
589.753378941287	4.225\\
590.853050382308	4.225\\
591.952446377277	4.225\\
593.051495417009	4.225\\
594.150116263472	4.225\\
595.248224251615	4.225\\
596.345735673697	4.225\\
597.442540569402	4.225\\
598.538549832901	4.225\\
599.633719996661	4.225\\
600.728015634696	4.225\\
601.82141061471	4.225\\
602.913903106791	4.225\\
604.005520561688	4.225\\
605.096323817697	4.225\\
606.186409400323	4.225\\
607.275909120947	4.225\\
608.364986356443	4.225\\
609.453828890381	4.225\\
610.542638823855	4.225\\
611.631641621221	4.225\\
612.721042165199	4.225\\
613.811008888219	4.225\\
614.901681417672	4.225\\
615.993164000448	4.225\\
617.085523898173	4.225\\
618.178792858188	4.225\\
619.272970917564	4.225\\
620.368031626423	4.225\\
621.463927802083	4.225\\
622.56059708664	4.225\\
623.657966805746	4.225\\
624.755968144118	4.225\\
625.854525957008	4.225\\
626.953535499192	4.225\\
628.052898827834	4.225\\
629.152534181103	4.225\\
630.252362087706	4.225\\
631.352307150094	4.225\\
632.452298328827	4.225\\
633.552291313503	4.225\\
634.652260153902	4.225\\
635.752130396639	4.225\\
636.851802106594	4.225\\
637.951198444185	4.225\\
639.05024791285	4.225\\
640.148869284526	4.225\\
641.246977893898	4.225\\
642.344490031577	4.225\\
643.441295788565	4.225\\
644.537305984072	4.225\\
645.632477114566	4.225\\
646.726773763305	4.225\\
647.820169773893	4.225\\
648.912663286435	4.225\\
650.004281716203	4.225\\
651.095085861925	4.225\\
652.185172207945	4.225\\
653.274672526343	4.225\\
654.363750160538	4.225\\
655.452592870335	4.225\\
656.541402745727	4.225\\
657.630405213992	4.225\\
658.719805222606	4.225\\
659.809771229365	4.225\\
660.900442899375	4.225\\
661.991924521361	4.225\\
663.084283399036	4.225\\
664.177551318847	4.225\\
665.271728351737	4.225\\
666.366788075297	4.225\\
667.462683327694	4.225\\
668.559351765776	4.225\\
669.65672072483	4.225\\
670.754721375588	4.225\\
671.853278594996	4.225\\
672.95228767961	4.225\\
674.051650644943	4.225\\
675.151285726752	4.225\\
676.25111345101	4.225\\
677.351058414244	4.225\\
678.451049572735	4.225\\
679.551042567846	4.225\\
680.65103817767	4.225\\
681.75103817767	4.225\\
682.85103817767	4.225\\
683.95103817767	4.225\\
685.05103817767	4.225\\
686.15103817767	4.225\\
687.25103817767	4.225\\
688.35103817767	4.225\\
689.451038177669	4.225\\
690.55103817767	4.225\\
691.65103817767	4.225\\
692.75103817767	4.225\\
693.85103817767	4.225\\
694.951038177669	4.225\\
696.05103817767	4.225\\
697.15103817767	4.225\\
698.251038177669	4.225\\
699.35103817767	4.225\\
700.451038177669	4.225\\
701.55103817767	4.225\\
702.65103817767	4.225\\
703.75103817767	4.225\\
704.85103817767	4.225\\
705.951038177669	4.225\\
707.05103817767	4.225\\
708.15103817767	4.225\\
709.25103817767	4.225\\
710.35103817767	4.225\\
711.451038177669	4.225\\
712.55103817767	4.225\\
713.65103817767	4.225\\
714.75103817767	4.225\\
715.85103817767	4.225\\
716.951038177669	4.225\\
718.05103817767	4.225\\
719.15103817767	4.225\\
720.250805742403	4.225\\
721.349252852161	4.225\\
722.445091275302	4.225\\
723.53734636147	4.225\\
724.624959791776	4.225\\
725.707068085836	4.225\\
726.783156181973	4.225\\
727.853231202536	4.225\\
728.917994019013	4.225\\
729.978922289452	4.225\\
731.038167397346	4.225\\
732.098303673466	4.225\\
733.162127932567	4.225\\
734.231285773174	4.225\\
735.306634137283	4.225\\
736.388227583305	4.225\\
737.475504990016	4.225\\
738.567531550241	4.225\\
739.663206511756	4.225\\
740.761395417824	4.225\\
741.86099194313	4.225\\
742.960978767621	4.225\\
744.060737010206	4.225\\
745.159603445948	4.225\\
746.256027181399	4.225\\
747.349059511083	4.225\\
748.437612683455	4.225\\
749.520767060381	4.225\\
750.597920776524	4.225\\
751.668955891188	4.225\\
752.734413419203	4.225\\
753.795703876227	4.225\\
754.85491330128	4.225\\
755.914546072512	4.225\\
756.977556620473	4.225\\
758.045722425108	4.225\\
759.120026619342	4.225\\
760.200629590979	4.225\\
761.287041945042	4.225\\
762.378367580708	4.225\\
763.47352017123	4.225\\
764.571365831741	4.225\\
765.67079135682	4.225\\
766.770746358805	4.225\\
767.870571522759	4.225\\
768.970548419297	4.225\\
770.070548419297	4.225\\
771.170548419297	4.225\\
772.270548419297	4.225\\
773.370548419297	4.225\\
774.470548419297	4.225\\
775.570548419297	4.225\\
776.670548419297	4.225\\
777.770548419297	4.225\\
778.870548419297	4.225\\
779.970548419297	4.225\\
781.070548419297	4.225\\
782.170548419297	4.225\\
783.270548419297	4.225\\
784.370548419297	4.225\\
785.470548419297	4.225\\
786.570548419297	4.225\\
787.670548419297	4.225\\
788.770548419297	4.225\\
789.870548419297	4.225\\
790.970548419297	4.225\\
792.070548419297	4.225\\
793.170548419297	4.225\\
794.270548419297	4.225\\
795.370548419297	4.225\\
796.470548419297	4.225\\
797.570548419297	4.225\\
798.670548419297	4.225\\
799.770548419297	4.225\\
800.870548419297	4.225\\
801.970548419297	4.225\\
803.070548419297	4.225\\
804.170548419297	4.225\\
805.270548419297	4.225\\
806.370548419297	4.225\\
807.470548419297	4.225\\
808.570020150748	4.225\\
809.667763015812	4.225\\
810.762618425492	4.225\\
811.85356815582	4.225\\
812.939603319127	4.225\\
814.019954750188	4.225\\
815.094253171316	4.225\\
816.16270650696	4.225\\
817.226249814601	4.225\\
818.286574418524	4.225\\
819.34595567559	4.225\\
820.407101409387	4.225\\
821.472450439529	4.225\\
822.543415703533	4.225\\
823.620609510314	4.225\\
824.703895379315	4.225\\
825.792594542917	4.225\\
826.885718979562	4.225\\
827.982156300689	4.225\\
829.080779513122	4.225\\
830.18050193711	4.225\\
831.280431985666	4.225\\
832.379951418551	4.225\\
833.478113609599	4.225\\
834.573554331588	4.225\\
835.665281305434	4.225\\
836.752256210806	4.225\\
837.833653724733	4.225\\
838.909017765867	4.225\\
839.978436695759	4.225\\
841.042706131333	4.225\\
842.103390174324	4.225\\
843.162690364559	4.225\\
844.223235040459	4.225\\
845.287676181448	4.225\\
846.357565257584	4.225\\
847.433660238812	4.225\\
848.515938394246	4.225\\
849.603791006055	4.225\\
850.696261737936	4.225\\
851.792245129914	4.225\\
852.890609744808	4.225\\
853.990257205379	4.225\\
855.090221059834	4.225\\
856.190058660924	4.225\\
857.290058660924	4.225\\
858.390058660924	4.225\\
859.490058660924	4.225\\
860.590058660924	4.225\\
861.690058660924	4.225\\
862.790058660924	4.225\\
863.890058660924	4.225\\
864.990058660924	4.225\\
866.090058660924	4.225\\
867.190058660924	4.225\\
868.290058660924	4.225\\
869.390058660924	4.225\\
870.490058660924	4.225\\
871.590058660924	4.225\\
872.690058660924	4.225\\
873.790058660924	4.225\\
874.890058660924	4.225\\
875.990058660924	4.225\\
877.090058660924	4.225\\
878.190058660924	4.225\\
879.290058660924	4.225\\
880.390058660924	4.225\\
881.490058660924	4.225\\
882.590058660924	4.225\\
883.690058660924	4.225\\
884.790058660924	4.225\\
885.890058660924	4.225\\
886.990058660924	4.225\\
888.090058660924	4.225\\
889.190058660924	4.225\\
890.290058660924	4.225\\
891.390058660924	4.225\\
892.490058660924	4.225\\
893.590058660924	4.225\\
894.690058660924	4.225\\
895.790058660924	4.225\\
896.889234559093	4.225\\
897.986273179463	4.225\\
899.080145575681	4.225\\
900.169789950171	4.225\\
901.254246846479	4.225\\
902.33284141454	4.225\\
903.405350160659	4.225\\
904.472181811384	4.225\\
905.53450561019	4.225\\
906.594226547596	4.225\\
907.653743953835	4.225\\
908.715899145308	4.225\\
909.78277294649	4.225\\
910.855545633892	4.225\\
911.934584883344	4.225\\
913.019563175326	4.225\\
914.109684095818	4.225\\
915.203906408884	4.225\\
916.301106089622	4.225\\
917.400163608419	4.225\\
918.500011931088	4.225\\
919.599885203711	4.225\\
920.699165826896	4.225\\
921.796623773251	4.225\\
922.891081481778	4.225\\
923.981503099784	4.225\\
925.066899738158	4.225\\
926.146540389085	4.225\\
927.22011475521	4.225\\
928.287912000183	4.225\\
929.350961926921	4.225\\
930.411042303396	4.225\\
931.470478642803	4.225\\
932.53203277638	4.225\\
933.59799868841	4.225\\
934.669695187943	4.225\\
935.747635611842	4.225\\
936.831606190256	4.225\\
937.920880558956	4.225\\
939.014449167258	4.225\\
940.111194918847	4.225\\
941.209993840106	4.225\\
942.309767199358	4.225\\
943.409674277879	4.225\\
944.509568902551	4.225\\
945.609568902551	4.225\\
946.709568902551	4.225\\
947.809568902551	4.225\\
948.909568902551	4.225\\
950.009568902551	4.225\\
951.109568902551	4.225\\
952.209568902551	4.225\\
953.309568902551	4.225\\
954.409568902551	4.225\\
955.509568902551	4.225\\
956.609568902551	4.225\\
957.709568902551	4.225\\
958.809568902551	4.225\\
959.909568902551	4.225\\
961.009568902551	4.225\\
962.109568902551	4.225\\
963.209568902551	4.225\\
964.309568902551	4.225\\
965.409568902551	4.225\\
966.509568902551	4.225\\
967.609568902551	4.225\\
968.709568902551	4.225\\
969.809568902551	4.225\\
970.909568902551	4.225\\
972.009568902551	4.225\\
973.109568902551	4.225\\
974.209568902551	4.225\\
975.309568902551	4.225\\
976.409568902551	4.225\\
977.509568902551	4.225\\
978.609568902551	4.225\\
979.709568902551	4.225\\
980.809568902551	4.225\\
981.909568902551	4.225\\
983.009568902551	4.225\\
984.109568902551	4.225\\
985.209568902551	4.225\\
986.309568902551	4.225\\
987.409568902551	4.225\\
988.509568902551	4.225\\
989.609568902551	4.225\\
990.709568902551	4.225\\
991.809568902551	4.225\\
992.909568902551	4.225\\
994.009568902551	4.225\\
995.109568902551	4.225\\
996.209568902551	4.225\\
997.309568902551	4.225\\
998.409568902551	4.225\\
999.509568902551	4.225\\
1000.60956890255	4.225\\
1001.70956890255	4.225\\
1002.80956890255	4.225\\
1003.90956890255	4.225\\
1005.00956890255	4.225\\
1006.10956890255	4.225\\
1007.20956890255	4.225\\
1008.30956890255	4.225\\
1009.40956890255	4.225\\
1010.50956890255	4.225\\
1011.60956890255	4.225\\
1012.70956890255	4.225\\
1013.80956890255	4.225\\
1014.90956890255	4.225\\
1016.00956890255	4.225\\
1017.10956890255	4.225\\
1018.20956890255	4.225\\
1019.30956890255	4.225\\
1020.40956890255	4.225\\
1021.50956890255	4.225\\
1022.60956890255	4.225\\
1023.70956890255	4.225\\
1024.80956890255	4.225\\
1025.90956890255	4.225\\
1027.00956890255	4.225\\
1028.10956890255	4.225\\
1029.20956890255	4.225\\
1030.30956890255	4.225\\
1031.40956890255	4.225\\
1032.50956890255	4.225\\
1033.60956890255	4.225\\
1034.70956890255	4.225\\
1035.80956890255	4.225\\
1036.90956890255	4.225\\
1038.00956890255	4.225\\
1039.10956890255	4.225\\
1040.20956890255	4.225\\
1041.30956890255	4.225\\
1042.40956890255	4.225\\
1043.50956890255	4.225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999967966631	9.26299583454626e-50\\
3.29999888418666	2.12112706481259e-48\\
4.39999779409613	1.11366806449662e-47\\
5.49999653394316	2.25870561856292e-47\\
6.59999517724309	2.62058750629609e-47\\
7.69999376351556	1.93965672142124e-47\\
8.7999923157371	7.11965829977726e-48\\
9.89999084784305	-7.14843545134012e-48\\
10.9999893677208	-2.53134467366967e-47\\
12.0999878807196	-4.64378953890822e-47\\
13.1999863904959	-6.9468275912744e-47\\
14.2999848984084	-9.40763046150422e-47\\
15.3999834050677	-1.22719943026061e-46\\
16.4999819109593	-1.55976305250786e-46\\
17.5999804162699	-6.82917069191876e-07\\
18.699978913198	-7.4837520514295e-06\\
19.7999773772342	-3.77956785639963e-05\\
20.8999757592876	-0.000126515446484605\\
21.999973961267	-0.000335515329813219\\
23.0999717892979	-0.000755140497820227\\
24.1999689338636	-0.0014806528390847\\
25.2999650325916	-0.00259395981538978\\
26.399959493884	-0.00420929809037295\\
27.4999514881846	-0.00645950157542217\\
28.5999402776274	-0.00941340167985238\\
29.6999247165775	-0.0131571131570391\\
30.7999037082202	-0.0177546447777765\\
31.8998766140297	-0.0232412524422182\\
32.9998422552087	-0.0297269827212858\\
34.099799328213	-0.0371767863457961\\
35.1997502807222	-0.0451690850064634\\
36.299696948593	-0.0534464457835241\\
37.3996409370456	-0.0616455932463574\\
38.4995865656992	-0.0688127799023841\\
39.5995395895313	-0.0736478004409419\\
40.6994901313844	-0.0756006375692453\\
41.7994241406856	-0.0739817399007849\\
42.8993220228466	-0.0683135466915611\\
43.9991874960852	-0.0595778246705382\\
45.0990488884129	-0.0487352309749865\\
46.1988905106361	-0.0347443542527061\\
47.2987044507865	-0.0179800154253942\\
48.3984962901091	0.000422118563749769\\
49.4982470956189	0.0212176417669583\\
50.5979311340916	0.0457880218754387\\
51.69746794569	0.0761719551207555\\
52.7967888532447	0.113532563101796\\
53.8958277227365	0.158330113326741\\
54.9944821199911	0.21145637497384\\
56.0926132102312	0.274002181167605\\
57.190054575097	0.347016683430077\\
58.2866719751901	0.431297352006678\\
59.3823860162523	0.526873864731088\\
60.4770218387591	0.634618095966075\\
61.5703990198831	0.754808346080258\\
62.6623163367578	0.887597870494969\\
63.7527757315922	1.03202817840269\\
64.8418504912926	1.18676457792408\\
65.9296753556161	1.35004969599232\\
67.0167295651515	1.51834887573194\\
68.1034222928201	1.68870036089798\\
69.1901336216496	1.85837742637997\\
70.2774134981241	2.02370790774196\\
71.3658610572856	2.1805789787572\\
72.455847629222	2.32599694755675\\
73.5473913860483	2.45881421550321\\
74.6405164796248	2.57794140085916\\
75.7350648864983	2.68375766411494\\
76.8308867808665	2.77721666315421\\
77.9279350813382	2.85719751530409\\
79.0262426389054	2.92137898978227\\
80.1256586366723	2.96882655011344\\
81.2257643525579	2.99921877098229\\
82.3262938221722	3.0124326804689\\
83.4269042796221	3.00886382659663\\
84.5272964434862	2.98850181676306\\
85.6272021800805	2.95097991558204\\
86.7263668244775	2.89611518970804\\
87.8245651345867	2.82400650499374\\
88.9215581230172	2.73475768005085\\
90.0169873745026	2.62838763808056\\
91.1106181422593	2.50568787436004\\
92.2024666477331	2.36837390371865\\
93.2924688758676	2.21750260725088\\
94.3805812733042	2.0542610785889\\
95.4670654889278	1.88126581748163\\
96.5524332057316	1.70205015812687\\
97.6371822469998	1.51981125773972\\
98.7218437271088	1.33790685971504\\
99.8070222647609	1.16002752264066\\
100.893188505341	0.989014647274446\\
101.980670643767	0.826919676636156\\
103.069680405081	0.675267507750437\\
104.160331324195	0.535316681448883\\
105.252646194094	0.408418953388354\\
106.346535970258	0.295032667938409\\
107.441803940842	0.19477976375345\\
108.538275240807	0.108116535943155\\
109.635800298469	0.0352627943439172\\
110.734150972335	-0.024347268515532\\
111.833121797959	-0.0711490946014837\\
112.932532033736	-0.105917585555168\\
114.032218600687	-0.129749124439954\\
115.132056183359	-0.144015407502498\\
116.231940061609	-0.149767049140276\\
117.331816610299	-0.148432489707625\\
118.431653086696	-0.141631401651871\\
119.531432949216	-0.13072179375293\\
120.631163364933	-0.117188023610957\\
121.730865054397	-0.10255489122408\\
122.83055933958	-0.0881144754946455\\
123.930261669044	-0.0749481553771673\\
125.029984589306	-0.0639359508805788\\
126.129732601521	-0.0557994467572107\\
127.229501776837	-0.0509827692426744\\
128.329284271608	-0.0495633445149565\\
129.429071960746	-0.0514812550452526\\
130.528854214182	-0.0565223486078002\\
131.628623181234	-0.064130265366406\\
132.728377957324	-0.0735082522641066\\
133.828120854515	-0.0836538270641511\\
134.927859161068	-0.0932991852715715\\
136.027596761703	-0.100892572853405\\
137.127332999483	-0.104834356917223\\
138.227057776631	-0.103413266467503\\
139.326732133666	-0.095017960280307\\
140.426297686728	-0.0783572035878095\\
141.525670918175	-0.0519520881511619\\
142.624730578034	-0.0142804597332019\\
143.723295334388	0.0358264958464178\\
144.821231664025	0.0985347378028197\\
145.918353829167	0.174580899943932\\
147.014467954464	0.264397483057506\\
148.109399899845	0.368171051844853\\
149.202925044094	0.486472450431921\\
150.294813512342	0.619359816429012\\
151.384966715531	0.765834906687103\\
152.47340357788	0.924623562737104\\
153.560133158458	1.0946664430809\\
154.6454386037	1.27346065337575\\
155.729911982	1.45694253218789\\
156.814079447781	1.64164948805681\\
157.898367992004	1.82494166364801\\
158.983360718786	2.00317168458735\\
160.069567570173	2.17316963530507\\
161.157402832607	2.33229168301715\\
162.247180161503	2.4778568963053\\
163.338832761118	2.60905486040155\\
164.432196015908	2.72563804383765\\
165.527251723657	2.82629702777383\\
166.623755589766	2.91150152123763\\
167.721452873343	2.98150836608377\\
168.820292941392	3.03422337315435\\
169.92020593091	3.06819068376376\\
171.020809083188	3.08294102635674\\
172.121538410366	3.07918485198054\\
173.222072371312	3.05735974048278\\
174.322084671459	3.01697577869052\\
175.421235274859	2.95797858401298\\
176.519225307192	2.8807256825078\\
177.615802396427	2.78542415025106\\
178.710622457221	2.67235183667561\\
179.803492746586	2.54247713916184\\
180.894363595221	2.39727054515533\\
181.983048892873	2.23748515946269\\
183.069595173809	2.06482856588678\\
184.154435036881	1.88256911978728\\
185.238107070281	1.69432427162512\\
186.321243222609	1.50392491956407\\
187.404508633179	1.31521905708876\\
188.488470570468	1.13142881454727\\
189.573626791762	0.955463926055562\\
190.660343642863	0.789448898492663\\
191.748726302149	0.63437404850087\\
192.838869450177	0.491650407614029\\
193.930820653791	0.362726188033658\\
195.024461723987	0.248160168271104\\
196.119614474548	0.148081134126978\\
197.21605645225	0.0624244844969951\\
198.313568471368	-0.00895458490034383\\
199.411947079968	-0.0663589317829068\\
200.510942933389	-0.110433952474287\\
201.6103377615	-0.141964065570873\\
202.709973557218	-0.161858965628507\\
203.809719861722	-0.171511013463163\\
204.909479788416	-0.172583778413668\\
206.009196122383	-0.166776598725744\\
207.108846507335	-0.155732243547232\\
208.208426601638	-0.140873624771768\\
209.307950880357	-0.123748334327263\\
210.4074432913	-0.105823957003677\\
211.506928554194	-0.0884474088928895\\
212.606427545633	-0.0727507311335706\\
213.705952192125	-0.0595725688533532\\
214.805510816384	-0.0496523558346665\\
215.905101954434	-0.0435540920511253\\
217.004714861288	-0.0413632029616295\\
218.104335287637	-0.043055481607189\\
219.203949694356	-0.0483753613662321\\
220.30355074117	-0.0566589328798403\\
221.403133947184	-0.0670958422385682\\
222.50270314507	-0.0785443124369548\\
223.602266488091	-0.0896343752350022\\
224.701832964081	-0.0988692595465546\\
225.801401868674	-0.104385684491734\\
226.900958466855	-0.104142551712268\\
228.00047574404	-0.0966668243486505\\
229.099876246416	-0.0803214673937368\\
230.199059866357	-0.0532316565245372\\
231.297912267423	-0.0142841782497224\\
232.396224814744	0.0376311132745739\\
233.493783227181	0.10338936056308\\
234.590443482862	0.183331379340913\\
235.686013135711	0.277789451513439\\
236.780266515804	0.38670184578981\\
237.873041012035	0.510114690892001\\
238.964264535016	0.647301180978309\\
240.05374464434	0.797875591713406\\
241.141423252825	0.961003787924454\\
242.227457795389	1.13463809450029\\
243.312193820777	1.31585792345773\\
244.396206610336	1.50085320892716\\
245.480080300542	1.68604713145907\\
246.564440801062	1.86766007351209\\
247.649968706859	2.04147875603149\\
248.73701562872	2.20509396709144\\
249.825742685769	2.35674292146267\\
250.916229373011	2.49513955719285\\
252.008542891753	2.61894860067844\\
253.102715597252	2.72684430391072\\
254.198489034706	2.81886409707376\\
255.29567431572	2.89384568971267\\
256.394118521348	2.9508639068776\\
257.49345243386	2.99078257027179\\
258.593312698407	3.01364508813105\\
259.693437976582	3.01879205012037\\
260.793610261189	3.00644512216766\\
261.893511083882	2.97626769448101\\
262.992833563155	2.92785987711972\\
264.091266446262	2.86136657405648\\
265.188320266556	2.7764661769366\\
266.283759259797	2.6737945306302\\
267.37742750104	2.5543601503755\\
268.469143594039	2.41876803943147\\
269.558915538145	2.2685518880827\\
270.646784423266	2.10561715146896\\
271.732902629337	1.93201327613707\\
272.817646734958	1.75064464495167\\
273.901612426445	1.56540395893649\\
274.985409445172	1.38006223551691\\
276.069591878208	1.19795386571253\\
277.154693930568	1.02226488241677\\
278.241101454248	0.855379209234451\\
279.329043498103	0.698952979103293\\
280.418643848604	0.55388800247334\\
281.509904357137	0.421018788988379\\
282.602776611826	0.301219494379882\\
283.697163810826	0.195506290498572\\
284.79291489469	0.104696154698456\\
285.889795621862	0.0281788990323782\\
286.987608680096	-0.0348970764174278\\
288.086146375478	-0.0845138487905533\\
289.185173494554	-0.121255237685302\\
290.284524609057	-0.146121222772567\\
291.384051995713	-0.16028804685073\\
292.483643293087	-0.165325029247807\\
293.583212850387	-0.162632473653453\\
294.68272132475	-0.153900574545911\\
295.782163496963	-0.140794173099843\\
296.881544531921	-0.124664342095817\\
297.980879663864	-0.106673427754839\\
299.080189596247	-0.0879294388902483\\
300.179494856511	-0.0694170291880006\\
301.278812455039	-0.0519277017277017\\
302.378154912236	-0.0361303763654614\\
303.477528486436	-0.0225232896759455\\
304.576932352517	-0.0112927768285245\\
305.676360165294	-0.0023323462298584\\
306.775805029772	0.00459485042682935\\
307.875259141005	0.00992741494513442\\
308.974717709687	0.0140225935141698\\
310.074179999731	0.0168840068061079\\
311.173643964614	0.0184404536382806\\
312.273107742201	0.0187178607511071\\
313.372572927008	0.0178007400185291\\
314.472037818338	0.0157322738969772\\
315.571500432071	0.0126005185248265\\
316.670962098375	0.0086834889329366\\
317.770422629481	0.00432486836071475\\
318.869882640825	-0.000106640693664128\\
319.96934255431	-0.00414811486766191\\
321.068794403345	-0.00697352911752942\\
322.168226751457	-0.00769990080621117\\
323.267661120158	-0.00570436115954885\\
324.367149202594	-0.000177782904812939\\
325.466703994708	0.00984169601606886\\
326.56624479553	0.0250239413735925\\
327.665738463632	0.0458110722251659\\
328.765201774112	0.0724476118257127\\
329.864555469497	0.104873365823616\\
330.963729871595	0.142853662623008\\
332.06274602664	0.185937130897604\\
333.16164854079	0.2332156948633\\
334.260480144635	0.284349690509166\\
335.359225706258	0.339261609182671\\
336.457807461367	0.398234540622002\\
337.556231801433	0.460921229546683\\
338.654476225033	0.527081010998337\\
339.752448472773	0.597937497101025\\
340.850043309473	0.674620697783498\\
341.947217492842	0.757267327763699\\
343.044023179487	0.845618189144547\\
344.140426369199	0.939887985403063\\
345.236289330233	1.04000371518688\\
346.331592453489	1.14533531746767\\
347.426317953014	1.25539252511578\\
348.520529456425	1.36935542657928\\
349.614395393546	1.48565288623343\\
350.708045674531	1.60301385608128\\
351.801642027998	1.71989830052437\\
352.895373044725	1.83466005009265\\
353.989382005542	1.94623100563091\\
355.083646677527	2.05424944741906\\
356.178192858577	2.15826983434274\\
357.273042613896	2.2582123332603\\
358.368221102345	2.35399837210134\\
359.463727587806	2.44615410043008\\
360.559553735454	2.53479567740579\\
361.655684897878	2.62000840102531\\
362.752150807692	2.70172012882371\\
363.849000882249	2.77907946768877\\
364.946237921145	2.85146626501717\\
366.043826057293	2.91934918891038\\
367.141791599135	2.98218137240902\\
368.24017611961	3.03909076665528\\
369.338944730409	3.08991486757255\\
370.438049833635	3.13440075467531\\
371.537572919324	3.17277562383582\\
372.637493471239	3.2055045714219\\
373.737566304158	3.23264519039471\\
374.837705492424	3.25380132627671\\
375.937856318108	3.26891362732726\\
377.037986748731	3.27812978823877\\
378.138089086583	3.28165437015023\\
379.238112774443	3.2797419528851\\
380.338058188254	3.27220186644289\\
381.437930313512	3.25898990611293\\
382.537749643836	3.24017883452746\\
383.63747070119	3.21612322658735\\
384.737058072359	3.18679768949783\\
385.836497915371	3.15224438505927\\
386.935734658633	3.11247451407489\\
388.034754430554	3.0674066244174\\
389.133548066843	3.01725278870061\\
390.232070559599	2.96197785934251\\
391.330299395602	2.90131227208829\\
392.428165215404	2.83506721301199\\
393.525688922836	2.76336094060244\\
394.622875218591	2.68641845664247\\
395.719645466995	2.60370927173594\\
396.81592701883	2.51503161263432\\
397.911758853133	2.42103750767792\\
399.007159450038	2.32212688541623\\
400.102124534314	2.21874846355415\\
401.196716745077	2.11180673130528\\
402.291006706296	2.00214992435302\\
403.385069180809	1.89062483088795\\
404.478941339097	1.77789534278902\\
405.57268525337	1.66469421667683\\
406.666383368206	1.55177619084959\\
407.760101176551	1.4396788371462\\
408.853915729962	1.32909488047913\\
409.947890395689	1.22053117438898\\
411.042061814025	1.11416391353857\\
412.136449337661	1.01000997889978\\
413.231099224233	0.908477162151094\\
414.326043310011	0.809981076226152\\
415.421310909591	0.714878608758294\\
416.516916552261	0.623674817396339\\
417.612871628181	0.536791043347145\\
418.709215839795	0.454472964705106\\
419.805939603743	0.376919476253662\\
420.90299986843	0.304350557653545\\
422.000385881371	0.2367335221958\\
423.098082625445	0.174181109723814\\
424.196057590711	0.116800650969817\\
425.294301611804	0.0645784688099018\\
426.392774790271	0.0171742701591556\\
427.491432794043	-0.0253873723902754\\
428.590252798012	-0.0631566842037359\\
429.689206590919	-0.0961711104388701\\
430.788282591618	-0.124410954726215\\
431.887473895157	-0.148395249148876\\
432.986743893912	-0.168265192042704\\
434.086066966883	-0.184416721369999\\
435.1854282277	-0.19706731685567\\
436.284803214844	-0.206074866042603\\
437.384187408359	-0.211815163459997\\
438.483573516777	-0.214613741348737\\
439.582954908822	-0.214483143223391\\
440.682338125943	-0.211895124898982\\
441.781717354838	-0.207018486317158\\
442.881088810567	-0.199925180153015\\
443.980443589017	-0.190669775735294\\
445.079775670464	-0.179202389466212\\
446.17908952503	-0.165641931421399\\
447.278368556563	-0.149805171473369\\
448.377599790874	-0.131346764429873\\
449.476774408227	-0.110115806252742\\
450.575878752758	-0.0860243799573369\\
451.674914020238	-0.059154857721616\\
452.773877530601	-0.0294859512914747\\
453.872744787116	0.00330909495756672\\
454.971498775348	0.0393925376759439\\
456.070149277291	0.0788152778300676\\
457.168661130605	0.121916189889257\\
458.266995763966	0.168943227266167\\
459.365164339688	0.219844470118303\\
460.463146441531	0.274703887627424\\
461.560936090259	0.333398668890152\\
462.658526575924	0.395921335153439\\
463.755886240129	0.462517968661696\\
464.852975820434	0.533512616313543\\
465.949733008923	0.609198813457864\\
467.046152414744	0.689409701904162\\
468.142269847889	0.773830666855201\\
469.238014646923	0.862884538172666\\
470.333372842935	0.956523758111874\\
471.428375518961	1.05436992785465\\
472.52302051828	1.15616351811197\\
473.617347935662	1.2613349329424\\
474.711377951086	1.36950650468611\\
475.805166095417	1.48012205738454\\
476.898806112808	1.59231381011855\\
477.9923661844	1.70529298297566\\
479.085925932598	1.81814309225245\\
480.179573873964	1.92988316796654\\
481.273372043195	2.03987838664739\\
482.367381202173	2.14752985868321\\
483.461662126383	2.25215147354414\\
484.556235863329	2.35350184420792\\
485.651130808737	2.45113581360417\\
486.746391584174	2.5444143602382\\
487.842025750793	2.63319186388486\\
488.9380193459	2.71728192374739\\
490.034389262473	2.79613047740302\\
491.131149806781	2.86957612377193\\
492.228279729101	2.93761229652406\\
493.325782990129	3.00001109006517\\
494.423625762717	3.05720014468171\\
495.52176355968	3.10946595656477\\
496.620147253074	3.15693385924998\\
497.718770831632	3.19975597457489\\
498.817635862276	3.23841053160142\\
499.916700204245	3.27225912929955\\
501.015903951349	3.30119276533955\\
502.115232863746	3.32493689945571\\
503.214692189556	3.34295047115924\\
504.314254667763	3.35521862773117\\
505.413910282999	3.36171702834819\\
506.513621030381	3.36287436204584\\
507.613362168696	3.3583737749515\\
508.713126701294	3.34797588881656\\
509.813044492333	3.33212936388887\\
510.913058278567	3.31075605011111\\
512.012957298715	3.28374138471759\\
513.112677836746	3.25111279365322\\
514.212173802127	3.21298023020054\\
515.311409032213	3.16923643854876\\
516.410359283083	3.11984039744622\\
517.509069663992	3.06489169689207\\
518.607578071029	3.00424195512663\\
519.705805888288	2.9379890578428\\
520.8036895392	2.86610029378559\\
521.901174025207	2.78840159891304\\
522.998181343741	2.70498257959677\\
524.094702876637	2.61622156462257\\
525.190773787549	2.52258740864373\\
526.286338712616	2.42413492941642\\
527.381397711152	2.32107472594378\\
528.476030889467	2.21408364760335\\
529.570248370326	2.10362595294112\\
530.664126698323	1.99047931566926\\
531.757784236181	1.87561607318918\\
532.851269168295	1.7597755384966\\
533.94465953556	1.64378211997101\\
535.038057411239	1.5284759335858\\
536.131541028855	1.41448921085614\\
537.225155759477	1.30211258636092\\
538.318967950713	1.19191448019243\\
539.413047800376	1.08458694291881\\
540.507415441698	0.980289479613259\\
541.602069484571	0.879009367005741\\
542.69705596072	0.781329739698378\\
543.792409047499	0.687613694639403\\
544.888125654854	0.597977632555275\\
545.984214404077	0.512949939484328\\
547.080655751185	0.432516553156305\\
548.177439427575	0.356626629867166\\
549.274554250605	0.285401244846905\\
550.371971225131	0.218642610294495\\
551.469668098998	0.156730796163406\\
552.567612139004	0.0999018433320087\\
553.66578348335	0.0481176466018701\\
554.764164612854	0.00147069991704285\\
555.86275366373	-0.0403031822026787\\
556.96152759284	-0.0772235124534125\\
558.060441260927	-0.109253221640526\\
559.159468700785	-0.136757469561464\\
560.258589273959	-0.159621802567371\\
561.357791141936	-0.178105550329234\\
562.457056189872	-0.192895841288593\\
563.556361060093	-0.204177497987467\\
564.655695296986	-0.212309016999393\\
565.755046208454	-0.217435150728552\\
566.854407360017	-0.219907677340052\\
567.953772946582	-0.220000255909629\\
569.053134316769	-0.217739387996002\\
570.152491023508	-0.213504488921322\\
571.251837497306	-0.20746710566521\\
572.351170905133	-0.199740080472673\\
573.450495332235	-0.190615774693852\\
574.549810278847	-0.180158163374287\\
575.649112000793	-0.168246299735197\\
576.748397185182	-0.154811093288506\\
577.847658938271	-0.139723415445507\\
578.946895512977	-0.122958934783717\\
580.046107503624	-0.104505792031612\\
581.145287011321	-0.0841233192503391\\
582.244418958808	-0.0615299216702209\\
583.343473800379	-0.036225344214571\\
584.442452246771	-0.00819023668282169\\
585.541355201267	0.0224571280611614\\
586.640161681946	0.0560030952545897\\
587.738853246194	0.0927775082558008\\
588.837410807436	0.133159542634139\\
589.935823926609	0.177283784360084\\
591.034081020884	0.225132770117224\\
592.132163463394	0.276865753733084\\
593.230059253126	0.332608221000305\\
594.327766610784	0.392238326821749\\
595.425227931145	0.45619348997257\\
596.522425493839	0.52467065612925\\
597.619365965895	0.597473488102024\\
598.715977938166	0.674925067326911\\
599.812242667849	0.757016419195813\\
600.908195196468	0.843482445309456\\
602.003839276615	0.934191760927694\\
603.099132501475	1.02915819243076\\
604.194032366949	1.12844161633765\\
605.288565933113	1.23164335230287\\
606.382790254496	1.33812310792976\\
607.476762412786	1.44720960946987\\
608.570549848042	1.55811130422947\\
609.664214836999	1.67010431610101\\
610.757840413577	1.78238107342312\\
611.851535251686	1.89372782771976\\
612.945364633548	2.0033440167825\\
614.039384335305	2.11070488969807\\
615.133650770402	2.21508055136033\\
616.228214184546	2.31587748710251\\
617.323086940025	2.41304508820814\\
618.418286010472	2.50642005368866\\
619.513828955798	2.59572254827003\\
620.609754307155	2.68043341653339\\
621.706029861099	2.7607752721579\\
622.802657473761	2.83628316736078\\
623.89966136277	2.90657046370546\\
624.997061542973	2.97164353914127\\
626.094806914032	3.03148411730713\\
627.192897616196	3.08556101468234\\
628.291319432427	3.13392341674728\\
629.39010726252	3.17645227703909\\
630.48926683247	3.21307088976979\\
631.588699717084	3.24382201245311\\
632.688322913175	3.26870894892507\\
633.788048105964	3.28779233601567\\
634.887806933916	3.30122689432648\\
635.987599430972	3.30937223284465\\
637.087436897905	3.31257715096159\\
638.1872677831	3.31079008752578\\
639.28707679221	3.30353796653318\\
640.386894104108	3.29102483106677\\
641.486657607413	3.27328125612977\\
642.586316068263	3.25002970253271\\
643.685845967517	3.22134016227787\\
644.785227484521	3.18689837812863\\
645.884415965618	3.14669374089757\\
646.983326148181	3.10094451748511\\
648.081964251051	3.04958933751102\\
649.180345153108	2.99245205935581\\
650.278409065446	2.9297179016286\\
651.376144106857	2.86148364787308\\
652.473497728138	2.78767535330289\\
653.570462268408	2.70839196491628\\
654.667047067963	2.62406986164475\\
655.76323409993	2.53460771667729\\
656.858982253571	2.44009489329138\\
657.954261300085	2.34080342476782\\
659.049129474607	2.23745982331115\\
660.143652826977	2.13079174442003\\
661.23786758149	2.02137522108182\\
662.331871248483	1.91020595332353\\
663.425705129862	1.79796856929892\\
664.519423660409	1.68539741048861\\
665.613129185906	1.57341594884975\\
666.706887056187	1.46251563223933\\
667.800737932266	1.35291580789339\\
668.894739118517	1.24506752114988\\
669.988946215184	1.13946823794124\\
671.083388340119	1.03634294265184\\
672.178095044368	0.935956921213262\\
673.273103217995	0.838924882978414\\
674.368421717048	0.745376645717101\\
675.464071169991	0.655650013287302\\
676.560070303152	0.570368136298551\\
677.656406859339	0.489450356778936\\
678.753065934661	0.412985389955615\\
679.850033769833	0.341101268818357\\
680.947283620766	0.273731228671236\\
682.044788088536	0.211120628323431\\
683.142545457361	0.153524783011004\\
684.240578190219	0.100920096834922\\
685.338872531334	0.0530986369348931\\
686.437394563366	0.00984634237266912\\
687.536094855472	-0.0287177781070974\\
688.634938023335	-0.062446835087832\\
689.733907143128	-0.0916086148402675\\
690.832964547435	-0.116420891048609\\
691.932082716945	-0.13718771879836\\
693.031255960629	-0.15468521967737\\
694.130480592547	-0.169454528101738\\
695.22973801532	-0.181535471490262\\
696.329019861411	-0.190907916067609\\
697.428318936289	-0.197219070148406\\
698.527611133104	-0.199947454039353\\
699.626893051334	-0.198882702932335\\
700.726174318344	-0.192214805176296\\
701.825415869391	-0.178609997357351\\
702.924556432905	-0.158796894089793\\
704.023589278289	-0.133822007657648\\
705.12251759208	-0.104690862920537\\
706.22132897742	-0.0716973455643946\\
707.319990542849	-0.0342134734151775\\
708.418480076774	0.00799579752099254\\
709.51678227406	0.054784652885289\\
710.61488279476	0.105903637239119\\
711.712762189397	0.161317838890099\\
712.810387365555	0.221315683569178\\
713.907724613738	0.286226872806745\\
715.00473723622	0.356366202192142\\
716.10136439847	0.432224532362401\\
717.197533270502	0.514311428533531\\
718.293191233655	0.602875296620738\\
719.388269691983	0.698247764404782\\
720.482713859037	0.800656337153453\\
721.576498165529	0.910028194286808\\
722.669631134631	1.02587956108736\\
723.762171483076	1.1473431162152\\
724.854195116212	1.27346222765483\\
725.945953415796	1.40186949632425\\
727.037646831899	1.53069590774254\\
728.12959491613	1.65700442302238\\
729.222121990914	1.7775827820143\\
730.315368719825	1.89067275939521\\
731.40938342562	1.99527182342262\\
732.504178951655	2.09105551569695\\
733.599719171647	2.17862030808485\\
734.695969604932	2.2577233908067\\
735.792855949262	2.32852027080499\\
736.890213010429	2.39247150529562\\
737.988036116469	2.44826606522053\\
739.086342856667	2.49426646356109\\
740.185041520746	2.53019131322118\\
741.284026952337	2.55542225268902\\
742.383181064324	2.56974482907233\\
743.482387099703	2.57306697685338\\
744.581535439297	2.56533158684773\\
745.680560075685	2.54658519391211\\
746.779349022271	2.51586210529646\\
747.877715190104	2.47213112527383\\
748.975489687832	2.41530681314936\\
750.072448347924	2.34475926187925\\
751.168422671776	2.26022611556829\\
752.263245406881	2.16193890759306\\
753.356801397882	2.05030131994313\\
754.449074431942	1.92635964709108\\
755.539982506837	1.79100052646848\\
756.629638843215	1.64596615207503\\
757.718328333315	1.4938204360926\\
758.80637100439	1.33738029795435\\
759.894164101866	1.17968269094038\\
760.982128641163	1.02377965101055\\
762.07066828249	0.872615793034102\\
763.160106850703	0.72865758236919\\
764.250628074174	0.59344022680055\\
765.342358021235	0.46803778600687\\
766.435356993395	0.353558509743741\\
767.529582542115	0.25107196735814\\
768.624961635758	0.161210315272833\\
769.721371276296	0.0841239889080921\\
770.818634505467	0.0194593094183576\\
771.916613947783	-0.0331411300248727\\
773.015128275768	-0.0738252224898255\\
774.113986340686	-0.103093517068301\\
775.213057290129	-0.122446261085748\\
776.312244525428	-0.133236195984952\\
777.411465584937	-0.13624355277205\\
778.510666947106	-0.132769126859536\\
779.6098263663	-0.124322218799316\\
780.708935917846	-0.11227619301622\\
781.808001152568	-0.0980795635791525\\
782.907036798718	-0.0830204420784715\\
784.006061951302	-0.0683248255441124\\
785.105094820987	-0.0552117359038294\\
786.204146453116	-0.0447242994072698\\
787.303220860277	-0.0377708145077585\\
788.402317061544	-0.0348517901049311\\
789.501423416255	-0.0360667237636652\\
790.600525249323	-0.0413519820635776\\
791.699611573188	-0.0503794110084946\\
792.79867427046	-0.0624638842759536\\
793.897716385168	-0.0764917003752167\\
794.996744724889	-0.0912762844066903\\
796.095770064943	-0.105430977309417\\
797.19480243576	-0.11724708160471\\
798.293839918484	-0.124943271331757\\
799.392874504301	-0.126863852585331\\
800.491877763723	-0.121380513182316\\
801.590765641711	-0.106694720940977\\
802.689474579808	-0.0816483120863592\\
803.787913944071	-0.0452906106759179\\
804.885930782515	0.00329392662072112\\
805.983333830002	0.0651043763501486\\
807.079882470471	0.141024082385154\\
808.175380673394	0.231136335938222\\
809.269594308477	0.335820902750083\\
810.36230609936	0.455551240218595\\
811.453239229948	0.590585597251976\\
812.542290122751	0.73999615341894\\
813.629507334074	0.902419520963222\\
814.7149763092	1.07621267311209\\
815.798933284465	1.25905980304938\\
816.8818815542	1.44752429285787\\
817.964578316351	1.63701267765029\\
819.047586292709	1.82405296504439\\
820.131523288901	2.00485574445637\\
821.216990060247	2.17557803597649\\
822.304146010391	2.33464499106533\\
823.39312171272	2.48075641740237\\
824.483902478041	2.61308014824723\\
825.576512773145	2.73016703238424\\
826.670932094377	2.83101463978444\\
827.766841237622	2.91578598031861\\
828.864064338952	2.98368523069248\\
829.962455670417	3.03403858405951\\
831.061782405892	3.06633673160198\\
832.161640816639	3.08026849464248\\
833.261583404617	3.07573004667685\\
834.361287426759	3.05268013936741\\
835.460427304136	3.01162472433772\\
836.558662686351	2.95284533313079\\
837.655721043525	2.87628637088562\\
838.751451759121	2.782242164256\\
839.845611327719	2.67097182863548\\
840.937781720433	2.54205573182811\\
842.027688469772	2.39601977257268\\
843.115385673049	2.23490558623792\\
844.201117529662	2.06134659879997\\
845.285255664925	1.87849941708591\\
846.36826219321	1.68969724003816\\
847.450675536597	1.49843314721721\\
848.533094115728	1.30832405014216\\
849.616106989325	1.12270637141948\\
850.700213446035	0.944446820672365\\
851.785770736923	0.775599184761809\\
852.873048562455	0.617869269733657\\
853.96216254593	0.472773503063982\\
855.053107151183	0.341310020157433\\
856.145772978311	0.223833879329478\\
857.24000301425	0.120480407703999\\
858.335630307661	0.0318023833911657\\
859.432390559008	-0.0421951957086339\\
860.530022810766	-0.1017386808136\\
861.628297080201	-0.147105397442422\\
862.727048564472	-0.178914597152445\\
863.826080051633	-0.198296580172492\\
864.925216437819	-0.2066951056195\\
866.024353469662	-0.205539786088389\\
867.123426979477	-0.196337505608967\\
868.222406394037	-0.180830301355571\\
869.321276910435	-0.160728479361664\\
870.420060587061	-0.137817039149884\\
871.518795953753	-0.113969439933336\\
872.617521782881	-0.0907945445568528\\
873.716274137497	-0.0697923884175454\\
874.815075064406	-0.0521777112910291\\
875.913933984337	-0.0389120106178818\\
877.012850325718	-0.0306217179051217\\
878.111807009249	-0.0276456069350299\\
879.210780475194	-0.0298609769724675\\
880.309750676564	-0.0367403500768336\\
881.408694014065	-0.0477752969104154\\
882.507601779611	-0.062030564250465\\
883.606483170031	-0.0778814820462569\\
884.705352334679	-0.0936738770494101\\
885.804224148595	-0.107705308378252\\
886.903109107814	-0.117843717468628\\
888.001988373892	-0.121830245745103\\
889.100838903315	-0.117777827491947\\
890.199612736452	-0.104314096932226\\
891.298207298324	-0.0799412139735571\\
892.396514401908	-0.0435330795703724\\
893.494366092076	0.00541921059354379\\
894.591529613465	0.0683038440380777\\
895.687825366459	0.145838122791239\\
896.783032229924	0.238277013329679\\
897.876946758177	0.345743497872054\\
898.969297119023	0.468527787475038\\
900.059853956199	0.606461884828248\\
901.148488474766	0.759041985767576\\
902.235207463687	0.924559786656044\\
903.320227028239	1.10065993074962\\
904.403822088667	1.28497826594206\\
905.486528950976	1.47402699263381\\
906.569186062778	1.66278354264016\\
907.652517298996	1.84681890006527\\
908.737000050393	2.02293426675541\\
909.82316691579	2.18758996764897\\
910.911149440654	2.33932364212594\\
912.000941067224	2.47769084789007\\
913.092555961477	2.60242731496756\\
914.185857791227	2.71368167925661\\
915.280728010707	2.80976992742567\\
916.376996118352	2.89006973166359\\
917.4745517537	2.95348709150736\\
918.573109060899	2.99948952159479\\
919.672367156661	3.0279629373522\\
920.77207515681	3.03845471379271\\
921.871933568087	3.03004156411903\\
922.97145917845	3.00272360164791\\
924.070306144753	2.95717258389365\\
925.1681350402	2.89372112156709\\
926.264744333747	2.81266480360065\\
927.360025491318	2.71470383561579\\
928.453649546673	2.59965467335293\\
929.545312285758	2.46764856141685\\
930.63483595613	2.31976432511879\\
931.722085796007	2.15693503881786\\
932.807385986731	1.98201591567381\\
933.89123708968	1.79861523022461\\
934.974040431477	1.60982779053849\\
936.056383424983	1.41936889971577\\
937.138926512476	1.23108077712486\\
938.222257924835	1.04844728370168\\
939.306844174391	0.874129463966901\\
940.392991623361	0.710018217389091\\
941.48090612671	0.557594115858645\\
942.570652402873	0.418035490008954\\
943.662166727657	0.292305973520591\\
944.755333763094	0.180795349790374\\
945.849999441965	0.0835827382576666\\
946.94595046505	0.000870279410968273\\
948.042931023346	-0.0673690703626075\\
949.140737169766	-0.121471470533895\\
950.239134608749	-0.161714553996213\\
951.337908514149	-0.18896344974695\\
952.436891364654	-0.204417346481236\\
953.53594184334	-0.209296767194957\\
954.634966442868	-0.205255605507414\\
955.733905810325	-0.194062151148041\\
956.832733099583	-0.177204444468986\\
957.931456996926	-0.156166546019564\\
959.030103042325	-0.132617850436474\\
960.128696297869	-0.107890822130287\\
961.22726978881	-0.0831864650190721\\
962.325855469049	-0.0595956631576107\\
963.424476653667	-0.0379001122028053\\
964.523146416249	-0.0186749856515033\\
965.621867980338	-0.00231897808934931\\
966.720638121543	0.0109182652725761\\
967.819449220686	0.0208114860410715\\
968.918289695388	0.0274855554913617\\
970.017148810463	0.0313634378219235\\
971.11601669912	0.0328619703242696\\
972.214884884395	0.0323923789413829\\
973.313750520272	0.0303791893812851\\
974.412613393275	0.0272657573128715\\
975.51147291564	0.0234082416971972\\
976.61033084367	0.0191316363332611\\
977.709188443524	0.0147400428221053\\
978.80804655635	0.0104764623694864\\
979.906906099179	0.00652510317849513\\
981.005767656436	0.00304072553284703\\
982.104631757806	0.000116470217548279\\
983.20349805172	-0.00221229124651359\\
984.302366153293	-0.00394170694431963\\
985.401235913427	-0.0051071763377456\\
986.500106582377	-0.00577733319057315\\
987.598978270834	-0.00601161366700812\\
988.697851417081	-0.0058998638380276\\
989.796725611287	-0.00552588500412829\\
990.895599545304	-0.00494986032916453\\
991.99447362889	-0.00424589317230346\\
993.093347968025	-0.00347973459690346\\
994.19222253794	-0.00270514658801717\\
995.291097981848	-0.00196465974895415\\
996.389973797453	-0.00129130978276184\\
997.488849851584	-0.000708111665382148\\
998.587726765965	-0.000221368227393656\\
999.68660403856	0.000169739832600543\\
1000.78548194827	0.000464970049717299\\
1001.88436069142	0.000670260607918993\\
1002.98323975983	0.000794889650949467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.1999996801669	0\\
3.29999888551369	0\\
4.39999779607496	0\\
5.49999653637481	0\\
6.5999951799254	0\\
7.69999376627959	0\\
8.79999231845033	0\\
9.89999085041837	0\\
10.9999893700546	0\\
12.0999878828008	0\\
13.199986392423	0\\
14.2999849002472	0\\
15.3999834068385	0\\
16.4999819126696	0\\
17.5999804180616	3.24865596381965e-08\\
18.6999789156455	4.10782731156438e-07\\
19.7999773837346	2.35804068459185e-06\\
20.899975782821	8.58880371114156e-06\\
21.9999740502204	2.37820016481304e-05\\
23.0999721037301	5.39318167012224e-05\\
24.1999698365666	0.000103303983191921\\
25.2999671017556	0.000171673799915649\\
26.3999637955	0.00025263296866247\\
27.4999598337649	0.000327022796611038\\
28.5999551371675	0.000359664664422349\\
29.6999496476007	0.000286827506910729\\
30.7999432970978	9.13144472767502e-06\\
31.8999359461278	-0.000595470826572284\\
32.9999273646059	-0.00167309118984948\\
34.0999170633431	-0.00339897326259903\\
35.199903897807	-0.00599307522105752\\
36.2998860943267	-0.00968970443455462\\
37.3998622092662	-0.014629880758667\\
38.4998306393909	-0.0208731328147941\\
39.5997897861971	-0.0284332982809637\\
40.6997391228607	-0.0372065749725901\\
41.7996782854856	-0.0470538134743894\\
42.8996080861884	-0.0577385544804016\\
43.9995311541455	-0.0688734887590798\\
45.0994520601389	-0.0799170344742168\\
46.1993764351267	-0.0901469279707872\\
47.2993073019168	-0.0985888141225331\\
48.3992434840119	-0.104014035713602\\
49.4991822899749	-0.105326434847939\\
50.5991069072639	-0.101385115031779\\
51.6989546610649	-0.0903925411254776\\
52.798677153725	-0.0709686767738572\\
53.8982112280138	-0.0421331267523638\\
54.9974409512166	-0.00255535790570434\\
56.0961684505664	0.0492572364391241\\
57.1941168650045	0.11489803727135\\
58.291081390126	0.195046728234644\\
59.3869169206562	0.289782379569683\\
60.4814239432704	0.399503454185341\\
61.5743483875874	0.524489039390597\\
62.6654106442099	0.664793069749945\\
63.7545746858422	0.819376851331592\\
64.8419104657577	0.986648594576312\\
65.9274822097097	1.16498269489506\\
67.0116853877353	1.35138147622547\\
68.0950304458859	1.54238176350677\\
69.1781075307375	1.73418232332769\\
70.2615917539718	1.92290087688585\\
71.3460657449578	2.10509973272306\\
72.4320464955149	2.27748156608594\\
73.5198868278743	2.437301629368\\
74.6097295685048	2.58298126278772\\
75.7015688746908	2.71336495766866\\
76.7953639445144	2.82785751551822\\
77.8909586461129	2.92586446834828\\
78.9881540544087	3.00658346724561\\
80.086708012367	3.06973822139327\\
81.1863228782074	3.11455678004971\\
82.2867868480114	3.14046079812532\\
83.3877363986384	3.14744552614608\\
84.488751179056	3.13539205392261\\
85.5894556751891	3.10377031905983\\
86.6894627371378	3.05251610562838\\
87.7884424116991	2.98195215800587\\
88.8860885277611	2.89235325466865\\
89.9819597652272	2.78379130222276\\
91.0757312853498	2.65702690403519\\
92.1673661822707	2.5138065265436\\
93.2567708535541	2.35538420057345\\
94.3438946066725	2.18324159494106\\
95.4290338022623	2.00030673474844\\
96.5126629505496	1.80998261729464\\
97.5954280881576	1.61601973141357\\
98.678079945251	1.42255243341633\\
99.761320362767	1.23347205065286\\
100.845704606483	1.05183957676117\\
101.931619086617	0.879913551559021\\
103.019307258889	0.719366928630524\\
104.108892177346	0.571547694568403\\
105.200386480084	0.437882577149335\\
106.29367795782	0.318826281550317\\
107.388526853111	0.213865006386565\\
108.484718806214	0.123347206434393\\
109.582075266002	0.0474166443730844\\
110.680337462713	-0.014580020704908\\
111.779273370114	-0.0631971553063654\\
112.878679394928	-0.0993270079845133\\
113.978374960413	-0.124207133017236\\
115.07822649956	-0.139364358966114\\
116.178124531256	-0.145982562674524\\
117.278013633291	-0.145577163793195\\
118.377863370406	-0.139805407652459\\
119.477659304159	-0.130012203869171\\
120.577408942743	-0.117636778889326\\
121.677131188145	-0.104117293896789\\
122.776844986094	-0.0906519637017497\\
123.876564039339	-0.0782274580655617\\
124.976299110491	-0.0676285062250041\\
126.076054533502	-0.0594823421832188\\
127.175827977092	-0.054170470161155\\
128.275613720381	-0.0517737849469765\\
129.375405682919	-0.0522703992112033\\
130.475195650009	-0.0555235562300631\\
131.57497680858	-0.0611271809995652\\
132.674746940777	-0.0684942570409642\\
133.774505948137	-0.0768898798099759\\
134.87425827314	-0.0853152095336087\\
135.974008186418	-0.0925053183986768\\
137.073757255937	-0.0971238250498384\\
138.173500592308	-0.0976703086722357\\
139.273213387964	-0.0926383120538846\\
140.372853244195	-0.0806567351081893\\
141.472355500477	-0.0601603696484099\\
142.571617983328	-0.0294421378277329\\
143.670469077645	0.0130407952587459\\
144.768764684552	0.0680570181929763\\
145.866300410986	0.136807431462697\\
146.962854565028	0.220037579292279\\
148.058228882403	0.318099381282643\\
149.152178854822	0.431737640952656\\
150.244442065782	0.561106389315982\\
151.334857356808	0.705440043336485\\
152.423389328314	0.863641202201345\\
153.510083340026	1.03429305018934\\
154.595138559433	1.21516714646813\\
155.678898554946	1.40334649430559\\
156.761863217876	1.59540611185788\\
157.84472156309	1.78726544671393\\
158.928164382224	1.97486512424952\\
160.012728593517	2.15504417172696\\
161.098913582293	2.32469891721771\\
162.186993979449	2.48160116965987\\
163.2770504323	2.62442230911506\\
164.369098145493	2.75179775264901\\
165.463100725245	2.86259091220262\\
166.558904524201	2.95582284217251\\
167.656243226344	3.0308683748142\\
168.754896457504	3.08722604133827\\
169.854598817574	3.12457315032302\\
170.95498829762	3.14250284643243\\
172.055685939018	3.14109468199793\\
173.156307714018	3.12079819983994\\
174.256489148526	3.08108111838468\\
175.355841845739	3.02183186712847\\
176.454018420493	2.94331408842264\\
177.550709998489	2.84583663443368\\
178.645544715845	2.72991114914543\\
179.738285914033	2.5965395532918\\
180.828847807107	2.44725682607397\\
181.917072359101	2.28310522739122\\
183.00305962441	2.10609104663859\\
184.087298604568	1.91972274977882\\
185.17037538683	1.7277773725262\\
186.252957149652	1.53416008173793\\
187.335729423032	1.34270023438233\\
188.4192701999	1.1565692641031\\
189.504086267565	0.978656383690045\\
190.590542435871	0.811065173817772\\
191.678734846764	0.654775770059885\\
192.76875092626	0.51119835513795\\
193.860631042816	0.381791127758311\\
194.954251880356	0.267152765990244\\
196.04942433345	0.167398840893363\\
197.145905779041	0.0823443117816865\\
198.243457456856	0.0116719635753809\\
199.341862833546	-0.0450809439211986\\
200.440868836629	-0.0886822841295741\\
201.540260187304	-0.120001904474187\\
202.639880274169	-0.13997108484424\\
203.739602241217	-0.150175377717907\\
204.839340351994	-0.152512636749001\\
205.939046489807	-0.148706175033573\\
207.038702033625	-0.140337456548341\\
208.138304800573	-0.128727351372999\\
209.237866593338	-0.115248422977333\\
210.337405522839	-0.101154392225817\\
211.436939485047	-0.0875528926858571\\
212.536482564203	-0.0753645579069449\\
213.636042715141	-0.0651441623065716\\
214.73562434737	-0.0574507351621001\\
215.835224988985	-0.052802789318257\\
216.934837499799	-0.0512238094984555\\
218.034452946809	-0.0526559936263102\\
219.134063397335	-0.0568732503325835\\
220.233664571437	-0.0633553205087201\\
221.333253712462	-0.071496381551006\\
222.432832955577	-0.0804345461595932\\
223.532407263213	-0.0891128131685825\\
224.631980141507	-0.0962966453915956\\
225.731550423755	-0.100508099593463\\
226.831110170509	-0.100159409587132\\
227.93063946813	-0.0939184741996182\\
229.030079070768	-0.0801833201439238\\
230.12934897417	-0.057099200529133\\
231.228350145366	-0.0233225229097237\\
232.32688731981	0.0226694788670089\\
233.424743950776	0.082130887575806\\
234.521733792861	0.156112983284033\\
235.617676591081	0.245088774254854\\
236.712326673986	0.349058472498586\\
237.805483944272	0.468200511935265\\
238.897044693953	0.602124259707223\\
239.986749500942	0.750710034661872\\
241.074518773091	0.913087515779148\\
242.160427366438	1.0875949236691\\
243.24471392965	1.271729990607\\
244.327827684726	1.46222294537542\\
245.410353112144	1.65543786395246\\
246.493011683212	1.84721461038126\\
247.576458696165	2.03365269567382\\
248.661255983606	2.21117517409534\\
249.74777238355	2.37708963565119\\
250.836190150994	2.52980361826203\\
251.926636629343	2.66768916903298\\
253.019116395814	2.78976124938483\\
254.113518382745	2.89511449917858\\
255.209638319658	2.98256735665968\\
256.307210750674	3.05182250706923\\
257.40600997461	3.10304111179077\\
258.505717051334	3.13575082787853\\
259.606023083691	3.14930813864639\\
260.70659049786	3.14393497577774\\
261.80697853935	3.11943216441691\\
262.906839059782	3.07547904316994\\
264.005839427314	3.01220777591136\\
265.103431194624	2.92921716089099\\
266.199318581399	2.82699049290182\\
267.293287378277	2.70651490847272\\
268.38508302043	2.56840213562851\\
269.474677454842	2.41423404124799\\
270.562074308762	2.24607280864992\\
271.647435214695	2.06624884757712\\
272.731156274335	1.87778674589249\\
273.813858439602	1.68460549685308\\
274.896214608997	1.49064034231924\\
275.978861854781	1.2994593727115\\
277.062418755998	1.11449737448496\\
278.147342568159	0.938388690038594\\
279.233919730987	0.773039227308458\\
280.322310840982	0.619527692298335\\
281.412533684473	0.47878873881665\\
282.504545652035	0.351863127486617\\
283.59825996356	0.239612441549786\\
284.693502115989	0.142761704357529\\
285.790000219462	0.0608445991241268\\
286.887537064549	-0.00708598687908621\\
287.985883853819	-0.0611087767431435\\
289.084783269802	-0.101901452743313\\
290.184054845173	-0.130539885733046\\
291.28353924039	-0.148270212003036\\
292.383114530641	-0.156735377846404\\
293.482689038075	-0.157428360043621\\
294.58221731302	-0.152009560090604\\
295.681689591824	-0.142074154218073\\
296.781107587297	-0.128951128872675\\
297.880482739359	-0.1137588051319\\
298.979831825655	-0.097554920050852\\
300.079171924934	-0.0812631561488129\\
301.1785172369	-0.0656170346273502\\
302.277878618958	-0.051243834258812\\
303.377262056047	-0.0386120863223917\\
304.47666821665	-0.0279424646494348\\
305.576093864936	-0.0191057974223108\\
306.675518111191	-0.0119517169381919\\
307.774939237727	-0.00645910911381397\\
308.874373777081	-0.00239333845143674\\
309.973821485352	0.000815585331159532\\
311.073276899765	0.00391526468486081\\
312.172729476112	0.00772464343368378\\
313.27217430513	0.0128464511144847\\
314.371602706625	0.0195721774395701\\
315.471002125638	0.0281579620812058\\
316.570374149042	0.0387751740004567\\
317.669715510772	0.0516686422991033\\
318.769023714637	0.0669760710831825\\
319.868297157181	0.0847413887420307\\
320.967517174194	0.10541714711446\\
322.066668041121	0.129388863924306\\
323.165738691065	0.156881768627582\\
324.26470985007	0.18813685051286\\
325.363560244758	0.223365051083442\\
326.462261577902	0.262889133170422\\
327.560782034789	0.307020584396751\\
328.659110476588	0.355877524123573\\
329.757249061418	0.409256774952291\\
330.855195624663	0.467028199659062\\
331.952922355069	0.529301646225572\\
333.050402945195	0.596019664807415\\
334.147640797308	0.667208732169447\\
335.244602346903	0.743080630297372\\
336.341232328985	0.82368246148982\\
337.437500551264	0.909071598311935\\
338.533384839386	0.999165096507217\\
339.628911250346	1.09350519882872\\
340.724075208835	1.19195983444859\\
341.818890883271	1.294127554826\\
342.913432174153	1.39916428715168\\
344.007729010423	1.50664805291958\\
345.101837004947	1.61587478513916\\
346.195844984202	1.72587642605453\\
347.289831961777	1.83579315264023\\
348.383880877072	1.94475100978005\\
349.478071202027	2.05189367858643\\
350.572460049024	2.15658814928491\\
351.667098062301	2.25830262681083\\
352.762034297429	2.35645889803931\\
353.857299454877	2.45075335754654\\
354.952883800881	2.5412072945093\\
356.048782838085	2.62766744907689\\
357.145014163551	2.70996129063663\\
358.241595123076	2.78781605029211\\
359.338552161669	2.86109322877679\\
360.435871652134	2.92929950149555\\
361.533547564881	2.99193606614167\\
362.631581008406	3.04879327878045\\
363.729934581584	3.09990475795918\\
364.828587775814	3.14513174093449\\
365.927525415051	3.18485708362431\\
367.026733366592	3.21940183735205\\
368.126179635389	3.24835219752397\\
369.225813979006	3.27161535850616\\
370.325591025719	3.28876770651754\\
371.425488538587	3.2999317724774\\
372.525521017944	3.30528125459266\\
373.625648044107	3.30460318694794\\
374.72581848831	3.29763044514639\\
375.825996763658	3.28425274961702\\
376.926174702599	3.26444228780815\\
378.026330418906	3.23842384370524\\
379.126385583717	3.20632003739765\\
380.226278313926	3.16789233160003\\
381.325966744136	3.12318074547717\\
382.425404475052	3.07238156181388\\
383.524499553847	3.01545036922525\\
384.623195517839	2.9525490410353\\
385.721550123191	2.88407501421441\\
386.819499806337	2.8099244203459\\
387.916989995597	2.7301997366158\\
389.014026475807	2.64520949371574\\
390.110572731857	2.55497531499152\\
391.20659874304	2.45959305237821\\
392.302082425065	2.35922428461509\\
393.397105826187	2.25466489893663\\
394.491767669748	2.14687428550849\\
395.586075902807	2.03623719038379\\
396.680069521165	1.92336807287019\\
397.773866201611	1.80936906314859\\
398.867565634595	1.6950979800107\\
399.961248959342	1.58130949206027\\
401.054982822718	1.46853006928031\\
402.148826904754	1.35718408972954\\
403.242824878956	1.24761255157094\\
404.337025440223	1.14028942139373\\
405.431484544113	1.03582097963368\\
406.526231461712	0.934499652308735\\
407.621295641873	0.836610882866311\\
408.716718665706	0.74274674663306\\
409.812527011849	0.653507112120844\\
410.908701581494	0.568927539966173\\
412.005216635084	0.488789100598626\\
413.102078477608	0.41323449896661\\
414.199262690835	0.342369747989266\\
415.296746055467	0.276086077551775\\
416.394498871952	0.214392497584492\\
417.492498346873	0.157393191891275\\
418.590745040176	0.10492932490241\\
419.689214061847	0.0569825327301693\\
420.787869956537	0.0138020725718622\\
421.886698817474	-0.0247072789199653\\
422.985679703887	-0.0585386629115175\\
424.084780075337	-0.0877204831121832\\
425.183990126461	-0.112423084766749\\
426.283284831505	-0.133099304400422\\
427.382631902171	-0.149842877611386\\
428.482014877455	-0.162664720433571\\
429.581420266735	-0.171936443450684\\
430.680842472763	-0.178012205515375\\
431.780283446198	-0.181361882973062\\
432.879730769805	-0.182311465424694\\
433.979176842349	-0.181307853378763\\
435.078620720772	-0.178661206119186\\
436.178058059057	-0.174470552469228\\
437.277490122789	-0.169019684485934\\
438.37691751196	-0.162522882604547\\
439.476340694148	-0.155080469989398\\
440.575760140195	-0.146797766962677\\
441.67517384597	-0.137662677903684\\
442.774582169003	-0.127688720289298\\
443.873980395219	-0.116735883821828\\
444.973364890638	-0.104651613518971\\
446.072735812216	-0.0913685437248676\\
447.172079629094	-0.0765503105706278\\
448.271386292833	-0.0597938479507107\\
449.370649267712	-0.0408669980596031\\
450.469858027647	-0.0195709685877289\\
451.569006275523	0.00426998038946883\\
452.668089082959	0.0307662362429534\\
453.767089980967	0.0601810515749676\\
454.8659904484	0.0928097266364106\\
455.964798300143	0.128751707915548\\
457.063481057848	0.168338469772779\\
458.162003708402	0.21178911112303\\
459.260375438505	0.25908061187459\\
460.358574257238	0.310344161754513\\
461.456591830954	0.365505891582164\\
462.554414854273	0.424611944655108\\
463.652035166531	0.487732714700352\\
464.749411149155	0.555250946554388\\
465.846445466043	0.627743740213247\\
466.943127280287	0.705082737710608\\
468.039498286386	0.786895684731999\\
469.13549509656	0.873495289022726\\
470.231106927766	0.964774482239792\\
471.326369645182	1.06030023221557\\
472.42127938681	1.15981954360534\\
473.515877599756	1.26276781885357\\
474.610177987204	1.36879989468251\\
475.704233622894	1.47732938111023\\
476.798144787557	1.58741141365234\\
477.891977381132	1.69824999185852\\
478.985800240344	1.80901131355544\\
480.079695529624	1.91877352854358\\
481.173725284746	2.02690805176744\\
482.267953109947	2.13278004864404\\
483.362439133227	2.2357095926163\\
484.457207027534	2.33543162533981\\
485.552274482482	2.43162974759775\\
486.6476834057	2.52360874208312\\
487.743455703326	2.61103862786234\\
488.839584885125	2.69369511316976\\
489.936083284275	2.77109860762144\\
491.032954526434	2.84323325872009\\
492.130179751802	2.91006050345653\\
493.227765062541	2.9713625275896\\
494.325701169088	3.02736896617431\\
495.423963746493	3.07813987680437\\
496.522528454556	3.12315929849112\\
497.621363734943	3.16286023168623\\
498.720476349204	3.19761056891626\\
499.819803694631	3.22686378147093\\
500.919290520119	3.25006045036542\\
502.018915923424	3.26740906967458\\
503.118661555861	3.27896463755982\\
504.21850064324	3.28481125051164\\
505.318425057023	3.28506233610315\\
506.418392728756	3.27998073375485\\
507.518336394578	3.2688307875779\\
508.618242796873	3.25134330584779\\
509.718145873751	3.22813398253557\\
510.817981092517	3.19903937473088\\
511.917655759622	3.16395946117149\\
513.017136080363	3.12296349632139\\
514.116407415094	3.07606351786579\\
515.215404615349	3.02316472341955\\
516.314076994518	2.96428945148097\\
517.412437635653	2.8997182383298\\
518.510467734506	2.82937283197706\\
519.608101434645	2.75326226551831\\
520.70529626322	2.67157542634495\\
521.802025534775	2.58432134386775\\
522.898235569396	2.4915853477194\\
523.993933953896	2.3937516116081\\
525.089172598003	2.29146994491875\\
526.183929380655	2.18509888727672\\
527.278249747472	2.07526695079343\\
528.372253287815	1.96299533111207\\
529.466038004362	1.8492410154288\\
530.559703790699	1.73493235386727\\
531.653323868376	1.62077123952983\\
532.746964717606	1.50738331827443\\
533.840696502167	1.39532679889536\\
534.934588866937	1.28518367147468\\
536.028689025369	1.17736298914185\\
537.123024858667	1.0720245345055\\
538.217642494569	0.969705085259465\\
539.312593733011	0.871179570488597\\
540.40788842627	0.776590234212927\\
541.503514445426	0.685661337751964\\
542.599490364068	0.598817368747791\\
543.695825025795	0.516398660427735\\
544.79250258409	0.438380981611344\\
545.889514832467	0.365193903480092\\
546.98683593761	0.296748163161152\\
548.08445135259	0.232924265195037\\
549.182344559331	0.173792696833265\\
550.280484262954	0.119106339651448\\
551.378841359269	0.0691640850116688\\
552.47738029516	0.0241399563343198\\
553.576081579315	-0.0160504136113132\\
554.674928720556	-0.051358932861864\\
555.773920453414	-0.0820708498835163\\
556.873033120619	-0.108273736494927\\
557.972227809735	-0.130030725718671\\
559.071485684702	-0.14776480213079\\
560.170789293555	-0.161454977207091\\
561.270131327381	-0.171452635276303\\
562.369502313743	-0.178463386309209\\
563.468887169401	-0.182733996967818\\
564.568281716055	-0.184552151955937\\
565.667679676063	-0.184178423281197\\
566.767078115378	-0.182050230944703\\
567.866475472205	-0.178410941516085\\
568.965868437737	-0.17334416737625\\
570.06525808875	-0.167148902977716\\
571.164642838313	-0.159947769749881\\
572.264021836609	-0.151808921652037\\
573.363396734819	-0.142881403740477\\
574.462766446582	-0.133140609699924\\
575.5621272038	-0.122409720894717\\
576.661474484452	-0.110528616128122\\
577.760801809976	-0.0972993137440049\\
578.860107522916	-0.082603862884562\\
579.9593913127	-0.0663347796809508\\
581.058645495887	-0.0481815858009078\\
582.157855405882	-0.0278143034278941\\
583.25699222189	-0.00470236784729112\\
584.356056030587	0.0212101384990395\\
585.45504726135	0.0498216054825413\\
586.553945022766	0.0814150343796129\\
587.652731920349	0.116216054219675\\
588.751395107889	0.154491528160731\\
589.849925889093	0.196436632163438\\
590.948305778333	0.242199048221534\\
592.046515269876	0.291948698873788\\
593.144540593312	0.345867366391101\\
594.242374080412	0.403930799581338\\
595.33996093765	0.466447741688987\\
596.437285997692	0.533576976682867\\
597.534362648538	0.605045864998446\\
598.631143718277	0.680913746627771\\
599.727604108587	0.761230796795439\\
600.823753976776	0.845942111033578\\
601.919598878799	0.934891734215276\\
603.015098344465	1.02808683350392\\
604.11020975061	1.1256010682301\\
605.204956597261	1.22706787513171\\
606.299397776476	1.3318174194156\\
607.393591835671	1.43915294667061\\
608.487608292496	1.5483135855249\\
609.581505155803	1.65859176805422\\
610.675356268427	1.76919328979028\\
611.769263574786	1.87897638228984\\
612.863289383648	1.98718025129554\\
613.957479355024	2.09338260880634\\
615.051888286708	2.19691696705541\\
616.146568984054	2.29718607476258\\
617.241545052462	2.39396781589212\\
618.336841409129	2.48693986589387\\
619.432488188449	2.5756091031962\\
620.528516780705	2.65943361142719\\
621.624909643875	2.73837226137391\\
622.721657986262	2.8122828941063\\
623.818777716584	2.88092116966421\\
624.916265991347	2.94446262016979\\
626.014079395647	3.0028648739021\\
627.112198425134	3.05565956689464\\
628.210617526096	3.10285723676194\\
629.30935237676	3.14435129630304\\
630.408401545143	3.18006411572124\\
631.507690227793	3.20974495340115\\
632.607183247187	3.23326650568023\\
633.706795531507	3.25098429608619\\
634.806477144369	3.26288189838374\\
635.906217401118	3.26921689633556\\
637.006025960531	3.27000995891104\\
638.105836866958	3.26500807617051\\
639.205637848825	3.25414932920416\\
640.305461162977	3.23774879126202\\
641.405241427967	3.21571292057623\\
642.504915509218	3.18806819901055\\
643.604462799073	3.15501074763569\\
644.703843536086	3.11620412819842\\
645.803000848296	3.07148582407278\\
646.90187839947	3.02073804551773\\
648.000488878833	2.9639012569877\\
649.098813566079	2.90097133228861\\
650.196781801198	2.83206213132939\\
651.294361465167	2.75741942787569\\
652.391489723257	2.67703521538413\\
653.48814203211	2.5911694419134\\
654.584356808028	2.50034459078094\\
655.680125425726	2.40472145686235\\
656.775445397666	2.30462307950773\\
657.870330242466	2.20056214668085\\
658.96485433804	2.09328478253573\\
660.059087828797	1.98351459055398\\
661.153063582892	1.87178491911084\\
662.246875027323	1.75901465479268\\
663.340589751834	1.64596323591507\\
664.434286124231	1.53339185960134\\
665.528056207327	1.4220756715992\\
666.621964382608	1.31251443210813\\
667.716056527732	1.20503573881506\\
668.810379242762	1.10004412288577\\
669.904977902949	0.998081225585515\\
670.999870926233	0.899317745405207\\
672.095080964438	0.803977152415092\\
673.190628701851	0.712649592428985\\
674.28650631719	0.625292934602158\\
675.382720039453	0.542082936320603\\
676.479273278171	0.463558623241802\\
677.57614802275	0.389570947300062\\
678.673323770338	0.320130710633505\\
679.770782245011	0.25532281231384\\
680.868494960061	0.195064693805383\\
681.966430879357	0.13956957346891\\
683.064584034902	0.0890513334389903\\
684.162973681732	0.0434583365825627\\
685.261582812203	0.00252707280985845\\
686.360376389294	-0.0340236919968099\\
687.459309345947	-0.0661413369886948\\
688.558352639289	-0.0937311962694534\\
689.657494631794	-0.117080838804097\\
690.75670062826	-0.136439340637192\\
691.855945148502	-0.152135397563792\\
692.95522444734	-0.164920845347213\\
694.054536758327	-0.175317273259053\\
695.153867792925	-0.183384592510593\\
696.253211225607	-0.1891265060768\\
697.352561231068	-0.192253778342891\\
698.451897597861	-0.192290904133291\\
699.551215980396	-0.189018161555705\\
700.650518176087	-0.180760114700276\\
701.749731772836	-0.166533780913499\\
702.848850748848	-0.148007861457483\\
703.947939403025	-0.126664695809341\\
705.047050545664	-0.105655595029913\\
706.14616821446	-0.0868146062021265\\
707.245270792505	-0.0705934396242316\\
708.344380875105	-0.0566622829560728\\
709.443531961721	-0.0444263883192791\\
710.542732947369	-0.0330777602754653\\
711.641951400224	-0.021132545242259\\
712.741128898445	-0.0067261108201873\\
713.84020778015	0.011891898913136\\
714.939126443784	0.0366316621609332\\
716.037778159048	0.0696850015091135\\
717.136009655043	0.113056014255155\\
718.233686351665	0.168044703803768\\
719.330607505728	0.236103308911451\\
720.426577382579	0.318524287302987\\
721.521364296457	0.416344752755574\\
722.614681123433	0.530197972518414\\
723.706351141426	0.659813686027371\\
724.796234951587	0.804531364993246\\
725.884253598319	0.96322320342312\\
726.970354178708	1.13463903714682\\
728.054798086423	1.31612054763627\\
729.138128731389	1.50393362002198\\
730.220893519666	1.69437936262036\\
731.303693402316	1.88370168253944\\
732.387189998248	2.0679433843918\\
733.471928299978	2.24377688713865\\
734.558328000579	2.40835115888002\\
735.646623433531	2.55950518398318\\
736.736903962029	2.69596327544327\\
737.829157154762	2.81709407656939\\
738.923280147087	2.92204106667694\\
740.01922507386	3.00920007723287\\
741.116735460429	3.07752470864484\\
742.215485130599	3.12679934266931\\
743.315144729119	3.15674207246956\\
744.415301972811	3.16722286998437\\
745.515576323969	3.15789240867923\\
746.615630439265	3.12841707459285\\
747.715069806852	3.07895060137569\\
748.813486845693	3.00999275663512\\
749.910417154786	2.92152449780092\\
751.005524453745	2.81377861284219\\
752.098525121408	2.68763456541391\\
753.189254558297	2.54419550745643\\
754.277732232134	2.38520005542232\\
755.363921911949	2.21225511339197\\
756.448118229676	2.02809037950327\\
757.530871603729	1.83636918269215\\
758.612750218592	1.64079578507981\\
759.694398990664	1.4450437204289\\
760.776487237995	1.25275526642026\\
761.859633360605	1.06738370888146\\
762.944286368728	0.89162979812589\\
764.030662065543	0.727011537317454\\
765.118900605801	0.574583715279014\\
766.209050098233	0.435488770414415\\
767.301014856336	0.310853540700467\\
768.394671246129	0.201363591597611\\
769.489817213422	0.106968053922438\\
770.586219118022	0.0271982875746364\\
771.683675507418	-0.038329580871772\\
772.781904546405	-0.0898704952384384\\
773.880638253265	-0.128022285393664\\
774.979690254367	-0.154470743502957\\
776.078922681803	-0.170762657999492\\
777.178219147508	-0.177800945159396\\
778.277502308851	-0.177070416014018\\
779.376732814365	-0.1702606702337\\
780.475898532425	-0.158932210448693\\
781.575006157829	-0.144659315276012\\
782.674067689813	-0.128703111055241\\
783.773103506145	-0.112269007424702\\
784.872135372093	-0.096548481703225\\
785.971179884743	-0.0825426620778291\\
787.070248679244	-0.0711298258041603\\
788.169346767374	-0.0628623335276521\\
789.268468804674	-0.057983705088525\\
790.367604548258	-0.0566009186507276\\
791.466744871519	-0.05854607847691\\
792.56588084337	-0.0635227778007206\\
793.66500676897	-0.0708992571903656\\
794.764120405818	-0.0798935443936391\\
795.863223414276	-0.0895748839671294\\
796.962320748715	-0.0986209956469458\\
798.061415309017	-0.105542519947467\\
799.160505861689	-0.108811512016448\\
800.259577776141	-0.106798780778512\\
801.358576822274	-0.0976358207254\\
802.457423031545	-0.0794061599506515\\
803.556055554334	-0.0508877254184147\\
804.654353570911	-0.0108503559889141\\
805.75211534311	0.0424623219293673\\
806.849111199492	0.110097798738701\\
807.945122909586	0.192362382368678\\
809.039908738393	0.289701684128732\\
810.133245493129	0.40275867155183\\
811.224820540054	0.53202201197086\\
812.314446200401	0.677070292451862\\
813.40214512788	0.836386738759375\\
814.487933703803	1.00847395642156\\
815.571957253111	1.19135486200311\\
816.654609596546	1.38195841956407\\
817.736506061714	1.57645155451271\\
818.818280694401	1.77095716119648\\
819.900562645916	1.96175604363116\\
820.983965531095	2.14525568832322\\
822.068954555537	2.31848697375603\\
823.155869259082	2.4789628191691\\
824.244853854415	2.62456884809401\\
825.3358379413	2.75476328203123\\
826.428781306348	2.86906667674847\\
827.523567060233	2.96651301862713\\
828.619997692874	3.04574747512606\\
829.71783439949	3.10617538163156\\
830.816782081698	3.14812781544555\\
831.916498376358	3.17105745372885\\
833.016582698853	3.17444654878123\\
834.116653626275	3.15814776087654\\
835.21633195583	3.12239051886909\\
836.315171358054	3.06707420927817\\
837.412760128955	2.99202415317072\\
838.508923016942	2.8978879474301\\
839.603461049003	2.78556767233206\\
840.69587982692	2.65484320760922\\
841.7858202449	2.50612421207274\\
842.873352097421	2.34161631445269\\
843.958735238672	2.16410844989136\\
845.042333053659	1.97677629974835\\
846.124603494544	1.78292287047513\\
847.20611487825	1.58609628271345\\
848.287521905952	1.39002030738152\\
849.369490327564	1.19820254082176\\
850.452592167035	1.01372220820964\\
851.537238863212	0.839044295085986\\
852.623674198698	0.675803692395971\\
853.712035633372	0.525483293050773\\
854.802368646369	0.389351625215133\\
855.894557736308	0.26777761951005\\
856.988431458754	0.160842993699805\\
858.083800065293	0.0689518050396065\\
859.180378647509	-0.00799031214677625\\
860.277890226744	-0.0702653438545299\\
861.376089080147	-0.11836298997078\\
862.474765599229	-0.15310489359217\\
863.573745927103	-0.175559015854377\\
864.672870001254	-0.187332709079725\\
865.772017871763	-0.190158151238196\\
866.871131209841	-0.185572709582734\\
867.970180392665	-0.175233955611986\\
869.069149618844	-0.160701861054338\\
870.168053516741	-0.143545668942993\\
871.266918295382	-0.125340243399242\\
872.365770734772	-0.107363158242359\\
873.464634770667	-0.0907870546751482\\
874.563525713986	-0.0765915820758035\\
875.662450488717	-0.065419621853894\\
876.761409649126	-0.0576808776505612\\
877.860395065642	-0.0537133224716046\\
878.959394164963	-0.0534545808783848\\
880.058395964504	-0.0565668935036997\\
881.157387388738	-0.0627563112755873\\
882.256362110105	-0.0714664070665684\\
883.355319808453	-0.0817309582273879\\
884.454267309139	-0.0922849487223625\\
885.553214077886	-0.10180832924516\\
886.652165618855	-0.108824621601363\\
887.751109559579	-0.111539827492117\\
888.85002615543	-0.108149724819859\\
889.94887820655	-0.0971487455923401\\
891.047582634334	-0.0767965189552521\\
892.146045945819	-0.0456127111610998\\
893.244106885778	-0.00256263511003486\\
894.341545574568	0.0539500618492788\\
895.438146526744	0.124996325605911\\
896.533750789194	0.210922693327078\\
897.628140450445	0.312230509364692\\
898.720975646309	0.429590304465545\\
899.812043768062	0.562799290441695\\
900.901188491998	0.711458171716316\\
901.98827566699	0.874590895486026\\
903.073437894636	1.05002258501198\\
904.156864721882	1.23563849099637\\
905.23902450343	1.42817298001557\\
906.320576325839	1.6236676618308\\
907.402180358363	1.81814495068695\\
908.484487385095	2.0076188910948\\
909.568095480018	2.18841552861934\\
910.653356222135	2.35840588443519\\
911.740519012289	2.51570704013832\\
912.829788927617	2.65849634346805\\
913.921179447796	2.78561296060535\\
915.014507301537	2.89593283393739\\
916.109583636459	2.98909379867478\\
917.206258325544	3.06454260910242\\
918.304314124784	3.12150724177413\\
919.403416686977	3.15925368070531\\
920.503133966899	3.17750925092641\\
921.603156672898	3.1763076433658\\
922.703101886744	3.15516652098844\\
923.80255124975	3.11414527820557\\
924.901056238662	3.05324071614258\\
925.99829230186	2.97278025242332\\
927.094071058174	2.87368166770364\\
928.187980597089	2.75593548492499\\
929.279714408727	2.62014051268954\\
930.369095361553	2.46769549426443\\
931.456052311997	2.30012859793486\\
932.540866116155	2.12008639676297\\
933.623983060934	1.93084212038146\\
934.705840108273	1.73566111793777\\
935.787028712184	1.53816887495957\\
936.868274279717	1.34227773896195\\
937.950251850855	1.15164799433069\\
939.033505080153	0.969187285994283\\
940.118400151163	0.797028840930475\\
941.205184780077	0.636852177013018\\
942.293959931714	0.490182148160329\\
943.384653777673	0.357784903375351\\
944.477156932859	0.240353744401133\\
945.57131026001	0.138341467745093\\
946.666862794272	0.0513012883384813\\
947.763530412894	-0.0212414046969842\\
948.861091846932	-0.0797487849979708\\
949.959302430849	-0.124611678991993\\
951.057940674899	-0.156765587322657\\
952.156839308999	-0.177470613006205\\
953.255856150475	-0.188000555844109\\
954.354891596473	-0.189889142596837\\
955.453878932302	-0.184611281491945\\
956.552793831397	-0.173853325429251\\
957.65163558378	-0.159037318863035\\
958.750413550528	-0.141406407317094\\
959.849144994774	-0.122120640952437\\
960.947850530027	-0.102159302607856\\
962.046551718698	-0.082420103229144\\
963.145265387392	-0.0635832674143983\\
964.244002340503	-0.0461587193983981\\
965.342767452483	-0.030526146347413\\
966.441561893338	-0.0169152912304966\\
967.540384055223	-0.00546385998701714\\
968.639230279144	0.00367308988745388\\
969.738095890758	0.010580788559346\\
970.836974542172	0.0155477112670548\\
971.935859805006	0.0187906351617623\\
973.034748722058	0.0205501686754263\\
974.133639678417	0.0211020115278976\\
975.232530498935	0.0206586714873834\\
976.331420959736	0.0194381363195077\\
977.430311576717	0.0176554624666886\\
978.52920167103	0.0154963746269782\\
979.628091522963	0.0131388667201238\\
980.726981655346	0.0107290068390926\\
981.825872325374	0.00838203324560594\\
982.92476371264	0.00618752230932136\\
984.023655909335	0.00421045372085357\\
985.122549293595	0.00248993731584662\\
986.221443497481	0.00103835907121228\\
987.320338967243	-0.000136289886999092\\
988.419235733275	-0.00103453419513379\\
989.518133703598	-0.00169527054936453\\
990.617032369347	-0.00214426527377839\\
991.715931695413	-0.00239911325291674\\
992.814831274518	-0.00249430451732116\\
993.913731054305	-0.00246470212796339\\
995.012631707802	-0.00233862241014974\\
996.111532668681	-0.00213967680294356\\
997.210433789794	-0.00189209431354294\\
998.309335834275	-0.00161891786255082\\
999.408238353055	-0.00133814331650562\\
1000.50714067572	-0.00106274056383233\\
1001.60604381143	-0.000802538544301069\\
1002.70494791198	-0.00056535018439304\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1.1	0\\
2.19999968096531	0\\
3.29999888948361	0\\
4.39999780409541	0\\
5.49999654771333	0\\
6.59999519414058	0\\
7.69999378328678	0\\
8.7999923385058	0\\
9.89999087386792	0\\
10.999989398112	0\\
12.099987915703	0\\
13.1999864290605	0\\
14.2999849402511	0\\
15.3999834507004	0\\
16.4999819611943	0\\
17.5999804700527	-6.82980360203595e-07\\
18.6999789691219	-7.49060425323719e-06\\
19.7999774317816	-3.78815681164805e-05\\
20.8999758053974	-0.000127005658945327\\
21.9999739896583	-0.000337131931128621\\
23.0999717840713	-0.00075857717647045\\
24.1999688666544	-0.00148600478810862\\
25.2999648467719	-0.00260003855520685\\
26.3999590924789	-0.00421261686190263\\
27.499950748942	-0.00644418494471611\\
28.599939108499	-0.00934603067620707\\
29.6999231875584	-0.0129888221401066\\
30.7999019564405	-0.0174317485733242\\
31.8998747523978	-0.0226529028853418\\
32.9998413289024	-0.0285536879747887\\
34.0998031005898	-0.0347796439440794\\
35.199764024112	-0.0405039263913647\\
36.2997258301852	-0.0445872565771326\\
37.3996851976206	-0.046295631084632\\
38.4996358864295	-0.0454530419271045\\
39.5995739704504	-0.0418695590267805\\
40.6994945969584	-0.0351884434906394\\
41.7993869050739	-0.0248218500135568\\
42.8992326518832	-0.01038361109406\\
43.9990072091624	0.00853949837256108\\
45.0986900073565	0.0321666535324726\\
46.1982537270758	0.0606359764859607\\
47.2976576789954	0.0943356045860847\\
48.3968566593675	0.133798650087639\\
49.4958284925452	0.179092252173568\\
50.5945455476658	0.230245376212461\\
51.6929235647795	0.28797738953209\\
52.7909316433115	0.352123438583935\\
53.8886035556387	0.421794461366989\\
54.9858455713013	0.498290044795602\\
56.0825500001372	0.582189780215661\\
57.1787437929515	0.672323593712984\\
58.2745768813362	0.766793862596996\\
59.3703087483879	0.862628814730369\\
60.4661133476156	0.957646153483012\\
61.5619482815914	1.05182978594357\\
62.6577076326276	1.14662762954536\\
63.7535841172186	1.23977994183206\\
64.8496700525773	1.32975384453954\\
65.9459733092174	1.4165273531396\\
67.0426353905595	1.49840671634945\\
68.1396265760428	1.57513628105522\\
69.2369203225387	1.64694461799172\\
70.3345872987948	1.71243836762638\\
71.4325501241566	1.77239875799913\\
72.530837955724	1.82625974853769\\
73.6294625139756	1.87315604666071\\
74.7283424892177	1.91354099441009\\
75.8274299103656	1.9478039617201\\
76.9267642106737	1.97422496828183\\
78.0262319097793	1.99408729885004\\
79.1257970129751	2.00786637072839\\
80.2254498897496	2.01453455909904\\
81.3251148884305	2.01420911684824\\
82.4247643684134	2.0074692757933\\
83.5243639935417	1.99343884452024\\
84.6238512764801	1.97235987348451\\
85.7231724622811	1.94415864019971\\
86.8222738883843	1.90832840118548\\
87.92112873038	1.86542778020396\\
89.0197231200627	1.81595747843006\\
90.1179621983536	1.75890821908741\\
91.2158082851903	1.69472360908668\\
92.3133045022657	1.62457774537755\\
93.4104275716151	1.54860476879511\\
94.5072059354569	1.46776769139376\\
95.6037444118216	1.38379743143355\\
96.7001558259289	1.29829486888497\\
97.7965022158277	1.21212650559253\\
98.8928346913537	1.12597206111501\\
99.9892251406579	1.04071906630097\\
101.08574988439	0.957340465463876\\
102.182476746068	0.876759477788331\\
103.279457798422	0.799759752717205\\
104.376730041127	0.727021930074468\\
105.4743110758	0.659143577061912\\
106.572186488045	0.596174679330354\\
107.670331539816	0.538044969870293\\
108.768718627149	0.48456283152513\\
109.867315142603	0.435500909628703\\
110.966095990227	0.390750236044395\\
112.065037667761	0.35005007404572\\
113.164113080337	0.313084319298224\\
114.263295320349	0.279431751985291\\
115.362560534016	0.248621974681842\\
116.461890411337	0.220306288132934\\
117.561269636206	0.194062464721714\\
118.660685386743	0.169508121966344\\
119.760127907045	0.146325061127196\\
120.859592463255	0.12437099879934\\
121.959079423748	0.103745522318791\\
123.058595912604	0.0849174504217688\\
124.158151299044	0.068832750039584\\
125.257746354226	0.0561261293584323\\
126.357366914873	0.0469054117871337\\
127.457000657511	0.0413056485051111\\
128.556639875795	0.0395401678945549\\
129.65627516141	0.0419688686231859\\
130.755889119395	0.0490043510862651\\
131.855459646458	0.0608386463560482\\
132.954966270977	0.0776461620397329\\
134.054377040451	0.0997015832880797\\
135.153661087512	0.127166225446624\\
136.252776952212	0.160277938658939\\
137.35169369415	0.19914678929794\\
138.450382925541	0.243924672096076\\
139.548799090817	0.294865554314595\\
140.646899870425	0.351976655755386\\
141.744658016149	0.415206609943362\\
142.842000580164	0.485312799397877\\
143.938872008143	0.562312745668831\\
145.035307341891	0.645300403034878\\
146.131286468609	0.734237061023077\\
147.226934198526	0.827326388147061\\
148.322529209815	0.921245198658702\\
149.418230962318	1.01380405705698\\
150.511671244195	1.10558106900571\\
151.603980135367	1.19810506567887\\
152.697733264223	1.28893713821766\\
153.79250899058	1.37637999241932\\
154.887947333153	1.4610478008\\
155.984077941505	1.54010675255606\\
157.080686106835	1.61409397796903\\
158.177632519428	1.68423185365493\\
159.275068551452	1.74752207396041\\
160.372873714655	1.80422780510911\\
161.470936885685	1.85600793886908\\
162.569370654582	1.9003858738072\\
163.668036319651	1.93813781993362\\
164.76686016582	1.97100090810846\\
165.865916471531	1.99623735954933\\
166.965097627254	2.01399540835497\\
168.064343713119	2.02655204779108\\
169.163681217892	2.03146072799659\\
170.263023531335	2.02914885203587\\
171.362337470071	2.02102776953895\\
172.461598121971	2.00520155442764\\
173.560728100952	1.98241933509216\\
174.659735941225	1.95435272582908\\
175.758554797721	1.91841383823071\\
176.857107913073	1.87497567446983\\
177.955437574878	1.8263140185575\\
179.053425588135	1.77006518025769\\
180.151004873791	1.70623595216727\\
181.24829761259	1.63758528307833\\
182.345227071701	1.56319166830632\\
183.441758728551	1.48313608847629\\
184.538018559263	1.39938847790102\\
185.634152028196	1.3139925548447\\
186.730237660294	1.22813142712986\\
187.826313830413	1.14236547258844\\
188.922423158985	1.05719614645316\\
190.018633045916	0.973448953972031\\
191.115016460384	0.892107996506798\\
192.211630206535	0.814028222461372\\
193.308521049115	0.739975904141453\\
194.405719528508	0.670665685686297\\
195.503220965793	0.606326128754979\\
196.601003543312	0.546925987488969\\
197.699039963453	0.492326837340213\\
198.797300099015	0.442266027663948\\
199.895751689707	0.396489052577576\\
200.99436739244	0.354798160057365\\
202.093122927233	0.31694251164392\\
203.191993204031	0.282573141148524\\
204.290951845101	0.25116107047912\\
205.389976788364	0.222207017845258\\
206.489050825826	0.195268297906106\\
207.588161709211	0.169987530259473\\
208.687300362354	0.146074820270832\\
209.786462397791	0.123410739170425\\
210.88565293446	0.102391217444758\\
211.984881007034	0.0836952026828731\\
213.084151224523	0.0678559151998443\\
214.183457161717	0.0555144211420238\\
215.282790352053	0.0469970616870528\\
216.382139217818	0.0421954542347091\\
217.481494539454	0.041325666024817\\
218.580842887125	0.0449670637004473\\
219.680163244105	0.0534026757253346\\
220.779435064594	0.066531876327426\\
221.878639329135	0.0844135069951116\\
222.977744921079	0.107455803697948\\
224.076712530978	0.136005698278707\\
225.175518378352	0.170094466832384\\
226.274121973532	0.210024937722081\\
227.372470740318	0.25630427577262\\
228.470530409778	0.308951147618047\\
229.568240717933	0.368195651299864\\
230.665559877937	0.434121444474564\\
231.762456802508	0.506611924371278\\
232.85886560433	0.585981825897484\\
233.954787459508	0.671828402390795\\
235.050268570201	0.763294098070169\\
236.145503695189	0.857855914487779\\
237.240755909283	0.952313646896307\\
238.336120669469	1.04531020400573\\
239.429888412498	1.13785715485192\\
240.522875622525	1.23102526420644\\
241.617007560455	1.32121182688152\\
242.711936820128	1.40770958222092\\
243.8073881208	1.49124542054644\\
244.90345621225	1.56907569011844\\
245.999959070311	1.64180372538699\\
247.096801218984	1.71002854840742\\
248.194087035977	1.77117845863625\\
249.291674168592	1.82637633125897\\
250.389515487233	1.87660721337902\\
251.487713190087	1.91923860037745\\
252.586131358195	1.95483404627184\\
253.684688161088	1.98555039482291\\
254.783470740138	2.008630942426\\
255.880062761603	2.02367071638271\\
256.975656416143	2.03347956815723\\
258.072652561736	2.03730713324082\\
259.170477592694	2.03289700250055\\
260.268768647544	2.0217174689836\\
261.367288486754	2.0035774193917\\
262.465847628945	1.97829123612272\\
263.564327929533	1.94584411766256\\
264.662631816831	1.90621378970417\\
265.760711883772	1.85973029525332\\
266.858479296157	1.80566269122352\\
267.955887179225	1.74444149345663\\
269.052992255983	1.67754456928667\\
270.149720386387	1.6043027231987\\
271.24605098566	1.52520427877881\\
272.342093948992	1.44213921415657\\
273.437976704183	1.35698096801545\\
274.533781511516	1.27097084829703\\
275.629540001187	1.18459413082722\\
276.725290544246	1.09830345548059\\
277.821108990501	1.01301752631422\\
278.91708149982	0.929847446130785\\
280.013274375603	0.849678928485315\\
281.109731944528	0.773252550719434\\
282.206484765803	0.701252202439848\\
283.30353802015	0.633983951529935\\
284.400886389982	0.571764620364292\\
285.498515972332	0.514745315191774\\
286.596388996834	0.462505296352989\\
287.694475938749	0.414853661882166\\
288.79275323923	0.371683852563174\\
289.891195427964	0.33277446413652\\
290.989775639931	0.297841790921652\\
292.088466845027	0.266471520785689\\
293.187244651859	0.238312071633567\\
294.286088867892	0.212954084568222\\
295.384984943896	0.189944777623555\\
296.483921543339	0.168966858294889\\
297.582891139166	0.149826508928647\\
298.681886798207	0.132249261642597\\
299.78090277079	0.116033691808873\\
300.879935858371	0.101084714879576\\
301.978983238284	0.0872896186752507\\
303.078042913297	0.0745582388554058\\
304.177112956836	0.0627863911066925\\
305.27618863487	0.051760952988253\\
306.375267101382	0.0413964724283384\\
307.474349026986	0.0317763197656276\\
308.573435496906	0.0229036471471676\\
309.67252749338	0.0147997107289273\\
310.771624836603	0.00757171023526899\\
311.870725315856	0.001436488125575\\
312.969828760857	-0.00334709935636316\\
314.068932898487	-0.00647286805989415\\
315.16803236799	-0.007644699262961\\
316.267125939286	-0.00661653262715151\\
317.36621516341	-0.00326812944971101\\
318.465288999893	0.00280588349471492\\
319.56433610727	0.0119488780577985\\
320.663349706236	0.0241659049478906\\
321.762306638943	0.0398419356055128\\
322.861193554954	0.0593501860473801\\
323.960002972148	0.0826636636236037\\
325.058703599194	0.110246611692001\\
326.157260231042	0.142397679752228\\
327.255662053633	0.179049851699704\\
328.353912701398	0.220349772921141\\
329.45200852551	0.266405020595428\\
330.549919448789	0.317176261375219\\
331.647632410268	0.37293911495886\\
332.745134259049	0.433659137419582\\
333.842426992652	0.499468072901889\\
334.939473265042	0.570610536969588\\
336.036189344189	0.647192712308808\\
337.132525392341	0.729336778162521\\
338.22843599601	0.816958013813763\\
339.323914511135	0.909606150810548\\
340.419019169182	1.00664100293713\\
341.51380196171	1.10731831502679\\
342.608333480212	1.21046633950836\\
343.702657011907	1.31541389072792\\
344.796707322285	1.42252802955042\\
345.890411132197	1.53250608211633\\
346.983784078333	1.64526124388037\\
348.076919003535	1.75989113512588\\
349.169901566814	1.87559956166459\\
350.262832659666	1.99143412076657\\
351.355776223	2.106742241832\\
352.448792299939	2.22092275010253\\
353.541956690934	2.33324340350125\\
354.635302694368	2.44323760856596\\
355.728833886481	2.55086109881745\\
356.822608576271	2.65552810069141\\
357.916648623237	2.7569262736471\\
359.010968070495	2.85479903365499\\
360.105558398858	2.94890919840731\\
361.200443766469	3.03872899275359\\
362.295643500493	3.12406168041318\\
363.391177676861	3.20453275456075\\
364.487022663427	3.28049261652221\\
365.583153381436	3.35153215437641\\
366.679537720003	3.41814716210293\\
367.776270256276	3.4795965562565\\
368.873337084747	3.53565231187584\\
369.970718896805	3.58589857390762\\
371.068380737462	3.63058100496447\\
372.166351976538	3.66984735946124\\
373.264615653044	3.70355283832454\\
374.363179481233	3.7315504006033\\
375.461952491599	3.75368678727408\\
376.560909122116	3.76972395436656\\
377.660049484377	3.77971819770102\\
378.759304570116	3.78370532567752\\
379.858638949497	3.78157733538115\\
380.958017905856	3.77331173562278\\
382.057370255186	3.75909871427816\\
383.156643807754	3.73880696030596\\
384.255823268905	3.71238573862765\\
385.354911238169	3.67998954829446\\
386.453891719362	3.64193790629337\\
387.55273185648	3.59819399719756\\
388.651434290454	3.54852616669558\\
389.749972830057	3.49307148677512\\
390.848267354924	3.43169224683364\\
391.946231874348	3.36413472107986\\
393.043901343842	3.29050674824176\\
394.141270078588	3.21106368720509\\
395.238315451025	3.12606254927958\\
396.334967634016	3.03526419951443\\
397.431068804833	2.93844944395955\\
398.526687409825	2.8366724233425\\
399.62189900795	2.73081444972883\\
400.716736226884	2.6218952888559\\
401.811108670241	2.51031954465991\\
402.90471322519	2.3956781263636\\
403.997307979488	2.27736441933066\\
405.088872453088	2.15503017392922\\
406.179577160871	2.02957597845491\\
407.269671811543	1.90192444229777\\
408.359460493987	1.7728972932276\\
409.449178195196	1.64307781474377\\
410.538966622527	1.51347220928417\\
411.628917731031	1.38455540125929\\
412.719139412329	1.25704780186925\\
413.80966773947	1.13128085257792\\
414.900569315518	1.0079364451564\\
415.991861306323	0.887199964416518\\
417.083601035388	0.769875813191724\\
418.175804791833	0.656375906918792\\
419.268408898196	0.546768643739716\\
420.361229258116	0.441288957302763\\
421.454168929359	0.339817436769418\\
422.547244656563	0.243032227876759\\
423.640326104248	0.150998985155027\\
424.733120814182	0.0642344610829359\\
425.825646742484	-0.0179211942057188\\
426.918251473289	-0.0948591870179548\\
428.010973817782	-0.166411702444911\\
429.103952441841	-0.23273192407004\\
430.19724760707	-0.29335452495517\\
431.291002863847	-0.348140141058086\\
432.385396200479	-0.397439812438337\\
433.480399532494	-0.441202143407805\\
434.575963842557	-0.479766934147435\\
435.672181624291	-0.512599823473113\\
436.769052730916	-0.539580602197663\\
437.866599008729	-0.560711411752206\\
438.964805683536	-0.575901085170872\\
440.063659744854	-0.585004750982398\\
441.16305140572	-0.588253541558607\\
442.262897983079	-0.585626707744376\\
443.363015479966	-0.577174466042866\\
444.463257382791	-0.562939495590475\\
445.563446472575	-0.542980480985197\\
446.663578663002	-0.517772277922455\\
447.76352082913	-0.487349108798714\\
448.863199307722	-0.451627118376186\\
449.962614510865	-0.411023897862856\\
451.061750634494	-0.365918533274393\\
452.160607875074	-0.316884477654831\\
453.259199062461	-0.264520338243181\\
454.357504459267	-0.208753600900617\\
455.455517324443	-0.14947665590964\\
456.553261333728	-0.086784194268039\\
457.650743816754	-0.0206630756456261\\
458.747973053367	0.048858967107696\\
459.844975071311	0.12145827424272\\
460.941756550805	0.196934589501886\\
462.038334898309	0.275134121601356\\
463.134718542697	0.35596418981984\\
464.230869941332	0.439617140941371\\
465.326727458831	0.526467924867212\\
466.422267442371	0.616636054677068\\
467.517527322611	0.709758228548797\\
468.612531460134	0.805680553332042\\
469.707274473158	0.904485921632045\\
470.80174458062	1.00622424113989\\
471.895950163223	1.11072901105675\\
472.989929987876	1.21757410915613\\
474.083714513894	1.3264057933053\\
475.177339478178	1.43676136119806\\
476.270873193024	1.54795536747553\\
477.364388043205	1.6592919551859\\
478.457890371178	1.77064089771637\\
479.551365873196	1.88211958627632\\
480.644835301728	1.99352193217187\\
481.738352228722	2.1042744187384\\
482.831981705518	2.21372121541965\\
483.92577469892	2.3213461768996\\
485.01977000084	2.42665358316972\\
486.114008357311	2.52904752968805\\
487.208525321829	2.62808847641751\\
488.30334845397	2.72339111113048\\
489.398474305344	2.81470654577395\\
490.493904218662	2.90170435086978\\
491.589646169513	2.9842150646561\\
492.685698036973	3.06210346253337\\
493.782021816985	3.13572144272422\\
494.878625564033	3.2049588524183\\
495.975521086411	3.26928287409213\\
497.072694075663	3.32856579110905\\
498.170120418574	3.3833382748403\\
499.267826942018	3.43337615583659\\
500.365775319129	3.47824982496498\\
501.463934236684	3.51742608943713\\
502.562267567073	3.55135987438407\\
503.660782042712	3.57989257175578\\
504.75946718318	3.60323156316808\\
505.858335345795	3.62125614758497\\
506.95731725926	3.63353621414378\\
508.056421340738	3.63944291347133\\
509.155640804785	3.63959446588795\\
510.255003203282	3.63413256863188\\
511.354436481211	3.6229713274176\\
512.453916166517	3.60581903341643\\
513.553395019888	3.58272960339149\\
514.652849333543	3.55369460411935\\
515.752212604585	3.51885776253015\\
516.851460123287	3.47831971084562\\
517.950578994335	3.43196632060238\\
519.049509039945	3.37988063593707\\
520.148229333235	3.32229769238637\\
521.246707652643	3.25906864119092\\
522.344885061792	3.18991645539842\\
523.442685094636	3.1146096061241\\
524.540103235818	3.03321889975309\\
525.63707517178	2.94579451936302\\
526.73351171922	2.85239207455784\\
527.829430075904	2.75329106255476\\
528.92483018038	2.64925248232168\\
530.019767575255	2.54150913725571\\
531.114320215826	2.43120113400761\\
532.208492606837	2.31826155928199\\
533.302164645048	2.20186251565577\\
534.395310608637	2.08189998765527\\
535.487982625702	1.95876236139803\\
536.580288022224	1.83325217681922\\
537.672387683442	1.70670000358864\\
538.764347348086	1.57966006567845\\
539.856254965813	1.45274334686329\\
540.948200737414	1.32664319886805\\
542.040258106398	1.20192697643817\\
543.132512508529	1.07936521145326\\
544.22499386417	0.959152051690177\\
545.317749606537	0.841707343524128\\
546.410826048237	0.727581286654631\\
547.504249091745	0.617034444063819\\
548.598036349093	0.510207942307702\\
549.692219914965	0.40742120980085\\
550.786799627647	0.309091487593629\\
551.881755705948	0.215351878019741\\
552.977105496323	0.126534128321437\\
554.072860489105	0.0430090101353455\\
555.169014028096	-0.0351057963449311\\
556.265571746949	-0.107983417571282\\
557.362530567112	-0.17551873615111\\
558.459865469233	-0.237326586017823\\
559.557535140445	-0.293627791991708\\
560.655485913834	-0.344374442972139\\
561.753633487333	-0.389649558458918\\
562.851931355131	-0.429886418685045\\
563.950514556974	-0.464654374391124\\
565.049444334095	-0.493857959446426\\
566.148708048192	-0.517322756802306\\
567.248293596247	-0.535302240061022\\
568.348191345799	-0.547530293381814\\
569.448347638058	-0.553623198915143\\
570.548761470161	-0.553801431016305\\
571.649340821897	-0.54778823055242\\
572.749930100056	-0.535698131179122\\
573.850360386692	-0.517958449926271\\
574.950556136267	-0.495375407065726\\
576.050538857841	-0.468789746489853\\
577.150291843099	-0.438476645098943\\
578.249827840106	-0.404679339368486\\
579.349157881356	-0.367770008752173\\
580.448248070193	-0.327763157104948\\
581.547075609401	-0.284454528297572\\
582.64564201398	-0.237723017452055\\
583.744002764658	-0.188058779164584\\
584.8422031078	-0.136085564703529\\
585.940260953404	-0.0820625590744409\\
587.038188832168	-0.0261842886380167\\
588.135986437962	0.0315948941229959\\
589.233665183821	0.0912050935728653\\
590.331224620781	0.152665762724312\\
591.428640192195	0.216226875938677\\
592.525912550617	0.281839511066732\\
593.623048506047	0.349475086646337\\
594.720010453846	0.419547650513896\\
595.816789139459	0.492149214452151\\
596.913409106073	0.567031946453771\\
598.009812383241	0.644897412247445\\
599.105915389278	0.726573092544824\\
600.201703283668	0.812200039265885\\
601.29720650318	0.901548370228304\\
602.392431200461	0.994481575768135\\
603.487360906228	1.09091206160741\\
604.582007012323	1.19055144627592\\
605.676426988042	1.29277189778637\\
606.770663890053	1.39704754115487\\
607.864781810186	1.50263021401625\\
608.95883114792	1.60885675304721\\
610.052802555074	1.71568132925069\\
611.146681403039	1.82323919016783\\
612.240455646345	1.93170621813193\\
613.334194679244	2.04037615390444\\
614.42795766641	2.14856922727743\\
615.521798962596	2.25570557642894\\
616.615764935263	2.36124601405866\\
617.709895365214	2.46476077481395\\
618.804273394977	2.56531338009996\\
619.89894466463	2.66223477292325\\
620.99389452895	2.75546316051071\\
622.089089857117	2.84529884558756\\
623.184591255214	2.93102824539543\\
624.280420856918	3.01239870014689\\
625.376551495245	3.089604475999\\
626.472953465809	3.16256955642845\\
627.569625218661	3.23099061278901\\
628.666575565814	3.29460504158552\\
629.7638074456	3.35336022725587\\
630.861335119438	3.40674992263454\\
631.959116974267	3.45481867435552\\
633.057110943932	3.49806486112553\\
634.15530354997	3.53606757523675\\
635.253673029213	3.56866504554833\\
636.35220477195	3.59611512087281\\
637.450927124603	3.61820539373727\\
638.549780876843	3.63473225870029\\
639.648801721428	3.64554892239985\\
640.747957726178	3.65082103640075\\
641.847195139859	3.65057492806223\\
642.946528642196	3.64478269090301\\
644.045919534475	3.63329378377531\\
645.145363039833	3.61577878199754\\
646.244769653586	3.59222587087541\\
647.344097284084	3.56249067056107\\
648.443356591288	3.52654068043997\\
649.542528739917	3.48432816120518\\
650.641507131544	3.43594013053909\\
651.740254667806	3.38142578474383\\
652.838704175008	3.32098615998261\\
653.936858767031	3.25493978803288\\
655.034707935983	3.18320064352271\\
656.132225012537	3.10546710670225\\
657.229391974483	3.02187971997075\\
658.326120007417	2.93252801816935\\
659.422408102024	2.83789615575429\\
660.5182409015	2.73812809227886\\
661.613652750502	2.63414424086319\\
662.70870646493	2.52728726577676\\
663.803319981029	2.41757669120581\\
664.897368371828	2.30408010311148\\
665.990786339398	2.18611824952303\\
667.083639975712	2.0644199321407\\
668.175998290737	1.93992860803804\\
669.267971812062	1.81313842718641\\
670.359718027127	1.68510145414736\\
671.45132848336	1.55668498772819\\
672.542903037129	1.42862960577044\\
673.63454714151	1.3016166942846\\
674.726341029762	1.17617400555779\\
675.818344765499	1.05272986650352\\
676.910628605757	0.93194313102374\\
678.003210917518	0.813938353702694\\
679.096135196784	0.69922780604305\\
680.18939675401	0.587862566467869\\
681.283037510126	0.480469925077924\\
682.376822107013	0.377412617692487\\
683.470575925255	0.279099732847581\\
684.564392199488	0.185712406913742\\
685.658049850256	0.097086651807301\\
686.751431129764	0.0134987084206302\\
687.844612010208	-0.0647727040251177\\
688.937650367917	-0.137883548485478\\
690.030700011729	-0.206005423461494\\
691.123988448007	-0.268306899898184\\
692.217630709637	-0.324674437262493\\
693.311745403813	-0.375610996489409\\
694.406416739775	-0.421395480791882\\
695.501679212395	-0.461990685050517\\
696.597653114835	-0.496917421618831\\
697.694306711933	-0.52594679478262\\
698.790966506512	-0.548944570206695\\
699.888104942179	-0.563804590138284\\
700.982526158133	-0.567901213801672\\
702.076167476577	-0.563502370679497\\
703.17622931333	-0.551047504548364\\
704.279078591623	-0.529828511644193\\
705.380245909561	-0.497376912199173\\
706.48008447404	-0.453260774696007\\
707.57888836279	-0.398941064799944\\
708.676874860858	-0.336081010156079\\
709.774213051119	-0.266298004451043\\
710.871002751231	-0.190547971837448\\
711.967308029595	-0.109408369440845\\
713.06315492042	-0.0230989300750574\\
714.158520914517	0.0686684751171381\\
715.253372785875	0.166157536152386\\
716.34769552823	0.269168163760762\\
717.441594211868	0.376441402922591\\
718.535188388114	0.486818044308188\\
719.628674188584	0.598361531767299\\
720.722254256208	0.708962290486493\\
721.815973111477	0.817975185093377\\
722.90967062272	0.926711883761132\\
724.003255965643	1.03623674010342\\
725.097155159033	1.1422614059365\\
726.187732522228	1.24196574726948\\
727.276500041186	1.33788823414751\\
728.367449200293	1.43240964066051\\
729.460423224306	1.52172625920325\\
730.552177467654	1.60308998279648\\
731.643422595362	1.67931010131289\\
732.736767967236	1.75212687643778\\
733.8317372895	1.81828095929914\\
734.924617849988	1.87594287775491\\
736.016706269517	1.92812117355092\\
737.111111636851	1.9771728551785\\
738.207137835236	2.01978092561261\\
739.302203964113	2.05364453022683\\
740.397021612845	2.0809826263455\\
741.493488617012	2.10280954218114\\
742.590984753227	2.11674532867213\\
743.689024748893	2.12411550256601\\
744.787377670803	2.12686212219633\\
745.885981849799	2.12221138018212\\
746.980994744073	2.10894426541096\\
748.074323807203	2.08950852323587\\
749.169730748008	2.06529926334296\\
750.266235454161	2.03322477346864\\
751.360876031094	1.99289394357024\\
752.454668321586	1.9467115509013\\
753.549825955422	1.89367422016013\\
754.645643517308	1.8333461671971\\
755.741659189614	1.76564950937996\\
756.837612241129	1.6909937477312\\
757.933445319223	1.61116874465104\\
759.029097938611	1.52694922498291\\
760.124589428691	1.43962532846209\\
761.219980345012	1.35060092794617\\
762.315318403938	1.26083620321626\\
763.410655604986	1.17110063661697\\
764.506056595902	1.08221830744256\\
765.601596028382	0.995124098213368\\
766.697354008231	0.910900231833678\\
767.793390582417	0.830464483156297\\
768.889733976163	0.75438211078436\\
769.986393274684	0.683018242897673\\
771.083354993218	0.616428973248924\\
772.180602858616	0.554582225394498\\
773.278116900157	0.497532944692772\\
774.375867544975	0.445213885519251\\
775.473815334257	0.397109542469144\\
776.571928037994	0.352804412724238\\
777.670181933833	0.312086907966562\\
778.768552249517	0.274639234715435\\
779.867015402468	0.240063375956795\\
780.965551634464	0.207968597071199\\
782.064146325966	0.178040244856253\\
783.162795994326	0.150344995574323\\
784.261507020202	0.125367576805759\\
785.360290141099	0.103948864946543\\
786.459138411362	0.0867180909720326\\
787.558031251031	0.0737756686004034\\
788.656956095933	0.0648162884066585\\
789.755903063531	0.0600347707280441\\
790.854855779488	0.0600080064114356\\
791.953797678362	0.0649235218683366\\
793.052704081651	0.0748311717015421\\
794.151550711696	0.0897239442600497\\
795.250311451518	0.109750957270989\\
796.34895890531	0.135068973913796\\
797.447461058246	0.165971144222431\\
798.545764900332	0.202879739581696\\
799.643835334781	0.245907547421777\\
800.741628759813	0.295254848835472\\
801.839084293038	0.351339739765667\\
802.936200267371	0.413610075761116\\
804.033008042151	0.481188356213028\\
805.129398983928	0.55552317670507\\
806.225277612678	0.63717899500733\\
807.32066542138	0.725133630213125\\
808.415704159829	0.817440592799154\\
809.510634602589	0.911179631635459\\
810.605627948434	1.00407998580588\\
811.698627316577	1.09605390996133\\
812.790632139482	1.18864956930307\\
813.883898077615	1.2800156434188\\
814.978115084379	1.3679969417154\\
816.072983321393	1.45263689123233\\
817.168427318743	1.53253841107493\\
818.26432677979	1.60755511056275\\
819.360630699355	1.6776538766267\\
820.457360067963	1.74159040353749\\
821.554458919575	1.7991798992411\\
822.651897573108	1.85032828384537\\
823.749639622824	1.89455395748371\\
824.847627948258	1.93223193727093\\
825.945832711588	1.96352828519521\\
827.044228728783	1.98812064892812\\
828.142767924604	2.00509378168746\\
829.241387330601	2.01560686216935\\
830.340079966329	2.01891411077543\\
831.438777342899	2.0148873296594\\
832.537427716645	2.00432881909759\\
833.635981194433	1.9863140332992\\
834.73438647102	1.96133365456279\\
835.83264660128	1.93061447963963\\
836.930665853105	1.8919862728005\\
838.02839650175	1.84572316532356\\
839.125886524808	1.79373822288307\\
840.223043909977	1.73451137615866\\
841.319743017443	1.66732376159989\\
842.416087821411	1.59461395331638\\
843.512130703724	1.51725432538336\\
844.607915394168	1.43614227452336\\
845.703512081395	1.35248633512985\\
846.798986048375	1.26733679600391\\
847.894391820281	1.1815051555778\\
848.989790752771	1.09577062184257\\
850.085255068597	1.01101971915577\\
851.180860332738	0.928232900798699\\
852.276667149581	0.848242533956837\\
853.372728889318	0.771846284988792\\
854.469085586767	0.699840242116474\\
855.565748763153	0.632686229068965\\
856.662701073543	0.570374159796014\\
857.759922743669	0.512904935869749\\
858.857389771991	0.460230653921094\\
859.955070643091	0.412168122715624\\
861.05293543021	0.368476113526398\\
862.150957614392	0.32887561377445\\
863.249114469027	0.293076248842298\\
864.347375853748	0.260588168375764\\
865.445715178509	0.230861073059452\\
866.544113835221	0.203432767262981\\
867.642556746304	0.177908931670139\\
868.741033373173	0.154000263181312\\
869.83953447514	0.131384392422319\\
870.938055284815	0.109850323378588\\
872.036598930598	0.0896211800974671\\
873.135175565705	0.0714450692778453\\
874.233791886935	0.0562142488774658\\
875.332440111943	0.044271479143971\\
876.431110332058	0.0357642065996209\\
877.529795497856	0.0308503872996935\\
878.628488205384	0.0297525997918113\\
879.727177205564	0.0329153164232768\\
880.825837708864	0.0407620945854052\\
881.9244470258	0.0536356411086186\\
883.022981712471	0.0716895465448014\\
884.121416746869	0.0948830854175674\\
885.219724657074	0.123287245748844\\
886.317878686229	0.157020202606792\\
887.415837095795	0.196478483741789\\
888.513535466013	0.242232730807825\\
889.610939228518	0.294449479997404\\
890.708018540579	0.352983624787992\\
891.804783629458	0.417112373164792\\
892.901150864143	0.487767547833316\\
893.997024755867	0.565562666499067\\
895.092413954864	0.649853979220615\\
896.187375886176	0.739682393015694\\
897.28203268153	0.833341730980221\\
898.376614618037	0.928026862515506\\
899.471277628712	1.02165988695441\\
900.563684306434	1.11420069520298\\
901.6550189506	1.20718193220431\\
902.747801102418	1.29860409561633\\
903.841609726878	1.38622793740635\\
904.936111740846	1.4705008429116\\
906.031246544432	1.54974264134717\\
907.126874373084	1.62425739544718\\
908.222957093508	1.69307879278676\\
909.31943993962	1.75580890007534\\
910.41630173623	1.8123604748192\\
911.513525647903	1.86218822608409\\
912.611038052203	1.90556672342438\\
913.708794056946	1.94297709010176\\
914.806796377584	1.97265571217523\\
915.904944844249	1.9958242505751\\
917.00322249325	2.01283084580922\\
918.101625598621	2.02192910808461\\
919.200059630737	2.02390103806643\\
920.298481344488	2.01925541868138\\
921.396858710355	2.00698321655652\\
922.495126288412	1.98772841055166\\
923.593272878994	1.96256128635924\\
924.691212358598	1.92936727857139\\
925.787349634581	1.88858877742228\\
926.882649793803	1.84260615871182\\
927.978557703741	1.78895309743486\\
929.074591021499	1.72713258518176\\
930.17054223979	1.65884605189927\\
931.266266393556	1.58436422657107\\
932.361732591136	1.50464016410894\\
933.457017393336	1.42147724396558\\
934.552201368697	1.33644856674716\\
935.647315525872	1.25037112282852\\
936.742390793009	1.16384216184505\\
937.837481077737	1.07758345238899\\
938.932660172121	0.992531070067253\\
940.028005416194	0.909710894847382\\
941.12358531833	0.830087041554721\\
942.219447352483	0.754477360496309\\
943.315611253131	0.683423271192274\\
944.41208195786	0.617305399212865\\
945.508845776755	0.556187934389167\\
946.605876603204	0.499892248629129\\
947.703144644257	0.448282994448566\\
948.800622529748	0.401187236095758\\
949.898286135028	0.358544587076997\\
950.996108834068	0.320131540541032\\
952.094065684623	0.285671982400692\\
953.192135012498	0.254924482305112\\
954.290294964089	0.227519534012751\\
955.388526034362	0.203135584239292\\
956.4868115944	0.181376411974147\\
957.585140618003	0.161968292135369\\
958.683505712158	0.144708977045264\\
959.781898754843	0.129339340679406\\
960.880314037611	0.115701385926317\\
961.978746973409	0.103599994582464\\
963.07719354313	0.0928296527171111\\
964.175650735835	0.0832244199516828\\
965.274116885991	0.0746547744797875\\
966.372590828951	0.0669914740698335\\
967.47107079278	0.060133802611844\\
968.56955552188	0.0540382688520838\\
969.668043636158	0.0486148633811768\\
970.76653438893	0.043745924536849\\
971.865028364632	0.0393659709163117\\
972.963525201214	0.0354210115600921\\
974.062024088403	0.0318603764419564\\
975.160525021305	0.0286534724434369\\
976.259027415018	0.0257671580590339\\
977.357530690365	0.0231700583871314\\
978.456035354592	0.0208361799090924\\
979.554541352628	0.0187283026712438\\
980.653048802807	0.0168209720035152\\
981.751557449843	0.0151030585114179\\
982.85006694855	0.0135642612967258\\
983.948577441149	0.0121902547034433\\
985.047088648452	0.0109611947390266\\
986.145600785037	0.00985496275835076\\
987.24411340689	0.00885813618038632\\
988.34262643495	0.00796306680937472\\
989.441139875151	0.00715453511164942\\
990.539653581659	0.00642531703512533\\
991.638168378954	0.00577344150344012\\
992.736684736085	0.00518970556353888\\
993.835201970471	0.00466359161407522\\
994.933719545977	0.00418946752694657\\
996.032237985739	0.00376471632678873\\
997.130757433388	0.00338520416555738\\
998.229277266903	0.00304388406345988\\
999.327797887771	0.00273586895163169\\
1000.42631984558	0.00245826578410999\\
1001.52484225209	0.00220756169958234\\
1002.62336497047	0.0019819146145049\\
1003.72188825951	0.00177953086934964\\
};
\end{axis}
\end{tikzpicture}%

==> tikzdefs.tex <==
\usetikzlibrary{narrow}
%\tikzset{>=narrow}

\pgfplotsset{compat=newest,
every outer x axis line/.append style={-narrow,line width=1pt},
every outer y axis line/.append style={-narrow,line width=1pt},
every outer z axis line/.append style={-narrow,line width=1pt},
every axis plot/.append style={line width=1pt},
every axis x label/.append style={at={(1,0)},anchor=north east,yshift=-3pt,xshift=3pt},
every axis y label/.append style={at={(0,1)},anchor=north east,rotate=-90,xshift=-3pt,yshift=4pt},
/pgf/number format/1000 sep={},
tick align={outside},
/pgf/number format/fixed,
scaled ticks = false,
legend/.append style={draw=none},
plot coordinates/math parser=false,
}



\pgfplotsset{trim axis right,
	tick label style={font=\footnotesize},
	title style={font=\footnotesize,align=center},
	label style={font=\footnotesize,align=center},
	legend style={font=\footnotesize}}

==> tikzdefsdown.tex <==
\usetikzlibrary{narrow}
%\tikzset{>=narrow}

\pgfplotsset{compat=newest,
	every outer x axis line/.append style={-narrow,line width=1pt},
	every outer y axis line/.append style={-narrow,line width=1pt},
	every outer z axis line/.append style={-narrow,line width=1pt},
	every axis plot/.append style={line width=1pt},
	every axis x label/.append style={at={(0.5,0)},anchor=south,yshift=-30pt,xshift=0pt},
	every axis y label/.append style={at={(0,1)},anchor=north east,rotate=-90,xshift=-3pt,yshift=4pt},
	/pgf/number format/1000 sep={},
	tick align={outside},
	/pgf/number format/fixed,
	scaled ticks = false,
	legend/.append style={draw=none},
	plot coordinates/math parser=false,
}



\pgfplotsset{trim axis right,
	tick label style={font=\footnotesize},
	title style={font=\footnotesize,align=center},
	label style={font=\footnotesize,align=center},
	legend style={font=\footnotesize}}
